Addressing Inherent Uncertainty: Risk-Sensitive Behavior Generation for Automated Driving using Distributional Reinforcement Learning

For highly automated driving above SAE level~3, behavior generation algorithms must reliably consider the inherent uncertainties of the traffic environment, e.g. arising from the variety of human driving styles. Such uncertainties can generate ambiguous decisions, requiring the algorithm to appropriately balance low-probability hazardous events, e.g. collisions, and high-probability beneficial events, e.g. quickly crossing the intersection. State-of-the-art behavior generation algorithms lack a distributional treatment of decision outcome. This impedes a proper risk evaluation in ambiguous situations, often encouraging either unsafe or conservative behavior. Thus, we propose a two-step approach for risk-sensitive behavior generation combining offline distribution learning with online risk assessment. Specifically, we first learn an optimal policy in an uncertain environment with Deep Distributional Reinforcement Learning. During execution, the optimal risk-sensitive action is selected by applying established risk criteria, such as the Conditional Value at Risk, to the learned state-action return distributions. In intersection crossing scenarios, we evaluate different risk criteria and demonstrate that our approach increases safety, while maintaining an active driving style. Our approach shall encourage further studies about the benefits of risk-sensitive approaches for self-driving vehicles.

==> figures/crit_time_plots/testidx_70/turning_right_qrddqn_brake50/CVaR_etha0.7_ns2000/result_time_plots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.710515in}{2.760804in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.710515in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.710515in}{2.760804in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.760804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460073in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{2.610512in}}%
\pgfpathlineto{\pgfqpoint{0.460073in}{2.610512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554458in}{2.306578in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{2.306578in}}%
\pgfpathlineto{\pgfqpoint{1.487626in}{2.172912in}}%
\pgfpathlineto{\pgfqpoint{1.554458in}{2.172912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561598in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{0.427933in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{0.427933in}{2.351535in}}%
\pgfpathlineto{\pgfqpoint{0.561598in}{2.351535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125298in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{0.991632in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{0.991632in}{2.351535in}}%
\pgfpathlineto{\pgfqpoint{1.125298in}{2.351535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450073in}{2.560387in}}%
\pgfpathlineto{\pgfqpoint{2.475054in}{2.560387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450073in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{1.228649in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475054in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345606in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{1.345606in}{2.099266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579521in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{1.579521in}{2.099266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228649in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{1.249916in}{2.325407in}}%
\pgfpathlineto{\pgfqpoint{1.268097in}{2.322429in}}%
\pgfpathlineto{\pgfqpoint{1.284365in}{2.317539in}}%
\pgfpathlineto{\pgfqpoint{1.297971in}{2.311162in}}%
\pgfpathlineto{\pgfqpoint{1.309870in}{2.303079in}}%
\pgfpathlineto{\pgfqpoint{1.319510in}{2.293912in}}%
\pgfpathlineto{\pgfqpoint{1.327638in}{2.283232in}}%
\pgfpathlineto{\pgfqpoint{1.334616in}{2.270228in}}%
\pgfpathlineto{\pgfqpoint{1.339888in}{2.255517in}}%
\pgfpathlineto{\pgfqpoint{1.343453in}{2.239100in}}%
\pgfpathlineto{\pgfqpoint{1.345367in}{2.219855in}}%
\pgfpathlineto{\pgfqpoint{1.345606in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{1.345606in}{2.209515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696478in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{1.675210in}{2.325407in}}%
\pgfpathlineto{\pgfqpoint{1.657029in}{2.322429in}}%
\pgfpathlineto{\pgfqpoint{1.640762in}{2.317539in}}%
\pgfpathlineto{\pgfqpoint{1.627156in}{2.311162in}}%
\pgfpathlineto{\pgfqpoint{1.615257in}{2.303079in}}%
\pgfpathlineto{\pgfqpoint{1.605617in}{2.293912in}}%
\pgfpathlineto{\pgfqpoint{1.597489in}{2.283232in}}%
\pgfpathlineto{\pgfqpoint{1.590510in}{2.270228in}}%
\pgfpathlineto{\pgfqpoint{1.585238in}{2.255517in}}%
\pgfpathlineto{\pgfqpoint{1.581674in}{2.239100in}}%
\pgfpathlineto{\pgfqpoint{1.579760in}{2.219855in}}%
\pgfpathlineto{\pgfqpoint{1.579521in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{1.579521in}{2.209515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485955in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{1.532738in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439172in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{1.392389in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584533in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{1.631316in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340594in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{1.293811in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462563in}{2.321460in}}%
\pgfpathlineto{\pgfqpoint{1.462563in}{2.274677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683111in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{1.729894in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242015in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{1.195232in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462563in}{2.222882in}}%
\pgfpathlineto{\pgfqpoint{1.462563in}{2.176099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781689in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{1.828472in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143437in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{1.096654in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462563in}{2.124304in}}%
\pgfpathlineto{\pgfqpoint{1.462563in}{2.099266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880268in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{1.927051in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044859in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{0.998076in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978846in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{2.025629in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946281in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{0.899498in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077424in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{2.124207in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847702in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{0.800919in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176002in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{2.222785in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749124in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{0.702341in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274581in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{2.321364in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650546in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{0.603763in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373159in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{2.419942in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551968in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{0.505185in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471737in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{2.475054in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453389in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{0.450073in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474259in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{1.497650in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450868in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{1.427476in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528839in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{1.552231in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396288in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{1.372896in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583419in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{1.606811in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341707in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{1.318316in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637999in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{1.661391in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287127in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{1.263736in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460073in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{0.460073in}{2.610512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465054in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{2.610512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460073in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{2.109266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460073in}{2.610512in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{2.610512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.462563in,y=2.693845in,,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565303in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{2.610512in}}%
\pgfpathlineto{\pgfqpoint{2.565303in}{2.610512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659689in}{2.295884in}}%
\pgfpathlineto{\pgfqpoint{3.592856in}{2.295884in}}%
\pgfpathlineto{\pgfqpoint{3.592856in}{2.162219in}}%
\pgfpathlineto{\pgfqpoint{3.659689in}{2.162219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060006in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{2.926340in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{2.926340in}{2.351535in}}%
\pgfpathlineto{\pgfqpoint{3.060006in}{2.351535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634174in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{3.500509in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{3.500509in}{2.351535in}}%
\pgfpathlineto{\pgfqpoint{3.634174in}{2.351535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555303in}{2.560387in}}%
\pgfpathlineto{\pgfqpoint{4.580284in}{2.560387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555303in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{3.333879in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580284in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{3.801708in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450836in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{3.450836in}{2.099266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684751in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{3.684751in}{2.099266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333879in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{3.355147in}{2.325407in}}%
\pgfpathlineto{\pgfqpoint{3.373328in}{2.322429in}}%
\pgfpathlineto{\pgfqpoint{3.389595in}{2.317539in}}%
\pgfpathlineto{\pgfqpoint{3.403201in}{2.311162in}}%
\pgfpathlineto{\pgfqpoint{3.415100in}{2.303079in}}%
\pgfpathlineto{\pgfqpoint{3.424740in}{2.293912in}}%
\pgfpathlineto{\pgfqpoint{3.432868in}{2.283232in}}%
\pgfpathlineto{\pgfqpoint{3.439847in}{2.270228in}}%
\pgfpathlineto{\pgfqpoint{3.445119in}{2.255517in}}%
\pgfpathlineto{\pgfqpoint{3.448683in}{2.239100in}}%
\pgfpathlineto{\pgfqpoint{3.450597in}{2.219855in}}%
\pgfpathlineto{\pgfqpoint{3.450836in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{3.450836in}{2.209515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801708in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{3.780441in}{2.325407in}}%
\pgfpathlineto{\pgfqpoint{3.762260in}{2.322429in}}%
\pgfpathlineto{\pgfqpoint{3.745992in}{2.317539in}}%
\pgfpathlineto{\pgfqpoint{3.732386in}{2.311162in}}%
\pgfpathlineto{\pgfqpoint{3.720487in}{2.303079in}}%
\pgfpathlineto{\pgfqpoint{3.710847in}{2.293912in}}%
\pgfpathlineto{\pgfqpoint{3.702719in}{2.283232in}}%
\pgfpathlineto{\pgfqpoint{3.695740in}{2.270228in}}%
\pgfpathlineto{\pgfqpoint{3.690469in}{2.255517in}}%
\pgfpathlineto{\pgfqpoint{3.686904in}{2.239100in}}%
\pgfpathlineto{\pgfqpoint{3.684990in}{2.219855in}}%
\pgfpathlineto{\pgfqpoint{3.684751in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{3.684751in}{2.209515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591185in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{3.637968in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544402in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{3.497619in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689763in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{3.736546in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445824in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{3.399041in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567794in}{2.321460in}}%
\pgfpathlineto{\pgfqpoint{3.567794in}{2.274677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788342in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{3.835125in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347246in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{3.300463in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567794in}{2.222882in}}%
\pgfpathlineto{\pgfqpoint{3.567794in}{2.176099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886920in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{3.933703in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248667in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{3.201885in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567794in}{2.124304in}}%
\pgfpathlineto{\pgfqpoint{3.567794in}{2.099266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985498in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{4.032281in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150089in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{3.103306in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084076in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{4.130859in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051511in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{3.004728in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182655in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{4.229438in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952933in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{2.906150in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281233in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{4.328016in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854354in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{2.807572in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379811in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{4.426594in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755776in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{2.708993in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478389in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{4.525172in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657198in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{2.610415in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576968in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{4.580284in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558620in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{2.555303in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579489in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{3.602881in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556098in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{3.532707in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634069in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{3.657461in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501518in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{3.478126in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688650in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{3.712041in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446938in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{3.423546in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743230in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{3.766621in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392358in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{3.368966in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565303in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{2.565303in}{2.610512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570284in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{2.610512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565303in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{2.109266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565303in}{2.610512in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{2.610512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.567794in,y=2.693845in,,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t=1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670533in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{2.610512in}}%
\pgfpathlineto{\pgfqpoint{4.670533in}{2.610512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.964036in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{5.830371in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{5.830371in}{2.351535in}}%
\pgfpathlineto{\pgfqpoint{5.964036in}{2.351535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.669564in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{5.535899in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{5.535899in}{2.351535in}}%
\pgfpathlineto{\pgfqpoint{5.669564in}{2.351535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.359261in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{6.225596in}{2.418368in}}%
\pgfpathlineto{\pgfqpoint{6.225596in}{2.351535in}}%
\pgfpathlineto{\pgfqpoint{6.359261in}{2.351535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660533in}{2.560387in}}%
\pgfpathlineto{\pgfqpoint{6.685515in}{2.560387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660533in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{5.439110in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685515in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{5.906939in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.556067in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{5.556067in}{2.099266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.789981in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{5.789981in}{2.099266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439110in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{5.460377in}{2.325407in}}%
\pgfpathlineto{\pgfqpoint{5.478558in}{2.322429in}}%
\pgfpathlineto{\pgfqpoint{5.494825in}{2.317539in}}%
\pgfpathlineto{\pgfqpoint{5.508432in}{2.311162in}}%
\pgfpathlineto{\pgfqpoint{5.520331in}{2.303079in}}%
\pgfpathlineto{\pgfqpoint{5.529971in}{2.293912in}}%
\pgfpathlineto{\pgfqpoint{5.538098in}{2.283232in}}%
\pgfpathlineto{\pgfqpoint{5.545077in}{2.270228in}}%
\pgfpathlineto{\pgfqpoint{5.550349in}{2.255517in}}%
\pgfpathlineto{\pgfqpoint{5.553914in}{2.239100in}}%
\pgfpathlineto{\pgfqpoint{5.555828in}{2.219855in}}%
\pgfpathlineto{\pgfqpoint{5.556067in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{5.556067in}{2.209515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.906939in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{5.885671in}{2.325407in}}%
\pgfpathlineto{\pgfqpoint{5.867490in}{2.322429in}}%
\pgfpathlineto{\pgfqpoint{5.851223in}{2.317539in}}%
\pgfpathlineto{\pgfqpoint{5.837617in}{2.311162in}}%
\pgfpathlineto{\pgfqpoint{5.825717in}{2.303079in}}%
\pgfpathlineto{\pgfqpoint{5.816077in}{2.293912in}}%
\pgfpathlineto{\pgfqpoint{5.807950in}{2.283232in}}%
\pgfpathlineto{\pgfqpoint{5.800971in}{2.270228in}}%
\pgfpathlineto{\pgfqpoint{5.795699in}{2.255517in}}%
\pgfpathlineto{\pgfqpoint{5.792134in}{2.239100in}}%
\pgfpathlineto{\pgfqpoint{5.790221in}{2.219855in}}%
\pgfpathlineto{\pgfqpoint{5.789981in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{5.789981in}{2.209515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.696416in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{5.743198in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.649633in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{5.602850in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.794994in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{5.841777in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551054in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{5.504271in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673024in}{2.321460in}}%
\pgfpathlineto{\pgfqpoint{5.673024in}{2.274677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.893572in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{5.940355in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.452476in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{5.405693in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673024in}{2.222882in}}%
\pgfpathlineto{\pgfqpoint{5.673024in}{2.176099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.992150in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{6.038933in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.353898in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{5.307115in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.673024in}{2.124304in}}%
\pgfpathlineto{\pgfqpoint{5.673024in}{2.099266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.090729in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{6.137511in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.255320in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{5.208537in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.189307in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{6.236090in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156741in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{5.109958in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.287885in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{6.334668in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058163in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{5.011380in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386463in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{6.433246in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959585in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{4.912802in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.485042in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{6.531824in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861007in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{4.814224in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583620in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{6.630403in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762428in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{4.715645in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.682198in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{6.685515in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663850in}{2.443430in}}%
\pgfpathlineto{\pgfqpoint{4.660533in}{2.443430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684720in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{5.708111in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.661328in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{5.637937in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.739300in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{5.762691in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.606748in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{5.583357in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.793880in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{5.817271in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.552168in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{5.528777in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.848460in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{5.871851in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{2.109266in}}{\pgfqpoint{2.004981in}{0.501245in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.497588in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{5.474197in}{2.326473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670533in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{4.670533in}{2.610512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675515in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{2.610512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670533in}{2.109266in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{2.109266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670533in}{2.610512in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{2.610512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.673024in,y=2.693845in,,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t=2.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460073in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.921639in}}%
\pgfpathlineto{\pgfqpoint{0.460073in}{1.921639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460073in}{1.229319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=1.195436in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460073in}{1.350562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=1.316679in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460073in}{1.471806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=1.437923in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460073in}{1.593049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=1.559166in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460073in}{1.714292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=1.680409in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460073in}{1.835535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=1.801652in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.083333in,y=1.523230in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \log( Z_\text{CVaR})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{1.124821in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174094in}{1.162391in}}%
\pgfpathlineto{\pgfqpoint{1.176645in}{1.264705in}}%
\pgfpathlineto{\pgfqpoint{1.180047in}{1.304627in}}%
\pgfpathlineto{\pgfqpoint{1.185150in}{1.335263in}}%
\pgfpathlineto{\pgfqpoint{1.191104in}{1.356889in}}%
\pgfpathlineto{\pgfqpoint{1.197908in}{1.373813in}}%
\pgfpathlineto{\pgfqpoint{1.206413in}{1.389112in}}%
\pgfpathlineto{\pgfqpoint{1.216619in}{1.402747in}}%
\pgfpathlineto{\pgfqpoint{1.228525in}{1.414860in}}%
\pgfpathlineto{\pgfqpoint{1.242984in}{1.426227in}}%
\pgfpathlineto{\pgfqpoint{1.259994in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.280405in}{1.446414in}}%
\pgfpathlineto{\pgfqpoint{1.305070in}{1.455614in}}%
\pgfpathlineto{\pgfqpoint{1.333987in}{1.463963in}}%
\pgfpathlineto{\pgfqpoint{1.368857in}{1.471644in}}%
\pgfpathlineto{\pgfqpoint{1.409680in}{1.478321in}}%
\pgfpathlineto{\pgfqpoint{1.457308in}{1.483837in}}%
\pgfpathlineto{\pgfqpoint{1.511739in}{1.487882in}}%
\pgfpathlineto{\pgfqpoint{1.571274in}{1.490079in}}%
\pgfpathlineto{\pgfqpoint{1.601892in}{1.491754in}}%
\pgfpathlineto{\pgfqpoint{1.623154in}{1.500734in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{1.508702in}}%
\pgfpathlineto{\pgfqpoint{1.677585in}{1.515910in}}%
\pgfpathlineto{\pgfqpoint{1.712456in}{1.521982in}}%
\pgfpathlineto{\pgfqpoint{1.752429in}{1.526624in}}%
\pgfpathlineto{\pgfqpoint{1.780495in}{1.530176in}}%
\pgfpathlineto{\pgfqpoint{1.874900in}{1.552347in}}%
\pgfpathlineto{\pgfqpoint{1.882554in}{1.555083in}}%
\pgfpathlineto{\pgfqpoint{1.899564in}{1.562572in}}%
\pgfpathlineto{\pgfqpoint{1.919125in}{1.568605in}}%
\pgfpathlineto{\pgfqpoint{1.941238in}{1.572979in}}%
\pgfpathlineto{\pgfqpoint{1.952295in}{1.575655in}}%
\pgfpathlineto{\pgfqpoint{2.022885in}{1.599519in}}%
\pgfpathlineto{\pgfqpoint{2.042447in}{1.608846in}}%
\pgfpathlineto{\pgfqpoint{2.065410in}{1.622902in}}%
\pgfpathlineto{\pgfqpoint{2.085822in}{1.640201in}}%
\pgfpathlineto{\pgfqpoint{2.097729in}{1.654128in}}%
\pgfpathlineto{\pgfqpoint{2.101981in}{1.661459in}}%
\pgfpathlineto{\pgfqpoint{2.106234in}{1.665082in}}%
\pgfpathlineto{\pgfqpoint{2.111337in}{1.668126in}}%
\pgfpathlineto{\pgfqpoint{2.116440in}{1.674674in}}%
\pgfpathlineto{\pgfqpoint{2.128347in}{1.695593in}}%
\pgfpathlineto{\pgfqpoint{2.135150in}{1.713144in}}%
\pgfpathlineto{\pgfqpoint{2.137702in}{1.719683in}}%
\pgfpathlineto{\pgfqpoint{2.138552in}{1.719952in}}%
\pgfpathlineto{\pgfqpoint{2.140253in}{1.719361in}}%
\pgfpathlineto{\pgfqpoint{2.141954in}{1.726898in}}%
\pgfpathlineto{\pgfqpoint{2.143655in}{1.739706in}}%
\pgfpathlineto{\pgfqpoint{2.144506in}{1.738622in}}%
\pgfpathlineto{\pgfqpoint{2.146207in}{1.732924in}}%
\pgfpathlineto{\pgfqpoint{2.147908in}{1.742923in}}%
\pgfpathlineto{\pgfqpoint{2.149609in}{1.748496in}}%
\pgfpathlineto{\pgfqpoint{2.153011in}{1.752327in}}%
\pgfpathlineto{\pgfqpoint{2.157263in}{1.773353in}}%
\pgfpathlineto{\pgfqpoint{2.167469in}{1.812181in}}%
\pgfpathlineto{\pgfqpoint{2.168320in}{1.837485in}}%
\pgfpathlineto{\pgfqpoint{2.169170in}{1.817067in}}%
\pgfpathlineto{\pgfqpoint{2.170871in}{1.827426in}}%
\pgfpathlineto{\pgfqpoint{2.174273in}{1.840600in}}%
\pgfpathlineto{\pgfqpoint{2.175124in}{1.841579in}}%
\pgfpathlineto{\pgfqpoint{2.175974in}{1.837972in}}%
\pgfpathlineto{\pgfqpoint{2.177675in}{1.847376in}}%
\pgfpathlineto{\pgfqpoint{2.178526in}{1.849855in}}%
\pgfpathlineto{\pgfqpoint{2.180227in}{1.860096in}}%
\pgfpathlineto{\pgfqpoint{2.181077in}{1.857455in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.868310in}}%
\pgfpathlineto{\pgfqpoint{2.183629in}{1.864540in}}%
\pgfpathlineto{\pgfqpoint{2.186180in}{1.875470in}}%
\pgfpathlineto{\pgfqpoint{2.189582in}{1.880222in}}%
\pgfpathlineto{\pgfqpoint{2.190432in}{1.879047in}}%
\pgfpathlineto{\pgfqpoint{2.192133in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{2.192984in}{1.879025in}}%
\pgfpathlineto{\pgfqpoint{2.192984in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{2.192984in}{1.114821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{1.124821in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517680in}{1.330152in}}%
\pgfpathlineto{\pgfqpoint{0.525990in}{1.348297in}}%
\pgfpathlineto{\pgfqpoint{0.535684in}{1.363501in}}%
\pgfpathlineto{\pgfqpoint{0.546764in}{1.376555in}}%
\pgfpathlineto{\pgfqpoint{0.560613in}{1.389070in}}%
\pgfpathlineto{\pgfqpoint{0.575847in}{1.399818in}}%
\pgfpathlineto{\pgfqpoint{0.595237in}{1.410601in}}%
\pgfpathlineto{\pgfqpoint{0.617396in}{1.420334in}}%
\pgfpathlineto{\pgfqpoint{0.645094in}{1.429943in}}%
\pgfpathlineto{\pgfqpoint{0.678333in}{1.438971in}}%
\pgfpathlineto{\pgfqpoint{0.718496in}{1.447431in}}%
\pgfpathlineto{\pgfqpoint{0.765584in}{1.455013in}}%
\pgfpathlineto{\pgfqpoint{0.822367in}{1.461818in}}%
\pgfpathlineto{\pgfqpoint{0.888844in}{1.467452in}}%
\pgfpathlineto{\pgfqpoint{0.963630in}{1.471531in}}%
\pgfpathlineto{\pgfqpoint{1.046727in}{1.473809in}}%
\pgfpathlineto{\pgfqpoint{1.084120in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.113204in}{1.483384in}}%
\pgfpathlineto{\pgfqpoint{1.147827in}{1.490922in}}%
\pgfpathlineto{\pgfqpoint{1.189375in}{1.497624in}}%
\pgfpathlineto{\pgfqpoint{1.237848in}{1.503115in}}%
\pgfpathlineto{\pgfqpoint{1.293246in}{1.507075in}}%
\pgfpathlineto{\pgfqpoint{1.337564in}{1.510418in}}%
\pgfpathlineto{\pgfqpoint{1.391576in}{1.518403in}}%
\pgfpathlineto{\pgfqpoint{1.456668in}{1.525725in}}%
\pgfpathlineto{\pgfqpoint{1.499601in}{1.530984in}}%
\pgfpathlineto{\pgfqpoint{1.539765in}{1.537300in}}%
\pgfpathlineto{\pgfqpoint{1.585468in}{1.542186in}}%
\pgfpathlineto{\pgfqpoint{1.620091in}{1.546161in}}%
\pgfpathlineto{\pgfqpoint{1.679643in}{1.553525in}}%
\pgfpathlineto{\pgfqpoint{1.722577in}{1.559183in}}%
\pgfpathlineto{\pgfqpoint{1.836141in}{1.576186in}}%
\pgfpathlineto{\pgfqpoint{1.880460in}{1.585161in}}%
\pgfpathlineto{\pgfqpoint{1.953861in}{1.604828in}}%
\pgfpathlineto{\pgfqpoint{1.989870in}{1.619987in}}%
\pgfpathlineto{\pgfqpoint{2.002334in}{1.626966in}}%
\pgfpathlineto{\pgfqpoint{2.012029in}{1.634438in}}%
\pgfpathlineto{\pgfqpoint{2.023108in}{1.642140in}}%
\pgfpathlineto{\pgfqpoint{2.030033in}{1.647274in}}%
\pgfpathlineto{\pgfqpoint{2.046652in}{1.662138in}}%
\pgfpathlineto{\pgfqpoint{2.054962in}{1.671073in}}%
\pgfpathlineto{\pgfqpoint{2.059117in}{1.681088in}}%
\pgfpathlineto{\pgfqpoint{2.061886in}{1.691043in}}%
\pgfpathlineto{\pgfqpoint{2.064656in}{1.693556in}}%
\pgfpathlineto{\pgfqpoint{2.066041in}{1.693750in}}%
\pgfpathlineto{\pgfqpoint{2.071581in}{1.697807in}}%
\pgfpathlineto{\pgfqpoint{2.074351in}{1.700108in}}%
\pgfpathlineto{\pgfqpoint{2.082661in}{1.714430in}}%
\pgfpathlineto{\pgfqpoint{2.088200in}{1.719280in}}%
\pgfpathlineto{\pgfqpoint{2.093740in}{1.730495in}}%
\pgfpathlineto{\pgfqpoint{2.096510in}{1.727052in}}%
\pgfpathlineto{\pgfqpoint{2.099280in}{1.729765in}}%
\pgfpathlineto{\pgfqpoint{2.102050in}{1.736578in}}%
\pgfpathlineto{\pgfqpoint{2.106204in}{1.755572in}}%
\pgfpathlineto{\pgfqpoint{2.108974in}{1.742094in}}%
\pgfpathlineto{\pgfqpoint{2.110359in}{1.755107in}}%
\pgfpathlineto{\pgfqpoint{2.111744in}{1.750122in}}%
\pgfpathlineto{\pgfqpoint{2.113129in}{1.749805in}}%
\pgfpathlineto{\pgfqpoint{2.114514in}{1.766247in}}%
\pgfpathlineto{\pgfqpoint{2.115899in}{1.755741in}}%
\pgfpathlineto{\pgfqpoint{2.117284in}{1.756276in}}%
\pgfpathlineto{\pgfqpoint{2.120054in}{1.766378in}}%
\pgfpathlineto{\pgfqpoint{2.121439in}{1.760366in}}%
\pgfpathlineto{\pgfqpoint{2.124209in}{1.791081in}}%
\pgfpathlineto{\pgfqpoint{2.125594in}{1.765053in}}%
\pgfpathlineto{\pgfqpoint{2.126979in}{1.779651in}}%
\pgfpathlineto{\pgfqpoint{2.128364in}{1.777455in}}%
\pgfpathlineto{\pgfqpoint{2.129748in}{1.783154in}}%
\pgfpathlineto{\pgfqpoint{2.131133in}{1.779105in}}%
\pgfpathlineto{\pgfqpoint{2.132518in}{1.788017in}}%
\pgfpathlineto{\pgfqpoint{2.133903in}{1.784469in}}%
\pgfpathlineto{\pgfqpoint{2.135288in}{1.786210in}}%
\pgfpathlineto{\pgfqpoint{2.136673in}{1.783470in}}%
\pgfpathlineto{\pgfqpoint{2.139443in}{1.793445in}}%
\pgfpathlineto{\pgfqpoint{2.140828in}{1.792293in}}%
\pgfpathlineto{\pgfqpoint{2.142213in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.792277in}}%
\pgfpathlineto{\pgfqpoint{2.144983in}{1.797944in}}%
\pgfpathlineto{\pgfqpoint{2.146368in}{1.797137in}}%
\pgfpathlineto{\pgfqpoint{2.147753in}{1.802463in}}%
\pgfpathlineto{\pgfqpoint{2.150523in}{1.823104in}}%
\pgfpathlineto{\pgfqpoint{2.151907in}{1.813455in}}%
\pgfpathlineto{\pgfqpoint{2.153292in}{1.818850in}}%
\pgfpathlineto{\pgfqpoint{2.154677in}{1.811197in}}%
\pgfpathlineto{\pgfqpoint{2.157447in}{1.846392in}}%
\pgfpathlineto{\pgfqpoint{2.158832in}{1.838776in}}%
\pgfpathlineto{\pgfqpoint{2.160217in}{1.856710in}}%
\pgfpathlineto{\pgfqpoint{2.161602in}{1.859790in}}%
\pgfpathlineto{\pgfqpoint{2.162987in}{1.875035in}}%
\pgfpathlineto{\pgfqpoint{2.164372in}{1.853691in}}%
\pgfpathlineto{\pgfqpoint{2.165757in}{1.856501in}}%
\pgfpathlineto{\pgfqpoint{2.169912in}{1.826066in}}%
\pgfpathlineto{\pgfqpoint{2.171297in}{1.823748in}}%
\pgfpathlineto{\pgfqpoint{2.175451in}{1.806959in}}%
\pgfpathlineto{\pgfqpoint{2.176836in}{1.825967in}}%
\pgfpathlineto{\pgfqpoint{2.176836in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{2.176836in}{1.114821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{1.124821in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485062in}{1.161040in}}%
\pgfpathlineto{\pgfqpoint{0.487894in}{1.245669in}}%
\pgfpathlineto{\pgfqpoint{0.492142in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{0.497806in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{0.504886in}{1.337479in}}%
\pgfpathlineto{\pgfqpoint{0.513382in}{1.355333in}}%
\pgfpathlineto{\pgfqpoint{0.523294in}{1.370354in}}%
\pgfpathlineto{\pgfqpoint{0.534622in}{1.383285in}}%
\pgfpathlineto{\pgfqpoint{0.547366in}{1.394597in}}%
\pgfpathlineto{\pgfqpoint{0.562941in}{1.405503in}}%
\pgfpathlineto{\pgfqpoint{0.581349in}{1.415715in}}%
\pgfpathlineto{\pgfqpoint{0.604005in}{1.425678in}}%
\pgfpathlineto{\pgfqpoint{0.630909in}{1.435032in}}%
\pgfpathlineto{\pgfqpoint{0.663476in}{1.443949in}}%
\pgfpathlineto{\pgfqpoint{0.703124in}{1.452397in}}%
\pgfpathlineto{\pgfqpoint{0.749851in}{1.460027in}}%
\pgfpathlineto{\pgfqpoint{0.806490in}{1.466926in}}%
\pgfpathlineto{\pgfqpoint{0.871625in}{1.472575in}}%
\pgfpathlineto{\pgfqpoint{0.946672in}{1.476816in}}%
\pgfpathlineto{\pgfqpoint{1.033047in}{1.481171in}}%
\pgfpathlineto{\pgfqpoint{1.051455in}{1.490211in}}%
\pgfpathlineto{\pgfqpoint{1.072695in}{1.498036in}}%
\pgfpathlineto{\pgfqpoint{1.098182in}{1.504895in}}%
\pgfpathlineto{\pgfqpoint{1.126502in}{1.510193in}}%
\pgfpathlineto{\pgfqpoint{1.159070in}{1.513998in}}%
\pgfpathlineto{\pgfqpoint{1.194469in}{1.515867in}}%
\pgfpathlineto{\pgfqpoint{1.231285in}{1.515548in}}%
\pgfpathlineto{\pgfqpoint{1.239781in}{1.516305in}}%
\pgfpathlineto{\pgfqpoint{1.343147in}{1.527291in}}%
\pgfpathlineto{\pgfqpoint{1.396955in}{1.533562in}}%
\pgfpathlineto{\pgfqpoint{1.435186in}{1.538715in}}%
\pgfpathlineto{\pgfqpoint{1.477666in}{1.542192in}}%
\pgfpathlineto{\pgfqpoint{1.522977in}{1.545847in}}%
\pgfpathlineto{\pgfqpoint{1.673071in}{1.561501in}}%
\pgfpathlineto{\pgfqpoint{1.840157in}{1.589156in}}%
\pgfpathlineto{\pgfqpoint{1.882636in}{1.598681in}}%
\pgfpathlineto{\pgfqpoint{1.954851in}{1.619825in}}%
\pgfpathlineto{\pgfqpoint{1.980339in}{1.629968in}}%
\pgfpathlineto{\pgfqpoint{2.027066in}{1.653142in}}%
\pgfpathlineto{\pgfqpoint{2.038394in}{1.661298in}}%
\pgfpathlineto{\pgfqpoint{2.042642in}{1.668582in}}%
\pgfpathlineto{\pgfqpoint{2.046890in}{1.677822in}}%
\pgfpathlineto{\pgfqpoint{2.049722in}{1.678918in}}%
\pgfpathlineto{\pgfqpoint{2.052554in}{1.679142in}}%
\pgfpathlineto{\pgfqpoint{2.065298in}{1.686633in}}%
\pgfpathlineto{\pgfqpoint{2.070962in}{1.692498in}}%
\pgfpathlineto{\pgfqpoint{2.076626in}{1.699929in}}%
\pgfpathlineto{\pgfqpoint{2.079458in}{1.701542in}}%
\pgfpathlineto{\pgfqpoint{2.082290in}{1.706627in}}%
\pgfpathlineto{\pgfqpoint{2.085122in}{1.712555in}}%
\pgfpathlineto{\pgfqpoint{2.090786in}{1.715228in}}%
\pgfpathlineto{\pgfqpoint{2.092202in}{1.713922in}}%
\pgfpathlineto{\pgfqpoint{2.093618in}{1.723201in}}%
\pgfpathlineto{\pgfqpoint{2.095034in}{1.745226in}}%
\pgfpathlineto{\pgfqpoint{2.096450in}{1.742425in}}%
\pgfpathlineto{\pgfqpoint{2.097866in}{1.728849in}}%
\pgfpathlineto{\pgfqpoint{2.099282in}{1.729840in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{1.753594in}}%
\pgfpathlineto{\pgfqpoint{2.112025in}{1.753188in}}%
\pgfpathlineto{\pgfqpoint{2.113441in}{1.789297in}}%
\pgfpathlineto{\pgfqpoint{2.116273in}{1.764702in}}%
\pgfpathlineto{\pgfqpoint{2.119105in}{1.779044in}}%
\pgfpathlineto{\pgfqpoint{2.120521in}{1.783396in}}%
\pgfpathlineto{\pgfqpoint{2.121937in}{1.800394in}}%
\pgfpathlineto{\pgfqpoint{2.123353in}{1.788216in}}%
\pgfpathlineto{\pgfqpoint{2.124769in}{1.796573in}}%
\pgfpathlineto{\pgfqpoint{2.127601in}{1.797897in}}%
\pgfpathlineto{\pgfqpoint{2.129017in}{1.804838in}}%
\pgfpathlineto{\pgfqpoint{2.131849in}{1.830529in}}%
\pgfpathlineto{\pgfqpoint{2.133265in}{1.807684in}}%
\pgfpathlineto{\pgfqpoint{2.134681in}{1.807651in}}%
\pgfpathlineto{\pgfqpoint{2.136097in}{1.814897in}}%
\pgfpathlineto{\pgfqpoint{2.137513in}{1.812451in}}%
\pgfpathlineto{\pgfqpoint{2.138929in}{1.824381in}}%
\pgfpathlineto{\pgfqpoint{2.140345in}{1.813461in}}%
\pgfpathlineto{\pgfqpoint{2.141761in}{1.848813in}}%
\pgfpathlineto{\pgfqpoint{2.143177in}{1.826083in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.839379in}}%
\pgfpathlineto{\pgfqpoint{2.147425in}{1.815062in}}%
\pgfpathlineto{\pgfqpoint{2.150257in}{1.812588in}}%
\pgfpathlineto{\pgfqpoint{2.151673in}{1.826464in}}%
\pgfpathlineto{\pgfqpoint{2.153089in}{1.813049in}}%
\pgfpathlineto{\pgfqpoint{2.154505in}{1.815203in}}%
\pgfpathlineto{\pgfqpoint{2.155921in}{1.813364in}}%
\pgfpathlineto{\pgfqpoint{2.157337in}{1.815204in}}%
\pgfpathlineto{\pgfqpoint{2.158753in}{1.812689in}}%
\pgfpathlineto{\pgfqpoint{2.160169in}{1.816506in}}%
\pgfpathlineto{\pgfqpoint{2.161585in}{1.811493in}}%
\pgfpathlineto{\pgfqpoint{2.163001in}{1.811634in}}%
\pgfpathlineto{\pgfqpoint{2.165833in}{1.810072in}}%
\pgfpathlineto{\pgfqpoint{2.167249in}{1.811260in}}%
\pgfpathlineto{\pgfqpoint{2.168665in}{1.803473in}}%
\pgfpathlineto{\pgfqpoint{2.170081in}{1.802793in}}%
\pgfpathlineto{\pgfqpoint{2.172913in}{1.796382in}}%
\pgfpathlineto{\pgfqpoint{2.174329in}{1.798191in}}%
\pgfpathlineto{\pgfqpoint{2.177161in}{1.791239in}}%
\pgfpathlineto{\pgfqpoint{2.178576in}{1.789744in}}%
\pgfpathlineto{\pgfqpoint{2.179992in}{1.785267in}}%
\pgfpathlineto{\pgfqpoint{2.181408in}{1.786014in}}%
\pgfpathlineto{\pgfqpoint{2.181408in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{2.181408in}{1.114821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{1.124821in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458882in}{1.488345in}}%
\pgfpathlineto{\pgfqpoint{0.513772in}{1.491713in}}%
\pgfpathlineto{\pgfqpoint{0.572883in}{1.493034in}}%
\pgfpathlineto{\pgfqpoint{0.642551in}{1.494309in}}%
\pgfpathlineto{\pgfqpoint{0.748108in}{1.500205in}}%
\pgfpathlineto{\pgfqpoint{1.043666in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{1.216780in}{1.528561in}}%
\pgfpathlineto{\pgfqpoint{1.330781in}{1.539969in}}%
\pgfpathlineto{\pgfqpoint{1.387781in}{1.547511in}}%
\pgfpathlineto{\pgfqpoint{1.639007in}{1.576666in}}%
\pgfpathlineto{\pgfqpoint{1.803675in}{1.599398in}}%
\pgfpathlineto{\pgfqpoint{1.843787in}{1.607645in}}%
\pgfpathlineto{\pgfqpoint{1.862787in}{1.612392in}}%
\pgfpathlineto{\pgfqpoint{1.919788in}{1.623777in}}%
\pgfpathlineto{\pgfqpoint{1.957788in}{1.639123in}}%
\pgfpathlineto{\pgfqpoint{1.966232in}{1.645212in}}%
\pgfpathlineto{\pgfqpoint{1.972566in}{1.646206in}}%
\pgfpathlineto{\pgfqpoint{1.978899in}{1.644183in}}%
\pgfpathlineto{\pgfqpoint{1.983122in}{1.647459in}}%
\pgfpathlineto{\pgfqpoint{1.987344in}{1.654515in}}%
\pgfpathlineto{\pgfqpoint{1.993677in}{1.667175in}}%
\pgfpathlineto{\pgfqpoint{1.997900in}{1.670853in}}%
\pgfpathlineto{\pgfqpoint{2.000011in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{2.002122in}{1.674452in}}%
\pgfpathlineto{\pgfqpoint{2.006344in}{1.687058in}}%
\pgfpathlineto{\pgfqpoint{2.008455in}{1.698229in}}%
\pgfpathlineto{\pgfqpoint{2.010566in}{1.699997in}}%
\pgfpathlineto{\pgfqpoint{2.012677in}{1.694083in}}%
\pgfpathlineto{\pgfqpoint{2.014789in}{1.691663in}}%
\pgfpathlineto{\pgfqpoint{2.016900in}{1.693988in}}%
\pgfpathlineto{\pgfqpoint{2.025344in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{2.029567in}{1.712310in}}%
\pgfpathlineto{\pgfqpoint{2.033789in}{1.720094in}}%
\pgfpathlineto{\pgfqpoint{2.038011in}{1.722990in}}%
\pgfpathlineto{\pgfqpoint{2.042233in}{1.728441in}}%
\pgfpathlineto{\pgfqpoint{2.050678in}{1.743825in}}%
\pgfpathlineto{\pgfqpoint{2.052789in}{1.743452in}}%
\pgfpathlineto{\pgfqpoint{2.054900in}{1.739853in}}%
\pgfpathlineto{\pgfqpoint{2.057011in}{1.739983in}}%
\pgfpathlineto{\pgfqpoint{2.065456in}{1.754153in}}%
\pgfpathlineto{\pgfqpoint{2.067567in}{1.754675in}}%
\pgfpathlineto{\pgfqpoint{2.069678in}{1.765617in}}%
\pgfpathlineto{\pgfqpoint{2.071789in}{1.763240in}}%
\pgfpathlineto{\pgfqpoint{2.073900in}{1.763705in}}%
\pgfpathlineto{\pgfqpoint{2.076012in}{1.771356in}}%
\pgfpathlineto{\pgfqpoint{2.078123in}{1.774685in}}%
\pgfpathlineto{\pgfqpoint{2.082345in}{1.777064in}}%
\pgfpathlineto{\pgfqpoint{2.088678in}{1.788395in}}%
\pgfpathlineto{\pgfqpoint{2.095012in}{1.794787in}}%
\pgfpathlineto{\pgfqpoint{2.097123in}{1.803258in}}%
\pgfpathlineto{\pgfqpoint{2.101345in}{1.798338in}}%
\pgfpathlineto{\pgfqpoint{2.105567in}{1.807036in}}%
\pgfpathlineto{\pgfqpoint{2.109790in}{1.804944in}}%
\pgfpathlineto{\pgfqpoint{2.111901in}{1.801745in}}%
\pgfpathlineto{\pgfqpoint{2.114012in}{1.795800in}}%
\pgfpathlineto{\pgfqpoint{2.116123in}{1.794999in}}%
\pgfpathlineto{\pgfqpoint{2.118234in}{1.791693in}}%
\pgfpathlineto{\pgfqpoint{2.120345in}{1.795604in}}%
\pgfpathlineto{\pgfqpoint{2.122456in}{1.796022in}}%
\pgfpathlineto{\pgfqpoint{2.124568in}{1.794967in}}%
\pgfpathlineto{\pgfqpoint{2.126679in}{1.788793in}}%
\pgfpathlineto{\pgfqpoint{2.128790in}{1.788646in}}%
\pgfpathlineto{\pgfqpoint{2.130901in}{1.784149in}}%
\pgfpathlineto{\pgfqpoint{2.133012in}{1.782646in}}%
\pgfpathlineto{\pgfqpoint{2.137234in}{1.782495in}}%
\pgfpathlineto{\pgfqpoint{2.139346in}{1.776306in}}%
\pgfpathlineto{\pgfqpoint{2.141457in}{1.779383in}}%
\pgfpathlineto{\pgfqpoint{2.143568in}{1.779237in}}%
\pgfpathlineto{\pgfqpoint{2.147790in}{1.769507in}}%
\pgfpathlineto{\pgfqpoint{2.149901in}{1.770782in}}%
\pgfpathlineto{\pgfqpoint{2.152012in}{1.769339in}}%
\pgfpathlineto{\pgfqpoint{2.154124in}{1.759839in}}%
\pgfpathlineto{\pgfqpoint{2.156235in}{1.760805in}}%
\pgfpathlineto{\pgfqpoint{2.158346in}{1.764154in}}%
\pgfpathlineto{\pgfqpoint{2.160457in}{1.759077in}}%
\pgfpathlineto{\pgfqpoint{2.166790in}{1.754394in}}%
\pgfpathlineto{\pgfqpoint{2.168901in}{1.755947in}}%
\pgfpathlineto{\pgfqpoint{2.168901in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{2.168901in}{1.114821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460073in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{0.460073in}{1.921639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465054in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.921639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460073in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.124821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460073in}{1.921639in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.921639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522573in}{1.824096in}}%
\pgfpathlineto{\pgfqpoint{0.661462in}{1.824096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717017in,y=1.799791in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -3m/s\(\displaystyle \Leftarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522573in}{1.740441in}}%
\pgfpathlineto{\pgfqpoint{0.661462in}{1.740441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717017in,y=1.716136in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173235in}{1.824096in}}%
\pgfpathlineto{\pgfqpoint{1.312124in}{1.824096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367679in,y=1.799791in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173235in}{1.740441in}}%
\pgfpathlineto{\pgfqpoint{1.312124in}{1.740441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367679in,y=1.716136in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565303in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{1.921639in}}%
\pgfpathlineto{\pgfqpoint{2.565303in}{1.921639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{1.124821in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837714in}{1.161040in}}%
\pgfpathlineto{\pgfqpoint{2.840090in}{1.238317in}}%
\pgfpathlineto{\pgfqpoint{2.843654in}{1.276124in}}%
\pgfpathlineto{\pgfqpoint{2.848405in}{1.302284in}}%
\pgfpathlineto{\pgfqpoint{2.854345in}{1.322476in}}%
\pgfpathlineto{\pgfqpoint{2.861472in}{1.338964in}}%
\pgfpathlineto{\pgfqpoint{2.869788in}{1.352904in}}%
\pgfpathlineto{\pgfqpoint{2.880479in}{1.366282in}}%
\pgfpathlineto{\pgfqpoint{2.892358in}{1.377665in}}%
\pgfpathlineto{\pgfqpoint{2.907800in}{1.389182in}}%
\pgfpathlineto{\pgfqpoint{2.925619in}{1.399603in}}%
\pgfpathlineto{\pgfqpoint{2.947001in}{1.409539in}}%
\pgfpathlineto{\pgfqpoint{2.973135in}{1.419221in}}%
\pgfpathlineto{\pgfqpoint{3.005208in}{1.428685in}}%
\pgfpathlineto{\pgfqpoint{3.044408in}{1.437877in}}%
\pgfpathlineto{\pgfqpoint{3.093112in}{1.446900in}}%
\pgfpathlineto{\pgfqpoint{3.152507in}{1.455528in}}%
\pgfpathlineto{\pgfqpoint{3.224969in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{3.312873in}{1.471291in}}%
\pgfpathlineto{\pgfqpoint{3.418596in}{1.478110in}}%
\pgfpathlineto{\pgfqpoint{3.544513in}{1.483935in}}%
\pgfpathlineto{\pgfqpoint{3.548076in}{1.484940in}}%
\pgfpathlineto{\pgfqpoint{3.567083in}{1.494823in}}%
\pgfpathlineto{\pgfqpoint{3.589653in}{1.503929in}}%
\pgfpathlineto{\pgfqpoint{3.616974in}{1.512464in}}%
\pgfpathlineto{\pgfqpoint{3.650235in}{1.520421in}}%
\pgfpathlineto{\pgfqpoint{3.690624in}{1.527667in}}%
\pgfpathlineto{\pgfqpoint{3.738140in}{1.533854in}}%
\pgfpathlineto{\pgfqpoint{3.747643in}{1.535928in}}%
\pgfpathlineto{\pgfqpoint{3.763086in}{1.544167in}}%
\pgfpathlineto{\pgfqpoint{3.780904in}{1.551025in}}%
\pgfpathlineto{\pgfqpoint{3.801098in}{1.556421in}}%
\pgfpathlineto{\pgfqpoint{3.824856in}{1.560394in}}%
\pgfpathlineto{\pgfqpoint{3.848614in}{1.564289in}}%
\pgfpathlineto{\pgfqpoint{3.873560in}{1.571263in}}%
\pgfpathlineto{\pgfqpoint{3.902069in}{1.576892in}}%
\pgfpathlineto{\pgfqpoint{3.916324in}{1.580197in}}%
\pgfpathlineto{\pgfqpoint{3.995913in}{1.603478in}}%
\pgfpathlineto{\pgfqpoint{4.024423in}{1.616252in}}%
\pgfpathlineto{\pgfqpoint{4.033926in}{1.621702in}}%
\pgfpathlineto{\pgfqpoint{4.055308in}{1.635350in}}%
\pgfpathlineto{\pgfqpoint{4.080254in}{1.654928in}}%
\pgfpathlineto{\pgfqpoint{4.089757in}{1.662074in}}%
\pgfpathlineto{\pgfqpoint{4.095697in}{1.667331in}}%
\pgfpathlineto{\pgfqpoint{4.104012in}{1.678110in}}%
\pgfpathlineto{\pgfqpoint{4.115891in}{1.698405in}}%
\pgfpathlineto{\pgfqpoint{4.118267in}{1.697939in}}%
\pgfpathlineto{\pgfqpoint{4.120642in}{1.703460in}}%
\pgfpathlineto{\pgfqpoint{4.123018in}{1.712500in}}%
\pgfpathlineto{\pgfqpoint{4.127770in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{4.130146in}{1.724891in}}%
\pgfpathlineto{\pgfqpoint{4.131333in}{1.723475in}}%
\pgfpathlineto{\pgfqpoint{4.132521in}{1.724197in}}%
\pgfpathlineto{\pgfqpoint{4.136085in}{1.731342in}}%
\pgfpathlineto{\pgfqpoint{4.137273in}{1.733108in}}%
\pgfpathlineto{\pgfqpoint{4.139649in}{1.741242in}}%
\pgfpathlineto{\pgfqpoint{4.140837in}{1.740219in}}%
\pgfpathlineto{\pgfqpoint{4.144400in}{1.746058in}}%
\pgfpathlineto{\pgfqpoint{4.146776in}{1.745669in}}%
\pgfpathlineto{\pgfqpoint{4.147964in}{1.750955in}}%
\pgfpathlineto{\pgfqpoint{4.150340in}{1.746782in}}%
\pgfpathlineto{\pgfqpoint{4.152716in}{1.753911in}}%
\pgfpathlineto{\pgfqpoint{4.155091in}{1.753726in}}%
\pgfpathlineto{\pgfqpoint{4.156279in}{1.753712in}}%
\pgfpathlineto{\pgfqpoint{4.157467in}{1.756641in}}%
\pgfpathlineto{\pgfqpoint{4.158655in}{1.750011in}}%
\pgfpathlineto{\pgfqpoint{4.163407in}{1.763398in}}%
\pgfpathlineto{\pgfqpoint{4.164595in}{1.753116in}}%
\pgfpathlineto{\pgfqpoint{4.166970in}{1.759537in}}%
\pgfpathlineto{\pgfqpoint{4.168158in}{1.761063in}}%
\pgfpathlineto{\pgfqpoint{4.170534in}{1.760183in}}%
\pgfpathlineto{\pgfqpoint{4.171722in}{1.761595in}}%
\pgfpathlineto{\pgfqpoint{4.174098in}{1.761428in}}%
\pgfpathlineto{\pgfqpoint{4.176473in}{1.762483in}}%
\pgfpathlineto{\pgfqpoint{4.180037in}{1.764061in}}%
\pgfpathlineto{\pgfqpoint{4.181225in}{1.765580in}}%
\pgfpathlineto{\pgfqpoint{4.183601in}{1.764227in}}%
\pgfpathlineto{\pgfqpoint{4.184789in}{1.766128in}}%
\pgfpathlineto{\pgfqpoint{4.185977in}{1.765304in}}%
\pgfpathlineto{\pgfqpoint{4.188352in}{1.768263in}}%
\pgfpathlineto{\pgfqpoint{4.191916in}{1.770640in}}%
\pgfpathlineto{\pgfqpoint{4.195480in}{1.773559in}}%
\pgfpathlineto{\pgfqpoint{4.196668in}{1.771939in}}%
\pgfpathlineto{\pgfqpoint{4.197856in}{1.772785in}}%
\pgfpathlineto{\pgfqpoint{4.200231in}{1.775910in}}%
\pgfpathlineto{\pgfqpoint{4.201419in}{1.775970in}}%
\pgfpathlineto{\pgfqpoint{4.202607in}{1.777581in}}%
\pgfpathlineto{\pgfqpoint{4.203795in}{1.775335in}}%
\pgfpathlineto{\pgfqpoint{4.206171in}{1.779281in}}%
\pgfpathlineto{\pgfqpoint{4.207359in}{1.780175in}}%
\pgfpathlineto{\pgfqpoint{4.208547in}{1.778289in}}%
\pgfpathlineto{\pgfqpoint{4.210922in}{1.780596in}}%
\pgfpathlineto{\pgfqpoint{4.213298in}{1.777258in}}%
\pgfpathlineto{\pgfqpoint{4.215674in}{1.781310in}}%
\pgfpathlineto{\pgfqpoint{4.220426in}{1.780572in}}%
\pgfpathlineto{\pgfqpoint{4.221614in}{1.783183in}}%
\pgfpathlineto{\pgfqpoint{4.223989in}{1.781546in}}%
\pgfpathlineto{\pgfqpoint{4.226365in}{1.782666in}}%
\pgfpathlineto{\pgfqpoint{4.228741in}{1.781390in}}%
\pgfpathlineto{\pgfqpoint{4.229929in}{1.782145in}}%
\pgfpathlineto{\pgfqpoint{4.233493in}{1.780470in}}%
\pgfpathlineto{\pgfqpoint{4.238244in}{1.779610in}}%
\pgfpathlineto{\pgfqpoint{4.241808in}{1.777403in}}%
\pgfpathlineto{\pgfqpoint{4.246559in}{1.774825in}}%
\pgfpathlineto{\pgfqpoint{4.248935in}{1.773606in}}%
\pgfpathlineto{\pgfqpoint{4.253687in}{1.771405in}}%
\pgfpathlineto{\pgfqpoint{4.254875in}{1.772668in}}%
\pgfpathlineto{\pgfqpoint{4.260814in}{1.769987in}}%
\pgfpathlineto{\pgfqpoint{4.260814in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{4.260814in}{1.114821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{1.124821in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860862in}{1.195822in}}%
\pgfpathlineto{\pgfqpoint{2.863336in}{1.273058in}}%
\pgfpathlineto{\pgfqpoint{2.867046in}{1.310800in}}%
\pgfpathlineto{\pgfqpoint{2.871993in}{1.336871in}}%
\pgfpathlineto{\pgfqpoint{2.878177in}{1.356952in}}%
\pgfpathlineto{\pgfqpoint{2.885597in}{1.373305in}}%
\pgfpathlineto{\pgfqpoint{2.894255in}{1.387086in}}%
\pgfpathlineto{\pgfqpoint{2.905386in}{1.400257in}}%
\pgfpathlineto{\pgfqpoint{2.917753in}{1.411407in}}%
\pgfpathlineto{\pgfqpoint{2.932594in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{2.951146in}{1.432073in}}%
\pgfpathlineto{\pgfqpoint{2.973408in}{1.441689in}}%
\pgfpathlineto{\pgfqpoint{3.000616in}{1.450908in}}%
\pgfpathlineto{\pgfqpoint{3.034009in}{1.459732in}}%
\pgfpathlineto{\pgfqpoint{3.073585in}{1.467840in}}%
\pgfpathlineto{\pgfqpoint{3.121819in}{1.475410in}}%
\pgfpathlineto{\pgfqpoint{3.179947in}{1.482228in}}%
\pgfpathlineto{\pgfqpoint{3.249206in}{1.488054in}}%
\pgfpathlineto{\pgfqpoint{3.329595in}{1.492539in}}%
\pgfpathlineto{\pgfqpoint{3.391433in}{1.496239in}}%
\pgfpathlineto{\pgfqpoint{3.408748in}{1.504926in}}%
\pgfpathlineto{\pgfqpoint{3.429773in}{1.512932in}}%
\pgfpathlineto{\pgfqpoint{3.454508in}{1.519954in}}%
\pgfpathlineto{\pgfqpoint{3.484191in}{1.526019in}}%
\pgfpathlineto{\pgfqpoint{3.518820in}{1.530756in}}%
\pgfpathlineto{\pgfqpoint{3.557160in}{1.533752in}}%
\pgfpathlineto{\pgfqpoint{3.573238in}{1.535482in}}%
\pgfpathlineto{\pgfqpoint{3.601683in}{1.542751in}}%
\pgfpathlineto{\pgfqpoint{3.635076in}{1.548895in}}%
\pgfpathlineto{\pgfqpoint{3.673415in}{1.553673in}}%
\pgfpathlineto{\pgfqpoint{3.685783in}{1.555828in}}%
\pgfpathlineto{\pgfqpoint{3.715465in}{1.562109in}}%
\pgfpathlineto{\pgfqpoint{3.750095in}{1.567071in}}%
\pgfpathlineto{\pgfqpoint{3.769883in}{1.570356in}}%
\pgfpathlineto{\pgfqpoint{3.802039in}{1.575831in}}%
\pgfpathlineto{\pgfqpoint{3.879955in}{1.587672in}}%
\pgfpathlineto{\pgfqpoint{3.962818in}{1.603549in}}%
\pgfpathlineto{\pgfqpoint{3.992500in}{1.609932in}}%
\pgfpathlineto{\pgfqpoint{4.015999in}{1.616207in}}%
\pgfpathlineto{\pgfqpoint{4.038260in}{1.623027in}}%
\pgfpathlineto{\pgfqpoint{4.053102in}{1.627351in}}%
\pgfpathlineto{\pgfqpoint{4.095152in}{1.644722in}}%
\pgfpathlineto{\pgfqpoint{4.113703in}{1.654093in}}%
\pgfpathlineto{\pgfqpoint{4.119887in}{1.659444in}}%
\pgfpathlineto{\pgfqpoint{4.124834in}{1.664290in}}%
\pgfpathlineto{\pgfqpoint{4.129781in}{1.665159in}}%
\pgfpathlineto{\pgfqpoint{4.144622in}{1.671201in}}%
\pgfpathlineto{\pgfqpoint{4.170594in}{1.689820in}}%
\pgfpathlineto{\pgfqpoint{4.178015in}{1.694278in}}%
\pgfpathlineto{\pgfqpoint{4.184198in}{1.696627in}}%
\pgfpathlineto{\pgfqpoint{4.187909in}{1.700015in}}%
\pgfpathlineto{\pgfqpoint{4.191619in}{1.704734in}}%
\pgfpathlineto{\pgfqpoint{4.195329in}{1.710110in}}%
\pgfpathlineto{\pgfqpoint{4.197803in}{1.712482in}}%
\pgfpathlineto{\pgfqpoint{4.201513in}{1.709662in}}%
\pgfpathlineto{\pgfqpoint{4.205223in}{1.714436in}}%
\pgfpathlineto{\pgfqpoint{4.207697in}{1.714367in}}%
\pgfpathlineto{\pgfqpoint{4.210170in}{1.719171in}}%
\pgfpathlineto{\pgfqpoint{4.211407in}{1.721094in}}%
\pgfpathlineto{\pgfqpoint{4.215118in}{1.718922in}}%
\pgfpathlineto{\pgfqpoint{4.217591in}{1.720349in}}%
\pgfpathlineto{\pgfqpoint{4.220065in}{1.725329in}}%
\pgfpathlineto{\pgfqpoint{4.222538in}{1.722394in}}%
\pgfpathlineto{\pgfqpoint{4.225012in}{1.725436in}}%
\pgfpathlineto{\pgfqpoint{4.226248in}{1.729095in}}%
\pgfpathlineto{\pgfqpoint{4.227485in}{1.737207in}}%
\pgfpathlineto{\pgfqpoint{4.228722in}{1.734755in}}%
\pgfpathlineto{\pgfqpoint{4.229959in}{1.727728in}}%
\pgfpathlineto{\pgfqpoint{4.232432in}{1.728725in}}%
\pgfpathlineto{\pgfqpoint{4.236143in}{1.734423in}}%
\pgfpathlineto{\pgfqpoint{4.237379in}{1.734414in}}%
\pgfpathlineto{\pgfqpoint{4.239853in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{4.241090in}{1.736706in}}%
\pgfpathlineto{\pgfqpoint{4.246037in}{1.741295in}}%
\pgfpathlineto{\pgfqpoint{4.247273in}{1.739092in}}%
\pgfpathlineto{\pgfqpoint{4.252220in}{1.743335in}}%
\pgfpathlineto{\pgfqpoint{4.253457in}{1.743371in}}%
\pgfpathlineto{\pgfqpoint{4.255931in}{1.747330in}}%
\pgfpathlineto{\pgfqpoint{4.267062in}{1.748810in}}%
\pgfpathlineto{\pgfqpoint{4.268298in}{1.750195in}}%
\pgfpathlineto{\pgfqpoint{4.270772in}{1.750163in}}%
\pgfpathlineto{\pgfqpoint{4.273245in}{1.752625in}}%
\pgfpathlineto{\pgfqpoint{4.274482in}{1.749366in}}%
\pgfpathlineto{\pgfqpoint{4.278192in}{1.753862in}}%
\pgfpathlineto{\pgfqpoint{4.280666in}{1.753072in}}%
\pgfpathlineto{\pgfqpoint{4.281903in}{1.764018in}}%
\pgfpathlineto{\pgfqpoint{4.283139in}{1.754003in}}%
\pgfpathlineto{\pgfqpoint{4.285613in}{1.754020in}}%
\pgfpathlineto{\pgfqpoint{4.288087in}{1.759099in}}%
\pgfpathlineto{\pgfqpoint{4.290560in}{1.755332in}}%
\pgfpathlineto{\pgfqpoint{4.294270in}{1.765622in}}%
\pgfpathlineto{\pgfqpoint{4.295507in}{1.761816in}}%
\pgfpathlineto{\pgfqpoint{4.297981in}{1.769971in}}%
\pgfpathlineto{\pgfqpoint{4.299217in}{1.763345in}}%
\pgfpathlineto{\pgfqpoint{4.302928in}{1.769604in}}%
\pgfpathlineto{\pgfqpoint{4.304164in}{1.765845in}}%
\pgfpathlineto{\pgfqpoint{4.305401in}{1.767060in}}%
\pgfpathlineto{\pgfqpoint{4.307875in}{1.776224in}}%
\pgfpathlineto{\pgfqpoint{4.309112in}{1.769723in}}%
\pgfpathlineto{\pgfqpoint{4.314059in}{1.781189in}}%
\pgfpathlineto{\pgfqpoint{4.315295in}{1.773693in}}%
\pgfpathlineto{\pgfqpoint{4.316532in}{1.785399in}}%
\pgfpathlineto{\pgfqpoint{4.319006in}{1.781192in}}%
\pgfpathlineto{\pgfqpoint{4.322716in}{1.784084in}}%
\pgfpathlineto{\pgfqpoint{4.323953in}{1.782075in}}%
\pgfpathlineto{\pgfqpoint{4.326426in}{1.787519in}}%
\pgfpathlineto{\pgfqpoint{4.328900in}{1.790161in}}%
\pgfpathlineto{\pgfqpoint{4.332610in}{1.794447in}}%
\pgfpathlineto{\pgfqpoint{4.333847in}{1.791379in}}%
\pgfpathlineto{\pgfqpoint{4.340031in}{1.797853in}}%
\pgfpathlineto{\pgfqpoint{4.341267in}{1.799240in}}%
\pgfpathlineto{\pgfqpoint{4.342504in}{1.808582in}}%
\pgfpathlineto{\pgfqpoint{4.342504in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{4.342504in}{1.114821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{1.124821in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.999991in}{1.218629in}}%
\pgfpathlineto{\pgfqpoint{3.002290in}{1.295838in}}%
\pgfpathlineto{\pgfqpoint{3.005738in}{1.333535in}}%
\pgfpathlineto{\pgfqpoint{3.010336in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{3.016083in}{1.379552in}}%
\pgfpathlineto{\pgfqpoint{3.022980in}{1.395814in}}%
\pgfpathlineto{\pgfqpoint{3.031026in}{1.409486in}}%
\pgfpathlineto{\pgfqpoint{3.041371in}{1.422515in}}%
\pgfpathlineto{\pgfqpoint{3.052865in}{1.433503in}}%
\pgfpathlineto{\pgfqpoint{3.066658in}{1.443747in}}%
\pgfpathlineto{\pgfqpoint{3.083900in}{1.453712in}}%
\pgfpathlineto{\pgfqpoint{3.104590in}{1.463007in}}%
\pgfpathlineto{\pgfqpoint{3.129877in}{1.471813in}}%
\pgfpathlineto{\pgfqpoint{3.159763in}{1.479828in}}%
\pgfpathlineto{\pgfqpoint{3.196544in}{1.487312in}}%
\pgfpathlineto{\pgfqpoint{3.240223in}{1.493861in}}%
\pgfpathlineto{\pgfqpoint{3.291947in}{1.499305in}}%
\pgfpathlineto{\pgfqpoint{3.351718in}{1.503292in}}%
\pgfpathlineto{\pgfqpoint{3.411489in}{1.507092in}}%
\pgfpathlineto{\pgfqpoint{3.426431in}{1.515707in}}%
\pgfpathlineto{\pgfqpoint{3.443673in}{1.523086in}}%
\pgfpathlineto{\pgfqpoint{3.464363in}{1.529484in}}%
\pgfpathlineto{\pgfqpoint{3.488501in}{1.534549in}}%
\pgfpathlineto{\pgfqpoint{3.516087in}{1.537964in}}%
\pgfpathlineto{\pgfqpoint{3.545972in}{1.539326in}}%
\pgfpathlineto{\pgfqpoint{3.567812in}{1.540473in}}%
\pgfpathlineto{\pgfqpoint{3.608042in}{1.547001in}}%
\pgfpathlineto{\pgfqpoint{3.656318in}{1.552485in}}%
\pgfpathlineto{\pgfqpoint{3.680456in}{1.555800in}}%
\pgfpathlineto{\pgfqpoint{3.712640in}{1.560505in}}%
\pgfpathlineto{\pgfqpoint{3.748273in}{1.563470in}}%
\pgfpathlineto{\pgfqpoint{3.772411in}{1.565836in}}%
\pgfpathlineto{\pgfqpoint{3.874710in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{3.937929in}{1.589191in}}%
\pgfpathlineto{\pgfqpoint{3.977010in}{1.596798in}}%
\pgfpathlineto{\pgfqpoint{4.025286in}{1.607683in}}%
\pgfpathlineto{\pgfqpoint{4.070114in}{1.620063in}}%
\pgfpathlineto{\pgfqpoint{4.093103in}{1.627508in}}%
\pgfpathlineto{\pgfqpoint{4.129885in}{1.641656in}}%
\pgfpathlineto{\pgfqpoint{4.140230in}{1.645912in}}%
\pgfpathlineto{\pgfqpoint{4.152873in}{1.650675in}}%
\pgfpathlineto{\pgfqpoint{4.171264in}{1.658959in}}%
\pgfpathlineto{\pgfqpoint{4.177012in}{1.663443in}}%
\pgfpathlineto{\pgfqpoint{4.182759in}{1.669101in}}%
\pgfpathlineto{\pgfqpoint{4.213793in}{1.684235in}}%
\pgfpathlineto{\pgfqpoint{4.235633in}{1.696414in}}%
\pgfpathlineto{\pgfqpoint{4.240230in}{1.705284in}}%
\pgfpathlineto{\pgfqpoint{4.243679in}{1.701061in}}%
\pgfpathlineto{\pgfqpoint{4.249426in}{1.703895in}}%
\pgfpathlineto{\pgfqpoint{4.252874in}{1.706369in}}%
\pgfpathlineto{\pgfqpoint{4.256323in}{1.706743in}}%
\pgfpathlineto{\pgfqpoint{4.265518in}{1.711655in}}%
\pgfpathlineto{\pgfqpoint{4.266667in}{1.711538in}}%
\pgfpathlineto{\pgfqpoint{4.267817in}{1.713742in}}%
\pgfpathlineto{\pgfqpoint{4.270116in}{1.722515in}}%
\pgfpathlineto{\pgfqpoint{4.273564in}{1.719502in}}%
\pgfpathlineto{\pgfqpoint{4.277012in}{1.717117in}}%
\pgfpathlineto{\pgfqpoint{4.280461in}{1.720624in}}%
\pgfpathlineto{\pgfqpoint{4.282760in}{1.721870in}}%
\pgfpathlineto{\pgfqpoint{4.286208in}{1.724170in}}%
\pgfpathlineto{\pgfqpoint{4.287357in}{1.723060in}}%
\pgfpathlineto{\pgfqpoint{4.288507in}{1.724345in}}%
\pgfpathlineto{\pgfqpoint{4.290806in}{1.730003in}}%
\pgfpathlineto{\pgfqpoint{4.293104in}{1.725816in}}%
\pgfpathlineto{\pgfqpoint{4.297702in}{1.728776in}}%
\pgfpathlineto{\pgfqpoint{4.301150in}{1.730787in}}%
\pgfpathlineto{\pgfqpoint{4.303449in}{1.730152in}}%
\pgfpathlineto{\pgfqpoint{4.305748in}{1.731263in}}%
\pgfpathlineto{\pgfqpoint{4.308047in}{1.734044in}}%
\pgfpathlineto{\pgfqpoint{4.310346in}{1.733975in}}%
\pgfpathlineto{\pgfqpoint{4.318392in}{1.739961in}}%
\pgfpathlineto{\pgfqpoint{4.320691in}{1.743940in}}%
\pgfpathlineto{\pgfqpoint{4.321840in}{1.742009in}}%
\pgfpathlineto{\pgfqpoint{4.324139in}{1.744599in}}%
\pgfpathlineto{\pgfqpoint{4.325289in}{1.743349in}}%
\pgfpathlineto{\pgfqpoint{4.327587in}{1.744974in}}%
\pgfpathlineto{\pgfqpoint{4.333335in}{1.750684in}}%
\pgfpathlineto{\pgfqpoint{4.334484in}{1.751000in}}%
\pgfpathlineto{\pgfqpoint{4.336783in}{1.753333in}}%
\pgfpathlineto{\pgfqpoint{4.347128in}{1.772341in}}%
\pgfpathlineto{\pgfqpoint{4.348277in}{1.781226in}}%
\pgfpathlineto{\pgfqpoint{4.349427in}{1.781026in}}%
\pgfpathlineto{\pgfqpoint{4.350576in}{1.778200in}}%
\pgfpathlineto{\pgfqpoint{4.351726in}{1.780368in}}%
\pgfpathlineto{\pgfqpoint{4.352875in}{1.788560in}}%
\pgfpathlineto{\pgfqpoint{4.354024in}{1.785464in}}%
\pgfpathlineto{\pgfqpoint{4.355174in}{1.788226in}}%
\pgfpathlineto{\pgfqpoint{4.356323in}{1.795617in}}%
\pgfpathlineto{\pgfqpoint{4.357473in}{1.791660in}}%
\pgfpathlineto{\pgfqpoint{4.359772in}{1.797391in}}%
\pgfpathlineto{\pgfqpoint{4.360921in}{1.800066in}}%
\pgfpathlineto{\pgfqpoint{4.363220in}{1.808250in}}%
\pgfpathlineto{\pgfqpoint{4.368967in}{1.820812in}}%
\pgfpathlineto{\pgfqpoint{4.370116in}{1.821651in}}%
\pgfpathlineto{\pgfqpoint{4.373565in}{1.828907in}}%
\pgfpathlineto{\pgfqpoint{4.374714in}{1.827902in}}%
\pgfpathlineto{\pgfqpoint{4.377013in}{1.831357in}}%
\pgfpathlineto{\pgfqpoint{4.377013in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{4.377013in}{1.114821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{1.124821in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564619in}{1.465632in}}%
\pgfpathlineto{\pgfqpoint{2.654469in}{1.470808in}}%
\pgfpathlineto{\pgfqpoint{2.757423in}{1.474444in}}%
\pgfpathlineto{\pgfqpoint{2.869736in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{2.875352in}{1.476677in}}%
\pgfpathlineto{\pgfqpoint{2.901558in}{1.484650in}}%
\pgfpathlineto{\pgfqpoint{2.933380in}{1.491888in}}%
\pgfpathlineto{\pgfqpoint{2.970818in}{1.498039in}}%
\pgfpathlineto{\pgfqpoint{3.013871in}{1.502853in}}%
\pgfpathlineto{\pgfqpoint{3.062540in}{1.506081in}}%
\pgfpathlineto{\pgfqpoint{3.116825in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{3.191700in}{1.508713in}}%
\pgfpathlineto{\pgfqpoint{3.309629in}{1.515480in}}%
\pgfpathlineto{\pgfqpoint{3.496818in}{1.525689in}}%
\pgfpathlineto{\pgfqpoint{3.579181in}{1.533098in}}%
\pgfpathlineto{\pgfqpoint{3.665287in}{1.541367in}}%
\pgfpathlineto{\pgfqpoint{3.738291in}{1.548631in}}%
\pgfpathlineto{\pgfqpoint{3.811294in}{1.558403in}}%
\pgfpathlineto{\pgfqpoint{3.882426in}{1.570993in}}%
\pgfpathlineto{\pgfqpoint{3.914248in}{1.577820in}}%
\pgfpathlineto{\pgfqpoint{3.964789in}{1.588034in}}%
\pgfpathlineto{\pgfqpoint{4.005971in}{1.598203in}}%
\pgfpathlineto{\pgfqpoint{4.037793in}{1.607909in}}%
\pgfpathlineto{\pgfqpoint{4.084590in}{1.623720in}}%
\pgfpathlineto{\pgfqpoint{4.161337in}{1.651580in}}%
\pgfpathlineto{\pgfqpoint{4.170696in}{1.654405in}}%
\pgfpathlineto{\pgfqpoint{4.198775in}{1.666893in}}%
\pgfpathlineto{\pgfqpoint{4.200647in}{1.665328in}}%
\pgfpathlineto{\pgfqpoint{4.204390in}{1.656951in}}%
\pgfpathlineto{\pgfqpoint{4.208134in}{1.651029in}}%
\pgfpathlineto{\pgfqpoint{4.210006in}{1.651564in}}%
\pgfpathlineto{\pgfqpoint{4.213750in}{1.659272in}}%
\pgfpathlineto{\pgfqpoint{4.217494in}{1.670994in}}%
\pgfpathlineto{\pgfqpoint{4.221237in}{1.674798in}}%
\pgfpathlineto{\pgfqpoint{4.224981in}{1.671496in}}%
\pgfpathlineto{\pgfqpoint{4.226853in}{1.673178in}}%
\pgfpathlineto{\pgfqpoint{4.228725in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{4.232469in}{1.701603in}}%
\pgfpathlineto{\pgfqpoint{4.234341in}{1.697867in}}%
\pgfpathlineto{\pgfqpoint{4.238084in}{1.678243in}}%
\pgfpathlineto{\pgfqpoint{4.239956in}{1.676357in}}%
\pgfpathlineto{\pgfqpoint{4.243700in}{1.680855in}}%
\pgfpathlineto{\pgfqpoint{4.260547in}{1.686253in}}%
\pgfpathlineto{\pgfqpoint{4.290497in}{1.698830in}}%
\pgfpathlineto{\pgfqpoint{4.299857in}{1.704274in}}%
\pgfpathlineto{\pgfqpoint{4.303600in}{1.702874in}}%
\pgfpathlineto{\pgfqpoint{4.309216in}{1.708986in}}%
\pgfpathlineto{\pgfqpoint{4.316703in}{1.714622in}}%
\pgfpathlineto{\pgfqpoint{4.335422in}{1.728821in}}%
\pgfpathlineto{\pgfqpoint{4.339166in}{1.733286in}}%
\pgfpathlineto{\pgfqpoint{4.342910in}{1.736311in}}%
\pgfpathlineto{\pgfqpoint{4.356013in}{1.753166in}}%
\pgfpathlineto{\pgfqpoint{4.361629in}{1.761403in}}%
\pgfpathlineto{\pgfqpoint{4.367244in}{1.772517in}}%
\pgfpathlineto{\pgfqpoint{4.376604in}{1.809300in}}%
\pgfpathlineto{\pgfqpoint{4.380348in}{1.833217in}}%
\pgfpathlineto{\pgfqpoint{4.385963in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{4.385963in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{4.385963in}{1.114821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565303in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{2.565303in}{1.921639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570284in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{1.921639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565303in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{1.124821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565303in}{1.921639in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{1.921639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627803in}{1.824096in}}%
\pgfpathlineto{\pgfqpoint{2.766692in}{1.824096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822247in,y=1.799791in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -3m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627803in}{1.740441in}}%
\pgfpathlineto{\pgfqpoint{2.766692in}{1.740441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822247in,y=1.716136in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183942in}{1.824096in}}%
\pgfpathlineto{\pgfqpoint{3.322831in}{1.824096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378387in,y=1.799791in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2m/s\(\displaystyle \Leftarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183942in}{1.740441in}}%
\pgfpathlineto{\pgfqpoint{3.322831in}{1.740441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.378387in,y=1.716136in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670533in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{1.921639in}}%
\pgfpathlineto{\pgfqpoint{4.670533in}{1.921639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{1.124821in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667929in}{1.474492in}}%
\pgfpathlineto{\pgfqpoint{5.248763in}{1.484272in}}%
\pgfpathlineto{\pgfqpoint{5.698996in}{1.491628in}}%
\pgfpathlineto{\pgfqpoint{5.771171in}{1.504608in}}%
\pgfpathlineto{\pgfqpoint{5.857093in}{1.517647in}}%
\pgfpathlineto{\pgfqpoint{5.956763in}{1.530445in}}%
\pgfpathlineto{\pgfqpoint{6.073617in}{1.543176in}}%
\pgfpathlineto{\pgfqpoint{6.214530in}{1.556192in}}%
\pgfpathlineto{\pgfqpoint{6.231714in}{1.557809in}}%
\pgfpathlineto{\pgfqpoint{6.255773in}{1.577136in}}%
\pgfpathlineto{\pgfqpoint{6.269520in}{1.584161in}}%
\pgfpathlineto{\pgfqpoint{6.286705in}{1.590499in}}%
\pgfpathlineto{\pgfqpoint{6.307326in}{1.595706in}}%
\pgfpathlineto{\pgfqpoint{6.331384in}{1.599450in}}%
\pgfpathlineto{\pgfqpoint{6.372627in}{1.604968in}}%
\pgfpathlineto{\pgfqpoint{6.396685in}{1.613186in}}%
\pgfpathlineto{\pgfqpoint{6.431054in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{6.444802in}{1.637966in}}%
\pgfpathlineto{\pgfqpoint{6.461986in}{1.652553in}}%
\pgfpathlineto{\pgfqpoint{6.465423in}{1.656845in}}%
\pgfpathlineto{\pgfqpoint{6.475734in}{1.675021in}}%
\pgfpathlineto{\pgfqpoint{6.479170in}{1.680156in}}%
\pgfpathlineto{\pgfqpoint{6.486044in}{1.698353in}}%
\pgfpathlineto{\pgfqpoint{6.489481in}{1.709533in}}%
\pgfpathlineto{\pgfqpoint{6.492918in}{1.726865in}}%
\pgfpathlineto{\pgfqpoint{6.496355in}{1.753689in}}%
\pgfpathlineto{\pgfqpoint{6.503229in}{1.843927in}}%
\pgfpathlineto{\pgfqpoint{6.506666in}{1.850561in}}%
\pgfpathlineto{\pgfqpoint{6.510103in}{1.867433in}}%
\pgfpathlineto{\pgfqpoint{6.513539in}{1.865618in}}%
\pgfpathlineto{\pgfqpoint{6.516976in}{1.862504in}}%
\pgfpathlineto{\pgfqpoint{6.516976in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{6.516976in}{1.114821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{1.124821in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128290in}{1.230183in}}%
\pgfpathlineto{\pgfqpoint{5.130633in}{1.293689in}}%
\pgfpathlineto{\pgfqpoint{5.134147in}{1.324820in}}%
\pgfpathlineto{\pgfqpoint{5.138833in}{1.346418in}}%
\pgfpathlineto{\pgfqpoint{5.144690in}{1.363146in}}%
\pgfpathlineto{\pgfqpoint{5.151718in}{1.376864in}}%
\pgfpathlineto{\pgfqpoint{5.161089in}{1.389938in}}%
\pgfpathlineto{\pgfqpoint{5.171632in}{1.400850in}}%
\pgfpathlineto{\pgfqpoint{5.184517in}{1.411102in}}%
\pgfpathlineto{\pgfqpoint{5.200917in}{1.421239in}}%
\pgfpathlineto{\pgfqpoint{5.220830in}{1.430891in}}%
\pgfpathlineto{\pgfqpoint{5.245430in}{1.440336in}}%
\pgfpathlineto{\pgfqpoint{5.277057in}{1.449977in}}%
\pgfpathlineto{\pgfqpoint{5.315713in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{5.364912in}{1.468923in}}%
\pgfpathlineto{\pgfqpoint{5.425824in}{1.478415in}}%
\pgfpathlineto{\pgfqpoint{5.503136in}{1.488107in}}%
\pgfpathlineto{\pgfqpoint{5.599191in}{1.497821in}}%
\pgfpathlineto{\pgfqpoint{5.719844in}{1.507706in}}%
\pgfpathlineto{\pgfqpoint{5.870954in}{1.517766in}}%
\pgfpathlineto{\pgfqpoint{6.059549in}{1.528010in}}%
\pgfpathlineto{\pgfqpoint{6.218858in}{1.536841in}}%
\pgfpathlineto{\pgfqpoint{6.228229in}{1.547159in}}%
\pgfpathlineto{\pgfqpoint{6.239943in}{1.556751in}}%
\pgfpathlineto{\pgfqpoint{6.254000in}{1.565387in}}%
\pgfpathlineto{\pgfqpoint{6.271571in}{1.573494in}}%
\pgfpathlineto{\pgfqpoint{6.292656in}{1.580749in}}%
\pgfpathlineto{\pgfqpoint{6.318427in}{1.587258in}}%
\pgfpathlineto{\pgfqpoint{6.350054in}{1.592896in}}%
\pgfpathlineto{\pgfqpoint{6.382853in}{1.598375in}}%
\pgfpathlineto{\pgfqpoint{6.415652in}{1.615522in}}%
\pgfpathlineto{\pgfqpoint{6.450794in}{1.633603in}}%
\pgfpathlineto{\pgfqpoint{6.480079in}{1.665946in}}%
\pgfpathlineto{\pgfqpoint{6.492964in}{1.695811in}}%
\pgfpathlineto{\pgfqpoint{6.504678in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{6.518735in}{1.843289in}}%
\pgfpathlineto{\pgfqpoint{6.519906in}{1.845405in}}%
\pgfpathlineto{\pgfqpoint{6.523421in}{1.862870in}}%
\pgfpathlineto{\pgfqpoint{6.524592in}{1.864231in}}%
\pgfpathlineto{\pgfqpoint{6.525763in}{1.871510in}}%
\pgfpathlineto{\pgfqpoint{6.526935in}{1.870412in}}%
\pgfpathlineto{\pgfqpoint{6.531620in}{1.853725in}}%
\pgfpathlineto{\pgfqpoint{6.531620in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{6.531620in}{1.114821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{1.124821in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030535in}{1.297865in}}%
\pgfpathlineto{\pgfqpoint{6.032245in}{1.384489in}}%
\pgfpathlineto{\pgfqpoint{6.035237in}{1.421408in}}%
\pgfpathlineto{\pgfqpoint{6.039511in}{1.445958in}}%
\pgfpathlineto{\pgfqpoint{6.045067in}{1.464440in}}%
\pgfpathlineto{\pgfqpoint{6.051905in}{1.479257in}}%
\pgfpathlineto{\pgfqpoint{6.060026in}{1.491599in}}%
\pgfpathlineto{\pgfqpoint{6.069856in}{1.502565in}}%
\pgfpathlineto{\pgfqpoint{6.081823in}{1.512614in}}%
\pgfpathlineto{\pgfqpoint{6.096782in}{1.522190in}}%
\pgfpathlineto{\pgfqpoint{6.115160in}{1.531219in}}%
\pgfpathlineto{\pgfqpoint{6.137812in}{1.539800in}}%
\pgfpathlineto{\pgfqpoint{6.166020in}{1.548032in}}%
\pgfpathlineto{\pgfqpoint{6.201067in}{1.555868in}}%
\pgfpathlineto{\pgfqpoint{6.244662in}{1.563257in}}%
\pgfpathlineto{\pgfqpoint{6.298514in}{1.570055in}}%
\pgfpathlineto{\pgfqpoint{6.361769in}{1.577846in}}%
\pgfpathlineto{\pgfqpoint{6.376300in}{1.589505in}}%
\pgfpathlineto{\pgfqpoint{6.393824in}{1.600653in}}%
\pgfpathlineto{\pgfqpoint{6.415621in}{1.611812in}}%
\pgfpathlineto{\pgfqpoint{6.442547in}{1.623011in}}%
\pgfpathlineto{\pgfqpoint{6.445539in}{1.624808in}}%
\pgfpathlineto{\pgfqpoint{6.454942in}{1.638887in}}%
\pgfpathlineto{\pgfqpoint{6.466481in}{1.651989in}}%
\pgfpathlineto{\pgfqpoint{6.476739in}{1.663365in}}%
\pgfpathlineto{\pgfqpoint{6.481868in}{1.676544in}}%
\pgfpathlineto{\pgfqpoint{6.487851in}{1.685808in}}%
\pgfpathlineto{\pgfqpoint{6.490843in}{1.690965in}}%
\pgfpathlineto{\pgfqpoint{6.502383in}{1.725796in}}%
\pgfpathlineto{\pgfqpoint{6.506229in}{1.745850in}}%
\pgfpathlineto{\pgfqpoint{6.510931in}{1.770969in}}%
\pgfpathlineto{\pgfqpoint{6.517769in}{1.809741in}}%
\pgfpathlineto{\pgfqpoint{6.518197in}{1.808844in}}%
\pgfpathlineto{\pgfqpoint{6.520761in}{1.808874in}}%
\pgfpathlineto{\pgfqpoint{6.521188in}{1.809955in}}%
\pgfpathlineto{\pgfqpoint{6.521616in}{1.815847in}}%
\pgfpathlineto{\pgfqpoint{6.522471in}{1.813309in}}%
\pgfpathlineto{\pgfqpoint{6.525890in}{1.827057in}}%
\pgfpathlineto{\pgfqpoint{6.526745in}{1.830239in}}%
\pgfpathlineto{\pgfqpoint{6.527172in}{1.835581in}}%
\pgfpathlineto{\pgfqpoint{6.528027in}{1.833734in}}%
\pgfpathlineto{\pgfqpoint{6.528454in}{1.832594in}}%
\pgfpathlineto{\pgfqpoint{6.530591in}{1.840765in}}%
\pgfpathlineto{\pgfqpoint{6.531019in}{1.840984in}}%
\pgfpathlineto{\pgfqpoint{6.533583in}{1.854518in}}%
\pgfpathlineto{\pgfqpoint{6.537002in}{1.865841in}}%
\pgfpathlineto{\pgfqpoint{6.542558in}{1.847920in}}%
\pgfpathlineto{\pgfqpoint{6.542558in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{6.542558in}{1.114821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{1.124821in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141137in}{1.161040in}}%
\pgfpathlineto{\pgfqpoint{5.143495in}{1.224861in}}%
\pgfpathlineto{\pgfqpoint{5.147033in}{1.256492in}}%
\pgfpathlineto{\pgfqpoint{5.151750in}{1.278748in}}%
\pgfpathlineto{\pgfqpoint{5.157646in}{1.296283in}}%
\pgfpathlineto{\pgfqpoint{5.164722in}{1.310944in}}%
\pgfpathlineto{\pgfqpoint{5.174156in}{1.325239in}}%
\pgfpathlineto{\pgfqpoint{5.185948in}{1.338667in}}%
\pgfpathlineto{\pgfqpoint{5.200099in}{1.351168in}}%
\pgfpathlineto{\pgfqpoint{5.217788in}{1.363566in}}%
\pgfpathlineto{\pgfqpoint{5.239014in}{1.375566in}}%
\pgfpathlineto{\pgfqpoint{5.264958in}{1.387563in}}%
\pgfpathlineto{\pgfqpoint{5.296797in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{5.335712in}{1.412023in}}%
\pgfpathlineto{\pgfqpoint{5.381703in}{1.424183in}}%
\pgfpathlineto{\pgfqpoint{5.437128in}{1.436498in}}%
\pgfpathlineto{\pgfqpoint{5.504345in}{1.449070in}}%
\pgfpathlineto{\pgfqpoint{5.584533in}{1.461713in}}%
\pgfpathlineto{\pgfqpoint{5.680052in}{1.474433in}}%
\pgfpathlineto{\pgfqpoint{5.793260in}{1.487183in}}%
\pgfpathlineto{\pgfqpoint{5.926515in}{1.499899in}}%
\pgfpathlineto{\pgfqpoint{6.084534in}{1.512686in}}%
\pgfpathlineto{\pgfqpoint{6.270855in}{1.525477in}}%
\pgfpathlineto{\pgfqpoint{6.477223in}{1.537559in}}%
\pgfpathlineto{\pgfqpoint{6.478402in}{1.545505in}}%
\pgfpathlineto{\pgfqpoint{6.481940in}{1.585352in}}%
\pgfpathlineto{\pgfqpoint{6.486657in}{1.610355in}}%
\pgfpathlineto{\pgfqpoint{6.492553in}{1.629223in}}%
\pgfpathlineto{\pgfqpoint{6.499629in}{1.644696in}}%
\pgfpathlineto{\pgfqpoint{6.509062in}{1.659632in}}%
\pgfpathlineto{\pgfqpoint{6.513779in}{1.665681in}}%
\pgfpathlineto{\pgfqpoint{6.514959in}{1.671460in}}%
\pgfpathlineto{\pgfqpoint{6.518496in}{1.709084in}}%
\pgfpathlineto{\pgfqpoint{6.520855in}{1.724829in}}%
\pgfpathlineto{\pgfqpoint{6.523213in}{1.759605in}}%
\pgfpathlineto{\pgfqpoint{6.524393in}{1.763046in}}%
\pgfpathlineto{\pgfqpoint{6.525572in}{1.777730in}}%
\pgfpathlineto{\pgfqpoint{6.526751in}{1.777687in}}%
\pgfpathlineto{\pgfqpoint{6.527930in}{1.773402in}}%
\pgfpathlineto{\pgfqpoint{6.533827in}{1.807683in}}%
\pgfpathlineto{\pgfqpoint{6.536185in}{1.801664in}}%
\pgfpathlineto{\pgfqpoint{6.538544in}{1.684448in}}%
\pgfpathlineto{\pgfqpoint{6.539723in}{1.716046in}}%
\pgfpathlineto{\pgfqpoint{6.542081in}{1.885420in}}%
\pgfpathlineto{\pgfqpoint{6.543261in}{1.853610in}}%
\pgfpathlineto{\pgfqpoint{6.546798in}{1.865834in}}%
\pgfpathlineto{\pgfqpoint{6.547978in}{1.868042in}}%
\pgfpathlineto{\pgfqpoint{6.551515in}{1.867643in}}%
\pgfpathlineto{\pgfqpoint{6.552695in}{1.867624in}}%
\pgfpathlineto{\pgfqpoint{6.553874in}{1.864842in}}%
\pgfpathlineto{\pgfqpoint{6.553874in}{1.114821in}}%
\pgfpathlineto{\pgfqpoint{6.553874in}{1.114821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670533in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{4.670533in}{1.921639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675515in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{1.921639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670533in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{1.124821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670533in}{1.921639in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{1.921639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733033in}{1.824096in}}%
\pgfpathlineto{\pgfqpoint{4.871922in}{1.824096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.927478in,y=1.799791in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -3m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733033in}{1.740441in}}%
\pgfpathlineto{\pgfqpoint{4.871922in}{1.740441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.927478in,y=1.716136in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289173in}{1.824096in}}%
\pgfpathlineto{\pgfqpoint{5.428062in}{1.824096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.483617in,y=1.799791in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.289173in}{1.740441in}}%
\pgfpathlineto{\pgfqpoint{5.428062in}{1.740441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.483617in,y=1.716136in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5m/s\(\displaystyle \Leftarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460073in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.084980in}}%
\pgfpathlineto{\pgfqpoint{0.460073in}{1.084980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460073in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.460073in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861069in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.861069in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262065in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.262065in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663061in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.663061in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064058in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.064058in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465054in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.465054in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.462563in,y=0.074056in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Return \(\displaystyle R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460073in}{0.388125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.354242in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460073in}{0.510132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.476249in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460073in}{0.632139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.598256in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460073in}{0.754145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.720262in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460073in}{0.876152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.842269in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.460073in}{0.998159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138889in,y=0.964276in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.083333in,y=0.686570in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \log( Z )\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{0.288161in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174124in}{0.324380in}}%
\pgfpathlineto{\pgfqpoint{1.175945in}{0.409555in}}%
\pgfpathlineto{\pgfqpoint{1.179586in}{0.459961in}}%
\pgfpathlineto{\pgfqpoint{1.184138in}{0.489910in}}%
\pgfpathlineto{\pgfqpoint{1.189601in}{0.511816in}}%
\pgfpathlineto{\pgfqpoint{1.196884in}{0.531307in}}%
\pgfpathlineto{\pgfqpoint{1.205078in}{0.546804in}}%
\pgfpathlineto{\pgfqpoint{1.215092in}{0.560826in}}%
\pgfpathlineto{\pgfqpoint{1.226928in}{0.573373in}}%
\pgfpathlineto{\pgfqpoint{1.240584in}{0.584566in}}%
\pgfpathlineto{\pgfqpoint{1.256971in}{0.595071in}}%
\pgfpathlineto{\pgfqpoint{1.277001in}{0.605108in}}%
\pgfpathlineto{\pgfqpoint{1.300671in}{0.614359in}}%
\pgfpathlineto{\pgfqpoint{1.328894in}{0.622919in}}%
\pgfpathlineto{\pgfqpoint{1.362579in}{0.630740in}}%
\pgfpathlineto{\pgfqpoint{1.402637in}{0.637682in}}%
\pgfpathlineto{\pgfqpoint{1.449069in}{0.643433in}}%
\pgfpathlineto{\pgfqpoint{1.502783in}{0.647791in}}%
\pgfpathlineto{\pgfqpoint{1.561960in}{0.650322in}}%
\pgfpathlineto{\pgfqpoint{1.602018in}{0.652274in}}%
\pgfpathlineto{\pgfqpoint{1.622957in}{0.661176in}}%
\pgfpathlineto{\pgfqpoint{1.647539in}{0.669188in}}%
\pgfpathlineto{\pgfqpoint{1.676672in}{0.676329in}}%
\pgfpathlineto{\pgfqpoint{1.711267in}{0.682457in}}%
\pgfpathlineto{\pgfqpoint{1.751326in}{0.687202in}}%
\pgfpathlineto{\pgfqpoint{1.780459in}{0.690867in}}%
\pgfpathlineto{\pgfqpoint{1.875142in}{0.713241in}}%
\pgfpathlineto{\pgfqpoint{1.882425in}{0.715873in}}%
\pgfpathlineto{\pgfqpoint{1.898812in}{0.723194in}}%
\pgfpathlineto{\pgfqpoint{1.917931in}{0.729241in}}%
\pgfpathlineto{\pgfqpoint{1.939781in}{0.733728in}}%
\pgfpathlineto{\pgfqpoint{1.952527in}{0.736717in}}%
\pgfpathlineto{\pgfqpoint{2.022629in}{0.760549in}}%
\pgfpathlineto{\pgfqpoint{2.042658in}{0.770160in}}%
\pgfpathlineto{\pgfqpoint{2.065418in}{0.784193in}}%
\pgfpathlineto{\pgfqpoint{2.085447in}{0.801184in}}%
\pgfpathlineto{\pgfqpoint{2.098193in}{0.816637in}}%
\pgfpathlineto{\pgfqpoint{2.102745in}{0.823885in}}%
\pgfpathlineto{\pgfqpoint{2.107297in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{2.110939in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{2.116401in}{0.836225in}}%
\pgfpathlineto{\pgfqpoint{2.128237in}{0.857086in}}%
\pgfpathlineto{\pgfqpoint{2.135520in}{0.876321in}}%
\pgfpathlineto{\pgfqpoint{2.138251in}{0.881862in}}%
\pgfpathlineto{\pgfqpoint{2.140072in}{0.880977in}}%
\pgfpathlineto{\pgfqpoint{2.141893in}{0.888438in}}%
\pgfpathlineto{\pgfqpoint{2.143714in}{0.901800in}}%
\pgfpathlineto{\pgfqpoint{2.144624in}{0.900019in}}%
\pgfpathlineto{\pgfqpoint{2.146445in}{0.895433in}}%
\pgfpathlineto{\pgfqpoint{2.150086in}{0.910806in}}%
\pgfpathlineto{\pgfqpoint{2.152818in}{0.913684in}}%
\pgfpathlineto{\pgfqpoint{2.157370in}{0.936105in}}%
\pgfpathlineto{\pgfqpoint{2.161922in}{0.955223in}}%
\pgfpathlineto{\pgfqpoint{2.162832in}{0.954961in}}%
\pgfpathlineto{\pgfqpoint{2.165563in}{0.970174in}}%
\pgfpathlineto{\pgfqpoint{2.167384in}{0.973136in}}%
\pgfpathlineto{\pgfqpoint{2.168295in}{0.999199in}}%
\pgfpathlineto{\pgfqpoint{2.169205in}{0.980043in}}%
\pgfpathlineto{\pgfqpoint{2.171936in}{0.995344in}}%
\pgfpathlineto{\pgfqpoint{2.174668in}{1.004576in}}%
\pgfpathlineto{\pgfqpoint{2.175578in}{1.002629in}}%
\pgfpathlineto{\pgfqpoint{2.178309in}{1.011783in}}%
\pgfpathlineto{\pgfqpoint{2.180130in}{1.022628in}}%
\pgfpathlineto{\pgfqpoint{2.181040in}{1.020479in}}%
\pgfpathlineto{\pgfqpoint{2.182861in}{1.031088in}}%
\pgfpathlineto{\pgfqpoint{2.183772in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.186503in}{1.038849in}}%
\pgfpathlineto{\pgfqpoint{2.191055in}{1.044728in}}%
\pgfpathlineto{\pgfqpoint{2.191965in}{1.048761in}}%
\pgfpathlineto{\pgfqpoint{2.193786in}{1.041173in}}%
\pgfpathlineto{\pgfqpoint{2.194697in}{1.041213in}}%
\pgfpathlineto{\pgfqpoint{2.198338in}{1.020583in}}%
\pgfpathlineto{\pgfqpoint{2.207442in}{0.966932in}}%
\pgfpathlineto{\pgfqpoint{2.213815in}{0.930914in}}%
\pgfpathlineto{\pgfqpoint{2.217457in}{0.911824in}}%
\pgfpathlineto{\pgfqpoint{2.226561in}{0.872977in}}%
\pgfpathlineto{\pgfqpoint{2.230203in}{0.857375in}}%
\pgfpathlineto{\pgfqpoint{2.237486in}{0.832255in}}%
\pgfpathlineto{\pgfqpoint{2.241128in}{0.818984in}}%
\pgfpathlineto{\pgfqpoint{2.244769in}{0.805493in}}%
\pgfpathlineto{\pgfqpoint{2.248411in}{0.802647in}}%
\pgfpathlineto{\pgfqpoint{2.252053in}{0.796935in}}%
\pgfpathlineto{\pgfqpoint{2.255694in}{0.787304in}}%
\pgfpathlineto{\pgfqpoint{2.259336in}{0.771194in}}%
\pgfpathlineto{\pgfqpoint{2.262067in}{0.750575in}}%
\pgfpathlineto{\pgfqpoint{2.264798in}{0.708691in}}%
\pgfpathlineto{\pgfqpoint{2.264798in}{0.278161in}}%
\pgfpathlineto{\pgfqpoint{2.264798in}{0.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{0.288161in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517745in}{0.489763in}}%
\pgfpathlineto{\pgfqpoint{0.525318in}{0.506597in}}%
\pgfpathlineto{\pgfqpoint{0.534406in}{0.521383in}}%
\pgfpathlineto{\pgfqpoint{0.545008in}{0.534427in}}%
\pgfpathlineto{\pgfqpoint{0.557125in}{0.546009in}}%
\pgfpathlineto{\pgfqpoint{0.572271in}{0.557376in}}%
\pgfpathlineto{\pgfqpoint{0.590446in}{0.568104in}}%
\pgfpathlineto{\pgfqpoint{0.611651in}{0.578013in}}%
\pgfpathlineto{\pgfqpoint{0.637399in}{0.587554in}}%
\pgfpathlineto{\pgfqpoint{0.669206in}{0.596820in}}%
\pgfpathlineto{\pgfqpoint{0.707071in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{0.752510in}{0.613328in}}%
\pgfpathlineto{\pgfqpoint{0.807036in}{0.620448in}}%
\pgfpathlineto{\pgfqpoint{0.870649in}{0.626418in}}%
\pgfpathlineto{\pgfqpoint{0.943351in}{0.630956in}}%
\pgfpathlineto{\pgfqpoint{1.023625in}{0.633736in}}%
\pgfpathlineto{\pgfqpoint{1.085724in}{0.635966in}}%
\pgfpathlineto{\pgfqpoint{1.116016in}{0.644490in}}%
\pgfpathlineto{\pgfqpoint{1.150852in}{0.651944in}}%
\pgfpathlineto{\pgfqpoint{1.193261in}{0.658646in}}%
\pgfpathlineto{\pgfqpoint{1.241729in}{0.663999in}}%
\pgfpathlineto{\pgfqpoint{1.296255in}{0.667786in}}%
\pgfpathlineto{\pgfqpoint{1.337149in}{0.670923in}}%
\pgfpathlineto{\pgfqpoint{1.391675in}{0.679042in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.686411in}}%
\pgfpathlineto{\pgfqpoint{1.499213in}{0.691617in}}%
\pgfpathlineto{\pgfqpoint{1.538593in}{0.697890in}}%
\pgfpathlineto{\pgfqpoint{1.584031in}{0.702840in}}%
\pgfpathlineto{\pgfqpoint{1.620381in}{0.707004in}}%
\pgfpathlineto{\pgfqpoint{1.679451in}{0.714352in}}%
\pgfpathlineto{\pgfqpoint{1.721860in}{0.719966in}}%
\pgfpathlineto{\pgfqpoint{1.835456in}{0.737055in}}%
\pgfpathlineto{\pgfqpoint{1.879380in}{0.745966in}}%
\pgfpathlineto{\pgfqpoint{1.936935in}{0.760141in}}%
\pgfpathlineto{\pgfqpoint{1.958140in}{0.767721in}}%
\pgfpathlineto{\pgfqpoint{2.006607in}{0.791137in}}%
\pgfpathlineto{\pgfqpoint{2.042958in}{0.819898in}}%
\pgfpathlineto{\pgfqpoint{2.055075in}{0.832878in}}%
\pgfpathlineto{\pgfqpoint{2.058104in}{0.839656in}}%
\pgfpathlineto{\pgfqpoint{2.062648in}{0.854140in}}%
\pgfpathlineto{\pgfqpoint{2.070221in}{0.859052in}}%
\pgfpathlineto{\pgfqpoint{2.073250in}{0.860427in}}%
\pgfpathlineto{\pgfqpoint{2.076279in}{0.866038in}}%
\pgfpathlineto{\pgfqpoint{2.079309in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{2.088396in}{0.881658in}}%
\pgfpathlineto{\pgfqpoint{2.092940in}{0.891641in}}%
\pgfpathlineto{\pgfqpoint{2.094455in}{0.891739in}}%
\pgfpathlineto{\pgfqpoint{2.095969in}{0.889196in}}%
\pgfpathlineto{\pgfqpoint{2.098998in}{0.891418in}}%
\pgfpathlineto{\pgfqpoint{2.102028in}{0.898554in}}%
\pgfpathlineto{\pgfqpoint{2.105057in}{0.915874in}}%
\pgfpathlineto{\pgfqpoint{2.106572in}{0.917038in}}%
\pgfpathlineto{\pgfqpoint{2.108086in}{0.904734in}}%
\pgfpathlineto{\pgfqpoint{2.111115in}{0.917042in}}%
\pgfpathlineto{\pgfqpoint{2.112630in}{0.908581in}}%
\pgfpathlineto{\pgfqpoint{2.114145in}{0.926084in}}%
\pgfpathlineto{\pgfqpoint{2.117174in}{0.918122in}}%
\pgfpathlineto{\pgfqpoint{2.118688in}{0.925639in}}%
\pgfpathlineto{\pgfqpoint{2.120203in}{0.927521in}}%
\pgfpathlineto{\pgfqpoint{2.121718in}{0.921338in}}%
\pgfpathlineto{\pgfqpoint{2.123232in}{0.954892in}}%
\pgfpathlineto{\pgfqpoint{2.124747in}{0.928794in}}%
\pgfpathlineto{\pgfqpoint{2.126261in}{0.933227in}}%
\pgfpathlineto{\pgfqpoint{2.127776in}{0.943659in}}%
\pgfpathlineto{\pgfqpoint{2.129291in}{0.943517in}}%
\pgfpathlineto{\pgfqpoint{2.130805in}{0.941747in}}%
\pgfpathlineto{\pgfqpoint{2.132320in}{0.948633in}}%
\pgfpathlineto{\pgfqpoint{2.133835in}{0.947565in}}%
\pgfpathlineto{\pgfqpoint{2.135349in}{0.948231in}}%
\pgfpathlineto{\pgfqpoint{2.136864in}{0.946432in}}%
\pgfpathlineto{\pgfqpoint{2.138378in}{0.954529in}}%
\pgfpathlineto{\pgfqpoint{2.139893in}{0.956033in}}%
\pgfpathlineto{\pgfqpoint{2.142922in}{0.955627in}}%
\pgfpathlineto{\pgfqpoint{2.147466in}{0.963609in}}%
\pgfpathlineto{\pgfqpoint{2.150495in}{0.987283in}}%
\pgfpathlineto{\pgfqpoint{2.152010in}{0.972121in}}%
\pgfpathlineto{\pgfqpoint{2.153524in}{0.981362in}}%
\pgfpathlineto{\pgfqpoint{2.155039in}{0.973418in}}%
\pgfpathlineto{\pgfqpoint{2.156554in}{1.016508in}}%
\pgfpathlineto{\pgfqpoint{2.158068in}{0.999856in}}%
\pgfpathlineto{\pgfqpoint{2.159583in}{1.015085in}}%
\pgfpathlineto{\pgfqpoint{2.161098in}{1.003389in}}%
\pgfpathlineto{\pgfqpoint{2.162612in}{1.042621in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.017702in}}%
\pgfpathlineto{\pgfqpoint{2.165641in}{1.019736in}}%
\pgfpathlineto{\pgfqpoint{2.170185in}{0.987209in}}%
\pgfpathlineto{\pgfqpoint{2.171700in}{0.985972in}}%
\pgfpathlineto{\pgfqpoint{2.174729in}{0.972068in}}%
\pgfpathlineto{\pgfqpoint{2.176244in}{0.984397in}}%
\pgfpathlineto{\pgfqpoint{2.177758in}{0.961918in}}%
\pgfpathlineto{\pgfqpoint{2.179273in}{0.974265in}}%
\pgfpathlineto{\pgfqpoint{2.182302in}{0.955777in}}%
\pgfpathlineto{\pgfqpoint{2.185331in}{0.951248in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{0.954655in}}%
\pgfpathlineto{\pgfqpoint{2.189875in}{0.943372in}}%
\pgfpathlineto{\pgfqpoint{2.191390in}{0.949775in}}%
\pgfpathlineto{\pgfqpoint{2.194419in}{0.941507in}}%
\pgfpathlineto{\pgfqpoint{2.195934in}{0.938866in}}%
\pgfpathlineto{\pgfqpoint{2.197448in}{0.947554in}}%
\pgfpathlineto{\pgfqpoint{2.198963in}{0.943453in}}%
\pgfpathlineto{\pgfqpoint{2.200477in}{0.931798in}}%
\pgfpathlineto{\pgfqpoint{2.201992in}{0.929037in}}%
\pgfpathlineto{\pgfqpoint{2.203507in}{0.935282in}}%
\pgfpathlineto{\pgfqpoint{2.205021in}{0.925177in}}%
\pgfpathlineto{\pgfqpoint{2.206536in}{0.925469in}}%
\pgfpathlineto{\pgfqpoint{2.208050in}{0.930101in}}%
\pgfpathlineto{\pgfqpoint{2.209565in}{0.918635in}}%
\pgfpathlineto{\pgfqpoint{2.211080in}{0.917890in}}%
\pgfpathlineto{\pgfqpoint{2.214109in}{0.923780in}}%
\pgfpathlineto{\pgfqpoint{2.217138in}{0.924337in}}%
\pgfpathlineto{\pgfqpoint{2.220167in}{0.922369in}}%
\pgfpathlineto{\pgfqpoint{2.221682in}{0.922850in}}%
\pgfpathlineto{\pgfqpoint{2.226226in}{0.913633in}}%
\pgfpathlineto{\pgfqpoint{2.229255in}{0.915183in}}%
\pgfpathlineto{\pgfqpoint{2.238343in}{0.903266in}}%
\pgfpathlineto{\pgfqpoint{2.241372in}{0.902623in}}%
\pgfpathlineto{\pgfqpoint{2.244401in}{0.903258in}}%
\pgfpathlineto{\pgfqpoint{2.245916in}{0.909799in}}%
\pgfpathlineto{\pgfqpoint{2.247430in}{0.908518in}}%
\pgfpathlineto{\pgfqpoint{2.248945in}{0.896983in}}%
\pgfpathlineto{\pgfqpoint{2.255003in}{0.890807in}}%
\pgfpathlineto{\pgfqpoint{2.259547in}{0.880607in}}%
\pgfpathlineto{\pgfqpoint{2.261062in}{0.879338in}}%
\pgfpathlineto{\pgfqpoint{2.267120in}{0.864784in}}%
\pgfpathlineto{\pgfqpoint{2.271664in}{0.852306in}}%
\pgfpathlineto{\pgfqpoint{2.277723in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{2.282266in}{0.839881in}}%
\pgfpathlineto{\pgfqpoint{2.288325in}{0.834631in}}%
\pgfpathlineto{\pgfqpoint{2.294383in}{0.828392in}}%
\pgfpathlineto{\pgfqpoint{2.309529in}{0.812936in}}%
\pgfpathlineto{\pgfqpoint{2.315588in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{2.321646in}{0.795113in}}%
\pgfpathlineto{\pgfqpoint{2.326190in}{0.787392in}}%
\pgfpathlineto{\pgfqpoint{2.330734in}{0.775921in}}%
\pgfpathlineto{\pgfqpoint{2.332249in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{2.332249in}{0.278161in}}%
\pgfpathlineto{\pgfqpoint{2.332249in}{0.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{0.288161in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485139in}{0.324831in}}%
\pgfpathlineto{\pgfqpoint{0.488276in}{0.409981in}}%
\pgfpathlineto{\pgfqpoint{0.492981in}{0.451551in}}%
\pgfpathlineto{\pgfqpoint{0.497687in}{0.474409in}}%
\pgfpathlineto{\pgfqpoint{0.503961in}{0.494564in}}%
\pgfpathlineto{\pgfqpoint{0.511803in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{0.521214in}{0.527234in}}%
\pgfpathlineto{\pgfqpoint{0.532193in}{0.540548in}}%
\pgfpathlineto{\pgfqpoint{0.544741in}{0.552311in}}%
\pgfpathlineto{\pgfqpoint{0.560426in}{0.563814in}}%
\pgfpathlineto{\pgfqpoint{0.579248in}{0.574635in}}%
\pgfpathlineto{\pgfqpoint{0.601207in}{0.584603in}}%
\pgfpathlineto{\pgfqpoint{0.627872in}{0.594176in}}%
\pgfpathlineto{\pgfqpoint{0.659241in}{0.603058in}}%
\pgfpathlineto{\pgfqpoint{0.696885in}{0.611410in}}%
\pgfpathlineto{\pgfqpoint{0.742372in}{0.619193in}}%
\pgfpathlineto{\pgfqpoint{0.797269in}{0.626241in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{0.632169in}}%
\pgfpathlineto{\pgfqpoint{0.935296in}{0.636668in}}%
\pgfpathlineto{\pgfqpoint{1.016858in}{0.639390in}}%
\pgfpathlineto{\pgfqpoint{1.030975in}{0.640363in}}%
\pgfpathlineto{\pgfqpoint{1.048228in}{0.649243in}}%
\pgfpathlineto{\pgfqpoint{1.068618in}{0.657196in}}%
\pgfpathlineto{\pgfqpoint{1.092146in}{0.664006in}}%
\pgfpathlineto{\pgfqpoint{1.120379in}{0.669789in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{0.673923in}}%
\pgfpathlineto{\pgfqpoint{1.186255in}{0.676236in}}%
\pgfpathlineto{\pgfqpoint{1.222331in}{0.676445in}}%
\pgfpathlineto{\pgfqpoint{1.239584in}{0.676896in}}%
\pgfpathlineto{\pgfqpoint{1.343105in}{0.687970in}}%
\pgfpathlineto{\pgfqpoint{1.396434in}{0.694198in}}%
\pgfpathlineto{\pgfqpoint{1.434078in}{0.699349in}}%
\pgfpathlineto{\pgfqpoint{1.476427in}{0.702895in}}%
\pgfpathlineto{\pgfqpoint{1.525050in}{0.706849in}}%
\pgfpathlineto{\pgfqpoint{1.672489in}{0.722305in}}%
\pgfpathlineto{\pgfqpoint{1.840317in}{0.750259in}}%
\pgfpathlineto{\pgfqpoint{1.882667in}{0.759822in}}%
\pgfpathlineto{\pgfqpoint{1.954818in}{0.781078in}}%
\pgfpathlineto{\pgfqpoint{1.981482in}{0.791839in}}%
\pgfpathlineto{\pgfqpoint{2.028537in}{0.815619in}}%
\pgfpathlineto{\pgfqpoint{2.039516in}{0.824455in}}%
\pgfpathlineto{\pgfqpoint{2.042653in}{0.830213in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{0.837959in}}%
\pgfpathlineto{\pgfqpoint{2.048927in}{0.840618in}}%
\pgfpathlineto{\pgfqpoint{2.052064in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{2.064612in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{2.070886in}{0.854119in}}%
\pgfpathlineto{\pgfqpoint{2.075592in}{0.860944in}}%
\pgfpathlineto{\pgfqpoint{2.080297in}{0.864442in}}%
\pgfpathlineto{\pgfqpoint{2.086571in}{0.875035in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{0.877422in}}%
\pgfpathlineto{\pgfqpoint{2.091277in}{0.876029in}}%
\pgfpathlineto{\pgfqpoint{2.092845in}{0.878862in}}%
\pgfpathlineto{\pgfqpoint{2.095982in}{0.909251in}}%
\pgfpathlineto{\pgfqpoint{2.097551in}{0.892511in}}%
\pgfpathlineto{\pgfqpoint{2.099119in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{2.110098in}{0.914533in}}%
\pgfpathlineto{\pgfqpoint{2.111667in}{0.914192in}}%
\pgfpathlineto{\pgfqpoint{2.113235in}{0.947435in}}%
\pgfpathlineto{\pgfqpoint{2.114804in}{0.940667in}}%
\pgfpathlineto{\pgfqpoint{2.116372in}{0.927795in}}%
\pgfpathlineto{\pgfqpoint{2.121078in}{0.962115in}}%
\pgfpathlineto{\pgfqpoint{2.122646in}{0.947205in}}%
\pgfpathlineto{\pgfqpoint{2.125783in}{0.963154in}}%
\pgfpathlineto{\pgfqpoint{2.127352in}{0.959071in}}%
\pgfpathlineto{\pgfqpoint{2.128920in}{0.966744in}}%
\pgfpathlineto{\pgfqpoint{2.130489in}{0.984926in}}%
\pgfpathlineto{\pgfqpoint{2.132057in}{0.987983in}}%
\pgfpathlineto{\pgfqpoint{2.133626in}{0.970734in}}%
\pgfpathlineto{\pgfqpoint{2.135194in}{0.972458in}}%
\pgfpathlineto{\pgfqpoint{2.136763in}{0.976573in}}%
\pgfpathlineto{\pgfqpoint{2.138331in}{0.984344in}}%
\pgfpathlineto{\pgfqpoint{2.139900in}{0.976121in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{1.003840in}}%
\pgfpathlineto{\pgfqpoint{2.143037in}{0.994019in}}%
\pgfpathlineto{\pgfqpoint{2.144605in}{1.001219in}}%
\pgfpathlineto{\pgfqpoint{2.147742in}{0.977472in}}%
\pgfpathlineto{\pgfqpoint{2.149311in}{0.975437in}}%
\pgfpathlineto{\pgfqpoint{2.150879in}{0.981071in}}%
\pgfpathlineto{\pgfqpoint{2.152448in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{2.154016in}{0.977580in}}%
\pgfpathlineto{\pgfqpoint{2.155585in}{0.976640in}}%
\pgfpathlineto{\pgfqpoint{2.157153in}{0.977124in}}%
\pgfpathlineto{\pgfqpoint{2.158722in}{0.975491in}}%
\pgfpathlineto{\pgfqpoint{2.160290in}{0.978736in}}%
\pgfpathlineto{\pgfqpoint{2.161859in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{2.163427in}{0.973191in}}%
\pgfpathlineto{\pgfqpoint{2.164996in}{0.970351in}}%
\pgfpathlineto{\pgfqpoint{2.166564in}{0.978491in}}%
\pgfpathlineto{\pgfqpoint{2.168133in}{0.965205in}}%
\pgfpathlineto{\pgfqpoint{2.171270in}{0.963224in}}%
\pgfpathlineto{\pgfqpoint{2.172838in}{0.958574in}}%
\pgfpathlineto{\pgfqpoint{2.174407in}{0.960222in}}%
\pgfpathlineto{\pgfqpoint{2.175975in}{0.955408in}}%
\pgfpathlineto{\pgfqpoint{2.177544in}{0.954350in}}%
\pgfpathlineto{\pgfqpoint{2.180681in}{0.947939in}}%
\pgfpathlineto{\pgfqpoint{2.182249in}{0.947264in}}%
\pgfpathlineto{\pgfqpoint{2.183818in}{0.943031in}}%
\pgfpathlineto{\pgfqpoint{2.186955in}{0.942319in}}%
\pgfpathlineto{\pgfqpoint{2.190092in}{0.933604in}}%
\pgfpathlineto{\pgfqpoint{2.191660in}{0.938115in}}%
\pgfpathlineto{\pgfqpoint{2.193229in}{0.933943in}}%
\pgfpathlineto{\pgfqpoint{2.194797in}{0.936839in}}%
\pgfpathlineto{\pgfqpoint{2.197934in}{0.929028in}}%
\pgfpathlineto{\pgfqpoint{2.199503in}{0.928784in}}%
\pgfpathlineto{\pgfqpoint{2.201071in}{0.929902in}}%
\pgfpathlineto{\pgfqpoint{2.202640in}{0.927402in}}%
\pgfpathlineto{\pgfqpoint{2.204208in}{0.927005in}}%
\pgfpathlineto{\pgfqpoint{2.205777in}{0.929283in}}%
\pgfpathlineto{\pgfqpoint{2.208914in}{0.926166in}}%
\pgfpathlineto{\pgfqpoint{2.210482in}{0.925928in}}%
\pgfpathlineto{\pgfqpoint{2.212051in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{2.215188in}{0.926720in}}%
\pgfpathlineto{\pgfqpoint{2.216756in}{0.927146in}}%
\pgfpathlineto{\pgfqpoint{2.232441in}{0.915733in}}%
\pgfpathlineto{\pgfqpoint{2.235578in}{0.911774in}}%
\pgfpathlineto{\pgfqpoint{2.237146in}{0.912132in}}%
\pgfpathlineto{\pgfqpoint{2.255968in}{0.897856in}}%
\pgfpathlineto{\pgfqpoint{2.260674in}{0.891800in}}%
\pgfpathlineto{\pgfqpoint{2.268516in}{0.883532in}}%
\pgfpathlineto{\pgfqpoint{2.271653in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{2.276359in}{0.872760in}}%
\pgfpathlineto{\pgfqpoint{2.279496in}{0.868688in}}%
\pgfpathlineto{\pgfqpoint{2.285770in}{0.857351in}}%
\pgfpathlineto{\pgfqpoint{2.290475in}{0.850950in}}%
\pgfpathlineto{\pgfqpoint{2.303023in}{0.841473in}}%
\pgfpathlineto{\pgfqpoint{2.312434in}{0.834965in}}%
\pgfpathlineto{\pgfqpoint{2.317140in}{0.835209in}}%
\pgfpathlineto{\pgfqpoint{2.321845in}{0.834574in}}%
\pgfpathlineto{\pgfqpoint{2.326551in}{0.833874in}}%
\pgfpathlineto{\pgfqpoint{2.329688in}{0.832940in}}%
\pgfpathlineto{\pgfqpoint{2.332825in}{0.827967in}}%
\pgfpathlineto{\pgfqpoint{2.335962in}{0.822073in}}%
\pgfpathlineto{\pgfqpoint{2.342236in}{0.814089in}}%
\pgfpathlineto{\pgfqpoint{2.350078in}{0.803484in}}%
\pgfpathlineto{\pgfqpoint{2.356352in}{0.796556in}}%
\pgfpathlineto{\pgfqpoint{2.362626in}{0.785373in}}%
\pgfpathlineto{\pgfqpoint{2.364194in}{0.781613in}}%
\pgfpathlineto{\pgfqpoint{2.364194in}{0.278161in}}%
\pgfpathlineto{\pgfqpoint{2.364194in}{0.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.460073in}{0.288161in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459946in}{0.648870in}}%
\pgfpathlineto{\pgfqpoint{0.513078in}{0.652142in}}%
\pgfpathlineto{\pgfqpoint{0.570830in}{0.653493in}}%
\pgfpathlineto{\pgfqpoint{0.642443in}{0.654777in}}%
\pgfpathlineto{\pgfqpoint{0.746398in}{0.660637in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{0.675710in}}%
\pgfpathlineto{\pgfqpoint{1.219968in}{0.689543in}}%
\pgfpathlineto{\pgfqpoint{1.330852in}{0.700742in}}%
\pgfpathlineto{\pgfqpoint{1.386295in}{0.708153in}}%
\pgfpathlineto{\pgfqpoint{1.649646in}{0.739082in}}%
\pgfpathlineto{\pgfqpoint{1.818283in}{0.762941in}}%
\pgfpathlineto{\pgfqpoint{1.841384in}{0.768100in}}%
\pgfpathlineto{\pgfqpoint{1.862175in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{1.901447in}{0.779897in}}%
\pgfpathlineto{\pgfqpoint{1.912997in}{0.782404in}}%
\pgfpathlineto{\pgfqpoint{1.952269in}{0.797429in}}%
\pgfpathlineto{\pgfqpoint{1.959199in}{0.801563in}}%
\pgfpathlineto{\pgfqpoint{1.966129in}{0.806591in}}%
\pgfpathlineto{\pgfqpoint{1.970749in}{0.807675in}}%
\pgfpathlineto{\pgfqpoint{1.975370in}{0.806354in}}%
\pgfpathlineto{\pgfqpoint{1.977680in}{0.805500in}}%
\pgfpathlineto{\pgfqpoint{1.979990in}{0.806039in}}%
\pgfpathlineto{\pgfqpoint{1.984610in}{0.811039in}}%
\pgfpathlineto{\pgfqpoint{1.996161in}{0.831355in}}%
\pgfpathlineto{\pgfqpoint{2.000781in}{0.833995in}}%
\pgfpathlineto{\pgfqpoint{2.003091in}{0.838158in}}%
\pgfpathlineto{\pgfqpoint{2.005401in}{0.844671in}}%
\pgfpathlineto{\pgfqpoint{2.007711in}{0.856615in}}%
\pgfpathlineto{\pgfqpoint{2.010021in}{0.862216in}}%
\pgfpathlineto{\pgfqpoint{2.014641in}{0.853432in}}%
\pgfpathlineto{\pgfqpoint{2.016951in}{0.855869in}}%
\pgfpathlineto{\pgfqpoint{2.026192in}{0.872063in}}%
\pgfpathlineto{\pgfqpoint{2.028502in}{0.873199in}}%
\pgfpathlineto{\pgfqpoint{2.030812in}{0.876103in}}%
\pgfpathlineto{\pgfqpoint{2.033122in}{0.881012in}}%
\pgfpathlineto{\pgfqpoint{2.040052in}{0.886996in}}%
\pgfpathlineto{\pgfqpoint{2.049293in}{0.900786in}}%
\pgfpathlineto{\pgfqpoint{2.051603in}{0.907319in}}%
\pgfpathlineto{\pgfqpoint{2.056223in}{0.900885in}}%
\pgfpathlineto{\pgfqpoint{2.058533in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{2.060843in}{0.906268in}}%
\pgfpathlineto{\pgfqpoint{2.063153in}{0.913577in}}%
\pgfpathlineto{\pgfqpoint{2.067774in}{0.917790in}}%
\pgfpathlineto{\pgfqpoint{2.070084in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{2.072394in}{0.924773in}}%
\pgfpathlineto{\pgfqpoint{2.074704in}{0.927964in}}%
\pgfpathlineto{\pgfqpoint{2.077014in}{0.937994in}}%
\pgfpathlineto{\pgfqpoint{2.079324in}{0.935574in}}%
\pgfpathlineto{\pgfqpoint{2.083944in}{0.942166in}}%
\pgfpathlineto{\pgfqpoint{2.086254in}{0.948565in}}%
\pgfpathlineto{\pgfqpoint{2.095495in}{0.957269in}}%
\pgfpathlineto{\pgfqpoint{2.097805in}{0.965958in}}%
\pgfpathlineto{\pgfqpoint{2.100115in}{0.963890in}}%
\pgfpathlineto{\pgfqpoint{2.102425in}{0.958402in}}%
\pgfpathlineto{\pgfqpoint{2.104735in}{0.970720in}}%
\pgfpathlineto{\pgfqpoint{2.107045in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{2.109355in}{0.968164in}}%
\pgfpathlineto{\pgfqpoint{2.116286in}{0.956895in}}%
\pgfpathlineto{\pgfqpoint{2.118596in}{0.953697in}}%
\pgfpathlineto{\pgfqpoint{2.120906in}{0.960010in}}%
\pgfpathlineto{\pgfqpoint{2.130146in}{0.949592in}}%
\pgfpathlineto{\pgfqpoint{2.132456in}{0.944187in}}%
\pgfpathlineto{\pgfqpoint{2.134766in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{2.137076in}{0.944482in}}%
\pgfpathlineto{\pgfqpoint{2.139387in}{0.938737in}}%
\pgfpathlineto{\pgfqpoint{2.141697in}{0.942386in}}%
\pgfpathlineto{\pgfqpoint{2.144007in}{0.939539in}}%
\pgfpathlineto{\pgfqpoint{2.148627in}{0.931725in}}%
\pgfpathlineto{\pgfqpoint{2.150937in}{0.933211in}}%
\pgfpathlineto{\pgfqpoint{2.153247in}{0.925413in}}%
\pgfpathlineto{\pgfqpoint{2.155557in}{0.922120in}}%
\pgfpathlineto{\pgfqpoint{2.157867in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{2.162488in}{0.919977in}}%
\pgfpathlineto{\pgfqpoint{2.164798in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{2.167108in}{0.916430in}}%
\pgfpathlineto{\pgfqpoint{2.169418in}{0.917970in}}%
\pgfpathlineto{\pgfqpoint{2.174038in}{0.917062in}}%
\pgfpathlineto{\pgfqpoint{2.176348in}{0.910428in}}%
\pgfpathlineto{\pgfqpoint{2.178658in}{0.915817in}}%
\pgfpathlineto{\pgfqpoint{2.185589in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{2.187899in}{0.910295in}}%
\pgfpathlineto{\pgfqpoint{2.192519in}{0.906065in}}%
\pgfpathlineto{\pgfqpoint{2.197139in}{0.901276in}}%
\pgfpathlineto{\pgfqpoint{2.199449in}{0.902804in}}%
\pgfpathlineto{\pgfqpoint{2.201759in}{0.901460in}}%
\pgfpathlineto{\pgfqpoint{2.204069in}{0.898496in}}%
\pgfpathlineto{\pgfqpoint{2.208690in}{0.897631in}}%
\pgfpathlineto{\pgfqpoint{2.211000in}{0.894633in}}%
\pgfpathlineto{\pgfqpoint{2.215620in}{0.893751in}}%
\pgfpathlineto{\pgfqpoint{2.217930in}{0.895136in}}%
\pgfpathlineto{\pgfqpoint{2.220240in}{0.899497in}}%
\pgfpathlineto{\pgfqpoint{2.224860in}{0.894646in}}%
\pgfpathlineto{\pgfqpoint{2.227170in}{0.892327in}}%
\pgfpathlineto{\pgfqpoint{2.231790in}{0.899648in}}%
\pgfpathlineto{\pgfqpoint{2.234101in}{0.893485in}}%
\pgfpathlineto{\pgfqpoint{2.236411in}{0.896696in}}%
\pgfpathlineto{\pgfqpoint{2.241031in}{0.890105in}}%
\pgfpathlineto{\pgfqpoint{2.245651in}{0.889468in}}%
\pgfpathlineto{\pgfqpoint{2.250271in}{0.889372in}}%
\pgfpathlineto{\pgfqpoint{2.252581in}{0.891275in}}%
\pgfpathlineto{\pgfqpoint{2.254891in}{0.895908in}}%
\pgfpathlineto{\pgfqpoint{2.257202in}{0.896031in}}%
\pgfpathlineto{\pgfqpoint{2.259512in}{0.906239in}}%
\pgfpathlineto{\pgfqpoint{2.261822in}{0.903389in}}%
\pgfpathlineto{\pgfqpoint{2.264132in}{0.889721in}}%
\pgfpathlineto{\pgfqpoint{2.266442in}{0.886149in}}%
\pgfpathlineto{\pgfqpoint{2.268752in}{0.889181in}}%
\pgfpathlineto{\pgfqpoint{2.271062in}{0.888580in}}%
\pgfpathlineto{\pgfqpoint{2.275682in}{0.881135in}}%
\pgfpathlineto{\pgfqpoint{2.277992in}{0.882014in}}%
\pgfpathlineto{\pgfqpoint{2.282613in}{0.885031in}}%
\pgfpathlineto{\pgfqpoint{2.284923in}{0.879406in}}%
\pgfpathlineto{\pgfqpoint{2.287233in}{0.878789in}}%
\pgfpathlineto{\pgfqpoint{2.289543in}{0.879602in}}%
\pgfpathlineto{\pgfqpoint{2.291853in}{0.884931in}}%
\pgfpathlineto{\pgfqpoint{2.294163in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{2.296473in}{0.870447in}}%
\pgfpathlineto{\pgfqpoint{2.298783in}{0.872525in}}%
\pgfpathlineto{\pgfqpoint{2.301093in}{0.876151in}}%
\pgfpathlineto{\pgfqpoint{2.305714in}{0.871261in}}%
\pgfpathlineto{\pgfqpoint{2.310334in}{0.875478in}}%
\pgfpathlineto{\pgfqpoint{2.314954in}{0.875035in}}%
\pgfpathlineto{\pgfqpoint{2.317264in}{0.877029in}}%
\pgfpathlineto{\pgfqpoint{2.324194in}{0.853893in}}%
\pgfpathlineto{\pgfqpoint{2.351916in}{0.838081in}}%
\pgfpathlineto{\pgfqpoint{2.388877in}{0.801393in}}%
\pgfpathlineto{\pgfqpoint{2.402738in}{0.790304in}}%
\pgfpathlineto{\pgfqpoint{2.407358in}{0.784620in}}%
\pgfpathlineto{\pgfqpoint{2.407358in}{0.278161in}}%
\pgfpathlineto{\pgfqpoint{2.407358in}{0.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460073in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{0.460073in}{1.084980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465054in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.084980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460073in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{0.288161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460073in}{1.084980in}}%
\pgfpathlineto{\pgfqpoint{2.465054in}{1.084980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522573in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{0.661462in}{0.987437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717017in,y=0.963131in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -3m/s\(\displaystyle \Leftarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522573in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{0.661462in}{0.903782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717017in,y=0.879477in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0m/s }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173235in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{1.312124in}{0.987437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367679in,y=0.963131in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2m/s }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173235in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{1.312124in}{0.903782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367679in,y=0.879477in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5m/s }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565303in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{1.084980in}}%
\pgfpathlineto{\pgfqpoint{2.565303in}{1.084980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565303in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936596in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.936596in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont -200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307889in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.307889in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont -150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679182in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.679182in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont -100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050474in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.050474in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont -50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421767in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.421767in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.567794in,y=0.074056in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Return \(\displaystyle R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{0.288161in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837754in}{0.324380in}}%
\pgfpathlineto{\pgfqpoint{2.840290in}{0.402008in}}%
\pgfpathlineto{\pgfqpoint{2.844093in}{0.439983in}}%
\pgfpathlineto{\pgfqpoint{2.849163in}{0.466256in}}%
\pgfpathlineto{\pgfqpoint{2.855501in}{0.486533in}}%
\pgfpathlineto{\pgfqpoint{2.863107in}{0.503086in}}%
\pgfpathlineto{\pgfqpoint{2.871981in}{0.517078in}}%
\pgfpathlineto{\pgfqpoint{2.883390in}{0.530502in}}%
\pgfpathlineto{\pgfqpoint{2.896066in}{0.541920in}}%
\pgfpathlineto{\pgfqpoint{2.911278in}{0.552675in}}%
\pgfpathlineto{\pgfqpoint{2.930293in}{0.563283in}}%
\pgfpathlineto{\pgfqpoint{2.953111in}{0.573360in}}%
\pgfpathlineto{\pgfqpoint{2.980999in}{0.583147in}}%
\pgfpathlineto{\pgfqpoint{3.015226in}{0.592685in}}%
\pgfpathlineto{\pgfqpoint{3.057058in}{0.601919in}}%
\pgfpathlineto{\pgfqpoint{3.107764in}{0.610757in}}%
\pgfpathlineto{\pgfqpoint{3.169879in}{0.619250in}}%
\pgfpathlineto{\pgfqpoint{3.245938in}{0.627311in}}%
\pgfpathlineto{\pgfqpoint{3.337209in}{0.634686in}}%
\pgfpathlineto{\pgfqpoint{3.447495in}{0.641303in}}%
\pgfpathlineto{\pgfqpoint{3.548907in}{0.647118in}}%
\pgfpathlineto{\pgfqpoint{3.567922in}{0.656940in}}%
\pgfpathlineto{\pgfqpoint{3.590740in}{0.666090in}}%
\pgfpathlineto{\pgfqpoint{3.618628in}{0.674730in}}%
\pgfpathlineto{\pgfqpoint{3.651587in}{0.682552in}}%
\pgfpathlineto{\pgfqpoint{3.692152in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{3.740323in}{0.696003in}}%
\pgfpathlineto{\pgfqpoint{3.746661in}{0.697227in}}%
\pgfpathlineto{\pgfqpoint{3.761873in}{0.705565in}}%
\pgfpathlineto{\pgfqpoint{3.779620in}{0.712593in}}%
\pgfpathlineto{\pgfqpoint{3.799903in}{0.718172in}}%
\pgfpathlineto{\pgfqpoint{3.822720in}{0.722158in}}%
\pgfpathlineto{\pgfqpoint{3.849341in}{0.726578in}}%
\pgfpathlineto{\pgfqpoint{3.873426in}{0.733313in}}%
\pgfpathlineto{\pgfqpoint{3.902582in}{0.739083in}}%
\pgfpathlineto{\pgfqpoint{3.916527in}{0.742378in}}%
\pgfpathlineto{\pgfqpoint{3.996389in}{0.765888in}}%
\pgfpathlineto{\pgfqpoint{4.030615in}{0.782052in}}%
\pgfpathlineto{\pgfqpoint{4.057236in}{0.799140in}}%
\pgfpathlineto{\pgfqpoint{4.069912in}{0.809570in}}%
\pgfpathlineto{\pgfqpoint{4.086392in}{0.822387in}}%
\pgfpathlineto{\pgfqpoint{4.095266in}{0.829384in}}%
\pgfpathlineto{\pgfqpoint{4.104139in}{0.840905in}}%
\pgfpathlineto{\pgfqpoint{4.115548in}{0.860991in}}%
\pgfpathlineto{\pgfqpoint{4.118083in}{0.860486in}}%
\pgfpathlineto{\pgfqpoint{4.119351in}{0.862286in}}%
\pgfpathlineto{\pgfqpoint{4.124422in}{0.876685in}}%
\pgfpathlineto{\pgfqpoint{4.125689in}{0.877346in}}%
\pgfpathlineto{\pgfqpoint{4.128224in}{0.883841in}}%
\pgfpathlineto{\pgfqpoint{4.129492in}{0.887505in}}%
\pgfpathlineto{\pgfqpoint{4.132027in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{4.143436in}{0.909074in}}%
\pgfpathlineto{\pgfqpoint{4.145972in}{0.908012in}}%
\pgfpathlineto{\pgfqpoint{4.148507in}{0.913530in}}%
\pgfpathlineto{\pgfqpoint{4.149775in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{4.152310in}{0.916440in}}%
\pgfpathlineto{\pgfqpoint{4.154845in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{4.156113in}{0.916254in}}%
\pgfpathlineto{\pgfqpoint{4.157381in}{0.919603in}}%
\pgfpathlineto{\pgfqpoint{4.158648in}{0.913051in}}%
\pgfpathlineto{\pgfqpoint{4.162451in}{0.926831in}}%
\pgfpathlineto{\pgfqpoint{4.164986in}{0.917834in}}%
\pgfpathlineto{\pgfqpoint{4.167522in}{0.923208in}}%
\pgfpathlineto{\pgfqpoint{4.168789in}{0.923862in}}%
\pgfpathlineto{\pgfqpoint{4.170057in}{0.923030in}}%
\pgfpathlineto{\pgfqpoint{4.172592in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{4.173860in}{0.923837in}}%
\pgfpathlineto{\pgfqpoint{4.175128in}{0.925663in}}%
\pgfpathlineto{\pgfqpoint{4.177663in}{0.925915in}}%
\pgfpathlineto{\pgfqpoint{4.180198in}{0.927187in}}%
\pgfpathlineto{\pgfqpoint{4.181466in}{0.928968in}}%
\pgfpathlineto{\pgfqpoint{4.182734in}{0.926814in}}%
\pgfpathlineto{\pgfqpoint{4.184001in}{0.928900in}}%
\pgfpathlineto{\pgfqpoint{4.185269in}{0.927866in}}%
\pgfpathlineto{\pgfqpoint{4.187804in}{0.931714in}}%
\pgfpathlineto{\pgfqpoint{4.190339in}{0.931591in}}%
\pgfpathlineto{\pgfqpoint{4.195410in}{0.936575in}}%
\pgfpathlineto{\pgfqpoint{4.196678in}{0.934938in}}%
\pgfpathlineto{\pgfqpoint{4.197945in}{0.935994in}}%
\pgfpathlineto{\pgfqpoint{4.200481in}{0.938863in}}%
\pgfpathlineto{\pgfqpoint{4.204284in}{0.939150in}}%
\pgfpathlineto{\pgfqpoint{4.206819in}{0.942866in}}%
\pgfpathlineto{\pgfqpoint{4.209354in}{0.941742in}}%
\pgfpathlineto{\pgfqpoint{4.210622in}{0.943540in}}%
\pgfpathlineto{\pgfqpoint{4.213157in}{0.939979in}}%
\pgfpathlineto{\pgfqpoint{4.215693in}{0.944346in}}%
\pgfpathlineto{\pgfqpoint{4.219495in}{0.942880in}}%
\pgfpathlineto{\pgfqpoint{4.222031in}{0.945656in}}%
\pgfpathlineto{\pgfqpoint{4.223298in}{0.944062in}}%
\pgfpathlineto{\pgfqpoint{4.225834in}{0.945367in}}%
\pgfpathlineto{\pgfqpoint{4.227101in}{0.945641in}}%
\pgfpathlineto{\pgfqpoint{4.228369in}{0.944462in}}%
\pgfpathlineto{\pgfqpoint{4.229637in}{0.945083in}}%
\pgfpathlineto{\pgfqpoint{4.234707in}{0.943425in}}%
\pgfpathlineto{\pgfqpoint{4.241046in}{0.941068in}}%
\pgfpathlineto{\pgfqpoint{4.249919in}{0.935980in}}%
\pgfpathlineto{\pgfqpoint{4.253722in}{0.934454in}}%
\pgfpathlineto{\pgfqpoint{4.254990in}{0.935671in}}%
\pgfpathlineto{\pgfqpoint{4.263863in}{0.932091in}}%
\pgfpathlineto{\pgfqpoint{4.268934in}{0.931004in}}%
\pgfpathlineto{\pgfqpoint{4.271469in}{0.931679in}}%
\pgfpathlineto{\pgfqpoint{4.272737in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{4.275272in}{0.931813in}}%
\pgfpathlineto{\pgfqpoint{4.276540in}{0.931617in}}%
\pgfpathlineto{\pgfqpoint{4.277807in}{0.932632in}}%
\pgfpathlineto{\pgfqpoint{4.282878in}{0.932081in}}%
\pgfpathlineto{\pgfqpoint{4.286681in}{0.934149in}}%
\pgfpathlineto{\pgfqpoint{4.290484in}{0.932593in}}%
\pgfpathlineto{\pgfqpoint{4.296822in}{0.928911in}}%
\pgfpathlineto{\pgfqpoint{4.305696in}{0.919990in}}%
\pgfpathlineto{\pgfqpoint{4.312034in}{0.912913in}}%
\pgfpathlineto{\pgfqpoint{4.323443in}{0.902738in}}%
\pgfpathlineto{\pgfqpoint{4.332317in}{0.894237in}}%
\pgfpathlineto{\pgfqpoint{4.334852in}{0.893359in}}%
\pgfpathlineto{\pgfqpoint{4.338655in}{0.890934in}}%
\pgfpathlineto{\pgfqpoint{4.341190in}{0.881254in}}%
\pgfpathlineto{\pgfqpoint{4.343725in}{0.867854in}}%
\pgfpathlineto{\pgfqpoint{4.347528in}{0.850032in}}%
\pgfpathlineto{\pgfqpoint{4.352599in}{0.840644in}}%
\pgfpathlineto{\pgfqpoint{4.356402in}{0.829552in}}%
\pgfpathlineto{\pgfqpoint{4.356402in}{0.278161in}}%
\pgfpathlineto{\pgfqpoint{4.356402in}{0.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{0.288161in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860880in}{0.357541in}}%
\pgfpathlineto{\pgfqpoint{2.863424in}{0.435129in}}%
\pgfpathlineto{\pgfqpoint{2.867240in}{0.473039in}}%
\pgfpathlineto{\pgfqpoint{2.872328in}{0.499224in}}%
\pgfpathlineto{\pgfqpoint{2.878688in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{2.886320in}{0.535810in}}%
\pgfpathlineto{\pgfqpoint{2.895224in}{0.549644in}}%
\pgfpathlineto{\pgfqpoint{2.905400in}{0.561572in}}%
\pgfpathlineto{\pgfqpoint{2.918120in}{0.573050in}}%
\pgfpathlineto{\pgfqpoint{2.933383in}{0.583741in}}%
\pgfpathlineto{\pgfqpoint{2.952463in}{0.594159in}}%
\pgfpathlineto{\pgfqpoint{2.975359in}{0.603923in}}%
\pgfpathlineto{\pgfqpoint{3.003343in}{0.613252in}}%
\pgfpathlineto{\pgfqpoint{3.036415in}{0.621863in}}%
\pgfpathlineto{\pgfqpoint{3.077119in}{0.630082in}}%
\pgfpathlineto{\pgfqpoint{3.126726in}{0.637718in}}%
\pgfpathlineto{\pgfqpoint{3.186510in}{0.644553in}}%
\pgfpathlineto{\pgfqpoint{3.256470in}{0.650254in}}%
\pgfpathlineto{\pgfqpoint{3.337877in}{0.654610in}}%
\pgfpathlineto{\pgfqpoint{3.390029in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{3.407837in}{0.666300in}}%
\pgfpathlineto{\pgfqpoint{3.428189in}{0.674217in}}%
\pgfpathlineto{\pgfqpoint{3.453629in}{0.681585in}}%
\pgfpathlineto{\pgfqpoint{3.482885in}{0.687670in}}%
\pgfpathlineto{\pgfqpoint{3.517229in}{0.692480in}}%
\pgfpathlineto{\pgfqpoint{3.555388in}{0.695570in}}%
\pgfpathlineto{\pgfqpoint{3.573196in}{0.697388in}}%
\pgfpathlineto{\pgfqpoint{3.601180in}{0.704592in}}%
\pgfpathlineto{\pgfqpoint{3.634252in}{0.710748in}}%
\pgfpathlineto{\pgfqpoint{3.672412in}{0.715575in}}%
\pgfpathlineto{\pgfqpoint{3.686404in}{0.717996in}}%
\pgfpathlineto{\pgfqpoint{3.715660in}{0.724183in}}%
\pgfpathlineto{\pgfqpoint{3.750003in}{0.729123in}}%
\pgfpathlineto{\pgfqpoint{3.770355in}{0.732531in}}%
\pgfpathlineto{\pgfqpoint{3.803427in}{0.738126in}}%
\pgfpathlineto{\pgfqpoint{3.875931in}{0.749100in}}%
\pgfpathlineto{\pgfqpoint{3.966242in}{0.766638in}}%
\pgfpathlineto{\pgfqpoint{4.031114in}{0.783526in}}%
\pgfpathlineto{\pgfqpoint{4.059098in}{0.792158in}}%
\pgfpathlineto{\pgfqpoint{4.116338in}{0.818540in}}%
\pgfpathlineto{\pgfqpoint{4.127786in}{0.827587in}}%
\pgfpathlineto{\pgfqpoint{4.131602in}{0.828302in}}%
\pgfpathlineto{\pgfqpoint{4.145594in}{0.834483in}}%
\pgfpathlineto{\pgfqpoint{4.163401in}{0.847340in}}%
\pgfpathlineto{\pgfqpoint{4.172305in}{0.853681in}}%
\pgfpathlineto{\pgfqpoint{4.176121in}{0.856620in}}%
\pgfpathlineto{\pgfqpoint{4.183753in}{0.859127in}}%
\pgfpathlineto{\pgfqpoint{4.186297in}{0.860848in}}%
\pgfpathlineto{\pgfqpoint{4.192657in}{0.869552in}}%
\pgfpathlineto{\pgfqpoint{4.196473in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{4.197745in}{0.875208in}}%
\pgfpathlineto{\pgfqpoint{4.201561in}{0.872418in}}%
\pgfpathlineto{\pgfqpoint{4.205377in}{0.877224in}}%
\pgfpathlineto{\pgfqpoint{4.207921in}{0.877268in}}%
\pgfpathlineto{\pgfqpoint{4.211737in}{0.883790in}}%
\pgfpathlineto{\pgfqpoint{4.214281in}{0.881325in}}%
\pgfpathlineto{\pgfqpoint{4.218097in}{0.883941in}}%
\pgfpathlineto{\pgfqpoint{4.220641in}{0.888010in}}%
\pgfpathlineto{\pgfqpoint{4.223185in}{0.885480in}}%
\pgfpathlineto{\pgfqpoint{4.225729in}{0.889894in}}%
\pgfpathlineto{\pgfqpoint{4.228273in}{0.900243in}}%
\pgfpathlineto{\pgfqpoint{4.230817in}{0.889982in}}%
\pgfpathlineto{\pgfqpoint{4.233361in}{0.893020in}}%
\pgfpathlineto{\pgfqpoint{4.235905in}{0.897408in}}%
\pgfpathlineto{\pgfqpoint{4.237177in}{0.897098in}}%
\pgfpathlineto{\pgfqpoint{4.239721in}{0.900396in}}%
\pgfpathlineto{\pgfqpoint{4.240993in}{0.899584in}}%
\pgfpathlineto{\pgfqpoint{4.246081in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{4.247353in}{0.901920in}}%
\pgfpathlineto{\pgfqpoint{4.251169in}{0.906775in}}%
\pgfpathlineto{\pgfqpoint{4.252441in}{0.905939in}}%
\pgfpathlineto{\pgfqpoint{4.253713in}{0.906864in}}%
\pgfpathlineto{\pgfqpoint{4.256257in}{0.910315in}}%
\pgfpathlineto{\pgfqpoint{4.261345in}{0.910526in}}%
\pgfpathlineto{\pgfqpoint{4.263889in}{0.911284in}}%
\pgfpathlineto{\pgfqpoint{4.266433in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{4.268977in}{0.912911in}}%
\pgfpathlineto{\pgfqpoint{4.270249in}{0.912673in}}%
\pgfpathlineto{\pgfqpoint{4.272793in}{0.915621in}}%
\pgfpathlineto{\pgfqpoint{4.274065in}{0.913191in}}%
\pgfpathlineto{\pgfqpoint{4.275337in}{0.913359in}}%
\pgfpathlineto{\pgfqpoint{4.277881in}{0.916992in}}%
\pgfpathlineto{\pgfqpoint{4.280425in}{0.915467in}}%
\pgfpathlineto{\pgfqpoint{4.281697in}{0.925793in}}%
\pgfpathlineto{\pgfqpoint{4.284241in}{0.916165in}}%
\pgfpathlineto{\pgfqpoint{4.286785in}{0.918726in}}%
\pgfpathlineto{\pgfqpoint{4.288057in}{0.922043in}}%
\pgfpathlineto{\pgfqpoint{4.290601in}{0.918352in}}%
\pgfpathlineto{\pgfqpoint{4.294417in}{0.928699in}}%
\pgfpathlineto{\pgfqpoint{4.295689in}{0.924920in}}%
\pgfpathlineto{\pgfqpoint{4.298233in}{0.931527in}}%
\pgfpathlineto{\pgfqpoint{4.299505in}{0.926905in}}%
\pgfpathlineto{\pgfqpoint{4.300777in}{0.926863in}}%
\pgfpathlineto{\pgfqpoint{4.302049in}{0.931164in}}%
\pgfpathlineto{\pgfqpoint{4.304593in}{0.928966in}}%
\pgfpathlineto{\pgfqpoint{4.305865in}{0.931369in}}%
\pgfpathlineto{\pgfqpoint{4.307137in}{0.937515in}}%
\pgfpathlineto{\pgfqpoint{4.309681in}{0.934375in}}%
\pgfpathlineto{\pgfqpoint{4.312225in}{0.938806in}}%
\pgfpathlineto{\pgfqpoint{4.313497in}{0.945329in}}%
\pgfpathlineto{\pgfqpoint{4.314769in}{0.937253in}}%
\pgfpathlineto{\pgfqpoint{4.316041in}{0.947610in}}%
\pgfpathlineto{\pgfqpoint{4.318585in}{0.944084in}}%
\pgfpathlineto{\pgfqpoint{4.321129in}{0.946754in}}%
\pgfpathlineto{\pgfqpoint{4.324945in}{0.947320in}}%
\pgfpathlineto{\pgfqpoint{4.327489in}{0.950980in}}%
\pgfpathlineto{\pgfqpoint{4.332577in}{0.957684in}}%
\pgfpathlineto{\pgfqpoint{4.333849in}{0.954480in}}%
\pgfpathlineto{\pgfqpoint{4.337665in}{0.960630in}}%
\pgfpathlineto{\pgfqpoint{4.338937in}{0.959509in}}%
\pgfpathlineto{\pgfqpoint{4.340209in}{0.960499in}}%
\pgfpathlineto{\pgfqpoint{4.342753in}{0.968016in}}%
\pgfpathlineto{\pgfqpoint{4.345297in}{0.962765in}}%
\pgfpathlineto{\pgfqpoint{4.347841in}{0.966098in}}%
\pgfpathlineto{\pgfqpoint{4.350385in}{0.965066in}}%
\pgfpathlineto{\pgfqpoint{4.351657in}{0.960750in}}%
\pgfpathlineto{\pgfqpoint{4.354201in}{0.972963in}}%
\pgfpathlineto{\pgfqpoint{4.355473in}{0.962993in}}%
\pgfpathlineto{\pgfqpoint{4.356745in}{0.972098in}}%
\pgfpathlineto{\pgfqpoint{4.359289in}{0.961415in}}%
\pgfpathlineto{\pgfqpoint{4.361833in}{0.974939in}}%
\pgfpathlineto{\pgfqpoint{4.363105in}{0.972443in}}%
\pgfpathlineto{\pgfqpoint{4.364377in}{0.976392in}}%
\pgfpathlineto{\pgfqpoint{4.365649in}{0.967279in}}%
\pgfpathlineto{\pgfqpoint{4.366921in}{0.968755in}}%
\pgfpathlineto{\pgfqpoint{4.368193in}{0.973144in}}%
\pgfpathlineto{\pgfqpoint{4.370736in}{0.942748in}}%
\pgfpathlineto{\pgfqpoint{4.374552in}{0.922170in}}%
\pgfpathlineto{\pgfqpoint{4.375824in}{0.918154in}}%
\pgfpathlineto{\pgfqpoint{4.384728in}{0.846064in}}%
\pgfpathlineto{\pgfqpoint{4.384728in}{0.278161in}}%
\pgfpathlineto{\pgfqpoint{4.384728in}{0.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{0.288161in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000000in}{0.379833in}}%
\pgfpathlineto{\pgfqpoint{3.002334in}{0.457394in}}%
\pgfpathlineto{\pgfqpoint{3.005836in}{0.495261in}}%
\pgfpathlineto{\pgfqpoint{3.010504in}{0.521387in}}%
\pgfpathlineto{\pgfqpoint{3.016339in}{0.541479in}}%
\pgfpathlineto{\pgfqpoint{3.023342in}{0.557809in}}%
\pgfpathlineto{\pgfqpoint{3.031512in}{0.571537in}}%
\pgfpathlineto{\pgfqpoint{3.042016in}{0.584617in}}%
\pgfpathlineto{\pgfqpoint{3.053687in}{0.595644in}}%
\pgfpathlineto{\pgfqpoint{3.067692in}{0.605922in}}%
\pgfpathlineto{\pgfqpoint{3.085198in}{0.615916in}}%
\pgfpathlineto{\pgfqpoint{3.106206in}{0.625233in}}%
\pgfpathlineto{\pgfqpoint{3.131882in}{0.634051in}}%
\pgfpathlineto{\pgfqpoint{3.162227in}{0.642068in}}%
\pgfpathlineto{\pgfqpoint{3.199574in}{0.649539in}}%
\pgfpathlineto{\pgfqpoint{3.243923in}{0.656055in}}%
\pgfpathlineto{\pgfqpoint{3.296443in}{0.661438in}}%
\pgfpathlineto{\pgfqpoint{3.355965in}{0.665269in}}%
\pgfpathlineto{\pgfqpoint{3.410818in}{0.668428in}}%
\pgfpathlineto{\pgfqpoint{3.425990in}{0.677314in}}%
\pgfpathlineto{\pgfqpoint{3.443497in}{0.684883in}}%
\pgfpathlineto{\pgfqpoint{3.464505in}{0.691412in}}%
\pgfpathlineto{\pgfqpoint{3.489014in}{0.696548in}}%
\pgfpathlineto{\pgfqpoint{3.515857in}{0.699875in}}%
\pgfpathlineto{\pgfqpoint{3.545034in}{0.701253in}}%
\pgfpathlineto{\pgfqpoint{3.568376in}{0.702522in}}%
\pgfpathlineto{\pgfqpoint{3.609225in}{0.709135in}}%
\pgfpathlineto{\pgfqpoint{3.657076in}{0.714552in}}%
\pgfpathlineto{\pgfqpoint{3.679250in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{3.710762in}{0.722320in}}%
\pgfpathlineto{\pgfqpoint{3.746942in}{0.725443in}}%
\pgfpathlineto{\pgfqpoint{3.773785in}{0.728045in}}%
\pgfpathlineto{\pgfqpoint{3.874156in}{0.740161in}}%
\pgfpathlineto{\pgfqpoint{3.937179in}{0.751186in}}%
\pgfpathlineto{\pgfqpoint{3.975693in}{0.758773in}}%
\pgfpathlineto{\pgfqpoint{3.999035in}{0.763827in}}%
\pgfpathlineto{\pgfqpoint{4.043385in}{0.774486in}}%
\pgfpathlineto{\pgfqpoint{4.092403in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{4.129750in}{0.803988in}}%
\pgfpathlineto{\pgfqpoint{4.140254in}{0.808343in}}%
\pgfpathlineto{\pgfqpoint{4.153092in}{0.813207in}}%
\pgfpathlineto{\pgfqpoint{4.171765in}{0.821751in}}%
\pgfpathlineto{\pgfqpoint{4.177601in}{0.826575in}}%
\pgfpathlineto{\pgfqpoint{4.182269in}{0.831344in}}%
\pgfpathlineto{\pgfqpoint{4.190439in}{0.834507in}}%
\pgfpathlineto{\pgfqpoint{4.207945in}{0.842810in}}%
\pgfpathlineto{\pgfqpoint{4.225452in}{0.853953in}}%
\pgfpathlineto{\pgfqpoint{4.235956in}{0.859690in}}%
\pgfpathlineto{\pgfqpoint{4.239457in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{4.240624in}{0.867384in}}%
\pgfpathlineto{\pgfqpoint{4.242958in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{4.245292in}{0.864478in}}%
\pgfpathlineto{\pgfqpoint{4.267467in}{0.875559in}}%
\pgfpathlineto{\pgfqpoint{4.270969in}{0.885250in}}%
\pgfpathlineto{\pgfqpoint{4.274470in}{0.881363in}}%
\pgfpathlineto{\pgfqpoint{4.276804in}{0.879649in}}%
\pgfpathlineto{\pgfqpoint{4.280305in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{4.282640in}{0.884538in}}%
\pgfpathlineto{\pgfqpoint{4.286141in}{0.887012in}}%
\pgfpathlineto{\pgfqpoint{4.287308in}{0.885854in}}%
\pgfpathlineto{\pgfqpoint{4.288475in}{0.887057in}}%
\pgfpathlineto{\pgfqpoint{4.290809in}{0.892802in}}%
\pgfpathlineto{\pgfqpoint{4.293143in}{0.888608in}}%
\pgfpathlineto{\pgfqpoint{4.296645in}{0.891299in}}%
\pgfpathlineto{\pgfqpoint{4.298979in}{0.892365in}}%
\pgfpathlineto{\pgfqpoint{4.301313in}{0.893514in}}%
\pgfpathlineto{\pgfqpoint{4.303647in}{0.893062in}}%
\pgfpathlineto{\pgfqpoint{4.305982in}{0.894367in}}%
\pgfpathlineto{\pgfqpoint{4.308316in}{0.896834in}}%
\pgfpathlineto{\pgfqpoint{4.310650in}{0.897033in}}%
\pgfpathlineto{\pgfqpoint{4.318820in}{0.903631in}}%
\pgfpathlineto{\pgfqpoint{4.319987in}{0.906803in}}%
\pgfpathlineto{\pgfqpoint{4.322321in}{0.904985in}}%
\pgfpathlineto{\pgfqpoint{4.324655in}{0.906991in}}%
\pgfpathlineto{\pgfqpoint{4.325822in}{0.906105in}}%
\pgfpathlineto{\pgfqpoint{4.339827in}{0.920648in}}%
\pgfpathlineto{\pgfqpoint{4.342162in}{0.924836in}}%
\pgfpathlineto{\pgfqpoint{4.346830in}{0.934417in}}%
\pgfpathlineto{\pgfqpoint{4.349164in}{0.947958in}}%
\pgfpathlineto{\pgfqpoint{4.350331in}{0.940385in}}%
\pgfpathlineto{\pgfqpoint{4.351498in}{0.942980in}}%
\pgfpathlineto{\pgfqpoint{4.352665in}{0.950391in}}%
\pgfpathlineto{\pgfqpoint{4.353832in}{0.948825in}}%
\pgfpathlineto{\pgfqpoint{4.355000in}{0.949735in}}%
\pgfpathlineto{\pgfqpoint{4.356167in}{0.959458in}}%
\pgfpathlineto{\pgfqpoint{4.357334in}{0.954190in}}%
\pgfpathlineto{\pgfqpoint{4.359668in}{0.960232in}}%
\pgfpathlineto{\pgfqpoint{4.360835in}{0.962851in}}%
\pgfpathlineto{\pgfqpoint{4.363169in}{0.971346in}}%
\pgfpathlineto{\pgfqpoint{4.369005in}{0.983982in}}%
\pgfpathlineto{\pgfqpoint{4.370172in}{0.984978in}}%
\pgfpathlineto{\pgfqpoint{4.371339in}{0.989404in}}%
\pgfpathlineto{\pgfqpoint{4.372506in}{0.988134in}}%
\pgfpathlineto{\pgfqpoint{4.373673in}{0.992069in}}%
\pgfpathlineto{\pgfqpoint{4.374840in}{0.991454in}}%
\pgfpathlineto{\pgfqpoint{4.378342in}{0.999536in}}%
\pgfpathlineto{\pgfqpoint{4.380676in}{1.007452in}}%
\pgfpathlineto{\pgfqpoint{4.381843in}{1.008605in}}%
\pgfpathlineto{\pgfqpoint{4.384177in}{1.003512in}}%
\pgfpathlineto{\pgfqpoint{4.385344in}{1.002344in}}%
\pgfpathlineto{\pgfqpoint{4.386511in}{1.008477in}}%
\pgfpathlineto{\pgfqpoint{4.387678in}{1.007536in}}%
\pgfpathlineto{\pgfqpoint{4.388845in}{1.010325in}}%
\pgfpathlineto{\pgfqpoint{4.390012in}{1.003673in}}%
\pgfpathlineto{\pgfqpoint{4.392347in}{0.935084in}}%
\pgfpathlineto{\pgfqpoint{4.394681in}{0.878380in}}%
\pgfpathlineto{\pgfqpoint{4.397015in}{0.848345in}}%
\pgfpathlineto{\pgfqpoint{4.398182in}{0.799525in}}%
\pgfpathlineto{\pgfqpoint{4.398182in}{0.278161in}}%
\pgfpathlineto{\pgfqpoint{4.398182in}{0.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.565303in}{0.288161in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563448in}{0.627149in}}%
\pgfpathlineto{\pgfqpoint{2.652767in}{0.632351in}}%
\pgfpathlineto{\pgfqpoint{2.755388in}{0.636032in}}%
\pgfpathlineto{\pgfqpoint{2.867512in}{0.637784in}}%
\pgfpathlineto{\pgfqpoint{2.877014in}{0.638905in}}%
\pgfpathlineto{\pgfqpoint{2.903620in}{0.646879in}}%
\pgfpathlineto{\pgfqpoint{2.935927in}{0.654099in}}%
\pgfpathlineto{\pgfqpoint{2.973935in}{0.660210in}}%
\pgfpathlineto{\pgfqpoint{3.017644in}{0.664951in}}%
\pgfpathlineto{\pgfqpoint{3.067054in}{0.668063in}}%
\pgfpathlineto{\pgfqpoint{3.120266in}{0.669192in}}%
\pgfpathlineto{\pgfqpoint{3.188680in}{0.670306in}}%
\pgfpathlineto{\pgfqpoint{3.304605in}{0.677058in}}%
\pgfpathlineto{\pgfqpoint{3.502246in}{0.687984in}}%
\pgfpathlineto{\pgfqpoint{3.582063in}{0.695321in}}%
\pgfpathlineto{\pgfqpoint{3.669482in}{0.703667in}}%
\pgfpathlineto{\pgfqpoint{3.735996in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{3.810111in}{0.720234in}}%
\pgfpathlineto{\pgfqpoint{3.882327in}{0.733049in}}%
\pgfpathlineto{\pgfqpoint{3.914634in}{0.740003in}}%
\pgfpathlineto{\pgfqpoint{3.964044in}{0.750028in}}%
\pgfpathlineto{\pgfqpoint{4.005853in}{0.760377in}}%
\pgfpathlineto{\pgfqpoint{4.038160in}{0.770276in}}%
\pgfpathlineto{\pgfqpoint{4.083769in}{0.785727in}}%
\pgfpathlineto{\pgfqpoint{4.159785in}{0.813740in}}%
\pgfpathlineto{\pgfqpoint{4.169287in}{0.816306in}}%
\pgfpathlineto{\pgfqpoint{4.193993in}{0.826316in}}%
\pgfpathlineto{\pgfqpoint{4.197794in}{0.829575in}}%
\pgfpathlineto{\pgfqpoint{4.199694in}{0.828850in}}%
\pgfpathlineto{\pgfqpoint{4.201594in}{0.826371in}}%
\pgfpathlineto{\pgfqpoint{4.207296in}{0.814036in}}%
\pgfpathlineto{\pgfqpoint{4.209196in}{0.813483in}}%
\pgfpathlineto{\pgfqpoint{4.211096in}{0.815433in}}%
\pgfpathlineto{\pgfqpoint{4.214897in}{0.825572in}}%
\pgfpathlineto{\pgfqpoint{4.218698in}{0.835668in}}%
\pgfpathlineto{\pgfqpoint{4.220598in}{0.837267in}}%
\pgfpathlineto{\pgfqpoint{4.222499in}{0.836818in}}%
\pgfpathlineto{\pgfqpoint{4.224399in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{4.226300in}{0.834804in}}%
\pgfpathlineto{\pgfqpoint{4.228200in}{0.839335in}}%
\pgfpathlineto{\pgfqpoint{4.230100in}{0.847526in}}%
\pgfpathlineto{\pgfqpoint{4.232001in}{0.862412in}}%
\pgfpathlineto{\pgfqpoint{4.233901in}{0.863041in}}%
\pgfpathlineto{\pgfqpoint{4.237702in}{0.841796in}}%
\pgfpathlineto{\pgfqpoint{4.239602in}{0.838899in}}%
\pgfpathlineto{\pgfqpoint{4.245304in}{0.843865in}}%
\pgfpathlineto{\pgfqpoint{4.262407in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{4.289013in}{0.860812in}}%
\pgfpathlineto{\pgfqpoint{4.300415in}{0.866852in}}%
\pgfpathlineto{\pgfqpoint{4.302316in}{0.865620in}}%
\pgfpathlineto{\pgfqpoint{4.304216in}{0.866043in}}%
\pgfpathlineto{\pgfqpoint{4.308017in}{0.871018in}}%
\pgfpathlineto{\pgfqpoint{4.313718in}{0.874990in}}%
\pgfpathlineto{\pgfqpoint{4.342224in}{0.898271in}}%
\pgfpathlineto{\pgfqpoint{4.349826in}{0.907614in}}%
\pgfpathlineto{\pgfqpoint{4.357427in}{0.917795in}}%
\pgfpathlineto{\pgfqpoint{4.365029in}{0.930533in}}%
\pgfpathlineto{\pgfqpoint{4.368830in}{0.941227in}}%
\pgfpathlineto{\pgfqpoint{4.372630in}{0.953154in}}%
\pgfpathlineto{\pgfqpoint{4.378332in}{0.983095in}}%
\pgfpathlineto{\pgfqpoint{4.382133in}{1.013781in}}%
\pgfpathlineto{\pgfqpoint{4.385933in}{1.048761in}}%
\pgfpathlineto{\pgfqpoint{4.387834in}{1.048027in}}%
\pgfpathlineto{\pgfqpoint{4.391635in}{1.013230in}}%
\pgfpathlineto{\pgfqpoint{4.395435in}{0.957593in}}%
\pgfpathlineto{\pgfqpoint{4.399236in}{0.924279in}}%
\pgfpathlineto{\pgfqpoint{4.418240in}{0.839415in}}%
\pgfpathlineto{\pgfqpoint{4.420141in}{0.823744in}}%
\pgfpathlineto{\pgfqpoint{4.420141in}{0.278161in}}%
\pgfpathlineto{\pgfqpoint{4.420141in}{0.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565303in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{2.565303in}{1.084980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570284in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{1.084980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565303in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{0.288161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565303in}{1.084980in}}%
\pgfpathlineto{\pgfqpoint{4.570284in}{1.084980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627803in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{2.766692in}{0.987437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822247in,y=0.963131in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -3m/s }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627803in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{2.766692in}{0.903782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822247in,y=0.879477in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0m/s }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213591in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{0.987437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408036in,y=0.963131in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2m/s }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213591in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{3.352480in}{0.903782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.408036in,y=0.879477in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5m/s\(\displaystyle \Leftarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670533in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{1.084980in}}%
\pgfpathlineto{\pgfqpoint{4.670533in}{1.084980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670533in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.670533in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063667in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.063667in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456801in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.456801in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.849934in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.849934in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243068in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.243068in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.636201in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.636201in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.673024in,y=0.074056in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Return \(\displaystyle R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{0.288161in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668940in}{0.641343in}}%
\pgfpathlineto{\pgfqpoint{5.246716in}{0.651212in}}%
\pgfpathlineto{\pgfqpoint{5.699192in}{0.658743in}}%
\pgfpathlineto{\pgfqpoint{5.768803in}{0.671472in}}%
\pgfpathlineto{\pgfqpoint{5.852337in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{5.949793in}{0.697236in}}%
\pgfpathlineto{\pgfqpoint{6.064652in}{0.710071in}}%
\pgfpathlineto{\pgfqpoint{6.200395in}{0.722963in}}%
\pgfpathlineto{\pgfqpoint{6.231720in}{0.725841in}}%
\pgfpathlineto{\pgfqpoint{6.252604in}{0.743448in}}%
\pgfpathlineto{\pgfqpoint{6.266526in}{0.751189in}}%
\pgfpathlineto{\pgfqpoint{6.283929in}{0.758097in}}%
\pgfpathlineto{\pgfqpoint{6.304812in}{0.763741in}}%
\pgfpathlineto{\pgfqpoint{6.329176in}{0.767810in}}%
\pgfpathlineto{\pgfqpoint{6.370943in}{0.773175in}}%
\pgfpathlineto{\pgfqpoint{6.395307in}{0.781475in}}%
\pgfpathlineto{\pgfqpoint{6.430113in}{0.795878in}}%
\pgfpathlineto{\pgfqpoint{6.444036in}{0.806496in}}%
\pgfpathlineto{\pgfqpoint{6.464919in}{0.825409in}}%
\pgfpathlineto{\pgfqpoint{6.475361in}{0.844134in}}%
\pgfpathlineto{\pgfqpoint{6.478841in}{0.849450in}}%
\pgfpathlineto{\pgfqpoint{6.482322in}{0.856941in}}%
\pgfpathlineto{\pgfqpoint{6.489283in}{0.878889in}}%
\pgfpathlineto{\pgfqpoint{6.492764in}{0.896462in}}%
\pgfpathlineto{\pgfqpoint{6.496244in}{0.923464in}}%
\pgfpathlineto{\pgfqpoint{6.503205in}{1.015822in}}%
\pgfpathlineto{\pgfqpoint{6.506686in}{1.022940in}}%
\pgfpathlineto{\pgfqpoint{6.510167in}{1.039955in}}%
\pgfpathlineto{\pgfqpoint{6.517128in}{1.034688in}}%
\pgfpathlineto{\pgfqpoint{6.527569in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{6.534531in}{0.951880in}}%
\pgfpathlineto{\pgfqpoint{6.541492in}{0.927991in}}%
\pgfpathlineto{\pgfqpoint{6.548453in}{0.884105in}}%
\pgfpathlineto{\pgfqpoint{6.551934in}{0.852579in}}%
\pgfpathlineto{\pgfqpoint{6.558895in}{0.836443in}}%
\pgfpathlineto{\pgfqpoint{6.562375in}{0.823915in}}%
\pgfpathlineto{\pgfqpoint{6.565856in}{0.804378in}}%
\pgfpathlineto{\pgfqpoint{6.569336in}{0.761224in}}%
\pgfpathlineto{\pgfqpoint{6.569336in}{0.278161in}}%
\pgfpathlineto{\pgfqpoint{6.569336in}{0.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{0.288161in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128307in}{0.394620in}}%
\pgfpathlineto{\pgfqpoint{5.130715in}{0.459035in}}%
\pgfpathlineto{\pgfqpoint{5.134327in}{0.490613in}}%
\pgfpathlineto{\pgfqpoint{5.139144in}{0.512521in}}%
\pgfpathlineto{\pgfqpoint{5.145164in}{0.529490in}}%
\pgfpathlineto{\pgfqpoint{5.152389in}{0.543406in}}%
\pgfpathlineto{\pgfqpoint{5.162022in}{0.556669in}}%
\pgfpathlineto{\pgfqpoint{5.172859in}{0.567740in}}%
\pgfpathlineto{\pgfqpoint{5.186104in}{0.578141in}}%
\pgfpathlineto{\pgfqpoint{5.202962in}{0.588427in}}%
\pgfpathlineto{\pgfqpoint{5.223432in}{0.598222in}}%
\pgfpathlineto{\pgfqpoint{5.248718in}{0.607808in}}%
\pgfpathlineto{\pgfqpoint{5.280025in}{0.617269in}}%
\pgfpathlineto{\pgfqpoint{5.319761in}{0.626865in}}%
\pgfpathlineto{\pgfqpoint{5.369130in}{0.636413in}}%
\pgfpathlineto{\pgfqpoint{5.430540in}{0.645968in}}%
\pgfpathlineto{\pgfqpoint{5.507604in}{0.655641in}}%
\pgfpathlineto{\pgfqpoint{5.603933in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{5.725549in}{0.675438in}}%
\pgfpathlineto{\pgfqpoint{5.877268in}{0.685601in}}%
\pgfpathlineto{\pgfqpoint{6.066314in}{0.695945in}}%
\pgfpathlineto{\pgfqpoint{6.218033in}{0.703503in}}%
\pgfpathlineto{\pgfqpoint{6.227666in}{0.714483in}}%
\pgfpathlineto{\pgfqpoint{6.239707in}{0.724590in}}%
\pgfpathlineto{\pgfqpoint{6.254157in}{0.733604in}}%
\pgfpathlineto{\pgfqpoint{6.272218in}{0.742004in}}%
\pgfpathlineto{\pgfqpoint{6.293893in}{0.749470in}}%
\pgfpathlineto{\pgfqpoint{6.320383in}{0.756124in}}%
\pgfpathlineto{\pgfqpoint{6.351690in}{0.761663in}}%
\pgfpathlineto{\pgfqpoint{6.382997in}{0.767062in}}%
\pgfpathlineto{\pgfqpoint{6.415508in}{0.784302in}}%
\pgfpathlineto{\pgfqpoint{6.450428in}{0.802316in}}%
\pgfpathlineto{\pgfqpoint{6.479327in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{6.492572in}{0.863912in}}%
\pgfpathlineto{\pgfqpoint{6.505817in}{0.930656in}}%
\pgfpathlineto{\pgfqpoint{6.508225in}{0.946417in}}%
\pgfpathlineto{\pgfqpoint{6.516654in}{1.005894in}}%
\pgfpathlineto{\pgfqpoint{6.523879in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{6.526287in}{1.041702in}}%
\pgfpathlineto{\pgfqpoint{6.527491in}{1.042882in}}%
\pgfpathlineto{\pgfqpoint{6.532308in}{1.023491in}}%
\pgfpathlineto{\pgfqpoint{6.533512in}{1.020804in}}%
\pgfpathlineto{\pgfqpoint{6.538328in}{1.000868in}}%
\pgfpathlineto{\pgfqpoint{6.539533in}{0.998816in}}%
\pgfpathlineto{\pgfqpoint{6.545553in}{0.972013in}}%
\pgfpathlineto{\pgfqpoint{6.546757in}{0.975490in}}%
\pgfpathlineto{\pgfqpoint{6.553982in}{0.937101in}}%
\pgfpathlineto{\pgfqpoint{6.557594in}{0.925280in}}%
\pgfpathlineto{\pgfqpoint{6.558798in}{0.918772in}}%
\pgfpathlineto{\pgfqpoint{6.562411in}{0.887430in}}%
\pgfpathlineto{\pgfqpoint{6.564819in}{0.882838in}}%
\pgfpathlineto{\pgfqpoint{6.567227in}{0.879586in}}%
\pgfpathlineto{\pgfqpoint{6.570840in}{0.870159in}}%
\pgfpathlineto{\pgfqpoint{6.570840in}{0.278161in}}%
\pgfpathlineto{\pgfqpoint{6.570840in}{0.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{0.288161in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.030550in}{0.464882in}}%
\pgfpathlineto{\pgfqpoint{6.032380in}{0.552742in}}%
\pgfpathlineto{\pgfqpoint{6.035582in}{0.590184in}}%
\pgfpathlineto{\pgfqpoint{6.039698in}{0.613184in}}%
\pgfpathlineto{\pgfqpoint{6.045187in}{0.631449in}}%
\pgfpathlineto{\pgfqpoint{6.052048in}{0.646416in}}%
\pgfpathlineto{\pgfqpoint{6.060281in}{0.659010in}}%
\pgfpathlineto{\pgfqpoint{6.070344in}{0.670273in}}%
\pgfpathlineto{\pgfqpoint{6.082694in}{0.680634in}}%
\pgfpathlineto{\pgfqpoint{6.097788in}{0.690272in}}%
\pgfpathlineto{\pgfqpoint{6.116084in}{0.699265in}}%
\pgfpathlineto{\pgfqpoint{6.138954in}{0.707950in}}%
\pgfpathlineto{\pgfqpoint{6.167313in}{0.716250in}}%
\pgfpathlineto{\pgfqpoint{6.202533in}{0.724154in}}%
\pgfpathlineto{\pgfqpoint{6.245986in}{0.731556in}}%
\pgfpathlineto{\pgfqpoint{6.299959in}{0.738412in}}%
\pgfpathlineto{\pgfqpoint{6.361708in}{0.746101in}}%
\pgfpathlineto{\pgfqpoint{6.375887in}{0.757683in}}%
\pgfpathlineto{\pgfqpoint{6.393268in}{0.768967in}}%
\pgfpathlineto{\pgfqpoint{6.414766in}{0.780207in}}%
\pgfpathlineto{\pgfqpoint{6.441295in}{0.791488in}}%
\pgfpathlineto{\pgfqpoint{6.445869in}{0.794372in}}%
\pgfpathlineto{\pgfqpoint{6.455017in}{0.808171in}}%
\pgfpathlineto{\pgfqpoint{6.466452in}{0.821331in}}%
\pgfpathlineto{\pgfqpoint{6.476515in}{0.832133in}}%
\pgfpathlineto{\pgfqpoint{6.481547in}{0.845613in}}%
\pgfpathlineto{\pgfqpoint{6.487493in}{0.855224in}}%
\pgfpathlineto{\pgfqpoint{6.490695in}{0.860479in}}%
\pgfpathlineto{\pgfqpoint{6.502587in}{0.896936in}}%
\pgfpathlineto{\pgfqpoint{6.517681in}{0.981376in}}%
\pgfpathlineto{\pgfqpoint{6.518139in}{0.980638in}}%
\pgfpathlineto{\pgfqpoint{6.519968in}{0.980290in}}%
\pgfpathlineto{\pgfqpoint{6.521340in}{0.982755in}}%
\pgfpathlineto{\pgfqpoint{6.521798in}{0.988774in}}%
\pgfpathlineto{\pgfqpoint{6.522255in}{0.984744in}}%
\pgfpathlineto{\pgfqpoint{6.525457in}{0.996832in}}%
\pgfpathlineto{\pgfqpoint{6.527287in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{6.528201in}{1.005167in}}%
\pgfpathlineto{\pgfqpoint{6.529574in}{1.008321in}}%
\pgfpathlineto{\pgfqpoint{6.530946in}{1.012937in}}%
\pgfpathlineto{\pgfqpoint{6.534605in}{1.033699in}}%
\pgfpathlineto{\pgfqpoint{6.536892in}{1.038782in}}%
\pgfpathlineto{\pgfqpoint{6.539636in}{1.030495in}}%
\pgfpathlineto{\pgfqpoint{6.540551in}{1.026571in}}%
\pgfpathlineto{\pgfqpoint{6.546955in}{1.006528in}}%
\pgfpathlineto{\pgfqpoint{6.551986in}{0.991127in}}%
\pgfpathlineto{\pgfqpoint{6.559305in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{6.561134in}{0.956169in}}%
\pgfpathlineto{\pgfqpoint{6.562049in}{0.956697in}}%
\pgfpathlineto{\pgfqpoint{6.562506in}{0.957974in}}%
\pgfpathlineto{\pgfqpoint{6.568453in}{0.907267in}}%
\pgfpathlineto{\pgfqpoint{6.573027in}{0.883716in}}%
\pgfpathlineto{\pgfqpoint{6.575314in}{0.875549in}}%
\pgfpathlineto{\pgfqpoint{6.577601in}{0.857473in}}%
\pgfpathlineto{\pgfqpoint{6.578515in}{0.843842in}}%
\pgfpathlineto{\pgfqpoint{6.578515in}{0.278161in}}%
\pgfpathlineto{\pgfqpoint{6.578515in}{0.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.670533in}{0.288161in}}{\pgfqpoint{2.004981in}{0.796818in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141152in}{0.324380in}}%
\pgfpathlineto{\pgfqpoint{5.143569in}{0.389124in}}%
\pgfpathlineto{\pgfqpoint{5.147196in}{0.421221in}}%
\pgfpathlineto{\pgfqpoint{5.152031in}{0.443812in}}%
\pgfpathlineto{\pgfqpoint{5.158076in}{0.461619in}}%
\pgfpathlineto{\pgfqpoint{5.165329in}{0.476514in}}%
\pgfpathlineto{\pgfqpoint{5.175000in}{0.491042in}}%
\pgfpathlineto{\pgfqpoint{5.187089in}{0.504697in}}%
\pgfpathlineto{\pgfqpoint{5.201596in}{0.517415in}}%
\pgfpathlineto{\pgfqpoint{5.218520in}{0.529274in}}%
\pgfpathlineto{\pgfqpoint{5.240280in}{0.541634in}}%
\pgfpathlineto{\pgfqpoint{5.265666in}{0.553451in}}%
\pgfpathlineto{\pgfqpoint{5.297097in}{0.565574in}}%
\pgfpathlineto{\pgfqpoint{5.335781in}{0.577980in}}%
\pgfpathlineto{\pgfqpoint{5.381718in}{0.590298in}}%
\pgfpathlineto{\pgfqpoint{5.437327in}{0.602827in}}%
\pgfpathlineto{\pgfqpoint{5.503815in}{0.615445in}}%
\pgfpathlineto{\pgfqpoint{5.582392in}{0.628046in}}%
\pgfpathlineto{\pgfqpoint{5.676685in}{0.640843in}}%
\pgfpathlineto{\pgfqpoint{5.787902in}{0.653630in}}%
\pgfpathlineto{\pgfqpoint{5.919669in}{0.666481in}}%
\pgfpathlineto{\pgfqpoint{6.075615in}{0.679386in}}%
\pgfpathlineto{\pgfqpoint{6.259364in}{0.692297in}}%
\pgfpathlineto{\pgfqpoint{6.475754in}{0.705212in}}%
\pgfpathlineto{\pgfqpoint{6.476963in}{0.705279in}}%
\pgfpathlineto{\pgfqpoint{6.478171in}{0.710153in}}%
\pgfpathlineto{\pgfqpoint{6.481798in}{0.752715in}}%
\pgfpathlineto{\pgfqpoint{6.486634in}{0.779037in}}%
\pgfpathlineto{\pgfqpoint{6.492678in}{0.798598in}}%
\pgfpathlineto{\pgfqpoint{6.499931in}{0.814531in}}%
\pgfpathlineto{\pgfqpoint{6.509602in}{0.829855in}}%
\pgfpathlineto{\pgfqpoint{6.514438in}{0.836672in}}%
\pgfpathlineto{\pgfqpoint{6.519273in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{6.520482in}{0.892945in}}%
\pgfpathlineto{\pgfqpoint{6.522900in}{0.930802in}}%
\pgfpathlineto{\pgfqpoint{6.524109in}{0.931706in}}%
\pgfpathlineto{\pgfqpoint{6.526527in}{0.949506in}}%
\pgfpathlineto{\pgfqpoint{6.527735in}{0.944387in}}%
\pgfpathlineto{\pgfqpoint{6.530153in}{0.959839in}}%
\pgfpathlineto{\pgfqpoint{6.533780in}{0.979332in}}%
\pgfpathlineto{\pgfqpoint{6.536198in}{0.972520in}}%
\pgfpathlineto{\pgfqpoint{6.538615in}{0.853720in}}%
\pgfpathlineto{\pgfqpoint{6.539824in}{0.890900in}}%
\pgfpathlineto{\pgfqpoint{6.541033in}{1.048761in}}%
\pgfpathlineto{\pgfqpoint{6.542242in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{6.545869in}{1.036215in}}%
\pgfpathlineto{\pgfqpoint{6.548286in}{1.039640in}}%
\pgfpathlineto{\pgfqpoint{6.550704in}{1.039622in}}%
\pgfpathlineto{\pgfqpoint{6.551913in}{1.040952in}}%
\pgfpathlineto{\pgfqpoint{6.555540in}{1.034349in}}%
\pgfpathlineto{\pgfqpoint{6.557957in}{1.022591in}}%
\pgfpathlineto{\pgfqpoint{6.561584in}{0.995928in}}%
\pgfpathlineto{\pgfqpoint{6.565211in}{0.961691in}}%
\pgfpathlineto{\pgfqpoint{6.576091in}{0.932274in}}%
\pgfpathlineto{\pgfqpoint{6.588179in}{0.879838in}}%
\pgfpathlineto{\pgfqpoint{6.589388in}{0.871043in}}%
\pgfpathlineto{\pgfqpoint{6.589388in}{0.278161in}}%
\pgfpathlineto{\pgfqpoint{6.589388in}{0.278161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670533in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{4.670533in}{1.084980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.675515in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{1.084980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670533in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{0.288161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670533in}{1.084980in}}%
\pgfpathlineto{\pgfqpoint{6.675515in}{1.084980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733033in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{4.871922in}{0.987437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.927478in,y=0.963131in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -3m/s }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733033in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{4.871922in}{0.903782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.927478in,y=0.879477in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0m/s }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318822in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{5.457711in}{0.987437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.513266in,y=0.963131in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2m/s }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.318822in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{5.457711in}{0.903782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.513266in,y=0.879477in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5m/s\(\displaystyle \Leftarrow\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/crit_time_plots/testidx_70/velocity_plot_turning_right_ddqn_brake50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.793867in}{1.339268in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.793867in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.793867in}{1.339268in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.339268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330614in}{0.297418in}}%
\pgfpathlineto{\pgfqpoint{2.307955in}{0.297418in}}%
\pgfpathlineto{\pgfqpoint{2.307955in}{1.304268in}}%
\pgfpathlineto{\pgfqpoint{0.330614in}{1.304268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.420493in}{0.297418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.420493in,y=0.200196in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829034in}{0.297418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829034in,y=0.200196in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237576in}{0.297418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.237576in,y=0.200196in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646118in}{0.297418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646118in,y=0.200196in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054659in}{0.297418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.054659in,y=0.200196in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.319284in,y=0.083313in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330614in}{0.361624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=0.337710in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330614in}{0.521694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=0.497780in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330614in}{0.681764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138868in,y=0.657850in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330614in}{0.841834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138868in,y=0.817920in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330614in}{1.001903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138868in,y=0.977989in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330614in}{1.161973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138868in,y=1.138059in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.083313in,y=0.800843in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont s [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330614in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420493in}{0.361624in}}%
\pgfpathlineto{\pgfqpoint{0.482591in}{0.360500in}}%
\pgfpathlineto{\pgfqpoint{0.544690in}{0.357157in}}%
\pgfpathlineto{\pgfqpoint{0.747326in}{0.343683in}}%
\pgfpathlineto{\pgfqpoint{0.795534in}{0.343306in}}%
\pgfpathlineto{\pgfqpoint{0.843742in}{0.345157in}}%
\pgfpathlineto{\pgfqpoint{0.891950in}{0.349237in}}%
\pgfpathlineto{\pgfqpoint{0.949146in}{0.356535in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.367405in}}%
\pgfpathlineto{\pgfqpoint{1.066806in}{0.377302in}}%
\pgfpathlineto{\pgfqpoint{1.115831in}{0.389653in}}%
\pgfpathlineto{\pgfqpoint{1.164856in}{0.404309in}}%
\pgfpathlineto{\pgfqpoint{1.213881in}{0.421270in}}%
\pgfpathlineto{\pgfqpoint{1.263723in}{0.440877in}}%
\pgfpathlineto{\pgfqpoint{1.313565in}{0.462866in}}%
\pgfpathlineto{\pgfqpoint{1.364224in}{0.487657in}}%
\pgfpathlineto{\pgfqpoint{1.414883in}{0.514909in}}%
\pgfpathlineto{\pgfqpoint{1.466359in}{0.545122in}}%
\pgfpathlineto{\pgfqpoint{1.518653in}{0.578416in}}%
\pgfpathlineto{\pgfqpoint{1.571763in}{0.614915in}}%
\pgfpathlineto{\pgfqpoint{1.624873in}{0.654120in}}%
\pgfpathlineto{\pgfqpoint{1.678801in}{0.696695in}}%
\pgfpathlineto{\pgfqpoint{1.733545in}{0.742768in}}%
\pgfpathlineto{\pgfqpoint{1.789107in}{0.792468in}}%
\pgfpathlineto{\pgfqpoint{1.845486in}{0.845925in}}%
\pgfpathlineto{\pgfqpoint{1.903499in}{0.904067in}}%
\pgfpathlineto{\pgfqpoint{1.994195in}{0.998478in}}%
\pgfpathlineto{\pgfqpoint{2.085708in}{1.096938in}}%
\pgfpathlineto{\pgfqpoint{2.178039in}{1.199532in}}%
\pgfpathlineto{\pgfqpoint{2.218076in}{1.245037in}}%
\pgfpathlineto{\pgfqpoint{2.218076in}{1.245037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330614in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218076in}{1.245037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330614in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218076in}{1.245037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330614in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420493in}{0.361624in}}%
\pgfpathlineto{\pgfqpoint{0.482591in}{0.360500in}}%
\pgfpathlineto{\pgfqpoint{0.544690in}{0.357157in}}%
\pgfpathlineto{\pgfqpoint{0.747326in}{0.343683in}}%
\pgfpathlineto{\pgfqpoint{0.795534in}{0.343306in}}%
\pgfpathlineto{\pgfqpoint{0.843742in}{0.345157in}}%
\pgfpathlineto{\pgfqpoint{0.891950in}{0.349237in}}%
\pgfpathlineto{\pgfqpoint{0.949146in}{0.356535in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.367405in}}%
\pgfpathlineto{\pgfqpoint{1.066806in}{0.377302in}}%
\pgfpathlineto{\pgfqpoint{1.115831in}{0.389653in}}%
\pgfpathlineto{\pgfqpoint{1.164856in}{0.404309in}}%
\pgfpathlineto{\pgfqpoint{1.213881in}{0.421270in}}%
\pgfpathlineto{\pgfqpoint{1.263723in}{0.440877in}}%
\pgfpathlineto{\pgfqpoint{1.313565in}{0.462866in}}%
\pgfpathlineto{\pgfqpoint{1.364224in}{0.487657in}}%
\pgfpathlineto{\pgfqpoint{1.414883in}{0.514909in}}%
\pgfpathlineto{\pgfqpoint{1.466359in}{0.545122in}}%
\pgfpathlineto{\pgfqpoint{1.518653in}{0.578416in}}%
\pgfpathlineto{\pgfqpoint{1.571763in}{0.614915in}}%
\pgfpathlineto{\pgfqpoint{1.624873in}{0.654120in}}%
\pgfpathlineto{\pgfqpoint{1.678801in}{0.696695in}}%
\pgfpathlineto{\pgfqpoint{1.733545in}{0.742768in}}%
\pgfpathlineto{\pgfqpoint{1.789107in}{0.792468in}}%
\pgfpathlineto{\pgfqpoint{1.845486in}{0.845925in}}%
\pgfpathlineto{\pgfqpoint{1.902682in}{0.903272in}}%
\pgfpathlineto{\pgfqpoint{1.960695in}{0.964642in}}%
\pgfpathlineto{\pgfqpoint{2.038317in}{1.050562in}}%
\pgfpathlineto{\pgfqpoint{2.131465in}{1.156765in}}%
\pgfpathlineto{\pgfqpoint{2.218076in}{1.258502in}}%
\pgfpathlineto{\pgfqpoint{2.218076in}{1.258502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330614in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218076in}{1.258502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330614in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218076in}{1.258502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330614in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420493in}{0.361624in}}%
\pgfpathlineto{\pgfqpoint{0.482591in}{0.360500in}}%
\pgfpathlineto{\pgfqpoint{0.544690in}{0.357157in}}%
\pgfpathlineto{\pgfqpoint{0.747326in}{0.343683in}}%
\pgfpathlineto{\pgfqpoint{0.795534in}{0.343306in}}%
\pgfpathlineto{\pgfqpoint{0.843742in}{0.345157in}}%
\pgfpathlineto{\pgfqpoint{0.891950in}{0.349237in}}%
\pgfpathlineto{\pgfqpoint{0.940158in}{0.355545in}}%
\pgfpathlineto{\pgfqpoint{0.988366in}{0.364083in}}%
\pgfpathlineto{\pgfqpoint{1.036574in}{0.374849in}}%
\pgfpathlineto{\pgfqpoint{1.086416in}{0.388278in}}%
\pgfpathlineto{\pgfqpoint{1.155868in}{0.409133in}}%
\pgfpathlineto{\pgfqpoint{1.155868in}{0.409133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330614in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155868in}{0.409133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330614in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155868in}{0.409133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330614in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.420493in}{0.361624in}}%
\pgfpathlineto{\pgfqpoint{0.468701in}{0.362757in}}%
\pgfpathlineto{\pgfqpoint{0.516909in}{0.366120in}}%
\pgfpathlineto{\pgfqpoint{0.565117in}{0.371710in}}%
\pgfpathlineto{\pgfqpoint{0.613324in}{0.379530in}}%
\pgfpathlineto{\pgfqpoint{0.661532in}{0.389579in}}%
\pgfpathlineto{\pgfqpoint{0.710557in}{0.402083in}}%
\pgfpathlineto{\pgfqpoint{0.764485in}{0.418264in}}%
\pgfpathlineto{\pgfqpoint{0.828217in}{0.436428in}}%
\pgfpathlineto{\pgfqpoint{0.891133in}{0.452066in}}%
\pgfpathlineto{\pgfqpoint{0.992451in}{0.474403in}}%
\pgfpathlineto{\pgfqpoint{0.992451in}{0.474403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330614in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992451in}{0.474403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.330614in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992451in}{0.474403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330614in}{0.297418in}}%
\pgfpathlineto{\pgfqpoint{0.330614in}{1.304268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307955in}{0.297418in}}%
\pgfpathlineto{\pgfqpoint{2.307955in}{1.304268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330614in}{0.297418in}}%
\pgfpathlineto{\pgfqpoint{2.307955in}{0.297418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330614in}{1.304268in}}%
\pgfpathlineto{\pgfqpoint{2.307955in}{1.304268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406822in}{0.297418in}}%
\pgfpathlineto{\pgfqpoint{4.384163in}{0.297418in}}%
\pgfpathlineto{\pgfqpoint{4.384163in}{1.304268in}}%
\pgfpathlineto{\pgfqpoint{2.406822in}{1.304268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496701in}{0.297418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.496701in,y=0.200196in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905243in}{0.297418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.905243in,y=0.200196in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313784in}{0.297418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.313784in,y=0.200196in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.722326in}{0.297418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.722326in,y=0.200196in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130867in}{0.297418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.130867in,y=0.200196in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.395492in,y=0.083313in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384163in}{0.410159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.481385in,y=0.386245in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384163in}{0.549689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.481385in,y=0.525775in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384163in}{0.689219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.481385in,y=0.665305in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384163in}{0.828749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.481385in,y=0.804835in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384163in}{0.968279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.481385in,y=0.944365in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384163in}{1.107809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.481385in,y=1.083895in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384163in}{1.247339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.481385in,y=1.223425in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.710554in,y=0.800843in,,top,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont v [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.406822in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496701in}{0.410159in}}%
\pgfpathlineto{\pgfqpoint{2.661752in}{0.343631in}}%
\pgfpathlineto{\pgfqpoint{2.825985in}{0.389508in}}%
\pgfpathlineto{\pgfqpoint{2.990219in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{3.071110in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{3.970719in}{1.136608in}}%
\pgfpathlineto{\pgfqpoint{4.294284in}{1.225014in}}%
\pgfpathlineto{\pgfqpoint{4.294284in}{1.225014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.406822in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294284in}{1.225014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.406822in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.496701in}{0.410159in}}%
\pgfpathlineto{\pgfqpoint{2.661752in}{0.343631in}}%
\pgfpathlineto{\pgfqpoint{2.825985in}{0.389508in}}%
\pgfpathlineto{\pgfqpoint{2.990219in}{0.500351in}}%
\pgfpathlineto{\pgfqpoint{3.071110in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{4.052427in}{1.192420in}}%
\pgfpathlineto{\pgfqpoint{4.294284in}{1.258502in}}%
\pgfpathlineto{\pgfqpoint{4.294284in}{1.258502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.406822in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294284in}{1.258502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.406822in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.496701in}{0.410159in}}%
\pgfpathlineto{\pgfqpoint{2.661752in}{0.343631in}}%
\pgfpathlineto{\pgfqpoint{2.825985in}{0.389508in}}%
\pgfpathlineto{\pgfqpoint{3.153636in}{0.611975in}}%
\pgfpathlineto{\pgfqpoint{3.232076in}{0.633407in}}%
\pgfpathlineto{\pgfqpoint{3.232076in}{0.633407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.406822in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232076in}{0.633407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.406822in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.496701in}{0.410159in}}%
\pgfpathlineto{\pgfqpoint{2.824351in}{0.633072in}}%
\pgfpathlineto{\pgfqpoint{2.989402in}{0.566432in}}%
\pgfpathlineto{\pgfqpoint{3.068659in}{0.566432in}}%
\pgfpathlineto{\pgfqpoint{3.068659in}{0.566432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.406822in}{0.297418in}}{\pgfqpoint{1.977341in}{1.006849in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068659in}{0.566432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406822in}{0.297418in}}%
\pgfpathlineto{\pgfqpoint{2.406822in}{1.304268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384163in}{0.297418in}}%
\pgfpathlineto{\pgfqpoint{4.384163in}{1.304268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406822in}{0.297418in}}%
\pgfpathlineto{\pgfqpoint{4.384163in}{0.297418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406822in}{1.304268in}}%
\pgfpathlineto{\pgfqpoint{4.384163in}{1.304268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469322in}{1.217462in}}%
\pgfpathlineto{\pgfqpoint{2.608211in}{1.217462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.663766in,y=1.193156in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDQN + Wang}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.469322in}{1.120629in}}%
\pgfpathlineto{\pgfqpoint{2.608211in}{1.120629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.663766in,y=1.096323in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDQN + CVaR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.469322in}{1.023796in}}%
\pgfpathlineto{\pgfqpoint{2.608211in}{1.023796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.663766in,y=0.999490in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.469322in}{0.926963in}}%
\pgfpathlineto{\pgfqpoint{2.608211in}{0.926963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.663766in,y=0.902657in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont DQN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.017678in}{-0.029463in}}{\pgfqpoint{0.017678in}{0.029463in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.029463in}}%
\pgfpathlineto{\pgfqpoint{0.017678in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.029463in}}%
\pgfpathlineto{\pgfqpoint{-0.017678in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538766in}{0.830130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.663766in,y=0.805824in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont Success}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.010417in}}%
\pgfpathlineto{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538766in}{0.733297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.663766in,y=0.708991in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont Collision}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/result_ts0-25_del0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.813920in}{2.049412in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.813920in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.813920in}{2.049412in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.049412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379812in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{2.112026in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{2.112026in}{1.899120in}}%
\pgfpathlineto{\pgfqpoint{0.379812in}{1.899120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341191in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.271902in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.271902in}{1.445441in}}%
\pgfpathlineto{\pgfqpoint{1.341191in}{1.445441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458145in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{0.319568in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{0.319568in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.458145in}{1.630627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790431in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{0.651854in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{0.651854in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{0.790431in}{1.630627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369812in}{1.847154in}}%
\pgfpathlineto{\pgfqpoint{2.122026in}{1.847154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369812in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{1.003409in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122026in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{1.488429in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124664in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{1.124664in}{1.369456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367174in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{1.367174in}{1.369456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003409in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{1.025458in}{1.603538in}}%
\pgfpathlineto{\pgfqpoint{1.044307in}{1.600452in}}%
\pgfpathlineto{\pgfqpoint{1.060287in}{1.595715in}}%
\pgfpathlineto{\pgfqpoint{1.074498in}{1.589209in}}%
\pgfpathlineto{\pgfqpoint{1.086255in}{1.581468in}}%
\pgfpathlineto{\pgfqpoint{1.096445in}{1.572160in}}%
\pgfpathlineto{\pgfqpoint{1.105068in}{1.561284in}}%
\pgfpathlineto{\pgfqpoint{1.112122in}{1.548840in}}%
\pgfpathlineto{\pgfqpoint{1.117900in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{1.121908in}{1.517192in}}%
\pgfpathlineto{\pgfqpoint{1.124223in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{1.124664in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{1.124664in}{1.483389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488429in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{1.466380in}{1.603538in}}%
\pgfpathlineto{\pgfqpoint{1.447531in}{1.600452in}}%
\pgfpathlineto{\pgfqpoint{1.431551in}{1.595715in}}%
\pgfpathlineto{\pgfqpoint{1.417340in}{1.589209in}}%
\pgfpathlineto{\pgfqpoint{1.405583in}{1.581468in}}%
\pgfpathlineto{\pgfqpoint{1.395393in}{1.572160in}}%
\pgfpathlineto{\pgfqpoint{1.386770in}{1.561284in}}%
\pgfpathlineto{\pgfqpoint{1.379716in}{1.548840in}}%
\pgfpathlineto{\pgfqpoint{1.373938in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{1.369930in}{1.517192in}}%
\pgfpathlineto{\pgfqpoint{1.367615in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{1.367174in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{1.367174in}{1.483389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270170in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{1.318672in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221668in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372371in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{1.420873in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119467in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{1.070965in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245919in}{1.599447in}}%
\pgfpathlineto{\pgfqpoint{1.245919in}{1.550945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474571in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{1.523073in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017267in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{0.968765in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245919in}{1.497247in}}%
\pgfpathlineto{\pgfqpoint{1.245919in}{1.448745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576772in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{1.625274in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915066in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{0.866564in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245919in}{1.395046in}}%
\pgfpathlineto{\pgfqpoint{1.245919in}{1.369456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678972in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{1.727474in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812865in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{0.764363in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781173in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710665in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{0.662163in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883374in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{1.931876in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608464in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{0.559962in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985574in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{2.034076in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506264in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{0.457762in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087775in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{2.122026in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.404063in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{0.369812in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258044in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{1.282295in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233793in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{1.209542in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314630in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{1.338881in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177208in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{1.152957in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371216in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{1.395467in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120622in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{1.096371in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427801in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{1.452052in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.379812in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064036in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{1.039785in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379812in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{0.379812in}{1.899120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112026in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{2.112026in}{1.899120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379812in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{2.112026in}{1.379456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.379812in}{1.899120in}}%
\pgfpathlineto{\pgfqpoint{2.112026in}{1.899120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.245919in,y=1.982453in,,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t=0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210447in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{3.942661in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{3.942661in}{1.899120in}}%
\pgfpathlineto{\pgfqpoint{2.210447in}{1.899120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171826in}{1.587482in}}%
\pgfpathlineto{\pgfqpoint{3.102537in}{1.587482in}}%
\pgfpathlineto{\pgfqpoint{3.102537in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{3.171826in}{1.448905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356076in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{2.217499in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{2.217499in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{2.356076in}{1.630627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689219in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{2.550642in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{2.550642in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{2.689219in}{1.630627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200447in}{1.847154in}}%
\pgfpathlineto{\pgfqpoint{3.952661in}{1.847154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200447in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{2.834044in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952661in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{3.319064in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955299in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{2.955299in}{1.369456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197809in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{3.197809in}{1.369456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834044in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{2.856093in}{1.603538in}}%
\pgfpathlineto{\pgfqpoint{2.874942in}{1.600452in}}%
\pgfpathlineto{\pgfqpoint{2.890922in}{1.595715in}}%
\pgfpathlineto{\pgfqpoint{2.905133in}{1.589209in}}%
\pgfpathlineto{\pgfqpoint{2.916890in}{1.581468in}}%
\pgfpathlineto{\pgfqpoint{2.927080in}{1.572160in}}%
\pgfpathlineto{\pgfqpoint{2.935703in}{1.561284in}}%
\pgfpathlineto{\pgfqpoint{2.942757in}{1.548840in}}%
\pgfpathlineto{\pgfqpoint{2.948535in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{2.952543in}{1.517192in}}%
\pgfpathlineto{\pgfqpoint{2.954858in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{2.955299in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{2.955299in}{1.483389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319064in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{3.297015in}{1.603538in}}%
\pgfpathlineto{\pgfqpoint{3.278166in}{1.600452in}}%
\pgfpathlineto{\pgfqpoint{3.262186in}{1.595715in}}%
\pgfpathlineto{\pgfqpoint{3.247975in}{1.589209in}}%
\pgfpathlineto{\pgfqpoint{3.236218in}{1.581468in}}%
\pgfpathlineto{\pgfqpoint{3.226028in}{1.572160in}}%
\pgfpathlineto{\pgfqpoint{3.217405in}{1.561284in}}%
\pgfpathlineto{\pgfqpoint{3.210351in}{1.548840in}}%
\pgfpathlineto{\pgfqpoint{3.204573in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{3.200565in}{1.517192in}}%
\pgfpathlineto{\pgfqpoint{3.198250in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{3.197809in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{3.197809in}{1.483389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100805in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{3.149307in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052303in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{3.003801in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203006in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{3.251508in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950102in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{2.901600in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076554in}{1.599447in}}%
\pgfpathlineto{\pgfqpoint{3.076554in}{1.550945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.305206in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{3.353708in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847902in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{2.799400in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076554in}{1.497247in}}%
\pgfpathlineto{\pgfqpoint{3.076554in}{1.448745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.407407in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{3.455909in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745701in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{2.697199in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076554in}{1.395046in}}%
\pgfpathlineto{\pgfqpoint{3.076554in}{1.369456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509608in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{3.558110in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643501in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{2.594999in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611808in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{3.660310in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541300in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{2.492798in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714009in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{3.762511in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439099in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{2.390597in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816209in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{3.864711in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336899in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{2.288397in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918410in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{3.952661in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234698in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{2.200447in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088680in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{3.112931in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064429in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{3.040178in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145265in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{3.169516in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.007843in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201851in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{3.226102in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951257in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{2.927006in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258437in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{3.282687in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.210447in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894672in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{2.870421in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210447in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{2.210447in}{1.899120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942661in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{3.942661in}{1.899120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210447in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{3.942661in}{1.379456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210447in}{1.899120in}}%
\pgfpathlineto{\pgfqpoint{3.942661in}{1.899120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.076554in,y=1.982453in,,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t=0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041082in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{5.773296in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{5.773296in}{1.899120in}}%
\pgfpathlineto{\pgfqpoint{4.041082in}{1.899120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002461in}{1.592332in}}%
\pgfpathlineto{\pgfqpoint{4.933172in}{1.592332in}}%
\pgfpathlineto{\pgfqpoint{4.933172in}{1.453755in}}%
\pgfpathlineto{\pgfqpoint{5.002461in}{1.453755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254008in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{4.115431in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{4.115431in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{4.254008in}{1.630627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.321569,0.176471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589701in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{4.451124in}{1.699916in}}%
\pgfpathlineto{\pgfqpoint{4.451124in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{4.589701in}{1.630627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031082in}{1.847154in}}%
\pgfpathlineto{\pgfqpoint{5.783296in}{1.847154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031082in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{4.664679in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.783296in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{5.149699in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785934in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{4.785934in}{1.369456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028444in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{5.028444in}{1.369456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664679in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{4.686728in}{1.603538in}}%
\pgfpathlineto{\pgfqpoint{4.705577in}{1.600452in}}%
\pgfpathlineto{\pgfqpoint{4.721557in}{1.595715in}}%
\pgfpathlineto{\pgfqpoint{4.735768in}{1.589209in}}%
\pgfpathlineto{\pgfqpoint{4.747526in}{1.581468in}}%
\pgfpathlineto{\pgfqpoint{4.757716in}{1.572160in}}%
\pgfpathlineto{\pgfqpoint{4.766338in}{1.561284in}}%
\pgfpathlineto{\pgfqpoint{4.773393in}{1.548840in}}%
\pgfpathlineto{\pgfqpoint{4.779170in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{4.783178in}{1.517192in}}%
\pgfpathlineto{\pgfqpoint{4.785493in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{4.785934in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{4.785934in}{1.483389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149699in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{5.127650in}{1.603538in}}%
\pgfpathlineto{\pgfqpoint{5.108801in}{1.600452in}}%
\pgfpathlineto{\pgfqpoint{5.092821in}{1.595715in}}%
\pgfpathlineto{\pgfqpoint{5.078611in}{1.589209in}}%
\pgfpathlineto{\pgfqpoint{5.066853in}{1.581468in}}%
\pgfpathlineto{\pgfqpoint{5.056663in}{1.572160in}}%
\pgfpathlineto{\pgfqpoint{5.048040in}{1.561284in}}%
\pgfpathlineto{\pgfqpoint{5.040986in}{1.548840in}}%
\pgfpathlineto{\pgfqpoint{5.035208in}{1.533901in}}%
\pgfpathlineto{\pgfqpoint{5.031200in}{1.517192in}}%
\pgfpathlineto{\pgfqpoint{5.028885in}{1.497572in}}%
\pgfpathlineto{\pgfqpoint{5.028444in}{1.483389in}}%
\pgfpathlineto{\pgfqpoint{5.028444in}{1.483389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931440in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{4.979942in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882938in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{4.834436in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033641in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{5.082143in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780738in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{4.732236in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907189in}{1.599447in}}%
\pgfpathlineto{\pgfqpoint{4.907189in}{1.550945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135841in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{5.184343in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678537in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{4.630035in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907189in}{1.497247in}}%
\pgfpathlineto{\pgfqpoint{4.907189in}{1.448745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238042in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{5.286544in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576336in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{4.527834in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907189in}{1.395046in}}%
\pgfpathlineto{\pgfqpoint{4.907189in}{1.369456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.340243in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{5.388745in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474136in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{4.425634in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.442443in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{5.490945in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371935in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{4.323433in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.544644in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{5.593146in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269734in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{4.221232in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.646844in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{5.695346in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167534in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{4.119032in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.749045in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{5.783296in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065333in}{1.725899in}}%
\pgfpathlineto{\pgfqpoint{4.031082in}{1.725899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919315in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{4.943566in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895064in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{4.870813in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975900in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{5.000151in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838478in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{4.814227in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032486in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{5.056737in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781892in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{4.757641in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089072in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{5.113323in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.041082in}{1.379456in}}{\pgfqpoint{1.732214in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725307in}{1.604644in}}%
\pgfpathlineto{\pgfqpoint{4.701056in}{1.604644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041082in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{4.041082in}{1.899120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.773296in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{5.773296in}{1.899120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041082in}{1.379456in}}%
\pgfpathlineto{\pgfqpoint{5.773296in}{1.379456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041082in}{1.899120in}}%
\pgfpathlineto{\pgfqpoint{5.773296in}{1.899120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.907189in,y=1.982453in,,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle t=0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374188in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.353473in}}%
\pgfpathlineto{\pgfqpoint{0.374188in}{1.353473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374188in}{0.833809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.150614in,y=0.809895in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374188in}{1.041674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.150614in,y=1.017760in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374188in}{1.249540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.150614in,y=1.225626in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.095058in,y=1.093641in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle  \rho[Z^*(s,a)]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374188in}{0.833809in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364188in}{0.835303in}}%
\pgfpathlineto{\pgfqpoint{0.617873in}{0.837068in}}%
\pgfpathlineto{\pgfqpoint{0.689488in}{0.839376in}}%
\pgfpathlineto{\pgfqpoint{0.748081in}{0.845139in}}%
\pgfpathlineto{\pgfqpoint{0.767613in}{0.850106in}}%
\pgfpathlineto{\pgfqpoint{0.774123in}{0.852642in}}%
\pgfpathlineto{\pgfqpoint{0.780633in}{0.857933in}}%
\pgfpathlineto{\pgfqpoint{0.793654in}{0.874134in}}%
\pgfpathlineto{\pgfqpoint{0.800165in}{0.878596in}}%
\pgfpathlineto{\pgfqpoint{0.806675in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{0.813186in}{0.902862in}}%
\pgfpathlineto{\pgfqpoint{0.819696in}{0.905746in}}%
\pgfpathlineto{\pgfqpoint{0.826206in}{0.950580in}}%
\pgfpathlineto{\pgfqpoint{0.839227in}{1.067114in}}%
\pgfpathlineto{\pgfqpoint{0.845738in}{1.138678in}}%
\pgfpathlineto{\pgfqpoint{0.852248in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{0.858759in}{1.090333in}}%
\pgfpathlineto{\pgfqpoint{0.865269in}{1.110632in}}%
\pgfpathlineto{\pgfqpoint{0.871779in}{1.141227in}}%
\pgfpathlineto{\pgfqpoint{0.878290in}{1.130790in}}%
\pgfpathlineto{\pgfqpoint{0.884800in}{1.099393in}}%
\pgfpathlineto{\pgfqpoint{0.891311in}{1.107443in}}%
\pgfpathlineto{\pgfqpoint{0.910842in}{1.046879in}}%
\pgfpathlineto{\pgfqpoint{0.917352in}{1.029942in}}%
\pgfpathlineto{\pgfqpoint{0.923863in}{1.000533in}}%
\pgfpathlineto{\pgfqpoint{0.930373in}{0.990262in}}%
\pgfpathlineto{\pgfqpoint{0.936884in}{0.984914in}}%
\pgfpathlineto{\pgfqpoint{0.943394in}{0.959002in}}%
\pgfpathlineto{\pgfqpoint{0.949905in}{0.950986in}}%
\pgfpathlineto{\pgfqpoint{0.949905in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{0.949905in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374188in}{0.833809in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364188in}{0.843010in}}%
\pgfpathlineto{\pgfqpoint{0.385112in}{0.846569in}}%
\pgfpathlineto{\pgfqpoint{0.406961in}{0.846737in}}%
\pgfpathlineto{\pgfqpoint{0.417885in}{0.846351in}}%
\pgfpathlineto{\pgfqpoint{0.450658in}{0.849502in}}%
\pgfpathlineto{\pgfqpoint{0.472507in}{0.850007in}}%
\pgfpathlineto{\pgfqpoint{0.483432in}{0.852437in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.852953in}}%
\pgfpathlineto{\pgfqpoint{0.516205in}{0.850901in}}%
\pgfpathlineto{\pgfqpoint{0.527129in}{0.851956in}}%
\pgfpathlineto{\pgfqpoint{0.538053in}{0.856215in}}%
\pgfpathlineto{\pgfqpoint{0.548978in}{0.861997in}}%
\pgfpathlineto{\pgfqpoint{0.559902in}{0.859784in}}%
\pgfpathlineto{\pgfqpoint{0.570826in}{0.860583in}}%
\pgfpathlineto{\pgfqpoint{0.581751in}{0.858749in}}%
\pgfpathlineto{\pgfqpoint{0.592675in}{0.862721in}}%
\pgfpathlineto{\pgfqpoint{0.603600in}{0.861093in}}%
\pgfpathlineto{\pgfqpoint{0.614524in}{0.865419in}}%
\pgfpathlineto{\pgfqpoint{0.625448in}{0.863462in}}%
\pgfpathlineto{\pgfqpoint{0.636373in}{0.873620in}}%
\pgfpathlineto{\pgfqpoint{0.647297in}{0.867100in}}%
\pgfpathlineto{\pgfqpoint{0.658221in}{0.871809in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.875697in}}%
\pgfpathlineto{\pgfqpoint{0.690994in}{0.875886in}}%
\pgfpathlineto{\pgfqpoint{0.701919in}{0.878158in}}%
\pgfpathlineto{\pgfqpoint{0.712843in}{0.877408in}}%
\pgfpathlineto{\pgfqpoint{0.723768in}{0.883185in}}%
\pgfpathlineto{\pgfqpoint{0.734692in}{0.879883in}}%
\pgfpathlineto{\pgfqpoint{0.745616in}{0.881246in}}%
\pgfpathlineto{\pgfqpoint{0.756541in}{0.883779in}}%
\pgfpathlineto{\pgfqpoint{0.767465in}{0.882092in}}%
\pgfpathlineto{\pgfqpoint{0.778389in}{0.885416in}}%
\pgfpathlineto{\pgfqpoint{0.800238in}{0.897144in}}%
\pgfpathlineto{\pgfqpoint{0.811162in}{0.885554in}}%
\pgfpathlineto{\pgfqpoint{0.833011in}{0.890772in}}%
\pgfpathlineto{\pgfqpoint{0.843936in}{0.909361in}}%
\pgfpathlineto{\pgfqpoint{0.854860in}{0.894739in}}%
\pgfpathlineto{\pgfqpoint{0.865784in}{0.899365in}}%
\pgfpathlineto{\pgfqpoint{0.876709in}{0.906339in}}%
\pgfpathlineto{\pgfqpoint{0.887633in}{0.903041in}}%
\pgfpathlineto{\pgfqpoint{0.898557in}{0.909843in}}%
\pgfpathlineto{\pgfqpoint{0.909482in}{0.909963in}}%
\pgfpathlineto{\pgfqpoint{0.920406in}{0.905703in}}%
\pgfpathlineto{\pgfqpoint{0.931330in}{0.903051in}}%
\pgfpathlineto{\pgfqpoint{0.942255in}{0.898240in}}%
\pgfpathlineto{\pgfqpoint{0.953179in}{0.897177in}}%
\pgfpathlineto{\pgfqpoint{0.964104in}{0.899081in}}%
\pgfpathlineto{\pgfqpoint{0.975028in}{0.895957in}}%
\pgfpathlineto{\pgfqpoint{0.985952in}{0.891130in}}%
\pgfpathlineto{\pgfqpoint{0.996877in}{0.891004in}}%
\pgfpathlineto{\pgfqpoint{1.007801in}{0.885715in}}%
\pgfpathlineto{\pgfqpoint{1.018725in}{0.881985in}}%
\pgfpathlineto{\pgfqpoint{1.029650in}{0.881459in}}%
\pgfpathlineto{\pgfqpoint{1.062423in}{0.872947in}}%
\pgfpathlineto{\pgfqpoint{1.073347in}{0.875548in}}%
\pgfpathlineto{\pgfqpoint{1.084272in}{0.875865in}}%
\pgfpathlineto{\pgfqpoint{1.084272in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{1.084272in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374188in}{0.833809in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364188in}{0.838705in}}%
\pgfpathlineto{\pgfqpoint{0.450410in}{0.840820in}}%
\pgfpathlineto{\pgfqpoint{0.473261in}{0.842735in}}%
\pgfpathlineto{\pgfqpoint{0.530388in}{0.843958in}}%
\pgfpathlineto{\pgfqpoint{0.587515in}{0.847270in}}%
\pgfpathlineto{\pgfqpoint{0.610366in}{0.849746in}}%
\pgfpathlineto{\pgfqpoint{0.633217in}{0.850873in}}%
\pgfpathlineto{\pgfqpoint{0.644642in}{0.859741in}}%
\pgfpathlineto{\pgfqpoint{0.656068in}{0.853749in}}%
\pgfpathlineto{\pgfqpoint{0.701770in}{0.859501in}}%
\pgfpathlineto{\pgfqpoint{0.713195in}{0.861053in}}%
\pgfpathlineto{\pgfqpoint{0.724620in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{0.736046in}{0.865241in}}%
\pgfpathlineto{\pgfqpoint{0.747471in}{0.868422in}}%
\pgfpathlineto{\pgfqpoint{0.758897in}{0.870164in}}%
\pgfpathlineto{\pgfqpoint{0.770322in}{0.878339in}}%
\pgfpathlineto{\pgfqpoint{0.781748in}{0.872640in}}%
\pgfpathlineto{\pgfqpoint{0.793173in}{0.876926in}}%
\pgfpathlineto{\pgfqpoint{0.804598in}{0.875085in}}%
\pgfpathlineto{\pgfqpoint{0.827449in}{0.880342in}}%
\pgfpathlineto{\pgfqpoint{0.838875in}{0.889107in}}%
\pgfpathlineto{\pgfqpoint{0.861726in}{0.879061in}}%
\pgfpathlineto{\pgfqpoint{0.873151in}{0.878975in}}%
\pgfpathlineto{\pgfqpoint{0.884576in}{0.881800in}}%
\pgfpathlineto{\pgfqpoint{0.896002in}{0.880413in}}%
\pgfpathlineto{\pgfqpoint{0.907427in}{0.885618in}}%
\pgfpathlineto{\pgfqpoint{0.918853in}{0.881187in}}%
\pgfpathlineto{\pgfqpoint{0.930278in}{0.886187in}}%
\pgfpathlineto{\pgfqpoint{0.941704in}{0.898310in}}%
\pgfpathlineto{\pgfqpoint{0.953129in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{0.964554in}{0.892037in}}%
\pgfpathlineto{\pgfqpoint{0.975980in}{0.888900in}}%
\pgfpathlineto{\pgfqpoint{0.987405in}{0.881485in}}%
\pgfpathlineto{\pgfqpoint{0.998831in}{0.882595in}}%
\pgfpathlineto{\pgfqpoint{1.010256in}{0.879895in}}%
\pgfpathlineto{\pgfqpoint{1.021682in}{0.879009in}}%
\pgfpathlineto{\pgfqpoint{1.033107in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{1.044532in}{0.880082in}}%
\pgfpathlineto{\pgfqpoint{1.078809in}{0.878956in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{0.878253in}}%
\pgfpathlineto{\pgfqpoint{1.113085in}{0.879610in}}%
\pgfpathlineto{\pgfqpoint{1.124510in}{0.877149in}}%
\pgfpathlineto{\pgfqpoint{1.147361in}{0.876433in}}%
\pgfpathlineto{\pgfqpoint{1.158787in}{0.874503in}}%
\pgfpathlineto{\pgfqpoint{1.170212in}{0.879715in}}%
\pgfpathlineto{\pgfqpoint{1.181638in}{0.873511in}}%
\pgfpathlineto{\pgfqpoint{1.204489in}{0.873947in}}%
\pgfpathlineto{\pgfqpoint{1.215914in}{0.870130in}}%
\pgfpathlineto{\pgfqpoint{1.227339in}{0.871648in}}%
\pgfpathlineto{\pgfqpoint{1.238765in}{0.870953in}}%
\pgfpathlineto{\pgfqpoint{1.250190in}{0.868778in}}%
\pgfpathlineto{\pgfqpoint{1.261616in}{0.869289in}}%
\pgfpathlineto{\pgfqpoint{1.273041in}{0.866530in}}%
\pgfpathlineto{\pgfqpoint{1.284467in}{0.867149in}}%
\pgfpathlineto{\pgfqpoint{1.284467in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{1.284467in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374188in}{0.833809in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364188in}{0.836538in}}%
\pgfpathlineto{\pgfqpoint{0.655623in}{0.838358in}}%
\pgfpathlineto{\pgfqpoint{0.706971in}{0.838523in}}%
\pgfpathlineto{\pgfqpoint{0.741203in}{0.838199in}}%
\pgfpathlineto{\pgfqpoint{0.809668in}{0.841456in}}%
\pgfpathlineto{\pgfqpoint{0.826784in}{0.848858in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{0.845545in}}%
\pgfpathlineto{\pgfqpoint{0.912365in}{0.850323in}}%
\pgfpathlineto{\pgfqpoint{0.963713in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{0.997945in}{0.858505in}}%
\pgfpathlineto{\pgfqpoint{1.015061in}{0.856637in}}%
\pgfpathlineto{\pgfqpoint{1.066410in}{0.863345in}}%
\pgfpathlineto{\pgfqpoint{1.100642in}{0.866566in}}%
\pgfpathlineto{\pgfqpoint{1.254687in}{0.877931in}}%
\pgfpathlineto{\pgfqpoint{1.271803in}{0.876963in}}%
\pgfpathlineto{\pgfqpoint{1.288919in}{0.880348in}}%
\pgfpathlineto{\pgfqpoint{1.306035in}{0.880393in}}%
\pgfpathlineto{\pgfqpoint{1.323152in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{1.374500in}{0.881536in}}%
\pgfpathlineto{\pgfqpoint{1.425848in}{0.885919in}}%
\pgfpathlineto{\pgfqpoint{1.477197in}{0.884067in}}%
\pgfpathlineto{\pgfqpoint{1.511429in}{0.880997in}}%
\pgfpathlineto{\pgfqpoint{1.579893in}{0.872293in}}%
\pgfpathlineto{\pgfqpoint{1.597009in}{0.870954in}}%
\pgfpathlineto{\pgfqpoint{1.597009in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{1.597009in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374188in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{0.374188in}{1.353473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117650in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.353473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374188in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374188in}{1.353473in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{1.353473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573025in}{1.255930in}}%
\pgfpathlineto{\pgfqpoint{1.711914in}{1.255930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767470in,y=1.231625in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -3m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573025in}{1.172275in}}%
\pgfpathlineto{\pgfqpoint{1.711914in}{1.172275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767470in,y=1.147970in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573025in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{1.711914in}{1.088620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767470in,y=1.064315in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573025in}{1.004966in}}%
\pgfpathlineto{\pgfqpoint{1.711914in}{1.004966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767470in,y=0.980660in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5m/s\(\displaystyle \leftarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204823in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{3.948285in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{3.948285in}{1.353473in}}%
\pgfpathlineto{\pgfqpoint{2.204823in}{1.353473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.204823in}{0.833809in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194823in}{0.835018in}}%
\pgfpathlineto{\pgfqpoint{2.550518in}{0.837282in}}%
\pgfpathlineto{\pgfqpoint{2.656887in}{0.839343in}}%
\pgfpathlineto{\pgfqpoint{2.731972in}{0.844125in}}%
\pgfpathlineto{\pgfqpoint{2.738229in}{0.845416in}}%
\pgfpathlineto{\pgfqpoint{2.757000in}{0.845140in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{0.847442in}}%
\pgfpathlineto{\pgfqpoint{2.782028in}{0.847143in}}%
\pgfpathlineto{\pgfqpoint{2.807056in}{0.852984in}}%
\pgfpathlineto{\pgfqpoint{2.813313in}{0.855758in}}%
\pgfpathlineto{\pgfqpoint{2.819570in}{0.855891in}}%
\pgfpathlineto{\pgfqpoint{2.832084in}{0.863620in}}%
\pgfpathlineto{\pgfqpoint{2.838341in}{0.866613in}}%
\pgfpathlineto{\pgfqpoint{2.850855in}{0.878039in}}%
\pgfpathlineto{\pgfqpoint{2.857112in}{0.893191in}}%
\pgfpathlineto{\pgfqpoint{2.863369in}{0.900096in}}%
\pgfpathlineto{\pgfqpoint{2.869626in}{0.923865in}}%
\pgfpathlineto{\pgfqpoint{2.875883in}{0.962498in}}%
\pgfpathlineto{\pgfqpoint{2.888397in}{1.001386in}}%
\pgfpathlineto{\pgfqpoint{2.894654in}{1.031693in}}%
\pgfpathlineto{\pgfqpoint{2.900911in}{1.104216in}}%
\pgfpathlineto{\pgfqpoint{2.907168in}{1.156201in}}%
\pgfpathlineto{\pgfqpoint{2.913425in}{1.225706in}}%
\pgfpathlineto{\pgfqpoint{2.919682in}{1.258521in}}%
\pgfpathlineto{\pgfqpoint{2.925939in}{1.170498in}}%
\pgfpathlineto{\pgfqpoint{2.932197in}{1.049399in}}%
\pgfpathlineto{\pgfqpoint{2.938454in}{1.012550in}}%
\pgfpathlineto{\pgfqpoint{2.938454in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{2.938454in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.204823in}{0.833809in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194823in}{0.844053in}}%
\pgfpathlineto{\pgfqpoint{2.204823in}{0.844547in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{0.842857in}}%
\pgfpathlineto{\pgfqpoint{2.225438in}{0.842596in}}%
\pgfpathlineto{\pgfqpoint{2.235745in}{0.844236in}}%
\pgfpathlineto{\pgfqpoint{2.256360in}{0.843361in}}%
\pgfpathlineto{\pgfqpoint{2.266668in}{0.844990in}}%
\pgfpathlineto{\pgfqpoint{2.276975in}{0.845420in}}%
\pgfpathlineto{\pgfqpoint{2.297590in}{0.844529in}}%
\pgfpathlineto{\pgfqpoint{2.328512in}{0.845289in}}%
\pgfpathlineto{\pgfqpoint{2.338820in}{0.845063in}}%
\pgfpathlineto{\pgfqpoint{2.349127in}{0.846118in}}%
\pgfpathlineto{\pgfqpoint{2.359434in}{0.852011in}}%
\pgfpathlineto{\pgfqpoint{2.369742in}{0.846147in}}%
\pgfpathlineto{\pgfqpoint{2.380049in}{0.846602in}}%
\pgfpathlineto{\pgfqpoint{2.390357in}{0.848405in}}%
\pgfpathlineto{\pgfqpoint{2.441894in}{0.850308in}}%
\pgfpathlineto{\pgfqpoint{2.452201in}{0.851970in}}%
\pgfpathlineto{\pgfqpoint{2.462509in}{0.850370in}}%
\pgfpathlineto{\pgfqpoint{2.544968in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{2.565583in}{0.854424in}}%
\pgfpathlineto{\pgfqpoint{2.606813in}{0.856521in}}%
\pgfpathlineto{\pgfqpoint{2.617120in}{0.858673in}}%
\pgfpathlineto{\pgfqpoint{2.627427in}{0.859393in}}%
\pgfpathlineto{\pgfqpoint{2.637735in}{0.861289in}}%
\pgfpathlineto{\pgfqpoint{2.648042in}{0.856473in}}%
\pgfpathlineto{\pgfqpoint{2.668657in}{0.859054in}}%
\pgfpathlineto{\pgfqpoint{2.678964in}{0.857456in}}%
\pgfpathlineto{\pgfqpoint{2.689272in}{0.859207in}}%
\pgfpathlineto{\pgfqpoint{2.699579in}{0.865403in}}%
\pgfpathlineto{\pgfqpoint{2.709887in}{0.869334in}}%
\pgfpathlineto{\pgfqpoint{2.720194in}{0.862001in}}%
\pgfpathlineto{\pgfqpoint{2.730502in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{2.740809in}{0.863144in}}%
\pgfpathlineto{\pgfqpoint{2.751116in}{0.866119in}}%
\pgfpathlineto{\pgfqpoint{2.761424in}{0.872745in}}%
\pgfpathlineto{\pgfqpoint{2.771731in}{0.866550in}}%
\pgfpathlineto{\pgfqpoint{2.782039in}{0.869157in}}%
\pgfpathlineto{\pgfqpoint{2.792346in}{0.876778in}}%
\pgfpathlineto{\pgfqpoint{2.802654in}{0.880507in}}%
\pgfpathlineto{\pgfqpoint{2.823268in}{0.875499in}}%
\pgfpathlineto{\pgfqpoint{2.833576in}{0.877499in}}%
\pgfpathlineto{\pgfqpoint{2.843883in}{0.873551in}}%
\pgfpathlineto{\pgfqpoint{2.854191in}{0.875957in}}%
\pgfpathlineto{\pgfqpoint{2.864498in}{0.876618in}}%
\pgfpathlineto{\pgfqpoint{2.874806in}{0.875841in}}%
\pgfpathlineto{\pgfqpoint{2.916035in}{0.867142in}}%
\pgfpathlineto{\pgfqpoint{2.926343in}{0.867523in}}%
\pgfpathlineto{\pgfqpoint{2.936650in}{0.864342in}}%
\pgfpathlineto{\pgfqpoint{2.957265in}{0.861113in}}%
\pgfpathlineto{\pgfqpoint{2.967572in}{0.864291in}}%
\pgfpathlineto{\pgfqpoint{2.977880in}{0.865576in}}%
\pgfpathlineto{\pgfqpoint{2.977880in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{2.977880in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.204823in}{0.833809in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194823in}{0.841664in}}%
\pgfpathlineto{\pgfqpoint{2.203685in}{0.843443in}}%
\pgfpathlineto{\pgfqpoint{2.234264in}{0.841438in}}%
\pgfpathlineto{\pgfqpoint{2.346385in}{0.844758in}}%
\pgfpathlineto{\pgfqpoint{2.356578in}{0.847831in}}%
\pgfpathlineto{\pgfqpoint{2.366771in}{0.847545in}}%
\pgfpathlineto{\pgfqpoint{2.387156in}{0.844319in}}%
\pgfpathlineto{\pgfqpoint{2.407542in}{0.846008in}}%
\pgfpathlineto{\pgfqpoint{2.438120in}{0.846823in}}%
\pgfpathlineto{\pgfqpoint{2.448313in}{0.849489in}}%
\pgfpathlineto{\pgfqpoint{2.468699in}{0.847600in}}%
\pgfpathlineto{\pgfqpoint{2.509470in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{2.519663in}{0.848935in}}%
\pgfpathlineto{\pgfqpoint{2.570627in}{0.852360in}}%
\pgfpathlineto{\pgfqpoint{2.580820in}{0.853993in}}%
\pgfpathlineto{\pgfqpoint{2.611399in}{0.853129in}}%
\pgfpathlineto{\pgfqpoint{2.621591in}{0.852188in}}%
\pgfpathlineto{\pgfqpoint{2.641977in}{0.852372in}}%
\pgfpathlineto{\pgfqpoint{2.662363in}{0.854646in}}%
\pgfpathlineto{\pgfqpoint{2.682748in}{0.854442in}}%
\pgfpathlineto{\pgfqpoint{2.692941in}{0.856581in}}%
\pgfpathlineto{\pgfqpoint{2.703134in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{2.713327in}{0.855613in}}%
\pgfpathlineto{\pgfqpoint{2.733713in}{0.857581in}}%
\pgfpathlineto{\pgfqpoint{2.743905in}{0.869480in}}%
\pgfpathlineto{\pgfqpoint{2.754098in}{0.858705in}}%
\pgfpathlineto{\pgfqpoint{2.764291in}{0.858615in}}%
\pgfpathlineto{\pgfqpoint{2.774484in}{0.864071in}}%
\pgfpathlineto{\pgfqpoint{2.784677in}{0.861942in}}%
\pgfpathlineto{\pgfqpoint{2.805063in}{0.862320in}}%
\pgfpathlineto{\pgfqpoint{2.815255in}{0.858366in}}%
\pgfpathlineto{\pgfqpoint{2.825448in}{0.859411in}}%
\pgfpathlineto{\pgfqpoint{2.835641in}{0.858591in}}%
\pgfpathlineto{\pgfqpoint{2.845834in}{0.859521in}}%
\pgfpathlineto{\pgfqpoint{2.856027in}{0.858807in}}%
\pgfpathlineto{\pgfqpoint{2.866220in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{2.876412in}{0.861261in}}%
\pgfpathlineto{\pgfqpoint{2.886605in}{0.858747in}}%
\pgfpathlineto{\pgfqpoint{2.906991in}{0.859264in}}%
\pgfpathlineto{\pgfqpoint{2.957955in}{0.859188in}}%
\pgfpathlineto{\pgfqpoint{2.998726in}{0.859238in}}%
\pgfpathlineto{\pgfqpoint{3.019112in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{3.029305in}{0.858738in}}%
\pgfpathlineto{\pgfqpoint{3.039498in}{0.861722in}}%
\pgfpathlineto{\pgfqpoint{3.049691in}{0.858533in}}%
\pgfpathlineto{\pgfqpoint{3.070076in}{0.859127in}}%
\pgfpathlineto{\pgfqpoint{3.080269in}{0.859071in}}%
\pgfpathlineto{\pgfqpoint{3.090462in}{0.857607in}}%
\pgfpathlineto{\pgfqpoint{3.110848in}{0.858213in}}%
\pgfpathlineto{\pgfqpoint{3.121040in}{0.857133in}}%
\pgfpathlineto{\pgfqpoint{3.141426in}{0.856905in}}%
\pgfpathlineto{\pgfqpoint{3.161812in}{0.856467in}}%
\pgfpathlineto{\pgfqpoint{3.161812in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{3.161812in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.204823in}{0.833809in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194823in}{0.838146in}}%
\pgfpathlineto{\pgfqpoint{3.038449in}{0.844972in}}%
\pgfpathlineto{\pgfqpoint{3.178548in}{0.847974in}}%
\pgfpathlineto{\pgfqpoint{3.371185in}{0.855855in}}%
\pgfpathlineto{\pgfqpoint{3.406209in}{0.858476in}}%
\pgfpathlineto{\pgfqpoint{3.441234in}{0.864388in}}%
\pgfpathlineto{\pgfqpoint{3.511284in}{0.872497in}}%
\pgfpathlineto{\pgfqpoint{3.528796in}{0.875763in}}%
\pgfpathlineto{\pgfqpoint{3.598846in}{0.869703in}}%
\pgfpathlineto{\pgfqpoint{3.598846in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{3.598846in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204823in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{2.204823in}{1.353473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948285in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{3.948285in}{1.353473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204823in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{3.948285in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204823in}{1.353473in}}%
\pgfpathlineto{\pgfqpoint{3.948285in}{1.353473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374012in}{1.255930in}}%
\pgfpathlineto{\pgfqpoint{3.512900in}{1.255930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568456in,y=1.231625in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -3m/s\(\displaystyle \leftarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374012in}{1.172275in}}%
\pgfpathlineto{\pgfqpoint{3.512900in}{1.172275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568456in,y=1.147970in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374012in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{3.512900in}{1.088620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568456in,y=1.064315in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374012in}{1.004966in}}%
\pgfpathlineto{\pgfqpoint{3.512900in}{1.004966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568456in,y=0.980660in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035458in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{5.778920in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{5.778920in}{1.353473in}}%
\pgfpathlineto{\pgfqpoint{4.035458in}{1.353473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.035458in}{0.833809in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025458in}{0.834895in}}%
\pgfpathlineto{\pgfqpoint{4.715561in}{0.836344in}}%
\pgfpathlineto{\pgfqpoint{4.917972in}{0.838397in}}%
\pgfpathlineto{\pgfqpoint{4.961974in}{0.840298in}}%
\pgfpathlineto{\pgfqpoint{4.988376in}{0.841354in}}%
\pgfpathlineto{\pgfqpoint{5.041179in}{0.840754in}}%
\pgfpathlineto{\pgfqpoint{5.129184in}{0.845532in}}%
\pgfpathlineto{\pgfqpoint{5.146785in}{0.848554in}}%
\pgfpathlineto{\pgfqpoint{5.181987in}{0.851014in}}%
\pgfpathlineto{\pgfqpoint{5.190787in}{0.854315in}}%
\pgfpathlineto{\pgfqpoint{5.199588in}{0.867644in}}%
\pgfpathlineto{\pgfqpoint{5.208388in}{0.861044in}}%
\pgfpathlineto{\pgfqpoint{5.217189in}{0.857928in}}%
\pgfpathlineto{\pgfqpoint{5.225989in}{0.860844in}}%
\pgfpathlineto{\pgfqpoint{5.243590in}{0.860273in}}%
\pgfpathlineto{\pgfqpoint{5.261191in}{0.866104in}}%
\pgfpathlineto{\pgfqpoint{5.278792in}{0.876550in}}%
\pgfpathlineto{\pgfqpoint{5.296393in}{0.892454in}}%
\pgfpathlineto{\pgfqpoint{5.305193in}{0.909760in}}%
\pgfpathlineto{\pgfqpoint{5.313994in}{0.917060in}}%
\pgfpathlineto{\pgfqpoint{5.322794in}{0.943599in}}%
\pgfpathlineto{\pgfqpoint{5.331595in}{0.953080in}}%
\pgfpathlineto{\pgfqpoint{5.340395in}{1.127750in}}%
\pgfpathlineto{\pgfqpoint{5.349196in}{1.114215in}}%
\pgfpathlineto{\pgfqpoint{5.357996in}{1.175235in}}%
\pgfpathlineto{\pgfqpoint{5.366797in}{1.291651in}}%
\pgfpathlineto{\pgfqpoint{5.370885in}{1.363473in}}%
\pgfpathmoveto{\pgfqpoint{5.400768in}{1.363473in}}%
\pgfpathlineto{\pgfqpoint{5.401999in}{1.301728in}}%
\pgfpathlineto{\pgfqpoint{5.401999in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{5.401999in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.035458in}{0.833809in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025458in}{0.839283in}}%
\pgfpathlineto{\pgfqpoint{4.169929in}{0.840295in}}%
\pgfpathlineto{\pgfqpoint{4.303235in}{0.843339in}}%
\pgfpathlineto{\pgfqpoint{4.347670in}{0.842972in}}%
\pgfpathlineto{\pgfqpoint{4.392105in}{0.845508in}}%
\pgfpathlineto{\pgfqpoint{4.414322in}{0.845144in}}%
\pgfpathlineto{\pgfqpoint{4.436540in}{0.842537in}}%
\pgfpathlineto{\pgfqpoint{4.480975in}{0.845779in}}%
\pgfpathlineto{\pgfqpoint{4.503192in}{0.844400in}}%
\pgfpathlineto{\pgfqpoint{4.525410in}{0.849994in}}%
\pgfpathlineto{\pgfqpoint{4.569845in}{0.845753in}}%
\pgfpathlineto{\pgfqpoint{4.592063in}{0.847228in}}%
\pgfpathlineto{\pgfqpoint{4.614280in}{0.849833in}}%
\pgfpathlineto{\pgfqpoint{4.636498in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{4.680933in}{0.858088in}}%
\pgfpathlineto{\pgfqpoint{4.703150in}{0.848519in}}%
\pgfpathlineto{\pgfqpoint{4.725368in}{0.856011in}}%
\pgfpathlineto{\pgfqpoint{4.747585in}{0.853195in}}%
\pgfpathlineto{\pgfqpoint{4.769803in}{0.855281in}}%
\pgfpathlineto{\pgfqpoint{4.792021in}{0.852944in}}%
\pgfpathlineto{\pgfqpoint{4.814238in}{0.863808in}}%
\pgfpathlineto{\pgfqpoint{4.836456in}{0.856605in}}%
\pgfpathlineto{\pgfqpoint{4.880891in}{0.860605in}}%
\pgfpathlineto{\pgfqpoint{4.903108in}{0.866372in}}%
\pgfpathlineto{\pgfqpoint{4.925326in}{0.864743in}}%
\pgfpathlineto{\pgfqpoint{4.947543in}{0.865249in}}%
\pgfpathlineto{\pgfqpoint{4.969761in}{0.868858in}}%
\pgfpathlineto{\pgfqpoint{4.991978in}{0.877927in}}%
\pgfpathlineto{\pgfqpoint{5.014196in}{0.891848in}}%
\pgfpathlineto{\pgfqpoint{5.036414in}{0.895293in}}%
\pgfpathlineto{\pgfqpoint{5.058631in}{0.895258in}}%
\pgfpathlineto{\pgfqpoint{5.080849in}{0.949493in}}%
\pgfpathlineto{\pgfqpoint{5.103066in}{0.955374in}}%
\pgfpathlineto{\pgfqpoint{5.125284in}{0.965702in}}%
\pgfpathlineto{\pgfqpoint{5.147501in}{1.037927in}}%
\pgfpathlineto{\pgfqpoint{5.169719in}{0.995249in}}%
\pgfpathlineto{\pgfqpoint{5.191936in}{0.955006in}}%
\pgfpathlineto{\pgfqpoint{5.214154in}{0.964516in}}%
\pgfpathlineto{\pgfqpoint{5.214154in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{5.214154in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.035458in}{0.833809in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025458in}{0.844265in}}%
\pgfpathlineto{\pgfqpoint{4.035458in}{0.845576in}}%
\pgfpathlineto{\pgfqpoint{4.058245in}{0.847338in}}%
\pgfpathlineto{\pgfqpoint{4.103820in}{0.843063in}}%
\pgfpathlineto{\pgfqpoint{4.172182in}{0.845524in}}%
\pgfpathlineto{\pgfqpoint{4.217757in}{0.846117in}}%
\pgfpathlineto{\pgfqpoint{4.240544in}{0.849263in}}%
\pgfpathlineto{\pgfqpoint{4.286119in}{0.847346in}}%
\pgfpathlineto{\pgfqpoint{4.331693in}{0.848707in}}%
\pgfpathlineto{\pgfqpoint{4.354481in}{0.850310in}}%
\pgfpathlineto{\pgfqpoint{4.400055in}{0.849277in}}%
\pgfpathlineto{\pgfqpoint{4.445630in}{0.851813in}}%
\pgfpathlineto{\pgfqpoint{4.468417in}{0.851651in}}%
\pgfpathlineto{\pgfqpoint{4.491205in}{0.855727in}}%
\pgfpathlineto{\pgfqpoint{4.513992in}{0.858510in}}%
\pgfpathlineto{\pgfqpoint{4.559567in}{0.854954in}}%
\pgfpathlineto{\pgfqpoint{4.582354in}{0.854241in}}%
\pgfpathlineto{\pgfqpoint{4.605141in}{0.855209in}}%
\pgfpathlineto{\pgfqpoint{4.650716in}{0.859603in}}%
\pgfpathlineto{\pgfqpoint{4.673503in}{0.858917in}}%
\pgfpathlineto{\pgfqpoint{4.696291in}{0.863352in}}%
\pgfpathlineto{\pgfqpoint{4.719078in}{0.864917in}}%
\pgfpathlineto{\pgfqpoint{4.741865in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{4.764652in}{0.893921in}}%
\pgfpathlineto{\pgfqpoint{4.787440in}{0.864403in}}%
\pgfpathlineto{\pgfqpoint{4.810227in}{0.893266in}}%
\pgfpathlineto{\pgfqpoint{4.833014in}{0.884719in}}%
\pgfpathlineto{\pgfqpoint{4.855802in}{0.873272in}}%
\pgfpathlineto{\pgfqpoint{4.878589in}{0.877242in}}%
\pgfpathlineto{\pgfqpoint{4.901376in}{0.883183in}}%
\pgfpathlineto{\pgfqpoint{4.924164in}{0.885917in}}%
\pgfpathlineto{\pgfqpoint{4.946951in}{0.880883in}}%
\pgfpathlineto{\pgfqpoint{4.969738in}{0.883055in}}%
\pgfpathlineto{\pgfqpoint{4.992526in}{0.886585in}}%
\pgfpathlineto{\pgfqpoint{5.015313in}{0.883914in}}%
\pgfpathlineto{\pgfqpoint{5.038100in}{0.886765in}}%
\pgfpathlineto{\pgfqpoint{5.060888in}{0.885110in}}%
\pgfpathlineto{\pgfqpoint{5.083675in}{0.901358in}}%
\pgfpathlineto{\pgfqpoint{5.106462in}{0.890772in}}%
\pgfpathlineto{\pgfqpoint{5.129250in}{0.897373in}}%
\pgfpathlineto{\pgfqpoint{5.152037in}{0.887844in}}%
\pgfpathlineto{\pgfqpoint{5.174824in}{0.887695in}}%
\pgfpathlineto{\pgfqpoint{5.174824in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{5.174824in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.035458in}{0.833809in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025458in}{0.842588in}}%
\pgfpathlineto{\pgfqpoint{4.437367in}{0.846237in}}%
\pgfpathlineto{\pgfqpoint{4.512981in}{0.848832in}}%
\pgfpathlineto{\pgfqpoint{4.550788in}{0.848794in}}%
\pgfpathlineto{\pgfqpoint{4.777628in}{0.855554in}}%
\pgfpathlineto{\pgfqpoint{4.815435in}{0.855532in}}%
\pgfpathlineto{\pgfqpoint{4.853242in}{0.860695in}}%
\pgfpathlineto{\pgfqpoint{4.891049in}{0.867037in}}%
\pgfpathlineto{\pgfqpoint{4.966662in}{0.873990in}}%
\pgfpathlineto{\pgfqpoint{5.004469in}{0.881693in}}%
\pgfpathlineto{\pgfqpoint{5.042276in}{0.892243in}}%
\pgfpathlineto{\pgfqpoint{5.080083in}{0.887037in}}%
\pgfpathlineto{\pgfqpoint{5.117889in}{0.876379in}}%
\pgfpathlineto{\pgfqpoint{5.155696in}{0.873633in}}%
\pgfpathlineto{\pgfqpoint{5.155696in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{5.155696in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035458in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{4.035458in}{1.353473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778920in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{5.778920in}{1.353473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035458in}{0.833809in}}%
\pgfpathlineto{\pgfqpoint{5.778920in}{0.833809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035458in}{1.353473in}}%
\pgfpathlineto{\pgfqpoint{5.778920in}{1.353473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097958in}{1.255930in}}%
\pgfpathlineto{\pgfqpoint{4.236847in}{1.255930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292403in,y=1.231625in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -3m/s\(\displaystyle \leftarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097958in}{1.172275in}}%
\pgfpathlineto{\pgfqpoint{4.236847in}{1.172275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292403in,y=1.147970in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097958in}{1.088620in}}%
\pgfpathlineto{\pgfqpoint{4.236847in}{1.088620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292403in,y=1.064315in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097958in}{1.004966in}}%
\pgfpathlineto{\pgfqpoint{4.236847in}{1.004966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292403in,y=0.980660in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374188in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{0.807825in}}%
\pgfpathlineto{\pgfqpoint{0.374188in}{0.807825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510489in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.510489in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833977in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.833977in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157464in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.157464in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480952in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.480952in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804439in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.804439in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.245919in,y=0.074056in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Return \(\displaystyle R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374188in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.150614in,y=0.264247in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374188in}{0.418077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.150614in,y=0.394163in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374188in}{0.547993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.150614in,y=0.524079in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374188in}{0.677909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.150614in,y=0.653995in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.374188in}{0.807825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.150614in,y=0.783912in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.095058in,y=0.547993in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle  Z^*(s,a)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374188in}{0.288161in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364188in}{0.289442in}}%
\pgfpathlineto{\pgfqpoint{0.630545in}{0.291155in}}%
\pgfpathlineto{\pgfqpoint{0.691110in}{0.293024in}}%
\pgfpathlineto{\pgfqpoint{0.751675in}{0.298504in}}%
\pgfpathlineto{\pgfqpoint{0.774387in}{0.304463in}}%
\pgfpathlineto{\pgfqpoint{0.781958in}{0.310325in}}%
\pgfpathlineto{\pgfqpoint{0.789529in}{0.319698in}}%
\pgfpathlineto{\pgfqpoint{0.797099in}{0.321276in}}%
\pgfpathlineto{\pgfqpoint{0.804670in}{0.334949in}}%
\pgfpathlineto{\pgfqpoint{0.819811in}{0.351550in}}%
\pgfpathlineto{\pgfqpoint{0.827382in}{0.396761in}}%
\pgfpathlineto{\pgfqpoint{0.842523in}{0.526332in}}%
\pgfpathlineto{\pgfqpoint{0.850094in}{0.535653in}}%
\pgfpathlineto{\pgfqpoint{0.857664in}{0.509534in}}%
\pgfpathlineto{\pgfqpoint{0.865235in}{0.528296in}}%
\pgfpathlineto{\pgfqpoint{0.872806in}{0.543984in}}%
\pgfpathlineto{\pgfqpoint{0.880376in}{0.542024in}}%
\pgfpathlineto{\pgfqpoint{0.887947in}{0.516906in}}%
\pgfpathlineto{\pgfqpoint{0.895518in}{0.512010in}}%
\pgfpathlineto{\pgfqpoint{0.910659in}{0.470992in}}%
\pgfpathlineto{\pgfqpoint{0.918230in}{0.453083in}}%
\pgfpathlineto{\pgfqpoint{0.925800in}{0.429000in}}%
\pgfpathlineto{\pgfqpoint{0.940942in}{0.405622in}}%
\pgfpathlineto{\pgfqpoint{0.948512in}{0.389932in}}%
\pgfpathlineto{\pgfqpoint{0.956083in}{0.378812in}}%
\pgfpathlineto{\pgfqpoint{0.963654in}{0.375218in}}%
\pgfpathlineto{\pgfqpoint{0.971224in}{0.368046in}}%
\pgfpathlineto{\pgfqpoint{1.009077in}{0.351133in}}%
\pgfpathlineto{\pgfqpoint{1.016648in}{0.350568in}}%
\pgfpathlineto{\pgfqpoint{1.024219in}{0.348117in}}%
\pgfpathlineto{\pgfqpoint{1.046931in}{0.336424in}}%
\pgfpathlineto{\pgfqpoint{1.062072in}{0.330754in}}%
\pgfpathlineto{\pgfqpoint{1.084784in}{0.322641in}}%
\pgfpathlineto{\pgfqpoint{1.122637in}{0.313770in}}%
\pgfpathlineto{\pgfqpoint{1.152920in}{0.309235in}}%
\pgfpathlineto{\pgfqpoint{1.236197in}{0.300942in}}%
\pgfpathlineto{\pgfqpoint{1.281621in}{0.298060in}}%
\pgfpathlineto{\pgfqpoint{1.380039in}{0.292869in}}%
\pgfpathlineto{\pgfqpoint{1.448175in}{0.290854in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{0.290301in}}%
\pgfpathlineto{\pgfqpoint{1.584447in}{0.288773in}}%
\pgfpathlineto{\pgfqpoint{1.584447in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{1.584447in}{0.288161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374188in}{0.288161in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364188in}{0.296245in}}%
\pgfpathlineto{\pgfqpoint{0.393904in}{0.299311in}}%
\pgfpathlineto{\pgfqpoint{0.430877in}{0.300361in}}%
\pgfpathlineto{\pgfqpoint{0.455526in}{0.301721in}}%
\pgfpathlineto{\pgfqpoint{0.467850in}{0.301500in}}%
\pgfpathlineto{\pgfqpoint{0.480174in}{0.303744in}}%
\pgfpathlineto{\pgfqpoint{0.492499in}{0.304619in}}%
\pgfpathlineto{\pgfqpoint{0.517147in}{0.302859in}}%
\pgfpathlineto{\pgfqpoint{0.529471in}{0.304440in}}%
\pgfpathlineto{\pgfqpoint{0.541796in}{0.309432in}}%
\pgfpathlineto{\pgfqpoint{0.554120in}{0.312527in}}%
\pgfpathlineto{\pgfqpoint{0.566444in}{0.309738in}}%
\pgfpathlineto{\pgfqpoint{0.578768in}{0.310520in}}%
\pgfpathlineto{\pgfqpoint{0.591093in}{0.312589in}}%
\pgfpathlineto{\pgfqpoint{0.603417in}{0.311728in}}%
\pgfpathlineto{\pgfqpoint{0.615741in}{0.315382in}}%
\pgfpathlineto{\pgfqpoint{0.628065in}{0.314005in}}%
\pgfpathlineto{\pgfqpoint{0.640390in}{0.322432in}}%
\pgfpathlineto{\pgfqpoint{0.652714in}{0.318013in}}%
\pgfpathlineto{\pgfqpoint{0.665038in}{0.322083in}}%
\pgfpathlineto{\pgfqpoint{0.702011in}{0.326159in}}%
\pgfpathlineto{\pgfqpoint{0.714335in}{0.326868in}}%
\pgfpathlineto{\pgfqpoint{0.726660in}{0.329291in}}%
\pgfpathlineto{\pgfqpoint{0.763632in}{0.330212in}}%
\pgfpathlineto{\pgfqpoint{0.775957in}{0.331322in}}%
\pgfpathlineto{\pgfqpoint{0.788281in}{0.337473in}}%
\pgfpathlineto{\pgfqpoint{0.800605in}{0.341604in}}%
\pgfpathlineto{\pgfqpoint{0.812929in}{0.334176in}}%
\pgfpathlineto{\pgfqpoint{0.825254in}{0.333950in}}%
\pgfpathlineto{\pgfqpoint{0.837578in}{0.344856in}}%
\pgfpathlineto{\pgfqpoint{0.849902in}{0.347506in}}%
\pgfpathlineto{\pgfqpoint{0.862227in}{0.344111in}}%
\pgfpathlineto{\pgfqpoint{0.874551in}{0.345326in}}%
\pgfpathlineto{\pgfqpoint{0.886875in}{0.350604in}}%
\pgfpathlineto{\pgfqpoint{0.899199in}{0.354206in}}%
\pgfpathlineto{\pgfqpoint{0.911524in}{0.349510in}}%
\pgfpathlineto{\pgfqpoint{0.923848in}{0.352213in}}%
\pgfpathlineto{\pgfqpoint{0.948496in}{0.341756in}}%
\pgfpathlineto{\pgfqpoint{0.960821in}{0.344396in}}%
\pgfpathlineto{\pgfqpoint{0.973145in}{0.342477in}}%
\pgfpathlineto{\pgfqpoint{0.985469in}{0.337813in}}%
\pgfpathlineto{\pgfqpoint{0.997793in}{0.336907in}}%
\pgfpathlineto{\pgfqpoint{1.010118in}{0.332188in}}%
\pgfpathlineto{\pgfqpoint{1.022442in}{0.329604in}}%
\pgfpathlineto{\pgfqpoint{1.034766in}{0.328691in}}%
\pgfpathlineto{\pgfqpoint{1.047091in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{1.059415in}{0.322954in}}%
\pgfpathlineto{\pgfqpoint{1.084063in}{0.324241in}}%
\pgfpathlineto{\pgfqpoint{1.096388in}{0.319788in}}%
\pgfpathlineto{\pgfqpoint{1.108712in}{0.317864in}}%
\pgfpathlineto{\pgfqpoint{1.121036in}{0.317456in}}%
\pgfpathlineto{\pgfqpoint{1.133360in}{0.315187in}}%
\pgfpathlineto{\pgfqpoint{1.182657in}{0.313904in}}%
\pgfpathlineto{\pgfqpoint{1.194982in}{0.311260in}}%
\pgfpathlineto{\pgfqpoint{1.207306in}{0.312399in}}%
\pgfpathlineto{\pgfqpoint{1.219630in}{0.310908in}}%
\pgfpathlineto{\pgfqpoint{1.231955in}{0.311692in}}%
\pgfpathlineto{\pgfqpoint{1.244279in}{0.309220in}}%
\pgfpathlineto{\pgfqpoint{1.256603in}{0.310283in}}%
\pgfpathlineto{\pgfqpoint{1.268927in}{0.312637in}}%
\pgfpathlineto{\pgfqpoint{1.281252in}{0.308265in}}%
\pgfpathlineto{\pgfqpoint{1.293576in}{0.308196in}}%
\pgfpathlineto{\pgfqpoint{1.305900in}{0.309999in}}%
\pgfpathlineto{\pgfqpoint{1.318224in}{0.307028in}}%
\pgfpathlineto{\pgfqpoint{1.342873in}{0.307403in}}%
\pgfpathlineto{\pgfqpoint{1.355197in}{0.305367in}}%
\pgfpathlineto{\pgfqpoint{1.404494in}{0.307898in}}%
\pgfpathlineto{\pgfqpoint{1.564710in}{0.303043in}}%
\pgfpathlineto{\pgfqpoint{1.577034in}{0.303808in}}%
\pgfpathlineto{\pgfqpoint{1.675628in}{0.298431in}}%
\pgfpathlineto{\pgfqpoint{1.737250in}{0.295073in}}%
\pgfpathlineto{\pgfqpoint{1.922114in}{0.291271in}}%
\pgfpathlineto{\pgfqpoint{1.922114in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{1.922114in}{0.288161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374188in}{0.288161in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364188in}{0.292385in}}%
\pgfpathlineto{\pgfqpoint{0.451256in}{0.294278in}}%
\pgfpathlineto{\pgfqpoint{0.476673in}{0.295893in}}%
\pgfpathlineto{\pgfqpoint{0.540217in}{0.297279in}}%
\pgfpathlineto{\pgfqpoint{0.629179in}{0.302266in}}%
\pgfpathlineto{\pgfqpoint{0.641888in}{0.309319in}}%
\pgfpathlineto{\pgfqpoint{0.654597in}{0.305770in}}%
\pgfpathlineto{\pgfqpoint{0.680014in}{0.307975in}}%
\pgfpathlineto{\pgfqpoint{0.705432in}{0.311051in}}%
\pgfpathlineto{\pgfqpoint{0.718141in}{0.316934in}}%
\pgfpathlineto{\pgfqpoint{0.730849in}{0.320773in}}%
\pgfpathlineto{\pgfqpoint{0.743558in}{0.316332in}}%
\pgfpathlineto{\pgfqpoint{0.756267in}{0.319490in}}%
\pgfpathlineto{\pgfqpoint{0.768976in}{0.325836in}}%
\pgfpathlineto{\pgfqpoint{0.781685in}{0.321496in}}%
\pgfpathlineto{\pgfqpoint{0.794393in}{0.325431in}}%
\pgfpathlineto{\pgfqpoint{0.807102in}{0.324103in}}%
\pgfpathlineto{\pgfqpoint{0.819811in}{0.326319in}}%
\pgfpathlineto{\pgfqpoint{0.845229in}{0.334550in}}%
\pgfpathlineto{\pgfqpoint{0.857937in}{0.328620in}}%
\pgfpathlineto{\pgfqpoint{0.870646in}{0.326932in}}%
\pgfpathlineto{\pgfqpoint{0.883355in}{0.329674in}}%
\pgfpathlineto{\pgfqpoint{0.896064in}{0.328524in}}%
\pgfpathlineto{\pgfqpoint{0.908773in}{0.332055in}}%
\pgfpathlineto{\pgfqpoint{0.921482in}{0.329789in}}%
\pgfpathlineto{\pgfqpoint{0.934190in}{0.340586in}}%
\pgfpathlineto{\pgfqpoint{0.946899in}{0.335137in}}%
\pgfpathlineto{\pgfqpoint{0.959608in}{0.338760in}}%
\pgfpathlineto{\pgfqpoint{0.972317in}{0.332592in}}%
\pgfpathlineto{\pgfqpoint{0.985026in}{0.332809in}}%
\pgfpathlineto{\pgfqpoint{1.010443in}{0.327748in}}%
\pgfpathlineto{\pgfqpoint{1.023152in}{0.327736in}}%
\pgfpathlineto{\pgfqpoint{1.035861in}{0.331643in}}%
\pgfpathlineto{\pgfqpoint{1.048570in}{0.327848in}}%
\pgfpathlineto{\pgfqpoint{1.099405in}{0.325660in}}%
\pgfpathlineto{\pgfqpoint{1.112114in}{0.327762in}}%
\pgfpathlineto{\pgfqpoint{1.124822in}{0.325562in}}%
\pgfpathlineto{\pgfqpoint{1.175658in}{0.324275in}}%
\pgfpathlineto{\pgfqpoint{1.201075in}{0.322990in}}%
\pgfpathlineto{\pgfqpoint{1.213784in}{0.319733in}}%
\pgfpathlineto{\pgfqpoint{1.226493in}{0.320742in}}%
\pgfpathlineto{\pgfqpoint{1.239202in}{0.320227in}}%
\pgfpathlineto{\pgfqpoint{1.251910in}{0.318364in}}%
\pgfpathlineto{\pgfqpoint{1.264619in}{0.318009in}}%
\pgfpathlineto{\pgfqpoint{1.277328in}{0.316423in}}%
\pgfpathlineto{\pgfqpoint{1.290037in}{0.316769in}}%
\pgfpathlineto{\pgfqpoint{1.302746in}{0.315492in}}%
\pgfpathlineto{\pgfqpoint{1.328163in}{0.315102in}}%
\pgfpathlineto{\pgfqpoint{1.340872in}{0.312557in}}%
\pgfpathlineto{\pgfqpoint{1.353581in}{0.314156in}}%
\pgfpathlineto{\pgfqpoint{1.366290in}{0.312585in}}%
\pgfpathlineto{\pgfqpoint{1.378998in}{0.313047in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.311233in}}%
\pgfpathlineto{\pgfqpoint{1.417125in}{0.311671in}}%
\pgfpathlineto{\pgfqpoint{1.429834in}{0.310264in}}%
\pgfpathlineto{\pgfqpoint{1.442542in}{0.311624in}}%
\pgfpathlineto{\pgfqpoint{1.569630in}{0.310191in}}%
\pgfpathlineto{\pgfqpoint{1.811098in}{0.300230in}}%
\pgfpathlineto{\pgfqpoint{1.849224in}{0.298141in}}%
\pgfpathlineto{\pgfqpoint{2.052565in}{0.291853in}}%
\pgfpathlineto{\pgfqpoint{2.052565in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{2.052565in}{0.288161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.374188in}{0.288161in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364188in}{0.290511in}}%
\pgfpathlineto{\pgfqpoint{0.755038in}{0.292513in}}%
\pgfpathlineto{\pgfqpoint{0.791374in}{0.294618in}}%
\pgfpathlineto{\pgfqpoint{0.809542in}{0.294752in}}%
\pgfpathlineto{\pgfqpoint{0.827710in}{0.301590in}}%
\pgfpathlineto{\pgfqpoint{0.845878in}{0.298875in}}%
\pgfpathlineto{\pgfqpoint{0.864047in}{0.298616in}}%
\pgfpathlineto{\pgfqpoint{0.991224in}{0.309440in}}%
\pgfpathlineto{\pgfqpoint{1.009392in}{0.307730in}}%
\pgfpathlineto{\pgfqpoint{1.118401in}{0.317399in}}%
\pgfpathlineto{\pgfqpoint{1.154737in}{0.319591in}}%
\pgfpathlineto{\pgfqpoint{1.209242in}{0.322538in}}%
\pgfpathlineto{\pgfqpoint{1.227410in}{0.323365in}}%
\pgfpathlineto{\pgfqpoint{1.245578in}{0.326187in}}%
\pgfpathlineto{\pgfqpoint{1.281914in}{0.326445in}}%
\pgfpathlineto{\pgfqpoint{1.318251in}{0.329281in}}%
\pgfpathlineto{\pgfqpoint{1.372755in}{0.329105in}}%
\pgfpathlineto{\pgfqpoint{1.427260in}{0.332802in}}%
\pgfpathlineto{\pgfqpoint{1.499932in}{0.330515in}}%
\pgfpathlineto{\pgfqpoint{1.518101in}{0.327074in}}%
\pgfpathlineto{\pgfqpoint{1.536269in}{0.326562in}}%
\pgfpathlineto{\pgfqpoint{1.554437in}{0.323080in}}%
\pgfpathlineto{\pgfqpoint{1.608941in}{0.319558in}}%
\pgfpathlineto{\pgfqpoint{1.681614in}{0.314555in}}%
\pgfpathlineto{\pgfqpoint{1.754287in}{0.310693in}}%
\pgfpathlineto{\pgfqpoint{1.790623in}{0.310675in}}%
\pgfpathlineto{\pgfqpoint{1.808791in}{0.310273in}}%
\pgfpathlineto{\pgfqpoint{1.826959in}{0.311308in}}%
\pgfpathlineto{\pgfqpoint{1.881464in}{0.310955in}}%
\pgfpathlineto{\pgfqpoint{1.899632in}{0.314554in}}%
\pgfpathlineto{\pgfqpoint{1.917800in}{0.314543in}}%
\pgfpathlineto{\pgfqpoint{1.954136in}{0.310010in}}%
\pgfpathlineto{\pgfqpoint{1.972305in}{0.311027in}}%
\pgfpathlineto{\pgfqpoint{1.990473in}{0.310654in}}%
\pgfpathlineto{\pgfqpoint{2.008641in}{0.308644in}}%
\pgfpathlineto{\pgfqpoint{2.026809in}{0.308401in}}%
\pgfpathlineto{\pgfqpoint{2.044977in}{0.309621in}}%
\pgfpathlineto{\pgfqpoint{2.063145in}{0.308945in}}%
\pgfpathlineto{\pgfqpoint{2.081314in}{0.304570in}}%
\pgfpathlineto{\pgfqpoint{2.127650in}{0.301451in}}%
\pgfpathlineto{\pgfqpoint{2.127650in}{0.301451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374188in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{0.374188in}{0.807825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117650in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{0.807825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374188in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{0.288161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.374188in}{0.807825in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{0.807825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573025in}{0.710283in}}%
\pgfpathlineto{\pgfqpoint{1.711914in}{0.710283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767470in,y=0.685977in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -3m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573025in}{0.626628in}}%
\pgfpathlineto{\pgfqpoint{1.711914in}{0.626628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767470in,y=0.602322in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573025in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{1.711914in}{0.542973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767470in,y=0.518667in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573025in}{0.459318in}}%
\pgfpathlineto{\pgfqpoint{1.711914in}{0.459318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.767470in,y=0.435013in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5m/s\(\displaystyle \leftarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204823in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{3.948285in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{3.948285in}{0.807825in}}%
\pgfpathlineto{\pgfqpoint{2.204823in}{0.807825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201060in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.201060in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426371in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.426371in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651681in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.651681in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876992in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.876992in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102303in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.102303in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327614in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.327614in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552924in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.552924in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778235in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.778235in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.076554in,y=0.074056in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Return \(\displaystyle R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.204823in}{0.288161in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194823in}{0.289185in}}%
\pgfpathlineto{\pgfqpoint{2.577683in}{0.291379in}}%
\pgfpathlineto{\pgfqpoint{2.663446in}{0.293169in}}%
\pgfpathlineto{\pgfqpoint{2.713475in}{0.295053in}}%
\pgfpathlineto{\pgfqpoint{2.727769in}{0.296065in}}%
\pgfpathlineto{\pgfqpoint{2.742062in}{0.298039in}}%
\pgfpathlineto{\pgfqpoint{2.756356in}{0.297690in}}%
\pgfpathlineto{\pgfqpoint{2.770650in}{0.299697in}}%
\pgfpathlineto{\pgfqpoint{2.784944in}{0.299892in}}%
\pgfpathlineto{\pgfqpoint{2.806385in}{0.304153in}}%
\pgfpathlineto{\pgfqpoint{2.813531in}{0.306711in}}%
\pgfpathlineto{\pgfqpoint{2.820678in}{0.307249in}}%
\pgfpathlineto{\pgfqpoint{2.827825in}{0.311539in}}%
\pgfpathlineto{\pgfqpoint{2.834972in}{0.314430in}}%
\pgfpathlineto{\pgfqpoint{2.842119in}{0.320109in}}%
\pgfpathlineto{\pgfqpoint{2.849266in}{0.322584in}}%
\pgfpathlineto{\pgfqpoint{2.856413in}{0.337508in}}%
\pgfpathlineto{\pgfqpoint{2.863560in}{0.343177in}}%
\pgfpathlineto{\pgfqpoint{2.870707in}{0.379195in}}%
\pgfpathlineto{\pgfqpoint{2.877854in}{0.393037in}}%
\pgfpathlineto{\pgfqpoint{2.885001in}{0.426185in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{0.445056in}}%
\pgfpathlineto{\pgfqpoint{2.899294in}{0.488848in}}%
\pgfpathlineto{\pgfqpoint{2.906441in}{0.561952in}}%
\pgfpathlineto{\pgfqpoint{2.913588in}{0.622343in}}%
\pgfpathlineto{\pgfqpoint{2.920735in}{0.639558in}}%
\pgfpathlineto{\pgfqpoint{2.927882in}{0.538065in}}%
\pgfpathlineto{\pgfqpoint{2.935029in}{0.455867in}}%
\pgfpathlineto{\pgfqpoint{2.942176in}{0.413567in}}%
\pgfpathlineto{\pgfqpoint{2.949323in}{0.395534in}}%
\pgfpathlineto{\pgfqpoint{2.956470in}{0.383016in}}%
\pgfpathlineto{\pgfqpoint{2.963616in}{0.373690in}}%
\pgfpathlineto{\pgfqpoint{2.970763in}{0.361464in}}%
\pgfpathlineto{\pgfqpoint{2.977910in}{0.358607in}}%
\pgfpathlineto{\pgfqpoint{2.999351in}{0.334924in}}%
\pgfpathlineto{\pgfqpoint{3.020792in}{0.320644in}}%
\pgfpathlineto{\pgfqpoint{3.056526in}{0.309583in}}%
\pgfpathlineto{\pgfqpoint{3.092261in}{0.304372in}}%
\pgfpathlineto{\pgfqpoint{3.135142in}{0.299903in}}%
\pgfpathlineto{\pgfqpoint{3.256640in}{0.292484in}}%
\pgfpathlineto{\pgfqpoint{3.399578in}{0.289611in}}%
\pgfpathlineto{\pgfqpoint{3.471047in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{3.471047in}{0.288161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.204823in}{0.288161in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194823in}{0.297018in}}%
\pgfpathlineto{\pgfqpoint{2.207277in}{0.297144in}}%
\pgfpathlineto{\pgfqpoint{2.218949in}{0.295624in}}%
\pgfpathlineto{\pgfqpoint{2.242293in}{0.297273in}}%
\pgfpathlineto{\pgfqpoint{2.253966in}{0.296386in}}%
\pgfpathlineto{\pgfqpoint{2.277310in}{0.298113in}}%
\pgfpathlineto{\pgfqpoint{2.300654in}{0.297446in}}%
\pgfpathlineto{\pgfqpoint{2.323999in}{0.298569in}}%
\pgfpathlineto{\pgfqpoint{2.347343in}{0.298323in}}%
\pgfpathlineto{\pgfqpoint{2.359015in}{0.303474in}}%
\pgfpathlineto{\pgfqpoint{2.370687in}{0.298774in}}%
\pgfpathlineto{\pgfqpoint{2.382360in}{0.299366in}}%
\pgfpathlineto{\pgfqpoint{2.394032in}{0.301323in}}%
\pgfpathlineto{\pgfqpoint{2.405704in}{0.300444in}}%
\pgfpathlineto{\pgfqpoint{2.417376in}{0.302281in}}%
\pgfpathlineto{\pgfqpoint{2.429048in}{0.301503in}}%
\pgfpathlineto{\pgfqpoint{2.464065in}{0.302542in}}%
\pgfpathlineto{\pgfqpoint{2.487409in}{0.302837in}}%
\pgfpathlineto{\pgfqpoint{2.499082in}{0.304392in}}%
\pgfpathlineto{\pgfqpoint{2.580787in}{0.306080in}}%
\pgfpathlineto{\pgfqpoint{2.592459in}{0.307977in}}%
\pgfpathlineto{\pgfqpoint{2.604131in}{0.307072in}}%
\pgfpathlineto{\pgfqpoint{2.615804in}{0.309431in}}%
\pgfpathlineto{\pgfqpoint{2.639148in}{0.310772in}}%
\pgfpathlineto{\pgfqpoint{2.650820in}{0.307582in}}%
\pgfpathlineto{\pgfqpoint{2.662492in}{0.310457in}}%
\pgfpathlineto{\pgfqpoint{2.674165in}{0.308591in}}%
\pgfpathlineto{\pgfqpoint{2.685837in}{0.309035in}}%
\pgfpathlineto{\pgfqpoint{2.697509in}{0.315161in}}%
\pgfpathlineto{\pgfqpoint{2.709181in}{0.317912in}}%
\pgfpathlineto{\pgfqpoint{2.720853in}{0.312583in}}%
\pgfpathlineto{\pgfqpoint{2.732525in}{0.316666in}}%
\pgfpathlineto{\pgfqpoint{2.744198in}{0.312635in}}%
\pgfpathlineto{\pgfqpoint{2.755870in}{0.321552in}}%
\pgfpathlineto{\pgfqpoint{2.767542in}{0.316570in}}%
\pgfpathlineto{\pgfqpoint{2.779214in}{0.317418in}}%
\pgfpathlineto{\pgfqpoint{2.790886in}{0.325090in}}%
\pgfpathlineto{\pgfqpoint{2.802559in}{0.328267in}}%
\pgfpathlineto{\pgfqpoint{2.814231in}{0.325417in}}%
\pgfpathlineto{\pgfqpoint{2.837575in}{0.323509in}}%
\pgfpathlineto{\pgfqpoint{2.860920in}{0.325218in}}%
\pgfpathlineto{\pgfqpoint{2.872592in}{0.324471in}}%
\pgfpathlineto{\pgfqpoint{2.919281in}{0.317306in}}%
\pgfpathlineto{\pgfqpoint{2.930953in}{0.316545in}}%
\pgfpathlineto{\pgfqpoint{2.942625in}{0.312839in}}%
\pgfpathlineto{\pgfqpoint{2.954297in}{0.312180in}}%
\pgfpathlineto{\pgfqpoint{2.977642in}{0.315415in}}%
\pgfpathlineto{\pgfqpoint{2.989314in}{0.310157in}}%
\pgfpathlineto{\pgfqpoint{3.036003in}{0.305364in}}%
\pgfpathlineto{\pgfqpoint{3.047675in}{0.305516in}}%
\pgfpathlineto{\pgfqpoint{3.059347in}{0.304466in}}%
\pgfpathlineto{\pgfqpoint{3.071019in}{0.306195in}}%
\pgfpathlineto{\pgfqpoint{3.094363in}{0.303148in}}%
\pgfpathlineto{\pgfqpoint{3.106036in}{0.305058in}}%
\pgfpathlineto{\pgfqpoint{3.117708in}{0.303494in}}%
\pgfpathlineto{\pgfqpoint{3.129380in}{0.304635in}}%
\pgfpathlineto{\pgfqpoint{3.141052in}{0.302614in}}%
\pgfpathlineto{\pgfqpoint{3.152724in}{0.302820in}}%
\pgfpathlineto{\pgfqpoint{3.164397in}{0.306954in}}%
\pgfpathlineto{\pgfqpoint{3.176069in}{0.302350in}}%
\pgfpathlineto{\pgfqpoint{3.222758in}{0.300812in}}%
\pgfpathlineto{\pgfqpoint{3.234430in}{0.301943in}}%
\pgfpathlineto{\pgfqpoint{3.257774in}{0.299403in}}%
\pgfpathlineto{\pgfqpoint{3.304463in}{0.302130in}}%
\pgfpathlineto{\pgfqpoint{3.397841in}{0.299803in}}%
\pgfpathlineto{\pgfqpoint{3.432857in}{0.299112in}}%
\pgfpathlineto{\pgfqpoint{3.467874in}{0.299930in}}%
\pgfpathlineto{\pgfqpoint{3.479546in}{0.300598in}}%
\pgfpathlineto{\pgfqpoint{3.491218in}{0.298350in}}%
\pgfpathlineto{\pgfqpoint{3.514562in}{0.297906in}}%
\pgfpathlineto{\pgfqpoint{3.584596in}{0.294482in}}%
\pgfpathlineto{\pgfqpoint{3.631284in}{0.293172in}}%
\pgfpathlineto{\pgfqpoint{3.794695in}{0.290382in}}%
\pgfpathlineto{\pgfqpoint{3.794695in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{3.794695in}{0.288161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.204823in}{0.288161in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194823in}{0.295035in}}%
\pgfpathlineto{\pgfqpoint{2.202244in}{0.296279in}}%
\pgfpathlineto{\pgfqpoint{2.247991in}{0.295054in}}%
\pgfpathlineto{\pgfqpoint{2.339486in}{0.296855in}}%
\pgfpathlineto{\pgfqpoint{2.362359in}{0.300324in}}%
\pgfpathlineto{\pgfqpoint{2.385233in}{0.297173in}}%
\pgfpathlineto{\pgfqpoint{2.408107in}{0.298709in}}%
\pgfpathlineto{\pgfqpoint{2.442417in}{0.300047in}}%
\pgfpathlineto{\pgfqpoint{2.453854in}{0.301680in}}%
\pgfpathlineto{\pgfqpoint{2.465291in}{0.299736in}}%
\pgfpathlineto{\pgfqpoint{2.499601in}{0.301832in}}%
\pgfpathlineto{\pgfqpoint{2.533911in}{0.301933in}}%
\pgfpathlineto{\pgfqpoint{2.602532in}{0.305291in}}%
\pgfpathlineto{\pgfqpoint{2.625406in}{0.304132in}}%
\pgfpathlineto{\pgfqpoint{2.648279in}{0.305035in}}%
\pgfpathlineto{\pgfqpoint{2.659716in}{0.306104in}}%
\pgfpathlineto{\pgfqpoint{2.682590in}{0.305983in}}%
\pgfpathlineto{\pgfqpoint{2.694027in}{0.308099in}}%
\pgfpathlineto{\pgfqpoint{2.705464in}{0.308202in}}%
\pgfpathlineto{\pgfqpoint{2.716900in}{0.307014in}}%
\pgfpathlineto{\pgfqpoint{2.728337in}{0.307742in}}%
\pgfpathlineto{\pgfqpoint{2.739774in}{0.313067in}}%
\pgfpathlineto{\pgfqpoint{2.751211in}{0.314670in}}%
\pgfpathlineto{\pgfqpoint{2.762648in}{0.309241in}}%
\pgfpathlineto{\pgfqpoint{2.774084in}{0.314065in}}%
\pgfpathlineto{\pgfqpoint{2.785521in}{0.312481in}}%
\pgfpathlineto{\pgfqpoint{2.796958in}{0.313017in}}%
\pgfpathlineto{\pgfqpoint{2.819832in}{0.309593in}}%
\pgfpathlineto{\pgfqpoint{2.877016in}{0.311686in}}%
\pgfpathlineto{\pgfqpoint{2.888452in}{0.309732in}}%
\pgfpathlineto{\pgfqpoint{2.922763in}{0.309790in}}%
\pgfpathlineto{\pgfqpoint{2.979947in}{0.310004in}}%
\pgfpathlineto{\pgfqpoint{2.991384in}{0.310383in}}%
\pgfpathlineto{\pgfqpoint{3.014257in}{0.309643in}}%
\pgfpathlineto{\pgfqpoint{3.025694in}{0.309208in}}%
\pgfpathlineto{\pgfqpoint{3.037131in}{0.312336in}}%
\pgfpathlineto{\pgfqpoint{3.048568in}{0.309460in}}%
\pgfpathlineto{\pgfqpoint{3.071441in}{0.310192in}}%
\pgfpathlineto{\pgfqpoint{3.094315in}{0.308866in}}%
\pgfpathlineto{\pgfqpoint{3.105752in}{0.309445in}}%
\pgfpathlineto{\pgfqpoint{3.151499in}{0.307556in}}%
\pgfpathlineto{\pgfqpoint{3.174373in}{0.306813in}}%
\pgfpathlineto{\pgfqpoint{3.208683in}{0.306362in}}%
\pgfpathlineto{\pgfqpoint{3.220120in}{0.304660in}}%
\pgfpathlineto{\pgfqpoint{3.231557in}{0.305717in}}%
\pgfpathlineto{\pgfqpoint{3.242993in}{0.304649in}}%
\pgfpathlineto{\pgfqpoint{3.254430in}{0.304805in}}%
\pgfpathlineto{\pgfqpoint{3.277304in}{0.302920in}}%
\pgfpathlineto{\pgfqpoint{3.300177in}{0.303177in}}%
\pgfpathlineto{\pgfqpoint{3.323051in}{0.303244in}}%
\pgfpathlineto{\pgfqpoint{3.380235in}{0.303990in}}%
\pgfpathlineto{\pgfqpoint{3.403109in}{0.304399in}}%
\pgfpathlineto{\pgfqpoint{3.437419in}{0.303453in}}%
\pgfpathlineto{\pgfqpoint{3.586098in}{0.300801in}}%
\pgfpathlineto{\pgfqpoint{3.654718in}{0.298753in}}%
\pgfpathlineto{\pgfqpoint{3.757650in}{0.295213in}}%
\pgfpathlineto{\pgfqpoint{3.906328in}{0.291068in}}%
\pgfpathlineto{\pgfqpoint{3.906328in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{3.906328in}{0.288161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.204823in}{0.288161in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194823in}{0.291876in}}%
\pgfpathlineto{\pgfqpoint{3.035850in}{0.297696in}}%
\pgfpathlineto{\pgfqpoint{3.181839in}{0.300440in}}%
\pgfpathlineto{\pgfqpoint{3.291332in}{0.303818in}}%
\pgfpathlineto{\pgfqpoint{3.382575in}{0.307837in}}%
\pgfpathlineto{\pgfqpoint{3.400824in}{0.308852in}}%
\pgfpathlineto{\pgfqpoint{3.473819in}{0.318136in}}%
\pgfpathlineto{\pgfqpoint{3.510316in}{0.321236in}}%
\pgfpathlineto{\pgfqpoint{3.528565in}{0.324026in}}%
\pgfpathlineto{\pgfqpoint{3.546814in}{0.322936in}}%
\pgfpathlineto{\pgfqpoint{3.565062in}{0.320710in}}%
\pgfpathlineto{\pgfqpoint{3.583311in}{0.320534in}}%
\pgfpathlineto{\pgfqpoint{3.601560in}{0.318643in}}%
\pgfpathlineto{\pgfqpoint{3.619808in}{0.317988in}}%
\pgfpathlineto{\pgfqpoint{3.656306in}{0.314666in}}%
\pgfpathlineto{\pgfqpoint{3.711052in}{0.310090in}}%
\pgfpathlineto{\pgfqpoint{3.729301in}{0.311212in}}%
\pgfpathlineto{\pgfqpoint{3.747549in}{0.309869in}}%
\pgfpathlineto{\pgfqpoint{3.765798in}{0.311906in}}%
\pgfpathlineto{\pgfqpoint{3.784047in}{0.309613in}}%
\pgfpathlineto{\pgfqpoint{3.802295in}{0.310921in}}%
\pgfpathlineto{\pgfqpoint{3.820544in}{0.319258in}}%
\pgfpathlineto{\pgfqpoint{3.838793in}{0.311527in}}%
\pgfpathlineto{\pgfqpoint{3.875290in}{0.311253in}}%
\pgfpathlineto{\pgfqpoint{3.893539in}{0.308436in}}%
\pgfpathlineto{\pgfqpoint{3.911788in}{0.312590in}}%
\pgfpathlineto{\pgfqpoint{3.930036in}{0.306419in}}%
\pgfpathlineto{\pgfqpoint{3.958285in}{0.301412in}}%
\pgfpathlineto{\pgfqpoint{3.958285in}{0.301412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204823in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{2.204823in}{0.807825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948285in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{3.948285in}{0.807825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204823in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{3.948285in}{0.288161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204823in}{0.807825in}}%
\pgfpathlineto{\pgfqpoint{3.948285in}{0.807825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403660in}{0.710283in}}%
\pgfpathlineto{\pgfqpoint{3.542549in}{0.710283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.598105in,y=0.685977in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -3m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403660in}{0.626628in}}%
\pgfpathlineto{\pgfqpoint{3.542549in}{0.626628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.598105in,y=0.602322in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403660in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{3.542549in}{0.542973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.598105in,y=0.518667in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.403660in}{0.459318in}}%
\pgfpathlineto{\pgfqpoint{3.542549in}{0.459318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.598105in,y=0.435013in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5m/s\(\displaystyle \leftarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035458in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{5.778920in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{5.778920in}{0.807825in}}%
\pgfpathlineto{\pgfqpoint{4.035458in}{0.807825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.232412in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.232412in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457318in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.457318in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682223in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.682223in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.907128in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.907128in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -55\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.132034in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.132034in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.356939in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.356939in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.581844in}{0.288161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.581844in,y=0.190939in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle -40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.907189in,y=0.074056in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Return \(\displaystyle R\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.035458in}{0.288161in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025458in}{0.289063in}}%
\pgfpathlineto{\pgfqpoint{4.764692in}{0.290465in}}%
\pgfpathlineto{\pgfqpoint{4.930564in}{0.292247in}}%
\pgfpathlineto{\pgfqpoint{5.125708in}{0.297497in}}%
\pgfpathlineto{\pgfqpoint{5.164737in}{0.302152in}}%
\pgfpathlineto{\pgfqpoint{5.184251in}{0.302673in}}%
\pgfpathlineto{\pgfqpoint{5.194009in}{0.308613in}}%
\pgfpathlineto{\pgfqpoint{5.203766in}{0.315861in}}%
\pgfpathlineto{\pgfqpoint{5.213523in}{0.308018in}}%
\pgfpathlineto{\pgfqpoint{5.223280in}{0.310087in}}%
\pgfpathlineto{\pgfqpoint{5.242795in}{0.309979in}}%
\pgfpathlineto{\pgfqpoint{5.262309in}{0.315337in}}%
\pgfpathlineto{\pgfqpoint{5.272066in}{0.320967in}}%
\pgfpathlineto{\pgfqpoint{5.281823in}{0.325042in}}%
\pgfpathlineto{\pgfqpoint{5.291580in}{0.334041in}}%
\pgfpathlineto{\pgfqpoint{5.301338in}{0.344998in}}%
\pgfpathlineto{\pgfqpoint{5.311095in}{0.352482in}}%
\pgfpathlineto{\pgfqpoint{5.320852in}{0.376866in}}%
\pgfpathlineto{\pgfqpoint{5.330609in}{0.384973in}}%
\pgfpathlineto{\pgfqpoint{5.340366in}{0.522643in}}%
\pgfpathlineto{\pgfqpoint{5.350124in}{0.530325in}}%
\pgfpathlineto{\pgfqpoint{5.359881in}{0.579100in}}%
\pgfpathlineto{\pgfqpoint{5.369638in}{0.667752in}}%
\pgfpathlineto{\pgfqpoint{5.377908in}{0.817825in}}%
\pgfpathmoveto{\pgfqpoint{5.398119in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{5.398910in}{0.798228in}}%
\pgfpathlineto{\pgfqpoint{5.408667in}{0.666916in}}%
\pgfpathlineto{\pgfqpoint{5.428181in}{0.523405in}}%
\pgfpathlineto{\pgfqpoint{5.437938in}{0.447510in}}%
\pgfpathlineto{\pgfqpoint{5.447695in}{0.406040in}}%
\pgfpathlineto{\pgfqpoint{5.457453in}{0.378530in}}%
\pgfpathlineto{\pgfqpoint{5.467210in}{0.363400in}}%
\pgfpathlineto{\pgfqpoint{5.486724in}{0.344508in}}%
\pgfpathlineto{\pgfqpoint{5.525753in}{0.318429in}}%
\pgfpathlineto{\pgfqpoint{5.535510in}{0.314741in}}%
\pgfpathlineto{\pgfqpoint{5.555025in}{0.309642in}}%
\pgfpathlineto{\pgfqpoint{5.564782in}{0.307073in}}%
\pgfpathlineto{\pgfqpoint{5.633082in}{0.297942in}}%
\pgfpathlineto{\pgfqpoint{5.701382in}{0.293821in}}%
\pgfpathlineto{\pgfqpoint{5.740411in}{0.292470in}}%
\pgfpathlineto{\pgfqpoint{5.788920in}{0.290791in}}%
\pgfpathlineto{\pgfqpoint{5.788920in}{0.290791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.035458in}{0.288161in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025458in}{0.292760in}}%
\pgfpathlineto{\pgfqpoint{4.179935in}{0.293803in}}%
\pgfpathlineto{\pgfqpoint{4.229135in}{0.295177in}}%
\pgfpathlineto{\pgfqpoint{4.278334in}{0.295433in}}%
\pgfpathlineto{\pgfqpoint{4.302934in}{0.296160in}}%
\pgfpathlineto{\pgfqpoint{4.352134in}{0.296095in}}%
\pgfpathlineto{\pgfqpoint{4.401333in}{0.298279in}}%
\pgfpathlineto{\pgfqpoint{4.425933in}{0.296314in}}%
\pgfpathlineto{\pgfqpoint{4.450533in}{0.295985in}}%
\pgfpathlineto{\pgfqpoint{4.475133in}{0.298274in}}%
\pgfpathlineto{\pgfqpoint{4.499732in}{0.297083in}}%
\pgfpathlineto{\pgfqpoint{4.524332in}{0.301422in}}%
\pgfpathlineto{\pgfqpoint{4.573532in}{0.298065in}}%
\pgfpathlineto{\pgfqpoint{4.598131in}{0.300796in}}%
\pgfpathlineto{\pgfqpoint{4.622731in}{0.300419in}}%
\pgfpathlineto{\pgfqpoint{4.647331in}{0.297730in}}%
\pgfpathlineto{\pgfqpoint{4.671931in}{0.313458in}}%
\pgfpathlineto{\pgfqpoint{4.696530in}{0.299360in}}%
\pgfpathlineto{\pgfqpoint{4.721130in}{0.306061in}}%
\pgfpathlineto{\pgfqpoint{4.745730in}{0.304173in}}%
\pgfpathlineto{\pgfqpoint{4.770330in}{0.306178in}}%
\pgfpathlineto{\pgfqpoint{4.794930in}{0.306882in}}%
\pgfpathlineto{\pgfqpoint{4.819529in}{0.310898in}}%
\pgfpathlineto{\pgfqpoint{4.844129in}{0.306927in}}%
\pgfpathlineto{\pgfqpoint{4.868729in}{0.310228in}}%
\pgfpathlineto{\pgfqpoint{4.893329in}{0.311499in}}%
\pgfpathlineto{\pgfqpoint{4.917928in}{0.316620in}}%
\pgfpathlineto{\pgfqpoint{4.942528in}{0.314268in}}%
\pgfpathlineto{\pgfqpoint{4.967128in}{0.317194in}}%
\pgfpathlineto{\pgfqpoint{4.991728in}{0.324972in}}%
\pgfpathlineto{\pgfqpoint{5.016327in}{0.339881in}}%
\pgfpathlineto{\pgfqpoint{5.040927in}{0.338841in}}%
\pgfpathlineto{\pgfqpoint{5.065527in}{0.336406in}}%
\pgfpathlineto{\pgfqpoint{5.090127in}{0.404467in}}%
\pgfpathlineto{\pgfqpoint{5.114726in}{0.378582in}}%
\pgfpathlineto{\pgfqpoint{5.139326in}{0.465439in}}%
\pgfpathlineto{\pgfqpoint{5.163926in}{0.424311in}}%
\pgfpathlineto{\pgfqpoint{5.188526in}{0.394403in}}%
\pgfpathlineto{\pgfqpoint{5.213126in}{0.396924in}}%
\pgfpathlineto{\pgfqpoint{5.237725in}{0.350574in}}%
\pgfpathlineto{\pgfqpoint{5.262325in}{0.330440in}}%
\pgfpathlineto{\pgfqpoint{5.286925in}{0.331981in}}%
\pgfpathlineto{\pgfqpoint{5.311525in}{0.323306in}}%
\pgfpathlineto{\pgfqpoint{5.336124in}{0.325436in}}%
\pgfpathlineto{\pgfqpoint{5.360724in}{0.320222in}}%
\pgfpathlineto{\pgfqpoint{5.385324in}{0.326757in}}%
\pgfpathlineto{\pgfqpoint{5.409924in}{0.313068in}}%
\pgfpathlineto{\pgfqpoint{5.459123in}{0.309414in}}%
\pgfpathlineto{\pgfqpoint{5.483723in}{0.307191in}}%
\pgfpathlineto{\pgfqpoint{5.508323in}{0.309632in}}%
\pgfpathlineto{\pgfqpoint{5.557522in}{0.309820in}}%
\pgfpathlineto{\pgfqpoint{5.606722in}{0.305822in}}%
\pgfpathlineto{\pgfqpoint{5.631322in}{0.305877in}}%
\pgfpathlineto{\pgfqpoint{5.680521in}{0.302592in}}%
\pgfpathlineto{\pgfqpoint{5.754320in}{0.302816in}}%
\pgfpathlineto{\pgfqpoint{5.778920in}{0.306909in}}%
\pgfpathlineto{\pgfqpoint{5.788920in}{0.304371in}}%
\pgfpathlineto{\pgfqpoint{5.788920in}{0.304371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.035458in}{0.288161in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025458in}{0.297188in}}%
\pgfpathlineto{\pgfqpoint{4.038134in}{0.298636in}}%
\pgfpathlineto{\pgfqpoint{4.063884in}{0.299532in}}%
\pgfpathlineto{\pgfqpoint{4.089634in}{0.297219in}}%
\pgfpathlineto{\pgfqpoint{4.115383in}{0.296361in}}%
\pgfpathlineto{\pgfqpoint{4.166883in}{0.298082in}}%
\pgfpathlineto{\pgfqpoint{4.218382in}{0.298740in}}%
\pgfpathlineto{\pgfqpoint{4.244132in}{0.301759in}}%
\pgfpathlineto{\pgfqpoint{4.269882in}{0.299458in}}%
\pgfpathlineto{\pgfqpoint{4.372881in}{0.301858in}}%
\pgfpathlineto{\pgfqpoint{4.398631in}{0.301362in}}%
\pgfpathlineto{\pgfqpoint{4.475880in}{0.304198in}}%
\pgfpathlineto{\pgfqpoint{4.501630in}{0.308712in}}%
\pgfpathlineto{\pgfqpoint{4.527380in}{0.307008in}}%
\pgfpathlineto{\pgfqpoint{4.553130in}{0.307789in}}%
\pgfpathlineto{\pgfqpoint{4.578880in}{0.305591in}}%
\pgfpathlineto{\pgfqpoint{4.604629in}{0.306437in}}%
\pgfpathlineto{\pgfqpoint{4.656129in}{0.310333in}}%
\pgfpathlineto{\pgfqpoint{4.681879in}{0.310288in}}%
\pgfpathlineto{\pgfqpoint{4.707628in}{0.316065in}}%
\pgfpathlineto{\pgfqpoint{4.733378in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{4.759128in}{0.333817in}}%
\pgfpathlineto{\pgfqpoint{4.784878in}{0.316115in}}%
\pgfpathlineto{\pgfqpoint{4.810628in}{0.340248in}}%
\pgfpathlineto{\pgfqpoint{4.836377in}{0.328004in}}%
\pgfpathlineto{\pgfqpoint{4.862127in}{0.321663in}}%
\pgfpathlineto{\pgfqpoint{4.887877in}{0.326343in}}%
\pgfpathlineto{\pgfqpoint{4.913627in}{0.335094in}}%
\pgfpathlineto{\pgfqpoint{4.939377in}{0.327784in}}%
\pgfpathlineto{\pgfqpoint{4.990876in}{0.332774in}}%
\pgfpathlineto{\pgfqpoint{5.016626in}{0.331331in}}%
\pgfpathlineto{\pgfqpoint{5.042376in}{0.332899in}}%
\pgfpathlineto{\pgfqpoint{5.068125in}{0.340873in}}%
\pgfpathlineto{\pgfqpoint{5.093875in}{0.337623in}}%
\pgfpathlineto{\pgfqpoint{5.145375in}{0.338905in}}%
\pgfpathlineto{\pgfqpoint{5.171125in}{0.335008in}}%
\pgfpathlineto{\pgfqpoint{5.196874in}{0.325040in}}%
\pgfpathlineto{\pgfqpoint{5.248374in}{0.322184in}}%
\pgfpathlineto{\pgfqpoint{5.274124in}{0.320302in}}%
\pgfpathlineto{\pgfqpoint{5.299874in}{0.316576in}}%
\pgfpathlineto{\pgfqpoint{5.325623in}{0.316526in}}%
\pgfpathlineto{\pgfqpoint{5.351373in}{0.315127in}}%
\pgfpathlineto{\pgfqpoint{5.377123in}{0.311959in}}%
\pgfpathlineto{\pgfqpoint{5.428623in}{0.312549in}}%
\pgfpathlineto{\pgfqpoint{5.660371in}{0.301892in}}%
\pgfpathlineto{\pgfqpoint{5.788920in}{0.298712in}}%
\pgfpathlineto{\pgfqpoint{5.788920in}{0.298712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.035458in}{0.288161in}}{\pgfqpoint{1.743462in}{0.519664in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025458in}{0.295655in}}%
\pgfpathlineto{\pgfqpoint{4.194291in}{0.296955in}}%
\pgfpathlineto{\pgfqpoint{4.235598in}{0.297910in}}%
\pgfpathlineto{\pgfqpoint{4.276906in}{0.297229in}}%
\pgfpathlineto{\pgfqpoint{4.400830in}{0.298285in}}%
\pgfpathlineto{\pgfqpoint{4.442138in}{0.298905in}}%
\pgfpathlineto{\pgfqpoint{4.483445in}{0.300719in}}%
\pgfpathlineto{\pgfqpoint{4.566061in}{0.301389in}}%
\pgfpathlineto{\pgfqpoint{4.731292in}{0.305541in}}%
\pgfpathlineto{\pgfqpoint{4.813908in}{0.306724in}}%
\pgfpathlineto{\pgfqpoint{4.855216in}{0.311517in}}%
\pgfpathlineto{\pgfqpoint{4.896524in}{0.317960in}}%
\pgfpathlineto{\pgfqpoint{4.937831in}{0.319448in}}%
\pgfpathlineto{\pgfqpoint{4.979139in}{0.323639in}}%
\pgfpathlineto{\pgfqpoint{5.020447in}{0.330369in}}%
\pgfpathlineto{\pgfqpoint{5.061755in}{0.340460in}}%
\pgfpathlineto{\pgfqpoint{5.103063in}{0.327924in}}%
\pgfpathlineto{\pgfqpoint{5.144370in}{0.321416in}}%
\pgfpathlineto{\pgfqpoint{5.185678in}{0.322491in}}%
\pgfpathlineto{\pgfqpoint{5.226986in}{0.318055in}}%
\pgfpathlineto{\pgfqpoint{5.268294in}{0.316941in}}%
\pgfpathlineto{\pgfqpoint{5.309602in}{0.309899in}}%
\pgfpathlineto{\pgfqpoint{5.392217in}{0.304659in}}%
\pgfpathlineto{\pgfqpoint{5.433525in}{0.307313in}}%
\pgfpathlineto{\pgfqpoint{5.474833in}{0.305372in}}%
\pgfpathlineto{\pgfqpoint{5.516141in}{0.307348in}}%
\pgfpathlineto{\pgfqpoint{5.557449in}{0.302045in}}%
\pgfpathlineto{\pgfqpoint{5.598756in}{0.301263in}}%
\pgfpathlineto{\pgfqpoint{5.640064in}{0.301902in}}%
\pgfpathlineto{\pgfqpoint{5.681372in}{0.309932in}}%
\pgfpathlineto{\pgfqpoint{5.722680in}{0.301020in}}%
\pgfpathlineto{\pgfqpoint{5.788920in}{0.298836in}}%
\pgfpathlineto{\pgfqpoint{5.788920in}{0.298836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035458in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{4.035458in}{0.807825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778920in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{5.778920in}{0.807825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035458in}{0.288161in}}%
\pgfpathlineto{\pgfqpoint{5.778920in}{0.288161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035458in}{0.807825in}}%
\pgfpathlineto{\pgfqpoint{5.778920in}{0.807825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097958in}{0.710283in}}%
\pgfpathlineto{\pgfqpoint{4.236847in}{0.710283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292403in,y=0.685977in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont -3m/s\(\displaystyle \leftarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097958in}{0.626628in}}%
\pgfpathlineto{\pgfqpoint{4.236847in}{0.626628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292403in,y=0.602322in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 0m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097958in}{0.542973in}}%
\pgfpathlineto{\pgfqpoint{4.236847in}{0.542973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292403in,y=0.518667in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 2m/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097958in}{0.459318in}}%
\pgfpathlineto{\pgfqpoint{4.236847in}{0.459318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.292403in,y=0.435013in,left,base]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont 5m/s}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/seed0_success_rate_benchmark_state.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.426884in}{2.049721in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.426884in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.426884in}{2.049721in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.049721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{0.377875in}{1.757154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455549in}{0.630137in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.630137in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.629061in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.629061in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.630008in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.631428in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.632059in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.631901in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.632059in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.632216in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.632532in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.633005in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.633321in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.633005in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.632532in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.632059in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.631901in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.632059in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.631112in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.473019in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.629061in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.629061in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.628588in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.627326in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.627799in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.629061in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.630008in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.630481in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.630481in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.630954in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.630954in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.630639in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.628588in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.627642in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.627011in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.626380in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.625275in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.624013in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.624329in}}%
\pgfpathlineto{\pgfqpoint{0.489073in}{0.623225in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.623067in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.621962in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.622120in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.621805in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.623225in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.624171in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.623856in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.623067in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.622751in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.622593in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.625275in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.626853in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.627642in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.628746in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{0.499225in}{0.634898in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{0.499934in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.641524in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.643101in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.646414in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.646887in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.646887in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.650043in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.652567in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.654775in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.650989in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.649885in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.650831in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.651936in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.651936in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.652567in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.653040in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.653355in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.653040in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.652567in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.653040in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.643575in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{0.527084in}{0.640577in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.638527in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.638842in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.640420in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.641051in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.638369in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.638053in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.635845in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.635056in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.634425in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.633794in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.633478in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.633478in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.633794in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.634740in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.636476in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.637738in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.639946in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.641051in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.641051in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.643101in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.643259in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.645941in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.646414in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.645783in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.645783in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.646414in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.646414in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.555651in}{0.648938in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.649412in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.650831in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.648938in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.650674in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.648938in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.646414in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.652093in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.651936in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.651620in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.649885in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.648307in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.644994in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.639789in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.638369in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.638211in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.638527in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.638211in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.640577in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.643101in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.643575in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.644521in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.648307in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.646887in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.645783in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.644521in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.649885in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.647361in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.644521in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.643101in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.641051in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.638842in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.642628in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.642628in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.649412in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.654775in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.654775in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.655091in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.660770in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.662347in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.663294in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.661874in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.659981in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.658561in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.653986in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.653040in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.654144in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.653986in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{0.655091in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.657930in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.655091in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.660297in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.662505in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.663767in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.664398in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.664714in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.665345in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.665660in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.667711in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.670235in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.670866in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.671181in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{0.671497in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.672128in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.674179in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.675599in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.678754in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.679069in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.679385in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.679385in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{0.679700in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{0.679385in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.679542in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.679858in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.680804in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.680647in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.682697in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.684748in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.696264in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.709831in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.717719in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.719612in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.721189in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.723082in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.726395in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{0.725606in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.727815in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{0.728288in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.727973in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.726868in}}%
\pgfpathlineto{\pgfqpoint{0.660710in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.728130in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.729077in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.730812in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.732390in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.736334in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{0.738700in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.740593in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.740593in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.739962in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.740593in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.741697in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{0.743275in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{0.747534in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{0.754160in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.759050in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.762047in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.766149in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.767569in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.769146in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.770250in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.771355in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.771986in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{0.772459in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.772775in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.774037in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.778296in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.781293in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.782871in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.784291in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.785868in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.786972in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.787919in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.788392in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.788077in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.788392in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.788865in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.789339in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.790127in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.790601in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.791547in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.793125in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.796595in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.798646in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.800539in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.801801in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.802590in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{0.802748in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{0.802432in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.804167in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{0.804956in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.805429in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.808269in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{0.810320in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.812213in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.814421in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.816472in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.817576in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.820574in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.823413in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.823887in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.824991in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.826884in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.828777in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.830197in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.830985in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{0.831616in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.834614in}}%
\pgfpathlineto{\pgfqpoint{0.694707in}{0.836665in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.838084in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{0.839189in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.840766in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.844079in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.846130in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.847392in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.849758in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.852124in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{0.853229in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.854648in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{0.855279in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.856541in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{0.858119in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.859697in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.863325in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.864429in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.864587in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.865218in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.865533in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.866795in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.868057in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.869793in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.871528in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.873737in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.875472in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.876892in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.877838in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.878942in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.880204in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.881151in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.882571in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.884306in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.888408in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.890774in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.895349in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.711706in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.901028in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{0.910335in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.912071in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{0.913490in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.916488in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{0.916803in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.917119in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.918538in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.919012in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.919012in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.918854in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.917276in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.915383in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.916488in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.918538in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.919801in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.921063in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.922167in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.923271in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.923271in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.923902in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.925322in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.927373in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.928792in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.933210in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{0.730593in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{0.941255in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.941728in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.942675in}}%
\pgfpathlineto{\pgfqpoint{0.733426in}{0.943937in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.944726in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{0.945672in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.946145in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.947407in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.948669in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.949458in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.950089in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{0.951193in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.955926in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.958923in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.961763in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{0.963971in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.966022in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.969019in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.971544in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.973279in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.975014in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.976749in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.977538in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.977696in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.976434in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.975014in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.978327in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.979431in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.982113in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.983691in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.984479in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{0.985584in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.988423in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.991894in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.995364in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.997100in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{0.998519in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.999466in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.000570in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{1.000886in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.000886in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{1.001359in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{1.002148in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{1.005776in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.006723in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{1.007827in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.009247in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.011771in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{1.013664in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{1.014926in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.015872in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.016661in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.017292in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.021078in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{1.025180in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.026599in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{1.027073in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.029123in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{1.030070in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.030543in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{1.031648in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{1.033067in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.034645in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{1.037484in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.040639in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.043637in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.044899in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{1.048054in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{1.051209in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.052786in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.054206in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.055153in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.056573in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.057046in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{1.060043in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.060674in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.062252in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.062883in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{1.063671in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.064618in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.065564in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.067931in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{1.069035in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.069982in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.069824in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{1.069351in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{1.069193in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.073768in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{1.077396in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.078027in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.080551in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.080551in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.080235in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.080551in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.081655in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{0.789851in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.086072in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.088123in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.089227in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.089701in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.091436in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.092856in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.093487in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.093329in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.092856in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.092856in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.096011in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.098377in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.101690in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.102005in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.101532in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.101217in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.099481in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.099481in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.101059in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.101532in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.096957in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{1.096169in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{1.093487in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.091751in}}%
\pgfpathlineto{\pgfqpoint{0.811571in}{1.090805in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{1.090489in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.094118in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.095853in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.096169in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.817710in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.098850in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.101532in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.102636in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.103267in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.103110in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.102479in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.097904in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.095695in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.095538in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.827389in}{1.099008in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.099481in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.099008in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.098377in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.096326in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.095695in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.095064in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.093960in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.093645in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.092067in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.090805in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.090489in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.089385in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.088912in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.092067in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.092067in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.092067in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.091751in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{0.846513in}{1.093960in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.094118in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.094276in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.095380in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.096011in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.099166in}}%
\pgfpathlineto{\pgfqpoint{0.850054in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.101217in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.102794in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.105318in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.106580in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.107369in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.108473in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.110051in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.110840in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.111944in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.112102in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.112890in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.113364in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.113364in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.112890in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.112102in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.111313in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.110997in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.110997in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.110997in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{1.111628in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.113048in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.113206in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.111313in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.112575in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.113048in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.113679in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.114152in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.113995in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.113521in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.113521in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.113679in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.114468in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.115099in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.116203in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.117150in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.117939in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.118412in}}%
\pgfpathlineto{\pgfqpoint{0.866108in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.118570in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.122040in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.124722in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.125984in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.126299in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.126615in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.127088in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.128350in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.129454in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.130401in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.131348in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.874843in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.132767in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.132610in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.132136in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.131190in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.131032in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.130874in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.131190in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.134029in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.134818in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.134818in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.134976in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.134660in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.134818in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.135449in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.138762in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{1.140182in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.141917in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.143810in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.145388in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.146650in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.147754in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.149962in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.152960in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.160847in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.161794in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.166053in}}%
\pgfpathlineto{\pgfqpoint{0.896091in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.167473in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.168262in}}%
\pgfpathlineto{\pgfqpoint{0.897272in}{1.169524in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.169682in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.169524in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.169839in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.170628in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.173310in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.177727in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.180567in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.184510in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.187350in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.187981in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.189401in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.191451in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.192398in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.193660in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.195080in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.196184in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.197131in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.202179in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.203914in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.208173in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.208804in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.208804in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.205807in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.204072in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.202652in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.201232in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.199655in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.193818in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.193660in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.193660in}}%
\pgfpathlineto{\pgfqpoint{0.931977in}{1.193660in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.193818in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.194133in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.195553in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.197604in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.198866in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.197131in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.200443in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.203598in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{0.945198in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.208804in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.210066in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.211328in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.212275in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.211171in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.211328in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.211328in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.211171in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.204545in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.204387in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.202652in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.199655in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.199024in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.196973in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.197131in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.199181in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.199812in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.201232in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.201548in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.201548in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.201232in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.202179in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.202967in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.204230in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.204545in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.204545in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.204072in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.203598in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.203598in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.203914in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{1.202967in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.202810in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.202336in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.201863in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.200917in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.199812in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.199024in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{0.990999in}{1.201548in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.202967in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.202810in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.202810in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.202336in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{0.992888in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.196815in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.196184in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.196342in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.195553in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.195553in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.196815in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.197604in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.199024in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.210066in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.210066in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.215114in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.215114in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.214799in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.216534in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.216534in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{1.033967in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.212117in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.218427in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.220320in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.220478in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.220320in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.220163in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.219532in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.220478in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.220636in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.221267in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.223002in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.228523in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.230732in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.231836in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.232467in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.232625in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.232783in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.233098in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.233414in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.234676in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.235780in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.236727in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.237515in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.238462in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.241617in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.243983in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.244299in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.244614in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.245088in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.245088in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.245088in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.244299in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{1.062770in}{1.240986in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.240197in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.235938in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.235307in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.236411in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.240986in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.069617in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.244299in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.244614in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.243983in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.247138in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.248400in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.249347in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.251713in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.253291in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.254868in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.256446in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.258023in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.259128in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.260074in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.259759in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.260074in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.260705in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.259759in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.260074in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.260074in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.260705in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.261021in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.261021in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.262440in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.262440in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.262440in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.095823in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.260705in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.260547in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.263860in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.265595in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.266542in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.271275in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.273010in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.275376in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.276007in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.278689in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.141860in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.163108in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.302825in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.186009in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.288154in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.280582in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.282475in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.282475in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.278216in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.278374in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.279162in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.280582in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.280582in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.280424in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{1.207257in}{1.280424in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.281213in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{1.209854in}{1.282475in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.283737in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.284210in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.286103in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.284368in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.284368in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.288154in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.301090in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.305192in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.304087in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.305192in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.305034in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{1.232518in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.309766in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.310397in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.313079in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.314814in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.316392in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.318758in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.319863in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.321282in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.320967in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.320494in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.323175in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.325226in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.327750in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.328381in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.328381in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.327908in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.327119in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.322860in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.322702in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.325226in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.325542in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.325542in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.327277in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.327908in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.328381in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.334218in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.336900in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.339739in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.342264in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.342579in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.343210in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.343999in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.368608in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.367662in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.367662in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.369713in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.369713in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.370975in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.368924in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.368608in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.368924in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.373025in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.374445in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.374130in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.377600in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.379178in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.379651in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.379178in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.382333in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.382333in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.384857in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.385488in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.386119in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.387381in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.387539in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.387539in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.388485in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.389905in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.394007in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.392587in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.391798in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.391798in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.392429in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.395584in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.399528in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.339467in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.401736in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.401736in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.402683in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.399528in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.399212in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.399686in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.401263in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.412779in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.400948in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.401736in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.400948in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.399686in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.399055in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.397162in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.396531in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.395900in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.395584in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.395742in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.395742in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.396531in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.397162in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.399528in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.399686in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.401263in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.403156in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.440277in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.419720in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.429186in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.430605in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.430448in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.430605in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.434234in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.450009in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.456319in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.456635in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.489856in}{1.458054in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.460105in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.468939in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.470675in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.467993in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.465311in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.463733in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.438808in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.453480in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.454899in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.454899in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.452217in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.456319in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.456635in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.456792in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.460105in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.460105in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.467204in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.468782in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.470201in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.465153in}}%
\pgfpathlineto{\pgfqpoint{1.610970in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.465153in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.466415in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.466415in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.466415in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.471148in}}%
\pgfpathlineto{\pgfqpoint{1.618997in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.472568in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.622302in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.487554in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.635759in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.485977in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.485188in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.489763in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{1.650396in}{1.494022in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.497335in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.498597in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.505854in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.509640in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.510428in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.511217in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{1.660784in}{1.512321in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.513741in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.514530in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.513741in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.512637in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.667159in}{1.511217in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.511217in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.671881in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.519736in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.678963in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.683213in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.536458in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.690532in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.535827in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{1.732083in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.508378in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.506169in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.509640in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.513741in}}%
\pgfpathlineto{\pgfqpoint{1.741527in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.750734in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.516739in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.514846in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.782606in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.526362in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.533776in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.534565in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.828644in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.842809in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.891680in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.894041in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.934176in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.975491in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.978560in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.025306in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.038527in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.044665in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.046554in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.610602in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.598297in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.598297in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.125408in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{2.161294in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.610602in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.611233in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.619594in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.614230in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.612652in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.619436in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{2.212053in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.628270in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{2.229996in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.627797in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.628270in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.273436in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.286421in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.287365in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.326320in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.375899in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.377787in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.400216in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.425477in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.447906in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.478834in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.491110in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.518733in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.525579in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.528176in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.550841in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.560284in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.736407in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.813372in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.833912in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.875936in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.887504in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.912293in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.938263in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.959511in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.017825in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.032227in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.033407in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.048045in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.065279in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.079445in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.085347in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.098332in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.115802in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.120996in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.123357in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.156174in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.183324in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.184032in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.193004in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.200558in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.224167in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.228417in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.231014in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.232903in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.238805in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.240221in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.243999in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.244707in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.246832in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.266427in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.277996in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.278940in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.281537in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.283426in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.289328in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.294050in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.302077in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.303257in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.305854in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.326630in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.328755in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.336782in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.338671in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.345517in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.351892in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.359446in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.360863in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.366529in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.367710in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.368418in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.368654in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.369834in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.370779in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.371723in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.380458in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.387777in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.409497in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.410678in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.418705in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.423191in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.424843in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.430745in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.440425in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.445619in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.449160in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.453882in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.457424in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.459312in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.459784in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.471589in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.478672in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.480560in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.489532in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.491420in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.506766in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.508183in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.516210in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.516446in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.517626in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.520695in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.523529in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.531792in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.532736in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.533916in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.545249in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.550679in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.554456in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.559886in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.570746in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.570982in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.573107in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.583023in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.585856in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.588217in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.596008in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.608048in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.610409in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.610645in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.621033in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.621978in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.623630in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.623866in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.626936in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.627408in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.628352in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.630241in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.631421in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.632602in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.637560in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.644406in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.645587in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.645823in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.656683in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.663293in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.663766in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.664002in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.669668in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.672265in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.675570in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.676987in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.678403in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.679347in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.684305in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.684777in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.685486in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.690208in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.691624in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.698235in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.700123in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.701776in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.702248in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.704373in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.704845in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.709095in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.712400in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.714289in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.714761in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.715233in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.720191in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.724204in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.727274in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.735301in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.748285in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.753007in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.755368in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.757257in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.759146in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.759618in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.761506in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.766700in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.770478in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.771186in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.772367in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.776144in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.779449in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.780158in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.780866in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.786296in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.790073in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.791254in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.794087in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.794559in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.794795in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.795031in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.798572in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.800225in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.801169in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.804475in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.805655in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.807308in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.809905in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.810377in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.812266in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.812974in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.816279in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.818640in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.820057in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.821001in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.821709in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.822654in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.824778in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.825487in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.825959in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.826667in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.833278in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.833986in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.838944in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.840360in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.846026in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.846499in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.846735in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.847915in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.849804in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.853581in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.857595in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.860192in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.864914in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.866566in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.867274in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.868691in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.871524in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.875301in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.876010in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.877662in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.880023in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.883329in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.884509in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.886870in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.892064in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.894189in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.894661in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.896550in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.897022in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.900799in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.901507in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.901743in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.905993in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.906465in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.907174in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.908354in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.909298in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.911895in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.913076in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.914020in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.918742in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.921575in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.922283in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.923700in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.927949in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.933379in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.934796in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.943767in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.944003in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.944948in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.950614in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.950850in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.951558in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.953211in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.955572in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.957224in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.958169in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.958877in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.960058in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.961238in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.961946in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.963363in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.965015in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.965488in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.965724in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.965960in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.966668in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.966904in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.968085in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.968321in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.968793in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.969265in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.969737in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.971390in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.971862in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{3.972806in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.973042in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.974223in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.975639in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{3.976584in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{3.976820in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.977292in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.978236in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.978945in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.979181in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.979653in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{3.980833in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.981306in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.981542in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.982958in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.983430in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{3.984139in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.984375in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.986027in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.986736in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{3.986972in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{3.987208in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{3.987680in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{3.987916in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.988152in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{3.988624in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{3.988860in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{3.989333in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{3.990041in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{3.990513in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.991457in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.992638in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.993818in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.994763in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.994999in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.995943in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.997596in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.999248in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.999957in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{4.000665in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{4.000901in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{4.001373in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{4.001609in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{4.002317in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.002790in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.003262in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.003970in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.005151in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.005859in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.006095in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.006331in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.006803in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.007984in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.008220in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.008928in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.011053in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.011525in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.011997in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.012233in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.012942in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{4.013886in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.015066in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.016247in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.016719in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.017191in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.017663in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.018372in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.018844in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{4.020260in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{4.021441in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{4.021677in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{4.022621in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{4.023802in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{4.024746in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{4.024982in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{4.025690in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.026163in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.026399in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.028523in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{4.030884in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.031120in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{4.031829in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{4.032773in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{4.033717in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{4.035842in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{4.036314in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{4.036550in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{4.037259in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{4.038203in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{4.038911in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{4.039384in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{4.039620in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{4.040800in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{4.041272in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{4.041508in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{4.041744in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{4.042217in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{4.042925in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{4.043633in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{4.043869in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{4.044814in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{4.045050in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{4.045758in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{4.046230in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{4.046466in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{4.047174in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{4.047411in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{4.047647in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{4.048591in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{4.049299in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{4.050480in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{4.050716in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{4.050952in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.051188in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{4.051660in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.052132in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{4.052605in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{4.052841in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{4.053313in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{4.053549in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{4.054729in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{4.055438in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{4.055674in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{4.055910in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{4.056618in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{4.057798in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{4.058979in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{4.059215in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{4.060395in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{4.060632in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{4.060868in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{4.061576in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{4.061812in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.062048in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.062756in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{4.063229in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.063701in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.063937in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.064645in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{4.064881in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{4.066298in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.067006in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.067478in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.067714in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{4.069131in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.069603in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.069839in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.070075in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.070311in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.070547in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.071019in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.071492in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.071964in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.072436in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.072672in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.073616in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.073853in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.074089in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.074325in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{4.074797in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{4.075033in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{4.075269in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{4.075505in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.075977in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.077158in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.077394in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.077630in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.078102in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.078338in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.078810in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.079046in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.079755in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.079991in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.081407in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.081643in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.082116in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{4.082588in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.082824in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.084004in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.084477in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.084713in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.084949in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.085657in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.085893in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.086129in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.087074in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.087310in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.087782in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{4.088018in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.088254in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.088962in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.089198in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.089434in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.089907in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.090379in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.090851in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.091087in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.091323in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{4.091559in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.091795in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.092267in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.092976in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.093212in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.094156in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.094864in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.095809in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.096045in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.096281in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.096753in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.096989in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.097225in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.097461in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{4.097698in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.097934in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.098170in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.098406in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.098642in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.098878in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.100058in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.100295in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.101003in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.102419in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.103364in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.103836in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.104072in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.104308in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.104780in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.105252in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.105725in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.105961in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.106197in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.106669in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.106905in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.107141in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.107377in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.107613in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.108085in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.108558in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.109030in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.109974in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.110210in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.111391in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.111627in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.111863in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.112099in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.112335in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.113279in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{4.113516in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.113988in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.114460in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.114932in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{4.115404in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{4.115876in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.116821in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{4.117293in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.117529in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.117765in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.118001in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.118237in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.118946in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.119654in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.119890in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.120126in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.120598in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.120834in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{4.121070in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{4.121779in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{4.122015in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{4.122487in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{4.122723in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{4.123431in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{4.123667in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{4.124376in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{4.125320in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{4.125556in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{4.125792in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{4.126264in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{4.126500in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{4.126737in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{4.126973in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{4.127681in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{4.128153in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{4.128625in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{4.129097in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{4.129334in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.129570in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.130042in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.130278in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.130514in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.130750in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.130986in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.131458in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.133347in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{4.133819in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{4.134055in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{4.134527in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{4.134764in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{4.135000in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{4.135236in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{4.135472in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.135708in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{4.136416in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{4.136652in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{4.136888in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.137361in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.137597in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.138305in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.138541in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.138777in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{4.139013in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{4.139485in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{4.139721in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{4.140194in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{4.140666in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{4.140902in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{4.141138in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{4.141374in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{4.141610in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{4.141846in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{4.142318in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{4.143263in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{4.143499in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{4.143971in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{4.144915in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{4.145624in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{4.145860in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{4.147040in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{4.147276in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.147748in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.147985in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.148221in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.148457in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{4.149165in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{4.149873in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{4.150109in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{4.150345in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{4.150818in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{4.151526in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{4.151998in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{4.152234in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{4.152942in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{4.153179in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{4.153651in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{4.153887in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{4.154359in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{4.154595in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{4.154831in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{4.155776in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{4.156012in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.156248in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{4.156720in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{4.156956in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{4.157192in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{4.157428in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{4.157664in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{4.157900in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{4.158136in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{4.159081in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{4.159789in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.160497in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{4.160733in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{4.160969in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.161206in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{4.161442in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{4.161678in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{4.162150in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.162386in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{4.162622in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{4.162858in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.163330in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.164039in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.164275in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.164511in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.164747in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.165455in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.166400in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.166636in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{4.167580in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.168052in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.168288in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.168996in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.169469in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.169705in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{4.169941in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.170177in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{4.170413in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.170649in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{4.170885in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{4.171121in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{4.171357in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{4.171593in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{4.172302in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{4.173718in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{4.173954in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{4.174190in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{4.174427in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{4.174663in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.176079in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.176315in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.176787in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.177024in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.177496in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.177732in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.177968in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.178204in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.178676in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.179148in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.179621in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.179857in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.180093in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.180329in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.180565in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{4.180801in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{4.181037in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{4.181273in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{4.181509in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{4.181745in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{4.181981in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{4.182217in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{4.182454in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{4.182926in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{4.183398in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{4.183634in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{4.183870in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{4.184342in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.184578in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.185287in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.185523in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.185759in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.185995in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.186703in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.186939in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.187175in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.187411in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.187648in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.187884in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.188592in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.188828in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.189300in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.189536in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.190008in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.190245in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.190717in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.191425in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.192133in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.192369in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.192605in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{4.192842in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{4.193078in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.193786in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{4.194258in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{4.194730in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.194966in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.195202in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.195438in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.195675in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.195911in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.196147in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.196383in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{4.196619in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{4.196855in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.197091in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{4.197327in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.198035in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{4.198272in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{4.198508in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{4.198980in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{4.199216in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{4.199688in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{4.199924in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{4.200632in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.201105in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.201341in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.201813in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.202049in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.202285in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.202757in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.202993in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.203229in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.203938in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{4.204410in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{4.204882in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.205118in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.205354in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.205590in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.205826in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{4.206063in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{4.206771in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.207479in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.207951in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.208187in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{4.208423in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{4.209132in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{4.209604in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{4.210548in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{4.210784in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{4.211493in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{4.212201in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{4.212437in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{4.212673in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{4.213145in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{4.213617in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{4.213853in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{4.214090in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{4.214326in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.214562in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{4.215270in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{4.215506in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.215742in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{4.216214in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{4.216450in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{4.216687in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{4.217159in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{4.217395in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{4.217867in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.218339in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{4.219756in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{4.220464in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{4.220700in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{4.221172in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{4.221408in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{4.221644in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{4.222117in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.222353in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{4.222825in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{4.223061in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{4.223297in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{4.223533in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{4.223769in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.224241in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.224714in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.225422in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{4.225894in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{4.226130in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.226838in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.227311in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.227783in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.228727in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.229199in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.229435in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.229908in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.230616in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.230852in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.232505in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{4.232741in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{4.233921in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{4.234865in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{4.235101in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{4.235810in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{4.236518in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{4.236990in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{4.237462in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.237698in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{4.238171in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.238407in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.238643in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.239351in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{4.239587in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{4.240295in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.241240in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{4.241712in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{4.241948in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{4.242656in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{4.242892in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{4.244073in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{4.244309in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{4.244309in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{4.244309in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{4.244073in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{4.242892in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{4.242656in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{4.241948in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{4.241712in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{4.241240in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{4.240295in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.239587in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{4.239351in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{4.238643in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.238407in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.238171in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.237698in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{4.237462in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.236990in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{4.236518in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{4.235810in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{4.235574in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{4.235101in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{4.234865in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{4.233921in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{4.232741in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{4.232505in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{4.230852in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.230616in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.229908in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.229435in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.229199in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.228727in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.227783in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.227311in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.226838in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.226130in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.225894in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{4.225422in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{4.224714in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.224241in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.223769in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.223533in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{4.223297in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{4.223061in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{4.222825in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{4.222353in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{4.222117in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.221644in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{4.221408in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{4.221172in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{4.220700in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{4.220464in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{4.219756in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{4.218339in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.217867in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{4.217395in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{4.217159in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{4.216687in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{4.216450in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{4.216214in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{4.215742in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{4.215506in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.215270in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{4.214562in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{4.214326in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.214090in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{4.213853in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{4.213617in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{4.213145in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{4.212673in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{4.212437in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{4.212201in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{4.211493in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{4.210784in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{4.210548in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{4.209604in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{4.209132in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{4.208423in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{4.208187in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{4.207951in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.207479in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.206771in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.206063in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{4.205826in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{4.205590in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.205354in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.205118in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.204882in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.204410in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{4.203938in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{4.203229in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.202993in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.202757in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.202285in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.202049in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.201813in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.201341in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.201105in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.200632in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.199924in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{4.199688in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{4.199216in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{4.198980in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{4.198508in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{4.198272in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{4.198035in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{4.197327in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.197091in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{4.196855in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.196619in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{4.196383in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{4.196147in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.195911in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.195675in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.195438in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.195202in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.194966in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.194730in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{4.194258in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.193786in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{4.193078in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.192842in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{4.192605in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{4.192369in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.192133in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.191425in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.190717in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.190245in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.190008in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.189536in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.189300in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.188828in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.188592in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.187884in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.187648in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.187411in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.187175in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.186939in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.186703in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.185995in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.185759in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.185523in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.185287in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.184578in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.184342in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{4.183870in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{4.183634in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{4.183398in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{4.182926in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{4.182454in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{4.182217in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{4.181981in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{4.181745in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{4.181509in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{4.181273in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{4.181037in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{4.180801in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{4.180565in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{4.180329in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.180093in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.179857in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.179621in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.179148in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.178676in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.178204in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.177968in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.177732in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.177496in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.177024in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.176787in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.176315in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.176079in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.174663in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.174427in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{4.174190in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{4.173954in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{4.173718in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{4.172302in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{4.171593in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{4.171357in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{4.171121in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{4.170885in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{4.170649in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{4.170413in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.170177in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{4.169941in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.169705in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{4.169469in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.168996in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{4.168288in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.168052in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.167580in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.166636in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{4.166400in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.165455in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.164747in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.164511in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.164275in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.164039in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.163330in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.162858in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{4.162622in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{4.162386in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{4.162150in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.161678in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{4.161442in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{4.161206in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{4.160969in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{4.160733in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{4.160497in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.160025in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{4.159789in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{4.159081in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{4.158136in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{4.157900in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{4.157664in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{4.157428in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{4.157192in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{4.156956in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{4.156720in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{4.156248in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{4.156012in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.155776in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{4.154831in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{4.154595in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{4.154359in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{4.153887in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{4.153651in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{4.153179in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{4.152942in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{4.152234in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{4.151998in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{4.151526in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{4.150818in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{4.150345in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{4.150109in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{4.149873in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{4.149165in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{4.148457in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{4.148221in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.147985in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.147748in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.147276in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.147040in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{4.145860in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{4.145624in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{4.144915in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{4.143971in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{4.143499in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{4.143263in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{4.142318in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{4.141846in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{4.141610in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{4.141374in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{4.141138in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{4.140902in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{4.140666in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{4.140194in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{4.139721in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{4.139485in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{4.139013in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{4.138777in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{4.138541in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.138305in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.137597in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.137361in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.136888in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.136652in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{4.136416in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{4.135708in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{4.135472in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.135236in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{4.135000in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{4.134764in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{4.134527in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{4.134055in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{4.133819in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{4.133347in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{4.131458in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.130986in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.130750in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.130514in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.130278in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.130042in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.129570in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.129334in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{4.129097in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{4.128625in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{4.128153in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{4.127681in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{4.126973in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{4.126737in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{4.126500in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{4.126264in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{4.125792in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{4.125556in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{4.125320in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{4.124376in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{4.123667in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{4.123431in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{4.122723in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{4.122487in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{4.122015in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{4.121779in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{4.121070in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{4.120834in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{4.120598in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.120126in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.119890in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.119654in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.118946in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.118237in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.118001in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.117765in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.117529in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.117293in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.116821in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{4.115876in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.115404in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{4.114932in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{4.114460in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.113988in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.113516in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.113279in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{4.112807in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.112335in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.112099in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.111863in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.111627in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.111391in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.110210in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.109974in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.109030in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{4.108558in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.108085in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.107613in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.107377in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.107141in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.106905in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.106669in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.106197in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.105961in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.105725in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.105252in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.104780in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.104308in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.104072in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.103836in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.103364in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.102419in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.101003in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.100295in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.100058in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.098878in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.098642in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.098406in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.098170in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.097934in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.097698in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.097461in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{4.097225in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.096989in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.096753in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.096281in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.096045in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.095809in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.094864in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.094156in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.093212in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.092976in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.092267in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.091795in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.091559in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.091323in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{4.091087in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.090851in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.090379in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.089907in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.089434in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.089198in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.088962in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.088254in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.088018in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.087782in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{4.087310in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.087074in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.086129in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.085893in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.085657in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.084949in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.084713in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.084477in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.084004in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.082824in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.082588in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.082116in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{4.081643in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.081407in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.079991in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.079755in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.079046in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.078810in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.078338in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.078102in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.077630in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.077394in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.077158in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.075977in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.075505in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.075269in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{4.075033in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{4.074797in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{4.074325in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{4.074089in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.073853in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.073616in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.072672in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.072436in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.071964in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.071492in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.071019in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.070547in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.070311in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.070075in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.069839in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.069603in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.069131in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{4.067714in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.067478in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.067006in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.066298in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.064881in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{4.064645in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.063937in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.063701in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.063229in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{4.062756in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{4.062048in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.061812in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.061576in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{4.060868in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{4.060632in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{4.060395in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{4.059215in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{4.058979in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{4.057798in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{4.056618in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{4.055910in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{4.055674in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{4.055438in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{4.054729in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{4.053549in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{4.053313in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{4.052841in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{4.052605in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{4.052132in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{4.051660in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{4.051188in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{4.050952in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{4.050716in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{4.050480in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{4.049299in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{4.048591in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{4.047647in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{4.047411in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{4.047174in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{4.046466in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{4.046230in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{4.045758in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{4.045050in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{4.044814in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{4.043869in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{4.043633in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{4.042925in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{4.042217in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{4.041744in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{4.041508in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{4.041272in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{4.040800in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{4.039620in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{4.039384in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{4.038911in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{4.038203in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{4.037259in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{4.036550in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{4.036314in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{4.035842in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{4.033717in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{4.032773in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{4.031829in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{4.031120in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{4.030884in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.028523in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.026399in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.026163in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.025690in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{4.024982in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{4.024746in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{4.023802in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{4.022621in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{4.021677in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{4.021441in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{4.020260in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{4.018844in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.018372in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.017663in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.017191in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.016719in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.016247in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.015066in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{4.013886in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{4.012942in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.012233in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.011997in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.011525in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.011053in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{4.008928in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.008220in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.007984in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.006803in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.006331in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.006095in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.005859in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.005151in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.003970in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{4.003262in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.002790in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.002317in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{4.001609in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.001373in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{4.000901in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.000665in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{3.999957in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.999248in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.997596in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.995943in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.994999in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.994763in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.993818in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.992638in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.991457in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.990513in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.990041in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{3.989333in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{3.988860in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{3.988624in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{3.988152in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{3.987916in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.987680in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{3.987208in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{3.986972in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{3.986736in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{3.986027in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.984375in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.984139in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{3.983430in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.982958in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.981542in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.981306in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.980833in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{3.979653in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.979181in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.978945in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.978236in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.977292in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.976820in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.976584in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{3.975639in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.974223in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.973042in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{3.972806in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.971862in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.971390in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.969737in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.969265in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.968793in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.968321in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.968085in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.966904in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.966668in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.965960in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.965724in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.965488in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.965015in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.963363in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.961946in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.961238in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.960058in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.958877in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.958169in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.957224in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.955572in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.953211in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.951558in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.950850in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.950614in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.944948in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.944003in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.943767in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.934796in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.933379in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.927949in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.923700in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.922283in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.921575in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.918742in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.914020in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.913076in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.911895in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.909298in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.908354in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.907174in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.906465in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.905993in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.901743in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.901507in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.900799in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.897022in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.896550in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.894661in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.894189in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.892064in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.886870in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.884509in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.883329in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.880023in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.877662in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.876010in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.875301in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.871524in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.868691in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.867274in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.866566in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.864914in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.860192in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.857595in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.853581in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.849804in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.847915in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.846735in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.846499in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.846026in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.840360in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.838944in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.833986in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.833278in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.826667in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.825959in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.825487in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.824778in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.822654in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.821709in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.821001in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.820057in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.818640in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.816279in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.812974in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.812266in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.810377in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.809905in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.807308in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.805655in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.804475in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.801169in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.800225in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.798572in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.795031in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.794795in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.794559in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.794087in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.791254in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.790073in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.786296in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.780866in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.780158in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.779449in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.776144in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.772367in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.771186in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.770478in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.766700in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.761506in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.759618in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.759146in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.757257in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.755368in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.753007in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.748285in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.735301in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.727274in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.724204in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.720191in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.715233in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.714761in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.714289in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.712400in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.709095in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.704845in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.704373in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.702248in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.701776in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.700123in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.698235in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.691624in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.690208in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.685486in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.684777in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.684305in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.679347in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.678403in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.676987in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.675570in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.672265in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.669668in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.664002in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.663766in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.663293in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.656683in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.645823in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.645587in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.644406in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.637560in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.632602in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.631421in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.630241in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.628352in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.627408in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.626936in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.623866in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.623630in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.621978in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.621033in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.610645in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.610409in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.608048in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.596008in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.588217in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.585856in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.583023in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.573107in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.570982in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.570746in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.559886in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.554456in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.550679in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.545249in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.533916in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.532736in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.531792in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.523529in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.520695in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.517626in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.516446in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.516210in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.508183in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.506766in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.491420in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.489532in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.480560in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.478672in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.471589in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.459784in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.459312in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.457424in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.453882in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.449160in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.445619in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.440425in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.430745in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.424843in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.423191in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.418705in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.410678in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.409497in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.387777in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.380458in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.371723in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.370779in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.369834in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.368654in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.368418in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.367710in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.366529in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.360863in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.359446in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.351892in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.345517in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.338671in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.336782in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.328755in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.326630in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.305854in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.303257in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.302077in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.294050in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.289328in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.283426in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.281537in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.278940in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.277996in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.266427in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.246832in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.244707in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.243999in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.240221in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.238805in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.232903in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.231014in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.228417in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.224167in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.200558in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.193004in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.184032in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.183324in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.156174in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.123357in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.120996in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.115802in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.098332in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.085347in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.079445in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.065279in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.048045in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.033407in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.032227in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.017825in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.959511in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.938263in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.912293in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.887504in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.875936in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.833912in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.813372in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.736407in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.560284in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.550841in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.528176in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.525579in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.518733in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.491110in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.478834in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.447906in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.425477in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.400216in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.377787in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.375899in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.326320in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.287365in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.286421in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.273436in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.628270in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.627797in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.229996in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.628270in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.212053in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.619436in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.612652in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.614230in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.619594in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.611233in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.610602in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.161294in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{2.125408in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.598297in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.598297in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.610602in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.046554in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.044665in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.038527in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.025306in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.978560in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{1.975491in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.934176in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.894041in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.891680in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.842809in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.828644in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.534565in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.533776in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.526362in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.782606in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.514846in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.516739in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.750734in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{1.741527in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.513741in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.509640in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.506169in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.508378in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{1.732083in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.535827in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.690532in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.536458in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{1.683213in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.678963in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.519736in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.671881in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.511217in}}%
\pgfpathlineto{\pgfqpoint{1.667159in}{1.511217in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.512637in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.513741in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.514530in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.513741in}}%
\pgfpathlineto{\pgfqpoint{1.660784in}{1.512321in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.511217in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.510428in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.509640in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.505854in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.498597in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.497335in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.650396in}{1.494022in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.489763in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.485188in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.485977in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.635759in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.487554in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.622302in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.472568in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{1.618997in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.471148in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.466415in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.466415in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.466415in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.465153in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{1.610970in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.465153in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.470201in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.468782in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.467204in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.460105in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.460105in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.456792in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.456635in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.456319in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.452217in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.454899in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.454899in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.453480in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.438808in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.463733in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.465311in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.467993in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.470675in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.468939in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.460105in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.489856in}{1.458054in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.456635in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.456319in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.450009in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.434234in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.430605in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.430448in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.430605in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.429186in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.419720in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.440277in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.403156in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.401263in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.399686in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.399528in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.397162in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.396531in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.395742in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.395742in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.395584in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.395900in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.396531in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.397162in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.399055in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.399686in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.400948in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.401736in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.400948in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.412779in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.401263in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.399686in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.399212in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.399528in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.402683in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.401736in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.401736in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.339467in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.399528in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.395584in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.392429in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.391798in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.391798in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.392587in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.394007in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.389905in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.388485in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.387539in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.387539in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.387381in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.386119in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.385488in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.384857in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.382333in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.382333in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.379178in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.379651in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.379178in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.377600in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.374130in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.374445in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.373025in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.368924in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.368608in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.368924in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.370975in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.369713in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.369713in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.367662in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.367662in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.368608in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.343999in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.343210in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.342579in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.342264in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.341002in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.339739in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.336900in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.334218in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.328381in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.327908in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.327277in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.325542in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.325542in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.325226in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.322702in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.322860in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.327119in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.327908in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.328381in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.328381in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.327750in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.325226in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.323175in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.320494in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.320967in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.321282in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.319863in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.318758in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.316392in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.314814in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.313079in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.310397in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.309766in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{1.232518in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.305034in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.305192in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.304087in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.305192in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.301090in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.288154in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.284368in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.284368in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.286103in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.284210in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.283737in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.209854in}{1.282475in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.281213in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{1.207257in}{1.280424in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.280424in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.280582in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.280582in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.279162in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.278374in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.278216in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.282475in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.282475in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.280582in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.288154in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.186009in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.302825in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.163108in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{1.141860in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.278689in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.276007in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.275376in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.273010in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.271275in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.266542in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.265595in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.263860in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.260547in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.260705in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{1.095823in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.262440in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.262440in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.262440in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.261021in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.261178in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.261021in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.260705in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.260074in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.260074in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.259759in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.260705in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.260074in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.259759in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.260074in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.259128in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.258023in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.256446in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.254868in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.253291in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.251713in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.249347in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.248400in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.247138in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.243983in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.244614in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.244299in}}%
\pgfpathlineto{\pgfqpoint{1.069617in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.240986in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.236411in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.235307in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.235938in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.240197in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.062770in}{1.240986in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.244299in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.245088in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.245088in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.245088in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.244614in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.244299in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.243983in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.241617in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.238462in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.237515in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.236727in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.235780in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.234676in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.233414in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.233098in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.232783in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.232625in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.232467in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.231836in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.230732in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.228523in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.223002in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.221267in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.220636in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.220478in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.219532in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.220163in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.220320in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.220478in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.220320in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.218427in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.212117in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{1.033967in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.216061in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.216534in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.216534in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.214799in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.215114in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.215114in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.210066in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.210066in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.199024in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.197604in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.196815in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.195553in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.195553in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.196342in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.196184in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.196815in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{0.992888in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.202336in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.202810in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.202810in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.202967in}}%
\pgfpathlineto{\pgfqpoint{0.990999in}{1.201548in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.199024in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.199812in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.200917in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.201863in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.202336in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.202810in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{1.202967in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.203914in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.203598in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.203598in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.204072in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.204545in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.204545in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.204230in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.202967in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.202179in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.201232in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.201548in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.201548in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.201232in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.199812in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.199181in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.197131in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.196973in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.199024in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.199655in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.202652in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.204387in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.204545in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.211171in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.211328in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.211328in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.211171in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.212275in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.211328in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.210066in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.208804in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.945198in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.203598in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.200443in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.197131in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.198866in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.197604in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.195553in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.194133in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.193818in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{0.931977in}{1.193660in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.193660in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.193660in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.193818in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.199655in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.201232in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.202652in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.204072in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.205807in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.208804in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.208804in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.208173in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.203914in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.202179in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.197131in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.196184in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.195080in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.193660in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.192398in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.191451in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.189401in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.187981in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.187350in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.184510in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.180567in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.177727in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.173310in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.170628in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.169839in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.169524in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.169682in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{0.897272in}{1.169524in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.168262in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.167473in}}%
\pgfpathlineto{\pgfqpoint{0.896091in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.166053in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.161794in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.160847in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.152960in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.149962in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.147754in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.146650in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.145388in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.143810in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.141917in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{1.140182in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.138762in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.135449in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.134818in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.134660in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.134976in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.134818in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.134818in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.134029in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.131190in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.130874in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.131032in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.131190in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.132136in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.132610in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.132767in}}%
\pgfpathlineto{\pgfqpoint{0.874843in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.131348in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.130401in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.129454in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.128350in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.127877in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.127088in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.126615in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.126299in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.125984in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.124722in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.122040in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.118570in}}%
\pgfpathlineto{\pgfqpoint{0.866108in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.118412in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.117939in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.117150in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.116203in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.115099in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.114468in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.113679in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.113521in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.113521in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.113995in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.114152in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.113679in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.113048in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.112575in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.111313in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.113206in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.113048in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{1.111628in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.110997in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.110997in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.110997in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.111313in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.112102in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.112890in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.113364in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.113364in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.112890in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.112102in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.111944in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.110840in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.110051in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.108473in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.107369in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.106580in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.105318in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.102794in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.101217in}}%
\pgfpathlineto{\pgfqpoint{0.850054in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.099166in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.096011in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.095380in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.094276in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.094118in}}%
\pgfpathlineto{\pgfqpoint{0.846513in}{1.093960in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.091751in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.092067in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.092067in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.092067in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.088912in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.089385in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.090489in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.090805in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.092067in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.093645in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.093960in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.095064in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.095695in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.096326in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.098377in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.099008in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.099481in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{0.827389in}{1.099008in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.095538in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.095695in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.097904in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.102479in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.103110in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.103267in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.102636in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.101532in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.098850in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{0.817710in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.096169in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.095853in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.094118in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{1.090489in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{0.811571in}{1.090805in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.091751in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{1.093487in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{1.096169in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.096957in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.101532in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.101059in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.099481in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.099481in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.101217in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.101532in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.102005in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.101690in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.098377in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.096011in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.092856in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.092856in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.093329in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.093487in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.092856in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.091436in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.089701in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.089227in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.088123in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.086072in}}%
\pgfpathlineto{\pgfqpoint{0.789851in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.081655in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.080551in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.080235in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.080551in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.080551in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.078027in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{1.077396in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.073768in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{1.069193in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{1.069351in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.069824in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.069982in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{1.069035in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.067931in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.065564in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.064618in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{1.063671in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.062883in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.062252in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.060674in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{1.060043in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.057046in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.056573in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.055153in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.054206in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.052786in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{1.051209in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{1.048054in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.044899in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.043637in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.040639in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{1.037484in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.034645in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{1.033067in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{1.031648in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.030543in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{1.030070in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.029123in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{1.027073in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.026599in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{1.025180in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.021078in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.017292in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.016661in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.015872in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{1.014926in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{1.013664in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.011771in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.009247in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{1.007827in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.006723in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{1.005776in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{1.002148in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{1.001359in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.000886in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{1.000886in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.000570in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.999466in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{0.998519in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.997100in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.995364in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.991894in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.988423in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{0.985584in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.984479in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.983691in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.982113in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.979431in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.978327in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.975014in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.976434in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.977696in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.977538in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.976749in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.975014in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.973279in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.971544in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.969019in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.966022in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{0.963971in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.961763in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.958923in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.955926in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{0.951193in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.950089in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.949458in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.948669in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.947407in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.946145in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{0.945672in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.944726in}}%
\pgfpathlineto{\pgfqpoint{0.733426in}{0.943937in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.942675in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.941728in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{0.941255in}}%
\pgfpathlineto{\pgfqpoint{0.730593in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.933210in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.928792in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.927373in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.925322in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.923902in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.923271in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.923271in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.922167in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.921063in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.919801in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.918538in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.916488in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.915383in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.917276in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.918854in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.919012in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.919012in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.918538in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.917119in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{0.916803in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.916488in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{0.913490in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.912071in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{0.910335in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.901028in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.711706in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.895349in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.890774in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.888408in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.886357in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.884306in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.882571in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.881151in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.880204in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.878942in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.877838in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.876892in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.875472in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.873737in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.871528in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.869793in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.868057in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.866795in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.865533in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.865218in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.864587in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.864429in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.863325in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.859697in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{0.858119in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.856541in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{0.855279in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.854648in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{0.853229in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.852124in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.849758in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.848654in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.847392in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.846130in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.844079in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.840766in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{0.839189in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.838084in}}%
\pgfpathlineto{\pgfqpoint{0.694707in}{0.836665in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.834614in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{0.831616in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.830985in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.830197in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.828777in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.826884in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.824991in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.823887in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.823413in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.820574in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.817576in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.816472in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.814421in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.812213in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{0.810320in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.808269in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.805429in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{0.804956in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.804167in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{0.802432in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{0.802748in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.802590in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.801801in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.800539in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.798646in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.796595in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.794071in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.793125in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.791547in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.790601in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.790127in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.789339in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.788865in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.788392in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.788077in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.788392in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.787919in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.786972in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.785868in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.784291in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.782871in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.781293in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.778296in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.774037in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.772775in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{0.772459in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.771986in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.771355in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{0.771039in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.770250in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.769146in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.767569in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.766149in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.762047in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.759050in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{0.754160in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{0.747534in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{0.743275in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.741697in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.740593in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.739962in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.740593in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.740593in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{0.738700in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.736334in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.732390in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.730812in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.729077in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.728130in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{0.660710in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.726868in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.727973in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{0.728288in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.727815in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{0.725606in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.726395in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.723082in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.721189in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.719612in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.717719in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.709831in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.696264in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.684748in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.682697in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.680647in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.680804in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.679858in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.679542in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{0.679385in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{0.679700in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.679385in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.679385in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.679069in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.678754in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.675599in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.674179in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.672128in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{0.671497in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.671181in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.670866in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.670235in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.667711in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.665660in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.665345in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.664714in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.664398in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.663767in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.662505in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.660297in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.655091in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.657930in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{0.655091in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.653986in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.654144in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.653040in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.653986in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.658561in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.659981in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.661874in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.663294in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.662347in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.660770in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.655091in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.654775in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.654933in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.654775in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.649412in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.642628in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.642628in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.638842in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.641051in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.643101in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.644521in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.647361in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.649885in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.644521in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.645783in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.646887in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.648307in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.644521in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.643575in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.643101in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.640577in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.638211in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.638527in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.638211in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.638369in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.639789in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.644994in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.648307in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.649885in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.651620in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.651936in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.652093in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.646414in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.648938in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.650674in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.648938in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.650831in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.649412in}}%
\pgfpathlineto{\pgfqpoint{0.555651in}{0.648938in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.646414in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.646414in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.645783in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.645783in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.646414in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.645941in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.643259in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.643101in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.641051in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.641051in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.639946in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.637738in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.636476in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.634740in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.633794in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.633478in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.633478in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.633794in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.634425in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.635056in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.635845in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.638053in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.638369in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.641051in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.640420in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.638842in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.638527in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{0.527084in}{0.640577in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.643575in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.653040in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.652567in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.653040in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.653355in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.653040in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.652567in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.651936in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.651936in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.650831in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.650200in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.649885in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.650989in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.654775in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.652567in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.650043in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.646887in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.646887in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.646414in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.643101in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.641524in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{0.499934in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{0.499225in}{0.634898in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.628746in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.627642in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.626853in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.625275in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.622593in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.622751in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.623067in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.623856in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.624171in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.623225in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.622278in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.621805in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.622120in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.621962in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.623067in}}%
\pgfpathlineto{\pgfqpoint{0.489073in}{0.623225in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.624329in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.624013in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.623698in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.625275in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.626380in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.627011in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.627642in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.628588in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.630639in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.630954in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.630954in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.630481in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.630481in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.630008in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.629061in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.627799in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.627326in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.628588in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.629061in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.629061in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.473019in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.631112in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.632059in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.631901in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.632059in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.632532in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.633005in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.633321in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.633005in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.632532in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.632216in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.632059in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.631901in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.632059in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.631428in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.630008in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.629061in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.629061in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.630137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452007in}{0.549081in}}%
\pgfpathlineto{\pgfqpoint{0.452007in}{0.549081in}}%
\pgfpathlineto{\pgfqpoint{0.452716in}{0.549554in}}%
\pgfpathlineto{\pgfqpoint{0.452952in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{0.453424in}{0.550343in}}%
\pgfpathlineto{\pgfqpoint{0.453660in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{0.454132in}{0.551447in}}%
\pgfpathlineto{\pgfqpoint{0.454368in}{0.551920in}}%
\pgfpathlineto{\pgfqpoint{0.454604in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{0.454841in}{0.552551in}}%
\pgfpathlineto{\pgfqpoint{0.455077in}{0.553655in}}%
\pgfpathlineto{\pgfqpoint{0.455313in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{0.456021in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.555391in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.554286in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.553498in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.554760in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.554286in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.554286in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.553813in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{0.463812in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.556022in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.556968in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.559334in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.559334in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{0.470658in}{0.561070in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.561228in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.561070in}}%
\pgfpathlineto{\pgfqpoint{0.473019in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.562963in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.564383in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.564383in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.563436in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.563121in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.562647in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{0.476325in}{0.561385in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.560439in}}%
\pgfpathlineto{\pgfqpoint{0.477741in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.558861in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.559650in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.559334in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.559965in}}%
\pgfpathlineto{\pgfqpoint{0.482935in}{0.561228in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.561543in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.559650in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.559334in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.560123in}}%
\pgfpathlineto{\pgfqpoint{0.486949in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.562647in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.563436in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.564383in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.567064in}}%
\pgfpathlineto{\pgfqpoint{0.489073in}{0.566749in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.566907in}}%
\pgfpathlineto{\pgfqpoint{0.490490in}{0.567853in}}%
\pgfpathlineto{\pgfqpoint{0.490962in}{0.568484in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{0.491907in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.571639in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.572112in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{0.493559in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.573690in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.573848in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.573848in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.573690in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.573848in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.574637in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.573059in}}%
\pgfpathlineto{\pgfqpoint{0.497809in}{0.573690in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{0.499225in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{0.499934in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.574637in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.575268in}}%
\pgfpathlineto{\pgfqpoint{0.501350in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{0.502294in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.503239in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{0.505364in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.583155in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.582209in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.581104in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.578896in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.512210in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.577792in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.579527in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.580316in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.580316in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.577634in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.576845in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.575110in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.574952in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.573375in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.525903in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{0.527084in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.572270in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.571955in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.571166in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.571481in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.571955in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.574794in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.574637in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.575110in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.574794in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.572586in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.571481in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.571166in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.571324in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.571481in}}%
\pgfpathlineto{\pgfqpoint{0.540777in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.570535in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.568957in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.567853in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.566907in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.565802in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.564856in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.564540in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.563752in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.562805in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.562016in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.562490in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.563278in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.563752in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.564225in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{0.564540in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{0.555651in}{0.566276in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.565802in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.564856in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.564225in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.563752in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.564225in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.564698in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.567064in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.567538in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{0.568484in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.569904in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{0.567219in}{0.568957in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.567538in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.563436in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.561543in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.557284in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.556653in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.555706in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.554760in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.553655in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.552393in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{0.574066in}{0.552236in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.555864in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.556968in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.559650in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{0.580440in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{0.581857in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.557284in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.557126in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.556968in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.556968in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.556810in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.556337in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.553182in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.550658in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.550343in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.549712in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.549554in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.549081in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.548449in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.547661in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.546872in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.547030in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.547661in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.547976in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.548607in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.549081in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.549238in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.549554in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.548607in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.547976in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.548292in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.548607in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.549712in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.552236in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.551920in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.551920in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.551447in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.550500in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.550343in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.550974in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.552867in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.553182in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.553024in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.553655in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.553655in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.553182in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.552551in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.552551in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.553655in}}%
\pgfpathlineto{\pgfqpoint{0.610187in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.554760in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.556022in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.560439in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.562174in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.562647in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.563752in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.566591in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.567538in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.566907in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.566276in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.566276in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.565802in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.567222in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.574952in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.622700in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.577634in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.576056in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.576056in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.577792in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.577634in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.576845in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.634268in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.581893in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.582366in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.582682in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.588992in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.589623in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.588992in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.590412in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.591516in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{0.593094in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{0.594513in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.595144in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.595302in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.595144in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.595933in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.595933in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{0.595618in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.595144in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.595144in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.595302in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.595618in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.596249in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.597037in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.597984in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.599088in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.600193in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.600035in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.600508in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.600508in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{0.600981in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.603190in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{0.603663in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.603821in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.604610in}}%
\pgfpathlineto{\pgfqpoint{0.652683in}{0.605241in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.606029in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.606187in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.606029in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.607291in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.608238in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.609658in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.610447in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.610920in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.611235in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.612024in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.613128in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.614390in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{0.616441in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.618019in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{0.618492in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.618965in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{0.619281in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.619912in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.620385in}}%
\pgfpathlineto{\pgfqpoint{0.660710in}{0.621331in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.622593in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.624329in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.625591in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.627011in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.632216in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{0.633636in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{0.636476in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.637265in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.638211in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.639473in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.639789in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{0.641524in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.645310in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{0.645783in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.648938in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.649412in}}%
\pgfpathlineto{\pgfqpoint{0.672751in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{0.651620in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.659034in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.659034in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.659034in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.660928in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.661559in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.662190in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.664714in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.665345in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.666449in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.668184in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.669288in}}%
\pgfpathlineto{\pgfqpoint{0.679125in}{0.669446in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.670077in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.671024in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.671812in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{0.680778in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.673075in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.675283in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.683139in}{0.679542in}}%
\pgfpathlineto{\pgfqpoint{0.683375in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{0.682855in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{0.684117in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.685064in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.689796in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.690585in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{0.694707in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.696264in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.698315in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{0.697540in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.702732in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.704783in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.705572in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.705098in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.704941in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.707465in}}%
\pgfpathlineto{\pgfqpoint{0.705567in}{0.708253in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.708727in}}%
\pgfpathlineto{\pgfqpoint{0.706039in}{0.709516in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.709673in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.709673in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.709989in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.710935in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.711566in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.713775in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.718192in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.720716in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.724029in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.724029in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.724975in}}%
\pgfpathlineto{\pgfqpoint{0.711706in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{0.728130in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.729077in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.731285in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.733178in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.733967in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.733652in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{0.734125in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{0.734756in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{0.736334in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.736649in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.738227in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.738858in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.738858in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.738700in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.743117in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.724927in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.750058in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.752109in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.751478in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.752424in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.752424in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.753371in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.754160in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.754791in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.755579in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.756053in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.756053in}}%
\pgfpathlineto{\pgfqpoint{0.730593in}{0.756053in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{0.757472in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.759366in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.760312in}}%
\pgfpathlineto{\pgfqpoint{0.733426in}{0.760628in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.761732in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{0.762521in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.765360in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.766780in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.767726in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.768515in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{0.768831in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.769619in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{0.771513in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.773406in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.774510in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.777034in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.777980in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.778611in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.780031in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.780820in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.781293in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.782397in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.782871in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.783660in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.784606in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.786341in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.787919in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.788708in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.789339in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.790443in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.791232in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{0.793125in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.794229in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.795491in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.796280in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{0.796911in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{0.797700in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.798173in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.798173in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.798015in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.797700in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.798173in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.799750in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{0.800539in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.800855in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.800697in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.801486in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{0.803694in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.807480in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.808111in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.806376in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.806376in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{0.806534in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{0.807638in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.807796in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.808269in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.808900in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.810478in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.812055in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.813475in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.815368in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{0.816630in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.817734in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.818996in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.820100in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.821520in}}%
\pgfpathlineto{\pgfqpoint{0.761284in}{0.822782in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.823571in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.825622in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{0.826568in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.826884in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{0.827830in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{0.829092in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.830828in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.832405in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{0.834929in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.835245in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{0.836191in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.838084in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.840766in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{0.843132in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{0.844394in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.845341in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.767659in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.846445in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{0.847392in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.848338in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.849443in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.853071in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.854806in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.856541in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.857646in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.858435in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.859539in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.862694in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.864271in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.866638in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.868531in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{0.870582in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.873106in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.874841in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.876734in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.878942in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.879416in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.880204in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.882255in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.884464in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.885410in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.886041in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.885884in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.886515in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.886830in}}%
\pgfpathlineto{\pgfqpoint{0.780880in}{0.887303in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{0.890458in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.892036in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{0.893456in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{0.895191in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.906549in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{0.789851in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.907180in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.908442in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.910651in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{0.912859in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{0.914752in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.916488in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{0.918538in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{0.919643in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{0.920589in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.922009in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.922798in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{0.923587in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.923744in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.924375in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{0.924691in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.924849in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{0.925795in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.925953in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{0.926426in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{0.929108in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{0.930843in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.931316in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{0.931159in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{0.930843in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.931947in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{0.933525in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.933841in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{0.935103in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.936049in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.936365in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{0.936207in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{0.935418in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.936680in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.937311in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.937942in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.938573in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{0.941886in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{0.943463in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.943621in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{0.944252in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{0.945041in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.945988in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{0.946934in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{0.946619in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.944094in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{0.943306in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.943463in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{0.944726in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.945514in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.946303in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{0.946934in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.948038in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.948669in}}%
\pgfpathlineto{\pgfqpoint{0.811571in}{0.949616in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{0.950089in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{0.950878in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{0.951036in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{0.951193in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.951036in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.949931in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{0.949931in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.951351in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{0.952455in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.954979in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.956399in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{0.817710in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{0.958450in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.958135in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{0.959712in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{0.960816in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{0.960816in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{0.960659in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.961132in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{0.962867in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{0.964602in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{0.966022in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.967284in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.968388in}}%
\pgfpathlineto{\pgfqpoint{0.827389in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.969493in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.969808in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{0.970439in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{0.971228in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.971386in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.971386in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{0.969808in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{0.834708in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{0.973594in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{0.839430in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{0.976118in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.976749in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{0.982113in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{0.983691in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.984795in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.985741in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.985584in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{0.984953in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.984479in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{0.984479in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{0.987634in}}%
\pgfpathlineto{\pgfqpoint{0.846513in}{0.988581in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.989370in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{0.989054in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.987792in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.986688in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{0.986215in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.985426in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.985426in}}%
\pgfpathlineto{\pgfqpoint{0.850054in}{0.986530in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.987319in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.987950in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.987477in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{0.987792in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{0.988265in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{0.988739in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{0.989370in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{0.990316in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.991263in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{0.991894in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.992998in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.993945in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{0.994260in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.992682in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.994102in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{0.995838in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{0.996942in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{0.997573in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.998519in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.999466in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{0.999624in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.000255in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.000728in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.000886in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.001674in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.002463in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.003883in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.004987in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.006723in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.008142in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.008300in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.007196in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.004041in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.003567in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.003567in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.003883in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.004356in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.005618in}}%
\pgfpathlineto{\pgfqpoint{0.866108in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.007511in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.010509in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.012086in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.012875in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.013506in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.013664in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.014137in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.013664in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.012086in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.011455in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.013979in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.015714in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.017292in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.018554in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.019343in}}%
\pgfpathlineto{\pgfqpoint{0.874135in}{1.020132in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.020605in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.021236in}}%
\pgfpathlineto{\pgfqpoint{0.874843in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.022813in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.024075in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.028808in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.030701in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.034487in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{0.879801in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.034645in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.034487in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.034329in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.033698in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.032594in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{1.032279in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.033067in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.034014in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.036696in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.037958in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.039062in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.040639in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.042848in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.040482in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.040166in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.040008in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.040166in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.040008in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{0.896091in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.044583in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.046161in}}%
\pgfpathlineto{\pgfqpoint{0.897272in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.049316in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.049789in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.050105in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.050893in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.052313in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.055468in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.056730in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.057992in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.059097in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.060674in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.062883in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.064460in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.064302in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.064145in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.064145in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.064460in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.064618in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.065091in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.065880in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.067615in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.072979in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.075030in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.077396in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.079762in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.081971in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.086230in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{0.913798in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.090805in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.088912in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.087177in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.086388in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.085915in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.085284in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.085284in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.092856in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.093645in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.093960in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.095538in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.096169in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.097588in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.931977in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.098377in}}%
\pgfpathlineto{\pgfqpoint{0.933629in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.099166in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.100586in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.935046in}{1.103110in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.105161in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.105792in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.105476in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{1.105476in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.105318in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.104845in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.103425in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.102163in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.101059in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.097904in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.099166in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.100270in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.100586in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.101217in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.101690in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.102321in}}%
\pgfpathlineto{\pgfqpoint{0.945198in}{1.103425in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.103898in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.104372in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.104529in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.103425in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.102321in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.101690in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.101217in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.096169in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.095695in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.953933in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.089070in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.088123in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.087177in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.083706in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.083548in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.083391in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.083548in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.084337in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.081971in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.079762in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.078185in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.077869in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.078973in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.079762in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.080235in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.081340in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.082286in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.086072in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{0.969043in}{1.086230in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.086230in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.086388in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.085599in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.084337in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.083706in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.083233in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{1.083075in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.083706in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.083233in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.084337in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.083548in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.082286in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.080551in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.079131in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.078816in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.079604in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.080235in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.079131in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.078816in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.078658in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{1.077711in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.076923in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.076449in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.074399in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.073610in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.075030in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.990999in}{1.076449in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.076923in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.992888in}{1.076449in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.077080in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.077396in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.077869in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.075345in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.075030in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{0.999262in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.074399in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.074083in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.074083in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.074714in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.073452in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.072506in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.070770in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.070928in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{1.008234in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.070613in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.069035in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.067615in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.066038in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.065564in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.063198in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.063040in}}%
\pgfpathlineto{\pgfqpoint{1.013900in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.062252in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.062409in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.063040in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.062409in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.062094in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.061463in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.061778in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.061463in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.062252in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.062883in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.063671in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.063829in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.063356in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.063829in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.065880in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.067457in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.068562in}}%
\pgfpathlineto{\pgfqpoint{1.024524in}{1.069824in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.070613in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.073610in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.079762in}}%
\pgfpathlineto{\pgfqpoint{1.027829in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.083075in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.093329in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.094118in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.094118in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.094118in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.096011in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{1.033967in}{1.096957in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.097746in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{1.036564in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.098850in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.099481in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.102321in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.103267in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.108000in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.110366in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.114152in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{1.114626in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.114783in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.114152in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.113206in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.112259in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.110366in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.109893in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.109420in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.109262in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.108947in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.109893in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.110366in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.110840in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.112102in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.112890in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.115730in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.116834in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.117623in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.117781in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.117465in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.117307in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.117623in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.118096in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.119201in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.119201in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.119516in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.119516in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.119674in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.119989in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.119989in}}%
\pgfpathlineto{\pgfqpoint{1.057812in}{1.120936in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.123302in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.125195in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.126299in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.127088in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.127719in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.128192in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.129139in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.130086in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.131348in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{1.062770in}{1.132610in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.131821in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.131032in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.131505in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.134976in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.136396in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.137184in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.138762in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{1.140497in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.142864in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.145230in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.145072in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{1.069617in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.145230in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.145703in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.146176in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.146176in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.146807in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.147754in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.152960in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.155168in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.155168in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.155168in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.156746in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.159112in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.159428in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.160059in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.160847in}}%
\pgfpathlineto{\pgfqpoint{1.078588in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.161163in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{1.080949in}{1.160847in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.165422in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.165580in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.166211in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.167473in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.169208in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.171101in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.171732in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{1.090865in}{1.176307in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.187981in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.188454in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{1.095823in}{1.187508in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.184353in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.182144in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{1.182144in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.179778in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.178989in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.180567in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.181513in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.182460in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.178516in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.185457in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.186561in}}%
\pgfpathlineto{\pgfqpoint{1.122973in}{1.186403in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.185299in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.187508in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.187981in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.187823in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.187350in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.186561in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.186088in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.186561in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.187350in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.187823in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.187823in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.188612in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.189716in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.189716in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.188454in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.187350in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.185457in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.185299in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.186561in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.187508in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.188612in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.189401in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.189716in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.190032in}}%
\pgfpathlineto{\pgfqpoint{1.141860in}{1.189716in}}%
\pgfpathlineto{\pgfqpoint{1.142568in}{1.189716in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.190032in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.188454in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{1.188612in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.191767in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.192871in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.194291in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.195553in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.195869in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.195869in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.196815in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.197131in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{1.153429in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.199181in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.200759in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.201548in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.202652in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.205807in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.206438in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{1.162164in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{1.163108in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.211802in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.212275in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.212748in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.213695in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.218427in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.219374in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.220636in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.221740in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.223160in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.223475in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.224106in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.223160in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.222844in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.222213in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.221425in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.220320in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.221109in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.222371in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{1.177982in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{1.178690in}{1.227892in}}%
\pgfpathlineto{\pgfqpoint{1.179634in}{1.227892in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.227104in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.224895in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.224895in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.225211in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.225368in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.225684in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{1.186009in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.232625in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.234518in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.235780in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.236411in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.237200in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.237989in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.239724in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.240197in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.241617in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.241617in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.242090in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.242090in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.242090in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.244299in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.245561in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.245088in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.245088in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.245876in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.247612in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.246823in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.246034in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{1.207257in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.247138in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.209854in}{1.246823in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.247927in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.248716in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.250451in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.252344in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.259759in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.261967in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.263229in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.261021in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.265438in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.265280in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.265911in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.266542in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.267962in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.268277in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.268593in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.269224in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.268277in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.266227in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.264018in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.264333in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.266227in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{1.228269in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.263860in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.263387in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.267173in}}%
\pgfpathlineto{\pgfqpoint{1.232518in}{1.267804in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.268593in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.269382in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.270486in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.271432in}}%
\pgfpathlineto{\pgfqpoint{1.233699in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.274272in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.273799in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.273799in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.274114in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.274114in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.274272in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.274903in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.276165in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.276638in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.275692in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.274587in}}%
\pgfpathlineto{\pgfqpoint{1.242198in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{1.242434in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.271432in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.271590in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.274272in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.275849in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.278689in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.290994in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{1.249517in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{1.252586in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.254239in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.298093in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.290520in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.301090in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.303772in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.304087in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.305192in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{1.281625in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.298093in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.288470in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{1.311608in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{1.312553in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.288154in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{1.318927in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{1.321052in}{1.282160in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.284053in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{1.323649in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{1.325538in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.298093in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.301090in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{1.339467in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{1.339703in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.302825in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.304087in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.305192in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{1.343953in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.309766in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{1.350563in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.311659in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.312448in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.312764in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{1.352216in}{1.314026in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.318443in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.320178in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.319232in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.318443in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.319074in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.318758in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.318443in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.318758in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.319232in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.318916in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.318601in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.318127in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.368978in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.330117in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.331694in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.334218in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.335796in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.339739in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.341790in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.343999in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.356304in}}%
\pgfpathlineto{\pgfqpoint{1.379366in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{1.390698in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.392351in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.356304in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.357881in}}%
\pgfpathlineto{\pgfqpoint{1.404391in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.358828in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.357881in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{1.415252in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.358828in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.362771in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.364822in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.364980in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.365769in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.366400in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.364980in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{1.432722in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.362771in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{1.440277in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.365769in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.366873in}}%
\pgfpathlineto{\pgfqpoint{1.443582in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.367662in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.370975in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.370975in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{1.450665in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.365296in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.362298in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.455623in}{1.357881in}}%
\pgfpathlineto{\pgfqpoint{1.456095in}{1.356304in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{1.471205in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.354884in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.357566in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.374130in}}%
\pgfpathlineto{\pgfqpoint{1.489856in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.490564in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.373183in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.373183in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.375076in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.375076in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.374445in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.374445in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.374445in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.375865in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.376180in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.376180in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.376496in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.376496in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{1.509451in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.379178in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.379651in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.379651in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.379020in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.376180in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.379020in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.379020in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.376811in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.376811in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.378705in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.380755in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.379020in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.378705in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.377600in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.378862in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.379336in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.379178in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.378862in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.378705in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.379336in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.379651in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.534477in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.383753in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.383753in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.536365in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.384857in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.385488in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.386277in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.538018in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.390694in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.391798in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.394638in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.395900in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.396531in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.396531in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.395900in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{1.543920in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.398424in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.399212in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.401105in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{1.552183in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.414041in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.414041in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.414041in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.575556in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.582639in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.413568in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.598693in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.417670in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.418143in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.419563in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.420036in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.420509in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.420509in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.610970in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.423033in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.422402in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.419563in}}%
\pgfpathlineto{\pgfqpoint{1.614511in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.417354in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.416881in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.415934in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.411990in}}%
\pgfpathlineto{\pgfqpoint{1.618997in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.622302in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.402683in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.401736in}}%
\pgfpathlineto{\pgfqpoint{1.632454in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{1.632690in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.635759in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.401263in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.402683in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.403156in}}%
\pgfpathlineto{\pgfqpoint{1.638828in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.640245in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.650396in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.415146in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.415934in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.417039in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.419089in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.419720in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.660784in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.666923in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.667159in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.671881in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.675894in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.677075in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.678963in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.679435in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.683213in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.684393in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.458054in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.688643in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.690532in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.464049in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.464364in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.464680in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.465311in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.466415in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.468308in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.468308in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.476511in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.472568in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.729250in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.732083in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.476511in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.738694in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{1.741527in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.489132in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.489763in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.491025in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.491498in}}%
\pgfpathlineto{\pgfqpoint{1.743888in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.494338in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.497019in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.498439in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.501594in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.750734in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.499070in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.497808in}}%
\pgfpathlineto{\pgfqpoint{1.753095in}{1.497650in}}%
\pgfpathlineto{\pgfqpoint{1.753331in}{1.497335in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.497019in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.496546in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.496388in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.496231in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.495126in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.494338in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.494495in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.494495in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.495126in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.496546in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.497019in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.497650in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.498124in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.498439in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{1.499228in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.765844in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.506169in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.508378in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.507747in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.506011in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.505696in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.506169in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.510902in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{1.782606in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.516739in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.789217in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.519736in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.805507in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.805743in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.821561in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.828644in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.536300in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.839976in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.842809in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.843281in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.846587in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.534565in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.533460in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.860044in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.867599in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.519736in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.514846in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.512637in}}%
\pgfpathlineto{\pgfqpoint{1.877986in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.513426in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{1.886958in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{1.887666in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.891680in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.894041in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.519736in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.897346in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.914344in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.920010in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.930870in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.934176in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.535511in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.969117in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.971242in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.974075in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.975491in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.978560in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.985407in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.987768in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{1.989657in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.995795in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.002878in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.003114in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.007836in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.008308in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.015863in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.019168in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.020820in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.025306in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.036875in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.038527in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.044193in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.044665in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.046554in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.053873in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.055526in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.073941in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.077246in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.083148in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.125408in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.130366in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.141226in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.146892in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.161294in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.173806in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.176167in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.185375in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.187263in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.195763in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.198360in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{2.208039in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.212053in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{2.212289in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.229996in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.242272in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{2.244869in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{2.258798in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.262812in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{2.273436in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{2.280046in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{2.280283in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.283588in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.284060in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.286421in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.287365in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.324431in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.324667in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.326320in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.327264in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{2.330097in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.349457in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.350401in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.355123in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.361733in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.368816in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.375190in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{2.375899in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.377787in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.386523in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{2.396675in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.397619in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{2.400216in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{2.405882in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{2.415798in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.600505in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.425477in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.430671in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.611390in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.614388in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.615965in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{2.439643in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{2.447906in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.450267in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.455933in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.459002in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.469154in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.478834in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.480250in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.481667in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.484028in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.490166in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.491110in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.506928in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.517788in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.518733in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.522274in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.525579in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.528176in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.529121in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.532190in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.534787in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.550605in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.550841in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.560284in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.560993in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.570908in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.572797in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.573741in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.595462in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.596642in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.617654in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.622140in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.627806in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.633472in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.674649in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.674649in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.657789in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.659442in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.660150in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.670774in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.671955in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.695564in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.695800in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.719172in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.724603in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.726963in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.727436in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.736407in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.739476in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.741601in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.742545in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.753405in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.763321in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.777250in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.791416in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.802748in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.803456in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.811247in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.813372in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.819038in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.822107in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.831551in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.833912in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.834620in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.840522in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.853979in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.855632in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.875936in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.885851in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.887504in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.892698in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.912293in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.914182in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.917960in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.919140in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.925987in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.936847in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.938263in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.948887in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{2.959511in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.977454in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.977690in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.998466in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.999646in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.007910in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.017825in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.025144in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.032227in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.033407in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.044740in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.048045in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.054891in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.055836in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.061030in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.065279in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.069057in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.079445in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.084639in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.085347in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.098332in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.099984in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.107303in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.115802in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.118399in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.118872in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.120996in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.123121in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.123357in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.126662in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.130204in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.140828in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.143661in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.145314in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.147911in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.156174in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.169867in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.174353in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.176477in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.178130in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.182143in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.183324in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.184032in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.184740in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.193004in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.200558in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.204808in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.210002in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.214252in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.224167in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.228417in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.231014in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.232903in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.238569in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.238805in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.240221in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.243999in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.244707in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.246832in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.247304in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.253678in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.258636in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.266427in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.277996in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.278940in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.281537in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.283426in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.289328in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.292397in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.292869in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.293341in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.294050in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.295702in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.301369in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.302077in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.303257in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.305854in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.326630in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.328755in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.335129in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.336782in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.338671in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.345517in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.349767in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.351892in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.359446in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.360863in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.366529in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.367710in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.368418in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.368654in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.369834in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.370779in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.371723in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.380458in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.387305in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.387777in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.391319in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.394860in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.399109in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.404303in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.409497in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.410678in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.418705in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.420830in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.423191in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.424843in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.430037in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.430745in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.438064in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.440425in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.445619in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.449160in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.451049in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.453882in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.457424in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.459312in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.459784in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.467575in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.471589in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.474186in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.476075in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.478672in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.480560in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.489532in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.491420in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.506766in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.508183in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.509127in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.513141in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.516210in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.516446in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.517626in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.520695in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.523529in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.524001in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.529667in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.531792in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.532736in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.533916in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.534625in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.545249in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.550679in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.553748in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.554456in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.554692in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.559886in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.565788in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.569802in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.570746in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.570982in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.573107in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.583023in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.585856in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.588217in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.593647in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.596008in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.608048in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.610409in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.610645in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.615367in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.618436in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.621033in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.621978in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.622922in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.623630in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.623866in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.626936in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.627408in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.628352in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.630241in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.630949in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.631421in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.632602in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.634490in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.637560in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.644406in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.645114in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.645587in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.645823in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.656683in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.663293in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.663766in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.664002in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.669668in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.672265in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.674626in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.675570in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.676987in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.678403in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.679347in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.684305in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.684777in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.685486in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.690208in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.691624in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.693513in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.698235in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.699415in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.700123in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.701776in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.702248in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.704373in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.704845in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.709095in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.712400in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.713108in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.714289in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.714761in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.715233in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.720191in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.724204in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.726801in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.727274in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.735301in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.746397in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.748285in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.753007in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.755368in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.756312in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.757257in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.759146in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.759618in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.761506in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.762451in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.766700in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.770478in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.771186in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.772367in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.774019in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.774964in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.776144in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.779449in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.780158in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.780866in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.786060in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.786296in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.786532in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.787948in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.790073in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.791254in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.794087in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.794559in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.794795in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.795031in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.798572in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.800225in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.801169in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.802350in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.804475in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.805655in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.807308in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.809905in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.810377in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.812266in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.812974in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.815099in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.816279in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.818640in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.820057in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.821001in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.821709in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.822654in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.824778in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.825487in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.825959in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.826667in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.833278in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.833986in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.835638in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.838944in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.840360in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.846026in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.846499in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.846735in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.847915in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.848387in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.849568in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.849804in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.853581in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.856414in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.857595in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.858539in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.860192in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.864914in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.866566in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.867274in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.867983in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.868691in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.871524in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.871996in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.875301in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.876010in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.877662in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.879787in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.880023in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.883329in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.884509in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.884745in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.886870in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.890411in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.892064in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.893716in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.894189in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.894661in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.896550in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.897022in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.900799in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.901507in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.901743in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.905993in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.906465in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.907174in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.908354in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.909298in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.911423in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.911895in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.913076in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.914020in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.918742in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.921575in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.922283in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.923700in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.927949in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.928422in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.933379in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.934796in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.939518in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.943059in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.943767in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.944003in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.944948in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.950614in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.950850in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.951558in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.953211in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.954627in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.955572in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.957224in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{3.958169in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.958877in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.960058in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.961238in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.961946in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{3.963363in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{3.963835in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{1.698944in}}%
\pgfpathlineto{\pgfqpoint{3.965015in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{3.965488in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{3.965724in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.965960in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{3.966668in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{3.966904in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{3.968085in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{3.968321in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{3.968557in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{3.968793in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{3.969029in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{3.969265in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{3.969737in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.971390in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{3.971862in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{3.972806in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{3.973042in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.973751in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.974223in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.974459in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{1.698944in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{1.698944in}}%
\pgfpathlineto{\pgfqpoint{3.975639in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{3.976584in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.976820in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.977292in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{3.978236in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{3.978945in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{3.979181in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.979653in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.980833in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{3.981306in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{3.981542in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.982486in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{3.982958in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{3.983430in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{3.984139in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.984375in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.985083in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.986027in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.986736in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.986972in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.987208in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.987680in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.987916in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{3.988152in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.988624in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{3.988860in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{3.989333in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{3.990041in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.990513in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{3.991457in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.992638in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.993818in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.994763in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.994999in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.995943in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.996651in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.996887in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.997596in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{3.999248in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{3.999957in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{4.000665in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{4.000901in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{4.001373in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{4.001609in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.002317in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.002790in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.003262in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.003970in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{4.005151in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{4.005859in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{4.006095in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{4.006331in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{4.006803in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{4.007748in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{4.007984in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{4.008220in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{4.008928in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{4.011053in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{4.011525in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{4.011997in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.012233in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.012942in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.013886in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.014830in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{4.015066in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{4.016247in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{4.016719in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{4.017191in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{4.017663in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{4.018372in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{4.018844in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{4.019788in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{4.020260in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{4.020496in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{4.021441in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{4.021677in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{4.022621in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{4.023802in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.024746in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{4.024982in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{4.025690in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{4.026163in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.026399in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{4.027107in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.028523in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.028996in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{4.030884in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{4.031120in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{4.031829in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{4.032773in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{4.033717in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{4.035842in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.036314in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{4.036550in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{4.037259in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{4.037967in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{4.038203in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{4.038911in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{4.039384in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{4.039620in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{4.040800in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{4.041272in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{4.041508in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{4.041744in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{4.042217in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{4.042925in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{4.043633in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{4.043869in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{4.044814in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{4.045050in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{4.045758in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{4.045994in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{4.046230in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{4.046466in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{4.047174in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{4.047411in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{4.047647in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{4.048591in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.049299in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{4.050480in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{4.050716in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{4.050952in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.051188in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{4.051660in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.052132in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{4.052605in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{4.052841in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{4.053313in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{4.053549in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{4.054729in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{4.055438in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{4.055674in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{4.055910in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{4.056146in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{4.056618in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{4.057798in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{4.058979in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.059215in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.060395in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{4.060632in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{4.060868in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{4.061576in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.061812in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{4.062048in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{4.062756in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{4.063229in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{4.063701in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{4.063937in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{4.064645in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{4.064881in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{4.066298in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{4.067006in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{4.067478in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{4.067714in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{4.068422in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{4.069131in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{4.069131in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{4.069131in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{4.068422in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{4.067714in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{4.067478in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{4.067006in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{4.066298in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{4.064881in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{4.064645in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{4.063937in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{4.063701in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{4.063229in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{4.062756in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{4.062048in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{4.061812in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{4.061576in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.060868in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{4.060632in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{4.060395in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{4.059215in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{4.058979in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{4.057798in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{4.056618in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{4.056146in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{4.055910in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{4.055674in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{4.055438in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{4.054729in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{4.053549in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{4.053313in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{4.052841in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{4.052605in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{4.052132in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{4.051660in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{4.051188in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.050952in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{4.050716in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{4.050480in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{4.049299in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{4.048591in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{4.047647in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{4.047411in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{4.047174in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{4.046466in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{4.046230in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{4.045994in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{4.045758in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{4.045050in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{4.044814in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{4.043869in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{4.043633in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{4.042925in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{4.042217in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{4.041744in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{4.041508in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{4.041272in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{4.040800in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{4.039620in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{4.039384in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{4.038911in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{4.038203in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{4.037967in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{4.037259in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{4.036550in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{4.036314in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{4.035842in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{4.033717in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{4.032773in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{4.031829in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{4.031120in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{4.030884in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{4.028996in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.028523in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{4.027107in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{4.026399in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{4.026163in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{4.025690in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{4.024982in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{4.024746in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{4.023802in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{4.022621in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{4.021677in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{4.021441in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{4.020496in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{4.020260in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{4.019788in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{4.018844in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{4.018372in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{4.017663in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{4.017191in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{4.016719in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{4.016247in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{4.015066in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{4.014830in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.013886in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.012942in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{4.012233in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{4.011997in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{4.011525in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{4.011053in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{4.008928in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{4.008220in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{4.007984in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{4.007748in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{4.006803in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{4.006331in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{4.006095in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{4.005859in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{4.005151in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{4.004442in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{4.003970in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{4.003734in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.003262in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.002790in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.002317in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.001609in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{4.001373in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{4.000901in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{4.000665in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.999957in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{3.999248in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{3.997596in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.996887in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.996651in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.995943in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.994999in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.994763in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.993818in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.992638in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.991457in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.990513in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.990041in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{3.989333in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{3.988860in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{3.988624in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.988152in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{3.987916in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{3.987680in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.987208in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.986972in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.986736in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.986027in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.985319in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.985083in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.984375in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.984139in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{3.983430in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{3.982958in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{3.982486in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.981542in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{3.981306in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{3.980833in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{3.979653in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{3.979181in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.978945in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{3.978236in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{3.977292in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.976820in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.976584in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{3.975639in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{1.698944in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{1.698944in}}%
\pgfpathlineto{\pgfqpoint{3.974459in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.974223in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.973751in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.973042in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.972806in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{3.971862in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{3.971390in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.969737in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.969265in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{3.969029in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{3.968793in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{3.968557in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{3.968321in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{3.968085in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{3.966904in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{3.966668in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.965960in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{3.965724in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.965488in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{3.965015in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{1.698944in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.963835in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{3.963363in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{3.961946in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.961238in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.960058in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.958877in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.958169in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.957224in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.955572in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.954627in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.953211in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.951558in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.950850in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.950614in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.944948in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.944003in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.943767in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.943059in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.939518in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.934796in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.933379in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.928422in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.927949in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.923700in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.922283in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.921575in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.918742in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.914020in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.913076in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.911895in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.911423in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.909298in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.908354in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.907174in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.906465in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.905993in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.901743in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.901507in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.900799in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.897022in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.896550in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.894661in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.894189in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.893716in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.892064in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.890411in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.886870in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.884745in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.884509in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.883329in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.880023in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.879787in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.877662in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.876010in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.875301in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.871996in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.871524in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.868691in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.867983in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.867274in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.866566in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.864914in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.860192in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.858539in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.857595in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.856414in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.853581in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.849804in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.849568in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.848387in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.847915in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.846735in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.846499in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.846026in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.840360in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.838944in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.835638in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.833986in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.833278in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.826667in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.825959in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.825487in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.824778in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.822654in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.821709in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.821001in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.820057in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.818640in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.816279in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.815099in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.812974in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.812266in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.810377in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.809905in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.807308in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.805655in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.804475in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.802350in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.801169in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.800225in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.798572in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.795031in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.794795in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.794559in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.794087in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.791254in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.790073in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.787948in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.786532in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.786296in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.786060in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.780866in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.780158in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.779449in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.776144in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.774964in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.774019in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.772367in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.771186in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.770478in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.766700in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.762451in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.761506in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.759618in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.759146in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.757257in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.756312in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.755368in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.753007in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.748285in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.746397in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.735301in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.727274in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.726801in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.724204in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.720191in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.715233in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.714761in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.714289in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.713108in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.712400in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.709095in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.704845in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.704373in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.702248in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.701776in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.700123in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.699415in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.698235in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.693513in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.691624in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.690208in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.685486in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.684777in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.684305in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.679347in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.678403in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.676987in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.675570in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.674626in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.672265in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.669668in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.664002in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.663766in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.663293in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.656683in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.645823in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.645587in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.645114in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.644406in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.637560in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.634490in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.632602in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.631421in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.630949in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.630241in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.628352in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.627408in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.626936in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.623866in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.623630in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.622922in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.621978in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.621033in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.618436in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.615367in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.610645in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.610409in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.608048in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.596008in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.593647in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.588217in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.585856in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.583023in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.573107in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.570982in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.570746in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.569802in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.565788in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.559886in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.554692in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.554456in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.553748in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.550679in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.545249in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.534625in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.533916in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.532736in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.531792in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.529667in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.524001in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.523529in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.520695in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.517626in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.516446in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.516210in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.513141in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.509127in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.508183in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.506766in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.491420in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.489532in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.480560in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.478672in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.476075in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.474186in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.471589in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.467575in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.459784in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.459312in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.457424in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.453882in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.451049in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.449160in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.445619in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.440425in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.438064in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.430745in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.430037in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.424843in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.423191in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.420830in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.418705in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.410678in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.409497in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.404303in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.399109in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.394860in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.391319in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.387777in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.387305in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.380458in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.371723in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.370779in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.369834in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.368654in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.368418in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.367710in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.366529in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.360863in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.359446in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.351892in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.349767in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.345517in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.338671in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.336782in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.335129in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.328755in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.326630in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.305854in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.303257in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.302077in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.301369in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.295702in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.294050in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.293341in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.292869in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.292397in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.289328in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.283426in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.281537in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.278940in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.277996in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.266427in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.258636in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.253678in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.247304in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.246832in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.244707in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.243999in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.240221in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.238805in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.238569in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.232903in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.231014in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.228417in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.224167in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.214252in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.210002in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.204808in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.200558in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.193004in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.184740in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.184032in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.183324in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.182143in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.178130in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.176477in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.174353in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.169867in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.156174in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.147911in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.145314in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.143661in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.140828in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.130204in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.126662in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.123357in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.123121in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.120996in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.118872in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.118399in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.115802in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.107303in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.099984in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.098332in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.085347in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.084639in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.079445in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.069057in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.065279in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.061030in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.055836in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.054891in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.048045in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.044740in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.033407in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.032227in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.025144in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.017825in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.007910in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.999646in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.998466in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.977690in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.977454in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.959511in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.948887in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.938263in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.936847in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.925987in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.919140in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.917960in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.914182in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.912293in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.892698in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.887504in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.885851in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.875936in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.855632in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.853979in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.840522in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.834620in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.833912in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.831551in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.822107in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.819038in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.813372in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.811247in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.803456in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.802748in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.791416in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.777250in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.763321in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.753405in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.742545in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.741601in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.739476in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.736407in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.727436in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.726963in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.724603in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.719172in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{2.695800in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.695564in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.671955in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.670774in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.660150in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.659442in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.657789in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.674649in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.674649in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.633472in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.627806in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.622140in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.617654in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.596642in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.595462in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.573741in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.572797in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.570908in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.560993in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.560284in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.550841in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.550605in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.534787in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.532190in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.529121in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.528176in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.525579in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.522274in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.518733in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.517788in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.506928in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.491110in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.490166in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.484028in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.481667in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.480250in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.478834in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.469154in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.459002in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.455933in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.450267in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{2.447906in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.439643in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.615965in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.614388in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.611390in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.430671in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.425477in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.600505in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{2.415798in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.405882in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.400216in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.397619in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.396675in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{2.386523in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.377787in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.375899in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{2.375190in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{2.368816in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.361733in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.355123in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.350401in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.349457in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{2.330097in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.327264in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.326320in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.324667in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.324431in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.287365in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.286421in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.284060in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.283588in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{2.280283in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.280046in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.273436in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{2.262812in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{2.258798in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.244869in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.242272in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.229996in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.212289in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.212053in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.208039in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.198360in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.195763in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.187263in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.185375in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.176167in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.173806in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.161294in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.146892in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.141226in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.130366in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.125408in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.083148in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.077246in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.073941in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.055526in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.053873in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.046554in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.044665in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.044193in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.038527in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.036875in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.025306in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.020820in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.019168in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{2.015863in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{2.008308in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.007836in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.003114in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.002878in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.995795in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.989657in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.987768in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.985407in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.978560in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.975491in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.974075in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.971242in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.969117in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.535511in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.934176in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.930870in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.920010in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.914344in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.897346in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.519736in}}%
\pgfpathlineto{\pgfqpoint{1.894041in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.891680in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.887666in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.886958in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.513426in}}%
\pgfpathlineto{\pgfqpoint{1.877986in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.512637in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.514846in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.519736in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.867599in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.860044in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.533460in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.534565in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.846587in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.843281in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.842809in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.839976in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.536300in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{1.828644in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.821561in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.805743in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.805507in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.519736in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.789217in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.516739in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.782606in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.510902in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.506169in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.505696in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.506011in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.507747in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.508378in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.506169in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.765844in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{1.499228in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.498439in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.498124in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.497650in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.497019in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.496546in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.495126in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.494495in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.494495in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.494338in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.495126in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.496231in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.496388in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.496546in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.497019in}}%
\pgfpathlineto{\pgfqpoint{1.753331in}{1.497335in}}%
\pgfpathlineto{\pgfqpoint{1.753095in}{1.497650in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.497808in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.499070in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{1.750734in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.501594in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.498439in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.497019in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.494338in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{1.743888in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.491498in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.491025in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.489763in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.489132in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.741527in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.738694in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.476511in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.732083in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.729250in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.472568in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.476511in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.468308in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.468308in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.466415in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.465311in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.464680in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.464364in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.464049in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.690532in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.688643in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.458054in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{1.684393in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{1.683213in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.679435in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.678963in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.677075in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.675894in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.671881in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.667159in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.666923in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{1.660784in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.419720in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.419089in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.417039in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.415934in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.415146in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.650396in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.640245in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.638828in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.403156in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.402683in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.401263in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.635759in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.632690in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{1.632454in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.401736in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.402683in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.622302in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.618997in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.411990in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.415934in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.416881in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.417354in}}%
\pgfpathlineto{\pgfqpoint{1.614511in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.419563in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.422402in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.423033in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.610970in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.420509in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.420509in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.420036in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.419563in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.418143in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.417670in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{1.598693in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.413568in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.582639in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.575556in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.414041in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.414041in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.414041in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.406942in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.552183in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.401105in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.399212in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.398424in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{1.543920in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.395900in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.396531in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.396531in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.395900in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.394638in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.391798in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.390694in}}%
\pgfpathlineto{\pgfqpoint{1.538018in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.386277in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.385488in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.384857in}}%
\pgfpathlineto{\pgfqpoint{1.536365in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.383753in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.383753in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{1.534477in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.379651in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.379336in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.378705in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.378862in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.379178in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.379336in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.378862in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.377600in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.378705in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.379020in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.380755in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.378705in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.376811in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.376811in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.379020in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.379020in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.376180in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.379020in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.379651in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.379651in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.379178in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{1.509451in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.376496in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.376496in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.376180in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.376180in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.375865in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.374445in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.374445in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.374445in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.375076in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.375076in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.373183in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.373183in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{1.490564in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{1.489856in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.374130in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.357566in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.354884in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.471205in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.456095in}{1.356304in}}%
\pgfpathlineto{\pgfqpoint{1.455623in}{1.357881in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.362298in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.365296in}}%
\pgfpathlineto{\pgfqpoint{1.450665in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.370975in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.370975in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.367662in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{1.443582in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.366873in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.365769in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.440277in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.362929in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.362771in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.432722in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.364980in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.366400in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.365769in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.364980in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.364822in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.362771in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.358828in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{1.415252in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.357881in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.358828in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.404391in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.357881in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.356304in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.392351in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{1.390698in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.379366in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.356304in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.343999in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.341790in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.339739in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.335796in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.334218in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.331694in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.330117in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{1.368978in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.318127in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.318601in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.318916in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.319232in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.318758in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.318443in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.318758in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.319074in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.318443in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.319232in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.320178in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.318443in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{1.352216in}{1.314026in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.312764in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.312448in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.311659in}}%
\pgfpathlineto{\pgfqpoint{1.350563in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.309766in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{1.343953in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.305192in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.304087in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.302825in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{1.339703in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{1.339467in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.301090in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.298093in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{1.325538in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{1.323649in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.284053in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{1.321052in}{1.282160in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{1.318927in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.288154in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{1.312553in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.311608in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.288470in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.298093in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.281625in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.305192in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.304087in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.303772in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.301090in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.290520in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.298093in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{1.254239in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.252586in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{1.249517in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.290994in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.278689in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.275849in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.274272in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.271590in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.271432in}}%
\pgfpathlineto{\pgfqpoint{1.242434in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{1.242198in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.274587in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.275692in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.276638in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.276165in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.274903in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.274272in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.274114in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.274114in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.273799in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.273799in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.274272in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{1.233699in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.271432in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.270486in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.269382in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.268593in}}%
\pgfpathlineto{\pgfqpoint{1.232518in}{1.267804in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.267173in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.263387in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.263860in}}%
\pgfpathlineto{\pgfqpoint{1.228269in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.266227in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.264333in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.264018in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.266227in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.268277in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.269224in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.268593in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.268277in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.267962in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.266542in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.265911in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.265280in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.265438in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.261021in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.263229in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.261967in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.259759in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.252344in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.250451in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.248716in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.247927in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.209854in}{1.246823in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.247138in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.207257in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.246034in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.246823in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.247612in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.245876in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.245088in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.245088in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.245561in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.244299in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.242090in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.242090in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.242090in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.241617in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.241617in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.240197in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.239724in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.237989in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.237200in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.236411in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.235780in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.234518in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.232625in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{1.186009in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.225684in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.225368in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.225211in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.224895in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.224895in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.227104in}}%
\pgfpathlineto{\pgfqpoint{1.179634in}{1.227892in}}%
\pgfpathlineto{\pgfqpoint{1.178690in}{1.227892in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{1.177982in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.222371in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.221109in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.220320in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.221425in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.222213in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.222844in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.223160in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.224106in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.223475in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.223160in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.221740in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.220636in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.219374in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.218427in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.213695in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.212748in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.212275in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.211802in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{1.163108in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{1.162164in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.206438in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.205807in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.202652in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.201548in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.200759in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.199181in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{1.153429in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.197131in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.196815in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.195869in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.195869in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.195553in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.194291in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.192871in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.191767in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{1.188612in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.188454in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.190032in}}%
\pgfpathlineto{\pgfqpoint{1.142568in}{1.189716in}}%
\pgfpathlineto{\pgfqpoint{1.141860in}{1.189716in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.190032in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.189716in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.189401in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.188612in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.187508in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.186561in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.185299in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.185457in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.187350in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.188454in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.189716in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.189716in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.188612in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.187823in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.187823in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.187350in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.186561in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.186088in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.186561in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.187350in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.187823in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.187981in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.187508in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.185299in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{1.122973in}{1.186403in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.186561in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.185457in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.178516in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.182460in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.181513in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.180567in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.178989in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.179778in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.179620in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{1.182144in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.182144in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.184353in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{1.095823in}{1.187508in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.188927in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.188454in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.187981in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{1.090865in}{1.176307in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.171732in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.171101in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.169208in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.167473in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.166211in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.165580in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.165422in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{1.080949in}{1.160847in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.161163in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{1.078588in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.160847in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.160059in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.159428in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.159112in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.156746in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.155168in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.155168in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.155168in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.152960in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.147754in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.146807in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.146176in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.146176in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.145703in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.145230in}}%
\pgfpathlineto{\pgfqpoint{1.069617in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.145072in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.145230in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.142864in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{1.140497in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.138762in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.137184in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.136396in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.134976in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.131505in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.131032in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.131821in}}%
\pgfpathlineto{\pgfqpoint{1.062770in}{1.132610in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.131348in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.130086in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.129139in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.128192in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.127719in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.127088in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.126299in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.125195in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.123302in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{1.057812in}{1.120936in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.119989in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.119989in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.119674in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.119516in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.119516in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.119201in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.119201in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.118096in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.117623in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.117307in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.117465in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.117781in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.117623in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.116834in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.115730in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.112890in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.112102in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.110840in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.110366in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.109893in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.108947in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.109262in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.109420in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.109893in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.110366in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.112259in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.113206in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.114152in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.114783in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{1.114626in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.114152in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.110366in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.108000in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.103267in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.102321in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.099481in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.098850in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{1.036564in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.097746in}}%
\pgfpathlineto{\pgfqpoint{1.033967in}{1.096957in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.096011in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.094118in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.094118in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.094118in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.093329in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.083075in}}%
\pgfpathlineto{\pgfqpoint{1.027829in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.079762in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.073610in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.070613in}}%
\pgfpathlineto{\pgfqpoint{1.024524in}{1.069824in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.068562in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.067457in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.065880in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.063829in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.063356in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.063829in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.063671in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.062883in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.062252in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.061463in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.061778in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.061463in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.062094in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.062409in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.063040in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.062409in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.062252in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{1.013900in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.063040in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.063198in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.065564in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.066038in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.067615in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.069035in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.070613in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{1.008234in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.070928in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.070770in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.071401in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.072506in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.073452in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.074714in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.074083in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.074083in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.074399in}}%
\pgfpathlineto{\pgfqpoint{0.999262in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.075030in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.075345in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.077869in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.077396in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.077080in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.075661in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.992888in}{1.076449in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.076923in}}%
\pgfpathlineto{\pgfqpoint{0.990999in}{1.076449in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.075030in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.073610in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.074399in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.075818in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.076449in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.076923in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{1.077711in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.078658in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.078816in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.079131in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.079289in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.080235in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.079604in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.078816in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.079131in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.080551in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.082286in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.083548in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.084337in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.083233in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.083706in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{1.083075in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.083233in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.083706in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.084337in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.085599in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.086388in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.086230in}}%
\pgfpathlineto{\pgfqpoint{0.969043in}{1.086230in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.086072in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.082286in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.081340in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.080235in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.079762in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.078973in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.077869in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.078185in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.079762in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.081971in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.084337in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.083548in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.083391in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.083548in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.083706in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.087177in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.088123in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.089070in}}%
\pgfpathlineto{\pgfqpoint{0.953933in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.094433in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.095695in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.096169in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.101217in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.101690in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.102321in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.103425in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.104529in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.104372in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.103898in}}%
\pgfpathlineto{\pgfqpoint{0.945198in}{1.103425in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.102321in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.101690in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.101217in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.100586in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.100270in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.099166in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.097904in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.101059in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.102163in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.103425in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.104845in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.105318in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{1.105476in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.105476in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.105792in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.105161in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{0.935046in}{1.103110in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.100586in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.099166in}}%
\pgfpathlineto{\pgfqpoint{0.933629in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.098377in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{0.931977in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.097588in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.096169in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.095538in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.093960in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.093645in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.092856in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.085284in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.085284in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.085915in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.086388in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.087177in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.088912in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.090805in}}%
\pgfpathlineto{\pgfqpoint{0.913798in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.086230in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.081971in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.079762in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.077396in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.075030in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.072979in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.067615in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.066826in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.065880in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.065091in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.064618in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.064460in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.064145in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.064145in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.064302in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.064460in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.062883in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.060674in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.059097in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.057992in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.056730in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.055468in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.052313in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.050893in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.050105in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.049789in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.049316in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{0.897272in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.046161in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.044583in}}%
\pgfpathlineto{\pgfqpoint{0.896091in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.040008in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.040166in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.040008in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.040166in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.040482in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.042848in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.040639in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.039062in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.037958in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.036696in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.034014in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.033067in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{1.032279in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.032594in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.033698in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.034329in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.034487in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.034645in}}%
\pgfpathlineto{\pgfqpoint{0.879801in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.034487in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.030701in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.028808in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.025811in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.024075in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.022813in}}%
\pgfpathlineto{\pgfqpoint{0.874843in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.021236in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.020605in}}%
\pgfpathlineto{\pgfqpoint{0.874135in}{1.020132in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.019343in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.018554in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.017292in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.015714in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.013979in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.011455in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.012086in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.013664in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.014137in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.013664in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.013506in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.012875in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.012086in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.010509in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.007511in}}%
\pgfpathlineto{\pgfqpoint{0.866108in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.005618in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.004356in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.003883in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.003567in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.003567in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.004041in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.007196in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.008300in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.008142in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.006723in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.004987in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.003883in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.002463in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.001674in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.000886in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.000728in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.000255in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{0.999624in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.999466in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.998519in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{0.997573in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{0.996942in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{0.995838in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.994102in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.992682in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{0.994260in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.993945in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.992998in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{0.991894in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.991263in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{0.990316in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{0.989370in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{0.988739in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{0.988265in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{0.987792in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.987477in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.987950in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.987319in}}%
\pgfpathlineto{\pgfqpoint{0.850054in}{0.986530in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.985426in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.985426in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{0.986215in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.986688in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.987792in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{0.989054in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.989370in}}%
\pgfpathlineto{\pgfqpoint{0.846513in}{0.988581in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{0.987634in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{0.984479in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.984479in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{0.984953in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.985584in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.985741in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.984795in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{0.983691in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{0.982113in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.976749in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{0.976118in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{0.839430in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{0.973594in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{0.834708in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{0.969808in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.971386in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.971386in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{0.971228in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{0.970439in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.969808in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.969493in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{0.827389in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.968388in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.967284in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{0.966022in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{0.964602in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{0.962867in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.961132in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{0.960659in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{0.960816in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{0.960816in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{0.959712in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.958135in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{0.958450in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.817710in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.956399in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.954979in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{0.952455in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.951351in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{0.949931in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.949931in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.951036in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{0.951193in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{0.951036in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{0.950878in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{0.950089in}}%
\pgfpathlineto{\pgfqpoint{0.811571in}{0.949616in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.948669in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.948038in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{0.946934in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.946303in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.945514in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{0.944726in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.943463in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{0.943306in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.944094in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{0.946619in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{0.946934in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.946776in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.945988in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{0.945041in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{0.944252in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.943621in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{0.943463in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{0.941886in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.938573in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.937942in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.937311in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.936680in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{0.935418in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{0.936207in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.936365in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.936049in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{0.935103in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.933841in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{0.933525in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.931947in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{0.930843in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.931001in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{0.931159in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.931316in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{0.930843in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{0.929108in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{0.926426in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.925953in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{0.925795in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.924849in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{0.924691in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.924375in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.923744in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{0.923587in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.922798in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.922009in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{0.920589in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{0.919643in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{0.918538in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.916488in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{0.914752in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{0.912859in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.910651in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.908442in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.907180in}}%
\pgfpathlineto{\pgfqpoint{0.789851in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.906549in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{0.895191in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{0.893456in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.892036in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{0.890458in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{0.888565in}}%
\pgfpathlineto{\pgfqpoint{0.780880in}{0.887303in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.886830in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.886515in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.885884in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.886041in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.885410in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.884464in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.883202in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.882255in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.880204in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.879416in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.878942in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.876734in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.874841in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.873106in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{0.870582in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.868531in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.866638in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.864271in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.862694in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.859539in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.858435in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.857646in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.856541in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.854806in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.853071in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.849443in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.848338in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{0.847392in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.846445in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{0.767659in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.845341in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{0.844394in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{0.843132in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.840766in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.838084in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{0.836191in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.835245in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{0.834929in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.832405in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.830828in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{0.829092in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{0.827830in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.826884in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{0.826568in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.825622in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.823571in}}%
\pgfpathlineto{\pgfqpoint{0.761284in}{0.822782in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.821520in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.820100in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.818996in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.817734in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{0.816630in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.815368in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.813475in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.812055in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.810478in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.808900in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.808269in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.807796in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{0.807638in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{0.806534in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.806376in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.806376in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.808111in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.807480in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{0.803694in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.801486in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.800697in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.800855in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{0.800539in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.799750in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.798173in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.797700in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.798015in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.798173in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.798173in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{0.797700in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{0.796911in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.796280in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.795491in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.794229in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{0.793125in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.791232in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.790443in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.789339in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.788708in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.787919in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.786341in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.784606in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.783660in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.782871in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.782397in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.781293in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.780820in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.780031in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.778611in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.777980in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.777034in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.776245in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.774510in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.773406in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{0.771513in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.769619in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{0.768831in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.768515in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.767726in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.766780in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.765360in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{0.762521in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.761732in}}%
\pgfpathlineto{\pgfqpoint{0.733426in}{0.760628in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.760312in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.759366in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{0.757472in}}%
\pgfpathlineto{\pgfqpoint{0.730593in}{0.756053in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.756053in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.756053in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.755579in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.754791in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.754160in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.753371in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.752424in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.752424in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.751478in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.752109in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.750058in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.724927in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.743117in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.738700in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.738858in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.738858in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.738227in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.736649in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{0.736334in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{0.734756in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{0.734125in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.733652in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.733967in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.733178in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.731285in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.729077in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{0.728130in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{0.711706in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.724975in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.724029in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.724029in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.720716in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.718192in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.713775in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.711566in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.710935in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.709989in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.709673in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.709673in}}%
\pgfpathlineto{\pgfqpoint{0.706039in}{0.709516in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.708727in}}%
\pgfpathlineto{\pgfqpoint{0.705567in}{0.708253in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.707465in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.704941in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.705098in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.705572in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.704783in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.702732in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{0.697540in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.698315in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.696264in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{0.694707in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.690585in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.689796in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.685064in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{0.684117in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{0.682855in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{0.683375in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{0.683139in}{0.679542in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.675283in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.673075in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{0.680778in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.673548in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.671812in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.671024in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.670077in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{0.679125in}{0.669446in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.669288in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.668184in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.666449in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.665345in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.664714in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.662190in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.661559in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.660928in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.659034in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.659034in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.659034in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{0.651620in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.672751in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.649412in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.648938in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{0.645783in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.645310in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{0.641524in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.639789in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.639473in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.638211in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.637265in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{0.636476in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{0.633636in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.632216in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.627011in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.625591in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.624329in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.622593in}}%
\pgfpathlineto{\pgfqpoint{0.660710in}{0.621331in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.620385in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.619912in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{0.619281in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.618965in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{0.618492in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.618019in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{0.616441in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.614390in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.613128in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.612024in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.611235in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.610920in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.610447in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.609658in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.608238in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.607291in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.606029in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.606187in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.606029in}}%
\pgfpathlineto{\pgfqpoint{0.652683in}{0.605241in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.604610in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.603821in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{0.603663in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.603190in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{0.600981in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.600508in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.600508in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.600035in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.600193in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.599088in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.597984in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.597037in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.596249in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.595618in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.595302in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.595144in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.595144in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{0.595618in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.595933in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.595933in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.595144in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.595302in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.595144in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{0.594513in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{0.593094in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.591516in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.590412in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.588992in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.589623in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.588992in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.582682in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.582366in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.581893in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.634268in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.576845in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.577634in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.577792in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.576056in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.576056in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.577634in}}%
\pgfpathlineto{\pgfqpoint{0.622700in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.574952in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.567222in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.565802in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.566276in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.566276in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.566907in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.567538in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.566591in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.563752in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.562647in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.562174in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.560439in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.556022in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.554760in}}%
\pgfpathlineto{\pgfqpoint{0.610187in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.553655in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.552551in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.552551in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.553182in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.553655in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.553655in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.553024in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.553182in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.552867in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.550974in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.550343in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.550500in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.551447in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.551920in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.551920in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.552236in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.549712in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.548607in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.548292in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.547976in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.548607in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.549554in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.549238in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.549081in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.548607in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.547976in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.547661in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.547030in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.546872in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.547661in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.548449in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.549081in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.549554in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.549712in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.550343in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.550658in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.553182in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.556337in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.556810in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.556968in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.556968in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.557126in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.557284in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{0.581857in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{0.580440in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.559650in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.556968in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.555864in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{0.574066in}{0.552236in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.552393in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.553655in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.554760in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.555706in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.556653in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.557284in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.561543in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.563436in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.567538in}}%
\pgfpathlineto{\pgfqpoint{0.567219in}{0.568957in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.569904in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{0.568484in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.567538in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.567064in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.564698in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.564225in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.563752in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.564225in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.564856in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.565802in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{0.555651in}{0.566276in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{0.564540in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.564225in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.563752in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.563278in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.562490in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.562016in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.562805in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.563752in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.564540in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.564856in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.565802in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.566907in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.567853in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.568957in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.570535in}}%
\pgfpathlineto{\pgfqpoint{0.540777in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.571481in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.571324in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.571166in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.571481in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.572586in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.574794in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.575110in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.574637in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.574794in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.571955in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.571481in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.571166in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.571955in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.572270in}}%
\pgfpathlineto{\pgfqpoint{0.527084in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{0.525903in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.573375in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.574952in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.575110in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.576845in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.577634in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.580316in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.580316in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.579527in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.577792in}}%
\pgfpathlineto{\pgfqpoint{0.512210in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.578896in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.581104in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.582209in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.583155in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.505364in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{0.503239in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.502294in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{0.501350in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.575268in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.574637in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.499934in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{0.499225in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.497809in}{0.573690in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.573059in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.574637in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.573848in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.573690in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.573848in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.573848in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.573690in}}%
\pgfpathlineto{\pgfqpoint{0.493559in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.572112in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.571639in}}%
\pgfpathlineto{\pgfqpoint{0.491907in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{0.490962in}{0.568484in}}%
\pgfpathlineto{\pgfqpoint{0.490490in}{0.567853in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.566907in}}%
\pgfpathlineto{\pgfqpoint{0.489073in}{0.566749in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.567064in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.564383in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.563436in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.562647in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{0.486949in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.560123in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.559334in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.559650in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.561543in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{0.482935in}{0.561228in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.559965in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.559334in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.559650in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.558861in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{0.477741in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.560439in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{0.476325in}{0.561385in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.561859in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.562647in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.563121in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.563436in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.564383in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.564383in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.562963in}}%
\pgfpathlineto{\pgfqpoint{0.473019in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.561070in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.560754in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.561228in}}%
\pgfpathlineto{\pgfqpoint{0.470658in}{0.561070in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.559334in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.559334in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.558703in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.556968in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.556022in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{0.463812in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.553813in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.554286in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.554286in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.554760in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.553498in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.554286in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.555391in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{0.456021in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{0.455313in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{0.455077in}{0.553655in}}%
\pgfpathlineto{\pgfqpoint{0.454841in}{0.552551in}}%
\pgfpathlineto{\pgfqpoint{0.454604in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{0.454368in}{0.551920in}}%
\pgfpathlineto{\pgfqpoint{0.454132in}{0.551447in}}%
\pgfpathlineto{\pgfqpoint{0.453660in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{0.453424in}{0.550343in}}%
\pgfpathlineto{\pgfqpoint{0.452952in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{0.452716in}{0.549554in}}%
\pgfpathlineto{\pgfqpoint{0.452007in}{0.549081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550929in}{0.665818in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.665818in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.665029in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.663452in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.663767in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.663452in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.661559in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.654144in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.658403in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.661401in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.662190in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.660454in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.660770in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.659350in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.657930in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.658403in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.662505in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.663609in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.661559in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.659665in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.658403in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.658719in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.659665in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.659981in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.659981in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.658403in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.658719in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.657930in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.662347in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.664398in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.665345in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.667238in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.667711in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.667711in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.668500in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.669288in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.670235in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.671497in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.671024in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.671181in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.671339in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.670708in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.670708in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.670393in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.670235in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.670550in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.671024in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.672128in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.674810in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.676545in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.677176in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.677492in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.678911in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.680016in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.679858in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.678911in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.678596in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.679385in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.679542in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.679385in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.682855in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.682382in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.682224in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.682697in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.682855in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.684433in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.692636in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.693582in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.692478in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.692320in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.692478in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.692478in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.693109in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.694056in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.694056in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.693898in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.693582in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.692951in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.691216in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.690585in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.691532in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.691216in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.689954in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.685222in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.685222in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.685695in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.686010in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.690585in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.689954in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.690901in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.689796in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.687588in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.685537in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.685064in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.684906in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.684591in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.684275in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{0.683644in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.682382in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.681435in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.682066in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.682224in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.683171in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.684748in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.684748in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.684906in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.685064in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.690901in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.690585in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.694213in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{0.696422in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{0.696737in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.698473in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.705256in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.709516in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.710778in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.712040in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{0.712355in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.711724in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.711724in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.712197in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.712671in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{0.716614in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{0.717876in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.720558in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{0.721663in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{0.722767in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.724818in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{0.724029in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.722767in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{0.722136in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.721663in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{0.720716in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.721347in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{0.723082in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.720874in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.721347in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{0.727184in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{0.727973in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{0.730654in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.731601in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{0.732547in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.733652in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.734914in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.735387in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{0.736018in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.737596in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{0.737753in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.739173in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{0.739646in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.740908in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{0.741224in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.743590in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{0.744537in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{0.745483in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{0.746114in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{0.746903in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.747692in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{0.748481in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{0.748323in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{0.748007in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{0.747534in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{0.747534in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{0.746903in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.746272in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{0.745799in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.746114in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{0.746588in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.748323in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{0.749585in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.749585in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{0.751320in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{0.752740in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{0.753055in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{0.753529in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{0.752740in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{0.749585in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{0.749743in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.750374in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{0.751478in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.752898in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.752740in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{0.752424in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.753055in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.753055in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{0.752898in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.753213in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.753213in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{0.752898in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{0.753529in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{0.751478in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{0.751320in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{0.748481in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.748323in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.748481in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{0.747534in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{0.746588in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.746272in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.745799in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{0.744852in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{0.746272in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{0.746745in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{0.746745in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.746588in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.746588in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.745799in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{0.745010in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{0.743906in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.743590in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{0.741855in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{0.741224in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.740908in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.742170in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{0.741855in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.742170in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{0.741224in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{0.736334in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{0.734283in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{0.734125in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{0.733652in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{0.733494in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{0.733178in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.732547in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{0.731601in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{0.731128in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{0.731916in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.732705in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{0.736807in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{0.735545in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.734125in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{0.734125in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{0.735387in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{0.736649in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.737596in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{0.737753in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{0.738069in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{0.738227in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{0.737280in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{0.736965in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.736965in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{0.737280in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{0.736965in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.736807in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{0.736807in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{0.736807in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{0.736649in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{0.737280in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{0.734756in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{0.733494in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{0.732390in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{0.731285in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{0.730654in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{0.727973in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{0.726868in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{0.724818in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{0.724187in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{0.724029in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{0.723082in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{0.721978in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{0.721031in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{0.717719in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{0.716299in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{0.712671in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.716772in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{0.717876in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{0.717719in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{0.718034in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.718981in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.718981in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{0.720716in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{0.725606in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{0.727815in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.727184in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{0.727184in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{0.725449in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{0.727184in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{0.726868in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{0.727657in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{0.728288in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{0.728288in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.728919in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{0.727657in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{0.728130in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{0.729077in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.729708in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{0.730497in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{0.730023in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.729235in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{0.727973in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{0.727657in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{0.727184in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{0.724975in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{0.721662in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{0.720558in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{0.718981in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{0.720243in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{0.721031in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{0.722294in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{0.723082in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{0.722294in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{0.722136in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{0.721662in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{0.721189in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{0.720085in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.717719in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{0.717561in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{0.717403in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{0.718034in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{0.719612in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{0.719612in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{0.715352in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{0.712828in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{0.715983in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{0.716772in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{0.716457in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{0.711409in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{0.707465in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{0.706991in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{0.706203in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{0.709042in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{0.709989in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.711093in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{0.711093in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{0.712040in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{0.716299in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{0.717088in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{0.717719in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{0.717561in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{0.717403in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{0.716614in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{0.713144in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{0.715352in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{0.715983in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{0.716299in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{0.716614in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{0.712355in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{0.710778in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{0.703363in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{0.702417in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{0.698315in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{0.697211in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{0.698315in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{0.699104in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{0.699104in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{0.696580in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{0.695949in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{0.695475in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{0.695791in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{0.696264in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{0.697053in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{0.697842in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{0.698157in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{0.700524in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{0.698157in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{0.698157in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{0.699577in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{0.699577in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{0.699104in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{0.696422in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{0.702101in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{0.702417in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{0.702101in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{0.703679in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{0.703679in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{0.705414in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{0.705572in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{0.707465in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{0.707465in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{0.706991in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{0.706991in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{0.705572in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{0.703521in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.701155in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{0.704783in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{0.704941in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{0.704625in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{0.702732in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{0.704941in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{0.706518in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{0.705572in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{0.705256in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{0.704783in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{0.703994in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{0.703363in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{0.702417in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{0.698473in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{0.696737in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{0.695949in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{0.694371in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{0.691532in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{0.689954in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{0.689796in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{0.690901in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{0.689796in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{0.692636in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{0.692636in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{0.685222in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{0.684591in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{0.684275in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{0.683328in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{0.682855in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{0.683644in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{0.684433in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{0.684275in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{0.683328in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{0.683328in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{0.683171in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{0.683171in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{0.682697in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{0.681120in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{0.680173in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{0.678596in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{0.677807in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{0.675125in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{0.674494in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{0.674337in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{0.674810in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{0.674968in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{0.674179in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{0.672601in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{0.671970in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{0.671497in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{0.670235in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{0.669762in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{0.669446in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{0.669131in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{0.668026in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{0.667711in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{0.667238in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{0.666764in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{0.668342in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{0.669288in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{0.670550in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{0.670550in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{0.669762in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{0.668500in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{0.667080in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{0.665502in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{0.662663in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{0.662347in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{0.659981in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{0.658403in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{0.658561in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{0.659665in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{0.660454in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{0.661401in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{0.660928in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{0.659981in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{0.650674in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{0.647361in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{0.645941in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{0.644994in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{0.642628in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{0.640420in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{0.644521in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{0.643575in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{0.648307in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{0.648938in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{0.645941in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{0.644994in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{0.643575in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{0.638369in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{0.636160in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{0.633636in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{0.626853in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.625591in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{0.624171in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{0.623225in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{0.621962in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{0.620700in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{0.619596in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{0.618492in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{0.616599in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{0.610447in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{0.608553in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{0.607134in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{0.605398in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{0.604294in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{0.603348in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{0.602401in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{0.600824in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{0.599562in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{0.597984in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{0.596406in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{0.595618in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{0.594987in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{0.590570in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{0.587257in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{0.585206in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{0.585206in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{0.583155in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{0.583628in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{0.583944in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{0.583628in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{0.583155in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{0.582524in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{0.576845in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{0.572112in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{0.568484in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{0.567380in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{0.559965in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{0.558861in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{0.559650in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{0.556653in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.555864in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{0.556179in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{0.556653in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{0.557126in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{0.557284in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{0.556653in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{0.555706in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{0.555548in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{0.555864in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{0.555548in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{0.555391in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{0.555075in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{0.555391in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{0.555706in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{0.555548in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{0.555548in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{0.551447in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{0.549869in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{0.550027in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{0.550500in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{0.551131in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{0.552867in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{0.556337in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{0.557284in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{0.556968in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{0.555706in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{0.548607in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{0.546714in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{0.544663in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{0.542928in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{0.541193in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{0.540246in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{0.539458in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{0.538984in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{0.538984in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{0.539300in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{0.539615in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{0.540089in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{0.539931in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{0.541035in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{0.543244in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{0.545137in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{0.546556in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{0.547818in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{0.547976in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{0.548292in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{0.548134in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{0.548450in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{0.548450in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{0.547345in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{0.545925in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{0.544663in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{0.543875in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{0.543401in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{0.543717in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{0.543875in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{0.544190in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{0.544190in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{0.543559in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{0.542928in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{0.542770in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{0.542928in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{0.543086in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{0.542613in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{0.541824in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{0.542297in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{0.541666in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{0.540877in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{0.540246in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{0.539458in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{0.538669in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{0.537565in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{0.536460in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{0.535987in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{0.535040in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{0.534409in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{0.533778in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{0.533463in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{0.533463in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{0.533936in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{0.535040in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{0.536460in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{0.537880in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{0.539615in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{0.544506in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{0.545768in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{0.545925in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{0.546083in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{0.546872in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{0.547345in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{0.548292in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{0.549238in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{0.549396in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{0.549712in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{0.550027in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{0.551447in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{0.553813in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{0.556179in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{0.558388in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{0.564225in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{0.565802in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{0.567695in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{0.571166in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{0.572112in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{0.573375in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{0.578738in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{0.581893in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{0.580789in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{0.578896in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{0.578896in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{0.580631in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.582682in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{0.583944in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{0.585048in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{0.586468in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{0.587415in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{0.589150in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{0.589465in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{0.589465in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{0.590570in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{0.591201in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{0.591989in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{0.592147in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{0.592305in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{0.592620in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{0.592463in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{0.591989in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{0.591832in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{0.590727in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{0.589465in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{0.586468in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{0.585837in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{0.585206in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{0.585521in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{0.585837in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{0.585521in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{0.585048in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{0.584259in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{0.585521in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{0.586784in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{0.585048in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{0.582366in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{0.581104in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{0.576056in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{0.575268in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{0.578896in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{0.581104in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{0.582997in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{0.588992in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{0.589781in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{0.589781in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{0.590254in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{0.590570in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{0.590727in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{0.590254in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{0.589623in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{0.587888in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{0.587415in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{0.587257in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{0.587415in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{0.586784in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{0.586784in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{0.586626in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{0.586626in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{0.585521in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{0.585837in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{0.585837in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{0.585364in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{0.586310in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{0.586784in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{0.586941in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{0.587257in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{0.586941in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{0.586626in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{0.587257in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{0.584259in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{0.585364in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{0.586310in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{0.586626in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{0.586941in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{0.587415in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{0.587257in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{0.587415in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{0.586784in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{0.585837in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{0.585364in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{0.584417in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{0.583944in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{0.582997in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{0.576845in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{0.574794in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{0.573059in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{0.572112in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{0.567222in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{0.562174in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{0.561070in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{0.559965in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{0.560123in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{0.561228in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{0.556495in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{0.553498in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{0.551920in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{0.550974in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{0.550343in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{0.550500in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{0.553182in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{0.553655in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{0.552393in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{0.552867in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{0.553813in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{0.556337in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{0.556810in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{0.557757in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{0.558388in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{0.557757in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.557757in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{0.557284in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{0.556495in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{0.556022in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{0.556022in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{0.556022in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{0.555864in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{0.555391in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{0.554286in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{0.551131in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{0.550027in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{0.549238in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{0.548923in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{0.548765in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{0.548134in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{0.547030in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{0.546714in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{0.546556in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{0.545925in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{0.545610in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{0.545768in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{0.545925in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{0.546399in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{0.545768in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{0.545137in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.544348in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{0.543401in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{0.541824in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{0.542613in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{0.541666in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{0.539931in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{0.537722in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{0.535671in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{0.534252in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{0.533778in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{0.533621in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{0.533778in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{0.533621in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.534252in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{0.534725in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{0.533936in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{0.530150in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{0.528257in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{0.526680in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{0.526837in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{0.527311in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{0.527311in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{0.527784in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{0.527784in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{0.527311in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{0.526995in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{0.525575in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{0.524156in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{0.522105in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{0.521789in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{0.521474in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{0.521158in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{0.520685in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.521000in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{0.521316in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{0.521000in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{0.520843in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{0.518950in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{0.518161in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{0.518003in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{0.517530in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{0.517214in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{0.517214in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{0.516268in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{0.515321in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{0.514690in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{0.514217in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{0.513902in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{0.512955in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{0.511377in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{0.509800in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{0.508696in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{0.507749in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{0.507749in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{0.507591in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{0.506487in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{0.504752in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{0.503963in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{0.503017in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{0.503174in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{0.503490in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{0.503805in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{0.503017in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{0.501439in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{0.500177in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{0.499388in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{0.499231in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{0.499073in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{0.498915in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{0.498757in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{0.498284in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{0.497653in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{0.496706in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{0.495602in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{0.495129in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{0.494971in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{0.494656in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{0.494025in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{0.493551in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{0.492763in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{0.491658in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{0.490870in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{0.490870in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{0.490870in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{0.491185in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{0.491658in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{0.492289in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{0.493709in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{0.494971in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{0.496549in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{0.498284in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{0.499388in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{0.500493in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{0.501597in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{0.501755in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{0.502701in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{0.503174in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{0.503648in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{0.504121in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{0.504436in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{0.504910in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{0.505225in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{0.505698in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{0.505225in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{0.504436in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{0.503805in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{0.502859in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{0.501597in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{0.498599in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{0.496549in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{0.494971in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{0.494025in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{0.494498in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{0.495760in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{0.496391in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{0.497180in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{0.498599in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{0.501755in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{0.502386in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{0.502386in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{0.502228in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{0.501124in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{0.499862in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{0.499546in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{0.499231in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{0.498915in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{0.498599in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{0.498126in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{0.498442in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{0.499231in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{0.499704in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.500808in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{0.500808in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{0.500808in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{0.500808in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{0.500177in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{0.498915in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{0.497337in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{0.496864in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{0.496391in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{0.496233in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{0.496233in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{0.496706in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{0.496864in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{0.496391in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{0.496075in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{0.495602in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{0.495287in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{0.494813in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{0.494813in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{0.494813in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{0.494656in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{0.494182in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{0.493709in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{0.492763in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{0.492289in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{0.492447in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{0.492920in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{0.493551in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{0.494025in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{0.493709in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{0.493551in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{0.493394in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{0.493394in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{0.493236in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{0.492763in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{0.491816in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{0.491816in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{0.491658in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{0.491658in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{0.491658in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.492605in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{0.493078in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{0.493394in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{0.493078in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{0.491816in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{0.491027in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{0.489923in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{0.489608in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{0.489923in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{0.490239in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{0.490554in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{0.490712in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{0.491501in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{0.491974in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{0.492289in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{0.491974in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{0.491185in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{0.490712in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{0.489923in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{0.489608in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{0.489292in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{0.489134in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.488503in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{0.487872in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{0.487399in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{0.488030in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{0.487715in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{0.487399in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{0.487241in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{0.485979in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{0.484875in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{0.483140in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{0.481404in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{0.479985in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{0.479038in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{0.479038in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{0.479354in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{0.480142in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{0.480616in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{0.480458in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{0.482035in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{0.482193in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{0.482193in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{0.482351in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{0.481562in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{0.480773in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{0.480300in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{0.479196in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{0.479354in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{0.479196in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{0.479669in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{0.480300in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{0.481720in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{0.482824in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{0.483455in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{0.483928in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.484244in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{0.484244in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{0.484086in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{0.484086in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{0.482982in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{0.482509in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{0.482035in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{0.481878in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{0.481878in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{0.482982in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{0.483297in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{0.484244in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{0.484717in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{0.484717in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{0.484875in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{0.485190in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{0.485190in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{0.484559in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{0.482824in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{0.482035in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{0.481562in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{0.480773in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{0.481562in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{0.481404in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{0.481404in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{0.479669in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{0.478249in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{0.477303in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{0.476356in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{0.475568in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{0.474463in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{0.473359in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{0.472886in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{0.472570in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{0.471466in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{0.470835in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{0.470362in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{0.469888in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{0.468626in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{0.468626in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{0.467995in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{0.467364in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{0.467207in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{0.464525in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{0.464683in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{0.464525in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{0.464367in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{0.464840in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{0.465629in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{0.466418in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{0.467207in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{0.467207in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{0.466733in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{0.466418in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{0.465787in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{0.464367in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{0.462632in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{0.461527in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.461527in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{0.461527in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{0.460581in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{0.460108in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{0.459634in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{0.458688in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{0.457584in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{0.455691in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{0.454586in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{0.453640in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{0.452693in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{0.452220in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{0.452220in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{0.452062in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{0.451589in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{0.450012in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{0.449696in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{0.448749in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{0.447487in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{0.444963in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{0.443386in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{0.441966in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{0.441177in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{0.440389in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{0.439758in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{0.438811in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{0.437707in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{0.436602in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{0.435340in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{0.433763in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{0.432501in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{0.430766in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{0.429188in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{0.428557in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{0.428242in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{0.427611in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{0.426033in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{0.427137in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{0.427137in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{0.427295in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{0.427926in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{0.428084in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{0.427611in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{0.420669in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{0.420196in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{0.420827in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{0.419565in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{0.420827in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{0.422562in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{0.423193in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{0.423509in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{0.423667in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{0.422562in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{0.423667in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{0.424298in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{0.425087in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{0.424929in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{0.424929in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{0.424929in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{0.424771in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{0.425087in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{0.424140in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{0.422878in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{0.423193in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{0.423509in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{0.423824in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{0.425244in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{0.425718in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{0.425718in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{0.426664in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{0.427137in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{0.425875in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{0.425244in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{0.424771in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{0.424298in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{0.423824in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{0.423193in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{0.422562in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{0.420196in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{0.419565in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{0.418934in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{0.417514in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{0.416252in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{0.414990in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{0.414359in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{0.413728in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{0.413571in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{0.413097in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{0.412940in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{0.412624in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{0.412151in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{0.412466in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{0.412466in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{0.411520in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{0.409942in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{0.410258in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{0.411520in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{0.412151in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{0.412624in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{0.412940in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{0.413097in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{0.409942in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{0.409627in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{0.409469in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{0.408996in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{0.408996in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{0.409311in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{0.409153in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{0.409311in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{0.408680in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{0.407891in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{0.407418in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{0.407260in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{0.406945in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{0.406787in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{0.405998in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{0.405525in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{0.404579in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{0.403948in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{0.403317in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{0.403001in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{0.403317in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{0.403317in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{0.403159in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{0.403159in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{0.402686in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{0.402370in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{0.402686in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{0.402843in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{0.403001in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{0.403001in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{0.403948in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{0.404421in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{0.404736in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{0.405841in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{0.406314in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{0.406629in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{0.406472in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{0.406156in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{0.406156in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{0.406629in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{0.407260in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{0.409153in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{0.407418in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{0.406787in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{0.406472in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{0.405998in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{0.404736in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{0.404421in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{0.404421in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{0.406314in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{0.406945in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{0.407576in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{0.409469in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{0.410258in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{0.410889in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{0.411520in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{0.412940in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{0.414833in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{0.415621in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{0.416095in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{0.416410in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{0.417672in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{0.418776in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{0.420827in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{0.422405in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{0.422405in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{0.420512in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{0.419723in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{0.419565in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{0.419723in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{0.420669in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{0.420827in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.422247in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{0.422878in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{0.422878in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{0.422562in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{0.422878in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{0.422247in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{0.420512in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{0.419092in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{0.418776in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{0.419092in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{0.419092in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{0.419250in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{0.418934in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{0.419092in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{0.418776in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{0.418145in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{0.417830in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{0.417199in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{0.416252in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{0.415148in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{0.414517in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{0.413728in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{0.412782in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{0.412151in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{0.411362in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{0.410258in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{0.409153in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{0.406945in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{0.405841in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{0.405367in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{0.405525in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{0.405525in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{0.406156in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{0.406629in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{0.407418in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{0.409942in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{0.411204in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{0.412466in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{0.412782in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{0.413097in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{0.413728in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{0.414359in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{0.414359in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{0.414675in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{0.415306in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{0.416095in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{0.416883in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{0.417514in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{0.418303in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{0.419092in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{0.420669in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{0.420827in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{0.420827in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{0.419250in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{0.418303in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{0.417514in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{0.416410in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{0.415306in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{0.414675in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{0.414675in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{0.415306in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{0.416568in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{0.417357in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{0.419250in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{0.419250in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{0.419250in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{0.419092in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{0.418934in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{0.418145in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{0.417830in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.417199in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{0.416568in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{0.414833in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{0.413728in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{0.414359in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{0.415148in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{0.415621in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{0.416883in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{0.417041in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{0.417041in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{0.417041in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{0.416568in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{0.416410in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{0.416568in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{0.416883in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{0.417199in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{0.417672in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{0.417514in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{0.417199in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{0.416726in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{0.416095in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{0.415464in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{0.415621in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{0.416410in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{0.417199in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{0.423982in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{0.424613in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{0.424771in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{0.424140in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{0.423667in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{0.423193in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{0.423193in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{0.423667in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{0.424771in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{0.426033in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{0.424140in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{0.423982in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{0.424771in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{0.425402in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{0.425718in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{0.426033in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{0.425718in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{0.425402in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{0.425244in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{0.425087in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{0.424613in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{0.423824in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{0.422247in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{0.422405in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{0.422562in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{0.422562in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{0.423824in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{0.424929in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{0.426664in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{0.426664in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{0.427137in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{0.427137in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{0.427295in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{0.427611in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{0.428242in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{0.428242in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{0.428557in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{0.430608in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{0.431870in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{0.433447in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{0.434867in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{0.435340in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{0.436129in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{0.436287in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{0.437865in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{0.439442in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{0.440862in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{0.442282in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{0.443386in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{0.444806in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{0.446383in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{0.447803in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{0.449223in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{0.450485in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{0.451116in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{0.451747in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{0.451905in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{0.451905in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{0.451431in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{0.451116in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{0.450327in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{0.449854in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{0.449380in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.448434in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{0.447961in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{0.448118in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{0.448434in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{0.448592in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{0.449538in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{0.449854in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{0.450327in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{0.450958in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{0.451589in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{0.452693in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{0.453640in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{0.454586in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{0.456006in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{0.457899in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{0.458530in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{0.458530in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{0.458057in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{0.457584in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{0.456795in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{0.456479in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{0.456322in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{0.457584in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{0.458057in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{0.458372in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{0.459319in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{0.459950in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{0.462790in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{0.462632in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{0.461685in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{0.464052in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{0.464840in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{0.466733in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{0.467364in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{0.470677in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{0.471150in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{0.471466in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{0.473043in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{0.473517in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{0.472886in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{0.471939in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{0.466891in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{0.466260in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{0.466891in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{0.467364in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{0.467522in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{0.467995in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{0.470046in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{0.469888in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{0.467364in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{0.466733in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{0.465156in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{0.464367in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{0.464525in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{0.465314in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{0.467522in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{0.469888in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{0.470046in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{0.470362in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{0.470046in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{0.468626in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{0.470677in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{0.470677in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{0.469888in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{0.470046in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{0.470362in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{0.470677in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{0.470046in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{0.467207in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{0.466891in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{0.466260in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{0.465629in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{0.466418in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{0.467049in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{0.467522in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{0.466576in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{0.466418in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{0.465945in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{0.465314in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{0.464998in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{0.464840in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{0.465314in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{0.465629in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{0.465156in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{0.464367in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{0.463421in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{0.461054in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{0.460581in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{0.460581in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{0.459634in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{0.458846in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{0.458530in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{0.458057in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{0.457899in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{0.456006in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{0.456006in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{0.455848in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{0.456006in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{0.457268in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{0.458057in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{0.458372in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{0.458688in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{0.459161in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{0.459792in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{0.460423in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{0.461527in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{0.462159in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{0.462159in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{0.461685in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{0.461685in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{0.460423in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{0.459792in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{0.458372in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{0.457268in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{0.456795in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{0.456164in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{0.454744in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{0.453955in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{0.453167in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{0.453482in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{0.453640in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{0.454429in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{0.455217in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{0.456322in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{0.457268in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{0.458846in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{0.460265in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{0.462159in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{0.462632in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{0.462790in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{0.461685in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{0.461054in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{0.461054in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{0.460423in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{0.459792in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{0.455691in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{0.455060in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{0.454744in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{0.453955in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{0.453324in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{0.453009in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{0.452220in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{0.451589in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{0.450327in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{0.450958in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{0.449696in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{0.448749in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{0.448749in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{0.449223in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{0.449854in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{0.450012in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{0.450169in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{0.450327in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{0.450643in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{0.451431in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{0.452220in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{0.453009in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{0.453324in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{0.453798in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{0.453640in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{0.453482in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{0.453324in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{0.452693in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{0.452062in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{0.451274in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{0.450012in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{0.448749in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{0.447803in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{0.447014in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{0.447487in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{0.448118in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{0.449065in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{0.449538in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{0.450485in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{0.451589in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{0.452378in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{0.453009in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{0.453167in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{0.451747in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{0.450485in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{0.449065in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{0.448276in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{0.447487in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{0.446541in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{0.445437in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{0.445279in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{0.444963in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{0.444806in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{0.444332in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{0.444175in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{0.444332in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{0.444175in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{0.444332in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{0.444806in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{0.445279in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{0.446383in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{0.445594in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{0.445437in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{0.445279in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{0.444806in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{0.444175in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{0.442597in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{0.442282in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{0.442439in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{0.442597in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{0.443228in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{0.444175in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{0.444963in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{0.445594in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{0.446541in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{0.446383in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{0.447645in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{0.447961in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{0.447487in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{0.447330in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{0.447014in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{0.446541in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{0.447172in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{0.448592in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{0.449854in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{0.450485in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{0.450958in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{0.451274in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{0.451274in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{0.450169in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{0.449223in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{0.448434in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{0.447645in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{0.447172in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{0.446541in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{0.445437in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{0.445121in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{0.444648in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{0.444017in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{0.443070in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{0.442597in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{0.441966in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{0.441335in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{0.441020in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{0.439758in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{0.438496in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{0.436760in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{0.434709in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{0.432816in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{0.431712in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{0.431239in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{0.430766in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{0.430135in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{0.429346in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{0.428084in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{0.425875in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{0.426033in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{0.426664in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{0.427137in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{0.424613in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{0.424140in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{0.424298in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{0.424929in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{0.425244in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{0.425875in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{0.424771in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{0.420669in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{0.416883in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{0.415464in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{0.415306in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{0.414833in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{0.414517in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{0.414359in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{0.413571in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{0.412466in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{0.411677in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{0.411993in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{0.411362in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{0.410415in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{0.409627in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{0.409153in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{0.409311in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{0.408365in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{0.407891in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{0.408365in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{0.407891in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{0.408365in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{0.409469in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{0.410415in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{0.411362in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{0.413097in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{0.413571in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{0.413728in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{0.412466in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{0.411362in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{0.410731in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{0.410258in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{0.409153in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{0.406945in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{0.405998in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{0.403474in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{0.403474in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{0.406314in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{0.407260in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{0.407103in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{0.406629in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{0.405841in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{0.405525in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{0.404736in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{0.403790in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{0.403001in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{0.403474in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{0.403790in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{0.403948in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{0.404421in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{0.404736in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{0.404579in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{0.404736in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.404421in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{0.403790in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{0.403317in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{0.403001in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{0.402843in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{0.402370in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{0.402055in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{0.401266in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{0.400950in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{0.400950in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{0.400950in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{0.400635in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{0.400477in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{0.400162in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{0.399373in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{0.398268in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{0.397637in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{0.396849in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{0.396533in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{0.396060in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{0.396533in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{0.396533in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{0.396060in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{0.394798in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{0.393694in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{0.393220in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{0.393220in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{0.393063in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{0.393536in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{0.394325in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{0.393694in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{0.393063in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{0.392905in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{0.391958in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{0.390854in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{0.390381in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{0.389750in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{0.389750in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{0.389119in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{0.388488in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{0.388172in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{0.387699in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{0.387383in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{0.387541in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{0.387383in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{0.387857in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{0.388488in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{0.389277in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{0.390065in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{0.391012in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{0.391012in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{0.391170in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{0.391170in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{0.391012in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{0.390223in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{0.390854in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{0.391170in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{0.391801in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{0.392432in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{0.392905in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{0.393220in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{0.393694in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{0.394009in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{0.394482in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{0.394640in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{0.394640in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{0.394482in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{0.394482in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{0.394325in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{0.394482in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{0.394956in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{0.395113in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{0.394482in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{0.393063in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{0.391485in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{0.388488in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{0.387541in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{0.386910in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{0.386437in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{0.386437in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{0.386279in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{0.386279in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{0.386279in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{0.386279in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{0.385648in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{0.385175in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{0.384859in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{0.384702in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{0.384859in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{0.383913in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{0.383440in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{0.383440in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{0.382966in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{0.382178in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{0.383282in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{0.384702in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{0.385648in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{0.386279in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{0.386437in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{0.386595in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{0.386910in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{0.387541in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{0.387857in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{0.388172in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{0.388961in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{0.389434in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{0.390539in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{0.390854in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{0.391170in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{0.391012in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{0.390381in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{0.389592in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{0.389750in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{0.390065in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{0.390223in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{0.390381in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{0.390381in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{0.392589in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{0.394325in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{0.395113in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{0.395429in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{0.395744in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{0.395429in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{0.394640in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{0.394167in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{0.393536in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{0.392274in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{0.391012in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{0.388803in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{0.387541in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{0.386595in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{0.385490in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{0.384859in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{0.384859in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{0.384859in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{0.385017in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{0.385175in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{0.385017in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{0.384544in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{0.383913in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{0.383282in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{0.382966in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{0.383282in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{0.383597in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{0.383913in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{0.384071in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{0.384386in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{0.384859in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{0.385333in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{0.385648in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{0.385490in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{0.385017in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{0.383282in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{0.383124in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{0.382493in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{0.381862in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{0.381389in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{0.381231in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{0.380916in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{0.380285in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{0.379496in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{0.378865in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{0.378549in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{0.377761in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{0.377445in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{0.376972in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{0.376341in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{0.375710in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{0.375552in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{0.375710in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{0.376025in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{0.376341in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{0.376499in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{0.376972in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{0.376341in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{0.376499in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{0.376972in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{0.376972in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{0.376499in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{0.376025in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{0.376183in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{0.376341in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{0.376341in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{0.376972in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{0.377287in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{0.376972in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{0.377603in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{0.378707in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{0.378707in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{0.378707in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{0.379023in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{0.379023in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{0.379180in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{0.379496in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{0.379969in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{0.380442in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{0.381389in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{0.381389in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{0.380758in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{0.380127in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{0.379338in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{0.378234in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{0.375868in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{0.374921in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{0.374605in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{0.374448in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{0.374763in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{0.375237in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{0.375394in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{0.374921in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{0.374605in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{0.374605in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{0.374763in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{0.375552in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{0.375552in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{0.375394in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{0.375237in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{0.374921in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{0.374921in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{0.374921in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{0.373817in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{0.372712in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{0.371924in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{0.371135in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{0.369873in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{0.368926in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{0.368769in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{0.368453in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{0.368295in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{0.368453in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{0.368295in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{0.368138in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{0.368295in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{0.368138in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{0.368453in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{0.368138in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{0.368453in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{0.368769in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{0.369242in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{0.369715in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{0.370346in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{0.370977in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{0.371135in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{0.370662in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{0.369873in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{0.369400in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{0.369084in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{0.368769in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{0.369242in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{0.369873in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{0.370819in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{0.371608in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{0.371924in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{0.372239in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{0.372555in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{0.372870in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{0.372081in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{0.371450in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{0.370346in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{0.369400in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{0.367980in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{0.367664in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{0.367822in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{0.367664in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{0.366876in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{0.366402in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{0.366402in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{0.366245in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{0.365456in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{0.364036in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{0.362774in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{0.361670in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{0.360723in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{0.360250in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{0.359619in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{0.358988in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{0.358830in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{0.359461in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{0.359777in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{0.360092in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{0.359934in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{0.358988in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{0.358199in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{0.357253in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{0.356464in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{0.356306in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{0.356306in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{0.356464in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{0.356622in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{0.356779in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{0.356622in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{0.356622in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{0.357095in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{0.357253in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{0.357095in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{0.356779in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{0.356779in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{0.356779in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{0.356779in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{0.355991in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{0.355517in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{0.355833in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{0.356306in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{0.357568in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{0.357726in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{0.357568in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{0.357884in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{0.358199in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{0.358357in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{0.358672in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{0.358988in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{0.358830in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{0.358988in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{0.359303in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{0.359777in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{0.359777in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{0.359146in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{0.358515in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{0.358357in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{0.358041in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{0.357726in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{0.357568in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{0.357568in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{0.357726in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{0.357568in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{0.356464in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{0.356464in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{0.356148in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{0.355675in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{0.355517in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{0.355360in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{0.355044in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{0.354729in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{0.354413in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{0.354255in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{0.353782in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{0.352993in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{0.351889in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{0.350785in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{0.349838in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{0.348734in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{0.347945in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{0.346999in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{0.346210in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{0.345737in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{0.345263in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{0.345421in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{0.345894in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{0.345737in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{0.345737in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{0.346368in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{0.347156in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{0.347314in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{0.346999in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{0.347156in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{0.347787in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{0.348892in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{0.349207in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{0.349523in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{0.349838in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{0.350469in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{0.351258in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{0.351731in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{0.351889in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{0.351889in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{0.351731in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{0.350943in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{0.350311in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{0.349680in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{0.349207in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{0.348418in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{0.347787in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{0.347314in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{0.346210in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{0.346525in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{0.345421in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{0.344317in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{0.343370in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{0.342266in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{0.341320in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{0.340373in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{0.339584in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{0.338796in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{0.338953in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{0.339111in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{0.339584in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{0.340373in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{0.341320in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{0.342108in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{0.342582in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{0.342897in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{0.342424in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{0.341793in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.341793in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{0.341635in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{0.341951in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{0.342424in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{0.342108in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{0.341793in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{0.341162in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{0.340846in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{0.340373in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{0.340373in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{0.340215in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{0.340373in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{0.339900in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{0.339584in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{0.339584in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{0.339742in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{0.339900in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{0.339900in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{0.340215in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{0.340215in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{0.340689in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{0.340689in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{0.340689in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{0.340531in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{0.340215in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{0.339427in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{0.339427in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{0.339427in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{0.339427in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{0.339111in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{0.338480in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{0.337849in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{0.337533in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{0.337376in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{0.336902in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{0.336587in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{0.336429in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{0.336429in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{0.336271in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{0.336114in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{0.335798in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{0.335483in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{0.334694in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{0.334221in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{0.333747in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{0.333274in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{0.333432in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{0.334063in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{0.334378in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{0.334694in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{0.335167in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{0.335640in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{0.336429in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{0.336902in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{0.337218in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{0.337533in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{0.338480in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{0.339111in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{0.339742in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{0.339900in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{0.339427in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{0.339269in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{0.339111in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{0.340215in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{0.341320in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{0.342739in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{0.344001in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{0.345106in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{0.345106in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{0.345106in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{0.343844in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{0.343213in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{0.342266in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{0.342108in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{0.342266in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{0.342266in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{0.342266in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{0.341951in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{0.341635in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{0.341320in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{0.340531in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{0.339742in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{0.339742in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{0.339742in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{0.339900in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{0.339742in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{0.339111in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{0.338638in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{0.338480in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{0.338322in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{0.338165in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{0.338165in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{0.337691in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{0.337533in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{0.338165in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{0.338165in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{0.338638in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{0.338953in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{0.338638in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{0.337376in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{0.336745in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{0.335798in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{0.334852in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{0.334063in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{0.333432in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{0.332643in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{0.332328in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{0.332643in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{0.332959in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{0.333274in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{0.333116in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{0.333116in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{0.333432in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{0.333747in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{0.334063in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{0.334694in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{0.335483in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{0.335956in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{0.336429in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{0.336745in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{0.336902in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{0.336902in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{0.336902in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{0.336271in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{0.335640in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{0.335325in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{0.335167in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{0.335009in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{0.334852in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{0.335009in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{0.335167in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{0.335325in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{0.335798in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{0.335798in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{0.335640in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{0.335483in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{0.335640in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{0.336114in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{0.336745in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{0.337218in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{0.337060in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{0.336902in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{0.337060in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{0.337376in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{0.337376in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{0.337060in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{0.336902in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{0.337060in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{0.337060in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{0.337376in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{0.337376in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{0.337376in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{0.337691in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{0.337849in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{0.337060in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{0.336429in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{0.335956in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{0.335798in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{0.335956in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{0.336429in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{0.337218in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{0.337849in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{0.338480in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{0.338796in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{0.339427in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{0.340373in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{0.341004in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{0.340689in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{0.341635in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{0.342424in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{0.343213in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{0.344001in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{0.344317in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{0.344001in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{0.343528in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{0.343370in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{0.343213in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{0.343370in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{0.343528in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{0.343528in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{0.344001in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.345263in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{0.345421in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{0.343686in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{0.341951in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{0.340689in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{0.340215in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{0.340689in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{0.341635in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{0.342108in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{0.342582in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{0.342582in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{0.342582in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{0.342424in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{0.342582in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{0.342739in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{0.343055in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{0.343528in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{0.344001in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{0.344159in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{0.343844in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{0.343055in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{0.342108in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{0.341320in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{0.341477in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{0.341951in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{0.342266in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{0.342739in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{0.342739in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{0.342424in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{0.342424in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{0.342424in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{0.342739in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{0.343528in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{0.344001in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{0.344159in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{0.344317in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{0.345421in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{0.346999in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{0.348576in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{0.350154in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{0.351731in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{0.353467in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{0.354255in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{0.354886in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{0.355517in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{0.355044in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{0.354255in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{0.353782in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{0.353151in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{0.352520in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{0.352836in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{0.353309in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{0.353624in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{0.353624in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{0.353309in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{0.352205in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{0.351100in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{0.349996in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{0.349049in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{0.348261in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{0.347945in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{0.347630in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{0.346683in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{0.346052in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{0.345263in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{0.344317in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{0.344317in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{0.344790in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{0.345263in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{0.345894in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{0.346525in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{0.346999in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{0.347156in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{0.347156in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{0.346841in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{0.346525in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{0.346841in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{0.347156in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{0.348103in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{0.348418in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{0.348576in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{0.348892in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{0.349523in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{0.350627in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{0.351889in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{0.353309in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{0.353782in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{0.354571in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{0.355202in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{0.355833in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{0.356306in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{0.356464in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{0.356306in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{0.356148in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{0.357726in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{0.358515in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{0.359146in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{0.359461in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{0.359777in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{0.359934in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{0.361039in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{0.361985in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{0.363090in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{0.363563in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{0.364036in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{0.364983in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{0.365929in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{0.366718in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{0.367507in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{0.368453in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{0.369400in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{0.370346in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{0.371608in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{0.372555in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{0.373028in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{0.373186in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{0.373186in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{0.373186in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{0.373343in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{0.373817in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{0.374290in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{0.374921in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{0.375394in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{0.376025in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{0.377445in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{0.378392in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{0.378865in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{0.379496in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{0.379969in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{0.380442in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{0.381073in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{0.381547in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{0.382020in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{0.382651in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{0.382966in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{0.383440in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{0.385017in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{0.385806in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{0.386910in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{0.388172in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{0.389119in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{0.390223in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{0.391170in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{0.391643in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{0.391958in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{0.391801in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{0.390539in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{0.389592in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{0.390065in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{0.390381in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{0.390854in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{0.390854in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{0.390854in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{0.391012in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{0.391170in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{0.391485in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{0.391485in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{0.391485in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{0.391643in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{0.391958in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{0.392116in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{0.392589in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{0.393063in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{0.393220in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{0.393694in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{0.394325in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{0.394956in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{0.395902in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{0.397795in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{0.398584in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{0.399057in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{0.398742in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{0.398268in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{0.398111in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{0.397637in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{0.397322in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{0.397164in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{0.397006in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{0.397795in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{0.398584in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{0.399846in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{0.400950in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{0.402212in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{0.402212in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{0.401739in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{0.401424in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{0.401739in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{0.402055in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{0.402686in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{0.403474in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{0.406629in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{0.413571in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{0.416252in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{0.423667in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{0.427453in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{0.431712in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{0.435814in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{0.439442in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{0.443070in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{0.448118in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{0.450169in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{0.452062in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{0.454429in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{0.458530in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{0.460108in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{0.463894in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{0.465787in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{0.467522in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{0.471781in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{0.473517in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{0.473832in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{0.473043in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{0.472097in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{0.471150in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{0.467995in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{0.467207in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{0.466418in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{0.465787in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{0.465629in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{0.465787in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{0.466260in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{0.467049in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.468626in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{0.470362in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{0.471781in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{0.473517in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{0.475883in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{0.477934in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{0.479985in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{0.482509in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{0.485190in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{0.487715in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{0.490239in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{0.493078in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{0.502228in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{0.506803in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{0.511220in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{0.515479in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{0.519423in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{0.523367in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{0.527468in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{0.531412in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{0.534883in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{0.537880in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{0.540404in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{0.544348in}}%
\pgfpathlineto{\pgfqpoint{3.966904in}{0.546399in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{0.548923in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{0.552236in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{3.973042in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{0.568642in}}%
\pgfpathlineto{\pgfqpoint{3.974223in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{0.580158in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{0.583628in}}%
\pgfpathlineto{\pgfqpoint{3.977292in}{0.586941in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{0.590412in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{0.594198in}}%
\pgfpathlineto{\pgfqpoint{3.978945in}{0.598142in}}%
\pgfpathlineto{\pgfqpoint{3.979181in}{0.602401in}}%
\pgfpathlineto{\pgfqpoint{3.979653in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{0.611078in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{0.615179in}}%
\pgfpathlineto{\pgfqpoint{3.981542in}{0.618650in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{0.622436in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{0.625275in}}%
\pgfpathlineto{\pgfqpoint{3.982958in}{0.627326in}}%
\pgfpathlineto{\pgfqpoint{3.983430in}{0.630008in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{3.987208in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{3.987680in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{3.988860in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{0.659350in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{0.670708in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{0.674652in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{3.994763in}{0.680804in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{0.683171in}}%
\pgfpathlineto{\pgfqpoint{3.995943in}{0.685537in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{0.693425in}}%
\pgfpathlineto{\pgfqpoint{3.999957in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{4.002317in}{0.710147in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{4.005151in}{0.721978in}}%
\pgfpathlineto{\pgfqpoint{4.006331in}{0.724818in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{0.727815in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{0.731443in}}%
\pgfpathlineto{\pgfqpoint{4.008220in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{0.737438in}}%
\pgfpathlineto{\pgfqpoint{4.008928in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{0.742801in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{4.011525in}{0.748481in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{0.754948in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{0.757630in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{0.759681in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{0.761890in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{0.766307in}}%
\pgfpathlineto{\pgfqpoint{4.017191in}{0.769146in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{0.772301in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{0.775772in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{0.778927in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{0.781924in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{0.784291in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{0.786341in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{0.790916in}}%
\pgfpathlineto{\pgfqpoint{4.024982in}{0.793756in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{0.796438in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{0.798488in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{0.800381in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{0.802274in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{0.804483in}}%
\pgfpathlineto{\pgfqpoint{4.030884in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{0.808742in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{0.810320in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{0.812055in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{0.815210in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{0.815526in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{0.815841in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{0.816314in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{0.816472in}}%
\pgfpathlineto{\pgfqpoint{4.042217in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{0.817419in}}%
\pgfpathlineto{\pgfqpoint{4.042925in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{0.818365in}}%
\pgfpathlineto{\pgfqpoint{4.044814in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{4.045050in}{0.820100in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{0.820889in}}%
\pgfpathlineto{\pgfqpoint{4.046230in}{0.822309in}}%
\pgfpathlineto{\pgfqpoint{4.046466in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{0.825622in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{0.827199in}}%
\pgfpathlineto{\pgfqpoint{4.048591in}{0.828461in}}%
\pgfpathlineto{\pgfqpoint{4.049299in}{0.829723in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{0.831301in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{0.832247in}}%
\pgfpathlineto{\pgfqpoint{4.051188in}{0.832721in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{0.833194in}}%
\pgfpathlineto{\pgfqpoint{4.051660in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{4.052132in}{0.835087in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{0.837138in}}%
\pgfpathlineto{\pgfqpoint{4.054729in}{0.839820in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{0.844868in}}%
\pgfpathlineto{\pgfqpoint{4.056618in}{0.846761in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{0.848812in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{4.059215in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{4.060395in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{0.851336in}}%
\pgfpathlineto{\pgfqpoint{4.063937in}{0.851809in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{0.852282in}}%
\pgfpathlineto{\pgfqpoint{4.069839in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{4.071019in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{4.073616in}{0.847234in}}%
\pgfpathlineto{\pgfqpoint{4.074797in}{0.844079in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{0.841239in}}%
\pgfpathlineto{\pgfqpoint{4.077394in}{0.839504in}}%
\pgfpathlineto{\pgfqpoint{4.077630in}{0.837769in}}%
\pgfpathlineto{\pgfqpoint{4.078810in}{0.836665in}}%
\pgfpathlineto{\pgfqpoint{4.079991in}{0.835245in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{0.834456in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{4.081643in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{4.084477in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{4.085657in}{0.831616in}}%
\pgfpathlineto{\pgfqpoint{4.086129in}{0.831459in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{0.830985in}}%
\pgfpathlineto{\pgfqpoint{4.088018in}{0.830039in}}%
\pgfpathlineto{\pgfqpoint{4.088254in}{0.829723in}}%
\pgfpathlineto{\pgfqpoint{4.089907in}{0.829092in}}%
\pgfpathlineto{\pgfqpoint{4.090379in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{4.090851in}{0.827042in}}%
\pgfpathlineto{\pgfqpoint{4.092976in}{0.826884in}}%
\pgfpathlineto{\pgfqpoint{4.095809in}{0.827830in}}%
\pgfpathlineto{\pgfqpoint{4.096045in}{0.829250in}}%
\pgfpathlineto{\pgfqpoint{4.097225in}{0.830512in}}%
\pgfpathlineto{\pgfqpoint{4.097461in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{4.097698in}{0.833667in}}%
\pgfpathlineto{\pgfqpoint{4.098170in}{0.835245in}}%
\pgfpathlineto{\pgfqpoint{4.098878in}{0.837138in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{4.102419in}{0.840451in}}%
\pgfpathlineto{\pgfqpoint{4.103836in}{0.841555in}}%
\pgfpathlineto{\pgfqpoint{4.105252in}{0.843448in}}%
\pgfpathlineto{\pgfqpoint{4.105725in}{0.845341in}}%
\pgfpathlineto{\pgfqpoint{4.105961in}{0.847550in}}%
\pgfpathlineto{\pgfqpoint{4.106905in}{0.850074in}}%
\pgfpathlineto{\pgfqpoint{4.108085in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{0.853702in}}%
\pgfpathlineto{\pgfqpoint{4.109974in}{0.855595in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{0.857488in}}%
\pgfpathlineto{\pgfqpoint{4.112335in}{0.859854in}}%
\pgfpathlineto{\pgfqpoint{4.113516in}{0.862378in}}%
\pgfpathlineto{\pgfqpoint{4.113988in}{0.864745in}}%
\pgfpathlineto{\pgfqpoint{4.116821in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{4.117529in}{0.876103in}}%
\pgfpathlineto{\pgfqpoint{4.117765in}{0.880993in}}%
\pgfpathlineto{\pgfqpoint{4.118237in}{0.884622in}}%
\pgfpathlineto{\pgfqpoint{4.119654in}{0.886988in}}%
\pgfpathlineto{\pgfqpoint{4.120598in}{0.889354in}}%
\pgfpathlineto{\pgfqpoint{4.121070in}{0.891563in}}%
\pgfpathlineto{\pgfqpoint{4.121779in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{4.122015in}{0.894718in}}%
\pgfpathlineto{\pgfqpoint{4.122723in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{4.123431in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{4.123667in}{0.897715in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{0.897715in}}%
\pgfpathlineto{\pgfqpoint{4.127681in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{4.128625in}{0.896295in}}%
\pgfpathlineto{\pgfqpoint{4.129097in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{4.129334in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{4.130042in}{0.891247in}}%
\pgfpathlineto{\pgfqpoint{4.130514in}{0.888250in}}%
\pgfpathlineto{\pgfqpoint{4.130986in}{0.885253in}}%
\pgfpathlineto{\pgfqpoint{4.131458in}{0.882729in}}%
\pgfpathlineto{\pgfqpoint{4.133347in}{0.880835in}}%
\pgfpathlineto{\pgfqpoint{4.133819in}{0.879416in}}%
\pgfpathlineto{\pgfqpoint{4.134055in}{0.878469in}}%
\pgfpathlineto{\pgfqpoint{4.134527in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{4.136416in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{4.137361in}{0.876734in}}%
\pgfpathlineto{\pgfqpoint{4.137597in}{0.876576in}}%
\pgfpathlineto{\pgfqpoint{4.138777in}{0.876261in}}%
\pgfpathlineto{\pgfqpoint{4.139013in}{0.875787in}}%
\pgfpathlineto{\pgfqpoint{4.139721in}{0.875787in}}%
\pgfpathlineto{\pgfqpoint{4.140194in}{0.875630in}}%
\pgfpathlineto{\pgfqpoint{4.141610in}{0.875156in}}%
\pgfpathlineto{\pgfqpoint{4.143263in}{0.875787in}}%
\pgfpathlineto{\pgfqpoint{4.143499in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{4.145860in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{0.876418in}}%
\pgfpathlineto{\pgfqpoint{4.147985in}{0.874999in}}%
\pgfpathlineto{\pgfqpoint{4.148221in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{0.871370in}}%
\pgfpathlineto{\pgfqpoint{4.151526in}{0.868688in}}%
\pgfpathlineto{\pgfqpoint{4.152234in}{0.866007in}}%
\pgfpathlineto{\pgfqpoint{4.152942in}{0.863009in}}%
\pgfpathlineto{\pgfqpoint{4.153179in}{0.860012in}}%
\pgfpathlineto{\pgfqpoint{4.153887in}{0.856857in}}%
\pgfpathlineto{\pgfqpoint{4.154359in}{0.853071in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{4.156720in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{4.156956in}{0.843921in}}%
\pgfpathlineto{\pgfqpoint{4.157192in}{0.841082in}}%
\pgfpathlineto{\pgfqpoint{4.158136in}{0.838242in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{0.835876in}}%
\pgfpathlineto{\pgfqpoint{4.160733in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{4.160969in}{0.831616in}}%
\pgfpathlineto{\pgfqpoint{4.161442in}{0.829408in}}%
\pgfpathlineto{\pgfqpoint{4.162150in}{0.826095in}}%
\pgfpathlineto{\pgfqpoint{4.163330in}{0.822782in}}%
\pgfpathlineto{\pgfqpoint{4.164039in}{0.819469in}}%
\pgfpathlineto{\pgfqpoint{4.164275in}{0.816157in}}%
\pgfpathlineto{\pgfqpoint{4.164511in}{0.812844in}}%
\pgfpathlineto{\pgfqpoint{4.165455in}{0.810320in}}%
\pgfpathlineto{\pgfqpoint{4.166636in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{4.167580in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{4.168052in}{0.803852in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{4.169469in}{0.798331in}}%
\pgfpathlineto{\pgfqpoint{4.170177in}{0.795964in}}%
\pgfpathlineto{\pgfqpoint{4.170885in}{0.793440in}}%
\pgfpathlineto{\pgfqpoint{4.176079in}{0.791074in}}%
\pgfpathlineto{\pgfqpoint{4.176315in}{0.788865in}}%
\pgfpathlineto{\pgfqpoint{4.176787in}{0.786341in}}%
\pgfpathlineto{\pgfqpoint{4.177024in}{0.784291in}}%
\pgfpathlineto{\pgfqpoint{4.177732in}{0.781451in}}%
\pgfpathlineto{\pgfqpoint{4.177968in}{0.778927in}}%
\pgfpathlineto{\pgfqpoint{4.179148in}{0.776718in}}%
\pgfpathlineto{\pgfqpoint{4.180565in}{0.774352in}}%
\pgfpathlineto{\pgfqpoint{4.180801in}{0.772617in}}%
\pgfpathlineto{\pgfqpoint{4.181273in}{0.770881in}}%
\pgfpathlineto{\pgfqpoint{4.181509in}{0.769304in}}%
\pgfpathlineto{\pgfqpoint{4.183634in}{0.766938in}}%
\pgfpathlineto{\pgfqpoint{4.184342in}{0.764729in}}%
\pgfpathlineto{\pgfqpoint{4.184578in}{0.762521in}}%
\pgfpathlineto{\pgfqpoint{4.185287in}{0.760628in}}%
\pgfpathlineto{\pgfqpoint{4.185759in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{4.186703in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{4.186939in}{0.754317in}}%
\pgfpathlineto{\pgfqpoint{4.187648in}{0.751636in}}%
\pgfpathlineto{\pgfqpoint{4.188592in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{4.190008in}{0.746745in}}%
\pgfpathlineto{\pgfqpoint{4.190245in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{4.191425in}{0.737438in}}%
\pgfpathlineto{\pgfqpoint{4.192133in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{4.192605in}{0.731916in}}%
\pgfpathlineto{\pgfqpoint{4.192842in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.193078in}{0.727815in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{4.194966in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{4.195675in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{4.196147in}{0.721347in}}%
\pgfpathlineto{\pgfqpoint{4.198508in}{0.719612in}}%
\pgfpathlineto{\pgfqpoint{4.198980in}{0.718034in}}%
\pgfpathlineto{\pgfqpoint{4.199216in}{0.717088in}}%
\pgfpathlineto{\pgfqpoint{4.199688in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{4.201341in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{4.202049in}{0.713144in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{0.711251in}}%
\pgfpathlineto{\pgfqpoint{4.202757in}{0.708727in}}%
\pgfpathlineto{\pgfqpoint{4.202993in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{4.203229in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{4.203938in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{4.204410in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{4.206771in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{4.207479in}{0.697211in}}%
\pgfpathlineto{\pgfqpoint{4.209132in}{0.696422in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{0.695949in}}%
\pgfpathlineto{\pgfqpoint{4.210548in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{4.211493in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{4.212437in}{0.694529in}}%
\pgfpathlineto{\pgfqpoint{4.213145in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{4.214090in}{0.695949in}}%
\pgfpathlineto{\pgfqpoint{4.214326in}{0.696580in}}%
\pgfpathlineto{\pgfqpoint{4.215506in}{0.696737in}}%
\pgfpathlineto{\pgfqpoint{4.215742in}{0.696580in}}%
\pgfpathlineto{\pgfqpoint{4.216687in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{0.697842in}}%
\pgfpathlineto{\pgfqpoint{4.219756in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{0.696737in}}%
\pgfpathlineto{\pgfqpoint{4.220700in}{0.695160in}}%
\pgfpathlineto{\pgfqpoint{4.222117in}{0.694529in}}%
\pgfpathlineto{\pgfqpoint{4.222353in}{0.693425in}}%
\pgfpathlineto{\pgfqpoint{4.222825in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{4.223061in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{4.223769in}{0.691216in}}%
\pgfpathlineto{\pgfqpoint{4.224241in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{4.225422in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{4.225894in}{0.691532in}}%
\pgfpathlineto{\pgfqpoint{4.228727in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{4.229199in}{0.692005in}}%
\pgfpathlineto{\pgfqpoint{4.229435in}{0.692320in}}%
\pgfpathlineto{\pgfqpoint{4.229908in}{0.692636in}}%
\pgfpathlineto{\pgfqpoint{4.232505in}{0.691847in}}%
\pgfpathlineto{\pgfqpoint{4.233921in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{4.235101in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.236518in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{4.237462in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{4.238171in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{4.238407in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{4.239351in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{4.241712in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{4.242656in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{4.242892in}{0.685695in}}%
\pgfpathlineto{\pgfqpoint{4.244073in}{0.684906in}}%
\pgfpathlineto{\pgfqpoint{4.244309in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{4.244545in}{0.683802in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{4.247378in}{0.684591in}}%
\pgfpathlineto{\pgfqpoint{4.247614in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{4.248322in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{4.248559in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{4.248795in}{0.687588in}}%
\pgfpathlineto{\pgfqpoint{4.249031in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{4.249975in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{4.250211in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{4.251392in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{4.252100in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{4.252572in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{4.253989in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{4.256113in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{4.258002in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{4.258474in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{4.259419in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{4.259655in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{4.259891in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{4.260835in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{4.262724in}{0.685537in}}%
\pgfpathlineto{\pgfqpoint{4.262960in}{0.684275in}}%
\pgfpathlineto{\pgfqpoint{4.263196in}{0.682697in}}%
\pgfpathlineto{\pgfqpoint{4.263904in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{4.264377in}{0.679542in}}%
\pgfpathlineto{\pgfqpoint{4.265085in}{0.678754in}}%
\pgfpathlineto{\pgfqpoint{4.266737in}{0.678754in}}%
\pgfpathlineto{\pgfqpoint{4.266974in}{0.678754in}}%
\pgfpathlineto{\pgfqpoint{4.267446in}{0.678754in}}%
\pgfpathlineto{\pgfqpoint{4.268390in}{0.677492in}}%
\pgfpathlineto{\pgfqpoint{4.269334in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{4.269807in}{0.676072in}}%
\pgfpathlineto{\pgfqpoint{4.270043in}{0.675441in}}%
\pgfpathlineto{\pgfqpoint{4.270515in}{0.675441in}}%
\pgfpathlineto{\pgfqpoint{4.271695in}{0.676545in}}%
\pgfpathlineto{\pgfqpoint{4.272876in}{0.677492in}}%
\pgfpathlineto{\pgfqpoint{4.275237in}{0.677807in}}%
\pgfpathlineto{\pgfqpoint{4.275473in}{0.677807in}}%
\pgfpathlineto{\pgfqpoint{4.276653in}{0.677807in}}%
\pgfpathlineto{\pgfqpoint{4.277125in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{4.277834in}{0.674652in}}%
\pgfpathlineto{\pgfqpoint{4.281611in}{0.671339in}}%
\pgfpathlineto{\pgfqpoint{4.283264in}{0.669919in}}%
\pgfpathlineto{\pgfqpoint{4.283972in}{0.668973in}}%
\pgfpathlineto{\pgfqpoint{4.284208in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{4.284444in}{0.670235in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{0.669919in}}%
\pgfpathlineto{\pgfqpoint{4.285625in}{0.669919in}}%
\pgfpathlineto{\pgfqpoint{4.287277in}{0.669131in}}%
\pgfpathlineto{\pgfqpoint{4.288222in}{0.668184in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{4.288930in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{4.289874in}{0.666291in}}%
\pgfpathlineto{\pgfqpoint{4.290110in}{0.666922in}}%
\pgfpathlineto{\pgfqpoint{4.290582in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{4.291055in}{0.668184in}}%
\pgfpathlineto{\pgfqpoint{4.292943in}{0.668815in}}%
\pgfpathlineto{\pgfqpoint{4.293179in}{0.669446in}}%
\pgfpathlineto{\pgfqpoint{4.293888in}{0.670077in}}%
\pgfpathlineto{\pgfqpoint{4.294124in}{0.670866in}}%
\pgfpathlineto{\pgfqpoint{4.294596in}{0.671970in}}%
\pgfpathlineto{\pgfqpoint{4.295776in}{0.672917in}}%
\pgfpathlineto{\pgfqpoint{4.297193in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{4.299318in}{0.670708in}}%
\pgfpathlineto{\pgfqpoint{4.300026in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{4.300734in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{4.301206in}{0.667869in}}%
\pgfpathlineto{\pgfqpoint{4.302623in}{0.668184in}}%
\pgfpathlineto{\pgfqpoint{4.303095in}{0.668500in}}%
\pgfpathlineto{\pgfqpoint{4.304276in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{4.305456in}{0.669288in}}%
\pgfpathlineto{\pgfqpoint{4.306400in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{4.307109in}{0.668815in}}%
\pgfpathlineto{\pgfqpoint{4.307581in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{4.308053in}{0.666764in}}%
\pgfpathlineto{\pgfqpoint{4.308289in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{4.309234in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{4.311122in}{0.665502in}}%
\pgfpathlineto{\pgfqpoint{4.311358in}{0.664714in}}%
\pgfpathlineto{\pgfqpoint{4.312067in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{4.312303in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{4.312775in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{4.313011in}{0.665502in}}%
\pgfpathlineto{\pgfqpoint{4.315136in}{0.666764in}}%
\pgfpathlineto{\pgfqpoint{4.315372in}{0.667869in}}%
\pgfpathlineto{\pgfqpoint{4.315608in}{0.668973in}}%
\pgfpathlineto{\pgfqpoint{4.316552in}{0.671024in}}%
\pgfpathlineto{\pgfqpoint{4.317024in}{0.672759in}}%
\pgfpathlineto{\pgfqpoint{4.317261in}{0.674337in}}%
\pgfpathlineto{\pgfqpoint{4.319621in}{0.676230in}}%
\pgfpathlineto{\pgfqpoint{4.320094in}{0.678596in}}%
\pgfpathlineto{\pgfqpoint{4.322691in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{4.322927in}{0.684433in}}%
\pgfpathlineto{\pgfqpoint{4.324343in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{4.326232in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.328593in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{4.328829in}{0.693425in}}%
\pgfpathlineto{\pgfqpoint{4.329773in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{4.330954in}{0.696580in}}%
\pgfpathlineto{\pgfqpoint{4.331898in}{0.698315in}}%
\pgfpathlineto{\pgfqpoint{4.332606in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{4.332842in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{4.333079in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{4.333787in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{4.334023in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{4.334731in}{0.707780in}}%
\pgfpathlineto{\pgfqpoint{4.335439in}{0.709516in}}%
\pgfpathlineto{\pgfqpoint{4.336856in}{0.711093in}}%
\pgfpathlineto{\pgfqpoint{4.337328in}{0.712355in}}%
\pgfpathlineto{\pgfqpoint{4.338272in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{4.339453in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{4.340633in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{4.340869in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{4.341814in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{4.342286in}{0.727657in}}%
\pgfpathlineto{\pgfqpoint{4.342994in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{4.343230in}{0.731443in}}%
\pgfpathlineto{\pgfqpoint{4.344175in}{0.733652in}}%
\pgfpathlineto{\pgfqpoint{4.344411in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{4.344883in}{0.738227in}}%
\pgfpathlineto{\pgfqpoint{4.345119in}{0.740908in}}%
\pgfpathlineto{\pgfqpoint{4.345591in}{0.743432in}}%
\pgfpathlineto{\pgfqpoint{4.345827in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{4.346772in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{4.347008in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{4.350077in}{0.753529in}}%
\pgfpathlineto{\pgfqpoint{4.351966in}{0.758103in}}%
\pgfpathlineto{\pgfqpoint{4.352910in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{4.354090in}{0.768357in}}%
\pgfpathlineto{\pgfqpoint{4.354327in}{0.773721in}}%
\pgfpathlineto{\pgfqpoint{4.355743in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{4.355979in}{0.783502in}}%
\pgfpathlineto{\pgfqpoint{4.358104in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{4.358812in}{0.793756in}}%
\pgfpathlineto{\pgfqpoint{4.360701in}{0.798962in}}%
\pgfpathlineto{\pgfqpoint{4.360937in}{0.804167in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{0.809373in}}%
\pgfpathlineto{\pgfqpoint{4.363062in}{0.815210in}}%
\pgfpathlineto{\pgfqpoint{4.363298in}{0.821047in}}%
\pgfpathlineto{\pgfqpoint{4.364951in}{0.826253in}}%
\pgfpathlineto{\pgfqpoint{4.365659in}{0.831143in}}%
\pgfpathlineto{\pgfqpoint{4.366603in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{4.367311in}{0.839977in}}%
\pgfpathlineto{\pgfqpoint{4.367784in}{0.844394in}}%
\pgfpathlineto{\pgfqpoint{4.368256in}{0.849127in}}%
\pgfpathlineto{\pgfqpoint{4.369672in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{4.370145in}{0.859854in}}%
\pgfpathlineto{\pgfqpoint{4.371325in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{4.372033in}{0.871844in}}%
\pgfpathlineto{\pgfqpoint{4.372269in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{4.372505in}{0.884148in}}%
\pgfpathlineto{\pgfqpoint{4.372742in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{4.372978in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{4.373686in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{4.374394in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{4.375575in}{0.912859in}}%
\pgfpathlineto{\pgfqpoint{4.376755in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{4.378172in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{4.378408in}{0.928004in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.933210in}}%
\pgfpathlineto{\pgfqpoint{4.381005in}{0.938415in}}%
\pgfpathlineto{\pgfqpoint{4.381949in}{0.943779in}}%
\pgfpathlineto{\pgfqpoint{4.382185in}{0.949143in}}%
\pgfpathlineto{\pgfqpoint{4.383366in}{0.954822in}}%
\pgfpathlineto{\pgfqpoint{4.384074in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{4.385018in}{0.964918in}}%
\pgfpathlineto{\pgfqpoint{4.385726in}{0.969019in}}%
\pgfpathlineto{\pgfqpoint{4.385963in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{4.386199in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{4.387143in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{4.387851in}{0.992998in}}%
\pgfpathlineto{\pgfqpoint{4.388087in}{0.999150in}}%
\pgfpathlineto{\pgfqpoint{4.388796in}{1.004987in}}%
\pgfpathlineto{\pgfqpoint{4.389032in}{1.010824in}}%
\pgfpathlineto{\pgfqpoint{4.389268in}{1.016503in}}%
\pgfpathlineto{\pgfqpoint{4.390684in}{1.022182in}}%
\pgfpathlineto{\pgfqpoint{4.391393in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{4.391865in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{4.392337in}{1.037800in}}%
\pgfpathlineto{\pgfqpoint{4.392573in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{4.393517in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{4.394226in}{1.059885in}}%
\pgfpathlineto{\pgfqpoint{4.394698in}{1.065249in}}%
\pgfpathlineto{\pgfqpoint{4.394934in}{1.070297in}}%
\pgfpathlineto{\pgfqpoint{4.395406in}{1.075030in}}%
\pgfpathlineto{\pgfqpoint{4.397059in}{1.079604in}}%
\pgfpathlineto{\pgfqpoint{4.398947in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{4.399184in}{1.089701in}}%
\pgfpathlineto{\pgfqpoint{4.400364in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{4.400600in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{4.401544in}{1.105160in}}%
\pgfpathlineto{\pgfqpoint{4.401780in}{1.109735in}}%
\pgfpathlineto{\pgfqpoint{4.403433in}{1.113995in}}%
\pgfpathlineto{\pgfqpoint{4.403669in}{1.118412in}}%
\pgfpathlineto{\pgfqpoint{4.404850in}{1.122829in}}%
\pgfpathlineto{\pgfqpoint{4.405322in}{1.126930in}}%
\pgfpathlineto{\pgfqpoint{4.410516in}{1.130717in}}%
\pgfpathlineto{\pgfqpoint{4.410752in}{1.134503in}}%
\pgfpathlineto{\pgfqpoint{4.411460in}{1.138131in}}%
\pgfpathlineto{\pgfqpoint{4.411696in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{4.411932in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{4.412168in}{1.148069in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{1.150751in}}%
\pgfpathlineto{\pgfqpoint{4.413349in}{1.154537in}}%
\pgfpathlineto{\pgfqpoint{4.414057in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{4.415238in}{1.161794in}}%
\pgfpathlineto{\pgfqpoint{4.415474in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.416654in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{4.418071in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{4.418307in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{4.418543in}{1.174572in}}%
\pgfpathlineto{\pgfqpoint{4.419723in}{1.176149in}}%
\pgfpathlineto{\pgfqpoint{4.420195in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{4.421140in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{4.422556in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{4.422792in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{4.423973in}{1.180567in}}%
\pgfpathlineto{\pgfqpoint{4.424209in}{1.180882in}}%
\pgfpathlineto{\pgfqpoint{4.424917in}{1.181986in}}%
\pgfpathlineto{\pgfqpoint{4.425862in}{1.182460in}}%
\pgfpathlineto{\pgfqpoint{4.429167in}{1.183091in}}%
\pgfpathlineto{\pgfqpoint{4.429875in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{4.430347in}{1.184668in}}%
\pgfpathlineto{\pgfqpoint{4.430819in}{1.184826in}}%
\pgfpathlineto{\pgfqpoint{4.431292in}{1.184353in}}%
\pgfpathlineto{\pgfqpoint{4.431528in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{4.431764in}{1.183248in}}%
\pgfpathlineto{\pgfqpoint{4.432000in}{1.183248in}}%
\pgfpathlineto{\pgfqpoint{4.432708in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{4.433416in}{1.181986in}}%
\pgfpathlineto{\pgfqpoint{4.435777in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{4.436013in}{1.183091in}}%
\pgfpathlineto{\pgfqpoint{4.436250in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{4.437666in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{4.437902in}{1.182144in}}%
\pgfpathlineto{\pgfqpoint{4.438138in}{1.181986in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{1.181513in}}%
\pgfpathlineto{\pgfqpoint{4.439555in}{1.180882in}}%
\pgfpathlineto{\pgfqpoint{4.440027in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{4.443568in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{4.445929in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{4.447346in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{4.448054in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{4.449707in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{4.450415in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{4.450887in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{4.451595in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{4.452304in}{1.173625in}}%
\pgfpathlineto{\pgfqpoint{4.454192in}{1.173468in}}%
\pgfpathlineto{\pgfqpoint{4.455845in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{4.456553in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{4.458678in}{1.173783in}}%
\pgfpathlineto{\pgfqpoint{4.459386in}{1.173310in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{1.173468in}}%
\pgfpathlineto{\pgfqpoint{4.462455in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{4.465052in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{4.465761in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{4.467177in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{4.468358in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{4.468594in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{4.469538in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{4.470955in}{1.191294in}}%
\pgfpathlineto{\pgfqpoint{4.472371in}{1.193502in}}%
\pgfpathlineto{\pgfqpoint{4.472607in}{1.195553in}}%
\pgfpathlineto{\pgfqpoint{4.474260in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{4.475440in}{1.200759in}}%
\pgfpathlineto{\pgfqpoint{4.476385in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{4.477093in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{4.477565in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{4.478037in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{4.478746in}{1.202494in}}%
\pgfpathlineto{\pgfqpoint{4.480870in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{4.484412in}{1.198866in}}%
\pgfpathlineto{\pgfqpoint{4.484884in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{4.485120in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{4.485356in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{4.485592in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{4.487953in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{4.489606in}{1.194764in}}%
\pgfpathlineto{\pgfqpoint{4.490550in}{1.194291in}}%
\pgfpathlineto{\pgfqpoint{4.491494in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{4.492439in}{1.193502in}}%
\pgfpathlineto{\pgfqpoint{4.493855in}{1.194291in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{1.194764in}}%
\pgfpathlineto{\pgfqpoint{4.495980in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{4.496452in}{1.195080in}}%
\pgfpathlineto{\pgfqpoint{4.500938in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{4.504007in}{1.196342in}}%
\pgfpathlineto{\pgfqpoint{4.505660in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{4.507312in}{1.196184in}}%
\pgfpathlineto{\pgfqpoint{4.508021in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{4.508257in}{1.194764in}}%
\pgfpathlineto{\pgfqpoint{4.510618in}{1.192714in}}%
\pgfpathlineto{\pgfqpoint{4.511090in}{1.190663in}}%
\pgfpathlineto{\pgfqpoint{4.511798in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{4.512506in}{1.187192in}}%
\pgfpathlineto{\pgfqpoint{4.513923in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{4.515812in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{4.517228in}{1.186403in}}%
\pgfpathlineto{\pgfqpoint{4.517700in}{1.185299in}}%
\pgfpathlineto{\pgfqpoint{4.517936in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{4.518645in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{4.519589in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{4.519825in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{4.520061in}{1.173468in}}%
\pgfpathlineto{\pgfqpoint{4.521006in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{4.522186in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{4.522894in}{1.168420in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{4.523603in}{1.164791in}}%
\pgfpathlineto{\pgfqpoint{4.523839in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{4.524075in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{4.525255in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{4.525727in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{4.527144in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{4.527380in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{4.529269in}{1.150436in}}%
\pgfpathlineto{\pgfqpoint{4.529505in}{1.148700in}}%
\pgfpathlineto{\pgfqpoint{4.531866in}{1.147123in}}%
\pgfpathlineto{\pgfqpoint{4.532574in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{4.535879in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{4.536115in}{1.143652in}}%
\pgfpathlineto{\pgfqpoint{4.536587in}{1.143021in}}%
\pgfpathlineto{\pgfqpoint{4.536824in}{1.140182in}}%
\pgfpathlineto{\pgfqpoint{4.537532in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{4.537768in}{1.133241in}}%
\pgfpathlineto{\pgfqpoint{4.538240in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{4.538712in}{1.128508in}}%
\pgfpathlineto{\pgfqpoint{4.538948in}{1.126773in}}%
\pgfpathlineto{\pgfqpoint{4.539184in}{1.125037in}}%
\pgfpathlineto{\pgfqpoint{4.539893in}{1.123618in}}%
\pgfpathlineto{\pgfqpoint{4.540365in}{1.122198in}}%
\pgfpathlineto{\pgfqpoint{4.541073in}{1.119832in}}%
\pgfpathlineto{\pgfqpoint{4.541781in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{1.112733in}}%
\pgfpathlineto{\pgfqpoint{4.542962in}{1.108000in}}%
\pgfpathlineto{\pgfqpoint{4.544142in}{1.102321in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{4.545087in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{4.545795in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{4.546739in}{1.081813in}}%
\pgfpathlineto{\pgfqpoint{4.547920in}{1.077080in}}%
\pgfpathlineto{\pgfqpoint{4.548628in}{1.072821in}}%
\pgfpathlineto{\pgfqpoint{4.549572in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{4.549808in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{4.550517in}{1.063198in}}%
\pgfpathlineto{\pgfqpoint{4.551461in}{1.060990in}}%
\pgfpathlineto{\pgfqpoint{4.551697in}{1.059097in}}%
\pgfpathlineto{\pgfqpoint{4.551933in}{1.057519in}}%
\pgfpathlineto{\pgfqpoint{4.552642in}{1.056415in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{4.553822in}{1.055784in}}%
\pgfpathlineto{\pgfqpoint{4.554294in}{1.055784in}}%
\pgfpathlineto{\pgfqpoint{4.554530in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{4.555475in}{1.056415in}}%
\pgfpathlineto{\pgfqpoint{4.555711in}{1.057046in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{4.557363in}{1.057204in}}%
\pgfpathlineto{\pgfqpoint{4.557599in}{1.056730in}}%
\pgfpathlineto{\pgfqpoint{4.557835in}{1.056257in}}%
\pgfpathlineto{\pgfqpoint{4.558780in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{4.559724in}{1.055626in}}%
\pgfpathlineto{\pgfqpoint{4.559960in}{1.055626in}}%
\pgfpathlineto{\pgfqpoint{4.562085in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{4.562557in}{1.052629in}}%
\pgfpathlineto{\pgfqpoint{4.563974in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{4.565390in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{4.566807in}{1.048212in}}%
\pgfpathlineto{\pgfqpoint{4.567515in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{4.567987in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{4.568696in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{4.568932in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{4.569168in}{1.048054in}}%
\pgfpathlineto{\pgfqpoint{4.570112in}{1.048212in}}%
\pgfpathlineto{\pgfqpoint{4.571293in}{1.048527in}}%
\pgfpathlineto{\pgfqpoint{4.571765in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{4.572473in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{4.574834in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{4.575778in}{1.049158in}}%
\pgfpathlineto{\pgfqpoint{4.576250in}{1.049316in}}%
\pgfpathlineto{\pgfqpoint{4.576487in}{1.049316in}}%
\pgfpathlineto{\pgfqpoint{4.578375in}{1.049316in}}%
\pgfpathlineto{\pgfqpoint{4.582389in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{4.582625in}{1.049947in}}%
\pgfpathlineto{\pgfqpoint{4.584041in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{4.584750in}{1.050420in}}%
\pgfpathlineto{\pgfqpoint{4.585222in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{4.585694in}{1.050893in}}%
\pgfpathlineto{\pgfqpoint{4.586638in}{1.051209in}}%
\pgfpathlineto{\pgfqpoint{4.587347in}{1.051524in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{1.051840in}}%
\pgfpathlineto{\pgfqpoint{4.588055in}{1.052313in}}%
\pgfpathlineto{\pgfqpoint{4.588763in}{1.052944in}}%
\pgfpathlineto{\pgfqpoint{4.588999in}{1.053417in}}%
\pgfpathlineto{\pgfqpoint{4.589235in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{4.589708in}{1.055153in}}%
\pgfpathlineto{\pgfqpoint{4.590652in}{1.056573in}}%
\pgfpathlineto{\pgfqpoint{4.591360in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{4.591832in}{1.059885in}}%
\pgfpathlineto{\pgfqpoint{4.592068in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{4.595610in}{1.063356in}}%
\pgfpathlineto{\pgfqpoint{4.596082in}{1.065722in}}%
\pgfpathlineto{\pgfqpoint{4.596318in}{1.067615in}}%
\pgfpathlineto{\pgfqpoint{4.596790in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{4.597026in}{1.071559in}}%
\pgfpathlineto{\pgfqpoint{4.597971in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{4.598207in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{4.599859in}{1.080235in}}%
\pgfpathlineto{\pgfqpoint{4.600568in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{4.600804in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{4.601040in}{1.092067in}}%
\pgfpathlineto{\pgfqpoint{4.602456in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{4.602929in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{4.603873in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{4.605289in}{1.110997in}}%
\pgfpathlineto{\pgfqpoint{4.607414in}{1.115730in}}%
\pgfpathlineto{\pgfqpoint{4.607886in}{1.120620in}}%
\pgfpathlineto{\pgfqpoint{4.608359in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{4.608831in}{1.131505in}}%
\pgfpathlineto{\pgfqpoint{4.609539in}{1.137342in}}%
\pgfpathlineto{\pgfqpoint{4.609775in}{1.142864in}}%
\pgfpathlineto{\pgfqpoint{4.610483in}{1.148700in}}%
\pgfpathlineto{\pgfqpoint{4.610956in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{4.613316in}{1.160216in}}%
\pgfpathlineto{\pgfqpoint{4.613553in}{1.166053in}}%
\pgfpathlineto{\pgfqpoint{4.615441in}{1.172048in}}%
\pgfpathlineto{\pgfqpoint{4.615913in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{4.616150in}{1.183879in}}%
\pgfpathlineto{\pgfqpoint{4.616858in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{4.618747in}{1.194291in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{4.619455in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{4.619691in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{4.620635in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{4.621580in}{1.218112in}}%
\pgfpathlineto{\pgfqpoint{4.621816in}{1.223475in}}%
\pgfpathlineto{\pgfqpoint{4.622052in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{4.623468in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{4.625829in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{4.626774in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{4.627246in}{1.246823in}}%
\pgfpathlineto{\pgfqpoint{4.627718in}{1.251398in}}%
\pgfpathlineto{\pgfqpoint{4.628898in}{1.256130in}}%
\pgfpathlineto{\pgfqpoint{4.630079in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{4.630315in}{1.265438in}}%
\pgfpathlineto{\pgfqpoint{4.630551in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{4.631023in}{1.274745in}}%
\pgfpathlineto{\pgfqpoint{4.633148in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{4.633384in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{4.633856in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{4.635273in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{4.635745in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{4.636925in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{4.637161in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{4.638106in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{4.638814in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{4.640467in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{4.640703in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{4.641411in}{1.305034in}}%
\pgfpathlineto{\pgfqpoint{4.641883in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{4.643300in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{4.644480in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{4.644716in}{1.313079in}}%
\pgfpathlineto{\pgfqpoint{4.646605in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{4.647549in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{4.649202in}{1.320651in}}%
\pgfpathlineto{\pgfqpoint{4.652507in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{4.652743in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{4.652979in}{1.326804in}}%
\pgfpathlineto{\pgfqpoint{4.654632in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{4.654868in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{4.655104in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{4.655340in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{4.655576in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{4.656049in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{4.656521in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{4.656757in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{4.656993in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{4.657465in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{4.657701in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{4.660770in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{4.661243in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{4.661479in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{4.661951in}{1.365769in}}%
\pgfpathlineto{\pgfqpoint{4.663367in}{1.366873in}}%
\pgfpathlineto{\pgfqpoint{4.665256in}{1.368608in}}%
\pgfpathlineto{\pgfqpoint{4.666909in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{4.667145in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{4.667853in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{4.668797in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{4.669506in}{1.376969in}}%
\pgfpathlineto{\pgfqpoint{4.669742in}{1.381229in}}%
\pgfpathlineto{\pgfqpoint{4.669978in}{1.385961in}}%
\pgfpathlineto{\pgfqpoint{4.671158in}{1.390221in}}%
\pgfpathlineto{\pgfqpoint{4.671867in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{4.673047in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{4.673991in}{1.399212in}}%
\pgfpathlineto{\pgfqpoint{4.674227in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{4.674464in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{4.674700in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{4.674936in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{4.675172in}{1.419878in}}%
\pgfpathlineto{\pgfqpoint{4.675880in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{4.676824in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{4.678005in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{4.678949in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{4.679421in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{4.679658in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{4.681074in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{4.681546in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{4.682491in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{4.683435in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{4.684143in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{4.684379in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{4.685088in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{4.686268in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{4.687448in}{1.486765in}}%
\pgfpathlineto{\pgfqpoint{4.687921in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{4.688865in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{4.689337in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{4.689809in}{1.509797in}}%
\pgfpathlineto{\pgfqpoint{4.690282in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{4.690518in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{4.690754in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{4.690990in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{4.691462in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{4.691934in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{4.694295in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{4.695948in}{1.535827in}}%
\pgfpathlineto{\pgfqpoint{4.696420in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{4.697128in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{4.698072in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{4.698309in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{4.699253in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{4.700197in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{4.701378in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{4.702322in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{4.706100in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{4.706336in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{4.708697in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{4.713418in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{4.713654in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{4.715071in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{4.716251in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{4.716960in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{4.717668in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{4.718140in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{4.718848in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{4.719084in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{4.719321in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{4.720501in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{4.720973in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{4.721209in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{4.721445in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{4.722626in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{4.722862in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{4.723098in}{1.614388in}}%
\pgfpathlineto{\pgfqpoint{4.723570in}{1.614861in}}%
\pgfpathlineto{\pgfqpoint{4.725459in}{1.615334in}}%
\pgfpathlineto{\pgfqpoint{4.726403in}{1.615965in}}%
\pgfpathlineto{\pgfqpoint{4.726639in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{4.726875in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{4.727584in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{4.729472in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{4.730889in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{4.731597in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{4.733722in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{4.734194in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{4.734902in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{4.737263in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{4.738444in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{4.739388in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{4.740096in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{4.741277in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{4.743638in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{4.744110in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{4.744346in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{4.744582in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{4.745290in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{4.746471in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{4.747887in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{4.750248in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{4.750956in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{4.751193in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{4.751665in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{4.752137in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{4.753081in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{4.753317in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{4.753790in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{4.755678in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{4.756150in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{4.756859in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{4.757331in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{4.757803in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{4.758511in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{4.758747in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{4.758984in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{4.760400in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{4.761344in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{4.763233in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{4.763941in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{4.764177in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{4.764650in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.764886in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{4.765358in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{4.765594in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{4.766774in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{4.768663in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{4.768899in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{4.769371in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{4.769608in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{4.770080in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.770552in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{4.771260in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{4.771968in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{4.776218in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{4.777162in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.777635in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.778107in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.780704in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.782120in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.783301in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.783773in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{4.784009in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{4.784245in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{4.784717in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{4.785189in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{4.785426in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{4.785662in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{4.785898in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{4.786370in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{4.787078in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{4.787550in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{4.788259in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{4.788495in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{4.788967in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{4.789439in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{4.789911in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{4.791092in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{4.792744in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{4.794397in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{4.795577in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{4.796522in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{4.797702in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{4.798410in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{4.799355in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{4.799591in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{4.800535in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{4.801716in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{4.801952in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{4.802896in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{4.803368in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{4.803840in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{4.805965in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{4.807146in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{4.807618in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{4.809979in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{4.810215in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{4.812104in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{4.813756in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{4.814228in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{4.815645in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{4.817061in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{4.817534in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{4.818478in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{4.818950in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{4.820367in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{4.821075in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{4.821783in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{4.822492in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{4.822964in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{4.823672in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{4.825797in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{4.829810in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{4.830046in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{4.832407in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{4.832643in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{4.835004in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{4.835240in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{4.835476in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{4.837129in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{4.837365in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{4.837837in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{4.838073in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.838546in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{4.838782in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{4.839254in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{4.839726in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{4.842323in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{4.843267in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{4.843503in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.843976in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{4.844448in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{4.845392in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{4.845864in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{4.846337in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{4.847517in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{4.847989in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{4.849406in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{4.849878in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{4.850114in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{4.850350in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{4.851531in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{4.854600in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{4.855072in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{4.855544in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{4.856252in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.857197in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{4.857433in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{4.857669in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{4.857905in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{4.861446in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{4.862155in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.864752in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.865460in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{4.865696in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{4.866404in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{4.867348in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{4.868293in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{4.868765in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{4.869001in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{4.869709in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{4.869945in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{4.870182in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{4.871362in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{4.871598in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{4.872542in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.872779in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.873487in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.876320in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.876792in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{4.878209in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{4.879861in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{4.880806in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{4.881278in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{4.882930in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{4.883166in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{4.883403in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{4.884111in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.885527in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.885763in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{4.886472in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{4.887652in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{4.888360in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.890485in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.890957in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.891193in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.892138in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.893318in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.893790in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.895443in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.895915in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.898040in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.898276in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.899221in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.899693in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{4.902290in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{4.904651in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{4.905831in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{4.906303in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{4.907011in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{4.907720in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{4.909845in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{4.910789in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{4.911497in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{4.911969in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.912442in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.912678in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.913150in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{4.915747in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.916455in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.916927in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.917163in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.917872in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{4.918580in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{4.919288in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{4.919524in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{4.920232in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{4.921177in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{4.921413in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{4.921885in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{4.922357in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{4.924010in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{4.924246in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{4.924954in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{4.926843in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{4.927315in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{4.927551in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{4.928260in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.928968in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.929440in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.929676in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.929912in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{4.930620in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{4.931801in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{4.932509in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{4.932745in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{4.934162in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{4.934634in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.937467in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.938411in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.938647in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.939120in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.941008in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.942189in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.942425in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.945022in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{4.946202in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{4.947383in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.947855in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.948091in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.950688in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.951396in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.952813in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.953285in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.953521in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.953757in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.954702in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.955174in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{4.955882in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{4.956354in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{4.956590in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{4.956826in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{4.957298in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{4.957535in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{4.958715in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{4.959423in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{4.959659in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{4.962256in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{4.962492in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{4.962965in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{4.964853in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.966978in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.967450in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.967686in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.967923in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.969811in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.970519in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.971464in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.972644in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.974061in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{4.974297in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.975005in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{4.975713in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{4.975950in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{4.976658in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{4.977366in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{4.977838in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{4.978074in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.979255in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.979727in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{4.980199in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.980907in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.982560in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.983268in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.983504in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.983740in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.984213in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.984921in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.986574in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{4.987518in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.987990in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.988462in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{4.988934in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{4.989407in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{4.989643in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{4.990115in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{4.990351in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{4.990587in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.991295in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.992476in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.992948in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.993420in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.995545in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.995781in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.996253in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.998378in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.999322in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{5.000031in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{5.000503in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{5.000975in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{5.001447in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{5.001683in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{5.003100in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{5.003572in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{5.004044in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{5.004280in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{5.004752in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{5.005461in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{5.005697in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{5.006169in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{5.007822in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{5.009002in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{5.009946in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{5.010655in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{5.011127in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{5.015140in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{5.015613in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{5.016085in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{5.017265in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{5.019626in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{5.020334in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{5.020806in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{5.021751in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{5.022223in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{5.022459in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{5.022695in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{5.025528in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{5.025764in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{5.026709in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{5.026945in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{5.027653in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{5.028361in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.029070in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.029306in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.029542in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.030722in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.031194in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.031667in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.031903in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.032611in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.032847in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.033083in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.034264in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{5.034736in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{5.034972in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.036861in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.037569in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.041110in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.041346in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.042291in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.042527in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.042763in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.043235in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.043471in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.044179in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.044415in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.044652in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.044888in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.045596in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.046776in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.047957in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.049137in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.049609in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.050082in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.050790in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.052206in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.052442in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.052679in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.052915in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.053387in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.053623in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.053859in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.054567in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.056692in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.058817in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.059289in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.060942in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.061414in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.061650in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.062122in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.063775in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.064011in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.064719in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.064955in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.065191in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.067788in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.068497in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.069677in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.069913in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.070857in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.071094in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.071330in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.073218in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.074163in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.074399in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.075107in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.076051in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.076287in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.076996in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.077940in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.078412in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.083370in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.084078in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.084551in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.084787in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.085967in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.086911in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.087856in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.088328in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.088800in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.089508in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.091161in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.091397in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.093994in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.094230in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.096591in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.096827in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.097535in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.097772in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.098008in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.099188in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.102729in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.103674in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.103910in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.104382in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{5.104618in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{5.104854in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.105090in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{5.106743in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{5.107451in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{5.108632in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{5.108868in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{5.109812in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.110993in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.111937in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.112173in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{5.114534in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.116187in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{5.116423in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.117603in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.118311in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{5.118784in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.119020in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.119964in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.120908in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.122561in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.123033in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.123505in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.124214in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.125866in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.126811in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.127755in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{5.128227in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.128463in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{5.129408in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.129644in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{5.129880in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.130116in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.132005in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.132477in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.133657in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.133893in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.134838in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.135074in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.135310in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.136018in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{5.137198in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.137435in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.138143in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.138851in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.139087in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.139323in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{5.139795in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.140504in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{5.141212in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.141448in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.142865in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.143573in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.144989in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.145226in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.146642in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{5.147823in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.151600in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.151836in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.152072in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.154669in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.154905in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.155613in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.156086in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.157266in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.157502in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.157974in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.158447in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.159627in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.160099in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.160335in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{5.160807in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{5.163168in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.163404in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{5.164349in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{5.166001in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.166474in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.166710in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.167182in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{5.167418in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{5.168598in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.169779in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.171195in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.172140in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.173792in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.174501in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{5.176153in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.176861in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.177098in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{5.177334in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{5.177570in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{5.178278in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{5.179458in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{5.180639in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{5.181111in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.181583in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.182055in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.182764in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.184416in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.185597in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.186305in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.187485in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.188194in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.188430in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.189138in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.190791in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.191735in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.191971in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.193152in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.193624in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.195040in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.196221in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.196457in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.197401in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.198818in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.199054in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.202123in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.202359in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.203303in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.204484in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.205192in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.206137in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.207081in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.207553in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.208261in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.210622in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.210858in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.211331in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.212039in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.213219in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.214164in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.214636in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.215816in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.216524in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.216761in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.216997in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.217469in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.217941in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.219121in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.219358in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.220066in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.222899in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.223135in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.223843in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.226912in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.227857in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.228329in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.229982in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.230690in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.231870in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.232106in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.232342in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.232579in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.233759in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.235176in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.235648in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.236828in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.237773in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.238717in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.238953in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.239425in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.239897in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.240369in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.242258in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.243911in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.244619in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.245327in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.248633in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.249341in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.250049in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.251938in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.252646in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.253827in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.254063in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.254771in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.255243in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.255715in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.256424in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.256896in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.258548in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.258784in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.259257in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.259493in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.260201in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.260673in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.261145in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.262090in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.262562in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.264215in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.265395in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.265631in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.266103in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.267520in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.267992in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.268464in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.269408in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.272005in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.273186in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.273658in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.273894in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.274130in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.274839in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.275075in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.276019in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.276255in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.278852in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.279796in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.280032in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.281213in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.282393in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.283810in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.284046in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.284518in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.286171in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.286407in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.287587in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.288296in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.289712in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.290420in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.290656in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.290893in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.291365in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.292309in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.292545in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.293253in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.298920in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.299392in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.300336in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.300808in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.301753in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.304114in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.304586in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.304822in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.306238in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.306474in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.307891in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{5.309308in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{5.310724in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.315210in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.315446in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.316154in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.317098in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.318279in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.318515in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.318987in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{5.319695in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{5.321112in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{5.321348in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{5.321820in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{5.323001in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{5.324181in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{5.325126in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{5.325598in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.326542in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.327014in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.327486in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.328195in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.330792in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.331972in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.335041in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.335277in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.336458in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.337874in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{5.338583in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{5.340944in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{5.341652in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.341888in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.343304in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{5.344249in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.344957in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.345429in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.345901in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.346374in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.348734in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.349207in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{5.349443in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.350859in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.351568in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.351804in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.352276in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.353456in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.353928in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.354165in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{5.354401in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{5.355817in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{5.356289in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{5.357234in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.358178in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.361483in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{5.361719in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.362428in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{5.363372in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{5.364080in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.364552in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.364789in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.365025in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{5.367858in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.368802in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{5.369038in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.369274in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.369510in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.369746in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.369982in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.370455in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.371871in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.372343in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.372579in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.375413in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.375885in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.376593in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.377065in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.377773in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.378482in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.378718in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.379190in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.379662in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.380134in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.380370in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.381551in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.382023in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{5.382259in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.383203in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{5.383912in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{5.384856in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{5.385092in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{5.385564in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{5.386981in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{5.389342in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{5.389578in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{5.390050in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{5.392175in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{5.393591in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{5.394536in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{5.394772in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{5.396188in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{5.396424in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{5.396661in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{5.397133in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{5.398785in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{5.400674in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{5.400910in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{5.401855in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{5.402091in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{5.403035in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{5.403979in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{5.404215in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{5.404924in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{5.405396in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{5.405632in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{5.405868in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{5.406340in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{5.406576in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{5.406812in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{5.409173in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{5.409409in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{5.410590in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{5.410826in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{5.411298in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{5.412006in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{5.413895in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{5.414367in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{5.414603in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{5.415076in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{5.416728in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{5.417200in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{5.417673in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{5.418381in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{5.418853in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{5.419561in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{5.419797in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{5.420506in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{5.420978in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{5.421686in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{5.423811in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{5.425463in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{5.426408in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{5.426644in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{5.427352in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{5.428060in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{5.429477in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{5.430185in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{5.430894in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{5.432546in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{5.433254in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{5.434199in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{5.434671in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{5.435143in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{5.435615in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{5.437740in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{5.438921in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{5.439865in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{5.441518in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{5.442698in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{5.445059in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{5.445295in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{5.446003in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{5.447656in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{5.449781in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{5.450489in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{5.451197in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{5.453086in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{5.453558in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{5.454739in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{5.455211in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{5.455683in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{5.456863in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{5.457099in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{5.458988in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{5.459932in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{5.460169in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{5.460405in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{5.460877in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{5.461113in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{5.463946in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{5.464182in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{5.464654in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{5.464890in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{5.465599in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{5.466071in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{5.466543in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{5.467487in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{5.468668in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{5.469376in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{5.469848in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{5.470084in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{5.470320in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{5.471737in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{5.472209in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{5.473626in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{5.476223in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{5.476695in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{5.476931in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{5.477403in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{5.477639in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{5.479528in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{5.480472in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{5.480708in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{5.481181in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{5.483541in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{5.484486in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{5.484958in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{5.485194in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{5.488027in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{5.489916in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{5.491332in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{5.492985in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{5.493221in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{5.493457in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{5.495346in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{5.495582in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{5.496762in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{5.497471in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{5.497707in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{5.499359in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{5.499832in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{5.500776in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{5.501248in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{5.501484in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{5.501720in}{1.630952in}}%
\pgfpathlineto{\pgfqpoint{5.502192in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{5.502665in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{5.503609in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{5.503845in}{1.619909in}}%
\pgfpathlineto{\pgfqpoint{5.504789in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{5.506206in}{1.614230in}}%
\pgfpathlineto{\pgfqpoint{5.506914in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{5.508331in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{5.508567in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{5.508803in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{5.509747in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{5.511164in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{5.512108in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{5.512580in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{5.513525in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{5.517302in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{5.517538in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{5.518483in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{5.518719in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{5.519427in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{5.521080in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{5.521552in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{5.521788in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{5.522732in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{5.523913in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{5.524385in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{5.525093in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{5.525565in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{5.526274in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{5.526510in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{5.526746in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{5.528162in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{5.529579in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{5.529815in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{5.530523in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{5.530995in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{5.531231in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{5.531704in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{5.533120in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{5.533828in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{5.536425in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{5.538314in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{5.538550in}{1.513741in}}%
\pgfpathlineto{\pgfqpoint{5.539022in}{1.509166in}}%
\pgfpathlineto{\pgfqpoint{5.539731in}{1.505854in}}%
\pgfpathlineto{\pgfqpoint{5.540439in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{5.540675in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{5.541147in}{1.498912in}}%
\pgfpathlineto{\pgfqpoint{5.541619in}{1.495600in}}%
\pgfpathlineto{\pgfqpoint{5.541855in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{5.542564in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{5.543508in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{5.543744in}{1.486765in}}%
\pgfpathlineto{\pgfqpoint{5.545161in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{5.545633in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{5.547286in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{5.547522in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{5.547994in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{5.549410in}{1.470832in}}%
\pgfpathlineto{\pgfqpoint{5.550591in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{5.550827in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{5.551299in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{5.551535in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{5.551771in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{5.552007in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{5.552243in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{5.552716in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{5.553424in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{5.555313in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{5.555785in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{5.556493in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{5.557673in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{5.558146in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{5.559562in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{5.560979in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{5.562631in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{5.562867in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{5.563576in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{5.563812in}{1.429501in}}%
\pgfpathlineto{\pgfqpoint{5.564520in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{5.565464in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{5.565937in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{5.566409in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{5.566881in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{5.567117in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{5.567353in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{5.567589in}{1.413568in}}%
\pgfpathlineto{\pgfqpoint{5.568061in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{5.568770in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{5.570658in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{5.572075in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{5.573019in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{5.573255in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{5.573728in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{5.576088in}{1.401263in}}%
\pgfpathlineto{\pgfqpoint{5.577505in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{5.577741in}{1.398897in}}%
\pgfpathlineto{\pgfqpoint{5.578685in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{5.580338in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{5.580810in}{1.392587in}}%
\pgfpathlineto{\pgfqpoint{5.581282in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{5.581991in}{1.388643in}}%
\pgfpathlineto{\pgfqpoint{5.583879in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{5.584588in}{1.384699in}}%
\pgfpathlineto{\pgfqpoint{5.586240in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{5.587657in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{5.588129in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{5.588837in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{5.589309in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{5.590018in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{5.590254in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{5.590962in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{5.592142in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{5.592379in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{5.593323in}{1.362771in}}%
\pgfpathlineto{\pgfqpoint{5.595212in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{5.595448in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{5.596156in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{5.599697in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{5.600878in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{5.603475in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{5.603711in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{5.604891in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{5.605836in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{5.606072in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{5.606308in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{5.606544in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{5.607016in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{5.607488in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{5.608669in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{5.609141in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{5.609377in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{5.609613in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{5.611266in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{5.611738in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{5.612210in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{5.612682in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{5.613154in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{5.613390in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{5.613627in}{1.329801in}}%
\pgfpathlineto{\pgfqpoint{5.613863in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{5.614099in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{5.614807in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{5.615279in}{1.321125in}}%
\pgfpathlineto{\pgfqpoint{5.616932in}{1.319232in}}%
\pgfpathlineto{\pgfqpoint{5.618348in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{5.619293in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{5.619765in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{5.620001in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{5.621181in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{5.621418in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{5.622362in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{5.623542in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{5.625195in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{5.625667in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{5.626611in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{5.627084in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{5.627792in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{5.628736in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{5.629681in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{5.629917in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{5.632750in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{5.633222in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{5.633458in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{5.635111in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{5.635347in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{5.636763in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{5.637944in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{5.638416in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{5.638888in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{5.639360in}{1.283579in}}%
\pgfpathlineto{\pgfqpoint{5.639832in}{1.282160in}}%
\pgfpathlineto{\pgfqpoint{5.640069in}{1.281686in}}%
\pgfpathlineto{\pgfqpoint{5.641013in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{5.641249in}{1.280424in}}%
\pgfpathlineto{\pgfqpoint{5.641485in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{5.641957in}{1.277585in}}%
\pgfpathlineto{\pgfqpoint{5.643374in}{1.277111in}}%
\pgfpathlineto{\pgfqpoint{5.644318in}{1.276323in}}%
\pgfpathlineto{\pgfqpoint{5.645026in}{1.275061in}}%
\pgfpathlineto{\pgfqpoint{5.645499in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{5.645735in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{5.645971in}{1.272063in}}%
\pgfpathlineto{\pgfqpoint{5.646207in}{1.270959in}}%
\pgfpathlineto{\pgfqpoint{5.646443in}{1.270328in}}%
\pgfpathlineto{\pgfqpoint{5.646679in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{5.647151in}{1.267962in}}%
\pgfpathlineto{\pgfqpoint{5.648568in}{1.268120in}}%
\pgfpathlineto{\pgfqpoint{5.649512in}{1.267646in}}%
\pgfpathlineto{\pgfqpoint{5.649984in}{1.267173in}}%
\pgfpathlineto{\pgfqpoint{5.650457in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{5.651165in}{1.268277in}}%
\pgfpathlineto{\pgfqpoint{5.652581in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{1.267173in}}%
\pgfpathlineto{\pgfqpoint{5.653762in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{5.653998in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{5.654470in}{1.267646in}}%
\pgfpathlineto{\pgfqpoint{5.654706in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{5.656831in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{5.660136in}{1.267646in}}%
\pgfpathlineto{\pgfqpoint{5.660844in}{1.267646in}}%
\pgfpathlineto{\pgfqpoint{5.661081in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{5.661789in}{1.270328in}}%
\pgfpathlineto{\pgfqpoint{5.663914in}{1.270486in}}%
\pgfpathlineto{\pgfqpoint{5.664386in}{1.270644in}}%
\pgfpathlineto{\pgfqpoint{5.664858in}{1.270328in}}%
\pgfpathlineto{\pgfqpoint{5.666038in}{1.270644in}}%
\pgfpathlineto{\pgfqpoint{5.666274in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{5.666747in}{1.271432in}}%
\pgfpathlineto{\pgfqpoint{5.667691in}{1.272694in}}%
\pgfpathlineto{\pgfqpoint{5.669108in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{5.669344in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{5.669580in}{1.272852in}}%
\pgfpathlineto{\pgfqpoint{5.670524in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{5.670760in}{1.270801in}}%
\pgfpathlineto{\pgfqpoint{5.671705in}{1.271275in}}%
\pgfpathlineto{\pgfqpoint{5.671941in}{1.271432in}}%
\pgfpathlineto{\pgfqpoint{5.674065in}{1.272063in}}%
\pgfpathlineto{\pgfqpoint{5.675482in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{5.675718in}{1.273641in}}%
\pgfpathlineto{\pgfqpoint{5.676426in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{5.677607in}{1.274587in}}%
\pgfpathlineto{\pgfqpoint{5.679023in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{5.679732in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{5.680204in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{5.681620in}{1.273010in}}%
\pgfpathlineto{\pgfqpoint{5.682329in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{5.682565in}{1.274114in}}%
\pgfpathlineto{\pgfqpoint{5.683745in}{1.275061in}}%
\pgfpathlineto{\pgfqpoint{5.683981in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{5.684453in}{1.274114in}}%
\pgfpathlineto{\pgfqpoint{5.684689in}{1.273799in}}%
\pgfpathlineto{\pgfqpoint{5.685162in}{1.274272in}}%
\pgfpathlineto{\pgfqpoint{5.685398in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{5.686106in}{1.276954in}}%
\pgfpathlineto{\pgfqpoint{5.686814in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{5.687523in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{5.688467in}{1.277900in}}%
\pgfpathlineto{\pgfqpoint{5.688703in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{5.688939in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{5.690119in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{5.691300in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{5.691536in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{5.692244in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{5.693661in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{5.693897in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{5.694133in}{1.283737in}}%
\pgfpathlineto{\pgfqpoint{5.695313in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{5.695786in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{5.696258in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{5.696494in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{5.696966in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{5.697202in}{1.288470in}}%
\pgfpathlineto{\pgfqpoint{5.697674in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{5.697910in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{5.699091in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{5.699327in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{5.699563in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{5.700035in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{5.702396in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{5.703104in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{5.703577in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{5.704049in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{5.705229in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{5.705701in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{5.705937in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{5.706174in}{1.298093in}}%
\pgfpathlineto{\pgfqpoint{5.706410in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{5.706646in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{5.707354in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{5.707590in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{5.707826in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{5.710187in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{5.710659in}{1.304087in}}%
\pgfpathlineto{\pgfqpoint{5.710895in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{5.711840in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{5.713020in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{5.716089in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{5.716798in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{5.717270in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{5.719158in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{5.719631in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{5.721992in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{5.723408in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{5.724352in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{5.724825in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{5.725297in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{5.725533in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{5.726241in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{5.727658in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{5.727894in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{5.728602in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{5.728838in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{5.729074in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{5.730019in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{5.730255in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{5.730727in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{5.730963in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{5.731671in}{1.312764in}}%
\pgfpathlineto{\pgfqpoint{5.731907in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{5.732143in}{1.314657in}}%
\pgfpathlineto{\pgfqpoint{5.732616in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{5.733560in}{1.317023in}}%
\pgfpathlineto{\pgfqpoint{5.734268in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{5.734976in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{5.735213in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{5.735449in}{1.326015in}}%
\pgfpathlineto{\pgfqpoint{5.735921in}{1.327908in}}%
\pgfpathlineto{\pgfqpoint{5.736865in}{1.329959in}}%
\pgfpathlineto{\pgfqpoint{5.737810in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{5.738754in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{5.739226in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{5.740879in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{5.741115in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{5.742295in}{1.343526in}}%
\pgfpathlineto{\pgfqpoint{5.743240in}{1.345261in}}%
\pgfpathlineto{\pgfqpoint{5.743948in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{5.746309in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{5.746545in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{5.746781in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{5.747253in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{5.749614in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{5.750558in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{5.751031in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{5.753155in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{5.754100in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{5.754336in}{1.362298in}}%
\pgfpathlineto{\pgfqpoint{5.755280in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{5.756697in}{1.366400in}}%
\pgfpathlineto{\pgfqpoint{5.756933in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{5.757405in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{5.759294in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{5.760474in}{1.373183in}}%
\pgfpathlineto{\pgfqpoint{5.762127in}{1.375865in}}%
\pgfpathlineto{\pgfqpoint{5.762835in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{5.763307in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{5.764015in}{1.381229in}}%
\pgfpathlineto{\pgfqpoint{5.764724in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{5.765196in}{1.384857in}}%
\pgfpathlineto{\pgfqpoint{5.766612in}{1.387854in}}%
\pgfpathlineto{\pgfqpoint{5.767321in}{1.390694in}}%
\pgfpathlineto{\pgfqpoint{5.769445in}{1.392745in}}%
\pgfpathlineto{\pgfqpoint{5.770390in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{5.770862in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{5.774167in}{1.396373in}}%
\pgfpathlineto{\pgfqpoint{5.775348in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{5.776528in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{5.777000in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{5.778181in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{5.778417in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{5.779361in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{5.780070in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{5.780778in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{5.781250in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{5.781958in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{5.782903in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{5.784083in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{5.784319in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{5.784555in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{5.785736in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{5.786916in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{5.787152in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{5.789277in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{5.789985in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{5.790930in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{5.792818in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{5.794707in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{5.795415in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{5.795651in}{1.343526in}}%
\pgfpathlineto{\pgfqpoint{5.795887in}{1.340371in}}%
\pgfpathlineto{\pgfqpoint{5.796832in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{5.797068in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{5.797304in}{1.329801in}}%
\pgfpathlineto{\pgfqpoint{5.798248in}{1.327119in}}%
\pgfpathlineto{\pgfqpoint{5.798484in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{5.800137in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{5.800609in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{5.803678in}{1.317023in}}%
\pgfpathlineto{\pgfqpoint{5.804387in}{1.314814in}}%
\pgfpathlineto{\pgfqpoint{5.804623in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{5.804859in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{5.805331in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{5.806039in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{5.807220in}{1.301090in}}%
\pgfpathlineto{\pgfqpoint{5.809345in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{5.810289in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{5.811233in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{5.811469in}{1.288470in}}%
\pgfpathlineto{\pgfqpoint{5.813122in}{1.284368in}}%
\pgfpathlineto{\pgfqpoint{5.813594in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{5.815955in}{1.276954in}}%
\pgfpathlineto{\pgfqpoint{5.816663in}{1.273799in}}%
\pgfpathlineto{\pgfqpoint{5.816899in}{1.270328in}}%
\pgfpathlineto{\pgfqpoint{5.817608in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{5.820441in}{1.264018in}}%
\pgfpathlineto{\pgfqpoint{5.820677in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{5.821857in}{1.257077in}}%
\pgfpathlineto{\pgfqpoint{5.822802in}{1.254237in}}%
\pgfpathlineto{\pgfqpoint{5.826343in}{1.251555in}}%
\pgfpathlineto{\pgfqpoint{5.826579in}{1.248400in}}%
\pgfpathlineto{\pgfqpoint{5.828232in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{5.830120in}{1.240513in}}%
\pgfpathlineto{\pgfqpoint{5.830829in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{5.831301in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{1.233414in}}%
\pgfpathlineto{\pgfqpoint{5.832009in}{1.230574in}}%
\pgfpathlineto{\pgfqpoint{5.832717in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{5.833662in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{5.834370in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{5.834606in}{1.219216in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{5.835787in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{5.837911in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{5.838147in}{1.208173in}}%
\pgfpathlineto{\pgfqpoint{5.838384in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{5.839564in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{5.840272in}{1.198866in}}%
\pgfpathlineto{\pgfqpoint{5.840981in}{1.196342in}}%
\pgfpathlineto{\pgfqpoint{5.841453in}{1.194449in}}%
\pgfpathlineto{\pgfqpoint{5.841925in}{1.191925in}}%
\pgfpathlineto{\pgfqpoint{5.843105in}{1.189716in}}%
\pgfpathlineto{\pgfqpoint{5.844050in}{1.186719in}}%
\pgfpathlineto{\pgfqpoint{5.846411in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{5.848535in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{5.849008in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{5.849952in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{5.850660in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{5.850896in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{5.853729in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{5.854202in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{5.854674in}{1.157535in}}%
\pgfpathlineto{\pgfqpoint{5.854910in}{1.153591in}}%
\pgfpathlineto{\pgfqpoint{5.855618in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{5.857507in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{5.858451in}{1.141444in}}%
\pgfpathlineto{\pgfqpoint{5.859159in}{1.137184in}}%
\pgfpathlineto{\pgfqpoint{5.859395in}{1.133241in}}%
\pgfpathlineto{\pgfqpoint{5.861048in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{5.861284in}{1.128823in}}%
\pgfpathlineto{\pgfqpoint{5.861520in}{1.126457in}}%
\pgfpathlineto{\pgfqpoint{5.862465in}{1.124722in}}%
\pgfpathlineto{\pgfqpoint{5.862701in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{5.863173in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{5.863881in}{1.118096in}}%
\pgfpathlineto{\pgfqpoint{5.864826in}{1.115730in}}%
\pgfpathlineto{\pgfqpoint{5.865062in}{1.111944in}}%
\pgfpathlineto{\pgfqpoint{5.865298in}{1.108473in}}%
\pgfpathlineto{\pgfqpoint{5.865770in}{1.105160in}}%
\pgfpathlineto{\pgfqpoint{5.866714in}{1.102005in}}%
\pgfpathlineto{\pgfqpoint{5.867186in}{1.099481in}}%
\pgfpathlineto{\pgfqpoint{5.867659in}{1.096326in}}%
\pgfpathlineto{\pgfqpoint{5.867895in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{5.868603in}{1.089385in}}%
\pgfpathlineto{\pgfqpoint{5.869075in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{5.869547in}{1.081498in}}%
\pgfpathlineto{\pgfqpoint{5.869783in}{1.076923in}}%
\pgfpathlineto{\pgfqpoint{5.870256in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{5.870492in}{1.066511in}}%
\pgfpathlineto{\pgfqpoint{5.874033in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{5.874977in}{1.057361in}}%
\pgfpathlineto{\pgfqpoint{5.875213in}{1.052944in}}%
\pgfpathlineto{\pgfqpoint{5.875686in}{1.048527in}}%
\pgfpathlineto{\pgfqpoint{5.876394in}{1.044583in}}%
\pgfpathlineto{\pgfqpoint{5.876630in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{5.877810in}{1.037642in}}%
\pgfpathlineto{\pgfqpoint{5.878283in}{1.033698in}}%
\pgfpathlineto{\pgfqpoint{5.879227in}{1.030385in}}%
\pgfpathlineto{\pgfqpoint{5.879699in}{1.026757in}}%
\pgfpathlineto{\pgfqpoint{5.880880in}{1.023760in}}%
\pgfpathlineto{\pgfqpoint{5.881116in}{1.021078in}}%
\pgfpathlineto{\pgfqpoint{5.881824in}{1.017134in}}%
\pgfpathlineto{\pgfqpoint{5.882060in}{1.013348in}}%
\pgfpathlineto{\pgfqpoint{5.882296in}{1.009878in}}%
\pgfpathlineto{\pgfqpoint{5.882768in}{1.006880in}}%
\pgfpathlineto{\pgfqpoint{5.883240in}{1.003883in}}%
\pgfpathlineto{\pgfqpoint{5.883713in}{1.001043in}}%
\pgfpathlineto{\pgfqpoint{5.884185in}{0.998046in}}%
\pgfpathlineto{\pgfqpoint{5.884657in}{0.995838in}}%
\pgfpathlineto{\pgfqpoint{5.884893in}{0.993313in}}%
\pgfpathlineto{\pgfqpoint{5.885365in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{5.887018in}{0.987319in}}%
\pgfpathlineto{\pgfqpoint{5.888198in}{0.984322in}}%
\pgfpathlineto{\pgfqpoint{5.888434in}{0.982113in}}%
\pgfpathlineto{\pgfqpoint{5.889143in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{5.889851in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{5.890087in}{0.972175in}}%
\pgfpathlineto{\pgfqpoint{5.890795in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{5.892448in}{0.963025in}}%
\pgfpathlineto{\pgfqpoint{5.893628in}{0.959081in}}%
\pgfpathlineto{\pgfqpoint{5.893865in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{5.894101in}{0.951509in}}%
\pgfpathlineto{\pgfqpoint{5.894573in}{0.947565in}}%
\pgfpathlineto{\pgfqpoint{5.894809in}{0.943306in}}%
\pgfpathlineto{\pgfqpoint{5.896934in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{5.897878in}{0.936680in}}%
\pgfpathlineto{\pgfqpoint{5.898822in}{0.932579in}}%
\pgfpathlineto{\pgfqpoint{5.899058in}{0.928319in}}%
\pgfpathlineto{\pgfqpoint{5.899295in}{0.924218in}}%
\pgfpathlineto{\pgfqpoint{5.899767in}{0.920274in}}%
\pgfpathlineto{\pgfqpoint{5.900711in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{5.900947in}{0.913333in}}%
\pgfpathlineto{\pgfqpoint{5.901655in}{0.909073in}}%
\pgfpathlineto{\pgfqpoint{5.904016in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{5.904489in}{0.901817in}}%
\pgfpathlineto{\pgfqpoint{5.904725in}{0.898819in}}%
\pgfpathlineto{\pgfqpoint{5.905433in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{5.905669in}{0.892825in}}%
\pgfpathlineto{\pgfqpoint{5.907322in}{0.889196in}}%
\pgfpathlineto{\pgfqpoint{5.908030in}{0.885726in}}%
\pgfpathlineto{\pgfqpoint{5.908502in}{0.882097in}}%
\pgfpathlineto{\pgfqpoint{5.909210in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{5.909682in}{0.874368in}}%
\pgfpathlineto{\pgfqpoint{5.909919in}{0.870266in}}%
\pgfpathlineto{\pgfqpoint{5.912516in}{0.866953in}}%
\pgfpathlineto{\pgfqpoint{5.912752in}{0.863956in}}%
\pgfpathlineto{\pgfqpoint{5.913460in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{5.915349in}{0.857015in}}%
\pgfpathlineto{\pgfqpoint{5.917946in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{5.918182in}{0.845183in}}%
\pgfpathlineto{\pgfqpoint{5.919834in}{0.839504in}}%
\pgfpathlineto{\pgfqpoint{5.921015in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{5.922431in}{0.828777in}}%
\pgfpathlineto{\pgfqpoint{5.924556in}{0.823887in}}%
\pgfpathlineto{\pgfqpoint{5.924792in}{0.818996in}}%
\pgfpathlineto{\pgfqpoint{5.925028in}{0.814421in}}%
\pgfpathlineto{\pgfqpoint{5.927389in}{0.810162in}}%
\pgfpathlineto{\pgfqpoint{5.928334in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{5.930222in}{0.801486in}}%
\pgfpathlineto{\pgfqpoint{5.930694in}{0.796911in}}%
\pgfpathlineto{\pgfqpoint{5.931875in}{0.793282in}}%
\pgfpathlineto{\pgfqpoint{5.932347in}{0.789339in}}%
\pgfpathlineto{\pgfqpoint{5.932583in}{0.786026in}}%
\pgfpathlineto{\pgfqpoint{5.932819in}{0.782555in}}%
\pgfpathlineto{\pgfqpoint{5.933055in}{0.779400in}}%
\pgfpathlineto{\pgfqpoint{5.935180in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{5.936361in}{0.772617in}}%
\pgfpathlineto{\pgfqpoint{5.936833in}{0.769462in}}%
\pgfpathlineto{\pgfqpoint{5.938249in}{0.767095in}}%
\pgfpathlineto{\pgfqpoint{5.939902in}{0.765202in}}%
\pgfpathlineto{\pgfqpoint{5.940846in}{0.763783in}}%
\pgfpathlineto{\pgfqpoint{5.941555in}{0.763152in}}%
\pgfpathlineto{\pgfqpoint{5.943915in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{5.944388in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{5.944860in}{0.765045in}}%
\pgfpathlineto{\pgfqpoint{5.945096in}{0.767411in}}%
\pgfpathlineto{\pgfqpoint{5.945804in}{0.770566in}}%
\pgfpathlineto{\pgfqpoint{5.946040in}{0.774510in}}%
\pgfpathlineto{\pgfqpoint{5.950526in}{0.778611in}}%
\pgfpathlineto{\pgfqpoint{5.950762in}{0.782713in}}%
\pgfpathlineto{\pgfqpoint{5.951234in}{0.786815in}}%
\pgfpathlineto{\pgfqpoint{5.952179in}{0.790601in}}%
\pgfpathlineto{\pgfqpoint{5.952887in}{0.794702in}}%
\pgfpathlineto{\pgfqpoint{5.956428in}{0.798646in}}%
\pgfpathlineto{\pgfqpoint{5.956900in}{0.802117in}}%
\pgfpathlineto{\pgfqpoint{5.957609in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{5.958081in}{0.809531in}}%
\pgfpathlineto{\pgfqpoint{5.959733in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{5.960206in}{0.816945in}}%
\pgfpathlineto{\pgfqpoint{5.962330in}{0.820732in}}%
\pgfpathlineto{\pgfqpoint{5.963747in}{0.825149in}}%
\pgfpathlineto{\pgfqpoint{5.964219in}{0.830197in}}%
\pgfpathlineto{\pgfqpoint{5.964455in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{5.965636in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{5.966344in}{0.844552in}}%
\pgfpathlineto{\pgfqpoint{5.966580in}{0.848181in}}%
\pgfpathlineto{\pgfqpoint{5.967997in}{0.852913in}}%
\pgfpathlineto{\pgfqpoint{5.968233in}{0.858435in}}%
\pgfpathlineto{\pgfqpoint{5.968705in}{0.864114in}}%
\pgfpathlineto{\pgfqpoint{5.970121in}{0.869950in}}%
\pgfpathlineto{\pgfqpoint{5.970357in}{0.875787in}}%
\pgfpathlineto{\pgfqpoint{5.970594in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{5.972954in}{0.887303in}}%
\pgfpathlineto{\pgfqpoint{5.973427in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{5.973899in}{0.898819in}}%
\pgfpathlineto{\pgfqpoint{5.976024in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{5.976260in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{5.977204in}{0.912544in}}%
\pgfpathlineto{\pgfqpoint{5.977676in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{5.978621in}{0.922482in}}%
\pgfpathlineto{\pgfqpoint{5.979565in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{5.981218in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{5.981690in}{0.938415in}}%
\pgfpathlineto{\pgfqpoint{5.982398in}{0.944252in}}%
\pgfpathlineto{\pgfqpoint{5.982634in}{0.950405in}}%
\pgfpathlineto{\pgfqpoint{5.983578in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{0.962078in}}%
\pgfpathlineto{\pgfqpoint{5.984287in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{5.985231in}{0.973594in}}%
\pgfpathlineto{\pgfqpoint{5.986411in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{5.986884in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{5.988300in}{0.991263in}}%
\pgfpathlineto{\pgfqpoint{5.989245in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{5.989481in}{1.000255in}}%
\pgfpathlineto{\pgfqpoint{5.991133in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{5.991369in}{1.009720in}}%
\pgfpathlineto{\pgfqpoint{5.991842in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{5.993494in}{1.020447in}}%
\pgfpathlineto{\pgfqpoint{5.993966in}{1.025180in}}%
\pgfpathlineto{\pgfqpoint{5.994439in}{1.030701in}}%
\pgfpathlineto{\pgfqpoint{5.995383in}{1.036065in}}%
\pgfpathlineto{\pgfqpoint{5.996563in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{5.996799in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{5.997272in}{1.052471in}}%
\pgfpathlineto{\pgfqpoint{5.997744in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{5.998688in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{5.998924in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{5.999160in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{5.999396in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{6.000577in}{1.085915in}}%
\pgfpathlineto{\pgfqpoint{6.001757in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{6.001993in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{6.002229in}{1.102321in}}%
\pgfpathlineto{\pgfqpoint{6.003882in}{1.108316in}}%
\pgfpathlineto{\pgfqpoint{6.006479in}{1.114152in}}%
\pgfpathlineto{\pgfqpoint{6.007187in}{1.119989in}}%
\pgfpathlineto{\pgfqpoint{6.013090in}{1.124722in}}%
\pgfpathlineto{\pgfqpoint{6.014978in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{6.015450in}{1.134660in}}%
\pgfpathlineto{\pgfqpoint{6.017575in}{1.139393in}}%
\pgfpathlineto{\pgfqpoint{6.019700in}{1.144441in}}%
\pgfpathlineto{\pgfqpoint{6.019936in}{1.149647in}}%
\pgfpathlineto{\pgfqpoint{6.020408in}{1.155011in}}%
\pgfpathlineto{\pgfqpoint{6.023241in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{6.023950in}{1.165580in}}%
\pgfpathlineto{\pgfqpoint{6.024894in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{6.025602in}{1.177569in}}%
\pgfpathlineto{\pgfqpoint{6.025838in}{1.183564in}}%
\pgfpathlineto{\pgfqpoint{6.026783in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{6.027255in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{6.028908in}{1.201548in}}%
\pgfpathlineto{\pgfqpoint{6.029380in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{6.029616in}{1.213537in}}%
\pgfpathlineto{\pgfqpoint{6.029852in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{6.031032in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{6.031741in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{6.031977in}{1.237358in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{6.033157in}{1.248400in}}%
\pgfpathlineto{\pgfqpoint{6.034102in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{6.034574in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{6.034810in}{1.261967in}}%
\pgfpathlineto{\pgfqpoint{6.036462in}{1.266384in}}%
\pgfpathlineto{\pgfqpoint{6.039059in}{1.270959in}}%
\pgfpathlineto{\pgfqpoint{6.040712in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{6.041184in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{6.044726in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{6.045434in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{6.047323in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{6.047559in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{6.048503in}{1.303772in}}%
\pgfpathlineto{\pgfqpoint{6.048975in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{6.049211in}{1.313710in}}%
\pgfpathlineto{\pgfqpoint{6.049447in}{1.318916in}}%
\pgfpathlineto{\pgfqpoint{6.049683in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{6.049920in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{6.050628in}{1.336900in}}%
\pgfpathlineto{\pgfqpoint{6.054169in}{1.343368in}}%
\pgfpathlineto{\pgfqpoint{6.055586in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{6.055822in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{6.057474in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{6.057947in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{6.058655in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{6.061252in}{1.376969in}}%
\pgfpathlineto{\pgfqpoint{6.063377in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{6.066682in}{1.387065in}}%
\pgfpathlineto{\pgfqpoint{6.068571in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{6.069043in}{1.397162in}}%
\pgfpathlineto{\pgfqpoint{6.070223in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{6.070931in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{6.072348in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{6.072584in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{6.073765in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{6.074709in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{6.076362in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{6.076598in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{6.078014in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{6.078250in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{6.078958in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{6.079431in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{6.079903in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{6.080847in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{6.081319in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{6.082736in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{6.084389in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{6.088402in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{6.088638in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{6.089346in}{1.493549in}}%
\pgfpathlineto{\pgfqpoint{6.089582in}{1.499543in}}%
\pgfpathlineto{\pgfqpoint{6.089819in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{6.092179in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{6.092888in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{6.093124in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{6.094304in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{6.095013in}{1.532987in}}%
\pgfpathlineto{\pgfqpoint{6.096193in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{6.096901in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{6.097137in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{6.097610in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{6.099026in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{6.099498in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{6.099970in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{6.101151in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{6.101387in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{6.102331in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{6.104928in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{6.105164in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{6.106581in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{6.108942in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{6.110594in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{6.111303in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{6.112247in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{6.112719in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{6.113664in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{6.114372in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{6.114844in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{6.115316in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{6.115552in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{6.116497in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{6.117441in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{6.117677in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{6.120510in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{6.120746in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{6.121927in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{6.122635in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{6.123107in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{6.123815in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{6.124052in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{6.124524in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{6.125232in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{6.128065in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{6.128537in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{6.128773in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{6.129245in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{6.133023in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{6.134203in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{6.135620in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{6.135856in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{6.136564in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{6.139397in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{6.140106in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{6.140342in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{6.141522in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{6.142466in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{6.142703in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{6.145536in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{6.147897in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{6.148605in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.149785in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.151202in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.151438in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.152146in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.153327in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.153563in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{6.153799in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{6.154271in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{6.154743in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{6.155215in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.155451in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{6.157340in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{6.158284in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{6.163951in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{6.165367in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.166784in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{6.168200in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{6.168908in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.171033in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.171269in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.173630in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{6.174811in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{6.175047in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.175519in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.175991in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{6.176463in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.177172in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{6.180477in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{6.181657in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{6.181893in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{6.182366in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{6.182602in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.183074in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{6.183546in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.183782in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.184254in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.184490in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.184726in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.184963in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.185435in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.186379in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{6.187323in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{6.188504in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{6.188740in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{6.189212in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{6.189448in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{6.189684in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{6.190629in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.191337in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{6.192753in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.195823in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.196295in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{6.198420in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.198892in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.199128in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.200072in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.200308in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.200544in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.201017in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.201725in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.202433in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.203378in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.205738in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.206683in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.206919in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{6.207155in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{6.207627in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.209044in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.211168in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.211641in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.212113in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.212821in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.213529in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.213765in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.214710in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.215418in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{6.216126in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{6.216835in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{6.217543in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{6.217779in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{6.219432in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{6.220140in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{6.223917in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{6.224626in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{6.224862in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{6.228875in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{6.229583in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{6.231000in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{6.231472in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{6.231944in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{6.232180in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{6.233361in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{6.233597in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{6.234541in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{6.235722in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{6.235958in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{6.236902in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{6.237847in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{6.238083in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{6.239735in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{6.240680in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{6.241152in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{6.242568in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{6.243041in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{6.243749in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{6.244693in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{6.244929in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.245874in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.246110in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.249179in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.249887in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.250595in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.251304in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.251540in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.252012in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.253665in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.253901in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.255081in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.255553in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.256262in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.256970in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{6.257442in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{6.257678in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.258386in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.258858in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.260039in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{6.260275in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{6.260983in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{6.261692in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.261928in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{6.262164in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.262400in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{6.264289in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{6.265233in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.265705in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.266177in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{6.267830in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{6.268066in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{6.268774in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{6.269010in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{6.269955in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{6.270191in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.270663in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.273024in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.273260in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.274204in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{6.274676in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{6.276093in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{6.277037in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{6.277510in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{6.278218in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{6.278690in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{6.278926in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.280343in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.281051in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.281523in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.283884in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.285300in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.286009in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.286245in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.286481in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.286717in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.286953in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.287189in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.288842in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.289314in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.289550in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.289786in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.290022in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.290731in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.291203in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.291675in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.291911in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.293328in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.293564in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.294036in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.294272in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.294744in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.296633in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.298758in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.299466in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.300174in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{6.300646in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{6.301591in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.301827in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.302299in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.303715in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.307493in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.307965in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{6.309145in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{6.309618in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.310798in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.311034in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.313631in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.313867in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.314812in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.315520in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.315992in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.320714in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.321422in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.322366in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.322603in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.323075in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.323311in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.323547in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.326144in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{6.327797in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{6.328741in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{6.328977in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{6.329449in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{6.331102in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{6.331338in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{6.333463in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{6.334407in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{6.335351in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{6.336060in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{6.337476in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{6.338184in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{6.338657in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{6.338893in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{6.339601in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{6.341490in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{6.344323in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{6.345975in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{6.346212in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{6.348336in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{6.348808in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{6.349045in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{6.349281in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{6.349989in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{6.350225in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.350461in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.351878in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.352114in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.352822in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.353294in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.354239in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{6.354475in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.354711in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.355183in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.356127in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.356599in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{6.357544in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{6.358252in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{6.358488in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.359196in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.359905in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.360613in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.361321in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.361557in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.362029in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.362266in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.362738in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.362974in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.363682in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.364390in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.364626in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.365807in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.366279in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{6.366515in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{6.367460in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{6.367696in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{6.367932in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{6.368640in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{6.369112in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.369820in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.370765in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.371001in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.371709in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.372417in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.372654in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{6.372890in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{6.373834in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{6.374542in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{6.375959in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{6.376667in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{6.378320in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{6.379264in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.379736in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.380444in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{6.380681in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.384222in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.384930in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{6.385638in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.386111in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.387291in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.387763in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.389180in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.390124in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.392013in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.394610in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.395554in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.396735in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.397679in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.397915in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.398623in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.399568in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.400512in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.400748in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.401456in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.402165in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.402873in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.403109in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.403581in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.404053in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.404289in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.404998in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.407359in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.407831in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.408303in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.410664in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.410900in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.413497in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.414677in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.415150in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{6.415622in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.415858in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{6.416566in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.417038in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.417747in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.419163in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.419399in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.419871in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.422232in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.422941in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{6.424121in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.425774in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.426246in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.427190in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.427662in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.428607in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.429079in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.429315in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.430968in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.431912in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.432148in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.432620in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.433092in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.435217in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.435689in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.438522in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{6.439231in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.440175in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.441355in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.441828in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.442300in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.443244in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.444425in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.445133in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.445369in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.447258in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.447730in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.448438in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{6.448910in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.450327in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.451979in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.453160in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.454340in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.454576in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.456701in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.458354in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.459062in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.460007in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.460243in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.460479in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.460951in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.464256in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.464728in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.465200in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.465437in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.465909in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.466617in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.466853in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.467325in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.467561in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.468270in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.468742in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{6.469450in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{6.469686in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.470394in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{6.472755in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{6.473700in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{6.474408in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{6.475352in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{6.476061in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{6.476297in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.476533in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.476769in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.477241in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.478421in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.479602in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.479838in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.480310in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.481018in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.481963in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.483615in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.484560in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.484796in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.485504in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.485976in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.486212in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.486685in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.487629in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{6.487865in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{6.488101in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{6.488337in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{6.489046in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{6.489282in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.489990in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.490462in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.490934in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.491642in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.491879in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.492351in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.493059in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.493767in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.494239in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.494712in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.494948in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.495420in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.496364in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.496836in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.497309in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.497545in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.499197in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.499433in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.500614in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.500850in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.501794in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.502503in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.503447in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.505336in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.505572in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.505808in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.506988in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.507933in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.508169in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.508405in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.508877in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.509113in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.509821in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.511710in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.512654in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.512891in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.513363in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.514543in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.515015in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.515960in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.516196in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.516432in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.518557in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.519501in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.521626in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.522098in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.523515in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.523751in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.524223in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{6.525167in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{6.525403in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{6.525875in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{6.526112in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{6.526820in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{6.528708in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.529889in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.530361in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.530833in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.531069in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.531542in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.532250in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.532722in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.532958in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.533194in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.534139in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.534611in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.535319in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.535555in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.536027in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.538388in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.538624in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.539569in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.540277in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.541693in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.542638in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.542874in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.543110in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.543582in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{6.546887in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{6.548068in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{6.549012in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{6.550665in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.550901in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.552317in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.553262in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.553970in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.554442in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.554678in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.555150in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.555387in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.556095in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.557511in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.557747in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.557984in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.558220in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.560108in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.560344in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.560581in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.560817in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.561053in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.561761in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.561997in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.562705in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.564358in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.565538in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{6.567427in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{6.567663in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{6.568135in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.570496in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.570732in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.571677in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.573565in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.573802in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.574746in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{6.576635in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{6.576871in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{6.577107in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.577343in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.578759in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.578996in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.579232in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.579704in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.580176in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.580648in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{6.581356in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{6.581829in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{6.582065in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{6.583009in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{6.583953in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.584189in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.584898in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{6.585134in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.585842in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{6.587259in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{6.589147in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{6.589856in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{6.591744in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{6.592689in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{6.593397in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{6.594105in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{6.594813in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{6.595994in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{6.596230in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{6.596938in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{6.597410in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{6.597883in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{6.598591in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{6.598827in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{6.599063in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{6.599771in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{6.601188in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{6.603785in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{6.604021in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{6.604493in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{6.604729in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.605201in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.605674in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.606854in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.607326in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.608271in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{6.609451in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{6.609687in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{6.610159in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{6.611104in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{6.611340in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{6.612048in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{6.612284in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{6.614645in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.615825in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{6.618658in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{6.621964in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{6.622672in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.624089in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.625269in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{6.625505in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{6.626686in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{6.627866in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{6.629283in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.631407in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.632824in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.633768in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.634004in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.634240in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.635185in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{6.636601in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.639198in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{6.639907in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{6.643212in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{6.643448in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{6.644864in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{6.645573in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{6.645809in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{6.647461in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.650767in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.652655in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.652891in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{6.653364in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{6.654780in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{6.655961in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{6.656905in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{6.657377in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{6.658558in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.659974in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{6.662099in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{6.662807in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{6.663043in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{6.663279in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{6.663988in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{6.664460in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{6.665168in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{6.665404in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{6.666585in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.667057in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{6.667293in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{6.668709in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{6.670126in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{6.670834in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{6.671306in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{6.671779in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{6.673195in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{6.673903in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{6.674612in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{6.676028in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{6.677445in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{6.677681in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{6.678861in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{6.679333in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{6.679806in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{6.680278in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{6.680514in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{6.680986in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{6.681222in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{6.681458in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{6.681930in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{6.684055in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{6.685000in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{6.685236in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{6.686888in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{6.688541in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{6.689013in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{6.689249in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{6.689485in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{6.690666in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{6.690902in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{6.691846in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{6.692318in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{6.692554in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{6.693027in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{6.693499in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{6.693735in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{6.694443in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{6.695151in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{6.695624in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{6.695860in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{6.696096in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{6.698457in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{6.698693in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{6.698929in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{6.700345in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{6.702706in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{6.705067in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{6.705539in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{6.707428in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{6.708136in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{6.711678in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{6.712622in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{6.714039in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{6.714983in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{6.715691in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{6.716163in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{6.717580in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{6.718524in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{6.719469in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{6.719705in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{6.719941in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{6.720413in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{6.720885in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{6.722066in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{6.723010in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{6.723954in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{6.725371in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{6.725607in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{6.726079in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{6.726315in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{6.729384in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{6.730329in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{6.733162in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{6.733398in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{6.733634in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{6.734814in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{6.735050in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{6.735287in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{6.735759in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{6.738120in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{6.738592in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{6.739064in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{6.739536in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{6.739772in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{6.740008in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{6.740953in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{6.741425in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{6.741897in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{6.743314in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{6.744494in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{6.745202in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{6.745438in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{6.745911in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{6.746383in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{6.747091in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{6.748035in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{6.748980in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{6.749924in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{6.750160in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{6.750632in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{6.751341in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{6.751577in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{6.751813in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{6.752049in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{6.752285in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{6.752521in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{6.753229in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{6.754882in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{6.755590in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{6.756299in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{6.756535in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{6.757715in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{6.761256in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{6.761965in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{6.762437in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.762909in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{6.764326in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.764562in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{6.764798in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{6.765742in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{6.765978in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{6.766214in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{6.766686in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{6.767159in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{6.767867in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{6.768103in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{6.768811in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{6.769520in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{6.769756in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.770700in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{6.771644in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{6.776366in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.778019in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.778255in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{6.778963in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.779199in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{6.780144in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.780380in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{6.780616in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.781796in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{6.783685in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{6.783921in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{6.784157in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.784393in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.784629in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{6.786518in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{6.787462in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{6.789351in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{6.790295in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{6.791240in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{6.791476in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{6.791948in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{6.794309in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{6.795017in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{6.795962in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{6.796434in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{6.797378in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{6.798795in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{6.799267in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{6.799975in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{6.801628in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{6.802100in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{6.802336in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{6.803516in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.803989in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{6.804225in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{6.804933in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{6.805169in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.805877in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.807294in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{6.807530in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.808238in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.808474in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.809655in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.810127in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.810363in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.810835in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.812016in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.814613in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.815085in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{6.815321in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{6.815557in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.816265in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{6.816501in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{6.818390in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.819098in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.819334in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{6.821931in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.822876in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.825945in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{6.827361in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.828070in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{6.828778in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.829014in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.829722in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.829958in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{6.833972in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{6.835152in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.835625in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.835861in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{6.836333in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{6.837513in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{6.837749in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{6.838930in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{6.839402in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{6.841763in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{6.842707in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{6.843415in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{6.843652in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{6.843888in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{6.845068in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{6.845304in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{6.846012in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{6.846957in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{6.847901in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{6.848846in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{6.849554in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{6.850970in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{6.852151in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{6.853095in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{6.855928in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{6.856636in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{6.857817in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{6.858525in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{6.859470in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{6.860178in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{6.861122in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{6.862067in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{6.864427in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{6.865136in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{6.867024in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{6.868205in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{6.868441in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{6.870094in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{6.870566in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{6.871038in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{6.871510in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{6.873399in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{6.873635in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{6.874815in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{6.875760in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{6.877176in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{6.877884in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{6.878121in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{6.881662in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{6.884259in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{6.885203in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{6.885675in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{6.886620in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{6.886856in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{6.887800in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{6.888981in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{6.889217in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{6.889453in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{6.889689in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{6.890869in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{6.891342in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{6.892050in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{6.892758in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{6.893466in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{6.893939in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{6.894411in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{6.895119in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{6.896299in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{6.897008in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{6.897244in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{6.898896in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{6.899369in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{6.899605in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{6.900549in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{6.901257in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{6.901729in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{6.901966in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{6.903146in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{6.903618in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{6.905035in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{6.905979in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{6.906451in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{6.906923in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{6.907160in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{6.907868in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{6.908340in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{6.908576in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{6.909048in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{6.909284in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{6.909757in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{6.909993in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{6.910465in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{6.910937in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{6.911881in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{6.912354in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{6.913534in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{6.914006in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{6.916131in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{6.918256in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{6.918964in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{6.919436in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{6.919672in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{6.919908in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{6.920144in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{6.920853in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{6.922033in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{6.922741in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{6.923450in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{6.924158in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{6.924394in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{6.925102in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{6.926519in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{6.927227in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{6.928408in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{6.928644in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{6.928880in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{6.929588in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{6.930768in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{6.931005in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{6.931713in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{6.932421in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{6.932893in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{6.933602in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{6.935018in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{6.936435in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{6.936671in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{6.936907in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{6.938559in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{6.939032in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{6.939268in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{6.939740in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{6.940212in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{6.940448in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{6.942337in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{6.942809in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{6.943045in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{6.943281in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{6.944462in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{6.945406in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{6.946350in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{6.946823in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{6.948003in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{6.948711in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{6.949183in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{6.950128in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{6.950836in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{6.952017in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{6.955086in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{6.955558in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{6.960280in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{6.960988in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{6.961224in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{6.963821in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{6.964293in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{6.965238in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{6.965710in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{6.966418in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.966890in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{6.967126in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{6.967362in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{6.967598in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.968071in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.969251in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.969723in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.971140in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.971612in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.971848in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.972792in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.973265in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.973501in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{6.974445in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{6.975862in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{6.976334in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.976570in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.977514in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.977986in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.978695in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{6.982236in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{6.983416in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.983889in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.984361in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.984597in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.984833in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.985069in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.986013in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.986486in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.987902in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.988846in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.989083in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.990499in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{6.991916in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{6.992388in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{6.992860in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{6.993096in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{6.994040in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{6.994749in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{6.994985in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{6.995929in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{6.996401in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{6.997110in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{6.997582in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{6.998290in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.998762in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.999707in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{7.000415in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{7.001595in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.001831in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.002067in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.002304in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.002540in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.003248in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.005137in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.005373in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.007025in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.007734in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.008442in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.008678in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{7.010094in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{7.010803in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.011039in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{7.011275in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.011511in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.011983in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.012219in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.013872in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.014580in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.015997in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.016469in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.016705in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{7.018121in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.018358in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{7.022371in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.023079in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{7.024260in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{7.024732in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{7.025676in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{7.027801in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.030398in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{7.030870in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{7.031106in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.032995in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.033467in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.034648in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.035828in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.036300in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.036536in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.036773in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.037009in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.037481in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{7.038189in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.038425in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.038661in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.038897in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.039370in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.039606in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.039842in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.040078in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.040314in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{7.040550in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.040786in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{7.041022in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.041730in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.042439in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{7.042911in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{7.043147in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.043383in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{7.043619in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{7.044563in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.044800in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.045272in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.046688in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.047397in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.048813in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{7.050466in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.050702in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.054479in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.054715in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.055188in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.055660in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.056132in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.058257in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.058965in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.059437in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.060381in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.060618in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{7.061562in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{7.062270in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{7.062506in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.062978in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.064867in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.065103in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.069589in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.071005in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.071478in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.073130in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.074547in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.074783in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.077852in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.079033in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{7.079269in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{7.081393in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{7.082102in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{7.083282in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{7.084226in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{7.084463in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{7.085643in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{7.086823in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.087768in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{7.088476in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{7.089184in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{7.089420in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{7.089657in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{7.091073in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{7.091781in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{7.092726in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{7.093906in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{7.095323in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{7.096031in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.098156in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.098392in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.100753in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{7.102641in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{7.103114in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.103350in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.103586in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.103822in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.106655in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.107127in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.107599in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.108071in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.108544in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.108780in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.109488in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{7.113738in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{7.114210in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.114682in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.115154in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{7.115390in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{7.117043in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.117751in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.118223in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.118459in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{7.118696in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{7.119404in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.119640in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.120112in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.120584in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.122945in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{7.123417in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.123653in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.124598in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.125070in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{7.125542in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.125778in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{7.126486in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{7.126723in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{7.127431in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{7.127667in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{7.130028in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{7.130736in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{7.131444in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{7.132625in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{7.132861in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{7.133333in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{7.134277in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{7.135222in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{7.135930in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{7.137347in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{7.137583in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.137819in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{7.138763in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{7.140416in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{7.142541in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{7.143485in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{7.144193in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.145610in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{7.146318in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{7.148679in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{7.148915in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{7.149387in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{7.149623in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{7.149859in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{7.150095in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{7.150331in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.150804in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{7.152220in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{7.153401in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{7.154345in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{7.156234in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{7.157414in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{7.159775in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{7.160955in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{7.161192in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{7.161664in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{7.162844in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{7.164969in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{7.165913in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.166858in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.168746in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.169219in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{7.170871in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{7.171107in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{7.171343in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.171580in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{7.172996in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.173468in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.174176in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.174413in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{7.179843in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{7.180315in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.181023in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{7.181731in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{7.182204in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{7.182676in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{7.184328in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{7.186453in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{7.186925in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{7.187634in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{7.189050in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.189522in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.190703in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.190939in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.191411in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{7.192355in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{7.193064in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{7.193300in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{7.194008in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{7.194244in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{7.194480in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{7.194716in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{7.195425in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.195897in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{7.196133in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.198258in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{7.198494in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{7.200146in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{7.201799in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{7.202271in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.203452in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{7.204160in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.204396in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.204632in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.205340in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.207701in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{7.207937in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{7.208646in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.208882in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.209118in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.210062in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{7.210534in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{7.211479in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{7.212423in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{7.212895in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{7.215020in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{7.215256in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{7.215728in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{7.216200in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{7.219742in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{7.220922in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{7.221394in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{7.223991in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{7.224227in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{7.224463in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{7.225172in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{7.225644in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.226116in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.227533in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.227769in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.228949in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.229421in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.230130in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.231074in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.232254in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.232727in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.233199in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.234143in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.234379in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.234615in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.235324in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.235560in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.236032in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.236268in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{7.237448in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{7.238157in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.238865in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.239101in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.240281in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.240518in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.240990in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.244767in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.245239in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.245475in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.245712in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.245948in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.247600in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{7.248309in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.249253in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.249489in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.250669in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.251142in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.252322in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.252558in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.253975in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{7.254683in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.256572in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{7.257280in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.258933in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.260821in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.261530in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.262002in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.262710in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.263890in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.264126in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.264599in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.267196in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.267668in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.267904in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.268612in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.269793in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{7.270029in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.270501in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{7.271445in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{7.271681in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{7.272154in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{7.273334in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{7.273570in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{7.273806in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{7.274278in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.274514in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.275931in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.276639in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.276875in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.277111in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.277347in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.277584in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{7.278056in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.280181in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.281833in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.284430in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.284902in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.286555in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.287735in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.288444in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.289860in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.290096in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{7.293638in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.294110in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.295054in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.295290in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.295762in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.296707in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{7.298596in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{7.300484in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{7.300956in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{7.302137in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{7.302373in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{7.302609in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{7.303317in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{7.303553in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{7.304026in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{7.305206in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{7.306386in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.307095in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{7.307331in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{7.308747in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{7.311580in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{7.312525in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{7.312997in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{7.314413in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{7.316774in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{7.317483in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{7.317719in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{7.318663in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{7.319371in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{7.320788in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{7.321732in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{7.322677in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{7.323149in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{7.325038in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{7.326454in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{7.327871in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{7.328343in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{7.329759in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{7.330231in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.330704in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{7.331412in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{7.331884in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{7.333301in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{7.335425in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{7.336134in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{7.337314in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{7.338259in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{7.339203in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{7.341564in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{7.342272in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{7.342980in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{7.343925in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{7.345577in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{7.346994in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{7.347702in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{7.347938in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{7.348174in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{7.348646in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.348883in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.349119in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.350299in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.350771in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.351007in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{7.351243in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{7.351480in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{7.353368in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.353840in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{7.355729in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{7.357618in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{7.358798in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{7.359034in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{7.360923in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{7.362104in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.362340in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.363048in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.363520in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{7.363992in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{7.364228in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{7.365173in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{7.365409in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{7.365645in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{7.368006in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{7.368478in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{7.369658in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{7.370131in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.370603in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{7.371075in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{7.371783in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{7.372255in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{7.373200in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{7.375797in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{7.377922in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{7.378866in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{7.379810in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{7.380518in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.381935in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.384060in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{7.384296in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{7.386421in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.388546in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.388782in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.389726in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.390434in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{7.391143in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{7.391379in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{7.392795in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{7.393503in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{7.395156in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{7.395392in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{7.396809in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{7.397045in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{7.397517in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{7.398933in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{7.399170in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{7.399406in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{7.400822in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{7.401058in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{7.401294in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{7.403419in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{7.405780in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{7.406488in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{7.407197in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{7.408849in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{7.409321in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{7.410030in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{7.410266in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.411210in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.411918in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.412154in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{7.412863in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{7.413571in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{7.415932in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.419001in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{7.419709in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.420181in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{7.422306in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{7.423251in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.424195in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.425612in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.425848in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.426320in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.426792in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{7.428209in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{7.428917in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.429389in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{7.430097in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{7.430333in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{7.432694in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{7.433639in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{7.435055in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{7.435291in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.435763in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{7.435999in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{7.436708in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{7.437180in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.438360in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.438596in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.438833in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.439305in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.439541in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.441666in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.442138in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.442374in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{7.442610in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{7.444971in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{7.446860in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.449929in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.450165in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{7.450637in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{7.451345in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{7.452762in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{7.453470in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.453706in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.454178in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{7.454414in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{7.456303in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{7.457484in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{7.459372in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.460081in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.461025in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.461733in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{7.461969in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{7.462441in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{7.463150in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.463386in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.464802in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.465038in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.465275in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.466455in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.466691in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.466927in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{7.467635in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{7.467872in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{7.468580in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{7.469524in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{7.470468in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{7.470705in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.471177in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.471413in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{7.472593in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{7.473065in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{7.473302in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.473774in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.474010in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{7.474246in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{7.475662in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{7.476371in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{7.478732in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{7.479204in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{7.482273in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.482745in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{7.482981in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.483689in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.484398in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.484870in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.485814in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.486050in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.486286in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.487231in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.488883in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.489828in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.491244in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.491480in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.491953in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.492425in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.494077in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.495022in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.495730in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.495966in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.496438in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.496674in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.498563in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.499271in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.499744in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.499980in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.500688in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.502577in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.503049in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.503757in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.503993in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.504465in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.505174in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.505882in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{7.507534in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.508007in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.508715in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.508951in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.509895in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.510840in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{7.511076in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{7.511784in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{7.512965in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.513437in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.514617in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.515089in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.515325in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.516270in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.518159in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.521464in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.522172in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.524297in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.529255in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.530199in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{7.531143in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{7.531380in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{7.532324in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{7.533740in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{7.534449in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{7.534921in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{7.535629in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{7.535865in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{7.536101in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{7.536337in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{7.536573in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{7.537282in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{7.537518in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{7.537990in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.538698in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.541059in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.541295in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.541767in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{7.542240in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{7.543656in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.544364in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.545309in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.545545in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.546017in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.546961in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.547197in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.547670in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{7.547906in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{7.548614in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.549794in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.550503in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{7.550975in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.553808in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{7.554752in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{7.555697in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.556641in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.556877in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.557113in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.557349in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.557585in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{7.558058in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{7.559002in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{7.559474in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{7.560418in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{7.561599in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{7.562071in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{7.565376in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{7.565612in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{7.566557in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{7.566793in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{7.568209in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{7.568446in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.569154in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{7.569390in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.569862in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.570570in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{7.571043in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{7.571279in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{7.572695in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{7.574584in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{7.575764in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{7.577181in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.578125in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.578833in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.579070in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.579306in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.580014in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.580486in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.580722in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.581194in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.583319in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.585916in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.586152in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.586624in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.588513in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.589457in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.591110in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.593235in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.593707in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.594415in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.596304in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.599373in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.599609in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{7.599845in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{7.601970in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{7.602206in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.602678in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.603151in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.603387in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.603623in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.603859in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.604331in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{7.605512in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{7.605748in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{7.607400in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{7.607636in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.608109in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{7.608345in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{7.609053in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{7.610705in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{7.610942in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.612122in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.612594in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{7.613302in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.613539in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{7.617080in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{7.617552in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.619205in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{7.620385in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{7.621802in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{7.622274in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{7.623690in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.624871in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.625107in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.626051in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.626760in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.627232in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.628412in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.628884in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.629593in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.631245in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.631481in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{7.632426in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{7.632662in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{7.632898in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.633606in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{7.634078in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{7.634314in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{7.634787in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{7.635259in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{7.636911in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{7.637147in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{7.637384in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{7.637856in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{7.638328in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{7.638800in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{7.639272in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{7.639508in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{7.640689in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{7.641161in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{7.642105in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{7.644938in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{7.645175in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{7.645647in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{7.646591in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{7.648244in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{7.649424in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{7.650368in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{7.650841in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{7.652493in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{7.652965in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{7.653910in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{7.654854in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{7.655326in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{7.655799in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{7.656507in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{7.657215in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{7.657923in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{7.658159in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{7.659576in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{7.659812in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{7.660048in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{7.662409in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{7.663353in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{7.663826in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{7.664298in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{7.665714in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{7.666895in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{7.668783in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{7.669492in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{7.670200in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{7.670436in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{7.671144in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{7.671380in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{7.672561in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{7.672797in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{7.673505in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{7.673741in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{7.674214in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{7.675158in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{7.675866in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{7.676102in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{7.676810in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{7.677047in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{7.678463in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{7.680588in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{7.681060in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{7.682004in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{7.682241in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{7.683657in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{7.683893in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{7.684129in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{7.684601in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{7.685074in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{7.685546in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.687435in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{7.687671in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{7.688143in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{7.688851in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.690268in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{7.690740in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{7.691684in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{7.692392in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{7.693101in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{7.693337in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.694045in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{7.694989in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{7.695934in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{7.696642in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{7.697350in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{7.698295in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{7.699003in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{7.699239in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{7.699475in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{7.699947in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{7.700656in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{7.700892in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{7.701364in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{7.703961in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{7.704669in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{7.704905in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{7.706322in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{7.707030in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.708446in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{7.708683in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{7.710807in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{7.711516in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{7.714113in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{7.716001in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{7.716946in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{7.717182in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{7.718126in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{7.719070in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{7.719543in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{7.719779in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{7.720723in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{7.720959in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{7.721667in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{7.722612in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{7.723556in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{7.723792in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{7.724028in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{7.724264in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{7.724973in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{7.725445in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{7.726153in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{7.726389in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{7.726861in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{7.728278in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{7.729931in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.730875in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{7.732055in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.733472in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.733944in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.734180in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.734416in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.735597in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.735833in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.736069in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.737013in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.737722in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.738430in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.740318in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.741027in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.741735in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.743624in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{7.745040in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{7.745749in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{7.745985in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{7.746693in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{7.747401in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{7.749762in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{7.749998in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{7.750706in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{7.751415in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{7.751651in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{7.753067in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{7.753776in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{7.754248in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{7.755192in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{7.755900in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{7.756136in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{7.756373in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{7.756609in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{7.758733in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.759206in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.759914in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.760386in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.760858in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.762039in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{7.763691in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{7.764164in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{7.764400in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{7.765108in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{7.765344in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{7.766052in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{7.766524in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{7.766760in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{7.766997in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.767469in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{7.767705in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{7.770538in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{7.771010in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{7.771246in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{7.771482in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{7.771954in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{7.772191in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{7.772899in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{7.773371in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{7.773607in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{7.773843in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{7.775260in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{7.775496in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{7.776440in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{7.777857in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.778093in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.778329in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{7.778801in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{7.780454in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{7.784231in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.784467in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{7.785412in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{7.785648in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.786120in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{7.786592in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.787064in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{7.787772in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{7.788245in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{7.788481in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{7.790133in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.790842in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{7.791078in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{7.791786in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{7.792022in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{7.792258in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{7.794383in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{7.794855in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{7.796508in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{7.796744in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{7.797216in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{7.797452in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.797688in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.797924in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{7.800757in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{7.800993in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{7.802174in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{7.802882in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.810673in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{7.810909in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{7.811381in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{7.811617in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.811854in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{7.812326in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.813270in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.813978in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{7.814451in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{7.816575in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{7.818228in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{7.818464in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{7.819408in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{7.820353in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{7.820589in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{7.821061in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{7.821769in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{7.822478in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{7.823894in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{7.824130in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{7.824366in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{7.824602in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{7.824838in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{7.825547in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{7.826255in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{7.826491in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{7.827199in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{7.827435in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{7.827908in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{7.828144in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{7.829796in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{7.830268in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{7.830505in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{7.830741in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{7.831449in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{7.831921in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{7.833338in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{7.834518in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{7.835226in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{7.835699in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{7.835935in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{7.836171in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{7.836407in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{7.837115in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{7.837351in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{7.838532in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{7.839004in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{7.839240in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{7.839476in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{7.840656in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{7.840893in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{7.842073in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{7.842309in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{7.842781in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{7.843253in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{7.844198in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{7.846559in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{7.849156in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{7.849628in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{7.850336in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{7.850572in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{7.850808in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{7.851044in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{7.851989in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.852697in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{7.853405in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{7.854822in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{7.855058in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{7.855294in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{7.857183in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{7.857419in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{7.857655in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{7.859780in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.860016in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.860724in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.862141in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.862849in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.863085in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.864738in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.868279in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{7.868515in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.868751in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.869459in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.870404in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.870876in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.871584in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.872292in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.873001in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.874653in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.876070in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{7.877959in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{7.878195in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{7.881028in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.881500in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.882208in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.882444in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.882680in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{7.883625in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.884333in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.884805in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{7.885041in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.886222in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.886458in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.887874in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.888583in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{7.889055in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.890707in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.890943in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{7.891416in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{7.891652in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{7.892832in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{7.893777in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{7.894485in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{7.894957in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{7.897554in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{7.897790in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{7.898498in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{7.898734in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{7.898970in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{7.899443in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{7.899679in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{7.899915in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{7.900859in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{7.901095in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{7.901804in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{7.902276in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{7.902984in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{7.903692in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{7.906525in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{7.907234in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{7.908414in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{7.909594in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{7.910303in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{7.913136in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{7.914080in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{7.914788in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{7.915261in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{7.915969in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.916441in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{7.917622in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{7.920691in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.921399in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.924704in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{7.925885in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{7.927773in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{7.928009in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{7.928718in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{7.929898in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{7.930370in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{7.931551in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{7.931787in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{7.932023in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.932259in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.932967in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.933203in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.933439in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.934148in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.934856in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.935328in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.936981in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.937925in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{7.938397in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{7.939578in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{7.939814in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{7.940994in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{7.941703in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{7.941939in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{7.942175in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{7.942647in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{7.943119in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{7.944536in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{7.944772in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{7.945716in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{7.946188in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{7.947133in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{7.947369in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{7.948549in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{7.948785in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{7.949494in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{7.950202in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{7.950910in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{7.952799in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{7.953743in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{7.954451in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.954688in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{7.956104in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.956576in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{7.958465in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{7.958701in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{7.958937in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{7.961062in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.961534in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{7.962006in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{7.962951in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{7.964367in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.965548in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.966020in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{7.966728in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{7.966964in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.967200in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{7.967672in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{7.967909in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{7.969089in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{7.969797in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{7.970033in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{7.971450in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{7.973102in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{7.973575in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{7.973811in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{7.974283in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{7.977588in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.979949in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.981602in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.983018in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{7.983490in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{7.985615in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{7.987032in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{7.987268in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{7.987504in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{7.987740in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{7.988684in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.989629in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{7.990101in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{7.990337in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{7.990573in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{7.991281in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.992462in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.994114in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.995531in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{7.996239in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{7.996475in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.996948in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.997184in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.997420in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.997656in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.998128in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.999781in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{8.000725in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{8.003086in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{8.003558in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{8.005447in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{8.005919in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{8.006863in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{8.009224in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{8.010405in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{8.010641in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{8.011113in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{8.011585in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{8.011821in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{8.013710in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{8.014418in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{8.014654in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{8.015126in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{8.015362in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{8.015599in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{8.015835in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{8.016307in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{8.019612in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{8.020320in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{8.021029in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{8.021501in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{8.022681in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{8.023153in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{8.023389in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{8.023862in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{8.024570in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{8.025986in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{8.026223in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{8.026459in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{8.026695in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{8.027403in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{8.029528in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{8.030000in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{8.031653in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{8.031889in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{8.032361in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{8.033069in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{8.033777in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{8.034014in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{8.034250in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{8.035666in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{8.038027in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{8.038735in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{8.039207in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{8.039680in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{8.039916in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{8.041096in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{8.041568in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{8.042041in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{8.042749in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{8.042985in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{8.043221in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{8.043929in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{8.044165in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{8.044638in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{8.045582in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{8.046054in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{8.046762in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{8.047235in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{8.048179in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{8.048651in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{8.048887in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{8.049123in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{8.050068in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{8.051484in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{8.051956in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{8.052192in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{8.052665in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{8.054317in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{8.056206in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{8.056914in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{8.058567in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{8.058803in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{8.059039in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{8.059747in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{8.062344in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{8.063052in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{8.063289in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{8.065177in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{8.065886in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{8.067302in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{8.069899in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{8.071552in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{8.071788in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{8.072260in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{8.072496in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{8.072732in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{8.072968in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{8.073440in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{8.073913in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{8.074857in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{8.076982in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{8.080051in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{8.080523in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{8.081231in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{8.083120in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{8.084537in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{8.084773in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{8.085009in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{8.087370in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{8.087842in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{8.088078in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{8.088786in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{8.089494in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{8.090203in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{8.092091in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{8.093744in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{8.093980in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{8.094925in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{8.095397in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.095869in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{8.096341in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{8.096813in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{8.097758in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.100355in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{8.101299in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{8.102007in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{8.102243in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.102715in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.102952in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.103424in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.103896in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.106021in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{8.106257in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{8.106493in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{8.107437in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{8.108146in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{8.108382in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{8.108618in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{8.108854in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{8.109562in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.110506in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{8.110979in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.111215in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.111923in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.112631in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.113103in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{8.113339in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{8.113576in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.113812in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{8.114048in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{8.115228in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{8.115464in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{8.115700in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{8.116409in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{8.118061in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{8.118297in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{8.119006in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{8.119950in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{8.120422in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{8.120658in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{8.121839in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{8.122311in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{8.122783in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{8.123727in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{8.125852in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{8.126560in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{8.127505in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{8.128685in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{8.130102in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{8.130338in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{8.131754in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{8.132227in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{8.132935in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{8.133407in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{8.135060in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{8.135532in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{8.136476in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{8.138129in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{8.138365in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{8.138837in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{8.141906in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{8.143087in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{8.143559in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{8.144031in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{8.145684in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.146864in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.147100in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.147809in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.150878in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{8.151114in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{8.151350in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.152530in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.152766in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.153475in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{8.154183in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{8.154891in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{8.155127in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{8.155836in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{8.156544in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{8.157488in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{8.158905in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{8.159377in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{8.160085in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{8.160321in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{8.161266in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.161738in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.162918in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.165751in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.166460in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.167876in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.168348in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.170945in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{8.172126in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{8.173070in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{8.173542in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{8.174487in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{8.174959in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{8.175195in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{8.175431in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{8.176611in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.177320in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{8.179208in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{8.180153in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{8.180625in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{8.181097in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{8.181333in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{8.181569in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{8.182041in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{8.183222in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{8.183694in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.184166in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.184638in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.184875in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.186291in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.187235in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.189124in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{8.189596in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{8.190069in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{8.190305in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{8.191721in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{8.193374in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{8.194082in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.195735in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.198096in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.198332in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.198804in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.199984in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.200456in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.200693in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.203526in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{8.204470in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{8.204942in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.205414in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{8.205650in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{8.206359in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{8.206831in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.207539in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{8.208720in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.209900in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{8.210136in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{8.211553in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.212497in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{8.212733in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.213205in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.214150in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.215566in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.215802in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.216747in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.218163in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.218399in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.220524in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.220760in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.221232in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.222177in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{8.222413in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{8.224065in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{8.225010in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{8.227607in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.228551in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.230204in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.231148in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.231620in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.231856in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.232565in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.232801in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.234453in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.236106in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{8.236342in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{8.236578in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{8.237050in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{8.237522in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{8.240592in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{8.241064in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{8.241536in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{8.243425in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{8.244369in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{8.247674in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{8.247910in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{8.248146in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{8.248383in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.249327in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.250035in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.250271in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.250980in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.251216in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.251452in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.251924in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.252160in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.252396in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.253104in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{8.253340in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.254993in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.255229in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{8.255701in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{8.257826in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.258062in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{8.259243in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{8.259479in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{8.261604in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.261840in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.262076in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{8.263020in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{8.263256in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.264673in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.266089in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.266561in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.267034in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.268686in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.269158in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.270811in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.271519in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.271991in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.272464in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.272936in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.273644in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.275769in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.278366in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.278602in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.279074in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.280255in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{8.280491in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{8.282143in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{8.282615in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{8.283560in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.284268in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.284740in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{8.285921in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{8.287337in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{8.288046in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.288754in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.289462in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.290170in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.291587in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.293003in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{8.294656in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{8.295128in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{8.296309in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{8.297725in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.298197in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{8.298906in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{8.299378in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{8.300086in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.300322in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.301975in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{8.303391in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{8.303864in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{8.305280in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{8.305516in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.306224in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.306461in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.307169in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.307405in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.309057in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.309530in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.309766in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{8.315196in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.316140in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{8.317557in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.320626in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.320862in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.321098in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.321334in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.322751in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.322987in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.323931in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{8.325348in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{8.327000in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.327472in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.327709in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.328417in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.328889in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.329833in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.330306in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{8.330778in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.331014in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{8.331250in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.331722in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{8.333847in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.334555in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.335499in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.336680in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.336916in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.339041in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{8.339985in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{8.340457in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.341166in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{8.341638in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{8.342582in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{8.343054in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{8.344235in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{8.344471in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{8.346360in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{8.347068in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{8.347304in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{8.347540in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{8.347776in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{8.350137in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{8.352262in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.352734in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{8.352970in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{8.353206in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{8.354387in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{8.355095in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{8.355803in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{8.356511in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{8.356748in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{8.357220in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{8.357456in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{8.357692in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{8.358400in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{8.358872in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{8.359344in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{8.359581in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{8.359817in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{8.360289in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{8.361233in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{8.361941in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{8.362178in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{8.363594in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{8.364066in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{8.364775in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{8.365483in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{8.368316in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{8.368788in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{8.369496in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{8.370441in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{8.370677in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{8.372329in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{8.372565in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{8.373038in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{8.373982in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{8.375162in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{8.376579in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{8.377051in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{8.377523in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{8.378232in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{8.378940in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{8.380356in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{8.380829in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{8.381301in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{8.381773in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{8.382481in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{8.382717in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{8.383190in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{8.383426in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{8.385550in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{8.385786in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{8.386731in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{8.387675in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{8.388620in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{8.389800in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{8.390744in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{8.391689in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{8.393814in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{8.394050in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{8.394286in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{8.394522in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{8.395466in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{8.395938in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{8.396883in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{8.398535in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{8.398771in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{8.399007in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{8.400188in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{8.400896in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{8.403965in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{8.404910in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{8.406090in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{8.406326in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{8.406562in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{8.406798in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{8.407271in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{8.407743in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{8.409395in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{8.409632in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{8.410104in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{8.410576in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{8.411284in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{8.411756in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{8.413645in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{8.415770in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{8.416714in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{8.417186in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{8.422380in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{8.422616in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.422852in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.423797in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.425449in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.426394in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{8.427574in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{8.427810in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{8.428283in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{8.428519in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{8.429463in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{8.430171in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{8.433240in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{8.434421in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{8.434893in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.435365in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.435837in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.436546in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.437254in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{8.437490in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.437726in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{8.439143in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.439851in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{8.443628in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.444809in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.445989in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{8.446225in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{8.447170in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{8.448586in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{8.448822in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{8.449294in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.449767in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.450003in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.450711in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.451183in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.452364in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.452600in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.453780in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.454488in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{8.454725in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{8.455433in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{8.455669in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{8.456377in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{8.456613in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{8.458502in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{8.459682in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{8.459919in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{8.461571in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{8.461807in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{8.462752in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{8.464168in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{8.468654in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{8.469834in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{8.470543in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{8.470779in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{8.472195in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{8.474556in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{8.475028in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{8.476681in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{8.477625in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{8.479514in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{8.480222in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{8.484708in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{8.486124in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{8.486597in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.487069in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.487777in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.488721in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.489902in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.491082in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.491318in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{8.491554in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{8.492027in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{8.492735in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.492971in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.493443in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.494624in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.495804in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.499818in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.500054in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.503359in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.503595in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.505484in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.505956in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.506428in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.508081in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.508317in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{8.508553in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{8.508789in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{8.509025in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{8.509261in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{8.509497in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.510678in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.511622in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.513039in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.514455in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.515399in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{8.516816in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.517288in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.517524in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{8.518233in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{8.522010in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{8.522718in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.523427in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{8.523663in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.523899in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{8.524135in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{8.524843in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.525079in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{8.525551in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{8.525787in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{8.526023in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.526968in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{8.528857in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{8.529801in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{8.530273in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{8.530981in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{8.531690in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{8.534523in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{8.535939in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{8.536175in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{8.536884in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{8.537120in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{8.537356in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{8.537592in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{8.539717in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{8.542078in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{8.542314in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{8.542550in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{8.543022in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{8.543730in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{8.545619in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.546091in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{8.546799in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{8.549396in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{8.549632in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{8.550813in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{8.551049in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{8.552465in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{8.553882in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{8.554118in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{8.555062in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{8.555771in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{8.556007in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{8.556479in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.556951in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.557659in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.557896in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.558132in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.558368in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.561201in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.561673in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.561909in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.562381in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.562617in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{8.563090in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{8.563562in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{8.564978in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{8.566395in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{8.566631in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.567811in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.570408in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.570644in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.571825in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.572297in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.573241in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.573714in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.573950in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{8.574186in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{8.574894in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{8.575366in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{8.577491in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{8.578435in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.578671in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{8.578907in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{8.580324in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.580796in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.581032in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.581504in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{8.583865in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.585518in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.586462in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.587879in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{8.588115in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{8.588351in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{8.590948in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{8.591184in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{8.591892in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{8.592365in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{8.593309in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{8.596142in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{8.596614in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.597559in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{8.598267in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{8.598739in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{8.598975in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{8.599683in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{8.602044in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{8.602516in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.603461in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{8.603697in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{8.604641in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{8.604877in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{8.606530in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{8.607238in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{8.607946in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{8.608183in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{8.609363in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{8.612196in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{8.612904in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{8.613613in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{8.616210in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{8.618098in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{8.618807in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.619987in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{8.620223in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{8.620459in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{8.621167in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.621876in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{8.622348in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{8.622584in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{8.622820in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{8.624237in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.624473in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.625417in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.625889in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.626125in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{8.627070in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.627542in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.629903in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{8.630139in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{8.631083in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.632500in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.632736in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.632972in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.633208in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.635805in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{8.636985in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.637222in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.637930in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.638402in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{8.638638in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.639110in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.639819in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.640999in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.643360in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.644304in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.644776in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{8.645012in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.645249in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{8.645957in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{8.647137in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{8.649262in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.650915in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.651387in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.651623in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.653040in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.654456in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{8.655873in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.656345in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{8.657289in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.658233in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.658942in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.659650in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.661303in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{8.661539in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.662247in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.662483in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.663427in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.663900in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.666261in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{8.667677in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.668385in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.668857in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.669566in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{8.669802in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{8.670274in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{8.670982in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{8.672163in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{8.673579in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{8.674051in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.674760in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{8.675468in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{8.676176in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{8.677121in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{8.677593in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.678065in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.678537in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.678773in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.681606in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.682551in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.683967in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.684203in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.684912in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.686092in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.688453in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{8.688689in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{8.689397in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{8.690342in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{8.690814in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{8.691994in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{8.694591in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{8.694827in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{8.695063in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{8.695299in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{8.695536in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{8.695772in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{8.697188in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{8.697896in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{8.698841in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{8.699785in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{8.700493in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{8.700966in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{8.701674in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{8.702382in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{8.703799in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{8.704271in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{8.704979in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.705215in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.706396in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.706868in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.707340in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.707812in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{8.709937in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{8.710173in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{8.710409in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{8.711117in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{8.711354in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.711590in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.712298in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.713242in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.713714in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.713951in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.714187in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.716784in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{8.717728in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{8.719853in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{8.720089in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{8.720561in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{8.722686in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.722922in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{8.723866in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{8.724338in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{8.724811in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{8.725283in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{8.725991in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{8.726699in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{8.727880in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{8.729769in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{8.731893in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{8.732838in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{8.733782in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{8.734726in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.735199in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.735435in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.735671in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{8.735907in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{8.736143in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{8.736615in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{8.737323in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{8.738032in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{8.738268in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{8.739212in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{8.740393in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{8.741101in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{8.746295in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{8.746531in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{8.746767in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{8.747475in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{8.748892in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{8.749364in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{8.750072in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{8.750072in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{8.750072in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{8.749364in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{8.748892in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{8.747475in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{8.746767in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{8.746531in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{8.746295in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{8.741101in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{8.740393in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{8.739212in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{8.738268in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{8.738032in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{8.737323in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{8.736615in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{8.736143in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{8.735907in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{8.735671in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{8.735435in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.735199in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.734726in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.733782in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{8.732838in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{8.731893in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{8.729769in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{8.727880in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{8.726699in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{8.725991in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{8.725283in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{8.724811in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{8.724338in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{8.723866in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{8.722922in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{8.722686in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.720561in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{8.720089in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{8.719853in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{8.717728in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{8.716784in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{8.714187in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.713951in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.713714in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.713242in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.712298in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.711590in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.711354in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.711117in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{8.710409in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{8.710173in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{8.709937in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{8.707812in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{8.707340in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.706868in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.706396in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.705215in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.704979in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.704271in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{8.703799in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{8.702382in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{8.701674in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{8.700966in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{8.700493in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{8.699785in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{8.698841in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{8.697896in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{8.697188in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{8.695772in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{8.695536in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{8.695299in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{8.695063in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{8.694827in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{8.694591in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{8.691994in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{8.690814in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{8.690342in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{8.689397in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{8.688689in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{8.688453in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.686092in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.684912in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.684203in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.683967in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.682551in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.681606in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.678773in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.678537in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.678065in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.677593in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.677121in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{8.676176in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{8.675468in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{8.674760in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{8.674051in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.673579in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{8.672163in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{8.670982in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{8.670274in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{8.669802in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{8.669566in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{8.668857in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.668385in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.667677in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.666261in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{8.663900in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.663427in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.662483in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.662247in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.661539in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.661303in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{8.659650in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.658942in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.658233in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.657289in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.656345in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{8.655873in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.654456in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{8.653040in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.651623in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.651387in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.650915in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.649262in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.647137in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{8.645957in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{8.645249in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{8.645012in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.644776in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{8.644304in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.643360in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.640999in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.639819in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.639110in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.638638in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.638402in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{8.637930in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.637222in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.636985in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.635805in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{8.633208in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.632972in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.632736in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.632500in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.631083in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.630139in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{8.629903in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{8.627542in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.627070in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.626125in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{8.625889in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.625417in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.624473in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.624237in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.622820in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{8.622584in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{8.622348in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{8.621876in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{8.621167in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.620459in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{8.620223in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{8.619987in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{8.618807in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.618098in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{8.616210in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{8.613613in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{8.612904in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{8.612196in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{8.609363in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{8.608183in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{8.607946in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{8.607238in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{8.606530in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{8.604877in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{8.604641in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{8.603697in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{8.603461in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{8.602516in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.602044in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{8.599683in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{8.598975in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{8.598739in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{8.598267in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{8.597559in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{8.596614in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{8.596142in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{8.593309in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{8.592365in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{8.591892in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{8.591184in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{8.590948in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{8.588351in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{8.588115in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{8.587879in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{8.586462in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.585518in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.583865in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.581504in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{8.581032in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.580796in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.580324in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.578907in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{8.578671in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{8.578435in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.577491in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{8.575366in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{8.574894in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{8.574186in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{8.573950in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{8.573714in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.573241in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.572297in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.571825in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.570644in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.570408in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.567811in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.566631in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{8.566395in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{8.564978in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{8.563562in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{8.563090in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{8.562617in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{8.562381in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.561909in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.561673in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.561201in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.558368in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.558132in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.557896in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.557659in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.556951in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.556479in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.556007in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{8.555771in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{8.555062in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{8.554118in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{8.553882in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{8.552465in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{8.551049in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{8.550813in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{8.549632in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{8.549396in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{8.546799in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{8.546091in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{8.545619in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.543730in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{8.543022in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{8.542550in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{8.542314in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{8.542078in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{8.539717in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{8.537592in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{8.537356in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{8.537120in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{8.536884in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{8.536175in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{8.535939in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{8.534523in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{8.531690in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{8.530981in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{8.530273in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{8.529801in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{8.528857in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{8.526968in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{8.526023in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.525787in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{8.525551in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{8.525079in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{8.524843in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.524135in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{8.523899in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{8.523663in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.523427in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{8.522718in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.522010in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{8.518233in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{8.517524in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{8.517288in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.516816in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.515399in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{8.514455in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.513039in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.511622in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.510678in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.509497in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.509261in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{8.509025in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{8.508789in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{8.508553in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{8.508317in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{8.508081in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.506428in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.505956in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.505484in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.503595in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.503359in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.500054in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.499818in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.495804in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.494624in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.493443in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.492971in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.492735in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.492027in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{8.491554in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{8.491318in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{8.491082in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.489902in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.488721in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.487777in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.487069in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.486597in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.486124in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{8.484708in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{8.480222in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{8.479514in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{8.477625in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{8.476681in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{8.475028in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{8.474556in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{8.472195in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{8.470779in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{8.470543in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{8.469834in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{8.468654in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{8.464168in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{8.462752in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{8.461807in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{8.461571in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{8.459919in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{8.459682in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{8.458502in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{8.456613in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{8.456377in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{8.455669in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{8.455433in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{8.454725in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{8.454488in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{8.453780in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.452600in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.452364in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.451183in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.450711in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.450003in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.449767in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.449294in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{8.448822in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{8.448586in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{8.447170in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{8.446225in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{8.445989in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{8.444809in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.443628in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.439851in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{8.439143in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.437726in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{8.437490in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.437254in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{8.436546in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.435837in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.435365in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.434893in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.434421in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{8.433240in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{8.430171in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{8.429463in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{8.428519in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{8.428283in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{8.427810in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{8.427574in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{8.426394in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{8.425449in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.423797in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.422852in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.422616in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.422380in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{8.417186in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{8.416714in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{8.415770in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{8.413645in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{8.411756in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{8.411284in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{8.410576in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{8.410104in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{8.409632in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{8.409395in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{8.407743in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{8.407271in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{8.406798in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{8.406562in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{8.406326in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{8.406090in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{8.404910in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{8.403965in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{8.400896in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{8.400188in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{8.399007in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{8.398771in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{8.398535in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{8.396883in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{8.395938in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{8.395466in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{8.394522in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{8.394286in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{8.394050in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{8.393814in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{8.391689in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{8.390744in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{8.389800in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{8.388620in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{8.387675in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{8.386731in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{8.385786in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{8.385550in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{8.383426in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{8.383190in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{8.382717in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{8.382481in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{8.381773in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{8.381301in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{8.380829in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{8.380356in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{8.378940in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{8.378232in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{8.377523in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{8.377051in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{8.376579in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{8.375162in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{8.373982in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{8.373038in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{8.372565in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{8.372329in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{8.370677in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{8.370441in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{8.369496in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{8.368788in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{8.368316in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{8.365483in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{8.364775in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{8.364066in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{8.363594in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{8.362178in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{8.361941in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{8.361233in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{8.360289in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{8.359817in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{8.359581in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{8.359344in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{8.358872in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{8.358400in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{8.357692in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{8.357456in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{8.357220in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{8.356748in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{8.356511in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{8.355803in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{8.355095in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{8.354387in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{8.353206in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{8.352970in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{8.352734in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{8.352262in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.350137in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{8.347776in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{8.347540in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{8.347304in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{8.347068in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{8.346360in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{8.344471in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{8.344235in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{8.343054in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{8.342582in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{8.341638in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{8.341166in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{8.340457in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.339985in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{8.339041in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{8.336916in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.336680in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.335499in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.334555in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.333847in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.331722in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{8.331250in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.331014in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{8.330778in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.330306in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{8.329833in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.328889in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.328417in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.327709in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.327472in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.327000in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.325348in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{8.323931in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{8.322987in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.322751in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.321334in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.321098in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.320862in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.320626in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.317557in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.316140in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{8.315196in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.309766in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{8.309530in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.309057in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.307405in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.307169in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.306461in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.306224in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.305516in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.305280in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{8.303864in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{8.303391in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{8.301975in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{8.300322in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.300086in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.299378in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{8.298906in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{8.298197in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{8.297725in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.296309in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{8.295128in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{8.294656in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{8.293003in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{8.291587in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.290170in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.289462in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.288754in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.288046in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.287337in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{8.285921in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{8.284740in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{8.284268in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.283560in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.282615in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{8.282143in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{8.280491in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{8.280255in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{8.279074in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.278602in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.278366in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.275769in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.273644in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.272936in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.272464in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.271991in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.271519in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.270811in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.269158in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.268686in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.267034in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.266561in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.266089in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.264673in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.263256in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.263020in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{8.262076in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{8.261840in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.261604in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.259479in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{8.259243in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{8.258062in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{8.257826in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.255701in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{8.255229in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{8.254993in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.253340in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.253104in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{8.252396in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.252160in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.251924in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.251452in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.251216in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.250980in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.250271in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.250035in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.249327in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{8.248383in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{8.248146in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{8.247910in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{8.247674in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{8.244369in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{8.243425in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{8.241536in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{8.241064in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{8.240592in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{8.237522in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{8.237050in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{8.236578in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{8.236342in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{8.236106in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{8.234453in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.232801in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.232565in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.231856in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.231620in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.231148in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.230204in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.228551in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{8.227607in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{8.225010in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{8.224065in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{8.222413in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{8.222177in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{8.221232in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.220760in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.220524in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.218399in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.218163in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.216747in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.215802in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.215566in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.214150in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.213205in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.212733in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{8.212497in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{8.211553in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{8.210136in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{8.209900in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{8.208720in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{8.207539in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{8.206831in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{8.206359in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{8.205650in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{8.205414in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{8.204942in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{8.204470in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{8.203526in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{8.200693in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{8.200456in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{8.199984in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{8.198804in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.198332in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.198096in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.195735in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.194082in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{8.193374in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{8.191721in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{8.190305in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{8.190069in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{8.189596in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{8.189124in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{8.187235in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.186291in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.184875in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.184638in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.184166in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.183694in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{8.183222in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{8.182041in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{8.181569in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{8.181333in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{8.181097in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{8.180625in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{8.180153in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{8.179208in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{8.177320in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{8.176611in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{8.175431in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{8.175195in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{8.174959in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{8.174487in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{8.173542in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{8.173070in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{8.172126in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{8.170945in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{8.168348in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.167876in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.166460in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.165751in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.162918in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{8.161738in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.161266in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{8.160321in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{8.160085in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{8.159377in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{8.158905in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{8.157488in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{8.156544in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{8.155836in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{8.155127in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{8.154891in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{8.154183in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{8.153475in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{8.152766in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.152530in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.151350in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.151114in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{8.150878in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{8.147809in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.147100in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.146864in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.145684in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{8.144031in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{8.143559in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{8.143087in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{8.141906in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{8.138837in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{8.138365in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{8.138129in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{8.136476in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{8.135532in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{8.135060in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{8.133407in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{8.132935in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{8.132227in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{8.131754in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{8.130338in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{8.130102in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{8.128685in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{8.127505in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{8.126560in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{8.125852in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{8.123727in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{8.122783in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{8.122311in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{8.121839in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{8.120658in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{8.120422in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{8.119950in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{8.119006in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{8.118297in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{8.118061in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{8.116409in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{8.115700in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{8.115464in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{8.115228in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{8.114048in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{8.113812in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{8.113576in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{8.113339in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{8.113103in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{8.112631in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.111923in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.111215in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.110979in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{8.110506in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{8.109562in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{8.108854in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{8.108618in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{8.108382in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{8.108146in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{8.107437in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{8.106493in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{8.106257in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{8.106021in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{8.103896in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.103424in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.102952in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.102715in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{8.102243in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.102007in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{8.101299in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{8.100355in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{8.097758in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.096813in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{8.096341in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{8.095869in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{8.095397in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{8.094925in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{8.093980in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{8.093744in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{8.092091in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{8.090203in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{8.089494in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{8.088786in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{8.088078in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{8.087842in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{8.087370in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{8.085009in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{8.084773in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{8.084537in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{8.083120in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{8.081231in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{8.080523in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{8.080051in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{8.076982in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{8.074857in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{8.073913in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{8.073440in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{8.072968in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{8.072732in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{8.072496in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{8.072260in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{8.071788in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{8.071552in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{8.069899in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{8.067302in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{8.065886in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{8.065177in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{8.063289in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{8.063052in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{8.062344in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{8.059747in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{8.059039in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{8.058803in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{8.058567in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{8.056914in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{8.056206in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{8.054317in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{8.052665in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{8.052192in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{8.051956in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{8.051484in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{8.050068in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{8.049123in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{8.048887in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{8.048651in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{8.048179in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{8.047235in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{8.046762in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{8.046054in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{8.045582in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{8.044638in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{8.044165in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{8.043929in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{8.043221in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{8.042985in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{8.042749in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{8.042041in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{8.041568in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{8.041096in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{8.039916in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{8.039680in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{8.039207in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{8.038735in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{8.038027in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{8.035666in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{8.034250in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{8.034014in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{8.033777in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{8.033069in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{8.032361in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{8.031889in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{8.031653in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{8.030000in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{8.029528in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{8.027403in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{8.026695in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{8.026459in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{8.026223in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{8.025986in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{8.024570in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{8.023862in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{8.023389in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{8.023153in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{8.022681in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{8.021501in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{8.021029in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{8.020320in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{8.019612in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{8.016307in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{8.015835in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{8.015599in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{8.015362in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{8.015126in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{8.014654in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{8.014418in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{8.013710in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{8.011821in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{8.011585in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{8.011113in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{8.010641in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{8.010405in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{8.009224in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{8.006863in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{8.005919in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{8.005447in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{8.003558in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{8.003086in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{8.000725in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{7.999781in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.998128in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.997656in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.997420in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.997184in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.996948in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.996475in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.996239in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{7.995531in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{7.994114in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.992462in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.991281in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.990573in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{7.990337in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{7.990101in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{7.989629in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{7.988684in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.987740in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{7.987504in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{7.987268in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{7.987032in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{7.985615in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{7.983490in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{7.983018in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{7.981602in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.979949in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.977588in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.974283in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{7.973811in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{7.973575in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{7.973102in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{7.971450in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{7.970033in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{7.969797in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{7.969089in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{7.967909in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{7.967672in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{7.967200in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{7.966964in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.966728in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{7.966020in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{7.965548in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.964367in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.962951in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{7.962006in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{7.961534in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{7.961062in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.958937in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{7.958701in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{7.958465in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{7.956576in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{7.956104in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.954688in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{7.954451in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.953743in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{7.952799in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{7.950910in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{7.950202in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{7.949494in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{7.948785in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{7.948549in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{7.947369in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{7.947133in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{7.946188in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{7.945716in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{7.944772in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{7.944536in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{7.943119in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{7.942647in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{7.942175in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{7.941939in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{7.941703in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{7.940994in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{7.939814in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{7.939578in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{7.938397in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{7.937925in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{7.936981in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.935328in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.934856in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.934148in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.933439in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.933203in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.932967in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.932259in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{7.932023in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{7.931787in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{7.931551in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{7.930370in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{7.929898in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{7.928718in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{7.928009in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{7.927773in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{7.925885in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{7.924704in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{7.921399in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.920691in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.917622in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{7.916441in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{7.915969in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{7.915261in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{7.914788in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{7.914080in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{7.913136in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{7.910303in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{7.909594in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{7.908414in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{7.907234in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{7.906525in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{7.903692in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{7.902984in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{7.902276in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{7.901804in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{7.901095in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{7.900859in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{7.899915in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{7.899679in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{7.899443in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{7.898970in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{7.898734in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{7.898498in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{7.897790in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{7.897554in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{7.894957in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{7.894485in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{7.893777in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{7.892832in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{7.891652in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{7.891416in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{7.890943in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{7.890707in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.889055in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.888583in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{7.887874in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.886458in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.886222in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.885041in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.884805in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{7.884333in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.883625in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.882680in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{7.882444in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.882208in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.881500in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.881028in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{7.878195in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{7.877959in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{7.876070in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{7.874653in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.873001in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.872292in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.871584in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.870876in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.870404in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.869459in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.868751in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.868515in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.868279in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{7.864738in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.863085in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.862849in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.862141in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.860724in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.860016in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.859780in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.857655in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{7.857419in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{7.857183in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{7.855294in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{7.855058in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{7.854822in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{7.853405in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{7.852697in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{7.851989in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.851044in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{7.850808in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{7.850572in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{7.850336in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{7.849628in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{7.849156in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{7.846559in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{7.844198in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{7.843253in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{7.842781in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{7.842309in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{7.842073in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{7.840893in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{7.840656in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{7.839476in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{7.839240in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{7.839004in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{7.838532in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{7.837351in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{7.837115in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{7.836407in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{7.836171in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{7.835935in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{7.835699in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{7.835226in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{7.834518in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{7.833338in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{7.831921in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{7.831449in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{7.830741in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{7.830505in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{7.830268in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{7.829796in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{7.828144in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{7.827908in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{7.827435in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{7.827199in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{7.826491in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{7.826255in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{7.825547in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{7.824838in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{7.824602in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{7.824366in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{7.824130in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{7.823894in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{7.822478in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{7.821769in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{7.821061in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{7.820589in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{7.820353in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{7.819408in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{7.818464in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{7.818228in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{7.816575in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{7.814451in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{7.813978in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{7.813270in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.812326in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.811854in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{7.811617in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.811381in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{7.810909in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{7.810673in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.802882in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.802174in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{7.800993in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{7.800757in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{7.797924in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{7.797688in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.797452in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.797216in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{7.796744in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{7.796508in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{7.794855in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{7.794383in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{7.792258in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{7.792022in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{7.791786in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{7.791078in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{7.790842in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{7.790133in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.788481in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{7.788245in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{7.787772in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{7.787064in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{7.786592in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.786120in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{7.785648in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.785412in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{7.784467in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{7.784231in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.780454in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{7.778801in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{7.778329in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{7.778093in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.777857in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.776440in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{7.775496in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{7.775260in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{7.773843in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{7.773607in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{7.773371in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{7.772899in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{7.772191in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{7.771954in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{7.771482in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{7.771246in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{7.771010in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{7.770538in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{7.767705in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{7.767469in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{7.766997in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.766760in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{7.766524in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{7.766052in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{7.765344in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{7.765108in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{7.764400in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{7.764164in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{7.763691in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{7.762039in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{7.760858in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.760386in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.759914in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.759206in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.758733in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.756609in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{7.756373in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{7.756136in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{7.755900in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{7.755192in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{7.754248in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{7.753776in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{7.753067in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{7.751651in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{7.751415in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{7.750706in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{7.749998in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{7.749762in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{7.747401in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{7.746693in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{7.745985in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{7.745749in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{7.745040in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{7.743624in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{7.741735in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.741027in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.740318in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.738430in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.737722in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.737013in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.736069in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.735833in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.735597in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.734416in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.734180in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.733944in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.733472in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.732055in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.730875in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{7.729931in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.728278in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{7.726861in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{7.726389in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{7.726153in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{7.725445in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{7.724973in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{7.724264in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{7.724028in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{7.723792in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{7.723556in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{7.722612in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{7.721667in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{7.720959in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{7.720723in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{7.719779in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{7.719543in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{7.719070in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{7.718126in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{7.717182in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{7.716946in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{7.716001in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{7.714113in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{7.711516in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{7.710807in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{7.708683in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{7.708446in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{7.707030in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.706322in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{7.704905in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{7.704669in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{7.703961in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{7.701364in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{7.700892in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{7.700656in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{7.699947in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{7.699475in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{7.699239in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{7.699003in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{7.698295in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{7.697350in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{7.696642in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{7.695934in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{7.694989in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{7.694045in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.693337in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{7.693101in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{7.692392in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{7.691684in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{7.690740in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{7.690268in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{7.688851in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.688143in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{7.687671in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{7.687435in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{7.685546in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.685074in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{7.684601in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{7.684129in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{7.683893in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{7.683657in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{7.682241in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{7.682004in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{7.681060in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{7.680588in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{7.678463in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{7.677047in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{7.676810in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{7.676102in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{7.675866in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{7.675158in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{7.674214in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{7.673741in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{7.673505in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{7.672797in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{7.672561in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{7.671380in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{7.671144in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{7.670436in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{7.670200in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{7.669492in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{7.668783in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{7.666895in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{7.665714in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{7.664298in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{7.663826in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{7.663353in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{7.662409in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{7.660048in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{7.659812in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{7.659576in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{7.658159in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{7.657923in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{7.657215in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{7.656507in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{7.655799in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{7.655326in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{7.654854in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{7.653910in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{7.652965in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{7.652493in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{7.650841in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{7.650368in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{7.649424in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{7.648244in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{7.646591in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{7.645647in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{7.645175in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{7.644938in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{7.642105in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{7.641161in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{7.640689in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{7.639508in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{7.639272in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{7.638800in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{7.638328in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{7.637856in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{7.637384in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{7.637147in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{7.636911in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{7.635259in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{7.634787in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{7.634314in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{7.634078in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{7.633606in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{7.632898in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.632662in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{7.632426in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{7.631481in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{7.631245in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.629593in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.628884in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.628412in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.627232in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.626760in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.626051in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.625107in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.624871in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.623690in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.622274in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{7.621802in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{7.620385in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{7.619205in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{7.617552in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.617080in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{7.613539in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{7.613302in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.612594in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{7.612122in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.610942in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.610705in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{7.609053in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{7.608345in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{7.608109in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{7.607636in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.607400in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{7.605748in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{7.605512in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{7.604331in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{7.603859in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.603623in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.603387in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.603151in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.602678in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.602206in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.601970in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{7.599845in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{7.599609in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{7.599373in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.596304in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.594415in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.593707in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.593235in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.591110in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.589457in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.588513in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.586624in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.586152in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.585916in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.583319in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.581194in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.580722in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.580486in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.580014in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.579306in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.579070in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.578833in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.578125in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.577181in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.575764in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{7.574584in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{7.572695in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{7.571279in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{7.571043in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{7.570570in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{7.569862in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.569390in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.569154in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{7.568446in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.568209in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{7.566793in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{7.566557in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{7.565612in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{7.565376in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{7.562071in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{7.561599in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{7.560418in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{7.559474in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{7.559002in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{7.558058in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{7.557585in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{7.557349in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.557113in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.556877in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.556641in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.555697in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.554752in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{7.553808in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{7.550975in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.550503in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{7.549794in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.548614in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.547906in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{7.547670in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{7.547197in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.546961in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.546017in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.545545in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.545309in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.544364in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.543656in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.542240in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{7.541767in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{7.541295in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.541059in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.538698in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.537990in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.537518in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{7.537282in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{7.536573in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{7.536337in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{7.536101in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{7.535865in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{7.535629in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{7.534921in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{7.534449in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{7.533740in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{7.532324in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{7.531380in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{7.531143in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{7.530199in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{7.529255in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.524297in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.522172in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.521464in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.518159in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.516270in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.515325in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.515089in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.514617in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.513437in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.512965in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.511784in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{7.511076in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{7.510840in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{7.509895in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.508951in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.508715in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.508007in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.507534in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.505882in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{7.505174in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.504465in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.503993in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.503757in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.503049in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.502577in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.500688in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.499980in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.499744in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.499271in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.498563in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.496674in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{7.496438in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.495966in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{7.495730in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.495022in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.494077in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.492425in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.491953in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.491480in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.491244in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.489828in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.488883in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{7.487231in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{7.486286in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.486050in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.485814in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.484870in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.484398in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.483689in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.482981in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{7.482745in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{7.482273in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{7.479204in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{7.478732in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{7.476371in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{7.475662in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{7.474246in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{7.474010in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{7.473774in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.473302in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.473065in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{7.472593in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{7.471413in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{7.471177in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.470705in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.470468in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{7.469524in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{7.468580in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{7.467872in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{7.467635in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{7.466927in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{7.466691in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.466455in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.465275in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.465038in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.464802in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.463386in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.463150in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.462441in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{7.461969in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{7.461733in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{7.461025in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.460081in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.459372in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.457484in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{7.456303in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{7.454414in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{7.454178in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{7.453706in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.453470in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.452762in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{7.451345in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{7.450637in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{7.450165in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{7.449929in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.446860in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.444971in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{7.442610in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{7.442374in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{7.442138in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.441666in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.439541in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.439305in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{7.438833in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.438596in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.438360in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.437180in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.436708in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{7.435999in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{7.435763in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{7.435291in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.435055in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{7.433639in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{7.432694in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{7.430333in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{7.430097in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{7.429389in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{7.428917in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.428209in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{7.426792in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{7.426320in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.425848in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.425612in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.424195in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.423251in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.422306in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{7.420181in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{7.419709in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.419001in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{7.415932in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.413571in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{7.412863in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{7.412154in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{7.411918in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.411210in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.410266in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{7.410030in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{7.409321in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{7.408849in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{7.407197in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{7.406488in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{7.405780in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{7.403419in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{7.401294in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{7.401058in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{7.400822in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{7.399406in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{7.399170in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{7.398933in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{7.397517in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{7.397045in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{7.396809in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{7.395392in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{7.395156in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{7.393503in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{7.392795in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{7.391379in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{7.391143in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{7.390434in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{7.389726in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.388782in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.388546in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.386421in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.384296in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{7.384060in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{7.381935in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.380518in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.379810in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{7.378866in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{7.377922in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{7.375797in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{7.373200in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{7.372255in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{7.371783in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{7.371075in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{7.370603in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{7.370131in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.369658in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{7.368478in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{7.368006in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{7.365645in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{7.365409in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{7.365173in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{7.364228in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{7.363992in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{7.363520in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{7.363048in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.362340in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.362104in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.360923in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{7.359034in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{7.358798in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{7.357618in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{7.355729in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{7.353840in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{7.353368in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.351480in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{7.351243in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{7.351007in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{7.350771in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.350299in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.349119in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.348883in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.348646in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.348174in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{7.347938in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{7.347702in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{7.346994in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{7.345577in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{7.343925in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{7.342980in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{7.342272in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{7.341564in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{7.339203in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{7.338259in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{7.337314in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{7.336134in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{7.335425in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{7.333301in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{7.331884in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{7.331412in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{7.330704in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{7.330231in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{7.329759in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{7.328343in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{7.327871in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{7.326454in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{7.325038in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{7.323149in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{7.322677in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{7.321732in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{7.320788in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{7.319371in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{7.318663in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{7.317719in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{7.317483in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{7.316774in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{7.314413in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{7.312997in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{7.312525in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{7.311580in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{7.308747in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{7.307331in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{7.307095in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{7.306386in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.305206in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{7.304026in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{7.303553in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{7.303317in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{7.302609in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{7.302373in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{7.302137in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{7.300956in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{7.300484in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{7.298596in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{7.296707in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{7.295762in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.295290in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.295054in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.294110in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.293638in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.290096in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{7.289860in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.288444in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.287735in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.286555in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.284902in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.284430in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.281833in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.280181in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.278056in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.277584in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{7.277347in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.277111in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.276875in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.276639in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.275931in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.274514in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.274278in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.273806in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{7.273570in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{7.273334in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{7.272154in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{7.271681in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{7.271445in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{7.270501in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{7.270029in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.269793in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{7.268612in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.267904in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.267668in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.267196in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.264599in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.264126in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.263890in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.262710in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.262002in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.261530in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.260821in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.258933in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.257280in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.256572in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{7.254683in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.253975in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{7.252558in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.252322in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.251142in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.250669in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.249489in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.249253in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.248309in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.247600in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{7.245948in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.245712in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{7.245475in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.245239in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.244767in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.240990in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.240518in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.240281in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.239101in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.238865in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.238157in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.237448in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{7.236268in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{7.236032in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{7.235560in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{7.235324in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.234615in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.234379in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.234143in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.233199in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.232727in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.232254in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{7.231074in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.230130in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.229421in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.228949in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.227769in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{7.227533in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{7.226116in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{7.225644in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{7.225172in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{7.224463in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{7.224227in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{7.223991in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{7.221394in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{7.220922in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{7.219742in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{7.216200in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{7.215728in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{7.215256in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{7.215020in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{7.212895in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{7.212423in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{7.211479in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{7.210534in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{7.210062in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{7.209118in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.208882in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.208646in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.207937in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{7.207701in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{7.205340in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.204632in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.204396in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.204160in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.203452in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{7.202271in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.201799in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{7.200146in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{7.198494in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{7.198258in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{7.196133in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{7.195897in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{7.195425in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{7.194716in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{7.194480in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{7.194244in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{7.194008in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{7.193300in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{7.193064in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{7.192355in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{7.191411in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{7.190939in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.190703in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.189522in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.189050in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{7.187634in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{7.186925in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{7.186453in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{7.184328in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{7.182676in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{7.182204in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{7.181731in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{7.181023in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{7.180315in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.179843in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{7.174413in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.174176in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.173468in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.172996in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.171580in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{7.171343in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.171107in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{7.170871in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{7.169219in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{7.168746in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{7.166858in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.165913in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.164969in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{7.162844in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{7.161664in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{7.161192in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{7.160955in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{7.159775in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{7.157414in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{7.156234in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{7.154345in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{7.153401in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{7.152220in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{7.150804in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{7.150331in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{7.150095in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{7.149859in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{7.149623in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{7.149387in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{7.148915in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{7.148679in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{7.146318in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{7.145610in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{7.144193in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{7.143485in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{7.142541in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{7.140416in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{7.138763in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{7.137819in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{7.137583in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{7.137347in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{7.135930in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{7.135222in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{7.134277in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{7.133333in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{7.132861in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{7.132625in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{7.131444in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{7.130736in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{7.130028in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{7.127667in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{7.127431in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{7.126723in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{7.126486in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{7.125778in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{7.125542in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{7.125070in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{7.124598in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.123653in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.123417in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.122945in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{7.120584in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.120112in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.119640in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.119404in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{7.118696in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{7.118459in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{7.118223in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.117751in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{7.117043in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{7.115390in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{7.115154in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{7.114682in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.114210in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.113738in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{7.109488in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{7.108780in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.108544in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.108071in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.107599in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.107127in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.106655in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.103822in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{7.103586in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.103350in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.103114in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{7.102641in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{7.100753in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{7.098392in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.098156in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.096031in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{7.095323in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{7.093906in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{7.092726in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{7.091781in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{7.091073in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{7.089657in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{7.089420in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{7.089184in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{7.088476in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{7.087768in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{7.086823in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.085643in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{7.084463in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{7.084226in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{7.083282in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{7.082102in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{7.081393in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{7.079269in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{7.079033in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{7.077852in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.074783in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.074547in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.073130in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.071478in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.071005in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.069589in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.065103in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.064867in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.062978in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.062506in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.062270in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{7.061562in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{7.060618in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{7.060381in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.059437in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.058965in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.058257in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.056132in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.055660in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.055188in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.054715in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.054479in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.050702in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.050466in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.048813in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{7.047397in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.046688in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.045272in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.044800in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.044563in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.043619in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{7.043383in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{7.043147in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.042911in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{7.042439in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{7.041730in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.041022in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.040786in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{7.040550in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.040314in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{7.040078in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.039842in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.039606in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.039370in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.038897in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.038661in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.038425in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.038189in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.037481in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{7.037009in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.036773in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.036536in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.036300in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.035828in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.034648in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.033467in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.032995in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{7.031106in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.030870in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{7.030398in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{7.027801in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.025676in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{7.024732in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{7.024260in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{7.023079in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{7.022371in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.018358in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{7.018121in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.016705in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{7.016469in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.015997in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.014580in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.013872in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.012219in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.011983in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.011511in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.011275in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{7.011039in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{7.010803in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{7.010094in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{7.008678in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{7.008442in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.007734in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.007025in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.005373in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.005137in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.003248in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.002540in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.002304in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{7.002067in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.001831in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{7.001595in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{7.000415in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{6.999707in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.998762in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.998290in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.997582in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{6.997110in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{6.996401in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{6.995929in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{6.994985in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{6.994749in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{6.994040in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{6.993096in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{6.992860in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{6.992388in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{6.991916in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{6.990499in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{6.989083in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.988846in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.987902in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.986486in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.986013in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.985069in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.984833in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.984597in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.984361in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.983889in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.983416in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.982236in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{6.978695in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{6.977986in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.977514in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.976570in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.976334in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.975862in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{6.974445in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{6.973501in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{6.973265in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.972792in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.971848in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.971612in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.971140in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.969723in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.969251in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.968071in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.967598in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.967362in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{6.967126in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{6.966890in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{6.966418in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.965710in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{6.965238in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{6.964293in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{6.963821in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{6.961224in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{6.960988in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{6.960280in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{6.955558in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{6.955086in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{6.952017in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{6.950836in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{6.950128in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{6.949183in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{6.948711in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{6.948003in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{6.946823in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{6.946350in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{6.945406in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{6.944462in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{6.943281in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{6.943045in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{6.942809in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{6.942337in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{6.940448in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{6.940212in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{6.939740in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{6.939268in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{6.939032in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{6.938559in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{6.936907in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{6.936671in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{6.936435in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{6.935018in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{6.933602in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{6.932893in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{6.932421in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{6.931713in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{6.931005in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{6.930768in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{6.929588in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{6.928880in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{6.928644in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{6.928408in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{6.927227in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{6.926519in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{6.925102in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{6.924394in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{6.924158in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{6.923450in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{6.922741in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{6.922033in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{6.920853in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{6.920144in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{6.919908in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{6.919672in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{6.919436in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{6.918964in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{6.918256in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{6.916131in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{6.914006in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{6.913534in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{6.912354in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{6.911881in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{6.910937in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{6.910465in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{6.909993in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{6.909757in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{6.909284in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{6.909048in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{6.908576in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{6.908340in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{6.907868in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{6.907160in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{6.906923in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{6.906451in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{6.905979in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{6.905035in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{6.903618in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{6.903146in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{6.901966in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{6.901729in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{6.901257in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{6.900549in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{6.899605in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{6.899369in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{6.898896in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{6.897244in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{6.897008in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{6.896299in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{6.895119in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{6.894411in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{6.893939in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{6.893466in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{6.892758in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{6.892050in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{6.891342in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{6.890869in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{6.889689in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{6.889453in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{6.889217in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{6.888981in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{6.887800in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{6.886856in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{6.886620in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{6.885675in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{6.885203in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{6.884259in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{6.881662in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{6.878121in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{6.877884in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{6.877176in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{6.875760in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{6.874815in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{6.873635in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{6.873399in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{6.871510in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{6.871038in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{6.870566in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{6.870094in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{6.868441in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{6.868205in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{6.867024in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{6.865136in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{6.864427in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{6.862067in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{6.861122in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{6.860178in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{6.859470in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{6.858525in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{6.857817in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{6.856636in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{6.855928in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{6.853095in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{6.852151in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{6.850970in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{6.849554in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{6.848846in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{6.847901in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{6.846957in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{6.846012in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{6.845304in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{6.845068in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{6.843888in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{6.843652in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{6.843415in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{6.842707in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{6.841763in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{6.839402in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{6.838930in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{6.837749in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{6.837513in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{6.836333in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{6.835861in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{6.835625in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.835152in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.833972in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{6.829958in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{6.829722in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.829014in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.828778in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.828070in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{6.827361in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.825945in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{6.822876in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.821931in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.819334in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{6.819098in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.818390in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.816501in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{6.816265in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{6.815557in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.815321in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{6.815085in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{6.814613in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.812016in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.810835in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.810363in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.810127in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.809655in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.808474in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.808238in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.807530in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.807294in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{6.805877in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.805169in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.804933in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{6.804225in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{6.803989in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{6.803516in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.802336in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{6.802100in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{6.801628in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{6.799975in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{6.799267in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{6.798795in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{6.797378in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{6.796434in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{6.795962in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{6.795017in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{6.794309in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{6.791948in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{6.791476in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{6.791240in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{6.790295in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{6.789351in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{6.787462in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{6.786518in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{6.784629in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{6.784393in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.784157in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.783921in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{6.783685in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{6.781796in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{6.780616in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{6.780380in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{6.780144in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.779199in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{6.778963in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.778255in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{6.778019in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.776366in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.771644in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{6.770700in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{6.769756in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{6.769520in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{6.768811in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{6.768103in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{6.767867in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{6.767159in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{6.766686in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{6.766214in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{6.765978in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{6.765742in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{6.764798in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{6.764562in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{6.764326in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{6.762909in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{6.762437in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{6.761965in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{6.761256in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{6.757715in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{6.756535in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{6.756299in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{6.755590in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{6.754882in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{6.753229in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{6.752521in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{6.752285in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{6.752049in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{6.751813in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{6.751577in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{6.751341in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{6.750632in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{6.750160in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{6.749924in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{6.748980in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{6.748035in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{6.747091in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{6.746383in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{6.745911in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{6.745438in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{6.745202in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{6.744494in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{6.743314in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{6.741897in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{6.741425in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{6.740953in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{6.740008in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{6.739772in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{6.739536in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{6.739064in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{6.738592in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{6.738120in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{6.735759in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{6.735287in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{6.735050in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{6.734814in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{6.733634in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{6.733398in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{6.733162in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{6.730329in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{6.729384in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{6.726315in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{6.726079in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{6.725607in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{6.725371in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{6.723954in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{6.723010in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{6.722066in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{6.720885in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{6.720413in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{6.719941in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{6.719705in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{6.719469in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{6.718524in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{6.717580in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{6.716163in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{6.715691in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{6.714983in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{6.714039in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{6.712622in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{6.711678in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{6.708136in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{6.707428in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{6.705539in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{6.705067in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{6.702706in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{6.700345in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{6.698929in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{6.698693in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{6.698457in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{6.696096in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{6.695860in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{6.695624in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{6.695151in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{6.694443in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{6.693735in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{6.693499in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{6.693027in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{6.692554in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{6.692318in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{6.691846in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{6.690902in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{6.690666in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{6.689485in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{6.689249in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{6.689013in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{6.688541in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{6.686888in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{6.685236in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{6.685000in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{6.684055in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{6.681930in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{6.681458in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{6.681222in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{6.680986in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{6.680514in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{6.680278in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{6.679806in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{6.679333in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{6.678861in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{6.677681in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{6.677445in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{6.676028in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{6.674612in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{6.673903in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{6.673195in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{6.671779in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{6.671306in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{6.670834in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{6.670126in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{6.668709in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{6.667293in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{6.667057in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{6.666585in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.665404in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{6.665168in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{6.664460in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{6.663988in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{6.663279in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{6.663043in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{6.662807in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{6.662099in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{6.659974in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{6.658558in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.657377in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{6.656905in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{6.655961in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{6.654780in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{6.653364in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{6.652891in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{6.652655in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.650767in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{6.647461in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.645809in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{6.645573in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{6.644864in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{6.643448in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{6.643212in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{6.639907in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{6.639198in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{6.636601in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.635185in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{6.634240in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.634004in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.633768in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.632824in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.631407in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.629283in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.627866in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{6.626686in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{6.625505in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{6.625269in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{6.624089in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.622672in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.621964in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{6.618658in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{6.615825in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{6.614645in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.612284in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{6.612048in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{6.611340in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{6.611104in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{6.610159in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{6.609687in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{6.609451in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{6.608271in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{6.607326in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.606854in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.605674in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.605201in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.604729in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.604493in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{6.604021in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{6.603785in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{6.601188in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{6.599771in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{6.599063in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{6.598827in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{6.598591in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{6.597883in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{6.597410in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{6.596938in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{6.596230in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{6.595994in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{6.594813in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{6.594105in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{6.593397in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{6.592689in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{6.591744in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{6.589856in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{6.589147in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{6.587259in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{6.585842in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{6.585134in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.584898in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{6.584189in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.583953in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.583009in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{6.582065in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{6.581829in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{6.581356in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{6.580648in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{6.580176in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.579704in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.579232in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.578996in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.578759in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.577343in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.577107in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.576871in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{6.576635in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{6.574746in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{6.573802in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.573565in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.571677in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.570732in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.570496in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.568135in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.567663in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{6.567427in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{6.565538in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{6.564358in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.562705in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.561997in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.561761in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.561053in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.560817in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.560581in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.560344in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.560108in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.558220in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.557984in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.557747in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.557511in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.556095in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.555387in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.555150in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.554678in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.554442in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.553970in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.553262in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.552317in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.550901in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.550665in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.549012in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{6.548068in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{6.546887in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{6.543582in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{6.543110in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.542874in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.542638in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.541693in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.540277in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.539569in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.538624in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.538388in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.536027in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.535555in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.535319in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.534611in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.534139in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.533194in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.532958in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.532722in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.532250in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.531542in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.531069in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.530833in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.530361in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.529889in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.528708in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{6.526820in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{6.526112in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{6.525875in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{6.525403in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{6.525167in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{6.524223in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{6.523751in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.523515in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.522098in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.521626in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.519501in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.518557in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.516432in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.516196in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.515960in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.515015in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.514543in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.513363in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.512891in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.512654in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.511710in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.509821in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.509113in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.508877in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.508405in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.508169in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.507933in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.506988in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.505808in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.505572in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.505336in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.503447in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.502503in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.501794in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.500850in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.500614in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.499433in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.499197in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.497545in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.497309in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.496836in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.496364in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.495420in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.494948in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.494712in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.494239in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.493767in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.493059in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.492351in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.491879in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.491642in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.490934in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.490462in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.489990in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.489282in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{6.489046in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{6.488337in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{6.488101in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{6.487865in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{6.487629in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{6.486685in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.486212in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.485976in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.485504in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.484796in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.484560in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.483615in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.481963in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.481018in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.480310in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.479838in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.479602in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.478421in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.477241in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.476769in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.476533in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.476297in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.476061in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{6.475352in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{6.474408in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{6.473700in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{6.472755in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{6.470394in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{6.469686in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{6.469450in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{6.468742in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{6.468270in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.467561in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.467325in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.466853in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.466617in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.465909in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.465437in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.465200in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.464728in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.464256in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.460951in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.460479in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.460243in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.460007in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.459062in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.458354in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.456701in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.454576in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.454340in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.453160in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.451979in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.450327in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.448910in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{6.448438in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{6.447730in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.447258in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.445369in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.445133in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.444425in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.443244in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.442300in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.441828in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.441355in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.440175in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{6.439231in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.438522in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.435689in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.435217in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.433092in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.432620in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.432148in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.431912in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.430968in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.429315in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.429079in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.428607in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.427662in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.427190in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.426246in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.425774in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.424121in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.422941in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{6.422232in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.419871in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.419399in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.419163in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.417747in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.417038in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.416566in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.415858in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{6.415622in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.415150in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{6.414677in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.413497in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.410900in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.410664in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.408303in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.407831in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.407359in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.404998in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.404289in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.404053in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.403581in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.403109in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.402873in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.402165in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.401456in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.400748in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.400512in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.399568in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.398623in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.397915in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.397679in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.396735in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.395554in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.394610in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.392013in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.390124in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.389180in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.387763in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.387291in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.386111in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.385638in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{6.384930in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{6.384222in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.380681in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{6.380444in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{6.379736in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.379264in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{6.378320in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{6.376667in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{6.375959in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{6.374542in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{6.373834in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{6.372890in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{6.372654in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{6.372417in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.371709in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.371001in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.370765in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.369820in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.369112in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{6.368640in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{6.367932in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{6.367696in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{6.367460in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{6.366515in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{6.366279in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{6.365807in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.364626in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.364390in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.363682in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.362974in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.362738in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.362266in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.362029in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.361557in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.361321in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{6.360613in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{6.359905in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.359196in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.358488in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{6.358252in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{6.357544in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{6.356599in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{6.356127in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.355183in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.354711in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.354475in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{6.354239in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{6.353294in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.352822in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.352114in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.351878in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.350461in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.350225in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{6.349989in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{6.349281in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{6.349045in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{6.348808in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{6.348336in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{6.346212in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{6.345975in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{6.344323in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{6.341490in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{6.339601in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{6.338893in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{6.338657in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{6.338184in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{6.337476in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{6.336060in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{6.335351in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{6.334407in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{6.333463in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{6.331338in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{6.331102in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{6.329449in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{6.328977in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{6.328741in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{6.327797in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{6.326144in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{6.323547in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.323311in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.323075in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.322603in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.322366in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.321422in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.320714in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.315992in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.315520in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.314812in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.313867in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.313631in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.311034in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.310798in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.309618in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{6.309145in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{6.307965in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{6.307493in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.303715in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.302299in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.301827in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.301591in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{6.300646in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{6.300174in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{6.299466in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.298758in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.296633in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.294744in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.294272in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.294036in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.293564in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.293328in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.291911in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.291675in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.291203in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.290731in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.290022in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.289786in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.289550in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.289314in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.288842in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.287189in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.286953in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{6.286717in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.286481in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.286245in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.286009in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.285300in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.283884in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.281523in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.281051in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.280343in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.278926in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.278690in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{6.278218in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{6.277510in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{6.277037in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{6.276093in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{6.274676in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{6.274204in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{6.273260in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.273024in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.270663in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{6.270191in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{6.269955in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{6.269010in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{6.268774in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{6.268066in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{6.267830in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{6.266177in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{6.265705in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.265233in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.264289in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{6.262400in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{6.262164in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.261928in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{6.261692in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.260983in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{6.260275in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{6.260039in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{6.258858in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.258386in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.257678in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.257442in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{6.256970in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{6.256262in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.255553in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.255081in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.253901in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.253665in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.252012in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.251540in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.251304in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.250595in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.249887in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.249179in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.246110in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.245874in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.244929in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.244693in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{6.243749in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{6.243041in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{6.242568in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{6.241152in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{6.240680in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{6.239735in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{6.238083in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{6.237847in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{6.236902in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{6.235958in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{6.235722in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{6.234541in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{6.233597in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{6.233361in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{6.232180in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{6.231944in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{6.231472in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{6.231000in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{6.229583in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{6.228875in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{6.224862in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{6.224626in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{6.223917in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{6.220140in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{6.219432in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{6.217779in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{6.217543in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{6.216835in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{6.216126in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{6.215418in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{6.214710in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.213765in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.213529in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.212821in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.212113in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.211641in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.211168in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.209044in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.207627in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{6.207155in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{6.206919in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{6.206683in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.205738in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.203378in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.202433in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.201725in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.201017in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.200544in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.200308in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.200072in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.199128in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.198892in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.198420in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{6.196295in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{6.195823in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.192753in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{6.191337in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{6.190629in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{6.189684in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{6.189448in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{6.189212in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{6.188740in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{6.188504in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{6.187323in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{6.186379in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{6.185435in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.184963in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.184726in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.184490in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.184254in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.183782in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.183546in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.183074in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{6.182602in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.182366in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{6.181893in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{6.181657in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{6.180477in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{6.177172in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{6.176463in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.175991in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{6.175519in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.175047in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.174811in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{6.173630in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{6.171269in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{6.171033in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.168908in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{6.168200in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{6.166784in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{6.165367in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{6.163951in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{6.158284in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{6.157340in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{6.155451in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{6.155215in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{6.154743in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{6.154271in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{6.153799in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{6.153563in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{6.153327in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.152146in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.151438in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.151202in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.149785in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.148605in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{6.147897in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{6.145536in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{6.142703in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{6.142466in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{6.141522in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{6.140342in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{6.140106in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{6.139397in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{6.136564in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{6.135856in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{6.135620in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{6.134203in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{6.133023in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{6.129245in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{6.128773in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{6.128537in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{6.128065in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{6.125232in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{6.124524in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{6.124052in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{6.123815in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{6.123107in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{6.122635in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{6.121927in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{6.120746in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{6.120510in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{6.117677in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{6.117441in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{6.116497in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{6.115552in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{6.115316in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{6.114844in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{6.114372in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{6.113664in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{6.112719in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{6.112247in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{6.111303in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{6.110594in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{6.108942in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{6.106581in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{6.105164in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{6.104928in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{6.102331in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{6.101387in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{6.101151in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{6.099970in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{6.099498in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{6.099026in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{6.097610in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{6.097137in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{6.096901in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{6.096193in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{6.095013in}{1.532987in}}%
\pgfpathlineto{\pgfqpoint{6.094304in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{6.093124in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{6.092888in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{6.092179in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{6.089819in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{6.089582in}{1.499543in}}%
\pgfpathlineto{\pgfqpoint{6.089346in}{1.493549in}}%
\pgfpathlineto{\pgfqpoint{6.088638in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{6.088402in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{6.084389in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{6.082736in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{6.081319in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{6.080847in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{6.079903in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{6.079431in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{6.078958in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{6.078250in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{6.078014in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{6.076598in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{6.076362in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{6.074709in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{6.073765in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{6.072584in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{6.072348in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{6.070931in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{6.070223in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{6.069043in}{1.397162in}}%
\pgfpathlineto{\pgfqpoint{6.068571in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{6.066682in}{1.387065in}}%
\pgfpathlineto{\pgfqpoint{6.063377in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{6.061252in}{1.376969in}}%
\pgfpathlineto{\pgfqpoint{6.058655in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{6.057947in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{6.057474in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{6.055822in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{6.055586in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{6.054169in}{1.343368in}}%
\pgfpathlineto{\pgfqpoint{6.050628in}{1.336900in}}%
\pgfpathlineto{\pgfqpoint{6.049920in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{6.049683in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{6.049447in}{1.318916in}}%
\pgfpathlineto{\pgfqpoint{6.049211in}{1.313710in}}%
\pgfpathlineto{\pgfqpoint{6.048975in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{6.048503in}{1.303772in}}%
\pgfpathlineto{\pgfqpoint{6.047559in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{6.047323in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{6.045434in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{6.044726in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{6.041184in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{6.040712in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{6.039059in}{1.270959in}}%
\pgfpathlineto{\pgfqpoint{6.036462in}{1.266384in}}%
\pgfpathlineto{\pgfqpoint{6.034810in}{1.261967in}}%
\pgfpathlineto{\pgfqpoint{6.034574in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{6.034102in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{6.033157in}{1.248400in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{6.031977in}{1.237358in}}%
\pgfpathlineto{\pgfqpoint{6.031741in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{6.031032in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{6.029852in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{6.029616in}{1.213537in}}%
\pgfpathlineto{\pgfqpoint{6.029380in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{6.028908in}{1.201548in}}%
\pgfpathlineto{\pgfqpoint{6.027255in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{6.026783in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{6.025838in}{1.183564in}}%
\pgfpathlineto{\pgfqpoint{6.025602in}{1.177569in}}%
\pgfpathlineto{\pgfqpoint{6.024894in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{6.023950in}{1.165580in}}%
\pgfpathlineto{\pgfqpoint{6.023241in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{6.020408in}{1.155011in}}%
\pgfpathlineto{\pgfqpoint{6.019936in}{1.149647in}}%
\pgfpathlineto{\pgfqpoint{6.019700in}{1.144441in}}%
\pgfpathlineto{\pgfqpoint{6.017575in}{1.139393in}}%
\pgfpathlineto{\pgfqpoint{6.015450in}{1.134660in}}%
\pgfpathlineto{\pgfqpoint{6.014978in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{6.013090in}{1.124722in}}%
\pgfpathlineto{\pgfqpoint{6.007187in}{1.119989in}}%
\pgfpathlineto{\pgfqpoint{6.006479in}{1.114152in}}%
\pgfpathlineto{\pgfqpoint{6.003882in}{1.108316in}}%
\pgfpathlineto{\pgfqpoint{6.002229in}{1.102321in}}%
\pgfpathlineto{\pgfqpoint{6.001993in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{6.001757in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{6.000577in}{1.085915in}}%
\pgfpathlineto{\pgfqpoint{5.999396in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{5.999160in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{5.998924in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{5.998688in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{5.997744in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{5.997272in}{1.052471in}}%
\pgfpathlineto{\pgfqpoint{5.996799in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{5.996563in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{5.995383in}{1.036065in}}%
\pgfpathlineto{\pgfqpoint{5.994439in}{1.030701in}}%
\pgfpathlineto{\pgfqpoint{5.993966in}{1.025180in}}%
\pgfpathlineto{\pgfqpoint{5.993494in}{1.020447in}}%
\pgfpathlineto{\pgfqpoint{5.991842in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{5.991369in}{1.009720in}}%
\pgfpathlineto{\pgfqpoint{5.991133in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{5.989481in}{1.000255in}}%
\pgfpathlineto{\pgfqpoint{5.989245in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{5.988300in}{0.991263in}}%
\pgfpathlineto{\pgfqpoint{5.986884in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{5.986411in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{5.985231in}{0.973594in}}%
\pgfpathlineto{\pgfqpoint{5.984287in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{0.962078in}}%
\pgfpathlineto{\pgfqpoint{5.983578in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{5.982634in}{0.950405in}}%
\pgfpathlineto{\pgfqpoint{5.982398in}{0.944252in}}%
\pgfpathlineto{\pgfqpoint{5.981690in}{0.938415in}}%
\pgfpathlineto{\pgfqpoint{5.981218in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{5.979565in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{5.978621in}{0.922482in}}%
\pgfpathlineto{\pgfqpoint{5.977676in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{5.977204in}{0.912544in}}%
\pgfpathlineto{\pgfqpoint{5.976260in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{5.976024in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{5.973899in}{0.898819in}}%
\pgfpathlineto{\pgfqpoint{5.973427in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{5.972954in}{0.887303in}}%
\pgfpathlineto{\pgfqpoint{5.970594in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{5.970357in}{0.875787in}}%
\pgfpathlineto{\pgfqpoint{5.970121in}{0.869950in}}%
\pgfpathlineto{\pgfqpoint{5.968705in}{0.864114in}}%
\pgfpathlineto{\pgfqpoint{5.968233in}{0.858435in}}%
\pgfpathlineto{\pgfqpoint{5.967997in}{0.852913in}}%
\pgfpathlineto{\pgfqpoint{5.966580in}{0.848181in}}%
\pgfpathlineto{\pgfqpoint{5.966344in}{0.844552in}}%
\pgfpathlineto{\pgfqpoint{5.965636in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{5.964455in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{5.964219in}{0.830197in}}%
\pgfpathlineto{\pgfqpoint{5.963747in}{0.825149in}}%
\pgfpathlineto{\pgfqpoint{5.962330in}{0.820732in}}%
\pgfpathlineto{\pgfqpoint{5.960206in}{0.816945in}}%
\pgfpathlineto{\pgfqpoint{5.959733in}{0.813317in}}%
\pgfpathlineto{\pgfqpoint{5.958081in}{0.809531in}}%
\pgfpathlineto{\pgfqpoint{5.957609in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{5.956900in}{0.802117in}}%
\pgfpathlineto{\pgfqpoint{5.956428in}{0.798646in}}%
\pgfpathlineto{\pgfqpoint{5.952887in}{0.794702in}}%
\pgfpathlineto{\pgfqpoint{5.952179in}{0.790601in}}%
\pgfpathlineto{\pgfqpoint{5.951234in}{0.786815in}}%
\pgfpathlineto{\pgfqpoint{5.950762in}{0.782713in}}%
\pgfpathlineto{\pgfqpoint{5.950526in}{0.778611in}}%
\pgfpathlineto{\pgfqpoint{5.946040in}{0.774510in}}%
\pgfpathlineto{\pgfqpoint{5.945804in}{0.770566in}}%
\pgfpathlineto{\pgfqpoint{5.945096in}{0.767411in}}%
\pgfpathlineto{\pgfqpoint{5.944860in}{0.765045in}}%
\pgfpathlineto{\pgfqpoint{5.944388in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{5.943915in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{5.941555in}{0.763152in}}%
\pgfpathlineto{\pgfqpoint{5.940846in}{0.763783in}}%
\pgfpathlineto{\pgfqpoint{5.939902in}{0.765202in}}%
\pgfpathlineto{\pgfqpoint{5.938249in}{0.767095in}}%
\pgfpathlineto{\pgfqpoint{5.936833in}{0.769462in}}%
\pgfpathlineto{\pgfqpoint{5.936361in}{0.772617in}}%
\pgfpathlineto{\pgfqpoint{5.935180in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{5.933055in}{0.779400in}}%
\pgfpathlineto{\pgfqpoint{5.932819in}{0.782555in}}%
\pgfpathlineto{\pgfqpoint{5.932583in}{0.786026in}}%
\pgfpathlineto{\pgfqpoint{5.932347in}{0.789339in}}%
\pgfpathlineto{\pgfqpoint{5.931875in}{0.793282in}}%
\pgfpathlineto{\pgfqpoint{5.930694in}{0.796911in}}%
\pgfpathlineto{\pgfqpoint{5.930222in}{0.801486in}}%
\pgfpathlineto{\pgfqpoint{5.928334in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{5.927389in}{0.810162in}}%
\pgfpathlineto{\pgfqpoint{5.925028in}{0.814421in}}%
\pgfpathlineto{\pgfqpoint{5.924792in}{0.818996in}}%
\pgfpathlineto{\pgfqpoint{5.924556in}{0.823887in}}%
\pgfpathlineto{\pgfqpoint{5.922431in}{0.828777in}}%
\pgfpathlineto{\pgfqpoint{5.921015in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{5.919834in}{0.839504in}}%
\pgfpathlineto{\pgfqpoint{5.918182in}{0.845183in}}%
\pgfpathlineto{\pgfqpoint{5.917946in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{5.915349in}{0.857015in}}%
\pgfpathlineto{\pgfqpoint{5.913460in}{0.861274in}}%
\pgfpathlineto{\pgfqpoint{5.912752in}{0.863956in}}%
\pgfpathlineto{\pgfqpoint{5.912516in}{0.866953in}}%
\pgfpathlineto{\pgfqpoint{5.909919in}{0.870266in}}%
\pgfpathlineto{\pgfqpoint{5.909682in}{0.874368in}}%
\pgfpathlineto{\pgfqpoint{5.909210in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{5.908502in}{0.882097in}}%
\pgfpathlineto{\pgfqpoint{5.908030in}{0.885726in}}%
\pgfpathlineto{\pgfqpoint{5.907322in}{0.889196in}}%
\pgfpathlineto{\pgfqpoint{5.905669in}{0.892825in}}%
\pgfpathlineto{\pgfqpoint{5.905433in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{5.904725in}{0.898819in}}%
\pgfpathlineto{\pgfqpoint{5.904489in}{0.901817in}}%
\pgfpathlineto{\pgfqpoint{5.904016in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{5.901655in}{0.909073in}}%
\pgfpathlineto{\pgfqpoint{5.900947in}{0.913333in}}%
\pgfpathlineto{\pgfqpoint{5.900711in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{5.899767in}{0.920274in}}%
\pgfpathlineto{\pgfqpoint{5.899295in}{0.924218in}}%
\pgfpathlineto{\pgfqpoint{5.899058in}{0.928319in}}%
\pgfpathlineto{\pgfqpoint{5.898822in}{0.932579in}}%
\pgfpathlineto{\pgfqpoint{5.897878in}{0.936680in}}%
\pgfpathlineto{\pgfqpoint{5.896934in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{5.894809in}{0.943306in}}%
\pgfpathlineto{\pgfqpoint{5.894573in}{0.947565in}}%
\pgfpathlineto{\pgfqpoint{5.894101in}{0.951509in}}%
\pgfpathlineto{\pgfqpoint{5.893865in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{5.893628in}{0.959081in}}%
\pgfpathlineto{\pgfqpoint{5.892448in}{0.963025in}}%
\pgfpathlineto{\pgfqpoint{5.890795in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{5.890087in}{0.972175in}}%
\pgfpathlineto{\pgfqpoint{5.889851in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{5.889143in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{5.888434in}{0.982113in}}%
\pgfpathlineto{\pgfqpoint{5.888198in}{0.984322in}}%
\pgfpathlineto{\pgfqpoint{5.887018in}{0.987319in}}%
\pgfpathlineto{\pgfqpoint{5.885365in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{5.884893in}{0.993313in}}%
\pgfpathlineto{\pgfqpoint{5.884657in}{0.995838in}}%
\pgfpathlineto{\pgfqpoint{5.884185in}{0.998046in}}%
\pgfpathlineto{\pgfqpoint{5.883713in}{1.001043in}}%
\pgfpathlineto{\pgfqpoint{5.883240in}{1.003883in}}%
\pgfpathlineto{\pgfqpoint{5.882768in}{1.006880in}}%
\pgfpathlineto{\pgfqpoint{5.882296in}{1.009878in}}%
\pgfpathlineto{\pgfqpoint{5.882060in}{1.013348in}}%
\pgfpathlineto{\pgfqpoint{5.881824in}{1.017134in}}%
\pgfpathlineto{\pgfqpoint{5.881116in}{1.021078in}}%
\pgfpathlineto{\pgfqpoint{5.880880in}{1.023760in}}%
\pgfpathlineto{\pgfqpoint{5.879699in}{1.026757in}}%
\pgfpathlineto{\pgfqpoint{5.879227in}{1.030385in}}%
\pgfpathlineto{\pgfqpoint{5.878283in}{1.033698in}}%
\pgfpathlineto{\pgfqpoint{5.877810in}{1.037642in}}%
\pgfpathlineto{\pgfqpoint{5.876630in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{5.876394in}{1.044583in}}%
\pgfpathlineto{\pgfqpoint{5.875686in}{1.048527in}}%
\pgfpathlineto{\pgfqpoint{5.875213in}{1.052944in}}%
\pgfpathlineto{\pgfqpoint{5.874977in}{1.057361in}}%
\pgfpathlineto{\pgfqpoint{5.874033in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{5.870492in}{1.066511in}}%
\pgfpathlineto{\pgfqpoint{5.870256in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{5.869783in}{1.076923in}}%
\pgfpathlineto{\pgfqpoint{5.869547in}{1.081498in}}%
\pgfpathlineto{\pgfqpoint{5.869075in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{5.868603in}{1.089385in}}%
\pgfpathlineto{\pgfqpoint{5.867895in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{5.867659in}{1.096326in}}%
\pgfpathlineto{\pgfqpoint{5.867186in}{1.099481in}}%
\pgfpathlineto{\pgfqpoint{5.866714in}{1.102005in}}%
\pgfpathlineto{\pgfqpoint{5.865770in}{1.105160in}}%
\pgfpathlineto{\pgfqpoint{5.865298in}{1.108473in}}%
\pgfpathlineto{\pgfqpoint{5.865062in}{1.111944in}}%
\pgfpathlineto{\pgfqpoint{5.864826in}{1.115730in}}%
\pgfpathlineto{\pgfqpoint{5.863881in}{1.118096in}}%
\pgfpathlineto{\pgfqpoint{5.863173in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{5.862701in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{5.862465in}{1.124722in}}%
\pgfpathlineto{\pgfqpoint{5.861520in}{1.126457in}}%
\pgfpathlineto{\pgfqpoint{5.861284in}{1.128823in}}%
\pgfpathlineto{\pgfqpoint{5.861048in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{5.859395in}{1.133241in}}%
\pgfpathlineto{\pgfqpoint{5.859159in}{1.137184in}}%
\pgfpathlineto{\pgfqpoint{5.858451in}{1.141444in}}%
\pgfpathlineto{\pgfqpoint{5.857507in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{5.855618in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{5.854910in}{1.153591in}}%
\pgfpathlineto{\pgfqpoint{5.854674in}{1.157535in}}%
\pgfpathlineto{\pgfqpoint{5.854202in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{5.853729in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{5.850896in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{5.850660in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{5.849952in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{5.849008in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{5.848535in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{5.846411in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{5.844050in}{1.186719in}}%
\pgfpathlineto{\pgfqpoint{5.843105in}{1.189716in}}%
\pgfpathlineto{\pgfqpoint{5.841925in}{1.191925in}}%
\pgfpathlineto{\pgfqpoint{5.841453in}{1.194449in}}%
\pgfpathlineto{\pgfqpoint{5.840981in}{1.196342in}}%
\pgfpathlineto{\pgfqpoint{5.840272in}{1.198866in}}%
\pgfpathlineto{\pgfqpoint{5.839564in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{5.838384in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{5.838147in}{1.208173in}}%
\pgfpathlineto{\pgfqpoint{5.837911in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{5.835787in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{5.834606in}{1.219216in}}%
\pgfpathlineto{\pgfqpoint{5.834370in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{5.833662in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{5.832717in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{5.832009in}{1.230574in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{1.233414in}}%
\pgfpathlineto{\pgfqpoint{5.831301in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{5.830829in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{5.830120in}{1.240513in}}%
\pgfpathlineto{\pgfqpoint{5.828232in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{5.826579in}{1.248400in}}%
\pgfpathlineto{\pgfqpoint{5.826343in}{1.251555in}}%
\pgfpathlineto{\pgfqpoint{5.822802in}{1.254237in}}%
\pgfpathlineto{\pgfqpoint{5.821857in}{1.257077in}}%
\pgfpathlineto{\pgfqpoint{5.820677in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{5.820441in}{1.264018in}}%
\pgfpathlineto{\pgfqpoint{5.817608in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{5.816899in}{1.270328in}}%
\pgfpathlineto{\pgfqpoint{5.816663in}{1.273799in}}%
\pgfpathlineto{\pgfqpoint{5.815955in}{1.276954in}}%
\pgfpathlineto{\pgfqpoint{5.813594in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{5.813122in}{1.284368in}}%
\pgfpathlineto{\pgfqpoint{5.811469in}{1.288470in}}%
\pgfpathlineto{\pgfqpoint{5.811233in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{5.810289in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{5.809345in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{5.807220in}{1.301090in}}%
\pgfpathlineto{\pgfqpoint{5.806039in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{5.805331in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{5.804859in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{5.804623in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{5.804387in}{1.314814in}}%
\pgfpathlineto{\pgfqpoint{5.803678in}{1.317023in}}%
\pgfpathlineto{\pgfqpoint{5.800609in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{5.800137in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{5.798484in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{5.798248in}{1.327119in}}%
\pgfpathlineto{\pgfqpoint{5.797304in}{1.329801in}}%
\pgfpathlineto{\pgfqpoint{5.797068in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{5.796832in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{5.795887in}{1.340371in}}%
\pgfpathlineto{\pgfqpoint{5.795651in}{1.343526in}}%
\pgfpathlineto{\pgfqpoint{5.795415in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{5.794707in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{5.792818in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{5.790930in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{5.789985in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{5.789277in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{5.787152in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{5.786916in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{5.785736in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{5.784555in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{5.784319in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{5.784083in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{5.782903in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{5.781958in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{5.781250in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{5.780778in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{5.780070in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{5.779361in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{5.778417in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{5.778181in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{5.777000in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{5.776528in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{5.775348in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{5.774167in}{1.396373in}}%
\pgfpathlineto{\pgfqpoint{5.770862in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{5.770390in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{5.769445in}{1.392745in}}%
\pgfpathlineto{\pgfqpoint{5.767321in}{1.390694in}}%
\pgfpathlineto{\pgfqpoint{5.766612in}{1.387854in}}%
\pgfpathlineto{\pgfqpoint{5.765196in}{1.384857in}}%
\pgfpathlineto{\pgfqpoint{5.764724in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{5.764015in}{1.381229in}}%
\pgfpathlineto{\pgfqpoint{5.763307in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{5.762835in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{5.762127in}{1.375865in}}%
\pgfpathlineto{\pgfqpoint{5.760474in}{1.373183in}}%
\pgfpathlineto{\pgfqpoint{5.759294in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{5.757405in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{5.756933in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{5.756697in}{1.366400in}}%
\pgfpathlineto{\pgfqpoint{5.755280in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{5.754336in}{1.362298in}}%
\pgfpathlineto{\pgfqpoint{5.754100in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{5.753155in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{5.751031in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{5.750558in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{5.749614in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{5.747253in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{5.746781in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{5.746545in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{5.746309in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{5.743948in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{5.743240in}{1.345261in}}%
\pgfpathlineto{\pgfqpoint{5.742295in}{1.343526in}}%
\pgfpathlineto{\pgfqpoint{5.741115in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{5.740879in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{5.739226in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{5.738754in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{5.737810in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{5.736865in}{1.329959in}}%
\pgfpathlineto{\pgfqpoint{5.735921in}{1.327908in}}%
\pgfpathlineto{\pgfqpoint{5.735449in}{1.326015in}}%
\pgfpathlineto{\pgfqpoint{5.735213in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{5.734976in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{5.734268in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{5.733560in}{1.317023in}}%
\pgfpathlineto{\pgfqpoint{5.732616in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{5.732143in}{1.314657in}}%
\pgfpathlineto{\pgfqpoint{5.731907in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{5.731671in}{1.312764in}}%
\pgfpathlineto{\pgfqpoint{5.730963in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{5.730727in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{5.730255in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{5.730019in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{5.729074in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{5.728838in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{5.728602in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{5.727894in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{5.727658in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{5.726241in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{5.725533in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{5.725297in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{5.724825in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{5.724352in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{5.723408in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{5.721992in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{5.719631in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{5.719158in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{5.717270in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{5.716798in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{5.716089in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{5.713020in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{5.711840in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{5.710895in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{5.710659in}{1.304087in}}%
\pgfpathlineto{\pgfqpoint{5.710187in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{5.707826in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{5.707590in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{5.707354in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{5.706646in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{5.706410in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{5.706174in}{1.298093in}}%
\pgfpathlineto{\pgfqpoint{5.705937in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{5.705701in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{5.705229in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{5.704049in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{5.703577in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{5.703104in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{5.702396in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{5.700035in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{5.699563in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{5.699327in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{5.699091in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{5.697910in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{5.697674in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{5.697202in}{1.288470in}}%
\pgfpathlineto{\pgfqpoint{5.696966in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{5.696494in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{5.696258in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{5.695786in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{5.695313in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{5.694133in}{1.283737in}}%
\pgfpathlineto{\pgfqpoint{5.693897in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{5.693661in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{5.692244in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{5.691536in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{5.691300in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{5.690119in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{5.688939in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{5.688703in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{5.688467in}{1.277900in}}%
\pgfpathlineto{\pgfqpoint{5.687523in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{5.686814in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{5.686106in}{1.276954in}}%
\pgfpathlineto{\pgfqpoint{5.685398in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{5.685162in}{1.274272in}}%
\pgfpathlineto{\pgfqpoint{5.684689in}{1.273799in}}%
\pgfpathlineto{\pgfqpoint{5.684453in}{1.274114in}}%
\pgfpathlineto{\pgfqpoint{5.683981in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{5.683745in}{1.275061in}}%
\pgfpathlineto{\pgfqpoint{5.682565in}{1.274114in}}%
\pgfpathlineto{\pgfqpoint{5.682329in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{5.681620in}{1.273010in}}%
\pgfpathlineto{\pgfqpoint{5.680204in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{5.679732in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{5.679023in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{5.677607in}{1.274587in}}%
\pgfpathlineto{\pgfqpoint{5.676426in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{5.675718in}{1.273641in}}%
\pgfpathlineto{\pgfqpoint{5.675482in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{5.674065in}{1.272063in}}%
\pgfpathlineto{\pgfqpoint{5.671941in}{1.271432in}}%
\pgfpathlineto{\pgfqpoint{5.671705in}{1.271275in}}%
\pgfpathlineto{\pgfqpoint{5.670760in}{1.270801in}}%
\pgfpathlineto{\pgfqpoint{5.670524in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{5.669580in}{1.272852in}}%
\pgfpathlineto{\pgfqpoint{5.669344in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{5.669108in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{5.667691in}{1.272694in}}%
\pgfpathlineto{\pgfqpoint{5.666747in}{1.271432in}}%
\pgfpathlineto{\pgfqpoint{5.666274in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{5.666038in}{1.270644in}}%
\pgfpathlineto{\pgfqpoint{5.664858in}{1.270328in}}%
\pgfpathlineto{\pgfqpoint{5.664386in}{1.270644in}}%
\pgfpathlineto{\pgfqpoint{5.663914in}{1.270486in}}%
\pgfpathlineto{\pgfqpoint{5.661789in}{1.270328in}}%
\pgfpathlineto{\pgfqpoint{5.661081in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{5.660844in}{1.267646in}}%
\pgfpathlineto{\pgfqpoint{5.660136in}{1.267646in}}%
\pgfpathlineto{\pgfqpoint{5.656831in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{5.654706in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{5.654470in}{1.267646in}}%
\pgfpathlineto{\pgfqpoint{5.653998in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{5.653762in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{1.267173in}}%
\pgfpathlineto{\pgfqpoint{5.652581in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{5.651165in}{1.268277in}}%
\pgfpathlineto{\pgfqpoint{5.650457in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{5.649984in}{1.267173in}}%
\pgfpathlineto{\pgfqpoint{5.649512in}{1.267646in}}%
\pgfpathlineto{\pgfqpoint{5.648568in}{1.268120in}}%
\pgfpathlineto{\pgfqpoint{5.647151in}{1.267962in}}%
\pgfpathlineto{\pgfqpoint{5.646679in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{5.646443in}{1.270328in}}%
\pgfpathlineto{\pgfqpoint{5.646207in}{1.270959in}}%
\pgfpathlineto{\pgfqpoint{5.645971in}{1.272063in}}%
\pgfpathlineto{\pgfqpoint{5.645735in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{5.645499in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{5.645026in}{1.275061in}}%
\pgfpathlineto{\pgfqpoint{5.644318in}{1.276323in}}%
\pgfpathlineto{\pgfqpoint{5.643374in}{1.277111in}}%
\pgfpathlineto{\pgfqpoint{5.641957in}{1.277585in}}%
\pgfpathlineto{\pgfqpoint{5.641485in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{5.641249in}{1.280424in}}%
\pgfpathlineto{\pgfqpoint{5.641013in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{5.640069in}{1.281686in}}%
\pgfpathlineto{\pgfqpoint{5.639832in}{1.282160in}}%
\pgfpathlineto{\pgfqpoint{5.639360in}{1.283579in}}%
\pgfpathlineto{\pgfqpoint{5.638888in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{5.638416in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{5.637944in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{5.636763in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{5.635347in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{5.635111in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{5.633458in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{5.633222in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{5.632750in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{5.629917in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{5.629681in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{5.628736in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{5.627792in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{5.627084in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{5.626611in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{5.625667in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{5.625195in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{5.623542in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{5.622362in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{5.621418in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{5.621181in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{5.620001in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{5.619765in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{5.619293in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{5.618348in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{5.616932in}{1.319232in}}%
\pgfpathlineto{\pgfqpoint{5.615279in}{1.321125in}}%
\pgfpathlineto{\pgfqpoint{5.614807in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{5.614099in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{5.613863in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{5.613627in}{1.329801in}}%
\pgfpathlineto{\pgfqpoint{5.613390in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{5.613154in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{5.612682in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{5.612210in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{5.611738in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{5.611266in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{5.609613in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{5.609377in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{5.609141in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{5.608669in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{5.607488in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{5.607016in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{5.606544in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{5.606308in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{5.606072in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{5.605836in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{5.604891in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{5.603711in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{5.603475in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{5.600878in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{5.599697in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{5.596156in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{5.595448in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{5.595212in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{5.593323in}{1.362771in}}%
\pgfpathlineto{\pgfqpoint{5.592379in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{5.592142in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{5.590962in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{5.590254in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{5.590018in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{5.589309in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{5.588837in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{5.588129in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{5.587657in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{5.586240in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{5.584588in}{1.384699in}}%
\pgfpathlineto{\pgfqpoint{5.583879in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{5.581991in}{1.388643in}}%
\pgfpathlineto{\pgfqpoint{5.581282in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{5.580810in}{1.392587in}}%
\pgfpathlineto{\pgfqpoint{5.580338in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{5.578685in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{5.577741in}{1.398897in}}%
\pgfpathlineto{\pgfqpoint{5.577505in}{1.400159in}}%
\pgfpathlineto{\pgfqpoint{5.576088in}{1.401263in}}%
\pgfpathlineto{\pgfqpoint{5.573728in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{5.573255in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{5.573019in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{5.572075in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{5.570658in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{5.568770in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{5.568061in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{5.567589in}{1.413568in}}%
\pgfpathlineto{\pgfqpoint{5.567353in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{5.567117in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{5.566881in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{5.566409in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{5.565937in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{5.565464in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{5.564520in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{5.563812in}{1.429501in}}%
\pgfpathlineto{\pgfqpoint{5.563576in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{5.562867in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{5.562631in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{5.560979in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{5.559562in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{5.558146in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{5.557673in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{5.556493in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{5.555785in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{5.555313in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{5.553424in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{5.552716in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{5.552243in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{5.552007in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{5.551771in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{5.551535in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{5.551299in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{5.550827in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{5.550591in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{5.549410in}{1.470832in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{5.547994in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{5.547522in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{5.547286in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{5.545633in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{5.545161in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{5.543744in}{1.486765in}}%
\pgfpathlineto{\pgfqpoint{5.543508in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{5.542564in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{5.541855in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{5.541619in}{1.495600in}}%
\pgfpathlineto{\pgfqpoint{5.541147in}{1.498912in}}%
\pgfpathlineto{\pgfqpoint{5.540675in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{5.540439in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{5.539731in}{1.505854in}}%
\pgfpathlineto{\pgfqpoint{5.539022in}{1.509166in}}%
\pgfpathlineto{\pgfqpoint{5.538550in}{1.513741in}}%
\pgfpathlineto{\pgfqpoint{5.538314in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{5.536425in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{5.533828in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{5.533120in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{5.531704in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{5.531231in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{5.530995in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{5.530523in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{5.529815in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{5.529579in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{5.528162in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{5.526746in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{5.526510in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{5.526274in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{5.525565in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{5.525093in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{5.524385in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{5.523913in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{5.522732in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{5.521788in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{5.521552in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{5.521080in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{5.519427in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{5.518719in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{5.518483in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{5.517538in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{5.517302in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{5.513525in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{5.512580in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{5.512108in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{5.511164in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{5.509747in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{5.508803in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{5.508567in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{5.508331in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{5.506914in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{5.506206in}{1.614230in}}%
\pgfpathlineto{\pgfqpoint{5.504789in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{5.503845in}{1.619909in}}%
\pgfpathlineto{\pgfqpoint{5.503609in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{5.502665in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{5.502192in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{5.501720in}{1.630952in}}%
\pgfpathlineto{\pgfqpoint{5.501484in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{5.501248in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{5.500776in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{5.499832in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{5.499359in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{5.497707in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{5.497471in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{5.496762in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{5.495582in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{5.495346in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{5.493457in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{5.493221in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{5.492985in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{5.491332in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{5.489916in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{5.488027in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{5.485194in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{5.484958in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{5.484486in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{5.483541in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{5.481181in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{5.480708in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{5.480472in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{5.479528in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{5.477639in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{5.477403in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{5.476931in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{5.476695in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{5.476223in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{5.474570in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{5.473626in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{5.472209in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{5.471737in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{5.470320in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{5.470084in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{5.469848in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{5.469376in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{5.468668in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{5.467487in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{5.466543in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{5.466071in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{5.465599in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{5.464890in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{5.464654in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{5.464182in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{5.463946in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{5.461113in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{5.460877in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{5.460405in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{5.460169in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{5.459932in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{5.458988in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{5.457099in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{5.456863in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{5.455683in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{5.455211in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{5.454739in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{5.453558in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{5.453086in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{5.451197in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{5.450489in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{5.449781in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{5.447656in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{5.446003in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{5.445295in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{5.445059in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{5.442698in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{5.441518in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{5.439865in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{5.438921in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{5.437740in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{5.435615in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{5.435143in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{5.434671in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{5.434199in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{5.433254in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{5.432546in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{5.430894in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{5.430185in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{5.429477in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{5.428060in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{5.427352in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{5.426644in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{5.426408in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{5.425463in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{5.423811in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{5.421686in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{5.420978in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{5.420506in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{5.419797in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{5.419561in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{5.418853in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{5.418381in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{5.417673in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{5.417200in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{5.416728in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{5.415076in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{5.414603in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{5.414367in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{5.413895in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{5.412006in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{5.411298in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{5.410826in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{5.410590in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{5.409409in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{5.409173in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{5.406812in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{5.406576in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{5.406340in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{5.405868in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{5.405632in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{5.405396in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{5.404924in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{5.404215in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{5.403979in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{5.403035in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{5.402091in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{5.401855in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{5.400910in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{5.400674in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{5.398785in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{5.397133in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{5.396661in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{5.396424in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{5.396188in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{5.394772in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{5.394536in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{5.393591in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{5.392175in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{5.390050in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{5.389578in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{5.389342in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{5.386981in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{5.385564in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{5.385092in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{5.384856in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{5.383912in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{5.383203in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{5.382259in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.382023in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{5.381551in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.380370in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.380134in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.379662in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.379190in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.378718in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.378482in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.377773in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.377065in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.376593in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.375885in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.375413in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.372579in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.372343in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.371871in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.370455in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.369982in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.369746in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.369510in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.369274in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.369038in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.368802in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{5.367858in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{5.365025in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.364789in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.364552in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.364080in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.363372in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{5.362428in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{5.361719in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{5.361483in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{5.358178in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.357234in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{5.356289in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{5.355817in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{5.354401in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{5.354165in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{5.353928in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.353456in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.352276in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.351804in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.351568in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.350859in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.349443in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.349207in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{5.348734in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.346374in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.345901in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.345429in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.344957in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.344249in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.343304in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{5.341888in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.341652in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.340944in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{5.338583in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.337874in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{5.336458in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.335277in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.335041in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.331972in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.330792in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.328195in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.327486in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.327014in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.326542in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.325598in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.325126in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{5.324181in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{5.323001in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{5.321820in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{5.321348in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{5.321112in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{5.319695in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{5.318987in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{5.318515in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.318279in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.317098in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.316154in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.315446in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.315210in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.310724in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.309308in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{5.307891in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{5.306474in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.306238in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.304822in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.304586in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.304114in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.301753in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.300808in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.300336in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.299392in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.298920in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.293253in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.292545in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.292309in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.291365in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.290893in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.290656in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.290420in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.289712in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.288296in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.287587in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.286407in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.286171in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.284518in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.284046in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.283810in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.282393in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.281213in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.280032in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.279796in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.278852in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.276255in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.276019in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.275075in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.274839in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.274130in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.273894in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.273658in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.273186in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.272005in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.269408in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.268464in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.267992in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.267520in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.266103in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.265631in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.265395in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.264215in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.262562in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.262090in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.261145in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.260673in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.260201in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.259493in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.259257in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.258784in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.258548in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.256896in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.256424in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.255715in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.255243in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.254771in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.254063in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.253827in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.252646in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.251938in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.250049in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.249341in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.248633in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.245327in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.244619in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.243911in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.242258in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.240369in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.239897in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.239425in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.238953in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.238717in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.237773in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.236828in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.235648in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.235176in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.233759in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.232579in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.232342in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.232106in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.231870in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.230690in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.229982in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.228329in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.227857in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.226912in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.223843in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.223135in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.222899in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.220066in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.219358in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.219121in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.217941in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.217469in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.216997in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.216761in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.216524in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.215816in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.214636in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.214164in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.213219in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.212039in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.211331in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.210858in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.210622in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.208261in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.207553in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.207081in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.206137in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.205192in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.204484in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.203303in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.202359in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.202123in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.199054in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.198818in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.197401in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.196457in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.196221in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.195040in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.193624in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.193152in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.191971in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.191735in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.190791in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.189138in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.188430in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{5.188194in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.187485in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.186305in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.185597in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.184416in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.182764in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.182055in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.181583in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{5.181111in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.180639in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{5.179458in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{5.178278in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{5.177570in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{5.177334in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{5.177098in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{5.176861in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.176153in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.174501in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{5.173792in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.172140in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.171195in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.169779in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.168598in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{5.167418in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{5.167182in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{5.166710in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.166474in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.166001in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{5.164349in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{5.163404in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{5.163168in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.160807in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{5.160335in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{5.160099in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.159627in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.158447in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.157974in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.157502in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.157266in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.156086in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.155613in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.154905in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.154669in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.152072in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.151836in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.151600in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.147823in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.146642in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{5.145226in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.144989in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.143573in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.142865in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.141448in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.141212in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.140504in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{5.139795in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{5.139323in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{5.139087in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.138851in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.138143in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.137435in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.137198in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{5.136018in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{5.135310in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{5.135074in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.134838in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.133893in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.133657in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.132477in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.132005in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.130116in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.129880in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{5.129644in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{5.129408in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.128463in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{5.128227in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.127755in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{5.126811in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.125866in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.124214in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.123505in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.123033in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.122561in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.120908in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.119964in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.119020in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{5.118784in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{5.118311in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{5.117603in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.116423in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.116187in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{5.114534in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{5.112173in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{5.111937in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{5.110993in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.109812in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{5.108868in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{5.108632in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{5.107451in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{5.106743in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{5.105090in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{5.104854in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{5.104618in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{5.104382in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{5.103910in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.103674in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.102729in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.099188in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.098008in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.097772in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.097535in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.096827in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.096591in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.094230in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{5.093994in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{5.091397in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.091161in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.089508in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.088800in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.088328in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.087856in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.086911in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.085967in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.084787in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.084551in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.084078in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.083370in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.078412in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.077940in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.076996in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.076287in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.076051in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.075107in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.074399in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.074163in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.073218in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.071330in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.071094in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.070857in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.069913in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.069677in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.068497in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.067788in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.065191in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.064955in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.064719in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.064011in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.063775in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.062122in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.061650in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.061414in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.060942in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.059289in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.058817in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.056692in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.054567in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.053859in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.053623in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.053387in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.052915in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.052679in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.052442in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.052206in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.050790in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.050082in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.049609in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.049137in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.047957in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{5.046776in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{5.045596in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.044888in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.044652in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.044415in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.044179in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.043471in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.043235in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.042763in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.042527in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.042291in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{5.041346in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{5.041110in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.037569in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.036861in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.034972in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{5.034736in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{5.034264in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{5.033083in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.032847in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.032611in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.031903in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.031667in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.031194in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.030722in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.029542in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.029306in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.029070in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.028361in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{5.027653in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{5.026945in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{5.026709in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{5.025764in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{5.025528in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{5.022695in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{5.022459in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{5.022223in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{5.021751in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{5.020806in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{5.020334in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{5.019626in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{5.017265in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{5.016085in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{5.015613in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{5.015140in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{5.011127in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{5.010655in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{5.009946in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{5.009002in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{5.007822in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{5.006169in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{5.005697in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{5.005461in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{5.004752in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{5.004280in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{5.004044in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{5.003572in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{5.003100in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{5.001683in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{5.001447in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{5.000975in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{5.000503in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{5.000031in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{4.999322in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.998378in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.996253in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.995781in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.995545in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.993420in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.992948in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.992476in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.991295in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.990587in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.990351in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{4.990115in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{4.989643in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{4.989407in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{4.988934in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{4.988462in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{4.987990in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.987518in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.986574in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{4.984921in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.984213in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.983740in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.983504in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.983268in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.982560in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.980907in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.980199in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.979727in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{4.979255in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.978074in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.977838in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{4.977366in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{4.976658in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{4.975950in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{4.975713in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{4.975005in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.974297in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{4.974061in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{4.972644in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.971464in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.970519in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.969811in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.967923in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.967686in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.967450in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.966978in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.964853in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.962965in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{4.962492in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{4.962256in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{4.959659in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{4.959423in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{4.958715in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{4.957535in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{4.957298in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{4.956826in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{4.956590in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{4.956354in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{4.955882in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{4.955174in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{4.954702in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.953757in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.953521in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.953285in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.952813in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.951396in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.950688in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.948091in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.947855in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.947383in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{4.946202in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{4.945022in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{4.942425in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.942189in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.941008in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.939120in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.938647in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.938411in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.937467in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.934634in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{4.934162in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{4.932745in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{4.932509in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{4.931801in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{4.930620in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{4.929912in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{4.929676in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.929440in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.928968in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{4.928260in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{4.927551in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{4.927315in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{4.926843in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{4.924954in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{4.924246in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{4.924010in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{4.922357in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{4.921885in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{4.921413in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{4.921177in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{4.920232in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{4.919524in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{4.919288in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{4.918580in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{4.917872in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{4.917163in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.916927in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.916455in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.915747in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.913150in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{4.912678in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.912442in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.911969in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{4.911497in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{4.910789in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{4.909845in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{4.907720in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{4.907011in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{4.906303in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{4.905831in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{4.904651in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{4.902290in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{4.899693in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{4.899221in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{4.898276in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.898040in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.895915in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{4.895443in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.893790in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.893318in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.892138in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.891193in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.890957in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.890485in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{4.888360in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{4.887652in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{4.886472in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{4.885763in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{4.885527in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{4.884111in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{4.883403in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{4.883166in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{4.882930in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{4.881278in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{4.880806in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{4.879861in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{4.878209in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{4.876792in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{4.876320in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.873487in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.872779in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.872542in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.871598in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{4.871362in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{4.870182in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{4.869945in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{4.869709in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{4.869001in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{4.868765in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{4.868293in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{4.867348in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{4.866404in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{4.865696in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{4.865460in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{4.864752in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.862155in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.861446in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{4.857905in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{4.857669in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{4.857433in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{4.857197in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{4.856252in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{4.855544in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{4.855072in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{4.854600in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{4.851531in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{4.850350in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{4.850114in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{4.849878in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{4.849406in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{4.847989in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{4.847517in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{4.846337in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{4.845864in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{4.845392in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{4.844448in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{4.843976in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{4.843503in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{4.843267in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{4.842323in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{4.839726in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{4.839254in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{4.838782in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{4.838546in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{4.838073in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{4.837837in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{4.837365in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{4.837129in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{4.835476in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{4.835240in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{4.835004in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{4.832643in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{4.832407in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{4.830046in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{4.829810in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{4.825797in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{4.823672in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{4.822964in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{4.822492in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{4.821783in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{4.821075in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{4.820367in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{4.818950in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{4.818478in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{4.817534in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{4.817061in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{4.815645in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{4.814228in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{4.813756in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{4.812104in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{4.810215in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{4.809979in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{4.807618in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{4.807146in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{4.805965in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{4.803840in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{4.803368in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{4.802896in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{4.801952in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{4.801716in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{4.800535in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{4.799591in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{4.799355in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{4.798410in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{4.797702in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{4.796522in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{4.795577in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{4.794397in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{4.792744in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{4.791092in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{4.789911in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{4.789439in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{4.788967in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{4.788495in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{4.788259in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{4.787550in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{4.787078in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{4.786370in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{4.785898in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{4.785662in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{4.785426in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{4.785189in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{4.784717in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{4.784245in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{4.784009in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{4.783773in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{4.783301in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.782120in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.780704in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.778107in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.777635in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.777162in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.776218in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{4.771968in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{4.771260in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{4.770552in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{4.770080in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.769608in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{4.769371in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{4.768899in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{4.768663in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{4.766774in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{4.765594in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{4.765358in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{4.764886in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{4.764650in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{4.764177in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{4.763941in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{4.763233in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{4.761344in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{4.760400in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{4.758984in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{4.758747in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{4.758511in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{4.757803in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{4.757331in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{4.756859in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{4.756150in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{4.755678in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{4.753790in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{4.753317in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{4.753081in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{4.752137in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{4.751665in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{4.751193in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{4.750956in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{4.750248in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{4.747887in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{4.746471in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{4.745290in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{4.744582in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{4.744346in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{4.744110in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{4.743638in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{4.741277in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{4.740096in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{4.739388in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{4.738444in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{4.737263in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{4.734902in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{4.734194in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{4.733722in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{4.731597in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{4.730889in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{4.729472in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{4.727584in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{4.726875in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{4.726639in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{4.726403in}{1.615965in}}%
\pgfpathlineto{\pgfqpoint{4.725459in}{1.615334in}}%
\pgfpathlineto{\pgfqpoint{4.723570in}{1.614861in}}%
\pgfpathlineto{\pgfqpoint{4.723098in}{1.614388in}}%
\pgfpathlineto{\pgfqpoint{4.722862in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{4.722626in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{4.721445in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{4.721209in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{4.720973in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{4.720501in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{4.719321in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{4.719084in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{4.718848in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{4.718140in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{4.717668in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{4.716960in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{4.716251in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{4.715071in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{4.713654in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{4.713418in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{4.708697in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{4.706336in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{4.706100in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{4.702322in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{4.701378in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{4.700197in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{4.699253in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{4.698309in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{4.698072in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{4.697128in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{4.696420in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{4.695948in}{1.535827in}}%
\pgfpathlineto{\pgfqpoint{4.694295in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{4.691934in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{4.691462in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{4.690990in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{4.690754in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{4.690518in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{4.690282in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{4.689809in}{1.509797in}}%
\pgfpathlineto{\pgfqpoint{4.689337in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{4.688865in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{4.687921in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{4.687448in}{1.486765in}}%
\pgfpathlineto{\pgfqpoint{4.686268in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{4.685088in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{4.684379in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{4.684143in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{4.683435in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{4.682491in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{4.681546in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{4.681074in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{4.679658in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{4.679421in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{4.678949in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{4.678005in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{4.676824in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{4.675880in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{4.675172in}{1.419878in}}%
\pgfpathlineto{\pgfqpoint{4.674936in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{4.674700in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{4.674464in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{4.674227in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{4.673991in}{1.399212in}}%
\pgfpathlineto{\pgfqpoint{4.673047in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{4.671867in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{4.671158in}{1.390221in}}%
\pgfpathlineto{\pgfqpoint{4.669978in}{1.385961in}}%
\pgfpathlineto{\pgfqpoint{4.669742in}{1.381229in}}%
\pgfpathlineto{\pgfqpoint{4.669506in}{1.376969in}}%
\pgfpathlineto{\pgfqpoint{4.668797in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{4.667853in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{4.667145in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{4.666909in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{4.665256in}{1.368608in}}%
\pgfpathlineto{\pgfqpoint{4.663367in}{1.366873in}}%
\pgfpathlineto{\pgfqpoint{4.661951in}{1.365769in}}%
\pgfpathlineto{\pgfqpoint{4.661479in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{4.661243in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{4.660770in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{4.657701in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{4.657465in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{4.656993in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{4.656757in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{4.656521in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{4.656049in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{4.655576in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{4.655340in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{4.655104in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{4.654868in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{4.654632in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{4.652979in}{1.326804in}}%
\pgfpathlineto{\pgfqpoint{4.652743in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{4.652507in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{4.649202in}{1.320651in}}%
\pgfpathlineto{\pgfqpoint{4.647549in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{4.646605in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{4.644716in}{1.313079in}}%
\pgfpathlineto{\pgfqpoint{4.644480in}{1.310713in}}%
\pgfpathlineto{\pgfqpoint{4.643300in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{4.641883in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{4.641411in}{1.305034in}}%
\pgfpathlineto{\pgfqpoint{4.640703in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{4.640467in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{4.638814in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{4.638106in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{4.637161in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{4.636925in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{4.635745in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{4.635273in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{4.633856in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{4.633384in}{1.282791in}}%
\pgfpathlineto{\pgfqpoint{4.633148in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{4.631023in}{1.274745in}}%
\pgfpathlineto{\pgfqpoint{4.630551in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{4.630315in}{1.265438in}}%
\pgfpathlineto{\pgfqpoint{4.630079in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{4.628898in}{1.256130in}}%
\pgfpathlineto{\pgfqpoint{4.627718in}{1.251398in}}%
\pgfpathlineto{\pgfqpoint{4.627246in}{1.246823in}}%
\pgfpathlineto{\pgfqpoint{4.626774in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{4.625829in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{4.623468in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{4.622052in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{4.621816in}{1.223475in}}%
\pgfpathlineto{\pgfqpoint{4.621580in}{1.218112in}}%
\pgfpathlineto{\pgfqpoint{4.620635in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{4.619691in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{4.619455in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.198708in}}%
\pgfpathlineto{\pgfqpoint{4.618747in}{1.194291in}}%
\pgfpathlineto{\pgfqpoint{4.616858in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{4.616150in}{1.183879in}}%
\pgfpathlineto{\pgfqpoint{4.615913in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{4.615441in}{1.172048in}}%
\pgfpathlineto{\pgfqpoint{4.613553in}{1.166053in}}%
\pgfpathlineto{\pgfqpoint{4.613316in}{1.160216in}}%
\pgfpathlineto{\pgfqpoint{4.610956in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{4.610483in}{1.148700in}}%
\pgfpathlineto{\pgfqpoint{4.609775in}{1.142864in}}%
\pgfpathlineto{\pgfqpoint{4.609539in}{1.137342in}}%
\pgfpathlineto{\pgfqpoint{4.608831in}{1.131505in}}%
\pgfpathlineto{\pgfqpoint{4.608359in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{4.607886in}{1.120620in}}%
\pgfpathlineto{\pgfqpoint{4.607414in}{1.115730in}}%
\pgfpathlineto{\pgfqpoint{4.605289in}{1.110997in}}%
\pgfpathlineto{\pgfqpoint{4.603873in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{4.602929in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{4.602456in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{4.601040in}{1.092067in}}%
\pgfpathlineto{\pgfqpoint{4.600804in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{4.600568in}{1.083864in}}%
\pgfpathlineto{\pgfqpoint{4.599859in}{1.080235in}}%
\pgfpathlineto{\pgfqpoint{4.598207in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{4.597971in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{4.597026in}{1.071559in}}%
\pgfpathlineto{\pgfqpoint{4.596790in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{4.596318in}{1.067615in}}%
\pgfpathlineto{\pgfqpoint{4.596082in}{1.065722in}}%
\pgfpathlineto{\pgfqpoint{4.595610in}{1.063356in}}%
\pgfpathlineto{\pgfqpoint{4.592068in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{4.591832in}{1.059885in}}%
\pgfpathlineto{\pgfqpoint{4.591360in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{4.590652in}{1.056573in}}%
\pgfpathlineto{\pgfqpoint{4.589708in}{1.055153in}}%
\pgfpathlineto{\pgfqpoint{4.589235in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{4.588999in}{1.053417in}}%
\pgfpathlineto{\pgfqpoint{4.588763in}{1.052944in}}%
\pgfpathlineto{\pgfqpoint{4.588055in}{1.052313in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{1.051840in}}%
\pgfpathlineto{\pgfqpoint{4.587347in}{1.051524in}}%
\pgfpathlineto{\pgfqpoint{4.586638in}{1.051209in}}%
\pgfpathlineto{\pgfqpoint{4.585694in}{1.050893in}}%
\pgfpathlineto{\pgfqpoint{4.585222in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{4.584750in}{1.050420in}}%
\pgfpathlineto{\pgfqpoint{4.584041in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{4.582625in}{1.049947in}}%
\pgfpathlineto{\pgfqpoint{4.582389in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{4.578375in}{1.049316in}}%
\pgfpathlineto{\pgfqpoint{4.576487in}{1.049316in}}%
\pgfpathlineto{\pgfqpoint{4.576250in}{1.049316in}}%
\pgfpathlineto{\pgfqpoint{4.575778in}{1.049158in}}%
\pgfpathlineto{\pgfqpoint{4.574834in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{4.572473in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{4.571765in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{4.571293in}{1.048527in}}%
\pgfpathlineto{\pgfqpoint{4.570112in}{1.048212in}}%
\pgfpathlineto{\pgfqpoint{4.569168in}{1.048054in}}%
\pgfpathlineto{\pgfqpoint{4.568932in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{4.568696in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{4.567987in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{4.567515in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{4.566807in}{1.048212in}}%
\pgfpathlineto{\pgfqpoint{4.565390in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{4.563974in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{4.562557in}{1.052629in}}%
\pgfpathlineto{\pgfqpoint{4.562085in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{4.559960in}{1.055626in}}%
\pgfpathlineto{\pgfqpoint{4.559724in}{1.055626in}}%
\pgfpathlineto{\pgfqpoint{4.558780in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{4.557835in}{1.056257in}}%
\pgfpathlineto{\pgfqpoint{4.557599in}{1.056730in}}%
\pgfpathlineto{\pgfqpoint{4.557363in}{1.057204in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{4.555711in}{1.057046in}}%
\pgfpathlineto{\pgfqpoint{4.555475in}{1.056415in}}%
\pgfpathlineto{\pgfqpoint{4.554530in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{4.554294in}{1.055784in}}%
\pgfpathlineto{\pgfqpoint{4.553822in}{1.055784in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{4.552642in}{1.056415in}}%
\pgfpathlineto{\pgfqpoint{4.551933in}{1.057519in}}%
\pgfpathlineto{\pgfqpoint{4.551697in}{1.059097in}}%
\pgfpathlineto{\pgfqpoint{4.551461in}{1.060990in}}%
\pgfpathlineto{\pgfqpoint{4.550517in}{1.063198in}}%
\pgfpathlineto{\pgfqpoint{4.549808in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{4.549572in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{4.548628in}{1.072821in}}%
\pgfpathlineto{\pgfqpoint{4.547920in}{1.077080in}}%
\pgfpathlineto{\pgfqpoint{4.546739in}{1.081813in}}%
\pgfpathlineto{\pgfqpoint{4.545795in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{4.545087in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{4.544142in}{1.102321in}}%
\pgfpathlineto{\pgfqpoint{4.542962in}{1.108000in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{1.112733in}}%
\pgfpathlineto{\pgfqpoint{4.541781in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{4.541073in}{1.119832in}}%
\pgfpathlineto{\pgfqpoint{4.540365in}{1.122198in}}%
\pgfpathlineto{\pgfqpoint{4.539893in}{1.123618in}}%
\pgfpathlineto{\pgfqpoint{4.539184in}{1.125037in}}%
\pgfpathlineto{\pgfqpoint{4.538948in}{1.126773in}}%
\pgfpathlineto{\pgfqpoint{4.538712in}{1.128508in}}%
\pgfpathlineto{\pgfqpoint{4.538240in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{4.537768in}{1.133241in}}%
\pgfpathlineto{\pgfqpoint{4.537532in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{4.536824in}{1.140182in}}%
\pgfpathlineto{\pgfqpoint{4.536587in}{1.143021in}}%
\pgfpathlineto{\pgfqpoint{4.536115in}{1.143652in}}%
\pgfpathlineto{\pgfqpoint{4.535879in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{4.532574in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{4.531866in}{1.147123in}}%
\pgfpathlineto{\pgfqpoint{4.529505in}{1.148700in}}%
\pgfpathlineto{\pgfqpoint{4.529269in}{1.150436in}}%
\pgfpathlineto{\pgfqpoint{4.527380in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{4.527144in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{4.525727in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{4.525255in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{4.524075in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{4.523839in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{4.523603in}{1.164791in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{4.522894in}{1.168420in}}%
\pgfpathlineto{\pgfqpoint{4.522186in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{4.521006in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{4.520061in}{1.173468in}}%
\pgfpathlineto{\pgfqpoint{4.519825in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{4.519589in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{4.518645in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{4.517936in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{4.517700in}{1.185299in}}%
\pgfpathlineto{\pgfqpoint{4.517228in}{1.186403in}}%
\pgfpathlineto{\pgfqpoint{4.515812in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{4.513923in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{4.512506in}{1.187192in}}%
\pgfpathlineto{\pgfqpoint{4.511798in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{4.511090in}{1.190663in}}%
\pgfpathlineto{\pgfqpoint{4.510618in}{1.192714in}}%
\pgfpathlineto{\pgfqpoint{4.508257in}{1.194764in}}%
\pgfpathlineto{\pgfqpoint{4.508021in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{4.507312in}{1.196184in}}%
\pgfpathlineto{\pgfqpoint{4.505660in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{4.504007in}{1.196342in}}%
\pgfpathlineto{\pgfqpoint{4.500938in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{4.496452in}{1.195080in}}%
\pgfpathlineto{\pgfqpoint{4.495980in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{1.194764in}}%
\pgfpathlineto{\pgfqpoint{4.493855in}{1.194291in}}%
\pgfpathlineto{\pgfqpoint{4.492439in}{1.193502in}}%
\pgfpathlineto{\pgfqpoint{4.491494in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{4.490550in}{1.194291in}}%
\pgfpathlineto{\pgfqpoint{4.489606in}{1.194764in}}%
\pgfpathlineto{\pgfqpoint{4.487953in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{4.485592in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{4.485356in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{4.485120in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{4.484884in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{4.484412in}{1.198866in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{4.480870in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{4.478746in}{1.202494in}}%
\pgfpathlineto{\pgfqpoint{4.478037in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{4.477565in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{4.477093in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{4.476385in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{4.475440in}{1.200759in}}%
\pgfpathlineto{\pgfqpoint{4.474260in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{4.472607in}{1.195553in}}%
\pgfpathlineto{\pgfqpoint{4.472371in}{1.193502in}}%
\pgfpathlineto{\pgfqpoint{4.470955in}{1.191294in}}%
\pgfpathlineto{\pgfqpoint{4.469538in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{4.468594in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{4.468358in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{4.467177in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{4.465761in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{4.465052in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{4.462455in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{1.173468in}}%
\pgfpathlineto{\pgfqpoint{4.459386in}{1.173310in}}%
\pgfpathlineto{\pgfqpoint{4.458678in}{1.173783in}}%
\pgfpathlineto{\pgfqpoint{4.456553in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{4.455845in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{4.454192in}{1.173468in}}%
\pgfpathlineto{\pgfqpoint{4.452304in}{1.173625in}}%
\pgfpathlineto{\pgfqpoint{4.451595in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{4.450887in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{4.450415in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{4.449707in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{4.448054in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{4.447346in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{4.445929in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{4.443568in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{4.440027in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{4.439555in}{1.180882in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{1.181513in}}%
\pgfpathlineto{\pgfqpoint{4.438138in}{1.181986in}}%
\pgfpathlineto{\pgfqpoint{4.437902in}{1.182144in}}%
\pgfpathlineto{\pgfqpoint{4.437666in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{4.436250in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{4.436013in}{1.183091in}}%
\pgfpathlineto{\pgfqpoint{4.435777in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{4.433416in}{1.181986in}}%
\pgfpathlineto{\pgfqpoint{4.432708in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{4.432000in}{1.183248in}}%
\pgfpathlineto{\pgfqpoint{4.431764in}{1.183248in}}%
\pgfpathlineto{\pgfqpoint{4.431528in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{4.431292in}{1.184353in}}%
\pgfpathlineto{\pgfqpoint{4.430819in}{1.184826in}}%
\pgfpathlineto{\pgfqpoint{4.430347in}{1.184668in}}%
\pgfpathlineto{\pgfqpoint{4.429875in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{4.429167in}{1.183091in}}%
\pgfpathlineto{\pgfqpoint{4.425862in}{1.182460in}}%
\pgfpathlineto{\pgfqpoint{4.424917in}{1.181986in}}%
\pgfpathlineto{\pgfqpoint{4.424209in}{1.180882in}}%
\pgfpathlineto{\pgfqpoint{4.423973in}{1.180567in}}%
\pgfpathlineto{\pgfqpoint{4.422792in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{4.422556in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{4.421140in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{4.420195in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{4.419723in}{1.176149in}}%
\pgfpathlineto{\pgfqpoint{4.418543in}{1.174572in}}%
\pgfpathlineto{\pgfqpoint{4.418307in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{4.418071in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{4.416654in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{4.415474in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{4.415238in}{1.161794in}}%
\pgfpathlineto{\pgfqpoint{4.414057in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{4.413349in}{1.154537in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{1.150751in}}%
\pgfpathlineto{\pgfqpoint{4.412168in}{1.148069in}}%
\pgfpathlineto{\pgfqpoint{4.411932in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{4.411696in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{4.411460in}{1.138131in}}%
\pgfpathlineto{\pgfqpoint{4.410752in}{1.134503in}}%
\pgfpathlineto{\pgfqpoint{4.410516in}{1.130717in}}%
\pgfpathlineto{\pgfqpoint{4.405322in}{1.126930in}}%
\pgfpathlineto{\pgfqpoint{4.404850in}{1.122829in}}%
\pgfpathlineto{\pgfqpoint{4.403669in}{1.118412in}}%
\pgfpathlineto{\pgfqpoint{4.403433in}{1.113995in}}%
\pgfpathlineto{\pgfqpoint{4.401780in}{1.109735in}}%
\pgfpathlineto{\pgfqpoint{4.401544in}{1.105160in}}%
\pgfpathlineto{\pgfqpoint{4.400600in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{4.400364in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{4.399184in}{1.089701in}}%
\pgfpathlineto{\pgfqpoint{4.398947in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{4.397059in}{1.079604in}}%
\pgfpathlineto{\pgfqpoint{4.395406in}{1.075030in}}%
\pgfpathlineto{\pgfqpoint{4.394934in}{1.070297in}}%
\pgfpathlineto{\pgfqpoint{4.394698in}{1.065249in}}%
\pgfpathlineto{\pgfqpoint{4.394226in}{1.059885in}}%
\pgfpathlineto{\pgfqpoint{4.393517in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{4.392573in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{4.392337in}{1.037800in}}%
\pgfpathlineto{\pgfqpoint{4.391865in}{1.032436in}}%
\pgfpathlineto{\pgfqpoint{4.391393in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{4.390684in}{1.022182in}}%
\pgfpathlineto{\pgfqpoint{4.389268in}{1.016503in}}%
\pgfpathlineto{\pgfqpoint{4.389032in}{1.010824in}}%
\pgfpathlineto{\pgfqpoint{4.388796in}{1.004987in}}%
\pgfpathlineto{\pgfqpoint{4.388087in}{0.999150in}}%
\pgfpathlineto{\pgfqpoint{4.387851in}{0.992998in}}%
\pgfpathlineto{\pgfqpoint{4.387143in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{4.386199in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{4.385963in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{4.385726in}{0.969019in}}%
\pgfpathlineto{\pgfqpoint{4.385018in}{0.964918in}}%
\pgfpathlineto{\pgfqpoint{4.384074in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{4.383366in}{0.954822in}}%
\pgfpathlineto{\pgfqpoint{4.382185in}{0.949143in}}%
\pgfpathlineto{\pgfqpoint{4.381949in}{0.943779in}}%
\pgfpathlineto{\pgfqpoint{4.381005in}{0.938415in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.933210in}}%
\pgfpathlineto{\pgfqpoint{4.378408in}{0.928004in}}%
\pgfpathlineto{\pgfqpoint{4.378172in}{0.923113in}}%
\pgfpathlineto{\pgfqpoint{4.376755in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{4.375575in}{0.912859in}}%
\pgfpathlineto{\pgfqpoint{4.374394in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{4.373686in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{4.372978in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{4.372742in}{0.889985in}}%
\pgfpathlineto{\pgfqpoint{4.372505in}{0.884148in}}%
\pgfpathlineto{\pgfqpoint{4.372269in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{4.372033in}{0.871844in}}%
\pgfpathlineto{\pgfqpoint{4.371325in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{4.370145in}{0.859854in}}%
\pgfpathlineto{\pgfqpoint{4.369672in}{0.854491in}}%
\pgfpathlineto{\pgfqpoint{4.368256in}{0.849127in}}%
\pgfpathlineto{\pgfqpoint{4.367784in}{0.844394in}}%
\pgfpathlineto{\pgfqpoint{4.367311in}{0.839977in}}%
\pgfpathlineto{\pgfqpoint{4.366603in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{4.365659in}{0.831143in}}%
\pgfpathlineto{\pgfqpoint{4.364951in}{0.826253in}}%
\pgfpathlineto{\pgfqpoint{4.363298in}{0.821047in}}%
\pgfpathlineto{\pgfqpoint{4.363062in}{0.815210in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{0.809373in}}%
\pgfpathlineto{\pgfqpoint{4.360937in}{0.804167in}}%
\pgfpathlineto{\pgfqpoint{4.360701in}{0.798962in}}%
\pgfpathlineto{\pgfqpoint{4.358812in}{0.793756in}}%
\pgfpathlineto{\pgfqpoint{4.358104in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{4.355979in}{0.783502in}}%
\pgfpathlineto{\pgfqpoint{4.355743in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{4.354327in}{0.773721in}}%
\pgfpathlineto{\pgfqpoint{4.354090in}{0.768357in}}%
\pgfpathlineto{\pgfqpoint{4.352910in}{0.763309in}}%
\pgfpathlineto{\pgfqpoint{4.351966in}{0.758103in}}%
\pgfpathlineto{\pgfqpoint{4.350077in}{0.753529in}}%
\pgfpathlineto{\pgfqpoint{4.347008in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{4.346772in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{4.345827in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{4.345591in}{0.743432in}}%
\pgfpathlineto{\pgfqpoint{4.345119in}{0.740908in}}%
\pgfpathlineto{\pgfqpoint{4.344883in}{0.738227in}}%
\pgfpathlineto{\pgfqpoint{4.344411in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{4.344175in}{0.733652in}}%
\pgfpathlineto{\pgfqpoint{4.343230in}{0.731443in}}%
\pgfpathlineto{\pgfqpoint{4.342994in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{4.342286in}{0.727657in}}%
\pgfpathlineto{\pgfqpoint{4.341814in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{4.340869in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{4.340633in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{4.339453in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{4.338272in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{4.337328in}{0.712355in}}%
\pgfpathlineto{\pgfqpoint{4.336856in}{0.711093in}}%
\pgfpathlineto{\pgfqpoint{4.335439in}{0.709516in}}%
\pgfpathlineto{\pgfqpoint{4.334731in}{0.707780in}}%
\pgfpathlineto{\pgfqpoint{4.334023in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{4.333787in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{4.333079in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{4.332842in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{4.332606in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{4.331898in}{0.698315in}}%
\pgfpathlineto{\pgfqpoint{4.330954in}{0.696580in}}%
\pgfpathlineto{\pgfqpoint{4.329773in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{4.328829in}{0.693425in}}%
\pgfpathlineto{\pgfqpoint{4.328593in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{4.326232in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.324343in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{4.322927in}{0.684433in}}%
\pgfpathlineto{\pgfqpoint{4.322691in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{4.320094in}{0.678596in}}%
\pgfpathlineto{\pgfqpoint{4.319621in}{0.676230in}}%
\pgfpathlineto{\pgfqpoint{4.317261in}{0.674337in}}%
\pgfpathlineto{\pgfqpoint{4.317024in}{0.672759in}}%
\pgfpathlineto{\pgfqpoint{4.316552in}{0.671024in}}%
\pgfpathlineto{\pgfqpoint{4.315608in}{0.668973in}}%
\pgfpathlineto{\pgfqpoint{4.315372in}{0.667869in}}%
\pgfpathlineto{\pgfqpoint{4.315136in}{0.666764in}}%
\pgfpathlineto{\pgfqpoint{4.313011in}{0.665502in}}%
\pgfpathlineto{\pgfqpoint{4.312775in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{4.312303in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{4.312067in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{4.311358in}{0.664714in}}%
\pgfpathlineto{\pgfqpoint{4.311122in}{0.665502in}}%
\pgfpathlineto{\pgfqpoint{4.309234in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{4.308289in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{4.308053in}{0.666764in}}%
\pgfpathlineto{\pgfqpoint{4.307581in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{4.307109in}{0.668815in}}%
\pgfpathlineto{\pgfqpoint{4.306400in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{4.305456in}{0.669288in}}%
\pgfpathlineto{\pgfqpoint{4.304276in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{4.303095in}{0.668500in}}%
\pgfpathlineto{\pgfqpoint{4.302623in}{0.668184in}}%
\pgfpathlineto{\pgfqpoint{4.301206in}{0.667869in}}%
\pgfpathlineto{\pgfqpoint{4.300734in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{4.300026in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{4.299318in}{0.670708in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{4.297193in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{4.295776in}{0.672917in}}%
\pgfpathlineto{\pgfqpoint{4.294596in}{0.671970in}}%
\pgfpathlineto{\pgfqpoint{4.294124in}{0.670866in}}%
\pgfpathlineto{\pgfqpoint{4.293888in}{0.670077in}}%
\pgfpathlineto{\pgfqpoint{4.293179in}{0.669446in}}%
\pgfpathlineto{\pgfqpoint{4.292943in}{0.668815in}}%
\pgfpathlineto{\pgfqpoint{4.291055in}{0.668184in}}%
\pgfpathlineto{\pgfqpoint{4.290582in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{4.290110in}{0.666922in}}%
\pgfpathlineto{\pgfqpoint{4.289874in}{0.666291in}}%
\pgfpathlineto{\pgfqpoint{4.288930in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{0.667553in}}%
\pgfpathlineto{\pgfqpoint{4.288222in}{0.668184in}}%
\pgfpathlineto{\pgfqpoint{4.287277in}{0.669131in}}%
\pgfpathlineto{\pgfqpoint{4.285625in}{0.669919in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{0.669919in}}%
\pgfpathlineto{\pgfqpoint{4.284444in}{0.670235in}}%
\pgfpathlineto{\pgfqpoint{4.284208in}{0.669604in}}%
\pgfpathlineto{\pgfqpoint{4.283972in}{0.668973in}}%
\pgfpathlineto{\pgfqpoint{4.283264in}{0.669919in}}%
\pgfpathlineto{\pgfqpoint{4.281611in}{0.671339in}}%
\pgfpathlineto{\pgfqpoint{4.277834in}{0.674652in}}%
\pgfpathlineto{\pgfqpoint{4.277125in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{4.276653in}{0.677807in}}%
\pgfpathlineto{\pgfqpoint{4.275473in}{0.677807in}}%
\pgfpathlineto{\pgfqpoint{4.275237in}{0.677807in}}%
\pgfpathlineto{\pgfqpoint{4.272876in}{0.677492in}}%
\pgfpathlineto{\pgfqpoint{4.271695in}{0.676545in}}%
\pgfpathlineto{\pgfqpoint{4.270515in}{0.675441in}}%
\pgfpathlineto{\pgfqpoint{4.270043in}{0.675441in}}%
\pgfpathlineto{\pgfqpoint{4.269807in}{0.676072in}}%
\pgfpathlineto{\pgfqpoint{4.269334in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{4.268390in}{0.677492in}}%
\pgfpathlineto{\pgfqpoint{4.267446in}{0.678754in}}%
\pgfpathlineto{\pgfqpoint{4.266974in}{0.678754in}}%
\pgfpathlineto{\pgfqpoint{4.266737in}{0.678754in}}%
\pgfpathlineto{\pgfqpoint{4.265085in}{0.678754in}}%
\pgfpathlineto{\pgfqpoint{4.264377in}{0.679542in}}%
\pgfpathlineto{\pgfqpoint{4.263904in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{4.263196in}{0.682697in}}%
\pgfpathlineto{\pgfqpoint{4.262960in}{0.684275in}}%
\pgfpathlineto{\pgfqpoint{4.262724in}{0.685537in}}%
\pgfpathlineto{\pgfqpoint{4.260835in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{4.259891in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{4.259655in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{4.259419in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{4.258474in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{4.258002in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{4.256113in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{4.253989in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{4.252572in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{4.252100in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{4.251392in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{4.250211in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{4.249975in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{4.249031in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{4.248795in}{0.687588in}}%
\pgfpathlineto{\pgfqpoint{4.248559in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{4.248322in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{4.247614in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{4.247378in}{0.684591in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{4.244545in}{0.683802in}}%
\pgfpathlineto{\pgfqpoint{4.244309in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{4.244073in}{0.684906in}}%
\pgfpathlineto{\pgfqpoint{4.242892in}{0.685695in}}%
\pgfpathlineto{\pgfqpoint{4.242656in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{4.241712in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{4.239351in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{4.238407in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{4.238171in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{4.237462in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{4.236518in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{4.235101in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{4.233921in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{4.232505in}{0.691847in}}%
\pgfpathlineto{\pgfqpoint{4.229908in}{0.692636in}}%
\pgfpathlineto{\pgfqpoint{4.229435in}{0.692320in}}%
\pgfpathlineto{\pgfqpoint{4.229199in}{0.692005in}}%
\pgfpathlineto{\pgfqpoint{4.228727in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{4.225894in}{0.691532in}}%
\pgfpathlineto{\pgfqpoint{4.225422in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{4.224241in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{4.223769in}{0.691216in}}%
\pgfpathlineto{\pgfqpoint{4.223061in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{4.222825in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{4.222353in}{0.693425in}}%
\pgfpathlineto{\pgfqpoint{4.222117in}{0.694529in}}%
\pgfpathlineto{\pgfqpoint{4.220700in}{0.695160in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{0.696737in}}%
\pgfpathlineto{\pgfqpoint{4.219756in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{0.697842in}}%
\pgfpathlineto{\pgfqpoint{4.216687in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{4.215742in}{0.696580in}}%
\pgfpathlineto{\pgfqpoint{4.215506in}{0.696737in}}%
\pgfpathlineto{\pgfqpoint{4.214326in}{0.696580in}}%
\pgfpathlineto{\pgfqpoint{4.214090in}{0.695949in}}%
\pgfpathlineto{\pgfqpoint{4.213145in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{4.212437in}{0.694529in}}%
\pgfpathlineto{\pgfqpoint{4.211493in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{4.210548in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{0.695949in}}%
\pgfpathlineto{\pgfqpoint{4.209132in}{0.696422in}}%
\pgfpathlineto{\pgfqpoint{4.207479in}{0.697211in}}%
\pgfpathlineto{\pgfqpoint{4.206771in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{4.204410in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{4.203938in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{4.203229in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{4.202993in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{4.202757in}{0.708727in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{0.711251in}}%
\pgfpathlineto{\pgfqpoint{4.202049in}{0.713144in}}%
\pgfpathlineto{\pgfqpoint{4.201341in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{4.199688in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{4.199216in}{0.717088in}}%
\pgfpathlineto{\pgfqpoint{4.198980in}{0.718034in}}%
\pgfpathlineto{\pgfqpoint{4.198508in}{0.719612in}}%
\pgfpathlineto{\pgfqpoint{4.196147in}{0.721347in}}%
\pgfpathlineto{\pgfqpoint{4.195675in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{4.194966in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{4.193078in}{0.727815in}}%
\pgfpathlineto{\pgfqpoint{4.192842in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{4.192605in}{0.731916in}}%
\pgfpathlineto{\pgfqpoint{4.192133in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{4.191425in}{0.737438in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{4.190245in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{4.190008in}{0.746745in}}%
\pgfpathlineto{\pgfqpoint{4.188592in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{4.187648in}{0.751636in}}%
\pgfpathlineto{\pgfqpoint{4.186939in}{0.754317in}}%
\pgfpathlineto{\pgfqpoint{4.186703in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{4.185759in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{4.185287in}{0.760628in}}%
\pgfpathlineto{\pgfqpoint{4.184578in}{0.762521in}}%
\pgfpathlineto{\pgfqpoint{4.184342in}{0.764729in}}%
\pgfpathlineto{\pgfqpoint{4.183634in}{0.766938in}}%
\pgfpathlineto{\pgfqpoint{4.181509in}{0.769304in}}%
\pgfpathlineto{\pgfqpoint{4.181273in}{0.770881in}}%
\pgfpathlineto{\pgfqpoint{4.180801in}{0.772617in}}%
\pgfpathlineto{\pgfqpoint{4.180565in}{0.774352in}}%
\pgfpathlineto{\pgfqpoint{4.179148in}{0.776718in}}%
\pgfpathlineto{\pgfqpoint{4.177968in}{0.778927in}}%
\pgfpathlineto{\pgfqpoint{4.177732in}{0.781451in}}%
\pgfpathlineto{\pgfqpoint{4.177024in}{0.784291in}}%
\pgfpathlineto{\pgfqpoint{4.176787in}{0.786341in}}%
\pgfpathlineto{\pgfqpoint{4.176315in}{0.788865in}}%
\pgfpathlineto{\pgfqpoint{4.176079in}{0.791074in}}%
\pgfpathlineto{\pgfqpoint{4.170885in}{0.793440in}}%
\pgfpathlineto{\pgfqpoint{4.170177in}{0.795964in}}%
\pgfpathlineto{\pgfqpoint{4.169469in}{0.798331in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{4.168052in}{0.803852in}}%
\pgfpathlineto{\pgfqpoint{4.167580in}{0.805745in}}%
\pgfpathlineto{\pgfqpoint{4.166636in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{4.165455in}{0.810320in}}%
\pgfpathlineto{\pgfqpoint{4.164511in}{0.812844in}}%
\pgfpathlineto{\pgfqpoint{4.164275in}{0.816157in}}%
\pgfpathlineto{\pgfqpoint{4.164039in}{0.819469in}}%
\pgfpathlineto{\pgfqpoint{4.163330in}{0.822782in}}%
\pgfpathlineto{\pgfqpoint{4.162150in}{0.826095in}}%
\pgfpathlineto{\pgfqpoint{4.161442in}{0.829408in}}%
\pgfpathlineto{\pgfqpoint{4.160969in}{0.831616in}}%
\pgfpathlineto{\pgfqpoint{4.160733in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{0.835876in}}%
\pgfpathlineto{\pgfqpoint{4.158136in}{0.838242in}}%
\pgfpathlineto{\pgfqpoint{4.157192in}{0.841082in}}%
\pgfpathlineto{\pgfqpoint{4.156956in}{0.843921in}}%
\pgfpathlineto{\pgfqpoint{4.156720in}{0.846919in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{4.154359in}{0.853071in}}%
\pgfpathlineto{\pgfqpoint{4.153887in}{0.856857in}}%
\pgfpathlineto{\pgfqpoint{4.153179in}{0.860012in}}%
\pgfpathlineto{\pgfqpoint{4.152942in}{0.863009in}}%
\pgfpathlineto{\pgfqpoint{4.152234in}{0.866007in}}%
\pgfpathlineto{\pgfqpoint{4.151526in}{0.868688in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{0.871370in}}%
\pgfpathlineto{\pgfqpoint{4.148221in}{0.873579in}}%
\pgfpathlineto{\pgfqpoint{4.147985in}{0.874999in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{0.876418in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{4.145860in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{4.143499in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{4.143263in}{0.875787in}}%
\pgfpathlineto{\pgfqpoint{4.141610in}{0.875156in}}%
\pgfpathlineto{\pgfqpoint{4.140194in}{0.875630in}}%
\pgfpathlineto{\pgfqpoint{4.139721in}{0.875787in}}%
\pgfpathlineto{\pgfqpoint{4.139013in}{0.875787in}}%
\pgfpathlineto{\pgfqpoint{4.138777in}{0.876261in}}%
\pgfpathlineto{\pgfqpoint{4.137597in}{0.876576in}}%
\pgfpathlineto{\pgfqpoint{4.137361in}{0.876734in}}%
\pgfpathlineto{\pgfqpoint{4.136416in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{4.134527in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{4.134055in}{0.878469in}}%
\pgfpathlineto{\pgfqpoint{4.133819in}{0.879416in}}%
\pgfpathlineto{\pgfqpoint{4.133347in}{0.880835in}}%
\pgfpathlineto{\pgfqpoint{4.131458in}{0.882729in}}%
\pgfpathlineto{\pgfqpoint{4.130986in}{0.885253in}}%
\pgfpathlineto{\pgfqpoint{4.130514in}{0.888250in}}%
\pgfpathlineto{\pgfqpoint{4.130042in}{0.891247in}}%
\pgfpathlineto{\pgfqpoint{4.129334in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{4.129097in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{4.128625in}{0.896295in}}%
\pgfpathlineto{\pgfqpoint{4.127681in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{0.897715in}}%
\pgfpathlineto{\pgfqpoint{4.123667in}{0.897715in}}%
\pgfpathlineto{\pgfqpoint{4.123431in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{4.122723in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{4.122015in}{0.894718in}}%
\pgfpathlineto{\pgfqpoint{4.121779in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{4.121070in}{0.891563in}}%
\pgfpathlineto{\pgfqpoint{4.120598in}{0.889354in}}%
\pgfpathlineto{\pgfqpoint{4.119654in}{0.886988in}}%
\pgfpathlineto{\pgfqpoint{4.118237in}{0.884622in}}%
\pgfpathlineto{\pgfqpoint{4.117765in}{0.880993in}}%
\pgfpathlineto{\pgfqpoint{4.117529in}{0.876103in}}%
\pgfpathlineto{\pgfqpoint{4.116821in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{4.113988in}{0.864745in}}%
\pgfpathlineto{\pgfqpoint{4.113516in}{0.862378in}}%
\pgfpathlineto{\pgfqpoint{4.112335in}{0.859854in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{0.857488in}}%
\pgfpathlineto{\pgfqpoint{4.109974in}{0.855595in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{0.853702in}}%
\pgfpathlineto{\pgfqpoint{4.108085in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{4.106905in}{0.850074in}}%
\pgfpathlineto{\pgfqpoint{4.105961in}{0.847550in}}%
\pgfpathlineto{\pgfqpoint{4.105725in}{0.845341in}}%
\pgfpathlineto{\pgfqpoint{4.105252in}{0.843448in}}%
\pgfpathlineto{\pgfqpoint{4.103836in}{0.841555in}}%
\pgfpathlineto{\pgfqpoint{4.102419in}{0.840451in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{4.098878in}{0.837138in}}%
\pgfpathlineto{\pgfqpoint{4.098170in}{0.835245in}}%
\pgfpathlineto{\pgfqpoint{4.097698in}{0.833667in}}%
\pgfpathlineto{\pgfqpoint{4.097461in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{4.097225in}{0.830512in}}%
\pgfpathlineto{\pgfqpoint{4.096045in}{0.829250in}}%
\pgfpathlineto{\pgfqpoint{4.095809in}{0.827830in}}%
\pgfpathlineto{\pgfqpoint{4.092976in}{0.826884in}}%
\pgfpathlineto{\pgfqpoint{4.090851in}{0.827042in}}%
\pgfpathlineto{\pgfqpoint{4.090379in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{4.089907in}{0.829092in}}%
\pgfpathlineto{\pgfqpoint{4.088254in}{0.829723in}}%
\pgfpathlineto{\pgfqpoint{4.088018in}{0.830039in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{0.830985in}}%
\pgfpathlineto{\pgfqpoint{4.086129in}{0.831459in}}%
\pgfpathlineto{\pgfqpoint{4.085657in}{0.831616in}}%
\pgfpathlineto{\pgfqpoint{4.084477in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{4.081643in}{0.832563in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{0.834456in}}%
\pgfpathlineto{\pgfqpoint{4.079991in}{0.835245in}}%
\pgfpathlineto{\pgfqpoint{4.078810in}{0.836665in}}%
\pgfpathlineto{\pgfqpoint{4.077630in}{0.837769in}}%
\pgfpathlineto{\pgfqpoint{4.077394in}{0.839504in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{0.841239in}}%
\pgfpathlineto{\pgfqpoint{4.074797in}{0.844079in}}%
\pgfpathlineto{\pgfqpoint{4.073616in}{0.847234in}}%
\pgfpathlineto{\pgfqpoint{4.071019in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{4.069839in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{0.852282in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{4.063937in}{0.851809in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{0.851336in}}%
\pgfpathlineto{\pgfqpoint{4.060395in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{4.059215in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{0.848812in}}%
\pgfpathlineto{\pgfqpoint{4.056618in}{0.846761in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{0.844868in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{4.054729in}{0.839820in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{0.837138in}}%
\pgfpathlineto{\pgfqpoint{4.052132in}{0.835087in}}%
\pgfpathlineto{\pgfqpoint{4.051660in}{0.833983in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{0.833194in}}%
\pgfpathlineto{\pgfqpoint{4.051188in}{0.832721in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{0.832247in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{0.831301in}}%
\pgfpathlineto{\pgfqpoint{4.049299in}{0.829723in}}%
\pgfpathlineto{\pgfqpoint{4.048591in}{0.828461in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{0.827199in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{0.825622in}}%
\pgfpathlineto{\pgfqpoint{4.046466in}{0.823729in}}%
\pgfpathlineto{\pgfqpoint{4.046230in}{0.822309in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{0.820889in}}%
\pgfpathlineto{\pgfqpoint{4.045050in}{0.820100in}}%
\pgfpathlineto{\pgfqpoint{4.044814in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{0.818365in}}%
\pgfpathlineto{\pgfqpoint{4.042925in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{0.817419in}}%
\pgfpathlineto{\pgfqpoint{4.042217in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{0.816472in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{0.816314in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{0.815841in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{0.815526in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{0.815210in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{0.812055in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{0.810320in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{0.808742in}}%
\pgfpathlineto{\pgfqpoint{4.030884in}{0.806691in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{0.804483in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{0.802274in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{0.800381in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{0.798488in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{0.796438in}}%
\pgfpathlineto{\pgfqpoint{4.024982in}{0.793756in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{0.790916in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{0.786341in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{0.784291in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{0.781924in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{0.778927in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{0.775772in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{0.772301in}}%
\pgfpathlineto{\pgfqpoint{4.017191in}{0.769146in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{0.766307in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{0.761890in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{0.759681in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{0.757630in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{0.754948in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{4.011525in}{0.748481in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{0.742801in}}%
\pgfpathlineto{\pgfqpoint{4.008928in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{0.737438in}}%
\pgfpathlineto{\pgfqpoint{4.008220in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{0.731443in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{0.727815in}}%
\pgfpathlineto{\pgfqpoint{4.006331in}{0.724818in}}%
\pgfpathlineto{\pgfqpoint{4.005151in}{0.721978in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{4.002317in}{0.710147in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{3.999957in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{0.693425in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{3.995943in}{0.685537in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{0.683171in}}%
\pgfpathlineto{\pgfqpoint{3.994763in}{0.680804in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{0.674652in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{0.670708in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{0.659350in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{3.988860in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{3.987680in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{3.987208in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{3.983430in}{0.630008in}}%
\pgfpathlineto{\pgfqpoint{3.982958in}{0.627326in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{0.625275in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{0.622436in}}%
\pgfpathlineto{\pgfqpoint{3.981542in}{0.618650in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{0.615179in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{0.611078in}}%
\pgfpathlineto{\pgfqpoint{3.979653in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{3.979181in}{0.602401in}}%
\pgfpathlineto{\pgfqpoint{3.978945in}{0.598142in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{0.594198in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{0.590412in}}%
\pgfpathlineto{\pgfqpoint{3.977292in}{0.586941in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{0.583628in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{0.580158in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{3.974223in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{0.568642in}}%
\pgfpathlineto{\pgfqpoint{3.973042in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{0.552236in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{0.548923in}}%
\pgfpathlineto{\pgfqpoint{3.966904in}{0.546399in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{0.544348in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{0.540404in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{0.537880in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{0.534883in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{0.531412in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{0.527468in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{0.523367in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{0.519423in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{0.515479in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{0.511220in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{0.506803in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{0.502228in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{0.493078in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{0.490239in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{0.487715in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{0.485190in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{0.482509in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{0.479985in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{0.477934in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{0.475883in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{0.473517in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{0.471781in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{0.470362in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.468626in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{0.467049in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{0.466260in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{0.465787in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{0.465629in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{0.465787in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{0.466418in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{0.467207in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{0.467995in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{0.471150in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{0.472097in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{0.473043in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{0.473832in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{0.473517in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{0.471781in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{0.467522in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{0.465787in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{0.463894in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{0.460108in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{0.458530in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{0.454429in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{0.452062in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{0.450169in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{0.448118in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{0.443070in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{0.439442in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{0.435814in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{0.431712in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{0.427453in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{0.423667in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{0.416252in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{0.413571in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{0.406629in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{0.403474in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{0.402686in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{0.402055in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{0.401739in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{0.401424in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{0.401739in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{0.402212in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{0.402212in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{0.400950in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{0.399846in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{0.398584in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{0.397795in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{0.397006in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{0.397164in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{0.397322in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{0.397637in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{0.398111in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{0.398268in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{0.398742in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{0.399057in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{0.398584in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{0.397795in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{0.396691in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{0.395902in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{0.394956in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{0.394325in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{0.393694in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{0.393220in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{0.393063in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{0.392589in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{0.392116in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{0.391958in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{0.391643in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{0.391485in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{0.391485in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{0.391485in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{0.391170in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{0.391012in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{0.390854in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{0.390854in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{0.390854in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{0.390381in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{0.390065in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{0.389592in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{0.390539in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{0.391801in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{0.391958in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{0.391643in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{0.391170in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{0.390223in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{0.389119in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{0.388172in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{0.386910in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{0.385806in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{0.385017in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{0.383440in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{0.382966in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{0.382651in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{0.382020in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{0.381547in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{0.381073in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{0.380442in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{0.379969in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{0.379496in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{0.378865in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{0.378392in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{0.377445in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{0.376025in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{0.375394in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{0.374921in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{0.374290in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{0.373817in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{0.373343in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{0.373186in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{0.373186in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{0.373186in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{0.373028in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{0.372555in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{0.371608in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{0.370346in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{0.369400in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{0.368453in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{0.367507in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{0.366718in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{0.365929in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{0.364983in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{0.364036in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{0.363563in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{0.363090in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{0.361985in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{0.361039in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{0.359934in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{0.359777in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{0.359461in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{0.359146in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{0.358515in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{0.357726in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{0.356148in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{0.356306in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{0.356464in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{0.356306in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{0.355833in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{0.355202in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{0.354571in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{0.353782in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{0.353309in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{0.351889in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{0.350627in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{0.349523in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{0.348892in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{0.348576in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{0.348418in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{0.348103in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{0.347156in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{0.346841in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{0.346525in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{0.346841in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{0.347156in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{0.347156in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{0.346999in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{0.346525in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{0.345894in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{0.345263in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{0.344790in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{0.344317in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{0.344317in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{0.345263in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{0.346052in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{0.346683in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{0.347630in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{0.347945in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{0.348261in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{0.349049in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{0.349996in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{0.351100in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{0.352205in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{0.353309in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{0.353624in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{0.353624in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{0.353309in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{0.352836in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{0.352520in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{0.353151in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{0.353782in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{0.354255in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{0.355044in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{0.355517in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{0.354886in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{0.354255in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{0.353467in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{0.351731in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{0.350154in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{0.348576in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{0.346999in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{0.345421in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{0.344317in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{0.344159in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{0.344001in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{0.343528in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{0.342739in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{0.342424in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{0.342424in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{0.342424in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{0.342739in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{0.342739in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{0.342266in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{0.341951in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{0.341477in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{0.341320in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{0.342108in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{0.343055in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{0.343844in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{0.344159in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{0.344001in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{0.343528in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{0.343055in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{0.342739in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{0.342582in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{0.342424in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{0.342582in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{0.342582in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{0.342582in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{0.342108in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{0.341635in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{0.340689in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{0.340215in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{0.340689in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{0.341951in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{0.343686in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{0.345421in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.345263in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{0.344001in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{0.343528in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{0.343528in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{0.343370in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{0.343213in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{0.343370in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{0.343528in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{0.344001in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{0.344317in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{0.344001in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{0.343213in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{0.342424in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{0.341635in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{0.340689in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{0.341004in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{0.340373in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{0.339427in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{0.338796in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{0.338480in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{0.337849in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{0.337218in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{0.336429in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{0.335956in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{0.335798in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{0.335956in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{0.336429in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{0.337060in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{0.337849in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{0.337691in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{0.337376in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{0.337376in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{0.337376in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{0.337060in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{0.337060in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{0.336902in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{0.337060in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{0.337376in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{0.337376in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{0.337060in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{0.336902in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{0.337060in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{0.337218in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{0.336745in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{0.336114in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{0.335640in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{0.335483in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{0.335640in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{0.335798in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{0.335798in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{0.335325in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{0.335167in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{0.335009in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{0.334852in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{0.335009in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{0.335167in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{0.335325in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{0.335640in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{0.336271in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{0.336902in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{0.336902in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{0.336902in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{0.336745in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{0.336429in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{0.335956in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{0.335483in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{0.334694in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{0.334063in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{0.333747in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{0.333432in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{0.333116in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{0.333116in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{0.333274in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{0.332959in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{0.332643in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{0.332328in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{0.332643in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{0.333432in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{0.334063in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{0.334852in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{0.335798in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{0.336745in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{0.337376in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{0.338638in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{0.338953in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{0.338638in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{0.338165in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{0.338165in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{0.337533in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{0.337691in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{0.338165in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{0.338165in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{0.338322in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{0.338480in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{0.338638in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{0.339111in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{0.339742in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{0.339900in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{0.339742in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{0.339742in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{0.339742in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{0.340531in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{0.341320in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{0.341635in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{0.341951in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{0.342266in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{0.342266in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{0.342266in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{0.342108in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{0.342266in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{0.343213in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{0.343844in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{0.344475in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{0.345106in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{0.345106in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{0.345106in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{0.344001in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{0.342739in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{0.341320in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{0.340215in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{0.339111in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{0.339269in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{0.339427in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{0.339900in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{0.339742in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{0.339111in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{0.338480in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{0.338007in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{0.337533in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{0.337218in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{0.336902in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{0.336429in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{0.335640in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{0.335167in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{0.334694in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{0.334378in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{0.334063in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{0.333432in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{0.333274in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{0.333747in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{0.334221in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{0.334694in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{0.335483in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{0.335798in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{0.336114in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{0.336271in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{0.336429in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{0.336429in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{0.336587in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{0.336902in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{0.337376in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{0.337533in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{0.337849in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{0.338480in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{0.339111in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{0.339427in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{0.339427in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{0.339427in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{0.339427in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{0.340215in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{0.340531in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{0.340689in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{0.340689in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{0.340689in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{0.340215in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{0.340215in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{0.340058in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{0.339900in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{0.339900in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{0.339742in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{0.339584in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{0.339584in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{0.339900in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{0.340373in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{0.340215in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{0.340373in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{0.340373in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{0.340846in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{0.341162in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{0.341793in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{0.342108in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{0.342424in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{0.341951in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{0.341635in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.341793in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{0.341793in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{0.342424in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{0.342897in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{0.342582in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{0.342108in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{0.341320in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{0.340373in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{0.339584in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{0.339111in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{0.338953in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{0.338796in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{0.339584in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{0.340373in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{0.341320in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{0.342266in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{0.343370in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{0.344317in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{0.345421in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{0.346525in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{0.346210in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{0.347314in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{0.347787in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{0.348418in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{0.349207in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{0.349680in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{0.350311in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{0.350943in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{0.351731in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{0.351889in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{0.351889in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{0.351731in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{0.351258in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{0.350469in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{0.349838in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{0.349523in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{0.349207in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{0.348892in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{0.347787in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{0.347156in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{0.346999in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{0.347314in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{0.347156in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{0.346368in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{0.345737in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{0.345737in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{0.345894in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{0.345421in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{0.345263in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{0.345737in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{0.346210in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{0.346999in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{0.347945in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{0.348734in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{0.349838in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{0.350785in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{0.351889in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{0.352993in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{0.353782in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{0.354255in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{0.354413in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{0.354729in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{0.355044in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{0.355360in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{0.355517in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{0.355675in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{0.356148in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{0.356464in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{0.356464in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{0.357568in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{0.357726in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{0.357568in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{0.357568in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{0.357726in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{0.358041in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{0.358357in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{0.358515in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{0.359146in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{0.359777in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{0.359777in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{0.359303in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{0.358988in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{0.358830in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{0.358988in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{0.358672in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{0.358357in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{0.358199in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{0.357884in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{0.357568in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{0.357726in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{0.357568in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{0.356306in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{0.355833in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{0.355517in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{0.355991in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{0.356779in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{0.356779in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{0.356779in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{0.356937in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{0.356779in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{0.357095in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{0.357253in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{0.357410in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{0.357095in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{0.356622in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{0.356622in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{0.356779in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{0.356622in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{0.356464in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{0.356306in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{0.356306in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{0.356464in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{0.357253in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{0.358199in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{0.358988in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{0.359934in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{0.360881in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{0.360092in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{0.359777in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{0.359461in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{0.358830in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{0.358988in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{0.359619in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{0.360250in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{0.360723in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{0.361670in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{0.362774in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{0.364036in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{0.365456in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{0.366245in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{0.366402in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{0.366402in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{0.366876in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{0.367664in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{0.367822in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{0.367664in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{0.367980in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{0.369400in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{0.370346in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{0.371450in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{0.372081in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{0.372870in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{0.372555in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{0.372239in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{0.371924in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{0.371608in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{0.370819in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{0.369873in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{0.369242in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{0.368769in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{0.369084in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{0.369400in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{0.369873in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{0.370662in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{0.371135in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{0.370977in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{0.370346in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{0.369715in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{0.369242in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{0.368769in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{0.368453in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{0.368138in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{0.368453in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{0.368611in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{0.368138in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{0.368295in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{0.368138in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{0.368295in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{0.368453in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{0.368295in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{0.368453in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{0.368769in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{0.368926in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{0.369873in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{0.371135in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{0.371924in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{0.372712in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{0.373817in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{0.374921in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{0.374921in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{0.374921in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{0.375237in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{0.375394in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{0.375552in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{0.375552in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{0.374763in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{0.374605in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{0.374605in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{0.374921in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{0.375394in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{0.375237in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{0.374763in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{0.374448in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{0.374605in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{0.374921in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{0.375868in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{0.378234in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{0.379338in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{0.380127in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{0.380758in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{0.381389in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{0.381389in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{0.380442in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{0.379969in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{0.379496in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{0.379180in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{0.379023in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{0.379023in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{0.378707in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{0.378707in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{0.378707in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{0.377603in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{0.376972in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{0.377287in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{0.376972in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{0.376341in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{0.376341in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{0.376183in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{0.376025in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{0.376499in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{0.376972in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{0.376972in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{0.376499in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{0.376341in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{0.376972in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{0.376499in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{0.376341in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{0.376025in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{0.375710in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{0.375552in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{0.375710in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{0.376341in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{0.376972in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{0.376656in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{0.376814in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{0.377445in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{0.377761in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{0.378549in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{0.378865in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{0.379496in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{0.380285in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{0.380916in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{0.381231in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{0.381389in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{0.381862in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{0.382493in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{0.383124in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{0.383282in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{0.385017in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{0.385490in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{0.385648in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{0.385333in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{0.384859in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{0.384386in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{0.384071in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{0.383913in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{0.383597in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{0.383282in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{0.382966in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{0.383282in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{0.383913in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{0.384544in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{0.385017in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{0.385175in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{0.385017in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{0.384859in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{0.384859in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{0.384859in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{0.385490in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{0.386595in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{0.387541in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{0.388803in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{0.391012in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{0.392274in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{0.393536in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{0.394167in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{0.394640in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{0.395429in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{0.395744in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{0.395429in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{0.395113in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{0.394325in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{0.392589in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{0.390381in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{0.390381in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{0.390223in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{0.390065in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{0.389750in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{0.389592in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{0.390381in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{0.391012in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{0.391170in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{0.390854in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{0.390539in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{0.389434in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{0.388961in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{0.388172in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{0.387857in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{0.387541in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{0.386910in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{0.386595in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{0.386437in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{0.386279in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{0.385648in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{0.384702in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{0.383282in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{0.382178in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{0.382966in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{0.383440in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{0.383440in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{0.383913in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{0.384228in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{0.384859in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{0.384702in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{0.384859in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{0.385175in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{0.385648in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{0.386279in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{0.386279in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{0.386279in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{0.386279in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{0.386437in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{0.386437in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{0.386910in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{0.387541in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{0.388488in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{0.389908in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{0.391485in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{0.393063in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{0.394482in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{0.395113in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{0.394956in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{0.394482in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{0.394325in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{0.394482in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{0.394482in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{0.394640in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{0.394640in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{0.394482in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{0.394009in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{0.393694in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{0.393220in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{0.392905in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{0.392432in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{0.391801in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{0.391170in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{0.390854in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{0.390223in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{0.391012in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{0.391170in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{0.391170in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{0.391012in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{0.391012in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{0.390696in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{0.390065in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{0.389277in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{0.388488in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{0.387857in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{0.387383in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{0.387541in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{0.387383in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{0.387699in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{0.388172in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{0.388488in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{0.389119in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{0.389750in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{0.389750in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{0.390381in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{0.390854in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{0.391958in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{0.392905in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{0.393063in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{0.393694in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{0.394325in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{0.393536in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{0.393063in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{0.393220in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{0.393220in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{0.393694in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{0.394798in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{0.396060in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{0.396533in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{0.396533in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{0.396060in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{0.396533in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{0.396849in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{0.397637in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{0.398268in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{0.399373in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{0.400162in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{0.400477in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{0.400635in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{0.400950in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{0.400950in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{0.400950in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{0.401266in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{0.402055in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{0.402370in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{0.402843in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{0.403001in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{0.403317in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{0.403790in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.404421in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{0.404736in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{0.404579in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{0.404736in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{0.404421in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{0.403948in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{0.403790in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{0.403474in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{0.403001in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{0.403790in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{0.404736in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{0.405525in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{0.405841in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{0.406629in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{0.407103in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{0.407260in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{0.406314in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{0.403474in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{0.403474in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{0.404894in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{0.405998in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{0.406945in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{0.409153in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{0.410258in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{0.410731in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{0.411362in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{0.412466in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{0.413728in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{0.413571in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{0.413097in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{0.411362in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{0.410415in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{0.409469in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{0.408365in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{0.407891in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{0.408365in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{0.407891in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{0.408365in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{0.409311in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{0.409153in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{0.409627in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{0.410415in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{0.411362in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{0.411993in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{0.411677in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{0.412466in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{0.413571in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{0.414359in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{0.414517in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{0.414833in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{0.415306in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{0.415464in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{0.416883in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{0.420669in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{0.424771in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{0.425875in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{0.425244in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{0.424929in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{0.424298in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{0.424140in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{0.424613in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{0.427137in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{0.426664in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{0.426033in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{0.425875in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{0.428084in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{0.429346in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{0.430135in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{0.430766in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{0.431239in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{0.431712in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{0.432816in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{0.434709in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{0.436760in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{0.438496in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{0.439758in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{0.441020in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{0.441335in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{0.441966in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{0.442597in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{0.443070in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{0.444017in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{0.444648in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{0.445121in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{0.445437in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{0.446541in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{0.447172in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{0.447645in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{0.448434in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{0.449223in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{0.450169in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{0.451274in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{0.451274in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{0.450958in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{0.450485in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{0.449854in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{0.448592in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{0.447172in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{0.446541in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{0.447014in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{0.447330in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{0.447487in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{0.447961in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{0.447645in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{0.446383in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{0.446541in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{0.445594in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{0.444963in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{0.444175in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{0.443228in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{0.442597in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{0.442439in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{0.442282in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{0.442124in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{0.442597in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{0.444175in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{0.444806in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{0.445279in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{0.445437in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{0.445594in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{0.446383in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{0.445279in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{0.444806in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{0.444332in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{0.444175in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{0.444332in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{0.444175in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{0.444332in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{0.444806in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{0.444963in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{0.445279in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{0.445437in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{0.446541in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{0.447487in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{0.448276in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{0.449065in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{0.450485in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{0.451747in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{0.453167in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{0.453009in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{0.452378in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{0.451589in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{0.450485in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{0.449538in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{0.449065in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{0.448118in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{0.447487in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{0.447014in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{0.447803in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{0.448749in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{0.450012in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{0.451274in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{0.452062in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{0.452693in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{0.453324in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{0.453482in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{0.453640in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{0.453798in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{0.453324in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{0.453009in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{0.452220in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{0.451431in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{0.450643in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{0.450327in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{0.450169in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{0.450012in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{0.449854in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{0.449223in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{0.448749in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{0.448749in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{0.449696in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{0.450958in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{0.450327in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{0.451589in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{0.452220in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{0.453009in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{0.453324in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{0.453955in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{0.454744in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{0.455060in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{0.455691in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{0.459792in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{0.460423in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{0.461054in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{0.461054in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{0.461685in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{0.462790in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{0.462632in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{0.462159in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{0.460265in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{0.458846in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{0.457268in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{0.456322in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{0.455217in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{0.454429in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{0.453640in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{0.453482in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{0.453167in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{0.453955in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{0.454744in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{0.456164in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{0.456795in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{0.457268in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{0.458372in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{0.459792in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{0.460423in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{0.461685in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{0.461685in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{0.462159in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{0.462159in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{0.461527in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{0.460423in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{0.459792in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{0.459161in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{0.458688in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{0.458372in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{0.458057in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{0.457268in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{0.456006in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{0.455848in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{0.456006in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{0.456006in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{0.457899in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{0.458057in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{0.458530in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{0.458846in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{0.459634in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{0.460581in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{0.460581in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{0.461054in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{0.463421in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{0.464367in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{0.465156in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{0.465629in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{0.465314in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{0.464840in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{0.464998in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{0.465314in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{0.465945in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{0.466418in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{0.466576in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{0.467522in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{0.468311in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{0.467049in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{0.466418in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{0.465629in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{0.466260in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{0.466891in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{0.467207in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{0.470046in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{0.470677in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{0.470362in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{0.470046in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{0.469888in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{0.470677in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{0.470677in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{0.468626in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{0.470046in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{0.470362in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{0.470046in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{0.469888in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{0.467522in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{0.465314in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{0.464525in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{0.464367in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{0.465156in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{0.466733in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{0.467364in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{0.469888in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{0.470046in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{0.467995in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{0.467522in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{0.467364in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{0.466891in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{0.466260in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{0.466891in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{0.471939in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{0.472886in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{0.473517in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{0.473043in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{0.471466in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{0.471150in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{0.470677in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{0.469731in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{0.467364in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{0.466733in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{0.464840in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{0.464052in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{0.461685in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{0.462632in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{0.462790in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{0.459950in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{0.459319in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{0.458372in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{0.458057in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{0.457584in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{0.456322in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{0.456479in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{0.456795in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{0.456953in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{0.457584in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{0.458057in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{0.458530in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{0.458530in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{0.457899in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{0.456006in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{0.454586in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{0.453640in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{0.452693in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{0.451589in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{0.450958in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{0.450327in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{0.449854in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{0.449538in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{0.448592in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{0.448434in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{0.448118in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{0.447961in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.448434in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{0.449380in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{0.449854in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{0.450327in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{0.451116in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{0.451431in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{0.451905in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{0.451905in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{0.451747in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{0.451116in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{0.450485in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{0.449223in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{0.447803in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{0.446383in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{0.444806in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{0.443386in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{0.442282in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{0.440862in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{0.439442in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{0.437865in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{0.436287in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{0.436129in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{0.435340in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{0.434867in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{0.433447in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{0.431870in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{0.430608in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{0.429661in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{0.428557in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{0.428242in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{0.428242in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{0.427611in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{0.427295in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{0.427137in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{0.427137in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{0.426664in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{0.426664in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{0.424929in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{0.423824in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{0.422562in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{0.422562in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{0.422405in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{0.422247in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{0.423824in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{0.424613in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{0.425087in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{0.425244in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{0.425402in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{0.425718in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{0.426033in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{0.425718in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{0.425402in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{0.424771in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{0.423982in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{0.424140in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{0.426033in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{0.424771in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{0.423667in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{0.423193in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{0.423193in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{0.423667in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{0.424140in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{0.424771in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{0.424613in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{0.423982in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{0.417199in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{0.416410in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{0.415621in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{0.415464in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{0.416095in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{0.416726in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{0.417199in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{0.417514in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{0.417672in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{0.417199in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{0.416883in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{0.416568in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{0.416410in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{0.416568in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{0.417041in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{0.417041in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{0.417041in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{0.416883in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{0.415621in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{0.415148in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{0.414359in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{0.413728in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{0.414833in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{0.416568in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.417199in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{0.417830in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{0.418145in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{0.418934in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{0.419092in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{0.419250in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{0.419250in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{0.419250in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{0.417357in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{0.416568in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{0.415306in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{0.414675in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{0.414675in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{0.415306in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{0.416410in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{0.417514in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{0.418303in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{0.419250in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{0.420827in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{0.420827in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{0.420669in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{0.419092in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{0.418303in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{0.417514in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{0.416883in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{0.416095in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{0.415306in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{0.414675in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{0.414202in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{0.414359in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{0.414359in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{0.413728in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{0.413097in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{0.412782in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{0.412466in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{0.411204in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{0.409942in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{0.407418in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{0.406629in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{0.406156in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{0.405525in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{0.405525in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{0.405367in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{0.405841in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{0.406945in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{0.409153in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{0.410258in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{0.411362in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{0.412151in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{0.412782in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{0.413728in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{0.414517in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{0.415148in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{0.416252in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{0.417199in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{0.417830in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{0.418145in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{0.418776in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{0.419092in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{0.418934in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{0.419250in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{0.419092in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{0.419092in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{0.418776in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{0.419092in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{0.420512in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{0.422247in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{0.422878in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{0.422562in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{0.422878in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{0.422878in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.422247in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{0.420827in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{0.420669in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{0.419881in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{0.419723in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{0.419565in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{0.419723in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{0.420512in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{0.422405in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{0.422405in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{0.420827in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{0.418776in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{0.417672in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{0.416410in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{0.416095in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{0.415621in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{0.414833in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{0.413255in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{0.412940in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{0.411520in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{0.410889in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{0.410258in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{0.409469in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{0.407576in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{0.406945in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{0.406314in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{0.404421in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{0.404421in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{0.404736in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{0.405998in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{0.406472in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{0.406787in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{0.407418in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{0.409153in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{0.407260in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{0.406629in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{0.406156in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{0.406156in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{0.406472in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{0.406629in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{0.406314in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{0.405841in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{0.405210in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{0.404736in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{0.404421in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{0.403948in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{0.403001in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{0.403001in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{0.402843in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{0.402686in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{0.402528in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{0.402370in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{0.402686in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{0.403159in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{0.403159in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{0.403317in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{0.403317in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{0.403001in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{0.403317in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{0.403948in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{0.404579in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{0.405052in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{0.405525in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{0.405998in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{0.406787in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{0.406945in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{0.407260in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{0.407418in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{0.407891in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{0.408680in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{0.409311in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{0.409153in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{0.409311in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{0.408996in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{0.408996in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{0.409469in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{0.409627in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{0.409942in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{0.413097in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{0.412940in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{0.412624in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{0.412151in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{0.411520in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{0.411046in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{0.410258in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{0.409942in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{0.411520in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{0.412466in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{0.412466in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{0.412151in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{0.412624in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{0.412940in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{0.413097in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{0.413571in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{0.413728in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{0.414359in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{0.414990in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{0.416252in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{0.417514in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{0.418934in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{0.419565in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{0.420196in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{0.422562in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{0.423193in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{0.423824in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{0.424298in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{0.424771in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{0.425244in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{0.425875in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{0.427137in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{0.426664in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{0.425718in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{0.425718in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{0.425244in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{0.423824in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{0.423509in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{0.423193in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{0.422878in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{0.422720in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{0.424140in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{0.425087in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{0.424771in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{0.424929in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{0.424929in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{0.424929in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{0.425087in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{0.424298in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{0.423667in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{0.422562in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{0.423667in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{0.423509in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{0.423193in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{0.422562in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{0.420827in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{0.419565in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{0.420827in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{0.420196in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{0.420669in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{0.427611in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{0.428084in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{0.427926in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{0.427295in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{0.427137in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{0.427137in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{0.426033in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{0.427611in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{0.428242in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{0.428557in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{0.429188in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{0.429819in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{0.430766in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{0.432501in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{0.433763in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{0.435340in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{0.436602in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{0.437707in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{0.438811in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{0.439758in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{0.440389in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{0.441177in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{0.441966in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{0.443386in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{0.444963in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{0.447487in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{0.448749in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{0.449696in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{0.450012in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{0.451589in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{0.452062in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{0.452220in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{0.452220in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{0.452693in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{0.453640in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{0.454586in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{0.455691in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{0.457584in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{0.458688in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{0.459634in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{0.460108in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{0.460581in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{0.461527in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.461527in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{0.461527in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{0.462632in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{0.464367in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{0.465787in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{0.466418in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{0.466733in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{0.467207in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{0.467680in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{0.467207in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{0.466418in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{0.465629in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{0.464840in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{0.464367in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{0.464525in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{0.464683in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{0.464525in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{0.467207in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{0.467364in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{0.467995in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{0.468626in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{0.468626in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{0.469888in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{0.470362in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{0.470835in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{0.471466in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{0.472570in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{0.472886in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{0.473359in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{0.474463in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{0.475568in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{0.476356in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{0.477303in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{0.478249in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{0.479669in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{0.481404in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{0.481404in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{0.481562in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{0.480773in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{0.481562in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{0.482035in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{0.482824in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{0.484559in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{0.485190in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{0.485190in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{0.484875in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{0.484717in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{0.484717in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{0.484244in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{0.483297in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{0.482982in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{0.481878in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{0.481878in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{0.482035in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{0.482509in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{0.482982in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{0.484086in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{0.484086in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{0.484244in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.484244in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{0.483928in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{0.483455in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{0.482824in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{0.481720in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{0.480931in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{0.480300in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{0.479669in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{0.479196in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{0.479354in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{0.479196in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{0.480300in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{0.480773in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{0.481562in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{0.482351in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{0.482193in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{0.482193in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{0.482035in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{0.480458in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{0.480616in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{0.480142in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{0.479354in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{0.479038in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{0.479038in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{0.479985in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{0.481404in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{0.483140in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{0.484875in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{0.485979in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{0.487241in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{0.487399in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{0.487715in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{0.488030in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{0.487399in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{0.487872in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.488503in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{0.489134in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{0.489292in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{0.489608in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{0.489923in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{0.490712in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{0.491185in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{0.491974in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{0.492289in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{0.491974in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{0.491501in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{0.490712in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{0.490554in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{0.490239in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{0.489923in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{0.489608in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{0.489923in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{0.491027in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{0.491816in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{0.493078in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{0.493394in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{0.493078in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.492605in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{0.491658in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{0.491658in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{0.491658in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{0.491816in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{0.491816in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{0.492763in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{0.493236in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{0.493394in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{0.493394in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{0.493551in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{0.493709in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{0.494025in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{0.493551in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{0.492920in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{0.492447in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{0.492289in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{0.492763in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{0.493709in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{0.494182in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{0.494656in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{0.494813in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{0.494813in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{0.494813in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{0.495287in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{0.495602in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{0.496075in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{0.496391in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{0.496864in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{0.496706in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{0.496233in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{0.496233in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{0.496391in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{0.496864in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{0.497337in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{0.498915in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{0.500177in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{0.500808in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{0.500808in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{0.500808in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.500808in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{0.499704in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{0.499231in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{0.498442in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{0.498126in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{0.498599in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{0.498915in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{0.499231in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{0.499546in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{0.499862in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{0.501124in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{0.502228in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{0.502386in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{0.502386in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{0.501755in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{0.498599in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{0.497180in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{0.496391in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{0.495760in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{0.494498in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{0.494025in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{0.494971in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{0.496549in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{0.498599in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{0.501597in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{0.502859in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{0.503805in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{0.504436in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{0.505225in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{0.505698in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{0.505225in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{0.504910in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{0.504436in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{0.504594in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{0.504121in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{0.503648in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{0.503174in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{0.502701in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{0.501755in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{0.501597in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{0.500493in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{0.499388in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{0.498284in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{0.496549in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{0.494971in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{0.493709in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{0.492289in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{0.491658in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{0.491185in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{0.490870in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{0.490870in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{0.490870in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{0.491658in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{0.492763in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{0.493551in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{0.494025in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{0.494656in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{0.494971in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{0.495129in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{0.495602in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{0.496706in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{0.497653in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{0.498284in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{0.498757in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{0.498915in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{0.499073in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{0.499231in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{0.499388in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{0.500177in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{0.501439in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{0.503017in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{0.503805in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{0.503490in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{0.503174in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{0.503017in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{0.503963in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{0.504752in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{0.506487in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{0.507591in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{0.507749in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{0.507749in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{0.508696in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{0.509800in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{0.511377in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{0.512955in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{0.513902in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{0.514217in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{0.514690in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{0.515321in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{0.516268in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{0.517214in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{0.517214in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{0.517530in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{0.518003in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{0.518161in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{0.518950in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{0.519738in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{0.520843in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{0.521000in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{0.521316in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.521000in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{0.520685in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{0.521158in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{0.521474in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{0.521789in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{0.522105in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{0.522736in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{0.524156in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{0.525575in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{0.526995in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{0.527311in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{0.527784in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{0.527784in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{0.527311in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{0.527311in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{0.526837in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{0.526680in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{0.527626in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{0.528257in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{0.530150in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{0.532043in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{0.533936in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{0.534725in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.534252in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{0.533621in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{0.533778in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{0.533621in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{0.533778in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{0.534252in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{0.535671in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{0.537722in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{0.539931in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{0.541666in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{0.542613in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{0.541824in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{0.542455in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{0.543401in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.544348in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{0.545137in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{0.545768in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{0.546399in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{0.545925in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{0.545768in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{0.545610in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{0.545925in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{0.546556in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{0.546714in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{0.547030in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{0.548134in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{0.548765in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{0.548923in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{0.549238in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{0.550027in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{0.551131in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{0.554286in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{0.555391in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{0.555864in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{0.556022in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{0.556022in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{0.556022in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{0.556495in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{0.557284in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.557757in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{0.557757in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{0.558388in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{0.557757in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{0.556810in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{0.556337in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{0.553813in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{0.552867in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{0.552393in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{0.553655in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{0.553182in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{0.550500in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{0.550343in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{0.550974in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{0.551920in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{0.553498in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{0.556495in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{0.561228in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{0.560123in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{0.559965in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{0.561070in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{0.562174in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{0.567222in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{0.572112in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{0.573059in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{0.574794in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{0.576845in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{0.582997in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{0.583944in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{0.584417in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{0.585364in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{0.585837in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{0.586784in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{0.587415in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{0.587257in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{0.587415in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{0.586941in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{0.586626in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{0.586310in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{0.585364in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{0.584259in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{0.587257in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{0.586626in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{0.586941in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{0.587257in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{0.586941in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{0.586784in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{0.586310in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{0.585364in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{0.585837in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{0.585837in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{0.585521in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{0.586626in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{0.586626in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{0.586784in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{0.586784in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{0.587415in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{0.587257in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{0.587415in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{0.587888in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{0.589623in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{0.590254in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{0.590727in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{0.590570in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{0.590254in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{0.589781in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{0.589781in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{0.588992in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{0.582997in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{0.581104in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{0.578896in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{0.575268in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{0.576056in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{0.581104in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{0.582366in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{0.585048in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{0.586784in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{0.585521in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{0.584259in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{0.585048in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{0.585521in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{0.585837in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{0.585521in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{0.585206in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{0.585837in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{0.586468in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{0.589465in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{0.590727in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{0.591832in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{0.591989in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{0.592463in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{0.592620in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{0.592305in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{0.592147in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{0.591989in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{0.591201in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{0.590570in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{0.589465in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{0.589465in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{0.589150in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{0.587415in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{0.586468in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{0.585048in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{0.583944in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.582682in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{0.580631in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{0.578896in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{0.578896in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{0.580789in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{0.581893in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{0.578738in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{0.573375in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{0.572901in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{0.572112in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{0.571166in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{0.567695in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{0.565802in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{0.564225in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{0.560596in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{0.558388in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{0.556179in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{0.553813in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{0.551447in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{0.550027in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{0.549712in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{0.549396in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{0.549238in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{0.548292in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{0.547345in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{0.546872in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{0.546083in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{0.545925in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{0.545768in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{0.544506in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{0.539615in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{0.537880in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{0.536460in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{0.535040in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{0.533936in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{0.533463in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{0.533463in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{0.533778in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{0.534409in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{0.535040in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{0.535987in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{0.536460in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{0.537565in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{0.538669in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{0.539458in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{0.540246in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{0.540877in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{0.541666in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{0.542297in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{0.541824in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{0.542613in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{0.543086in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{0.542928in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{0.542770in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{0.542928in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{0.543559in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{0.544190in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{0.544190in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{0.543875in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{0.543717in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{0.543401in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{0.543875in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{0.544663in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{0.545925in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{0.547345in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{0.548450in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{0.548450in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{0.548134in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{0.548292in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{0.547976in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{0.547818in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{0.546556in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{0.545137in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{0.543244in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{0.541035in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{0.539931in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{0.540089in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{0.539615in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{0.539300in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{0.538984in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{0.538984in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{0.539458in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{0.540246in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{0.541193in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{0.542139in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{0.542928in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{0.544663in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{0.546714in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{0.548607in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{0.555706in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{0.556968in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{0.557284in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{0.556337in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{0.552867in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{0.551131in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{0.550500in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{0.550027in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{0.549869in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{0.551447in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{0.555548in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{0.555548in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{0.555706in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{0.555391in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{0.555075in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{0.555391in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{0.555548in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{0.555864in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{0.555548in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{0.555706in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{0.556653in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{0.557284in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{0.557126in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{0.556653in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{0.556179in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.555864in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{0.556653in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{0.559650in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{0.558861in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{0.559965in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{0.563594in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{0.566433in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{0.567380in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{0.568484in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{0.572112in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{0.576845in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{0.582524in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{0.583155in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{0.583628in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{0.583944in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{0.583628in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{0.583155in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{0.585206in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{0.585206in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{0.587257in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{0.589308in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{0.590570in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{0.594987in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{0.595618in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{0.596406in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{0.597984in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{0.599562in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{0.600824in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{0.602401in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{0.603348in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{0.604294in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{0.605398in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{0.607134in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{0.608553in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{0.610447in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{0.616599in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{0.618492in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{0.619596in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{0.620700in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{0.621962in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{0.623225in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{0.624171in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.625591in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{0.626853in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{0.633636in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{0.636160in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{0.638369in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{0.643575in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{0.644994in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{0.645941in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{0.648938in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{0.648307in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{0.643575in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{0.644521in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{0.644363in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.642786in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{0.639631in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{0.640420in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{0.642628in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{0.644837in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{0.644994in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{0.645941in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{0.647361in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{0.650674in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{0.659981in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{0.660928in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{0.661401in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{0.660454in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{0.659665in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{0.658561in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{0.658403in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{0.659981in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{0.662347in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{0.662663in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{0.665502in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{0.667080in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{0.668500in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{0.669762in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{0.670550in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{0.670550in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{0.669288in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{0.668342in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{0.666764in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{0.667238in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{0.667711in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{0.668026in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{0.669131in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{0.669446in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{0.669762in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{0.670235in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{0.671497in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{0.671970in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{0.672601in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{0.674179in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{0.674968in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{0.674810in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{0.674337in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{0.673863in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{0.674494in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{0.675125in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{0.677807in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{0.678596in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{0.680173in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{0.681120in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{0.682697in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{0.683171in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{0.683171in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{0.683328in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{0.683328in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{0.684275in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{0.684433in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{0.683644in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{0.682855in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{0.683328in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{0.684275in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{0.684591in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{0.685222in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{0.692636in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{0.692636in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{0.689796in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{0.690901in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{0.689796in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{0.689954in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{0.691532in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{0.694371in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{0.695949in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{0.696737in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{0.698473in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{0.702417in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{0.703363in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{0.703994in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{0.704783in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{0.705256in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{0.705572in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{0.706518in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{0.704941in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{0.702732in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{0.704625in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{0.704941in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{0.704783in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.701155in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{0.703521in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{0.705572in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{0.706991in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{0.706991in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{0.707465in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{0.707465in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{0.706834in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{0.705572in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{0.705414in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{0.703679in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{0.703679in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{0.702101in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{0.702417in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{0.701470in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{0.702101in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{0.696422in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{0.699104in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{0.699577in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{0.699577in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{0.698157in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{0.698157in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{0.700524in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{0.698157in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{0.697842in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{0.697053in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{0.696264in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{0.695791in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{0.695475in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{0.695949in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{0.696580in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{0.699104in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{0.699104in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{0.698315in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{0.697211in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{0.698315in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{0.702417in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{0.703363in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{0.704467in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{0.710778in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{0.712355in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{0.716614in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{0.716299in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{0.715983in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{0.715352in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{0.713144in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{0.716614in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{0.717403in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{0.717561in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{0.717719in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{0.717088in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{0.716141in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{0.716299in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{0.714248in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{0.712040in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{0.711093in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.711093in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{0.709989in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{0.709042in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{0.706203in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{0.706991in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{0.707465in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{0.711409in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{0.716457in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{0.716772in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{0.715983in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{0.712828in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{0.715352in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{0.719612in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{0.719612in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{0.718034in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{0.717245in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{0.717403in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{0.717561in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.717719in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{0.720085in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{0.721189in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{0.721662in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{0.722136in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{0.722294in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{0.723082in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{0.722294in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{0.721031in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{0.720243in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{0.718981in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{0.720558in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{0.721662in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{0.724975in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{0.727184in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{0.727657in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{0.727973in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.729235in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{0.730023in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{0.730497in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.729708in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{0.729077in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{0.728130in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{0.727657in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.728919in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{0.728288in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{0.728288in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{0.727657in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{0.726868in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{0.727184in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{0.725449in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{0.727184in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.727184in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{0.727815in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{0.725606in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{0.720716in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{0.719296in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.718981in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.718981in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{0.718034in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{0.717719in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{0.717876in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.716772in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{0.714564in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{0.712671in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{0.716299in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{0.717719in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{0.719138in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{0.721031in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{0.721978in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{0.723082in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{0.724029in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{0.724187in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{0.724660in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{0.724818in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.725291in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{0.726868in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{0.727973in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{0.730654in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{0.731285in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{0.732390in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{0.733494in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{0.734756in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{0.737280in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{0.736649in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{0.736807in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{0.736807in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.736807in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{0.736965in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{0.737280in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.736965in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{0.736965in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{0.737280in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{0.738227in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{0.738069in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{0.737753in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.737596in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{0.736649in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{0.735387in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{0.734125in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.734125in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{0.735545in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{0.736807in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.732705in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{0.731916in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{0.731128in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{0.731601in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{0.732232in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.732547in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{0.733178in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{0.733494in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{0.733652in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{0.734125in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{0.734283in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{0.736334in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{0.741224in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.742170in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{0.742328in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{0.741855in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.742170in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.740908in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{0.741224in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{0.741855in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.743590in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{0.743906in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{0.745010in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.745799in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.746588in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.746588in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{0.746745in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{0.746745in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{0.746272in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{0.744852in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{0.745168in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.745799in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.746272in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{0.746588in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{0.747534in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.748481in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.748323in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{0.748481in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{0.751320in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{0.751478in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{0.753529in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{0.752898in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.753213in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.753213in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{0.752898in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.753055in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.753055in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{0.752424in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.752740in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.752898in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{0.751478in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.750374in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{0.749743in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{0.749585in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{0.752740in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{0.753529in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{0.753055in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{0.752740in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{0.751320in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.749585in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{0.749585in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.748323in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{0.746588in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.746114in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{0.745799in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.746272in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{0.746903in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{0.747534in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{0.747534in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{0.748007in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{0.748323in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{0.748481in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.747692in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{0.746903in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{0.746114in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{0.745483in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{0.744537in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.743590in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{0.741224in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.740908in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{0.739646in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.739173in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{0.738384in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{0.737753in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.737596in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{0.736018in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.735387in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.734914in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.733652in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{0.732547in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.731601in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{0.730654in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{0.727973in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{0.727184in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.721347in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.720874in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{0.723082in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.721347in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{0.720716in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.721663in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{0.722136in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.722767in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{0.724029in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{0.726553in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{0.726237in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.724818in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{0.722767in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{0.722451in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{0.721663in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.720558in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{0.717876in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{0.716614in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.712671in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.712197in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.711724in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.711724in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{0.712355in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.712040in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.710778in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.709516in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.705256in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.702259in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.698473in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{0.696737in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{0.696422in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.694213in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.690585in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.690901in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.685064in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.684906in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.684748in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.684748in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.683171in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.682224in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.682066in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.681435in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.680962in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.682382in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{0.683644in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.684275in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.684591in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.684906in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.685064in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.685537in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.687588in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.689796in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.690901in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.689954in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.690585in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.686010in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.685695in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.685222in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.685222in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.688219in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.689954in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.691216in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.691532in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.690585in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.691216in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.692951in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.693582in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.693898in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.694056in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.694056in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.693109in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.692478in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.692478in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.692320in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.692478in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.693582in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.692636in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.688377in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.685379in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.684433in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.682855in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.682697in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.682224in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.682382in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.682855in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.679385in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.679542in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.679385in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.678596in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.678911in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.679858in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.680016in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.678911in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.677492in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.677176in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.676545in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.674810in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.673390in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.672128in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.671024in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.670550in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.670235in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.670393in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.670708in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.670708in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.671339in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.671181in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.671024in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.671497in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.670235in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.669288in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.668500in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.667711in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.667711in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.667238in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.665345in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.664398in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.662347in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.657930in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.658719in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.658403in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.659981in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.659981in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.659665in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.658719in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.658403in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.659665in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.661559in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.663609in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.662505in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.658403in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.657930in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.659350in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.660770in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.660454in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.662190in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.661401in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.658403in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.654144in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.661559in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.663452in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.663767in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.663136in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.663452in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.665029in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.665818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.447286in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{0.447286in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{0.447994in}{0.867742in}}%
\pgfpathlineto{\pgfqpoint{0.448466in}{0.868373in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.869477in}}%
\pgfpathlineto{\pgfqpoint{0.449174in}{0.870897in}}%
\pgfpathlineto{\pgfqpoint{0.449410in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{0.449647in}{0.875156in}}%
\pgfpathlineto{\pgfqpoint{0.449883in}{0.876734in}}%
\pgfpathlineto{\pgfqpoint{0.450355in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{0.450591in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{0.450827in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{0.451063in}{0.878154in}}%
\pgfpathlineto{\pgfqpoint{0.451535in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{0.452007in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{0.452716in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{0.452952in}{0.879573in}}%
\pgfpathlineto{\pgfqpoint{0.453424in}{0.880835in}}%
\pgfpathlineto{\pgfqpoint{0.453660in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.454132in}{0.881309in}}%
\pgfpathlineto{\pgfqpoint{0.454368in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{0.454604in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{0.454841in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{0.455077in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.455313in}{0.882413in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.884464in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.885568in}}%
\pgfpathlineto{\pgfqpoint{0.456021in}{0.887146in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.887777in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.888408in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.888092in}}%
\pgfpathlineto{\pgfqpoint{0.456965in}{0.887934in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.888092in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.888723in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.889354in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.890458in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.891247in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.892036in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{0.459090in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{0.460507in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{0.461451in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.898188in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.463812in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{0.464048in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.902605in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.902605in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.465465in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.898188in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.897557in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.901028in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{0.470658in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{0.472075in}{0.907180in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.907969in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.473019in}{0.907969in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.907496in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.907338in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{0.476325in}{0.904183in}}%
\pgfpathlineto{\pgfqpoint{0.476561in}{0.904656in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.907338in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.909073in}}%
\pgfpathlineto{\pgfqpoint{0.477741in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.912702in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.913333in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.914437in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.914437in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.914121in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{0.481519in}{0.914437in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.914121in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.913490in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.913175in}}%
\pgfpathlineto{\pgfqpoint{0.482935in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.913648in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.915068in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{0.485296in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.916014in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.917119in}}%
\pgfpathlineto{\pgfqpoint{0.486949in}{0.918538in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.919958in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.920747in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.921378in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.921694in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.921851in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.922009in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.921378in}}%
\pgfpathlineto{\pgfqpoint{0.489073in}{0.921536in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.921063in}}%
\pgfpathlineto{\pgfqpoint{0.490490in}{0.920747in}}%
\pgfpathlineto{\pgfqpoint{0.490962in}{0.920747in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.921378in}}%
\pgfpathlineto{\pgfqpoint{0.491907in}{0.922167in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.922798in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.923902in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.924691in}}%
\pgfpathlineto{\pgfqpoint{0.493559in}{0.925795in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.926268in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.926268in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.927215in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.928161in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.929108in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.931316in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.932894in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.933998in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.934945in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.935418in}}%
\pgfpathlineto{\pgfqpoint{0.497809in}{0.935576in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.935734in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.936207in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.937153in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.938415in}}%
\pgfpathlineto{\pgfqpoint{0.499225in}{0.939677in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{0.499934in}{0.943937in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.945830in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.947565in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.949931in}}%
\pgfpathlineto{\pgfqpoint{0.501350in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{0.501586in}{0.953875in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{0.502294in}{0.956873in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.503239in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.956241in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{0.505364in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.956084in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.955768in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.956241in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{0.509613in}{0.957661in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.958450in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{0.510794in}{0.958766in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.957661in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{0.512210in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.958923in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.960816in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.962394in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.963814in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.964760in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.965233in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.966180in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.967126in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.968231in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.971070in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.972332in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.973279in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.973279in}}%
\pgfpathlineto{\pgfqpoint{0.517876in}{0.972648in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.973121in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{0.521890in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.977696in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.976749in}}%
\pgfpathlineto{\pgfqpoint{0.524015in}{0.976276in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.975645in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.976276in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.977538in}}%
\pgfpathlineto{\pgfqpoint{0.525903in}{0.978485in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{0.527084in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.979431in}}%
\pgfpathlineto{\pgfqpoint{0.528736in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.978169in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.977696in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.978327in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.981009in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{0.534875in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.979431in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.983375in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.985741in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.537472in}{0.992367in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.994418in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.995522in}}%
\pgfpathlineto{\pgfqpoint{0.538180in}{0.996153in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.996153in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.994418in}}%
\pgfpathlineto{\pgfqpoint{0.540777in}{0.994102in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.993471in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.992682in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.991894in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.990474in}}%
\pgfpathlineto{\pgfqpoint{0.542666in}{0.989685in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.989843in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.990316in}}%
\pgfpathlineto{\pgfqpoint{0.543846in}{0.990789in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.991420in}}%
\pgfpathlineto{\pgfqpoint{0.544318in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.992367in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.992998in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.994576in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.996153in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.997573in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.997888in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.998677in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{0.549984in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.998362in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{0.551637in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{0.552109in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.995364in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.995995in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.998362in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{1.000570in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{1.001517in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{1.002621in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{1.003567in}}%
\pgfpathlineto{\pgfqpoint{0.555651in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{1.004987in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{1.005460in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{1.006249in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{1.006880in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{1.007038in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{1.003567in}}%
\pgfpathlineto{\pgfqpoint{0.559428in}{1.003252in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{1.004041in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{1.005145in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{1.006880in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{1.007669in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{1.008773in}}%
\pgfpathlineto{\pgfqpoint{0.562025in}{1.009247in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{1.010193in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{1.011613in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{1.012086in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{1.012875in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{1.013506in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{1.014610in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{1.016503in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{1.019658in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{1.019816in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{1.019974in}}%
\pgfpathlineto{\pgfqpoint{0.567219in}{1.019974in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{1.019185in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{1.019343in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{1.020132in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{1.020920in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{1.021709in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{1.022498in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{1.023129in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{1.023602in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{0.571705in}{1.022340in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{1.021867in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{1.021867in}}%
\pgfpathlineto{\pgfqpoint{0.574066in}{1.022498in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{1.024549in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{1.024864in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{1.025495in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{1.026442in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{1.028966in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{1.029754in}}%
\pgfpathlineto{\pgfqpoint{0.577371in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{1.032121in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{1.033856in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{1.036380in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{1.037484in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{1.038431in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{1.038589in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{1.038589in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{0.580440in}{1.039220in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{1.039535in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.040166in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.581857in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{1.043637in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{1.049947in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{1.052944in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{1.054206in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{1.054206in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{1.053575in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{1.053417in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{1.053575in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{1.054679in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{1.055153in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{1.055784in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{1.056257in}}%
\pgfpathlineto{\pgfqpoint{0.587050in}{1.056415in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{1.056415in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{1.055310in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{1.054206in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{1.055153in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{1.057046in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{1.058623in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{1.059728in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{1.064460in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{1.065407in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{1.065722in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.066511in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{1.069193in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{1.070455in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{1.071559in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{0.595786in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{1.070613in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{1.073452in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{1.076449in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{1.077869in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{1.081340in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{1.087177in}}%
\pgfpathlineto{\pgfqpoint{0.602160in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{1.089543in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{1.091436in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{1.092067in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{1.091594in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{0.607590in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{1.093487in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.609243in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{1.102636in}}%
\pgfpathlineto{\pgfqpoint{0.610187in}{1.103741in}}%
\pgfpathlineto{\pgfqpoint{0.610423in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{1.104687in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{1.105161in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{1.106738in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{1.107842in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{1.108000in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{1.108316in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{0.612548in}{1.109578in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{1.110682in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{1.112259in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{1.115730in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{1.117623in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{1.118570in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{1.118412in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{1.119201in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{1.119832in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{1.120778in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{0.620339in}{1.124091in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{1.125353in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{1.126457in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{1.127246in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{1.127561in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{1.127719in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{1.128035in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{1.128508in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{1.128666in}}%
\pgfpathlineto{\pgfqpoint{0.622700in}{1.128823in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{1.129297in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{1.129770in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{1.133556in}}%
\pgfpathlineto{\pgfqpoint{0.624825in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{0.625061in}{1.135134in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{1.138920in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{1.139393in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{1.140497in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{1.140182in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.140182in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{1.141444in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{1.142233in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{1.142706in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{1.143179in}}%
\pgfpathlineto{\pgfqpoint{0.629783in}{1.143495in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{1.143968in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{1.145072in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{1.146650in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{1.151067in}}%
\pgfpathlineto{\pgfqpoint{0.632380in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{1.152802in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{0.634268in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{1.158481in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{1.159270in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{0.635449in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{1.159428in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{1.158954in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{1.159112in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{0.639462in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{1.161163in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{1.161321in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{1.162267in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{1.162267in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{1.161794in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{0.642059in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{1.165422in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{1.165580in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{0.645837in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{1.163529in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{1.165422in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{1.168420in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{1.168735in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{1.168735in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{1.167158in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{1.166842in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.167158in}}%
\pgfpathlineto{\pgfqpoint{0.652683in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{0.653155in}{1.171575in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{1.172048in}}%
\pgfpathlineto{\pgfqpoint{0.654100in}{1.171732in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{0.656461in}{1.169524in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.169524in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{1.171575in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{1.173310in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{1.177411in}}%
\pgfpathlineto{\pgfqpoint{0.660710in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{1.178516in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{1.178516in}}%
\pgfpathlineto{\pgfqpoint{0.662127in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.663071in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{1.174887in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{1.175045in}}%
\pgfpathlineto{\pgfqpoint{0.664960in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.665668in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{1.176623in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{0.669682in}{1.183564in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{1.184037in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{1.184353in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{1.184353in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{1.184037in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{1.183564in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.183564in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{1.184668in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.672751in}{1.186088in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{1.186403in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{0.673931in}{1.188454in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{1.192556in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{1.193502in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{1.194133in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{1.194133in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{1.194291in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{1.193029in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{1.191294in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{1.189401in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{1.190820in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.679125in}{1.190663in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{1.191925in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{1.192556in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{1.192556in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.191925in}}%
\pgfpathlineto{\pgfqpoint{0.680778in}{1.190663in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{1.188612in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{1.185299in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{1.184668in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{1.184037in}}%
\pgfpathlineto{\pgfqpoint{0.683139in}{1.183091in}}%
\pgfpathlineto{\pgfqpoint{0.683375in}{1.182144in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{1.177569in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{1.174572in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.689277in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{1.175045in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{0.690930in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{1.174887in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{1.174887in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{1.173783in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{1.173152in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{1.171575in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.694707in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{0.695179in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{1.161321in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{1.160532in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{1.160216in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{0.697540in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{1.160216in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{1.161321in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{1.162109in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.163371in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{1.160059in}}%
\pgfpathlineto{\pgfqpoint{0.704151in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{1.157692in}}%
\pgfpathlineto{\pgfqpoint{0.704623in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.156746in}}%
\pgfpathlineto{\pgfqpoint{0.705567in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{1.157061in}}%
\pgfpathlineto{\pgfqpoint{0.706039in}{1.157850in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{1.158481in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{1.159428in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{1.163529in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.711706in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{1.166053in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{1.167158in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{1.168420in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{0.715247in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.168262in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.169051in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{1.171101in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.171101in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.171101in}}%
\pgfpathlineto{\pgfqpoint{0.720441in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{1.169682in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{1.167158in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.168262in}}%
\pgfpathlineto{\pgfqpoint{0.724927in}{1.169051in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{1.169839in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{1.171575in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{1.173468in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{1.176307in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.177254in}}%
\pgfpathlineto{\pgfqpoint{0.727524in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{1.174887in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{0.728940in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{1.174572in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{1.173783in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.172363in}}%
\pgfpathlineto{\pgfqpoint{0.730593in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{0.731065in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{0.732954in}{1.169839in}}%
\pgfpathlineto{\pgfqpoint{0.733426in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{0.733898in}{1.171101in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.171732in}}%
\pgfpathlineto{\pgfqpoint{0.734842in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{1.172994in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.173625in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{1.176465in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{1.177569in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.178516in}}%
\pgfpathlineto{\pgfqpoint{0.738856in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{1.178989in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.178042in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{1.179778in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{1.183091in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{1.184353in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{0.747591in}{1.183879in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.180567in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{1.180882in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{1.182144in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.184037in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.189401in}}%
\pgfpathlineto{\pgfqpoint{0.751605in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.193502in}}%
\pgfpathlineto{\pgfqpoint{0.752313in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{1.197919in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{1.200443in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.203283in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.755618in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.206438in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.206438in}}%
\pgfpathlineto{\pgfqpoint{0.761284in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{1.205807in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.766006in}{1.206438in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{1.208173in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{0.767659in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{1.217481in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.217165in}}%
\pgfpathlineto{\pgfqpoint{0.772144in}{1.216850in}}%
\pgfpathlineto{\pgfqpoint{0.772617in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{1.214483in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{1.212117in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{0.774269in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{1.206438in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.204703in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{1.203283in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.202810in}}%
\pgfpathlineto{\pgfqpoint{0.779699in}{1.202967in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{1.204230in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.780880in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.204387in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{0.783005in}{1.202179in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.199812in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.200443in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.200759in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.201863in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.203598in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.204545in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{0.788907in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{0.789851in}{1.213537in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.210066in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.213537in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.216534in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.217796in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.217954in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.217481in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.217165in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{0.799295in}{1.217165in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.217165in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.217165in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.211013in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.210066in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.215114in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.221267in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.221582in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.221109in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{1.220478in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.219374in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.220636in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{0.811571in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.225053in}}%
\pgfpathlineto{\pgfqpoint{0.812044in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.226473in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.226315in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.227735in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.229943in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.230732in}}%
\pgfpathlineto{\pgfqpoint{0.817710in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.229786in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.820307in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{0.820779in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.226315in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{0.823376in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.227104in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.227735in}}%
\pgfpathlineto{\pgfqpoint{0.825265in}{1.228524in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.230574in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.231521in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.232310in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{0.827153in}{1.233414in}}%
\pgfpathlineto{\pgfqpoint{0.827389in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.234676in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.235780in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.236727in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{0.829514in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{0.829986in}{1.238462in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.237989in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.237358in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.237515in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.236411in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.235780in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.234834in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.231836in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{0.834708in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.228524in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.229470in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.229470in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.230732in}}%
\pgfpathlineto{\pgfqpoint{0.837069in}{1.231205in}}%
\pgfpathlineto{\pgfqpoint{0.837777in}{1.231994in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.231994in}}%
\pgfpathlineto{\pgfqpoint{0.838249in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{0.839430in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.232783in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.233887in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.233414in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.233098in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.233572in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.233572in}}%
\pgfpathlineto{\pgfqpoint{0.846513in}{1.233572in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.232310in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.231048in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.229943in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.227735in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{0.850054in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{1.231205in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.234834in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.236569in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.239251in}}%
\pgfpathlineto{\pgfqpoint{0.852651in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{1.239251in}}%
\pgfpathlineto{\pgfqpoint{0.854067in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{1.239093in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.242090in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.242090in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.239724in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{1.239093in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.239093in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.240197in}}%
\pgfpathlineto{\pgfqpoint{0.859734in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.241775in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.243983in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.246665in}}%
\pgfpathlineto{\pgfqpoint{0.866108in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.247612in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.247454in}}%
\pgfpathlineto{\pgfqpoint{0.867052in}{1.247454in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.247927in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.248243in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.249031in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.249505in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.249978in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.250767in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.251082in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.251713in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.252029in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.252344in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.252186in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.251555in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.251240in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.252344in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.254237in}}%
\pgfpathlineto{\pgfqpoint{0.874135in}{1.255184in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.256288in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.257077in}}%
\pgfpathlineto{\pgfqpoint{0.874843in}{1.257235in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.257550in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.257550in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.257392in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.257235in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.257235in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.257077in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.257235in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.257550in}}%
\pgfpathlineto{\pgfqpoint{0.879801in}{1.258497in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.259285in}}%
\pgfpathlineto{\pgfqpoint{0.880273in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.259759in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.258970in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{0.886884in}{1.258339in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.258497in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.258497in}}%
\pgfpathlineto{\pgfqpoint{0.887592in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.259285in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.259601in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.260547in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.260547in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{0.891370in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{1.260705in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.261021in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{0.893022in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{0.894439in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{0.896091in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.263860in}}%
\pgfpathlineto{\pgfqpoint{0.897036in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{0.897272in}{1.263229in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.261967in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.263860in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.265595in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.266384in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.268120in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.268120in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.269224in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.270801in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.272537in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.274114in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.276007in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.277900in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.278847in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{0.908132in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.283264in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{0.912145in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{0.913798in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{0.915215in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{0.915687in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{0.918992in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{0.920172in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{0.920881in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{0.922061in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.291940in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.290205in}}%
\pgfpathlineto{\pgfqpoint{0.925130in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{0.925366in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.290994in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{0.926311in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{0.927491in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.290678in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.290521in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.292098in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.931977in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{0.933629in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{0.935046in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{0.942601in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.944254in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{0.945198in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.952044in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{0.952753in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.953933in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{0.954878in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{0.957711in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.290994in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{1.288154in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.290678in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.290994in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.290521in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{0.967626in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{0.969043in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{0.974001in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.290520in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{1.309766in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.305034in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{0.990291in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{0.990999in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{0.992888in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.308662in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{0.994068in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{0.994304in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.313237in}}%
\pgfpathlineto{\pgfqpoint{0.996429in}{1.314499in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.317023in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.315445in}}%
\pgfpathlineto{\pgfqpoint{0.999262in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{1.000679in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{1.000915in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{1.001151in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{1.001387in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.314814in}}%
\pgfpathlineto{\pgfqpoint{1.002804in}{1.314341in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.313710in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{1.003984in}{1.312921in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.310555in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{1.008234in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.310397in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.311817in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.316708in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.013428in}{1.318443in}}%
\pgfpathlineto{\pgfqpoint{1.013900in}{1.318758in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.319232in}}%
\pgfpathlineto{\pgfqpoint{1.014372in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.320178in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.320178in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.320494in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.320967in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.320967in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.320494in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.320178in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.320494in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.321125in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.019566in}{1.322229in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.324753in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.325226in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.021455in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.022163in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.327119in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.328224in}}%
\pgfpathlineto{\pgfqpoint{1.024524in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.024760in}{1.329959in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{1.027829in}{1.340213in}}%
\pgfpathlineto{\pgfqpoint{1.028065in}{1.342421in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.343841in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{1.029954in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.346365in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{1.032315in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{1.032551in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.033967in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.034912in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{1.036564in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.037509in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.040578in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.364822in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.364507in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.362614in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{1.048133in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{1.048841in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.057576in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{1.057812in}{1.362771in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.058285in}{1.364980in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.062770in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.371921in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.372394in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.372552in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.372394in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.371921in}}%
\pgfpathlineto{\pgfqpoint{1.068909in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{1.069617in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.372552in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.375234in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.375076in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.375865in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.376496in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.078588in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.368924in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.080949in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{1.081421in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.372552in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.372552in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.085199in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.090865in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.364507in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.094406in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.365296in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{1.095823in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{1.096295in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.370975in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.373025in}}%
\pgfpathlineto{\pgfqpoint{1.097475in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.378862in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.380755in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.381544in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{1.384699in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.386119in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.386434in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{1.102669in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.386434in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.386119in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{1.105266in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.383753in}}%
\pgfpathlineto{\pgfqpoint{1.105975in}{1.383437in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.382648in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.380755in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.379336in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{1.375865in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.374130in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.376969in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.377442in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.377442in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.379336in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.383437in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.385172in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.385172in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.385015in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.384541in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.382333in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.381702in}}%
\pgfpathlineto{\pgfqpoint{1.122973in}{1.381229in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.380913in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.380755in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.380913in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{1.124390in}{1.381544in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.387381in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.388170in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.388643in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{1.128167in}{1.388958in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.388643in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.387696in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.385646in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.385015in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.384541in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.384857in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.385015in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.385172in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.385961in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.386434in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.386277in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.387539in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.388958in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.389905in}}%
\pgfpathlineto{\pgfqpoint{1.135250in}{1.391325in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{1.392429in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.394007in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.394638in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{1.141860in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.142568in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{1.143749in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.397950in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{1.398424in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.398739in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.398739in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.398424in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.147526in}{1.399370in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.401263in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.148707in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.153429in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.413252in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.155081in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.155317in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.156026in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.412779in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.417196in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.417670in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.162164in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.163108in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.163817in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.166177in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{1.166413in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{1.166650in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.420036in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.417039in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.415146in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.414041in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.412464in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.175621in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.177274in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.177982in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.178690in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.179634in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.412779in}}%
\pgfpathlineto{\pgfqpoint{1.181287in}{1.414041in}}%
\pgfpathlineto{\pgfqpoint{1.181523in}{1.416092in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{1.182231in}{1.422244in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.183884in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.186009in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.422402in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.419878in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.421613in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.191911in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.194744in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.430448in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.197105in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.202299in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.204424in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.205840in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.207257in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.209854in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.210326in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.447643in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.448116in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.448116in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.225200in}{1.450009in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.448116in}}%
\pgfpathlineto{\pgfqpoint{1.228269in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.448116in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.229685in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.453480in}}%
\pgfpathlineto{\pgfqpoint{1.231338in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.232518in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{1.233699in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{1.236296in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.236768in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.241018in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.241254in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.242198in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.242434in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.455846in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.245739in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.454899in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.249517in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.252350in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.252586in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{1.254239in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.468308in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.470675in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.468782in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.465153in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{1.257308in}{1.463733in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{1.258252in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.259197in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.259433in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.456792in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.262738in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.264154in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.450009in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.447643in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.450009in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.278084in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.447643in}}%
\pgfpathlineto{\pgfqpoint{1.279736in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.280209in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.281625in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.282805in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.283986in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.284458in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.284930in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.430605in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.430605in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.292721in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.293430in}{1.434234in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.295082in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.299568in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.301220in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.303345in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.307595in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.311608in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.312553in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.316566in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.318927in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.321052in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.321996in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.429186in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.429974in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.430448in}}%
\pgfpathlineto{\pgfqpoint{1.323649in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.325538in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.332148in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.332384in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.338050in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.339467in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.339703in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{1.342300in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.343953in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.455846in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.464364in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{1.350563in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{1.352216in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.471148in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{1.354341in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.355993in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.357410in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{1.357882in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{1.359298in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{1.359534in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.360243in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.361187in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{1.361423in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.476511in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.368978in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.369214in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.370395in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.372755in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.374408in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.489289in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.490709in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.491814in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.493391in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.494022in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.494338in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.494969in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.495126in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.495600in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.496388in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.497177in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.497966in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.498597in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.499543in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.379366in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.382435in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{1.384796in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{1.386213in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.505854in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.389046in}{1.501594in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.390226in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.390698in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.501594in}}%
\pgfpathlineto{\pgfqpoint{1.391407in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.392351in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.510586in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.511217in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.512164in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.513426in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.515003in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.516739in}}%
\pgfpathlineto{\pgfqpoint{1.399197in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{1.402503in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.403683in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.404391in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.404628in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.405572in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.405808in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.509640in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.509324in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.411946in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.413599in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.414543in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.506169in}}%
\pgfpathlineto{\pgfqpoint{1.415252in}{1.505854in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.505696in}}%
\pgfpathlineto{\pgfqpoint{1.415724in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.419029in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.423515in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.500332in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.500332in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.430597in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.432722in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.499543in}}%
\pgfpathlineto{\pgfqpoint{1.434847in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.440277in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.443582in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.444527in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.447832in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.449484in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.450665in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.453026in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.453262in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.455623in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.456095in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.458456in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.501594in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{1.459872in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.507747in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.467191in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{1.469316in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{1.469552in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{1.471205in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.473093in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{1.473330in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.473802in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.477343in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.506011in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.507747in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.509324in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.510428in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.510428in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.510428in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.510428in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.487495in}{1.514846in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.515003in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.489147in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{1.489384in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.489856in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.490564in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.495286in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.501660in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.506618in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.508979in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.509451in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.511340in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.532987in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.536458in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.530935in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.532116in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.532352in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.534477in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.534713in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.536365in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.538018in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.540615in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.543920in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.545101in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.546753in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.547462in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.549350in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.552183in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.556669in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.561391in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.563280in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.564932in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.567765in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.569182in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.575084in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.575556in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.576264in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.582639in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{1.586652in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.597512in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.598693in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.606012in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.606248in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.610970in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.614511in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.618997in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.622302in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.632218in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.632454in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.632690in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.634815in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.635759in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.638828in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.639536in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.640245in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.641189in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.644494in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.646619in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.650396in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.656535in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.657243in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.660784in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.663145in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.663381in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.666923in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.667159in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.668811in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.670464in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.670936in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.671881in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.672117in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.675894in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.677075in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.677311in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.678963in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.679435in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.683213in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.684393in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.688643in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.690296in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{1.690532in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.695962in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.598297in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{1.706114in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.707058in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.709891in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.720987in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{1.727834in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.729250in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.732083in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{1.733264in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.738694in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{1.741527in}{1.598297in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{1.743888in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{1.744832in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.600506in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.600506in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{1.750498in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{1.750734in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{1.753095in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{1.753331in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.756873in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.764428in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.764664in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{1.765844in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.600506in}}%
\pgfpathlineto{\pgfqpoint{1.766316in}{1.600506in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{1.768205in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.776468in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.778121in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{1.782134in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{1.782606in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.785203in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.789217in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.793703in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.799369in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{1.800313in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{1.801257in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{1.802910in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.805507in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.805743in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.813062in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{1.814715in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{1.818492in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.821561in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.826755in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.828644in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.838087in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.600505in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.839976in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.842809in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.843281in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{1.845406in}{1.609813in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{1.846587in}{1.611390in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.614230in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.615965in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.619594in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{1.850364in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.852253in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{1.860044in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.625430in}}%
\pgfpathlineto{\pgfqpoint{1.866654in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{1.867599in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{1.871376in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{1.874917in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.877514in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.877986in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{1.886722in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{1.886958in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.887666in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{1.888847in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{1.891680in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.631267in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.892860in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{1.894041in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{1.897346in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{1.898526in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{1.899707in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{1.907970in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{1.908678in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{1.911039in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{1.914344in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{1.915525in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.632529in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.920010in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{1.921663in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.923316in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{1.930870in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{1.934176in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{1.939370in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{1.947869in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{1.948577in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{1.951174in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{1.954715in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{1.959909in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{1.962270in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{1.968645in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{1.968881in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{1.969117in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.971242in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{1.974075in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{1.974311in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{1.975491in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{1.975727in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{1.978560in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{1.984935in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{1.985171in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{1.985407in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{1.987532in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{1.987768in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{1.989657in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{1.995795in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.002878in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.003114in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.006655in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.007836in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.008308in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.011377in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.013738in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.015863in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.016571in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.019168in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.020112in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.020820in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.025306in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.027667in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.036875in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.038527in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.043485in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.043957in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.044193in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.044665in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.046554in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.053873in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.055526in}{1.649725in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.059303in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.064969in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.649725in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.070399in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.072524in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.073941in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.075357in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.077246in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.080315in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.081495in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.083148in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.085273in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.086689in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.088578in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.088814in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.089759in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.090939in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.093300in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.093536in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.094008in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.103688in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.103924in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.104160in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.105340in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.111007in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.120686in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.121158in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.121631in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.125408in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.130366in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.136032in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.140518in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.141226in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.141698in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.142643in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.146892in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.152322in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.153503in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.155391in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.156808in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.157752in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.159877in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.161057in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.161294in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.164363in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.173806in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.174987in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.176167in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.179236in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.181597in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.185139in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.185375in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.186319in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.187263in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.189388in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.193638in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.195763in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.197179in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.197887in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.198360in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.208039in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.209692in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.211344in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.212053in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.212289in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.222913in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.223385in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.227635in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.229996in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.242272in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.244869in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.247938in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.257382in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.258798in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.261868in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.262576in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.262812in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.264701in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.268950in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.273436in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.273672in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.274144in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.275797in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.276741in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.277213in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.280046in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.280283in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.280755in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.283116in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.283588in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.284060in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.286421in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.287365in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.287837in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.289726in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.290670in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.291379in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.291851in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.292795in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.293267in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.296809in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.299406in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.300114in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.302475in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.306725in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.312627in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.319709in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.322779in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.324431in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.324667in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.326320in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.327264in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.330097in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.330570in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.332458in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.336000in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{2.339541in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.343791in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.345679in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{2.345915in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.349457in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.350401in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.355123in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.355831in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.358664in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.361733in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.698944in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.365511in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.368816in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.373538in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.375190in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.375427in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.375899in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.377787in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.379912in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.382981in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.386523in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.388175in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.388648in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.396202in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.396675in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.397619in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.398563in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.400216in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.404229in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.404702in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.405882in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.412256in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.415562in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.415798in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.416742in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{2.416978in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.425477in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.426422in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.428783in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.430671in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.437282in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.437754in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.438935in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.439643in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.440115in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.440351in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.446253in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.447906in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.448614in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.449086in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{2.450267in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.451211in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.451447in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.455933in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.459002in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.459946in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.461599in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.469154in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.470807in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.478834in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.480250in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.481667in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.482847in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.484028in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.484500in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.486388in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.486625in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.487805in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.490166in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.490402in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.491110in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.506456in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.506928in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.510942in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.517552in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.517788in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.518733in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.519205in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.521330in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.522274in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.525579in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.527704in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.528176in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{2.529121in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.530065in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.532190in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.534787in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.536675in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.545411in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.547063in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.550605in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.550841in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.556507in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.560284in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.560993in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.564062in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.564298in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.567839in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.570908in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.572797in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.573033in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.573741in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.581532in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.582949in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.587435in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.595226in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.595462in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.596642in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{2.608211in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.617654in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.620015in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{2.622140in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{2.625445in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{2.627806in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.632764in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.633472in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.633708in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.634416in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.636069in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.641735in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.643152in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.645040in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.654956in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.657081in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.657789in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.658261in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.659442in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.659678in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.660150in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.662275in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.668885in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.670774in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.671955in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.673607in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.680218in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.687536in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.688245in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.688953in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.694383in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.695564in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.695800in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.702646in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.708312in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.717756in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.719172in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.720353in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.722006in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.724603in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.726963in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.727436in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.731921in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.733810in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.736407in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.739476in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.741601in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.742545in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.743490in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{2.747975in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.749628in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.750336in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.753405in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.757419in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.763321in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.768043in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.768751in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.773709in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.777250in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.781500in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.781972in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.782917in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.784097in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.784805in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.788583in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.791416in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.797318in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.798971in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.802748in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.803456in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.806762in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.811247in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.813372in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.814553in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.816677in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.819038in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.821635in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.822107in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.828010in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.828246in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.831551in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.833204in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.833440in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.833912in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.834620in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.836509in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.839342in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.840522in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.841231in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.846425in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.852327in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.853979in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.855632in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.856576in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.857993in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.870506in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.873339in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{2.875936in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.879241in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.882546in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.885851in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.887504in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.890337in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.892698in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.899545in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.900017in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.901197in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{2.902378in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.909224in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.912293in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.914182in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.917251in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.917960in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.919140in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{2.924806in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.925987in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.931181in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.933305in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.936611in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.936847in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{2.938263in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.940152in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.947471in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.948887in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.951012in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.958095in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.958331in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.959511in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.960692in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.966830in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.968247in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.968955in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.969663in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.975329in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.977218in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.977454in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.977690in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.982412in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.984537in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.987606in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.995161in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.996341in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.998466in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.999646in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{3.002007in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.633791in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.633476in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{3.007674in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{3.007910in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{3.009562in}{1.631267in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{3.010270in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.630321in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.630321in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.633476in}}%
\pgfpathlineto{\pgfqpoint{3.017825in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{3.019950in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{3.020895in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.632845in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.632529in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.024672in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{3.025144in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.634738in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{3.029158in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.029866in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.030810in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{3.032227in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{3.033407in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{3.035060in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{3.039073in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{3.044740in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{3.048045in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{3.052058in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{3.053711in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{3.054891in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{3.055364in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{3.055836in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{3.061030in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{3.065279in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{3.069057in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{3.079445in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{3.081097in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.084639in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{3.085347in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.089124in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.095971in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.096915in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.098332in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.099984in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.100693in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.103290in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.107303in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.109900in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.111789in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.112497in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.113678in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.113914in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.115330in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.115802in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.116511in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.116983in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.118399in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.118872in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.120996in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.123121in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.123357in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.125010in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.126662in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.130204in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.139175in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.139647in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.140828in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.141064in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.142953in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.143661in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.145314in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.146494in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.147911in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.154285in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.156174in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.158062in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.160659in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.161132in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.161604in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.162784in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.169867in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.174353in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.175297in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.176477in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.178130in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.182143in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.183324in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.184032in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.184740in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.188754in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.189698in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.193004in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.193712in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.198434in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.200558in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.204808in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.208349in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.210002in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.214252in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.215904in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.222515in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.223459in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.224167in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.225820in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.226528in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.227473in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.228417in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.231014in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.231722in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.232903in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.238569in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.238805in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.239277in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.240221in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.243999in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.244707in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.246832in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.247304in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.249429in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.253678in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.254859in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.257928in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.258636in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.259817in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.261233in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.261469in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.264539in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.266427in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.274690in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.277996in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.278704in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.278940in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.279648in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.280829in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.281537in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.283426in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.285551in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.289328in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.290981in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.292397in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.292869in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.293341in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.294050in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.294758in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.295466in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.295702in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.296411in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.299008in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.301369in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.302077in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.303257in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.305854in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.316714in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.317659in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.323561in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.326630in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.328283in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.328755in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.331352in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.335129in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.335601in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.336310in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.336782in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.338671in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.343392in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.345517in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.349767in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.351892in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.352128in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.354961in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.355197in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.359446in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.360863in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.366529in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.367001in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.367710in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.368418in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.368654in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.369126in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.369834in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.370779in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.371723in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.375264in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.379514in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.379986in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.380458in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.387069in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.387305in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.387777in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.389430in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.390138in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.391319in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.394860in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.396985in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.398401in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.399109in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.401470in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.401706in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.404303in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.406192in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.408553in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.409497in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.410678in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.416344in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.418469in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.418705in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.420830in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.423191in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.424843in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.426496in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.430037in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.430273in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.430509in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.430745in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.435231in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.435703in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.435939in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.438064in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.440425in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.445619in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.447744in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.449160in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.451049in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.453882in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.457424in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.459312in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.459784in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.464978in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.466395in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.467339in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.467575in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.471589in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.474186in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.476075in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.478199in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.478672in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.480560in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.482213in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.482921in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.485518in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.489532in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.491420in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.493781in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.506766in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.507238in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.508183in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.509127in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.509835in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.513141in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.515974in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.516210in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.516446in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.517626in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.519043in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.519987in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.520695in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.520932in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.523529in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.524001in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.524473in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.525181in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.526362in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.527778in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.529667in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.531792in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.532736in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.533916in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.534625in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.539110in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.545249in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.550679in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.553748in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.554456in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.554692in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.556581in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.559886in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.561067in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.562247in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.565788in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.569802in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.570746in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.570982in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.571219in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.571691in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.573107in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.578537in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.580426in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.581134in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.581606in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.582551in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.583023in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.585856in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.588217in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.591050in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.591758in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.592703in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.593647in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.596008in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.597424in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.602382in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.604507in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.608048in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.610409in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.610645in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.614187in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.615367in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.617964in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.618436in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.619145in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.621033in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.621978in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.622922in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.623394in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.623630in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.623866in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.625047in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.626463in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.626936in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.627408in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.628352in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.630241in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.630949in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.631421in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.632602in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.633782in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.634490in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.636379in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.637560in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.638268in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.641337in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.644406in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.645114in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.645587in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.645823in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.649836in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.654794in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.655975in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.656683in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.658335in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.659516in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.663293in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.663766in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.664002in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.669668in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.672265in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.674626in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.674862in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.675570in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.676750in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.676987in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.678167in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.678403in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.679347in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.684305in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.684777in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.685486in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.687611in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.689027in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.690208in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.691624in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.692568in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.692804in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.693513in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.697526in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.698235in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.699415in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.700123in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.701776in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.702248in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.703192in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.704137in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.704373in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.704845in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.709095in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.712400in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.713108in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.714289in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.714761in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.715233in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{3.720191in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.720427in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{3.724204in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{3.726565in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{3.726801in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{3.727274in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{3.728926in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.729634in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.730107in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.733648in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{3.735301in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{3.735301in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{3.733648in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.730107in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.729634in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.728926in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{3.727274in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{3.726801in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{3.726565in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{3.724204in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.720427in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{3.720191in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.715233in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.714761in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.714289in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.713108in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.712400in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.709095in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.704845in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.704373in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.704137in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.703192in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.702248in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.701776in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.700123in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.699415in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.698235in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.697526in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.693513in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.692804in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.692568in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.691624in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.690208in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.689027in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.687611in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.685486in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.684777in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.684305in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.679347in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.678403in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.678167in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.676987in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.676750in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.675570in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.674862in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.674626in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.672265in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.669668in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.664002in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.663766in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.663293in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.659516in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.658335in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.656683in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.655975in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.654794in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.649836in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.645823in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.645587in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.645114in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.644406in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.641337in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.638268in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.637560in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.636379in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.634490in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.633782in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.632602in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.631421in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.630949in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.630241in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.628352in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.627408in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.626936in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.626463in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.625047in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.623866in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.623630in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.623394in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.622922in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.621978in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.621033in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.619145in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.618436in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.617964in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.615367in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.614187in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.610645in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.610409in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.608048in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.604507in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.602382in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.597424in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.596008in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.593647in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.592703in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.591758in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.591050in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.588217in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.585856in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.583023in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.582551in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.581606in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.581134in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.580426in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.578537in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.573107in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.571691in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.571219in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.570982in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.570746in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.569802in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.565788in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.562247in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.561067in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.559886in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.556581in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.554692in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.554456in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.553748in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.550679in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.545249in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.539110in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.534625in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.533916in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.532736in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.531792in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.529667in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.527778in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.526362in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.525181in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.524473in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.524001in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.523529in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.520932in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.520695in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.519987in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.519043in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.517626in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.516446in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.516210in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.515974in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.513141in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.509835in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.509127in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.508183in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.507238in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.506766in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.493781in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.491420in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.489532in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.485518in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.482921in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.482213in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.480560in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.478672in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.478199in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.476075in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.474186in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.471589in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.467575in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.467339in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.466395in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.464978in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.462617in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.459784in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.459312in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.457424in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.453882in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.451049in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.449160in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.447744in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.445619in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.440425in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.438064in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.435939in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.435703in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.435231in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.430745in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.430509in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.430273in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.430037in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.426496in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.424843in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.423191in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.420830in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.418705in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.418469in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.416344in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.410678in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.409497in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.408553in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.406192in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.404303in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.401706in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.401470in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.399109in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.398401in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.396985in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.394860in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.391319in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.390138in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.389430in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.387777in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.387305in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.387069in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.380458in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.379986in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.379514in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.375264in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.371723in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.370779in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.369834in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.369126in}{1.737120in}}%
\pgfpathlineto{\pgfqpoint{3.368654in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.368418in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.367710in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.367001in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.366529in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.737435in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.737593in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.737909in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.738224in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.360863in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.359446in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.355197in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.354961in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.352128in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.351892in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.739802in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.739644in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{1.739486in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.739328in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.739171in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.349767in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.738855in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.345517in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.738382in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.738066in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.737751in}}%
\pgfpathlineto{\pgfqpoint{3.343392in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.338671in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.336782in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.336310in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.335601in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.335129in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.331352in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.328755in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.328283in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.326630in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.323561in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.317659in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.316714in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.305854in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.303257in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.302077in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.301369in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.299008in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.296411in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.295702in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.295466in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.294758in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.294050in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.293341in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.292869in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.292397in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.290981in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.289328in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.285551in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.283426in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.281537in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.280829in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.279648in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.278940in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.278704in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.277996in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.274690in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.266427in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.264539in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.261469in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.261233in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.259817in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.258636in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.257928in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.254859in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.253678in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.249429in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.247304in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.246832in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.244707in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.243999in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.240221in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.239277in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.238805in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.238569in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.232903in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.231722in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.231014in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.228417in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.227473in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.226528in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.225820in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.224167in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.223459in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.222515in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.215904in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.214252in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.210002in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.208349in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.204808in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.200558in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.198434in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.193712in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.193004in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.189934in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.189698in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.188754in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.184740in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.184032in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.183324in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.182143in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.178130in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.176477in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.175297in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.174353in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.169867in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.162784in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.161604in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.161132in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.160659in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.158062in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.156174in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.154285in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.147911in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.146494in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.145314in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.143661in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.142953in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.141064in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.140828in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.139647in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.139175in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.130204in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.126662in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.125010in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.123357in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.123121in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.120996in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.118872in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.118399in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.116983in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.116511in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.115802in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.115330in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.113914in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.113678in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.112497in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.111789in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.109900in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.107303in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.103290in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.100693in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.099984in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.098332in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.096915in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.095971in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{3.089124in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{3.085347in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.084639in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{3.081097in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.079445in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.069057in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{3.065279in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.061030in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{3.055836in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{3.055364in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{3.054891in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{3.053711in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{3.052058in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{3.048045in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{3.044740in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{3.039073in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{3.035060in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{3.033407in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{3.032227in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.030810in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.029866in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{3.029158in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.634738in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{3.025144in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{3.024672in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.632529in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.632845in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{3.020895in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{3.019950in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{3.017825in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.633476in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.630321in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.630321in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{3.010270in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{3.009562in}{1.631267in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{3.007910in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{3.007674in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.633476in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.633791in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{3.002007in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{2.999646in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.998466in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.996341in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.995161in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.987606in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.984537in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.982412in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.977690in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.977454in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.977218in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.975329in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.969663in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.968955in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.968247in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.966830in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.960692in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.959511in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.958331in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.958095in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.951012in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.948887in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.947471in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.940152in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{2.938263in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.936847in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.936611in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.933305in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.931181in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.925987in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.924806in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.919140in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.917960in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.917251in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.914182in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.912293in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.909224in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.902378in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{2.901197in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.900017in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.899545in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.892698in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{2.890337in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.887504in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{2.885851in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{2.882546in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{2.879241in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{2.875936in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.873339in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.870506in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.857993in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.856576in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.855632in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.853979in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.852327in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.846425in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.841231in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.840522in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.839342in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.836509in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.834620in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.833912in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.833440in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.833204in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.831551in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.828246in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.828010in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.822107in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.821635in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.819038in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.816677in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.814553in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{2.813372in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.811247in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{2.806762in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.803456in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.802748in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.798971in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.797318in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.791416in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.788583in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.784805in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.784097in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.782917in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.781972in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.781500in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.777250in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.773709in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.768751in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.768043in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.763321in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.757419in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.753405in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.750336in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.749628in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.747975in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.743490in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.742545in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.741601in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.739476in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.736407in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.733810in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.731921in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.727436in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.726963in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.724603in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.722006in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.720353in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.719172in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.717756in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.708312in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.702646in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.695800in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.695564in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.694383in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.688953in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.688245in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.687536in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.680218in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.673607in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.671955in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.670774in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.668885in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.662275in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.660150in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.659678in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.659442in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.658261in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.657789in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.657081in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.654956in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.645040in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.643152in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.641735in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.636069in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.634416in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.633708in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.633472in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.632764in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.627806in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.625445in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.622140in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{2.620015in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.617654in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.608211in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{2.596642in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.595462in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.595226in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.587435in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.582949in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.581532in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.573741in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.573033in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.572797in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.570908in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.567839in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.564298in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.564062in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.560993in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.560284in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.556507in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.550841in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.550605in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.547063in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.545411in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.536675in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.534787in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.532190in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.530065in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.529121in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.528176in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.527704in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.525579in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.522274in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.521330in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.519205in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.518733in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.517788in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.517552in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.510942in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.506928in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.506456in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.491110in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.490402in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.490166in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.487805in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.486625in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.486388in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.484500in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.484028in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.482847in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.481667in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.480250in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.478834in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.470807in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.469154in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.461599in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.459946in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.459002in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.455933in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.451447in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.451211in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{2.450267in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.449086in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.448614in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.447906in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{2.446253in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{2.440351in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{2.440115in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.439643in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.438935in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{2.437754in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.437282in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.430671in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.428783in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.426422in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.425477in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.416978in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.416742in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.415798in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.415562in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.412256in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.405882in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.404702in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.404229in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.400216in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.398563in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.397619in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.396675in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.396202in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.388648in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.388175in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.386523in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.382981in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.379912in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.377787in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.375899in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.375427in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.375190in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.373538in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.368816in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.365511in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.698944in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.361733in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.358664in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.355831in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.355123in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.350401in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.349457in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.345915in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.345679in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.343791in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.701625in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.339541in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.336000in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.332458in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.330570in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.330097in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.327264in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.326320in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.324667in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.324431in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.322779in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.319709in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.312627in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.306725in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.302475in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.300114in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.299406in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.296809in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.293267in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.292795in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.291851in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.291379in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.290670in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.289726in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.287837in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.287365in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.286421in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.284060in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.283588in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.283116in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.280755in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.280283in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.280046in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.277213in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.276741in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.275797in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.274144in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.273672in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.273436in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.268950in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.264701in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.262812in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.262576in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.261868in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.258798in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.257382in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.247938in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.244869in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.242272in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.693738in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.229996in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.227635in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.223385in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.222913in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.212289in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.212053in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.211344in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.209692in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.208039in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.198360in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.197887in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.197179in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.195763in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.193638in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.189388in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.187263in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.186319in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.185375in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.185139in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.181597in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.179236in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.176167in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.174987in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.173806in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.164363in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.161294in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.161057in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.159877in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.157752in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.156808in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.155391in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.153503in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.152322in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.146892in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.142643in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.141698in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.141226in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.140518in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.136032in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.130366in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.125408in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.121631in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.121158in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.120686in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.111007in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.105340in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.104160in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.103924in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.103688in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.094008in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.093536in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.093300in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.090939in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.089759in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.088814in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.088578in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.086689in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.085273in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.083148in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.081495in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.080315in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.077246in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.075357in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.073941in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.072524in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.070399in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.649725in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.064969in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.059303in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.055526in}{1.649725in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.053873in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.046554in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.044665in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.044193in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.043957in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.043485in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.038527in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.036875in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.027667in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.025306in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.020820in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.020112in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.019168in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.016571in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.015863in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.013738in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.011377in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.008308in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.007836in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.006655in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.003114in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.002878in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{1.995795in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{1.989657in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{1.987768in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{1.987532in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{1.985407in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{1.985171in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{1.984935in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{1.978560in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{1.975727in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{1.975491in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{1.974311in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{1.974075in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{1.971242in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{1.969117in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{1.968881in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{1.968645in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{1.962270in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{1.959909in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{1.954715in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{1.951174in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{1.948577in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{1.947869in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{1.939370in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{1.934176in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{1.930870in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{1.923316in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{1.921663in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.920010in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.632529in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{1.915525in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{1.914344in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{1.911039in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{1.908678in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{1.907970in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{1.899707in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{1.898526in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{1.897346in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{1.894041in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{1.892860in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.631267in}}%
\pgfpathlineto{\pgfqpoint{1.891680in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{1.888847in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{1.887666in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.886958in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.886722in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.877986in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.877514in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{1.874917in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.871376in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{1.867599in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.866654in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.625430in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{1.860044in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.852253in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{1.850364in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.619594in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.615965in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.614230in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{1.846587in}{1.611390in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{1.845406in}{1.609813in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{1.843281in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.842809in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.839976in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.600505in}}%
\pgfpathlineto{\pgfqpoint{1.838087in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.828644in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.826755in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.821561in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.818492in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.814715in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.813062in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{1.805743in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{1.805507in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.802910in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{1.801257in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{1.800313in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{1.799369in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.793703in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.789217in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.785203in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{1.782606in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{1.782134in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.778121in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{1.776468in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.768205in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{1.766316in}{1.600506in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.600506in}}%
\pgfpathlineto{\pgfqpoint{1.765844in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.764664in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.764428in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{1.756873in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.753331in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.753095in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{1.750734in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{1.750498in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.600506in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.600506in}}%
\pgfpathlineto{\pgfqpoint{1.744832in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{1.743888in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{1.741527in}{1.598297in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{1.738694in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.601925in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.602083in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.733264in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{1.732083in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{1.729250in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.727834in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.720987in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.709891in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.707058in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.706114in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.598297in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.695962in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{1.690532in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{1.690296in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{1.688643in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.684393in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.683213in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.679435in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.678963in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.677311in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.677075in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{1.675894in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.672117in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.671881in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.670936in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.670464in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.668811in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.667159in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.666923in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.663381in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.663145in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.660784in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.657243in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{1.656535in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.650396in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.646619in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.644494in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.641189in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.640245in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.639536in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.638828in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.635759in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.634815in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.632690in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.632454in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.632218in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{1.622302in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.618997in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.614511in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.610970in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.606248in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.606012in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{1.598693in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{1.597512in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{1.586652in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{1.582639in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.576264in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.575556in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.575084in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.569182in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.567765in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.564932in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.563280in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.561391in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.556669in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.552183in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.549350in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.547462in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.546753in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.545101in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.543920in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.540615in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.538018in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.536365in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.534713in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.534477in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.532352in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.532116in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.530935in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.536458in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.532987in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.511340in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.509451in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.508979in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.506618in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.501660in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.495286in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.490564in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.489856in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.489384in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.489147in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.515003in}}%
\pgfpathlineto{\pgfqpoint{1.487495in}{1.514846in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.510428in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.510428in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.510428in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.510428in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.509324in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.507747in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.506011in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.477343in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.473802in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.473330in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.473093in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.471205in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.469552in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.469316in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{1.467191in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.507747in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{1.459872in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.501594in}}%
\pgfpathlineto{\pgfqpoint{1.458456in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.456095in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.455623in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.453262in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.453026in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.450665in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.449484in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.447832in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.444527in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.443582in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.440277in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.434847in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.499543in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.432722in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.430597in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.500332in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.500332in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.423515in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{1.419029in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.415724in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.505696in}}%
\pgfpathlineto{\pgfqpoint{1.415252in}{1.505854in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.506169in}}%
\pgfpathlineto{\pgfqpoint{1.414543in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.413599in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{1.411946in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.509324in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.509640in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.405808in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.405572in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.404628in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.404391in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.403683in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.402503in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.399197in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.516739in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.515003in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.513426in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.512164in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.511217in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.510586in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.392351in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{1.391407in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.501594in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{1.390698in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.390226in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.389046in}{1.501594in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.505854in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{1.386213in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{1.384796in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.382435in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{1.379366in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.499543in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.498597in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.497966in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.497177in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.496388in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.495600in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.495126in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.494969in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.494338in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.494022in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.493391in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.491814in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.490709in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.489289in}}%
\pgfpathlineto{\pgfqpoint{1.374408in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.372755in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{1.370395in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.369214in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.368978in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.476511in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.361423in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.361187in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.360243in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{1.359534in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.359298in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.357882in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.357410in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.355993in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{1.354341in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.471148in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{1.352216in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{1.350563in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.468466in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.464364in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.455846in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{1.343953in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.342300in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.339703in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.339467in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.338050in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.332384in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{1.332148in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.325538in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.323649in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.430448in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.429974in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.429186in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.321996in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.321052in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.318927in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.316566in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.312553in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.311608in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.307595in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.303345in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.301220in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.299568in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.295082in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{1.293430in}{1.434234in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.292721in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.430605in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.430605in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.284930in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.284458in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.283986in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.282805in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.281625in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.280209in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.279736in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.447643in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.278084in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.450009in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.447643in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.450009in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.264154in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.262738in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.456792in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.259433in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.259197in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.258252in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{1.257308in}{1.463733in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.465153in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.468782in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.470675in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.468308in}}%
\pgfpathlineto{\pgfqpoint{1.254239in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{1.252586in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.252350in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{1.249517in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.454899in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.245739in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.455846in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.242434in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.242198in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.241254in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.241018in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{1.236768in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.236296in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.233699in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.232518in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.231338in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.453480in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.229685in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.448116in}}%
\pgfpathlineto{\pgfqpoint{1.228269in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.448116in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.225200in}{1.450009in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.448116in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.448116in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.447643in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.210326in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.209854in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.207257in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.205840in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.204424in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.202299in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.197105in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.430448in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{1.194744in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.191911in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.421613in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.419878in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.422402in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.186009in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.183884in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.182231in}{1.422244in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.181523in}{1.416092in}}%
\pgfpathlineto{\pgfqpoint{1.181287in}{1.414041in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.412779in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.179634in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.178690in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.177982in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.177274in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.175621in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.412464in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.414041in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.415146in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.417039in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.420036in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{1.166650in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.166413in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{1.166177in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.163817in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.163108in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{1.162164in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.417670in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.417196in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.412779in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.156026in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.155317in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.155081in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.413252in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.153429in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.148707in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.402210in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.401263in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.147526in}{1.399370in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.398424in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.398739in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.398739in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{1.398424in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.397950in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{1.143749in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.142568in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.141860in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.397004in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.394638in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.394007in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{1.392429in}}%
\pgfpathlineto{\pgfqpoint{1.135250in}{1.391325in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.389905in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.388958in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.387539in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.386277in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.386434in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.385961in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.385172in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.385015in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.384857in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.384541in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.385015in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.385646in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.387696in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.388643in}}%
\pgfpathlineto{\pgfqpoint{1.128167in}{1.388958in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.388643in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.388170in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.387381in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{1.124390in}{1.381544in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.380913in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.380755in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.380913in}}%
\pgfpathlineto{\pgfqpoint{1.122973in}{1.381229in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.381702in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.382333in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.384541in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.385015in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.385172in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.385172in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.383437in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.379336in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.377442in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.377442in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.376969in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.374130in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{1.375865in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.379336in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.380755in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.382648in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{1.105975in}{1.383437in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.383753in}}%
\pgfpathlineto{\pgfqpoint{1.105266in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.386119in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.386434in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{1.102669in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.386434in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.386119in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{1.384699in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.381544in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.380755in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.378862in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{1.097475in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.373025in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.370975in}}%
\pgfpathlineto{\pgfqpoint{1.096295in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{1.095823in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.365296in}}%
\pgfpathlineto{\pgfqpoint{1.094406in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.364507in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.090865in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.085199in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.372552in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.372552in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.081421in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{1.080949in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.368924in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.078588in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.376496in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.375865in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.374761in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.375076in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.375234in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.372552in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{1.069617in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.068909in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.371921in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.372394in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.372552in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.372394in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.371921in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{1.062770in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{1.058285in}{1.364980in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.057812in}{1.362771in}}%
\pgfpathlineto{\pgfqpoint{1.057576in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.048841in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.048133in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.362614in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.364507in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.364822in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.359932in}}%
\pgfpathlineto{\pgfqpoint{1.040578in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{1.037509in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.036564in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{1.034912in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.033967in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.032551in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{1.032315in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.346365in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{1.029954in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.343841in}}%
\pgfpathlineto{\pgfqpoint{1.028065in}{1.342421in}}%
\pgfpathlineto{\pgfqpoint{1.027829in}{1.340213in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.024760in}{1.329959in}}%
\pgfpathlineto{\pgfqpoint{1.024524in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.328224in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.327119in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.326173in}}%
\pgfpathlineto{\pgfqpoint{1.022163in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.021455in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.325226in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.324753in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.019566in}{1.322229in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.321125in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.320494in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.320178in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.320494in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.320967in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.320967in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.320494in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.320178in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.320178in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{1.014372in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.319232in}}%
\pgfpathlineto{\pgfqpoint{1.013900in}{1.318758in}}%
\pgfpathlineto{\pgfqpoint{1.013428in}{1.318443in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.316708in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.311817in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.310397in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{1.008234in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.310555in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{1.003984in}{1.312921in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.313710in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.002804in}{1.314341in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.314814in}}%
\pgfpathlineto{\pgfqpoint{1.001387in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{1.001151in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{1.000915in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{1.000679in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{0.999262in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.315445in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.317023in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{0.996429in}{1.314499in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.313237in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{0.994304in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{0.994068in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.308662in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{0.992888in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.990999in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.990291in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.305034in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{1.309766in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.290520in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{0.974001in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.969043in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{0.967626in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.290521in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.290994in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.290678in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{1.288154in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.290994in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.957711in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.954878in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{0.953933in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{0.952753in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{0.952044in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{0.945198in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{0.944254in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.942601in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{0.935046in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{0.933629in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{0.931977in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.292098in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.290521in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.290678in}}%
\pgfpathlineto{\pgfqpoint{0.927491in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{0.926311in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.290994in}}%
\pgfpathlineto{\pgfqpoint{0.925366in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{0.925130in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.290205in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.291940in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{0.922061in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{0.920881in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{0.920172in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{0.918992in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{0.915687in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{0.915215in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{0.913798in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.285157in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{0.912145in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.283264in}}%
\pgfpathlineto{\pgfqpoint{0.908132in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.278847in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.277900in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.276007in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.274114in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.272537in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.270801in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.269224in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.268120in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.268120in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.267331in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.266384in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.265595in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.263860in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.261967in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.261494in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{0.897272in}{1.263229in}}%
\pgfpathlineto{\pgfqpoint{0.897036in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.263860in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{0.896091in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{0.894439in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{0.893022in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.261021in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{1.260705in}}%
\pgfpathlineto{\pgfqpoint{0.891370in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.260547in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.260547in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.259601in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.259285in}}%
\pgfpathlineto{\pgfqpoint{0.887592in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.258497in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.258497in}}%
\pgfpathlineto{\pgfqpoint{0.886884in}{1.258339in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.258970in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.259759in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{0.880273in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.259285in}}%
\pgfpathlineto{\pgfqpoint{0.879801in}{1.258497in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.257550in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.257235in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.257077in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.257235in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.257235in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.257392in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.257550in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.257550in}}%
\pgfpathlineto{\pgfqpoint{0.874843in}{1.257235in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.257077in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.256288in}}%
\pgfpathlineto{\pgfqpoint{0.874135in}{1.255184in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.254237in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.252344in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.251240in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.251555in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.252186in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.252344in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.252029in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.251713in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.251082in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.250767in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.249978in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.249505in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.249031in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.248243in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.247927in}}%
\pgfpathlineto{\pgfqpoint{0.867052in}{1.247454in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.247454in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.247612in}}%
\pgfpathlineto{\pgfqpoint{0.866108in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.246665in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.243983in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.244141in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.241775in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{0.859734in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.240197in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.239093in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{1.239093in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.239724in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.242090in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.242090in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{1.239093in}}%
\pgfpathlineto{\pgfqpoint{0.854067in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{1.239251in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{0.852651in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.239251in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.236569in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.234834in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{1.231205in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{0.850054in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.227735in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.229943in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.231048in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.232310in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{0.846513in}{1.233572in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.233572in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.233572in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.233098in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.233414in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.233887in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.232783in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{0.839430in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{0.838249in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.231994in}}%
\pgfpathlineto{\pgfqpoint{0.837777in}{1.231994in}}%
\pgfpathlineto{\pgfqpoint{0.837069in}{1.231205in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.230732in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.229470in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.229470in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.228524in}}%
\pgfpathlineto{\pgfqpoint{0.834708in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.231836in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.234834in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.235780in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.236411in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.237515in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.237358in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.237989in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{0.829986in}{1.238462in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{0.829514in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.236727in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.235780in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.234676in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.827389in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.827153in}{1.233414in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.232941in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.232310in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.231521in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.230574in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.825265in}{1.228524in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.227735in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.227104in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{0.823376in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.226315in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.820779in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{0.820307in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.229786in}}%
\pgfpathlineto{\pgfqpoint{0.817710in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.230732in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.229943in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.227735in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.226315in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.226473in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{0.812044in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.225053in}}%
\pgfpathlineto{\pgfqpoint{0.811571in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.220636in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.219374in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{1.220478in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.221109in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.221582in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.221267in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.215114in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.210066in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.211013in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.217165in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.217165in}}%
\pgfpathlineto{\pgfqpoint{0.799295in}{1.217165in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.217165in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.217481in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.217954in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.217796in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.216534in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.213537in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.210066in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{0.789851in}{1.213537in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.212433in}}%
\pgfpathlineto{\pgfqpoint{0.788907in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.204545in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.203598in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.201863in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.200759in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.200443in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.199812in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{0.783005in}{1.202179in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.204387in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{0.780880in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{1.204230in}}%
\pgfpathlineto{\pgfqpoint{0.779699in}{1.202967in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.202810in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{1.203283in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.204703in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{1.206438in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.209909in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{0.774269in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{1.212117in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{1.214483in}}%
\pgfpathlineto{\pgfqpoint{0.772617in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{0.772144in}{1.216850in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.217165in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{1.217481in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{0.767659in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{1.208173in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.766006in}{1.206438in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{1.205807in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.761284in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.206438in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.206438in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.755618in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.203283in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{1.200443in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{1.197919in}}%
\pgfpathlineto{\pgfqpoint{0.752313in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.193502in}}%
\pgfpathlineto{\pgfqpoint{0.751605in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.189401in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.184037in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{1.182144in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{1.180882in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.180567in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{0.747591in}{1.183879in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{1.184353in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{1.183091in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{1.179778in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.178042in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{1.178989in}}%
\pgfpathlineto{\pgfqpoint{0.738856in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.178516in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{1.177569in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{1.176465in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.173625in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{1.172994in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{1.172837in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{0.734842in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.171732in}}%
\pgfpathlineto{\pgfqpoint{0.733898in}{1.171101in}}%
\pgfpathlineto{\pgfqpoint{0.733426in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{0.732954in}{1.169839in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{0.731065in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{0.730593in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.172363in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{1.173783in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{1.174572in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{0.728940in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{1.174887in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{0.727524in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.177254in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{1.176307in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{1.173468in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{1.171575in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{1.169839in}}%
\pgfpathlineto{\pgfqpoint{0.724927in}{1.169051in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.168262in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{1.167158in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{1.169682in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{0.720441in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.171101in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.171101in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{1.171101in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.169051in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.168262in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{0.715247in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{1.168420in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{1.167158in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{1.166053in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.711706in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{1.163529in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{1.159428in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{1.158481in}}%
\pgfpathlineto{\pgfqpoint{0.706039in}{1.157850in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{1.157061in}}%
\pgfpathlineto{\pgfqpoint{0.705567in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.156746in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{0.704623in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{1.157692in}}%
\pgfpathlineto{\pgfqpoint{0.704151in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{1.160059in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.163371in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{1.162109in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{1.161321in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{1.160216in}}%
\pgfpathlineto{\pgfqpoint{0.697540in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{1.160216in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{1.160532in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{1.161321in}}%
\pgfpathlineto{\pgfqpoint{0.695179in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{0.694707in}{1.164949in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{1.171575in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{1.173152in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{1.173783in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{1.174887in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{1.174887in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{0.690930in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{1.175045in}}%
\pgfpathlineto{\pgfqpoint{0.689277in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{1.174572in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{1.177569in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{0.683375in}{1.182144in}}%
\pgfpathlineto{\pgfqpoint{0.683139in}{1.183091in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{1.184037in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{1.184668in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{1.185299in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.186246in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{1.188612in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{0.680778in}{1.190663in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.191925in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{1.192556in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{1.192556in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{1.191925in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.679125in}{1.190663in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{1.190820in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{1.189401in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{1.189558in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{1.191294in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{1.193029in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{1.194291in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{1.194133in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{1.194133in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{1.193502in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{1.192556in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{0.673931in}{1.188454in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{1.186403in}}%
\pgfpathlineto{\pgfqpoint{0.672751in}{1.186088in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{1.184668in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.183564in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{1.183564in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{1.184037in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{1.184353in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{1.184353in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{1.184037in}}%
\pgfpathlineto{\pgfqpoint{0.669682in}{1.183564in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{1.176623in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.665668in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{0.664960in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{1.175045in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{1.174887in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{0.663071in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{1.178358in}}%
\pgfpathlineto{\pgfqpoint{0.662127in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{1.178516in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{1.178516in}}%
\pgfpathlineto{\pgfqpoint{0.660710in}{1.178200in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{1.177411in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{1.173310in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{1.171575in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.169524in}}%
\pgfpathlineto{\pgfqpoint{0.656461in}{1.169524in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{1.170944in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{0.654100in}{1.171732in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{1.172048in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{0.653155in}{1.171575in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{0.652683in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.167158in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{1.166842in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{1.167158in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{1.168735in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{1.168735in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{1.168420in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{1.165422in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{1.163529in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.645837in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{1.165580in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{1.165422in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.165107in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{0.642059in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{1.161794in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{1.162267in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{1.162267in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{1.161321in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{1.161163in}}%
\pgfpathlineto{\pgfqpoint{0.639462in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{1.159112in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{1.158954in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{1.159428in}}%
\pgfpathlineto{\pgfqpoint{0.635449in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{1.159270in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{1.158481in}}%
\pgfpathlineto{\pgfqpoint{0.634268in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{1.152802in}}%
\pgfpathlineto{\pgfqpoint{0.632380in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{1.151067in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{1.146650in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{1.145072in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{1.143968in}}%
\pgfpathlineto{\pgfqpoint{0.629783in}{1.143495in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{1.143179in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{1.142706in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{1.142233in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{1.141444in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.140182in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{1.140182in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{1.140497in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{1.139393in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{1.138920in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{1.137815in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{0.625061in}{1.135134in}}%
\pgfpathlineto{\pgfqpoint{0.624825in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{1.133556in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{1.129770in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{1.129297in}}%
\pgfpathlineto{\pgfqpoint{0.622700in}{1.128823in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{1.128666in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{1.128508in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{1.128035in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{1.127719in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{1.127561in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{1.127246in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{1.126457in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{1.125353in}}%
\pgfpathlineto{\pgfqpoint{0.620339in}{1.124091in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{1.120778in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{1.119832in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{1.119201in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{1.118412in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{1.118570in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{1.117623in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{1.115730in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{1.112259in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{1.110682in}}%
\pgfpathlineto{\pgfqpoint{0.612548in}{1.109578in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{1.108316in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{1.108000in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{1.107842in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{1.106738in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{1.105161in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{1.104687in}}%
\pgfpathlineto{\pgfqpoint{0.610423in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{0.610187in}{1.103741in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{1.102636in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{0.609243in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{1.096642in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{1.093487in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.607590in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{1.091594in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{1.092067in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{1.091436in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{1.089543in}}%
\pgfpathlineto{\pgfqpoint{0.602160in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{1.087177in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{1.084810in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{1.081340in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{1.079920in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{1.077869in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{1.076449in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{1.073452in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{1.070613in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{0.595786in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{1.071559in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{1.070455in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{1.069193in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.066511in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{1.065722in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{1.065407in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{1.064460in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{1.059728in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{1.058623in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{1.057046in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{1.055153in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{1.054206in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{1.055310in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{1.056415in}}%
\pgfpathlineto{\pgfqpoint{0.587050in}{1.056415in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{1.056257in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{1.055784in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{1.055153in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{1.054679in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{1.053575in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{1.053417in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{1.053575in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{1.054206in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{1.054206in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{1.052944in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{1.049947in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{1.043637in}}%
\pgfpathlineto{\pgfqpoint{0.581857in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.040166in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{1.039535in}}%
\pgfpathlineto{\pgfqpoint{0.580440in}{1.039220in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{1.038589in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{1.038589in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{1.038431in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{1.037484in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{1.036380in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{1.033856in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{1.032121in}}%
\pgfpathlineto{\pgfqpoint{0.577371in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{1.029754in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{1.028966in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{1.026442in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{1.025495in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{1.024864in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{1.024549in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{0.574066in}{1.022498in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{1.021867in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{1.021867in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{0.571705in}{1.022340in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{1.023602in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{1.023129in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{1.022498in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{1.021709in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{1.020920in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{1.020132in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{1.019343in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{1.019185in}}%
\pgfpathlineto{\pgfqpoint{0.567219in}{1.019974in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{1.019974in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{1.019816in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{1.019658in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{1.016503in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{1.014610in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{1.013506in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{1.012875in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{1.012086in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{1.011613in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{1.010193in}}%
\pgfpathlineto{\pgfqpoint{0.562025in}{1.009247in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{1.008773in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{1.007669in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{1.006880in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{1.005145in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{1.004041in}}%
\pgfpathlineto{\pgfqpoint{0.559428in}{1.003252in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{1.003567in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{1.007038in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{1.006880in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{1.006249in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{1.005460in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{1.004987in}}%
\pgfpathlineto{\pgfqpoint{0.555651in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{1.003567in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{1.002621in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{1.001517in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{1.000570in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.998362in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.995995in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.995364in}}%
\pgfpathlineto{\pgfqpoint{0.552109in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{0.551637in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.997257in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.998362in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{0.549984in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.998677in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.997888in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.997573in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.996153in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.994576in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.992998in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.992367in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{0.544318in}{0.992051in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.991420in}}%
\pgfpathlineto{\pgfqpoint{0.543846in}{0.990789in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.990316in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.989843in}}%
\pgfpathlineto{\pgfqpoint{0.542666in}{0.989685in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.990474in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.991894in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.992682in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.993471in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{0.540777in}{0.994102in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.994418in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.995680in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.996153in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.538180in}{0.996153in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.995522in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.994418in}}%
\pgfpathlineto{\pgfqpoint{0.537472in}{0.992367in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.985741in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.983375in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.979431in}}%
\pgfpathlineto{\pgfqpoint{0.534875in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.981009in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.978327in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.977696in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.978169in}}%
\pgfpathlineto{\pgfqpoint{0.528736in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.979431in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{0.527084in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.525903in}{0.978485in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.977538in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.976276in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.975645in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{0.524015in}{0.976276in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.976749in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.977696in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{0.521890in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.977065in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.973121in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{0.517876in}{0.972648in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.973279in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.973279in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.972332in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.971070in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.968231in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.967126in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.966180in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.965233in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.964760in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.963814in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.962394in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.960816in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.958923in}}%
\pgfpathlineto{\pgfqpoint{0.512210in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.957661in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{0.510794in}{0.958766in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.958450in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{0.509613in}{0.957661in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.957188in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.956241in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.955768in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.956084in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{0.505364in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.956241in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{0.503239in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.502294in}{0.956873in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{0.501586in}{0.953875in}}%
\pgfpathlineto{\pgfqpoint{0.501350in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.949931in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.947565in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.945830in}}%
\pgfpathlineto{\pgfqpoint{0.499934in}{0.943937in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{0.499225in}{0.939677in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.938415in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.937153in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.936207in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.935734in}}%
\pgfpathlineto{\pgfqpoint{0.497809in}{0.935576in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.935418in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.934945in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.933998in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.932894in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.931316in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.929108in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.928161in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.927215in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.926268in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.926268in}}%
\pgfpathlineto{\pgfqpoint{0.493559in}{0.925795in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.924691in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.923902in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.922798in}}%
\pgfpathlineto{\pgfqpoint{0.491907in}{0.922167in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.921378in}}%
\pgfpathlineto{\pgfqpoint{0.490962in}{0.920747in}}%
\pgfpathlineto{\pgfqpoint{0.490490in}{0.920747in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.921063in}}%
\pgfpathlineto{\pgfqpoint{0.489073in}{0.921536in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.921378in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.922009in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.921851in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.921694in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.921378in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.920747in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.919958in}}%
\pgfpathlineto{\pgfqpoint{0.486949in}{0.918538in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.917119in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.916014in}}%
\pgfpathlineto{\pgfqpoint{0.485296in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.915068in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.913648in}}%
\pgfpathlineto{\pgfqpoint{0.482935in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.913175in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.913490in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.914121in}}%
\pgfpathlineto{\pgfqpoint{0.481519in}{0.914437in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.914121in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.914437in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.914437in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.913333in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.912702in}}%
\pgfpathlineto{\pgfqpoint{0.477741in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.909073in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.907338in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{0.476561in}{0.904656in}}%
\pgfpathlineto{\pgfqpoint{0.476325in}{0.904183in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.907338in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.907496in}}%
\pgfpathlineto{\pgfqpoint{0.473019in}{0.907969in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.907969in}}%
\pgfpathlineto{\pgfqpoint{0.472075in}{0.907180in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.470658in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.901028in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.897557in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.898188in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.465465in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.902605in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.902605in}}%
\pgfpathlineto{\pgfqpoint{0.464048in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.463812in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.898188in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{0.461451in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.460507in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{0.459090in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.892036in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.891247in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.890458in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.889354in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.888723in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.888092in}}%
\pgfpathlineto{\pgfqpoint{0.456965in}{0.887934in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.888092in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.888408in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.887777in}}%
\pgfpathlineto{\pgfqpoint{0.456021in}{0.887146in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.885568in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.884464in}}%
\pgfpathlineto{\pgfqpoint{0.455313in}{0.882413in}}%
\pgfpathlineto{\pgfqpoint{0.455077in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.454841in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{0.454604in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{0.454368in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{0.454132in}{0.881309in}}%
\pgfpathlineto{\pgfqpoint{0.453660in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.453424in}{0.880835in}}%
\pgfpathlineto{\pgfqpoint{0.452952in}{0.879573in}}%
\pgfpathlineto{\pgfqpoint{0.452716in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{0.452007in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{0.451535in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{0.451063in}{0.878154in}}%
\pgfpathlineto{\pgfqpoint{0.450827in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{0.450591in}{0.877996in}}%
\pgfpathlineto{\pgfqpoint{0.450355in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{0.449883in}{0.876734in}}%
\pgfpathlineto{\pgfqpoint{0.449647in}{0.875156in}}%
\pgfpathlineto{\pgfqpoint{0.449410in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{0.449174in}{0.870897in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.869477in}}%
\pgfpathlineto{\pgfqpoint{0.448466in}{0.868373in}}%
\pgfpathlineto{\pgfqpoint{0.447994in}{0.867742in}}%
\pgfpathlineto{\pgfqpoint{0.447286in}{0.868587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434301in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{0.434301in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{0.434537in}{0.901751in}}%
\pgfpathlineto{\pgfqpoint{0.435009in}{0.901948in}}%
\pgfpathlineto{\pgfqpoint{0.435245in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.435481in}{0.902132in}}%
\pgfpathlineto{\pgfqpoint{0.435717in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.435953in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{0.436426in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.436662in}{0.904183in}}%
\pgfpathlineto{\pgfqpoint{0.436898in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.437134in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.437370in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{0.437606in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.437842in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{0.438078in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.438314in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{0.438550in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{0.439023in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.439259in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{0.439731in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.440439in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{0.440675in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{0.441147in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{0.441383in}{0.903552in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.441856in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.442092in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{0.442328in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.442564in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.442800in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{0.443272in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{0.443508in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.443744in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.443980in}{0.907338in}}%
\pgfpathlineto{\pgfqpoint{0.444216in}{0.906865in}}%
\pgfpathlineto{\pgfqpoint{0.444453in}{0.907180in}}%
\pgfpathlineto{\pgfqpoint{0.444925in}{0.908442in}}%
\pgfpathlineto{\pgfqpoint{0.445161in}{0.910020in}}%
\pgfpathlineto{\pgfqpoint{0.445397in}{0.911913in}}%
\pgfpathlineto{\pgfqpoint{0.445633in}{0.913806in}}%
\pgfpathlineto{\pgfqpoint{0.445869in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{0.446105in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.446341in}{0.918854in}}%
\pgfpathlineto{\pgfqpoint{0.446577in}{0.919169in}}%
\pgfpathlineto{\pgfqpoint{0.446813in}{0.919327in}}%
\pgfpathlineto{\pgfqpoint{0.447050in}{0.918381in}}%
\pgfpathlineto{\pgfqpoint{0.447286in}{0.917907in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{0.447758in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{0.447994in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.448466in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.449174in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{0.449410in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{0.449647in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{0.449883in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.450119in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{0.450355in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{0.450591in}{0.914910in}}%
\pgfpathlineto{\pgfqpoint{0.450827in}{0.914752in}}%
\pgfpathlineto{\pgfqpoint{0.451063in}{0.914910in}}%
\pgfpathlineto{\pgfqpoint{0.451535in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{0.916014in}}%
\pgfpathlineto{\pgfqpoint{0.452007in}{0.916014in}}%
\pgfpathlineto{\pgfqpoint{0.452480in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{0.452716in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{0.452952in}{0.916803in}}%
\pgfpathlineto{\pgfqpoint{0.453188in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.453424in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.453660in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{0.453896in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{0.454132in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{0.454368in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{0.454604in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.454841in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{0.455077in}{0.915068in}}%
\pgfpathlineto{\pgfqpoint{0.455313in}{0.914752in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.913648in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.912702in}}%
\pgfpathlineto{\pgfqpoint{0.456021in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.910809in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.909704in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.909231in}}%
\pgfpathlineto{\pgfqpoint{0.456965in}{0.909547in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{0.457437in}{0.909704in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.912386in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.913806in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.912544in}}%
\pgfpathlineto{\pgfqpoint{0.459090in}{0.911755in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.911597in}}%
\pgfpathlineto{\pgfqpoint{0.459562in}{0.911913in}}%
\pgfpathlineto{\pgfqpoint{0.459798in}{0.912544in}}%
\pgfpathlineto{\pgfqpoint{0.460271in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.460507in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{0.461451in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.915068in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.914121in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.912544in}}%
\pgfpathlineto{\pgfqpoint{0.463812in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{0.464048in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.465465in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{0.465937in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{0.466409in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.907338in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.468770in}{0.907180in}}%
\pgfpathlineto{\pgfqpoint{0.469006in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.470658in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.471367in}{0.898819in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.898031in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.472075in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.897557in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.898188in}}%
\pgfpathlineto{\pgfqpoint{0.473019in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.475852in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{0.476325in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{0.476561in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.477741in}{0.906865in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.906865in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{0.479394in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.480574in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{0.481046in}{0.899135in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.898188in}}%
\pgfpathlineto{\pgfqpoint{0.481519in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{0.481991in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.895033in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.894875in}}%
\pgfpathlineto{\pgfqpoint{0.482935in}{0.895191in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.894875in}}%
\pgfpathlineto{\pgfqpoint{0.483643in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{0.484588in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.897557in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.485296in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.486949in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.901817in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.904814in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.905760in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{0.489073in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{0.489546in}{0.904656in}}%
\pgfpathlineto{\pgfqpoint{0.489782in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{0.490018in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{0.490490in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{0.490726in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{0.490962in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.491434in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{0.491907in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.492851in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{0.493323in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{0.493559in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.896295in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.895033in}}%
\pgfpathlineto{\pgfqpoint{0.495212in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.495448in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.495920in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.893613in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.892667in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.892667in}}%
\pgfpathlineto{\pgfqpoint{0.497809in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{0.498045in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.895033in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.895191in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.895033in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.894560in}}%
\pgfpathlineto{\pgfqpoint{0.499225in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.499934in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.896611in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{0.501350in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{0.501586in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{0.502294in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{0.503239in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{0.503711in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{0.503947in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{0.504183in}{0.898031in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.898819in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{0.505364in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{0.505600in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.899608in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.899608in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{0.509613in}{0.899608in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{0.510558in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.510794in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.511266in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.512210in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.512446in}{0.904814in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{0.512918in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.907496in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.513863in}{0.908758in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.908758in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.907969in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{0.515279in}{0.904656in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.904814in}}%
\pgfpathlineto{\pgfqpoint{0.516696in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.901817in}}%
\pgfpathlineto{\pgfqpoint{0.517876in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.518112in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.895349in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{0.519293in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.893456in}}%
\pgfpathlineto{\pgfqpoint{0.520001in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.894560in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.897715in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.521890in}{0.902132in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.903552in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{0.524015in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.899608in}}%
\pgfpathlineto{\pgfqpoint{0.525667in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.525903in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.527084in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.901817in}}%
\pgfpathlineto{\pgfqpoint{0.528736in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.528973in}{0.902132in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.903552in}}%
\pgfpathlineto{\pgfqpoint{0.529917in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.904814in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.531097in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.901028in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.533458in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{0.533694in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{0.534875in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.892509in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.893929in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.894718in}}%
\pgfpathlineto{\pgfqpoint{0.537000in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{0.537472in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.538180in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.902605in}}%
\pgfpathlineto{\pgfqpoint{0.538888in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{0.539124in}{0.902132in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.540777in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.902605in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{0.542666in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{0.543846in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{0.544318in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.905760in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.906865in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.907496in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.908285in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{0.547860in}{0.911755in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.913964in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.914437in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{0.549984in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{0.550457in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.919012in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.920116in}}%
\pgfpathlineto{\pgfqpoint{0.551637in}{0.921694in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.923271in}}%
\pgfpathlineto{\pgfqpoint{0.552109in}{0.925322in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.927530in}}%
\pgfpathlineto{\pgfqpoint{0.553290in}{0.927846in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.928477in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.928635in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.932105in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{0.934314in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.936522in}}%
\pgfpathlineto{\pgfqpoint{0.555651in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{0.556831in}{0.940939in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.939677in}}%
\pgfpathlineto{\pgfqpoint{0.558248in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.938731in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{0.558956in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{0.559428in}{0.940939in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.939835in}}%
\pgfpathlineto{\pgfqpoint{0.560136in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.938573in}}%
\pgfpathlineto{\pgfqpoint{0.560608in}{0.938573in}}%
\pgfpathlineto{\pgfqpoint{0.560845in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.939835in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.940308in}}%
\pgfpathlineto{\pgfqpoint{0.562025in}{0.940624in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.940624in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.940308in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.940308in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{0.563442in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{0.563678in}{0.939520in}}%
\pgfpathlineto{\pgfqpoint{0.563914in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.939520in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.941886in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.942044in}}%
\pgfpathlineto{\pgfqpoint{0.565802in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.940151in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.567219in}{0.938258in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.938100in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.938100in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.937942in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{0.937469in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.937469in}}%
\pgfpathlineto{\pgfqpoint{0.569108in}{0.937153in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.936522in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.935576in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.934945in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.934787in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{0.571233in}{0.934472in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.934945in}}%
\pgfpathlineto{\pgfqpoint{0.571705in}{0.935103in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.935103in}}%
\pgfpathlineto{\pgfqpoint{0.572413in}{0.935260in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.934945in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.935418in}}%
\pgfpathlineto{\pgfqpoint{0.574066in}{0.935734in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.936365in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.936522in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.936680in}}%
\pgfpathlineto{\pgfqpoint{0.575482in}{0.936838in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.937153in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.937469in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.938258in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.939835in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.942832in}}%
\pgfpathlineto{\pgfqpoint{0.577371in}{0.943463in}}%
\pgfpathlineto{\pgfqpoint{0.577607in}{0.943937in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{0.578079in}{0.946619in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.948196in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.949931in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.951193in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.952771in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.954979in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.955926in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.580440in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.958135in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.958135in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.958292in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.958450in}}%
\pgfpathlineto{\pgfqpoint{0.581857in}{0.958450in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.956241in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.956084in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.583745in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.959239in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.958923in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.958135in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.956084in}}%
\pgfpathlineto{\pgfqpoint{0.585398in}{0.955137in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.954822in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.954822in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.954822in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.953875in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.953402in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{0.587050in}{0.952298in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.951036in}}%
\pgfpathlineto{\pgfqpoint{0.587523in}{0.950089in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.950247in}}%
\pgfpathlineto{\pgfqpoint{0.587995in}{0.949300in}}%
\pgfpathlineto{\pgfqpoint{0.588231in}{0.948827in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.948038in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.948038in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.948196in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.949300in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.590120in}{0.951036in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.951667in}}%
\pgfpathlineto{\pgfqpoint{0.590592in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.951982in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.952613in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.954033in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.955295in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.956399in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.956873in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.957661in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.959554in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.960974in}}%
\pgfpathlineto{\pgfqpoint{0.593425in}{0.962552in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.963656in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.963656in}}%
\pgfpathlineto{\pgfqpoint{0.594133in}{0.964129in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.966653in}}%
\pgfpathlineto{\pgfqpoint{0.594841in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.595078in}{0.969177in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{0.595786in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.971070in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.971228in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.971859in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.975645in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.978327in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{0.599799in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.979747in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.979431in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{0.602160in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.981798in}}%
\pgfpathlineto{\pgfqpoint{0.603105in}{0.981798in}}%
\pgfpathlineto{\pgfqpoint{0.603577in}{0.981482in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{0.605465in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{0.605938in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{0.606410in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.978642in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{0.607118in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{0.607590in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.977696in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.976749in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{0.609007in}{0.973910in}}%
\pgfpathlineto{\pgfqpoint{0.609243in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{0.609479in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{0.610187in}{0.974068in}}%
\pgfpathlineto{\pgfqpoint{0.610423in}{0.973437in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.972332in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.971228in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.969493in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.968546in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.969335in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.969808in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{0.612548in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.971070in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.972490in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.973279in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.974225in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.615145in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.981482in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.981640in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.981640in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{0.618450in}{0.985426in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.986530in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.987792in}}%
\pgfpathlineto{\pgfqpoint{0.619395in}{0.989212in}}%
\pgfpathlineto{\pgfqpoint{0.619631in}{0.990001in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.620339in}{0.989843in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.990632in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.991105in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{0.993945in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.996153in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.998204in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{1.000097in}}%
\pgfpathlineto{\pgfqpoint{0.622700in}{1.001990in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{1.001990in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{1.002148in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{1.002779in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{1.004356in}}%
\pgfpathlineto{\pgfqpoint{0.624825in}{1.005303in}}%
\pgfpathlineto{\pgfqpoint{0.625061in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{1.007669in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{1.008773in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{1.009878in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{1.010509in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{1.010351in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{1.010035in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{1.009878in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{1.010035in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.012559in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{1.013821in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{1.015399in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{1.016188in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{1.017450in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{0.629783in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{0.630963in}{1.020132in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{1.020447in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{1.019974in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{1.019027in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{0.632380in}{1.018554in}}%
\pgfpathlineto{\pgfqpoint{0.632616in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{1.017923in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{1.014295in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{1.013506in}}%
\pgfpathlineto{\pgfqpoint{0.634268in}{1.013979in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{1.014295in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{1.014452in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{1.014452in}}%
\pgfpathlineto{\pgfqpoint{0.635449in}{1.014610in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{1.014452in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{1.014610in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{1.014926in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{1.014768in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{1.015241in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{1.016345in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{1.016819in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{1.017292in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{1.019027in}}%
\pgfpathlineto{\pgfqpoint{0.639226in}{1.020447in}}%
\pgfpathlineto{\pgfqpoint{0.639462in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{0.639698in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{1.024549in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{1.025495in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{1.026442in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{1.026599in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.027704in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{1.029597in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.642059in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{1.038746in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{1.039220in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{1.040639in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{1.041744in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{1.041270in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{0.645601in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.645837in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{0.646073in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{1.042848in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{1.044741in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{0.651739in}{1.044899in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{0.652683in}{1.043952in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{0.653155in}{1.044426in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{1.044899in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{0.654100in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{0.654572in}{1.049789in}}%
\pgfpathlineto{\pgfqpoint{0.654808in}{1.049789in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{1.046792in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{1.046319in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{0.656461in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{0.656933in}{1.048054in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{1.048212in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{1.048054in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{1.044583in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{1.045057in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{1.044899in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{1.045057in}}%
\pgfpathlineto{\pgfqpoint{0.660474in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{0.660710in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{1.046319in}}%
\pgfpathlineto{\pgfqpoint{0.661183in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{0.662127in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{0.663071in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{1.048054in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{1.048527in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{1.049316in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{1.049789in}}%
\pgfpathlineto{\pgfqpoint{0.664960in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{1.051051in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{1.051051in}}%
\pgfpathlineto{\pgfqpoint{0.665668in}{1.051209in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{1.052629in}}%
\pgfpathlineto{\pgfqpoint{0.666613in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{1.054995in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{1.056257in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{1.057361in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.668501in}{1.059728in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{1.059412in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{1.059412in}}%
\pgfpathlineto{\pgfqpoint{0.669682in}{1.059570in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{1.060201in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{1.059570in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{1.058939in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{1.057519in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.056573in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{1.054995in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{1.054206in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.672751in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{1.054679in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{1.057519in}}%
\pgfpathlineto{\pgfqpoint{0.673931in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{1.059412in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{1.059570in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{1.059097in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{1.060990in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{1.062567in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{1.064302in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{1.067457in}}%
\pgfpathlineto{\pgfqpoint{0.677709in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{1.068246in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{1.067457in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{1.065564in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.679125in}{1.063671in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{0.680542in}{1.061778in}}%
\pgfpathlineto{\pgfqpoint{0.680778in}{1.060516in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{1.059097in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{1.057519in}}%
\pgfpathlineto{\pgfqpoint{0.681722in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{0.683139in}{1.057992in}}%
\pgfpathlineto{\pgfqpoint{0.683375in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{0.683847in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{1.060043in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{1.061778in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{1.065249in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{0.685264in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{0.685736in}{1.067773in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{1.068877in}}%
\pgfpathlineto{\pgfqpoint{0.686208in}{1.070770in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{1.072979in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{1.073610in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{1.077080in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.079762in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.082129in}}%
\pgfpathlineto{\pgfqpoint{0.689277in}{1.083548in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{0.690930in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.088912in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{1.089543in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{1.095695in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{1.097588in}}%
\pgfpathlineto{\pgfqpoint{0.693527in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{1.095380in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{1.094276in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.694471in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{0.694707in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{1.088754in}}%
\pgfpathlineto{\pgfqpoint{0.695179in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{0.695652in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{0.695888in}{1.086388in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{1.085915in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.697540in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{1.084337in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{1.085599in}}%
\pgfpathlineto{\pgfqpoint{0.698485in}{1.087650in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{1.089543in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{1.092856in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{1.093960in}}%
\pgfpathlineto{\pgfqpoint{0.699901in}{1.095380in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.097588in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{1.098850in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.701318in}{1.100270in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{1.102794in}}%
\pgfpathlineto{\pgfqpoint{0.702970in}{1.103425in}}%
\pgfpathlineto{\pgfqpoint{0.703206in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{1.105161in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{1.105634in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{1.106896in}}%
\pgfpathlineto{\pgfqpoint{0.704151in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{1.106896in}}%
\pgfpathlineto{\pgfqpoint{0.704623in}{1.106580in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.105634in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{1.104687in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.104529in}}%
\pgfpathlineto{\pgfqpoint{0.705567in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{1.104372in}}%
\pgfpathlineto{\pgfqpoint{0.706039in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{1.105634in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{1.106738in}}%
\pgfpathlineto{\pgfqpoint{0.707220in}{1.107211in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{1.107685in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{1.108631in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{1.111628in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{1.112575in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.114783in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{1.115730in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{1.116676in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{1.118096in}}%
\pgfpathlineto{\pgfqpoint{0.710289in}{1.119832in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{1.123144in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{1.124880in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.125984in}}%
\pgfpathlineto{\pgfqpoint{0.711706in}{1.126615in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{1.126615in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{1.127404in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{1.128192in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{1.128981in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{1.130401in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{1.132767in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{1.134029in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{0.715247in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{1.134503in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{1.135134in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{0.716427in}{1.139551in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.140497in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.142233in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{1.143652in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{1.145072in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{1.147596in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{1.149489in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{0.719260in}{1.154537in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{1.156273in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.157377in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{0.720441in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{1.161163in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.722094in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{1.166053in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.173468in}}%
\pgfpathlineto{\pgfqpoint{0.723746in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{1.177254in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.724927in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{1.180567in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{1.187192in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{1.188612in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{0.727524in}{1.190978in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.192083in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{1.197604in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.198866in}}%
\pgfpathlineto{\pgfqpoint{0.728940in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{1.200917in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{1.200759in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.202967in}}%
\pgfpathlineto{\pgfqpoint{0.730593in}{1.203598in}}%
\pgfpathlineto{\pgfqpoint{0.731065in}{1.204703in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.731537in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.732245in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{0.732954in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.733190in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{0.733426in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.733662in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.733898in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.734606in}{1.205807in}}%
\pgfpathlineto{\pgfqpoint{0.734842in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.735551in}{1.213537in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{1.218270in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.219532in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.220636in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{1.221109in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{1.221425in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{1.222529in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{0.738856in}{1.225368in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{0.740272in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{1.230574in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{1.231679in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{1.232310in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{1.232625in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{0.742633in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{0.743342in}{1.234991in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{0.744286in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{0.744522in}{1.234834in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{1.235938in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{1.236884in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.239724in}}%
\pgfpathlineto{\pgfqpoint{0.747355in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{0.747591in}{1.241617in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.748536in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{1.241933in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.240513in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{1.241144in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.240986in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{0.751605in}{1.241617in}}%
\pgfpathlineto{\pgfqpoint{0.751841in}{1.241933in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{0.752313in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{0.752549in}{1.248400in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{1.251240in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{1.254395in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.257392in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{1.262440in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{0.754438in}{1.265911in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{1.266858in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{1.268120in}}%
\pgfpathlineto{\pgfqpoint{0.755146in}{1.268751in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.268751in}}%
\pgfpathlineto{\pgfqpoint{0.755618in}{1.269224in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.268908in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.269224in}}%
\pgfpathlineto{\pgfqpoint{0.756326in}{1.269697in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{1.270328in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{1.271748in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.272537in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{0.757743in}{1.274272in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{1.276954in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{1.278058in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.280424in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{1.283579in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{0.761284in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.291940in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{0.764826in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.766006in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{0.767659in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{0.768839in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{0.769784in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.770256in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.770492in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.772144in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{0.772381in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{0.772617in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.774269in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{0.775686in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{0.776394in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{0.779699in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{0.780408in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{0.780880in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.781352in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{0.781824in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{0.782532in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{0.783005in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{0.783477in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{0.784185in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{0.784893in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.290205in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{0.788907in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{0.789379in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{0.789615in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{0.789851in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{1.290205in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.290678in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{0.792212in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.793629in}{1.298093in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{0.795281in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.796462in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.797170in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.797406in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.799295in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{0.799531in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.804017in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.804253in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.805197in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{0.807086in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.808266in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{0.808974in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.810391in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{0.811571in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{0.812044in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.813932in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{0.814641in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{0.815113in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{0.815821in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.817237in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{0.817474in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.817710in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{0.818418in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.304087in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{0.820307in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{0.820779in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{0.822904in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{0.823140in}{1.310555in}}%
\pgfpathlineto{\pgfqpoint{0.823376in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.310397in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{0.825265in}{1.312921in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.313710in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.315130in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{0.826917in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{0.827153in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{0.827389in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{0.828334in}{1.315445in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{0.829278in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{0.829514in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{0.829986in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.320651in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{0.831403in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{0.832111in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{0.833764in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.327119in}}%
\pgfpathlineto{\pgfqpoint{0.834708in}{1.328224in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.329959in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.335953in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{0.836833in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{0.837069in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{0.837305in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{0.837777in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{0.838249in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{0.838486in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{0.839430in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{0.839666in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.340371in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.341790in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.343210in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.346365in}}%
\pgfpathlineto{\pgfqpoint{0.841791in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.845804in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.846513in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.846985in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{0.847221in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.848873in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.347312in}}%
\pgfpathlineto{\pgfqpoint{0.849818in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.850054in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{0.851943in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{0.852651in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{0.853359in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{0.854067in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.362614in}}%
\pgfpathlineto{\pgfqpoint{0.857137in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.364822in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{0.858789in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.366873in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{0.859734in}{1.367662in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.364507in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.866108in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.866344in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{0.867052in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{0.867288in}{1.345261in}}%
\pgfpathlineto{\pgfqpoint{0.867525in}{1.344314in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.343368in}}%
\pgfpathlineto{\pgfqpoint{0.868469in}{1.343052in}}%
\pgfpathlineto{\pgfqpoint{0.868705in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{0.868941in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.340055in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{0.870358in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{0.871066in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.339739in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.340528in}}%
\pgfpathlineto{\pgfqpoint{0.872010in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{0.872246in}{1.342264in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.343210in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.344788in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.345576in}}%
\pgfpathlineto{\pgfqpoint{0.873899in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{0.874135in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.874843in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.875788in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.346365in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{0.876968in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{0.877204in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{0.877912in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.878621in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{0.878857in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.879801in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{0.880273in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{0.881454in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.349678in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.883106in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.886648in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{0.886884in}{1.347312in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.347312in}}%
\pgfpathlineto{\pgfqpoint{0.887592in}{1.347312in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.347312in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.889009in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{0.891133in}{1.346365in}}%
\pgfpathlineto{\pgfqpoint{0.891370in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{0.892550in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.343841in}}%
\pgfpathlineto{\pgfqpoint{0.893022in}{1.343999in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.343999in}}%
\pgfpathlineto{\pgfqpoint{0.893494in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{0.893967in}{1.344472in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{0.894439in}{1.345734in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.895383in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.895619in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{0.895855in}{1.349678in}}%
\pgfpathlineto{\pgfqpoint{0.896091in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.897036in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{0.897272in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{0.899397in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.349678in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.349678in}}%
\pgfpathlineto{\pgfqpoint{0.902230in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.906715in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.908132in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{0.910493in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.912145in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{0.913090in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{0.913798in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{0.914506in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.915215in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.915451in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.915687in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{0.918992in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{0.919936in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{0.920172in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.374130in}}%
\pgfpathlineto{\pgfqpoint{0.920881in}{1.373183in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{0.922061in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{0.922769in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{0.923005in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.368608in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{0.924658in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{0.924894in}{1.368924in}}%
\pgfpathlineto{\pgfqpoint{0.925130in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{0.925366in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{0.925839in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{0.926311in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{0.927255in}{1.370186in}}%
\pgfpathlineto{\pgfqpoint{0.927491in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.369713in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{0.929852in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{0.931033in}{1.364822in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{0.931977in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{0.932449in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{0.933157in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{0.933629in}{1.364822in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.364822in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{0.934810in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{0.935046in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{0.935282in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{0.935990in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{0.936226in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.357881in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{0.937879in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{0.938587in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.357881in}}%
\pgfpathlineto{\pgfqpoint{0.940004in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.940948in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{0.942601in}{1.358828in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{0.943073in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{0.943781in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{0.944254in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.944962in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.945198in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.946378in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{0.948267in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{0.948503in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.949920in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.951572in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.952044in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{0.952753in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{0.953933in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.954641in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.954878in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{0.955350in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.955586in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.957711in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{0.960544in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{0.960780in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{0.963377in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.964085in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.354884in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{0.967390in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.967626in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{0.969043in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.970459in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.346838in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{0.974001in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{0.974709in}{1.344472in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.345576in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{0.978250in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.362614in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{0.980847in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.364980in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{0.984861in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.365295in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{1.365295in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{0.987694in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{0.988638in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.377600in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{0.990055in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{0.990291in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{0.990763in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{0.990999in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{0.991707in}{1.379020in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{0.992888in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.387381in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.387854in}}%
\pgfpathlineto{\pgfqpoint{0.993596in}{1.388958in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.390220in}}%
\pgfpathlineto{\pgfqpoint{0.994068in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{0.994304in}{1.391483in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.392745in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{0.996429in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.392745in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{0.999262in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{1.000207in}{1.395584in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.395900in}}%
\pgfpathlineto{\pgfqpoint{1.000679in}{1.396531in}}%
\pgfpathlineto{\pgfqpoint{1.000915in}{1.397162in}}%
\pgfpathlineto{\pgfqpoint{1.001151in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.001387in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.001623in}{1.399055in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{1.399055in}}%
\pgfpathlineto{\pgfqpoint{1.002331in}{1.399055in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.398897in}}%
\pgfpathlineto{\pgfqpoint{1.002804in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.003984in}{1.398424in}}%
\pgfpathlineto{\pgfqpoint{1.004220in}{1.397950in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.005401in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.398739in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.399212in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.399212in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{1.008234in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{1.008470in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.396373in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.395584in}}%
\pgfpathlineto{\pgfqpoint{1.009178in}{1.394638in}}%
\pgfpathlineto{\pgfqpoint{1.009650in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{1.009886in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.395426in}}%
\pgfpathlineto{\pgfqpoint{1.012011in}{1.396531in}}%
\pgfpathlineto{\pgfqpoint{1.012247in}{1.397477in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.397950in}}%
\pgfpathlineto{\pgfqpoint{1.012955in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.013428in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{1.013900in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{1.014372in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.015080in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.394007in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.016261in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.017205in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{1.017677in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{1.018386in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{1.018622in}{1.395426in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.395742in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{1.019566in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.397477in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.397477in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.397950in}}%
\pgfpathlineto{\pgfqpoint{1.021455in}{1.398424in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{1.399055in}}%
\pgfpathlineto{\pgfqpoint{1.022163in}{1.399528in}}%
\pgfpathlineto{\pgfqpoint{1.022635in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.023343in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.024524in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.024760in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.024996in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.401105in}}%
\pgfpathlineto{\pgfqpoint{1.026649in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.401105in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{1.027593in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.027829in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.028065in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.029246in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.029954in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{1.032079in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.032315in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.032551in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.033259in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.033967in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.034912in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.035148in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.035384in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{1.036328in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.036564in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.037509in}{1.412779in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.413568in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.038217in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.039634in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{1.040578in}{1.417196in}}%
\pgfpathlineto{\pgfqpoint{1.041050in}{1.417985in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.419720in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.419878in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.421613in}}%
\pgfpathlineto{\pgfqpoint{1.043411in}{1.421613in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.419563in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.045064in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.411990in}}%
\pgfpathlineto{\pgfqpoint{1.046952in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.412779in}}%
\pgfpathlineto{\pgfqpoint{1.047661in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{1.048133in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.048605in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{1.048841in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.413252in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.413252in}}%
\pgfpathlineto{\pgfqpoint{1.050966in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.417670in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{1.052382in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.417354in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.417039in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.417039in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.417196in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.417196in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.417354in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{1.055215in}{1.415934in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.055688in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.415934in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{1.056868in}{1.417196in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{1.057576in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.057812in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.058285in}{1.419563in}}%
\pgfpathlineto{\pgfqpoint{1.058521in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.422402in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.423033in}}%
\pgfpathlineto{\pgfqpoint{1.060409in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.060882in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.061118in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.062770in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.063006in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.063715in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.429974in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.430763in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.068436in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{1.068673in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.068909in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.069617in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.071978in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.073394in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.073867in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.078588in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.079533in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.080005in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.080949in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.081185in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.081421in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.082130in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.083546in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.085199in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.086143in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.086615in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.088504in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.088976in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.089212in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.090865in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.092990in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.094170in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.094406in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.095115in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.095823in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.096295in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.097475in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{1.101725in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.102669in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.103142in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.103378in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.105266in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.105975in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.106211in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.108336in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.108572in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.109044in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.110460in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.113057in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.113293in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{1.116835in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.117071in}{1.456635in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.118723in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.118960in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.120848in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.121557in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.122029in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{1.122973in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.124390in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.126278in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.126514in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.127459in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.128167in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.128403in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.128639in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.129347in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.129584in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.131236in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.131944in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{1.132889in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.134305in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{1.135250in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.136430in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{1.136902in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.137375in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.458054in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.140680in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.140916in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.457897in}}%
\pgfpathlineto{\pgfqpoint{1.141860in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.142568in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.143041in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.143513in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.143749in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.144221in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.144457in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.463260in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{1.464364in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.464049in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.463576in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{1.147054in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{1.147526in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{1.148707in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{1.148943in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{1.149415in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.149887in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.468939in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.469886in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.470832in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{1.153429in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.468782in}}%
\pgfpathlineto{\pgfqpoint{1.154137in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.154609in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{1.155081in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.155317in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.156026in}{1.468939in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.469886in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.471148in}}%
\pgfpathlineto{\pgfqpoint{1.158150in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.472568in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.160275in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.160511in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.161456in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.161928in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.162164in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.163108in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.163817in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.166177in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.166413in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.166650in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.169483in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.172080in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.172552in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.174441in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.175621in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.176801in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.177038in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.177274in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.177982in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.476511in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.476511in}}%
\pgfpathlineto{\pgfqpoint{1.178690in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.179398in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.179634in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.181287in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.181523in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.182231in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.182468in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.183884in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{1.185537in}{1.489921in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{1.186009in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.490867in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.491814in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.492129in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.492445in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.489763in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.190259in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.487239in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.191911in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{1.193564in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.194272in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.194744in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.194980in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.195689in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.197105in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.197577in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.484557in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.485188in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.487554in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.202299in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.489605in}}%
\pgfpathlineto{\pgfqpoint{1.204424in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{1.204660in}{1.490709in}}%
\pgfpathlineto{\pgfqpoint{1.204896in}{1.491025in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.490867in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{1.205840in}{1.489763in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.489132in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.207257in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.207729in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.207965in}{1.489132in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.489290in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.209854in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{1.210326in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.211270in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.214576in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.215992in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{1.219297in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.220006in}{1.468939in}}%
\pgfpathlineto{\pgfqpoint{1.220242in}{1.468939in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.468939in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.221422in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.466415in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.463260in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.225200in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.460105in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{1.226144in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.226380in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.226616in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.227325in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.458054in}}%
\pgfpathlineto{\pgfqpoint{1.228269in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.229685in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.230158in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.231338in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.231574in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.457897in}}%
\pgfpathlineto{\pgfqpoint{1.232282in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.232518in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.457897in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.233699in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.234643in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{1.234879in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{1.236296in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.236768in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.238185in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.238657in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.241018in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.241254in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.242198in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.242434in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.245739in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{1.246212in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.430763in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.249517in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{1.251170in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.251878in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.252350in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.252586in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.254239in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.255419in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{1.257308in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.258252in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{1.258724in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.259197in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{1.259433in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.259669in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.260377in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.260849in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.262738in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.429974in}}%
\pgfpathlineto{\pgfqpoint{1.264154in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.266279in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.266751in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{1.267696in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{1.269584in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.270529in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.271237in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.430448in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.278084in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.278320in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{1.278556in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.279736in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.280209in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.281625in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.282333in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.282805in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.283986in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.284458in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.284930in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.285402in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{1.288708in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.289652in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.290360in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.290596in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.292485in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.292721in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.293193in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.293430in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.293666in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{1.294846in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{1.295082in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.296499in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.298151in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.299568in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.299804in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.300748in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.301220in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{1.302165in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.302637in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.303345in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.453480in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{1.305234in}{1.456319in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.307359in}{1.454899in}}%
\pgfpathlineto{\pgfqpoint{1.307595in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.308067in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.308303in}{1.457897in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.310428in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{1.311608in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.311844in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{1.312317in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.312553in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.463576in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.465153in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{1.314205in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.467993in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.468939in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.470201in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.316566in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.317038in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{1.317275in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.470201in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.318927in}{1.470675in}}%
\pgfpathlineto{\pgfqpoint{1.319163in}{1.471148in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.472568in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.321052in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.321996in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.322232in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{1.323649in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.325538in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.327190in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.476511in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.330496in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.331440in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.332148in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.332384in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.336162in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.338050in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.339467in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.339703in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.340647in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.342300in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.343953in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.485188in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{1.345133in}{1.486765in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.487554in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.489921in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.490709in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.491183in}}%
\pgfpathlineto{\pgfqpoint{1.347022in}{1.491814in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.492445in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.493076in}}%
\pgfpathlineto{\pgfqpoint{1.347730in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.494180in}}%
\pgfpathlineto{\pgfqpoint{1.348674in}{1.494495in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.494969in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.495126in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{1.349619in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{1.350563in}{1.496388in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.351507in}{1.497019in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.497493in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{1.352216in}{1.499228in}}%
\pgfpathlineto{\pgfqpoint{1.352452in}{1.500332in}}%
\pgfpathlineto{\pgfqpoint{1.352688in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.353632in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{1.354341in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.354813in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.355285in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{1.355993in}{1.510113in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.509797in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.509324in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.357410in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.357646in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.357882in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.507747in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.359062in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.359298in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.359534in}{1.508378in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{1.360243in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.511217in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.512637in}}%
\pgfpathlineto{\pgfqpoint{1.361187in}{1.513426in}}%
\pgfpathlineto{\pgfqpoint{1.361423in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.364256in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.364728in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.365437in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.365909in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.366617in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.368506in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.368978in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.369214in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.369922in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.370395in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.372755in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.373936in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.374408in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.374880in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.375352in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{1.376769in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.533460in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{1.377713in}{1.534565in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.535511in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.379366in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.380310in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.381255in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.382435in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.384796in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.386213in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.386449in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.387157in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.387865in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.389046in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.390226in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.390698in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.391407in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.392351in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.393295in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.393531in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.396128in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.398489in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.399197in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.399906in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.401794in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.402503in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.403447in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.403683in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.404391in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.404628in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.404864in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.405572in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.405808in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.406752in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.411946in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.413599in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.413835in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.414071in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.414543in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.415252in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.415724in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.415960in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.417140in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.418085in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.418557in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.418793in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.419029in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.420209in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.420446in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.420918in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.421390in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.422334in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.423279in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.423515in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.426112in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.426584in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.428709in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.429417in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.430125in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.430597in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.432014in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.432250in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.432722in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.433194in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.434847in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.435083in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.436500in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.436972in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.437208in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.438152in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.438624in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.439333in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.439805in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.440277in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.441221in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.441694in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.442166in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.442638in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.443582in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.444527in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.444999in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.445235in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.446179in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.447832in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.448068in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{1.449484in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.450665in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.452790in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.453026in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.453262in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.453734in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.453970in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.455623in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.455859in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.456095in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.456331in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.457039in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.457275in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.458456in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.459872in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.463650in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.463886in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.467191in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.469316in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.469552in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.470260in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.471205in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.471441in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{1.472385in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.473093in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.473330in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.473802in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.477343in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.477579in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.477815in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.478760in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.478996in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.479468in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.479704in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.480412in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.480884in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.483009in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.485370in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.486787in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.487495in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.489147in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.489384in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.489856in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.490564in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.494341in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.494814in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.495050in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.495286in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.495522in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.496230in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{1.496466in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.498355in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.498591in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.499063in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.500008in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.500244in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.501660in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.506618in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.506854in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.507326in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.508507in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.508979in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.509451in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.511340in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.511576in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.511812in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.514881in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.518895in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.563433in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.525741in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.563433in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.528338in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.529519in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.529991in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.530935in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.531407in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.532116in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.532352in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.533768in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.534477in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.534713in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.536365in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.538018in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.540379in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.540615in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.541087in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.542031in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.543448in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.543920in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.545101in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.545573in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.546753in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.546989in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.547462in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.549350in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.552183in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.556669in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.558322in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.561391in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.562099in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.563043in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.563280in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.563516in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.563988in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.564460in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.564932in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.565168in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.565876in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{1.567057in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.567765in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.569182in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.570362in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.571307in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.571779in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.573431in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.573904in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.574376in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.575084in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.575320in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.575556in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.576264in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.580986in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.581222in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.582639in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.584055in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.586652in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.589722in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{1.592791in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.593735in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.597040in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{1.597512in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.598221in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.598693in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{1.599873in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.600818in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.601290in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.601526in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.605539in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.605776in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.606012in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.606248in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.606956in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.607664in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.608373in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.610970in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.613330in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.613803in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.614511in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.616636in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{1.617108in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.618760in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.618997in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.533776in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.622302in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.623482in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.623718in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.625371in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.627024in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.627496in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.627732in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.629384in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.629621in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.632218in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.632454in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.632690in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{1.634815in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.635759in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.636467in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.636703in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.534565in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.638828in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{1.639064in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.639536in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.640009in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.640245in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.641189in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.641661in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.641897in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.642133in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{1.642369in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.643314in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.644258in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.644494in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.645202in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.646619in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.650396in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.651577in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.651813in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.652993in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.653466in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.653938in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.654882in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.655118in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.656535in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.657243in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.519736in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.660076in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.660784in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.663145in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.663381in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.663854in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.664326in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.666923in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.667159in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.667631in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.667867in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.668811in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.669992in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.670464in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.670936in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.671881in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.672117in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.674241in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.675894in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.677075in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.677311in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{1.677547in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.678963in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.679435in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.679908in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.680144in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.681324in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.681796in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.682741in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.683213in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.683685in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.684393in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.688171in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.688643in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.690296in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.690532in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.690768in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.532987in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.533460in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{1.692656in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.536300in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.694309in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.695253in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.537089in}}%
\pgfpathlineto{\pgfqpoint{1.695962in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.696434in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.696906in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.533776in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.533460in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{1.699975in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{1.700447in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.701392in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.704461in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.705169in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.706114in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.707058in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.709891in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.710127in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.711071in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.711307in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.713196in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.714141in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{1.715321in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{1.719807in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.720987in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.721459in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.721931in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.722404in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.724292in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.727834in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.729250in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.730667in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.731375in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.731611in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.732083in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.732555in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.732792in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.733264in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.734444in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.734680in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.736097in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.736569in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{1.737513in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.738458in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.738694in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.741527in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.742235in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.743888in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.744596in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.744832in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.747429in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.748610in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.750498in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.750734in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.752623in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.753095in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.753331in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.755220in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.756401in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.756873in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.757109in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.760886in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.762067in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.762303in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.762539in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.764428in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.764664in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.765844in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.766316in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.767497in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.768205in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.771510in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.771982in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.772218in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.773871in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.774107in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.775996in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.776468in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.778121in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.778357in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.782134in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.782606in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.783787in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.784023in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.785203in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.786148in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.788981in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.789217in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.789453in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.790161in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.791578in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{1.792758in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.793703in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.794175in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.797008in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{1.798897in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.799369in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{1.800313in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.801257in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.802910in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{1.804327in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.804563in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.805507in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.805743in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.805979in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{1.807396in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.810701in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.813062in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.814006in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.814715in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.817784in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{1.818492in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.820145in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{1.821561in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.823922in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.825102in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.825339in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{1.825575in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{1.826755in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.828644in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{1.830296in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.832185in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{1.833366in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{1.833602in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.834074in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{1.834782in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{1.835963in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.836435in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{1.838087in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.839740in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.839976in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.841629in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.841865in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.842809in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.843281in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.845406in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.846351in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.846587in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.850364in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.851544in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.852253in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.852725in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.853197in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.855558in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.856975in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.858627in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.859572in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.860044in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.860516in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.863349in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.865710in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.866654in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.867599in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.869487in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.871376in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.873737in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.874445in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{1.874917in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.877278in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.877514in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.877986in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.881292in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.881764in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.882000in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.882236in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.885069in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.885305in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.886722in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.886958in}{1.535827in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.887666in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.888847in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.889555in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.890499in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.891680in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.892388in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.892860in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.894041in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.895221in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.897110in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.897346in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.898526in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.899707in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.900651in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.900887in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.901123in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.901595in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.906317in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.906553in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.907262in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.907970in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.908678in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.909859in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.910095in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.911039in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.912456in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.913164in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.914344in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.914816in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.915525in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.918594in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.919774in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.920010in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.921663in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.923316in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.925204in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.925440in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.536300in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.927565in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.930870in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.931107in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.932523in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.933940in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.934176in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.935356in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.935828in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.939370in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.940078in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.941731in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.942911in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.945744in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.945980in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.946925in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.947869in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.948577in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.949049in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.949285in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.950702in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.951174in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.954479in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.954715in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.956368in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.956604in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.958493in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.959201in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.959437in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.959909in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.962270in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.965103in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.965812in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.966048in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.966284in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.967700in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.968645in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.968881in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.969117in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.969589in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.971006in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.971242in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.973367in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.974075in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.974311in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.975491in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.975727in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.976200in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.976436in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.978088in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.978324in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.978560in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.979033in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.980921in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.982338in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{1.982810in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.983754in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.984935in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{1.985171in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.985407in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.985879in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.987532in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.987768in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.989657in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.991309in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.995323in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.995795in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.996031in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.997920in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.999572in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.000753in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.002878in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{2.003114in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{2.003350in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.003822in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.004294in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.005239in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.006655in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.007836in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{2.008308in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.009488in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{2.010433in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.010905in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.011377in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.013738in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.014210in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{2.015154in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.015863in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.016571in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.018223in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.019168in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.019404in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.020112in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.020820in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{2.022709in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{2.022945in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{2.025306in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.026723in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.027195in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.027667in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{2.030028in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.030500in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{2.031444in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.031917in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.036875in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{2.038527in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{2.039235in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{2.039708in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{2.040888in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.041832in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{2.042541in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{2.043485in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{2.043957in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{2.044193in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{2.044665in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.044902in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{2.045610in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.045846in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.046554in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.047735in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.048443in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.048679in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{2.051040in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.052220in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{2.052693in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{2.053637in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.053873in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.054817in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{2.055289in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.055526in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.055998in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.056470in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.057178in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.057414in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.058831in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.059303in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.061192in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.061428in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.062844in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.064969in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.065441in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.070399in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.072524in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{2.073704in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.073941in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{2.075121in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.075357in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.077246in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.078190in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{2.079371in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.080315in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.081495in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{2.082912in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{2.083148in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{2.084328in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.084801in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.600505in}}%
\pgfpathlineto{\pgfqpoint{2.085273in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.086689in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.088578in}{1.600506in}}%
\pgfpathlineto{\pgfqpoint{2.088814in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{2.089759in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.090703in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.090939in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.091883in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.093300in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.093536in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.094008in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.094480in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.098730in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.098966in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{2.100619in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.101327in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.103216in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{2.103688in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.103924in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.104160in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{2.105104in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{2.105340in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.111007in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.113604in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.114312in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.114784in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.116909in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.118325in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.120686in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.121158in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.121631in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.123047in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.125408in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.126116in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.126825in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{2.128241in}{1.611390in}}%
\pgfpathlineto{\pgfqpoint{2.128477in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.129894in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.130366in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.131546in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.611233in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{2.133435in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{2.133671in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.614703in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.136032in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{2.137921in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.138865in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{2.140518in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{2.141226in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{2.141698in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.142643in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.627797in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.629532in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{2.146892in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.148309in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{2.148545in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.149253in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.150433in}{1.629532in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.630321in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{2.152322in}{1.630952in}}%
\pgfpathlineto{\pgfqpoint{2.152558in}{1.630952in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.630952in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{2.153503in}{1.630321in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.153975in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{2.155391in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{2.155864in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{2.156336in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{2.156808in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.157752in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.158460in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.159877in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.160113in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.161057in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.161294in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.164363in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.165071in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.165543in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.166015in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.166251in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.167668in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.168848in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.169321in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.169793in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.170265in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.170501in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.170737in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.172862in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.173806in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.174042in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.174987in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.175223in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.175931in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.176167in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.177584in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.177820in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.178056in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.179236in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.181597in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.182542in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.185139in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.185375in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.185847in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.186319in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.187263in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.189388in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.190569in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.191041in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.193166in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.193638in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.194818in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.195527in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.195763in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.195999in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.196707in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.197179in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.197887in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.198360in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.202609in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.202845in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.206623in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.208039in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.208984in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.209692in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.211344in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.212053in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.212289in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.212997in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.218663in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.218899in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.219372in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.220316in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.221024in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.221732in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.221969in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.222913in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.223385in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.223857in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.227635in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.229523in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.229996in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.234481in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.236606in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.241800in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.242272in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.242508in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.242744in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.243453in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.243689in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.244397in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.244869in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.245814in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.246286in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.247702in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.247938in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.249827in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.250063in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.251244in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.251480in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.252188in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.255493in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.256201in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.257382in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.258798in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.260923in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.261868in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.262104in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.262576in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.262812in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.263048in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.264701in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.264937in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.266117in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.268950in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.272964in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.273436in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.273672in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.274144in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.275089in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.275797in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.276269in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.276741in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.277213in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.280046in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.280283in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.280755in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.280991in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.281699in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.283116in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.283588in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.284060in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.286421in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.287365in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.287837in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.289726in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.289962in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.290670in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.291143in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.291379in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.291851in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.292795in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.293267in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.296809in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.299406in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.300114in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.301767in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.302475in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.303183in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.303655in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.303891in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.305308in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.306725in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.306961in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.307197in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.309558in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.311210in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.311446in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.312155in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.312627in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.313807in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.315696in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.316876in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.318529in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.318765in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.319709in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.320890in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.322779in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.324431in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.324667in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.325140in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.325376in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.325848in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.326320in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.327028in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.327264in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.328209in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.330097in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.330570in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.332458in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.333167in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.333639in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.336000in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.338833in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.339541in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.340013in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.340957in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.341430in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.341666in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.343791in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.344263in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.345679in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.345915in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.347568in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.349457in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.349693in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.350401in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.354178in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.354887in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.355123in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.355831in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.358664in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.358900in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.359845in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.360789in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.361497in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.361733in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.363150in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.365511in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.368816in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.369524in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.371413in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.372121in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.372593in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.373538in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.374718in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.375190in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.375427in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.375899in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.377787in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.378260in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.379912in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.380857in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.382745in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.382981in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.384162in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.385578in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.386523in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.386995in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.388175in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.388648in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.389592in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.390536in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.391481in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.391953in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.392661in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.395022in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.395494in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.396202in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.396675in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.397147in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.397619in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.398091in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.398563in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.398799in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.399035in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.399508in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.400216in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.400688in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.401632in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.402577in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.403285in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.404229in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.404702in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.405410in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.405882in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.407535in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.408007in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.408951in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.410368in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.411076in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.412020in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.412256in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.412493in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.413673in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.414145in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.414381in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.415562in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.415798in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.416270in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.416742in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.416978in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.417214in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.418395in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.420756in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.422408in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.422880in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.423117in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.424533in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.425477in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.426422in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.428311in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.428783in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.429255in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.429963in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.430671in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.431144in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.431380in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.433032in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.434685in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.435157in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.435865in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.436810in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.437282in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.437754in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.438935in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.439643in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.440115in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.440351in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.443184in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.443892in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.446253in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.447906in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.448614in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.449086in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.450267in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.451211in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.451447in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.453336in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.454516in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.454752in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.455461in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.455933in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.456405in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.457349in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.458294in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.458530in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.459002in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.459238in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.459946in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.460655in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.461599in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.462307in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.463488in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.463960in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.468446in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.469154in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.469626in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.470807in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.476709in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.478598in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.478834in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.480014in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.480250in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.480722in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.481667in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.482139in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.482847in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.484028in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.484500in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.484972in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.485680in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.486388in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.486625in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.487805in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.488277in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.490166in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.490402in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.491110in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.491582in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.491819in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.492055in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.493707in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.495596in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.498665in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.499846in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.504803in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.505748in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.506220in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.506456in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.506928in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.507164in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.507636in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.507873in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.510942in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.512122in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.512594in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.513067in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.513775in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.514247in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.516136in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.516372in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.517552in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.517788in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.518733in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.519205in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.520621in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.521330in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.522038in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.522274in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.524399in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.525107in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.525579in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.526996in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.527704in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.528176in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.529121in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.529357in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.530065in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.530301in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.532190in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.534787in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.535495in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.536675in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.537384in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.537620in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.540217in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.543286in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.543994in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.545411in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.546355in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.547063in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.548480in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.549896in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.550133in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.550605in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.550841in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.552021in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.553438in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.553674in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.554382in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.556507in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.558160in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.559576in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.560284in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.560993in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.563590in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.564062in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.564298in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.565951in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.567131in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.567839in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.569492in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.570436in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.570908in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.572797in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.573033in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.573741in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.577283in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.577755in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.578463in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.579644in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.581532in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.582949in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.583421in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.583893in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.585074in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.585310in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.585546in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.587435in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.588615in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.589796in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.590268in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.590504in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.594045in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.595226in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.595462in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.596642in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.597114in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.597586in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.600183in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.600892in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.603017in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.603253in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.605377in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.606086in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.608211in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.608683in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.609391in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.609863in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.610099in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.611044in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.611988in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.612460in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.612696in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.615057in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.615293in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.616710in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.617654in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.619543in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.620015in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.621432in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.622140in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.624265in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.625445in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.627098in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.627806in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.628042in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.629695in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.630167in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.630639in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.632764in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.633472in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.633708in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.634416in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.634653in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.636069in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.636541in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.637486in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.638194in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.641263in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.641735in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.642207in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.643152in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.645040in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.645985in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.646221in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.646693in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.649290in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.650943in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.653304in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.654956in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.657081in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.657789in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.658261in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.658970in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.659442in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.659678in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.660150in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.662275in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.663455in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.664872in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.632845in}}%
\pgfpathlineto{\pgfqpoint{2.665816in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{2.666052in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{2.668885in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.669830in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{2.670302in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.670538in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{2.670774in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.671719in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.671955in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{2.672191in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{2.672663in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{2.673607in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.619594in}}%
\pgfpathlineto{\pgfqpoint{2.674788in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.675968in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{2.676204in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.678565in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.614703in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.614072in}}%
\pgfpathlineto{\pgfqpoint{2.679509in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.612652in}}%
\pgfpathlineto{\pgfqpoint{2.680218in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.680926in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{2.686356in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{2.687536in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{2.688245in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{2.688953in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.689425in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.689661in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.693439in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.694383in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.695564in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.695800in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.697452in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.700285in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.700994in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.701938in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.702646in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.703591in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.706424in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.708312in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.710673in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.711382in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.711618in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.711854in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.712326in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{2.712798in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.715867in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.716339in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{2.717756in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.718464in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.718936in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{2.719172in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.719409in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.719645in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.719881in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{2.720117in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.720353in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{2.721769in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.722006in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.722714in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.723658in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.724603in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.725311in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.725783in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.726963in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.727436in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.728616in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.730741in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.730977in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.731449in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.731685in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.731921in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{2.733810in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.734518in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{2.735463in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{2.736407in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{2.736879in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.737824in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.739476in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{2.741601in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.742073in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.742545in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.742781in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.743490in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{2.744198in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.745614in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.746087in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.746559in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{2.747267in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.747739in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.747975in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.749628in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.750336in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{2.750808in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.753405in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.754114in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.756002in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.756711in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{2.756947in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{2.757419in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.758363in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.761432in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.763321in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.764029in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.765918in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.767335in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.768043in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.768751in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.769932in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.770404in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{2.771820in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{2.773709in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.774653in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.775362in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{2.775834in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.776070in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{2.777250in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{2.780083in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.781500in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{2.781972in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.782917in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{2.784097in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.784333in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{2.784569in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.784805in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{2.785750in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{2.785986in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.786694in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{2.788583in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.790235in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.791416in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{2.792832in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.793304in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{2.797318in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{2.798971in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{2.799207in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.800859in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.802748in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.803220in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.803456in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.804401in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{2.805109in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.806525in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.806762in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.807234in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.808178in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.808886in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.811247in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.811719in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.812900in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.813372in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.813844in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.814553in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.815261in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.816677in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.818566in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{2.819038in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.821635in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.821871in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.822107in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.823288in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.823760in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.824468in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{2.826121in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.827065in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{2.827301in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{2.828010in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.828246in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.829662in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{2.829898in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{2.830370in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{2.831315in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{2.831551in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.833204in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{2.833440in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.833912in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.834620in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.835092in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.835801in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.836509in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.836745in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.839342in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.840050in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.840522in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.841231in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.842883in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{2.843355in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.843828in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{2.844772in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.845244in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.846425in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.850202in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.850674in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.851146in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.851855in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.852091in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.852327in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.853979in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.855632in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.856340in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.856576in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{2.857993in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.860354in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.862243in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.865076in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.867909in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{2.870506in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.872394in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{2.873339in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.873811in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{2.875936in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.876172in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{2.876880in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{2.878061in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.878533in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.878769in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.879005in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.879241in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.879949in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.880185in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.880657in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.882546in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{2.882782in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.883727in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.885851in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{2.887504in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{2.890101in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{2.890337in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.892698in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{2.893170in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.894823in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.896475in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.898364in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.899545in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.900017in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{2.901197in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{2.901669in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.901906in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.902378in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{2.904739in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.905211in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{2.905447in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.907808in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{2.908516in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{2.908752in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.909224in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.910877in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.912293in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{2.913710in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.914182in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.916779in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.917015in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.917251in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.917960in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.918904in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.919140in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.919612in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.920320in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.921029in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.924806in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.925042in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.925987in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.926223in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.926459in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.928584in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.930472in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.931181in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.933069in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.933305in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.933541in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.934722in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.935666in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.936611in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.936847in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.938263in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.940152in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.941805in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.943457in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.943929in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.944166in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.944638in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.945346in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.946054in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.947235in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.947471in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.948887in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.951012in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.952193in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.953845in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.954553in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.955262in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.956442in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{2.957150in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{2.958095in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{2.958331in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{2.959039in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{2.959275in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{2.959511in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{2.959747in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.960220in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.960456in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{2.960692in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.960928in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{2.961636in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{2.965650in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.966830in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{2.968247in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{2.968719in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{2.968955in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{2.969427in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{2.969663in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.537089in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{1.535827in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.535511in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{2.971788in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.533460in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{2.974149in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{2.974621in}{1.532987in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{2.975329in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{2.975801in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{2.976274in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{2.976746in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{2.977218in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{2.977454in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{2.977690in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{2.978871in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{2.979815in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{2.980287in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{2.980995in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{2.982412in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{2.984537in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{2.987606in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{2.989259in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{2.989495in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{2.991856in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.514530in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{2.992800in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{2.993508in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{2.993980in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.994216in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.509797in}}%
\pgfpathlineto{\pgfqpoint{2.994925in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{2.995161in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{2.996341in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.506011in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{2.998466in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{2.999646in}{1.499228in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.498912in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.498912in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.499228in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{3.002007in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.499543in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.499228in}}%
\pgfpathlineto{\pgfqpoint{3.002952in}{1.498439in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.497808in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.496862in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.495126in}}%
\pgfpathlineto{\pgfqpoint{3.004132in}{1.494811in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.494495in}}%
\pgfpathlineto{\pgfqpoint{3.005785in}{1.494022in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.493549in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.492445in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.491656in}}%
\pgfpathlineto{\pgfqpoint{3.007674in}{1.491025in}}%
\pgfpathlineto{\pgfqpoint{3.007910in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.490867in}}%
\pgfpathlineto{\pgfqpoint{3.009562in}{1.490709in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{3.010270in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.490078in}}%
\pgfpathlineto{\pgfqpoint{3.010743in}{1.490078in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.490078in}}%
\pgfpathlineto{\pgfqpoint{3.011451in}{1.489605in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{3.012631in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{3.013104in}{1.486292in}}%
\pgfpathlineto{\pgfqpoint{3.013340in}{1.486292in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.486292in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{3.015228in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{3.015701in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{3.017825in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{3.019714in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{3.019950in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{3.020895in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{3.023491in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{3.024672in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{3.025144in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{3.026561in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{3.027505in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{3.027977in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{3.028449in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{3.029158in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{3.029866in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.472410in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{3.030810in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.467993in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{3.032227in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{3.032935in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{3.033171in}{1.464049in}}%
\pgfpathlineto{\pgfqpoint{3.033407in}{1.463733in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{3.033879in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{3.034824in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{3.035060in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{3.035768in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{3.037185in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.465311in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.465311in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.464680in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{3.039073in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{3.040490in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.456792in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.454899in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{3.043559in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{3.044503in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{3.044740in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{3.048045in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{3.048517in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{3.052058in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{3.053003in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{3.053711in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{3.054891in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{3.055364in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{3.055836in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{3.056072in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{3.057252in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{3.059141in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{3.061030in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{3.061502in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{3.061974in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.430448in}}%
\pgfpathlineto{\pgfqpoint{3.062446in}{1.429974in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{3.063391in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{3.064807in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{3.065279in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{3.065988in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{3.066932in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{3.067404in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{3.067640in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{3.069057in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{3.071418in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{3.072126in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.422244in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{3.073306in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.423033in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{3.076612in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{3.078736in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{3.079445in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.417354in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.416881in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.415934in}}%
\pgfpathlineto{\pgfqpoint{3.080625in}{1.416092in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{3.081097in}{1.417039in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.417670in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.419089in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.417670in}}%
\pgfpathlineto{\pgfqpoint{3.082986in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{3.083458in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{3.084639in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{3.085347in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{3.086291in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{3.087708in}{1.411990in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{3.088416in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{3.089124in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{3.090541in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{3.091485in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.398424in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.395584in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.395111in}}%
\pgfpathlineto{\pgfqpoint{3.095027in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{3.095263in}{1.395900in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.395900in}}%
\pgfpathlineto{\pgfqpoint{3.095971in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{3.096443in}{1.395111in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.394007in}}%
\pgfpathlineto{\pgfqpoint{3.096915in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{1.391640in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.391483in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{3.098096in}{1.390852in}}%
\pgfpathlineto{\pgfqpoint{3.098332in}{1.390378in}}%
\pgfpathlineto{\pgfqpoint{3.098804in}{1.391483in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.392587in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.392587in}}%
\pgfpathlineto{\pgfqpoint{3.099984in}{1.391640in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.391483in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.391167in}}%
\pgfpathlineto{\pgfqpoint{3.100693in}{1.391325in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.391325in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.390852in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{3.101873in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.389905in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.387381in}}%
\pgfpathlineto{\pgfqpoint{3.103290in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{3.103526in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.386908in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.385803in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.385488in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.385172in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{1.383753in}}%
\pgfpathlineto{\pgfqpoint{3.106123in}{1.383437in}}%
\pgfpathlineto{\pgfqpoint{3.106359in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.107303in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{3.107539in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{3.107775in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.381229in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.378705in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{3.109900in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.373183in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{3.111789in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{3.112261in}{1.370975in}}%
\pgfpathlineto{\pgfqpoint{3.112497in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{3.113678in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{3.113914in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{3.115330in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{3.115802in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{3.116038in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.365296in}}%
\pgfpathlineto{\pgfqpoint{3.116511in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{3.116983in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{3.117455in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.365296in}}%
\pgfpathlineto{\pgfqpoint{3.118399in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{3.118872in}{1.364507in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{3.120996in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{3.121941in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{3.122413in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{3.122649in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{3.123121in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{3.123357in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{3.124774in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{3.125010in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{3.126426in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{3.126662in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.345261in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.343841in}}%
\pgfpathlineto{\pgfqpoint{3.128079in}{1.342579in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.339897in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.335953in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{3.129732in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{3.130204in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.332956in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{3.134690in}{1.330117in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.327277in}}%
\pgfpathlineto{\pgfqpoint{3.135398in}{1.326015in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.320494in}}%
\pgfpathlineto{\pgfqpoint{3.137523in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.316708in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{3.138939in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{3.139175in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.313710in}}%
\pgfpathlineto{\pgfqpoint{3.139647in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{3.139883in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{3.140120in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{3.140356in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.311659in}}%
\pgfpathlineto{\pgfqpoint{3.140828in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{3.141064in}{1.312448in}}%
\pgfpathlineto{\pgfqpoint{3.141536in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{3.141772in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{3.142953in}{1.312448in}}%
\pgfpathlineto{\pgfqpoint{3.143425in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{3.143661in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.309766in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.310397in}}%
\pgfpathlineto{\pgfqpoint{3.145314in}{1.310555in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{3.146494in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{3.147911in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{3.148855in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{3.150271in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{3.150507in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.306138in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.305980in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.305980in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{3.154285in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{3.156174in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.308662in}}%
\pgfpathlineto{\pgfqpoint{3.157590in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{3.158062in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.309766in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{3.159951in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{3.160659in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{3.161132in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{3.161132in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{3.160659in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{3.159951in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.309766in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{3.158062in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{3.157590in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.308662in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{3.156174in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{3.154285in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.305980in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.305980in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.306138in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{3.150507in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{3.150271in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{3.148855in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{3.147911in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{3.146494in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{3.145314in}{1.310555in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.310397in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.309766in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{3.143661in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{3.143425in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{3.142953in}{1.312448in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{3.141772in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{3.141536in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{3.141064in}{1.312448in}}%
\pgfpathlineto{\pgfqpoint{3.140828in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.311659in}}%
\pgfpathlineto{\pgfqpoint{3.140356in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{3.140120in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{3.139883in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{3.139647in}{1.313395in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.313710in}}%
\pgfpathlineto{\pgfqpoint{3.139175in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{3.138939in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.316708in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{3.137523in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.320494in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{3.135398in}{1.326015in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.327277in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{3.134690in}{1.330117in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.332956in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{3.130204in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{3.129732in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.335953in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.339897in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{3.128079in}{1.342579in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.343841in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.345261in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{3.126662in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{3.126426in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{3.125010in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{3.124774in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{3.123357in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{3.123121in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{3.122649in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{3.122413in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{3.121941in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{3.120996in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{3.118872in}{1.364507in}}%
\pgfpathlineto{\pgfqpoint{3.118399in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.365296in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{3.117455in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{3.116983in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{3.116511in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.365296in}}%
\pgfpathlineto{\pgfqpoint{3.116038in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{3.115802in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{3.115330in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{3.113914in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{3.113678in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{3.112497in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{3.112261in}{1.370975in}}%
\pgfpathlineto{\pgfqpoint{3.111789in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.373183in}}%
\pgfpathlineto{\pgfqpoint{3.109900in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.376023in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.377285in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.378705in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.381229in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{3.107775in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{3.107539in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{3.107303in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.384068in}}%
\pgfpathlineto{\pgfqpoint{3.106359in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{3.106123in}{1.383437in}}%
\pgfpathlineto{\pgfqpoint{3.105887in}{1.383753in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.385172in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.385488in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.385803in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.386908in}}%
\pgfpathlineto{\pgfqpoint{3.103526in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{3.103290in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.387381in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.389905in}}%
\pgfpathlineto{\pgfqpoint{3.101873in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.390852in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.391325in}}%
\pgfpathlineto{\pgfqpoint{3.100693in}{1.391325in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.391167in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.391483in}}%
\pgfpathlineto{\pgfqpoint{3.099984in}{1.391640in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.392587in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.392587in}}%
\pgfpathlineto{\pgfqpoint{3.098804in}{1.391483in}}%
\pgfpathlineto{\pgfqpoint{3.098332in}{1.390378in}}%
\pgfpathlineto{\pgfqpoint{3.098096in}{1.390852in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.391483in}}%
\pgfpathlineto{\pgfqpoint{3.097387in}{1.391640in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{3.096915in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.394007in}}%
\pgfpathlineto{\pgfqpoint{3.096443in}{1.395111in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{3.095971in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.395900in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{3.095263in}{1.395900in}}%
\pgfpathlineto{\pgfqpoint{3.095027in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.395111in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.395584in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.398424in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.402525in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{3.091485in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.090541in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{3.089124in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{3.088416in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{3.087708in}{1.411990in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{3.086291in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{3.085347in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{3.084639in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{3.083458in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{3.082986in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.417670in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.419089in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.417670in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{3.081097in}{1.417039in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{3.080625in}{1.416092in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.415934in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.416881in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.417354in}}%
\pgfpathlineto{\pgfqpoint{3.079445in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{3.078736in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{3.076612in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.418932in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.423033in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{3.073306in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.422244in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{3.072126in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{3.071418in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{3.069057in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{3.067640in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{3.067404in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{3.066932in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{3.065988in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{3.065279in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{3.064807in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{3.063391in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{3.062446in}{1.429974in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.430448in}}%
\pgfpathlineto{\pgfqpoint{3.061974in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{3.061502in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{3.061030in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{3.059141in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{3.057252in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{3.056072in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{3.055836in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{3.055364in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{3.054891in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{3.053711in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{3.053003in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{3.052058in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{3.048517in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{3.048045in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{3.044740in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{3.044503in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{3.043559in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.454899in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.456792in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{3.040490in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{3.039073in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.464680in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.465311in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.465311in}}%
\pgfpathlineto{\pgfqpoint{3.037185in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{3.035768in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{3.035060in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{3.034824in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{3.033879in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{3.033407in}{1.463733in}}%
\pgfpathlineto{\pgfqpoint{3.033171in}{1.464049in}}%
\pgfpathlineto{\pgfqpoint{3.032935in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{3.032227in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.467993in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{3.030810in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.472410in}}%
\pgfpathlineto{\pgfqpoint{3.029866in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{3.029158in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{3.028449in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{3.027977in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{3.027505in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{3.026561in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{3.025144in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{3.024672in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{3.023491in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{3.020895in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{3.019950in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{3.019714in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{3.017825in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{3.015701in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{3.015228in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.486292in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{3.013340in}{1.486292in}}%
\pgfpathlineto{\pgfqpoint{3.013104in}{1.486292in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{3.012631in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{3.011451in}{1.489605in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.490078in}}%
\pgfpathlineto{\pgfqpoint{3.010743in}{1.490078in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.490078in}}%
\pgfpathlineto{\pgfqpoint{3.010270in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{3.009562in}{1.490709in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.490867in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{3.007910in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{3.007674in}{1.491025in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.491656in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.492445in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.493549in}}%
\pgfpathlineto{\pgfqpoint{3.005785in}{1.494022in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.494495in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{3.004132in}{1.494811in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.495126in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.496862in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.497808in}}%
\pgfpathlineto{\pgfqpoint{3.002952in}{1.498439in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.499228in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.499543in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{3.002007in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.501121in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{3.000827in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.499228in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.498912in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.498912in}}%
\pgfpathlineto{\pgfqpoint{2.999646in}{1.499228in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{2.998466in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.503487in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.506011in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{2.996341in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{2.995161in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{2.994925in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.509797in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{2.994216in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{2.993980in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{2.993508in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{2.992800in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.514530in}}%
\pgfpathlineto{\pgfqpoint{2.991856in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.515950in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{2.989495in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{2.989259in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{2.987606in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{2.984537in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{2.982412in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{2.980995in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{2.980287in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{2.979815in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{2.978871in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{2.977690in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{2.977454in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{2.977218in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{2.976746in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{2.976274in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{2.975801in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{2.975329in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{2.974621in}{1.532987in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{2.974149in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.533460in}}%
\pgfpathlineto{\pgfqpoint{2.971788in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.535511in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{1.535827in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.537089in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{2.969663in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{2.969427in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{2.968955in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{2.968719in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{2.968247in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{2.966830in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{2.965650in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{2.961636in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{2.960928in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{2.960692in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.960456in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{2.960220in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.959747in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{2.959511in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{2.959275in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{2.959039in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.958331in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.958095in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.957150in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{2.956442in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.955262in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.954553in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.953845in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{2.952193in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.951012in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.948887in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.947471in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.947235in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{2.946054in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.945346in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.944638in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.944166in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.943929in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.943457in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.941805in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.940152in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.938499in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.938263in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.936847in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.936611in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.935666in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.934722in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.933541in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.933305in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.933069in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.931181in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.930472in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.928584in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.926459in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.926223in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.925987in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.925042in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.924806in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.921029in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.920320in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.919612in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.919140in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.918904in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{2.917960in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.917487in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.917251in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{2.917015in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.916779in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.914182in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.913710in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.912293in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.910877in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.909224in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.908752in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{2.908516in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{2.907808in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{2.905447in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{2.905211in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.904739in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.902378in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.901906in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.901669in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.901197in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.900017in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.899545in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.898364in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.896475in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.894823in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.893170in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.892698in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.890337in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{2.890101in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{2.887504in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{2.885851in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{2.883727in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.882782in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.882546in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.880657in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.880185in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.879949in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.879241in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.879005in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.878769in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.878533in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.878061in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{2.877352in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{2.876880in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{2.876172in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.875936in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.873811in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.873339in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.872394in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{2.870506in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.867909in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.865076in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.862243in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.860354in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.857993in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{2.856576in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{2.856340in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.855632in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.853979in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.852327in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.852091in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.851855in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.851146in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.850674in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.850202in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.846425in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.845244in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.844772in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.843828in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.843355in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.842883in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.842411in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.841231in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.840522in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.840050in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{2.839342in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.836745in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.836509in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.835801in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.835092in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.834620in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{2.833912in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.833440in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{2.833204in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{2.831551in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{2.831315in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{2.830370in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{2.829898in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{2.829662in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{2.828246in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{2.828010in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{2.827301in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.827065in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.826121in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.824468in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.823760in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.823288in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.822107in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.821871in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.821635in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.819038in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{2.818566in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.816677in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.815261in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.814553in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.813844in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.813372in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.812900in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.811719in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.811247in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.808886in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.808178in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.807234in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.806762in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.806525in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.805109in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{2.804401in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.803456in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.803220in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.802748in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{2.800859in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{2.799207in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{2.798971in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{2.797318in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.793304in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.792832in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.791416in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.790235in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.788583in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{2.786694in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{2.785986in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{2.785750in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{2.784805in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{2.784569in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.784333in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{2.784097in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{2.782917in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{2.781972in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{2.781500in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{2.780083in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.777250in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{2.776070in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.775834in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{2.775362in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{2.774653in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.774417in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{2.773709in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{2.771820in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{2.770404in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.769932in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.768751in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.768043in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.767335in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.767099in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.765918in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.764029in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{2.763321in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.761432in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.758363in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.757419in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.756947in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{2.756711in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.756002in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{2.754114in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.753405in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.750808in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{2.750336in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.749628in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.747975in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.747739in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.747267in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{2.746559in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.746087in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.745614in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{2.744198in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{2.743490in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{2.742781in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.742545in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.742073in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.741601in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.739476in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{2.737824in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{2.736879in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.736407in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.735463in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{2.734518in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.733810in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.731921in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.731685in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.731449in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.730977in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.730741in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.728616in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{2.727436in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.726963in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.725783in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.725311in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.724603in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{2.723658in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.722714in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.722006in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.721769in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.720353in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.720117in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.719881in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{2.719645in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.719409in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.719172in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.718936in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{2.718464in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.717756in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.716339in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.715867in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.712798in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{2.712326in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.711854in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.711618in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{2.711382in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.710909in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.710673in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.708312in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.706424in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{2.703591in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.702646in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.701938in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.700994in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.700285in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.697452in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.695800in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.695564in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{2.694383in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.693439in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.689661in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.689425in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.688953in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{2.688245in}{1.597035in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.598139in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{2.687536in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.686356in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{2.682343in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.680926in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.680218in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.612652in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.679509in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.614072in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.614703in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.615492in}}%
\pgfpathlineto{\pgfqpoint{2.678565in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.677857in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.676204in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.675968in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.674788in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.619594in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{2.673607in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{2.672663in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{2.672191in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{2.671955in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{2.671719in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{2.670774in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{2.670538in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{2.670302in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{2.669830in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{2.668885in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.666052in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.665816in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.632845in}}%
\pgfpathlineto{\pgfqpoint{2.664872in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{2.663455in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.662275in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.660150in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.659678in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.659442in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.658970in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.658261in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.657789in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.657081in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.654956in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.653304in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.650943in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.649290in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.646693in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.646221in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.645985in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.645040in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.643860in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.643152in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.642207in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.641735in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.641263in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.638194in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.637486in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.636541in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.636069in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.634653in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.634416in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.633708in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.633472in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.632764in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.630639in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.630167in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.629695in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.628042in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.627806in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.627098in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.625445in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.624265in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.622140in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.621432in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.620015in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.619543in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.617654in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.617418in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.616710in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.615293in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.615057in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.612696in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.612460in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.611988in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.611044in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.610099in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.609863in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.609391in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.608683in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.608211in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.606086in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.605377in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.603253in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.603017in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.600892in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.600183in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.597586in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.597114in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.596642in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.595462in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.595226in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.594045in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.591212in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.590504in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.590268in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.589796in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.588615in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.587435in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.585546in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.585310in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.585074in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.583893in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.583421in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.582949in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.581532in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.579644in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.578463in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.577755in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.577283in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.573741in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.573033in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.572797in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.570908in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.570436in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.569492in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.567839in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.567131in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.565951in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.564298in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.564062in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.563590in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.560993in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.560284in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.559576in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.558160in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.556507in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.554382in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.553674in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.553438in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.552021in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.550841in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.550605in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.550133in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.549896in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.548480in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.547063in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.546355in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.545411in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.543994in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.543286in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.540217in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.537620in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.537384in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.536675in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.535495in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.534787in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.532190in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.530301in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.530065in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.529357in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.529121in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.528176in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.527704in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.526996in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.525579in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.525107in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.524399in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.522274in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.522038in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.521330in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.520621in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.519205in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.518733in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.518497in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.517788in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.517552in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.516372in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.516136in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.514247in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.513775in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.513067in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.512594in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.512122in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.510942in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.507873in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.507636in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.507164in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.506928in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.506456in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.506220in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.505748in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.504803in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.499846in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.498665in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.495596in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.493707in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.492055in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.491819in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.491582in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.491110in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.490402in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.490166in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.488277in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.487805in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.486625in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.486388in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.485680in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.484972in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.484500in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.484028in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.482847in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.482139in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.481667in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.480722in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.480250in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.480014in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.478834in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.478598in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.476709in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.470807in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.469626in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.469154in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.468446in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.463960in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.463488in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.462307in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.461599in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.460655in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.459946in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.459238in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.459002in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.458530in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.458294in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.457349in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.456405in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.455933in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.455461in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.454752in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.454516in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.453336in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.451447in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.451211in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.450267in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.449086in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.448614in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.447906in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.446253in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.443892in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.443184in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.440351in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.440115in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.439643in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.438935in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.437754in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.437282in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.436810in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.435865in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.435157in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.434685in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.433032in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.431380in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.431144in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.430671in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.429963in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.429255in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.428783in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.428311in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.426422in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.425477in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.424533in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.423117in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.422880in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.422408in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.420756in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.418395in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.417214in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.416978in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.416742in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.416270in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.415798in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.415562in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.414381in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.414145in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.413673in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.412493in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.412256in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.412020in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.411076in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.410368in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.408951in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.408007in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.407535in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.405882in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.405410in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.404702in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.404229in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.403285in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.402577in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.401632in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.400688in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.400216in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.399980in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.399508in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.399035in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.398799in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.398563in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.398091in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.397619in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.397147in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.396675in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.396202in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.395494in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.395022in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.392661in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.391953in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.391481in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.390536in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.390064in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.389592in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.388648in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.388175in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.386995in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.386523in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.385578in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.384162in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.382981in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.382745in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.380857in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.379912in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.378260in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.377787in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.375899in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.375427in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.375190in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.374718in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.373538in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.372593in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.372121in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.371413in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.369524in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.368816in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.365511in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.363150in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.361733in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.361497in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.360789in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.359845in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.359609in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.358900in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.358664in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.355831in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.355123in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.354887in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.354178in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.350401in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.349693in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.349457in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.347568in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.345915in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.345679in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.344263in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.343791in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.341666in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.341430in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.340957in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.340013in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.339541in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.338833in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.336000in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.333639in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.333167in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.332458in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.330570in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.330097in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.328445in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.328209in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.327264in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.327028in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.326320in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.325848in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.325376in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.325140in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.324667in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.324431in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.322779in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.320890in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.319709in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.319237in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.318765in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.318529in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.316876in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.315696in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.314752in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.313807in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.312627in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.312155in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.311446in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.311210in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.309558in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.307197in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.306961in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.306725in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.305308in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.303891in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.303655in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.303183in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.302475in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.301767in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.300114in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.299406in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.296809in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.293267in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.292795in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.291851in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.291379in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.291143in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.290670in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.289962in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.289726in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.287837in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.287365in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.286421in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.284060in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.283588in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.283116in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.281699in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.280991in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.280755in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.280283in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.280046in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.277213in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.276741in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.276269in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.275797in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.275089in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.274144in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.273672in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.273436in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.272964in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.268950in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.266353in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.266117in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.264937in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.264701in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.263048in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.262812in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.262576in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.262104in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.261868in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.260923in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.258798in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.257382in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.256201in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.255493in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.254077in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.252896in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.252188in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.251480in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.251244in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.250063in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.249827in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.247938in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.247702in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.246286in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.245814in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.244869in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.244397in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.243689in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.243453in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.242744in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.242508in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.242272in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.241800in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.240383in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.236606in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.234481in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.229996in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.229523in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.227635in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.223857in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.223385in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.222913in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.221969in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.221732in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.221024in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.220316in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.219372in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.218899in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.218663in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.212997in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.212289in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.212053in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.211344in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.209692in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.208984in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.208039in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.206623in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.202845in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.202609in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.198360in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.197887in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.197179in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.196707in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.195999in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.195763in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.195527in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.194818in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.193638in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.193166in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.191041in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.190569in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.189388in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.187263in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.186319in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.185847in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.185375in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.185139in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.182542in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.181597in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.179236in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.178056in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.177820in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.177584in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.176167in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.175931in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.175223in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.174987in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.174042in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.173806in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.172862in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.170737in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.170501in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.170265in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.169793in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.169321in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.168848in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.167668in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.166251in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.166015in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.165543in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.165071in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.164363in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.161294in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.161057in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.160113in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.159877in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.158460in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{2.157752in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.156808in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{2.156336in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{2.155864in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{2.155391in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{2.153975in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.153503in}{1.630321in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.630952in}}%
\pgfpathlineto{\pgfqpoint{2.152558in}{1.630952in}}%
\pgfpathlineto{\pgfqpoint{2.152322in}{1.630952in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.630321in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.150433in}{1.629532in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.149253in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{2.148545in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.148309in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{2.146892in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.629532in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.627797in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{2.142643in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.141698in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.141226in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{2.140518in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{2.138865in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.137921in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{2.136032in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.614703in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{2.133671in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.133435in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.611233in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.131546in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.130366in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.129894in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.128477in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.128241in}{1.611390in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{2.126825in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.126116in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.125408in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.123047in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.121631in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{2.121158in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.120686in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.118325in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{2.116909in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.114784in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.114312in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.113604in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.111243in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{2.111007in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{2.105340in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.105104in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.104160in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.103924in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.103688in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{2.103216in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.606185in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.101327in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.100619in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.098966in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.098730in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.094480in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.094008in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.093536in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.093300in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.091883in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.090939in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.090703in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.089759in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.601452in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.601137in}}%
\pgfpathlineto{\pgfqpoint{2.088814in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{2.088578in}{1.600506in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.086689in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.085273in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.600505in}}%
\pgfpathlineto{\pgfqpoint{2.084801in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.084328in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.083148in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{2.082912in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.599086in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{2.081495in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{2.080315in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{2.079371in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{2.078190in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.077246in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.075357in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.075121in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.073941in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{2.073704in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.072524in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{2.070399in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.069219in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.065441in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.064969in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.062844in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.061428in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.061192in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.059303in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.058831in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.057414in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.057178in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.056470in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.055998in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.055526in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{2.055289in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{2.054817in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.053873in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.053637in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.052693in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{2.052220in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{2.051040in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.048679in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.048443in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{2.047735in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.046554in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{2.045846in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{2.045610in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{2.044902in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.044665in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{2.044193in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.043957in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{2.043485in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.042541in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{2.041832in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{2.040888in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.039708in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.039235in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{2.038527in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{2.036875in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{2.031917in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.031444in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.030500in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.030028in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.029556in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{2.027667in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.027195in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{2.026723in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.025306in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{2.022945in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.022709in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{2.020820in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{2.020112in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.019404in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.019168in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.018223in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{2.016571in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.015863in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.015154in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{2.014210in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.013738in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.011377in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.010905in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.010433in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.009488in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.008308in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{2.007836in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.006655in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.005239in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.004294in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.003822in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.003350in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.003114in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{2.002878in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.000753in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.999572in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.997920in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.996031in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.995795in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.995323in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.991309in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.989657in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.987768in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.987532in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.985879in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.985407in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{1.985171in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.984935in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.983754in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.982810in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{1.982338in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.980921in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.979033in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.978560in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.978324in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.978088in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.976436in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.976200in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.975727in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.975491in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.974311in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.974075in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.973367in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.971242in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.971006in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.969589in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.969117in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.968881in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.968645in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.967700in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.966284in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.966048in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.965812in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.965103in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.962270in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.959909in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.959437in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.959201in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.958493in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.956604in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.956368in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.955896in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.954715in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.954479in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.951174in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.950702in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.949285in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.949049in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.948577in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.947869in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.946925in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.945980in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.945744in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.942911in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.941731in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.940078in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.939370in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.935828in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.935356in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.934176in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.933940in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.932523in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.931107in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.930870in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.929926in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.927565in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.536300in}}%
\pgfpathlineto{\pgfqpoint{1.925440in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.925204in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.923316in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.921663in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.920010in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.919774in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.918594in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.915525in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.914816in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.914344in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.913164in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.912456in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.911039in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.910095in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.909859in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.908678in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.907970in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.907262in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.906553in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.906317in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.901595in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.901123in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.900887in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.900651in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.899707in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.898526in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.897346in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.897110in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.895221in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.894041in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.892860in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.892388in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.891680in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.890499in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.889555in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.888847in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.887666in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.886958in}{1.535827in}}%
\pgfpathlineto{\pgfqpoint{1.886722in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.885305in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.885069in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.884833in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.882236in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.882000in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.881764in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.881292in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.880111in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.541033in}}%
\pgfpathlineto{\pgfqpoint{1.878931in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.877986in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.877514in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.877278in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.874917in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{1.874445in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.873737in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.871376in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.869487in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.867599in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.866654in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.865710in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.863349in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.860516in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.860044in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.859572in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.858627in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.856975in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.855558in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.853197in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.852725in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.852253in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.851544in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.850364in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{1.846587in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.846351in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.845406in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.844462in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.843281in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.842809in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{1.842101in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.841865in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.841629in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.839976in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.839740in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{1.838087in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{1.836435in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.835963in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{1.834782in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{1.834074in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.833602in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.833366in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{1.832185in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{1.830296in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.828644in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.826755in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.825575in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{1.825339in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{1.825102in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.823922in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{1.821561in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{1.820145in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{1.818492in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{1.817784in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.814715in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.814006in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{1.813062in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{1.810701in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.809993in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.807396in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.805979in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.805743in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.805507in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.804563in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.804327in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{1.802910in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{1.801257in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.800313in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.589778in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{1.799369in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.798897in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.797008in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{1.794175in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.793703in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.792758in}{1.585992in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{1.791578in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.790161in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.789453in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.789217in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.788981in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.787800in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.786148in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.785203in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.784023in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.783787in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.782606in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.782134in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.778357in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.778121in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.776468in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.775996in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.774107in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.773871in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.772218in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.771982in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.771510in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.768205in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.767497in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.766316in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.765844in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.765136in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.764664in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.764428in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.762539in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.762303in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.762067in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.760886in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.760414in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.757109in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.756873in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.756401in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.755220in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{1.753331in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{1.753095in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.752623in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.750734in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.750498in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.749082in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.748610in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.747429in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.744832in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.744596in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.743888in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.742235in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.741527in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.738694in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.738458in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.737513in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.736569in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.736097in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.735152in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.734680in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.734444in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.733264in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.732792in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.732555in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.732083in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.731611in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.731375in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.730667in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.729250in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.727834in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.724292in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.722404in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.721931in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.721459in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.720987in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.719807in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.715321in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.558543in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.714141in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.713196in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.711307in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.711071in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.710127in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.709891in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.707058in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.706114in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.705169in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.704461in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.701392in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.700447in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{1.699975in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.533460in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.533776in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.696906in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.696434in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.695962in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.537089in}}%
\pgfpathlineto{\pgfqpoint{1.695253in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.694309in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.536300in}}%
\pgfpathlineto{\pgfqpoint{1.692656in}{1.535353in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.533460in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.532987in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.690768in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.690532in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.690296in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.688879in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.688643in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.688171in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.684393in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.683685in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.683213in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.682741in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.681796in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.681324in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.680144in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.679908in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.679435in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.678963in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.677547in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.677311in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{1.677075in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.675894in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.674241in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.672117in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.671881in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.670936in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.670464in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.669992in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.668811in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.667867in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.667631in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.667159in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{1.666923in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.664326in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.663854in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.663381in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.663145in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.660784in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.660076in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.519736in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.657243in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.656535in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.655118in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.654882in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{1.653938in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.653466in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.652993in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.651813in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.651577in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.650396in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.646619in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.645202in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.644494in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.644258in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.643314in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.642369in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.642133in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{1.641897in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.641661in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.641189in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.640245in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.640009in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.639536in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{1.639064in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{1.638828in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.534565in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.636703in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.636467in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.635759in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.634815in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.541506in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.632690in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.632454in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.632218in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.629621in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.629384in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.627732in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.627496in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.627024in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.625371in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.624191in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.623718in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.623482in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.537404in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.622302in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.533776in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.534407in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.618997in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.618760in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.617108in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{1.616636in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.614511in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.613803in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.613330in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.610970in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.608609in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.608373in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.607664in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.606956in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.606248in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.606012in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.605776in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.605539in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.601526in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.601290in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.600818in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.599873in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.598693in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.598221in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.597512in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{1.597040in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.593735in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.592791in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.589722in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.586652in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.586416in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.584055in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.582639in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.581222in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.580986in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.579570in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.576264in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.575556in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.575320in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.575084in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.574376in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.573904in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.573431in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.571779in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.571307in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.570362in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.569182in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.568001in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.567765in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.567057in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{1.565876in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.565168in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.564932in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.564460in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.563988in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.563516in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.563280in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.563043in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.562099in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.561391in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.558322in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.556669in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{1.552183in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.549350in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.547462in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.546989in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.546753in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.545573in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.545101in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.543920in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.543448in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.542031in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.541087in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.540615in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.540379in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.538018in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.536365in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.534713in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.534477in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.533768in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.532352in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.532116in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.531407in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.530935in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.529991in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.529519in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.528338in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.563433in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.525741in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.563433in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.518895in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.515117in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.514881in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.511812in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.511576in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.511340in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.509451in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.508979in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.508507in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.507326in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.506854in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.506618in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{1.501660in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.500244in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.500008in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.499063in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.498591in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.498355in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.496466in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.496230in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.495522in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.495286in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.495050in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.494814in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.494341in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.490564in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.489856in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.489384in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.489147in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.487495in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.486787in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.485370in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.483009in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.480884in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.480412in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.479704in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.479468in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.478996in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.478760in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.477815in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.477579in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.477343in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.473802in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.473566in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.473330in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.473093in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.472385in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{1.471441in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.471205in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.470260in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.469552in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.469316in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.467191in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.463886in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.463650in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.459872in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.458456in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.457275in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.457039in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.456331in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.456095in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.455859in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.455623in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.453970in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.453734in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.453262in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.453026in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.452790in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{1.450665in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.449484in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.448068in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{1.447832in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{1.446179in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.445235in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.444999in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.444527in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.443582in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.442638in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.442166in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.441694in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.441221in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.440277in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.440041in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.439805in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.439333in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.438624in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.438152in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.437208in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.436972in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.436500in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.435083in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.434847in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.433194in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.432722in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.432250in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.432014in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.430597in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.430125in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.429417in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.428709in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.426584in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.426112in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.425639in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.423515in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.423279in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.422334in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.421390in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.420918in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.420446in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.420209in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.419029in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.418793in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.418557in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.418085in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.417140in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.415960in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.415724in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.415252in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.414543in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.414071in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.413835in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.413599in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.411946in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.406752in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.405808in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.405572in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.404864in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.404628in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.404391in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.403683in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.403447in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.402503in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.402267in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.401794in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.399906in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.399197in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.398489in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.396128in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{1.393531in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.393295in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.392351in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.391407in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.390698in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.390226in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.389046in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.387865in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.387157in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.386449in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.386213in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.384796in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.382435in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.381255in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.380310in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.379366in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.542137in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.535511in}}%
\pgfpathlineto{\pgfqpoint{1.377713in}{1.534565in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.534091in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.533460in}}%
\pgfpathlineto{\pgfqpoint{1.376769in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.375352in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.374880in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.374408in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.373936in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.372755in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.526361in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.370395in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.369922in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.369214in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.368978in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.368506in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.366617in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.365909in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.365437in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.364728in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.364256in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.517370in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{1.361423in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.361187in}{1.513426in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.512637in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.511217in}}%
\pgfpathlineto{\pgfqpoint{1.360243in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{1.360007in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.359534in}{1.508378in}}%
\pgfpathlineto{\pgfqpoint{1.359298in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.359062in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.507747in}}%
\pgfpathlineto{\pgfqpoint{1.357882in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.357646in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.357410in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.509324in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.509797in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{1.355993in}{1.510113in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{1.355285in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{1.355049in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.354813in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.354341in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{1.353632in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.352688in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.352452in}{1.500332in}}%
\pgfpathlineto{\pgfqpoint{1.352216in}{1.499228in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.497493in}}%
\pgfpathlineto{\pgfqpoint{1.351507in}{1.497019in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.350563in}{1.496388in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.496073in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{1.349619in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.495126in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.494969in}}%
\pgfpathlineto{\pgfqpoint{1.348674in}{1.494495in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.494180in}}%
\pgfpathlineto{\pgfqpoint{1.347730in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.493076in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.492445in}}%
\pgfpathlineto{\pgfqpoint{1.347022in}{1.491814in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.491183in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.490709in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.489921in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.487554in}}%
\pgfpathlineto{\pgfqpoint{1.345133in}{1.486765in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.485188in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.343953in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.342300in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.340647in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.339703in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.339467in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.338050in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.336870in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.336162in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.332384in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.332148in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.331440in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.330496in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.476511in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.327190in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.325538in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.323649in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.322232in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.321996in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{1.321052in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.472568in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{1.319163in}{1.471148in}}%
\pgfpathlineto{\pgfqpoint{1.318927in}{1.470675in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.470201in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.317275in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.317038in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.316566in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.315622in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.470201in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.468939in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.467993in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{1.314205in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.465153in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.463576in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{1.312553in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{1.312317in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.311844in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{1.311608in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.310428in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.308303in}{1.457897in}}%
\pgfpathlineto{\pgfqpoint{1.308067in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.307595in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{1.307359in}{1.454899in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.305234in}{1.456319in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.453480in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.303345in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.302637in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.302165in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.301220in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.300748in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.299804in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.299568in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.298151in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.296499in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.449851in}}%
\pgfpathlineto{\pgfqpoint{1.295082in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.294846in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.293666in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.293430in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.293193in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.292721in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.292485in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.290596in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.290360in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.289652in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.288708in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.285402in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.284930in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.284458in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.283986in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.282805in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.282333in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.281625in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.280209in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.279736in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{1.278556in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.278320in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{1.278084in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.430448in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.272181in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.271237in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.270529in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.269584in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.267696in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.266751in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.266279in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.264154in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.429974in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.428712in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.262738in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.260849in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.260377in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.259669in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.259433in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.259197in}{1.427450in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.258724in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{1.258252in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.257308in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.255419in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.254239in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.252586in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.252350in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.251878in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.251170in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.249517in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.430763in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.246212in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{1.245739in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.242434in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{1.242198in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.241254in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.241018in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.239837in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.238657in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.238185in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.236768in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.236296in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{1.234879in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.234643in}{1.450324in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.451902in}}%
\pgfpathlineto{\pgfqpoint{1.233699in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.457897in}}%
\pgfpathlineto{\pgfqpoint{1.232518in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.232282in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.457897in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.231574in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.231338in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.230158in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.229685in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.228269in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.458054in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.227325in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.226616in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{1.226380in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.226144in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.460105in}}%
\pgfpathlineto{\pgfqpoint{1.225200in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.463260in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{1.222367in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.466415in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.467362in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.221422in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.468939in}}%
\pgfpathlineto{\pgfqpoint{1.220242in}{1.468939in}}%
\pgfpathlineto{\pgfqpoint{1.220006in}{1.468939in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.219297in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.215992in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.215756in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.214576in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.211270in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.210326in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{1.209854in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.489290in}}%
\pgfpathlineto{\pgfqpoint{1.207965in}{1.489132in}}%
\pgfpathlineto{\pgfqpoint{1.207729in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.207257in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.489132in}}%
\pgfpathlineto{\pgfqpoint{1.205840in}{1.489763in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.490867in}}%
\pgfpathlineto{\pgfqpoint{1.204896in}{1.491025in}}%
\pgfpathlineto{\pgfqpoint{1.204660in}{1.490709in}}%
\pgfpathlineto{\pgfqpoint{1.204424in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.489605in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.202299in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.487554in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.485188in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.485030in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.484557in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.197577in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.197105in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{1.195689in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.194980in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.194744in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.194272in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.193564in}{1.483768in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.191911in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.487239in}}%
\pgfpathlineto{\pgfqpoint{1.190259in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.489763in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.492445in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.492129in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.491814in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.490867in}}%
\pgfpathlineto{\pgfqpoint{1.186009in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{1.185537in}{1.489921in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.489447in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{1.183884in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{1.182468in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.182231in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.181523in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.181287in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.179634in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.179398in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.178690in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.476511in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.476511in}}%
\pgfpathlineto{\pgfqpoint{1.177982in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.177274in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.177038in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.176801in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.175621in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.174441in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{1.172552in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.172080in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.169483in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.166650in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{1.166413in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.166177in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.163817in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.163108in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.162164in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.161928in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.161456in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.160511in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.160275in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.159803in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.472568in}}%
\pgfpathlineto{\pgfqpoint{1.158150in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.471148in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.469886in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.156026in}{1.468939in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.155317in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{1.155081in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.467835in}}%
\pgfpathlineto{\pgfqpoint{1.154609in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.154137in}{1.468624in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.468782in}}%
\pgfpathlineto{\pgfqpoint{1.153429in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.470832in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.469886in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.468939in}}%
\pgfpathlineto{\pgfqpoint{1.149887in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.149415in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{1.148943in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{1.148707in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.462629in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.147526in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{1.147054in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.463576in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.464049in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{1.464364in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.463260in}}%
\pgfpathlineto{\pgfqpoint{1.144457in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{1.144221in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.143749in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.143513in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.143041in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.142568in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.141860in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.457897in}}%
\pgfpathlineto{\pgfqpoint{1.140916in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.140680in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.458054in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{1.137375in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.136902in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{1.136430in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.135250in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.134305in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.461209in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{1.132889in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.131944in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.131236in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.129584in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.129347in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.129111in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.128639in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.128403in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.128167in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.127459in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.126514in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.126278in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.124390in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.122973in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.122029in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.121557in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.458685in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.120848in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.456950in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.118960in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.118723in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.117071in}{1.456635in}}%
\pgfpathlineto{\pgfqpoint{1.116835in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.113293in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.113057in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.110460in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.109044in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.108572in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{1.108336in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.106211in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.105975in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.105266in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.103378in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.103142in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.102669in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.101725in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.440544in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.097475in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.096295in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.095823in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.095115in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.094406in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.094170in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.092990in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.090865in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.089212in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.088976in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.088504in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.086615in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.086143in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.085199in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.083546in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.082130in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.081421in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{1.081185in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.080949in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.080005in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.079533in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.078588in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.076227in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.073867in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.073394in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.072214in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.071978in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.069617in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.068909in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.068673in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.068436in}{1.434076in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.430763in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.429974in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.428081in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.063715in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.063006in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.062770in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.061118in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.060882in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.060409in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.423033in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.422402in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{1.058757in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.058521in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{1.058285in}{1.419563in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.057812in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.057576in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{1.056868in}{1.417196in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.415934in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.055688in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.055215in}{1.415934in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.417354in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.417196in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.417196in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.417039in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.417039in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.417354in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.052382in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.418301in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.417670in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{1.050966in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.413252in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.413252in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{1.048841in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.048605in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{1.048133in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{1.047661in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.412779in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.046952in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.411990in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{1.045064in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.419563in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{1.043411in}{1.421613in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.421613in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.419878in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.419720in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.041050in}{1.417985in}}%
\pgfpathlineto{\pgfqpoint{1.040578in}{1.417196in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{1.039634in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.038217in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.413568in}}%
\pgfpathlineto{\pgfqpoint{1.037509in}{1.412779in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.036564in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{1.036328in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{1.035384in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.035148in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.034912in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.033967in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.033259in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.032551in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.032315in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.032079in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.029954in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.029246in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.028065in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.027829in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.027593in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.401105in}}%
\pgfpathlineto{\pgfqpoint{1.026649in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.401105in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.024996in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.024760in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.024524in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.404103in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.402841in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{1.023343in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.022635in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.022163in}{1.399528in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{1.399055in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.021455in}{1.398424in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.397950in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.397477in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.020038in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.397477in}}%
\pgfpathlineto{\pgfqpoint{1.019566in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.395742in}}%
\pgfpathlineto{\pgfqpoint{1.018622in}{1.395426in}}%
\pgfpathlineto{\pgfqpoint{1.018386in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{1.017677in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{1.017205in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.016261in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.394007in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.015080in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.014372in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{1.013900in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{1.013428in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.012955in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.397950in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.012247in}{1.397477in}}%
\pgfpathlineto{\pgfqpoint{1.012011in}{1.396531in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.395426in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{1.009886in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.009650in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{1.009178in}{1.394638in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.395584in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.396373in}}%
\pgfpathlineto{\pgfqpoint{1.008470in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{1.008234in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.397319in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.399212in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.399212in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.398739in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.005401in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.004220in}{1.397950in}}%
\pgfpathlineto{\pgfqpoint{1.003984in}{1.398424in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.002804in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.398897in}}%
\pgfpathlineto{\pgfqpoint{1.002331in}{1.399055in}}%
\pgfpathlineto{\pgfqpoint{1.001859in}{1.399055in}}%
\pgfpathlineto{\pgfqpoint{1.001623in}{1.399055in}}%
\pgfpathlineto{\pgfqpoint{1.001387in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.001151in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.000915in}{1.397162in}}%
\pgfpathlineto{\pgfqpoint{1.000679in}{1.396531in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.395900in}}%
\pgfpathlineto{\pgfqpoint{1.000207in}{1.395584in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{0.999262in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.392745in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{0.996429in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.392745in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{0.994304in}{1.391483in}}%
\pgfpathlineto{\pgfqpoint{0.994068in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.390220in}}%
\pgfpathlineto{\pgfqpoint{0.993596in}{1.388958in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.387854in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.387381in}}%
\pgfpathlineto{\pgfqpoint{0.992888in}{1.386592in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.385330in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{0.991707in}{1.379020in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{0.990999in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{0.990763in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{0.990291in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{0.990055in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.377600in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.376654in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{0.988638in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.370344in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{0.987694in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{1.365295in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.365295in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{0.984861in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.364980in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{0.980847in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.362614in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.978250in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.345576in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{0.974709in}{1.344472in}}%
\pgfpathlineto{\pgfqpoint{0.974001in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.346838in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{0.970459in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{0.969043in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{0.967626in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{0.967390in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.354884in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{0.964085in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.963377in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.960780in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.960544in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.957711in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.955586in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{0.955350in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{0.954878in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{0.954641in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{0.953933in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{0.952753in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{0.952044in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.951572in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{0.949920in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{0.948503in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{0.948267in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{0.946378in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.945198in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.944962in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.944254in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{0.943781in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.943545in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{0.943073in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{0.942601in}{1.358828in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{0.940948in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.940004in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.357881in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{0.938587in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{0.937879in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.357881in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{0.936226in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{0.935990in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{0.935282in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.935046in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{0.934810in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.364822in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{0.933629in}{1.364822in}}%
\pgfpathlineto{\pgfqpoint{0.933157in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{0.932449in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{0.931977in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{0.931033in}{1.364822in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{0.929852in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.369713in}}%
\pgfpathlineto{\pgfqpoint{0.927491in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{0.927255in}{1.370186in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.369870in}}%
\pgfpathlineto{\pgfqpoint{0.926311in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{0.925839in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{0.925366in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{0.925130in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{0.924894in}{1.368924in}}%
\pgfpathlineto{\pgfqpoint{0.924658in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.368608in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{0.923005in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{0.922769in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{0.922061in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.370501in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{0.920881in}{1.373183in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.374130in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{0.920172in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{0.919936in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{0.918992in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.915687in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.915451in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.915215in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{0.914506in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.913798in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{0.913090in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.912145in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{0.910493in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.908132in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.907896in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{0.906715in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.902230in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.349678in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.349678in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.899397in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{0.897272in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.897036in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{0.896091in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.895855in}{1.349678in}}%
\pgfpathlineto{\pgfqpoint{0.895619in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{0.895383in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.894911in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{0.894439in}{1.345734in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{0.893967in}{1.344472in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{0.893494in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.343999in}}%
\pgfpathlineto{\pgfqpoint{0.893022in}{1.343999in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.343841in}}%
\pgfpathlineto{\pgfqpoint{0.892550in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{0.891606in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{0.891370in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{0.891133in}{1.346365in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{0.889009in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.347312in}}%
\pgfpathlineto{\pgfqpoint{0.887592in}{1.347312in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.347312in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.886884in}{1.347312in}}%
\pgfpathlineto{\pgfqpoint{0.886648in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.883106in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.349678in}}%
\pgfpathlineto{\pgfqpoint{0.881454in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{0.880273in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{0.879801in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.878857in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{0.878621in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.877912in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{0.877204in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{0.876968in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.346365in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.875788in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{0.874843in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{0.874135in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.873899in}{1.346207in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.345576in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.344788in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.343210in}}%
\pgfpathlineto{\pgfqpoint{0.872246in}{1.342264in}}%
\pgfpathlineto{\pgfqpoint{0.872010in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.340528in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.339739in}}%
\pgfpathlineto{\pgfqpoint{0.871066in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{0.870358in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.340055in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{0.868941in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{0.868705in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{0.868469in}{1.343052in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.343368in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{0.867525in}{1.344314in}}%
\pgfpathlineto{\pgfqpoint{0.867288in}{1.345261in}}%
\pgfpathlineto{\pgfqpoint{0.867052in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{0.866344in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.866108in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.364507in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.367977in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{0.859734in}{1.367662in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.366873in}}%
\pgfpathlineto{\pgfqpoint{0.858789in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.364822in}}%
\pgfpathlineto{\pgfqpoint{0.857137in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.362614in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.360405in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{0.854067in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{0.853359in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{0.852651in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{0.851943in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{0.850054in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{0.849818in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.347312in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.848873in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{0.847221in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.846985in}{1.348731in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.846513in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.845804in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.841791in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.346365in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.343210in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.341790in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.340371in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{0.839666in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{0.839430in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{0.838486in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{0.838249in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{0.837777in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{0.837305in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{0.837069in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{0.836833in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.335953in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.329959in}}%
\pgfpathlineto{\pgfqpoint{0.834708in}{1.328224in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.327119in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{0.833764in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{0.832111in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{0.831403in}{1.323806in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.320651in}}%
\pgfpathlineto{\pgfqpoint{0.829986in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{0.829514in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{0.829278in}{1.316550in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{0.828334in}{1.315445in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.316077in}}%
\pgfpathlineto{\pgfqpoint{0.827389in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{0.827153in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{0.826917in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.315130in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.313710in}}%
\pgfpathlineto{\pgfqpoint{0.825265in}{1.312921in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.310397in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{0.823376in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{0.823140in}{1.310555in}}%
\pgfpathlineto{\pgfqpoint{0.822904in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.311186in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{0.820779in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{0.820307in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.304087in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{0.818418in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{0.817710in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{0.817474in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.817237in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{0.815821in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{0.815113in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{0.814641in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.813932in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{0.813460in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{0.812044in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{0.811571in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{0.810391in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{0.808974in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{0.808266in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.807086in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{0.805197in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.804253in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.804017in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.799531in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.799295in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{0.797406in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{0.797170in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.796462in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.795281in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{0.793629in}{1.298093in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{0.792212in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.290678in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{1.290205in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{0.789851in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{0.789615in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{0.789379in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{0.788907in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.287839in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.290205in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{0.784893in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{0.784185in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{0.783477in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{0.783005in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{0.782532in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{0.781824in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.781352in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.780880in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{0.780408in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{0.779699in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.776394in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{0.775686in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.774269in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.772617in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{0.772381in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{0.772144in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{0.770492in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{0.770256in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.769784in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{0.768839in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{0.767659in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{0.767423in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.295569in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.766006in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.301721in}}%
\pgfpathlineto{\pgfqpoint{0.764826in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.291940in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{0.761284in}{1.290363in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{1.283579in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.280424in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{1.278058in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{1.276954in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{0.757743in}{1.274272in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.272537in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{1.271748in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{1.270328in}}%
\pgfpathlineto{\pgfqpoint{0.756326in}{1.269697in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.269224in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.268908in}}%
\pgfpathlineto{\pgfqpoint{0.755618in}{1.269224in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.268751in}}%
\pgfpathlineto{\pgfqpoint{0.755146in}{1.268751in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{1.268120in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{1.266858in}}%
\pgfpathlineto{\pgfqpoint{0.754438in}{1.265911in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{1.262440in}}%
\pgfpathlineto{\pgfqpoint{0.753729in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.257392in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{1.254395in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{1.251240in}}%
\pgfpathlineto{\pgfqpoint{0.752549in}{1.248400in}}%
\pgfpathlineto{\pgfqpoint{0.752313in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{0.751841in}{1.241933in}}%
\pgfpathlineto{\pgfqpoint{0.751605in}{1.241617in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.240986in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{1.241144in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.240513in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{1.240670in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{1.241933in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.748536in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{0.747591in}{1.241617in}}%
\pgfpathlineto{\pgfqpoint{0.747355in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.239724in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.238146in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{1.236884in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{1.235938in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{0.744522in}{1.234834in}}%
\pgfpathlineto{\pgfqpoint{0.744286in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{0.743342in}{1.234991in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{0.742633in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{1.232625in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{1.232310in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{1.231679in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{1.230574in}}%
\pgfpathlineto{\pgfqpoint{0.740272in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.228681in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{0.738856in}{1.225368in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{1.222529in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{1.221425in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{1.221109in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.220636in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{1.220005in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.219532in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{1.218270in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{0.735551in}{1.213537in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.734842in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.734606in}{1.205807in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.733898in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.733662in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.733426in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.733190in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{0.732954in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{0.732245in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.731537in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.731065in}{1.204703in}}%
\pgfpathlineto{\pgfqpoint{0.730593in}{1.203598in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.202967in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{1.200759in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{1.200917in}}%
\pgfpathlineto{\pgfqpoint{0.728940in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.198866in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{1.197604in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.192083in}}%
\pgfpathlineto{\pgfqpoint{0.727524in}{1.190978in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{1.188612in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{1.187192in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{1.180567in}}%
\pgfpathlineto{\pgfqpoint{0.724927in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{1.177254in}}%
\pgfpathlineto{\pgfqpoint{0.723746in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.173468in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{1.166053in}}%
\pgfpathlineto{\pgfqpoint{0.722094in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{1.161163in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{1.159585in}}%
\pgfpathlineto{\pgfqpoint{0.720441in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.157377in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{1.156273in}}%
\pgfpathlineto{\pgfqpoint{0.719260in}{1.154537in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{1.149489in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{1.147596in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{1.145072in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{1.143652in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.142233in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.140497in}}%
\pgfpathlineto{\pgfqpoint{0.716427in}{1.139551in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{1.135134in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{1.134503in}}%
\pgfpathlineto{\pgfqpoint{0.715247in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{1.134029in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{1.132767in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{1.130401in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{1.128981in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{1.128192in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{1.127404in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{1.126615in}}%
\pgfpathlineto{\pgfqpoint{0.711706in}{1.126615in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.125984in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{1.124880in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{1.123144in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.710289in}{1.119832in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{1.118096in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{1.116676in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{1.115730in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.114783in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{1.113837in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{1.112575in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{1.111628in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{1.110209in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{1.108631in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{1.107685in}}%
\pgfpathlineto{\pgfqpoint{0.707220in}{1.107211in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{1.106738in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{1.105634in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.706039in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{1.104372in}}%
\pgfpathlineto{\pgfqpoint{0.705567in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.104529in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{1.104687in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.105634in}}%
\pgfpathlineto{\pgfqpoint{0.704623in}{1.106580in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{1.106896in}}%
\pgfpathlineto{\pgfqpoint{0.704151in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{1.106896in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{1.105634in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{1.105161in}}%
\pgfpathlineto{\pgfqpoint{0.703206in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{0.702970in}{1.103425in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{1.102794in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{0.701318in}{1.100270in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{1.098850in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.097588in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.699901in}{1.095380in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{1.093960in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{1.092856in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{1.089543in}}%
\pgfpathlineto{\pgfqpoint{0.698485in}{1.087650in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{1.085599in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{1.084337in}}%
\pgfpathlineto{\pgfqpoint{0.697540in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{1.085915in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{0.695888in}{1.086388in}}%
\pgfpathlineto{\pgfqpoint{0.695652in}{1.086861in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{0.695179in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{1.088754in}}%
\pgfpathlineto{\pgfqpoint{0.694707in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{0.694471in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{1.094276in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{1.095380in}}%
\pgfpathlineto{\pgfqpoint{0.693527in}{1.096484in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{1.097588in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{1.095695in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{1.089543in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.088912in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{1.088439in}}%
\pgfpathlineto{\pgfqpoint{0.690930in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.689277in}{1.083548in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{1.082129in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.079762in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{1.077080in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{1.073610in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{1.072979in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{1.072032in}}%
\pgfpathlineto{\pgfqpoint{0.686208in}{1.070770in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{1.068877in}}%
\pgfpathlineto{\pgfqpoint{0.685736in}{1.067773in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{0.685264in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{1.065249in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{1.061778in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{1.060043in}}%
\pgfpathlineto{\pgfqpoint{0.683847in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{0.683375in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{0.683139in}{1.057992in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{0.681722in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{1.057519in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{1.059097in}}%
\pgfpathlineto{\pgfqpoint{0.680778in}{1.060516in}}%
\pgfpathlineto{\pgfqpoint{0.680542in}{1.061778in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{0.679125in}{1.063671in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{1.065564in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{1.067457in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{1.068246in}}%
\pgfpathlineto{\pgfqpoint{0.677709in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{1.067457in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{1.064302in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{1.062567in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{1.060990in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{1.059097in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{1.059570in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{1.059412in}}%
\pgfpathlineto{\pgfqpoint{0.673931in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{1.057519in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{1.054679in}}%
\pgfpathlineto{\pgfqpoint{0.672751in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{1.054206in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{1.054995in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{1.055942in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.056573in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{1.057519in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{1.058939in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{1.059570in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{1.060201in}}%
\pgfpathlineto{\pgfqpoint{0.669682in}{1.059570in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{1.059412in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{1.059412in}}%
\pgfpathlineto{\pgfqpoint{0.668501in}{1.059728in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{1.058466in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{1.057361in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{1.056257in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{1.054995in}}%
\pgfpathlineto{\pgfqpoint{0.666613in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{1.052629in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{0.665668in}{1.051209in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{1.051051in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{1.051051in}}%
\pgfpathlineto{\pgfqpoint{0.664960in}{1.050578in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{1.049789in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{1.049316in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{1.048527in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{1.048054in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{0.663071in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{0.662127in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{0.661183in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{1.046319in}}%
\pgfpathlineto{\pgfqpoint{0.660710in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{0.660474in}{1.045372in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{1.045057in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{1.044899in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{1.045057in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{1.044583in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{1.048054in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{1.048212in}}%
\pgfpathlineto{\pgfqpoint{0.656933in}{1.048054in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{0.656461in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{1.046319in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{1.046792in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{0.654808in}{1.049789in}}%
\pgfpathlineto{\pgfqpoint{0.654572in}{1.049789in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{1.049000in}}%
\pgfpathlineto{\pgfqpoint{0.654100in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{1.044899in}}%
\pgfpathlineto{\pgfqpoint{0.653155in}{1.044426in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{0.652683in}{1.043952in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{0.651739in}{1.044899in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{1.044741in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{1.043321in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{1.042848in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{1.042217in}}%
\pgfpathlineto{\pgfqpoint{0.646073in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{0.645837in}{1.041901in}}%
\pgfpathlineto{\pgfqpoint{0.645601in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{0.645128in}{1.041270in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{1.041744in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{1.040639in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{1.039220in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{1.038746in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{0.642059in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{1.031490in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{1.029597in}}%
\pgfpathlineto{\pgfqpoint{0.641115in}{1.027704in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{1.027230in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{1.026599in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{1.026442in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{1.025495in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{1.024549in}}%
\pgfpathlineto{\pgfqpoint{0.639698in}{1.023444in}}%
\pgfpathlineto{\pgfqpoint{0.639462in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{0.639226in}{1.020447in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{1.019027in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{1.017292in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{1.016819in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{1.016345in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{1.015241in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{1.014768in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{1.014926in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{1.014610in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{1.014452in}}%
\pgfpathlineto{\pgfqpoint{0.635449in}{1.014610in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{1.014452in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{1.014452in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{1.014295in}}%
\pgfpathlineto{\pgfqpoint{0.634268in}{1.013979in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{1.013506in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{1.014295in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{1.017923in}}%
\pgfpathlineto{\pgfqpoint{0.632616in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{0.632380in}{1.018554in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{1.019027in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{1.019974in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{1.020447in}}%
\pgfpathlineto{\pgfqpoint{0.630963in}{1.020132in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{0.629783in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{1.017450in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{1.016976in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{1.016188in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{1.015399in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{1.013821in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.012559in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{1.011297in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{1.010035in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{1.009878in}}%
\pgfpathlineto{\pgfqpoint{0.626477in}{1.010035in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{1.010351in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{1.010509in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{1.009878in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{1.008773in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{1.007669in}}%
\pgfpathlineto{\pgfqpoint{0.625061in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.624825in}{1.005303in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{1.004356in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{1.003410in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{1.002779in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{1.002148in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{1.001990in}}%
\pgfpathlineto{\pgfqpoint{0.622700in}{1.001990in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{1.000097in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.998204in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.996153in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{0.993945in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.991105in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.990632in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.620339in}{0.989843in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.619631in}{0.990001in}}%
\pgfpathlineto{\pgfqpoint{0.619395in}{0.989212in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.987792in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.986530in}}%
\pgfpathlineto{\pgfqpoint{0.618450in}{0.985426in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.981640in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.981640in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.981482in}}%
\pgfpathlineto{\pgfqpoint{0.615145in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.975961in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.974225in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.973279in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.972490in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.971070in}}%
\pgfpathlineto{\pgfqpoint{0.612548in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.969808in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.969335in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.968546in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.969493in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.971228in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.972332in}}%
\pgfpathlineto{\pgfqpoint{0.610423in}{0.973437in}}%
\pgfpathlineto{\pgfqpoint{0.610187in}{0.974068in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{0.609479in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{0.609243in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{0.609007in}{0.973910in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.976749in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.977696in}}%
\pgfpathlineto{\pgfqpoint{0.607590in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{0.607118in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.978642in}}%
\pgfpathlineto{\pgfqpoint{0.606410in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.977380in}}%
\pgfpathlineto{\pgfqpoint{0.605938in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{0.605465in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{0.603577in}{0.981482in}}%
\pgfpathlineto{\pgfqpoint{0.603105in}{0.981798in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.981798in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{0.602160in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.979431in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.979747in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{0.599799in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.978327in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.976907in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.975645in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.971859in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.971228in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.971070in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.970755in}}%
\pgfpathlineto{\pgfqpoint{0.595786in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.969966in}}%
\pgfpathlineto{\pgfqpoint{0.595078in}{0.969177in}}%
\pgfpathlineto{\pgfqpoint{0.594841in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.966653in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{0.594133in}{0.964129in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.963656in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.963656in}}%
\pgfpathlineto{\pgfqpoint{0.593425in}{0.962552in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.960974in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.959554in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.957661in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.956873in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.956399in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.955295in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.954033in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.952613in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.951982in}}%
\pgfpathlineto{\pgfqpoint{0.590592in}{0.952140in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.951667in}}%
\pgfpathlineto{\pgfqpoint{0.590120in}{0.951036in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.950562in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.949300in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.948196in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.948038in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.948038in}}%
\pgfpathlineto{\pgfqpoint{0.588231in}{0.948827in}}%
\pgfpathlineto{\pgfqpoint{0.587995in}{0.949300in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.950247in}}%
\pgfpathlineto{\pgfqpoint{0.587523in}{0.950089in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.951036in}}%
\pgfpathlineto{\pgfqpoint{0.587050in}{0.952298in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.953086in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.953402in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.953875in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.954822in}}%
\pgfpathlineto{\pgfqpoint{0.585870in}{0.954822in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.954822in}}%
\pgfpathlineto{\pgfqpoint{0.585398in}{0.955137in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.956084in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.958135in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.958923in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.959239in}}%
\pgfpathlineto{\pgfqpoint{0.583745in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.956084in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.956241in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{0.581857in}{0.958450in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.958450in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.958292in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.958135in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.958135in}}%
\pgfpathlineto{\pgfqpoint{0.580440in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.955926in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.954979in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.952771in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.951193in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.949931in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.948196in}}%
\pgfpathlineto{\pgfqpoint{0.578079in}{0.946619in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{0.577607in}{0.943937in}}%
\pgfpathlineto{\pgfqpoint{0.577371in}{0.943463in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.942832in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.939835in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.938258in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.937469in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.937153in}}%
\pgfpathlineto{\pgfqpoint{0.575482in}{0.936838in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.936680in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.936522in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.936365in}}%
\pgfpathlineto{\pgfqpoint{0.574066in}{0.935734in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.935418in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.934945in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{0.572413in}{0.935260in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.935103in}}%
\pgfpathlineto{\pgfqpoint{0.571705in}{0.935103in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.934945in}}%
\pgfpathlineto{\pgfqpoint{0.571233in}{0.934472in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.934787in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.934945in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.935576in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.936522in}}%
\pgfpathlineto{\pgfqpoint{0.569108in}{0.937153in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.937469in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{0.937469in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.937942in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.938100in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.938100in}}%
\pgfpathlineto{\pgfqpoint{0.567219in}{0.938258in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.940151in}}%
\pgfpathlineto{\pgfqpoint{0.565802in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.942044in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.941886in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.939520in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{0.563914in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{0.563678in}{0.939520in}}%
\pgfpathlineto{\pgfqpoint{0.563442in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.940308in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.940308in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.940624in}}%
\pgfpathlineto{\pgfqpoint{0.562025in}{0.940624in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.940308in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.939835in}}%
\pgfpathlineto{\pgfqpoint{0.560845in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{0.560608in}{0.938573in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.938573in}}%
\pgfpathlineto{\pgfqpoint{0.560136in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.939835in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{0.559428in}{0.940939in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{0.558956in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.938731in}}%
\pgfpathlineto{\pgfqpoint{0.558248in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.939677in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{0.556831in}{0.940939in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{0.555651in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.936522in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{0.934314in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.932105in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.928635in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.928477in}}%
\pgfpathlineto{\pgfqpoint{0.553290in}{0.927846in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.927530in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{0.552109in}{0.925322in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.923271in}}%
\pgfpathlineto{\pgfqpoint{0.551637in}{0.921694in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.920116in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.919012in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.550457in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.550221in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{0.549984in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.914437in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.913964in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{0.547860in}{0.911755in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.908285in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.907496in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.906865in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.905760in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{0.544318in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{0.543846in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.542666in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.902605in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{0.540777in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.539124in}{0.902132in}}%
\pgfpathlineto{\pgfqpoint{0.538888in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.902605in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.538180in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.537472in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{0.537000in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.894718in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.893929in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.892509in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{0.534875in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{0.533694in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.533458in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.901028in}}%
\pgfpathlineto{\pgfqpoint{0.532750in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.531097in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.904814in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.529917in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.903552in}}%
\pgfpathlineto{\pgfqpoint{0.528973in}{0.902132in}}%
\pgfpathlineto{\pgfqpoint{0.528736in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.901817in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{0.527084in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.525903in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{0.525667in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.899608in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{0.524015in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.903552in}}%
\pgfpathlineto{\pgfqpoint{0.521890in}{0.902132in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.897715in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.894560in}}%
\pgfpathlineto{\pgfqpoint{0.520001in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.893456in}}%
\pgfpathlineto{\pgfqpoint{0.519293in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.893140in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.895349in}}%
\pgfpathlineto{\pgfqpoint{0.518112in}{0.897084in}}%
\pgfpathlineto{\pgfqpoint{0.517876in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.901817in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{0.516696in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.904814in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.515279in}{0.904656in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.907969in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.908758in}}%
\pgfpathlineto{\pgfqpoint{0.513863in}{0.908758in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.907496in}}%
\pgfpathlineto{\pgfqpoint{0.512918in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{0.512446in}{0.904814in}}%
\pgfpathlineto{\pgfqpoint{0.512210in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.511266in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.510794in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{0.510558in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.509613in}{0.899608in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.899608in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.899608in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.505600in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{0.505364in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.898819in}}%
\pgfpathlineto{\pgfqpoint{0.504183in}{0.898031in}}%
\pgfpathlineto{\pgfqpoint{0.503947in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{0.503711in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{0.503239in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{0.502294in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{0.501586in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{0.501350in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.896611in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{0.499934in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.499225in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.894560in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.895033in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.895191in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.895033in}}%
\pgfpathlineto{\pgfqpoint{0.498045in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{0.497809in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.892667in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.892667in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.893613in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.495920in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.495448in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{0.495212in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.895033in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.896295in}}%
\pgfpathlineto{\pgfqpoint{0.493559in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.493323in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{0.492851in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{0.491907in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.491434in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.490962in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{0.490726in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{0.490490in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.902448in}}%
\pgfpathlineto{\pgfqpoint{0.490018in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.489782in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{0.489546in}{0.904656in}}%
\pgfpathlineto{\pgfqpoint{0.489073in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.905760in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.904814in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.901817in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.486949in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.485296in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.897557in}}%
\pgfpathlineto{\pgfqpoint{0.484588in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.483643in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.894875in}}%
\pgfpathlineto{\pgfqpoint{0.482935in}{0.895191in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.894875in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.895033in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{0.481991in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{0.481519in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.898188in}}%
\pgfpathlineto{\pgfqpoint{0.481046in}{0.899135in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{0.480574in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{0.479394in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.905603in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.906865in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.477741in}{0.906865in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{0.476561in}{0.905445in}}%
\pgfpathlineto{\pgfqpoint{0.476325in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{0.475852in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.473019in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.898188in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.897557in}}%
\pgfpathlineto{\pgfqpoint{0.472075in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.898031in}}%
\pgfpathlineto{\pgfqpoint{0.471367in}{0.898819in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.470658in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.469006in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.468770in}{0.907180in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.907338in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.466409in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.904341in}}%
\pgfpathlineto{\pgfqpoint{0.465937in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{0.465465in}{0.903236in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{0.464048in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.463812in}{0.910493in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.912544in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.914121in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.915068in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{0.461451in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.460507in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{0.460271in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.459798in}{0.912544in}}%
\pgfpathlineto{\pgfqpoint{0.459562in}{0.911913in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.911597in}}%
\pgfpathlineto{\pgfqpoint{0.459090in}{0.911755in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.912544in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.913806in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.912386in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{0.457437in}{0.909704in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{0.456965in}{0.909547in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.909231in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.909704in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.910809in}}%
\pgfpathlineto{\pgfqpoint{0.456021in}{0.912228in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.912702in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.913648in}}%
\pgfpathlineto{\pgfqpoint{0.455313in}{0.914752in}}%
\pgfpathlineto{\pgfqpoint{0.455077in}{0.915068in}}%
\pgfpathlineto{\pgfqpoint{0.454841in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{0.454604in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.454368in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{0.454132in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{0.453896in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{0.453660in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{0.453424in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.453188in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.452952in}{0.916803in}}%
\pgfpathlineto{\pgfqpoint{0.452716in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{0.452480in}{0.916172in}}%
\pgfpathlineto{\pgfqpoint{0.452007in}{0.916014in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{0.916014in}}%
\pgfpathlineto{\pgfqpoint{0.451535in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{0.451063in}{0.914910in}}%
\pgfpathlineto{\pgfqpoint{0.450827in}{0.914752in}}%
\pgfpathlineto{\pgfqpoint{0.450591in}{0.914910in}}%
\pgfpathlineto{\pgfqpoint{0.450355in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{0.450119in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{0.449883in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.449647in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{0.449410in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{0.449174in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{0.448938in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.448466in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.447994in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.447758in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{0.447522in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{0.447286in}{0.917907in}}%
\pgfpathlineto{\pgfqpoint{0.447050in}{0.918381in}}%
\pgfpathlineto{\pgfqpoint{0.446813in}{0.919327in}}%
\pgfpathlineto{\pgfqpoint{0.446577in}{0.919169in}}%
\pgfpathlineto{\pgfqpoint{0.446341in}{0.918854in}}%
\pgfpathlineto{\pgfqpoint{0.446105in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.445869in}{0.915699in}}%
\pgfpathlineto{\pgfqpoint{0.445633in}{0.913806in}}%
\pgfpathlineto{\pgfqpoint{0.445397in}{0.911913in}}%
\pgfpathlineto{\pgfqpoint{0.445161in}{0.910020in}}%
\pgfpathlineto{\pgfqpoint{0.444925in}{0.908442in}}%
\pgfpathlineto{\pgfqpoint{0.444453in}{0.907180in}}%
\pgfpathlineto{\pgfqpoint{0.444216in}{0.906865in}}%
\pgfpathlineto{\pgfqpoint{0.443980in}{0.907338in}}%
\pgfpathlineto{\pgfqpoint{0.443744in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.443508in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.443272in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{0.442800in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{0.442564in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.442328in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.442092in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{0.441856in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.441620in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.441383in}{0.903552in}}%
\pgfpathlineto{\pgfqpoint{0.441147in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{0.440675in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{0.440439in}{0.900397in}}%
\pgfpathlineto{\pgfqpoint{0.439731in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.439259in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{0.439023in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.438550in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{0.438314in}{0.898662in}}%
\pgfpathlineto{\pgfqpoint{0.438078in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.437842in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{0.437606in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.437370in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{0.437134in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.436898in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.436662in}{0.904183in}}%
\pgfpathlineto{\pgfqpoint{0.436426in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.435953in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{0.435717in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.435481in}{0.902132in}}%
\pgfpathlineto{\pgfqpoint{0.435245in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.435009in}{0.901948in}}%
\pgfpathlineto{\pgfqpoint{0.434537in}{0.901751in}}%
\pgfpathlineto{\pgfqpoint{0.434301in}{0.900500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450827in}{0.571825in}}%
\pgfpathlineto{\pgfqpoint{0.450827in}{0.571825in}}%
\pgfpathlineto{\pgfqpoint{0.451063in}{0.571955in}}%
\pgfpathlineto{\pgfqpoint{0.451535in}{0.572586in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{0.452007in}{0.573375in}}%
\pgfpathlineto{\pgfqpoint{0.452716in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.452952in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.453424in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.453660in}{0.573848in}}%
\pgfpathlineto{\pgfqpoint{0.454132in}{0.573848in}}%
\pgfpathlineto{\pgfqpoint{0.454368in}{0.573690in}}%
\pgfpathlineto{\pgfqpoint{0.454604in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{0.454841in}{0.572586in}}%
\pgfpathlineto{\pgfqpoint{0.455077in}{0.571639in}}%
\pgfpathlineto{\pgfqpoint{0.455313in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.570535in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.456021in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{0.456965in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.570535in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.569904in}}%
\pgfpathlineto{\pgfqpoint{0.459090in}{0.570693in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.572428in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.573690in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.574794in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.574637in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.575268in}}%
\pgfpathlineto{\pgfqpoint{0.463812in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{0.464048in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.578738in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.579527in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.580789in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.581104in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{0.470658in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.582366in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.583155in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.585522in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.586310in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{0.473019in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.588992in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.591516in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.595618in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.596722in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.597984in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.598457in}}%
\pgfpathlineto{\pgfqpoint{0.476325in}{0.599088in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.599088in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.598931in}}%
\pgfpathlineto{\pgfqpoint{0.477741in}{0.598615in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.598773in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.600350in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.600508in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.600981in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.603348in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.606187in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.607134in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.607291in}}%
\pgfpathlineto{\pgfqpoint{0.482935in}{0.607765in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.608396in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.607922in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.607449in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.606660in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.606187in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.606187in}}%
\pgfpathlineto{\pgfqpoint{0.486949in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.606976in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.607291in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.608080in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.611709in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{0.489073in}{0.612655in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.613444in}}%
\pgfpathlineto{\pgfqpoint{0.490490in}{0.614075in}}%
\pgfpathlineto{\pgfqpoint{0.490962in}{0.615021in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{0.491907in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.614390in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{0.493559in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.615337in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.615810in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.617388in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.617861in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.618176in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.618650in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.618807in}}%
\pgfpathlineto{\pgfqpoint{0.497809in}{0.619123in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.619438in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.618965in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.618965in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.618965in}}%
\pgfpathlineto{\pgfqpoint{0.499225in}{0.618650in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.619438in}}%
\pgfpathlineto{\pgfqpoint{0.499934in}{0.620385in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.621962in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.625118in}}%
\pgfpathlineto{\pgfqpoint{0.501350in}{0.626537in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.627484in}}%
\pgfpathlineto{\pgfqpoint{0.502294in}{0.628430in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{0.503239in}{0.630954in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.632532in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.631743in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.505364in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.627484in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.627168in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.626695in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.626380in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.626222in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.626222in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.625275in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.624644in}}%
\pgfpathlineto{\pgfqpoint{0.509613in}{0.625118in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.625749in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.626222in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.626695in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.512210in}{0.630797in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.631428in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.631112in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.630797in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.630008in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.628430in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.628430in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.628588in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.630639in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.631428in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.633952in}}%
\pgfpathlineto{\pgfqpoint{0.525903in}{0.635687in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.636634in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.637265in}}%
\pgfpathlineto{\pgfqpoint{0.527084in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.638053in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.638527in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.638527in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.638369in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.636634in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{0.538180in}{0.638053in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.637265in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{0.540777in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.641051in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{0.542666in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.640577in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{0.551637in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.639789in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.638527in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.641524in}}%
\pgfpathlineto{\pgfqpoint{0.555651in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.643417in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.643259in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.643575in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.644994in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.562025in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.649885in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.651462in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.654144in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.653986in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.651620in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{0.567219in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.648307in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.650989in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{0.571705in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.574066in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.577371in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.580440in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.659034in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.660770in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.662505in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{0.581857in}{0.665660in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.666922in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.668026in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.668973in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.669762in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.671024in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.673075in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.674179in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.675599in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.676387in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.678280in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.678596in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.677807in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.677807in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.678911in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.679700in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.681593in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.682224in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.682224in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.683328in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.685537in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.686010in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.687588in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{0.595786in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.692951in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.694371in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.696422in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.697842in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.696737in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.696106in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.696264in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.698473in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.698473in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.703205in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.705256in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.705414in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.707465in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.708727in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.708884in}}%
\pgfpathlineto{\pgfqpoint{0.609243in}{0.709358in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.709358in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.708884in}}%
\pgfpathlineto{\pgfqpoint{0.610187in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.708253in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.708727in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.708884in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.709042in}}%
\pgfpathlineto{\pgfqpoint{0.612548in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.707622in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.709358in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.709831in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.711093in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.711409in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.710935in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.710462in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.709989in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.711409in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.712355in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.715352in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{0.716772in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.717561in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.718981in}}%
\pgfpathlineto{\pgfqpoint{0.622700in}{0.720085in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.720874in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{0.721031in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.721663in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.722767in}}%
\pgfpathlineto{\pgfqpoint{0.624825in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.730339in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.730181in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.729235in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.730339in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.731128in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.731916in}}%
\pgfpathlineto{\pgfqpoint{0.629783in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.732705in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.732390in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.731759in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.731601in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.731916in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.733336in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.735387in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.737280in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.738700in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.738700in}}%
\pgfpathlineto{\pgfqpoint{0.634268in}{0.739015in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.739962in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.743590in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.743432in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.742801in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.743275in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.743906in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.743906in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.739646in}}%
\pgfpathlineto{\pgfqpoint{0.639462in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.739489in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.739015in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.740277in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.741697in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{0.642059in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{0.744537in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.746903in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.748007in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{0.750689in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.750689in}}%
\pgfpathlineto{\pgfqpoint{0.645837in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.750689in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.748323in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.747376in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.747692in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.748481in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.748165in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{0.747219in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.746903in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{0.652683in}{0.745483in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{0.653155in}{0.746272in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.748165in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.753055in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{0.753686in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.753844in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{0.754633in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.754948in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.756526in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.756526in}}%
\pgfpathlineto{\pgfqpoint{0.660710in}{0.756053in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.756526in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.758103in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.759681in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.759681in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.759839in}}%
\pgfpathlineto{\pgfqpoint{0.663071in}{0.760312in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.760312in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{0.760785in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.760943in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.760312in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.761101in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.762047in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{0.765676in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.767095in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.768200in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.769146in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.770566in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.770724in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.768988in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.769304in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{0.769619in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.770724in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.771670in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{0.773090in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.774037in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.774825in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.776876in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.777665in}}%
\pgfpathlineto{\pgfqpoint{0.672751in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.779558in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{0.781135in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.783028in}}%
\pgfpathlineto{\pgfqpoint{0.673931in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.786499in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.788077in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{0.789339in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.790601in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{0.794544in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.796595in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.798015in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.799119in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.799593in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.800697in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.802274in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.805587in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.808900in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.810162in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.812528in}}%
\pgfpathlineto{\pgfqpoint{0.679125in}{0.814421in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.815841in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.817734in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.820100in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.821047in}}%
\pgfpathlineto{\pgfqpoint{0.680778in}{0.822782in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.827515in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.829408in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.830670in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.831932in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.833352in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{0.683139in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{0.683375in}{0.838242in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{0.842186in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{0.843921in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.845814in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.847865in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{0.849758in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.851336in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.853860in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.855437in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.857172in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.858277in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.859066in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.860801in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.862536in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.864271in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.866007in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.867426in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.868215in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.871686in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{0.874368in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.875314in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.876576in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.878785in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.884464in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.886830in}}%
\pgfpathlineto{\pgfqpoint{0.694707in}{0.888881in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.891720in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.697540in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.904183in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.904814in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.911755in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.916488in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{0.918381in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.919801in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{0.921536in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.923902in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.926268in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.928635in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.929897in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.931159in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{0.704623in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.936838in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.939520in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.942201in}}%
\pgfpathlineto{\pgfqpoint{0.705567in}{0.943937in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.944883in}}%
\pgfpathlineto{\pgfqpoint{0.706039in}{0.945830in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.947250in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.948354in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.949931in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.951667in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.953717in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.959712in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.962078in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.963971in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.966180in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.969177in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{0.711706in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{0.984637in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.987950in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.989527in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.990632in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.994891in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{0.998993in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{1.001359in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{1.003883in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.009404in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{1.018238in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{1.021236in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{1.023760in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.024233in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.024233in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{1.025495in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.027388in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.029439in}}%
\pgfpathlineto{\pgfqpoint{0.720441in}{1.031805in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{1.034803in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{1.036538in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{1.043952in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{1.050420in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{0.724927in}{1.052944in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{1.055310in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{1.057204in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{1.061463in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.063829in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.065249in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{1.065880in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{1.066511in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.066984in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{1.067300in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{1.068246in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{1.069824in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{1.071086in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.072348in}}%
\pgfpathlineto{\pgfqpoint{0.730593in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.731065in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.078185in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.079131in}}%
\pgfpathlineto{\pgfqpoint{0.733426in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.081971in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{1.082602in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.082760in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{1.083548in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{1.085915in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{1.088281in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.089385in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{1.090489in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{1.094276in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.095064in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{1.095853in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.105792in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{1.109893in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{1.110682in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{1.113206in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.114626in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.117623in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.117307in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.117307in}}%
\pgfpathlineto{\pgfqpoint{0.752313in}{1.117150in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{1.117781in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{1.118570in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.119201in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{1.119516in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.119674in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.119516in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.119674in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.119516in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.124249in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{1.127246in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.128666in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.130243in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{0.761284in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{1.132452in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.132136in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{1.132452in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.134029in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{1.134029in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.132452in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{1.131821in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.131190in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.130401in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{1.132452in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.133556in}}%
\pgfpathlineto{\pgfqpoint{0.767659in}{1.134187in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{1.134187in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.133398in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.132452in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.131190in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.130401in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{1.131190in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.133398in}}%
\pgfpathlineto{\pgfqpoint{0.772144in}{1.133241in}}%
\pgfpathlineto{\pgfqpoint{0.772617in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.133556in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{1.134503in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.135449in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.136238in}}%
\pgfpathlineto{\pgfqpoint{0.774269in}{1.136553in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{1.137342in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.138131in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.138762in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{1.139393in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.142233in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.142548in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.143021in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{1.142706in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{1.142075in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.141444in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.141444in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.142233in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{1.143179in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.143810in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.144441in}}%
\pgfpathlineto{\pgfqpoint{0.780880in}{1.145388in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{1.146176in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.145072in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{0.783005in}{1.143652in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.143495in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.143652in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.143968in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.146807in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.148069in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.149016in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.149489in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.149489in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.149016in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.149331in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.149962in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.149962in}}%
\pgfpathlineto{\pgfqpoint{0.788907in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{0.789851in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.153117in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.154537in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.153275in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{1.153117in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.152644in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.152644in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.152960in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.152802in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.152486in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.151698in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.151067in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.152329in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.153117in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.154537in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.154853in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.155326in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.155326in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.156115in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.156115in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.158481in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.160059in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{1.161794in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.161163in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.160216in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.159270in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.157061in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.156430in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{1.156430in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.156430in}}%
\pgfpathlineto{\pgfqpoint{0.811571in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{1.157219in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{1.157377in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.157535in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.157219in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.156430in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.155326in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.154853in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.152960in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.150909in}}%
\pgfpathlineto{\pgfqpoint{0.817710in}{1.151067in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.151855in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.152329in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.152486in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.150909in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.150278in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.150436in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.152644in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.154853in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.153117in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.152644in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.150909in}}%
\pgfpathlineto{\pgfqpoint{0.827389in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.149647in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.149016in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.148385in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.147123in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.145703in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.144914in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.145388in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.146334in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.147912in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{0.834708in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.148385in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.148700in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.149016in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.148069in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.146807in}}%
\pgfpathlineto{\pgfqpoint{0.837069in}{1.146019in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.145230in}}%
\pgfpathlineto{\pgfqpoint{0.838249in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{0.839430in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.146807in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.148700in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.146965in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.144914in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.147281in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.148385in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.149489in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.150278in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.150909in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.151698in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{1.152802in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{0.846513in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.156273in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.158954in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{0.850054in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.162109in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{1.162267in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.165422in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.163529in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.163529in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.163371in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.163371in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.160847in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.161163in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{1.161321in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.163529in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.165422in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.169682in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{0.866108in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.168420in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.166842in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.168262in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.169682in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.170628in}}%
\pgfpathlineto{\pgfqpoint{0.874135in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{0.874843in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.169682in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.173468in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.174887in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.879801in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.176465in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.177254in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.177411in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.177411in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.178042in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.178989in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.180567in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.182460in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.187350in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.190820in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.191609in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.192240in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.193345in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.194133in}}%
\pgfpathlineto{\pgfqpoint{0.886884in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{0.887592in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.194449in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.199181in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.200443in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.200917in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.199655in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{0.896091in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{0.897272in}{1.204545in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.212275in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.213379in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.214483in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.217481in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.217796in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.217481in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.214799in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.218427in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.220163in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.221425in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.222213in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.223002in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{0.912145in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.223160in}}%
\pgfpathlineto{\pgfqpoint{0.913798in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.225053in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.224580in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.223475in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.222529in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.222056in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.222056in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.222213in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.222529in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.222844in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{0.920172in}{1.224264in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.224106in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{1.223318in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.222529in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.222213in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.222371in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.223318in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.224580in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.225053in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.225211in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.223475in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.221582in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.220320in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.222844in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.224106in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.225368in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{0.931977in}{1.229786in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.229786in}}%
\pgfpathlineto{\pgfqpoint{0.933629in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{0.935046in}{1.224264in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{1.226473in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.228524in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.229470in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.229470in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{0.945198in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{1.236411in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.237515in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.236884in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.236884in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.237515in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.238777in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.241144in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.953933in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.243983in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.241775in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.239724in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.238777in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.239251in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.236884in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.236884in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.237200in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.237989in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.238777in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.240197in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.241144in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.967626in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{0.969043in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.247769in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.248243in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.248716in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.249347in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.249820in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.250451in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.250924in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.251398in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.252029in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{1.252344in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.252344in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.252502in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.252975in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.253606in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.254868in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.255657in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.256130in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{1.256130in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.255973in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.255657in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.256446in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.257077in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.257708in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.258970in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.260547in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.263387in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.265438in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.266542in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.266700in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.266858in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.266700in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.266542in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.266700in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.266384in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.265596in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.264018in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.263387in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.265911in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.268120in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.268908in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.270959in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{0.990291in}{1.277742in}}%
\pgfpathlineto{\pgfqpoint{0.990999in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.284053in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.286103in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{0.992888in}{1.286103in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{0.994068in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{0.994304in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.282160in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.283579in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.288470in}}%
\pgfpathlineto{\pgfqpoint{0.999262in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{1.000679in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{1.000915in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.002804in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.290521in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{1.008234in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.302825in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.306138in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.013900in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{1.014372in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{1.021455in}{1.306138in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{1.022163in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.308662in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.311659in}}%
\pgfpathlineto{\pgfqpoint{1.024524in}{1.312764in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.312764in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.027829in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.312290in}}%
\pgfpathlineto{\pgfqpoint{1.029954in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.313552in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{1.032551in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.316392in}}%
\pgfpathlineto{\pgfqpoint{1.033967in}{1.315761in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.314814in}}%
\pgfpathlineto{\pgfqpoint{1.034912in}{1.314499in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{1.036564in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.316708in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.319863in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.321282in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.322702in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{1.040578in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.323175in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.323491in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.321282in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.321125in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.321125in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.319863in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.320178in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.320651in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.325226in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.326015in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.326015in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.325699in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.325384in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.325226in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.324753in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.057576in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.057812in}{1.327592in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.328381in}}%
\pgfpathlineto{\pgfqpoint{1.058285in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.062770in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.331694in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.327592in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{1.327592in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.327119in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.326804in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.326961in}}%
\pgfpathlineto{\pgfqpoint{1.069617in}{1.327435in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.330117in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.336900in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{1.078588in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.080949in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{1.081421in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.335953in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.335796in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.335796in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.335007in}}%
\pgfpathlineto{\pgfqpoint{1.085199in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.332956in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{1.090865in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.340213in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.095823in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.336900in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.335638in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.332956in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{1.105975in}{1.329486in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.332798in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.330117in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.332798in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{1.122973in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.335796in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.335638in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.334218in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.135250in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.329486in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.329959in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.141860in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.142568in}{1.332956in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.335638in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.340686in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.341159in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.341790in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.342264in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.342264in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{1.148707in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.342421in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.341790in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.340528in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{1.153429in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.155081in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.331694in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.162164in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{1.163108in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{1.163817in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.332798in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.334218in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{1.166650in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.337689in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.335953in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.335007in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.332956in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.332798in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.332798in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.337531in}}%
\pgfpathlineto{\pgfqpoint{1.177982in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.178690in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{1.179634in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.339897in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.340213in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.340213in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.339897in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.339897in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.340213in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.340528in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{1.186009in}{1.343841in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.345576in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.345734in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.357566in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.358828in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.205840in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.349678in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{1.207257in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{1.209854in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.356304in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.354884in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{1.225200in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{1.228269in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{1.229685in}{1.357566in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.358828in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.232518in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{1.233699in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.236296in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.362614in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.242198in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.242434in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.365296in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.372710in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.376180in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.379178in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.380124in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.381229in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.380913in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.382333in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.384699in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.386434in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.387539in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{1.249517in}{1.389747in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.389747in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.389589in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.389274in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.390221in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{1.252586in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.392745in}}%
\pgfpathlineto{\pgfqpoint{1.254239in}{1.392429in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.392587in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.257308in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.391167in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{1.258252in}{1.391325in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.396373in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.403156in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.264154in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.280209in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{1.281625in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.414041in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.284458in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.416881in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.423033in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.292721in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.430763in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.311608in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.312553in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.318927in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.321052in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.323649in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.325538in}{1.438808in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.430605in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.430448in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.438808in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.339467in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.339703in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.342300in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.343953in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.447643in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.350563in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.352216in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.360243in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.361423in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.368978in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.379366in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.430763in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.430605in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.429974in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.429501in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.421613in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.422402in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.386213in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.390226in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.390698in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.392351in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.434234in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.404391in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.413599in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.414543in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.415252in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.447643in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.423515in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.453480in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.432722in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{1.440277in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.443582in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.465311in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.464364in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{1.449484in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.468308in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{1.450665in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.470832in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.471306in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.453026in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{1.453262in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.455623in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.456095in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.458456in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.471205in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.473093in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.477343in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.489856in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.490564in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.506618in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.509451in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.511340in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.485977in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.485188in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.487239in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.532116in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.534477in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.534713in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{1.536365in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.487239in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.487554in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.538018in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.486765in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.540615in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.486765in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{1.543920in}{1.487239in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.489289in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.489605in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.489605in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.489289in}}%
\pgfpathlineto{\pgfqpoint{1.546753in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.489132in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.489763in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.490709in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.491183in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.491814in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.492445in}}%
\pgfpathlineto{\pgfqpoint{1.549350in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.493549in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.493864in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.493864in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.493864in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.494022in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.493391in}}%
\pgfpathlineto{\pgfqpoint{1.552183in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.492918in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.492445in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.492918in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.493076in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.494180in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.496862in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.499386in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.561391in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{1.563280in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.567765in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.569182in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.506011in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.508378in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.512164in}}%
\pgfpathlineto{\pgfqpoint{1.575556in}{1.512164in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.512321in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.514530in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.582639in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.513426in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.510902in}}%
\pgfpathlineto{\pgfqpoint{1.598693in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.510902in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.610970in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.614511in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.526362in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.618997in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.526362in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.622302in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.632454in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.632690in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.635759in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.638828in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.639536in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.640245in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.644494in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.650396in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.660784in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.536300in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.663381in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.537089in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.666923in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.667159in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.668811in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.671881in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.675894in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.677075in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.677311in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.678963in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.679435in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.683213in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.684393in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.688643in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.690532in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.695962in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.706114in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.707058in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.709891in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.727834in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.729250in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.732083in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{1.738694in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{1.741527in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.743888in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.744832in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.750498in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.750734in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.753095in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.753331in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.764428in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.765844in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.766316in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.575581in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.782606in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.789217in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.805507in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.805743in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.813062in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{1.814715in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.821561in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.826755in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.828644in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.839976in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.842809in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.843281in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.846587in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.852253in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.860044in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.867599in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.874917in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{1.877986in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.886958in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.887666in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.891680in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.892860in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.894041in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.598297in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{1.897346in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{1.914344in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.609813in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.610602in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.611075in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{1.920010in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.612652in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.612652in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.614861in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{1.930870in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.619909in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{1.934176in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{1.939370in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.619436in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.947869in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.954715in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{1.962270in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.969117in}{1.630321in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{1.971242in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.974075in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{1.974311in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{1.975491in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.978560in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.985171in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{1.985407in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.987532in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.987768in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{1.989657in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{1.995795in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.629532in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.629532in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.627797in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.002878in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.003114in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{2.006655in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{2.007836in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.619909in}}%
\pgfpathlineto{\pgfqpoint{2.008308in}{1.619436in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.015863in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.019168in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.020112in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{2.020820in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.025306in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.619436in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.036875in}{1.615334in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.611233in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.611075in}}%
\pgfpathlineto{\pgfqpoint{2.038527in}{1.611233in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.614072in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.612652in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.614072in}}%
\pgfpathlineto{\pgfqpoint{2.043957in}{1.614703in}}%
\pgfpathlineto{\pgfqpoint{2.044193in}{1.615334in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{2.044665in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.046554in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.615334in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{2.053873in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.055526in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.611233in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.610602in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.611075in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.611075in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.072524in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.073941in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.075357in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.077246in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.611075in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.614861in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.619909in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{2.081495in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{2.083148in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.094008in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.619594in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.619436in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.619436in}}%
\pgfpathlineto{\pgfqpoint{2.103688in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{2.105340in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.619909in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.627797in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.629532in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.629532in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.628270in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.630321in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{2.125408in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.130366in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.634738in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.632529in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.632529in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.634738in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.140518in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.141226in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.141698in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.142643in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.146892in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.153503in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.159877in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.161057in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.161294in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.634738in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.633791in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.633791in}}%
\pgfpathlineto{\pgfqpoint{2.173806in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.174987in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.176167in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.179236in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.181597in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.185375in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.187263in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.195763in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{2.197887in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.198360in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.634738in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.208039in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.212053in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.212289in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.229996in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.242272in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.244869in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.247938in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.258798in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.261868in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.262812in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.273436in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.273672in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.275797in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.280046in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.280283in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.283588in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.284060in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.286421in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.287365in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.291851in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.293267in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.324431in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.324667in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.326320in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.327264in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.330097in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.332458in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.343791in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.345915in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.349457in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.350401in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.355123in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.361733in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.368816in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.375190in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.375899in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.377787in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.379912in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.386523in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.388648in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.396675in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.397619in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.398563in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.400216in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.404229in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.405882in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.412256in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.415562in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.415798in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.425477in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.430671in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.437282in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.438935in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.439643in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.440351in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.447906in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.449086in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.450267in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.451447in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.455933in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.459002in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.459946in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.469154in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.478834in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.480250in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.481667in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.484028in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.484500in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.486625in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.490166in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.491110in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.506928in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.517788in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.518733in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.521330in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.522274in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.525579in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.527704in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.528176in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.529121in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.530065in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.532190in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.534787in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.536675in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.550605in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.550841in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.556507in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.560284in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.560993in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.564062in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.570908in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.572797in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.573741in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.587435in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.595462in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.596642in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.617654in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.620015in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.622140in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.627806in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.633472in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.633708in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.636069in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.641735in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.657789in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.659442in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.660150in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.668885in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.670774in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.671955in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.694383in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.695564in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.695800in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.702646in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.708312in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.719172in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.724603in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.726963in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.727436in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.733810in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.736407in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.739476in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.741601in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.742545in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.747975in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.753405in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.763321in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.768043in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.777250in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.782917in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.791416in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.798971in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.802748in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.803456in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.806762in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.811247in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.813372in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.814553in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.819038in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.822107in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.828010in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.831551in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.833204in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.833912in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.834620in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.840522in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.841231in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{2.853979in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.855632in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.856576in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.875936in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.885851in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.887504in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.892698in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.900017in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.909224in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{2.912293in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{2.914182in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.917251in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.917960in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.919140in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.925987in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.931181in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.936847in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.938263in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.948887in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.959511in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.969663in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.977454in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.977690in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.982412in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.998466in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.999646in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.002007in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.007910in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.017825in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.024672in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.025144in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.032227in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.033407in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.035060in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.044740in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.048045in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.052058in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.054891in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.055836in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.061030in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.065279in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.069057in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.079445in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.081097in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.084639in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.085347in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.095971in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.098332in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.099984in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.107303in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.113678in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.115802in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.118399in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.118872in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.120996in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.123121in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.123357in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.126662in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.130204in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.139647in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.140828in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.143661in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.145314in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.147911in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.154285in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.156174in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.158062in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.169867in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.174353in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.176477in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.178130in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.182143in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.183324in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.184032in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.184740in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.193004in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.200558in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.204808in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.210002in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.214252in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.224167in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.228417in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.231014in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.231722in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.232903in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.238569in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.238805in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.240221in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.243999in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.244707in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.246832in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.247304in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.249429in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.253678in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.254859in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.258636in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.261233in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.266427in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.274690in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.277996in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.278704in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.278940in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.280829in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.281537in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.283426in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.289328in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.290981in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.292397in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.292869in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.293341in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.294050in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.295702in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.299008in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.301369in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.302077in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.303257in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.305854in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.317659in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.326630in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.328755in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.335129in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.336782in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.338671in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.345517in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.349767in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.351892in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.355197in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.359446in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.360863in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.366529in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.367710in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.368418in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.368654in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.369834in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.370779in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.371723in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.380458in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.387305in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.387777in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.391319in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.394860in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.399109in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.401470in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.404303in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.406192in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.408553in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.409497in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.410678in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.416344in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.418705in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.420830in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.423191in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.424843in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.426496in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.430037in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.430509in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.430745in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.435231in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.435939in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.438064in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.440425in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.445619in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.447744in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.449160in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.451049in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.453882in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.457424in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.459312in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.459784in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.464978in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.466395in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.467575in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.471589in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.474186in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.476075in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.478672in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.480560in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.482921in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.489532in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.491420in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.506766in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.508183in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.509127in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.509835in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.513141in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.516210in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.516446in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.517626in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.519987in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.520695in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.523529in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.524001in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.526362in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.529667in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.531792in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.532736in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.533916in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.534625in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.539110in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.545249in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.550679in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.553748in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.554456in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.554692in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.556581in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.559886in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.561067in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.562247in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.565788in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.569802in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.570746in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.570982in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.571691in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.573107in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.578537in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.581606in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.583023in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.585856in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.588217in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.591758in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.593647in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.596008in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.597424in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.602382in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.608048in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.610409in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.610645in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.615367in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.618436in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.619145in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.621033in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.621978in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.622922in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.623394in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{3.623630in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.623866in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{3.626936in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{3.627408in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{3.628352in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.630241in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{3.630949in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{3.631421in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{3.632602in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{3.634490in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.637560in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{3.644406in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{3.645114in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{3.645587in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{3.645823in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{3.656683in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{3.663293in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{3.663766in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{3.664002in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{3.669668in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{3.672265in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{3.674626in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{3.675570in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{3.676750in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{3.676987in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.678403in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{3.679347in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{3.684305in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.684777in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.685486in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{3.689027in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{3.690208in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{3.691624in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{3.692804in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{3.693513in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{3.698235in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.699415in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.700123in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.701776in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.702248in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.704137in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.704373in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.704845in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.709095in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.712400in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.713108in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.714289in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.714761in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.715233in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.720191in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.724204in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.726801in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.727274in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.728926in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.730107in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.735301in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.742855in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.744508in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.745925in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.746397in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.747577in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.748285in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.753007in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.755368in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.756312in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.757257in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.759146in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.759618in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.761506in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.762451in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.764812in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.766700in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.770478in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.771186in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.772367in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.774019in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.774964in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.776144in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.777561in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.779449in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.780158in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.780866in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.786060in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.786296in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.786532in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.787004in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.787948in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.788657in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.790073in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.791254in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.794087in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.794559in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.794795in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.795031in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.798572in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.800225in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.801169in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.802350in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.804475in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.805655in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.807308in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.809905in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.810377in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.812266in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.812974in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.815099in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.816279in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.818640in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.820057in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.821001in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.821709in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.822654in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.824778in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.825487in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.825959in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.826667in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.833278in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.833986in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.835638in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.838944in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.840360in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.846026in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.846499in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.846735in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.847679in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.847915in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.848387in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.849568in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.849804in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.853581in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.856414in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.857595in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.858539in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.860192in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.864914in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.866566in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.867274in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.867983in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.868691in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.871524in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.871996in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.875301in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.876010in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.877662in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.879787in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.880023in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.882384in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.883329in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.884509in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.884745in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.884981in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.886870in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.889939in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.890411in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.892064in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.893716in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.894189in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.894661in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.896077in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.896550in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.897022in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.900799in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.901271in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.901507in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.901743in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.905993in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.906465in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.907174in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.908354in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.909298in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.911423in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.911895in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.913076in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.914020in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.918742in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.921575in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.922283in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.923700in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.927949in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.928422in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.929838in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.933379in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{3.934796in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{3.939518in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{3.941406in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{3.943059in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.943767in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.944003in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{3.944948in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{3.950614in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{3.950850in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{3.951558in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{3.953211in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{3.954627in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{3.955572in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{3.957224in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{3.958169in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{3.958877in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{3.959349in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{3.959349in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{3.959349in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{3.958877in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{3.958169in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.957224in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{3.955572in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{3.954627in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{3.953211in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{3.951558in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{3.950850in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{3.950614in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{3.944948in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{3.944003in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.943767in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{3.943059in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{3.941406in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.698312in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{3.939518in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{3.934796in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.933379in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.929838in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{3.928422in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{3.927949in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.923700in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.922283in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.921575in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.918742in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.914020in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.913076in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.911895in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.911423in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.909298in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.908354in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.907174in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.906465in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.905993in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.901743in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.901507in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.901271in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.900799in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.897022in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.896550in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.896077in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.894661in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.894189in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.893716in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.892064in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.890411in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.889939in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.886870in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.884981in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.884745in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.884509in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.883329in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.882384in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.880023in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.879787in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.877662in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.876010in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.875301in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.871996in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.871524in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.870344in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.868691in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.867983in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.867274in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.866566in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.864914in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.860192in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.858539in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.857595in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.856414in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.853581in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.849804in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.849568in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.848387in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.847915in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.847679in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.846735in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.846499in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.846026in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.840360in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.838944in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.835638in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.833986in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.833278in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.826667in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.825959in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.825487in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.824778in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.822654in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.821709in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.821001in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.820057in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.818640in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.816279in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.815099in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.812974in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.812266in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.810377in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.736804in}}%
\pgfpathlineto{\pgfqpoint{3.809905in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.736489in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.736331in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.807308in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.805655in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.804475in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.802350in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.801169in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.800225in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.798572in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.795267in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.795031in}{1.736173in}}%
\pgfpathlineto{\pgfqpoint{3.794795in}{1.736015in}}%
\pgfpathlineto{\pgfqpoint{3.794559in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{3.794087in}{1.735700in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.735542in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.791254in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.790073in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.788657in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.787948in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.787004in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.786532in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.786296in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.786060in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.780866in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.780158in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.779449in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.777561in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.776144in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.774964in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.774019in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.772367in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.771186in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.770478in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.768825in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.766700in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.764812in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.762451in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.761506in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.759618in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.759146in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.757257in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.756312in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.755368in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.753007in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.748285in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.747577in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.746397in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.745925in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.744508in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.742855in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.735301in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.730107in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.728926in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.724026in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.727274in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.726801in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.724204in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.720191in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.715233in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.714761in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.714289in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.713108in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.712400in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.709095in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.704845in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.704373in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.704137in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.702248in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.701776in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{3.700123in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.699415in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.698235in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{3.693513in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{3.692804in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{3.691624in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{3.690208in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{3.689027in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.685486in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{3.684777in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{3.684305in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{3.679347in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{3.678403in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{3.676987in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{3.676750in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{3.675570in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.674626in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{3.672265in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{3.669668in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.664002in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.663766in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{3.663293in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{3.656683in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{3.645823in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{3.645587in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{3.645114in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{3.644406in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{3.637560in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{3.634490in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{3.632602in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{3.631421in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{3.630949in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{3.630241in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{3.628352in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.698943in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{3.627408in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{3.626936in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{3.623866in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.623630in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.623394in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{3.622922in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.621978in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.621033in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.619145in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.618436in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.615367in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.703676in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.703203in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.610645in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.610409in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.608048in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.702256in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.704465in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.602382in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.705411in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{3.597424in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.596008in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.593647in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.591758in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.588217in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.585856in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.583023in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.581606in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.578537in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.573107in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.571691in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.570982in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.570746in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.569802in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.565788in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.562247in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.561067in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.559886in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.556581in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.554692in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.554456in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.553748in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.550679in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.545249in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.541471in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.539110in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.534625in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.533916in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.532736in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.531792in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.529667in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.526362in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.524001in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.523529in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.520695in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.519987in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.517626in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.516446in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.516210in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.513141in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.509835in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.509127in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.508183in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.506766in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.491420in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.489532in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.482921in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.480560in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.478672in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.476075in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.474186in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.471589in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.467575in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.466395in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.464978in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.459784in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.459312in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.457424in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.453882in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.451049in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.449160in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.447744in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.445619in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.440661in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.440425in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.438064in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.435939in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.435231in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.433342in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.430745in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.430509in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.430037in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.426496in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.424843in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.423191in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.420830in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.418705in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.416344in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.410678in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.409497in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.408553in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.406192in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.404303in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.401470in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.399109in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.394860in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.391319in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.387777in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.387305in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.380458in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.371723in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.370779in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.369834in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.368654in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.368418in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.367710in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.366529in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.360863in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.359446in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.355197in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.351892in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.349767in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.735384in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.735227in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.345517in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.342448in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.341740in}{1.735069in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.340795in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.338671in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.336782in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.335129in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.734438in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.734753in}}%
\pgfpathlineto{\pgfqpoint{3.328755in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.734280in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.326630in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.734122in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.733965in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.733807in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{1.733649in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.733491in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.733018in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.732860in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.732703in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.317659in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.732387in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.732072in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.731914in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.305854in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.303257in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.302077in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.301369in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.299008in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.295702in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.294050in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.293341in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.292869in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.292397in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.290981in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.289328in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.283426in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.281537in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.280829in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.278940in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.278704in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.277996in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.274690in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.266427in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.261233in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.258636in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.254859in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.254623in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.253678in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.249429in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.247304in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.246832in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.244707in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.243999in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.240221in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.238805in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.238569in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.232903in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.231722in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.231014in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.228417in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.224167in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.214252in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.713141in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.210002in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{3.204808in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.200558in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.193004in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.708093in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.707147in}}%
\pgfpathlineto{\pgfqpoint{3.184740in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.184032in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.183324in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.182143in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{3.178130in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.176477in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.708882in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.174353in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.169867in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.713772in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.158062in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.156174in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.154285in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.147911in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.145314in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.143661in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{3.140828in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.139647in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{3.130204in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{1.725919in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.126662in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.123357in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{3.123121in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.120996in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.118872in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.118399in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.115802in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.113678in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.107303in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.099984in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.731598in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.731441in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.731283in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{3.098332in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.095971in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.085347in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.084639in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.081097in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.079445in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.069057in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.065279in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.061030in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.055836in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.054891in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.730336in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.052058in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{1.730967in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.730810in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.048045in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.044740in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.035060in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.033407in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.032227in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.025144in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.024672in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.024436in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.017825in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{3.007910in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.002007in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.999646in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.998466in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.997758in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.982412in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.977690in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.977454in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.969663in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.959511in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.948887in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.728128in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.938263in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.936847in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.932125in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{2.931181in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.729548in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.925987in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.919140in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.917960in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.917251in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.727970in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.727024in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.726866in}}%
\pgfpathlineto{\pgfqpoint{2.914182in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.726550in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.726235in}}%
\pgfpathlineto{\pgfqpoint{2.912293in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.909224in}{1.724184in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.900017in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.892698in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.887504in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.885851in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.722449in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.721975in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.719767in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.875936in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.712984in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.856576in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.855632in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.707462in}}%
\pgfpathlineto{\pgfqpoint{2.853979in}{1.707304in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.706989in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.705569in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.704149in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.703361in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.702099in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.841231in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.840522in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.698155in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.834620in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.833912in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.833204in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.831551in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.828010in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.822107in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.819038in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{2.814553in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.813372in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.811247in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.806762in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.803456in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.802748in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.798971in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.791416in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.658559in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.782917in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.777250in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.768043in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.763321in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.753405in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.747975in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.743017in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.742545in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.741601in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.739476in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.736407in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.733810in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.727436in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.726963in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.724603in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.719172in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.708312in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.702646in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.695800in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.695564in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.694383in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.673371in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.671955in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.670774in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.668885in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.660150in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.659442in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.657789in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.641735in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.636069in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.635833in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.633708in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.633472in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.627806in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.622140in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.620015in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.617654in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.596642in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.595462in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.594281in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.589323in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.587435in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.573741in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.572797in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.570908in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.564062in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.560993in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.560284in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.556507in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.677962in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.550841in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.550605in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.536675in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.534787in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.532190in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.530065in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.529121in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.528176in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.527704in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.525579in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.522274in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.521330in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.518733in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.517788in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.506928in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.684272in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.692160in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.491110in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.490166in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.486625in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.484500in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.484028in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.481667in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.480250in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.478834in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.469154in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.686639in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.459946in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.459002in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.455933in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.451447in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.450267in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.449086in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.447906in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.683484in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.440351in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.439643in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.438935in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.681906in}}%
\pgfpathlineto{\pgfqpoint{2.437282in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.430671in}{1.677647in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.425477in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.415798in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.415562in}{1.674650in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.674018in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.412256in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.405882in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.404229in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.400216in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.398563in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.397619in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.396675in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.388648in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.386523in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.379912in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.379204in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.377787in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.375899in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.375190in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.368816in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.672283in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.361733in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.359136in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.358192in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.355123in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.350401in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.349457in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.345915in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.668655in}}%
\pgfpathlineto{\pgfqpoint{2.343791in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.332458in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.330097in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.327264in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.326320in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.324667in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.324431in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.311682in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.654930in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.293267in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.291851in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.288546in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.287365in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.286421in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.284060in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.283588in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.280283in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.280046in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.275797in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.273672in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.273436in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.262812in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.261868in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.258798in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.247938in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.244869in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.242272in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.647831in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.229996in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.225746in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.212289in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.212053in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.208039in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.634738in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.198360in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.197887in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.195763in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.187263in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.185375in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.641206in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.181597in}{1.640417in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.180417in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.179236in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.176167in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.174987in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{2.173806in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.633791in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.633791in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.634422in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.634738in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{2.161294in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.161057in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.159877in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.153503in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.146892in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.142643in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.639944in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.141698in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.141226in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.140518in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.634738in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.632529in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.632529in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{2.131310in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.633949in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.634265in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.634738in}}%
\pgfpathlineto{\pgfqpoint{2.130366in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.635369in}}%
\pgfpathlineto{\pgfqpoint{2.125408in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.633634in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.630321in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.628270in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.629532in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.629532in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{2.114076in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.627797in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.619909in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{2.105340in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{2.103688in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.619436in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.619436in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.619594in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{2.094008in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{2.083620in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{2.083148in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{2.081495in}{1.621171in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.619909in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.614861in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.611075in}}%
\pgfpathlineto{\pgfqpoint{2.077246in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.075357in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{2.073941in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{2.072524in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.606658in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.611075in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.611075in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.610917in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.610602in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.611233in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.055526in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{2.053873in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.614546in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.615334in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.046554in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.044665in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{2.044193in}{1.615334in}}%
\pgfpathlineto{\pgfqpoint{2.043957in}{1.614703in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.614072in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.612652in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.614072in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.038527in}{1.611233in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.611075in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.611233in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{2.036875in}{1.615334in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.619436in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.025306in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{2.020820in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{2.020112in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.019168in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.015863in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{2.008308in}{1.619436in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.619909in}}%
\pgfpathlineto{\pgfqpoint{2.007836in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{2.006655in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.626377in}}%
\pgfpathlineto{\pgfqpoint{2.003114in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.002878in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.627797in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.629532in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.629532in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{1.995795in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.627324in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.989657in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{1.987768in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{1.987532in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.623222in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{1.985407in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.985171in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.621644in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.978560in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{1.975491in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.623064in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.974311in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.974075in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{1.971242in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{1.969117in}{1.630321in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.629848in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{1.962270in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.622433in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{1.954715in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.947869in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.622749in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.619436in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{1.939370in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.934176in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.619909in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.620067in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{1.930870in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.618805in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.618174in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.614861in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.612652in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.612652in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.612021in}}%
\pgfpathlineto{\pgfqpoint{1.920010in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{1.919538in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.611075in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.610602in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.609655in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.609813in}}%
\pgfpathlineto{\pgfqpoint{1.914344in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.609182in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{1.604134in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.603503in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.897346in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.598297in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.894041in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.892860in}{1.594511in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.891680in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.887666in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.886958in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.594669in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{1.877986in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.591987in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.874917in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.869723in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.867599in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.591198in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{1.860044in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.852253in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.849420in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.846587in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.843281in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.842809in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.839976in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.828644in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.826755in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.821561in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{1.814715in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{1.813062in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.811173in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.805743in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.805507in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.801021in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.795591in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.789217in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.570375in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.782606in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.579367in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.577474in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.575581in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.766316in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.765844in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.764428in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.753331in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.753095in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.750734in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.750498in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.744832in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.743888in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.741527in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.738694in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.732083in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.729250in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.727834in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.709891in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.708947in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.707058in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.706114in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.705641in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.695962in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.554757in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.690532in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.688643in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.684393in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.683213in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.679435in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.678963in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.677311in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.677075in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.675894in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.671881in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.551287in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.550182in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{1.668811in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{1.544661in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.667159in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.666923in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.537089in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.536142in}}%
\pgfpathlineto{\pgfqpoint{1.663381in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.538351in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.536300in}}%
\pgfpathlineto{\pgfqpoint{1.660784in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.534249in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.530936in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.650396in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.644494in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.640245in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.639536in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.638828in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.635759in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.632690in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.632454in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.622302in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.526362in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.618997in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.526362in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.528412in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.614511in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.610970in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.510902in}}%
\pgfpathlineto{\pgfqpoint{1.598693in}{1.510744in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.510902in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.513426in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.582639in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.522575in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.516423in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.514530in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.513899in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.512321in}}%
\pgfpathlineto{\pgfqpoint{1.575556in}{1.512164in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.512164in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.511690in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.508378in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.507116in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.506011in}}%
\pgfpathlineto{\pgfqpoint{1.569182in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.567765in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.504434in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.563280in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.502225in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.561391in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.500490in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.499386in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.498281in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.496862in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.495442in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.494180in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.493076in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.492918in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.492287in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.492445in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.492918in}}%
\pgfpathlineto{\pgfqpoint{1.552183in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.493391in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.494022in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.493864in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.493864in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.493864in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.493549in}}%
\pgfpathlineto{\pgfqpoint{1.549350in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.492445in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.491814in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.491183in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.490709in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.490236in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.489763in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.489132in}}%
\pgfpathlineto{\pgfqpoint{1.546753in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.489289in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.489605in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.489605in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.489289in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.543920in}{1.487239in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.486765in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{1.540615in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.486765in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.538018in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.487554in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.487239in}}%
\pgfpathlineto{\pgfqpoint{1.536365in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.534713in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.534477in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.532116in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.487239in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.485188in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.485977in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.511340in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.509451in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{1.480140in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.506618in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.501424in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.490564in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.489856in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.480929in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.475723in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.473356in}}%
\pgfpathlineto{\pgfqpoint{1.477343in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.473093in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.471205in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.478089in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.458456in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.456095in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.455623in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.453262in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.453026in}{1.472252in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.471306in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.470832in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{1.450665in}{1.469728in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.468308in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.467046in}}%
\pgfpathlineto{\pgfqpoint{1.449484in}{1.466100in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.464364in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.465469in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.465311in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.462787in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.443582in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.440277in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.461998in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.461052in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.460736in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.460263in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.432722in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.453480in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.451429in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.423515in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.447643in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.415252in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.414543in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.413599in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.404391in}{1.441806in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.436442in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.434234in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.392351in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.426188in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.390698in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.390226in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.386213in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.422402in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.421613in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.422560in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.428555in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.429501in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.429974in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.430605in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.430763in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.379366in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.438966in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.368978in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.361423in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.360243in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.444014in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.352216in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.350563in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.444172in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.444803in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.447643in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.444488in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{1.343953in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.342300in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.339703in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.339467in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.438808in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.433287in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.430448in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.430605in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.435496in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.325538in}{1.438808in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.323649in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.440859in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.439597in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.321052in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.318927in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.312553in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.311608in}{1.432814in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.430763in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.432183in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.292721in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.423033in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.420194in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.419247in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.416881in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.284458in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.414041in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{1.281625in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.409309in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.280209in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.408678in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.405365in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.265099in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.264154in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.403156in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.396373in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.394795in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{1.258252in}{1.391325in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.391167in}}%
\pgfpathlineto{\pgfqpoint{1.257308in}{1.391956in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.394322in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.392587in}}%
\pgfpathlineto{\pgfqpoint{1.254239in}{1.392429in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.392745in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.393060in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.393218in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.252586in}{1.392902in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.391009in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.390221in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.389274in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.389589in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.389747in}}%
\pgfpathlineto{\pgfqpoint{1.249517in}{1.389747in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.388327in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.387539in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.386434in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.384699in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.382333in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.380913in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.381229in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.380124in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.379178in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.376180in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.372710in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.367189in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.365296in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{1.242434in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.242198in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.362614in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.236296in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.233699in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.232518in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.358828in}}%
\pgfpathlineto{\pgfqpoint{1.229685in}{1.357566in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.228269in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{1.225200in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.356146in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.348574in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.354884in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.356304in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{1.209854in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.207257in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.349678in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.205840in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.357408in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.358828in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.357566in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.354095in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.348416in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.346050in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.345734in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.345576in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{1.186009in}{1.343841in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.340528in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.340213in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.339897in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.339897in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.340213in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.340213in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.339897in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.179634in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.178690in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.177982in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.337531in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.332798in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.332798in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.332956in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.335007in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.335953in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.337689in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.166650in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.334218in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.332798in}}%
\pgfpathlineto{\pgfqpoint{1.163817in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{1.163108in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.162164in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.331694in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.155081in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{1.153429in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.340528in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.341790in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.342421in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.148707in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.342264in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.342264in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.341790in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.341159in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.340686in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.335638in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.142568in}{1.332956in}}%
\pgfpathlineto{\pgfqpoint{1.141860in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.329959in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.329486in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.135250in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.331852in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.334218in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.335638in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.335796in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.335165in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.122973in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.332798in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.330117in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.334376in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.332798in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.333429in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.105975in}{1.329486in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.332956in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.335638in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.336900in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.095823in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.339424in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.340213in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.341317in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{1.090865in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.332956in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.085199in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.335007in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.335796in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.335796in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.335953in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.081421in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{1.080949in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.078588in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.337373in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.336900in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.336269in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.332483in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.329328in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.330117in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{1.069617in}{1.327435in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.326961in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.326804in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.327119in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{1.327592in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.327592in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.331694in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{1.062770in}{1.337058in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.338477in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.058285in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.328381in}}%
\pgfpathlineto{\pgfqpoint{1.057812in}{1.327592in}}%
\pgfpathlineto{\pgfqpoint{1.057576in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.324753in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.325226in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.325384in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.325699in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.326015in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.326015in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.325226in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.320651in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.320178in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.319863in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.320809in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.321125in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.321125in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.321282in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.323491in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.323175in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{1.040578in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.322702in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.321282in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.319863in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.316708in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.036564in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{1.034912in}{1.314499in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.314814in}}%
\pgfpathlineto{\pgfqpoint{1.033967in}{1.315761in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.316392in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{1.032551in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.313552in}}%
\pgfpathlineto{\pgfqpoint{1.029954in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.312290in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.027829in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.311344in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.312764in}}%
\pgfpathlineto{\pgfqpoint{1.024524in}{1.312764in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.311659in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.308662in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{1.022163in}{1.307716in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{1.307085in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{1.021455in}{1.306138in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.305823in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{1.014372in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{1.013900in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.306138in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.302825in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.008234in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.296673in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.290521in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.002804in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.289416in}}%
\pgfpathlineto{\pgfqpoint{1.000915in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{1.000679in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{0.999262in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.288470in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.283579in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.282160in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.282633in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{0.994304in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{0.994068in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.285630in}}%
\pgfpathlineto{\pgfqpoint{0.992888in}{1.286103in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.286103in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.285315in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.284053in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{0.990999in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{0.990291in}{1.277742in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.275534in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.273325in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.270959in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.268908in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.268120in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.267489in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.265911in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.263387in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.264018in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.265596in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.266384in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.266700in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.266542in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.266700in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.266858in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.266700in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.266542in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.265438in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.263387in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.260547in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.258970in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.257708in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.257077in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.256446in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.255657in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.255973in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{1.256130in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.256130in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.255657in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.254868in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.253606in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.252975in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.252502in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.252344in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{1.252344in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.252029in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.251398in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.250924in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.250451in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.249820in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.249347in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.248716in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.248243in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.247769in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{0.969043in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{0.967626in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.241144in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.240197in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.238777in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.237989in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.237200in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.236884in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.236884in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.239251in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.239566in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.238777in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.239724in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.241775in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.243983in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.243826in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.953933in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.241144in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.238777in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.237515in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.236884in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.236884in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.237515in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{1.236411in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{0.945198in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.229470in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.229470in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.228524in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{1.226473in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{0.935046in}{1.224264in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{0.933629in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.229786in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.931977in}{1.229786in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.225368in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.224106in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.222844in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.220320in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.221582in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.223475in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.225211in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.225053in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.224580in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.223318in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.222371in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.222213in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.222529in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{1.223318in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.224106in}}%
\pgfpathlineto{\pgfqpoint{0.920172in}{1.224264in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.222844in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.222529in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.222213in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.222056in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.222056in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.222529in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.223475in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.224580in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.225053in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{0.913798in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.223160in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{0.912145in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.223002in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.222213in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.221425in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.220163in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.218427in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.215430in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.214799in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.216219in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.217481in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.217796in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.217481in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.214483in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.213379in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.212275in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.209120in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.897272in}{1.204545in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.202021in}}%
\pgfpathlineto{\pgfqpoint{0.896091in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.199655in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.200917in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.200443in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.199181in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.194449in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.887592in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{0.886884in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.194133in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.193345in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.192240in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.191609in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.190820in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.187350in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{1.184195in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.182460in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.180567in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.178989in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.178042in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.177411in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.177411in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.177254in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.176465in}}%
\pgfpathlineto{\pgfqpoint{0.879801in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.174887in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.173468in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.172521in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.169682in}}%
\pgfpathlineto{\pgfqpoint{0.874843in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{0.874135in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.170628in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.169682in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.168893in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.168262in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.166842in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.168420in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{0.866108in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.169682in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.165422in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.163529in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{1.161321in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.161163in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.160847in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.163371in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.163371in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.163529in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.164002in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.163529in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.165422in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{1.162267in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.162109in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{0.850054in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.159743in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.158954in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.156273in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{0.846513in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.153433in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{1.152802in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.151698in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.150909in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.150278in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.149489in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.148385in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.147281in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.144914in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.146965in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.148700in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.146807in}}%
\pgfpathlineto{\pgfqpoint{0.839430in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{0.838249in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.145230in}}%
\pgfpathlineto{\pgfqpoint{0.837069in}{1.146019in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.146807in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.148069in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.149016in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.148700in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.148385in}}%
\pgfpathlineto{\pgfqpoint{0.834708in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.147912in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.147438in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.146334in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.145388in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.144914in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.145703in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.147123in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.148385in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.149016in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.149647in}}%
\pgfpathlineto{\pgfqpoint{0.827389in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.150909in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.152644in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.153117in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.154853in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.152644in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.150436in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.150278in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.150909in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.152486in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.152329in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.151855in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{0.817710in}{1.151067in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.150909in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.152960in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.154853in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.155326in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{1.155799in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.156430in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.157219in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.157535in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{1.157377in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{1.157219in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{0.811571in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.156430in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{1.156430in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.156430in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.157061in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.159270in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.160216in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.161163in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{1.161794in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.160059in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.158481in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.156115in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.156115in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.155326in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.155326in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.154853in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.154537in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.154379in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.153117in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.152329in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.151067in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.151698in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.152486in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.152802in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.152960in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.152644in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.152644in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{1.153117in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.153275in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.154537in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.153117in}}%
\pgfpathlineto{\pgfqpoint{0.789851in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{0.788907in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.149962in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.149962in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.149331in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.149016in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.149489in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.149489in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.149016in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.148069in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.146807in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.143968in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.143652in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.143495in}}%
\pgfpathlineto{\pgfqpoint{0.783005in}{1.143652in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.145072in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{1.146176in}}%
\pgfpathlineto{\pgfqpoint{0.780880in}{1.145388in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.144441in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.143810in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{1.143179in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.142233in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.141444in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.141444in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{1.142075in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{1.142706in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.143021in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.142548in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.142233in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{1.141286in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{1.139393in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.138762in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.138131in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{1.137342in}}%
\pgfpathlineto{\pgfqpoint{0.774269in}{1.136553in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.136238in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.135449in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{1.134503in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.133556in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.772617in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{0.772144in}{1.133241in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.133398in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{1.131190in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.130401in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.131190in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.132452in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.133398in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{1.134187in}}%
\pgfpathlineto{\pgfqpoint{0.767659in}{1.134187in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.133556in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{1.132452in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.130401in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.131190in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{1.131821in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.132452in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{1.134029in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.134029in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{1.132452in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.132136in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{1.132452in}}%
\pgfpathlineto{\pgfqpoint{0.761284in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.132294in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.130243in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.128666in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{1.127246in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.125668in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.124249in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.122513in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.119516in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.119674in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.119516in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.119674in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{1.119516in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.119201in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{1.118570in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{1.117781in}}%
\pgfpathlineto{\pgfqpoint{0.752313in}{1.117150in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.117307in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.117307in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.117623in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{1.116992in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{1.116519in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.114626in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{1.113206in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{1.110682in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{1.109893in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.105792in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{1.098062in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{1.095853in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.095064in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{1.094276in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.737912in}{1.090489in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.089385in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{1.088281in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{1.085915in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{1.084653in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{1.083548in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.082760in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{1.082602in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.081971in}}%
\pgfpathlineto{\pgfqpoint{0.733426in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.079131in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.078185in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{1.077238in}}%
\pgfpathlineto{\pgfqpoint{0.731065in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{0.730593in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.072348in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{1.071086in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{1.069824in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{1.068246in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{1.067300in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.066984in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{1.066511in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{1.066669in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{1.065880in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.065249in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.063829in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{1.061463in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{1.057204in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{1.055310in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{0.724927in}{1.052944in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.052155in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{1.050420in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{1.043952in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{1.036538in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{1.034803in}}%
\pgfpathlineto{\pgfqpoint{0.720441in}{1.031805in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.029439in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.027388in}}%
\pgfpathlineto{\pgfqpoint{0.719497in}{1.025495in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.024233in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.024233in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{1.023760in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{1.021236in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{1.018238in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.009404in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{1.003883in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{1.001359in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{0.998993in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.994891in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.993629in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.990632in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.989527in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.987950in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{0.984637in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.983060in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{0.711706in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.969177in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.966180in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.963971in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.962078in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.959712in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.953717in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.951667in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.949931in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.948354in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.947250in}}%
\pgfpathlineto{\pgfqpoint{0.706039in}{0.945830in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.944883in}}%
\pgfpathlineto{\pgfqpoint{0.705567in}{0.943937in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.942201in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.939520in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.936838in}}%
\pgfpathlineto{\pgfqpoint{0.704623in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.931159in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.929897in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.928635in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.926268in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.923902in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{0.921536in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.919801in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{0.918381in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.916488in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.911755in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.904814in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.904183in}}%
\pgfpathlineto{\pgfqpoint{0.697540in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.898504in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.891720in}}%
\pgfpathlineto{\pgfqpoint{0.694707in}{0.888881in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.886830in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.884464in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.878785in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.876576in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.875314in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{0.874368in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.871686in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.870108in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.868215in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.867426in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.866007in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.864271in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.862536in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.860801in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.859066in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.858277in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.857172in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.855437in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.853860in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.851336in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{0.849758in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.847865in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.845814in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{0.843921in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{0.842186in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.683375in}{0.838242in}}%
\pgfpathlineto{\pgfqpoint{0.683139in}{0.836980in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.833352in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.831932in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.830670in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.829408in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.827515in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.824675in}}%
\pgfpathlineto{\pgfqpoint{0.680778in}{0.822782in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.821047in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.820100in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.819154in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.817734in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.815841in}}%
\pgfpathlineto{\pgfqpoint{0.679125in}{0.814421in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.812528in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.810162in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.808900in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.805587in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.802274in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.800697in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.799593in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.799119in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.798015in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.796595in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{0.794544in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.790601in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{0.789339in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.788077in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.786499in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.785237in}}%
\pgfpathlineto{\pgfqpoint{0.673931in}{0.784448in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.783028in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{0.781135in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.779558in}}%
\pgfpathlineto{\pgfqpoint{0.672751in}{0.778769in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.777665in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.776876in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.776087in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.774825in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.774037in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{0.773090in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.771670in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.770724in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{0.769619in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.769304in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.768988in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.770724in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.770566in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.769146in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.768200in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.767095in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{0.765676in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.762047in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.761101in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.760312in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.760943in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{0.760785in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.760312in}}%
\pgfpathlineto{\pgfqpoint{0.663071in}{0.760312in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.759839in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.759681in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.759681in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.758892in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.758103in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.756526in}}%
\pgfpathlineto{\pgfqpoint{0.660710in}{0.756053in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.756526in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.756526in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{0.755895in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.754948in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{0.754633in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.753844in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{0.753686in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.753055in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.749900in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.748165in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.747850in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.653155in}{0.746272in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{0.652683in}{0.745483in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.746903in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{0.747219in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.748165in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.748481in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.747692in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.747376in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.748323in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.750689in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.751162in}}%
\pgfpathlineto{\pgfqpoint{0.645837in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.750689in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{0.750689in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.748007in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.746903in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.745325in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{0.744537in}}%
\pgfpathlineto{\pgfqpoint{0.642531in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{0.642059in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.741697in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.740277in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.739015in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.739489in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{0.639462in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.739646in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.743906in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.743906in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.743275in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.742801in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.743432in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.743590in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.739962in}}%
\pgfpathlineto{\pgfqpoint{0.634268in}{0.739015in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.738700in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.738700in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.737280in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.735387in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.733336in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.731916in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.731601in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.731759in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.732390in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.732705in}}%
\pgfpathlineto{\pgfqpoint{0.629783in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.731916in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.731128in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.730339in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.729235in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.730181in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.730339in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.725764in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{0.624825in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.722767in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.721663in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{0.721031in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.720874in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.720400in}}%
\pgfpathlineto{\pgfqpoint{0.622700in}{0.720085in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.718981in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.717561in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{0.716772in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.715352in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.714090in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.712355in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.711409in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.709989in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.710462in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.710935in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.711409in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.711093in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.709831in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.709358in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.707622in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{0.612548in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.709042in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.708884in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.708727in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.708253in}}%
\pgfpathlineto{\pgfqpoint{0.610187in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.708884in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.709358in}}%
\pgfpathlineto{\pgfqpoint{0.609243in}{0.709358in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.708884in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.708727in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.707465in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.705414in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.705256in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.703205in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.700208in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.698473in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.698473in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.696264in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.696106in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.696737in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.697842in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.697684in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.696422in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.694371in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.692951in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{0.595786in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.687588in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.686010in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.685537in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.683328in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.682224in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.682224in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.681593in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.679700in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.678911in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.677807in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.677807in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.678596in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.678280in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.677018in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.676387in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.675599in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.674179in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.673075in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.671024in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.669762in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.668973in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.668026in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.666922in}}%
\pgfpathlineto{\pgfqpoint{0.581857in}{0.665660in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.664240in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.662505in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.660770in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.659034in}}%
\pgfpathlineto{\pgfqpoint{0.580440in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.577371in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.655564in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.574066in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{0.571705in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.652724in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.650989in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.648307in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.647834in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.648781in}}%
\pgfpathlineto{\pgfqpoint{0.567219in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.651620in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.653986in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.654144in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.651462in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.649885in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{0.562025in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.644994in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.643575in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.643259in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.643417in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{0.555651in}{0.642944in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.641524in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.638527in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.639789in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{0.551637in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.640577in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{0.542666in}{0.640893in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.641051in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.540777in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.637265in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.538180in}{0.638053in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.636634in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.638369in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.638527in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.638684in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.638527in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.638053in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{0.527084in}{0.637107in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.637265in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.636634in}}%
\pgfpathlineto{\pgfqpoint{0.525903in}{0.635687in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.633952in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.631428in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.630639in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.628588in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.628430in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.628430in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.630008in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.630797in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.631112in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.631428in}}%
\pgfpathlineto{\pgfqpoint{0.512210in}{0.630797in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.626695in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.626222in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.625749in}}%
\pgfpathlineto{\pgfqpoint{0.509613in}{0.625118in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.624644in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.625275in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.626222in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.626222in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.626380in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.626695in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.627168in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.627484in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{0.505364in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.631743in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.632532in}}%
\pgfpathlineto{\pgfqpoint{0.503239in}{0.630954in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{0.502294in}{0.628430in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.627484in}}%
\pgfpathlineto{\pgfqpoint{0.501350in}{0.626537in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.625118in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.621962in}}%
\pgfpathlineto{\pgfqpoint{0.499934in}{0.620385in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.619438in}}%
\pgfpathlineto{\pgfqpoint{0.499225in}{0.618650in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.618965in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.618965in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.618965in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.619438in}}%
\pgfpathlineto{\pgfqpoint{0.497809in}{0.619123in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.618807in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.618650in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.618176in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.617861in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.617388in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.615810in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.615337in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{0.493559in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.614390in}}%
\pgfpathlineto{\pgfqpoint{0.491907in}{0.614548in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{0.490962in}{0.615021in}}%
\pgfpathlineto{\pgfqpoint{0.490490in}{0.614075in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.613444in}}%
\pgfpathlineto{\pgfqpoint{0.489073in}{0.612655in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.612340in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.611709in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.609184in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.608080in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.607291in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.606976in}}%
\pgfpathlineto{\pgfqpoint{0.486949in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.606187in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.606187in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.606660in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.607449in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.607922in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.608396in}}%
\pgfpathlineto{\pgfqpoint{0.482935in}{0.607765in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.607291in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.607134in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.606187in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.603348in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.602243in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.600981in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.600508in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.600350in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.598773in}}%
\pgfpathlineto{\pgfqpoint{0.477741in}{0.598615in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.598931in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.599088in}}%
\pgfpathlineto{\pgfqpoint{0.476325in}{0.599088in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.598457in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.597984in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.596722in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.595618in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.592936in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.591516in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.588992in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{0.473019in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.587730in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.586310in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.585522in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.583155in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.582366in}}%
\pgfpathlineto{\pgfqpoint{0.470658in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.581104in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.580789in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.579527in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.578738in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.464048in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{0.463812in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.575268in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.574637in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.574794in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.573690in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.572428in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{0.459090in}{0.570693in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.569904in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.570535in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{0.456965in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{0.456021in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.570535in}}%
\pgfpathlineto{\pgfqpoint{0.455313in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{0.455077in}{0.571639in}}%
\pgfpathlineto{\pgfqpoint{0.454841in}{0.572586in}}%
\pgfpathlineto{\pgfqpoint{0.454604in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{0.454368in}{0.573690in}}%
\pgfpathlineto{\pgfqpoint{0.454132in}{0.573848in}}%
\pgfpathlineto{\pgfqpoint{0.453660in}{0.573848in}}%
\pgfpathlineto{\pgfqpoint{0.453424in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.452952in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.452716in}{0.574163in}}%
\pgfpathlineto{\pgfqpoint{0.452007in}{0.573375in}}%
\pgfpathlineto{\pgfqpoint{0.451771in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{0.451535in}{0.572586in}}%
\pgfpathlineto{\pgfqpoint{0.451063in}{0.571955in}}%
\pgfpathlineto{\pgfqpoint{0.450827in}{0.571825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377875in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968099in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.968099in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558322in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.558322in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148545in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.148545in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738768in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.738768in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.764900in,y=0.107495in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Training Steps [\(\displaystyle \times 10^5\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.479354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=0.455440in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.794860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=0.770946in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.110366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=1.086452in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.425873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=1.401959in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.741379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138868in,y=1.717465in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.083313in,y=1.039377in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Success Rate [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455549in}{0.630137in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.631428in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.632216in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.633321in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.633005in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.632532in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.630166in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.629692in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.627799in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.628273in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.630481in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.630323in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.625433in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.623540in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.624329in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.623067in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.621805in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.623856in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.622751in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.622593in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.625275in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.644206in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.646887in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.647203in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.647519in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.648150in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.653355in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.653671in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.651305in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.653040in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.639158in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.641051in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.633794in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.643259in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.650831in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.650516in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{0.646730in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.653829in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.651147in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.642155in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.646256in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.648307in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.646887in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.641682in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.649885in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.647361in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.638842in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.640735in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.642628in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.649412in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.663294in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.662821in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.653040in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.657141in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.655091in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.679385in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.682697in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.684748in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.721189in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{0.728288in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.727973in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.729077in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.741697in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.774037in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.788392in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.790601in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{0.802748in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{0.802432in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.823413in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.824991in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.832090in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.833510in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.861116in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.864429in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.865533in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.873737in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.881151in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.901186in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{0.910335in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.917119in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.918854in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.916488in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.919801in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.923271in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.923902in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.941728in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.947407in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.977538in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.977696in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.997100in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.009247in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.026599in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.057046in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.060674in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.062252in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.065564in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.069982in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.069824in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{1.069193in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.078027in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.076607in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.081655in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.092856in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.093802in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.093329in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.092856in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.102005in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.101532in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.101532in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.091751in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.090016in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.094118in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.103267in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.102479in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.097273in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.099008in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.093645in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.091278in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.090489in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.087965in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.092382in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.099166in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.102794in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.110840in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.112102in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.112890in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.113364in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.112890in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.110997in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.113206in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.112417in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.111313in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.111786in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.114152in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.113995in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.113679in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.124722in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.127088in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.132610in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.131190in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.134976in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.134660in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.134818in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.141917in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.167473in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.170313in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.169839in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.170628in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.180251in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.181829in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.192398in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.197131in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.203914in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.204861in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.201232in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.193660in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.193976in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.198866in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.198235in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.207069in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.208804in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.210066in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.212275in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.211959in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.211171in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.209435in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.209278in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.211171in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.204387in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.201705in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.196973in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.201232in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.202967in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.204545in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.203598in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.203598in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.203125in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.200917in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.198393in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.199024in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.202810in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.197762in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.197446in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.195553in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.210224in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.212906in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.216534in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.215903in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.213064in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.210855in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.220320in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.232467in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.235780in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.244299in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.236411in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.244614in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.244930in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.262125in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.262756in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.262440in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.259916in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.264807in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.276007in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.283895in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.294307in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.302510in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.293360in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.304561in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.302667in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.280267in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.282002in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.278374in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.279162in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.280898in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.280582in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.280109in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.279793in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.281213in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.284368in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.309293in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.308820in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.316392in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.321440in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.328381in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.322702in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.325542in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.336900in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.339739in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.342264in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.358197in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.370817in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.368608in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.377600in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.382175in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.387539in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.388485in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.393849in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.391798in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.392429in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.402999in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.403314in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.401736in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{1.401894in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.411202in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.402683in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.399528in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.399212in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.415461in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.414830in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.408204in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.407731in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.400632in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.401421in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.395742in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.396531in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.405680in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.407258in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.411044in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.412306in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.432972in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.425084in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.447012in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.451744in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.456319in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.460105in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.463418in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.468151in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.462945in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.453006in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.436915in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.451113in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.455373in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.442752in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.440071in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.444961in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.447800in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.448905in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.460421in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.479509in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.470201in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.464838in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.501910in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.660784in}{1.512321in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.522418in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.530621in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.541348in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.511375in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.505380in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.506169in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.739874in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.516896in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.526677in}}%
\pgfpathlineto{\pgfqpoint{1.750734in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.519578in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.518632in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.514688in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.526362in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.529201in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.539613in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.549236in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.563434in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.886486in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.581575in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.597666in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.600348in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.610602in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.604923in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.598297in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.602714in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.604449in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.603661in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.607289in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.603187in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.600190in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.618647in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.613441in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.616596in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.628428in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.624168in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.627166in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.628112in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.627008in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.629374in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.273436in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.636315in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.642468in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.643572in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.643888in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.645307in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.653353in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.644045in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.661871in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.681591in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.678436in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.677016in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.680644in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.676543in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.678120in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.688059in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.686797in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.688216in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.686008in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.845716in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.696735in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.703992in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.715508in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.712668in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.726077in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.722606in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.725762in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.725288in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.724500in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.720240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.452007in}{0.549081in}}%
\pgfpathlineto{\pgfqpoint{0.454604in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.555391in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.554286in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.553498in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.554760in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.554286in}}%
\pgfpathlineto{\pgfqpoint{0.463812in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.561228in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{0.473019in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.560439in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.560281in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.559965in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.561543in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.559334in}}%
\pgfpathlineto{\pgfqpoint{0.486949in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.567064in}}%
\pgfpathlineto{\pgfqpoint{0.489073in}{0.566749in}}%
\pgfpathlineto{\pgfqpoint{0.490490in}{0.567853in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.574637in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.573059in}}%
\pgfpathlineto{\pgfqpoint{0.497809in}{0.573690in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{0.503239in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{0.505364in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.581104in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.577476in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.580473in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.576372in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.572743in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.573532in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.574006in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.571797in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.571955in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.574794in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.574637in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.574794in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.571166in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.571324in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{0.540777in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.570535in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.569273in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.570850in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.570219in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.562016in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.562490in}}%
\pgfpathlineto{\pgfqpoint{0.555651in}{0.566276in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.564225in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.565171in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.564698in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.569431in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.567538in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.553655in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.552078in}}%
\pgfpathlineto{\pgfqpoint{0.574066in}{0.552236in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.559492in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.548449in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.547030in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.547661in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.552236in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.551920in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.550343in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.553971in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.554760in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.567538in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.577634in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.578423in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.577318in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.576845in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.577161in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.582682in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.589623in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.588992in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.590412in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.595302in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.595144in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.595933in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{0.595618in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.595144in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.599088in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.606029in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.607291in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.618965in}}%
\pgfpathlineto{\pgfqpoint{0.660710in}{0.621331in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.636949in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.639789in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.649412in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.660928in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.696264in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.703836in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.713775in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.724975in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.729866in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.733967in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{0.734125in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.736649in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.741066in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.752109in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.751478in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.754160in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.765360in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.775930in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.777034in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.782871in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.784606in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.798173in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.797700in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.799750in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{0.803694in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.808111in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.806376in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.807165in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.813475in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.832405in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{0.844394in}}%
\pgfpathlineto{\pgfqpoint{0.767659in}{0.845657in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.846445in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.853071in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.857646in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.859539in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.877680in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.884464in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.886830in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.907180in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.936365in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.937784in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.938573in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{0.946934in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.945199in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.943463in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.948038in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.951036in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{0.949931in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{0.958450in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.958608in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{0.960816in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{0.966022in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.969493in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.969808in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.971386in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{0.969808in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{0.974699in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{0.974383in}}%
\pgfpathlineto{\pgfqpoint{0.839430in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{0.983691in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.985584in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{0.984479in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.989370in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.987792in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.985426in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{0.988265in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{0.990316in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{0.994260in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.992682in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{0.999624in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.003094in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.003883in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.007196in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.003567in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.007511in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.012086in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.013664in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.011455in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.012244in}}%
\pgfpathlineto{\pgfqpoint{0.874843in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{0.879801in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{1.032279in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.036696in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.066353in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.079762in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.090805in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.087177in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.092540in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.093960in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.097431in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.098535in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.099955in}}%
\pgfpathlineto{\pgfqpoint{0.931977in}{1.099324in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.098377in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.099166in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.105161in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.105792in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.105318in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.103425in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.097904in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.099166in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.101690in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.104529in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.103425in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.101848in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.100743in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.095695in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.087177in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.083391in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.085126in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.084179in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.077869in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.087019in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.085599in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{1.084022in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.083548in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.078816in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.080235in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.074399in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.073610in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.075976in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.074083in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.074714in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.075503in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.070928in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.063198in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.062252in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.063356in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.063829in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.065880in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.095222in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.114783in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.114152in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.109893in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.110840in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.112890in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.117781in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.117307in}}%
\pgfpathlineto{\pgfqpoint{1.057812in}{1.120936in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.126299in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.131032in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.131505in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.145230in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.161005in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.161478in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.166211in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.167473in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.171732in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.099128in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.180724in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.181198in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.178989in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.180567in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.180409in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.181040in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.178673in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.186561in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.185615in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.187350in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.185930in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.186561in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.189716in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.185299in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.187508in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.190189in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.188454in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.191767in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.196657in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.198077in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.199181in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.199970in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.200601in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.208647in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.212748in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.216692in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.223160in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.221425in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.220320in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.223791in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.229312in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.228839in}}%
\pgfpathlineto{\pgfqpoint{1.179634in}{1.227892in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.224737in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.224895in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.225684in}}%
\pgfpathlineto{\pgfqpoint{1.186009in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.226630in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.232625in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.237200in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.241617in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.243510in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.244299in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.245561in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.245245in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.261021in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.265438in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.265911in}}%
\pgfpathlineto{\pgfqpoint{1.222603in}{1.268435in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.269224in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.268277in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.264018in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.264333in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.266227in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.266069in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.261336in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.263387in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.271432in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.274272in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.273799in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.274903in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.276638in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.274587in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.271432in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.272379in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.290520in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.295095in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.303772in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.304876in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.297935in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.295411in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{1.321052in}{1.282160in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{1.323649in}{1.286261in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.288312in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.289732in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.298566in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.303299in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.320178in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.318443in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.318601in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.317970in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.324595in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.334218in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.338004in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.356304in}}%
\pgfpathlineto{\pgfqpoint{1.379366in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.356619in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.347627in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.365769in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.432722in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.362140in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.365769in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.367346in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.370975in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.350782in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.350624in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.352044in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.355357in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.373814in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.374918in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.376496in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.375549in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.382806in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.376180in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.376338in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.379493in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.379020in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.376811in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.377127in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.377600in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.379178in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.379967in}}%
\pgfpathlineto{\pgfqpoint{1.536365in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.386277in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.403630in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.404261in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.405049in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.407100in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.409940in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.408362in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.601054in}{1.418143in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.423506in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.423033in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.415303in}}%
\pgfpathlineto{\pgfqpoint{1.619941in}{1.410886in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.411675in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.410728in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.400474in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.406785in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.415146in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.671881in}{1.435338in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.448431in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.686990in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.477143in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.472568in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.480613in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.480771in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.482664in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.491498in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.753331in}{1.497335in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.495757in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.495126in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.765844in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.507273in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.505696in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.514215in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{1.782606in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.517685in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.518789in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{1.789217in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.518158in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.520525in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.531252in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.520051in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.519894in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{1.821561in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.828644in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.536773in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.537562in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.843281in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.534565in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.535196in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.860044in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.526835in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.513426in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.516108in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{1.894041in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.521156in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.522102in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.535511in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.538982in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.974075in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.989657in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.581891in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.582206in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.589147in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.125408in}{1.578420in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.587885in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.591514in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.595773in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.594195in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.592618in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.595615in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.284060in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.584099in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.350401in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.548605in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.361733in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.555230in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.386523in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.396675in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{2.397619in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.400216in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.576527in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.594984in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.597824in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.613757in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.478834in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.526051in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.528176in}{1.645623in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.673230in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.617654in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.627806in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.672125in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.669444in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.675438in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.657789in}{1.670548in}}%
\pgfpathlineto{\pgfqpoint{2.659442in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.670863in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.671810in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.686323in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.686796in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.682537in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.682695in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.689163in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.686481in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.692002in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.688690in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.695946in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.694684in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.696104in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.694842in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.694211in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.695315in}}%
\pgfpathlineto{\pgfqpoint{2.853979in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.693422in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.700048in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.699575in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.696419in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.701468in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.700363in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.713457in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.723237in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.723080in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.721029in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.718505in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{3.025144in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.718663in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.717558in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.714877in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.710144in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{3.120996in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.715034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.550929in}{0.665818in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.662978in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.654144in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.652882in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.662190in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.660454in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.659350in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.663609in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.661716in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.655722in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.659508in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.654460in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.659192in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.658719in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.657615in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.657457in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.656668in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.657772in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.664083in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.667711in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.668500in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.671339in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.670708in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.670550in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.672128in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.677176in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.679858in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.677649in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.679542in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.682382in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.687115in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.686484in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.693582in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.692320in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.692951in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.691216in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.691216in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.689323in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.685222in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.686168in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.689639in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.690901in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.689008in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.680331in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.681435in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.685853in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.690901in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.690585in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.694213in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.698473in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.705256in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.709516in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.712513in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.712671in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{0.718665in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{0.722609in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.724818in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{0.722136in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.721663in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.721347in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{0.723082in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.721347in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{0.727973in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.731601in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.735387in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.737596in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.737122in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{0.744537in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{0.746903in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{0.748481in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{0.749112in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.748638in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.746114in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{0.751951in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{0.753529in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{0.749269in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.752740in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.752582in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.753055in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.753213in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{0.750531in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.751005in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.749427in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.748323in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.748481in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.746430in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.746588in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.745799in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.744221in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.742959in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.740908in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.742170in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{0.741539in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.742170in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.734441in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{0.733178in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.732705in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{0.736807in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{0.733809in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{0.734125in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{0.738227in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{0.737280in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{0.737280in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{0.734756in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{0.731285in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{0.727342in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.723398in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{0.721031in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{0.716299in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{0.715195in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.716772in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{0.718350in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{0.718034in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.718981in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.718981in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{0.727815in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.727184in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{0.726080in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{0.725449in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{0.725922in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{0.727026in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{0.727499in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{0.727657in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{0.729392in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{0.729550in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{0.727657in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{0.726711in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{0.730497in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{0.730023in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{0.728446in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{0.723240in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{0.720558in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{0.721031in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{0.722294in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{0.721662in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{0.718034in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{0.719612in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{0.719454in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{0.718507in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{0.715983in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{0.716457in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{0.707307in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{0.716299in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{0.716614in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{0.713144in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{0.713617in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{0.715510in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{0.715826in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{0.712986in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{0.713459in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{0.714879in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{0.710778in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{0.703363in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{0.701943in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{0.697211in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{0.699735in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{0.695791in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{0.696264in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{0.698946in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{0.698788in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{0.700050in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{0.699104in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{0.700839in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{0.701786in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{0.697369in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{0.702574in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{0.705729in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{0.707465in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{0.706991in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{0.699262in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{0.701312in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{0.704941in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{0.704625in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{0.706518in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{0.701628in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{0.700997in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{0.690112in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{0.687903in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{0.690427in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{0.690901in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{0.689481in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{0.692636in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{0.692163in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{0.688850in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{0.689165in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.687272in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{0.683328in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{0.682540in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{0.682855in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{0.683486in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.681751in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{0.680173in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{0.676703in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{0.674021in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{0.674337in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{0.674968in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{0.674179in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{0.671497in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{0.669762in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{0.667711in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{0.666764in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{0.667395in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{0.670550in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{0.669762in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{0.667080in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{0.662663in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{0.656510in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{0.658561in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{0.660139in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{0.658877in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{0.661401in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{0.659981in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{0.658246in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{0.656984in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{0.649096in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{0.645941in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{0.639315in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{0.648307in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{0.647045in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{0.645941in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{0.646572in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{0.646099in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{0.643575in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{0.626853in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{0.616599in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{0.610447in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{0.608553in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{0.605398in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{0.592778in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{0.590570in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{0.586153in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{0.585206in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{0.584890in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{0.583628in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{0.583155in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{0.579211in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{0.574479in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{0.567380in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{0.565960in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{0.565014in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{0.558861in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.558546in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{0.556179in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{0.556653in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{0.555864in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{0.555391in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{0.555548in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{0.550027in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{0.551131in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{0.551762in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{0.558230in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{0.556968in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{0.554602in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{0.542928in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{0.541193in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{0.538984in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{0.539931in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{0.541035in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{0.546556in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{0.548292in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{0.547345in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{0.543401in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{0.543559in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{0.540877in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{0.535040in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{0.533305in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{0.533936in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{0.536460in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{0.537880in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{0.544506in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{0.546872in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{0.549238in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{0.550027in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{0.558388in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{0.565802in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{0.567695in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{0.581893in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{0.581578in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{0.578896in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.582682in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{0.586468in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{0.589465in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{0.590570in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{0.592147in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{0.591832in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{0.589465in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{0.585521in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{0.588361in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{0.583786in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{0.579842in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{0.575268in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{0.575741in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{0.580947in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{0.590096in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{0.590254in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{0.590727in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{0.589623in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{0.587888in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{0.585837in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{0.585364in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{0.587257in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{0.585679in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{0.584733in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{0.586626in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{0.587572in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{0.586784in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{0.583944in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{0.581420in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{0.577003in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{0.574794in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{0.569115in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{0.567222in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{0.565329in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{0.559177in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{0.558072in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.561701in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{0.560912in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{0.551605in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{0.552867in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{0.556337in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{0.557757in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{0.558388in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{0.557915in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.557757in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{0.557284in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{0.556022in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{0.555233in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{0.554444in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{0.549238in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{0.548134in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{0.545925in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{0.546241in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{0.545768in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{0.541824in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{0.541666in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{0.533621in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{0.534567in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{0.526680in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{0.526995in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{0.520685in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{0.520843in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{0.516268in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{0.513902in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{0.507749in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{0.506487in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{0.503490in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{0.503805in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{0.501439in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{0.499231in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{0.494971in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{0.492763in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{0.490870in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{0.491658in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{0.494971in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{0.500493in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{0.501597in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{0.502701in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{0.505698in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{0.503805in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{0.502859in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{0.500335in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{0.496549in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{0.494971in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{0.497180in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{0.501755in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{0.502228in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{0.498915in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{0.498442in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{0.500808in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{0.500177in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{0.495602in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{0.492289in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{0.492920in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{0.491658in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{0.493078in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{0.491816in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{0.490712in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{0.491974in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.488503in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{0.487399in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{0.487399in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{0.484875in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{0.483140in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{0.479038in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{0.480142in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{0.482193in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{0.481562in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{0.479196in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{0.480300in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{0.481720in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{0.483455in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{0.483771in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{0.481878in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{0.484717in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{0.484559in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{0.482035in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{0.481562in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{0.481089in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{0.475568in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{0.473359in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{0.472570in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{0.470362in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{0.468626in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{0.465471in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{0.464840in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{0.464367in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{0.462632in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{0.460108in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{0.453640in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{0.452693in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{0.450012in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{0.448749in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{0.444963in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{0.428557in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{0.426033in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{0.427295in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{0.428084in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{0.420196in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{0.420354in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{0.421616in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{0.425087in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{0.424140in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{0.425244in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{0.424298in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{0.417514in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{0.413728in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{0.412466in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{0.410258in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{0.409942in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{0.405998in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{0.403001in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{0.403317in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{0.404421in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{0.406314in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{0.409153in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{0.408207in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{0.404736in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{0.404421in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{0.408838in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{0.414044in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{0.416095in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{0.418776in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{0.422405in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{0.422405in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{0.420512in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{0.419565in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{0.422878in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{0.421931in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{0.420512in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{0.419092in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{0.417199in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{0.405367in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{0.406629in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{0.411204in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{0.412466in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{0.412782in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{0.413728in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{0.414359in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{0.415306in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{0.418461in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{0.421774in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{0.421458in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{0.419250in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{0.414675in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{0.416568in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{0.417357in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{0.418619in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{0.417830in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{0.413413in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{0.415148in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{0.416568in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{0.417199in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{0.417672in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{0.415779in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{0.415621in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{0.424771in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{0.423667in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{0.426349in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{0.420985in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{0.423351in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{0.424613in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{0.422247in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{0.421300in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{0.425560in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{0.426664in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{0.428557in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{0.430608in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{0.436129in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{0.436287in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{0.437865in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{0.442282in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{0.444806in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{0.451747in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{0.451431in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{0.448118in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{0.451589in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{0.454586in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{0.458057in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{0.457741in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{0.459319in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{0.462474in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{0.462632in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{0.461370in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{0.462316in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{0.464052in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{0.470519in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{0.471466in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{0.473517in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{0.471939in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{0.466891in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{0.467522in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{0.470204in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{0.469257in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{0.464525in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{0.468469in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{0.470046in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{0.469100in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{0.468942in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{0.470677in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{0.469573in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{0.468784in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{0.469415in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{0.466418in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{0.468153in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{0.466418in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{0.464840in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{0.465629in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{0.463421in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{0.461054in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{0.457110in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{0.455848in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{0.457268in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{0.458057in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{0.459792in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{0.462159in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{0.459792in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{0.457268in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{0.454744in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{0.453167in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{0.455217in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{0.462001in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{0.461685in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{0.460896in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{0.459003in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{0.456637in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{0.455691in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{0.453955in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{0.450327in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{0.449696in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{0.448749in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{0.452220in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{0.453798in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{0.452693in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{0.447487in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{0.448118in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{0.453009in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{0.450485in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{0.448276in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{0.444806in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{0.444175in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{0.446225in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{0.444806in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{0.443544in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{0.442439in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{0.443228in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{0.445752in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{0.446541in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{0.445910in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{0.447014in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{0.448592in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{0.450958in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{0.451274in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{0.446068in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{0.442597in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{0.436760in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{0.432816in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{0.429346in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{0.426033in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{0.426506in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{0.424613in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{0.424298in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{0.424455in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{0.425244in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{0.425875in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{0.424771in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{0.423036in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{0.419407in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{0.416883in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{0.414833in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{0.413571in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{0.410573in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{0.410415in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{0.408049in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{0.409469in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{0.412308in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{0.412308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.447286in}{0.868587in}}%
\pgfpathlineto{\pgfqpoint{0.447994in}{0.867742in}}%
\pgfpathlineto{\pgfqpoint{0.448466in}{0.868373in}}%
\pgfpathlineto{\pgfqpoint{0.449410in}{0.872790in}}%
\pgfpathlineto{\pgfqpoint{0.450827in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{0.452716in}{0.878311in}}%
\pgfpathlineto{\pgfqpoint{0.454368in}{0.881624in}}%
\pgfpathlineto{\pgfqpoint{0.455313in}{0.882413in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.888408in}}%
\pgfpathlineto{\pgfqpoint{0.456965in}{0.887934in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.889354in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{0.461451in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.902605in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.901028in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.473019in}{0.907969in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.906707in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{0.476325in}{0.904183in}}%
\pgfpathlineto{\pgfqpoint{0.476561in}{0.904656in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.913175in}}%
\pgfpathlineto{\pgfqpoint{0.482935in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.913648in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.917119in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.922009in}}%
\pgfpathlineto{\pgfqpoint{0.489073in}{0.921536in}}%
\pgfpathlineto{\pgfqpoint{0.490962in}{0.920747in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.921378in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.924691in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.955453in}}%
\pgfpathlineto{\pgfqpoint{0.503239in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.956241in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.955610in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.958450in}}%
\pgfpathlineto{\pgfqpoint{0.510794in}{0.958766in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{0.512210in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.963814in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.973279in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.973121in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.977696in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.976276in}}%
\pgfpathlineto{\pgfqpoint{0.527084in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{0.528736in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.977696in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.981324in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.980378in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.995522in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.996153in}}%
\pgfpathlineto{\pgfqpoint{0.540777in}{0.994102in}}%
\pgfpathlineto{\pgfqpoint{0.542666in}{0.989685in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.990316in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.992998in}}%
\pgfpathlineto{\pgfqpoint{0.547624in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.998835in}}%
\pgfpathlineto{\pgfqpoint{0.552109in}{0.995049in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.995995in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{1.000570in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{1.006880in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{1.007038in}}%
\pgfpathlineto{\pgfqpoint{0.559428in}{1.003252in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{1.005145in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{1.011613in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{1.014610in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{1.019974in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{1.019185in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{1.022025in}}%
\pgfpathlineto{\pgfqpoint{0.574066in}{1.022498in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{1.025495in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{1.029754in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{1.040797in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{1.054206in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{1.053575in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{1.054048in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{1.056415in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{1.055310in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{1.091120in}}%
\pgfpathlineto{\pgfqpoint{0.607590in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{1.091909in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{1.105161in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{1.118727in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{1.119832in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{1.126457in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{1.128666in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{1.140497in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{1.140182in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{1.140970in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{1.159428in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{1.159112in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{1.162267in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{1.163214in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{1.165580in}}%
\pgfpathlineto{\pgfqpoint{0.644656in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{1.168735in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{1.167946in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{1.166684in}}%
\pgfpathlineto{\pgfqpoint{0.652683in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{1.172048in}}%
\pgfpathlineto{\pgfqpoint{0.654100in}{1.171732in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.169524in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{1.178831in}}%
\pgfpathlineto{\pgfqpoint{0.663071in}{1.176780in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{0.664960in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{1.175518in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{1.176623in}}%
\pgfpathlineto{\pgfqpoint{0.669682in}{1.183564in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{1.184353in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{1.184037in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{1.194133in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{1.193029in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{1.189243in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{1.192556in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{1.177569in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{1.173941in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{1.174887in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{1.173783in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{1.161321in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{1.160216in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{0.699429in}{1.163056in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{0.705567in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{0.706039in}{1.157850in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{1.166053in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.171101in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{1.168104in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{1.167158in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{0.724927in}{1.169051in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.177254in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.175834in}}%
\pgfpathlineto{\pgfqpoint{0.728940in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{1.174256in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{1.174414in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{1.173783in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{1.167631in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.167789in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{1.176465in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.179462in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.178042in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.185141in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{1.179936in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{1.180882in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{1.182144in}}%
\pgfpathlineto{\pgfqpoint{0.751605in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.208489in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.207700in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.206123in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.206438in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.208962in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{1.205334in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.212590in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{0.772144in}{1.216850in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.207227in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.202810in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{1.204230in}}%
\pgfpathlineto{\pgfqpoint{0.780880in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{1.205965in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.204387in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.199812in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.200759in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.201863in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.211486in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.206754in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.217954in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{1.209751in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.210066in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.219374in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{1.219689in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.226946in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.226473in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.230732in}}%
\pgfpathlineto{\pgfqpoint{0.817710in}{1.230417in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.226315in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{0.823376in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.227104in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.227735in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.237989in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.228524in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{0.838249in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.233887in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.233098in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.233256in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.229943in}}%
\pgfpathlineto{\pgfqpoint{0.850054in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.239882in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.239408in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.240039in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.239093in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.243983in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.245719in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.247612in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.247454in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.248243in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.257550in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.257550in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{1.263545in}}%
\pgfpathlineto{\pgfqpoint{0.883342in}{1.265122in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.259285in}}%
\pgfpathlineto{\pgfqpoint{0.893022in}{1.263702in}}%
\pgfpathlineto{\pgfqpoint{0.894439in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.263860in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.261967in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.262598in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.276007in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.280740in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.284684in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.286577in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.284999in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.294622in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.297146in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.294780in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{0.922061in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.292571in}}%
\pgfpathlineto{\pgfqpoint{0.925130in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{0.925366in}{1.289889in}}%
\pgfpathlineto{\pgfqpoint{0.926311in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.291467in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.301563in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.294149in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{0.954878in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.289258in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.287050in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.287681in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.284841in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{0.974001in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{0.985805in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.305034in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.304718in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.304403in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.306454in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.308662in}}%
\pgfpathlineto{\pgfqpoint{0.994068in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.307242in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.317496in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.317339in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.315445in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.314972in}}%
\pgfpathlineto{\pgfqpoint{1.001387in}{1.315446in}}%
\pgfpathlineto{\pgfqpoint{1.003984in}{1.312921in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.306611in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.310397in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.320967in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.321756in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.022163in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.335480in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.348258in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.360090in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.360247in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.372079in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.371132in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.372552in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.369397in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.372552in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.376496in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.374603in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.368293in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.372552in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.363876in}}%
\pgfpathlineto{\pgfqpoint{1.094406in}{1.364349in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{1.102669in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.386119in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{1.375865in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.379336in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.385172in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.384541in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.388643in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.386750in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.384384in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.384857in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.387539in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.393376in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.142568in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.398108in}}%
\pgfpathlineto{\pgfqpoint{1.143749in}{1.396688in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.403472in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.413252in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.412937in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.162164in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.414988in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.414041in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{1.179634in}{1.408835in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.420351in}}%
\pgfpathlineto{\pgfqpoint{1.183884in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.419878in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.420667in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.194744in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.197105in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.210326in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.231338in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.450640in}}%
\pgfpathlineto{\pgfqpoint{1.236768in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.455215in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.462314in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.466258in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{1.264154in}{1.452849in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.450955in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.450167in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{1.280209in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.442121in}}%
\pgfpathlineto{\pgfqpoint{1.284930in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.429817in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.432025in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.316566in}{1.426661in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.318927in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.321996in}{1.426030in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.431710in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.437862in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.339703in}{1.441175in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{1.354341in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.472883in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.379366in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.384796in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.501594in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.512164in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.402503in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{1.404391in}{1.519105in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.515792in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{1.413599in}{1.508062in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.499859in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.432722in}{1.500648in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.499543in}}%
\pgfpathlineto{\pgfqpoint{1.434847in}{1.500017in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.504749in}}%
\pgfpathlineto{\pgfqpoint{1.443582in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.504118in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.503330in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.453262in}{1.503803in}}%
\pgfpathlineto{\pgfqpoint{1.455623in}{1.503961in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.504276in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.502699in}}%
\pgfpathlineto{\pgfqpoint{1.458456in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.506800in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.506327in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.507431in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.502383in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.473093in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.501279in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.507747in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.510428in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.524942in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.527308in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.501660in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.530305in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.532356in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.508035in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.529674in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.521471in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.538666in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.538018in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.545765in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.543920in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.545101in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.547462in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.549114in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.549350in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.557439in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.559963in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.557281in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.614511in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.566904in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.632690in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.635759in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.582048in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.650396in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.656535in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.657715in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.583784in}}%
\pgfpathlineto{\pgfqpoint{1.668103in}{1.583310in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.588201in}}%
\pgfpathlineto{\pgfqpoint{1.675894in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{1.677075in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.677311in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{1.583941in}}%
\pgfpathlineto{\pgfqpoint{1.679435in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.581733in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.585519in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.590883in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.596404in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.597508in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.600032in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.706114in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.595457in}}%
\pgfpathlineto{\pgfqpoint{1.709891in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.609340in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.733264in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{1.738694in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.597350in}}%
\pgfpathlineto{\pgfqpoint{1.743888in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.600506in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.601610in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{1.768205in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.599401in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.592776in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.586150in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.585203in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.589621in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.591356in}}%
\pgfpathlineto{\pgfqpoint{1.805743in}{1.602241in}}%
\pgfpathlineto{\pgfqpoint{1.811881in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.814715in}{1.598770in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.596562in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.598455in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.604765in}}%
\pgfpathlineto{\pgfqpoint{1.846587in}{1.611390in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.621013in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.860044in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.622591in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.622906in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.625746in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{1.888847in}{1.626219in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.631267in}}%
\pgfpathlineto{\pgfqpoint{1.892860in}{1.633003in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.638997in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.632529in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.921663in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{1.938661in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{1.959909in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{1.978560in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.653037in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.654457in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.027667in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.036875in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.043485in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.046554in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.643099in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.644203in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.070399in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.646254in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.088578in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.090939in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.652091in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.105340in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.130366in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.136032in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.163654in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.663765in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.189388in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.694369in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.695000in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.280046in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.287365in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.296809in}{1.689005in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.689321in}}%
\pgfpathlineto{\pgfqpoint{2.300350in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.689794in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.691214in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.690583in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.696262in}}%
\pgfpathlineto{\pgfqpoint{2.327264in}{1.697524in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.700679in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.700521in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{1.701941in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.697366in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.697997in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.692791in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.695473in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.694053in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.702414in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.701310in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.700837in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.701152in}}%
\pgfpathlineto{\pgfqpoint{2.425477in}{1.700994in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.704780in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{2.440115in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.711248in}}%
\pgfpathlineto{\pgfqpoint{2.449086in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.455933in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.715034in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.717874in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.719609in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.517788in}{1.719925in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.522274in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.530065in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.723395in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.722922in}}%
\pgfpathlineto{\pgfqpoint{2.547063in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.720871in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{2.560284in}{1.720082in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.564062in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.716296in}}%
\pgfpathlineto{\pgfqpoint{2.595462in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.708724in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.709040in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.708566in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.706831in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.706516in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.706200in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.705727in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.703518in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.702572in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.703045in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{1.702730in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.692633in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.641735in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{2.645040in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.669917in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.660150in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.680218in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.688953in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.694383in}{1.641364in}}%
\pgfpathlineto{\pgfqpoint{2.696036in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.719172in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.690425in}}%
\pgfpathlineto{\pgfqpoint{2.736407in}{1.693264in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.694526in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.704307in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.705096in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.706673in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.708251in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.707620in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.709513in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.709197in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.710617in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.710302in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.709355in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.714719in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{2.781972in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.791416in}{1.717085in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.713299in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.712353in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.814553in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.715350in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.716454in}}%
\pgfpathlineto{\pgfqpoint{2.836509in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.857285in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.720556in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.721344in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.725446in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{2.901197in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.718032in}}%
\pgfpathlineto{\pgfqpoint{2.933305in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.713930in}}%
\pgfpathlineto{\pgfqpoint{2.936847in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.693895in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.691845in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.690109in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.960692in}{1.687585in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.977218in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.673861in}}%
\pgfpathlineto{\pgfqpoint{2.982412in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.631741in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.630163in}}%
\pgfpathlineto{\pgfqpoint{3.007674in}{1.630479in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.630794in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.633476in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.634896in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.634580in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.632529in}}%
\pgfpathlineto{\pgfqpoint{3.024672in}{1.633318in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{3.033407in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{3.035060in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.683799in}}%
\pgfpathlineto{\pgfqpoint{3.065279in}{1.688532in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.690267in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.692949in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.697050in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.699101in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.705254in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.706042in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{3.095971in}{1.711406in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.710459in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{3.107303in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.710933in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{3.127135in}{1.708409in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.711879in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.714561in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.716612in}}%
\pgfpathlineto{\pgfqpoint{3.140828in}{1.719294in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.721502in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.724657in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.724973in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.724973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.434301in}{0.900500in}}%
\pgfpathlineto{\pgfqpoint{0.435717in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.436662in}{0.904183in}}%
\pgfpathlineto{\pgfqpoint{0.437134in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.439023in}{0.898346in}}%
\pgfpathlineto{\pgfqpoint{0.439731in}{0.899293in}}%
\pgfpathlineto{\pgfqpoint{0.444925in}{0.908442in}}%
\pgfpathlineto{\pgfqpoint{0.446813in}{0.919327in}}%
\pgfpathlineto{\pgfqpoint{0.447286in}{0.917907in}}%
\pgfpathlineto{\pgfqpoint{0.447994in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.448466in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.449647in}{0.918065in}}%
\pgfpathlineto{\pgfqpoint{0.449883in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.450827in}{0.914752in}}%
\pgfpathlineto{\pgfqpoint{0.451535in}{0.915226in}}%
\pgfpathlineto{\pgfqpoint{0.453424in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{0.453896in}{0.918223in}}%
\pgfpathlineto{\pgfqpoint{0.454368in}{0.917592in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.909231in}}%
\pgfpathlineto{\pgfqpoint{0.456965in}{0.909547in}}%
\pgfpathlineto{\pgfqpoint{0.457437in}{0.909704in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.913806in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.912544in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.911597in}}%
\pgfpathlineto{\pgfqpoint{0.459798in}{0.912544in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.915857in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.914121in}}%
\pgfpathlineto{\pgfqpoint{0.464048in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.906391in}}%
\pgfpathlineto{\pgfqpoint{0.472075in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.897557in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.907022in}}%
\pgfpathlineto{\pgfqpoint{0.479394in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.483643in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{0.484588in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.900712in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.905918in}}%
\pgfpathlineto{\pgfqpoint{0.489073in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{0.490018in}{0.903867in}}%
\pgfpathlineto{\pgfqpoint{0.490962in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{0.491434in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{0.495448in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.892667in}}%
\pgfpathlineto{\pgfqpoint{0.498045in}{0.894087in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.895191in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.894560in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.499934in}{0.894244in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{0.501586in}{0.896138in}}%
\pgfpathlineto{\pgfqpoint{0.503239in}{0.895980in}}%
\pgfpathlineto{\pgfqpoint{0.503947in}{0.896769in}}%
\pgfpathlineto{\pgfqpoint{0.505364in}{0.900555in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.897242in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.900081in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{0.509613in}{0.899608in}}%
\pgfpathlineto{\pgfqpoint{0.511266in}{0.903394in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.908758in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.907654in}}%
\pgfpathlineto{\pgfqpoint{0.519293in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{0.520001in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.895664in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.903710in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.903079in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.895507in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.896926in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{0.528736in}{0.901659in}}%
\pgfpathlineto{\pgfqpoint{0.528973in}{0.902132in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.905287in}}%
\pgfpathlineto{\pgfqpoint{0.531097in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.904498in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.893298in}}%
\pgfpathlineto{\pgfqpoint{0.540777in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.902290in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.902921in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.905129in}}%
\pgfpathlineto{\pgfqpoint{0.544318in}{0.904972in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.905760in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{0.548332in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{0.550457in}{0.917434in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.920116in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.928477in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.940782in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.938731in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.939204in}}%
\pgfpathlineto{\pgfqpoint{0.559428in}{0.940939in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.939835in}}%
\pgfpathlineto{\pgfqpoint{0.560608in}{0.938573in}}%
\pgfpathlineto{\pgfqpoint{0.560845in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.940624in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.939520in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.942044in}}%
\pgfpathlineto{\pgfqpoint{0.565802in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{0.568399in}{0.937469in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.936522in}}%
\pgfpathlineto{\pgfqpoint{0.571233in}{0.934472in}}%
\pgfpathlineto{\pgfqpoint{0.572413in}{0.935260in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.934629in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.935418in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.938258in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{0.581857in}{0.958450in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.956084in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.956557in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.959239in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{0.588231in}{0.948827in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.948196in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.956399in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.959554in}}%
\pgfpathlineto{\pgfqpoint{0.595786in}{0.970597in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.972806in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.599799in}{0.980851in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.980062in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.603105in}{0.981798in}}%
\pgfpathlineto{\pgfqpoint{0.604285in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{0.605938in}{0.977223in}}%
\pgfpathlineto{\pgfqpoint{0.607118in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.979589in}}%
\pgfpathlineto{\pgfqpoint{0.607590in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{0.609479in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.974856in}}%
\pgfpathlineto{\pgfqpoint{0.610187in}{0.974068in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.968546in}}%
\pgfpathlineto{\pgfqpoint{0.612548in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.981640in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.981166in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.620339in}{0.989843in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.990632in}}%
\pgfpathlineto{\pgfqpoint{0.621520in}{0.993945in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{1.002148in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{1.020447in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{1.017923in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{1.013506in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{1.014452in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{1.015241in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{1.041113in}}%
\pgfpathlineto{\pgfqpoint{0.645601in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.646073in}{1.042532in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{1.042690in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{1.047738in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{1.046634in}}%
\pgfpathlineto{\pgfqpoint{0.654808in}{1.049789in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{0.656461in}{1.046476in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{1.048212in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{1.048054in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{1.044583in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{1.044899in}}%
\pgfpathlineto{\pgfqpoint{0.661183in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{0.662127in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.046950in}}%
\pgfpathlineto{\pgfqpoint{0.663071in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{1.048527in}}%
\pgfpathlineto{\pgfqpoint{0.668501in}{1.059728in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{1.057519in}}%
\pgfpathlineto{\pgfqpoint{0.672751in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{1.054679in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{1.059570in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{0.677709in}{1.068404in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{1.057519in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{1.058308in}}%
\pgfpathlineto{\pgfqpoint{0.683847in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.079762in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{1.085441in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{1.090174in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{1.097588in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{1.095380in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{1.085757in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{1.085915in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{1.084337in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{1.085599in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{1.098850in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{1.102794in}}%
\pgfpathlineto{\pgfqpoint{0.704151in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.105634in}}%
\pgfpathlineto{\pgfqpoint{0.706039in}{1.104214in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{1.123144in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{1.128981in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{1.134029in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{1.136869in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.158008in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{1.171890in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.189874in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.192083in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{1.201074in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.208331in}}%
\pgfpathlineto{\pgfqpoint{0.733190in}{1.206911in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.205018in}}%
\pgfpathlineto{\pgfqpoint{0.734606in}{1.205807in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.220636in}}%
\pgfpathlineto{\pgfqpoint{0.738856in}{1.225368in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{0.744286in}{1.235149in}}%
\pgfpathlineto{\pgfqpoint{0.744522in}{1.234834in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{1.235465in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{1.243352in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{1.241459in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.240513in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{0.755618in}{1.269224in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.268908in}}%
\pgfpathlineto{\pgfqpoint{0.756326in}{1.269697in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.280424in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.767659in}{1.294938in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.299197in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.299670in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.774269in}{1.299039in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{0.775686in}{1.300774in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.298724in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.300932in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.300459in}}%
\pgfpathlineto{\pgfqpoint{0.781824in}{1.296988in}}%
\pgfpathlineto{\pgfqpoint{0.783005in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.293518in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{0.787490in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.290047in}}%
\pgfpathlineto{\pgfqpoint{0.789615in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.288943in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.296200in}}%
\pgfpathlineto{\pgfqpoint{0.795517in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{0.797170in}{1.298408in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.299355in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.296831in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.297462in}}%
\pgfpathlineto{\pgfqpoint{0.804017in}{1.300143in}}%
\pgfpathlineto{\pgfqpoint{0.804253in}{1.299986in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.297619in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{1.303456in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.302983in}}%
\pgfpathlineto{\pgfqpoint{0.817237in}{1.298881in}}%
\pgfpathlineto{\pgfqpoint{0.820307in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{0.822904in}{1.310871in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.310397in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{0.826917in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{0.827389in}{1.316865in}}%
\pgfpathlineto{\pgfqpoint{0.828334in}{1.315445in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.315603in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.320651in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.324122in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{0.837069in}{1.339582in}}%
\pgfpathlineto{\pgfqpoint{0.838249in}{1.338635in}}%
\pgfpathlineto{\pgfqpoint{0.838486in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.340371in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{0.846513in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.347312in}}%
\pgfpathlineto{\pgfqpoint{0.849818in}{1.348100in}}%
\pgfpathlineto{\pgfqpoint{0.852651in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{0.866344in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.868941in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.337846in}}%
\pgfpathlineto{\pgfqpoint{0.871066in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{0.877204in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{0.878857in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{0.879329in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{0.879801in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.349678in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.347154in}}%
\pgfpathlineto{\pgfqpoint{0.893494in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{0.893967in}{1.344472in}}%
\pgfpathlineto{\pgfqpoint{0.896091in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.348889in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.350467in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.351255in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.910493in}{1.354411in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{0.913798in}{1.351729in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{0.915215in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.374130in}}%
\pgfpathlineto{\pgfqpoint{0.920881in}{1.373183in}}%
\pgfpathlineto{\pgfqpoint{0.922769in}{1.367820in}}%
\pgfpathlineto{\pgfqpoint{0.923005in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{0.927491in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{0.931977in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.365138in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.364822in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.357881in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.356777in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{0.940004in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{0.942601in}{1.358828in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{0.952044in}{1.354253in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{0.954641in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.954878in}{1.350940in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.355988in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.356935in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{1.349993in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.353306in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{0.974001in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.345576in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.360721in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.363560in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.364191in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{1.365295in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.375392in}}%
\pgfpathlineto{\pgfqpoint{0.990055in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{0.990291in}{1.378231in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.378074in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{0.994304in}{1.391483in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{0.996429in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.392745in}}%
\pgfpathlineto{\pgfqpoint{1.000915in}{1.397162in}}%
\pgfpathlineto{\pgfqpoint{1.002331in}{1.399055in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.398897in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.397635in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.398739in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.399212in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.398581in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.013428in}{1.396846in}}%
\pgfpathlineto{\pgfqpoint{1.016261in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.018386in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{1.022635in}{1.400001in}}%
\pgfpathlineto{\pgfqpoint{1.024996in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.026649in}{1.400790in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.401105in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.412148in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.407416in}}%
\pgfpathlineto{\pgfqpoint{1.033967in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.415777in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.416250in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.421140in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.420982in}}%
\pgfpathlineto{\pgfqpoint{1.046952in}{1.411833in}}%
\pgfpathlineto{\pgfqpoint{1.047661in}{1.413410in}}%
\pgfpathlineto{\pgfqpoint{1.048605in}{1.414514in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.413883in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.413095in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{1.052382in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.417196in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.417354in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.416565in}}%
\pgfpathlineto{\pgfqpoint{1.055688in}{1.415619in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.415934in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{1.060882in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.427135in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.069617in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.080005in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.443068in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.446381in}}%
\pgfpathlineto{\pgfqpoint{1.090865in}{1.445907in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.103378in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.105266in}{1.447958in}}%
\pgfpathlineto{\pgfqpoint{1.105975in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.453164in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.114238in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.454742in}}%
\pgfpathlineto{\pgfqpoint{1.117071in}{1.456635in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.456477in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.457423in}}%
\pgfpathlineto{\pgfqpoint{1.120848in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{1.122973in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.126278in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.126514in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.458843in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.129347in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.462156in}}%
\pgfpathlineto{\pgfqpoint{1.143041in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.464522in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.470359in}}%
\pgfpathlineto{\pgfqpoint{1.155081in}{1.467677in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.469886in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.473514in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.476985in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.475407in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.491971in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.487239in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.482033in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.197577in}{1.483926in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.484715in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.488185in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.487870in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.490867in}}%
\pgfpathlineto{\pgfqpoint{1.205840in}{1.489763in}}%
\pgfpathlineto{\pgfqpoint{1.207257in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.489290in}}%
\pgfpathlineto{\pgfqpoint{1.209382in}{1.488816in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.457266in}}%
\pgfpathlineto{\pgfqpoint{1.232282in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.233227in}{1.457108in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.444330in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.427292in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.245739in}{1.425873in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.430763in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.434707in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.251878in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.427924in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{1.258252in}{1.429343in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.426504in}}%
\pgfpathlineto{\pgfqpoint{1.262738in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.425715in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.282333in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.283986in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.441648in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.290360in}{1.445276in}}%
\pgfpathlineto{\pgfqpoint{1.292485in}{1.443857in}}%
\pgfpathlineto{\pgfqpoint{1.293193in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.455530in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.302401in}{1.448747in}}%
\pgfpathlineto{\pgfqpoint{1.302637in}{1.449220in}}%
\pgfpathlineto{\pgfqpoint{1.305234in}{1.456319in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.455057in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.453953in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.454268in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.310428in}{1.458528in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.463576in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.470990in}}%
\pgfpathlineto{\pgfqpoint{1.316566in}{1.470517in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.472568in}}%
\pgfpathlineto{\pgfqpoint{1.322232in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.323649in}{1.476038in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.475092in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.475565in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.332148in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.332384in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.473041in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.473672in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.481402in}}%
\pgfpathlineto{\pgfqpoint{1.343953in}{1.482191in}}%
\pgfpathlineto{\pgfqpoint{1.347730in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{1.352216in}{1.499228in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.509324in}}%
\pgfpathlineto{\pgfqpoint{1.359062in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.359298in}{1.507904in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.516265in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.525888in}}%
\pgfpathlineto{\pgfqpoint{1.368506in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.368978in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.524784in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.375352in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.381255in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{1.382435in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.387865in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.565484in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.399906in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.402503in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{1.403683in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.411946in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.412182in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.413835in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.414071in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.432722in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.446179in}{1.583153in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.582679in}}%
\pgfpathlineto{\pgfqpoint{1.447832in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.453262in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.456095in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.458456in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.459872in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.470260in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.471441in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.479232in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.480884in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{1.485370in}{1.573372in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.499772in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.500008in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.507326in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.511340in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.511576in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{1.518895in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.560436in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.561383in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.531407in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{1.533768in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.574949in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.573214in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.542031in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.568797in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.545101in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.545573in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.569113in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.583468in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{1.563988in}{1.584257in}}%
\pgfpathlineto{\pgfqpoint{1.565168in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.577000in}}%
\pgfpathlineto{\pgfqpoint{1.567765in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{1.571307in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{1.571779in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.577209in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.564222in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.589722in}{1.566115in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.593735in}{1.559490in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.606248in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.610970in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.613803in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.547500in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.627732in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.632454in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.639536in}{1.531094in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.531725in}}%
\pgfpathlineto{\pgfqpoint{1.646619in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.525099in}}%
\pgfpathlineto{\pgfqpoint{1.651813in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.653938in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.657243in}{1.518001in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.518316in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.660784in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.529832in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.664326in}{1.527781in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.667159in}{1.532829in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.678491in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.528570in}}%
\pgfpathlineto{\pgfqpoint{1.683213in}{1.531410in}}%
\pgfpathlineto{\pgfqpoint{1.683685in}{1.530779in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.525573in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.532672in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.533460in}}%
\pgfpathlineto{\pgfqpoint{1.694309in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.534722in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.704461in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.706114in}{1.536615in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.711071in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.545292in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.727834in}{1.550813in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.730667in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.736097in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{1.738694in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.747429in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.757109in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.560594in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.561698in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{1.762303in}{1.567851in}}%
\pgfpathlineto{\pgfqpoint{1.762539in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.764428in}{1.565800in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{1.771510in}{1.563749in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{1.778357in}{1.572899in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{1.783787in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.784023in}{1.575107in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.575265in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.589305in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.587096in}}%
\pgfpathlineto{\pgfqpoint{1.801257in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.591829in}}%
\pgfpathlineto{\pgfqpoint{1.805743in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.805979in}{1.596719in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{1.813062in}{1.598928in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.817784in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.818492in}{1.597981in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.596877in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{1.825575in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.588674in}}%
\pgfpathlineto{\pgfqpoint{1.832185in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{1.834074in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.593249in}}%
\pgfpathlineto{\pgfqpoint{1.835963in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{1.842809in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.850364in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{1.851544in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.556966in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.859572in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.865710in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.873737in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.882236in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.539928in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{1.899471in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.901123in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{1.907262in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.914344in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.918594in}{1.542610in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.923316in}{1.542768in}}%
\pgfpathlineto{\pgfqpoint{1.924732in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.535984in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.543241in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.542452in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.947869in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{1.948105in}{1.540875in}}%
\pgfpathlineto{\pgfqpoint{1.948577in}{1.541664in}}%
\pgfpathlineto{\pgfqpoint{1.949049in}{1.540402in}}%
\pgfpathlineto{\pgfqpoint{1.949758in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.539297in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.540086in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{1.959437in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.962270in}{1.542926in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.540244in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{1.968645in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.546712in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{1.975491in}{1.553337in}}%
\pgfpathlineto{\pgfqpoint{1.975727in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{1.976436in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{1.983754in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{1.984227in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.555861in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{1.991309in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.547343in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.545450in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{1.548920in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.548131in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.547185in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.546554in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{2.016571in}{1.547816in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{2.026723in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{2.030028in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{2.031917in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.547027in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.546081in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{2.040180in}{1.544503in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.544188in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.546396in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.543557in}}%
\pgfpathlineto{\pgfqpoint{2.043957in}{1.544030in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.558859in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.557912in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.557754in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.558385in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.578262in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{2.077246in}{1.589936in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.590252in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.593722in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{2.080315in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{2.084092in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{2.084801in}{1.600979in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{2.088814in}{1.600821in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.605080in}}%
\pgfpathlineto{\pgfqpoint{2.093536in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.098966in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.609024in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.605554in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.605869in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.606816in}}%
\pgfpathlineto{\pgfqpoint{2.103924in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.105104in}{1.603818in}}%
\pgfpathlineto{\pgfqpoint{2.105340in}{1.603976in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.608709in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.608551in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{2.114312in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.116437in}{1.602872in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.608393in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.126588in}{1.607920in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.612337in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.131546in}{1.607604in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{2.133435in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{2.138865in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{1.625273in}}%
\pgfpathlineto{\pgfqpoint{2.140518in}{1.624957in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.628586in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.629532in}}%
\pgfpathlineto{\pgfqpoint{2.146892in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.147836in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.628901in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.632687in}}%
\pgfpathlineto{\pgfqpoint{2.157752in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{2.161294in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.164363in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.165543in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.642152in}}%
\pgfpathlineto{\pgfqpoint{2.170265in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.175223in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.179236in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.194818in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.202609in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.209692in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.214650in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.218663in}{1.660452in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.220316in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.227635in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.229523in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.232120in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.665658in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.257382in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.272964in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.659505in}}%
\pgfpathlineto{\pgfqpoint{2.280991in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.283116in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.283352in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.289962in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.291851in}{1.659663in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.294212in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.660925in}}%
\pgfpathlineto{\pgfqpoint{2.307669in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.311210in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.313807in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.655561in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.336000in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.340013in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.345679in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.659032in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.657139in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.363150in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.660609in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.377787in}{1.655719in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.654773in}}%
\pgfpathlineto{\pgfqpoint{2.382745in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.649882in}}%
\pgfpathlineto{\pgfqpoint{2.385578in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.396675in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.643414in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.642783in}}%
\pgfpathlineto{\pgfqpoint{2.400216in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.404229in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.639155in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.638051in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.408007in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.637262in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.416270in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.422408in}{1.641995in}}%
\pgfpathlineto{\pgfqpoint{2.424533in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.434685in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.436810in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.437754in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.438935in}{1.645781in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.650040in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.648936in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.644519in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.644834in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.643730in}}%
\pgfpathlineto{\pgfqpoint{2.451447in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.647200in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.457349in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.459238in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.460655in}{1.653668in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.653195in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.651933in}}%
\pgfpathlineto{\pgfqpoint{2.462307in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.469154in}{1.657770in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.470807in}{1.656350in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.480250in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.662345in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.662029in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.499846in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.666604in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.506220in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.507164in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.512122in}{1.667551in}}%
\pgfpathlineto{\pgfqpoint{2.512594in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.513775in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.517552in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.517788in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.540217in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.540689in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.543286in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.545883in}{1.664080in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.665815in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.665342in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.663134in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.659978in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.661083in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.569492in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.573033in}{1.658243in}}%
\pgfpathlineto{\pgfqpoint{2.573741in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.649409in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.647989in}}%
\pgfpathlineto{\pgfqpoint{2.585546in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.644676in}}%
\pgfpathlineto{\pgfqpoint{2.594045in}{1.648305in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.646885in}}%
\pgfpathlineto{\pgfqpoint{2.603017in}{1.645150in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.649567in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{2.616710in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.648778in}}%
\pgfpathlineto{\pgfqpoint{2.622140in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.653984in}}%
\pgfpathlineto{\pgfqpoint{2.628042in}{1.652880in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.653511in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.656508in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.656035in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.630639in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.632764in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.660294in}}%
\pgfpathlineto{\pgfqpoint{2.634653in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.661398in}}%
\pgfpathlineto{\pgfqpoint{2.641735in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.658874in}}%
\pgfpathlineto{\pgfqpoint{2.646693in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.654299in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.652406in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.650198in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.650671in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.648620in}}%
\pgfpathlineto{\pgfqpoint{2.657081in}{1.647674in}}%
\pgfpathlineto{\pgfqpoint{2.660622in}{1.640890in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{2.665816in}{1.632372in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.631898in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.620540in}}%
\pgfpathlineto{\pgfqpoint{2.673607in}{1.620856in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.615808in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.616123in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.616754in}}%
\pgfpathlineto{\pgfqpoint{2.678565in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.607762in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.592145in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{2.697452in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.585361in}}%
\pgfpathlineto{\pgfqpoint{2.702646in}{1.576212in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.573845in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{2.706424in}{1.572425in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{2.708312in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.711854in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.712326in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.568324in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.571321in}}%
\pgfpathlineto{\pgfqpoint{2.717756in}{1.570690in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.571637in}}%
\pgfpathlineto{\pgfqpoint{2.720353in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.575896in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.574318in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.728616in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.569428in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{2.733810in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.734518in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.565958in}}%
\pgfpathlineto{\pgfqpoint{2.742073in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.742781in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.743490in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.748211in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.757419in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.574792in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.575423in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.576369in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.573530in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.574161in}}%
\pgfpathlineto{\pgfqpoint{2.765918in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.569744in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{2.773709in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{2.774653in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.775362in}{1.558070in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.562960in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.562802in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{2.785750in}{1.562014in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.562645in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{2.790235in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.563907in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.563591in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.554915in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.553495in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.551760in}}%
\pgfpathlineto{\pgfqpoint{2.812900in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.552233in}}%
\pgfpathlineto{\pgfqpoint{2.813844in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.815261in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{2.816677in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.556492in}}%
\pgfpathlineto{\pgfqpoint{2.819038in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{2.822107in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{2.833912in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.835092in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.555546in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.554442in}}%
\pgfpathlineto{\pgfqpoint{2.843355in}{1.557123in}}%
\pgfpathlineto{\pgfqpoint{2.844772in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.846425in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.850202in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{2.853979in}{1.553653in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.559332in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.552391in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.554599in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.553811in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.553022in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.547658in}}%
\pgfpathlineto{\pgfqpoint{2.873811in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.546238in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.879241in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.549393in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.548289in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.548762in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.550340in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.552864in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{2.892698in}{1.553968in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.556019in}}%
\pgfpathlineto{\pgfqpoint{2.896475in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.551918in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.552549in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.901906in}{1.557597in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.558701in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.561225in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.560752in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{2.908752in}{1.567062in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.573056in}}%
\pgfpathlineto{\pgfqpoint{2.918904in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{2.919140in}{1.576843in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.578578in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.926223in}{1.588043in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.587570in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.587727in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.931181in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.587254in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.586308in}}%
\pgfpathlineto{\pgfqpoint{2.933069in}{1.586623in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.586781in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.585834in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.583626in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.579998in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.584415in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.585046in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.573687in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.572110in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.565169in}}%
\pgfpathlineto{\pgfqpoint{2.959747in}{1.565642in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.555073in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.555388in}}%
\pgfpathlineto{\pgfqpoint{2.966830in}{1.546869in}}%
\pgfpathlineto{\pgfqpoint{2.968955in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{2.974621in}{1.532987in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{2.975329in}{1.533145in}}%
\pgfpathlineto{\pgfqpoint{2.976274in}{1.532041in}}%
\pgfpathlineto{\pgfqpoint{2.976746in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.532514in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.520998in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.521944in}}%
\pgfpathlineto{\pgfqpoint{2.984537in}{1.522260in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.520840in}}%
\pgfpathlineto{\pgfqpoint{2.989495in}{1.516581in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.517054in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.512952in}}%
\pgfpathlineto{\pgfqpoint{2.993508in}{1.513268in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{2.994216in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.506642in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.503014in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.498912in}}%
\pgfpathlineto{\pgfqpoint{3.002007in}{1.500963in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.494495in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.490394in}}%
\pgfpathlineto{\pgfqpoint{3.011687in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{3.013104in}{1.486292in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{3.016409in}{1.484084in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.479351in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.478720in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.477931in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.478562in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{3.028449in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{3.035768in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.459947in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.465627in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.464680in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{3.051586in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{3.053711in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{3.054891in}{1.442279in}}%
\pgfpathlineto{\pgfqpoint{3.055364in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.438335in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.435653in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{3.063391in}{1.430290in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{3.066932in}{1.425557in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.422718in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.421929in}}%
\pgfpathlineto{\pgfqpoint{3.076612in}{1.418458in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.416881in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.415934in}}%
\pgfpathlineto{\pgfqpoint{3.081097in}{1.417039in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.419089in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.418616in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.414199in}}%
\pgfpathlineto{\pgfqpoint{3.086291in}{1.413726in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.411517in}}%
\pgfpathlineto{\pgfqpoint{3.087708in}{1.411990in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.410097in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.408993in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.410413in}}%
\pgfpathlineto{\pgfqpoint{3.091485in}{1.409624in}}%
\pgfpathlineto{\pgfqpoint{3.092666in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.395111in}}%
\pgfpathlineto{\pgfqpoint{3.095027in}{1.395269in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.396057in}}%
\pgfpathlineto{\pgfqpoint{3.098332in}{1.390378in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.393533in}}%
\pgfpathlineto{\pgfqpoint{3.099984in}{1.391640in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.388801in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.385488in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{3.113205in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.365296in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{3.117455in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.360878in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.361194in}}%
\pgfpathlineto{\pgfqpoint{3.120996in}{1.359616in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.359143in}}%
\pgfpathlineto{\pgfqpoint{3.122649in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.339897in}}%
\pgfpathlineto{\pgfqpoint{3.130204in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.332956in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.316708in}}%
\pgfpathlineto{\pgfqpoint{3.138939in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.311659in}}%
\pgfpathlineto{\pgfqpoint{3.140828in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{3.141536in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{3.141772in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{3.142953in}{1.312448in}}%
\pgfpathlineto{\pgfqpoint{3.143661in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.309135in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.309766in}}%
\pgfpathlineto{\pgfqpoint{3.145314in}{1.310555in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.309924in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.306296in}}%
\pgfpathlineto{\pgfqpoint{3.148855in}{1.306769in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.308504in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.305665in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.305665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.450827in}{0.571825in}}%
\pgfpathlineto{\pgfqpoint{0.452007in}{0.573375in}}%
\pgfpathlineto{\pgfqpoint{0.453424in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{0.453660in}{0.573848in}}%
\pgfpathlineto{\pgfqpoint{0.454604in}{0.573217in}}%
\pgfpathlineto{\pgfqpoint{0.456965in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.569588in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.570377in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.571008in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.574794in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.574637in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.578265in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.578738in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.581262in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.581735in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.584102in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.588992in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.595618in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{0.477741in}{0.598615in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.606187in}}%
\pgfpathlineto{\pgfqpoint{0.482935in}{0.607765in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.608396in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.607922in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{0.486949in}{0.606345in}}%
\pgfpathlineto{\pgfqpoint{0.490962in}{0.615021in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.618650in}}%
\pgfpathlineto{\pgfqpoint{0.499934in}{0.620385in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.625118in}}%
\pgfpathlineto{\pgfqpoint{0.502294in}{0.628430in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.632532in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.628115in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.624487in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.624644in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.626695in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.631585in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.631270in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.630008in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.629377in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.629850in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.628904in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.629219in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.637265in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.638053in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.639000in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.638369in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.636791in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.540777in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.642470in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.641997in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.641366in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.640262in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.641208in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{0.551637in}{0.641839in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.637580in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.638527in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.643732in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.643417in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.643890in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.564622in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.653198in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.647992in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.648465in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.649569in}}%
\pgfpathlineto{\pgfqpoint{0.571705in}{0.654617in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.656195in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.655879in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.657299in}}%
\pgfpathlineto{\pgfqpoint{0.577371in}{0.656826in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.656353in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.653513in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.662505in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.672444in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.674179in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.678280in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.677965in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.678123in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.683959in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.686957in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.686010in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.686326in}}%
\pgfpathlineto{\pgfqpoint{0.595786in}{0.690270in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.698000in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.696737in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.695318in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.704152in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.709358in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.709042in}}%
\pgfpathlineto{\pgfqpoint{0.612548in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.711409in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.710462in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.708411in}}%
\pgfpathlineto{\pgfqpoint{0.629783in}{0.732074in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.732390in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.731916in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.735387in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.743590in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.743432in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.743275in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.743906in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.739646in}}%
\pgfpathlineto{\pgfqpoint{0.639462in}{0.739804in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.739489in}}%
\pgfpathlineto{\pgfqpoint{0.640643in}{0.738542in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.739015in}}%
\pgfpathlineto{\pgfqpoint{0.645837in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.747692in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.748165in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.745956in}}%
\pgfpathlineto{\pgfqpoint{0.653392in}{0.747061in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.764098in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.769777in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.770724in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{0.769619in}}%
\pgfpathlineto{\pgfqpoint{0.679125in}{0.814421in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.851178in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{0.851967in}}%
\pgfpathlineto{\pgfqpoint{0.689041in}{0.859066in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.868215in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.929897in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.009404in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.024233in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.024233in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.029439in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{1.061463in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.065249in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.082760in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{1.085915in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{1.094276in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.105792in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.117623in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{1.117781in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{1.118885in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{1.132452in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.131979in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{1.134029in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{1.130559in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{1.134187in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.130401in}}%
\pgfpathlineto{\pgfqpoint{0.774269in}{1.136553in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.143021in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{1.141601in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.142233in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.143495in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.143652in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.146807in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.149331in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.154537in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.153748in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.152802in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.151224in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.151540in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.154695in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.154064in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.156115in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.159901in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{1.156430in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.157219in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.154853in}}%
\pgfpathlineto{\pgfqpoint{0.817710in}{1.151067in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.151382in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.151855in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.152486in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.150278in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.150436in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.148385in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.144283in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.149016in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{0.838249in}{1.144599in}}%
\pgfpathlineto{\pgfqpoint{0.839430in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.148543in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.148227in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.145861in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.155484in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.156904in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.165264in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.165422in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.164160in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.163529in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.162898in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.163371in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.163845in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.160847in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{1.161321in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.170786in}}%
\pgfpathlineto{\pgfqpoint{0.866108in}{1.171417in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.166842in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.167000in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.170628in}}%
\pgfpathlineto{\pgfqpoint{0.874135in}{1.169997in}}%
\pgfpathlineto{\pgfqpoint{0.874843in}{1.169366in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.169682in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.178042in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.195711in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.194607in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.200917in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{0.896091in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.206596in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.207858in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.214168in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.217796in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.217323in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.217481in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.217008in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.214641in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.218427in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.223002in}}%
\pgfpathlineto{\pgfqpoint{0.912145in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.223160in}}%
\pgfpathlineto{\pgfqpoint{0.913798in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.226788in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.222056in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.222844in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.224106in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.222371in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.225211in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.220951in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.226157in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.228208in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.229786in}}%
\pgfpathlineto{\pgfqpoint{0.934102in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{0.935046in}{1.224264in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.225526in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.229470in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.229155in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.227577in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.231363in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.237673in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.237042in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.237515in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{0.953933in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.243037in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.243983in}}%
\pgfpathlineto{\pgfqpoint{0.960071in}{1.240828in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.239251in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.236884in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.237989in}}%
\pgfpathlineto{\pgfqpoint{0.969043in}{1.246350in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.247296in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.249820in}}%
\pgfpathlineto{\pgfqpoint{0.973529in}{1.252344in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.252975in}}%
\pgfpathlineto{\pgfqpoint{0.977306in}{1.256130in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.255973in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.255657in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.256446in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.266700in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.265596in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.262283in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.268908in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{0.994068in}{1.286419in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.281529in}}%
\pgfpathlineto{\pgfqpoint{0.999262in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.291783in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.302352in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.308189in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.308347in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.309451in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.312764in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{1.027829in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.317812in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.315288in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.322071in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.323964in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.321125in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.320020in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.319547in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.325384in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.324280in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.324753in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.325857in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.338951in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.326330in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.330748in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.330274in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.337215in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.336111in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.335007in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.340370in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.095823in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{1.105975in}{1.329486in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.333745in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.334849in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.329012in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.329643in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.329170in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.333903in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.334534in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.335796in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.333272in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.329486in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.331063in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.142568in}{1.332956in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.335638in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.338320in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.341790in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.342264in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.341790in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.331221in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.332167in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.332010in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.330432in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.331536in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.336427in}}%
\pgfpathlineto{\pgfqpoint{1.166650in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.338162in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.335953in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.332798in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.336584in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.340213in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.339266in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.358828in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.352675in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.351886in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.349362in}}%
\pgfpathlineto{\pgfqpoint{1.207257in}{1.349836in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.353464in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.352991in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.352833in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.355673in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.354726in}}%
\pgfpathlineto{\pgfqpoint{1.228269in}{1.355042in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.358828in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.361983in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.361825in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.236060in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.362614in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.363245in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.364033in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.383279in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.389747in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.389589in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.389116in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.389432in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.394480in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.390536in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.392271in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.401579in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.407889in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.405523in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.409466in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.403787in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.403945in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.423980in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.292721in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.426346in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.424137in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.424611in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.424453in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.425399in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.431552in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.430763in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.432498in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.433918in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.432656in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.433445in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.434549in}}%
\pgfpathlineto{\pgfqpoint{1.318927in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.439439in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.439913in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.432341in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.430448in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.440702in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.440228in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.443226in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.439124in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.437546in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.442437in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.445119in}}%
\pgfpathlineto{\pgfqpoint{1.368978in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.433603in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{1.379366in}{1.430921in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.429974in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.426819in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.421613in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.424768in}}%
\pgfpathlineto{\pgfqpoint{1.390226in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.427608in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.428397in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.438651in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.438177in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.438020in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.438493in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.442910in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.441490in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.435969in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.436758in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.445592in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.449062in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.448274in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.446538in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.447169in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.432722in}{1.452533in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.461683in}}%
\pgfpathlineto{\pgfqpoint{1.443582in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.464996in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.455623in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.473987in}}%
\pgfpathlineto{\pgfqpoint{1.458456in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.476354in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.474303in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{1.477343in}{1.473830in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.473199in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.475880in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.474934in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.475249in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.484241in}}%
\pgfpathlineto{\pgfqpoint{1.490564in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.479193in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.478405in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.481244in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.483295in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.481086in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.478878in}}%
\pgfpathlineto{\pgfqpoint{1.506618in}{1.479036in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.483610in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.483137in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.477300in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.482506in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.481717in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.479982in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.480455in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{1.528574in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.488974in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.487712in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.488658in}}%
\pgfpathlineto{\pgfqpoint{1.534477in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.536365in}{1.486923in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.488027in}}%
\pgfpathlineto{\pgfqpoint{1.540615in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.486134in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.489605in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.489289in}}%
\pgfpathlineto{\pgfqpoint{1.546753in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.489132in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.494022in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.493707in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.493076in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.501436in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.503645in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.502068in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.505223in}}%
\pgfpathlineto{\pgfqpoint{1.567765in}{1.505065in}}%
\pgfpathlineto{\pgfqpoint{1.569182in}{1.505538in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.508535in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.509482in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.511848in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.514530in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.523995in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.523837in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.520209in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.521787in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.520682in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.511533in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.512479in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.517843in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.521629in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.524626in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.526204in}}%
\pgfpathlineto{\pgfqpoint{1.614511in}{1.529990in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.526993in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.523522in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.524468in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.527150in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.526519in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.528097in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.529043in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.528255in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.529359in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.527624in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.528886in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.525730in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.524311in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.523206in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.525257in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.538193in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.539455in}}%
\pgfpathlineto{\pgfqpoint{1.671881in}{1.551602in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.550498in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.675894in}{1.549709in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.544976in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.544819in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.544345in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.551444in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.551129in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.554284in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.559016in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.559174in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.559647in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.556650in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.549551in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.549867in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.550655in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.553180in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.556335in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.564853in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.561856in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.562171in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.561540in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.566746in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.567693in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.741527in}{1.563118in}}%
\pgfpathlineto{\pgfqpoint{1.743888in}{1.561067in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.562487in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.753331in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.568166in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.567377in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{1.564538in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.570217in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.574476in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.575738in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.776940in}{1.579209in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.580155in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.567535in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.565011in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.572741in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.571952in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.581260in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.581102in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.580313in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.579524in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.580629in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.580944in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.580471in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.577316in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.578105in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.577947in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.572268in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.575580in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{1.843281in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.846587in}{1.577789in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.578893in}}%
\pgfpathlineto{\pgfqpoint{1.852253in}{1.587412in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.588832in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.594038in}}%
\pgfpathlineto{\pgfqpoint{1.877986in}{1.592302in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.593407in}}%
\pgfpathlineto{\pgfqpoint{1.886958in}{1.593880in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.595931in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.599874in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.604292in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.602556in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.604607in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.608078in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.610128in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.611864in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.619909in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.617227in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.617543in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.624642in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.624799in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.974311in}{1.624326in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.623380in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.622118in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.620225in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.624011in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.625115in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.629217in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.627797in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.626062in}}%
\pgfpathlineto{\pgfqpoint{2.002878in}{1.626535in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.618489in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.616281in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.617385in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.626850in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.616439in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.616912in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.617070in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.611075in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.612179in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.612495in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.613284in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.611233in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.610759in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.610286in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{2.075357in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.625431in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.625588in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.623537in}}%
\pgfpathlineto{\pgfqpoint{2.094008in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.618963in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.619436in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.622275in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.621960in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.620698in}}%
\pgfpathlineto{\pgfqpoint{2.109354in}{1.621329in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.627639in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.629059in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.628743in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.630321in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.636946in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.631425in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{1.632214in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.633160in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.638840in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.636789in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.637420in}}%
\pgfpathlineto{\pgfqpoint{2.159877in}{1.636473in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.637104in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.639313in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.638366in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.195763in}{1.635527in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.641679in}}%
\pgfpathlineto{\pgfqpoint{2.208039in}{1.642626in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.638524in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.638682in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.647043in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.645938in}}%
\pgfpathlineto{\pgfqpoint{2.229996in}{1.644992in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.642941in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.645465in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.646569in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.647516in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.651144in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.651775in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.649724in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.646096in}}%
\pgfpathlineto{\pgfqpoint{2.261868in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.650987in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.652722in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.273672in}{1.652249in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.651460in}}%
\pgfpathlineto{\pgfqpoint{2.283588in}{1.654142in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.655246in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.655088in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.657612in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.657454in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.659821in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.659347in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.658085in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.656981in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.655404in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.345915in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.664396in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.368816in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.667393in}}%
\pgfpathlineto{\pgfqpoint{2.375190in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.669286in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.670232in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.670075in}}%
\pgfpathlineto{\pgfqpoint{2.398563in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.673387in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.669759in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.670706in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.676385in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.679067in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.678909in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.678278in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.681117in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.679540in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.677805in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.681748in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.684115in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.684430in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.684903in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.685534in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.685850in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.685219in}}%
\pgfpathlineto{\pgfqpoint{2.478834in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.490166in}{1.691056in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.691687in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.690898in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.691371in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.682222in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.680329in}}%
\pgfpathlineto{\pgfqpoint{2.521330in}{1.686165in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.532190in}{1.683168in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.683641in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.683957in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.681433in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.672756in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.671968in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.669128in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.671652in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.672914in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.666762in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.586254in}{1.665500in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.663291in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.662187in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.610335in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.661556in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.662976in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.627570in}{1.666289in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.668182in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.664553in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.663922in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.664711in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.665184in}}%
\pgfpathlineto{\pgfqpoint{2.649762in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.670390in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.657789in}{1.668497in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.669601in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.672599in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.673703in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.674492in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.675754in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.676858in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.674334in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.674807in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.674965in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.708312in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.677331in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.676700in}}%
\pgfpathlineto{\pgfqpoint{2.719172in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.678751in}}%
\pgfpathlineto{\pgfqpoint{2.724603in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.675912in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.680171in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.674176in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.667235in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.667708in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.668024in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.662503in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.663607in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.662660in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.661240in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.665027in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.667866in}}%
\pgfpathlineto{\pgfqpoint{2.805817in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.680802in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.682853in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.684746in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.687743in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.689636in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.690740in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.692318in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.695788in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.696893in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.697839in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.699890in}}%
\pgfpathlineto{\pgfqpoint{2.846661in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.704938in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.706358in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.709828in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.710775in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.712510in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.714403in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.715981in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.722133in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.723869in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.725131in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.729390in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.959511in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.982412in}{1.727812in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.033407in}{1.727497in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.730021in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.728917in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.728759in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.729232in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.730179in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.731756in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.729705in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.728601in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.727655in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.726708in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.725604in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.724815in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.723553in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.723711in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.722764in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.717716in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.718820in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.719451in}}%
\pgfpathlineto{\pgfqpoint{3.152160in}{1.719451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{0.377875in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151924in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{0.321600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116804in}{1.820588in}}%
\pgfpathlineto{\pgfqpoint{3.412995in}{1.820588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426884in}{1.820588in}}{\pgfqpoint{3.426884in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{3.426884in}{2.035832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426884in}{2.049721in}}{\pgfqpoint{3.412995in}{2.049721in}}%
\pgfpathlineto{\pgfqpoint{0.116804in}{2.049721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.102915in}{2.049721in}}{\pgfqpoint{0.102915in}{2.035832in}}%
\pgfpathlineto{\pgfqpoint{0.102915in}{1.834477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.102915in}{1.820588in}}{\pgfqpoint{0.116804in}{1.820588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130693in}{1.994178in}}%
\pgfpathlineto{\pgfqpoint{0.269582in}{1.994178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.325138in,y=1.969872in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont cart. coord/v}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.130693in}{1.890028in}}%
\pgfpathlineto{\pgfqpoint{0.269582in}{1.890028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.325138in,y=1.865722in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont cart. coord/v/binary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.339102in}{1.994178in}}%
\pgfpathlineto{\pgfqpoint{1.477991in}{1.994178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.533547in,y=1.969872in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont distance/angle/v/TTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.339102in}{1.890028in}}%
\pgfpathlineto{\pgfqpoint{1.477991in}{1.890028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.533547in,y=1.865722in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont dist/signed v/lane}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.100000pt}{0.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.620314in}{1.994178in}}%
\pgfpathlineto{\pgfqpoint{2.759203in}{1.994178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.814758in,y=1.969872in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont relative}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.000000pt}{3.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.620314in}{1.897345in}}%
\pgfpathlineto{\pgfqpoint{2.759203in}{1.897345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.814758in,y=1.873039in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont relative + ego}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/success_rate_benchmark_action.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.186924in}{1.938254in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.186924in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.186924in}{1.938254in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.938254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{0.377875in}{1.757154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455549in}{0.594178in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.584274in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.587064in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.595951in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.595951in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.594178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456257in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.589216in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.591697in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.593824in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.603749in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.603749in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.602508in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.600381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457201in}{0.604989in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.595774in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.597369in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.599495in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.605876in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.608002in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.615446in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.615446in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.611370in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.609775in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.608180in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.606584in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.604989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459326in}{0.619168in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.609952in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.612610in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.616155in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.618990in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.621649in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.624485in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.624485in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.624307in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.624662in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.631219in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.631219in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.626611in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.624485in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.624130in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.623953in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.622890in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.621117in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.619168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464284in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.626434in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.626789in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.628029in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.629447in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.631397in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.633169in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.634409in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.635650in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.636713in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.638131in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.640258in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.642207in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.644689in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.648056in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.651069in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.657272in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.657272in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.655145in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.652487in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.650183in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.647524in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.645752in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.642916in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.641676in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.640967in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.640612in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.639726in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.638840in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.637954in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.636182in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.633523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470895in}{0.658690in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.658513in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.660462in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.664716in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.665602in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.666311in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.666311in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.664893in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.663829in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.660639in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.658690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473255in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.666311in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.667551in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.668615in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.669855in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.671273in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.672159in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.673400in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.674640in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.676590in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.678894in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.680312in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.680312in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.678008in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.676235in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.674818in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.674109in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.673931in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.672868in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.671450in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.670032in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.668792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476797in}{0.685629in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.683502in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.686160in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.690945in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.690945in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.688464in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.685629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477977in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.688819in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.691654in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.694136in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.696440in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.698743in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.700870in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.702643in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.702820in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.702997in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.703529in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.704592in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.704947in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.714517in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.712567in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.710441in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.707782in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.705478in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.702997in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.701934in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.701047in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.699630in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.697857in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.696262in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.694844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483171in}{0.719302in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.705301in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.704947in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.703706in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.702820in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.702288in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.702820in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.702997in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.729227in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.726568in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.723733in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.721429in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.719302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487185in}{0.736493in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.704238in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.704415in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.704415in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.704947in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.705833in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.706364in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.744291in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.744291in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.743582in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.742873in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.741987in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.740570in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.738797in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.736493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490254in}{0.744646in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.707605in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.744646in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.744646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491198in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.712036in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.745177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492143in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.716644in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.718416in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.719125in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.745532in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.745355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494031in}{0.745709in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.718416in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.717530in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.717530in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.718416in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.719125in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.723378in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.724264in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.756166in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.756166in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.755102in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.754216in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.753153in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.750672in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.749076in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.746773in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.745709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498281in}{0.757229in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.724796in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.725505in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.725328in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.724796in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.758115in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.757229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499697in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.724087in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.760242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.724442in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.724619in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.724442in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.764141in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.764141in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.761837in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.760951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502058in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.724087in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.766445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503003in}{0.767863in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.724796in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.767863in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.767863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503475in}{0.769281in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.726746in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.728341in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.772116in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.772116in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.770521in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.769990in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.769281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.774066in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.728872in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.729227in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.729936in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.729581in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.728872in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.728518in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.728695in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.730290in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.731354in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.732240in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.733303in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.798878in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.798878in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.797283in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.795688in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.794447in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.792852in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.791257in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.787712in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.785586in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.783991in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.776370in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.774066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509849in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.736139in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.737379in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.738974in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.740747in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.743760in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.808094in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.808094in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.806321in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.804904in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.803663in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.802245in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.800650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{0.809157in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.744823in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.744291in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.743937in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.743582in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.743051in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.742519in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.740215in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.739329in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.738620in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.738797in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.739152in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.740747in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.741456in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.742342in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.743228in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.742873in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.742342in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.742519in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.743228in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.743582in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.744469in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.745886in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.749076in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.749254in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.749254in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.848679in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.846552in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.841944in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.840349in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.836805in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.835210in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.834501in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.833792in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.828652in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.827234in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.825994in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.824222in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.817487in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.816069in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.815006in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.813942in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.813056in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.812702in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.811461in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.809157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526376in}{0.849565in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.748190in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.748190in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.850451in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.849565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527320in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.749431in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.749785in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.750672in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.752621in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.754393in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.754571in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.754216in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.753507in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.752976in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.752621in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.751558in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.750849in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.750494in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.749785in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.749076in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.748190in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.749431in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.751026in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.848325in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.848679in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.850629in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.854350in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.855591in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.856654in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.856477in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.856654in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.855237in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.853110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538416in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.754216in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.755634in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.757406in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.847970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.762369in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.762014in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.761837in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.849743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542902in}{0.846552in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.761305in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.757761in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.757938in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.758115in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.758292in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.758824in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.759533in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.761837in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.762723in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.763078in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.763078in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.763078in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.841767in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.841767in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.840349in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.840172in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.839463in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.838932in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.838045in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.838577in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.838577in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.839640in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.840704in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.841236in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.841590in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.842476in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.844426in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.845489in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.846552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551873in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.761837in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.761305in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.760419in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{0.760419in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.847261in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.847261in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.849034in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.849565in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.849565in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.849565in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.846907in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.843539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555887in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.760242in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.759533in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.759001in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.759001in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.759179in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.760419in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.762369in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.762369in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.762014in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.763255in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.843362in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.843362in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.844603in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.844603in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.845489in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.843362in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.843185in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.843894in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.845666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562261in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.768926in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.771939in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.772648in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.772825in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.843894in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.843717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.773889in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.774420in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.774243in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.773711in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.773002in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.836096in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.836096in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.839995in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.841944in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.844957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567455in}{0.834324in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.771407in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.770521in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.769812in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.834324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568636in}{0.832551in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.768926in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.768572in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.768749in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.770344in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.772471in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.774420in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.775838in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.830779in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.830779in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.830425in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.830956in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.832020in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.832020in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.832197in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.832551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572177in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.777965in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.778319in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.778319in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.778142in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.834146in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.834146in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.833792in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.832906in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.831842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574538in}{0.832906in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.780092in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.781332in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.782927in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.784345in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.788599in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.790548in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.792320in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.793561in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.829893in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.830425in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.830425in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.830602in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.831133in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.832020in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.832906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577843in}{0.828652in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.796397in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.797637in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.798878in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.799409in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.798878in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.798523in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.799232in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.830425in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.830425in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.829893in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.829538in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.829361in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.829361in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.829361in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.828652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580676in}{0.830779in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.801359in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.802954in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.804195in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.805435in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.832374in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.832374in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.832374in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.831665in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.830779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.807916in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.808625in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.808980in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.808448in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.807739in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.807030in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.806676in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.806676in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.807739in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.808094in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.809512in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.810220in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.810929in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.810752in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.811107in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.811816in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.812702in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.813765in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.815537in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.815715in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.815183in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.813411in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.812347in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.811284in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.810752in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.810929in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.811461in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.812170in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.813233in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.815006in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.826171in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.826171in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.825817in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.825285in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.825108in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.825285in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.825639in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.825817in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.825108in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.823335in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.821563in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.818727in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.816955in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.816246in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.817132in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.817841in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.819259in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.821918in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.823513in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.824753in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.825817in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.826526in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.826880in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.826348in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.825639in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.825285in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.824930in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.824930in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.825994in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.826348in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.830779in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.831842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596022in}{0.827589in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.814297in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.813588in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.812524in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.811816in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.811461in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.810752in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.810043in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.808980in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.807739in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.807030in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.806499in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.805790in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.804549in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.803309in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.800827in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.796397in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.794270in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.792143in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.789485in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.787358in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.785586in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.783636in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.782218in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.781155in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.780092in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.779205in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.778496in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.777788in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.777079in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.848679in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.847084in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.845489in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.844603in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.844426in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.844603in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.843894in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.842476in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.841413in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.840881in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.839463in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.837868in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.836982in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.835387in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.834501in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.833969in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.833792in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.833792in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.832906in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.832906in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.832551in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.831665in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.831133in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.830425in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.829361in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.827589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.777788in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.777965in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.855414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610659in}{0.858604in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.779737in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.780800in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.781864in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.782573in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.783282in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.782750in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.782573in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.855591in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.855591in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.856300in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.857718in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.858072in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.858604in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.858604in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.858604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612784in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.780800in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.779914in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.779560in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.779383in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.779560in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.779560in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.779737in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.779383in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.777788in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.776370in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.775306in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.774420in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.772293in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.771585in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.771407in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.771053in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.772116in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.859490in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.859490in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.858427in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.856832in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.855768in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.854882in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.853642in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.853642in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.853287in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.851692in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.852224in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.853819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621756in}{0.861971in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.773711in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.773357in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.863566in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.861971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.772471in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{0.769990in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.765913in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.873314in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.873314in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.871364in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.866402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.764141in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.763255in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.762723in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.763964in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.764141in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.763964in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.889087in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.889087in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.890505in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.890860in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.891214in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.891746in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.891746in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.891214in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.891569in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.891391in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.890682in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{0.889973in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.888733in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{0.886074in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.883239in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.880758in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.877922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630255in}{0.887138in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.761305in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.759710in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.759001in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.759179in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.759710in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.762014in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.887847in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.887847in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.886783in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.885897in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.885011in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.884479in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.884657in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.884657in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.884657in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.885366in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.886252in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.887138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634504in}{0.890682in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.765027in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.763964in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.759887in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.758115in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.756697in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.755634in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.754925in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.754748in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{0.754925in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.755634in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.755988in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.893872in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.893341in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{0.892986in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.893341in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.894759in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.895290in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.895468in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.895290in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.894581in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.891923in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.890682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639934in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.898835in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.898835in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.897417in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.895822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{0.899544in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.751912in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.749785in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.899367in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.899367in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.899544in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.899367in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.899544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642768in}{0.899367in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{0.745886in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.744646in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.744291in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.743228in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.739683in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.903975in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.903975in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.902911in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.900962in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{0.899367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645365in}{0.905570in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.738620in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.905570in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.905570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647253in}{0.906101in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.737734in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.738266in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.738974in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.739329in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.739861in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.740392in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.741278in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.741456in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.741810in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{0.741456in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.741278in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.740924in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{0.740392in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.738974in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.737734in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.908582in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.908582in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{0.908051in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.907874in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{0.906987in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.906101in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.906101in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.906456in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.906987in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.908051in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.907874in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.906987in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.906633in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.906101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652919in}{0.909291in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.736139in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.909291in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.909291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653628in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.734721in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.733126in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.731531in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.730645in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.730467in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.730113in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.729936in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.730290in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.729050in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.728518in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{0.726037in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{0.724796in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.724442in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{0.724087in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.724087in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.926128in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{0.925596in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{0.923647in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.922938in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{0.921875in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.920811in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.919925in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.918862in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.917444in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.916026in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.914431in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.912836in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.911950in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.910886in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.909646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660946in}{0.928078in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.724796in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.725860in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.726568in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.727809in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.731176in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.935521in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.935521in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.932508in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.930913in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.929496in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.928078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{0.938357in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.731176in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{0.730999in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.730467in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.729050in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.728518in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.727100in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{0.727100in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.727100in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.727809in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.727986in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.727986in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.728163in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.726923in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.726214in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{0.725328in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.724973in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.724264in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{0.723733in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.722847in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.719834in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.949345in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.949345in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.948105in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.948636in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.949522in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{0.950231in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.950940in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.950763in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.949522in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.948282in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{0.944028in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.943319in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.942788in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.942079in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{0.940838in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.939598in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.938357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672987in}{0.952535in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.718593in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.952535in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.952535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673695in}{0.955194in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.717707in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.955194in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.955194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674167in}{0.956257in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.717175in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.718239in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{0.719125in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.719657in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.720897in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.721960in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.721783in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.721252in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.720011in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.718948in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.717707in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.716466in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.962637in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.959447in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.958916in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.958384in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.958561in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{0.958561in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.958561in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.956257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679361in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.717530in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.718416in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.719479in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.969195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681014in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.722492in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.723201in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.723024in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.723024in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.723024in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.978056in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.978056in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.977347in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.977347in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.976638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683611in}{0.978056in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.723024in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{0.723378in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{0.724264in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.724973in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.726214in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.729050in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.730290in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.731354in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{0.732240in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.733126in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.733126in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.969549in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.978056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689749in}{0.962637in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.733303in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.732594in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.732771in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.733126in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.732771in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.732240in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{0.732240in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.732594in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.733303in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.735075in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.735962in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.737379in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.961042in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.961042in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.961397in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.961397in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.957143in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.956257in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.955903in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.956966in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.962637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694943in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.738620in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{0.739861in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.741278in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.743228in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.743937in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.967954in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.962460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697776in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.745532in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.970258in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.970258in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.970258in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.969726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699665in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.745355in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{0.742873in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.741810in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.740570in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.739861in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.740215in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.741278in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.744823in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.977347in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.970613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704859in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.746418in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.749254in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.979829in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.979829in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.979474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705803in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.980006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706276in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.750849in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.749431in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.749076in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.748899in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.749608in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.750494in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.751380in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.752798in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.754748in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.756875in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.759179in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.763786in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.765027in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.766268in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.978056in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.981069in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.981069in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.980183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711942in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.767331in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.767863in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.971853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712650in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.767686in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.769103in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{0.770698in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{0.771939in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.772648in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.774066in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.774597in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.774952in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{0.775306in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.775129in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.774243in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.773002in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.772293in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.771585in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.977347in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.970258in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.971322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719969in}{0.984614in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.769990in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.984614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720913in}{0.984614in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.768572in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.764141in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.759710in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.757761in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.754748in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.753330in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.752798in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.752621in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.981246in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.983728in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.984436in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.984614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725163in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.752798in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.754393in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.755811in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.756697in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.758115in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.761305in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.761837in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.763255in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.764141in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{0.765027in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.765204in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.978411in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.978588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731301in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.766268in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.765913in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{0.972917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734370in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.761837in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.760419in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.759533in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{0.758824in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.757229in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.963701in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.966714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738148in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.755988in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.754925in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{0.754925in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.754748in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.755280in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.756166in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.757229in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.757406in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.757583in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.757938in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.758115in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.758647in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.759001in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.759710in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.761305in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.763078in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.763786in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.969549in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.967954in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.967068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748772in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.765204in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.765559in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.765913in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.979829in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{0.978411in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.973980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752785in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{0.766090in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.765913in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.766268in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.767508in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{0.972208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754910in}{0.967954in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.768926in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.770698in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.772116in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.774597in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.776193in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{0.777965in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{0.779383in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.780269in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.780446in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.780269in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.779383in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.775838in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.773889in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{0.771939in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.770344in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.768749in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.767154in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.766268in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.980715in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{0.979829in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.978411in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.969549in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.967954in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.967954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761520in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.765559in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.765204in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.765027in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.765027in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{0.763786in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.763078in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{0.761837in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.759710in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.758824in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.758115in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{0.757229in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.756697in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{0.756875in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.757052in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.757406in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{0.758115in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{0.759179in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.981069in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.981069in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{0.980892in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.978233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768367in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.761483in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.762369in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.765027in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.763786in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.759533in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.982664in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.980006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772853in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.759887in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.759533in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.759887in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.982132in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{0.981424in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.981069in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.980360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774505in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.759887in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{0.761483in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.762369in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.765913in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.767508in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.769103in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.770698in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.772293in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.774066in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.776015in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.777788in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.780269in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.986563in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.981069in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.980892in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.981246in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.981778in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.982664in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.984436in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{0.984436in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.984436in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.983905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781116in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{0.785054in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{0.787712in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{1.000210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783241in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.789130in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{0.790903in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{0.792675in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.794802in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.795688in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.795688in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.795865in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{0.795865in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.795156in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.795156in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{0.794979in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.794802in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.797460in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.798878in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.003577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789143in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{0.800473in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.000033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.802068in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.803840in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.805613in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.810575in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.811993in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{0.812879in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{0.812879in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{0.814119in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.815715in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{0.819968in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.822804in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.828475in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{0.831311in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.834855in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{0.994539in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.997374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795753in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.836628in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{0.838045in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{0.841413in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{0.843185in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.845489in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.850983in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{0.853642in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.856300in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{0.858958in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{0.863389in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{0.865161in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.864807in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.863921in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.863212in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.863566in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.864098in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{0.869238in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{0.870656in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.873846in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{0.875795in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{0.876859in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.877745in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.878808in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{0.880580in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.882884in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{0.884125in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.885720in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{0.886783in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.888733in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.891391in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{0.893873in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.896531in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.899721in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{0.993298in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.993298in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{1.000564in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.000564in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.994007in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{0.994007in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.993298in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.992943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811807in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{0.902557in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{0.904683in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{0.906810in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.909114in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{0.911418in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.912836in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{0.913899in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.917444in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{0.918685in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{0.993830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817946in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{0.919216in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.919039in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{0.919393in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{0.919925in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.920634in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{0.920989in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.921875in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{0.922938in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{0.930204in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{0.931445in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.932863in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{0.934812in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{0.938180in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.939243in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{0.941547in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.942788in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.006945in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.000033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827625in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.942788in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.943851in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{0.944914in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.948282in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{0.949522in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.955371in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{0.957852in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.001273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834944in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{0.978056in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.980892in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{0.986918in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.988336in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.008717in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.008362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838013in}{1.006413in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.006413in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.006413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839194in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{0.990639in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.004995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839902in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.991880in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.994007in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{0.998969in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.002514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846749in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{0.994539in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.995070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850290in}{1.003045in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{0.988867in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.994007in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.993298in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{0.993298in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{0.992235in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{0.990108in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{0.994539in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{0.994007in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{0.994007in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.994539in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.009603in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.010135in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.010135in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.006590in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.003045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862567in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{0.980892in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{0.998083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866580in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{0.981778in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{0.987095in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.000210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874371in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{0.987627in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{0.993121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875079in}{0.991880in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{0.990108in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{0.991171in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{0.992235in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.992235in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{0.992235in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{0.991880in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{0.991880in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{0.991880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880037in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{0.990639in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{0.990994in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{0.997729in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{0.996842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882634in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.005172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883579in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.000564in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.000564in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.005349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887120in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{0.994539in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{0.994539in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.993298in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{0.990639in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{0.988690in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.987627in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{0.986740in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.985145in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{0.996488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896327in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{0.982132in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{0.996842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897508in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{0.981246in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{0.981069in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{0.980715in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{0.977347in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{0.958029in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{0.955016in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.953421in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.950940in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{0.950231in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{0.948282in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{0.947927in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{0.947927in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.945092in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{0.944914in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{0.944206in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{0.944028in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{0.942965in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.003754in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.003754in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{0.998969in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.006590in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.000564in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{0.998969in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{0.997551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{0.941547in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.940129in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.009426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914034in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{0.938357in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{0.936407in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{0.935344in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.934103in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{0.932508in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{0.930913in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{0.927723in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{0.926128in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.925596in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{0.925242in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{0.925774in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.009249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920408in}{1.006590in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{0.926660in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{0.928255in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{0.929496in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{0.929673in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{0.931799in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{0.932686in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{0.934103in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{0.935521in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{0.935167in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{0.934812in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{0.934458in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{0.933749in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.933217in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{0.933749in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.933572in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{0.933572in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{0.934281in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.934812in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.006590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932213in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.934458in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{0.934281in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.002691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933866in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{0.932508in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.003400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934338in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{0.930736in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{0.928432in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.003577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935754in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{0.926660in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{0.926660in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.001982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937643in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{0.927900in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{0.928078in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{0.929673in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.930736in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{0.931445in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{0.932863in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{0.935167in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.936230in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{0.937648in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{0.939952in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.001805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945434in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{0.937825in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{0.936939in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.936407in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{0.935521in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{0.935344in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{0.935167in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{0.934458in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{0.931799in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{0.931799in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{0.931977in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{0.931622in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.929850in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{0.925242in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{0.994007in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.994539in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{0.997729in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{0.996488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954169in}{0.992235in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{0.919571in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{0.917444in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{0.913190in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{0.909469in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{0.907696in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{0.906633in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{0.905747in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{0.902911in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{0.902557in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{0.981778in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{0.984614in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{0.990108in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{0.992235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960308in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{0.902202in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{0.901848in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.901316in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{0.899898in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{0.899012in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.897949in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{0.897240in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{0.895999in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{0.896354in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{0.897594in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{0.898835in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{0.902202in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{0.904152in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{0.986386in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{0.986386in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{0.986918in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{0.986918in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{0.986740in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{0.986918in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{0.986563in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{0.983728in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{0.982132in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{0.978411in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.975043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967862in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{0.905392in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{0.985323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969515in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{0.909291in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{0.909114in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{0.908051in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.907165in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.977347in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{0.979829in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{0.980715in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{0.981424in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.982664in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{0.982487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{0.906987in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{0.907165in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{0.907342in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.907165in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{0.906633in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{0.905924in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{0.973803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977542in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{0.904506in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.903975in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{0.903088in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.902379in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.902379in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{0.903266in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{0.904683in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{0.911595in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.912304in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{0.913190in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{0.913722in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{0.912836in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{0.977347in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{0.981246in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{0.983728in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.980892in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{0.975575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986041in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{0.909291in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{0.908051in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{0.908582in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{0.983728in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{0.983728in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{0.981424in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{0.981246in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{0.981069in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{0.980715in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{0.978233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991235in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.908051in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{0.907696in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.907342in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{0.907165in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{0.980892in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.982310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{0.907874in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{0.976816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994777in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.907874in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{0.906633in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{0.905747in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{0.902202in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{0.900962in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{0.900253in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{0.900430in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{0.900607in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.900784in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{0.900430in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.976284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999734in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.900962in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{0.902202in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{0.903443in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.976461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002568in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{0.904683in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{0.976816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003040in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{0.905747in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{0.906987in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.908051in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.908937in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{0.909291in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{0.910886in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{0.912482in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{0.967245in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{0.972917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008706in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{0.914431in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{0.915672in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{0.917621in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{0.918862in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{0.919039in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{0.919748in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{0.920457in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{0.920989in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.965827in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{0.966182in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{0.965650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014136in}{0.963701in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{0.919925in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{0.963701in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{0.963701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014608in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{0.919216in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.917798in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{0.918685in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{0.919216in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.920280in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{0.920811in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{0.920280in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{0.919571in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{0.918862in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{0.917089in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.916026in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.914431in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{0.912659in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.911773in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{0.961042in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{0.958738in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{0.958029in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.957675in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{0.958384in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{0.959979in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{0.961397in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{0.963523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021691in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{0.909114in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{0.963523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022871in}{0.962992in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{0.906810in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{0.905924in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{0.962992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025232in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{0.905924in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{0.907696in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.912304in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{0.917444in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{0.919571in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{0.921520in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{0.969372in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{0.969372in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{0.966536in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{0.966005in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.965827in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{0.964410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028301in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{0.971676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{0.974512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030190in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{0.929673in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{0.930204in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{0.930736in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.930913in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.931622in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.932863in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{0.975398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032787in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{0.934281in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{0.975752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034204in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.934635in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.972562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036092in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{0.936230in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{0.971676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036800in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{0.939952in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{0.942788in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{0.944206in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.946687in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{0.947573in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{0.948105in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{0.971499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{0.963701in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.948636in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{0.949345in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{0.947750in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{0.946687in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{0.946687in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{0.957320in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{0.957320in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.958029in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{0.958738in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{0.961397in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{0.963701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045536in}{0.954308in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{0.945446in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.945446in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{0.945092in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{0.944737in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{0.945092in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{0.944737in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{0.944206in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{0.944028in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{0.943319in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{0.942965in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.941902in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{0.940484in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{0.938357in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{0.937648in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{0.937648in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{0.938357in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{0.939243in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{0.939952in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{0.966005in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{0.966182in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{0.966182in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{0.966536in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.966536in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{0.961042in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.958916in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{0.957675in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{0.955725in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{0.954662in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{0.952181in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{0.952358in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.952712in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{0.954308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058049in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{0.940306in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{0.969195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058993in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{0.941547in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{0.944737in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{0.945623in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{0.946687in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{0.946864in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{0.947573in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{0.961751in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{0.962992in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.966005in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{0.970081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063242in}{0.961574in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{0.953067in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{0.954485in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{0.958738in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{0.958916in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{0.961397in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{0.963701in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{0.966005in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{0.962637in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{0.961574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069853in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{0.967954in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.967245in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{0.966536in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{0.965827in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{0.961928in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{0.958738in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{0.958738in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{0.960333in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{0.959447in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{0.958916in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{0.959093in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{0.959093in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{0.978411in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{0.978411in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{0.978056in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{0.972030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078824in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{0.959093in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{0.959802in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{0.963701in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{0.976284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081657in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{0.966182in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{0.962992in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{0.960333in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{0.961928in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{0.959447in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.956434in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{0.966005in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{0.979651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085435in}{0.970258in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{0.953421in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{0.945092in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{0.942256in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.938357in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{0.937825in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{0.937471in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{0.970258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{0.936939in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{0.936585in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{0.935344in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{0.934103in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{0.931622in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{0.930027in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{0.928255in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{0.926660in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{0.982132in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{0.981778in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{0.984436in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{0.985145in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{0.986209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096059in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{0.927723in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{0.927900in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.928078in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{0.927723in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{0.926128in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{0.924356in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.984968in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{0.985145in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{0.984968in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{0.984436in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{0.983728in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{0.983373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099600in}{0.987627in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{0.925242in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{0.929673in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{0.930382in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{0.930382in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{0.930204in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{0.930204in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{0.929496in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{0.928255in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{0.925774in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{0.924001in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{0.922229in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.994184in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{0.991171in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{0.990639in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{0.987627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106447in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{0.920989in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{0.920280in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{0.919039in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{0.918153in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{0.917621in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{0.917798in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{0.918685in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{0.919571in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.006590in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{0.999501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110224in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{0.920634in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{0.920989in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{0.918507in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{0.917798in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{0.917621in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{0.917621in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{0.915494in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{0.913722in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{0.912659in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{0.911950in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.910532in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{0.910886in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{0.911595in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.912659in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{0.913722in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.005881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123209in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{0.915494in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{0.916026in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{0.915849in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{0.915672in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{0.915317in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.914431in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{0.913899in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{0.914077in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{0.915672in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{0.916381in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{0.916912in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{0.917798in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{0.918507in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{0.918685in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{0.919039in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{0.919925in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{0.920811in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{0.921520in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{0.922406in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{0.923470in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{0.924888in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{0.926128in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{0.926660in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.006413in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.006413in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.003754in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.003754in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.006945in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.006590in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.006945in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.007299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135722in}{1.008717in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{0.924001in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{0.921875in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{0.920280in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.918685in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{0.917621in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{0.915140in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{0.914077in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{0.912304in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.009603in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.008717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142805in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{0.911595in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{0.909291in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{0.906987in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{0.906101in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{0.904683in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{0.902379in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.001805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147290in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{0.900430in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{0.899189in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{0.898480in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{0.897063in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{0.895468in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.003046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149179in}{1.014920in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{0.894581in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{0.895113in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{0.896176in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{0.896531in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{0.897772in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.021477in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.021477in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.021655in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.021655in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.016869in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.014920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153665in}{1.022186in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{0.898480in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{0.899012in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.023427in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.022186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155553in}{1.026262in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{0.899721in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{0.900784in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{0.901848in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{0.903443in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{0.903975in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{0.904506in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.035124in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.035124in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.036542in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.034238in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.032111in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.028389in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.026262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{1.031402in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{0.903088in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{0.902379in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{0.901493in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.031402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162400in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{0.901493in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{0.902202in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{0.903266in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.034415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163580in}{1.034238in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.034238in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.034238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164053in}{1.032288in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{0.905924in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{0.907874in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{0.909823in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{0.911950in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.914608in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{0.915672in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{0.916381in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{0.917089in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.028566in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.028921in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.031048in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.032288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166886in}{1.032997in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{0.917267in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.919571in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{0.920989in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{0.923470in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{0.931977in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{0.933749in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{0.936230in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{0.940838in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{0.942965in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{0.945446in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{0.948105in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{0.947573in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{0.946864in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{0.945446in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{0.946687in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.055505in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.055505in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.053379in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.052670in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.051429in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.050720in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.049834in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.047530in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.046467in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.045580in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.043631in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.042390in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.041681in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.040795in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.039023in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.038491in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.037960in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.036896in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.032997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178218in}{1.055505in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.054974in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.054974in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.055505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180107in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{0.953067in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{0.954308in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{0.955016in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{0.956080in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{0.958029in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{0.957675in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{0.957320in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{0.956966in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{0.956966in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{0.956966in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{0.956257in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{0.955903in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{0.955194in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{0.955194in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{0.955371in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.063126in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.063126in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.062063in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.060999in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.059759in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.057809in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.056746in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.056923in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.056569in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.056746in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.056746in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.057100in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.056569in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.055505in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.054442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186481in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{0.955725in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{0.956434in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{0.958384in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{0.958916in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{0.959447in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{0.961574in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{0.961751in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{0.963701in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{0.966182in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{0.965827in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{0.968309in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{0.969549in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{0.969549in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.103357in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.103357in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.103003in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.101939in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{1.103003in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.103003in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.101939in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.099812in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.096268in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.091660in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.089710in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.089356in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.091660in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.093609in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.095382in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{1.098749in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.099281in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.098572in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.096977in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.096445in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.095382in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.093078in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.091837in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.091483in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.089356in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.083862in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.082090in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.077836in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.076064in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.074292in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.072519in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.064367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206076in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.107611in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.107611in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.106724in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.106193in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.105484in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.104598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207493in}{1.109737in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{0.984968in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.110269in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.110269in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.110092in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.110092in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.110269in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.109737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210090in}{1.110801in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{0.986386in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{0.984968in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{0.980892in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{0.979829in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{0.978411in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{0.978411in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{0.980715in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{0.991171in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.103712in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.106547in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.108497in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.109915in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.109737in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.109915in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.110092in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.110801in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.111332in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.111687in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.112396in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.111687in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.110801in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.110269in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.109737in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.110446in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.112218in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.112927in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.114168in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.115763in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.117535in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.117890in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.116118in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.114700in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.112396in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.111332in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.110801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223075in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.103889in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.103889in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.103889in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.103357in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.102294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225672in}{1.102471in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.101762in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.101939in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.102471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228505in}{1.101939in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.103534in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.103534in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.102471in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.101939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229921in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.102825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{1.100344in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.101053in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.101053in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.100521in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.099990in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.099990in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.100344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232755in}{1.101053in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.101762in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.101762in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.101053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233463in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.102648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{1.103534in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.104952in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.104952in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.104420in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.103712in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.103534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237004in}{1.101939in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.012261in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.013502in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.013502in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.013148in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.012439in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.093609in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.093609in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.093787in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.093432in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.093964in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.095205in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.096622in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.098395in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.100521in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.101939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242670in}{1.093787in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.010489in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.008894in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.003754in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.079608in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.081026in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.081912in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.090242in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.091128in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.091483in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.091660in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.091660in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.092192in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.092369in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.092723in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.093432in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.093609in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.093432in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.093787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249753in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.076064in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.076418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252822in}{1.076064in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.013148in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.010489in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.008894in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.077304in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.077304in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.077482in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.076064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254475in}{1.075355in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.071633in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.072874in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.074292in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.075355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257544in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.013148in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.013679in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.014565in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.070038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258488in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.014565in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.015097in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.015629in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.015629in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.015983in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.071988in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.074469in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.074292in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.072696in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.071456in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.071279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264627in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.015097in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.015097in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.014211in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.013148in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.011552in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.009603in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.011375in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.012970in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.014211in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.014211in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.014211in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.014920in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.015806in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.017047in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.019528in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.020946in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.021655in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.022186in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.022363in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.022718in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.022363in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.056037in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.055505in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.055860in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.056569in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.056569in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.057278in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.058164in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.063658in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.065430in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.064898in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.064721in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.064721in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.063303in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.062417in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.063835in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.065253in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.067911in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.072165in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.072874in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.073228in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.074114in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.074823in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.075178in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.074823in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.074114in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.071988in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.067557in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.067734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280445in}{1.057632in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.022186in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.020591in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.020237in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.065430in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.065430in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.063303in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.059227in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.057632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281861in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.020237in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.019528in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.019528in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.018996in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.072696in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.072874in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.072519in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.069329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284694in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.017756in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.017578in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.017933in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.017933in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.020237in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.022363in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.026085in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.026262in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.025199in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.024667in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.024845in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.086343in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.087229in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.087229in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.087229in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.086875in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.086166in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.081912in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.077659in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.075178in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.070570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292957in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.024313in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.023604in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.023072in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.021832in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.019882in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.019528in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.019528in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.019173in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.018996in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.018996in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.018996in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.018996in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.019882in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.020946in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.023072in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.025199in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.026262in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.028566in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.031048in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.032111in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.032820in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.032820in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.036896in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.038846in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.039023in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.039023in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.039555in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.039732in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.041150in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.042213in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.042922in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.044872in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.044872in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.043276in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.041681in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.113459in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.113459in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.111864in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.109915in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.108319in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.107079in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.105838in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.105307in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.103712in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.103357in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.103357in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.101939in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.102116in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.102116in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.102116in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.103712in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.103357in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.099990in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.098217in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.096622in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.095382in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.093609in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.091305in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.089710in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.087761in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.087584in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.087938in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.089710in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.090242in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.091128in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.092014in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.091483in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.090419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312789in}{1.115763in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.041859in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.041327in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.040972in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.040795in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.041681in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.043454in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.046644in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.047884in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.049479in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.050366in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.051606in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.053379in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.056746in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.129055in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.129055in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.126751in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.124802in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.124270in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.123561in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.121612in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.120725in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.120017in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.117713in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.116649in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.115763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319399in}{1.131182in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.062063in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.063126in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.064189in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.063658in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.132423in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.131714in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.131182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{1.132245in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.062240in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.059759in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.131182in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.131182in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.131182in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.131536in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.131891in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.132068in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.131714in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.132245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323885in}{1.131005in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.063303in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.063835in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.064898in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.065785in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.066493in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.129941in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.129941in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.130473in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.131005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{1.128878in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.067202in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.065253in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.064544in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.066493in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.064189in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.063126in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.062417in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.062949in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.062949in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.063126in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.062417in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.061885in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.060999in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.063481in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.065253in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.065785in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.065785in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.067557in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.130473in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.131182in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.132068in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.131536in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.130650in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.129587in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.128346in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.127106in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.124093in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.121612in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.120548in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.118953in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.119485in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.120725in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.121789in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.122143in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.121434in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.121434in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.121789in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.122675in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.124270in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.126751in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.128346in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.131005in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.130828in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.129055in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.128878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339939in}{1.128346in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.067380in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.129410in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.129410in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.128346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341356in}{1.132068in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.071456in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.072874in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.074292in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.132068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342536in}{1.139512in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.075532in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.078191in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.080849in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.141993in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.140398in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.139512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{1.143411in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.084039in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.082090in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.075709in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.075532in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.075709in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.075709in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.074646in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.072342in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.067557in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.160070in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.160070in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.160425in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.160779in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.161134in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.161134in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.161488in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.160956in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.160425in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.159007in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.157589in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.154753in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.150677in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.148905in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.147487in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.144651in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.143411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350799in}{1.157589in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.067380in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.154931in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.154931in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.155462in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.155994in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.157589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.153867in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.072165in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.072696in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.073760in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.073583in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.073760in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.073937in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.074469in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.074114in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.073583in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.074646in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.075355in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.145538in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.145538in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.147310in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.147133in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.147487in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.148196in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.149259in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.150677in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.152449in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.154399in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.154753in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.154399in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.154045in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.153867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360479in}{1.145360in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.080672in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.082090in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.147133in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.147133in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.145360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361895in}{1.147487in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.084394in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.083862in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.081558in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.077482in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.077836in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.078722in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.085280in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.087938in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.089356in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.091128in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.141816in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.141816in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.143234in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.144474in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.145715in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.146424in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.146601in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.147133in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.146424in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.145360in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.145360in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.145183in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.144651in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.145006in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.146069in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.147133in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.147487in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.147487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369686in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.090065in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.090065in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.090065in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.089356in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.089179in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.087761in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.088293in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.088824in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.088293in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.087938in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.086520in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.081026in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.077836in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.073937in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.071988in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.135613in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.135613in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.136499in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.136499in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.135967in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.135435in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.133309in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.132777in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.132423in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.134727in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.135435in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.135435in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.133840in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.132777in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.132068in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.131891in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.132245in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.133309in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.138094in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.139335in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.140043in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.142170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380074in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.070747in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.134195in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.133663in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.133840in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.134727in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.135613in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.135613in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.135081in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.134549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.067911in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.065785in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.064721in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.063835in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.144474in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.143234in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.141816in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.140398in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.139512in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.138803in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.137917in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.137031in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.135790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390462in}{1.148019in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.065430in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.148019in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.148019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390934in}{1.150145in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.067202in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.150323in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.150323in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.150677in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.151032in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.150145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392587in}{1.151032in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.068620in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.067911in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.069506in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.072165in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.072342in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.071988in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.067202in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.066139in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.066139in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.065430in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.065430in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.065785in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.065785in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.067202in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.172476in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.173008in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.173008in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.173717in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.173717in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.173008in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.172476in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.170704in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.167514in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.166805in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.165564in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.162197in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.160425in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.158121in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.155817in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.154399in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.153867in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.154399in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.153690in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.153513in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.152804in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.151918in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.151918in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.151032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405336in}{1.175135in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.071633in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.071456in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.072165in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.075178in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.078722in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.081558in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.179034in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.179034in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.178679in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.178148in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.178679in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.177616in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.176907in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.176021in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.175312in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.174426in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.173185in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.171413in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.171058in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.171590in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.174958in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.175844in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.176198in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.175135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414307in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.179388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414779in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.081381in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.179388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415488in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.081558in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.083330in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.083330in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.171413in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.172476in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.173540in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.174780in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.175489in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.176021in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.176375in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.176730in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.177439in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.177970in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.177793in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.177793in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.178325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423751in}{1.169463in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.081735in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.084039in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.084394in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.081735in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.080672in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.188781in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.188781in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.188072in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.188427in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.188427in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.187895in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.187541in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.187186in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.186123in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.185414in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.187186in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.184882in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.180983in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.178679in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.176198in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.171590in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.171058in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.170527in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.170172in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.169995in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.169463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433430in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.079608in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.190554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433903in}{1.192149in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.078545in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.077659in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.076064in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.076241in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.077482in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.078013in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.079254in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.078191in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.077482in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.194453in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.194453in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.194098in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.193921in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.194098in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.194630in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.194630in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.194984in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.194453in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.193744in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.193212in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.192680in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.192680in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.192680in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.192149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.197111in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.077304in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.077659in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.078191in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.079254in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.200656in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.198883in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.197111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444054in}{1.203846in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.083330in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.085457in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.085457in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.081558in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.204909in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.204909in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.202782in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.203137in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.203846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449721in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.204909in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.205441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450901in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.086166in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.087229in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.087406in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.087761in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.208277in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.207568in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.207036in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.205618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454206in}{1.208631in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.208454in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.208631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456803in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.091305in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.091837in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.091837in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.091660in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.202605in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.204555in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.205441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458692in}{1.201365in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.092369in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.092723in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.094496in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.098395in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.099458in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.101053in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.103180in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.105307in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.109737in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.112750in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.113282in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.112396in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.112396in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.112750in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.115763in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.116295in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.116295in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.116649in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.117535in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.118067in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.120017in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.122675in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.123384in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.123916in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.124093in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.124270in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.124625in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.124802in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.212885in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.210935in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.210581in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.210935in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.210581in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.210581in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.210581in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.211821in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.212885in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.212885in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.211821in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.210758in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.210226in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.209694in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.203137in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.202960in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.201365in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.201187in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.201365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471677in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.125333in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.126220in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.127106in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.216252in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.215720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474038in}{1.216429in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.127815in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.128878in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.129055in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.129055in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.129410in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.130473in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.131005in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.131891in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.132245in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.204555in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.204555in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.205973in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.207036in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.207745in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.209340in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.210581in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.216429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478051in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.131536in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.131359in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.131005in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.131182in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.131891in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.132777in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.132954in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.133309in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.134195in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.134727in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.140575in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.141638in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.142347in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.143056in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.142702in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.143056in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.143234in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.143411in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.143234in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.143234in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.143411in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.143588in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.146424in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.198883in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.198883in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.199592in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.198706in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.198352in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.199238in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.201187in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.202428in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.203846in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.202782in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.201719in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.201187in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.201365in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.202960in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.203846in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.202960in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.202428in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.202251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490092in}{1.196579in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.147310in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.195162in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.195162in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.196579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490800in}{1.192680in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.148196in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.149614in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.151209in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.152449in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.154399in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.157412in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.158830in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.158830in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.158475in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.158652in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.159361in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.160425in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.160425in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.160779in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.161134in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.191972in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.190908in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.190908in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.191263in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.191263in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.193921in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.194984in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.195162in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.194630in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.193921in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.192503in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.192680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.192680in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.161311in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.161488in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.161843in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.162197in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.163083in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.163615in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.163260in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.162906in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.163260in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.164501in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.183642in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.183642in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.183996in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.183819in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.183642in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.183110in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.182224in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.182401in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.182401in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.183642in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.184882in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.188250in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.190199in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.192680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507090in}{1.181869in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.166273in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.180983in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.180983in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.181161in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.181869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508743in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.167514in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.179565in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.179565in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.180097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{1.178679in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.171058in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.172122in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.173362in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.174603in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.175666in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.180274in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.180274in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.179920in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.179034in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.178679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512048in}{1.182224in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.176375in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.176730in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.177439in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.178502in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.181338in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.183110in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.183642in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.184351in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.187541in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.188781in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.189136in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.190199in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.190376in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.189668in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.189490in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.189313in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.188427in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.187541in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.188072in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.188959in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.189668in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.190199in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.189845in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.190908in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.192149in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.193212in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.193744in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.197997in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.197466in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.196934in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.198529in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.198352in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.198706in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.199238in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.200833in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.202605in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.203137in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.202428in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.201365in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.200301in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.199592in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.198883in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.197466in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.209694in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.209694in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.209340in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.208277in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.207213in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.206150in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.204555in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.203137in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.202428in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.201365in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.200656in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.204555in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.204909in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.204909in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.204555in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.203314in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.202960in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.202605in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.201719in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.201187in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.200656in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.199238in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.197111in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.196402in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.195693in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.194984in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.193212in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.190376in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.189845in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.188781in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.189490in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.189490in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.189490in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.189668in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.189490in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.189490in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.188781in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.187895in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.186655in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.183819in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.182224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529047in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.196934in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.196757in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.196579in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.196934in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.198352in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.198883in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.199238in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.205973in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.207390in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.208985in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.209517in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.209872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532588in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.199238in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.198883in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.198706in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.198529in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.201719in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.201719in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.202782in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.204200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534949in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.199061in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.199592in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.200478in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.201187in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.207745in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.203669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536838in}{1.210581in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.201719in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.202605in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.203314in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.210935in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.210935in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.211289in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.210935in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.210581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538254in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.204909in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.206150in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.207568in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.208454in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.208985in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.208985in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.208985in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.208985in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.209340in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.209517in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.209872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540851in}{1.209872in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.209694in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.210581in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.210758in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.210581in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.210226in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.210581in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.209872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544156in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.210758in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.213062in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.214657in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.214657in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.214657in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.214480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547225in}{1.213948in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.211821in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.212885in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.212885in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.216606in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.217670in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.217670in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.219442in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.218733in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.217138in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.214657in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.213948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552419in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.214302in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.216075in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.216606in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.216252in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.216075in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.216075in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.216429in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.224404in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.224404in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.223164in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.221923in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.216961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557377in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.217138in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.217492in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.217138in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.216606in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.215543in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.214302in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.213948in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.214302in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.233975in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.233975in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.233975in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.233620in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.234684in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.235393in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.235038in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.234861in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.233089in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.230785in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.229012in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.227595in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.225999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561627in}{1.235038in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.217492in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.218556in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.236456in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.235038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.218556in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.218201in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.218379in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.218733in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.219265in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.237874in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.237874in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.237697in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.239114in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.240001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568237in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.221391in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.238051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569418in}{1.239114in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.222100in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.221391in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.219442in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.218556in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.218379in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.218556in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.219442in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.219442in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.236101in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.236101in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.236456in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.236810in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.237697in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.239646in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.239646in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.239292in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.239114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575792in}{1.236633in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.219265in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.219265in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.218733in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.218733in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.219265in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.221037in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.221391in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.244963in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.246204in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.246204in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.245672in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.244963in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.243191in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.241418in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.239646in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.237165in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.236633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582875in}{1.243545in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.222100in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.222278in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.222809in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.222809in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.217847in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.213239in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.211467in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.212885in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.213416in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.214302in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.214657in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.214302in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.215543in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.217315in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.219442in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.222809in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.223873in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.225113in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.226177in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.227240in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.228303in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.226708in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.224936in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.224227in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.222455in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.249394in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.251343in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.253115in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.253115in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.251698in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.250989in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.251166in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.251698in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.253293in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.252229in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.251698in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.250989in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.250811in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.248330in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.246558in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.245140in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.243545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599165in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.221037in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.221037in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.221037in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.246558in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.246558in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.247799in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.248862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601762in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.217492in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.210581in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.208985in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.253824in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.254888in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.256306in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.256306in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.254888in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.248685in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.247799in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.247444in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.247267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611442in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.207568in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.207390in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.207213in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.208631in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.209340in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.209517in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.209694in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.249925in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.249394in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.249748in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.249748in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.250280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614747in}{1.251166in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.208985in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.208454in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.207036in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.206327in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.205795in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.205795in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.251343in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.251343in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.250989in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.249748in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.249925in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.250457in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.250811in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.251698in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.251343in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.251166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.204909in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.253115in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.253115in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.251875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620177in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.207390in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.208277in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.208454in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.208454in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.208277in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.207390in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.252229in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.252229in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.253293in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.253824in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.253824in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.253470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.251343in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.203314in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.203137in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.203137in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.203314in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.203314in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.204555in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.204909in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.206150in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.206327in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.206150in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.205795in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.203314in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.203314in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.240887in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.240887in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.242127in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.243191in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.248153in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.249748in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.249394in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.247621in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.247799in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.248330in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.251343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632926in}{1.242127in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.207390in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.206327in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.205795in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.205795in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.206327in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.243545in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.242127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635995in}{1.243191in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.210226in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.212885in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.243013in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.243013in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.243368in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.243191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639300in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.215543in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.241241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639772in}{1.240178in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.240178in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.240178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640481in}{1.239292in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.217492in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.221037in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.222809in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.239292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644730in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.226708in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.232202in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.232202in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.232202in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.231848in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.231494in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.231494in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.231494in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.232025in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.232911in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.234152in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.235215in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.236456in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.237697in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.239114in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.239646in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.239469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.232380in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.226177in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.226177in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.228835in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.229544in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.229544in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.229367in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.229012in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.228658in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.228658in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.228835in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.229544in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.237874in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.237874in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.236988in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.235570in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.234684in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.234684in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.234506in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.234329in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.233798in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.233798in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.233266in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.232380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658187in}{1.237342in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.231139in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.230962in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.230785in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.231139in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.234329in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.237874in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.239646in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.239292in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.237342in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.237342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661020in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.239292in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.240178in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.241596in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.245672in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.245672in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.245849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663617in}{1.246381in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.243368in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.243368in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.242127in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.241596in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.250457in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.250457in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.249748in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.249394in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.248153in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.247621in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.247090in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.246381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667395in}{1.252761in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.241064in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.252761in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.252761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668339in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.252584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669284in}{1.254179in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.239292in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.237874in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.237165in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.236633in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.236101in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.235570in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.255419in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.254888in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.254356in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.254179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672353in}{1.257546in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.234329in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.232911in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.229898in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.228835in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.227949in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.227240in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.226708in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.225468in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.224404in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.270484in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.269775in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.268534in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.267825in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.266762in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.264990in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.263749in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.262154in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.260559in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.259141in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.257546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676130in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.222278in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.275801in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.275801in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.274737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678019in}{1.278991in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.222278in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.280586in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.280586in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.278991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679199in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.223695in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.283599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679672in}{1.286789in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.224227in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.227240in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.228658in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.229190in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.229898in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.291397in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.290156in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.287852in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.286789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683449in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.231139in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.230962in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.297245in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.297245in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.295828in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.294587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684629in}{1.299372in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.231671in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.231139in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.230962in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.230785in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.230962in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.230962in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.231494in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.232202in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.301676in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.300967in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.300967in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.300967in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.300258in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.300258in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.299904in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.299372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687226in}{1.304335in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.232557in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.234506in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.237697in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.311069in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.311069in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.309297in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.305752in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.304335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689115in}{1.313551in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.243368in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.244963in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.313551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691004in}{1.315677in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.245140in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.245140in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.243545in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.243191in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.242127in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.243013in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.243545in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.329324in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.328792in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.327906in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.327906in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.326665in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.326311in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.325602in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.321349in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.319222in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.315677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696198in}{1.332160in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.245672in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.243545in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.241064in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.240178in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.242127in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.243191in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.243368in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.245140in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.247976in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.248330in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.345983in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.341730in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.341907in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.342262in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.342262in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.340489in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.336590in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.334464in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.332160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702572in}{1.349351in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.249748in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.250811in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.252229in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.255242in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.255419in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.339603in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.339603in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.340489in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.341375in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.345274in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.346692in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.348110in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.349351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706350in}{1.337476in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.337476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.252761in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.252229in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.253293in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.254888in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.337831in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.337831in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.337831in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.338363in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.338008in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.337476in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.336767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709419in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.255242in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.337476in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.337476in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.337654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710363in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.253824in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.249748in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.247799in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.246558in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.244254in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.243545in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.241596in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.241064in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.240178in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.239292in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.239292in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.242305in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.241418in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.240178in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.239646in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.240178in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.245672in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.246204in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.246204in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.246381in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.246381in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.244963in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.244963in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.354136in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.351123in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.350414in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.350769in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.351123in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.353427in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.355554in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.355731in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.356794in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.360693in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.360162in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.361580in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.362820in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.363706in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.363884in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.364061in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.363706in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.362643in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.361225in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.353250in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.349882in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.346870in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.345983in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.345452in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.340312in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.338717in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.338008in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.337654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728070in}{1.356263in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.245140in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.244254in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.357149in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.356794in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.356263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729722in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.358744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733028in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.245672in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.244254in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.244254in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.243013in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.360162in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.360162in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.360162in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.360516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.241596in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.237697in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.359807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740110in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.237342in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.236633in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.236101in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.235570in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.235570in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.353250in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.353250in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.360339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741999in}{1.349882in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.236101in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.236988in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.237874in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.239292in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.349882in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.349882in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.349351in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.348642in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.348287in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.348465in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.349882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744124in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.240178in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.350414in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.350414in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.350591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745304in}{1.350769in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.239292in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.240178in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.240178in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.241064in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.247621in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.251698in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.345452in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.345983in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.345983in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.346161in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.346515in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.346870in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.348110in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.348465in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.348642in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.349351in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.350060in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.350769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750970in}{1.339249in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.253824in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.254533in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.255419in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.255774in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.338008in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.337122in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.338185in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.339249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753567in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.256306in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.254356in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.251343in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.250457in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.252229in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.252761in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.251166in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.250457in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.249925in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.330033in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.330033in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.329147in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.328083in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.327906in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.328261in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.328792in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.329324in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.329678in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.330033in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.330919in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.331982in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.332691in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.332868in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.334818in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.337831in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.338363in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.338894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762775in}{1.331628in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.249748in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.251166in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.333932in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.333932in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.333223in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.332691in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.331628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764900in}{1.333932in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.251698in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.250989in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.333577in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.333932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766080in}{1.331628in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.249925in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.331628in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.331628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766552in}{1.330210in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.248685in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.248153in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.247976in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.247799in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.247444in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.247090in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.247799in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.247976in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.247444in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.247444in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.248330in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.249925in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.250989in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.251166in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.250811in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.331451in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.331982in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.332514in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.332514in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.331805in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.331805in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.330564in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.330210in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.330210in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.330033in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.329678in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.329678in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.329147in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.328792in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.328261in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.328083in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.327906in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.328438in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.329501in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.330210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777176in}{1.327552in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.247799in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.245672in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.245140in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.243545in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.241773in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.243191in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.244963in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.319931in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.319931in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.316032in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.316032in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.316918in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.318158in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.319222in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.321880in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.323475in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.324361in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.325957in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.327552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782843in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.247976in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.255242in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.255597in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.256660in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.257192in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.258432in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.258787in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.318158in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.318158in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.324007in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.322412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789689in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.259673in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.260027in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.260736in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.261977in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.262863in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.263749in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.264990in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.266053in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.266585in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.267471in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.268003in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.268712in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.269421in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.269598in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.320108in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.318158in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.317272in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.316918in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.317450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795827in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.269421in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.268712in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.268534in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.268357in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.268712in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.269421in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.270484in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.271547in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.272611in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.317272in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.316918in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.317804in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.318867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801494in}{1.314968in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.272788in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.271370in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.269775in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.268712in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.268712in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.268534in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.268357in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.315677in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.315677in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.314968in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.314968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806215in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.268534in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.269598in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.270484in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.271370in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.271547in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.271724in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.271370in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.270484in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.312310in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.312664in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.313196in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.313551in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.314082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811409in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.269775in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.269421in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.316741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812118in}{1.312487in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.269952in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.269598in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.270307in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.312487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813298in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.273320in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.274560in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.276155in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.307170in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.307170in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.307702in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.308411in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.308765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814951in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.279168in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.279700in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.280409in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.280231in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.280231in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.281118in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.281118in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.281649in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.282713in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.283953in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.284308in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.284308in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.283953in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.283953in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.313551in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.313196in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.311069in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.308943in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.308411in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.307879in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.307347in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.306993in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.306639in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.306107in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.305752in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.305930in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.306284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822033in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.285194in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.286080in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.287852in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.289270in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.289270in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.289270in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.289270in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.289270in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.288916in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.315677in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.315677in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.314791in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.315146in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.315323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826991in}{1.315677in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.287498in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.286966in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.313196in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.313196in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.315146in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.315677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.310360in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.285371in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.289625in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.291574in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.292283in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.293878in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.296005in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.297600in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.298663in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.299904in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.301144in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.301499in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.302208in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.303094in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.304157in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.303626in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.302562in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.301499in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.299727in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.299018in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.305752in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.305930in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.304335in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.304335in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.304512in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.304866in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.306107in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.305752in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.306107in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.307170in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.308411in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.308411in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.309297in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.310360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840448in}{1.306107in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.296182in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.297954in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.299549in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.306107in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.306816in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.306639in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.306107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843045in}{1.306107in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.303271in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.306107in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.306107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843517in}{1.307879in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.306993in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.308411in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.309829in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.310006in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.309829in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.312664in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.310360in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.309297in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.307879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847059in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.312310in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.313196in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.313019in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.312310in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.309297in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.308588in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.307879in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.307348in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.317804in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.314614in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.313551in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.313196in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.313551in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.313728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849656in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.307170in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.307348in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.307879in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.321880in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.320994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.322589in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.309829in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.310892in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.312664in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.322057in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.322235in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.322589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.310892in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.311069in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.320285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857211in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.310538in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.310360in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.310538in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.316741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858863in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.310538in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.310538in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.316209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860752in}{1.318158in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.313196in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.314614in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.314614in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.312487in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.312310in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.314614in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.322944in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.322944in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.322944in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.323830in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.323830in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.323830in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.324007in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.321880in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.321171in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.319931in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.318158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868543in}{1.324184in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.317981in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.326665in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.325425in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.324184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869959in}{1.327729in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.318158in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.317804in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.316918in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.316032in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.314968in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.331805in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.331805in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.331451in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.330210in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.329856in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.329856in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.329678in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.329324in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.328792in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.328438in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.327906in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.327729in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.327197in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.327729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875153in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.314968in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.314968in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.332514in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.332514in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.332160in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.333046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878223in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.318158in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.320108in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.321349in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.320108in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.334641in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.332868in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.332514in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.332514in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.332868in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.333223in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.333223in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.333400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.319222in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.338540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888138in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.319931in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.338717in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.340312in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.341021in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.341907in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.341907in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.341198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891916in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.334286in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.334286in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.334641in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.335350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.334109in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.334286in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.334109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894277in}{1.334464in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.314614in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.334818in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.334818in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.333577in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.332868in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.334464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897582in}{1.336236in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.313196in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.312310in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.335527in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.335527in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.336236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899943in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.310006in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.309297in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.309120in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.308588in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.307879in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.308588in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.309120in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.309829in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.312664in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.339071in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.339071in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.340312in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.340312in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.339249in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.338008in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.336767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904665in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.313551in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.313196in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.312310in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.312664in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.313019in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.314968in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.317981in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.317981in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.316032in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.353427in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.353427in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.350414in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.349351in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.348465in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.347578in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.346161in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.344034in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.340312in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.339071in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.338717in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.338540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914580in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.314968in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.313551in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.312310in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.311955in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.311955in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.312664in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.353604in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.353604in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.354136in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.356794in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.357681in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.358212in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.356263in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.355199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920246in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.313196in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.313196in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.312664in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.311955in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.310892in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.310892in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.310892in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.311069in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.357681in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.357681in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.358212in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.359098in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.356617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924968in}{1.356440in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.312487in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.314614in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.313019in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.312664in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.320108in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.355554in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.354313in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.353959in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.353604in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.354313in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.356085in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.356263in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.356440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931343in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.324361in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.325957in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.325602in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.324007in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.351123in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.353073in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.354136in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.354668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934412in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.322944in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.322235in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.321171in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.321526in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.322057in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.323830in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.353073in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.350060in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.348110in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.347578in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.347578in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.347933in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.348819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938897in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.324893in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.356972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.360162in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.324184in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.322589in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.322944in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.323830in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.325779in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.326311in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.327729in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.328438in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.329324in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.329678in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.330742in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.331096in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.331096in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.331451in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.331628in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.330742in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.330033in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.329147in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.358212in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.358212in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.358035in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.358212in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.358035in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.356440in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.355554in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.355731in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.360693in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.360162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948341in}{1.359098in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.328792in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.328438in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.327729in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.359098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950230in}{1.360162in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.326311in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.326843in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.327729in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.328438in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.328969in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.329678in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.360162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955188in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.329678in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.330919in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.331096in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.330919in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.329856in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.329856in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.331451in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.332868in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.334109in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.334818in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.335527in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.335527in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.336236in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.337122in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.369200in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.369200in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.368669in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.368491in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.367960in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.367960in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.368314in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.367960in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.367251in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.365301in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.364592in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.363884in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.362820in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.361402in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.359276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962506in}{1.370087in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.338008in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.339071in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.340135in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.341375in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.341907in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.342616in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.346161in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.347224in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.348465in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.349528in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.349705in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.369200in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.368846in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.368491in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.368314in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.368846in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.368846in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.369200in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.370087in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.370795in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.370973in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.370618in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.369909in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.370087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969353in}{1.369378in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.350769in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.351123in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.353073in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.367783in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.367783in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.368669in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.368846in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.369200in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.369378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971478in}{1.367960in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.353959in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.354313in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.354845in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.356440in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.356263in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.372922in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.372213in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.370973in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.369200in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.368669in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.367960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974547in}{1.377176in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.357149in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.358035in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.378948in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.377176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976672in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.360693in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.361580in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.384619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978797in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.362997in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.363884in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.363884in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.364238in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.363706in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.364061in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.363529in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.362820in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.363706in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.363884in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.364592in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.365656in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.367251in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.368846in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.370618in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.371504in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.385328in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.385328in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.382315in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.383379in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.383733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985643in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.371504in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.371150in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.371150in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.371150in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.371682in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.372390in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.373099in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.384619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988004in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.374163in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.375403in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.375581in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.375581in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.375581in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.375581in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.376112in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.388164in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.385505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990129in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.376644in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.376644in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.377176in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.377885in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.380189in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.382315in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.398798in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.398798in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.398089in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.397911in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.397203in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.397911in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.397025in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.396316in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.394544in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.392772in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.391886in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.390645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996267in}{1.400215in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.385683in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.386923in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.387100in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.386923in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.403406in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.403406in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.402697in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.402342in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.401633in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.400215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999100in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.386923in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.385683in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.383556in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.382315in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.405355in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.404646in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.404469in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.403937in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.404114in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.403583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003586in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.382138in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.412267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006891in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.383379in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.410317in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.410317in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.409786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008072in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.410849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008544in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.383556in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.384265in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.389050in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.390468in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.391531in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.391886in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.391886in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.392063in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.411735in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.411558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016335in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.391886in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.391886in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.391531in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.391177in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.392063in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.409786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019640in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.396316in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.411558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020348in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.397025in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.411558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021057in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.395785in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.394367in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.391531in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.390468in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.389759in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.390113in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.391000in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.391531in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.391886in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.412976in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.412267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.394367in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.396671in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.398089in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.399507in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.400215in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.399684in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.398975in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.398975in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.398975in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.399507in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.399684in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.399861in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.399861in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.398443in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.397025in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.418470in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.418470in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.417052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037111in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.393304in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.425027in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.424141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038763in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.392417in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.392417in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.392063in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.391531in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.391000in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.390291in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.388341in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.427331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044429in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.423432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045138in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.424496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046790in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.386923in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.386392in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.385683in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.385328in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.384974in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.383556in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.383379in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.425559in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.427863in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.431762in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.429635in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.428040in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.426800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054109in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.382315in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.382138in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.422901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055762in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.384265in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.383379in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.382315in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.382315in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.382138in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.377176in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.376644in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.374872in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.373454in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.373631in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.374694in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.374694in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.375226in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.375581in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.417938in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.423787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072760in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.373099in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.372213in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.421660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074177in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.372568in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.373277in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.373631in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.422723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075593in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.373631in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.373277in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.372213in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.371504in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.370973in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.422901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077718in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.370441in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.370618in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.370973in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.370973in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.370618in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.370441in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.370973in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.371504in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.371682in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.374694in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.375049in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.417938in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.420420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083384in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.375049in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.417052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.374163in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.374694in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.374694in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.373277in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.372036in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.371682in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.371682in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.371682in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.372036in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.371682in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.371150in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.370795in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.368314in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.418470in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.418293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094244in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.367251in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.366187in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.365479in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.364947in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.364770in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.365301in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.364415in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.364061in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.364238in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.364947in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.367251in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.368491in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.369378in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.370441in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.371150in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.371327in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.368846in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.367251in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.365656in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.364415in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.362997in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.415103in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.419711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104396in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.362997in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.363175in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.363352in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.414748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106049in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.363706in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.364061in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.364947in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.365301in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.367428in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.371150in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.371504in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.418470in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.417584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109590in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.371682in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.371504in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.371682in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.372213in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.372922in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.374163in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.375403in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.377707in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.420242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114548in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.378948in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.379480in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.432294in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.431585in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.430522in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.429104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117145in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.378948in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.377176in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.375403in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.375226in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.375581in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.376112in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.376821in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.377176in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.377707in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.378062in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.379480in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.442396in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.437256in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.434421in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.433712in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.433712in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.431939in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.431408in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.432117in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.433534in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.433534in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.433180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125644in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.380189in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.382138in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.446472in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.445940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128713in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.383379in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.445232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130602in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.384974in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.444523in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.444877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131782in}{1.446827in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.388696in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.390113in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.391000in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.391886in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.394544in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.395076in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.395607in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.445763in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.446472in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.446827in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.446827in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.446472in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.446827in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.446827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.395785in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.395607in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.395607in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.396316in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.397025in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.396494in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.396494in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.397025in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.443282in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.443282in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.443282in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.442396in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.443105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140754in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.397203in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.443814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.448244in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.448244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142879in}{1.452498in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.398975in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.399684in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.400038in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.400215in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.400038in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.400038in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.401456in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.458346in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.458346in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.458524in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.456751in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.452852in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.452498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147128in}{1.459942in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.403051in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.404823in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.405532in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.406241in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.403937in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.402697in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.463841in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.462600in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.461714in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.461005in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.460296in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.459942in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.459942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153739in}{1.466499in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.403051in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.404823in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.404823in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.404114in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.398089in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.398975in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.400038in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.463841in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.466676in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.469689in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.468626in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.467208in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.466499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160349in}{1.462600in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.401456in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.462777in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.462777in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.462777in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.462600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161530in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.403051in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.403937in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.404823in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.405355in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.404823in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.402874in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.402519in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.402697in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.402519in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.402697in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.403051in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.405001in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.407127in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.408014in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.408014in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.408545in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.476247in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.476247in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.473943in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.473057in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.472348in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.471107in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.471107in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.471107in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.471284in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.471993in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.472702in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.473234in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.473588in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.473057in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.472525in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.472348in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.472348in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.472170in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.471816in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.471107in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.469512in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.466499in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.464018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174278in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.408014in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.477310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175459in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.481741in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.481741in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.481032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.482627in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.414394in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.482627in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.482627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179945in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.475360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{1.474474in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.478373in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.478373in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.474474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181833in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.417938in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.479260in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.479260in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.480500in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.480500in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.480855in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.481209in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.481032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185611in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.476247in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.478019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187972in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.417938in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.415103in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.414394in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.476424in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.479614in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.479260in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.476601in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.475892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196471in}{1.473057in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.412976in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.412976in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.472879in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.472525in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.473057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198596in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.418470in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.425382in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.476601in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.476601in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.476424in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.476247in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.476247in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.478373in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.479614in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.479437in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.478551in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.478551in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.476778in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.475183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208748in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.427509in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.429635in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.431408in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.431939in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.480855in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.481209in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.481209in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.480500in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.478019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212525in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.433534in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.434775in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.435307in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.478373in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.478728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214886in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.436725in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.437256in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.439560in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.440446in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.440446in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.438851in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.437965in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.438320in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.437788in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.437965in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.439206in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.440446in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.444168in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.482272in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.482095in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.476424in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.476247in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.476424in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.478019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225982in}{1.483336in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.448244in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.448776in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.484576in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.483690in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.483690in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.483336in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.483336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230232in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.451257in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.456043in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.456929in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.459233in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.459587in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.460473in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.461359in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.469689in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.472879in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.474652in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.476069in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.476778in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.478551in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.479437in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.482095in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.482981in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.483867in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.500704in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.496805in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.496273in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.495033in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.494856in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.495742in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.498577in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.492020in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.490602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243217in}{1.502476in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.486349in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.502476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245105in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.487589in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.487589in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.488475in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.494147in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.497337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248174in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.491311in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.492552in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.495033in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.495033in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.501590in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.507262in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.506553in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.506021in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.504072in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.502654in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.502476in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.493438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259035in}{1.508502in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.504072in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.510097in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.509388in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.508502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262340in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.511870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263284in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.501945in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.499464in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.499464in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.500704in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.502476in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.503363in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.504072in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.505135in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.507262in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.510275in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.510629in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.531896in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.531896in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.530301in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.529593in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.528884in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.528175in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.527820in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.527111in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.526934in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.526225in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.525339in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.524630in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.524098in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.523567in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.523212in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.522858in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.522326in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.521794in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.520908in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.519845in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.518427in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.511870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273908in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.510097in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.533492in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.533492in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.532783in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.532783in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.532251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276505in}{1.533669in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.510097in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.509388in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.534023in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.534023in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.533669in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.532783in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.532428in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.532960in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.533492in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.533669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281463in}{1.534378in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.537568in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.537568in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.536682in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.535973in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.534378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283824in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.512756in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.537922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284296in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.515591in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.513642in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.538808in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.538100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286893in}{1.538631in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.511515in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.538631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287601in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.510097in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.537745in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.537745in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.537568in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.538100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288782in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.509388in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.508502in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.507439in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.507439in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.539872in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.538808in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.538277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292087in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.507439in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.541290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293504in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.511515in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.512756in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.509388in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.508502in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.508325in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.507262in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.506553in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.504958in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.550860in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.550860in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.550860in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.550860in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.550328in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.549619in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.548556in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.545898in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.544125in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.543594in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.542885in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.542707in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.541644in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.541467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300822in}{1.550860in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.503717in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.502654in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.499286in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.495919in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.552455in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.552455in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.552101in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.552101in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.552455in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.552987in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.553696in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.554759in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.554759in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.554227in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.553341in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.553341in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.552101in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.551214in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.550860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.552810in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.495033in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.494324in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.492020in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.491311in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.556886in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.556886in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.556000in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.555291in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.554936in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.554227in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.553873in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.552987in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.552632in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.552810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311919in}{1.557949in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.491311in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.492552in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.493083in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.492020in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.493083in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.501590in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.502476in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.502654in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.502654in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.502476in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.501945in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.501945in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.501945in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.562025in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.561848in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.561848in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.561671in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.561848in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.564684in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.564861in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.565216in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.565216in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.565216in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.565038in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.564861in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.560076in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.558835in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.557949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324903in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.565393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326556in}{1.568228in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.568228in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.568228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327500in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.497869in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.567697in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.567697in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.569115in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.570001in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.570178in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.569469in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.568760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330333in}{1.567342in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.497869in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.567342in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.566988in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.566988in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.567342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332694in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.498223in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.498577in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.499286in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.502654in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.503540in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.504072in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.569115in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.569115in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.569469in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.567697in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.567342in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.567520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338124in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.503717in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.504958in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.503363in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.498577in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.496273in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.570355in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.569115in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.568228in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.568228in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.568583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344027in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.494856in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.494324in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.494324in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.567165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346388in}{1.569115in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.495210in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.496273in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.495210in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.495033in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.566988in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.566988in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.567697in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.569115in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.569469in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.570178in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.569115in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.569115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349929in}{1.566811in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.566633in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.566633in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.566811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350637in}{1.566633in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.495210in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.495919in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.495742in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.495742in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.495210in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.494324in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.567342in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.566988in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.566811in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.566633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.495742in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.496805in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.496273in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.574786in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.572127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358428in}{1.579394in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.579394in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.579394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359372in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.497869in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.498223in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.581166in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.580634in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.580280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361969in}{1.582584in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.495210in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.494147in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.491666in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.492020in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.491488in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.490425in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.584179in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.584711in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.584711in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.585597in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.584179in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.583293in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.582584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369052in}{1.586129in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.499464in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.500704in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.499286in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.585951in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.586660in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.587369in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.588255in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.589141in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.588787in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.588433in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.587901in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.587724in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.587546in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.587369in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.587192in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.586660in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.586129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376607in}{1.584711in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.584711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378023in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.506376in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.583825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379440in}{1.582761in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.581521in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.581521in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.582761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380148in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.509388in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.510275in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.512756in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.510629in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.509211in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.581521in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.579394in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.579217in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.578862in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.577799in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.577799in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.579926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386759in}{1.582407in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.504072in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.503717in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.503363in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.579217in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.579217in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.581166in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.582407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389120in}{1.578862in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.501590in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.501590in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.503540in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.573368in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.574254in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.574609in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.574963in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.578862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396911in}{1.572836in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.572836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397855in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.506376in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.507439in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.571064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399272in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.571419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400452in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.572836in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.573014in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.572836in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.572482in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.572482in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.572482in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.572482in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.572482in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.571596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404465in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.570355in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.570355in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.572305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406118in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.513642in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.510806in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.507439in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.509388in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.510097in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.570887in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.570355in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.568937in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.569115in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.569646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412729in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.512756in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.516478in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.517364in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.518427in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.570001in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.570001in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.570355in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.571419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416034in}{1.570178in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.519668in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.519845in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.519136in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.518073in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.517009in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.513642in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.513642in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.516655in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.517009in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.517718in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.518250in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.573191in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.573191in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.571950in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.573014in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.573191in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.573368in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.572836in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.571950in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.570887in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.570178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425714in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.519845in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.520554in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.520731in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.520554in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.519845in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.519490in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.519490in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.519313in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.518959in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.518782in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.519136in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.519668in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.579394in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.574431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430907in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.519490in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.519313in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.518782in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.518427in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.519313in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.520731in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.521972in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.522503in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.523212in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.524807in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.525693in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.526580in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.527643in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.572836in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.574786in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.579039in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.580103in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.580457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437518in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.530124in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.530479in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.570001in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.570532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439171in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.531896in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.568760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439879in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.533669in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.568406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440587in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.535618in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.536150in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.535973in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.535973in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.535973in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.535973in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.535618in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.535973in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.536327in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.538631in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.539872in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.573368in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.572836in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.570887in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.570178in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.570001in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.569469in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.568937in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.568406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448142in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.542353in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.574077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449322in}{1.574254in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.540935in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.574609in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.574609in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.574254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450503in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.540935in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.574431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451919in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.540403in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.542885in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.544303in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.573014in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.572482in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.570178in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.572659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456169in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.547847in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.548202in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.548556in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.549088in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.549619in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.574963in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.574254in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.574609in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.574786in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.574431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459710in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.549088in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.576735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460183in}{1.577799in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.550151in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.550328in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.550683in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.550683in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.550860in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.551392in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.551392in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.551392in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.550860in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.550328in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.549797in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.549265in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.548556in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.548379in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.548556in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.548910in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.549619in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.550151in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.550328in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.550683in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.551037in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.587015in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.587015in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.586483in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.585597in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.584179in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.582230in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.582230in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.581521in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.578862in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.577799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469390in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.551569in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.551746in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.551923in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.551923in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.552278in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.552455in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.552810in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.553341in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.553341in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.553696in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.554050in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.554582in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.555291in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.556000in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.556354in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.556886in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.557417in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.556886in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.556886in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.557240in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.558481in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.560430in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.589673in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.588610in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.588255in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.587724in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.586483in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.586660in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.587015in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.587546in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.588255in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.588255in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.588610in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.588787in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.589141in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.589496in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.589673in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.589319in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.588787in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.588078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479306in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.589850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480486in}{1.589673in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.589673in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.589673in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.589673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482375in}{1.590382in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.595344in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.595344in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.594458in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.591091in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.590382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484736in}{1.595699in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.564507in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.563798in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.594281in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.594281in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.594813in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.595344in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.595699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486861in}{1.594104in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.569469in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.570355in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.570887in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.593927in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.593927in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.593040in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.591977in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.591623in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.591977in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.592332in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.592863in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.593749in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.594104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490638in}{1.594458in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.594458in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.594458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491346in}{1.594636in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.574963in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.574963in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.572836in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.569469in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.569469in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.570001in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.570887in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.572836in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.574609in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.577090in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.599421in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.599421in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.598003in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.597826in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.598003in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.598180in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.598180in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.595522in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.594636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.600307in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.577799in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.578862in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.579217in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.580634in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.595699in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.595699in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.600307in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.601370in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.601370in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.601193in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.600307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507400in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.578508in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.577622in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.577090in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.574963in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.574786in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.574963in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.601902in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.601902in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.601725in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.599952in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.598712in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.598003in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.596939in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.594281in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.593927in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.593927in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.594281in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.594458in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.595167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.601902in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.602079in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.602079in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.601902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519441in}{1.602434in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.604029in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.603497in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.602434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522510in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.577799in}}%
\pgfpathlineto{\pgfqpoint{2.525579in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.578862in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{2.525579in}{1.604029in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.603497in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.603143in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.603143in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.603143in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.603143in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.603851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526524in}{1.605092in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.580103in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.579394in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.605446in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.605092in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.605092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527940in}{1.605092in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.578508in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.605092in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.605092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528412in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.577799in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.577622in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529829in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.603674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530773in}{1.602788in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.604915in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.604915in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.602788in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.602611in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.602611in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.602788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532426in}{1.605801in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.574963in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.574609in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.608991in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.607573in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.606687in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.605801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535023in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.578330in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.609877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.578508in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.577799in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.577799in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.577799in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.577799in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.610232in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.610232in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.610941in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.610763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540925in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.578330in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.579039in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.579217in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.579394in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.579039in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.579039in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.578330in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.578508in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.578862in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.578862in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.579394in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.580634in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.581166in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.582761in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.583293in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.607573in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.607573in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.606864in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.606510in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.606687in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.608991in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.610586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551549in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.582584in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.582584in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.582761in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.582584in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.582761in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.582229in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.582052in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.582229in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.582584in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.610941in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.610941in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.610941in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.608991in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.608459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556743in}{1.610054in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.584179in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.584179in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.585597in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.606687in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.606687in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.608282in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.608637in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.608991in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.610054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560520in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.586483in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.606155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561465in}{1.604915in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.587192in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.587724in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.588255in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.589141in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.590736in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.591091in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.594281in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.595344in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.595522in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.595344in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.595344in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.596231in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.596408in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.596939in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.599421in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.602079in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.602611in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.605092in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.605092in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.604915in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.604915in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.605092in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.604915in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.604915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571381in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.600484in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.600130in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.599952in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.600307in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.600661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573269in}{1.601370in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.600484in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.602079in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.602079in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.601370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573978in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.601370in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.601725in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.602256in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.602256in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.602256in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.602079in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.601725in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.601370in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.600307in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.598180in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.596940in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.596408in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.598003in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.598712in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.598712in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.599421in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.599952in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.599952in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.601902in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.602788in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.622815in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.622815in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.622815in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.622638in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.620688in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.619270in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.619093in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.618916in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.614840in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.614485in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.610054in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.608814in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.606687in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.603320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.622283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587671in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.626360in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.626360in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.624942in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.623878in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.623169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589559in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.603497in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.603143in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.633449in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.633449in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.633271in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.632917in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.632385in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.632031in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.631499in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.630967in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.629904in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.628841in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.628132in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.627777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594517in}{1.634512in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.605092in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.636107in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.636107in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.635221in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.634512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595934in}{1.638057in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.604029in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.638766in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.638766in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.638057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596878in}{1.640361in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.602788in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.601370in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.600307in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.599421in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.598712in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.599952in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.600484in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.600130in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.599421in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.598712in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.598712in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.600130in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.600307in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.600484in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.600484in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.600130in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.599421in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.596762in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.594281in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.594104in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.594104in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.594104in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.655602in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.655602in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.655602in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.655602in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.655425in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.655425in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.655425in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.655425in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.654893in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.654362in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.653476in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.652944in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.652412in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.651526in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.650285in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.649222in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.648513in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.647627in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.647450in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.647095in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.646741in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.646209in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.645500in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.644791in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.644260in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.643551in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.643019in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.642842in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.642665in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.640361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610571in}{1.655957in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.594281in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.594636in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.595699in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.596408in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.598003in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.661274in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.661274in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.660033in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.659679in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.658792in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.658083in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.657552in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.657020in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.656488in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.656134in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.656134in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.655957in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.655957in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.655957in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.655957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617890in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.661628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.662869in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.598003in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.597826in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.597826in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.664286in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.663755in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.663400in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.662869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622612in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.598003in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.598180in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.598180in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.598712in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.598003in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.597826in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.664995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628278in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.596762in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.596231in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.595522in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.594813in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.595344in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.670312in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.669958in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.670667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633944in}{1.671553in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.598180in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.599952in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.671553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636305in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.600484in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.601193in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.602079in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.602434in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.603143in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.605092in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.670312in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.670312in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.671553in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.671198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641971in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.605801in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.606510in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.607573in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.610054in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.610941in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.611827in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.669249in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.669249in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.669249in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.674034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649998in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.613953in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.614131in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.614308in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.614131in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.614131in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.614131in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.613422in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.612713in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.664286in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.664286in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.667299in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.668540in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.669249in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.669426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658025in}{1.663578in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.663223in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.663223in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.663400in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.663578in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.663578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659914in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.662514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660386in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.613422in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.613422in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.612713in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.612713in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.612713in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.612713in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.613422in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.612713in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.611827in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.661983in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.658970in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.658438in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.658261in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.658261in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.658438in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.658792in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.660565in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.660565in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.660565in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.661274in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.661805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669122in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.664109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671010in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.609346in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.610941in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.665704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672427in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.664995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674079in}{1.664286in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.614308in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.614662in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.615017in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.615017in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.616257in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.664286in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.663755in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.663755in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.663755in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.663755in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.664286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681162in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.616435in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.622815in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.623347in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.623524in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.623347in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.622815in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.622815in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.622638in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.621929in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.619802in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.617321in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.614662in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.612713in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.662337in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.662337in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.662869in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.663223in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.663578in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.664286in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.664286in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.664286in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.664995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694619in}{1.662869in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.613422in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.613953in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.662869in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.662869in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.662869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696508in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.611295in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.611295in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.611295in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.610941in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.669958in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.669958in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.667299in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.666059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.669958in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.612713in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.614308in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.672971in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.672616in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.670312in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.670312in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.669958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708548in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.621752in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.622460in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.623347in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.623524in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.623701in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.623701in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.620688in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.620688in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.620865in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.621220in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.621220in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.621752in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.621929in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.622638in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.673502in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.671553in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.672971in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.672971in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.673680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720589in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.621220in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.620688in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.620688in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.620865in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.621220in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.675984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724839in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.621929in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.676692in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.675984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727672in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.622460in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.622815in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.622815in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.622815in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.622638in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.683250in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.678465in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.677224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734046in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.621752in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.622460in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.623347in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.624056in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.625296in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.686086in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.685554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738060in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.626182in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.626891in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.627246in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.628132in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.687503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739712in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.628663in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.629195in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.629550in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.629018in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.628486in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.628132in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.690339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741837in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.627600in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.626891in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.688035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743254in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.626891in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.626182in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.625651in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.625296in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.625119in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.624587in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.624942in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.625296in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.686086in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.686086in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.686440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748448in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.625119in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.624587in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.624587in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.624942in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.625296in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.625828in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.626537in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.627068in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.628486in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.630081in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.630613in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.630967in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.631145in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.689453in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.687858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753641in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.631322in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.631676in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.632031in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.632563in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.632917in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.633271in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.633271in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.633271in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.633271in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.633271in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.632917in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.632563in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.632385in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.632208in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.632563in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.632740in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.632917in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.633271in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.633803in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.634158in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.634335in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.634866in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.635398in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.635753in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.636107in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.636284in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.692998in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.693352in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.694061in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.690871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763557in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.636284in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.636284in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.636284in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.636284in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.636816in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.636993in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.694061in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.692998in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.691934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768279in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.637879in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.638411in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.639474in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.640892in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.642487in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.644082in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.645323in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.646918in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.648159in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.648868in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.649399in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.649754in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.649754in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.649399in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.648690in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.648159in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.648690in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.649222in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.649754in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.650640in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.651880in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.694061in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.694593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777486in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.652767in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.653476in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.654184in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.654893in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.655602in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.656311in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.657020in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.657729in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.658083in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.658261in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.658438in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.658970in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.659501in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.660210in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.660565in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.691403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783153in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.661274in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.661274in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.661274in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.661274in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.662160in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.662691in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.691225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.663223in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.666413in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.667299in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.689453in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.689453in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.689453in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.689807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799679in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.667299in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.688921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802984in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.688744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803692in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.688390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806053in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.689099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806998in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.689630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811483in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.687326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813608in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.671553in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.687503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.672616in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.675806in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.678465in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.688212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819274in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.686086in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.688212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822343in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.683250in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.683250in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.683782in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.685377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828482in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.683782in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.683782in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.682718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831787in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.683782in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.683959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833676in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.684491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834148in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.684668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834856in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.684845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840758in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.683250in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.688390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.689099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845952in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.690516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847133in}{1.689453in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.689453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849966in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.687503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854215in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.688744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855868in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.691225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857049in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.691757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857757in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.686086in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.692998in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.692998in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.691934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876408in}{1.693352in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.686086in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.695124in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.694947in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.694061in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.693352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.697428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887740in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.695302in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.694947in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.695124in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.695833in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.697606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893406in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.689453in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.697960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900253in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.703100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909933in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.706644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912530in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.707176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914654in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.709303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917724in}{1.713202in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.713202in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.713202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918196in}{1.713556in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.713556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919376in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.714797in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.715151in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.715328in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.715328in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.715151in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.714974in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.714797in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.713733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926695in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.692998in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.693352in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.694061in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.714974in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.714974in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.714974in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.714797in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.714265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931417in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.693352in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.714442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932361in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.716037in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.716037in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.715683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937083in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.715328in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.715683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938972in}{1.716037in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.692998in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.694947in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.695302in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.695479in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.695833in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.716923in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.716923in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.716923in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.716923in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.716392in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.716037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949123in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.718519in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.717632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959983in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.702745in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.720823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969899in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.725253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977926in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.723481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982648in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.712138in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.712138in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.724722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997994in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.725608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998702in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.725253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000119in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.725962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002243in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.726671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008382in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.728266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011923in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.728621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018061in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.727026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.727203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025380in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.727380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032463in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.726139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033643in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.726139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036004in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.725608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044976in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048281in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.727026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051822in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.726848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052294in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.726848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055127in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.727203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056544in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061738in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.727203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065515in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.727203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069293in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.728266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079917in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.729329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081333in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.714797in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.729507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084875in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.730038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085583in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.713202in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.714797in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.714974in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.715151in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.715328in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.730038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.730038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099040in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.730393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100220in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.715328in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.715151in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.715151in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.715151in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.715151in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.715328in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.730038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108011in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.715860in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.716923in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.728798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113441in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.718519in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114386in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116275in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119108in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.728266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121232in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.730393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123593in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.730570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126899in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.730570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127607in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.730570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130676in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.729861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140592in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.727380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142008in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.727380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143897in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.727380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145550in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.727380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148147in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.725608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152396in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.724899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154757in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.726317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156410in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.727026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158298in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.726317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170575in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.726671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174589in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.728089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176713in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.728443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178366in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.727912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182616in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.183324in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.184032in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.184032in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.183324in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.729507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184977in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.722418in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.722418in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{3.193004in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.200558in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.722418in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.200558in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.193004in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.730216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205044in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.729684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210238in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.730570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214960in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.224167in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.228417in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.231014in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.231014in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.228417in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.224167in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.730038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231958in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.232903in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.232903in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.730747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238805in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.238805in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.240221in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.240221in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.238805in}{1.730925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244235in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.244707in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.244707in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.731633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247068in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.730038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247540in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.729684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249665in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.729684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253915in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.728621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255095in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.728975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259109in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.729684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261706in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.266427in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.266427in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.728798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274927in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.277996in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.277996in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.730216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279176in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.730038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281301in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.281537in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.283426in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.289328in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.289328in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.283426in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.281537in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.730747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291217in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293105in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293578in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.294050in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.294050in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.733760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295938in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.732697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299244in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.732697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301605in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302313in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.732342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303729in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.305854in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.305854in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.732165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317895in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.326630in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.328755in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.328755in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.326630in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.733406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335365in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337018in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.338671in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.338671in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.732165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341032in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.732165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342212in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342684in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.345517in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.345517in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.732874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350003in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.351892in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.351892in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.731811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355669in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.359446in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.360863in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.360863in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.359446in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.730925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366765in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.730038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367946in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.730038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368654in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.368654in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.369834in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.370779in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.370779in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.369834in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.368654in}{1.730038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372195in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.380458in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.380458in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.730038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387541in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.387777in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.387777in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391791in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.732874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395096in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399346in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{1.734469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402179in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405248in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406664in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408789in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.409497in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.409497in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.735355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410914in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416580in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.418705in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.418705in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.735355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421302in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{1.735355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423427in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425551in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426968in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430745in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.430745in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.430745in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433579in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435467in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436175in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438536in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.738723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440897in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.445619in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.716923in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.716037in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.445619in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.738723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447980in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.714974in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.714797in}}%
\pgfpathlineto{\pgfqpoint{3.449160in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.713556in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.713202in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.449160in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.738723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451285in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.712138in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.453882in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{3.457424in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.457424in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.453882in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459548in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.459784in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.695124in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.694947in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.694061in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.459784in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465214in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466631in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467811in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{3.471589in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.471589in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474422in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476311in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{3.478672in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.480560in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.480560in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.478672in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483393in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.689453in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{3.489532in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.489532in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491656in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.689453in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{3.506766in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{3.508183in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.508183in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.506766in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509599in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510780in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.692998in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.695302in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.695833in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513377in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.516210in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{3.516446in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.517626in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.517626in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.516446in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.516210in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520223in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521168in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.523529in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.523529in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524709in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525889in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526834in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529903in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532028in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532972in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.712138in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.713202in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{3.533916in}{1.714974in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.533916in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534861in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539346in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541707in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546429in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550915in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555164in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556817in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.559886in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.559886in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561303in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562483in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566025in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570274in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572399in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.573107in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.573107in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578773in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581843in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.583023in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.585856in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.588217in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.588217in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.585856in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.583023in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591994in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594119in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.596008in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.596008in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598133in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.738723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602618in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.608048in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.610409in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.610645in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.610645in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.610409in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.608048in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.738368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615839in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618909in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619381in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.621033in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.621978in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.621978in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.621033in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623630in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.623630in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.623866in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.626936in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.627408in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.628352in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.630241in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.630241in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.628352in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.627408in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.626936in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.623866in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.623630in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631185in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.631421in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.632602in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.632602in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.631421in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634727in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.637560in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.644406in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.644406in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.637560in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645351in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.645587in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.645823in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.656683in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.657863in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.656683in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.645823in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.645587in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.738368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663529in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.663766in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.664002in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.669668in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.672265in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.672265in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.669668in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.664002in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.663766in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675098in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.675570in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.675570in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677223in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678639in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.679347in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.684305in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.684777in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.685486in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.685486in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.684777in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.684305in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.679347in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689263in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.690208in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.691624in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.691624in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.690208in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693041in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693749in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.698235in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.698235in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699887in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.700123in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.701776in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.702248in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.702248in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.701776in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.700123in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705081in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.709095in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.712400in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.712400in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.709095in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713344in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.714289in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.714289in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.714289in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714997in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715469in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720899in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.724204in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.724204in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727274in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.727274in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.727274in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729162in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730343in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.735301in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.735301in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743092in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.743328in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744744in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746869in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748049in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.748285in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.753007in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.755368in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.755368in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.753007in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.748285in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756785in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758673in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.759146in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.759618in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.761506in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.761506in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.761034in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.759618in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.759146in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762923in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765048in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.766700in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.766700in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769770in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.770478in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.771186in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.772367in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.772367in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.771186in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.770478in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774255in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775200in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.776144in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.776144in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777797in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.779449in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.780158in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.780866in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.780866in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.780158in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.779449in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.777797in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787712in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788185in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788893in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.790073in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.791254in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.794087in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.794559in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.794795in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.795031in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.795031in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.795031in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.794795in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.794559in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.794087in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.791254in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.790073in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795503in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.798572in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.800225in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.801169in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.801169in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.800225in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.798572in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802586in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.804475in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.804475in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.738368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805891in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.807308in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.809905in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.810377in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.810377in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.809905in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.807308in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812502in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.812974in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.812974in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815335in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.816279in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.818640in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.820057in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.821001in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.821709in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.822654in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.824778in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.825487in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.825959in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.826667in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.833278in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.833986in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.833986in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.833278in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.826667in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.825959in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.825487in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.824778in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.822654in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.821709in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.821001in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.820057in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.818640in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.816279in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835875in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.838944in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.840360in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.840360in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.838944in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846499in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.846499in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.846735in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.846735in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.846735in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.846499in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847915in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.847915in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.847915in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848623in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850040in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.853581in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.853581in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856887in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.857595in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.857595in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859011in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.860192in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.864914in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.866566in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.867274in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.867274in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.866566in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.864914in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.860192in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868455in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.868691in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.868691in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871052in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.871524in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.871524in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.871524in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872704in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875774in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876718in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.877662in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.877662in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880023in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.880023in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.880023in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882620in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.883329in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.884509in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.884509in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.884509in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.883329in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885453in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.886870in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.886870in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890647in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.892064in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.892064in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894189in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.894189in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.894661in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.894661in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.894189in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896313in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.896550in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.897022in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.900799in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.900799in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.900799in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.897022in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.896550in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901507in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.901507in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.901743in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.905993in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.906465in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.906465in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.905993in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.901743in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.901507in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907882in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.908354in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.908354in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909534in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911895in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.911895in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.913076in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.913076in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.913076in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.911895in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914492in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.918742in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.921575in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.922283in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.923700in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.927949in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.927949in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.927949in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.923700in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.922283in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.921575in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.918742in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928658in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930074in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.933379in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.934796in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.934796in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.933379in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940698in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941643in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943295in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.943767in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.943767in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.943767in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944476in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.944948in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.944948in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950850in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.950850in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.951558in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.953211in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.953211in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.951558in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.950850in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954864in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.955572in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.957224in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.958169in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.958877in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.960058in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.960058in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.958877in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.958169in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.957224in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.955572in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961474in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.961946in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.963363in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.963363in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.963363in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.961946in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455549in}{0.668104in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.643448in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.644511in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.669146in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.669146in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.668104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456257in}{0.669501in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.643271in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.642030in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.671273in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.671273in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.670210in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.669501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457201in}{0.673223in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.673223in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.673223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457674in}{0.674463in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.639195in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.639726in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.640258in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.640258in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.679603in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.679603in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.679248in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.678717in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.677830in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.676235in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.674463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459326in}{0.679957in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.642385in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.679957in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.679957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460979in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.642562in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.681198in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.681198in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.681021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461687in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.642030in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.641499in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.639549in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.638840in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.638486in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.638308in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.682261in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.682261in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.681375in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.680843in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.681198in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.681021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464284in}{0.681552in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.638131in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.636891in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.635827in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.680843in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.681552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465701in}{0.681552in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.633169in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.681552in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.681552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466173in}{0.683147in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.632105in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.631397in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.630865in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.631574in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.633169in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.692718in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.692718in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.691477in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.691477in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.691832in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.692540in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.692718in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.692718in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.690237in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.687578in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.686337in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.684388in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.683147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470895in}{0.694667in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.634232in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.634409in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.634587in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.698212in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.698212in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.697680in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.696440in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.694667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472311in}{0.699452in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.635473in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.700339in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.700339in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.699452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473255in}{0.701934in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.639372in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.640790in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.642385in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.643803in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.645220in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.645929in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.645752in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.645043in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.714871in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.714871in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.714517in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.713276in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.712745in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.709732in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.707605in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.703351in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.701934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476797in}{0.715935in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.645398in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.644511in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.718061in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.718061in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.715935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477977in}{0.719125in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.644334in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.645043in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.645398in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.643803in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.642030in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.641853in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.641853in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.642030in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.724264in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.724264in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.722669in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.721960in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.721429in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.720543in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.720188in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.720365in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.719834in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.719125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482227in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.641676in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.641499in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.723910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483171in}{0.724087in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.640967in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.642385in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.643448in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.643980in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.644689in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.721783in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.721783in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.722492in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.723201in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.723733in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.724087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485532in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.720897in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.720897in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.721074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487185in}{0.720188in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.649297in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.650714in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.651069in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.650537in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.650006in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.649119in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.649297in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.716466in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.717175in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.718593in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.719302in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.720188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490254in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.650360in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.716821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491198in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.716289in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.716289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492143in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.654259in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.656740in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.657449in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.715049in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.715049in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.715226in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.715757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494031in}{0.714871in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.657626in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.657804in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.657626in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.657095in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.656917in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.718593in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.718593in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.715403in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.714694in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.714871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495684in}{0.719834in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.657272in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.657095in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.656740in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.657449in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.722315in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.722315in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.721960in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.719834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498281in}{0.723378in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.660639in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.660994in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.662412in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.726214in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.726214in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.724796in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.724087in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.723378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499697in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.663120in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.729759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.732771in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.664361in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.665070in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.666842in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.736139in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.736139in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.735607in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.732771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502058in}{0.737557in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.667728in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.737557in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.737557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503003in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.667728in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.740038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503475in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.667728in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.741101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504655in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.671096in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.672514in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.673754in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.743937in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.743937in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.743051in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.742165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.744291in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.675704in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.675704in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.675172in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.674818in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.674463in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.674463in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.674109in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.674286in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.675172in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.676058in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.676413in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.677299in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.678539in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.679780in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.752976in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.751912in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.751026in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.748899in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.747304in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.745709in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.742873in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.743051in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.743405in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.743937in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.744291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509849in}{0.754216in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.678717in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.677476in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.676058in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.754925in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.754925in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.754571in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.754216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511030in}{0.755634in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.678717in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.679780in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.680312in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.757938in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.755634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.679957in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.680666in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.680843in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.680666in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.680312in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.679957in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.680666in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.681021in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.681375in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.682793in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.684033in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.684742in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.754925in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.756166in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.756697in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.757583in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.757761in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.758647in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.761483in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.762369in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.763255in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.763255in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.761660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518349in}{0.752444in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.683856in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.683147in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.683325in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.683679in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.683502in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.682970in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.682438in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.682084in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.681198in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.745709in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.745709in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.745886in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.746595in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.749076in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.750672in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.751735in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.752444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522126in}{0.745709in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.681552in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.683502in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.685451in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.687401in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.688287in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.750494in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.750494in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.749076in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.746950in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.745709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524251in}{0.752089in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.688819in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.688996in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.689882in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.690591in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.691477in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.692895in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.755811in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.755102in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.754748in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.753507in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.752089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526376in}{0.757406in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.695022in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.696262in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.698035in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.758292in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.757406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527320in}{0.760419in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.699807in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.701047in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.702997in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.761483in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.760419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529681in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.707782in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.708314in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.707959in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.708491in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.709023in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.710086in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.711150in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.711150in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.711150in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.712036in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.767686in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.767686in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.767154in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.767686in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.767508in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.762900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535111in}{0.767331in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.712567in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.713276in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.713453in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.713985in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.714871in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.716644in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.718948in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.765913in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.766268in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.766268in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.767331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537708in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.721783in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.722492in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.764673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538416in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.725328in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.727632in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.729581in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.731176in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.765204in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.764318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.765204in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.735075in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.735607in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.735962in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.736316in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.765204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542902in}{0.763078in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.737557in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.737557in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.763078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544082in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.738620in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.762900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544554in}{0.763255in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.747659in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.750849in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.753507in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.755811in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.757583in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.758292in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.777256in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.777256in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.774952in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.772471in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.770521in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.766090in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.763255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548568in}{0.776193in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.761483in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.763964in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.765913in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.776547in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.776547in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.776193in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.776015in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.775838in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.776193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550693in}{0.778142in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.772471in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.773357in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.774420in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.779914in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.779914in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.779560in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.778142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551873in}{0.779914in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.776370in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.779914in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.779914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552345in}{0.779383in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.775838in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.775484in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.776547in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.777433in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.779205in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.780800in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.782041in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{0.783459in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.784877in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.787535in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.787535in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{0.785763in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.783991in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.781332in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.780269in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.779383in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.779383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555887in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.784700in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.783813in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.782927in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.783813in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.784345in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.790548in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.790903in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.790725in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.790194in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.788776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558484in}{0.789130in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.787712in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.789130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559664in}{0.792143in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.785763in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.785408in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.793206in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.793206in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.792143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560372in}{0.794802in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.794802in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.794802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561081in}{0.794447in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.783991in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.783459in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.794447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562261in}{0.793915in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.782750in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.782041in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.781155in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.782927in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.783813in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.802954in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.802954in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.801359in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.797106in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.794802in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.793915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{0.804549in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.785763in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.787181in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.788244in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.805613in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.805613in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.805435in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.804549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566275in}{0.805613in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.789485in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.790725in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.792498in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.805790in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.805790in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.805613in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.805613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567455in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.794447in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.795156in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.807208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568636in}{0.811638in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.796219in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.796574in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.797637in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.799232in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.800827in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.802245in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.802954in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.808980in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.808980in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.808625in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.811284in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.811638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571469in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.803309in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.809689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572177in}{0.810043in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.804549in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.806499in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.808094in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.809512in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.812347in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.812347in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.811638in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.810575in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.810043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574538in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.810398in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.811993in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.813942in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.816423in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.817664in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.817664in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.818019in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.818196in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.818196in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.826348in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.826348in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.825639in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.817487in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.816601in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.815360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577843in}{0.827412in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.818019in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.817841in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.817132in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.816246in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.816955in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.817841in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.819968in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.822449in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.829538in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.829538in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.829538in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.829893in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.829538in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.829361in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.829007in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.828829in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.827412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580676in}{0.829361in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.824753in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.825994in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.827234in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.832197in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.832197in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.830956in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.829361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{0.834501in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.830425in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.830956in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.829184in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.828475in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.829007in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.829893in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.831133in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.831665in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.831665in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.842831in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.842831in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.842122in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.842653in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.842653in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.841236in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.840704in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.840881in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.836273in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.834501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585634in}{0.843362in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.831665in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.831842in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.832374in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.832374in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.832551in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.847084in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.847084in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.844426in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.843362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587287in}{0.848679in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.833969in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.834855in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.836805in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.838577in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.839995in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.840172in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.855768in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.855768in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.854882in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.851692in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.848679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590356in}{0.857718in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.837159in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.835919in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.835741in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.836096in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.836805in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.837159in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.836805in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.836982in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.836273in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.861794in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.861794in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.861617in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.861794in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.861617in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.860908in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.860553in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.860022in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.859313in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.858249in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.857718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593661in}{0.861971in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.834678in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.834678in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.834855in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.834855in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.835741in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.836628in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.865161in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.864098in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.863389in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.862857in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.861971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596022in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.837514in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.838754in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.842653in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.843894in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.844426in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.852046in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.851692in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.851692in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.877567in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.876859in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.876150in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.875441in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.873668in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.873491in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.873668in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.873314in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.872605in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.872073in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.871187in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.868529in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.868174in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.867997in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.867643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602396in}{0.878808in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.878454in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.878454in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.878808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603813in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.877745in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.877745in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.877390in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.876327in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.876327in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.877036in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.877922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607826in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.847261in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.878454in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.878454in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.878099in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.877922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{0.878454in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.846907in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.879340in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.879340in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.878454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610659in}{0.879694in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.843894in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.843008in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.842299in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.842653in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.884479in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.884479in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.883770in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.883239in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.881821in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.880935in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.880580in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.879694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612784in}{0.886429in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.843894in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.842831in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.841590in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.840349in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.840172in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.840349in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.840704in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.893164in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.892455in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.891569in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.890682in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.889265in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.887492in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.886429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615381in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.847261in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.897949in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.895999in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.894050in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.893873in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.893695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620103in}{0.900962in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.900962in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.900962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620575in}{0.901316in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.846552in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.846198in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.845489in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.902734in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.902734in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.902379in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.901316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621756in}{0.902734in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.846907in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.902379in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.902734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{0.900784in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.847084in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.846907in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{0.846730in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.846730in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.894759in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.894759in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.896531in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{0.898480in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.899544in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.900784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.854350in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.856832in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.859490in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{0.861440in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.863212in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{0.863921in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.864098in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.863921in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.863921in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.863921in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.864275in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.863566in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.863566in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.863566in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.863744in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.863921in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.909291in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.906810in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.902911in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.900962in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.899189in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.897949in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{0.897417in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.897063in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.896531in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.895822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630255in}{0.909114in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.863744in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.862503in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.862503in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.863566in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.912304in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.912304in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.909114in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.908583in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.909114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632852in}{0.914077in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.871542in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.919216in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.919216in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.917267in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.916026in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.914077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634504in}{0.919571in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.873668in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.874732in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.875795in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.919925in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.919925in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.919748in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.919571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635685in}{0.919571in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.877390in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.877567in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.877567in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.877036in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.878454in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.879163in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.913190in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.918507in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.920811in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.921520in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.922229in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.919571in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.919216in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.919571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639934in}{0.905924in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.881289in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.882175in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.883239in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.903266in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.903266in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.905924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.884302in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.884302in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.884834in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.900607in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.901139in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.902025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642768in}{0.900253in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{0.887669in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.888024in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.887492in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.887315in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.887847in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.888733in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.889265in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.905570in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.904152in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.902379in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.901139in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.900430in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{0.900253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645365in}{0.906456in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.890682in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.906456in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.906456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647253in}{0.904683in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.892100in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.892986in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.894050in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.895113in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.896176in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.896885in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.897417in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.898480in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.898303in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.898835in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.899544in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.900430in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.902734in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{0.904152in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.904683in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.907696in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.907696in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.907342in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{0.906987in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.905924in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.905924in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{0.906101in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.905392in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.904152in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.902911in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.901139in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.899367in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.899367in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.899898in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.900607in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.902734in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.903443in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.904683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652919in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.910178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653628in}{0.911595in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.905570in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.911595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654336in}{0.911773in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.905570in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.905570in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.906101in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.905747in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.905570in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.905392in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.912836in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.912836in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.911595in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.911595in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.911773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656697in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.903975in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.903266in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{0.903266in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{0.903975in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.904506in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{0.903266in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.902202in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.900962in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.913368in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.913190in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{0.913899in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.914786in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{0.915494in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.916026in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.915672in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.914963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660946in}{0.913722in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.899721in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.899544in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.899544in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.911773in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.912482in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.913722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662599in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.899189in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.907874in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.907874in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.908405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{0.909291in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.897772in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{0.896176in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.894050in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.892455in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.912659in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.912659in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{0.911418in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.910532in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{0.909823in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.909291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665196in}{0.914254in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.891391in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.891391in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.914786in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.914786in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.914254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665904in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.891923in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{0.892455in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.892809in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.892809in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.892455in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.891923in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.891746in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.891037in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{0.890682in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.890682in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.925774in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.925419in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.924356in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.922406in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.920280in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{0.917798in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.916558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669918in}{0.931977in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.890328in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{0.889265in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.888733in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.888910in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{0.889442in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.889796in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.890682in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.891746in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.894936in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.942788in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.942788in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.940838in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.940484in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.937648in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.936053in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{0.934103in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.931977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672987in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.896354in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.945269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673695in}{0.948105in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.897417in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.948105in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.948105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674167in}{0.950763in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.899721in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.950763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675112in}{0.953776in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.900607in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.900607in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{0.900253in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.899189in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.897949in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.895468in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.896531in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.897063in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.897240in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.961928in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.961042in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.959979in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.959802in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.958384in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{0.956434in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.955016in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.953776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679361in}{0.965827in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.897417in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.896176in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.895468in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.967954in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.965827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681014in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.892632in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.892277in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.970435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681958in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.891569in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.890682in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.889796in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.888733in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.972562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683611in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.888201in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{0.887138in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{0.886252in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.885897in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.886074in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{0.886074in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.885366in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.885366in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.885897in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{0.886252in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.886252in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.886783in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.887315in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.887669in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{0.977347in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.975221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689749in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.887847in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.887669in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.886783in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.974157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691166in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.885897in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.884834in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.883416in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.881821in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.879871in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.878631in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.876859in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.877745in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.878631in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.978765in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.978588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693763in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.880758in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.974157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694943in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.881644in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.969726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695415in}{0.968309in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{0.882707in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.884657in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.886429in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.887669in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.888910in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.967245in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{0.968309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697776in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.889973in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.891037in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.891923in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.892455in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.892632in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.966536in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.966714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699665in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.892809in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{0.891923in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.891214in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{0.889796in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.888024in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.886252in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.883948in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.881644in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.967245in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{0.966182in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.965473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703442in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.878985in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.963701in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.963346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704387in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.964410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704859in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.879340in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.879694in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.880580in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.963346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705803in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.880580in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.965296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706276in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.879694in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.876859in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.875618in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.875086in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.875086in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.874732in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.873491in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.870833in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.867997in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.866048in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.865161in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.967954in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.970258in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.968840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711942in}{0.969372in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.864984in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.969372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712650in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.866934in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.867997in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.867997in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.968486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715483in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{0.866934in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.864630in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{0.862857in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.861794in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.860731in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.859313in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{0.858249in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.857363in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.856477in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.855946in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.856300in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.856654in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.968309in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{0.972917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719969in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.855768in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.854882in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.971499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720913in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.854705in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.974689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722330in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.852224in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.973271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725163in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.850983in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.847084in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.845666in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.968309in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.973094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727760in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.842299in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.841236in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.837336in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.835741in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.959093in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.959093in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.961574in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.964941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729176in}{0.959447in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.831488in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{0.829361in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.827589in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.825994in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.958916in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.958916in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.959447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731301in}{0.958029in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{0.824222in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{0.958029in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{0.958029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731773in}{0.958561in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.822626in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.821740in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.958384in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.958384in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.958561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734370in}{0.958916in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.958916in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.958916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735078in}{0.954839in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{0.819436in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.819614in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.820323in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.820500in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.819436in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{0.818019in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.816423in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.952890in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.952535in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.952181in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.952358in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.953067in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{0.954839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738148in}{0.953953in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.814828in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.813765in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.813765in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.955371in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.955371in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.954662in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.953953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739092in}{0.957143in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{0.814120in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.814120in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.813942in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.813411in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.812170in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.807562in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.805790in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.804372in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.957675in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.957675in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.958384in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.957852in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.958029in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.957852in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.957852in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{0.957143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743814in}{0.957675in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.803486in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.802954in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.801713in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.799587in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.798346in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.797814in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.958029in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.957675in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.957675in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.957675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747827in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.964232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748772in}{0.961574in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.799587in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.799941in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{0.799587in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{0.799232in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.798169in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.797460in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.796574in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.795510in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.793915in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.961042in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{0.960333in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.961574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752077in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.792498in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.964764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752785in}{0.963701in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.790194in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{0.790725in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.791257in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.959802in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.959802in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{0.960333in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{0.963701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754910in}{0.961042in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.791966in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.792675in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.961042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755854in}{0.961751in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.793384in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{0.794447in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.795688in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.796219in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{0.796219in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.796397in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.796928in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.797283in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.797460in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.798346in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.799232in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.800118in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{0.801005in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.801005in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.802068in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.802954in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.803663in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.967245in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.966536in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.966182in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.966005in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.961397in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{0.961574in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.961751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761520in}{0.962637in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.804726in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.805613in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.807030in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{0.807916in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.809157in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.810575in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.810220in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.809334in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.808625in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{0.807739in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.969549in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{0.968309in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{0.967245in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.966005in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.962992in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.962637in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.962637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766242in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.806499in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{0.806676in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{0.807385in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.809157in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.811461in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.976638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768367in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.813588in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{0.816955in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.818550in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.819791in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.822449in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.823513in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.972917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772853in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.824399in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.824399in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{0.824222in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.823335in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.973980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774505in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.822449in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.821209in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{0.820500in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.819968in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.819436in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.821563in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.822626in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.823158in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.824930in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.826348in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.827943in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.829538in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.831311in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.980715in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.977879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779935in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.832374in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.984436in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.983550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781116in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{0.832906in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.833083in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{0.833792in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.988867in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{0.986918in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{0.986032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783241in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.834501in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{0.835741in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{0.837336in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.838932in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.995425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785129in}{0.995956in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.840704in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.841944in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.843008in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.846730in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.856300in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.000564in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{0.997729in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.995956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789143in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.004818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.857186in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.858604in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.860376in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{0.862857in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{0.865161in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.867465in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.870301in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{0.873668in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{0.876150in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.881112in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.883239in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.009603in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.008717in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.004109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795753in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.885543in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{0.887492in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{0.890505in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{0.892809in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.006767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797642in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{0.897594in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{0.899189in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.899721in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{0.900253in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.901316in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.006945in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.002691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799767in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{0.902557in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.904683in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{0.905924in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.907342in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{0.908583in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.911773in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.915140in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.916735in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{0.919216in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{0.920280in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{0.921875in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.924001in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.931622in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.933749in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{0.935167in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.941193in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{0.942079in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.944914in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.003754in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.998969in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.998969in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.001450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811807in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{0.946687in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.008362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812280in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{0.947927in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.950054in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{1.006767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814877in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.952181in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{0.954662in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.005704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816057in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.965827in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.007831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817946in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.012084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818654in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{0.977347in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.010312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819834in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.014920in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.014920in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.014034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821251in}{1.015983in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.988158in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.019882in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.019882in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.017578in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.015983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823612in}{1.018996in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{0.994539in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.024136in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.024136in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.021655in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.020237in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.018996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825737in}{1.025199in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.025731in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.025731in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.025199in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.025199in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.025199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827625in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.006945in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.029275in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.029275in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.029453in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.029453in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.028744in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.027680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829750in}{1.028921in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.028921in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.028921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830458in}{1.029630in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.006590in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.006413in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.037960in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.037960in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.037073in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.035301in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.035301in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.033883in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.032466in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.029630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834944in}{1.039732in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.006413in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.039732in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.039732in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.040264in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.040086in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.040264in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.040264in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.039732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838013in}{1.039555in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.039555in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.039555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839194in}{1.040972in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.040972in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.040972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839902in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.006945in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.006590in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.043454in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.042922in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.043276in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.042568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842027in}{1.043276in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.006945in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.006590in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.006236in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.006590in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{1.006590in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{1.037251in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.036542in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.037073in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.037960in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.039023in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.040795in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.041681in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.042390in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.043276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846749in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.033529in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.033529in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.035656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.029275in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.028389in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.029275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850290in}{1.028389in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.030693in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.029630in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.028744in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{1.028566in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.028744in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.028389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852887in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.025376in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.027680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854304in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.002691in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.026440in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.026440in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.026440in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.026440in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{1.027149in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.026617in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.027149in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.026085in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.024667in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.023072in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.021655in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{1.022009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859970in}{1.026440in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.008894in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.034238in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.034238in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.032111in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.030516in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.029453in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.028212in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.026440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862567in}{1.032997in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.011021in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.011552in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.015452in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.017047in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.017047in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.032466in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.030693in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.029630in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.029453in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.029630in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.032111in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.032997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866580in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.014920in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.036896in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.036896in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.036365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867997in}{1.038846in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.011375in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.038846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869177in}{1.041859in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.006590in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.042922in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.042922in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.041859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872482in}{1.042922in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.003754in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.038491in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.038491in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.040441in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.041327in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.042922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874371in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.000210in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.037960in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.037960in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.037605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875079in}{1.040086in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.990108in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.046998in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.046998in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.046467in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.045580in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.042036in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.040086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879565in}{1.046289in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{0.988690in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.046289in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.046289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880037in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{0.988336in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.045049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880509in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{0.988336in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{0.988158in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.988867in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.040264in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.040264in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.041327in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.043454in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.044340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882634in}{1.037782in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{0.990639in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.036542in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.036542in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.037782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883579in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.039555in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.039555in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.038846in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.037960in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.036896in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.036187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887120in}{1.041859in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.042922in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.042922in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.041859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888300in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{0.994007in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{0.992235in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{0.991880in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.043454in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.043631in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.043808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891842in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.043631in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.043631in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.044163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893258in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.043808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894675in}{1.045226in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.045226in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.045226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896327in}{1.045935in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.045935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897508in}{1.045580in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.003223in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.038314in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.038314in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.039023in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.039555in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.040618in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.041681in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.042213in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.043276in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.044872in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.044872in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.045580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902466in}{1.038314in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{0.993298in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{0.987272in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.986918in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{0.987272in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{0.988336in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{0.984614in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.047884in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.048062in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.048062in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.047175in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.047175in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.047353in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.047530in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.047175in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.045935in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.045403in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.043454in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.042213in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.040972in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.039732in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.039200in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.038314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908368in}{1.047353in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.982664in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{0.986740in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{0.988158in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{0.986918in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.050543in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.049834in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.049125in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.047884in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.047707in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.047530in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.047353in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.047353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{1.055505in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{0.986386in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{0.985145in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.057809in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.055505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914034in}{1.062949in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{0.984436in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.063658in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.063658in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.062949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914742in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.063126in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.063126in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.064012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915923in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.060468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916395in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.983728in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.984436in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.066493in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.063481in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.061177in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.058518in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.058873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919228in}{1.073583in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{0.984614in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.984436in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.073583in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.073583in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.073583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920408in}{1.073228in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.073937in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.073937in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.073228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921117in}{1.075709in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{0.984436in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{0.986740in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{1.075709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922297in}{1.077482in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.077482in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.077482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923242in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{0.988158in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{0.987272in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.073760in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.073760in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.074292in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.074823in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.075887in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.076773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925602in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{0.988158in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.071101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926075in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.068797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926547in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.068797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927727in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{0.998969in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.067380in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.067380in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.070747in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.071456in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.070392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932213in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.067734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932685in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.068266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933866in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.069329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934338in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.068443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935754in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.004109in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.068266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936463in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.064544in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.064544in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.065253in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.066316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937643in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.010135in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.010135in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.011375in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.013502in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.014920in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.016338in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.064189in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.064721in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.064721in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.064721in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.064367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942837in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.020237in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.070570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944017in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.020414in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.070392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944726in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.018996in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.068797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945434in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{1.015983in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.073760in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.073760in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.071456in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.068975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946614in}{1.078013in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.015097in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.016869in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.086520in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.086520in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.083330in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.081735in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.078013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948739in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.019173in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.019528in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.019173in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.018642in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.022363in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.085280in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.086698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952281in}{1.085280in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.085280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952989in}{1.087584in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.031402in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.032643in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.087584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954169in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.090597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955114in}{1.090242in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.090242in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.090242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955822in}{1.089710in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.040086in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.041504in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.043454in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.047175in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.087229in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.087229in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.088293in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.089179in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.089710in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.090065in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.090065in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.090065in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.089710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957947in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.050188in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.053379in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.055328in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.056569in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.057632in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.059050in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.085280in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.084394in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.084394in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.085102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960308in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.084394in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.084394in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.087584in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.088293in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.090065in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.090951in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.091483in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.091128in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.089888in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.087938in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.087406in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.086875in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.086166in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.085634in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.085989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967862in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.065253in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.065253in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.088824in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.088824in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.088293in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.086166in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.085102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969515in}{1.091483in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.065253in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.065785in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.091660in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.091660in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.091483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970932in}{1.091483in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.065253in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.064898in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.061885in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.061177in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.059227in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.095382in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.095382in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.094318in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.093078in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.092014in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.091305in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.091128in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.091305in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.091660in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.091483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{1.096622in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.059759in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.063658in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.067202in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.090597in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.091128in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.092192in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.093432in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.094496in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.095559in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.096622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977542in}{1.091837in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.070215in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.072165in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.074114in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.074469in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.087406in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.086343in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.088293in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.089710in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.090774in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.092192in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.093964in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.095559in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.096268in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.096091in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.095559in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.093787in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.092723in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.092723in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.092369in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.091837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986041in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.074646in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{1.075178in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.075709in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.078899in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.086343in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.086343in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.086875in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.099812in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.099812in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.098395in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.097331in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.096268in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.095382in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.094141in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.093432in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.093078in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.092369in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.091660in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{1.090951in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.090419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991235in}{1.102471in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.088293in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.102471in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.102471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991944in}{1.104243in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.089888in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.092014in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.107256in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.105484in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.104243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{1.113636in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.099281in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.100521in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.101585in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.114877in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.114877in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.114168in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.113636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994777in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.103712in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.104420in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.104952in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.105838in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.106015in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.119839in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.119839in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.117004in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.115763in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.115409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996665in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.106724in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.107079in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.107965in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.108319in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.107965in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.125688in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.125688in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.127283in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.128169in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.127815in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.126574in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.124625in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.122852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999734in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.106902in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.106370in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.123561in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.123738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002568in}{1.126929in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.106547in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.126929in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.126929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003040in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.107256in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.107965in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.108497in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.130650in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.130650in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.128701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004456in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.109206in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.110092in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.132600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005637in}{1.133840in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.114877in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.116649in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.118422in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.119839in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.121257in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.121612in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.135613in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.136322in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.135967in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.135613in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.134195in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.133840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008706in}{1.131891in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.122143in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.122675in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.131005in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.131005in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.131891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010122in}{1.132423in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.122321in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.121434in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.120725in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.120194in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.119839in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.140221in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.140221in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.139335in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.138271in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.134727in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.132423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012483in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.120548in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.121257in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.141816in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.141816in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.141284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013192in}{1.142525in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.120903in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.142525in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.142525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014136in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.121789in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.143942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014608in}{1.144120in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.124093in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.125156in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.144651in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.144651in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.144651in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.144651in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.144474in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.144297in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.144120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016497in}{1.145360in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.145360in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.145360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017441in}{1.145538in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.124802in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.124625in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.124093in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.124270in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.125688in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.143765in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.143765in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.143411in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.144651in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.145538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019802in}{1.146069in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.129587in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.131536in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.135967in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.136853in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.151209in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.151209in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.149437in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.147842in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.146601in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.146069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021691in}{1.153690in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.138271in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.153690in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.153690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022871in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.138094in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.134904in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.155817in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.155462in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.155462in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.155640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025232in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.135081in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.138271in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.138271in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.138094in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.159893in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.159893in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.159361in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.158830in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.158475in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.157766in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.157057in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.156348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028301in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.135435in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.162020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{1.163083in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.133309in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.131714in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.163260in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.163260in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.163083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030190in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.129055in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.128169in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.127283in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.126928in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.126574in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.164678in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.163615in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.162020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032787in}{1.168223in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.126042in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.125156in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.168223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034204in}{1.169818in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.124093in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.169818in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.169818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036092in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.122675in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.170350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036800in}{1.169109in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.121789in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.120725in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.168755in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.168755in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.169109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037745in}{1.170172in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.119662in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.118067in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.117358in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.115940in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.113636in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.113814in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.172476in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.171058in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.170172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{1.174071in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.113282in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.112927in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.112218in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.112218in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.112041in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.111864in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.110978in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.110978in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.111864in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.172476in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.172476in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.173008in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.173717in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.173717in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.173185in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.173008in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.173540in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.174071in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.174071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045536in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.112218in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.113459in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.113459in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.113282in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.180983in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.180983in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.180274in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.178857in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.177616in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.176198in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.174426in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.172831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049077in}{1.184351in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.113459in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.113459in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.113459in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.113282in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.112927in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.112750in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.112750in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.112750in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.112750in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.112750in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.112750in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.112927in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.113636in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.116295in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.117358in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.119839in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.120903in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.202428in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.202428in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.200656in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.198706in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.195871in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.194630in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.192503in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.191617in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.189490in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.188781in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.187718in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.184351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055924in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.122143in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.125865in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.127637in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.129055in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.202428in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.202428in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.202251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058049in}{1.201187in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.130473in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.201187in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.201187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058993in}{1.201010in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.131714in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.133309in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.135081in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.136499in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.136853in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.137385in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.137739in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.138094in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.138448in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.138271in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.137917in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.138448in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.200656in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.200656in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.201187in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.201719in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.201365in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.200478in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.199947in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.199947in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.199947in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.200656in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.201010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063242in}{1.198706in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.137917in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.138803in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.140043in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.140930in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.141638in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.143056in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{1.146424in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.146424in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.147310in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.148196in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.148728in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.149259in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.149437in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.198706in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.197466in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.196579in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.195516in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{1.194630in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.192503in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.191972in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.196402in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.197997in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.198706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069145in}{1.201365in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.150500in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.201365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069853in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.152981in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.154045in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.155285in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.157057in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.198352in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.198529in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.198883in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.200478in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.202251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072922in}{1.197643in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.157057in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.155817in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.155462in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.155108in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.155285in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.198529in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.198529in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.197997in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.197466in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.197111in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.197643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075047in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.155108in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.154931in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.154931in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.155108in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.193921in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.196048in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.197820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076463in}{1.191617in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.154931in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.155462in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.157412in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.158475in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.159361in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.160779in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.188427in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.188427in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.188604in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.189136in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.189845in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.191617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078824in}{1.187541in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.161665in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.163083in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.163083in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.187009in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.187009in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.187009in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.187541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081657in}{1.187186in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.163083in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.163615in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.164678in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.165387in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.165919in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.166096in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.165564in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.187895in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.187895in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.188250in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.188250in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.187541in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.187009in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.186123in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.187186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085435in}{1.187895in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.164678in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.164147in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.187895in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.187895in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.188250in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.188250in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.187895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087088in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.161665in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.159361in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.157944in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.155108in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.154399in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.154576in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.155108in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.184173in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.184173in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.183996in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.183996in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.183819in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.183287in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.183287in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.184351in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.186477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.155108in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.157057in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.157412in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.187009in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.187009in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.187541in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.186655in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.185946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093226in}{1.185768in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.155108in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.185768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094642in}{1.185060in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.154045in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.153690in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.152272in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.150677in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.183110in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.183110in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.183642in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.184528in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.185060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096059in}{1.182047in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.149614in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.182047in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.182047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096531in}{1.180983in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.149082in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.148373in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.145360in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.180274in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.180274in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.180983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097712in}{1.180274in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.142879in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.180629in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.180629in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.180629in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.180274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098892in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.140575in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.180452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099600in}{1.179211in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.137917in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.134727in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.132423in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{1.129941in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.126220in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.124270in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.121789in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.181515in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.181515in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.180629in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.179743in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.179211in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.179034in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.178148in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.177793in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.178679in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.179211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103850in}{1.183642in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.120017in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.118422in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.117535in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.185060in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.184528in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.183642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105502in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.116826in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.185591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106447in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.116649in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.116826in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.116826in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.116826in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.116649in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.116649in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.116826in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.118067in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.184351in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.184351in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.184351in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.184705in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.185060in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.184705in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.185414in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.186300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110224in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.119485in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.120548in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.121789in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.124802in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.126751in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.128346in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.176907in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.176907in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.179034in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.181338in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.182578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114002in}{1.174958in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.131182in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.132245in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.132954in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.134904in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.135258in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.136853in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.137031in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.137739in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.174071in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.174603in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.174780in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.174603in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.174603in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.174780in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.174958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119668in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.136853in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.136322in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.135435in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.132068in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.131359in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.130473in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.161488in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.160779in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.161665in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.162906in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.164501in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.166451in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.168400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123209in}{1.164147in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.128878in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.127815in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.166096in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.164147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124626in}{1.167691in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.127815in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.128346in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.129055in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.129941in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.130119in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.129587in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.169995in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.169995in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.171413in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.172476in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.171590in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.170172in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.168755in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.167691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128875in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.127283in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.126220in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.124270in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.123561in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.123384in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.123561in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.123916in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.123916in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.124270in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.124447in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.124625in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.124625in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.124447in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.124093in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.121612in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.120371in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.171590in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.170704in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.169995in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.169109in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.168046in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.168223in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.168223in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.168755in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.169641in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.169641in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.169109in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.168400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135722in}{1.173540in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.119839in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.173362in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.173362in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.173540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136666in}{1.173185in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.117713in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.118067in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.174603in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.174780in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.174603in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.171590in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.171236in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.171590in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.173185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141624in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.172299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142805in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.117358in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.115586in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.172476in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.172476in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.172299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144693in}{1.174071in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.114345in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.114168in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.114168in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.114877in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.179565in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.179565in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.179211in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.178502in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.177970in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{1.176375in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.175135in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.174071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147290in}{1.179211in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.115054in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.179211in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.179211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147762in}{1.177439in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.115763in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.115231in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.115231in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.175312in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.175312in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.175844in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.176553in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.177439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149179in}{1.176375in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.115940in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.116649in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.117358in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.178325in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.177616in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.176375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152248in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.118422in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.117535in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.179920in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.179920in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.180097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153665in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.180097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154373in}{1.180806in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.115940in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.114877in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.180629in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.180629in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.180806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155553in}{1.180629in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.113282in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.180629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156262in}{1.180274in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.112218in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.111332in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.110269in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.110623in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.111687in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.181515in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.181338in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.180806in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.180806in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.180274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{1.184528in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.111864in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.111332in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.110446in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.109737in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.185768in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.185768in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.186123in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.185060in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.184528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162400in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.109383in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{1.108851in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.108674in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.185768in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.185768in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{1.185768in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.186300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163580in}{1.185060in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.107965in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.185060in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.185060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164053in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.107611in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.107256in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.106724in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.106370in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.105484in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.105129in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.105307in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.105838in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.105838in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.194453in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.194453in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.193921in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.192503in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.191617in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.188604in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.187364in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.186477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166886in}{1.195693in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.104952in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.104952in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.104952in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.105129in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.104066in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.105661in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.106547in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.108142in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.109383in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.110092in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.109915in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.190908in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.190908in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.190908in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.191263in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.191263in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.192858in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.193212in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.194098in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.194984in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.195516in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.195162in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.195339in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.195693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172788in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.109383in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.108674in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.107788in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.107079in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.106547in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.106547in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.106370in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.105661in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.103003in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.101939in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.199061in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.199061in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.198706in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.197997in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.197111in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.197466in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.194984in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.193744in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.192680in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.191794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176093in}{1.199947in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.100521in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.199947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177510in}{1.199947in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.100521in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.199947in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.199947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178218in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.102294in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.203669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180107in}{1.210049in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.106547in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.108142in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.109383in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.110801in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.213239in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.213239in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.211289in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.210581in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.210049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181759in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.112396in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.113459in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.212530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182940in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.113636in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.114877in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.214657in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.213416in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.212353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184120in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.115231in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.116295in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.118067in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.119308in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.216075in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.216429in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.216429in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.215897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186481in}{1.216252in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.120548in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.124447in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.125688in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.126574in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.127283in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.127460in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.129055in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.130296in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.131005in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.131891in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.132954in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.133663in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.133840in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.135258in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.207568in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.208631in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.209340in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.210403in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.213416in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.216252in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.217492in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.221391in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.219442in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.216252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192147in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.136853in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.138271in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.138980in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.139335in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.139335in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.138803in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.137562in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.211289in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.209340in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.207036in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.205264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195216in}{1.212885in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{1.135435in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.134904in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.134195in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.212885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197341in}{1.220328in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.134195in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.134195in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.134195in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.134018in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.135081in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.136676in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.136853in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.137739in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.138271in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.140043in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.141107in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.222100in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.222809in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.223873in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.222455in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.220328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202535in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{1.141638in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.142525in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.142879in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.143234in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.143234in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.143765in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.222987in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.222987in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{1.219974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205368in}{1.222809in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.144474in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.222809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206076in}{1.225468in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.144474in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.144474in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.144474in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.230076in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.230076in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.229544in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.228658in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.225468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207493in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.144474in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.145715in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.146424in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.147487in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.229012in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.229012in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.230607in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.232202in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.231494in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.230430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210090in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.148728in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.225999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210562in}{1.224227in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.149968in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.151209in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.153158in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.153867in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.154931in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.155462in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.157766in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.159184in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.160779in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.164147in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.224404in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.224404in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.224582in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.224582in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.225113in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.226177in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.227595in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.227772in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.227240in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.224936in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.224404in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.224227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214812in}{1.225291in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.169818in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.171058in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.172299in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.171590in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.170704in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.169641in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.164501in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.229898in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.229367in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.229012in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.228481in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.227949in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.227240in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.225291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220478in}{1.230785in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.164147in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.164324in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.168755in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.170172in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.171058in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.236456in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.234684in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.233089in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.231494in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.230962in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.230785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223075in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.172476in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.173008in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.173540in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.174426in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.175135in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.176021in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.176553in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.238583in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.239114in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.239469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225672in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.177970in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.179211in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.238405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227088in}{1.237874in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.179565in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.236810in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.236810in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.237874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228505in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.179034in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.181515in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.235924in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.235215in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.235747in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.236279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229921in}{1.237165in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.237165in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.237165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{1.239292in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.183287in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.183287in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.240887in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.239292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231810in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.183642in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.184173in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.244608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232755in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.184705in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.248508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233463in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.249571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.185768in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.185414in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.186655in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.187009in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.248862in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.248862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237004in}{1.246381in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.187541in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.187718in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.188604in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.189136in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.244963in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.246381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238893in}{1.241596in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.188604in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.187718in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.186655in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.186123in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.240887in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.241596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241490in}{1.239114in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.239114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242670in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.186655in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.187186in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.187186in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.187186in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.187718in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.188427in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.188959in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.189668in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.191263in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.247090in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.240887in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.239646in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.237874in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.236810in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.236279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245976in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.192680in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.249216in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246448in}{1.247976in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.192503in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.192680in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.192503in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.191085in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.190908in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.191440in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.192858in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.194098in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.250811in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.250811in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.249748in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.247444in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.246558in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.246558in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.247090in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.247976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249753in}{1.250811in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.195516in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.196579in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.197820in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.198883in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.200478in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.202428in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.204378in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.207036in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.247799in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.247444in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.247976in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.250811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252822in}{1.252584in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.210049in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.256483in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.256483in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.255597in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.254356in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.252584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254475in}{1.258255in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.213416in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.214302in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.216075in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.217492in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.218201in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.262509in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.262331in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.261800in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.260914in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.260382in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.259496in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.258787in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.258610in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.258255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257544in}{1.265167in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.222100in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.266762in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.266762in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.265876in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.265167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258488in}{1.268357in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.223518in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.268357in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.268357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258960in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.224582in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.269066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260141in}{1.266408in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.224759in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.266408in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.266408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260613in}{1.265699in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.221923in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.221923in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.268003in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.268003in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.267117in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.266408in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.265876in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.265699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262974in}{1.269775in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.223695in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.225291in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.228481in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.271370in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.270484in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.269775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264627in}{1.274028in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.230253in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.232202in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.274028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265335in}{1.274383in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.234329in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.274383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266988in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.240887in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.274915in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.274915in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.275446in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.275269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268404in}{1.274560in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.239823in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.237342in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.235570in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.234152in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.233620in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.233798in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.234506in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.236456in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.241596in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.242304in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.242304in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.242304in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.241596in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.240887in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.239114in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.240178in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.240887in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.240887in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.241064in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.241418in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.279700in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.279700in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.280409in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.280409in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.278814in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.278105in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.276155in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.274383in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.274915in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.276332in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.275801in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.273674in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.271370in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.270307in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.271370in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.274028in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.274560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278792in}{1.280409in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.245140in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.245672in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.246381in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.280409in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.280409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279972in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.281295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280445in}{1.280940in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.247976in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.250457in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.252761in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.278991in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.278991in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.279700in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.280409in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.280409in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.280940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281861in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.254356in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.274560in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.274560in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.275624in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.277041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283042in}{1.273320in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.254888in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.255242in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.256128in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.273320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284222in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.256660in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.275978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284694in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.277750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285166in}{1.278459in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.258078in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.278459in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.278459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285875in}{1.281118in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.258610in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.258964in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.259850in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.260205in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.260914in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.262331in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.263749in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.264990in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.266053in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.266762in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.269598in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.270838in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.271370in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.271193in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.291751in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.291397in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.289625in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.284308in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.282713in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.281118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292957in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.270307in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.288384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293902in}{1.288030in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.269243in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.288030in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.288030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295318in}{1.290156in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.267825in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.268712in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.269598in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.270838in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.274383in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.276332in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.277928in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.290156in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.290156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298387in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.279168in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.279168in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.290688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300040in}{1.296005in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.279168in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.296891in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.296891in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.296005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300984in}{1.298663in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.298663in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.298663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301457in}{1.299549in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.278105in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.276510in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.299904in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.299904in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.299549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302873in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.275092in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.297954in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.297954in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.298841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303581in}{1.296005in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.270838in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.268003in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.267825in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.267471in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.268003in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.266939in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.266053in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.265876in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.265699in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.265521in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.293878in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.294941in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.296005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307831in}{1.292460in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.265344in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.266053in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.267294in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.268357in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.269775in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.276510in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.292460in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.292460in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.291574in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.291397in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.293524in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.293524in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.292460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312789in}{1.293524in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.278282in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.283953in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.285194in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.286789in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.286080in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.291574in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.291574in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.288916in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.287852in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.286966in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.287852in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.288916in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.292460in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.293524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316802in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.284839in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.284131in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.283953in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.284131in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.284131in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.284131in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.297600in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.295296in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.292815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319399in}{1.298309in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.280940in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.279877in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.296182in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.298309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.278459in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.295119in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.295119in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.294764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322468in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.276155in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.274915in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.274560in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.293346in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.293346in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.294764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323885in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.292638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324357in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.271370in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.270838in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.294233in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.294233in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.292638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{1.294233in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.270838in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.271193in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.270484in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.293346in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.293346in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.294233in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.294233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327899in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.269598in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.268712in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.267825in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.267471in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.267471in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.267825in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.268003in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.268534in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.295119in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.295119in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.295119in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.295650in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.295828in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.295650in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.295296in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.293524in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.292638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332620in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.269243in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.269598in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.269243in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.270484in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.274028in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.275801in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.278105in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.279168in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.280409in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.281118in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.280586in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.289625in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.288561in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.293524in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.293878in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.294233in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.294764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337106in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.279168in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.278105in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.293346in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.293169in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.292815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338286in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.278105in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.278991in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.280409in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.281827in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.294055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339939in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.287143in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.285371in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.289093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341356in}{1.288916in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.284485in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.287143in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.290156in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.289447in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.288916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342536in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.288916in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.290156in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.296891in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.296891in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.296182in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.291042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{1.297245in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.286966in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.284308in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.295296in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.295296in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.296005in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.296891in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.297245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345369in}{1.295119in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.282004in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.281649in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.281649in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.281649in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.279877in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.277573in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.304689in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.303626in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.301676in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.300081in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.298663in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.296182in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.295119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348910in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.275092in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.273674in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.272788in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.271370in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.311069in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.307347in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.306284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350799in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.268534in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.268712in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.308234in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.308234in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.310006in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.311601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.306993in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.273320in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.274383in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.305752in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.305752in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.305930in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.306993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354577in}{1.305575in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.305575in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.305575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355521in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.305398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356229in}{1.305044in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.279168in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.280231in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.280586in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.304689in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.304689in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.304866in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.304689in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.304866in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.305044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358118in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.281649in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.282890in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.306816in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.306816in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.306107in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.305221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359771in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.285194in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.307525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360479in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.307879in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.307879in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.307702in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.308056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361895in}{1.307702in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.288916in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.284485in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.283067in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.284308in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.285371in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.302385in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.302385in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.304512in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.308588in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.308588in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.307702in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.307347in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.307525in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.307702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365673in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.289270in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.300436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367325in}{1.297068in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.290156in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.291397in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.291574in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.296005in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.296005in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.296005in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.297068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369686in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.293346in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.293169in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.296891in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.296891in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.296359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370631in}{1.297068in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.291751in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.291574in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.293878in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.296714in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.297245in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.297600in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.297600in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.297600in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.297600in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.297068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372992in}{1.296182in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.293169in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.292283in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.293169in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.296182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374644in}{1.296182in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.293346in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.296182in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.296182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375116in}{1.297600in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.297600in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.297600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375589in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.292283in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.291751in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.291751in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.291397in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.289625in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.288561in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.287852in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.297245in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.297245in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.296891in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.296182in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.296005in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.295296in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.297068in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.297600in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.296891in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.297777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380074in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.286966in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.286080in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.286080in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.303094in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.303094in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.301322in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.300258in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.299195in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.298309in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.297423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382671in}{1.303448in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.291574in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.293346in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.295119in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.297954in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.299549in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.300613in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.301676in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.302740in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.303448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385032in}{1.301144in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.293169in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.291397in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.302562in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.302740in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.302208in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.301144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.289447in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.289447in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.288916in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.305752in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.305752in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.303803in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.300081in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.299904in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.300436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389282in}{1.307879in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.287143in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.310006in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.310006in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.308943in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.307879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390462in}{1.311955in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.285371in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.311955in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.311955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390934in}{1.313551in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.281649in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.313551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391879in}{1.316032in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.279700in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.316032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392587in}{1.317272in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.277928in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.277573in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.317272in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.317272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393767in}{1.316918in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.277928in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.278459in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.280231in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.281472in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.282535in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.283067in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.284308in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.317981in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.317272in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.317272in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.317272in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.316918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396364in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.284839in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.284485in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.283953in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.281472in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.321171in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.321880in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.322235in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.322057in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.321703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.281827in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.281827in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.282004in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.282004in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.282004in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.281295in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.280409in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.312310in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.313019in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.313551in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.316209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402739in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.278814in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.311424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403919in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.277928in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.311069in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.311069in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.311247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405336in}{1.312487in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.276510in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.312487in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.312487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406044in}{1.315677in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.276510in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.276864in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.277396in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.278459in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.279168in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.279877in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.280940in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.284485in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.284839in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.283953in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.283067in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.282004in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.320108in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.320108in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.319931in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.317272in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.317272in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.316918in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.315677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412418in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.277573in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.320994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414307in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.320285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414779in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.276155in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.319399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415488in}{1.317981in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.276332in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.317981in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.317981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416432in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.276155in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.276510in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.279877in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.281118in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.313551in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.314968in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.316563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419265in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.282713in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.283953in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.284131in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.284485in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.284485in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.315677in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.316032in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.316918in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.316209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423751in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.284131in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.283067in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.282535in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.282713in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.282713in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.310538in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.311069in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.313019in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.314082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425876in}{1.310006in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.281649in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.281118in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.278991in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.277573in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.276510in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.274560in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.274028in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.271547in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.317981in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.317981in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.318336in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.312310in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.311069in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.310006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430833in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.270838in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.313905in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.314968in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.316386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432486in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.274560in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.313728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433430in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.313728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433903in}{1.315677in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.278105in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.278282in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.278282in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.317272in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.315677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435319in}{1.321171in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.278105in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.277396in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.277573in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.322944in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.322944in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.322057in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.322057in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.321171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436736in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.277573in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.325070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437680in}{1.327197in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.277928in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.278105in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.277928in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.277928in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.278814in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.330742in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.330742in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.329501in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.328438in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.328083in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.327197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.278459in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.278459in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.333400in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.333223in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.332337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442402in}{1.334109in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.334464in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.334464in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.334109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444054in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.277928in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.334995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444763in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.281827in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.282713in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.338717in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.339071in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.337476in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.336590in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.335704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448304in}{1.339603in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.283067in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.341375in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.340667in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.339603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449721in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.287498in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.345452in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.345452in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.345274in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.344743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450901in}{1.345452in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.289447in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.345274in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.345274in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.345274in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.345452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454206in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.289447in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.345983in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.345983in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.344388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456803in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.287852in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.286966in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.286080in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.351123in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.350591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458692in}{1.348110in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.288561in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.289625in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.345983in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.346515in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.348110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460109in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.292460in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.297245in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.298663in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.300081in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.301322in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.302917in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.303626in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.303626in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.303803in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.303803in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.303094in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.302385in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.301499in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.301499in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.300967in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.300613in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.300613in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.300967in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.300436in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.300081in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.344034in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.345274in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.346515in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.348287in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.347933in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.347047in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.346692in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.346338in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.345806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467663in}{1.342616in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.300081in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.301322in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.301853in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.302385in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.303094in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.344034in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.342616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469788in}{1.341907in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.303626in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.304157in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.303448in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.303271in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.342616in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.342616in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.342262in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.341730in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.341907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471677in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.303448in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.303626in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.304157in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.342439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474038in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.303980in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.303980in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.303980in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.342971in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.342971in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.344388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475454in}{1.344034in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.304689in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.305930in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.305930in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.306639in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.307170in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.307702in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.347578in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.347578in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.347578in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.347578in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.347047in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.346161in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.344034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478051in}{1.345452in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.308588in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.308588in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.345452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479940in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.309120in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.309651in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.345274in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.345274in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.345097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480648in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.310006in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.310006in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.311955in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.312487in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.321526in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.322589in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.323475in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.325425in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.350060in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.350060in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.348642in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.348465in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.347933in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.347224in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.347933in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.347224in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.346870in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.346870in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.346161in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.345629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485606in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.325779in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.326311in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.326665in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.326665in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.326665in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.327197in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.353073in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.353073in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.350769in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.350591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488203in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.328083in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.329324in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.331451in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.356263in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.356263in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.355731in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.355022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489620in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.332868in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.357503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490092in}{1.358212in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.333223in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.333577in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.358212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490800in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.332691in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.331982in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.330564in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.328969in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.327906in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.327729in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.327552in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.327906in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.328792in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.332337in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.357149in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.358212in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.358567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495758in}{1.362288in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.333577in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.362466in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.362466in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.362288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496702in}{1.362466in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.336059in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.337831in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.338717in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.339249in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.339958in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.340489in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.362643in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.362643in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.362820in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.362111in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.361934in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.361934in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.361580in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.361580in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.362111in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.362466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.340312in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.340135in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.339249in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.340312in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.339958in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.339603in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.339603in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.339603in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.339958in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.340667in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.341021in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.360162in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.359098in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.360162in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.360339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507090in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.341730in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.357326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508743in}{1.357680in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.342970in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.357680in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.357680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509215in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.359453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.345274in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.360516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512048in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.345983in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.346338in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.347047in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.348287in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.349528in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.349882in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.350414in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.351123in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.370795in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.370795in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.370618in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.370087in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.368314in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.367074in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.365479in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.363884in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.361757in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.359984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515353in}{1.372213in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.352718in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.353250in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.354313in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.354490in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.354490in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.354136in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.353604in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.353250in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.354136in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.356440in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.357149in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.357680in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.358212in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.358389in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.361757in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.362466in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.362997in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.363175in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.363352in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.362997in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.363175in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.362643in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.374163in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.374163in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.374163in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.374872in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.375581in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.376821in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.377176in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.377530in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.378062in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.377885in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.377707in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.377530in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.376112in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.376112in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.376112in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.375226in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.373277in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.372213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525977in}{1.374694in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.361934in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.360693in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.359098in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.362111in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.377885in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.375581in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.375049in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.374694in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.374694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529047in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.362997in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.363529in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.364238in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.365656in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.365833in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.385328in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.384797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531171in}{1.383379in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.366365in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.367251in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.383379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532588in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.368314in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.369200in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.369200in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.368669in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.368314in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.367960in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.387100in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.386569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534949in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.367428in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.367251in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.367428in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.389404in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.388696in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.387455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536838in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.368491in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.369378in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.370441in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.371859in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.372568in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.388164in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.388696in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.389227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538254in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.372213in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.371859in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.371150in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.371150in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.370618in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.370087in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.369909in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.388696in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.388696in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.386214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540851in}{1.390822in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.370441in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.371859in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.389759in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.389759in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.390468in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.390822in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.391177in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.390822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544156in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.374872in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.375226in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.388518in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.388518in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.388696in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.389050in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.389582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545809in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.391354in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.391354in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.390113in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.389227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547225in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.392595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547698in}{1.393304in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.376821in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.377176in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.376644in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.393304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549586in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.379480in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.395076in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.394721in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.394367in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.393481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552419in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.382138in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.383379in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.385683in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.403406in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.402697in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.401456in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.400570in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.400570in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.400038in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.399329in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.398443in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.397380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556905in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.403228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557377in}{1.403051in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.387100in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.386923in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.384974in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.384088in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.384265in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.410140in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.404114in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.403406in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.403051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561627in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.414394in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.413685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.416520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565404in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.382670in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.420065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566349in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.385328in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.420597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567529in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.422369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568237in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.387100in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.423255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569418in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.389404in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.389759in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.388696in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.388164in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.386923in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.387100in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.427509in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.428749in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.428749in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.424673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575792in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.388341in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.424141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576501in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.421660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577681in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.389050in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.388518in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.386392in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.417938in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.420065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582875in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.386392in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.385151in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.385151in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.410317in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.413862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586888in}{1.404469in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.384265in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.383379in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.379480in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.378062in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.378948in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.378948in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.412976in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.405887in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.405001in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.404469in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.404469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597749in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.414039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599165in}{1.412976in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.412976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600346in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.413508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601762in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.383379in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.383556in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.383556in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.383379in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.410317in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.411735in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.414039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607192in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.383379in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.382138in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.415103in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.415989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611442in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.420242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611914in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.384265in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.384265in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.383733in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.425559in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.422901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614747in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.378948in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.424850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616872in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.375403in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.374163in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.374163in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.421483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.374694in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.377707in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.420774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620177in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.379480in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.382138in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.420065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.378948in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.417761in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.419711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625607in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.376821in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.376112in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.415457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627260in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.376644in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.377176in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.415280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628440in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.378062in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.415812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629857in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.377176in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.374872in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.374872in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.375403in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.414571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632926in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.376644in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.414039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635051in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.377530in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.377885in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.413508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635995in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.377707in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.377707in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.377530in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.377530in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.377530in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.377707in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.377885in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.377707in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.411735in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.413685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639300in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.377176in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.416166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639772in}{1.417761in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.376821in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.417761in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.417761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640481in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.376112in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.416875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641425in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.376644in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.377707in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.378948in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.414394in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.415812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644730in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.379480in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.412799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646855in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.379480in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.383379in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.384265in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.385151in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.385151in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.385151in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.414394in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.414394in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.408722in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.408545in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.410317in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.411381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.385683in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.385328in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.383556in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.414394in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.411735in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.414217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654174in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.422015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656771in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.420597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657479in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.378948in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.417584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658187in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.378062in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.377176in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.376644in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.376112in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.377530in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.415103in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.415103in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.415634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661020in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.378062in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.379480in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.382847in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.416520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663617in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.385151in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.386037in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.388164in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.388341in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.418470in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.416166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667395in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.389404in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.419533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668339in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.390291in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.420951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669284in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.391354in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.392240in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.421837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670700in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.423787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671172in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.392772in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.422901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672353in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.394367in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.394721in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.396494in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.398443in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.399507in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.400570in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.400570in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.410140in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.417938in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.421660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676130in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.399861in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.408545in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.408900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678019in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.398798in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.397911in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.409963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679199in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.413153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679672in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.399507in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.400038in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.400570in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.400570in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.411735in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.413508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683449in}{1.406241in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.400215in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.400038in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.400038in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.406241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684629in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.401633in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.402874in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.403937in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.405532in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.408722in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.406596in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.406596in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.405887in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.406064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687226in}{1.410140in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.410140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688407in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.410495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689115in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.408722in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.408722in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.409786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691004in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.405355in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.404646in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.404114in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.402519in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.401633in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.401810in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.402697in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.403937in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.408014in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.408014in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.408191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696198in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.402697in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.402342in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.401633in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.396671in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.414394in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.412799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700211in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.420065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700683in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.397025in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.396316in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.420951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701628in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.395076in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.421128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702572in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.393304in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.420774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706350in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.396316in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.425382in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.425382in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.425914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.397203in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.395607in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.423255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709419in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.394544in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.422546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710363in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.393304in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.422546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711544in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.391886in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.391708in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.391886in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.396494in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.398089in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.398443in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.396316in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.395785in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.396494in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.399507in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.400570in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.401633in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.402342in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.402342in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.402697in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.403051in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.403406in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.417938in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.415103in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.415103in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.415103in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.417761in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.421128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721223in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.401633in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.405001in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.408722in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.416166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728070in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.412976in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.415103in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.424496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729722in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.430344in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.429281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733028in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.431053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733500in}{1.431939in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.429635in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.431762in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.433534in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.435307in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.435307in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.434775in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.436725in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.436725in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.435838in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.436370in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.435838in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.435130in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.431939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.437256in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.434421in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.434066in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.432471in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.438497in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.438497in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.437611in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.437256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740110in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.432471in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.433712in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.437788in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.438142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741999in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.435838in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.435307in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.433534in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.433534in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.435130in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.435838in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.436547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744124in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.431939in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.432117in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.433889in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.433889in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.433357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745304in}{1.435307in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.434775in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.435130in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.435838in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.435307in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.431939in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.430344in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.443282in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.442396in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.437611in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.435307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748846in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.428572in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.427863in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.443282in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.443105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750970in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.443991in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.443637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753567in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.449308in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.449308in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.448953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755456in}{1.452675in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.452852in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.452852in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.452675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757345in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.415103in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.414394in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.405887in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.459410in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.459410in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.457460in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.454093in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.452852in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.450903in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.450903in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.452143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762775in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.405532in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.462423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763719in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.405710in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.406241in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.464372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764900in}{1.461537in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.460119in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.460119in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.460650in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.461537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766080in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.410317in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.461182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766552in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.462954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767733in}{1.462600in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.409609in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.462600in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.462600in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.462600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768677in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.410317in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.411735in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.463841in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.462954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772691in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.412976in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.412976in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.468626in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.464550in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.464372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776704in}{1.472702in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.472702in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.472702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777176in}{1.474120in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.474297in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.474297in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.474652in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.474297in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.474120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778593in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.408545in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.409609in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.473943in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.474120in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.474474in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.474829in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.474829in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.474120in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.473588in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.473765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782370in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.473765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782843in}{1.474829in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.425027in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.476069in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.476069in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.476601in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.476424in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.474829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785439in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.475715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786384in}{1.474829in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.427509in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.428040in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.428040in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.474120in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.473057in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.472879in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.473234in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.474474in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.474829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789689in}{1.476778in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.429458in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.428572in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.427863in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.427509in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.476069in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.476424in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.476601in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.476778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793939in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.475538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794647in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.427863in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.428749in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.476069in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.475538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795827in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.430522in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.430522in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.430522in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.430522in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.429458in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.476247in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.476247in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.478551in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.477487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799605in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.429458in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.474474in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.474474in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.474829in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.475360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800549in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.474297in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.474297in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.473765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801494in}{1.476069in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.429458in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.429458in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.429635in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.476601in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.476247in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.476069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803146in}{1.479437in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.428749in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.427686in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.484576in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.479437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804799in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.427686in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.427509in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.427509in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.486880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806215in}{1.487766in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.491311in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.491311in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.489007in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.487766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810229in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.486349in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.485817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811409in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.487058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812118in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.422724in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.486526in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.486526in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.486880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813298in}{1.488121in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.488121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814478in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.488830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814951in}{1.487589in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.484222in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.484222in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.484931in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.486349in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.486526in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.487589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818728in}{1.484222in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.488121in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.485285in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.484222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820381in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.490248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822033in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.422724in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.431408in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.488121in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.490070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826991in}{1.495742in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.431585in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.432294in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.434066in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.435307in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.496805in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.496805in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.495742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.499464in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.437434in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.438851in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.440801in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.444523in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.448244in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.451966in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.509211in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.506553in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.505844in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.504958in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.499464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834310in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.455865in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.454093in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.454093in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.510806in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.510806in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.508680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838323in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.507084in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.507084in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.508325in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.509743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840448in}{1.506021in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.506021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842337in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.451966in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.452675in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.504249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843045in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.505312in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.505312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843517in}{1.506553in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.451966in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.451966in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.508502in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.506553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845642in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.510452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847059in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.452852in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.456043in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.456751in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.512224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849656in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.456929in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.457106in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.514528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.458347in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.460119in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.461537in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.514528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.460119in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.459055in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.456929in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.512756in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.512933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857211in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.454093in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.515060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858863in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.452498in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.514883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859808in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.513110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860752in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.451612in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.451612in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.451966in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.453739in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.453739in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.453739in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.452675in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.510275in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.510806in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.512224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866890in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.452675in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.452675in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.514351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868543in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.453739in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.452852in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.513642in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.513642in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.513465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869959in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.452498in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.453739in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.513642in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.513642in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.514705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871612in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.454093in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.454979in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.455865in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.457283in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.512933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874681in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.515414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875153in}{1.515769in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.458878in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.459764in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.460650in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.462068in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.516478in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.516478in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.516478in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.516300in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.515769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877750in}{1.518073in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.518073in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.518073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878223in}{1.519845in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.462777in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.462068in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.461005in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.460119in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.457460in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.455865in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.455865in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.457283in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.457106in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.456220in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.530124in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.530124in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.528175in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.527289in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.526580in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.526048in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.525162in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.524453in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.524276in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.523567in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.522681in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.522503in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.522149in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.521794in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.521617in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.520908in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.519845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885777in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.456043in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.531719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.534200in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.533669in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.533669in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.534200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888138in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.456929in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.456929in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.456929in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.532428in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.532428in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.532428in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.532605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889319in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.457283in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.458347in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.459942in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.536327in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.536327in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.535973in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.535264in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.534555in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.534023in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.533314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891916in}{1.537036in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.536859in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.536859in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.537036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892624in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.535087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.532783in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.462777in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.462246in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.530833in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.530833in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.532783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894277in}{1.529593in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.461359in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.461359in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.461537in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.462068in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.528884in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.528884in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.529593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897582in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.466499in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.467208in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.528884in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.528706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898762in}{1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.529061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899943in}{1.531365in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.469512in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.469866in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.470221in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.532960in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.532960in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.531365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901359in}{1.534555in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.470575in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.534555in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.534555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901831in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.471107in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.472170in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.473057in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.474652in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.537036in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.535264in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.534732in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.534909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904665in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.474120in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.472348in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.544834in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.543594in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.543062in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.541821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906789in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.469157in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.469157in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.545898in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.546429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908206in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.546429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909150in}{1.546606in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.469157in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.547493in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.547493in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.547138in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.546606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910803in}{1.548379in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.548379in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.548379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911511in}{1.549619in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.467385in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.467385in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.552455in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.551923in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.551214in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.550683in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.550328in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.549619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914580in}{1.554582in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.554582in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.554582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915052in}{1.554936in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.467385in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.554936in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.554936in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.554936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915997in}{1.555291in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.466676in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.459410in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.456751in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.456043in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.455865in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.558126in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.558126in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.557772in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.556354in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.555645in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.555291in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.555291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920246in}{1.557240in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.560608in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.560608in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.558835in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.557240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921899in}{1.562025in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.455865in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.456929in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.457283in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.560785in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.560785in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.561848in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.562025in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.562025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923552in}{1.560608in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.459233in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.459764in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.460296in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.560430in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.560430in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.560253in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.560253in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.560608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924968in}{1.560076in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.459764in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.560076in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.560076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925677in}{1.560253in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.458347in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.457460in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.456220in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.455865in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.455865in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.455865in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.568051in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.568051in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.567519in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.566279in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.561848in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.561139in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.560253in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.560253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930162in}{1.568228in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.567342in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.567342in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.568228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931343in}{1.566811in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.565924in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.565924in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.566811in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.566633in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.566633in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.566811in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.566811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934412in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.452852in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.452675in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.452498in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.452675in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.452675in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.452498in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.564507in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.563798in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.564329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938897in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.563266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.566633in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.566279in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.565747in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.565216in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.564507in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.564152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942203in}{1.565747in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.454979in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.454270in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.564507in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.564507in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.565216in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.565747in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.564684in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.564507in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.565747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948341in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.563443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948813in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.454979in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.563620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949522in}{1.563798in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.563798in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.563798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950230in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.563620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951410in}{1.564861in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.454979in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.565038in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.565038in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.566279in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.564861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955188in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.454979in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.454270in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.454093in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.454093in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.454270in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.563798in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.563798in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.562025in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.561671in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.561671in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.561671in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.562025in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.564152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960146in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.456751in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.459587in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.462246in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.462777in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.566988in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.565393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962506in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.463841in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.466145in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.570355in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.570001in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.569646in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.569469in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.569115in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.568406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965339in}{1.572482in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.466676in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.466499in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.572482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969353in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.466145in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.568583in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.570355in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.571064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971478in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.462600in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.461537in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.460296in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.459055in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.457283in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.457460in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.564684in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.564684in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.564684in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.566456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974547in}{1.565924in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.458524in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.459764in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.565924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976672in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.460473in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.461005in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.461359in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.461537in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.564861in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.564861in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.564861in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.564507in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.564152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978797in}{1.563798in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.462246in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.466145in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.464550in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.461714in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.461714in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.561139in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.561139in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.560076in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.559190in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.557949in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.558126in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.558658in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.559721in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.560962in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.563798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983991in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.562380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984463in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.562912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985643in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.565747in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.565747in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.566988in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.566633in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.566102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988004in}{1.564507in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.463841in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.469512in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.567697in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.566811in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.565924in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.565216in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.564684in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.564507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990129in}{1.569469in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.469689in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.469157in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.467208in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.466676in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.466145in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.466145in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.466499in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.466499in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.466853in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.467385in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.573368in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.573191in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.572836in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.571950in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.571950in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.570001in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.569469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996267in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.469866in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.470221in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.470398in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.470575in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.471816in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.474829in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.574786in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.574077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999100in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.476601in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.579571in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.579571in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.579394in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.579217in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.576558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003586in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.578685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004058in}{1.577799in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.483690in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.483690in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.483690in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.577799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006891in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.483513in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.483513in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.483867in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.484576in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.574963in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.575140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008072in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.575495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008544in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.486349in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.577090in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.577090in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.577090in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.575672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011141in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.577976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011613in}{1.579571in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.484931in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.484931in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.484931in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.484576in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.582230in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.582230in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.582052in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.581166in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.579571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013974in}{1.582584in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.485285in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.581698in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.581698in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.582230in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.582584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016335in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.487589in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.581343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.487589in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.488475in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.489007in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.582407in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.581343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019640in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.490425in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.584711in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.584711in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.584533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020348in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.491311in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.491488in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.585420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021057in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.490425in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.489539in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.488298in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.487589in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.487589in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.586129in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.586129in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.586306in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.586483in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.586483in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.586129in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.584711in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.584179in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.584711in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.585420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.486349in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.581521in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.581521in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.582407in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.584533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027903in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.579394in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.579217in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.579217in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.580280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030264in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.488298in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.581521in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.581521in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.580812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032153in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.490425in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.490425in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.488121in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.487589in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.582230in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.581698in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.580103in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.579748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037111in}{1.584179in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.584711in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.584711in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.584179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038763in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.486526in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.486349in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.486526in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.586660in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.586129in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.585420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041124in}{1.587546in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.588787in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.588787in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.588787in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.588433in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.587724in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.587546in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.587546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043721in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.589850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044429in}{1.590382in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.487589in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.590382in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.590382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045138in}{1.589673in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.590559in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.590559in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.590205in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.589673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046790in}{1.591445in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.488298in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.489007in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.488475in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.489539in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.491666in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.494147in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.590914in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.590914in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.590914in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.591623in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.592509in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.593040in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.593395in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.593040in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.591445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051276in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.496805in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.592332in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.592332in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.591268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052929in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.591091in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.591091in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.591623in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.592154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054109in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.590028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055053in}{1.589319in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.589319in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.589319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055762in}{1.587015in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.587015in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.587015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056942in}{1.585597in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.498223in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.585597in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.585597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059539in}{1.583647in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.499464in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.583647in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.583293in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.583647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063317in}{1.586483in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.499464in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.586660in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.586660in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.586660in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.586483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065205in}{1.586483in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.498223in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.497869in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.591977in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.591977in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.591091in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.590205in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.588255in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.587546in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.587015in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.586660in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.586483in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.586483in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.586129in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.585951in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.585951in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.586483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070635in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.503363in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.503717in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.594636in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.594104in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.593572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072760in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.499464in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.499286in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.600307in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.600307in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.600130in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.598889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074177in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.600661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075593in}{1.600661in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.500704in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.499286in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.601193in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.601193in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.601193in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.601370in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.601370in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.600661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077718in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.601547in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.601370in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.601193in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.601016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080551in}{1.602079in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.602611in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.602079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081731in}{1.604029in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.496805in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.494856in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.604029in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.604029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083384in}{1.602611in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.602611in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.602611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.602788in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.602788in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.602788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085745in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.606687in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.606687in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.604738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086925in}{1.608637in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.493083in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.610232in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.610232in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.608637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089050in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.494147in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.610586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089995in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.495033in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.495742in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.610586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091175in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.496805in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.617321in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.616257in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.613953in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.612890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093772in}{1.619270in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.499286in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.619270in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.619270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094244in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.496273in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.501590in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.501945in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.502654in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.503540in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.504072in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.504958in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.506730in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.623524in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.623524in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.623524in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.623524in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.623701in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.623878in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.623347in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.622638in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.622460in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.621752in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.621220in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.621929in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.622638in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.622638in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.621752in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.620688in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.619802in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.619979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104396in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.511692in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.511515in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.511692in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.624942in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.624764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106049in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.512401in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.512756in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.620688in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.620688in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.620865in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.623169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109590in}{1.623701in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.625296in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.625296in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.624410in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.623701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111479in}{1.626182in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.622815in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.622815in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.623524in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.624410in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.625828in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.626182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114548in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.508325in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.509388in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.623347in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.623347in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.621929in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.621929in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.622106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117145in}{1.624056in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.510097in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.627246in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.627246in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.626182in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.625119in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.624587in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.624410in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.624410in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.624410in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.624056in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.624056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120922in}{1.628132in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.628132in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.628132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121867in}{1.629018in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.513642in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.515591in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.515769in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.632563in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.632563in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.632740in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.632917in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.633271in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.633803in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.633626in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.632563in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.631676in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.630967in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.630259in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.629018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125644in}{1.632740in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.633449in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.633449in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.632740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127061in}{1.633626in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.512756in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.512756in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.633803in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.633803in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.633803in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.633626in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.633626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128713in}{1.634689in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.633803in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.633803in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.634158in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.634689in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.634866in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.634689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130602in}{1.634512in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.512756in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.635044in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.635044in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.634866in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.634512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131782in}{1.635930in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.635398in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.635398in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.635753in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.635753in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.636107in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.635930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133907in}{1.635753in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.511515in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.510629in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.510275in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.510097in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.638234in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.636816in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.636107in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.635753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{1.637702in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.512756in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.513642in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.636107in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.636816in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.637170in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.637702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139337in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.636993in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.636993in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.636462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140754in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.513642in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.637525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.637525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142879in}{1.638057in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.515591in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.516300in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.517187in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.517364in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.517718in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.519490in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.520199in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.521086in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.638234in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.638057in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.637702in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.637879in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.638057in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.638057in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.638057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147128in}{1.638234in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.521617in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.521617in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.637702in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.637702in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.637879in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.638234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148781in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.521972in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.522326in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.522681in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.523212in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.524276in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.524985in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.525516in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.526225in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.638943in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.638943in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.638766in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.638766in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.638234in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.638234in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.637702in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.637348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152794in}{1.638943in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.526757in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.639120in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.639120in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.638943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153739in}{1.639297in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.527997in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.528352in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.528529in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.528529in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.528529in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.640361in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.640361in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.640183in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.639652in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.639297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155627in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.528175in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.528352in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.640715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157044in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.641778in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.641778in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.641778in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.641601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157988in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.529593in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.530124in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.641247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158697in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.531896in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.532428in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.642665in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.642665in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.641778in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.641601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160349in}{1.642133in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.532783in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.533669in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.641424in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.641424in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.642133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161530in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.534023in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.534555in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.535441in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.535973in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.536327in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.539695in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.644614in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.644614in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.644082in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.643551in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.643196in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.642665in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.641601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163891in}{1.645500in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.646209in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.646209in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.645500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164599in}{1.647627in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.542707in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.543239in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.648159in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.648159in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.647627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165779in}{1.648868in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.543416in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.543594in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.543594in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.543239in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.542885in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.650994in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.650994in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.651172in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.650994in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.650640in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.650285in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.649754in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.649045in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.648868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171209in}{1.651526in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.540403in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.540049in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.538808in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.538808in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.656134in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.656134in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.655957in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.655425in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.655248in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.654184in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.653121in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.652058in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.651526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174278in}{1.655957in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.538986in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.654539in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.654539in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.655248in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.655957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175459in}{1.653476in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.542176in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.543239in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.652944in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.652944in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.653476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.652412in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.544125in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.652412in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.652412in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.652235in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.652058in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.652412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178528in}{1.654184in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.544303in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.544303in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.654539in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.654539in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.654184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179945in}{1.654893in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.655425in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.655425in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.654893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{1.657020in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.544834in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.658261in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.658261in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.657729in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.657552in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.657020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181833in}{1.660033in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.545366in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.660033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182778in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.545898in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.546784in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.547493in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.547138in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.546252in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.544303in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.661983in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.661983in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.660565in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.661628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185611in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.543416in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.543416in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.662514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186555in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.543239in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.542707in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.542176in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.660033in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.660742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187972in}{1.660033in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.538986in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.660565in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.660033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189624in}{1.663223in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.538808in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.539695in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.663223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191749in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.541644in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.544303in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.665527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193874in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.545898in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.547138in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.548379in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.549088in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.667299in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.666768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196471in}{1.667299in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.548910in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.548202in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.667299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197415in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.547493in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.546961in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.668363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198596in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.546784in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.548379in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.549442in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.550328in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.550860in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.551214in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.551214in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.551214in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.550683in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.549797in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.548733in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.547847in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.678110in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.678110in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.672085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203081in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.547138in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.546784in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.545898in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.545898in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.548379in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.549442in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.678110in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.678642in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.678819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208748in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.676870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209220in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.551214in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.551569in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.676693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209928in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.551214in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.550506in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.549797in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.549442in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.548910in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.548733in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.678288in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.678288in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.677224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211581in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.548910in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.549619in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.679174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212525in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.550683in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.551923in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.554050in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.554936in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.680237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214886in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.554582in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.553873in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.553341in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.552632in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.551923in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.550860in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.549442in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.548556in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.548202in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.547847in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.547847in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.547847in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.548733in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.549797in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.550328in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.550683in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.551037in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.678642in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.678642in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.682718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220552in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.551569in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.552101in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.552455in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.552810in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.679351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222441in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.552987in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.680237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223149in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.680414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223621in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.553518in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.554227in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.554582in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.554759in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.554759in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.679705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225982in}{1.678288in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.554936in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.555822in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.678288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228107in}{1.678642in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.556531in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.678288in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.678288in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.678642in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.678642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230232in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.556000in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.555113in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.554050in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.553341in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.552455in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.552278in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.552278in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.552455in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.552810in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.553518in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.554405in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.555291in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.677224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234717in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.557949in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.558835in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.560430in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.560785in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.562025in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.564684in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.565216in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.564861in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.563798in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.675275in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.675275in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.675806in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.675806in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.677047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243217in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.674389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243925in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.561671in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.674211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245105in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.560962in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.560785in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.561139in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.561139in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.561848in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.673325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248174in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.564684in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.565216in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.671021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250299in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.565747in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.564861in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.562025in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.673502in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.671907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254313in}{1.675806in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.561494in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.561139in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.560962in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.560253in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.558835in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.675806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256438in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.558481in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.558126in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.558481in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.558658in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.672616in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.672616in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.672616in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.673148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257854in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.559013in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.559190in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.558835in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.673502in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.673148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259035in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.558658in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.558126in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.557949in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.557949in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.557949in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.673325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262340in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.557240in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.673680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263284in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.556886in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.556886in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.673502in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.673502in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.674566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265173in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.556886in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.672971in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.672971in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.673325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266589in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.557063in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.557949in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.558658in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.560608in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.565747in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.566279in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.668540in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.669249in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.669958in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.672085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269186in}{1.668540in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.566633in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.566988in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.567165in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.567342in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.567697in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.568228in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.568937in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.569469in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.570001in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.666413in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.668540in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.670312in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.669958in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.668540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273908in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.574609in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.668717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274616in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.668363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276505in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.667122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277449in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.577090in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.668540in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.667477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281463in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.577090in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.666768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283824in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.671907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284296in}{1.672971in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.578330in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.578862in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.672971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286893in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.580103in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.580634in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.674211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287601in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.673680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288073in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.581166in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.581698in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.672793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288782in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.582052in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.671198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290198in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.586129in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.587546in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.671730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290907in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.588787in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.673148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291615in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.589496in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.673680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292087in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.589673in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.589673in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.673857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293504in}{1.673502in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.589319in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.588610in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.588433in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.588433in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.589319in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.590382in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.591091in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.673502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297045in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.594636in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.596762in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.674389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299878in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.676161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300822in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.675806in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.675806in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.675806in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.676338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302711in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.596940in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.676515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303419in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.595344in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.594813in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.594813in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.594636in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.594813in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.676870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307433in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.595522in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.679351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.596231in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.596762in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.596762in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.596939in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.596762in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.596408in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.596408in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.596762in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.679705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311919in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.681123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312863in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.599421in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.600307in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.601193in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.602079in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.602788in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.681478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314988in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.603497in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.605092in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.605801in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.604029in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.603143in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.603497in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.603497in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.680769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319946in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.683782in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.684136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323015in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.605092in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.604915in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.684845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324903in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.604915in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.683604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326556in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.605801in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.685022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327500in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.606333in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.608814in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.609346in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.686086in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.685022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330333in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.688035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330806in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.609346in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.609346in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.608991in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.608814in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.688390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332694in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.608814in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.611295in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.613953in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.614308in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.614662in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.614840in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.688567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336472in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.615726in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.693352in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.693352in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.692643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338124in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.692998in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.692998in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.693175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339777in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.618916in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.618916in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.619093in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.693352in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.692998in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.692643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344027in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.619802in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.620688in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.689630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346388in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.620865in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.621929in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.622460in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.689985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348512in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.622815in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.622460in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.689807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349929in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.689276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350637in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.620865in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.619093in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.618030in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.689099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.692289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358428in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.616435in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.692643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359372in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.693706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360081in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.614662in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.614131in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.614131in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.694415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361969in}{1.695124in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.614485in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.616435in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.618030in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.694947in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.695124in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.695479in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.695833in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.695833in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.695479in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.695124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365983in}{1.694061in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.619270in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.619093in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.695124in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.694061in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.694061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369052in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.697428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369760in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.615017in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.697783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371649in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.614485in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.614308in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.698846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372830in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.613422in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.699201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373774in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.699378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374954in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.698846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376607in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.698846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378023in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.697960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379440in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.696719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380148in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.696897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383454in}{1.694947in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.608282in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.606864in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.606510in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.606510in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.606687in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.695124in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.695124in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.695302in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.695479in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.695479in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.695124in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.694947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386759in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.606510in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.694238in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.694593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388411in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.693706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389120in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.604029in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.693706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390300in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.604029in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.604029in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.603497in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.603143in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.602788in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.602256in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.601725in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.600130in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.691403in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.693175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396438in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.690516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396911in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.689985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397855in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.689630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399272in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.690162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400452in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.690694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400924in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.597826in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.597117in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.596939in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.594990in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.593927in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.593218in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.593040in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.691048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404465in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.690516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404938in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.593040in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.690339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406118in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.593572in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.593749in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.594458in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.595344in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.595699in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.691757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408243in}{1.695124in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.596408in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.596940in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.597648in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.596940in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.695833in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.695124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411312in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.596585in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.696188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412729in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.596408in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.697251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413909in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.596762in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.698137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414617in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.597826in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.600130in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.698492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416034in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.600307in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.599952in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.699732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417450in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.599952in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.699378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418631in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.598889in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.598712in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.699909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420992in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.599421in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.599952in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.700618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422644in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.599598in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.600307in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.601725in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.602434in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.701150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425714in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.602256in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.602079in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.700264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426894in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.601902in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.601902in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.601902in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.602611in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.603143in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.603674in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.700796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428547in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.702036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429019in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.604915in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.702391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429491in}{1.702745in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.605446in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.608282in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.702745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430907in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.702391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431616in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.610941in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.611827in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.611295in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.610232in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.609346in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.700796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437518in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.699201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437990in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.699378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439171in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.699732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439879in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.700087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440587in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.608637in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.608637in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.702745in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.701682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443420in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.608282in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.608814in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.702745in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.703277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446489in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.608814in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.608282in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.702568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448142in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.607573in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.703809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449322in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.704340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450503in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.606687in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.705404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451919in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.604915in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.605092in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.606333in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.607573in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.706821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456169in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.608814in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.610054in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.706999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459710in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.709125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460183in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.610941in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.611295in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.709480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462071in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.610232in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.709480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463724in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.708062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464196in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.611650in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.612713in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.614662in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.615726in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.616257in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.618030in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.708062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469390in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.619270in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.709480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471043in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.620688in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.620688in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.622460in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.622638in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.623169in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.623701in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.624410in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.625119in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.625119in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.624587in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.709125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479306in}{1.702745in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.625296in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.625651in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.702745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480486in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.627246in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.703100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482375in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.628663in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.703277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483083in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.629904in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.630790in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.631145in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.703277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484736in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.631676in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.632031in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.632563in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.633094in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.703631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486861in}{1.702745in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.633449in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.633626in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.633626in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.702745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488041in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.633626in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.633271in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.632917in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.632563in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.632385in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.632563in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.633094in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.703277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490638in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.633626in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.704340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491346in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.634512in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.635044in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.636107in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.636639in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.636816in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.636993in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.636993in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.637170in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.637348in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.638057in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.639120in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.639652in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.640006in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.640361in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.640361in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.704340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498901in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.640361in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.640361in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.640892in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.710543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.640006in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.639474in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.638943in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.638411in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.638943in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.639474in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.639652in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.639297in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.638943in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.638411in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.638234in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.638057in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.713202in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.713202in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.713202in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.713202in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.711429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506692in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.713379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507400in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.636816in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.714265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508345in}{1.714974in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.636107in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.635221in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.634866in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.634866in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.634866in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.635044in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.635221in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.716037in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.715328in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.714974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511178in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.635044in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.635221in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.636284in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.638766in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.640006in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.641778in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.642133in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.642133in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.641778in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.718164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.718519in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.718519in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.718164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519441in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.640892in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.640892in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.640892in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.640892in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.719227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522510in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.641424in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.641778in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.642133in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.642665in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.720823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525815in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.643196in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.720645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526524in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.643905in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.644614in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.720114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527232in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.645677in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.646741in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.719050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527940in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.647804in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.718696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528412in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.649045in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.650285in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.651172in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.719405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529829in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.720291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530773in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.651526in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.652058in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.652944in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.653830in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.654539in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.655071in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.720645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532426in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.655425in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.655602in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.655602in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.655957in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.656311in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.657020in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.657197in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.720645in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.719936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535023in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.657375in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.657729in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.721000in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.720823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535731in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.657906in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.658438in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.659147in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.721354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.661983in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.661983in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.662160in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.662691in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.663223in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.663755in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.722595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540925in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.664286in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.724013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543522in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.726317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545647in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.724544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546591in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.724367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547536in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.724367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548952in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.724367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550369in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.724013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551549in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.723658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553910in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.668540in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.669249in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.669603in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.723658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556743in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.669958in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.672971in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.723481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560520in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.722949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561465in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.722418in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.722949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564534in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.721709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568075in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.675806in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.675275in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.722418in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.722418in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.721886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569728in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.672971in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.722772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571381in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.672616in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.670312in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.722772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573269in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.669603in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.722772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573978in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.668540in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.669249in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.669603in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.670312in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.671553in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.722772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581769in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.724190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584365in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.724367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.725608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587671in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.725962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589559in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.727734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590976in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.728089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594517in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.675806in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.728975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595934in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.729152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596878in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.728089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597350in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597823in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.678465in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.678642in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.678642in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.678288in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.727380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608447in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.669958in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.669603in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.726494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610571in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.668540in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.666413in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.726848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615529in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.664641in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.727203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617890in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.666413in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.726139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.726317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622612in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.666413in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.727203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625681in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.665882in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.727203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628278in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.663755in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.662337in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630403in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.661274in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.727912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633000in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.728266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633944in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.660565in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.728266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634889in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.660033in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.659679in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.728266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636305in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.658792in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.658438in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.658083in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.657552in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.657375in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.657020in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.656488in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.656311in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.656134in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.656134in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.656134in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.656488in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.656843in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.728266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641971in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.657020in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.657375in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.657552in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643388in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.657552in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.657552in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.657552in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.657375in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.657552in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645513in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.657906in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.658438in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.658792in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.660210in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.662337in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649998in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.664818in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651179in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.665350in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.664995in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.664286in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.663223in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.662691in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.662160in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655428in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.662160in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.661983in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657317in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.660565in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658025in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.660210in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658498in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.659679in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.727557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659914in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.659147in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.729152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660386in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.729507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660858in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.660565in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.661274in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.729507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662511in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.661274in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.660210in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.659501in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.729507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665344in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.659679in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.729152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666525in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.660033in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.661983in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.662160in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.662160in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.729507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669122in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.662160in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.662869in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.662869in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.731988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671010in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.662691in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.661983in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.732165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672427in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.661983in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.661805in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.731811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674079in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.661274in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.731633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675260in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.732697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676676in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.660565in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.733583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678093in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.660033in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.659679in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.734469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681162in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.659501in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.659679in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.660033in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.660387in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.662337in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.662869in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.663223in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.663400in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.663578in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686592in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.733229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687773in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.666413in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688481in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.666768in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.667299in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.732165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689897in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.668540in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.669249in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.732342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694619in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.668540in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.733229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696508in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.666413in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.666059in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.666236in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.732165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700521in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.668540in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.730038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.668540in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.668540in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.669603in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.670312in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.671553in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.671730in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.671553in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.729684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708548in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.728621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709729in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.728621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711145in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.728621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712562in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.671907in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.672971in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.673502in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.674920in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.675275in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.728443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717992in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.675275in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.727380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720589in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.675275in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.727380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722242in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.727380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722950in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.727380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724839in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.727380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727672in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.673502in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.672971in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.727380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732157in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.729507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734046in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.673325in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.729684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735699in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.729684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738060in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.729684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739712in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.678110in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.678642in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.730038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741837in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.730393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742309in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.730393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743254in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.730393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743726in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.730393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746323in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.729684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748448in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.730038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749864in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.730747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750572in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.678465in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.678110in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.678465in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.730747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753641in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.731633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757655in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.680060in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.680060in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.730925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761669in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.731988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763557in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.680060in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.732342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767571in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768279in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768987in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773945in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.735355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776306in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777486in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.735533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777959in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780320in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781736in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782444in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783153in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785041in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.683782in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788819in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790471in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.686086in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797554in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.732697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799679in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.732342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802984in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.732342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803692in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.732342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804637in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.732342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806053in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.732342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806998in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.686086in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.732697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811483in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.733406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813608in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.686440in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.686617in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.732697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816913in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.732697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819274in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.733406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822343in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.733406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827537in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828482in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831787in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.680060in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833676in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834148in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.678465in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834856in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.678288in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.678642in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836981in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.679174in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.680060in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.733051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839814in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.733583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840758in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.733583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.733583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845952in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.733583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847133in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.733583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849966in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.733583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851382in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852563in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.734469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854215in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.683250in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.734115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855868in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857049in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857757in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858229in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870978in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.679883in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.678642in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873575in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.678288in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.678110in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.677047in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876408in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877588in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878297in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879713in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.678110in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880894in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.678819in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.680060in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.680592in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883018in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.681123in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.681655in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.681832in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.683250in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887740in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890573in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893406in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.683782in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.683250in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900253in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.687326in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.735710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902142in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.735710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902614in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.688035in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.688212in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.735710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905683in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.691580in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.692111in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.692820in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.735710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908988in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.735710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909933in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.694061in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.694947in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.695302in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.735710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912530in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.735710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914654in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.735710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917724in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918196in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919376in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920557in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925278in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926695in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931417in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932361in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933778in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937083in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938972in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940388in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942041in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944402in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947707in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949123in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951484in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958567in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959983in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961164in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961872in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967066in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968483in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969899in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972024in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976510in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977926in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982648in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984773in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.735887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988078in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.734292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989731in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.734115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993036in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995397in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996577in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997994in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998702in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000119in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001063in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002243in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008382in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009798in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010507in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011215in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011923in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015937in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018061in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020186in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021131in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025380in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028922in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029394in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030102in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031046in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032463in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033643in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036004in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039546in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044976in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.733229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048281in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051822in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052294in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053947in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055127in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055600in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056544in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061738in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065515in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069293in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073542in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079917in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081333in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084875in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085583in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089360in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091957in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097151in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099040in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100220in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100929in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103762in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108011in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110136in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112733in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113441in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114386in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115566in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116275in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117219in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119108in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121232in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122177in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123593in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125246in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126899in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127607in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128315in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130676in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139411in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140592in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142008in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143897in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145550in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.713202in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146730in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.712138in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148147in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150980in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152396in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154757in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.714797in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.714974in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.715151in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.715328in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156410in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.715860in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.716037in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157826in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158298in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.716392in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160895in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.716923in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161368in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161840in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163020in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164437in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.718519in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167270in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170575in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174589in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175769in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176713in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178366in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182616in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.183324in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.184032in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.184032in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.183324in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184977in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.718519in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189226in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190170in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.191823in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192295in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193240in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193948in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198670in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.722418in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.200558in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.200558in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205044in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209294in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210238in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214960in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.735710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216376in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.219682in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.735710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222751in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223695in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.224167in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.224167in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226292in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226764in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227709in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.228417in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{3.231014in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.231014in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.228417in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231958in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.232903in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.722418in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.232903in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238805in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.238805in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.238805in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.238805in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239985in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.240221in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.240221in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244235in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.721354in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{3.244707in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.244707in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247068in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247540in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.722418in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249665in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250373in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253915in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255095in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258400in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259109in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.259109in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260053in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261706in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265011in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.266427in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.266427in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273982in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274927in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275635in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276107in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.277996in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.277996in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279176in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279884in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281301in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.281537in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.283426in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.283426in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.281537in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285787in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.724722in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.725430in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.289328in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.289328in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.286967in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291217in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293105in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293578in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.294050in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.294050in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295230in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295938in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296647in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298772in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299244in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301605in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302313in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303729in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.726317in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.305854in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.727557in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.305854in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.738368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315298in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316950in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317895in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321672in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.322144in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324269in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325450in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.326630in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.326630in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.326630in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328519in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.328755in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.328755in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.330171in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331588in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333241in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335365in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335838in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337018in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.338671in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.338671in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341032in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342212in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342684in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343629in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.345517in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.345517in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.345517in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345989in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.346934in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350003in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352364in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353544in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355669in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.359446in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.360863in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.360863in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.359446in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362043in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362752in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366765in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367474in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367946in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.368654in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.368654in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.368654in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.368654in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369362in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.369834in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.730747in}}%
\pgfpathlineto{\pgfqpoint{3.370779in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.370779in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.369834in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372195in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375501in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379750in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380222in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.380458in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.384000in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.380458in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387541in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.387777in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.387777in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390610in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391791in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395096in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397457in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399346in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402179in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405248in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.739077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406664in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.739077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408789in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.409497in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.409497in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.738723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410914in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413747in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416580in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418705in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.418705in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.418705in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421302in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422246in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423427in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425551in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426968in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428148in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.429329in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430745in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.430745in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.430745in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433579in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434995in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435467in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436175in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438536in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440897in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442314in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.445619in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.445619in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447980in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.449160in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.449160in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451285in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.453882in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.457424in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.457424in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.456243in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.453882in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.451993in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459548in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.459784in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.459784in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462854in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465214in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466631in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467811in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468756in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471117in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.471589in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.471589in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474422in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476311in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.477963in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478435in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.478672in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.480560in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.480560in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.478672in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482449in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483393in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485754in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.489532in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.489532in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491656in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494017in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.735710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496142in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.735355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498267in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.506766in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.506766in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{1.735355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507474in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.508183in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.508183in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509599in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510780in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513377in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516210in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.516210in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.516446in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.517626in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.517626in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.516446in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.516210in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519515in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520223in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521168in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.523529in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.523529in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524709in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525889in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526834in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528014in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529903in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532028in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532972in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.533916in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.533916in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534861in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537222in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539346in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541707in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546429in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550915in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555164in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556817in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.559886in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.559886in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561303in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562011in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562483in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565316in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.738368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566025in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.738368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570274in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.738368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572399in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.573107in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.573107in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.738368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578773in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580662in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581843in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582787in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.583023in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.585856in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.588217in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.588217in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.585856in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.583023in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591286in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591994in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592939in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594119in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.596008in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.596008in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598133in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601202in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602618in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604979in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483879in}{0.508731in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.498475in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.499893in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.500779in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.502019in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.503083in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.515134in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.515134in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.514071in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.511944in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.510349in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.508731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487185in}{0.515843in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.504678in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.515843in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.515843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487657in}{0.516552in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.506627in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.507514in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.508045in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.516729in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.516729in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.516907in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.516552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488601in}{0.516729in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.509817in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.510704in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.511235in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.511767in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.512653in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.514603in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.516375in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.517793in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.521515in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.521515in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.520274in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.519565in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.519920in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.519033in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.517970in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.516907in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.516729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494976in}{0.521692in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.517970in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.517438in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.517438in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.517261in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.517438in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.518147in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.524882in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.524882in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.523464in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.522401in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.522401in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.522224in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.521692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498517in}{0.526300in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.519920in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.521692in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.522932in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.528427in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.528427in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.527363in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.526300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.529667in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.525059in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.525768in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.526300in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.527186in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.527895in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.528427in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.529135in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.530731in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.537820in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.537820in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.536579in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.535693in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.534452in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.533743in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.532148in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.530731in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.529667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.539592in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.532503in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.533034in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.534275in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.535693in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.537465in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.538351in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.539592in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.540124in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.540478in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.552707in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.552707in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.551998in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.551112in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.549517in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.547744in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.545795in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.544909in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.543668in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.541896in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.539592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508905in}{0.553770in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.540833in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.553770in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.553770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510085in}{0.553061in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.542250in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.553061in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.553061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511030in}{0.553416in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.544023in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.544732in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.553947in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.553947in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.553416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{0.554479in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.546681in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.548276in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.555720in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.555720in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.554479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514099in}{0.556606in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.551821in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.557492in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.557492in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.556606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514807in}{0.558555in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.555011in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.558555in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.558555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515988in}{0.560682in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.556606in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.560682in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.560682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516460in}{0.562986in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.558378in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.558378in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.558024in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.557492in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.556606in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.555720in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.554834in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.554656in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.555011in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.555720in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.556783in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.558378in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.559796in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.560682in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.561037in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.582304in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.582304in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.580532in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.578760in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.576633in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.574506in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.572557in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.570075in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.569366in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.569012in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.568657in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.568480in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.567771in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.566531in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.565113in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.562986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523779in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.563518in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.564227in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.583722in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.583722in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.583190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524723in}{0.584254in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.565113in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.584254in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.584254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525195in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.564581in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.563872in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.584076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526612in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.560505in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.560151in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.560505in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.561923in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.563695in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.564581in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.586558in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.586558in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.586203in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.586203in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.585849in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.584608in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.583899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531333in}{0.586912in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.564581in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.564758in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.565113in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.567417in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.569898in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.572025in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.573443in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.574861in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.575215in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.575569in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.575569in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.576101in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.576456in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.576810in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.578051in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.579114in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.594178in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.594178in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.592761in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.591520in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.590988in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.590634in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.590102in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.589571in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.588684in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.588330in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.588330in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.588684in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.588684in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.588862in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.588862in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.588330in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.587444in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.586912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538652in}{0.595242in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.581064in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.582481in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.584431in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.597369in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.597369in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.596305in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.595242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.597900in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.588330in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.590102in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.597723in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.597723in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.597900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541721in}{0.597546in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.593647in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.595242in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.595774in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.595596in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.594887in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.594533in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.594178in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.593292in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.592406in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.591874in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.591520in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.590988in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.590102in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.589748in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.590279in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.606053in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.606053in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.606762in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.606584in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.605344in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.604458in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.603394in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.602331in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.601268in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.600559in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.599850in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.598964in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.598077in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.597546in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.597546in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.597546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549512in}{0.605876in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.590102in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.590102in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.590457in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.590811in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.591697in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.592761in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.593470in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.594710in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.610129in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.610129in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.608888in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.607293in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.605344in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.605521in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.606230in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.605876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553998in}{0.612256in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.596837in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.598786in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.614383in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.614383in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.612256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554942in}{0.616332in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.600736in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.616332in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.616332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555415in}{0.617750in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.603040in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.603572in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.603040in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.602685in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.603040in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.618990in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.618813in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.617750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557539in}{0.617041in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.604280in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.604812in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.606230in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.614028in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.614028in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.614737in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.615446in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.617041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559900in}{0.613319in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.608180in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.609597in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.612433in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.614028in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.614383in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.614914in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.615800in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.616509in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.617218in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.622890in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.622890in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.620231in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.618459in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.615091in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.614028in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.613851in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.613319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{0.625725in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.617218in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.617041in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.617218in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.629624in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.629624in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.627675in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.625725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566511in}{0.634055in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.617218in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.617041in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.617041in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.616332in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.616332in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.617218in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.644689in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.644689in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.644511in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.644689in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.644689in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.639195in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.636891in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.634055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570288in}{0.645220in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.617750in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.617218in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.617750in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.618459in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.652310in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.652310in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.650714in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.649297in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.648410in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.647524in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.646461in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.645220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574774in}{0.656031in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.616687in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.615800in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.615269in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.614383in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.613496in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.612965in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.612610in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.664538in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.664538in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.664007in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.664007in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.663475in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.662943in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.662057in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.660994in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.660285in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.659044in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.657804in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.656031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579496in}{0.666311in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.612433in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.666311in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.666311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579968in}{0.667728in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.612787in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.614028in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.615269in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.616332in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.672159in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.672159in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.669323in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.667728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{0.674640in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.617218in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.618990in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.620054in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.620054in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.678185in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.678185in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.677122in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.676235in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.675527in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.674995in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.674640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584217in}{0.678185in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.618990in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.617750in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.678717in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.678717in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.678539in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.678539in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.678539in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.678185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586106in}{0.679071in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.679071in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.679071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586578in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.615978in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.614560in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.613851in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.684211in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.684211in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.683856in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.683147in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.682438in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.681552in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.680489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589647in}{0.685806in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.613496in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.614205in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.614560in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.615269in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.616509in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.617218in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.616509in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.615269in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.614205in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.693958in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.693249in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.692186in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.690945in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.690059in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.689350in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.688464in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.687578in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.686869in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.685806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593189in}{0.697326in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.614028in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.612965in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.699275in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.699275in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.697326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595314in}{0.704060in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.611901in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.611724in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.611015in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.611192in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.611724in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.611724in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.611547in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.611192in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.610484in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.609952in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.609243in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.608534in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.607471in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.606230in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.605344in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.711150in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.710441in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.709377in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.708491in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.707605in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.707250in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.707782in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.707782in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.707959in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.707605in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.707073in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.706187in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.705124in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.704060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600035in}{0.712745in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.604280in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.603749in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.603040in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.601977in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.714871in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.714871in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.713808in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.713099in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.713276in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.712922in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.712745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601924in}{0.718593in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.601090in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.598964in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.597369in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.595596in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.593470in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.591343in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.589039in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.588330in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.587444in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.587267in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.586380in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.585140in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.720188in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.720188in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.720011in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.719834in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.720011in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.720011in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.720543in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.722669in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.723201in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.722492in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.721606in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.720011in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.718593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{0.718593in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.584608in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.582304in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.577873in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.716998in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.716821in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.718593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611604in}{0.717353in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.576101in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.574506in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.718593in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.718593in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.717353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612312in}{0.720543in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.573265in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.720543in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.720543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613020in}{0.722315in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.572557in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.572202in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.572202in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.572557in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.727809in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.727809in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.725682in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.723733in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.722315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614673in}{0.730999in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.572379in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.730999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615617in}{0.734366in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.569189in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.567062in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.565467in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.564050in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.562632in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.561037in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.561746in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.734544in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.735075in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.735253in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.735253in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.734898in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.734544in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.734366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620103in}{0.733658in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.561923in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.561923in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.733658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621283in}{0.735253in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.562277in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.562809in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.735253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{0.739861in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.562809in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.562100in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.741987in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.741987in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.739861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624116in}{0.744291in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.561037in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.744291in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.744291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.559796in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.558733in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.557847in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.747127in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.747127in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.745177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626241in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.556783in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.748013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627186in}{0.748899in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.555188in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.553947in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.552884in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.552707in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.552707in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.552884in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.552707in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.552175in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.743582in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.743582in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.744291in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.744823in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.745532in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.746418in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.748190in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.748899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631199in}{0.743228in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.550580in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.549162in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.743937in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.743937in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.743228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632144in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.547567in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.546504in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.545086in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.543845in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.542428in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.541187in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.539946in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.538706in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.537465in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.535161in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.533743in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.532503in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.531085in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.529844in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.528604in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.527540in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.526654in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.755102in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.755102in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.755457in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.755634in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.755811in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.756697in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.757406in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.757406in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.757229in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.757052in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.755988in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.755102in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.752798in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.751558in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.749963in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.746241in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.745000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638518in}{0.754571in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.525414in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.524527in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.523464in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.521692in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.754039in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.754571in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.754571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{0.751735in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.520451in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.518856in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.517084in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.515134in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.748899in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.748899in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.749431in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.750494in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.751735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643004in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.513894in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.512299in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.748722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643948in}{0.753330in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.510349in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.753330in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.753330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644420in}{0.755988in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.507691in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.505741in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.504323in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.502019in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.500070in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.498298in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.496525in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.761305in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.761305in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.758647in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.757406in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.756697in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.755988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648670in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.494930in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.493690in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.761483in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.761483in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.761660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649614in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.492981in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.761128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650322in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.491917in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.490854in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.760951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651031in}{0.761483in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.491031in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.491031in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.762546in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.761483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651975in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.491031in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.764495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653628in}{0.765559in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.491386in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.491563in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.766090in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.766090in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.765559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655044in}{0.767331in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.490854in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.490500in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.490145in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.489436in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.488904in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.488373in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.770344in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.770344in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.770521in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.770344in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.769812in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.768572in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.767331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657641in}{0.768749in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.487841in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.768749in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.768749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659058in}{0.767863in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.487132in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.767863in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.767863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.767863in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.486778in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.486246in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.485892in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.766977in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.766977in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.767686in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.767863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661655in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.485537in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.484828in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.484119in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.483588in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.482879in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.762191in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.762369in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.764673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664252in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.482347in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.763609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664724in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.482701in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.482524in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.482879in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.483056in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.483233in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.483233in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.482701in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.481815in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.480929in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.480752in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.765027in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.765027in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.765027in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.764318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669446in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.480752in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.481106in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.764495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670862in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.480220in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.760596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671570in}{0.757406in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.479866in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.757406in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.757406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672043in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.478980in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.756343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672515in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.478271in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.477739in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.478094in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.478625in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.478980in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.479157in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.479334in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.761483in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.761483in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.760065in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.759179in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.758115in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.757052in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.756520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675820in}{0.764141in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.478625in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.477207in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.475435in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.474017in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.472777in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.764141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677473in}{0.767154in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.471182in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.471004in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.471004in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.471004in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.471359in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.471713in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.471536in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.471359in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.766977in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.766977in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.766090in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.767154in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.767154in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.767154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680070in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.470650in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.471004in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.772825in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.772825in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.770876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681486in}{0.777256in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.471182in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.472422in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.474017in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.475612in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.477385in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.782041in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.782041in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.779737in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.777256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684555in}{0.785231in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.478802in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.479866in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.786295in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.786295in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.785231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685500in}{0.786826in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.480752in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.481638in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.482879in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.785054in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.785054in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.786826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687625in}{0.782041in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.483588in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.483765in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.484651in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.485714in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.486955in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.488727in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.489791in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.491386in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.493335in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.495285in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.496703in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.498298in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.780269in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.780269in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.779560in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.778496in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.778496in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.778851in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.779560in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.779914in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.781687in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.782041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692818in}{0.781864in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.499538in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.500602in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.501311in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.501665in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.502374in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.503260in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.504146in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.788421in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.788421in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.787712in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.787181in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.785054in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.783459in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.781864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696596in}{0.789130in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.504855in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.505210in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.505387in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.505564in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.789130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698249in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.506096in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.506627in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.506627in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.505918in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.780092in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.780092in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.781687in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.782927in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.784168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701082in}{0.778319in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.506273in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.506273in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.506627in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.507514in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.507868in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.508577in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.509995in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.511058in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.785408in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.785408in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.783991in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.782750in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.780269in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.778319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705095in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.513008in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.514957in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.515843in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.516729in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.517616in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.517793in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.518502in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.518856in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.519211in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.519388in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.520451in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.790194in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.790194in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.791966in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.793029in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.794447in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.794447in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.793915in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.793206in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.791966in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.790548in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.788776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709345in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.522224in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.523641in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.524882in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.526123in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.527718in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.528604in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.529490in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.530376in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.780800in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.780800in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.780446in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.780269in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.779914in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.779914in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.782573in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.784168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712886in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.530731in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.531971in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.533389in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.535870in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.538174in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.780800in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.780800in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.780623in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.780623in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.781155in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.781509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714775in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.539946in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.780978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715955in}{0.783813in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.541364in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.783813in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.783813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716663in}{0.785408in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.542605in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.543845in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.544732in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.785763in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.785763in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.785586in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.785408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717608in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.545618in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.547213in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.548631in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.548985in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.548631in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.548453in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.548631in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.548631in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.549162in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.550048in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.550580in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.551112in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.551998in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.552352in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.553416in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.553947in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.554834in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.555365in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.556429in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.557847in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.558910in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.560682in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.562277in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.564050in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.565113in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.565822in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.565999in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.566176in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.566531in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.566885in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.566885in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.771585in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.771585in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.772293in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.773002in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.774243in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.775306in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.775838in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.776547in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.778496in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.779205in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.779560in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.779914in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.782218in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.783813in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.785231in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.786826in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.789485in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.789130in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.788421in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.787535in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.786826in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.786649in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.786295in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.786117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730121in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.567594in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.567949in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.770876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731773in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.568480in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.569189in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.569366in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.569721in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.570430in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.571493in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.572025in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.775306in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.775306in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.775306in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.774775in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.773889in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.773357in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.772471in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.771230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737675in}{0.775838in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.573265in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.575747in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.576278in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.779737in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.779737in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.778142in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.775838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739328in}{0.782218in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.577519in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.579114in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.580886in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.581950in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.583545in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.585494in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.587444in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.588684in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.590102in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.590811in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.591166in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.591874in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.593115in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.594887in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.596660in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.598609in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.601977in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.604280in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.606584in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.607825in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.774952in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.774952in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.775306in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.775306in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.775661in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.775661in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.776547in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.777256in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.777433in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.777965in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.779205in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.780446in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.780623in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.781864in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.782573in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.783282in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.783104in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.782218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749952in}{0.774420in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.609243in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.611901in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.612433in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.772825in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.773889in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.774420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752077in}{0.772293in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.613142in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.772293in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.772293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753021in}{0.773711in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.614205in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{0.615091in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.615978in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.618459in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{0.619345in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.620054in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.620586in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{0.621117in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.622003in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.774066in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.774066in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{0.773711in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.773711in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{0.774775in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.775484in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.776193in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.776547in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{0.775661in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.774775in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.773711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757979in}{0.775129in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.622712in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.622890in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.622890in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.622535in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.622358in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.622358in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.622535in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.777788in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.776547in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.776193in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.776015in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.775129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760104in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.623776in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.624485in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.776193in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.776193in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.776901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761048in}{0.775129in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.625371in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.626611in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.628384in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.629801in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.630865in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{0.631574in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.632105in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.772825in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.772825in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.773711in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.774243in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.774952in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.774952in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.775129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763409in}{0.771053in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.634587in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.636182in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.637954in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.770167in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.770167in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.770698in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.771053in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{0.771053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764590in}{0.771053in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.639372in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.771053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765770in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.641321in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.641676in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.773534in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.773534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766714in}{0.773002in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{0.642207in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.643094in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.642916in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.642562in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{0.642385in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.642562in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{0.776547in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.775661in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.774775in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.774066in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.773357in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{0.773002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770728in}{0.778142in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.643625in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.644689in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.778851in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.778851in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.778142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771672in}{0.778496in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.646638in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.647879in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.778496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773561in}{0.776193in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.649297in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.776193in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.776193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774505in}{0.776901in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.649828in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.650714in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.777965in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.777965in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.776901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775214in}{0.779914in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.651069in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.651246in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.650714in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.649651in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.648410in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.647170in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.645398in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.644334in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.643448in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.642207in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.639904in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.638840in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.638663in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.637777in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.796574in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.796574in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.795865in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.794979in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.794447in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.793915in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.793029in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.791966in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.790903in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.788244in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.787181in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.785408in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.783991in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.782750in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.781155in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.779914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782296in}{0.796219in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.637068in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.796219in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.796219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783241in}{0.794093in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.636182in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.794093in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.794093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783949in}{0.792675in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{0.635118in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.634232in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.632814in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.632105in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.631751in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.631574in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.631219in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.790548in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.790548in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.790194in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.790016in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.790548in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.791611in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{0.792675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786546in}{0.791966in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.628561in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.793384in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.793384in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.791966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787254in}{0.794802in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.628561in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{0.628561in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{0.628029in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.626789in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.625725in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.796397in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{0.795865in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{0.795688in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.794802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.626080in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.626611in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.627143in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{0.627320in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{0.627675in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.628561in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.629447in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.808448in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.808448in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.807030in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{0.805081in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{0.803309in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.802068in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.801005in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.799410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791976in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{0.629093in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{0.628561in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.627497in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.625902in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.624662in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{0.623067in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.621472in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.620586in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{0.618636in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.618459in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.618813in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{0.618990in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{0.808094in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{0.808094in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.809157in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.810043in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{0.810043in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.810043in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.809512in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{0.807916in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.808094in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.808448in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.809157in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{0.809689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796698in}{0.806144in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{0.619345in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.804549in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.804549in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{0.805081in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{0.806144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798114in}{0.804904in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.619168in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{0.618813in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.617041in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{0.616332in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.615800in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.615091in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{0.613851in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.612787in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{0.612079in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.611370in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.611015in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.609952in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.608002in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.606762in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.605521in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.817664in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.816955in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.816246in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.815892in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{0.815183in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.815006in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{0.814297in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.813233in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.811461in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.808448in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.807385in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{0.805967in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.804904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805433in}{0.819614in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{0.604280in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{0.819614in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{0.819614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805905in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.603572in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{0.603040in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.602685in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.601799in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.820677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807794in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.601622in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.601799in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{0.602331in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.602508in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.821563in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.821563in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.818727in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.818196in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{0.818373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809683in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.602331in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.602508in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.602331in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.601799in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.826171in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.826171in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.825285in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.824753in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.823867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812752in}{0.825639in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{0.602154in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.602508in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.602685in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.824222in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.824222in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.825108in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{0.825639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815585in}{0.823690in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.603040in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{0.603040in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.603394in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.603217in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.603217in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.823335in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{0.823335in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.823690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817946in}{0.821209in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{0.603394in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.603572in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{0.604103in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.604280in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{0.604635in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.604989in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.821918in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.821918in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{0.821563in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.821209in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{0.820323in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{0.819259in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{0.821209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821487in}{0.822449in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.604989in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.604989in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.604989in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.605344in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.824930in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.824930in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.822804in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.822449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824084in}{0.830956in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.605876in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.830956in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.830956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824792in}{0.835741in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{0.606762in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.607116in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{0.608534in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{0.609420in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{0.839463in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{0.839463in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.836982in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{0.835741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826445in}{0.839640in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.610306in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.611901in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{0.614383in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.615091in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.615623in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.834324in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{0.835919in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.837336in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.838754in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.839640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830458in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.616155in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.616332in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{0.616509in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.836450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831875in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.616155in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.616332in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{0.615978in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.615800in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.835033in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.835033in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{0.836628in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.837514in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.838400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834000in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.615978in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.832729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834472in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.832729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835416in}{0.835564in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.619168in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.835564in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.835564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835889in}{0.838754in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{0.620054in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{0.621472in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.622535in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.622535in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.622358in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{0.622535in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.622712in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.622712in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{0.844603in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.843362in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{0.838754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842263in}{0.840704in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{0.622535in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.622535in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.622181in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.840172in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{0.840704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843443in}{0.837159in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{0.621649in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.621294in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{0.620763in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.620054in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.832197in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.832197in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.835210in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{0.837159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845568in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{0.619168in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.619345in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{0.620763in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.622003in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.623067in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.623421in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.624130in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.624662in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.624839in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.826703in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.826703in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.827412in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.828652in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{0.829893in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{0.829716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852415in}{0.825817in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{0.625016in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{0.625548in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{0.626257in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.627143in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.628915in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.630865in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{0.632814in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{0.634587in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.636004in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{0.637245in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{0.637954in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.822981in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.822981in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{0.823690in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.824576in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.824753in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{0.825285in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{0.825639in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{0.825817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856664in}{0.821918in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{0.637068in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{0.636536in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{0.635118in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.631751in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.819968in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{0.821209in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{0.821918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858553in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{0.630865in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.629801in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.628738in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.818727in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.818727in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.818727in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{0.818373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861150in}{0.816601in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{0.627852in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{0.626966in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{0.625902in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{0.625016in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.624662in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{0.624485in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{0.624485in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{0.625016in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{0.813056in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{0.813056in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{0.813233in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{0.813056in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.813233in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{0.814120in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{0.815715in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{0.816601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863747in}{0.813765in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{0.625725in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{0.626789in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{0.627852in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{0.630688in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{0.814828in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{0.814828in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{0.814297in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{0.813942in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{0.813765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865636in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.631397in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{0.632283in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.633169in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.816246in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.816246in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{0.815715in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.815360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868233in}{0.816246in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{0.633169in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.633169in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{0.632637in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{0.815006in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{0.815006in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{0.816246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870594in}{0.813942in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.632105in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{0.631751in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{0.631219in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.631397in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.811638in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.811638in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{0.812702in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{0.813588in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.813942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872718in}{0.811284in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.631397in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{0.632105in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.811816in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.811816in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{0.811816in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.811284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873663in}{0.811284in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{0.633700in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{0.634764in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.635827in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{0.636182in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{0.806499in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{0.806499in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{0.811284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876024in}{0.802600in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{0.635650in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{0.635118in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{0.634232in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.633346in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.633346in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.633700in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{0.634055in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{0.632460in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{0.631928in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{0.631042in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{0.630156in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.629624in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{0.629624in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{0.788599in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{0.788599in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.790016in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{0.791257in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{0.792320in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{0.793384in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{0.794802in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{0.796574in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.797283in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.797283in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.797637in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{0.798878in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{0.801536in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{0.802600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883579in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{0.629447in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{0.788067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884051in}{0.788244in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{0.628738in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{0.628384in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{0.628206in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.628561in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{0.789130in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{0.788599in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{0.788244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886176in}{0.788953in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{0.629979in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{0.629979in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{0.629447in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{0.629801in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{0.630510in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.630156in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.790371in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{0.789130in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{0.788599in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{0.787712in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.785231in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{0.784700in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{0.785586in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{0.787712in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.788953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892786in}{0.790548in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.628561in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{0.628206in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{0.629093in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.630156in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.787003in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{0.789662in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.790016in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{0.790548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896563in}{0.785231in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{0.631928in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{0.633169in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{0.785231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898688in}{0.788421in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{0.634232in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{0.634941in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{0.788421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899869in}{0.788599in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{0.635827in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{0.636891in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{0.637777in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{0.639017in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{0.639372in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{0.639549in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{0.639904in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.641144in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{0.642385in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{0.643625in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{0.645220in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{0.784700in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{0.784700in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{0.784877in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{0.784168in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{0.785054in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{0.785763in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{0.786826in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{0.787890in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{0.788599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903410in}{0.785231in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{0.646993in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.648410in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.785586in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.785586in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{0.785231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904354in}{0.786826in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{0.650006in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{0.651246in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{0.652310in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{0.653550in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.654968in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{0.655854in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.656209in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.788421in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.788421in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{0.788421in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{0.788244in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{0.788067in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{0.787358in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{0.786826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906479in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{0.656740in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.657804in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{0.658690in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{0.658867in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{0.659753in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.660108in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.794093in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.794093in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{0.792675in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{0.791257in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{0.790016in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.789130in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{0.788776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909076in}{0.796219in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.660639in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.661348in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.797460in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.797460in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.796219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909784in}{0.799232in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{0.661703in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{0.799232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910965in}{0.796219in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{0.662057in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{0.662057in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{0.794093in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{0.794093in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{0.795156in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{0.796219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{0.793738in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{0.662412in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.662057in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{0.662412in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{0.662589in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{0.663120in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{0.663475in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{0.663475in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{0.662943in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{0.797283in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{0.797283in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{0.798878in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.798346in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{0.797637in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{0.796928in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{0.796042in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.794979in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{0.794447in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{0.793738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917575in}{0.792320in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.662412in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{0.661703in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.660462in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.787890in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.787890in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{0.790548in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.792320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919228in}{0.782750in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{0.659930in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.658867in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.781509in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{0.782750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920645in}{0.783459in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{0.656917in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{0.654791in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{0.784877in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{0.784877in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{0.783459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921825in}{0.787890in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{0.652841in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{0.651601in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{0.651423in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{0.650537in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{0.650006in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{0.650183in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{0.650537in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{0.651246in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{0.652310in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{0.653196in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{0.654436in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.656031in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{0.656740in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{0.657272in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{0.656917in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.656563in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{0.654968in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{0.653727in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{0.651955in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{0.649651in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{0.646993in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.644866in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.643271in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{0.641676in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{0.640081in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{0.826880in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{0.826880in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{0.825817in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.825285in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.824399in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{0.823335in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{0.822272in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{0.819436in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{0.817841in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.816778in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{0.815715in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{0.813765in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.812879in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{0.811284in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{0.808448in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{0.806321in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{0.804726in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{0.799410in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{0.796574in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{0.794447in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{0.792143in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{0.790016in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{0.787890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934574in}{0.827234in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{0.638840in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{0.827234in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{0.827234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936463in}{0.826348in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{0.637068in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{0.635650in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{0.633878in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{0.825994in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{0.826348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939060in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{0.631397in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{0.628738in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{0.626966in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{0.626434in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.626080in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{0.626080in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{0.625725in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{0.624839in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{0.623776in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.622712in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.825817in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.825817in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{0.826171in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{0.825994in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{0.825285in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{0.824222in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{0.820323in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{0.820677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943309in}{0.825285in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{0.621649in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{0.620586in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{0.618990in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{0.616332in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{0.615091in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.614205in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{0.614560in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{0.828652in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.828121in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{0.827766in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{0.826880in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{0.826703in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{0.825285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948031in}{0.832906in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{0.614205in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.614205in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{0.613674in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{0.612965in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{0.612079in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{0.611015in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{0.609952in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{0.837336in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{0.835564in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{0.835210in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.833792in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{0.832906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951808in}{0.837336in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{0.608357in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{0.608002in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{0.607471in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.606762in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{0.834678in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{0.835741in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.837336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955822in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{0.604812in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{0.603040in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{0.601090in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{0.599495in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{0.597723in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{0.596482in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{0.595596in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{0.595419in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{0.595419in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{0.595242in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{0.595419in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{0.595419in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{0.834678in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{0.834678in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{0.834855in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{0.834146in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{0.832729in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{0.832197in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{0.831133in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{0.830247in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{0.830247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959599in}{0.836628in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{0.595596in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{0.594710in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.593824in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{0.592761in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{0.591697in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{0.591520in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.591343in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{0.591343in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{0.590988in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.590811in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{0.590457in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{0.589393in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{0.587798in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{0.586203in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{0.584608in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{0.583013in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{0.581595in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{0.580355in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{0.864630in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{0.864630in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{0.864098in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{0.863566in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{0.863212in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{0.862149in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{0.861440in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.860022in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{0.858604in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{0.846730in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{0.843894in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.840704in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{0.836628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965974in}{0.864984in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{0.578582in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{0.576987in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{0.575038in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{0.573088in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{0.571493in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{0.569721in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{0.568126in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.566885in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{0.864807in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{0.864275in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{0.864630in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{0.864984in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{0.864984in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{0.864984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969515in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{0.565467in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{0.869060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970932in}{0.870833in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.564404in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.562986in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{0.562100in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{0.871364in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.871364in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.870833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972584in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{0.560859in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.559973in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.559796in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.866579in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.866579in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.867820in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{0.869060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{0.559973in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{0.560328in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{0.866048in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{0.866048in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{0.865870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975653in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{0.560151in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.559973in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{0.867111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976598in}{0.870656in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{0.559087in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{0.870656in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{0.870656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978014in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.558378in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{0.557492in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.556783in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.557315in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.557669in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{0.557847in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{0.558555in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.869592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981083in}{0.874023in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{0.558733in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{0.558910in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{0.559087in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.558555in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{0.877567in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{0.875972in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{0.874023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983208in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.557847in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{0.557492in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{0.557315in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.556783in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.883416in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.883416in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{0.883239in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{0.882707in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.881466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985333in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{0.557315in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{0.557847in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{0.558378in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{0.559442in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{0.560328in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{0.561037in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{0.561923in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{0.561923in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{0.878985in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{0.878985in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{0.880935in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{0.881112in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{0.881112in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{0.881644in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{0.883062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988874in}{0.877390in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{0.561746in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{0.877390in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{0.877390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989347in}{0.876150in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{0.561568in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{0.561214in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.560859in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{0.560505in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{0.560328in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.560328in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{0.870301in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.872073in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{0.876150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{0.867288in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{0.559973in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{0.559619in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.558555in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{0.557847in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{0.557492in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{0.557138in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{0.556429in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{0.555543in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{0.872073in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{0.870301in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{0.867288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996901in}{0.873668in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{0.554834in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.553947in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.553416in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{0.552707in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{0.551998in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.550580in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.548631in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{0.871719in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{0.872428in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.872959in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.873668in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{0.873668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002568in}{0.874023in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{0.547744in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{0.874023in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{0.874023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003512in}{0.874732in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{0.546327in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.544909in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.543491in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.874377in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.874377in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{0.874732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005637in}{0.875972in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{0.541187in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{0.539237in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{0.537820in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{0.877567in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{0.875972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006817in}{0.878631in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{0.536225in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{0.534452in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{0.878631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008706in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{0.534275in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{0.876681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010122in}{0.874377in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{0.534275in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{0.534275in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{0.533743in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{0.533034in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{0.532503in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{0.531439in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{0.530199in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.529313in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{0.528604in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{0.528427in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{0.528249in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{0.528604in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.528958in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.860553in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.860553in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{0.864630in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{0.866579in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{0.868529in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{0.868174in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{0.871719in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{0.873314in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{0.874377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015789in}{0.857186in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{0.528781in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.528781in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.855591in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.855591in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{0.857186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017441in}{0.852224in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{0.528781in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{0.528604in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{0.852224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018858in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{0.528604in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{0.528781in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.529490in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.530376in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.854350in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.854350in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{0.851869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020510in}{0.856654in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{0.531439in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.532326in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.858072in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.858072in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{0.856654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023579in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{0.532148in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{0.862326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024288in}{0.865516in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{0.532503in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{0.532680in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{0.865516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025704in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{0.533212in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{0.868352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027121in}{0.869769in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{0.534807in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{0.536047in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{0.537642in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.539592in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{0.540833in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.540833in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{0.541541in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{0.542428in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{0.543491in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{0.865516in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{0.865516in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{0.864630in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{0.865516in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.866225in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{0.867288in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.868529in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{0.869769in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{0.869769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031134in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.544200in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.544200in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.544200in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{0.544377in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{0.863212in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{0.863212in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.864630in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.864453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034204in}{0.861440in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.544909in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{0.545086in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{0.544377in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{0.543491in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{0.542428in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{0.858427in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{0.859313in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{0.860376in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.861440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038925in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{0.541010in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.539769in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{0.853110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{0.539415in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.539592in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.539769in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{0.539946in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.854350in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{0.853110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042467in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{0.540655in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{0.857009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043175in}{0.859490in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.541541in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.859490in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.859490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043883in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{0.542782in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{0.543845in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{0.545086in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{0.545972in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.546504in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{0.547390in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{0.547744in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{0.548453in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{0.550226in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{0.551466in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{0.857363in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{0.857363in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{0.857895in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{0.859490in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{0.860908in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{0.862149in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.861794in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{0.861794in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{0.861440in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{0.861794in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{0.861262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050021in}{0.856832in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{0.552175in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.552530in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{0.553061in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{0.551821in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{0.550403in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{0.549162in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{0.548276in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{0.547390in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{0.547567in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.547922in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{0.548985in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{0.550226in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{0.844603in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{0.851692in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.855946in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{0.856832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054507in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{0.551112in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{0.845843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054979in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{0.551998in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{0.552884in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{0.553239in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{0.553061in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{0.553239in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{0.553239in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{0.848325in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{0.847084in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{0.846375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058049in}{0.850451in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{0.553239in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{0.553239in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{0.553061in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{0.850274in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{0.850451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059937in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.553593in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{0.554125in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{0.554479in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{0.554656in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{0.555188in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{0.848679in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{0.848679in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{0.849034in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.849388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062298in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{0.555188in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{0.847793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063242in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{0.555543in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{0.849920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063951in}{0.850451in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{0.555365in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{0.850451in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{0.850451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064423in}{0.850629in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{0.556429in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{0.557847in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.558910in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{0.559796in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{0.561037in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{0.561746in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{0.847084in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{0.850629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066784in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{0.562277in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{0.562454in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{0.562632in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{0.562986in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.563518in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.844426in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.844426in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{0.845843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069145in}{0.843008in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{0.564227in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{0.565290in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{0.567062in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{0.568480in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{0.841590in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{0.841590in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{0.841944in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{0.842299in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{0.843008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070561in}{0.841413in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{0.569544in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.570430in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{0.570784in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{0.571316in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{0.571493in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{0.839995in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.841236in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{0.841413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073158in}{0.837514in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{0.571316in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{0.570961in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{0.571139in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{0.571670in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{0.572734in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{0.573620in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{0.574683in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{0.575747in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{0.838754in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{0.838754in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{0.838577in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{0.838577in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{0.838045in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{0.837514in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{0.837514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075991in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{0.576456in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{0.577164in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{0.837159in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{0.837159in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{0.838223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077172in}{0.836273in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{0.577873in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{0.836273in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{0.836273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077880in}{0.836273in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{0.578405in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{0.579468in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{0.580355in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{0.581418in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{0.583013in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{0.584076in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{0.584608in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{0.585140in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{0.585849in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{0.586380in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{0.586380in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{0.830425in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{0.830602in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{0.831311in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{0.835033in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{0.836273in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{0.836805in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{0.836982in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{0.836628in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{0.836273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083074in}{0.830602in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{0.586735in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{0.830602in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{0.830602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084018in}{0.833260in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{0.586912in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{0.587621in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{0.587975in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{0.835564in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{0.833260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084963in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.588507in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.841058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085907in}{0.843185in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{0.588684in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{0.589393in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.589925in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{0.591697in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{0.593292in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{0.594887in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.595951in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{0.597014in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{0.846198in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.843894in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{0.843185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{0.847084in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{0.597723in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{0.599141in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{0.600027in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{0.600559in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{0.600736in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{0.599850in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{0.599495in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{0.839995in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{0.842476in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{0.843894in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{0.844426in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{0.847084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096767in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.598964in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{0.598432in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{0.841413in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{0.841413in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.840527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097948in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{0.598609in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.598432in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{0.598077in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{0.598255in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{0.598432in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{0.599141in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{0.600027in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{0.600913in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{0.849388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101017in}{0.853642in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{0.602331in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{0.605521in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{0.853642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102433in}{0.849743in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.606053in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{0.606230in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{0.605698in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{0.605521in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.849743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105502in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{0.604989in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{0.604280in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{0.603572in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{0.602863in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{0.602508in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{0.602508in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{0.602154in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{0.602154in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{0.602331in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{0.602863in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{0.845843in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{0.846552in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{0.846198in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{0.845489in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{0.845312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111405in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{0.604989in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{0.606939in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{0.846375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112349in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{0.607471in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{0.607293in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{0.606584in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{0.852046in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{0.851338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116126in}{0.858604in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{0.606939in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{0.607825in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{0.608534in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.609597in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{0.610661in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.611901in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.869238in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.869238in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{0.867820in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.865516in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{0.863389in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{0.861085in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{0.858604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120140in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{0.611015in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{0.609952in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.608888in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{0.609952in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{0.612433in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{0.614914in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{0.616687in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{0.618636in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{0.618813in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{0.617750in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{0.617927in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{0.617750in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{0.615978in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{0.615091in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{0.614028in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{0.614205in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{0.614028in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{0.613851in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{0.895113in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{0.895113in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{0.893164in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{0.891746in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{0.889265in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{0.887492in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{0.886252in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{0.886606in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{0.887669in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{0.888201in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.888024in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{0.888378in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{0.888910in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.888733in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{0.888733in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{0.887847in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{0.886783in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{0.885366in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{0.880758in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{0.879871in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.876327in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{0.874377in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{0.872959in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{0.871896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132181in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{0.614028in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{0.614028in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{0.613851in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{0.614205in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{0.899012in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{0.899012in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{0.898835in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{0.897772in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{0.896708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133597in}{0.899012in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{0.614737in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{0.615269in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.616332in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{0.619168in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{0.619345in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{0.619699in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{0.619877in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{0.904152in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{0.901848in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{0.899544in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.897949in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{0.898480in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{0.899012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137847in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{0.619877in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{0.619522in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{0.618636in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{0.617750in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{0.617218in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{0.906633in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{0.906633in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.908051in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{0.908937in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{0.910000in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{0.910000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139971in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{0.618459in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{0.619168in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{0.620763in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{0.903975in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{0.903975in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{0.903975in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{0.905038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144693in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{0.621649in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{0.622358in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{0.622535in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{0.622712in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{0.623067in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{0.623598in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{0.624307in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{0.625016in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{0.625725in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{0.626080in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{0.626257in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{0.626434in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{0.626966in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{0.628384in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{0.630156in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{0.632105in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{0.632992in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{0.634409in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{0.635650in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{0.918862in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{0.918862in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{0.917267in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{0.916381in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{0.915494in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{0.914431in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{0.909469in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{0.907696in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{0.907342in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{0.906810in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{0.905747in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{0.905392in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{0.904506in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{0.904329in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{0.904329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154373in}{0.921520in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{0.636891in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{0.638131in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{0.639726in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{0.640258in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{0.640967in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{0.641499in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{0.642207in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{0.926128in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{0.924888in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{0.922938in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{0.921520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157442in}{0.927900in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{0.643448in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{0.644511in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{0.645220in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.646461in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.929850in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.929850in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{0.928078in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{0.927900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160747in}{0.931977in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{0.646993in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{0.647524in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{0.648410in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{0.931799in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{0.931799in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{0.932508in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{0.931977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162872in}{0.930027in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{0.649828in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{0.652132in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{0.930027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164289in}{0.929496in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{0.654968in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{0.657626in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{0.659576in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{0.661703in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.663829in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{0.932331in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{0.930736in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{0.930027in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{0.929496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165705in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{0.664716in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{0.665779in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{0.665602in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{0.665602in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.665070in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{0.664184in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{0.663120in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{0.662234in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{0.662589in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{0.663652in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{0.946687in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{0.944737in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{0.943319in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{0.939243in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{0.937825in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{0.937116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171607in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{0.665070in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{0.665779in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{0.666488in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{0.666488in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{0.666311in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{0.666665in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{0.667551in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{0.668437in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{0.668792in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{0.939952in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{0.939952in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{0.942256in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{0.943319in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{0.944914in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{0.946332in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{0.947573in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{0.948282in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{0.948459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174677in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{0.669678in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{0.938889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175149in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{0.670741in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{0.672159in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{0.673577in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{0.674640in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{0.938711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178454in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{0.675704in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{0.676058in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{0.676767in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{0.677299in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{0.678008in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{0.678894in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{0.679780in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{0.680666in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{0.682084in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{0.683147in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{0.684388in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{0.685806in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{0.688464in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{0.689882in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{0.957320in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{0.955903in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{0.954839in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{0.950409in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{0.943674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185065in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{0.691300in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{0.692540in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{0.693427in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{0.693072in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{0.692540in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{0.692363in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{0.692009in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{0.692009in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{0.692009in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{0.692540in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{0.693072in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{0.693427in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{0.692895in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{0.692540in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{0.692540in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{0.969372in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{0.965827in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{0.962992in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{0.962283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189786in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{0.692895in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{0.693072in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{0.693604in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.693072in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{0.693604in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{0.695908in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{0.696971in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{0.697857in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{0.980006in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{0.977347in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{0.974512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193800in}{0.978056in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{0.698743in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{0.699807in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{0.701047in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{0.702465in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{0.702820in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{0.703529in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{0.703883in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{0.704592in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{0.706364in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{0.707428in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.708137in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{0.709023in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{0.710263in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{0.711150in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{0.711858in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{0.713099in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{0.714340in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{0.716644in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{0.717353in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{0.718239in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{0.719302in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{0.977702in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{0.979829in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{0.978056in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{0.978056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204188in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{0.721252in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{0.972030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205604in}{0.969549in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.724087in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{0.727100in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{0.734544in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{0.736493in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{0.737202in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{0.964587in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{0.965827in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{0.967245in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.969549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208910in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{0.737734in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{0.737557in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{0.963169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210798in}{0.967245in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{0.738443in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{0.740215in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{0.968309in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{0.968309in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{0.967245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211979in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{0.741278in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{0.743937in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{0.746241in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{0.749608in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{0.751735in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{0.969549in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{0.970613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214340in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{0.754925in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{0.754925in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.755634in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{0.755811in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{0.969549in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{0.968840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217173in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{0.755280in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{0.755280in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{0.755634in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{0.756875in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{0.757229in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{0.757938in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{0.976638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220714in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{0.759710in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{0.760774in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{0.762014in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{0.764495in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{0.967777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223311in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{0.976993in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{0.976816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224255in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{0.766799in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{0.767154in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{0.767686in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{0.768749in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{0.769281in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{0.769635in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{0.769635in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{0.769812in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{0.769635in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{0.768926in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{0.767686in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{0.982132in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{0.981601in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{0.980892in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{0.980892in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{0.979829in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{0.978411in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{0.977879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{0.765736in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{0.982132in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{0.982132in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{0.983019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231810in}{0.981424in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{0.765559in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{0.765913in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{0.766090in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{0.766268in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{0.982664in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{0.982664in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{0.981424in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{0.981424in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{0.981424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235352in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{0.766977in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{0.767686in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{0.768749in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{0.770167in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{0.769990in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{0.983019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239601in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{0.769103in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{0.768926in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{0.770167in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{0.772471in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.773711in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{0.774597in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{0.775129in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{0.775129in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{0.774597in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{0.774066in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{0.990108in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{0.989576in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{0.987095in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{0.983196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245031in}{0.988867in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{0.773711in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{0.771762in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{0.769990in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{0.768217in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{0.767331in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{0.766268in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{0.765382in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{0.765027in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{0.989576in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{0.989576in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{0.988867in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{0.987095in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{0.986918in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{0.986386in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{0.986563in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{0.987627in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{0.988867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249281in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{0.764141in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{0.763786in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{0.763786in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{0.763964in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{0.764141in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{0.763255in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{0.762900in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{0.762014in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{0.986563in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{0.986563in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{0.985145in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{0.983728in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{0.983550in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{0.986740in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{0.987981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253294in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{0.759001in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{0.989399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254711in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{0.750849in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{0.747127in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{0.744291in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{0.744291in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{0.745532in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{0.746773in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{0.747304in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{0.994539in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{0.993475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258960in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{0.748190in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{0.749254in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{0.750672in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{0.750317in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{0.749963in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{0.747659in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{0.746241in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{0.743582in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{0.742342in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{0.986563in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{0.986918in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{0.987627in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{0.988690in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{0.988513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265335in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{0.741456in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{0.984791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266988in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{0.741278in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{0.983905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268404in}{0.982487in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{0.741810in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{0.741987in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{0.741987in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{0.741810in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{0.741810in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{0.741278in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{0.741101in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{0.979297in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{0.980715in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{0.981069in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{0.981424in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{0.982487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271001in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{0.741987in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{0.742342in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{0.742342in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{0.742342in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.742519in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{0.976107in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{0.976638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273598in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{0.742342in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.742873in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{0.742342in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{0.976461in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{0.976284in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{0.973980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276431in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{0.742519in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{0.742519in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{0.742519in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{0.971853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277848in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.743228in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{0.744114in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{0.745886in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{0.966891in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{0.968309in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.969372in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.969904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280917in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{0.746241in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{0.746950in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{0.965473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282569in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{0.748368in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{0.967954in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{0.967954in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{0.967954in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{0.966714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284694in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{0.747481in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{0.967777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285875in}{0.968309in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{0.748545in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{0.968309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287055in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{0.749608in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{0.749785in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{0.749785in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{0.750317in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{0.963701in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{0.964941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288236in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{0.750849in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{0.960156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289180in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{0.750849in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{0.751912in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{0.752089in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{0.751735in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{0.961219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292013in}{0.959802in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{0.750849in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{0.750849in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{0.750849in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{0.750494in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{0.749785in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{0.748190in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{0.747127in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{0.746418in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{0.745532in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{0.746241in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{0.747304in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{0.748190in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{0.955371in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{0.955371in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{0.954839in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{0.953776in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{0.953421in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{0.953067in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{0.953776in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{0.955016in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{0.956257in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{0.958029in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{0.961574in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{0.961574in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{0.961397in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{0.961042in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{0.960156in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{0.959802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300040in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{0.747836in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{0.748722in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{0.749431in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{0.749076in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{0.747304in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{0.745709in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{0.744646in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{0.743582in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{0.740924in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{0.740215in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{0.739506in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{0.738797in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{0.738620in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{0.738443in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{0.737734in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{0.736493in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{0.735784in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{0.957143in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{0.957143in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{0.956257in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{0.955016in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{0.954130in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{0.953421in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{0.953067in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{0.952712in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{0.952358in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{0.952535in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{0.953953in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{0.955194in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{0.955903in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{0.956789in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{0.956966in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{0.956612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306887in}{0.956966in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{0.734544in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{0.733658in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{0.730999in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{0.729936in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{0.729227in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{0.728518in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.727809in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{0.726746in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{0.726037in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{0.725860in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{0.725505in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{0.961751in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{0.961751in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{0.957143in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{0.956434in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{0.956434in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{0.956966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312789in}{0.958561in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{0.724796in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{0.724796in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{0.724973in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{0.955725in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{0.955725in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{0.956612in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{0.957498in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{0.958561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313969in}{0.955371in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{0.724973in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{0.724619in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{0.724264in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{0.722492in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{0.721960in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{0.720897in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{0.721429in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{0.963169in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{0.958384in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{0.957320in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{0.956257in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{0.955371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318691in}{0.963878in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{0.723378in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{0.724442in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{0.725505in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{0.726037in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{0.966536in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{0.964410in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{0.963878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{0.726568in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{0.727100in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{0.727277in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{0.727455in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{0.728163in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{0.967777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323413in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{0.729759in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{0.730822in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{0.731354in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{0.732240in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{0.969549in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{0.970613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{0.732417in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{0.732594in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{0.733303in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{0.734544in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{0.977525in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{0.970613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329079in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.733480in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{0.732594in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{0.731708in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{0.732949in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{0.734721in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{0.736316in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{0.737202in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{0.990639in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{0.984082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332856in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{0.735253in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{0.734544in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{0.734012in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{0.733303in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{0.732594in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{0.732771in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{0.733303in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{0.734189in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{0.735253in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{0.735607in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{0.991880in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{0.990639in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{0.991703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335926in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{0.735962in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{0.737025in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{0.992057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337106in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{0.738088in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{0.739329in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{0.740570in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{0.741810in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{0.743228in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{0.743760in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{0.744469in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{0.745000in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{0.990108in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{0.990639in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{0.991703in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{0.992057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340883in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{0.746064in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{0.746595in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{0.747304in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{0.747304in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{0.748545in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{0.986918in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{0.986918in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{0.988336in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{0.989399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343008in}{0.987095in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{0.748899in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{0.987095in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{0.987095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.749785in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{0.751912in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{0.754216in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{0.758824in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{0.762369in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{0.992235in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{0.990994in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{0.989044in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.987981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346313in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{0.763432in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{0.995602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346786in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{0.763786in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{0.764850in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{0.762723in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{0.761483in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{0.760419in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{0.760596in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{0.763786in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{0.995602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{0.765559in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{0.766445in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.012793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354104in}{1.012439in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{0.767686in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{0.768926in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.012439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356465in}{1.012261in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{0.770876in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{0.773180in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{0.776193in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{0.779737in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{0.782573in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{0.785054in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.015629in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.015629in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.014211in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.013148in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.012439in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.012261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359771in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{0.787181in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{0.787535in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{0.787712in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.021477in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.018819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362368in}{1.026440in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{0.787358in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{0.786826in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{0.785763in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{0.785586in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{0.785231in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{0.785054in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{0.785054in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{0.786649in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.041327in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.039555in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.037073in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.031757in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.028921in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.026440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366145in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{0.786472in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{0.788244in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{0.790194in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{0.792143in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{0.793915in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{0.795865in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{0.796574in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{0.796574in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{0.796751in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{0.796928in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{0.797106in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{0.797283in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.041150in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.040795in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.040972in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.044694in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.044872in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.044872in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.044517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371811in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{0.803486in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{0.804549in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{0.805081in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{0.805613in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{0.805790in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{0.806676in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{0.807739in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{0.808625in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{0.809866in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{0.810398in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.051606in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.051606in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.049479in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.048948in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.047530in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.046289in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.045758in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.045049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376533in}{1.050543in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{0.810752in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{0.810752in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.049834in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.049834in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.050543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377949in}{1.049302in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{0.810398in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{0.810220in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{0.809157in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.053379in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.050543in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.049302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380546in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{0.810043in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{0.810752in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{0.811638in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{0.812702in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{0.813233in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{0.813411in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{0.813765in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{0.814297in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{0.815360in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{0.816423in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{0.817132in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{0.817664in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{0.817487in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{0.816601in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{0.815892in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{0.815537in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{0.815183in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.061177in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.061177in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.061354in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.061354in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.062063in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.062063in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.060290in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.058695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.060290in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{0.814651in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{0.815537in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{0.816423in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{0.816423in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{0.816778in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{0.817487in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{0.818727in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.068620in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.061354in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.060290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391170in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{0.819259in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{0.819436in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{0.819791in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{0.818550in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.071279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393767in}{1.067202in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{0.818373in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{0.818727in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{0.819082in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{0.819791in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{0.820677in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{0.822095in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{0.822804in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{0.823513in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{0.824576in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{0.826348in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{0.827234in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.063481in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.063835in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.063835in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.064721in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.066493in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.067202in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.067202in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.067202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398253in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{0.827943in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{0.828829in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{0.831665in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.061531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401322in}{1.062949in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{0.832906in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.062949in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.062949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403919in}{1.057100in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{0.833437in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{0.834324in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.057100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406044in}{1.052492in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{0.835919in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.052492in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.052492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407697in}{1.051606in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{0.837691in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{0.839995in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.051606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408405in}{1.051606in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{0.841944in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{0.849565in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{0.850097in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.049125in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.049302in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.049834in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.050366in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.051075in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.051606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411002in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{0.851515in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{0.852046in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{0.851692in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.054974in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.051606in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.050543in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.049479in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.048416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416668in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{0.853464in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.053733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419501in}{1.052492in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{0.854350in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{0.854705in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.049302in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.049302in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.049657in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.050543in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.052315in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.052492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423987in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{0.854350in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.048771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425403in}{1.048062in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.048416in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.048062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427292in}{1.047884in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{0.855768in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.047884in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.047884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428473in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{0.856300in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{0.856477in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{0.856832in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{0.857718in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{0.858958in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{0.860376in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{0.862149in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{0.863744in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{0.865161in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.029453in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.029453in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.031934in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.032997in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.035833in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.036896in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.037960in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.039555in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.041327in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.043099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434139in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{0.869238in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{0.870656in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{0.876327in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{0.878808in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{0.882175in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{0.882530in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.029630in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.029630in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.030162in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.030516in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.031048in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.029275in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.028212in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.027326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.028921in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{0.882884in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.028744in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.028744in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.028921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442402in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{0.883416in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{0.883948in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{0.883948in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{0.883770in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{0.884125in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.025376in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.026617in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.026971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446415in}{1.021655in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{0.884479in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{0.884657in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{0.884834in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{0.884834in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{0.884479in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{0.884125in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{0.881821in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{0.881112in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{0.880758in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{0.880935in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{0.881821in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{0.882707in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{0.883770in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{0.884657in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.016869in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.017047in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.017933in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.018464in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.018996in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.020591in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.020946in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.020946in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.020414in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.020237in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.020414in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.020946in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.021655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451845in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{0.885011in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.885366in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.015806in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.015806in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.015806in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.016160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454915in}{1.017047in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{0.884125in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{0.883770in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.016869in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.016869in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.017047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457748in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{0.882884in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.018110in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.018110in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.017401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458928in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{0.880226in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{0.878631in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.020768in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.020059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459636in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{0.877390in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{0.875618in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{0.873668in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{0.870301in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{0.869769in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{0.868174in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.022363in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.022363in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.019882in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.019173in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.019173in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.019882in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.020059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462942in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{0.866225in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.023781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463414in}{1.024667in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{0.866225in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{0.866934in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.023072in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.023072in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.024667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464830in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{0.868174in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.021123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465539in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{0.868529in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.015983in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.015983in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.016515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466483in}{1.015097in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{0.869238in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{0.871187in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{0.872428in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.015452in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.015452in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.015806in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.015629in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.014920in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.015097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468372in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{0.872073in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{0.871187in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{0.870301in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.013679in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.014034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470024in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{0.867997in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{0.867997in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{0.867997in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{0.868352in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{0.868529in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{0.868529in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{0.868174in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{0.866579in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{0.864098in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{0.858604in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{0.856654in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.013679in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.014211in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.015452in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.015097in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.011375in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.010135in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.011021in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.011907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478051in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.012084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479940in}{1.011552in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{0.854528in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{0.854882in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{0.855946in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{0.857186in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{0.858604in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.859667in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.011730in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.011552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482065in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{0.860731in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{0.861440in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{0.862503in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{0.863921in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.008717in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.008185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483954in}{1.010135in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.010135in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.010135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484426in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{0.869769in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.009603in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.009603in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.009957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486078in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{0.869769in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{0.869947in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{0.867997in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{0.866048in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.014211in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.012439in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.008362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491036in}{1.011021in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.865870in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{0.866048in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{0.866225in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{0.870656in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{0.872073in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{0.872605in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{0.872959in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{0.873314in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{0.872073in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{0.866048in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{0.866934in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{0.867820in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.011552in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.012439in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.012970in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.009603in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.003754in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.001982in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.011021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{0.870656in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.871542in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{0.871542in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.009603in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.009249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503077in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.012616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503549in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{0.875795in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{0.877390in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{0.878099in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{0.878985in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{0.880758in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{0.881644in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{0.882884in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{0.880580in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{0.878808in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.018642in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.019173in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.017933in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.017224in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.015806in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.014388in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.014034in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.012439in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.012261in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.012439in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.013856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510632in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{0.874023in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.020237in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.020237in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.019351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512520in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{0.872428in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.022009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513229in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.871719in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.025554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513701in}{1.030162in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{0.871010in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.030162in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.030162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514409in}{1.032288in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{0.870656in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{0.869769in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{0.869769in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{0.869238in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{0.869769in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{0.871187in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.033529in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.033529in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.034592in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.033529in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.032643in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.032288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517950in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.031934in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.031934in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.032465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518659in}{1.032820in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{0.872605in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{0.871719in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{0.867465in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.036719in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.036719in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.036719in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.035833in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.032820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521020in}{1.035833in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{0.866225in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{0.866402in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.032997in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.032997in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.034238in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.035301in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.035833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{1.032820in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.866579in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.032820in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.032820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523144in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{0.866934in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.031225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523853in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{0.867997in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{0.871187in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.028035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525033in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.026971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525505in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.027858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526686in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.029807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527158in}{1.031579in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{0.872073in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{0.871719in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{0.872959in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{0.873668in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{0.873846in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{0.873314in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{0.872959in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{0.873491in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{0.874023in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.025199in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.025199in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.024845in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.025376in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.028212in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.032643in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.033174in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.032288in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.031579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532824in}{1.024845in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{0.874023in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{0.873491in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.024667in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.024845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534241in}{1.026440in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{0.871719in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{0.870833in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{0.870833in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{0.871542in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{0.872073in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{0.873137in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{0.873314in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{0.873491in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.022186in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.022186in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.023604in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.024667in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.025908in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.026617in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.026440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537782in}{1.020414in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{0.873846in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{0.873491in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{0.873846in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{0.874377in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.017047in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.017047in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.018110in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.019173in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.020414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539671in}{1.015097in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{0.874732in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{0.875972in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{0.876327in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{0.876150in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{0.876150in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.006945in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.008717in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.013502in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.014388in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.015097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545809in}{1.007831in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{0.877567in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{0.878454in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{0.879340in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{0.879871in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.011375in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.011375in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.012970in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.013679in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.011375in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.007831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548406in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{0.880226in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{0.879694in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.006413in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.008540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550767in}{1.003045in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{0.879340in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.002868in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.003045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552419in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{0.877567in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{0.878276in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{0.878985in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.004286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554308in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{0.880226in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.004286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554780in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{0.881289in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.005349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555252in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{0.883416in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{0.885366in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{0.887669in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{0.890860in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{0.896176in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{0.900430in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{0.902379in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.006590in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.006590in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.007122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558794in}{1.009249in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{0.906101in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{0.906633in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{0.906987in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{0.907874in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{0.912304in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{0.913190in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.010489in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.010489in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.011552in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.012261in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.012261in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.011552in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.010489in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.009249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{0.913722in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{0.914786in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{0.915140in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{0.915849in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{0.916381in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{0.916912in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{0.917798in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{0.919039in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{0.920811in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{0.922229in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{0.924179in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.008717in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.008540in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.008008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569890in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{0.927723in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.008185in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.008185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570834in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{0.929141in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.002514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572959in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{0.928078in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{0.993652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574140in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{0.925596in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{0.921875in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{0.920989in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{0.919571in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{0.918153in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{0.993298in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{0.992943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578625in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{0.917444in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{0.998615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579097in}{1.000564in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{0.916735in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{0.916912in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.000564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581458in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{0.919039in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.001273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582167in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{0.920811in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{0.922052in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{0.923292in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{0.924356in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{0.925242in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{0.924001in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{0.923470in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{0.922229in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{0.920989in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{0.991880in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{0.992412in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{0.995779in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{0.997551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587361in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{0.919216in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{0.989753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588305in}{0.988690in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{0.919039in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{0.988690in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{0.988690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588777in}{0.988158in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{0.916381in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{0.988158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590194in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{0.915849in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{0.914786in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{0.994361in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{0.993475in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{0.992943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591610in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{0.914608in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{0.914431in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{0.915317in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{0.916735in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{0.996488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593263in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{0.917798in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{0.921520in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{0.922938in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{0.924001in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{0.926128in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{0.999501in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{0.999324in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{0.998615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596568in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{0.928255in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{0.929496in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{0.931268in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{0.931622in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{0.931622in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{0.931268in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{0.931445in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{0.929496in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{0.925774in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{0.998438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602943in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{0.996488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603651in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{0.923647in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{0.923470in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{0.922938in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{0.922052in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{0.920457in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{0.919216in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.000742in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.000919in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{0.997551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610261in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{0.922229in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{0.999678in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{0.999678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610733in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{0.924001in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{0.924888in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{0.998615in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{0.998438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613094in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.000033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614039in}{0.998438in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{0.929496in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{0.929850in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{0.931799in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{0.932686in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{0.933572in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{0.934812in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{0.935521in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{0.936053in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{0.986740in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{0.986740in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{0.986386in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{0.986386in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{0.986740in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{0.987272in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{0.988336in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{0.991171in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.994539in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{0.996665in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{0.998438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{0.990639in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{0.936053in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{0.936230in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{0.936053in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{0.992057in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{0.990639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621357in}{1.000564in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{0.944914in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{0.946687in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{0.947750in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{0.948282in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{0.950054in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.009957in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.006945in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.000564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624899in}{1.014565in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{0.950940in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.017578in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.017578in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.016869in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.016160in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.014565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626551in}{1.015274in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{0.951295in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{0.951295in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.014565in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.014565in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.014388in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.015274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628440in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{0.951117in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.013148in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.013148in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.013856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630093in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.016515in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.014743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631037in}{1.017933in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{0.951295in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{0.952535in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.020237in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.020237in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.018642in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.017933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635051in}{1.021477in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{0.950940in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{0.950054in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.021477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637175in}{1.026085in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{0.948282in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.026085in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.026085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637884in}{1.026617in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{0.948991in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{0.948636in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.026440in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.026440in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.026440in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.026617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639772in}{1.028212in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{0.949522in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{0.949522in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{0.949522in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{0.949345in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{0.948105in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{0.947573in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{0.946687in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.027149in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.027149in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.028389in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.028566in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.029453in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.030693in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.031048in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.028212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646383in}{1.024136in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{0.945623in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.944737in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{0.942256in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{0.941724in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.025376in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.022363in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.021300in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.020414in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.019882in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.020059in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.022363in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.024136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650160in}{1.032288in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{0.940838in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{0.940306in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{0.940484in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{0.941193in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{0.942079in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{0.942256in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.035124in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.032288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654410in}{1.034947in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{0.943851in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.034947in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.034947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655590in}{1.036010in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{0.947927in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{0.948991in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{0.947927in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{0.946864in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{0.942788in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{0.941902in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{0.936585in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.043631in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.043631in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.041681in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.042213in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.042745in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.041859in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.040795in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.039555in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.038314in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.037428in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.036542in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.036010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661257in}{1.042390in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{0.934103in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{0.930382in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{0.923647in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{0.922584in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.047175in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.047175in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.043454in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.042036in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.041859in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.042213in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.042036in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.042390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665270in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{0.920457in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{0.919216in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{0.915317in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{0.914254in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.051606in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.051606in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.050011in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.048771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667395in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{0.913190in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.052315in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.052315in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.051429in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.050897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671172in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{0.914077in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{0.915672in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{0.916558in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{0.917267in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{0.917621in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.047884in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.047884in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.049834in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.051429in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.053556in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.053733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674005in}{1.047707in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{0.917444in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{0.919216in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{0.919393in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{0.920280in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{0.924001in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{0.925419in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{0.928078in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{0.929850in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.053379in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.050188in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.049125in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.048239in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.047707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681088in}{1.057100in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{0.931268in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{0.931268in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{0.930913in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.060290in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.060290in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.059050in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.057986in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.057100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683449in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{0.929673in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.062594in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.062594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684157in}{1.063835in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{0.929141in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{0.928078in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{0.927546in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{0.926660in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.065785in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.063835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686282in}{1.064544in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{0.928255in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{0.929850in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{0.931445in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.061885in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.061885in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.063835in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.064544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687699in}{1.057632in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{0.934635in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.058518in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.057809in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.057632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689823in}{1.063303in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{0.934812in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{0.935876in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.063303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691240in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{0.936585in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{0.944206in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.073760in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.073760in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.071633in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.067557in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.066316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693837in}{1.076950in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{0.943851in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{0.941724in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{0.940129in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{0.938180in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.083862in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.081381in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.078191in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.076950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697614in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{0.936939in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{0.936053in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{0.934812in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{0.933572in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.085634in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.086166in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.085989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699267in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{0.932686in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.084925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700211in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{0.933749in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.084571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701864in}{1.085457in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{0.935167in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{0.936407in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{0.936939in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.086343in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.086343in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.086698in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.086343in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.085457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703989in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.084748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704933in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{0.941193in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.083330in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.083330in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.082799in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.085280in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{0.944914in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.085280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708002in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{0.946864in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{0.946864in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.080849in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.080849in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.082090in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.085811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712724in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{0.947573in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{0.948636in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{0.952890in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.072519in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.074823in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.077127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715085in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{0.952712in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.068975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716501in}{1.068620in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{0.954130in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{0.953776in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{0.953421in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.068620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718390in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{0.953067in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{0.952712in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{0.953067in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{0.953953in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.068443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720279in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{0.955016in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{0.956434in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{0.957143in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.069861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722168in}{1.070924in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{0.956434in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{0.955371in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{0.955016in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{0.954839in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{0.955725in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.077304in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.075355in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.073583in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.072165in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.070924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724765in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{0.956966in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.080495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725237in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{0.958384in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{0.959802in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.079254in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.079254in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.079963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726889in}{1.076064in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{0.960511in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{0.962992in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.073937in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.074646in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.075178in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.076064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731139in}{1.074646in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{0.965827in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{0.967954in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.076064in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.076064in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.075709in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.075532in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.074646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736333in}{1.078899in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.079254in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.079254in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.078899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{0.975221in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.082090in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.082090in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.081203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739638in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{0.975398in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.083862in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.083862in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.083685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740583in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.084748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741055in}{1.087584in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{0.975575in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.091128in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.089710in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.087584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743416in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{0.980537in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{0.982132in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{0.983728in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.096268in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.096268in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.095205in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.094673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745776in}{1.095913in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.096091in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.096091in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.095913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746957in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{0.992235in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{0.999855in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.001096in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.001805in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.003400in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.003932in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.004995in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.007122in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.009780in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.114168in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.114168in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.114700in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.111864in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.110623in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.105484in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.103889in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.101762in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.101408in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.100167in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.099104in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.097686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754040in}{1.113636in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.011375in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.012793in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.014565in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.114345in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.114345in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.113636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754984in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.019528in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.021655in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.119839in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.119839in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.118244in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.116472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757581in}{1.121257in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.022186in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.121257in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.121257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758289in}{1.123384in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.022895in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.024845in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.025731in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.124625in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.123916in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.123384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759706in}{1.126574in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.026262in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.027326in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.030693in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.032997in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.127637in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.127637in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.127106in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.126574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762775in}{1.127637in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.037960in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.041681in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.043099in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.133663in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.131182in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.129941in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.128346in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.127815in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.127637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767261in}{1.135435in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.043454in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.043631in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.045580in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.046467in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.130828in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.132954in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.135435in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.135435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770566in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.047175in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.047353in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.049302in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.049479in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.050543in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.137208in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.137208in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.136853in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.136144in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.133840in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.131536in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.129764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773399in}{1.138626in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.052492in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.056746in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.057278in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.139335in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.139335in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.140575in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.140752in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.141107in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.140575in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.139512in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.138626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776704in}{1.137031in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.057278in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.056746in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.136499in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.136499in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.136322in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.137031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777885in}{1.137739in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.056214in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.056214in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.138626in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.138626in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.137739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779065in}{1.141461in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.056214in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.055860in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.053910in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.053024in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.147133in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.147133in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.145360in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.144651in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.143411in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.141461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781426in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.053024in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.148550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781898in}{1.149968in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.056037in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.152627in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.152627in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.151209in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.149968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783315in}{1.153513in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.057809in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.062063in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.064189in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.070038in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.157057in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.157057in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.155285in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.153867in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.153690in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.153513in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.153513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787328in}{1.164501in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.075709in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.077659in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.078899in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.080672in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.080849in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.081381in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.081735in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.081558in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.080317in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.079608in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.191617in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.190908in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.188781in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.185768in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.182756in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.179920in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.174958in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.172476in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.170172in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.167514in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.164501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794647in}{1.193744in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.193744in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.193744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795119in}{1.194984in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.080317in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.080849in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.081912in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.196934in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.196934in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.196402in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.196225in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.195693in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.194984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797716in}{1.198529in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.085457in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.198529in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.198529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798660in}{1.201010in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.087406in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.088647in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.092192in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.093964in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.204909in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.204909in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.203137in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.201365in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.201010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801730in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.096977in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.098749in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.100344in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.101762in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.103889in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.105484in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.107788in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.110446in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.112750in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.114877in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.116118in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.116826in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.117004in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.117004in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.116826in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.117890in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.215543in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.215543in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.213948in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.211821in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.211289in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.212885in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.209340in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.207922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808576in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.119662in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.120371in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.126220in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.221923in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.222278in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.219088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811645in}{1.223695in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.126751in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.223695in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.223695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812590in}{1.222987in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.126751in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.126397in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.126928in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.127637in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.129764in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.131536in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.134904in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.135967in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.137031in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.137917in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.140398in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.141816in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.216252in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.216252in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.217670in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.218201in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.223164in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.221391in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.222100in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.222987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818256in}{1.216429in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.141993in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.141461in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.140930in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.216429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819672in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.140221in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.215720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820381in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.139512in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.140043in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.215011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822033in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.141284in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.214125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822978in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.143588in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.145006in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.147310in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.148196in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.149437in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.150677in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.152981in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.153867in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.154399in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.154753in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.151563in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.152272in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.154045in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.210403in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.210403in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.210226in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.210049in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.210758in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.216075in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.214834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831241in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.156348in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.157412in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.157766in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.158121in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.158652in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.159893in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.160070in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.161134in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.199592in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.200833in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.202605in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.206504in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.209163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837379in}{1.199238in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.161665in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.163615in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.199415in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.199238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839032in}{1.202605in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.166273in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.167337in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.204555in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.202605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840920in}{1.213416in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.169109in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.169109in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.168046in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.167514in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.167691in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.169641in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.170527in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.171767in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.221391in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.221391in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.217847in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.213416in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.213416in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.213948in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.213416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849184in}{1.221923in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.174780in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.175666in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.221923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.176021in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.176198in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.175135in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.174426in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.220505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.171413in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.170704in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.169641in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.218201in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.218556in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.219796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855322in}{1.218201in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.169109in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.169641in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.218201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857211in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.170172in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.170350in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.170172in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.168755in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.221391in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.221037in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.220505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860988in}{1.216429in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.167691in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.166805in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.216429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862168in}{1.214657in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.166451in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.214657in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.214657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862877in}{1.216075in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.166273in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.165210in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.164501in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.163615in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.162906in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.217315in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.217138in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.216606in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.216075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865238in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.161665in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.162197in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.163083in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.163260in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.163260in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.215543in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.216429in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.216429in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.216961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868779in}{1.208985in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.163083in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.162906in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.163083in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.164324in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.166096in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.207036in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.208985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871848in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.166805in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.205086in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.205086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872320in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.165564in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.164678in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.164324in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.163615in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.162906in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.164147in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.165564in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.165919in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.165564in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.165387in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.166096in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.166805in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.206859in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.207390in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.208277in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.208631in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.208454in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.208454in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.207745in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.207213in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.207568in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.207745in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.207568in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.207745in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.207568in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.207390in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.205618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881056in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.204732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882708in}{1.202605in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.166273in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.165564in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.165387in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.165210in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.165742in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.202605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884597in}{1.202074in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.166805in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.202074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.200656in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.165919in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.164501in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.201719in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.201719in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.201187in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.200656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889319in}{1.207036in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.160956in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.207036in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.207036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890027in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.159893in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.209163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890735in}{1.209340in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.159716in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.159893in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.160425in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.161134in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.161134in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.209340in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.209340in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.208631in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.208631in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.208985in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.209340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.160956in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.160779in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.160425in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.159716in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.159007in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.214657in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.214657in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.213948in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.213239in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.211112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894985in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.157057in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.216961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895929in}{1.218379in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.154931in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.218379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897818in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.153158in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.152627in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.220151in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.220151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898998in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.151386in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.151209in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.151209in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.151209in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.151741in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.152272in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.152095in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.151563in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.150145in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.148550in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.147133in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.145006in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.142879in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.140930in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.218379in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.217670in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.217315in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.216784in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.217138in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.218379in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.219796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905609in}{1.217670in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.217670in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.217670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906081in}{1.217847in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.137208in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.135967in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.133840in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.218379in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.217847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909386in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.132777in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.131359in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.130119in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.129410in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.129410in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.220505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912928in}{1.217138in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.129055in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.128524in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.127815in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.216075in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.217138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914580in}{1.213062in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.126928in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.126042in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.125333in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.124802in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.213062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916705in}{1.211821in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.124093in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.123384in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.120194in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.211821in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.211289in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.211821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919302in}{1.216252in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.216252in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.216252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920719in}{1.216429in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.117004in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.115763in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.114877in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.114345in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.113814in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.112218in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.211289in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.211289in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.211821in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.211821in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.212885in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.213948in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.216429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922843in}{1.209694in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.111687in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.110623in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.109915in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.209340in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.209694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924260in}{1.206504in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.109737in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.110092in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.206504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925913in}{1.200656in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.110978in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.198352in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.198352in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.198529in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.200656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928273in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.114345in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.113814in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.113282in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.112750in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.112396in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.111864in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.111332in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.198175in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.198529in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.199238in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.200124in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.200833in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.200301in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.200124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930634in}{1.199061in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.110801in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.110801in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.110623in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.110978in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.111687in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.112041in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.111864in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.112396in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.112927in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.113636in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.114345in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.114877in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.115940in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.117004in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.120017in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.122143in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.213062in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.213062in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.212353in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.211467in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.210226in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.208985in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.206504in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.203846in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.203846in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.203669in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.203846in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.200301in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.199061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.213416in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.213416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941022in}{1.217847in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.123384in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.217847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942439in}{1.221037in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.122321in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.121257in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.221037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943855in}{1.222809in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.120017in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.117713in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.115231in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.223164in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.223164in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.222809in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.222809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945036in}{1.223873in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.113282in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.110978in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.223873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946216in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.108674in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.107256in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.107079in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.106193in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.105484in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.105307in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.222809in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.223341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951410in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.103003in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.101408in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.099812in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.098217in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.096268in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.227417in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.227417in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.227240in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.224936in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.222632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953771in}{1.227595in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.227595in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.227595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955424in}{1.224404in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.095559in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.096091in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.096622in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.096977in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.225113in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.225113in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.224582in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.223695in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.224404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958965in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.095913in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.094318in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.093609in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.092901in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.093432in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.095913in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.095559in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.092901in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.092369in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.092369in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.092192in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.092723in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.224404in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.224404in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.223873in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.224227in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.224227in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.224404in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.223873in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.222987in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.222455in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.222100in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.221569in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.219265in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.219265in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.221214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966756in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.093964in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.095205in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.226708in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.225645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970297in}{1.227240in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.096445in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.097509in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.227417in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.227772in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.227595in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.227240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972422in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.097509in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.096445in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.226531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973603in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.095913in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.094141in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.227949in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.227949in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.226531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975255in}{1.228658in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.093432in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.093787in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.227772in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.227772in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.228658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977616in}{1.227240in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.094141in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.094496in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.094496in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.227240in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.227240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979505in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.226531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980449in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.094318in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.225822in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.225822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981630in}{1.226886in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.094673in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.095205in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.095205in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.095559in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.095913in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.236633in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.236633in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.234506in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.231848in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.229012in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.227595in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.226886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986115in}{1.241773in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.096622in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.096977in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.095027in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.093964in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.092723in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.091660in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.090774in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.245140in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.244963in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.241773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988948in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.087584in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.085457in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.250811in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.250811in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.250103in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.248685in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.247267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990601in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.082267in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.081026in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.252407in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.252229in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.251875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992018in}{1.253647in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.078013in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.076064in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.255419in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.255419in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.253647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993670in}{1.259141in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.074823in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.073583in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.260382in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.260382in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.259141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994615in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.073051in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.263218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995087in}{1.265167in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.071633in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.070747in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.068620in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.267471in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.267471in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.266762in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.266053in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.265167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996975in}{1.269952in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.067380in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.270838in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.270838in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.269952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997684in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.067202in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.067557in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.065253in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.063658in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.275624in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.275624in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.274915in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.272788in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.272788in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.272611in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.272433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000517in}{1.276510in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.058341in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.057986in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.276510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001461in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.058518in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.061177in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.062063in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.062949in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.279168in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.278814in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.278282in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.277750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004530in}{1.282358in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.062417in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.062240in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.061177in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.060290in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.059759in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.058341in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.282004in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.282004in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.281649in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.283067in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.284131in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.282358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008780in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.056923in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.056037in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.055505in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.055860in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.054265in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.053201in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.284308in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.285194in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.285371in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.284131in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.283422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012321in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.285017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013502in}{1.286789in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.051606in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.286789in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.286789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014918in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.287321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{1.286966in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.051429in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.052315in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.052315in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.052315in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.291397in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.291397in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.290156in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.288916in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.288030in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.286966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020584in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.051606in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.052315in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.053556in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.054974in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.055860in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.056569in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.292283in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.292283in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.291929in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.291751in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.291751in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.291751in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.292106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023417in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.055505in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.053910in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.050543in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.048771in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.047175in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.040972in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.037782in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.035124in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.032643in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.030693in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.028389in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.026440in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.022363in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.020591in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.303980in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.303980in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.304157in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.303803in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.303448in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.303094in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.302208in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.300967in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.299727in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.299018in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.296714in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.296714in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.296005in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.295650in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.295296in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.294587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030736in}{1.303980in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.017224in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.015452in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.014388in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.301322in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.301322in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.302740in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.303980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033569in}{1.298132in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.011552in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.298132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034750in}{1.302562in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.006767in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.000033in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{0.988867in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{0.985145in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{0.980715in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.315500in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.309120in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.306993in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.304335in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.303803in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.302562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038291in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{0.969372in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{0.966536in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{0.960688in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{0.958738in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{0.957143in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{0.955194in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.319931in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.319931in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.320817in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.321526in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.322057in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.319931in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.319045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042777in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{0.953776in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{0.952535in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{0.950940in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{0.949522in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{0.948282in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{0.947573in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{0.946332in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.327197in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.327197in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.325602in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.324361in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.321880in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.321171in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.319754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047262in}{1.329501in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{0.944737in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{0.935167in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{0.932686in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.327906in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.329324in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.330210in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.329501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050804in}{1.328615in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{0.934103in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{0.933572in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.329147in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.329147in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.328969in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.328615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052929in}{1.329501in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{0.929673in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.329501in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.329501in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.329501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054109in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{0.927723in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.330387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054581in}{1.330742in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{0.925419in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.330742in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.330742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056942in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{0.920634in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{0.918507in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{0.916381in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{0.913545in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.910709in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.330564in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.330564in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.330210in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.330210in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.330742in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.331451in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.331451in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.330919in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.330387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060247in}{1.331982in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{0.908583in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{0.906101in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{0.901316in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.334641in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.332868in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.331982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062372in}{1.336059in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{0.899898in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{0.897772in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{0.895290in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{0.895468in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.338185in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.336236in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.336059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065914in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{0.895290in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{0.894759in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{0.893518in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.338363in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.338363in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.339603in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.339780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067566in}{1.337122in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{0.893341in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{0.891746in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{0.889619in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.338185in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.338185in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.337122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068747in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{0.887669in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{0.885366in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.339958in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.339958in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.339426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070163in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.342084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071107in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{0.880580in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.343502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071580in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{0.879517in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{0.878454in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.878099in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{0.877567in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{0.877390in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{0.876327in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{0.875086in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{0.874023in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{0.873491in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{0.872073in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{0.870656in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{0.867288in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{0.865516in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{0.863921in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{0.859136in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{0.854173in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{0.852224in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{0.850983in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{0.850097in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{0.850629in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{0.850983in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{0.850983in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{0.850451in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.356794in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.349882in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.348642in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.347224in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.346161in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.344388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{0.848502in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{0.846375in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{0.845135in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{0.843185in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{0.842122in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{0.841413in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{0.840172in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{0.840172in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{0.840172in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.362997in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.362997in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.363175in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.363352in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.363706in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.363706in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.363884in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.363706in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.363706in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.363175in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.362111in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.360693in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.359984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092828in}{1.362997in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.839995in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.362466in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.362466in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.362288in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.362820in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.362997in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.362997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095897in}{1.362111in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{0.839463in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.362288in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.362288in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.362111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097549in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{0.839640in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{0.839995in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.360516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099202in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{0.840881in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{0.839995in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{0.837159in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{0.835564in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.356440in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.356794in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.357326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101563in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{0.834146in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.357503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102271in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{0.832374in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{0.830779in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{0.829893in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.356794in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.357326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103452in}{1.354845in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{0.829716in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{0.829538in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{0.830070in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{0.830779in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{0.832551in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{0.834146in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{0.836096in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{0.842831in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{0.846907in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{0.847616in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.350769in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.351123in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.350414in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.350414in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.353959in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.354845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110534in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{0.849565in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{0.850806in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{0.852224in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{0.853819in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{0.855237in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{0.856300in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{0.856654in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{0.857363in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{0.857009in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{0.855768in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.350769in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.350769in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.352009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117145in}{1.346161in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.346161in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.346161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117853in}{1.344034in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{0.855946in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{0.853996in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{0.849388in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.342262in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.342971in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.342616in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.344034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122575in}{1.338185in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{0.850629in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.338185in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.338185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123519in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{0.851692in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{0.852933in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{0.853287in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.346515in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.346515in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.346338in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.345452in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.344920in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.344034in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.342616in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.340667in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.338540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129658in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{0.852224in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{0.851869in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.348465in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.348465in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.346692in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.345452in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.344743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132491in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{0.850451in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{0.850097in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{0.853287in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{0.857541in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{0.859136in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{0.860553in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{0.863566in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{0.867643in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{0.870833in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{0.872251in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{0.873137in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.355022in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.354136in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.353427in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.350060in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.349882in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.349528in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.349705in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.349882in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.349705in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.349351in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.348996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140046in}{1.358212in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.358212in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.358212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{0.874732in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{0.874732in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{0.875618in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{0.876150in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{0.877213in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{0.877745in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{0.878099in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{0.878099in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{0.877745in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{0.878454in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{0.880049in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{0.881644in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.359098in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.359098in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.357503in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.358035in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.358035in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.359098in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.359098in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.358921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147600in}{1.361757in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{0.882884in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{0.884479in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.363175in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.363175in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.361757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149725in}{1.365656in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{0.885897in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{0.887492in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{0.889087in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{0.889619in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.364238in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.364238in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.365656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152086in}{1.362643in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{0.890328in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{0.890860in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{0.892455in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.361402in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.361934in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.362643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154683in}{1.359098in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{0.894404in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{0.895113in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{0.896531in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{0.898126in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{0.900253in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{0.902734in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{0.911064in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{0.913190in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{0.915494in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{0.917798in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{0.920280in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{0.922229in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.355731in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.355731in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.355554in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.355554in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.355731in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.356085in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.356263in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.356794in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.356972in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.357680in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.358212in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.359098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160585in}{1.356085in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{0.922938in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{0.924356in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{0.925419in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{0.925774in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{0.925596in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{0.925419in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.354668in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.356085in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.356085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163182in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{0.925242in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{0.925419in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.351832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164127in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{0.925774in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{0.925774in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.351300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165779in}{1.349351in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{0.925774in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.349351in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.349351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166960in}{1.349705in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{0.927014in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{0.928432in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{0.929850in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{0.931622in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.350060in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.349705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168612in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{0.932331in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.352009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171918in}{1.356440in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{0.934103in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.356440in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.356440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172626in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{0.933749in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{0.932686in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{0.932331in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.359453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174515in}{1.360693in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{0.933572in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{0.934103in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.361402in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.361402in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.360693in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.360693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.362820in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{0.934812in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{0.935521in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{0.936230in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{0.936939in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.364238in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.364238in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.364415in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.363706in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.362820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179000in}{1.363529in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{0.937471in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{0.937648in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{0.938180in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.361934in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.362820in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.363529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181361in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{0.941193in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.361048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{1.361934in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{0.942079in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{0.942256in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{0.942256in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.361757in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.361934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183722in}{1.358035in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{0.939243in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{0.938357in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{0.936939in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{0.936053in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{0.935344in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.353959in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.353959in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.353959in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.354313in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.358035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186083in}{1.354313in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{0.935521in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.354313in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.354313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186791in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{0.940838in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{0.941724in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{0.944028in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{0.951117in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{0.953953in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{0.956080in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{0.958029in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.357680in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.357149in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.357149in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.357149in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.356085in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.355731in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.355377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192930in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{0.961397in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{0.962637in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.362466in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.362466in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.359630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194346in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{0.967245in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{0.969372in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{0.970258in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.369200in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.369200in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.368314in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.367428in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.367074in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.367074in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.366719in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.365124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199304in}{1.371504in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.371504in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.371504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199776in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.376644in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.375226in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.373808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201901in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.381252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202373in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.381961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203790in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{0.973626in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.380720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204970in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.383024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206151in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{0.970258in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.386923in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.386923in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.386214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207095in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{0.966182in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{0.963523in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.386392in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.386569in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.386746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210400in}{1.383024in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{0.961397in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{0.959093in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.383024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211108in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{0.955903in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{0.952535in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{0.949345in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.379125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213233in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{0.945446in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{0.945623in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.379657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215122in}{1.382138in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{0.946332in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{0.945623in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{0.943319in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{0.941902in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.380189in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.381429in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.382315in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.382138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218427in}{1.380189in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{0.940838in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{0.940306in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.380189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220552in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.379657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221260in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{0.939243in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.375226in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.375226in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.376821in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.377885in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.379125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225274in}{1.373631in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{0.937471in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.937471in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{0.937648in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{0.942079in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.375581in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.373808in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.373631in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.373277in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.373099in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.373277in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.373631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230704in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{0.944206in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{0.944914in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{0.945446in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{0.947927in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{0.948282in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{0.948991in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{0.947927in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.388341in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.387100in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.384974in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.379480in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.378416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235426in}{1.391354in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{0.939420in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.392240in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.392240in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.391354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237078in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{0.939243in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{0.938002in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{0.941547in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.404646in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.404646in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.402874in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.400570in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.398798in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.396671in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.394899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239675in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{0.942256in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.404292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240620in}{1.404469in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{0.942788in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{0.943319in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.404646in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.404646in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.404469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241328in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{0.943851in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{0.943851in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{0.945092in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.408545in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.406241in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.405178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246522in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{0.945623in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{0.946687in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{0.947750in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{0.948282in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{0.948636in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{0.948813in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{0.948282in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{0.947927in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{0.946864in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{0.945978in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{0.944560in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.408545in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.408545in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.408545in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.408014in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.411735in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.409786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253841in}{1.408722in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{0.943142in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.408722in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.408722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254549in}{1.408014in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{0.941724in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.408014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255729in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{0.940306in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{0.939598in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{0.938357in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{0.936762in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{0.934812in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{0.932331in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{0.931091in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{0.930559in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{0.930913in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{0.931268in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{0.931799in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.406241in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.404823in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.405001in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.405355in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.405710in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.407482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259979in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{0.932331in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{0.932331in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{0.932508in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{0.931799in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{0.931091in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{0.930027in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{0.929673in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.415103in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.413153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265881in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{0.929496in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{0.929496in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.422724in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.423610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267770in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{0.928078in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{0.926128in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.420420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270367in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{0.924179in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{0.924179in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.423078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271311in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{0.923470in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.424496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272019in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{0.922761in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.423432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272728in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{0.920634in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{0.919925in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{0.919393in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{0.918685in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{0.918507in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.421837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277922in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{0.918862in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{0.919039in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{0.919393in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{0.921520in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{0.922229in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{0.921520in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.920989in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{0.920634in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{0.919925in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{0.919925in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{0.919393in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{0.919571in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{0.919039in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{0.917976in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.418470in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.418470in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.422015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285713in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{0.916381in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{0.914786in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{0.913722in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{0.912127in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{0.910355in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{0.909291in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.417938in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.417938in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.418116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289018in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{0.907874in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{0.906810in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{0.906101in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{0.905570in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{0.905215in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{0.904683in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{0.903975in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{0.903088in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{0.902734in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{0.902379in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{0.901493in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{0.900607in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{0.900253in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{0.900607in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{0.901671in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{0.903443in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{0.904861in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{0.907519in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{0.909469in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.416875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298698in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{0.909646in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{0.908937in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{0.907342in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{0.906101in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.415103in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.413153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301531in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{0.906101in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{0.906279in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.415812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302947in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{0.908228in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{0.909823in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{0.911241in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{0.913013in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.417229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306016in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{0.913899in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.416166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{0.916203in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{0.918685in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{0.921166in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.417761in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.416166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309794in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{0.925596in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{0.928078in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{0.928255in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{0.928078in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.422901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312391in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{0.926128in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{0.925596in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.419533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314988in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{0.924179in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{0.924179in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{0.924888in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.401810in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.401810in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.402697in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.403937in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.406950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317112in}{1.400038in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{0.925419in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{0.925951in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{0.926483in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{0.926660in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{0.928078in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{0.928964in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{0.929496in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{0.930382in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{0.930913in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{0.931268in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{0.932154in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{0.933395in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{0.933926in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{0.934635in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{0.936230in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{0.937294in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{0.938357in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{0.939243in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{0.940306in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{0.941547in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.392772in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.392063in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.391354in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.390822in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.390822in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.390468in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.390822in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.391177in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.391708in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.392240in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.398798in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.399329in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.400038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326084in}{1.394544in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.394544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327736in}{1.392772in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{0.944914in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.392772in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.392772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328917in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{0.946864in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{0.947927in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{0.950409in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{0.954839in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{0.956966in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{0.966536in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.397025in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.397025in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.395076in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.394544in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.392417in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.392772in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.392772in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.392417in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.392417in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.392595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335055in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.395962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335764in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.395607in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.395607in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.395076in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.394721in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.394899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339777in}{1.395607in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{0.972739in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.969372in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.399507in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.399507in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.397025in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.396494in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.395607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343082in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{0.969549in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.402874in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.400924in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.400215in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.401633in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.401456in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.401102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348512in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{0.969372in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{0.969904in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{0.971499in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{0.970258in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{0.970081in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.412976in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.411735in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.404114in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.403406in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.403228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{0.973448in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{0.973980in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{0.973094in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{0.971676in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{0.967068in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{0.969018in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.412976in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.414394in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.414039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362442in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{0.970967in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.410317in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.412621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364094in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{0.979651in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{0.980183in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{0.981246in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{0.982132in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{0.984791in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{0.986563in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{0.987272in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{0.988336in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{0.992235in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.410140in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.404646in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.404114in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.403406in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.404646in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.405532in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.406241in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.407482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370469in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{0.995425in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.410672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371649in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{0.997374in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{0.999146in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.000564in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.410672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373302in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.002337in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.003754in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.004641in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.005527in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.410140in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.411204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378496in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.004818in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.006058in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.416698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381093in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.014388in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.018642in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.019882in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.020591in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.021300in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.021832in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.022186in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.423787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384398in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.022718in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.024490in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.423610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386051in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.026440in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.027149in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.425382in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.425382in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.425027in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.424673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388411in}{1.427509in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.031048in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.031402in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.428040in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.427509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392189in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.031225in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.030516in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.423610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394078in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.030162in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.029630in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.029275in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.034415in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.036542in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.039732in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.040618in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.425027in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.419179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401869in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.041150in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.041327in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.040972in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.428218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403521in}{1.433003in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.040618in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.040086in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.433534in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.433534in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.433003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404465in}{1.433003in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.038669in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.032820in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.431762in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.431762in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.432294in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.433003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406590in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.028921in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.026440in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.025731in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.025554in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.025908in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.429458in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.431053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409659in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.026262in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.026617in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.027149in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.027858in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.028921in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.028921in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.028566in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.432117in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.431585in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.430522in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.429990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415326in}{1.431762in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.028035in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.025376in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.024490in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.023604in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.431939in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.431939in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.431762in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.431762in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.431762in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.431762in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.431762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419103in}{1.433534in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.022186in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.022363in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.022718in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.434421in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.433534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421464in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.023427in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.024136in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.436725in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.436725in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.436902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422644in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.025376in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.436547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423589in}{1.439029in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.026085in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.439029in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.439029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424061in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.027680in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.441864in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.439737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426894in}{1.445054in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.026085in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.024845in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.441864in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.441864in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.445054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428074in}{1.440269in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.021655in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.021123in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.440269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429491in}{1.438851in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.021300in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.021832in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.023072in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.023427in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.023604in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.436370in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.438674in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.438851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432088in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.439737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432796in}{1.442219in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.023072in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.442219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434213in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.023604in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.444168in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.444168in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.444345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435629in}{1.442396in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.023072in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.022009in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.020591in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.018996in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.439560in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.439560in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.440446in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.441510in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.442396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437990in}{1.439029in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.018996in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.019173in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.438497in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.438497in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.439029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439407in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.021300in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.022718in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.024667in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.025376in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.029453in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.436725in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.435661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442948in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.031402in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.031402in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.031402in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.030870in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.436902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444601in}{1.438497in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.029984in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.029453in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.439029in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.439029in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.438497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445781in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.030516in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.031048in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.035833in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.037960in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.040441in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.042568in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.444523in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.443991in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.443282in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.442219in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.440978in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.440446in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.439915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450739in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.044694in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.044694in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.044340in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.045403in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.046998in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.440269in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.443459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453572in}{1.438851in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.048593in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.050011in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.051429in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.437965in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.438851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456169in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.052492in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.436547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457113in}{1.434775in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.053024in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.053379in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.055860in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.057809in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.062240in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.063481in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.064189in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.064898in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.065430in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.428749in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.433889in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.434421in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.434775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465140in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.065430in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.065253in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.064721in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.064012in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.063303in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.062063in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.062063in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.425382in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.425382in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.423787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468918in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.061531in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.061708in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.421837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471515in}{1.417761in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.065607in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.068443in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.417761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473167in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.418824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475292in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.063658in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.062772in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.062063in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.059759in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.060113in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.430344in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.427686in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.425914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481194in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.060645in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.060290in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.057986in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.056391in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.425027in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.425559in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.426800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485208in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.054796in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.422723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485916in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.054265in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.053556in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.052315in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.422015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488041in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.051606in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.051429in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.051075in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.417407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489458in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.051429in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.052492in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.053201in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.054442in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.054619in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.053910in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.052315in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.051252in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.050188in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.049479in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.048948in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.048948in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.049125in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.049657in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.050366in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.051075in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.052670in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.052670in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.053201in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.053379in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.053556in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.054087in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.054974in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.055860in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.405001in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.405001in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.405710in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.405887in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.405710in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.405355in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.405001in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.405887in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.407127in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.408545in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.410140in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.416166in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.418824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.403937in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.056569in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.057986in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.057809in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.057278in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.404469in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.404469in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.403937in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.404114in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.404114in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.403937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502206in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.057278in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.057632in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.405887in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.406064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503151in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.058341in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.059227in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.060290in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.061354in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.062063in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.063658in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.403051in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.404292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505984in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.064721in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.401102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507400in}{1.401456in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.067380in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.072165in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.070747in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.069684in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.068620in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.067025in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.067911in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.394367in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.395076in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.395785in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.396671in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.397911in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.399329in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.399861in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.400747in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.401102in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.401456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514719in}{1.391354in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.068797in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.071101in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.391531in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.391531in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.391177in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.391354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515900in}{1.392772in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.071456in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.392772in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.392772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516844in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.072519in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.394190in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.393658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.074469in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.076064in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.077836in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.079254in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.397203in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.396494in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.395962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521094in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.080849in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.081735in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.082090in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.398089in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.397380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523218in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.082090in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.081735in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.081735in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.080317in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.402874in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.401279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525343in}{1.405710in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.078899in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.405710in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.405710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527232in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.078722in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.078722in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.078899in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.081735in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.083330in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.085634in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.086520in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.086875in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.086520in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.085989in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.082090in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.081558in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.081912in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.081558in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.080317in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.078191in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.407127in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.406241in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.407127in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.407127in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.405355in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.404646in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.404646in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.404646in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.405178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535731in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.078013in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.078191in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.078722in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.411381in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.409431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.079254in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.414925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538092in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.418647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538564in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.420951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539745in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.079608in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.078722in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.424141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540925in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.424673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541869in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.424850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542342in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.073228in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.071810in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.070747in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.070392in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.425205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543758in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.071633in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.426623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544702in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.076064in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.425205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545647in}{1.425027in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.081558in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.425027in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.425027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548008in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.083685in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.082090in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.429635in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.429635in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.424850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551785in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.079254in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.079254in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.080317in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.081912in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.082799in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.437965in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.438674in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.438851in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.438851in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.437788in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.432648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555563in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.436016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556035in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.083330in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.436016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557451in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.083153in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.083862in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.084216in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.085280in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.085102in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.442396in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.440978in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.437611in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.437079in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.436902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560757in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.084394in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.445763in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.445409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562409in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.445409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563826in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.084748in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.084925in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.085280in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.086343in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.087584in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.089533in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.090774in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.448776in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.448067in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.447181in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.443991in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.444168in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.444345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569728in}{1.445763in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.091483in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.445763in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.445763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570200in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.091128in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.091305in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.090774in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.445409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572089in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.090065in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.088824in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.087938in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.087229in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.087052in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.087229in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.087761in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.088293in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.089002in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.089356in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.090065in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.090951in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.091837in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.092369in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.093255in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.093432in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.093787in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.094496in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.095382in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.097686in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.439206in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.439206in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.439560in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.439915in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.447890in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.448067in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.447181in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.446472in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.445409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579880in}{1.437788in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.099990in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.102471in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.105129in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.107788in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.110269in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.111864in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.113814in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.431408in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.431408in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.430344in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.432294in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.433534in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.434421in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.435838in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.437788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584602in}{1.433712in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.115231in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.433712in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.433712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585782in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.116118in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.435484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.116649in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.116826in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.115940in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.437788in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.436902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.115586in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.440092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589559in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.115763in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.116826in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.118599in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.441864in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.441510in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.441333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592156in}{1.440446in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.123029in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.125333in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.130473in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.131891in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.132954in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.133840in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.134727in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.134727in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.440801in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.440801in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.440446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594990in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.133840in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.133132in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.133663in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.135081in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.447358in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.444523in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.441333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599003in}{1.447181in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.136499in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.137917in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.138803in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.141461in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.142879in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.143942in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.145183in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.145715in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.444168in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.443991in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.447181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604433in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.146601in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.147487in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.148196in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.150323in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.151032in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.151563in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.152272in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.154753in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.156526in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.158475in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.448599in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.447713in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.446827in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.445054in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.445232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608919in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.160248in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.163083in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.164501in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.165564in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.165919in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.449308in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.449308in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.448776in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.450726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612932in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.449131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613404in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.167159in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.168046in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.168046in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.167514in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.166805in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.166096in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.164855in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.163260in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.164324in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.165387in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.447358in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.446472in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.445763in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.447536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618598in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.167337in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.169995in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.171767in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.452852in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.452852in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.451435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.173008in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.173717in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.174071in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.174071in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.174603in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.175489in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.176730in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.177616in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.179034in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.181869in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.183110in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.184173in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.456043in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.456043in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.456220in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.456043in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.456220in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.456220in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.455334in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.454625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626625in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.185060in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.185060in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.185060in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.184882in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.185237in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.185768in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.187186in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.188427in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.192149in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.451257in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.451966in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.452852in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.453561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631111in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.194275in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.451080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631819in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.195516in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.452143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632292in}{1.451966in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.195693in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.195693in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.195516in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.195693in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.196579in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.198352in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.200301in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.202251in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.204378in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.206327in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.207213in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.447713in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.447713in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.446472in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.446827in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.451612in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.451966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637958in}{1.449840in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.208277in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.208277in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.207745in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.208099in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.209340in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.209517in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.454093in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.450903in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.449840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641971in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.209694in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.210226in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.210758in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.462246in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.462246in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.462246in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.462246in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.461891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644332in}{1.462246in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.212176in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.212885in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.213239in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.214480in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.222100in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.226708in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.230962in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.231848in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.232025in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.232380in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.232911in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.233266in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.233975in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.234684in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.235747in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.482450in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.482450in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.480855in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.479437in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.476247in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.474829in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.473943in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.472879in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.472170in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.471107in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.470221in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.460473in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.460473in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.461359in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.462246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653540in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.236456in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.484754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654012in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.237697in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.240178in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.240709in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.240887in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.241064in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.242127in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.488298in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.486171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658498in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.247090in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.493970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660386in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.250457in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.499109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661331in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.251166in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.252229in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.499286in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.499286in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.499995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662511in}{1.497869in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.253293in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.254179in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.256128in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.257014in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.258255in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.259141in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.495919in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.495919in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.497869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665344in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.259673in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.498400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666761in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.261445in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.500173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667469in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.263395in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.265344in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.267825in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.269775in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.271724in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.273497in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.275624in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.277219in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.278105in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.278991in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.280054in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.280231in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.281118in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.281649in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.282535in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.286966in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.495210in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.496273in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.500704in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.499464in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.499286in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.499464in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.499995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676676in}{1.491311in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.286966in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.287321in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.491666in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.491666in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.491311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677385in}{1.493083in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.288916in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.290156in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.289802in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.289447in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.288561in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.288561in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.288561in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.287498in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.286434in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.286257in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.491488in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.491666in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.492020in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.493083in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.493083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685412in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.286789in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.289447in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.289625in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.288207in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.286966in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.285194in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.284839in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.283953in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.283067in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.283953in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.283776in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.283953in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.283953in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.285726in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.286966in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.288384in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.478373in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.482095in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.483336in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.484045in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.485285in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.487766in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.488475in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.489539in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.491488in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.493261in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.491134in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.490425in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.490779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699813in}{1.476069in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.295828in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.294941in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.476069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.295650in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.475715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704535in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.295296in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.475538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705007in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.295296in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.295828in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.297600in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.475360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706660in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.299727in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.301322in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.475006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707840in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.303271in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.304512in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.305930in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.480855in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.481209in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.478019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712090in}{1.479260in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.307348in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.479260in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.479260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713034in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.308411in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.309297in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.309829in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.480500in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.480500in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.479968in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.479260in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.478373in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.478019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715395in}{1.480500in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.313551in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.314791in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.317981in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.320108in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.320108in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.471816in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.476069in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.478373in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.480500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723894in}{1.469689in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.317272in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.316386in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.317095in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.469866in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.469512in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.469689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728380in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.322057in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.324007in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.461714in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.461714in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.462600in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.462246in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.462246in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.462777in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.465258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732393in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.458169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732866in}{1.456929in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.327552in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.328261in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.456929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734282in}{1.457106in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.329678in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.457106in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.457106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735227in}{1.457106in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.330564in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.331982in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.333223in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.335527in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.335527in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.335527in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.460296in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.460296in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.460119in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.459587in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.459410in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.459410in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.458524in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.457106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739240in}{1.459587in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.335527in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.459587in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.459587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739948in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.334641in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.333932in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.333223in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.332514in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.331628in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.453916in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.456751in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.457460in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.458169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742309in}{1.452675in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.330387in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.330210in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.329856in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.330210in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.331096in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.332514in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.334109in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.337122in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.450903in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.451257in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.451966in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.452675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748684in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.337831in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.338185in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.449840in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.450548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751281in}{1.447713in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.337122in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.336590in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.447713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752697in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.337831in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.339071in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.339958in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.341021in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.341907in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.448599in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.447890in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.447358in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.447358in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.447004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755294in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.341730in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.449662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758599in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.451435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759544in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.346692in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.348110in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.451257in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.451435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761196in}{1.449840in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.348642in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.349528in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.349705in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.349528in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.349528in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.348465in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.348110in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.347933in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.347578in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.346338in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.447890in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.448599in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.448776in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.449308in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.449308in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.449840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766626in}{1.447358in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.345983in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.447358in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.447358in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.447358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768279in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.446295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769459in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.340489in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.338717in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.337122in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.443459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771348in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.334641in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.333932in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.333932in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.334464in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.336059in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.338717in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.340135in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.345274in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.346161in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.345983in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.345452in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.438674in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.441510in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.442396in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.442396in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.442219in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.441864in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.441155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779139in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.345983in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.346692in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.350414in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.440092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781736in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.352541in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.354490in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.355731in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.357149in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.449308in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.448244in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.447536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783861in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.359630in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.361580in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.450548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786222in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.363175in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.364238in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.451435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787874in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.367783in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.368491in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.368669in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.451435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789291in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.369909in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.370441in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.371327in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.447890in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.450194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.372036in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.372390in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.373099in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.445054in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.445054in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.445940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793068in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.373986in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.375049in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.375758in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.376998in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.377885in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.448244in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.448244in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.448067in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.447713in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.445054in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.444700in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.445586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796846in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.379480in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.448422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798026in}{1.448067in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.385505in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.388696in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.445763in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.446472in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.447713in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.448067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802984in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.445232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803928in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.389936in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.443459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804637in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.391000in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.443637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805581in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.391708in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.392063in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.392772in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.440801in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.440801in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.441864in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.443637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808414in}{1.440269in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.393303in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.440269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809831in}{1.444523in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.393303in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.444523in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.444523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810539in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.392772in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.448776in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.448776in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.448244in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.447004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811956in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.448599in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.448599in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.449131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.392772in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.393126in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.394544in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.396316in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.399507in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.448067in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.448067in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.447181in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.445763in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.445763in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.446118in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.447358in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.448244in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.449485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818802in}{1.449840in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.400570in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.401810in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.403051in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.405355in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.408722in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.449840in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.449308in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.449662in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.449840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822816in}{1.450903in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.411558in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.412267in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.412976in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.450903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825649in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.450017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826829in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.415103in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.452498in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.452498in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.452498in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.451435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830134in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.415103in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.453739in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.453739in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.452675in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.450194in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.450903in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.451612in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.452143in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.452143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837217in}{1.456220in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.416875in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.460650in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.460119in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.459410in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.459055in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.458347in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.456220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.461537in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.467208in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.467208in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.467208in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.466499in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.463841in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.461537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848077in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.465967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849258in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.463841in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.463486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852799in}{1.466853in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.466853in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.466853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853271in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.476778in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.476778in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.472170in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.471107in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.471993in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.471284in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.469866in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.468980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862951in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.480146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863659in}{1.480500in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.419179in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.482450in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.481209in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.481209in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.480855in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.480855in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.480500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867200in}{1.484222in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.484222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868853in}{1.484931in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.425027in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.485285in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.484931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871214in}{1.486526in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.486526in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.486526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871686in}{1.486526in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.433889in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.434066in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.431939in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.430699in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.486526in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.486526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874755in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.424850in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.489184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877116in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.490070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877824in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.425382in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.426445in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.488121in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.488653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881366in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.417761in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.492552in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.492552in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.487589in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.483690in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.483159in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.483690in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.485463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.413153in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.413508in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.415280in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.416520in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.418293in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.418647in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.502654in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.501590in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.500704in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.493438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891990in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.495742in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.495742in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.496805in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.502299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897184in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.424141in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.425027in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.427863in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.498577in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.498577in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.497160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902614in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.426623in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.425736in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.425382in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.498046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904975in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.495033in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.499995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907572in}{1.491311in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.492020in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.491311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910169in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.492906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912057in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.491666in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.491666in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.492374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913474in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.419356in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.422192in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.487767in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.489539in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.490602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919376in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.485817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920557in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.485817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921265in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.485817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923862in}{1.486349in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.419533in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.491488in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.491488in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.489539in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.488298in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.486349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927167in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.419888in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.420065in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.494501in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.492906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928820in}{1.496273in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.422015in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.423078in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.495033in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.495033in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.496273in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.496628in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.496273in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.496273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932361in}{1.497514in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.425559in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.497869in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.497514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937083in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.429635in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.501413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937555in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.429281in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.428572in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.501945in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.501945in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.501768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939916in}{1.503363in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.429104in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.428749in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.503363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.941569in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.428040in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.503540in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.501945in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.501768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944874in}{1.503540in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.427509in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.503540in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.503540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945582in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.428927in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.429813in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.432471in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.433712in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.434598in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.499464in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.498577in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.501768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950304in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.437611in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.438320in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.438674in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.439560in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.440446in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.441864in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.443991in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.445232in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.446472in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.447890in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.500704in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.501590in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.501590in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.501236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957623in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.451966in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.502831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961164in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.458524in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.512756in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.510806in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.509211in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.506021in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.503717in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.503363in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.503008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964705in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.464550in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.513110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966358in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.466676in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.509388in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.510629in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.511515in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.512579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970135in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.472879in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.474297in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.476069in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.510806in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.509920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971316in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.511870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972968in}{1.510097in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.482272in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.483336in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.510097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973677in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.484045in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.511161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974385in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.484931in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.486349in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.488475in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.491134in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.495210in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.513642in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.512579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982884in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.503363in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.507084in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.508502in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.518427in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.518427in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.518073in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.517364in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.516832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984301in}{1.519136in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.510275in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.518250in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.518250in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.518959in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.519136in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.519136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986189in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.513642in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.517364in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.517895in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.527289in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.527289in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.525693in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.523567in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.521617in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.519668in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.517895in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.516300in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.515414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991619in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.518427in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.529415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992328in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.518250in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.518073in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.517718in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.517364in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.517186in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.517009in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.516478in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.515591in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.536504in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.535441in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.534555in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.531896in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.530479in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.529415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997522in}{1.537036in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.515769in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.516478in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.517009in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.517364in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.517541in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.517895in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.517718in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.537745in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.537745in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.537036in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.536150in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.535264in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.535973in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.536504in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.537036in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.537036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001299in}{1.537568in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.517718in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.517718in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.537391in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.537391in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.537568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002480in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.538100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003188in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.519490in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.539517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003660in}{1.539695in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.520377in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.520908in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.522149in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.522858in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.524276in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.525693in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.527289in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.528529in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.529061in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.529593in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.529415in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.530124in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.534200in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.535973in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.537568in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.545543in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.545543in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.544303in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.543594in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.543239in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.541644in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.540935in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.540049in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.539695in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.539872in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.539695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016173in}{1.544303in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.542707in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.543239in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.543416in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.544303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018534in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.538986in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.537745in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.540403in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.539872in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.540581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021367in}{1.543771in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.537568in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.537745in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.543771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022075in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.538631in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.537568in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.536682in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.536504in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.536682in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.536327in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.536504in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.537036in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.537391in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.542885in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.545366in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.546606in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.547493in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.546606in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.546252in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.545189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028213in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.538808in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.539695in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.539872in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.540403in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.540935in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.543416in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.543416in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.545366in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.545543in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.545011in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.544125in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.543771in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.543062in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.541290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032699in}{1.542707in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.542707in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.542707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034116in}{1.543594in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.545366in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.545366in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.543594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036476in}{1.546784in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.540403in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.546784in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.546784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036949in}{1.547493in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.539872in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.538986in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.547493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038129in}{1.546606in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.537745in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.536682in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.546252in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.546252in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.546606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039546in}{1.545543in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.536150in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.534200in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.534023in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.533669in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.546606in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.546606in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.545543in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.545543in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.545543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041434in}{1.546961in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.533492in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.533669in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.533846in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.546075in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.546784in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.546961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042379in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.533846in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.544834in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.544834in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.545189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043795in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.532783in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.532428in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.530833in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.531542in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.531542in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.543416in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.540935in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.540935in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.542176in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.542707in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.543239in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.543948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048989in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.529593in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.527289in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.525516in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.542885in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.542885in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.543594in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.545366in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.545720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051114in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.519668in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.518427in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.517364in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.541999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052767in}{1.543594in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.545543in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.543594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055600in}{1.544834in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.507439in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.506553in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.504958in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.503363in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.547138in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.547138in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.545720in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.544834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057961in}{1.547847in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.495919in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.487589in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.483159in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.554405in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.554405in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.553696in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.553164in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.552278in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.551746in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.550860in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.550328in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.549797in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.549265in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.548733in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.548379in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.548024in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.547847in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.547847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064335in}{1.555645in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.480500in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.478373in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.556886in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.556531in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.555645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067876in}{1.561139in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.476247in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.474474in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.473057in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.561139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070001in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.472702in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.472348in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.472170in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.563620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071890in}{1.561671in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.472170in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.471639in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.470575in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.561671in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.561671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074015in}{1.564684in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.564684in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.564684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074723in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.461182in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.563975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076139in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.459410in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.562203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077556in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.563089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078028in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.452852in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.451257in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.448599in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.447890in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.446827in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.445940in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.445586in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.445054in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.444345in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.562025in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.562025in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.562557in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.562734in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.564152in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.564329in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.563975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082750in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.443991in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.444168in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.562380in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.562203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085111in}{1.562203in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.561671in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.561671in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.562203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086055in}{1.560608in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.442219in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.560608in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.560608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086763in}{1.559721in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.440801in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.439206in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.437256in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.435130in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.558481in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.558481in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.559190in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.559721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089833in}{1.558481in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.431230in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.429990in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.558835in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.558835in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.558481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091013in}{1.559013in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.428749in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.427863in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.426800in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.558481in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.558481in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.559013in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.559013in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.559013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093138in}{1.558481in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.426091in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.425559in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.423432in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.560076in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.560076in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.559013in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.558481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094790in}{1.561316in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.422369in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.561848in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.561848in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.561316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.563089in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.562912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097624in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.417761in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.563266in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.562912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099276in}{1.565570in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.415634in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.414571in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.412976in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.411204in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.408722in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.405710in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.569292in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.568937in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.568406in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.568051in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.568228in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.567874in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.567342in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.566456in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.565570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102817in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.403937in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.570532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103762in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.402519in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.399684in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.397025in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.570887in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.570887in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.571419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106595in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.392063in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.390468in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.573368in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.572659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108484in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.389050in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.389050in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.389227in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.389050in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.388341in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.386923in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.380011in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.377353in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.375049in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.571950in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.571596in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.570887in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.570710in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.573191in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.574077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116275in}{1.571950in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.370795in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.369378in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.368491in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.367783in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.367251in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.571950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119580in}{1.573368in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.365301in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.363352in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.573368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123829in}{1.577622in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.361225in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.577622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125482in}{1.579571in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.579571in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.579571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125954in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.358035in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.357326in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.356085in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.581166in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.580812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127843in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.354313in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.353427in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.352718in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.351123in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.350769in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.350769in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.351300in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.587901in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.587901in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.588255in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.588787in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.589141in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.589496in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.589496in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.588433in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.587724in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.585774in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.583116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133509in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.588964in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.588964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133981in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.350060in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.348642in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.590382in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.590382in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.590028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134926in}{1.591623in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.346161in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.341907in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.342262in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.592863in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.592863in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.592863in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.592863in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.591623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137287in}{1.592863in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.343148in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.593040in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.593040in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.592863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138703in}{1.591623in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.591623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142244in}{1.590914in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.345452in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.345983in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.346161in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.346870in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.591091in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.590736in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.590736in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.590559in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.590914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145786in}{1.590914in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.348110in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.590736in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.590736in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.590914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146966in}{1.589673in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.348642in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.589673in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.589673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147438in}{1.589141in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.349351in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.349705in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.349882in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.350414in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.351123in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.350060in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.348996in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.347578in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.346338in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.345097in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.342793in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.342971in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.344743in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.583293in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.583825in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.584179in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.585242in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.585597in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.585951in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.586306in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.586483in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.586483in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.587369in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.587901in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.588787in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.589141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155465in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.346692in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.347047in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.349882in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.582052in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.582052in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.582761in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.585420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158535in}{1.582407in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.350414in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.582407in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.582407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160187in}{1.583293in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.352009in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.352718in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.353073in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.353250in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.353250in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.354136in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.354313in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.356440in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.357149in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.358035in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.362288in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.363706in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.366010in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.367605in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.368846in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.369732in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.370441in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.578862in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.579039in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.578508in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.579394in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.580103in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.581166in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.581521in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.581166in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.581166in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.580457in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.580634in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.581521in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.582052in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.582584in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.583470in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.583293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171283in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.371327in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.372036in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.578685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173880in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.372922in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.372922in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.372745in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.372568in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.372922in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.373631in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.374517in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.375403in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.376644in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.379480in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.380189in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.577622in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.579217in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.581166in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.580812in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.579748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180491in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.381075in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.383556in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.386923in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.576381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184268in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.387100in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.387278in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.387632in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.579039in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.579039in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.579039in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.578862in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.578862in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.578153in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.577444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186157in}{1.578508in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.388341in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.389050in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.389759in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.390291in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.391177in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.392417in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.578508in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.578330in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.578508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189226in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.394544in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.395785in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.575495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190643in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.398975in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.399152in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.399507in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.573014in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.573545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192767in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.399861in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.400038in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.572127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193948in}{1.572482in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.401279in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.402342in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.403760in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.405532in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.406596in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.574609in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.574609in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.573014in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.572482in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.572482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195837in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.408722in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.576204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196545in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.411026in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.412799in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.415457in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.416343in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.417052in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.577622in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.577090in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.577267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201267in}{1.577976in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.420420in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.421483in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.424496in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.426268in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.428040in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.430167in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.431585in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.573368in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.573368in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.574786in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.577267in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.577976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204572in}{1.572659in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.435130in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.437788in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.573014in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.572659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206697in}{1.574963in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.437788in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.437256in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.574963in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.574963in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.574963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209294in}{1.574254in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.436547in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.574254in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.574254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210238in}{1.575495in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.436370in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.436725in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.437433in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.438320in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.439560in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.576204in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.575495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213307in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.441864in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.576381in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.576026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215432in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.576735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216376in}{1.576558in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.442396in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.576913in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.576558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217085in}{1.578508in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.441864in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.579748in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.579039in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.578508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218265in}{1.580280in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.447713in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.448067in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.579394in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.579926in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.580280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220390in}{1.581698in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.449485in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.449840in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.450017in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.581698in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.581698in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.582052in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.582052in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.581698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222279in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.450726in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.451257in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.451612in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.452498in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.454093in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.582584in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.580989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225112in}{1.582230in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.454093in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.454979in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.456751in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.586306in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.586306in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.585951in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.585597in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.585065in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.582584in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.582230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228889in}{1.588787in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.459942in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.588787in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.588787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229361in}{1.590559in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.461359in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.466145in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.592509in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.592332in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.591091in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.590559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232194in}{1.592332in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.466853in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.592332in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.592332in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.592332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233375in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.468626in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.469512in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.594813in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.594813in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.595344in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.595167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234791in}{1.594813in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.470575in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.471993in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.472170in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.471816in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.471284in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.470575in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.469689in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.601193in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.601193in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.600307in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.599421in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.598357in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.596408in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.595522in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.594813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238333in}{1.602256in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.602256in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.602256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239985in}{1.602256in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.602256in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.602256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240458in}{1.602611in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.467385in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.466853in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.466145in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.466145in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.466853in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.467385in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.602611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242818in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.467385in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.607042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243763in}{1.607573in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.468626in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.607573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245415in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.605978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246360in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.604560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247068in}{1.604915in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.469512in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.471816in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.605446in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.604915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248721in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.472525in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.606510in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.606155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250609in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.476778in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.479437in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.611472in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.610941in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.609700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252734in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.480500in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.481209in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.612004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253915in}{1.611827in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.479968in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.479437in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.611827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256275in}{1.611650in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.479614in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.479614in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.611650in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.611650in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.611650in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.611650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259581in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.479260in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.612890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260525in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.478373in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.613067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261942in}{1.614662in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.476778in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.476424in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.614662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265955in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.474120in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.472702in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.618207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266663in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.471993in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.618561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268080in}{1.620865in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.468271in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.466499in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.621752in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.620865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269969in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.619625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271149in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.462068in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.462423in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.462777in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.464550in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.464727in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.466853in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.617321in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.616435in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.615726in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.615726in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.616257in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.617321in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.617675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277524in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.466853in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.618384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278232in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.466499in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.464550in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.464018in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.619625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280357in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.463841in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.464550in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.618207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282717in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.617853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283662in}{1.619802in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.466145in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.619802in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.619802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284370in}{1.620865in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.621220in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.620865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285787in}{1.621929in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.622638in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.622638in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.621929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287203in}{1.624587in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.466676in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.466853in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.466853in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.467385in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.467385in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.626714in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.626714in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.626182in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.626005in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.625651in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.625296in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.625119in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.624942in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.624942in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.624764in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.624587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290036in}{1.626537in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.468271in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.468271in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.468626in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.626537in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.626537in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.625828in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.625651in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.625296in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.625651in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.625828in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.626537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293578in}{1.627423in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.469689in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.627423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294286in}{1.628663in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.469157in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.468803in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.631145in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.630259in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.628663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297591in}{1.632031in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.467385in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.632385in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.632385in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.632208in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.631676in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.632031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301132in}{1.633803in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.464372in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.635044in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.635044in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.635221in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.635221in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.635221in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.635044in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.634689in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.634335in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.633803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304674in}{1.634866in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.466145in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.466676in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.635221in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.634866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306090in}{1.635930in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.468626in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.469689in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.471284in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.472879in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.474120in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.474474in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.476778in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.479260in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.641424in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.641424in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.641601in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.640892in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.639829in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.638766in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.637702in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.636816in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.636284in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.635753in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.635753in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.635753in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.635753in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.635930in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.636107in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.636107in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.635930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312465in}{1.641069in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.640538in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.640538in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.641069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313645in}{1.640892in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.640892in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.640892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315298in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.481209in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.480855in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.480323in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.482095in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.483159in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.484222in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.645146in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.645146in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.644791in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.644437in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.643728in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.643019in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.642133in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.640892in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.640715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319783in}{1.645855in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.486703in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.487766in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.488475in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.650463in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.650463in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.649754in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.649045in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.648690in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.648336in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.647804in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.647273in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.646564in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.645855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322380in}{1.650994in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.650994in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.650994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322853in}{1.651703in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.491311in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.491666in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.492197in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.653653in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.653653in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.652944in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.652058in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.651703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325450in}{1.655425in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.492552in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.492552in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.656843in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.656843in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.656134in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.655425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327102in}{1.657020in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.657020in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.657020in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.657020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328519in}{1.656311in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.656311in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.656311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328991in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.494147in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.494147in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.494147in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.494147in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.658970in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.658970in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.658261in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.657729in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.657197in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.656666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331116in}{1.660033in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.494324in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.495210in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.496273in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.498046in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.501945in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.503717in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.664109in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.663932in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.663578in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.663223in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.662160in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.660565in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.660210in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.660033in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.660033in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.660033in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.660210in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.660033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337490in}{1.665173in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.504249in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.503363in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.502654in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.501590in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.665173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338907in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.668894in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.668717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340087in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.500527in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.501590in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.503363in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.670489in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.669958in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.669781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343156in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.502476in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.502654in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.502654in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.673680in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.672439in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.671021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348114in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.503363in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.675629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349295in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.678288in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.678288in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.677579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351183in}{1.678642in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.510806in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.678642in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.678642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352364in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.512047in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.680060in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.680060in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.679705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353544in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.680769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354253in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.683959in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.683782in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.683427in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.682187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359683in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.516300in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.682718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361099in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.682187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362043in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.516832in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.517895in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.683250in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.683250in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.682718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363224in}{1.683250in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.518959in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.520199in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.521794in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.683250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365113in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.683073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365821in}{1.683782in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.524453in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.524453in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.524453in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.524453in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.521794in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.520554in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.685908in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.685554in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.684491in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.684136in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.683782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372195in}{1.688390in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.518959in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.517718in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.516478in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.512579in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.689985in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.689453in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.688921in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.688390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375501in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.511692in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.690339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376209in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.511515in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.690162in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.690162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377625in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.509211in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.507084in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.505667in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.504426in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.501590in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.500881in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.691757in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.690694in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.690339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380931in}{1.693175in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.500173in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.499641in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.693175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381875in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.498932in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.496805in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.692998in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.692998in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.692466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383291in}{1.693352in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.495919in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.493083in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.491488in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.693884in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.693352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384944in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.488121in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.486880in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.483336in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.695833in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.695833in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.695479in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.695124in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.694415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388249in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.480855in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.479437in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.696365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391791in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.476424in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.696542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.474297in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.471993in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.697074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394388in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.468626in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.467385in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.464550in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.696365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397457in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.697606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400054in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.461005in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.460473in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.460119in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.459055in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.457106in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.447181in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.443814in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.435484in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.427154in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.422724in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.418824in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.698137in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.697074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409025in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.414394in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.701327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409733in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.400393in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.701327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411622in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.395076in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.392949in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.391354in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.700618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413747in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.385151in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.702745in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.702745in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.702745in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.702391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416580in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.376644in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.375049in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.373454in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.372213in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.702036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418941in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.370618in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.367251in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.365301in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.362288in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.700796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422246in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.358744in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.702213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422954in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.356085in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.353427in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.702391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425551in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.344920in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.342084in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.701682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426968in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.339603in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.701327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428148in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.331628in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.701505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429565in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.330033in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.702213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430982in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.328083in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.326665in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.325602in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.324184in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.322589in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.321171in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.701859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432870in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.317804in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.315854in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.702922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434287in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.314791in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.702568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434995in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.313196in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.702391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437356in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.309474in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.307702in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.305752in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.303626in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.301676in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.700618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439953in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.299549in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.297245in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.293701in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.700441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442314in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.291397in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.289270in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.287143in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.285194in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.282890in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.280586in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.699909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446327in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.278814in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.277396in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.275624in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.701327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447508in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.273320in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.701327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448216in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.271370in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.269421in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.701150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449869in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.265699in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.264635in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.701327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450577in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.263572in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.701682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451521in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.262863in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.262154in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.261800in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.261800in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.261268in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.260027in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.259141in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.258610in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.258255in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.701150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458132in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.257015in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.256660in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.256306in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.701150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462145in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.254356in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.699732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462854in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.249925in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.248685in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.247621in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.241596in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.239292in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.237165in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.236279in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.235570in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.234861in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.234152in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.234152in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.234506in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.234861in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.699378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471825in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.235747in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.699555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472533in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.236101in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.699378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473005in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.235570in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.234506in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.233266in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.232025in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.229190in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.227772in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.699378in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.699378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475366in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.224759in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.223518in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.223164in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.699023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477491in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.224050in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.225291in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.700441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478908in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.227417in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.227949in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.228481in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.229190in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.229898in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.700796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481741in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.229367in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.226177in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.700973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484102in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.225468in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.700618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484574in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.225291in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.225468in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.700618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485282in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.700087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487407in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.226708in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.226708in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.698314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488587in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.227063in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.227240in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.697251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490240in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.227772in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.227417in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.226708in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.224759in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.224227in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.224227in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.224582in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.225291in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.227772in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.229012in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.230607in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.695833in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.695479in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.695479in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.696365in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.696897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495198in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.232202in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.233443in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.234506in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.235393in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.236456in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.238405in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.697606in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.696897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498503in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.239292in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.240887in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.699555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499920in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.699732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500392in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.243013in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.700087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503461in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.246381in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.247444in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.249748in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.250811in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.700618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506294in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.253115in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.701505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507002in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.254533in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.256306in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.258255in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.701505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508655in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.260559in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.266408in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.269421in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.275446in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.278814in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.281118in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.284839in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.286789in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.288561in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.293878in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.702568in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.702213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515029in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.706467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517154in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.705404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518098in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.299018in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.299727in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.300613in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.301853in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.303271in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.704695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521168in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.305044in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.705404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522112in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.306107in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.307348in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.705226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523765in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.308765in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.310538in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.704517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527306in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.314437in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.315677in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.316032in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.316032in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.706467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529903in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.317627in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.707353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530611in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.320108in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.321880in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.323830in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.325602in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.327197in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.327729in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.328615in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.329678in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.331096in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.334641in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.706467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534153in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.339958in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.342439in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.703809in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.703454in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.703277in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.703631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539346in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.343502in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.704695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540999in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.344388in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.344920in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.347047in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.705226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542888in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.347933in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.349882in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.350591in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.705404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544304in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.351655in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.705935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547374in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.353073in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.353250in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.353604in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.706290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549262in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.353604in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.354490in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.355377in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.358212in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.360339in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.362111in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.363352in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.706467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552567in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.364238in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.365301in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.365833in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.364947in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.364592in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.363884in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.362820in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.362111in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.706290in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.706113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557998in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.361757in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.360693in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.706821in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.705758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560122in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.356263in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.355731in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.707530in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.707176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562483in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.350237in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.346515in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.342262in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.340312in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.337831in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.336059in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.334464in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.707885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567205in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.332868in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.330919in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.329147in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.327020in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.709480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569566in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.326665in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.326311in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.712138in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.711784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573343in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.321880in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.321349in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.320108in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.713202in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.712847in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.712493in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.712670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576649in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.713379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578301in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.321349in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.321171in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.713379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579718in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.320108in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.319576in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.319045in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.713379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583259in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.320994in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.321880in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.322235in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.322589in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.711429in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.711607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586328in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.322235in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.322235in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.322235in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.322589in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.710720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587509in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.322589in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.710720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589870in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.321171in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.320285in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.316741in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.315146in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.313728in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.312310in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.710012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596244in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.707708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599313in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.311601in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.311955in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.311955in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.310715in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.708239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602854in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.309651in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.308943in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.710189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603563in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.308234in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.307347in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.303626in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.299727in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.298663in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.297068in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.710012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609229in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.295828in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.295119in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.294233in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.710189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610882in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.295296in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.296005in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.297068in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.298132in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.298486in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.298309in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.298309in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.714974in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.714442in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.713556in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.713202in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.712138in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.711075in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.710543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614895in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.298309in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.298132in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.298309in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.716746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617256in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.298132in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.296891in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.296005in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.296182in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.718164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621269in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.296714in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.297068in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.717455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622450in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.297068in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.296891in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.717455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624103in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.295650in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.294941in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.293524in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.291397in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.715860in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.715860in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.716215in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.716923in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.717632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627172in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.289447in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.288030in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.285194in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.281472in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.277928in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.718519in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.716746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631657in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.276510in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.717632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632838in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.273674in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.717632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634254in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.269243in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.267471in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.266230in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.265521in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.264458in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.263395in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.717987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638032in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.262686in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.262331in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.262331in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.261977in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.261445in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.260736in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.260382in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.259673in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.259496in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.259318in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.718519in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.718873in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.719050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642045in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.258787in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.257901in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.718164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643934in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.256837in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.718341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645351in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.256306in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.718696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646295in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.255951in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.255065in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.253824in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.252761in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.252761in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.253115in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.719050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651489in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.253293in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.253470in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.719405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652197in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.251520in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.249748in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.719759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653850in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.248685in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.247976in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.247444in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.720291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655502in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.720114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656919in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.246381in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.246558in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.246204in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.719759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658099in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.245140in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.244254in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.243368in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.243368in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.244254in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.244963in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.719759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664238in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.246026in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.247621in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.247976in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.248330in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.248508in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.245672in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.246558in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.246558in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.246558in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.246204in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.722418in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.721886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672501in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.723481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672973in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.723481in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.723481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673445in}{1.723835in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.241773in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.723835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675334in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.240532in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.724899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675806in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.238937in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.237165in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.236101in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.235038in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.234506in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.233798in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.232557in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.726494in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.726139in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.725785in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.725608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679820in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.231139in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.229367in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.726848in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.726848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680528in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.227772in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.727026in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.727026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681236in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.224759in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.223341in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.727380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682889in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.220505in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.219265in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.218024in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.728621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685014in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.214657in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.213948in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.728975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686194in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.729329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688083in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.729861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689735in}{1.729861in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.729861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691388in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.729329in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.729329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691860in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.215011in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.215720in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.215543in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.215543in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.215897in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.214302in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.728798in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.729152in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.729152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695638in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.212530in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.211467in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.210403in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.209340in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.208277in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.204909in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.204200in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.728621in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.728266in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.728266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698471in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.203846in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.727380in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.727734in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.728089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700595in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.204732in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.205264in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.727203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702484in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.205441in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.205795in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.727203in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.727203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703429in}{1.727912in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.205795in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.206150in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.206681in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.207390in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.207922in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.208454in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.208454in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.730038in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.729507in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.728975in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.727912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708859in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.208454in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.208808in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.209340in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.210049in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.730570in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.730570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711219in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.210581in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.210935in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.210935in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.211112in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.211289in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.731456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712872in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.211467in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.211998in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.212707in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.732342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715705in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.214302in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.215366in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.216606in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.217670in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718066in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.219619in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.219796in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.219974in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.221214in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.221923in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.223164in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.224582in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.732165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723496in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.227949in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.229190in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724677in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.230785in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.232202in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.233798in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.235038in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.732342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727746in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.235747in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.236101in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.236988in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.238051in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.238760in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.239469in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.241241in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.242482in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.244786in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.244254in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.731456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734356in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.245495in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.248153in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.731456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738134in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.249571in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.731279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739078in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.251166in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.731456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739786in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.256306in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.259141in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.260736in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.261977in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.263040in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.264104in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.264635in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.264990in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.265167in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.265699in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.266408in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.269775in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.731811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748049in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.732697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748522in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.271016in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.267825in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.266230in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.732697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753479in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.264281in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.264458in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.264813in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.732697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755840in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.265344in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.266408in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.267648in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.270129in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.270307in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.732697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760090in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.270838in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.271370in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.271724in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.732342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761743in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.274206in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.275092in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.275978in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.276687in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.278105in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.278459in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.278991in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.279700in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.279700in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.278991in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.278282in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.731811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766937in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.277573in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.277041in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.276155in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.275092in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.274560in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.273320in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.271724in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.730925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770714in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.271547in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.271547in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.730925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771658in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.271724in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.730925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772603in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.273674in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.274383in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.275446in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.275624in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.731633in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.731456in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.731279in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.730925in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.730925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776380in}{1.731811in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.274383in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.273851in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.273320in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.732165in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.731988in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.731811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778033in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.272965in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.272788in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.272256in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.272079in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779685in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.272433in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781102in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.273320in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.274737in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.276155in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.277750in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.279877in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.281649in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.283599in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.285548in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.292283in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.295828in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.299018in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.300790in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.302385in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.303448in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.304157in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.732520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790309in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.305221in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.305930in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.306993in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.308056in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.733406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791490in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.309120in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.310006in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.313019in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.314791in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.317272in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.318690in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.320817in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.732697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795503in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.321526in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.321703in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.322235in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.323475in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.325602in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.732697in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.732520in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.732342in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.732342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799281in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.325779in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.325779in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.326134in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.732874in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.732874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800461in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.326665in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.733051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801406in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.326843in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.326843in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.327552in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.327906in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.328438in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.328615in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.328969in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.329501in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.329678in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.330033in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.331096in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.332160in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.333046in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.334286in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.733583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807544in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.335527in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.336590in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.733583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810141in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.734292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810849in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.337476in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.337122in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.337122in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.734292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813682in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.336590in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.336590in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.734824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817224in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.337122in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.337122in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.338363in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.339071in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820529in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.338717in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821473in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.338363in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821945in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.338185in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.338008in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823126in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.337654in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.336945in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.336059in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.333577in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825014in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.332691in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.331982in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825723in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.331451in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826195in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.330742in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.330210in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827375in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.329856in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.329678in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.329501in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.329147in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.328792in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.328438in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.328261in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.328615in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.328615in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.328969in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.329147in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.329501in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.329678in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.329324in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834694in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.328969in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.327729in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.325779in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.320817in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.316032in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.315146in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.314614in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.315146in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.735533in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.735178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839180in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.316209in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.317272in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.318867in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.320462in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.322057in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.323475in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.325425in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.325425in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.326134in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843666in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.327197in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.328792in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.330564in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.332160in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.333755in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848151in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.335172in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.336236in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.336767in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.337476in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.338008in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.338894in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.343325in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.345452in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.347756in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853817in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.349882in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.354490in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.356263in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.359453in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.362111in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.362997in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857831in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.364770in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.366542in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.369909in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860428in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.371859in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861372in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.374163in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.376290in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.378594in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.383201in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.385683in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.391354in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.394367in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.397203in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.399861in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867038in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.401988in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867511in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868927in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.408191in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869635in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.411913in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.414039in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.415989in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.418470in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.420951in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.423255in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.425914in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.428572in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.437256in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.438851in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.440269in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878135in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.442396in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.442396in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.442396in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.441510in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.440978in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.440624in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.440446in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883801in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.440446in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.440269in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885453in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.440801in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.441510in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.737128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887106in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890647in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.442219in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.736950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892300in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.442219in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.442041in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.441510in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.441510in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894897in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.442573in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.443637in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.445409in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.447358in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896786in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.450903in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897494in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900327in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.457283in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902216in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.458524in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.459587in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.460473in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.461359in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.462246in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.465258in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.466145in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.467208in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.467917in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.468980in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.469689in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906229in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.470221in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906701in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.470930in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.471816in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908590in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.472702in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.473765in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.474829in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.475538in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.475360in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912131in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914964in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.476247in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.478551in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.478905in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.478551in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.477310in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918978in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.479082in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.480677in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.481741in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.482627in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922047in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.483690in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922992in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.484931in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923936in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.487412in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.494147in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928658in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.498577in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930310in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.501945in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.502654in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.503717in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.505844in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933616in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.508502in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.510806in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935504in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.517718in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.519313in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.521263in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.523567in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.526048in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.528352in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.529947in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.531365in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.532783in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.533846in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.533669in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944476in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.532960in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.532074in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945420in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.530301in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.531542in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.532783in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.533492in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.534378in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.535264in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.535441in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.535441in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951086in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.535441in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951794in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.536150in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.536859in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.538808in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.538986in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956044in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.538808in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.538631in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957461in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.536682in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.536150in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.738723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959585in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{1.535618in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{1.535264in}}%
\pgfpathlineto{\pgfqpoint{3.960058in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{1.534555in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{1.534732in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.534732in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.960058in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{1.738723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962654in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{3.963363in}{1.535264in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{1.535973in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{1.536327in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.536859in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.963363in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{1.738723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965724in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.965724in}{1.537391in}}%
\pgfpathlineto{\pgfqpoint{3.965960in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{1.538808in}}%
\pgfpathlineto{\pgfqpoint{3.966668in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{3.966904in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{3.968085in}{1.541644in}}%
\pgfpathlineto{\pgfqpoint{3.968085in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{3.968085in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{3.966904in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{3.966668in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.965960in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{3.965724in}{1.738723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968793in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.968793in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{3.968793in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.968793in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970445in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{1.542176in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{1.542176in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971626in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{3.971862in}{1.542707in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{1.542353in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{3.973042in}{1.541290in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{1.540935in}}%
\pgfpathlineto{\pgfqpoint{3.974223in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{1.540049in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{3.975639in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.975639in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.974223in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.973042in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.971862in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977056in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{1.538986in}}%
\pgfpathlineto{\pgfqpoint{3.977292in}{1.538986in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{3.978236in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{3.978945in}{1.540049in}}%
\pgfpathlineto{\pgfqpoint{3.979181in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{3.979653in}{1.540758in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{1.540935in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{3.980833in}{1.541112in}}%
\pgfpathlineto{\pgfqpoint{3.981306in}{1.541644in}}%
\pgfpathlineto{\pgfqpoint{3.981542in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{1.541644in}}%
\pgfpathlineto{\pgfqpoint{3.982958in}{1.540935in}}%
\pgfpathlineto{\pgfqpoint{3.983430in}{1.539872in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{1.538631in}}%
\pgfpathlineto{\pgfqpoint{3.984139in}{1.536682in}}%
\pgfpathlineto{\pgfqpoint{3.984375in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{3.984375in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.984375in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.984139in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.983430in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.982958in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.981542in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.981306in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.980833in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.979653in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.979181in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.978945in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.978236in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.977292in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985555in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{1.534200in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986736in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.986736in}{1.533492in}}%
\pgfpathlineto{\pgfqpoint{3.987208in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{3.987680in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{3.987916in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{3.988152in}{1.532960in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{3.988860in}{1.532605in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{3.989333in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.531896in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.989333in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.988860in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.988152in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.987916in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.987680in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.987208in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.986736in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990513in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.990513in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{1.530833in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.990513in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991930in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{1.530479in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{1.530479in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{1.530479in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{1.530833in}}%
\pgfpathlineto{\pgfqpoint{3.994763in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{3.994999in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{1.530479in}}%
\pgfpathlineto{\pgfqpoint{3.995943in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{1.529238in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{3.997596in}{1.528175in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.997596in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.995943in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.994999in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.994763in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999957in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.999957in}{1.526580in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{1.525871in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{1.525339in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{3.999957in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001137in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{1.524807in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002081in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{1.524630in}}%
\pgfpathlineto{\pgfqpoint{4.002317in}{1.524276in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.002317in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003262in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.003262in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{1.523390in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.003262in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003970in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.003970in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{4.005151in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{4.005859in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{4.006095in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{4.006331in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{4.006803in}{1.523567in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{1.523390in}}%
\pgfpathlineto{\pgfqpoint{4.007984in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{4.008220in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{1.522858in}}%
\pgfpathlineto{\pgfqpoint{4.008928in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{1.522681in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{1.522326in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.008928in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.008220in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.007984in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.006803in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.006331in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.006095in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.005859in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.005151in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.003970in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011525in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.011525in}{1.521972in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{4.012233in}{1.521086in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.012233in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.011525in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013650in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.522326in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014122in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{1.523567in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{1.524807in}}%
\pgfpathlineto{\pgfqpoint{4.015066in}{1.525693in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{1.526048in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{1.526225in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{1.526048in}}%
\pgfpathlineto{\pgfqpoint{4.016247in}{1.525516in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{1.525516in}}%
\pgfpathlineto{\pgfqpoint{4.017191in}{1.525516in}}%
\pgfpathlineto{\pgfqpoint{4.017663in}{1.525693in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{1.525871in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.017663in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.017191in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.016247in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.015066in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018608in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{1.525871in}}%
\pgfpathlineto{\pgfqpoint{4.018844in}{1.525516in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{1.525516in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.018844in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020969in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{1.524630in}}%
\pgfpathlineto{\pgfqpoint{4.021441in}{1.524276in}}%
\pgfpathlineto{\pgfqpoint{4.021677in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{1.523035in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{1.522503in}}%
\pgfpathlineto{\pgfqpoint{4.022621in}{1.521794in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{1.521263in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{1.520554in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.022621in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.021677in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.021441in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024274in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{1.519490in}}%
\pgfpathlineto{\pgfqpoint{4.024746in}{1.518250in}}%
\pgfpathlineto{\pgfqpoint{4.024982in}{1.517364in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.024982in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.024746in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026399in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.026399in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{4.028523in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{1.513819in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{4.030884in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{4.031120in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.031120in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.030884in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.028523in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{4.026399in}{1.739432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032065in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{1.515591in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{1.515591in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033009in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035134in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{4.035842in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{4.036314in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{4.036550in}{1.514883in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.036550in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.036314in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.035842in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038675in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.514528in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039147in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{4.039384in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{4.039620in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.039620in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.039384in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041036in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{4.041272in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{4.041744in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{4.042217in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{1.517186in}}%
\pgfpathlineto{\pgfqpoint{4.042925in}{1.518073in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{1.519136in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.042925in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.042217in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.041744in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.041272in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043869in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.043869in}{1.519845in}}%
\pgfpathlineto{\pgfqpoint{4.044814in}{1.520377in}}%
\pgfpathlineto{\pgfqpoint{4.045050in}{1.520908in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.045050in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.044814in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.043869in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046230in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.046230in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{4.046466in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{1.521263in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.046466in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.046230in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047647in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.047647in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{4.048591in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{4.049299in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{1.521263in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{1.521086in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{1.520731in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{1.520022in}}%
\pgfpathlineto{\pgfqpoint{4.050716in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{4.050952in}{1.517009in}}%
\pgfpathlineto{\pgfqpoint{4.051188in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{4.051660in}{1.511515in}}%
\pgfpathlineto{\pgfqpoint{4.052132in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{4.052605in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{4.052605in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.052605in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.052132in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.051660in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.051188in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.050952in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.050716in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.049299in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.048591in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.047647in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053313in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.053313in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{4.053313in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.053313in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053785in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{1.507616in}}%
\pgfpathlineto{\pgfqpoint{4.054729in}{1.507439in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{1.507262in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{4.055438in}{1.505844in}}%
\pgfpathlineto{\pgfqpoint{4.055438in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.055438in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.054729in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056618in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.056618in}{1.504958in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{1.503894in}}%
\pgfpathlineto{\pgfqpoint{4.057798in}{1.502476in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.057798in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.056618in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059215in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.059215in}{1.501236in}}%
\pgfpathlineto{\pgfqpoint{4.060395in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{4.060632in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{4.060632in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.060632in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.060395in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.059215in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061576in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.061576in}{1.501768in}}%
\pgfpathlineto{\pgfqpoint{4.061812in}{1.501945in}}%
\pgfpathlineto{\pgfqpoint{4.061812in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.061812in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.061576in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062756in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.062756in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{1.500350in}}%
\pgfpathlineto{\pgfqpoint{4.063229in}{1.499109in}}%
\pgfpathlineto{\pgfqpoint{4.063701in}{1.497337in}}%
\pgfpathlineto{\pgfqpoint{4.063937in}{1.495387in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.493792in}}%
\pgfpathlineto{\pgfqpoint{4.064645in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{4.064645in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.064645in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.063937in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.063701in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.063229in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.062756in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066298in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.066298in}{1.491134in}}%
\pgfpathlineto{\pgfqpoint{4.067006in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{4.067478in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{4.067714in}{1.489539in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{1.489007in}}%
\pgfpathlineto{\pgfqpoint{4.069603in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{4.069839in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{4.069839in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.069839in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.069603in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.067714in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.067478in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.067006in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.066298in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070311in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.070311in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{4.070547in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{4.071019in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{4.071019in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.071019in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.070547in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.070311in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072436in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.072436in}{1.489007in}}%
\pgfpathlineto{\pgfqpoint{4.072672in}{1.488830in}}%
\pgfpathlineto{\pgfqpoint{4.073616in}{1.489007in}}%
\pgfpathlineto{\pgfqpoint{4.074089in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{4.074089in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.074089in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.073616in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.072672in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.072436in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074797in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.074797in}{1.489184in}}%
\pgfpathlineto{\pgfqpoint{4.075033in}{1.489007in}}%
\pgfpathlineto{\pgfqpoint{4.075269in}{1.488475in}}%
\pgfpathlineto{\pgfqpoint{4.075505in}{1.488121in}}%
\pgfpathlineto{\pgfqpoint{4.075977in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{1.485994in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.075977in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.075505in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.075269in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.075033in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.074797in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077394in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.077394in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{4.077630in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{1.481032in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.077630in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.077394in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078810in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.078810in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{4.078810in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.078810in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079991in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.079991in}{1.479260in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.079991in}{1.738191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081643in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.081643in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{4.082588in}{1.476778in}}%
\pgfpathlineto{\pgfqpoint{4.082588in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.082588in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.081643in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084477in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.084477in}{1.476778in}}%
\pgfpathlineto{\pgfqpoint{4.084477in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.084477in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084949in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.084949in}{1.476778in}}%
\pgfpathlineto{\pgfqpoint{4.085657in}{1.477133in}}%
\pgfpathlineto{\pgfqpoint{4.085893in}{1.477487in}}%
\pgfpathlineto{\pgfqpoint{4.086129in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{4.087074in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{4.087074in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.087074in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.086129in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.085893in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.085657in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.084949in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087782in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.087782in}{1.481209in}}%
\pgfpathlineto{\pgfqpoint{4.088018in}{1.482804in}}%
\pgfpathlineto{\pgfqpoint{4.088254in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{4.088962in}{1.486171in}}%
\pgfpathlineto{\pgfqpoint{4.089198in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{4.089434in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{4.089907in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{4.090379in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{4.090851in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{4.091087in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{4.091323in}{1.490602in}}%
\pgfpathlineto{\pgfqpoint{4.091559in}{1.490425in}}%
\pgfpathlineto{\pgfqpoint{4.091795in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{4.092267in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{4.092976in}{1.489893in}}%
\pgfpathlineto{\pgfqpoint{4.092976in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.092976in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.092267in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.091795in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.091559in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.091323in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.091087in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.090851in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.090379in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.089907in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.089434in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.089198in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.088962in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.088254in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.088018in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.087782in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094156in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.094156in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{4.094156in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.094156in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095809in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.095809in}{1.490248in}}%
\pgfpathlineto{\pgfqpoint{4.096045in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{4.096281in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{4.096753in}{1.491488in}}%
\pgfpathlineto{\pgfqpoint{4.096989in}{1.492020in}}%
\pgfpathlineto{\pgfqpoint{4.097225in}{1.492374in}}%
\pgfpathlineto{\pgfqpoint{4.097461in}{1.492729in}}%
\pgfpathlineto{\pgfqpoint{4.097698in}{1.492906in}}%
\pgfpathlineto{\pgfqpoint{4.097934in}{1.493083in}}%
\pgfpathlineto{\pgfqpoint{4.098170in}{1.493438in}}%
\pgfpathlineto{\pgfqpoint{4.098406in}{1.493970in}}%
\pgfpathlineto{\pgfqpoint{4.098642in}{1.494678in}}%
\pgfpathlineto{\pgfqpoint{4.098878in}{1.494856in}}%
\pgfpathlineto{\pgfqpoint{4.100058in}{1.494856in}}%
\pgfpathlineto{\pgfqpoint{4.100295in}{1.494856in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.100295in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.100058in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.098878in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.098642in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.098406in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{4.098170in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{4.097934in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{4.097698in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.097461in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{4.097225in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.096989in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.096753in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.096281in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.096045in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.095809in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101239in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.496451in}}%
\pgfpathlineto{\pgfqpoint{4.102419in}{1.497691in}}%
\pgfpathlineto{\pgfqpoint{4.102419in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.102419in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103836in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.103836in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{4.104072in}{1.499995in}}%
\pgfpathlineto{\pgfqpoint{4.104072in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.104072in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.103836in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104780in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.104780in}{1.501059in}}%
\pgfpathlineto{\pgfqpoint{4.105252in}{1.501590in}}%
\pgfpathlineto{\pgfqpoint{4.105725in}{1.502299in}}%
\pgfpathlineto{\pgfqpoint{4.105961in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{4.105961in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.105961in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.105725in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.105252in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.104780in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106669in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.106669in}{1.504072in}}%
\pgfpathlineto{\pgfqpoint{4.106905in}{1.504603in}}%
\pgfpathlineto{\pgfqpoint{4.107141in}{1.504780in}}%
\pgfpathlineto{\pgfqpoint{4.107377in}{1.504958in}}%
\pgfpathlineto{\pgfqpoint{4.107613in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{4.108085in}{1.505844in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{1.506021in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{4.108085in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.107613in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.107377in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.107141in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.106905in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.106669in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109974in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{4.109974in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{4.109974in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{4.109974in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110682in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{1.506730in}}%
\pgfpathlineto{\pgfqpoint{4.111391in}{1.507439in}}%
\pgfpathlineto{\pgfqpoint{4.111627in}{1.508325in}}%
\pgfpathlineto{\pgfqpoint{4.111627in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{4.111627in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{4.111391in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{1.736064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112335in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.112335in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{4.112335in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.112335in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113516in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.113516in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{4.113988in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{4.114460in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{4.114932in}{1.509920in}}%
\pgfpathlineto{\pgfqpoint{4.115404in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{4.115404in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.115404in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.114932in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.114460in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.113988in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.113516in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116821in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.116821in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{4.117293in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{4.117529in}{1.509211in}}%
\pgfpathlineto{\pgfqpoint{4.117765in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{4.118001in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{4.118237in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{4.118237in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.118237in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.118001in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.117765in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.117529in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.117293in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.116821in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119654in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.119654in}{1.508325in}}%
\pgfpathlineto{\pgfqpoint{4.119654in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.119654in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120126in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.120126in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{4.120598in}{1.509211in}}%
\pgfpathlineto{\pgfqpoint{4.120598in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.120598in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.120126in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121070in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.121070in}{1.509743in}}%
\pgfpathlineto{\pgfqpoint{4.121779in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{4.122015in}{1.511161in}}%
\pgfpathlineto{\pgfqpoint{4.122015in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.122015in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.121779in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.121070in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122723in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.122723in}{1.511692in}}%
\pgfpathlineto{\pgfqpoint{4.123431in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{4.123667in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{4.123667in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.123667in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.123431in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.122723in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124612in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{1.513287in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125556in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.125556in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{4.125792in}{1.513465in}}%
\pgfpathlineto{\pgfqpoint{4.126264in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{4.126264in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.126264in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.125792in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.125556in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127681in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{4.127681in}{1.515060in}}%
\pgfpathlineto{\pgfqpoint{4.128153in}{1.515946in}}%
\pgfpathlineto{\pgfqpoint{4.128625in}{1.517364in}}%
\pgfpathlineto{\pgfqpoint{4.129097in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{4.129334in}{1.519668in}}%
\pgfpathlineto{\pgfqpoint{4.129570in}{1.520554in}}%
\pgfpathlineto{\pgfqpoint{4.130042in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{4.130042in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.130042in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.129570in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.129334in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.129097in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{4.128625in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{4.128153in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{4.127681in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130514in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{4.130514in}{1.522503in}}%
\pgfpathlineto{\pgfqpoint{4.130750in}{1.523744in}}%
\pgfpathlineto{\pgfqpoint{4.130986in}{1.524807in}}%
\pgfpathlineto{\pgfqpoint{4.131458in}{1.525871in}}%
\pgfpathlineto{\pgfqpoint{4.133347in}{1.527643in}}%
\pgfpathlineto{\pgfqpoint{4.133819in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{4.134055in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{4.134527in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{4.134764in}{1.531188in}}%
\pgfpathlineto{\pgfqpoint{4.135000in}{1.531542in}}%
\pgfpathlineto{\pgfqpoint{4.135708in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{4.136416in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{4.136652in}{1.531719in}}%
\pgfpathlineto{\pgfqpoint{4.137361in}{1.531896in}}%
\pgfpathlineto{\pgfqpoint{4.137597in}{1.531896in}}%
\pgfpathlineto{\pgfqpoint{4.137597in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.137597in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.137361in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.136652in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.136416in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.135708in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.135000in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.134764in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.134527in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.134055in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.133819in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.133347in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.131458in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.130986in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.130750in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{4.130514in}{1.734292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138541in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.138541in}{1.532074in}}%
\pgfpathlineto{\pgfqpoint{4.138777in}{1.531896in}}%
\pgfpathlineto{\pgfqpoint{4.139013in}{1.532074in}}%
\pgfpathlineto{\pgfqpoint{4.139485in}{1.532960in}}%
\pgfpathlineto{\pgfqpoint{4.139721in}{1.533846in}}%
\pgfpathlineto{\pgfqpoint{4.140194in}{1.534555in}}%
\pgfpathlineto{\pgfqpoint{4.140666in}{1.535264in}}%
\pgfpathlineto{\pgfqpoint{4.140902in}{1.535796in}}%
\pgfpathlineto{\pgfqpoint{4.141138in}{1.535973in}}%
\pgfpathlineto{\pgfqpoint{4.141610in}{1.536150in}}%
\pgfpathlineto{\pgfqpoint{4.141846in}{1.536504in}}%
\pgfpathlineto{\pgfqpoint{4.142318in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{4.143263in}{1.537745in}}%
\pgfpathlineto{\pgfqpoint{4.143499in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{4.143499in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.143499in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.143263in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.142318in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.141846in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.141610in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.141138in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.140902in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.140666in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.140194in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.139721in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.139485in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.139013in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.138777in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.138541in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144443in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145860in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.145860in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{4.147040in}{1.538808in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.147040in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.145860in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147985in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.147985in}{1.538986in}}%
\pgfpathlineto{\pgfqpoint{4.148221in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{4.148457in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{1.537922in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.148457in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.148221in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.147985in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149873in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.149873in}{1.538100in}}%
\pgfpathlineto{\pgfqpoint{4.150109in}{1.538277in}}%
\pgfpathlineto{\pgfqpoint{4.150345in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{4.150818in}{1.538631in}}%
\pgfpathlineto{\pgfqpoint{4.151526in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{4.151526in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.151526in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.150818in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.150345in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.150109in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.149873in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152234in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.152234in}{1.539695in}}%
\pgfpathlineto{\pgfqpoint{4.152942in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{4.153179in}{1.540935in}}%
\pgfpathlineto{\pgfqpoint{4.153179in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.153179in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.152942in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.152234in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153887in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.153887in}{1.541644in}}%
\pgfpathlineto{\pgfqpoint{4.154359in}{1.542353in}}%
\pgfpathlineto{\pgfqpoint{4.154359in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.154359in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.153887in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156484in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.542885in}}%
\pgfpathlineto{\pgfqpoint{4.156720in}{1.543594in}}%
\pgfpathlineto{\pgfqpoint{4.156956in}{1.544480in}}%
\pgfpathlineto{\pgfqpoint{4.157192in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{4.157428in}{1.546252in}}%
\pgfpathlineto{\pgfqpoint{4.157664in}{1.547315in}}%
\pgfpathlineto{\pgfqpoint{4.158136in}{1.549088in}}%
\pgfpathlineto{\pgfqpoint{4.159081in}{1.550683in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.552455in}}%
\pgfpathlineto{\pgfqpoint{4.159789in}{1.554050in}}%
\pgfpathlineto{\pgfqpoint{4.159789in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.159789in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.159081in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.158136in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.157664in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.157428in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.157192in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.156956in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.156720in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160261in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{1.555291in}}%
\pgfpathlineto{\pgfqpoint{4.160497in}{1.556709in}}%
\pgfpathlineto{\pgfqpoint{4.160733in}{1.557949in}}%
\pgfpathlineto{\pgfqpoint{4.160969in}{1.558658in}}%
\pgfpathlineto{\pgfqpoint{4.161206in}{1.559367in}}%
\pgfpathlineto{\pgfqpoint{4.161442in}{1.560430in}}%
\pgfpathlineto{\pgfqpoint{4.161442in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.161442in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.161206in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.160969in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.160733in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.160497in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162150in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.162150in}{1.562025in}}%
\pgfpathlineto{\pgfqpoint{4.162386in}{1.563443in}}%
\pgfpathlineto{\pgfqpoint{4.162386in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{4.162386in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{4.162150in}{1.733937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162858in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{4.162858in}{1.565216in}}%
\pgfpathlineto{\pgfqpoint{4.163330in}{1.566988in}}%
\pgfpathlineto{\pgfqpoint{4.164039in}{1.568760in}}%
\pgfpathlineto{\pgfqpoint{4.164275in}{1.570001in}}%
\pgfpathlineto{\pgfqpoint{4.164511in}{1.570887in}}%
\pgfpathlineto{\pgfqpoint{4.164511in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{4.164511in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{4.164275in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{4.164039in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{4.163330in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{4.162858in}{1.733760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165455in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{4.165455in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{4.166636in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{4.167580in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{4.168052in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{4.168052in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{4.168052in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{4.167580in}{1.733583in}}%
\pgfpathlineto{\pgfqpoint{4.166636in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{4.165455in}{1.733760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168996in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.168996in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{1.576735in}}%
\pgfpathlineto{\pgfqpoint{4.169469in}{1.578685in}}%
\pgfpathlineto{\pgfqpoint{4.169705in}{1.580989in}}%
\pgfpathlineto{\pgfqpoint{4.169941in}{1.582938in}}%
\pgfpathlineto{\pgfqpoint{4.170177in}{1.584711in}}%
\pgfpathlineto{\pgfqpoint{4.170413in}{1.586306in}}%
\pgfpathlineto{\pgfqpoint{4.170413in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.170413in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.170177in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.169941in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.169705in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.169469in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.168996in}{1.733051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170885in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.170885in}{1.587192in}}%
\pgfpathlineto{\pgfqpoint{4.171121in}{1.588078in}}%
\pgfpathlineto{\pgfqpoint{4.171357in}{1.589141in}}%
\pgfpathlineto{\pgfqpoint{4.171593in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{4.171593in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.171593in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.171357in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.171121in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.170885in}{1.733051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173246in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.590205in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.733051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174427in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.174427in}{1.590559in}}%
\pgfpathlineto{\pgfqpoint{4.174663in}{1.591091in}}%
\pgfpathlineto{\pgfqpoint{4.176079in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{4.176315in}{1.591445in}}%
\pgfpathlineto{\pgfqpoint{4.176787in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{4.177024in}{1.592154in}}%
\pgfpathlineto{\pgfqpoint{4.177024in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.177024in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.176787in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.176315in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.176079in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.174663in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.174427in}{1.733051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177732in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.177732in}{1.591623in}}%
\pgfpathlineto{\pgfqpoint{4.177968in}{1.591091in}}%
\pgfpathlineto{\pgfqpoint{4.177968in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.177968in}{1.733051in}}%
\pgfpathlineto{\pgfqpoint{4.177732in}{1.733051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178676in}{1.733229in}}%
\pgfpathlineto{\pgfqpoint{4.178676in}{1.590559in}}%
\pgfpathlineto{\pgfqpoint{4.179148in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{4.179148in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{4.179148in}{1.733406in}}%
\pgfpathlineto{\pgfqpoint{4.178676in}{1.733229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179857in}{1.733760in}}%
\pgfpathlineto{\pgfqpoint{4.179857in}{1.590028in}}%
\pgfpathlineto{\pgfqpoint{4.180093in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{4.180329in}{1.590205in}}%
\pgfpathlineto{\pgfqpoint{4.180565in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{4.180801in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{4.181037in}{1.594104in}}%
\pgfpathlineto{\pgfqpoint{4.181273in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{4.181509in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{4.181745in}{1.598535in}}%
\pgfpathlineto{\pgfqpoint{4.181981in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{4.181981in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.181981in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.181745in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.181509in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.181273in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.181037in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.180801in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.180565in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.180329in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.180093in}{1.733937in}}%
\pgfpathlineto{\pgfqpoint{4.179857in}{1.733760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182454in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.182454in}{1.600839in}}%
\pgfpathlineto{\pgfqpoint{4.182926in}{1.601902in}}%
\pgfpathlineto{\pgfqpoint{4.182926in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.182926in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.182454in}{1.734115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183634in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.183634in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{4.183870in}{1.604029in}}%
\pgfpathlineto{\pgfqpoint{4.184342in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{4.184578in}{1.604915in}}%
\pgfpathlineto{\pgfqpoint{4.185287in}{1.605446in}}%
\pgfpathlineto{\pgfqpoint{4.185523in}{1.605978in}}%
\pgfpathlineto{\pgfqpoint{4.185759in}{1.606687in}}%
\pgfpathlineto{\pgfqpoint{4.185759in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.185759in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.185523in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.185287in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.184578in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.184342in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.183870in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.183634in}{1.734115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186703in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.186703in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{4.186939in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{4.187175in}{1.608814in}}%
\pgfpathlineto{\pgfqpoint{4.187648in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{4.187884in}{1.610232in}}%
\pgfpathlineto{\pgfqpoint{4.188592in}{1.610941in}}%
\pgfpathlineto{\pgfqpoint{4.188828in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{4.189300in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{4.189536in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{4.190008in}{1.613953in}}%
\pgfpathlineto{\pgfqpoint{4.190245in}{1.614485in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.190245in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.190008in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.189536in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.189300in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.188828in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.188592in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.187884in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{4.187648in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{4.187175in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.186939in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.186703in}{1.734115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191425in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.191425in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{4.192133in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{4.192133in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.192133in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.191425in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192605in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.192605in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{4.192842in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{4.193078in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{4.194258in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.618030in}}%
\pgfpathlineto{\pgfqpoint{4.194730in}{1.618030in}}%
\pgfpathlineto{\pgfqpoint{4.194966in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{4.195202in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{4.195438in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{4.195675in}{1.618030in}}%
\pgfpathlineto{\pgfqpoint{4.195911in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{4.196147in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{4.196383in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{4.196619in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{4.196619in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.196619in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.196383in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.196147in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.195911in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.195675in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.195438in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.195202in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.194966in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.194730in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.194258in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.193078in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.192842in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.192605in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197091in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.197091in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{4.197091in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.197091in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198035in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.198035in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{4.198272in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{4.198508in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{4.198980in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{4.199216in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{4.199688in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{4.199924in}{1.617321in}}%
\pgfpathlineto{\pgfqpoint{4.199924in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.199924in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.199688in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.199216in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.198980in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.198508in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.198272in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.198035in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201105in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.201105in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{4.201341in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{4.201813in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{4.202049in}{1.617853in}}%
\pgfpathlineto{\pgfqpoint{4.202285in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{4.202757in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{4.202993in}{1.616435in}}%
\pgfpathlineto{\pgfqpoint{4.203229in}{1.616257in}}%
\pgfpathlineto{\pgfqpoint{4.203938in}{1.615726in}}%
\pgfpathlineto{\pgfqpoint{4.204410in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{4.204882in}{1.615017in}}%
\pgfpathlineto{\pgfqpoint{4.205354in}{1.614485in}}%
\pgfpathlineto{\pgfqpoint{4.205590in}{1.614131in}}%
\pgfpathlineto{\pgfqpoint{4.205590in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.205590in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.205354in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{4.204882in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{4.204410in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{4.203938in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.203229in}{1.735887in}}%
\pgfpathlineto{\pgfqpoint{4.202993in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{4.202757in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.202285in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.202049in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.201813in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.201341in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.201105in}{1.734646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206771in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.206771in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{4.207479in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{4.207479in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.207479in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.206771in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208187in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.208187in}{1.612713in}}%
\pgfpathlineto{\pgfqpoint{4.208423in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{4.209132in}{1.612713in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.209132in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.208423in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.208187in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210548in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.210548in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{4.210784in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{4.211493in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{4.212201in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{4.212437in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{4.212673in}{1.612181in}}%
\pgfpathlineto{\pgfqpoint{4.213145in}{1.611827in}}%
\pgfpathlineto{\pgfqpoint{4.213617in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{4.213617in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.213617in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.213145in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.212673in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.212437in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.212201in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.211493in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.210784in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.210548in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214090in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.214090in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{4.214326in}{1.611295in}}%
\pgfpathlineto{\pgfqpoint{4.214562in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{4.214562in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.214562in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.214326in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.214090in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215506in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.215506in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{4.215742in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{4.215742in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.215742in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.215506in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216687in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.216687in}{1.610232in}}%
\pgfpathlineto{\pgfqpoint{4.217395in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{4.217395in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.217395in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.216687in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218103in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219756in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.219756in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{1.609700in}}%
\pgfpathlineto{\pgfqpoint{4.220464in}{1.610054in}}%
\pgfpathlineto{\pgfqpoint{4.220700in}{1.610054in}}%
\pgfpathlineto{\pgfqpoint{4.221172in}{1.610054in}}%
\pgfpathlineto{\pgfqpoint{4.221172in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.221172in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.220700in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.220464in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.219756in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222117in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.222117in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{4.222353in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{4.222825in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{4.223061in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{4.223297in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{4.223533in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{4.223769in}{1.607219in}}%
\pgfpathlineto{\pgfqpoint{4.224241in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{4.225422in}{1.607573in}}%
\pgfpathlineto{\pgfqpoint{4.225894in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{4.226130in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{1.607042in}}%
\pgfpathlineto{\pgfqpoint{4.227783in}{1.606333in}}%
\pgfpathlineto{\pgfqpoint{4.228727in}{1.605801in}}%
\pgfpathlineto{\pgfqpoint{4.229199in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{4.229435in}{1.604915in}}%
\pgfpathlineto{\pgfqpoint{4.229908in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{4.230616in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{4.230616in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.230616in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.229908in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.229435in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.229199in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.228727in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.227783in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.226130in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.225894in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.225422in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.224241in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.223769in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.223533in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.223297in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.223061in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.222825in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.222353in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.222117in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232505in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.232505in}{1.604029in}}%
\pgfpathlineto{\pgfqpoint{4.232741in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{4.233921in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{4.234865in}{1.603143in}}%
\pgfpathlineto{\pgfqpoint{4.235101in}{1.603143in}}%
\pgfpathlineto{\pgfqpoint{4.235101in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.235101in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.234865in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.233921in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.232741in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.232505in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235810in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.235810in}{1.603143in}}%
\pgfpathlineto{\pgfqpoint{4.236518in}{1.603497in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{1.604029in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.236518in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.235810in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237462in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.237462in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{4.237698in}{1.604383in}}%
\pgfpathlineto{\pgfqpoint{4.238171in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{4.238407in}{1.604738in}}%
\pgfpathlineto{\pgfqpoint{4.238643in}{1.604915in}}%
\pgfpathlineto{\pgfqpoint{4.239351in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{4.239587in}{1.605624in}}%
\pgfpathlineto{\pgfqpoint{4.240295in}{1.605801in}}%
\pgfpathlineto{\pgfqpoint{4.241240in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{4.241712in}{1.606510in}}%
\pgfpathlineto{\pgfqpoint{4.241948in}{1.607396in}}%
\pgfpathlineto{\pgfqpoint{4.242656in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{4.242892in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{4.244073in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{4.244309in}{1.608459in}}%
\pgfpathlineto{\pgfqpoint{4.244545in}{1.608637in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{1.609346in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.244545in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{4.244309in}{1.738191in}}%
\pgfpathlineto{\pgfqpoint{4.244073in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.242892in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.242656in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.241948in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.241712in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.241240in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.240295in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.239587in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.239351in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.238643in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.238407in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.238171in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.237698in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.237462in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247378in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.247378in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{4.247614in}{1.608991in}}%
\pgfpathlineto{\pgfqpoint{4.247614in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.247614in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.247378in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248322in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{4.248322in}{1.609168in}}%
\pgfpathlineto{\pgfqpoint{4.248559in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{4.248795in}{1.609877in}}%
\pgfpathlineto{\pgfqpoint{4.249031in}{1.610054in}}%
\pgfpathlineto{\pgfqpoint{4.249267in}{1.610054in}}%
\pgfpathlineto{\pgfqpoint{4.249503in}{1.610409in}}%
\pgfpathlineto{\pgfqpoint{4.249739in}{1.610763in}}%
\pgfpathlineto{\pgfqpoint{4.249975in}{1.610941in}}%
\pgfpathlineto{\pgfqpoint{4.250211in}{1.611118in}}%
\pgfpathlineto{\pgfqpoint{4.250211in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.250211in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.249975in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.249739in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.249503in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.249267in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.249031in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.248795in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.248559in}{1.739077in}}%
\pgfpathlineto{\pgfqpoint{4.248322in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250919in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.250919in}{1.611295in}}%
\pgfpathlineto{\pgfqpoint{4.251392in}{1.611827in}}%
\pgfpathlineto{\pgfqpoint{4.251392in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.251392in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.250919in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252100in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.252100in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{4.252100in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.252100in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252572in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.252572in}{1.612358in}}%
\pgfpathlineto{\pgfqpoint{4.253753in}{1.613067in}}%
\pgfpathlineto{\pgfqpoint{4.253989in}{1.613953in}}%
\pgfpathlineto{\pgfqpoint{4.253989in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.253989in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.253753in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.252572in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254933in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.254933in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{1.615726in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{1.616435in}}%
\pgfpathlineto{\pgfqpoint{4.255877in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{4.256113in}{1.618030in}}%
\pgfpathlineto{\pgfqpoint{4.256822in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{4.257766in}{1.619093in}}%
\pgfpathlineto{\pgfqpoint{4.258002in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{4.258002in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.258002in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.257766in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.256822in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.256113in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.255877in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.254933in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258474in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.258474in}{1.619802in}}%
\pgfpathlineto{\pgfqpoint{4.259183in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{4.259419in}{1.620688in}}%
\pgfpathlineto{\pgfqpoint{4.259655in}{1.620865in}}%
\pgfpathlineto{\pgfqpoint{4.259891in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{4.260363in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{4.260835in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{4.260835in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.260835in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.260363in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.259891in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.259655in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.259419in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.259183in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.258474in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261780in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.261780in}{1.620865in}}%
\pgfpathlineto{\pgfqpoint{4.261780in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.261780in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262724in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.262724in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{4.262960in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{4.263196in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{4.263904in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{4.263904in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.263904in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.263196in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.262960in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.262724in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264377in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.264377in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{4.264613in}{1.620865in}}%
\pgfpathlineto{\pgfqpoint{4.265085in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{4.265321in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{4.265321in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.265321in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.265085in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.264613in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.264377in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266265in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.266265in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{4.266737in}{1.620865in}}%
\pgfpathlineto{\pgfqpoint{4.266974in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{4.267210in}{1.619802in}}%
\pgfpathlineto{\pgfqpoint{4.267446in}{1.618916in}}%
\pgfpathlineto{\pgfqpoint{4.267446in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.267446in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.267210in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.266974in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.266737in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.266265in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268390in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.268390in}{1.617321in}}%
\pgfpathlineto{\pgfqpoint{4.268390in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.268390in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269334in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.269334in}{1.615903in}}%
\pgfpathlineto{\pgfqpoint{4.269571in}{1.614662in}}%
\pgfpathlineto{\pgfqpoint{4.269807in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{4.270043in}{1.611827in}}%
\pgfpathlineto{\pgfqpoint{4.270279in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{4.270515in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{4.271223in}{1.609346in}}%
\pgfpathlineto{\pgfqpoint{4.271695in}{1.609346in}}%
\pgfpathlineto{\pgfqpoint{4.271695in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.271695in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.271223in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.270515in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.270279in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.270043in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.269807in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.269571in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.269334in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272876in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.272876in}{1.609523in}}%
\pgfpathlineto{\pgfqpoint{4.272876in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.272876in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274056in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.274056in}{1.609346in}}%
\pgfpathlineto{\pgfqpoint{4.274292in}{1.610054in}}%
\pgfpathlineto{\pgfqpoint{4.274292in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.274292in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.274056in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275001in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.275001in}{1.610941in}}%
\pgfpathlineto{\pgfqpoint{4.275237in}{1.611827in}}%
\pgfpathlineto{\pgfqpoint{4.275473in}{1.612890in}}%
\pgfpathlineto{\pgfqpoint{4.276181in}{1.614131in}}%
\pgfpathlineto{\pgfqpoint{4.276653in}{1.615371in}}%
\pgfpathlineto{\pgfqpoint{4.277125in}{1.616435in}}%
\pgfpathlineto{\pgfqpoint{4.277598in}{1.616966in}}%
\pgfpathlineto{\pgfqpoint{4.277834in}{1.617675in}}%
\pgfpathlineto{\pgfqpoint{4.277834in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.277834in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.277598in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.277125in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.276653in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.276181in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.275473in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.275237in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.275001in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279486in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.279486in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{4.279958in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{4.279958in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.279958in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.279486in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280903in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.280903in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{4.281611in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{4.282083in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{4.282083in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.282083in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.281611in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.280903in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283264in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.283264in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{4.283264in}{1.739254in}}%
\pgfpathlineto{\pgfqpoint{4.283264in}{1.739254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283972in}{1.738900in}}%
\pgfpathlineto{\pgfqpoint{4.283972in}{1.618561in}}%
\pgfpathlineto{\pgfqpoint{4.284208in}{1.618739in}}%
\pgfpathlineto{\pgfqpoint{4.284444in}{1.618916in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{1.619270in}}%
\pgfpathlineto{\pgfqpoint{4.285625in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{4.286097in}{1.619802in}}%
\pgfpathlineto{\pgfqpoint{4.286569in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{4.286569in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.286569in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.286097in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.285625in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.284444in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.284208in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{4.283972in}{1.738900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287277in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.287277in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{4.287985in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{4.288222in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.288222in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.287985in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.287277in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288930in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.288930in}{1.619979in}}%
\pgfpathlineto{\pgfqpoint{4.289402in}{1.619802in}}%
\pgfpathlineto{\pgfqpoint{4.289638in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{4.289874in}{1.619448in}}%
\pgfpathlineto{\pgfqpoint{4.290110in}{1.619270in}}%
\pgfpathlineto{\pgfqpoint{4.290346in}{1.619270in}}%
\pgfpathlineto{\pgfqpoint{4.290582in}{1.619625in}}%
\pgfpathlineto{\pgfqpoint{4.290819in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{4.291055in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{4.291527in}{1.621220in}}%
\pgfpathlineto{\pgfqpoint{4.291999in}{1.621929in}}%
\pgfpathlineto{\pgfqpoint{4.291999in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.291999in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.291527in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.291055in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.290819in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.290582in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.290346in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.290110in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.289874in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.289638in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.289402in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.288930in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292707in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.292707in}{1.622283in}}%
\pgfpathlineto{\pgfqpoint{4.292943in}{1.622992in}}%
\pgfpathlineto{\pgfqpoint{4.293179in}{1.623701in}}%
\pgfpathlineto{\pgfqpoint{4.293888in}{1.624233in}}%
\pgfpathlineto{\pgfqpoint{4.294124in}{1.624942in}}%
\pgfpathlineto{\pgfqpoint{4.294124in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.294124in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.293888in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.293179in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.292943in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.292707in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294596in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.294596in}{1.625828in}}%
\pgfpathlineto{\pgfqpoint{4.294832in}{1.626891in}}%
\pgfpathlineto{\pgfqpoint{4.295776in}{1.627777in}}%
\pgfpathlineto{\pgfqpoint{4.296013in}{1.628309in}}%
\pgfpathlineto{\pgfqpoint{4.296249in}{1.628663in}}%
\pgfpathlineto{\pgfqpoint{4.296721in}{1.629195in}}%
\pgfpathlineto{\pgfqpoint{4.297193in}{1.629372in}}%
\pgfpathlineto{\pgfqpoint{4.297429in}{1.629727in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{1.630081in}}%
\pgfpathlineto{\pgfqpoint{4.299318in}{1.630436in}}%
\pgfpathlineto{\pgfqpoint{4.299554in}{1.630790in}}%
\pgfpathlineto{\pgfqpoint{4.300026in}{1.631322in}}%
\pgfpathlineto{\pgfqpoint{4.300026in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{4.300026in}{1.738368in}}%
\pgfpathlineto{\pgfqpoint{4.299554in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.299318in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.297429in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.297193in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.296721in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.296249in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.296013in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.295776in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.294832in}{1.738545in}}%
\pgfpathlineto{\pgfqpoint{4.294596in}{1.738545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300734in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{4.300734in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{4.301206in}{1.632385in}}%
\pgfpathlineto{\pgfqpoint{4.301206in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.301206in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.300734in}{1.738014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302623in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.302623in}{1.632740in}}%
\pgfpathlineto{\pgfqpoint{4.302859in}{1.633271in}}%
\pgfpathlineto{\pgfqpoint{4.303095in}{1.633626in}}%
\pgfpathlineto{\pgfqpoint{4.303331in}{1.633626in}}%
\pgfpathlineto{\pgfqpoint{4.303567in}{1.633803in}}%
\pgfpathlineto{\pgfqpoint{4.303803in}{1.634158in}}%
\pgfpathlineto{\pgfqpoint{4.304276in}{1.634512in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{1.635044in}}%
\pgfpathlineto{\pgfqpoint{4.305456in}{1.635753in}}%
\pgfpathlineto{\pgfqpoint{4.305692in}{1.636462in}}%
\pgfpathlineto{\pgfqpoint{4.306400in}{1.637170in}}%
\pgfpathlineto{\pgfqpoint{4.307109in}{1.637702in}}%
\pgfpathlineto{\pgfqpoint{4.307345in}{1.638588in}}%
\pgfpathlineto{\pgfqpoint{4.307581in}{1.639474in}}%
\pgfpathlineto{\pgfqpoint{4.307581in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.307581in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.307345in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.307109in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.306400in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.305692in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.305456in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.304748in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.304276in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.303803in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.303567in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.303331in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.303095in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.302859in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.302623in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308053in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.308053in}{1.640361in}}%
\pgfpathlineto{\pgfqpoint{4.308289in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{4.308997in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{4.309234in}{1.642665in}}%
\pgfpathlineto{\pgfqpoint{4.309706in}{1.643551in}}%
\pgfpathlineto{\pgfqpoint{4.311122in}{1.643728in}}%
\pgfpathlineto{\pgfqpoint{4.311358in}{1.643728in}}%
\pgfpathlineto{\pgfqpoint{4.311830in}{1.644260in}}%
\pgfpathlineto{\pgfqpoint{4.312067in}{1.644791in}}%
\pgfpathlineto{\pgfqpoint{4.312303in}{1.645323in}}%
\pgfpathlineto{\pgfqpoint{4.312303in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.312303in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.312067in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.311830in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.311358in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.311122in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.309706in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.309234in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.308997in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.308289in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.308053in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312775in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.312775in}{1.646032in}}%
\pgfpathlineto{\pgfqpoint{4.313011in}{1.646386in}}%
\pgfpathlineto{\pgfqpoint{4.313719in}{1.646918in}}%
\pgfpathlineto{\pgfqpoint{4.314191in}{1.647450in}}%
\pgfpathlineto{\pgfqpoint{4.314664in}{1.648159in}}%
\pgfpathlineto{\pgfqpoint{4.314664in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.314664in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.314191in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.313719in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.313011in}{1.737659in}}%
\pgfpathlineto{\pgfqpoint{4.312775in}{1.737659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315136in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.315136in}{1.648690in}}%
\pgfpathlineto{\pgfqpoint{4.315372in}{1.649222in}}%
\pgfpathlineto{\pgfqpoint{4.315608in}{1.649754in}}%
\pgfpathlineto{\pgfqpoint{4.315844in}{1.650463in}}%
\pgfpathlineto{\pgfqpoint{4.316080in}{1.651172in}}%
\pgfpathlineto{\pgfqpoint{4.316316in}{1.652235in}}%
\pgfpathlineto{\pgfqpoint{4.316552in}{1.653121in}}%
\pgfpathlineto{\pgfqpoint{4.317024in}{1.654007in}}%
\pgfpathlineto{\pgfqpoint{4.317261in}{1.655071in}}%
\pgfpathlineto{\pgfqpoint{4.317261in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.317261in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.317024in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.316552in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.316316in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.316080in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.315844in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.315608in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.315372in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.315136in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318205in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.318205in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{4.318441in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{4.318441in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.318441in}{1.737836in}}%
\pgfpathlineto{\pgfqpoint{4.318205in}{1.737836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318913in}{1.737482in}}%
\pgfpathlineto{\pgfqpoint{4.318913in}{1.657197in}}%
\pgfpathlineto{\pgfqpoint{4.319621in}{1.657552in}}%
\pgfpathlineto{\pgfqpoint{4.320094in}{1.658083in}}%
\pgfpathlineto{\pgfqpoint{4.320094in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{4.320094in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{4.319621in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{4.318913in}{1.737482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321038in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{4.321038in}{1.658792in}}%
\pgfpathlineto{\pgfqpoint{4.321038in}{1.736419in}}%
\pgfpathlineto{\pgfqpoint{4.321038in}{1.736419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322691in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.322691in}{1.659324in}}%
\pgfpathlineto{\pgfqpoint{4.322927in}{1.659679in}}%
\pgfpathlineto{\pgfqpoint{4.322927in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.322927in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.322691in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324343in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.324343in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{4.324343in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.324343in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325288in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.325288in}{1.660210in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.660565in}}%
\pgfpathlineto{\pgfqpoint{4.325760in}{1.660742in}}%
\pgfpathlineto{\pgfqpoint{4.326232in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{4.326940in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{4.327412in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{4.327412in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.327412in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.326940in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.326232in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.325760in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.325524in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.325288in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327885in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.327885in}{1.660919in}}%
\pgfpathlineto{\pgfqpoint{4.328121in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{4.328593in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{4.328829in}{1.662160in}}%
\pgfpathlineto{\pgfqpoint{4.328829in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.328829in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.328593in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.328121in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.327885in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329301in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.329301in}{1.662514in}}%
\pgfpathlineto{\pgfqpoint{4.329301in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.329301in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329773in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.329773in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{4.330245in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{4.330954in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{4.330954in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.330954in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.330245in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.329773in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331898in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.331898in}{1.663046in}}%
\pgfpathlineto{\pgfqpoint{4.331898in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.331898in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332606in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.332606in}{1.663578in}}%
\pgfpathlineto{\pgfqpoint{4.332842in}{1.664464in}}%
\pgfpathlineto{\pgfqpoint{4.333079in}{1.665704in}}%
\pgfpathlineto{\pgfqpoint{4.333787in}{1.666413in}}%
\pgfpathlineto{\pgfqpoint{4.334023in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{4.334731in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{4.334731in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{4.334731in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{4.334023in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.333787in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.333079in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.332842in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.332606in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335439in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{4.335439in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{4.335439in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{4.335439in}{1.735710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336620in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.336620in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{4.336856in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{4.337328in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{4.337800in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{4.338272in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{4.338981in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{4.339217in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{4.339453in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{4.339453in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.339453in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.339217in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.338981in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.338272in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.337800in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.337328in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.336856in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.336620in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340397in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.340397in}{1.667831in}}%
\pgfpathlineto{\pgfqpoint{4.340633in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{4.340869in}{1.668363in}}%
\pgfpathlineto{\pgfqpoint{4.341814in}{1.668717in}}%
\pgfpathlineto{\pgfqpoint{4.342050in}{1.669249in}}%
\pgfpathlineto{\pgfqpoint{4.342286in}{1.669603in}}%
\pgfpathlineto{\pgfqpoint{4.342286in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.342286in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.342050in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.341814in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.340869in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.340633in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.340397in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342758in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.342758in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{4.342994in}{1.669958in}}%
\pgfpathlineto{\pgfqpoint{4.343230in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{4.343230in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.343230in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.342994in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.342758in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344175in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.344175in}{1.670135in}}%
\pgfpathlineto{\pgfqpoint{4.344411in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{4.344647in}{1.672262in}}%
\pgfpathlineto{\pgfqpoint{4.344883in}{1.672793in}}%
\pgfpathlineto{\pgfqpoint{4.345119in}{1.673148in}}%
\pgfpathlineto{\pgfqpoint{4.345591in}{1.673502in}}%
\pgfpathlineto{\pgfqpoint{4.345827in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{4.345827in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.345827in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.345591in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.345119in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.344883in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.344647in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.344411in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.344175in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346772in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.346772in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{4.347008in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{4.347244in}{1.673857in}}%
\pgfpathlineto{\pgfqpoint{4.347952in}{1.674034in}}%
\pgfpathlineto{\pgfqpoint{4.348188in}{1.674211in}}%
\pgfpathlineto{\pgfqpoint{4.348188in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.348188in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.347952in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.347244in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.347008in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.346772in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349369in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.349369in}{1.674389in}}%
\pgfpathlineto{\pgfqpoint{4.349369in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.349369in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350077in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.350077in}{1.674566in}}%
\pgfpathlineto{\pgfqpoint{4.350785in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{4.350785in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.350785in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.350077in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351730in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.351730in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{4.351966in}{1.675806in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.352438in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.351966in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.351730in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352910in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.352910in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{4.353146in}{1.676161in}}%
\pgfpathlineto{\pgfqpoint{4.353382in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{4.353854in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{4.354090in}{1.676693in}}%
\pgfpathlineto{\pgfqpoint{4.354327in}{1.676870in}}%
\pgfpathlineto{\pgfqpoint{4.354327in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.354327in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.354090in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.353854in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.353382in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.353146in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.352910in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355507in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.355507in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{4.355743in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{4.355979in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{4.356451in}{1.678288in}}%
\pgfpathlineto{\pgfqpoint{4.356687in}{1.678642in}}%
\pgfpathlineto{\pgfqpoint{4.356687in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.356687in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.356451in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.355979in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.355743in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.355507in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357632in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.357632in}{1.678996in}}%
\pgfpathlineto{\pgfqpoint{4.358104in}{1.679351in}}%
\pgfpathlineto{\pgfqpoint{4.358812in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{4.359048in}{1.680060in}}%
\pgfpathlineto{\pgfqpoint{4.359048in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{4.359048in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{4.358812in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{4.358104in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.357632in}{1.735532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359993in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.359993in}{1.680414in}}%
\pgfpathlineto{\pgfqpoint{4.360465in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{4.360701in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{4.360937in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{4.361645in}{1.682718in}}%
\pgfpathlineto{\pgfqpoint{4.361645in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.361645in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{1.735532in}}%
\pgfpathlineto{\pgfqpoint{4.360937in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{4.360701in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{4.360465in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.359993in}{1.734824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363062in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{4.363062in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{4.363298in}{1.683073in}}%
\pgfpathlineto{\pgfqpoint{4.363534in}{1.683250in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{1.683604in}}%
\pgfpathlineto{\pgfqpoint{4.364714in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{4.364951in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{4.365659in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{4.366367in}{1.686795in}}%
\pgfpathlineto{\pgfqpoint{4.366603in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{4.366839in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{4.367075in}{1.691934in}}%
\pgfpathlineto{\pgfqpoint{4.367311in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{4.367784in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{4.368256in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{4.368728in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{4.369672in}{1.699555in}}%
\pgfpathlineto{\pgfqpoint{4.370145in}{1.700264in}}%
\pgfpathlineto{\pgfqpoint{4.371325in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{4.372033in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{4.372269in}{1.702391in}}%
\pgfpathlineto{\pgfqpoint{4.372505in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{4.372742in}{1.703631in}}%
\pgfpathlineto{\pgfqpoint{4.372978in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{4.373214in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{4.373214in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.373214in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.372978in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.372742in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.372505in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.372269in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.372033in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.371325in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.370145in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.369672in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.368728in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.368256in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.367784in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.367311in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.367075in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.366839in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.366603in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.366367in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.365659in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.364951in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.364714in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.364006in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.363534in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.363298in}{1.735178in}}%
\pgfpathlineto{\pgfqpoint{4.363062in}{1.735355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373686in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.373686in}{1.704340in}}%
\pgfpathlineto{\pgfqpoint{4.374394in}{1.704517in}}%
\pgfpathlineto{\pgfqpoint{4.374630in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{4.374866in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{4.375575in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{4.375575in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.375575in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.374866in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{4.374630in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{4.374394in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.373686in}{1.734824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376283in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.376283in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{4.376283in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.376283in}{1.734115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376755in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.376755in}{1.705049in}}%
\pgfpathlineto{\pgfqpoint{4.377227in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{4.377463in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{4.378172in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{4.378408in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{4.378644in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{4.378880in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{4.379116in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{4.379116in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.379116in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{4.378880in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.378644in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{4.378408in}{1.734292in}}%
\pgfpathlineto{\pgfqpoint{4.378172in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.377463in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.377227in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{4.376755in}{1.734115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380060in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.380060in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{4.380296in}{1.705581in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.705758in}}%
\pgfpathlineto{\pgfqpoint{4.381005in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{4.381005in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.381005in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.380296in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.380060in}{1.735001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381477in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.381477in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{4.381477in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.381477in}{1.735001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381949in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.381949in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{4.382185in}{1.706644in}}%
\pgfpathlineto{\pgfqpoint{4.382185in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.382185in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.381949in}{1.735001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383366in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.383366in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{4.383602in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{4.383602in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.383602in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.383366in}{1.735001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384074in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.384074in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{4.384074in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.384074in}{1.735001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385018in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.385018in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{4.385490in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{4.385726in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{4.385963in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{4.386199in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{4.386199in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.386199in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.385963in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.385726in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.385490in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.385018in}{1.735001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387143in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.387143in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{4.387143in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.387143in}{1.735001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387851in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.387851in}{1.710012in}}%
\pgfpathlineto{\pgfqpoint{4.388087in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{4.388087in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.388087in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.387851in}{1.735001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388796in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.388796in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{4.389032in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{4.389268in}{1.710898in}}%
\pgfpathlineto{\pgfqpoint{4.390212in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{4.390448in}{1.711607in}}%
\pgfpathlineto{\pgfqpoint{4.390684in}{1.711961in}}%
\pgfpathlineto{\pgfqpoint{4.391393in}{1.712316in}}%
\pgfpathlineto{\pgfqpoint{4.391393in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.391393in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.390684in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.390448in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.390212in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.389268in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.389032in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.388796in}{1.735001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391865in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.391865in}{1.712670in}}%
\pgfpathlineto{\pgfqpoint{4.392337in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{4.392573in}{1.713379in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{1.713556in}}%
\pgfpathlineto{\pgfqpoint{4.393281in}{1.713911in}}%
\pgfpathlineto{\pgfqpoint{4.393517in}{1.714265in}}%
\pgfpathlineto{\pgfqpoint{4.393517in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.393517in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.393281in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.392573in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.392337in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.391865in}{1.735001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393990in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.393990in}{1.714619in}}%
\pgfpathlineto{\pgfqpoint{4.394226in}{1.714974in}}%
\pgfpathlineto{\pgfqpoint{4.394698in}{1.715328in}}%
\pgfpathlineto{\pgfqpoint{4.394934in}{1.715506in}}%
\pgfpathlineto{\pgfqpoint{4.395170in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{4.395406in}{1.716037in}}%
\pgfpathlineto{\pgfqpoint{4.395878in}{1.716392in}}%
\pgfpathlineto{\pgfqpoint{4.395878in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.395878in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.395406in}{1.736064in}}%
\pgfpathlineto{\pgfqpoint{4.395170in}{1.735710in}}%
\pgfpathlineto{\pgfqpoint{4.394934in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{4.394698in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.394226in}{1.735001in}}%
\pgfpathlineto{\pgfqpoint{4.393990in}{1.735001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396587in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.396587in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{4.396823in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{4.397059in}{1.717455in}}%
\pgfpathlineto{\pgfqpoint{4.397295in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{4.397531in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{4.397767in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{4.398475in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{4.398947in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{4.399184in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{4.399184in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.399184in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.398947in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.398475in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.397767in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.397531in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.397295in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.397059in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.396823in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.396587in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400128in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.400128in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{4.400364in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{4.400600in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{4.400600in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.400600in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.400364in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.400128in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401544in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.401544in}{1.718519in}}%
\pgfpathlineto{\pgfqpoint{4.401780in}{1.718696in}}%
\pgfpathlineto{\pgfqpoint{4.401780in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.401780in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.401544in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402725in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.402725in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{4.402961in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{4.403197in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{4.403433in}{1.719759in}}%
\pgfpathlineto{\pgfqpoint{4.403669in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{4.404377in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{4.404850in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{4.405322in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{4.405322in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.405322in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.404850in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.404377in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.403669in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.403433in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.403197in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.402961in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.402725in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406502in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.406502in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{4.407447in}{1.721709in}}%
\pgfpathlineto{\pgfqpoint{4.407447in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.407447in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.406502in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409335in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.409335in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{4.410280in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{4.410516in}{1.722418in}}%
\pgfpathlineto{\pgfqpoint{4.410752in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{4.410752in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.410752in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.410516in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.410280in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{4.409335in}{1.736596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411460in}{1.736773in}}%
\pgfpathlineto{\pgfqpoint{4.411460in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{4.411696in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{4.411932in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{4.412168in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{4.412168in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{4.411932in}{1.737128in}}%
\pgfpathlineto{\pgfqpoint{4.411696in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{4.411460in}{1.736773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413349in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{4.413349in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{4.413821in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{4.414057in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{4.414057in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{4.414057in}{1.734469in}}%
\pgfpathlineto{\pgfqpoint{4.413821in}{1.735355in}}%
\pgfpathlineto{\pgfqpoint{4.413349in}{1.736241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377875in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968099in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.968099in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558322in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.558322in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148545in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.148545in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738768in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.738768in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.764900in,y=0.107495in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Training Steps [\(\displaystyle \times 10^5\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=0.297687in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.498829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=0.474915in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.676058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=0.652144in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.853287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=0.829373in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.030516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=1.006602in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.207745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=1.183831in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.384974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=1.361060in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.562203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=1.538289in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.739432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138868in,y=1.715518in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.083313in,y=1.039377in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Success Rate [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455549in}{0.589226in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.591507in}}%
\pgfpathmoveto{\pgfqpoint{0.456257in}{0.594799in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.598786in}}%
\pgfpathmoveto{\pgfqpoint{0.457201in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.607648in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.611724in}}%
\pgfpathmoveto{\pgfqpoint{0.459326in}{0.614560in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.624485in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.627941in}}%
\pgfpathmoveto{\pgfqpoint{0.464284in}{0.629979in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.650271in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.655677in}}%
\pgfpathmoveto{\pgfqpoint{0.470895in}{0.658601in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.665956in}}%
\pgfpathmoveto{\pgfqpoint{0.473255in}{0.667551in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.679603in}}%
\pgfpathmoveto{\pgfqpoint{0.476797in}{0.683325in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.688553in}}%
\pgfpathmoveto{\pgfqpoint{0.477977in}{0.691832in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.704060in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.710972in}}%
\pgfpathmoveto{\pgfqpoint{0.483171in}{0.712302in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.715757in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.718682in}}%
\pgfpathmoveto{\pgfqpoint{0.487185in}{0.720365in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.725328in}}%
\pgfpathmoveto{\pgfqpoint{0.492143in}{0.730999in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.732151in}}%
\pgfpathmoveto{\pgfqpoint{0.494031in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.732683in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.739506in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.740215in}}%
\pgfpathmoveto{\pgfqpoint{0.498281in}{0.741013in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.742430in}}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.742696in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.744291in}}%
\pgfpathmoveto{\pgfqpoint{0.503475in}{0.748013in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.750228in}}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.751469in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.766090in}}%
\pgfpathmoveto{\pgfqpoint{0.509849in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.775927in}}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{0.777079in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.778940in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.795067in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.799232in}}%
\pgfpathmoveto{\pgfqpoint{0.526376in}{0.798966in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.800030in}}%
\pgfpathmoveto{\pgfqpoint{0.527320in}{0.801270in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.803663in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.804461in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.800384in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.798435in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.799232in}}%
\pgfpathmoveto{\pgfqpoint{0.538416in}{0.801093in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.805347in}}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.805967in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.804904in}}%
\pgfpathmoveto{\pgfqpoint{0.542902in}{0.803929in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.800473in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.798701in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.799055in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.799587in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.801713in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.802422in}}%
\pgfpathmoveto{\pgfqpoint{0.551873in}{0.803220in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.805435in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.804017in}}%
\pgfpathmoveto{\pgfqpoint{0.555887in}{0.803131in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.801182in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.801270in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.804106in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.803397in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.803309in}}%
\pgfpathmoveto{\pgfqpoint{0.562261in}{0.805169in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.809157in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.809246in}}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.804549in}}%
\pgfpathmoveto{\pgfqpoint{0.567455in}{0.802865in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.801448in}}%
\pgfpathmoveto{\pgfqpoint{0.568636in}{0.800739in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.803309in}}%
\pgfpathmoveto{\pgfqpoint{0.572177in}{0.804904in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.806144in}}%
\pgfpathmoveto{\pgfqpoint{0.574538in}{0.806499in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.808448in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.811638in}}%
\pgfpathmoveto{\pgfqpoint{0.577843in}{0.811993in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.812968in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.814828in}}%
\pgfpathmoveto{\pgfqpoint{0.580676in}{0.816069in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.818905in}}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{0.819879in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.817753in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.815892in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.815980in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.817132in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.815006in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.820588in}}%
\pgfpathmoveto{\pgfqpoint{0.596022in}{0.821120in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.821740in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.821474in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.817310in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.812790in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.813854in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.814297in}}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{0.816601in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.817487in}}%
\pgfpathmoveto{\pgfqpoint{0.610659in}{0.819171in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.820145in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.819082in}}%
\pgfpathmoveto{\pgfqpoint{0.612784in}{0.817664in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.815537in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.816335in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.815892in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.812347in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.814474in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.816512in}}%
\pgfpathmoveto{\pgfqpoint{0.621756in}{0.817841in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.818905in}}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{0.819436in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.819614in}}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{0.821031in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.828209in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.828032in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.826526in}}%
\pgfpathmoveto{\pgfqpoint{0.630255in}{0.824665in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.821829in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.825374in}}%
\pgfpathmoveto{\pgfqpoint{0.634504in}{0.827146in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.829273in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.828564in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{0.823956in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.824487in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.825285in}}%
\pgfpathmoveto{\pgfqpoint{0.639934in}{0.826171in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.827146in}}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{0.826703in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.823424in}}%
\pgfpathmoveto{\pgfqpoint{0.642768in}{0.822626in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.822715in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.821829in}}%
\pgfpathmoveto{\pgfqpoint{0.647253in}{0.821918in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.824576in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.823778in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.823601in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.823158in}}%
\pgfpathmoveto{\pgfqpoint{0.653628in}{0.822183in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.821209in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.825285in}}%
\pgfpathmoveto{\pgfqpoint{0.660946in}{0.826437in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.833349in}}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{0.834767in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{0.838577in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.834589in}}%
\pgfpathmoveto{\pgfqpoint{0.674167in}{0.836539in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{0.837248in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.841324in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.840704in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.841058in}}%
\pgfpathmoveto{\pgfqpoint{0.679361in}{0.842742in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.847173in}}%
\pgfpathmoveto{\pgfqpoint{0.681014in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.850363in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.850540in}}%
\pgfpathmoveto{\pgfqpoint{0.683611in}{0.850540in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.849211in}}%
\pgfpathmoveto{\pgfqpoint{0.689749in}{0.847970in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.844426in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.845223in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.849211in}}%
\pgfpathmoveto{\pgfqpoint{0.694943in}{0.850540in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.856300in}}%
\pgfpathmoveto{\pgfqpoint{0.697776in}{0.857541in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.858072in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.857806in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.857718in}}%
\pgfpathmoveto{\pgfqpoint{0.699665in}{0.857984in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.860819in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.861883in}}%
\pgfpathmoveto{\pgfqpoint{0.704859in}{0.862946in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.864541in}}%
\pgfpathmoveto{\pgfqpoint{0.706276in}{0.865516in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.864984in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.866136in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.868795in}}%
\pgfpathmoveto{\pgfqpoint{0.711942in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.869858in}}%
\pgfpathmoveto{\pgfqpoint{0.712650in}{0.869681in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.868972in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.869858in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.875175in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.877745in}}%
\pgfpathmoveto{\pgfqpoint{0.719969in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.877390in}}%
\pgfpathmoveto{\pgfqpoint{0.720913in}{0.876593in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.872694in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.866048in}}%
\pgfpathmoveto{\pgfqpoint{0.725163in}{0.865693in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.868795in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.869858in}}%
\pgfpathmoveto{\pgfqpoint{0.731301in}{0.869769in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.868352in}}%
\pgfpathmoveto{\pgfqpoint{0.734370in}{0.865782in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{0.861528in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.861174in}}%
\pgfpathmoveto{\pgfqpoint{0.738148in}{0.861528in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.864098in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.865161in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.867997in}}%
\pgfpathmoveto{\pgfqpoint{0.748772in}{0.869415in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.872605in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.870301in}}%
\pgfpathmoveto{\pgfqpoint{0.752785in}{0.869149in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.868263in}}%
\pgfpathmoveto{\pgfqpoint{0.754910in}{0.868440in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.872871in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.878719in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.873137in}}%
\pgfpathmoveto{\pgfqpoint{0.761520in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.867377in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{0.867554in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{0.869238in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.869769in}}%
\pgfpathmoveto{\pgfqpoint{0.768367in}{0.870744in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.873048in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.870567in}}%
\pgfpathmoveto{\pgfqpoint{0.772853in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.871099in}}%
\pgfpathmoveto{\pgfqpoint{0.774505in}{0.871896in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.872871in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.874377in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.882175in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.888556in}}%
\pgfpathmoveto{\pgfqpoint{0.781116in}{0.891657in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{0.895645in}}%
\pgfpathmoveto{\pgfqpoint{0.783241in}{0.896354in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.899101in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.897417in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{0.898037in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.900076in}}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{0.899721in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.905392in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.914254in}}%
\pgfpathmoveto{\pgfqpoint{0.795753in}{0.914786in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.931268in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.931445in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{0.934901in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.939952in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.939686in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.942522in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.946244in}}%
\pgfpathmoveto{\pgfqpoint{0.811807in}{0.948193in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.952092in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{0.953067in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{0.959004in}}%
\pgfpathmoveto{\pgfqpoint{0.817946in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.972739in}}%
\pgfpathmoveto{\pgfqpoint{0.827625in}{0.972030in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.989842in}}%
\pgfpathmoveto{\pgfqpoint{0.834944in}{0.991614in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.998260in}}%
\pgfpathmoveto{\pgfqpoint{0.839902in}{0.997197in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{0.997640in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{0.997640in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{0.997020in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{0.995159in}}%
\pgfpathmoveto{\pgfqpoint{0.846749in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.998172in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.000653in}}%
\pgfpathmoveto{\pgfqpoint{0.850290in}{1.000830in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{0.999058in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.001628in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.997551in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{0.991083in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.990728in}}%
\pgfpathmoveto{\pgfqpoint{0.862567in}{0.991171in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.986740in}}%
\pgfpathmoveto{\pgfqpoint{0.866580in}{0.986120in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.985854in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.989576in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{0.991526in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.990728in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{0.990728in}}%
\pgfpathmoveto{\pgfqpoint{0.874371in}{0.990374in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.990285in}}%
\pgfpathmoveto{\pgfqpoint{0.875079in}{0.990196in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{0.994095in}}%
\pgfpathmoveto{\pgfqpoint{0.880037in}{0.993741in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.998172in}}%
\pgfpathmoveto{\pgfqpoint{0.882634in}{1.000121in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.001096in}}%
\pgfpathmoveto{\pgfqpoint{0.883579in}{1.001894in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.002159in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.997020in}}%
\pgfpathmoveto{\pgfqpoint{0.887120in}{0.995513in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{0.994095in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.989665in}}%
\pgfpathmoveto{\pgfqpoint{0.896327in}{0.990196in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{0.989665in}}%
\pgfpathmoveto{\pgfqpoint{0.897508in}{0.989399in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{0.989487in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.984525in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{0.975043in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{0.973891in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{0.974866in}}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{0.975929in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.975398in}}%
\pgfpathmoveto{\pgfqpoint{0.914034in}{0.973803in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{0.964941in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{0.965562in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.965739in}}%
\pgfpathmoveto{\pgfqpoint{0.920408in}{0.966536in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{0.967245in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{0.969549in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{0.969283in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.967688in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.969106in}}%
\pgfpathmoveto{\pgfqpoint{0.932213in}{0.968574in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{0.968574in}}%
\pgfpathmoveto{\pgfqpoint{0.934338in}{0.967157in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{0.965739in}}%
\pgfpathmoveto{\pgfqpoint{0.935754in}{0.964321in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{0.964941in}}%
\pgfpathmoveto{\pgfqpoint{0.937643in}{0.964498in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{0.966979in}}%
\pgfpathmoveto{\pgfqpoint{0.945434in}{0.967777in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{0.965296in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{0.964321in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{0.960599in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.957409in}}%
\pgfpathmoveto{\pgfqpoint{0.954169in}{0.955903in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{0.941990in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{0.938800in}}%
\pgfpathmoveto{\pgfqpoint{0.960308in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{0.938091in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{0.937559in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{0.940306in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{0.945889in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{0.945712in}}%
\pgfpathmoveto{\pgfqpoint{0.967862in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.944294in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{0.944914in}}%
\pgfpathmoveto{\pgfqpoint{0.969515in}{0.945357in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{0.941104in}}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{0.940395in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.940572in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{0.940218in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{0.940041in}}%
\pgfpathmoveto{\pgfqpoint{0.977542in}{0.940041in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.941636in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{0.947307in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{0.946509in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.945003in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{0.945357in}}%
\pgfpathmoveto{\pgfqpoint{0.986041in}{0.945180in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{0.944471in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{0.946155in}}%
\pgfpathmoveto{\pgfqpoint{0.991235in}{0.945180in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{0.942433in}}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{0.942167in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{0.941724in}}%
\pgfpathmoveto{\pgfqpoint{0.994777in}{0.942079in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{0.940395in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.937648in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.937825in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{0.938268in}}%
\pgfpathmoveto{\pgfqpoint{0.999734in}{0.938711in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{0.940484in}}%
\pgfpathmoveto{\pgfqpoint{1.003040in}{0.939332in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{0.938180in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{0.939066in}}%
\pgfpathmoveto{\pgfqpoint{1.008706in}{0.939509in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{0.943231in}}%
\pgfpathmoveto{\pgfqpoint{1.014608in}{0.941370in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.940484in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{0.937737in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{0.935699in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{0.936142in}}%
\pgfpathmoveto{\pgfqpoint{1.022871in}{0.935699in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{0.934812in}}%
\pgfpathmoveto{\pgfqpoint{1.025232in}{0.935167in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{0.945446in}}%
\pgfpathmoveto{\pgfqpoint{1.028301in}{0.947484in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.948813in}}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{0.950409in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.951029in}}%
\pgfpathmoveto{\pgfqpoint{1.030190in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.952978in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.953599in}}%
\pgfpathmoveto{\pgfqpoint{1.032787in}{0.954839in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{0.954485in}}%
\pgfpathmoveto{\pgfqpoint{1.036800in}{0.954751in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{0.956523in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{0.956168in}}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{0.956080in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{0.953687in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{0.951649in}}%
\pgfpathmoveto{\pgfqpoint{1.045536in}{0.950143in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{0.948370in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{0.951029in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{0.953864in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{0.953510in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{0.951117in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{0.952712in}}%
\pgfpathmoveto{\pgfqpoint{1.058993in}{0.955814in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{0.956080in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.955637in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{0.953687in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{0.954928in}}%
\pgfpathmoveto{\pgfqpoint{1.063242in}{0.956080in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{0.971765in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{0.971499in}}%
\pgfpathmoveto{\pgfqpoint{1.069853in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.968397in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{0.969372in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{0.968752in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{0.967600in}}%
\pgfpathmoveto{\pgfqpoint{1.078824in}{0.967688in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{0.971499in}}%
\pgfpathmoveto{\pgfqpoint{1.081657in}{0.972917in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.961751in}}%
\pgfpathmoveto{\pgfqpoint{1.085435in}{0.961840in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.959890in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.959359in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{0.960599in}}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{0.961574in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{0.954396in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{0.954751in}}%
\pgfpathmoveto{\pgfqpoint{1.096059in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.954751in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{0.955016in}}%
\pgfpathmoveto{\pgfqpoint{1.099600in}{0.956434in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{0.961219in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.960333in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{0.960511in}}%
\pgfpathmoveto{\pgfqpoint{1.106447in}{0.960245in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{0.961308in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{0.963169in}}%
\pgfpathmoveto{\pgfqpoint{1.110224in}{0.963258in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{0.962637in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{0.958650in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{0.957586in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.954396in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{0.957852in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{0.960333in}}%
\pgfpathmoveto{\pgfqpoint{1.123209in}{0.961397in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{0.961574in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{0.961308in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{0.959802in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{0.962637in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{0.961928in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{0.962726in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{0.966448in}}%
\pgfpathmoveto{\pgfqpoint{1.135722in}{0.967866in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{0.968486in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{0.965650in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{0.957055in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{0.956257in}}%
\pgfpathmoveto{\pgfqpoint{1.142805in}{0.956700in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{0.951738in}}%
\pgfpathmoveto{\pgfqpoint{1.147290in}{0.951738in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{0.952712in}}%
\pgfpathmoveto{\pgfqpoint{1.149179in}{0.954751in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{0.957586in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{0.959624in}}%
\pgfpathmoveto{\pgfqpoint{1.153665in}{0.960245in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{0.961397in}}%
\pgfpathmoveto{\pgfqpoint{1.155553in}{0.962992in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{0.970701in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{0.970524in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{0.969992in}}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{0.968131in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{0.966714in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{0.966979in}}%
\pgfpathmoveto{\pgfqpoint{1.162400in}{0.967954in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{0.969372in}}%
\pgfpathmoveto{\pgfqpoint{1.164053in}{0.969106in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{0.973448in}}%
\pgfpathmoveto{\pgfqpoint{1.166886in}{0.975132in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.002159in}}%
\pgfpathmoveto{\pgfqpoint{1.178218in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.003489in}}%
\pgfpathmoveto{\pgfqpoint{1.180107in}{1.003754in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.007388in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.007476in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.009249in}}%
\pgfpathmoveto{\pgfqpoint{1.186481in}{1.010046in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.032288in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.031757in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.030959in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.033617in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.030427in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.033263in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.037339in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.036010in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.038137in}}%
\pgfpathmoveto{\pgfqpoint{1.206076in}{1.039820in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.045846in}}%
\pgfpathmoveto{\pgfqpoint{1.207493in}{1.047264in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.047973in}}%
\pgfpathmoveto{\pgfqpoint{1.210090in}{1.048505in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.050011in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.045226in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.050011in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.053644in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.053379in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.052670in}}%
\pgfpathmoveto{\pgfqpoint{1.223075in}{1.052492in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.053556in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.053556in}}%
\pgfpathmoveto{\pgfqpoint{1.225672in}{1.053024in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.052935in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.053113in}}%
\pgfpathmoveto{\pgfqpoint{1.228505in}{1.053556in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.054530in}}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{1.052758in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.053556in}}%
\pgfpathmoveto{\pgfqpoint{1.232755in}{1.053290in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.053379in}}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.053644in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.054442in}}%
\pgfpathmoveto{\pgfqpoint{1.237004in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.053024in}}%
\pgfpathmoveto{\pgfqpoint{1.242670in}{1.052138in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.045846in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.045049in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.043542in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.041770in}}%
\pgfpathmoveto{\pgfqpoint{1.249753in}{1.040795in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.042922in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.044606in}}%
\pgfpathmoveto{\pgfqpoint{1.252822in}{1.044606in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.043099in}}%
\pgfpathmoveto{\pgfqpoint{1.254475in}{1.041770in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.039555in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.041504in}}%
\pgfpathmoveto{\pgfqpoint{1.257544in}{1.041593in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.042568in}}%
\pgfpathmoveto{\pgfqpoint{1.258488in}{1.042922in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.043011in}}%
\pgfpathmoveto{\pgfqpoint{1.264627in}{1.042124in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.042213in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.037339in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.037782in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.041061in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.040618in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.039732in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.039200in}}%
\pgfpathmoveto{\pgfqpoint{1.280445in}{1.039909in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.042833in}}%
\pgfpathmoveto{\pgfqpoint{1.281861in}{1.044694in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.046289in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.046112in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.045137in}}%
\pgfpathmoveto{\pgfqpoint{1.284694in}{1.044428in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.045315in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.057100in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.056746in}}%
\pgfpathmoveto{\pgfqpoint{1.292957in}{1.057721in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.057100in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.053201in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.053467in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.068000in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.067557in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.072962in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.077570in}}%
\pgfpathmoveto{\pgfqpoint{1.312789in}{1.078811in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.079697in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.087318in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.090951in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.094939in}}%
\pgfpathmoveto{\pgfqpoint{1.319399in}{1.096622in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.098483in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.098129in}}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{1.097243in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.095648in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.096357in}}%
\pgfpathmoveto{\pgfqpoint{1.323885in}{1.097154in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.098129in}}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.098040in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.096179in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.093166in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.091040in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.092546in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.098660in}}%
\pgfpathmoveto{\pgfqpoint{1.339939in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.098926in}}%
\pgfpathmoveto{\pgfqpoint{1.341356in}{1.101053in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.105838in}}%
\pgfpathmoveto{\pgfqpoint{1.342536in}{1.107522in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.112218in}}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{1.113459in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.114700in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.114257in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.115143in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.118687in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.116738in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.113814in}}%
\pgfpathmoveto{\pgfqpoint{1.350799in}{1.112484in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.111864in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.112307in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.112662in}}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.112484in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.114079in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.110535in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.112307in}}%
\pgfpathmoveto{\pgfqpoint{1.360479in}{1.113016in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.115320in}}%
\pgfpathmoveto{\pgfqpoint{1.361895in}{1.115940in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.115497in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.111244in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.111421in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.115497in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.116472in}}%
\pgfpathmoveto{\pgfqpoint{1.369686in}{1.116295in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.111687in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.110623in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.112218in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.110623in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.108142in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.108231in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.107699in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.103800in}}%
\pgfpathmoveto{\pgfqpoint{1.380074in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.103091in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.102914in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.102471in}}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.102914in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.103712in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.104155in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.105129in}}%
\pgfpathmoveto{\pgfqpoint{1.390934in}{1.108674in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.109649in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.109294in}}%
\pgfpathmoveto{\pgfqpoint{1.392587in}{1.109560in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.117801in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.118422in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.119839in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.120725in}}%
\pgfpathmoveto{\pgfqpoint{1.405336in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.122143in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.120460in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.121169in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.123295in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.130828in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.130473in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.130916in}}%
\pgfpathmoveto{\pgfqpoint{1.415488in}{1.129410in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.129410in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.126397in}}%
\pgfpathmoveto{\pgfqpoint{1.423751in}{1.126042in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.130916in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.136056in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.135701in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.134461in}}%
\pgfpathmoveto{\pgfqpoint{1.433903in}{1.135347in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.134727in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.136942in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.135701in}}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.136942in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.141373in}}%
\pgfpathmoveto{\pgfqpoint{1.444054in}{1.142525in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.144917in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.143234in}}%
\pgfpathmoveto{\pgfqpoint{1.449721in}{1.143322in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.143942in}}%
\pgfpathmoveto{\pgfqpoint{1.450901in}{1.145183in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.148728in}}%
\pgfpathmoveto{\pgfqpoint{1.454206in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.148728in}}%
\pgfpathmoveto{\pgfqpoint{1.456803in}{1.148019in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.146867in}}%
\pgfpathmoveto{\pgfqpoint{1.458692in}{1.146867in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.148285in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.164590in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.169286in}}%
\pgfpathmoveto{\pgfqpoint{1.471677in}{1.170527in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.172033in}}%
\pgfpathmoveto{\pgfqpoint{1.474038in}{1.172122in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.170793in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.168400in}}%
\pgfpathmoveto{\pgfqpoint{1.478051in}{1.166894in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.167071in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.170261in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.171058in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.173717in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.173451in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.172033in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.172388in}}%
\pgfpathmoveto{\pgfqpoint{1.490092in}{1.171767in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.171236in}}%
\pgfpathmoveto{\pgfqpoint{1.490800in}{1.170438in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.175666in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.174337in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.176730in}}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.176996in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.173628in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.174071in}}%
\pgfpathmoveto{\pgfqpoint{1.507090in}{1.173451in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.173628in}}%
\pgfpathmoveto{\pgfqpoint{1.508743in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.174426in}}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{1.174869in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.177970in}}%
\pgfpathmoveto{\pgfqpoint{1.512048in}{1.179300in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.183021in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.188516in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.191085in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.195427in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.198883in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.200301in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.199061in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.199770in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.204378in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.203580in}}%
\pgfpathmoveto{\pgfqpoint{1.529047in}{1.203403in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.202517in}}%
\pgfpathmoveto{\pgfqpoint{1.532588in}{1.201985in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.199681in}}%
\pgfpathmoveto{\pgfqpoint{1.534949in}{1.200922in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.204998in}}%
\pgfpathmoveto{\pgfqpoint{1.536838in}{1.206150in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.207568in}}%
\pgfpathmoveto{\pgfqpoint{1.538254in}{1.207390in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.208720in}}%
\pgfpathmoveto{\pgfqpoint{1.540851in}{1.209783in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.212087in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.212176in}}%
\pgfpathmoveto{\pgfqpoint{1.544156in}{1.212619in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.214391in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.213328in}}%
\pgfpathmoveto{\pgfqpoint{1.547225in}{1.212885in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.217138in}}%
\pgfpathmoveto{\pgfqpoint{1.552419in}{1.215986in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.215543in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.220417in}}%
\pgfpathmoveto{\pgfqpoint{1.557377in}{1.221480in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.225734in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.223695in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.224582in}}%
\pgfpathmoveto{\pgfqpoint{1.561627in}{1.225911in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.228924in}}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{1.229987in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.230342in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.228569in}}%
\pgfpathmoveto{\pgfqpoint{1.568237in}{1.229278in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.230164in}}%
\pgfpathmoveto{\pgfqpoint{1.569418in}{1.230607in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.229101in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.227860in}}%
\pgfpathmoveto{\pgfqpoint{1.575792in}{1.228215in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.228835in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.230607in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.233354in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.233798in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.233266in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.232734in}}%
\pgfpathmoveto{\pgfqpoint{1.582875in}{1.232823in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.232646in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.233354in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.228746in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.229012in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.240621in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.240178in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.235393in}}%
\pgfpathmoveto{\pgfqpoint{1.599165in}{1.234950in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.233886in}}%
\pgfpathmoveto{\pgfqpoint{1.601762in}{1.234241in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.235658in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.234861in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.235127in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.237342in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.237697in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.236899in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.229810in}}%
\pgfpathmoveto{\pgfqpoint{1.611442in}{1.228924in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.228746in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.230164in}}%
\pgfpathmoveto{\pgfqpoint{1.614747in}{1.230076in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.229367in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.227506in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.228481in}}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{1.228392in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.229367in}}%
\pgfpathmoveto{\pgfqpoint{1.620177in}{1.230430in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.231139in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.230873in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.229810in}}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.228303in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.225468in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.225911in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.227860in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.227772in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.226088in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.221923in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.222721in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.223784in}}%
\pgfpathmoveto{\pgfqpoint{1.632926in}{1.225113in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.224936in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.225025in}}%
\pgfpathmoveto{\pgfqpoint{1.635995in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.228392in}}%
\pgfpathmoveto{\pgfqpoint{1.640481in}{1.228392in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.228658in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.230164in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.231937in}}%
\pgfpathmoveto{\pgfqpoint{1.644730in}{1.232557in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.232114in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.229101in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.229278in}}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.229367in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.231759in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.233532in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.233975in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.234152in}}%
\pgfpathmoveto{\pgfqpoint{1.658187in}{1.234241in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.234950in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.241507in}}%
\pgfpathmoveto{\pgfqpoint{1.661020in}{1.242127in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.242659in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.243191in}}%
\pgfpathmoveto{\pgfqpoint{1.663617in}{1.244520in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.245849in}}%
\pgfpathmoveto{\pgfqpoint{1.669284in}{1.246735in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.245849in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.245760in}}%
\pgfpathmoveto{\pgfqpoint{1.672353in}{1.245938in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.248330in}}%
\pgfpathmoveto{\pgfqpoint{1.676130in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.249039in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.248508in}}%
\pgfpathmoveto{\pgfqpoint{1.678019in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.251609in}}%
\pgfpathmoveto{\pgfqpoint{1.679672in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.259407in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.261622in}}%
\pgfpathmoveto{\pgfqpoint{1.683449in}{1.262863in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.264281in}}%
\pgfpathmoveto{\pgfqpoint{1.684629in}{1.265521in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.266585in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.267117in}}%
\pgfpathmoveto{\pgfqpoint{1.687226in}{1.268446in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.274826in}}%
\pgfpathmoveto{\pgfqpoint{1.689115in}{1.277130in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.279700in}}%
\pgfpathmoveto{\pgfqpoint{1.691004in}{1.280409in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.287498in}}%
\pgfpathmoveto{\pgfqpoint{1.696198in}{1.288738in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.291397in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.292903in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.298043in}}%
\pgfpathmoveto{\pgfqpoint{1.702572in}{1.299195in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.297511in}}%
\pgfpathmoveto{\pgfqpoint{1.706350in}{1.296093in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.295207in}}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.295828in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.296448in}}%
\pgfpathmoveto{\pgfqpoint{1.709419in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.296359in}}%
\pgfpathmoveto{\pgfqpoint{1.710363in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.294676in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.297866in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.301853in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.301942in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.301588in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.300347in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.300258in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.299815in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.300258in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.298929in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.300258in}}%
\pgfpathmoveto{\pgfqpoint{1.728070in}{1.300701in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.300701in}}%
\pgfpathmoveto{\pgfqpoint{1.729722in}{1.301410in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.302119in}}%
\pgfpathmoveto{\pgfqpoint{1.733028in}{1.303005in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.301853in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.302296in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.301322in}}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.300701in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.299018in}}%
\pgfpathmoveto{\pgfqpoint{1.740110in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.294410in}}%
\pgfpathmoveto{\pgfqpoint{1.741999in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.293967in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.295207in}}%
\pgfpathmoveto{\pgfqpoint{1.744124in}{1.295385in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.294941in}}%
\pgfpathmoveto{\pgfqpoint{1.745304in}{1.294676in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.293967in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.298575in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.298132in}}%
\pgfpathmoveto{\pgfqpoint{1.750970in}{1.296093in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.297245in}}%
\pgfpathmoveto{\pgfqpoint{1.753567in}{1.297600in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.295828in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.291840in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.289093in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.289625in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.290068in}}%
\pgfpathmoveto{\pgfqpoint{1.762775in}{1.290865in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.292549in}}%
\pgfpathmoveto{\pgfqpoint{1.764900in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.292017in}}%
\pgfpathmoveto{\pgfqpoint{1.766552in}{1.289536in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.288827in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.289713in}}%
\pgfpathmoveto{\pgfqpoint{1.777176in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.281561in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.278902in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.282447in}}%
\pgfpathmoveto{\pgfqpoint{1.782843in}{1.283865in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.287143in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.288738in}}%
\pgfpathmoveto{\pgfqpoint{1.789689in}{1.288561in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.288827in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.294233in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.294676in}}%
\pgfpathmoveto{\pgfqpoint{1.795827in}{1.294144in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.292992in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.293967in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.294853in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.294587in}}%
\pgfpathmoveto{\pgfqpoint{1.801494in}{1.294055in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.292194in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.291840in}}%
\pgfpathmoveto{\pgfqpoint{1.806215in}{1.291308in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.292283in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.294587in}}%
\pgfpathmoveto{\pgfqpoint{1.811409in}{1.293258in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.292460in}}%
\pgfpathmoveto{\pgfqpoint{1.812118in}{1.291220in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.290422in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.290599in}}%
\pgfpathmoveto{\pgfqpoint{1.813298in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.291663in}}%
\pgfpathmoveto{\pgfqpoint{1.814951in}{1.291751in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.295030in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.298841in}}%
\pgfpathmoveto{\pgfqpoint{1.822033in}{1.299993in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.302031in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.302208in}}%
\pgfpathmoveto{\pgfqpoint{1.826991in}{1.301942in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.301410in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.298929in}}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.297866in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.298220in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.299727in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.299018in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.298752in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.299549in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.301676in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.302562in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.304246in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.302208in}}%
\pgfpathmoveto{\pgfqpoint{1.840448in}{1.301765in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.301233in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.302474in}}%
\pgfpathmoveto{\pgfqpoint{1.843517in}{1.307436in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.311247in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.311955in}}%
\pgfpathmoveto{\pgfqpoint{1.847059in}{1.313019in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.312930in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.312576in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.313196in}}%
\pgfpathmoveto{\pgfqpoint{1.849656in}{1.314082in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.315323in}}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.315677in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.317184in}}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.316829in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.313816in}}%
\pgfpathmoveto{\pgfqpoint{1.857211in}{1.313639in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.313462in}}%
\pgfpathmoveto{\pgfqpoint{1.858863in}{1.313462in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.313639in}}%
\pgfpathmoveto{\pgfqpoint{1.860752in}{1.314880in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.318513in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.318956in}}%
\pgfpathmoveto{\pgfqpoint{1.868543in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.322855in}}%
\pgfpathmoveto{\pgfqpoint{1.869959in}{1.323209in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.322057in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.322944in}}%
\pgfpathmoveto{\pgfqpoint{1.875153in}{1.323741in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.324539in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.324007in}}%
\pgfpathmoveto{\pgfqpoint{1.878223in}{1.324805in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.324627in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.328438in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.328261in}}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.328881in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.329501in}}%
\pgfpathmoveto{\pgfqpoint{1.888138in}{1.330564in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.328172in}}%
\pgfpathmoveto{\pgfqpoint{1.891916in}{1.327109in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.326400in}}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.326222in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.326754in}}%
\pgfpathmoveto{\pgfqpoint{1.894277in}{1.326400in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.324096in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.324361in}}%
\pgfpathmoveto{\pgfqpoint{1.897582in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.325425in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.324805in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.323209in}}%
\pgfpathmoveto{\pgfqpoint{1.899943in}{1.323387in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.322323in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.322412in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.326222in}}%
\pgfpathmoveto{\pgfqpoint{1.904665in}{1.326045in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.326222in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.334729in}}%
\pgfpathmoveto{\pgfqpoint{1.914580in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.335527in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.332868in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.333134in}}%
\pgfpathmoveto{\pgfqpoint{1.920246in}{1.334729in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.334729in}}%
\pgfpathmoveto{\pgfqpoint{1.924968in}{1.334464in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.335704in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.333312in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.334109in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.337742in}}%
\pgfpathmoveto{\pgfqpoint{1.931343in}{1.338185in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.338806in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.337122in}}%
\pgfpathmoveto{\pgfqpoint{1.934412in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.333932in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.334198in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.337299in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.339869in}}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.342173in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.341198in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.340755in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.341464in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.344831in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.344654in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.343945in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.343768in}}%
\pgfpathmoveto{\pgfqpoint{1.948341in}{1.343945in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.343148in}}%
\pgfpathmoveto{\pgfqpoint{1.950230in}{1.343591in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.343414in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.344743in}}%
\pgfpathmoveto{\pgfqpoint{1.955188in}{1.344477in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.353161in}}%
\pgfpathmoveto{\pgfqpoint{1.962506in}{1.354047in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.358655in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.359630in}}%
\pgfpathmoveto{\pgfqpoint{1.969353in}{1.360073in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.360782in}}%
\pgfpathmoveto{\pgfqpoint{1.971478in}{1.360959in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.365390in}}%
\pgfpathmoveto{\pgfqpoint{1.974547in}{1.367162in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.369466in}}%
\pgfpathmoveto{\pgfqpoint{1.976672in}{1.371770in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.372834in}}%
\pgfpathmoveto{\pgfqpoint{1.978797in}{1.373365in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.373897in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.373542in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.378416in}}%
\pgfpathmoveto{\pgfqpoint{1.985643in}{1.378062in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.378505in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.378948in}}%
\pgfpathmoveto{\pgfqpoint{1.988004in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.382493in}}%
\pgfpathmoveto{\pgfqpoint{1.990129in}{1.383645in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.389316in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.391000in}}%
\pgfpathmoveto{\pgfqpoint{1.996267in}{1.392063in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.394721in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.395164in}}%
\pgfpathmoveto{\pgfqpoint{1.999100in}{1.395253in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.395342in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.397114in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.396848in}}%
\pgfpathmoveto{\pgfqpoint{2.003586in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.397646in}}%
\pgfpathmoveto{\pgfqpoint{2.006891in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.396228in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.396405in}}%
\pgfpathmoveto{\pgfqpoint{2.008544in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.399950in}}%
\pgfpathmoveto{\pgfqpoint{2.016335in}{1.400836in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.402962in}}%
\pgfpathmoveto{\pgfqpoint{2.019640in}{1.403406in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.403671in}}%
\pgfpathmoveto{\pgfqpoint{2.020348in}{1.404292in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.404646in}}%
\pgfpathmoveto{\pgfqpoint{2.021057in}{1.404026in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.401633in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.403494in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.405444in}}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{1.405355in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.409431in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.409165in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.408102in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.407570in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.406684in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.408102in}}%
\pgfpathmoveto{\pgfqpoint{2.037111in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.409963in}}%
\pgfpathmoveto{\pgfqpoint{2.038763in}{1.409963in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.405444in}}%
\pgfpathmoveto{\pgfqpoint{2.045138in}{1.405975in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.406153in}}%
\pgfpathmoveto{\pgfqpoint{2.046790in}{1.407216in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.409520in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.409343in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.405887in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.402962in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.402608in}}%
\pgfpathmoveto{\pgfqpoint{2.054109in}{1.402608in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.402874in}}%
\pgfpathmoveto{\pgfqpoint{2.055762in}{1.403406in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.402962in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.399329in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.400570in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.396937in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.397911in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.397911in}}%
\pgfpathmoveto{\pgfqpoint{2.072760in}{1.397823in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.397646in}}%
\pgfpathmoveto{\pgfqpoint{2.074177in}{1.397646in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.398177in}}%
\pgfpathmoveto{\pgfqpoint{2.075593in}{1.398443in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.395785in}}%
\pgfpathmoveto{\pgfqpoint{2.077718in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.395873in}}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.396228in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.399063in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.395785in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.395076in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.394012in}}%
\pgfpathmoveto{\pgfqpoint{2.094244in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.391797in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.392683in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.391354in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.387455in}}%
\pgfpathmoveto{\pgfqpoint{2.104396in}{1.388873in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.390202in}}%
\pgfpathmoveto{\pgfqpoint{2.106049in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.391886in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.395873in}}%
\pgfpathmoveto{\pgfqpoint{2.109590in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.397468in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.402962in}}%
\pgfpathmoveto{\pgfqpoint{2.114548in}{1.404026in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.406862in}}%
\pgfpathmoveto{\pgfqpoint{2.117145in}{1.406950in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.405266in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.403406in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.404735in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.406507in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.412267in}}%
\pgfpathmoveto{\pgfqpoint{2.125644in}{1.412976in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.414217in}}%
\pgfpathmoveto{\pgfqpoint{2.128713in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.414482in}}%
\pgfpathmoveto{\pgfqpoint{2.130602in}{1.414748in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.415368in}}%
\pgfpathmoveto{\pgfqpoint{2.131782in}{1.416698in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.420597in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.420242in}}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{1.419445in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.419711in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.420154in}}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.422901in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.424141in}}%
\pgfpathmoveto{\pgfqpoint{2.142879in}{1.425116in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.430433in}}%
\pgfpathmoveto{\pgfqpoint{2.147128in}{1.431496in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.435395in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.434066in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.433623in}}%
\pgfpathmoveto{\pgfqpoint{2.153739in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.437256in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.436902in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.431408in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.431939in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.432028in}}%
\pgfpathmoveto{\pgfqpoint{2.160349in}{1.431762in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.432117in}}%
\pgfpathmoveto{\pgfqpoint{2.161530in}{1.433091in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.437345in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.439117in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.440092in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.442307in}}%
\pgfpathmoveto{\pgfqpoint{2.174278in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.443548in}}%
\pgfpathmoveto{\pgfqpoint{2.175459in}{1.445054in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.446295in}}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.448156in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.447979in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.446915in}}%
\pgfpathmoveto{\pgfqpoint{2.179945in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.446118in}}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{1.445852in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.447358in}}%
\pgfpathmoveto{\pgfqpoint{2.181833in}{1.448953in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.450548in}}%
\pgfpathmoveto{\pgfqpoint{2.185611in}{1.450637in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.449042in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.448244in}}%
\pgfpathmoveto{\pgfqpoint{2.187972in}{1.448156in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.447624in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.448067in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.444345in}}%
\pgfpathmoveto{\pgfqpoint{2.196471in}{1.443016in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.443105in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.443637in}}%
\pgfpathmoveto{\pgfqpoint{2.198596in}{1.444877in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.450903in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.450903in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.451257in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.451435in}}%
\pgfpathmoveto{\pgfqpoint{2.208748in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.454891in}}%
\pgfpathmoveto{\pgfqpoint{2.212525in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.456840in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.456751in}}%
\pgfpathmoveto{\pgfqpoint{2.214886in}{1.456751in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.457815in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.458967in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.458790in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.460739in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.464550in}}%
\pgfpathmoveto{\pgfqpoint{2.225982in}{1.465436in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.468626in}}%
\pgfpathmoveto{\pgfqpoint{2.230232in}{1.470398in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.474917in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.478108in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.492818in}}%
\pgfpathmoveto{\pgfqpoint{2.243217in}{1.493615in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.493261in}}%
\pgfpathmoveto{\pgfqpoint{2.245105in}{1.492109in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.491045in}}%
\pgfpathmoveto{\pgfqpoint{2.248174in}{1.491400in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.496096in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.499818in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.502122in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.502920in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.505046in}}%
\pgfpathmoveto{\pgfqpoint{2.259035in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.507439in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.507705in}}%
\pgfpathmoveto{\pgfqpoint{2.263284in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.512667in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.518782in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.521263in}}%
\pgfpathmoveto{\pgfqpoint{2.273908in}{1.521174in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.521529in}}%
\pgfpathmoveto{\pgfqpoint{2.276505in}{1.521883in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.521529in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.523478in}}%
\pgfpathmoveto{\pgfqpoint{2.281463in}{1.524719in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.525693in}}%
\pgfpathmoveto{\pgfqpoint{2.284296in}{1.525959in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.527200in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.526845in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.526137in}}%
\pgfpathmoveto{\pgfqpoint{2.286893in}{1.525073in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.524630in}}%
\pgfpathmoveto{\pgfqpoint{2.287601in}{1.524010in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.523921in}}%
\pgfpathmoveto{\pgfqpoint{2.288782in}{1.524098in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.524187in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.524276in}}%
\pgfpathmoveto{\pgfqpoint{2.292087in}{1.524364in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.525250in}}%
\pgfpathmoveto{\pgfqpoint{2.293504in}{1.525959in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.527820in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.528263in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.527909in}}%
\pgfpathmoveto{\pgfqpoint{2.300822in}{1.527643in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.524010in}}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.524098in}}%
\pgfpathmoveto{\pgfqpoint{2.311919in}{1.524630in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.528706in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.530479in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.531365in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.532694in}}%
\pgfpathmoveto{\pgfqpoint{2.324903in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.534200in}}%
\pgfpathmoveto{\pgfqpoint{2.327500in}{1.533314in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.532428in}}%
\pgfpathmoveto{\pgfqpoint{2.330333in}{1.532162in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.532162in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.532694in}}%
\pgfpathmoveto{\pgfqpoint{2.332694in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.533846in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.536770in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.536593in}}%
\pgfpathmoveto{\pgfqpoint{2.338124in}{1.536239in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.536770in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.536239in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.531276in}}%
\pgfpathmoveto{\pgfqpoint{2.344027in}{1.531010in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.531365in}}%
\pgfpathmoveto{\pgfqpoint{2.346388in}{1.532162in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.533226in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.531365in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.530833in}}%
\pgfpathmoveto{\pgfqpoint{2.349929in}{1.530390in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.530301in}}%
\pgfpathmoveto{\pgfqpoint{2.350637in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.531542in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.532340in}}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.533403in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.537479in}}%
\pgfpathmoveto{\pgfqpoint{2.359372in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.539606in}}%
\pgfpathmoveto{\pgfqpoint{2.361969in}{1.538897in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.538188in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.537125in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.537568in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.538100in}}%
\pgfpathmoveto{\pgfqpoint{2.369052in}{1.539163in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.542796in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.545277in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.544303in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.542353in}}%
\pgfpathmoveto{\pgfqpoint{2.376607in}{1.542530in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.543328in}}%
\pgfpathmoveto{\pgfqpoint{2.378023in}{1.544214in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.545189in}}%
\pgfpathmoveto{\pgfqpoint{2.379440in}{1.545455in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.545100in}}%
\pgfpathmoveto{\pgfqpoint{2.380148in}{1.544657in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.545100in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.546429in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.545189in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.543594in}}%
\pgfpathmoveto{\pgfqpoint{2.386759in}{1.543594in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.541290in}}%
\pgfpathmoveto{\pgfqpoint{2.389120in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.538543in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.538188in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.539074in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.539163in}}%
\pgfpathmoveto{\pgfqpoint{2.396911in}{1.539074in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.538808in}}%
\pgfpathmoveto{\pgfqpoint{2.397855in}{1.538720in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.539251in}}%
\pgfpathmoveto{\pgfqpoint{2.399272in}{1.540492in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.541378in}}%
\pgfpathmoveto{\pgfqpoint{2.400452in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.542707in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.542264in}}%
\pgfpathmoveto{\pgfqpoint{2.404465in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.541467in}}%
\pgfpathmoveto{\pgfqpoint{2.406118in}{1.541555in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.539783in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.538543in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.539695in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.540581in}}%
\pgfpathmoveto{\pgfqpoint{2.412729in}{1.541378in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.544214in}}%
\pgfpathmoveto{\pgfqpoint{2.416034in}{1.544923in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.545543in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.545277in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.542619in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.543062in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.543505in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.543948in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.545720in}}%
\pgfpathmoveto{\pgfqpoint{2.425714in}{1.547138in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.548379in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.548024in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.547404in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.550151in}}%
\pgfpathmoveto{\pgfqpoint{2.430907in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.549797in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.549619in}}%
\pgfpathmoveto{\pgfqpoint{2.437518in}{1.549974in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.549885in}}%
\pgfpathmoveto{\pgfqpoint{2.439171in}{1.550328in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.550683in}}%
\pgfpathmoveto{\pgfqpoint{2.440587in}{1.551658in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.552189in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.554316in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.557595in}}%
\pgfpathmoveto{\pgfqpoint{2.449322in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.557595in}}%
\pgfpathmoveto{\pgfqpoint{2.450503in}{1.557595in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.557506in}}%
\pgfpathmoveto{\pgfqpoint{2.451919in}{1.557329in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.555557in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.559101in}}%
\pgfpathmoveto{\pgfqpoint{2.456169in}{1.560430in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.562823in}}%
\pgfpathmoveto{\pgfqpoint{2.460183in}{1.563975in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.567342in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.566899in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.569026in}}%
\pgfpathmoveto{\pgfqpoint{2.469390in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.571773in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.572305in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.575140in}}%
\pgfpathmoveto{\pgfqpoint{2.479306in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.576026in}}%
\pgfpathmoveto{\pgfqpoint{2.480486in}{1.576470in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.576647in}}%
\pgfpathmoveto{\pgfqpoint{2.482375in}{1.577356in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.579837in}}%
\pgfpathmoveto{\pgfqpoint{2.484736in}{1.580103in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.579039in}}%
\pgfpathmoveto{\pgfqpoint{2.486861in}{1.578862in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.581964in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.582584in}}%
\pgfpathmoveto{\pgfqpoint{2.491346in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.584977in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.584179in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.586926in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.588255in}}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.588876in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.590648in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.587724in}}%
\pgfpathmoveto{\pgfqpoint{2.507400in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.585951in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.587989in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.588521in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.589141in}}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.589584in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.589673in}}%
\pgfpathmoveto{\pgfqpoint{2.519441in}{1.589407in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.589850in}}%
\pgfpathmoveto{\pgfqpoint{2.522510in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.589584in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.591623in}}%
\pgfpathmoveto{\pgfqpoint{2.526524in}{1.592597in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.592332in}}%
\pgfpathmoveto{\pgfqpoint{2.528412in}{1.591357in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.591002in}}%
\pgfpathmoveto{\pgfqpoint{2.530773in}{1.589762in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.590825in}}%
\pgfpathmoveto{\pgfqpoint{2.532426in}{1.591268in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.592420in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.592154in}}%
\pgfpathmoveto{\pgfqpoint{2.535023in}{1.592686in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.594724in}}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.594636in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.594192in}}%
\pgfpathmoveto{\pgfqpoint{2.540925in}{1.594281in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.593484in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.595522in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.596231in}}%
\pgfpathmoveto{\pgfqpoint{2.551549in}{1.595965in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.597117in}}%
\pgfpathmoveto{\pgfqpoint{2.556743in}{1.597205in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.596231in}}%
\pgfpathmoveto{\pgfqpoint{2.560520in}{1.596319in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.596231in}}%
\pgfpathmoveto{\pgfqpoint{2.561465in}{1.596053in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.596231in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.596939in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.598712in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.599864in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.599775in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.600130in}}%
\pgfpathmoveto{\pgfqpoint{2.571381in}{1.600573in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.600573in}}%
\pgfpathmoveto{\pgfqpoint{2.573269in}{1.600927in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.601459in}}%
\pgfpathmoveto{\pgfqpoint{2.573978in}{1.602345in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.605712in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.606244in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.608725in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.613333in}}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.613245in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.613333in}}%
\pgfpathmoveto{\pgfqpoint{2.587671in}{1.613776in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.615283in}}%
\pgfpathmoveto{\pgfqpoint{2.589559in}{1.615992in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.616169in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.618384in}}%
\pgfpathmoveto{\pgfqpoint{2.594517in}{1.619093in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.620600in}}%
\pgfpathmoveto{\pgfqpoint{2.595934in}{1.621397in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.621397in}}%
\pgfpathmoveto{\pgfqpoint{2.596878in}{1.621574in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.621043in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.623612in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.624410in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.627157in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.624853in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.624853in}}%
\pgfpathmoveto{\pgfqpoint{2.610571in}{1.625119in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.626891in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.629727in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.630170in}}%
\pgfpathmoveto{\pgfqpoint{2.617890in}{1.630347in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.630347in}}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.630702in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.631145in}}%
\pgfpathmoveto{\pgfqpoint{2.622612in}{1.631499in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.633449in}}%
\pgfpathmoveto{\pgfqpoint{2.628278in}{1.634158in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.633626in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.635044in}}%
\pgfpathmoveto{\pgfqpoint{2.633944in}{1.634866in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.635841in}}%
\pgfpathmoveto{\pgfqpoint{2.636305in}{1.636107in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.636196in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.637259in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.638766in}}%
\pgfpathmoveto{\pgfqpoint{2.641971in}{1.639918in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.640892in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.640272in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.640361in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.640361in}}%
\pgfpathmoveto{\pgfqpoint{2.649998in}{1.640449in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.640715in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.641513in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.640006in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.637879in}}%
\pgfpathmoveto{\pgfqpoint{2.658025in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.637791in}}%
\pgfpathmoveto{\pgfqpoint{2.660386in}{1.637702in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.635575in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.637436in}}%
\pgfpathmoveto{\pgfqpoint{2.669122in}{1.637614in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.637170in}}%
\pgfpathmoveto{\pgfqpoint{2.671010in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.638234in}}%
\pgfpathmoveto{\pgfqpoint{2.672427in}{1.638500in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.639297in}}%
\pgfpathmoveto{\pgfqpoint{2.674079in}{1.639297in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.640804in}}%
\pgfpathmoveto{\pgfqpoint{2.681162in}{1.640804in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.641247in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.642665in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.644703in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.643994in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.643019in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.640272in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.637614in}}%
\pgfpathmoveto{\pgfqpoint{2.694619in}{1.637702in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.638500in}}%
\pgfpathmoveto{\pgfqpoint{2.696508in}{1.639918in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.639740in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.639386in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.639563in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.640449in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.640272in}}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.640361in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.647273in}}%
\pgfpathmoveto{\pgfqpoint{2.708548in}{1.647361in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.648513in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.647361in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.645677in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.647095in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.648513in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.648336in}}%
\pgfpathmoveto{\pgfqpoint{2.720589in}{1.648779in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.648247in}}%
\pgfpathmoveto{\pgfqpoint{2.724839in}{1.648690in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.649576in}}%
\pgfpathmoveto{\pgfqpoint{2.727672in}{1.649842in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.651615in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.652324in}}%
\pgfpathmoveto{\pgfqpoint{2.734046in}{1.652944in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.656223in}}%
\pgfpathmoveto{\pgfqpoint{2.738060in}{1.656488in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.658704in}}%
\pgfpathmoveto{\pgfqpoint{2.739712in}{1.659501in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.660210in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.659590in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.658615in}}%
\pgfpathmoveto{\pgfqpoint{2.741837in}{1.657818in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.657197in}}%
\pgfpathmoveto{\pgfqpoint{2.743254in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.655602in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.656488in}}%
\pgfpathmoveto{\pgfqpoint{2.748448in}{1.656488in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.656577in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.660919in}}%
\pgfpathmoveto{\pgfqpoint{2.753641in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.662337in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.663223in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.664021in}}%
\pgfpathmoveto{\pgfqpoint{2.763557in}{1.664198in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.665616in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.665882in}}%
\pgfpathmoveto{\pgfqpoint{2.768279in}{1.665970in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.666856in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.671198in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.670312in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.671464in}}%
\pgfpathmoveto{\pgfqpoint{2.777486in}{1.672085in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.676161in}}%
\pgfpathmoveto{\pgfqpoint{2.783153in}{1.676072in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.676427in}}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.676515in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.678908in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.678553in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.678465in}}%
\pgfpathmoveto{\pgfqpoint{2.799679in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.677933in}}%
\pgfpathmoveto{\pgfqpoint{2.803692in}{1.677933in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.678465in}}%
\pgfpathmoveto{\pgfqpoint{2.806053in}{1.678553in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.678819in}}%
\pgfpathmoveto{\pgfqpoint{2.806998in}{1.679262in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.678908in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.679174in}}%
\pgfpathmoveto{\pgfqpoint{2.811483in}{1.679528in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.679883in}}%
\pgfpathmoveto{\pgfqpoint{2.813608in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.679617in}}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.680769in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.683782in}}%
\pgfpathmoveto{\pgfqpoint{2.819274in}{1.683782in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.683161in}}%
\pgfpathmoveto{\pgfqpoint{2.822343in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.683339in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.682896in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.682718in}}%
\pgfpathmoveto{\pgfqpoint{2.828482in}{1.682541in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.682807in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.683427in}}%
\pgfpathmoveto{\pgfqpoint{2.831787in}{1.683693in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.684048in}}%
\pgfpathmoveto{\pgfqpoint{2.834148in}{1.684668in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.684756in}}%
\pgfpathmoveto{\pgfqpoint{2.834856in}{1.684845in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.685465in}}%
\pgfpathmoveto{\pgfqpoint{2.840758in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.685997in}}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.685997in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.687149in}}%
\pgfpathmoveto{\pgfqpoint{2.845952in}{1.686263in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.685643in}}%
\pgfpathmoveto{\pgfqpoint{2.847133in}{1.685199in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.684313in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.684136in}}%
\pgfpathmoveto{\pgfqpoint{2.849966in}{1.683870in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.684225in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.684668in}}%
\pgfpathmoveto{\pgfqpoint{2.854215in}{1.685731in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.687947in}}%
\pgfpathmoveto{\pgfqpoint{2.855868in}{1.688301in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.688567in}}%
\pgfpathmoveto{\pgfqpoint{2.857757in}{1.688833in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.690694in}}%
\pgfpathmoveto{\pgfqpoint{2.876408in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.691668in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.692023in}}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.693529in}}%
\pgfpathmoveto{\pgfqpoint{2.887740in}{1.693618in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.693884in}}%
\pgfpathmoveto{\pgfqpoint{2.893406in}{1.694415in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.695479in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.695213in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.692643in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.693618in}}%
\pgfpathmoveto{\pgfqpoint{2.900253in}{1.694150in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.694947in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.696631in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.696985in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.696542in}}%
\pgfpathmoveto{\pgfqpoint{2.909933in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.697251in}}%
\pgfpathmoveto{\pgfqpoint{2.912530in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.698314in}}%
\pgfpathmoveto{\pgfqpoint{2.914654in}{1.698758in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.699644in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.700530in}}%
\pgfpathmoveto{\pgfqpoint{2.918196in}{1.700884in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.700973in}}%
\pgfpathmoveto{\pgfqpoint{2.919376in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.701859in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.703100in}}%
\pgfpathmoveto{\pgfqpoint{2.926695in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.704606in}}%
\pgfpathmoveto{\pgfqpoint{2.931417in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.703631in}}%
\pgfpathmoveto{\pgfqpoint{2.932361in}{1.703986in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.704340in}}%
\pgfpathmoveto{\pgfqpoint{2.937083in}{1.704074in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.703809in}}%
\pgfpathmoveto{\pgfqpoint{2.938972in}{1.704163in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.705935in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.707796in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.708860in}}%
\pgfpathmoveto{\pgfqpoint{2.949123in}{1.708771in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.712581in}}%
\pgfpathmoveto{\pgfqpoint{2.959983in}{1.713024in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.714797in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.713468in}}%
\pgfpathmoveto{\pgfqpoint{2.969899in}{1.713733in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.716923in}}%
\pgfpathmoveto{\pgfqpoint{2.977926in}{1.716923in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.718164in}}%
\pgfpathmoveto{\pgfqpoint{2.982648in}{1.718253in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.717544in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.718607in}}%
\pgfpathmoveto{\pgfqpoint{2.997994in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.718164in}}%
\pgfpathmoveto{\pgfqpoint{2.998702in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.718164in}}%
\pgfpathmoveto{\pgfqpoint{3.000119in}{1.718253in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.718075in}}%
\pgfpathmoveto{\pgfqpoint{3.002243in}{1.718075in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.717987in}}%
\pgfpathmoveto{\pgfqpoint{3.008382in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.718075in}}%
\pgfpathmoveto{\pgfqpoint{3.011923in}{1.718164in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.717987in}}%
\pgfpathmoveto{\pgfqpoint{3.018061in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.717810in}}%
\pgfpathmoveto{\pgfqpoint{3.025380in}{1.717898in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.717367in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.717810in}}%
\pgfpathmoveto{\pgfqpoint{3.032463in}{1.717632in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.717455in}}%
\pgfpathmoveto{\pgfqpoint{3.033643in}{1.717367in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.717101in}}%
\pgfpathmoveto{\pgfqpoint{3.036004in}{1.716923in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.717721in}}%
\pgfpathmoveto{\pgfqpoint{3.044976in}{1.717987in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.718696in}}%
\pgfpathmoveto{\pgfqpoint{3.048281in}{1.718253in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.717367in}}%
\pgfpathmoveto{\pgfqpoint{3.052294in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.717189in}}%
\pgfpathmoveto{\pgfqpoint{3.055127in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.717189in}}%
\pgfpathmoveto{\pgfqpoint{3.056544in}{1.717367in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.718253in}}%
\pgfpathmoveto{\pgfqpoint{3.061738in}{1.718430in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.718696in}}%
\pgfpathmoveto{\pgfqpoint{3.065515in}{1.718607in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.718784in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.719405in}}%
\pgfpathmoveto{\pgfqpoint{3.069293in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.719227in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.720468in}}%
\pgfpathmoveto{\pgfqpoint{3.079917in}{1.720468in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.720911in}}%
\pgfpathmoveto{\pgfqpoint{3.081333in}{1.720734in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.722240in}}%
\pgfpathmoveto{\pgfqpoint{3.084875in}{1.722329in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.722329in}}%
\pgfpathmoveto{\pgfqpoint{3.085583in}{1.722329in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.722683in}}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.723038in}}%
\pgfpathmoveto{\pgfqpoint{3.099040in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.722861in}}%
\pgfpathmoveto{\pgfqpoint{3.100220in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.722240in}}%
\pgfpathmoveto{\pgfqpoint{3.108011in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.722949in}}%
\pgfpathmoveto{\pgfqpoint{3.114386in}{1.723126in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.723570in}}%
\pgfpathmoveto{\pgfqpoint{3.116275in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.723747in}}%
\pgfpathmoveto{\pgfqpoint{3.119108in}{1.723924in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.724544in}}%
\pgfpathmoveto{\pgfqpoint{3.121232in}{1.724810in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.725076in}}%
\pgfpathmoveto{\pgfqpoint{3.123593in}{1.725253in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.725874in}}%
\pgfpathmoveto{\pgfqpoint{3.127607in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.725165in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.725253in}}%
\pgfpathmoveto{\pgfqpoint{3.130676in}{1.725342in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.725962in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.724899in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.723747in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.723924in}}%
\pgfpathmoveto{\pgfqpoint{3.142008in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.724013in}}%
\pgfpathmoveto{\pgfqpoint{3.143897in}{1.724013in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.724013in}}%
\pgfpathmoveto{\pgfqpoint{3.145550in}{1.723924in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.722861in}}%
\pgfpathmoveto{\pgfqpoint{3.148147in}{1.722506in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.721797in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.722329in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.722329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455549in}{0.655776in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.656829in}}%
\pgfpathmoveto{\pgfqpoint{0.456257in}{0.656740in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.656652in}}%
\pgfpathmoveto{\pgfqpoint{0.457674in}{0.656829in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.660019in}}%
\pgfpathmoveto{\pgfqpoint{0.460979in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.661880in}}%
\pgfpathmoveto{\pgfqpoint{0.461687in}{0.661525in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.660285in}}%
\pgfpathmoveto{\pgfqpoint{0.464284in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.658424in}}%
\pgfpathmoveto{\pgfqpoint{0.466173in}{0.657626in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.659221in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.663120in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.662855in}}%
\pgfpathmoveto{\pgfqpoint{0.470895in}{0.664450in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.666488in}}%
\pgfpathmoveto{\pgfqpoint{0.472311in}{0.667108in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.667906in}}%
\pgfpathmoveto{\pgfqpoint{0.473255in}{0.669678in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.680046in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.679957in}}%
\pgfpathmoveto{\pgfqpoint{0.476797in}{0.680666in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.681286in}}%
\pgfpathmoveto{\pgfqpoint{0.477977in}{0.681730in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.682704in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.683147in}}%
\pgfpathmoveto{\pgfqpoint{0.482227in}{0.682793in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.682350in}}%
\pgfpathmoveto{\pgfqpoint{0.483171in}{0.682527in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.683236in}}%
\pgfpathmoveto{\pgfqpoint{0.485532in}{0.682970in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.683236in}}%
\pgfpathmoveto{\pgfqpoint{0.487185in}{0.684742in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.684831in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.684211in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.682793in}}%
\pgfpathmoveto{\pgfqpoint{0.492143in}{0.685008in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.686249in}}%
\pgfpathmoveto{\pgfqpoint{0.494031in}{0.686249in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.686958in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.687755in}}%
\pgfpathmoveto{\pgfqpoint{0.495684in}{0.688553in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.690325in}}%
\pgfpathmoveto{\pgfqpoint{0.498281in}{0.692009in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.694313in}}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.698566in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.701491in}}%
\pgfpathmoveto{\pgfqpoint{0.504655in}{0.706630in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.708846in}}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.709998in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.708668in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.709998in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.716732in}}%
\pgfpathmoveto{\pgfqpoint{0.509849in}{0.716466in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.715492in}}%
\pgfpathmoveto{\pgfqpoint{0.511030in}{0.717175in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.720188in}}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{0.720808in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.722581in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.721695in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.719036in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.719479in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.719213in}}%
\pgfpathmoveto{\pgfqpoint{0.518349in}{0.718150in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.715669in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.713985in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.713453in}}%
\pgfpathmoveto{\pgfqpoint{0.522126in}{0.713099in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.719391in}}%
\pgfpathmoveto{\pgfqpoint{0.524251in}{0.720454in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.724619in}}%
\pgfpathmoveto{\pgfqpoint{0.526376in}{0.726214in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.728695in}}%
\pgfpathmoveto{\pgfqpoint{0.527320in}{0.730113in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.732594in}}%
\pgfpathmoveto{\pgfqpoint{0.529681in}{0.735341in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.739861in}}%
\pgfpathmoveto{\pgfqpoint{0.535111in}{0.739949in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.740570in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.742165in}}%
\pgfpathmoveto{\pgfqpoint{0.537708in}{0.743228in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.743671in}}%
\pgfpathmoveto{\pgfqpoint{0.538416in}{0.744823in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.748899in}}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.750140in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.750494in}}%
\pgfpathmoveto{\pgfqpoint{0.542902in}{0.750317in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.750228in}}%
\pgfpathmoveto{\pgfqpoint{0.544554in}{0.753684in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.767863in}}%
\pgfpathmoveto{\pgfqpoint{0.548568in}{0.768838in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.772382in}}%
\pgfpathmoveto{\pgfqpoint{0.550693in}{0.775306in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.777167in}}%
\pgfpathmoveto{\pgfqpoint{0.552345in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.777610in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.781066in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.786206in}}%
\pgfpathmoveto{\pgfqpoint{0.555887in}{0.786738in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.787092in}}%
\pgfpathmoveto{\pgfqpoint{0.558484in}{0.788599in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.788155in}}%
\pgfpathmoveto{\pgfqpoint{0.559664in}{0.788953in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.789307in}}%
\pgfpathmoveto{\pgfqpoint{0.561081in}{0.789219in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.788599in}}%
\pgfpathmoveto{\pgfqpoint{0.562261in}{0.788333in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.789130in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.793384in}}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{0.795156in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.796928in}}%
\pgfpathmoveto{\pgfqpoint{0.566275in}{0.797549in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.799144in}}%
\pgfpathmoveto{\pgfqpoint{0.567455in}{0.800473in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.802511in}}%
\pgfpathmoveto{\pgfqpoint{0.568636in}{0.803929in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.804726in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.805967in}}%
\pgfpathmoveto{\pgfqpoint{0.572177in}{0.807296in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.810929in}}%
\pgfpathmoveto{\pgfqpoint{0.574538in}{0.812879in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.822272in}}%
\pgfpathmoveto{\pgfqpoint{0.577843in}{0.822715in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.824930in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.826703in}}%
\pgfpathmoveto{\pgfqpoint{0.580676in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.829716in}}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{0.832463in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.834678in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.834501in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.835121in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.837248in}}%
\pgfpathmoveto{\pgfqpoint{0.585634in}{0.837514in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.839818in}}%
\pgfpathmoveto{\pgfqpoint{0.587287in}{0.841324in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.847793in}}%
\pgfpathmoveto{\pgfqpoint{0.590356in}{0.847439in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.847084in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.848059in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.849299in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.849034in}}%
\pgfpathmoveto{\pgfqpoint{0.593661in}{0.848325in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.851692in}}%
\pgfpathmoveto{\pgfqpoint{0.596022in}{0.852578in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.855414in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.860022in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.862946in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.864807in}}%
\pgfpathmoveto{\pgfqpoint{0.602396in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.865427in}}%
\pgfpathmoveto{\pgfqpoint{0.603813in}{0.864896in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.862769in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.862946in}}%
\pgfpathmoveto{\pgfqpoint{0.607826in}{0.862680in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.863035in}}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{0.863035in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.863123in}}%
\pgfpathmoveto{\pgfqpoint{0.610659in}{0.861794in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.861794in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.864718in}}%
\pgfpathmoveto{\pgfqpoint{0.612784in}{0.865604in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.867200in}}%
\pgfpathmoveto{\pgfqpoint{0.615381in}{0.868706in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.871542in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.871276in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.869681in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.870124in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.872162in}}%
\pgfpathmoveto{\pgfqpoint{0.620575in}{0.873934in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.874111in}}%
\pgfpathmoveto{\pgfqpoint{0.621756in}{0.874289in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.874466in}}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{0.873934in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.871187in}}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{0.875086in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.882441in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.886961in}}%
\pgfpathmoveto{\pgfqpoint{0.630255in}{0.886783in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.885809in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.888999in}}%
\pgfpathmoveto{\pgfqpoint{0.632852in}{0.891391in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.895379in}}%
\pgfpathmoveto{\pgfqpoint{0.634504in}{0.896620in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.897860in}}%
\pgfpathmoveto{\pgfqpoint{0.635685in}{0.898480in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.899278in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.899898in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.898658in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.893873in}}%
\pgfpathmoveto{\pgfqpoint{0.639934in}{0.893607in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.893252in}}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{0.893164in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.892632in}}%
\pgfpathmoveto{\pgfqpoint{0.642768in}{0.893961in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.897151in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.897772in}}%
\pgfpathmoveto{\pgfqpoint{0.647253in}{0.898392in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.898392in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.899721in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.906279in}}%
\pgfpathmoveto{\pgfqpoint{0.653628in}{0.908405in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.908848in}}%
\pgfpathmoveto{\pgfqpoint{0.654336in}{0.908671in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.909114in}}%
\pgfpathmoveto{\pgfqpoint{0.656697in}{0.910089in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{0.908582in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.907165in}}%
\pgfpathmoveto{\pgfqpoint{0.660946in}{0.906899in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.905127in}}%
\pgfpathmoveto{\pgfqpoint{0.662599in}{0.903797in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.903266in}}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{0.903531in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.902291in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.902557in}}%
\pgfpathmoveto{\pgfqpoint{0.665196in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.903088in}}%
\pgfpathmoveto{\pgfqpoint{0.665904in}{0.904240in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.909734in}}%
\pgfpathmoveto{\pgfqpoint{0.669918in}{0.911152in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.913279in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.918862in}}%
\pgfpathmoveto{\pgfqpoint{0.674167in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.926040in}}%
\pgfpathmoveto{\pgfqpoint{0.675112in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.929318in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.928432in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.927457in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.930293in}}%
\pgfpathmoveto{\pgfqpoint{0.679361in}{0.931622in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.931622in}}%
\pgfpathmoveto{\pgfqpoint{0.681014in}{0.931977in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.931977in}}%
\pgfpathmoveto{\pgfqpoint{0.681958in}{0.932065in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.930736in}}%
\pgfpathmoveto{\pgfqpoint{0.683611in}{0.931711in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{0.930293in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.929761in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.930647in}}%
\pgfpathmoveto{\pgfqpoint{0.689749in}{0.931002in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.931445in}}%
\pgfpathmoveto{\pgfqpoint{0.691166in}{0.932243in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.926926in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.927280in}}%
\pgfpathmoveto{\pgfqpoint{0.693763in}{0.926837in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.926571in}}%
\pgfpathmoveto{\pgfqpoint{0.695415in}{0.925508in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.927457in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.927989in}}%
\pgfpathmoveto{\pgfqpoint{0.697776in}{0.928344in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.929761in}}%
\pgfpathmoveto{\pgfqpoint{0.699665in}{0.929141in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.926748in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.923647in}}%
\pgfpathmoveto{\pgfqpoint{0.703442in}{0.921697in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.921166in}}%
\pgfpathmoveto{\pgfqpoint{0.704859in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.921963in}}%
\pgfpathmoveto{\pgfqpoint{0.706276in}{0.924267in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.922672in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.918153in}}%
\pgfpathmoveto{\pgfqpoint{0.711942in}{0.917178in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.917267in}}%
\pgfpathmoveto{\pgfqpoint{0.712650in}{0.917710in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.920014in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.920014in}}%
\pgfpathmoveto{\pgfqpoint{0.715483in}{0.919925in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.912038in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.912570in}}%
\pgfpathmoveto{\pgfqpoint{0.719969in}{0.913634in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.913988in}}%
\pgfpathmoveto{\pgfqpoint{0.720913in}{0.914697in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.913368in}}%
\pgfpathmoveto{\pgfqpoint{0.722330in}{0.913634in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.914254in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.913811in}}%
\pgfpathmoveto{\pgfqpoint{0.725163in}{0.912038in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.905835in}}%
\pgfpathmoveto{\pgfqpoint{0.727760in}{0.903620in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.897417in}}%
\pgfpathmoveto{\pgfqpoint{0.729176in}{0.896531in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.892455in}}%
\pgfpathmoveto{\pgfqpoint{0.731773in}{0.890594in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.890062in}}%
\pgfpathmoveto{\pgfqpoint{0.735078in}{0.887138in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.886340in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.886518in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{0.885809in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.885011in}}%
\pgfpathmoveto{\pgfqpoint{0.738148in}{0.884391in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.884214in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.884568in}}%
\pgfpathmoveto{\pgfqpoint{0.739092in}{0.885631in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.886252in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.885277in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.881023in}}%
\pgfpathmoveto{\pgfqpoint{0.743814in}{0.880580in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.879428in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.880314in}}%
\pgfpathmoveto{\pgfqpoint{0.747827in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.881466in}}%
\pgfpathmoveto{\pgfqpoint{0.748772in}{0.880580in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.878719in}}%
\pgfpathmoveto{\pgfqpoint{0.752785in}{0.877390in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.875529in}}%
\pgfpathmoveto{\pgfqpoint{0.754910in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.876681in}}%
\pgfpathmoveto{\pgfqpoint{0.755854in}{0.877567in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.884479in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.883770in}}%
\pgfpathmoveto{\pgfqpoint{0.761520in}{0.883682in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.891037in}}%
\pgfpathmoveto{\pgfqpoint{0.766242in}{0.891569in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.892189in}}%
\pgfpathmoveto{\pgfqpoint{0.768367in}{0.893252in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.897772in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.898037in}}%
\pgfpathmoveto{\pgfqpoint{0.772853in}{0.899189in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.900519in}}%
\pgfpathmoveto{\pgfqpoint{0.774505in}{0.900164in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.897417in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.899632in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.906456in}}%
\pgfpathmoveto{\pgfqpoint{0.779935in}{0.907962in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.909380in}}%
\pgfpathmoveto{\pgfqpoint{0.781116in}{0.909469in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.910975in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{0.912659in}}%
\pgfpathmoveto{\pgfqpoint{0.783241in}{0.914963in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.919039in}}%
\pgfpathmoveto{\pgfqpoint{0.785129in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.920811in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.929584in}}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{0.930647in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{0.938091in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.945180in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.946244in}}%
\pgfpathmoveto{\pgfqpoint{0.795753in}{0.946155in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{0.948548in}}%
\pgfpathmoveto{\pgfqpoint{0.797642in}{0.949257in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.953333in}}%
\pgfpathmoveto{\pgfqpoint{0.799767in}{0.952004in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{0.954308in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.962106in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.972828in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.977968in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.977879in}}%
\pgfpathmoveto{\pgfqpoint{0.812280in}{0.977081in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{0.976727in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.977259in}}%
\pgfpathmoveto{\pgfqpoint{0.814877in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.982487in}}%
\pgfpathmoveto{\pgfqpoint{0.816057in}{0.984348in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{0.990728in}}%
\pgfpathmoveto{\pgfqpoint{0.818654in}{0.991880in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.995602in}}%
\pgfpathmoveto{\pgfqpoint{0.819834in}{0.997108in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.998260in}}%
\pgfpathmoveto{\pgfqpoint{0.821251in}{0.999412in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.005704in}}%
\pgfpathmoveto{\pgfqpoint{0.823612in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.011287in}}%
\pgfpathmoveto{\pgfqpoint{0.825737in}{1.012439in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.015097in}}%
\pgfpathmoveto{\pgfqpoint{0.827625in}{1.016426in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.018376in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.018287in}}%
\pgfpathmoveto{\pgfqpoint{0.830458in}{1.018110in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.019971in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.021034in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.021832in}}%
\pgfpathmoveto{\pgfqpoint{0.834944in}{1.023072in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.024136in}}%
\pgfpathmoveto{\pgfqpoint{0.839902in}{1.024756in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.025642in}}%
\pgfpathmoveto{\pgfqpoint{0.842027in}{1.025465in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.021477in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.021655in}}%
\pgfpathmoveto{\pgfqpoint{0.846749in}{1.020325in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.018376in}}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.015540in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.011464in}}%
\pgfpathmoveto{\pgfqpoint{0.850290in}{1.012439in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.016692in}}%
\pgfpathmoveto{\pgfqpoint{0.852887in}{1.015629in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.014122in}}%
\pgfpathmoveto{\pgfqpoint{0.854304in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.014300in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.016426in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.015717in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.013236in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.011996in}}%
\pgfpathmoveto{\pgfqpoint{0.859970in}{1.012173in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.016692in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.021566in}}%
\pgfpathmoveto{\pgfqpoint{0.862567in}{1.021655in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.021743in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.026706in}}%
\pgfpathmoveto{\pgfqpoint{0.866580in}{1.026262in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.025908in}}%
\pgfpathmoveto{\pgfqpoint{0.867997in}{1.026085in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.025642in}}%
\pgfpathmoveto{\pgfqpoint{0.869177in}{1.025908in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.024845in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.023515in}}%
\pgfpathmoveto{\pgfqpoint{0.872482in}{1.023427in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.022452in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.020768in}}%
\pgfpathmoveto{\pgfqpoint{0.874371in}{1.019439in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.019085in}}%
\pgfpathmoveto{\pgfqpoint{0.875079in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.019971in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.019616in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.018199in}}%
\pgfpathmoveto{\pgfqpoint{0.880509in}{1.016338in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.014565in}}%
\pgfpathmoveto{\pgfqpoint{0.882634in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.013591in}}%
\pgfpathmoveto{\pgfqpoint{0.883579in}{1.013856in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.016072in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.016160in}}%
\pgfpathmoveto{\pgfqpoint{0.887120in}{1.017401in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.018199in}}%
\pgfpathmoveto{\pgfqpoint{0.888300in}{1.018907in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.018376in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.018199in}}%
\pgfpathmoveto{\pgfqpoint{0.891842in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.020503in}}%
\pgfpathmoveto{\pgfqpoint{0.893258in}{1.021477in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.022895in}}%
\pgfpathmoveto{\pgfqpoint{0.896327in}{1.024490in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.024667in}}%
\pgfpathmoveto{\pgfqpoint{0.897508in}{1.024579in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.023515in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.020680in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.018553in}}%
\pgfpathmoveto{\pgfqpoint{0.902466in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.017578in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.017312in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.018021in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.017756in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.016515in}}%
\pgfpathmoveto{\pgfqpoint{0.908368in}{1.015452in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.015363in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.015983in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.019705in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.019882in}}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{1.020946in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.022718in}}%
\pgfpathmoveto{\pgfqpoint{0.914034in}{1.023693in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.023781in}}%
\pgfpathmoveto{\pgfqpoint{0.914742in}{1.023604in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.022984in}}%
\pgfpathmoveto{\pgfqpoint{0.916395in}{1.020857in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.021300in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.028035in}}%
\pgfpathmoveto{\pgfqpoint{0.919228in}{1.029098in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.029010in}}%
\pgfpathmoveto{\pgfqpoint{0.920408in}{1.028655in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.028921in}}%
\pgfpathmoveto{\pgfqpoint{0.921117in}{1.029807in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.031845in}}%
\pgfpathmoveto{\pgfqpoint{0.923242in}{1.032643in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.031491in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.030516in}}%
\pgfpathmoveto{\pgfqpoint{0.926547in}{1.029364in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.030516in}}%
\pgfpathmoveto{\pgfqpoint{0.927727in}{1.031934in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.034947in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.034769in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.032820in}}%
\pgfpathmoveto{\pgfqpoint{0.934338in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.035833in}}%
\pgfpathmoveto{\pgfqpoint{0.936463in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.036896in}}%
\pgfpathmoveto{\pgfqpoint{0.937643in}{1.037251in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.038314in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.043542in}}%
\pgfpathmoveto{\pgfqpoint{0.942837in}{1.045137in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.045580in}}%
\pgfpathmoveto{\pgfqpoint{0.945434in}{1.043188in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{1.042922in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.043365in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.044251in}}%
\pgfpathmoveto{\pgfqpoint{0.946614in}{1.046378in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.052404in}}%
\pgfpathmoveto{\pgfqpoint{0.948739in}{1.052935in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.052492in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.053644in}}%
\pgfpathmoveto{\pgfqpoint{0.952281in}{1.055151in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.056834in}}%
\pgfpathmoveto{\pgfqpoint{0.952989in}{1.058695in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.060822in}}%
\pgfpathmoveto{\pgfqpoint{0.954169in}{1.062506in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.063303in}}%
\pgfpathmoveto{\pgfqpoint{0.955822in}{1.064898in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.067202in}}%
\pgfpathmoveto{\pgfqpoint{0.957947in}{1.066848in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.072431in}}%
\pgfpathmoveto{\pgfqpoint{0.960308in}{1.072962in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.073494in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.080317in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.079077in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.076684in}}%
\pgfpathmoveto{\pgfqpoint{0.967862in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.076152in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.076684in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.077039in}}%
\pgfpathmoveto{\pgfqpoint{0.969515in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.078722in}}%
\pgfpathmoveto{\pgfqpoint{0.970932in}{1.078368in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.077659in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.076595in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.077127in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.077304in}}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{1.078191in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.078102in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.078899in}}%
\pgfpathmoveto{\pgfqpoint{0.977542in}{1.080140in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.080672in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.081203in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.082178in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.081824in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.080051in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.081558in}}%
\pgfpathmoveto{\pgfqpoint{0.986041in}{1.082533in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.093344in}}%
\pgfpathmoveto{\pgfqpoint{0.991944in}{1.097065in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.103357in}}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{1.106459in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.108231in}}%
\pgfpathmoveto{\pgfqpoint{0.994777in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.112927in}}%
\pgfpathmoveto{\pgfqpoint{0.996665in}{1.114788in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.118067in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.116826in}}%
\pgfpathmoveto{\pgfqpoint{0.999734in}{1.115586in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.115054in}}%
\pgfpathmoveto{\pgfqpoint{1.003040in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.119574in}}%
\pgfpathmoveto{\pgfqpoint{1.004456in}{1.120903in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.121612in}}%
\pgfpathmoveto{\pgfqpoint{1.005637in}{1.122675in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.128435in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.128080in}}%
\pgfpathmoveto{\pgfqpoint{1.008706in}{1.127017in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.126840in}}%
\pgfpathmoveto{\pgfqpoint{1.010122in}{1.127372in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.130030in}}%
\pgfpathmoveto{\pgfqpoint{1.012483in}{1.130916in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.131536in}}%
\pgfpathmoveto{\pgfqpoint{1.014608in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.134904in}}%
\pgfpathmoveto{\pgfqpoint{1.017441in}{1.135170in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.134106in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.134549in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.135879in}}%
\pgfpathmoveto{\pgfqpoint{1.019802in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.144031in}}%
\pgfpathmoveto{\pgfqpoint{1.022871in}{1.146867in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.145626in}}%
\pgfpathmoveto{\pgfqpoint{1.025232in}{1.145715in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.148462in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.148285in}}%
\pgfpathmoveto{\pgfqpoint{1.028301in}{1.148728in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.148639in}}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{1.148196in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.147487in}}%
\pgfpathmoveto{\pgfqpoint{1.030190in}{1.146158in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.145626in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.146158in}}%
\pgfpathmoveto{\pgfqpoint{1.032787in}{1.147133in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.146867in}}%
\pgfpathmoveto{\pgfqpoint{1.036800in}{1.145449in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.144740in}}%
\pgfpathmoveto{\pgfqpoint{1.037745in}{1.144917in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.143056in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.143234in}}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{1.143677in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.142170in}}%
\pgfpathmoveto{\pgfqpoint{1.045536in}{1.142525in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.146867in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.147133in}}%
\pgfpathmoveto{\pgfqpoint{1.049077in}{1.148905in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.153158in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.155108in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.161665in}}%
\pgfpathmoveto{\pgfqpoint{1.055924in}{1.162197in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.165653in}}%
\pgfpathmoveto{\pgfqpoint{1.058993in}{1.166362in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.169729in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.169552in}}%
\pgfpathmoveto{\pgfqpoint{1.063242in}{1.168311in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.167868in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.167957in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.174426in}}%
\pgfpathmoveto{\pgfqpoint{1.069145in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.176198in}}%
\pgfpathmoveto{\pgfqpoint{1.069853in}{1.176996in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.177705in}}%
\pgfpathmoveto{\pgfqpoint{1.072922in}{1.177350in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.176641in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.176907in}}%
\pgfpathmoveto{\pgfqpoint{1.075047in}{1.176730in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.174071in}}%
\pgfpathmoveto{\pgfqpoint{1.076463in}{1.173274in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.173628in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.174603in}}%
\pgfpathmoveto{\pgfqpoint{1.078824in}{1.174603in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.174958in}}%
\pgfpathmoveto{\pgfqpoint{1.081657in}{1.174780in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.174958in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.177173in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.176730in}}%
\pgfpathmoveto{\pgfqpoint{1.085435in}{1.176287in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.175223in}}%
\pgfpathmoveto{\pgfqpoint{1.087088in}{1.174071in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.169198in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.169641in}}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{1.170527in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.172388in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.172210in}}%
\pgfpathmoveto{\pgfqpoint{1.093226in}{1.171502in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.170527in}}%
\pgfpathmoveto{\pgfqpoint{1.094642in}{1.169552in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.166894in}}%
\pgfpathmoveto{\pgfqpoint{1.096531in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.162729in}}%
\pgfpathmoveto{\pgfqpoint{1.097712in}{1.162108in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.161400in}}%
\pgfpathmoveto{\pgfqpoint{1.099600in}{1.159184in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.151209in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.151297in}}%
\pgfpathmoveto{\pgfqpoint{1.103850in}{1.151829in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.151563in}}%
\pgfpathmoveto{\pgfqpoint{1.106447in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.150766in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.151209in}}%
\pgfpathmoveto{\pgfqpoint{1.110224in}{1.151032in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.151297in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.153336in}}%
\pgfpathmoveto{\pgfqpoint{1.114002in}{1.153070in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.155728in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.154753in}}%
\pgfpathmoveto{\pgfqpoint{1.119668in}{1.152627in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.146512in}}%
\pgfpathmoveto{\pgfqpoint{1.123209in}{1.147221in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.147221in}}%
\pgfpathmoveto{\pgfqpoint{1.124626in}{1.147753in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.151386in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.150854in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.149348in}}%
\pgfpathmoveto{\pgfqpoint{1.128875in}{1.147842in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.146424in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.146069in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.146601in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.146335in}}%
\pgfpathmoveto{\pgfqpoint{1.135722in}{1.146690in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.146246in}}%
\pgfpathmoveto{\pgfqpoint{1.136666in}{1.145892in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.144740in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.145183in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.146955in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.146601in}}%
\pgfpathmoveto{\pgfqpoint{1.142805in}{1.144829in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.144031in}}%
\pgfpathmoveto{\pgfqpoint{1.144693in}{1.144208in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.147221in}}%
\pgfpathmoveto{\pgfqpoint{1.147762in}{1.146424in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.145272in}}%
\pgfpathmoveto{\pgfqpoint{1.149179in}{1.146158in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.148462in}}%
\pgfpathmoveto{\pgfqpoint{1.152248in}{1.149348in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.148728in}}%
\pgfpathmoveto{\pgfqpoint{1.154373in}{1.148373in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.147753in}}%
\pgfpathmoveto{\pgfqpoint{1.155553in}{1.147310in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.146867in}}%
\pgfpathmoveto{\pgfqpoint{1.156262in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.145538in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.147133in}}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{1.148196in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.148285in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.147753in}}%
\pgfpathmoveto{\pgfqpoint{1.162400in}{1.147842in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.147221in}}%
\pgfpathmoveto{\pgfqpoint{1.164053in}{1.147044in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.147753in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.150145in}}%
\pgfpathmoveto{\pgfqpoint{1.166886in}{1.150323in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.148993in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.150323in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.150411in}}%
\pgfpathmoveto{\pgfqpoint{1.172788in}{1.150589in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.150500in}}%
\pgfpathmoveto{\pgfqpoint{1.176093in}{1.150411in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.150323in}}%
\pgfpathmoveto{\pgfqpoint{1.178218in}{1.152449in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.153956in}}%
\pgfpathmoveto{\pgfqpoint{1.180107in}{1.157323in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.162020in}}%
\pgfpathmoveto{\pgfqpoint{1.181759in}{1.162463in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.162817in}}%
\pgfpathmoveto{\pgfqpoint{1.182940in}{1.162995in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.165033in}}%
\pgfpathmoveto{\pgfqpoint{1.184120in}{1.165564in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.167603in}}%
\pgfpathmoveto{\pgfqpoint{1.186481in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.174603in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.174337in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.170970in}}%
\pgfpathmoveto{\pgfqpoint{1.192147in}{1.171058in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.175666in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.175135in}}%
\pgfpathmoveto{\pgfqpoint{1.195216in}{1.174780in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.176110in}}%
\pgfpathmoveto{\pgfqpoint{1.197341in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.180540in}}%
\pgfpathmoveto{\pgfqpoint{1.202535in}{1.180806in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.183376in}}%
\pgfpathmoveto{\pgfqpoint{1.205368in}{1.183376in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.183908in}}%
\pgfpathmoveto{\pgfqpoint{1.206076in}{1.185148in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.187275in}}%
\pgfpathmoveto{\pgfqpoint{1.207493in}{1.187452in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.188250in}}%
\pgfpathmoveto{\pgfqpoint{1.210562in}{1.187098in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.192946in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.195073in}}%
\pgfpathmoveto{\pgfqpoint{1.214812in}{1.196136in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.198529in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.199061in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.197200in}}%
\pgfpathmoveto{\pgfqpoint{1.220478in}{1.197466in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.198263in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.204555in}}%
\pgfpathmoveto{\pgfqpoint{1.223075in}{1.205707in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.207568in}}%
\pgfpathmoveto{\pgfqpoint{1.225672in}{1.208188in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.209074in}}%
\pgfpathmoveto{\pgfqpoint{1.227088in}{1.208631in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.208188in}}%
\pgfpathmoveto{\pgfqpoint{1.228505in}{1.207656in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.207833in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.208720in}}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{1.211289in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.212885in}}%
\pgfpathmoveto{\pgfqpoint{1.231810in}{1.214125in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.215100in}}%
\pgfpathmoveto{\pgfqpoint{1.232755in}{1.216606in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.217315in}}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{1.217315in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.217581in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.217758in}}%
\pgfpathmoveto{\pgfqpoint{1.237004in}{1.216961in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.216606in}}%
\pgfpathmoveto{\pgfqpoint{1.238893in}{1.215100in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.212796in}}%
\pgfpathmoveto{\pgfqpoint{1.241490in}{1.212796in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.212441in}}%
\pgfpathmoveto{\pgfqpoint{1.242670in}{1.211467in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.212973in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.219885in}}%
\pgfpathmoveto{\pgfqpoint{1.246448in}{1.220240in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.219176in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.222455in}}%
\pgfpathmoveto{\pgfqpoint{1.249753in}{1.223164in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.224936in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.228038in}}%
\pgfpathmoveto{\pgfqpoint{1.252822in}{1.230696in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.234595in}}%
\pgfpathmoveto{\pgfqpoint{1.254475in}{1.235836in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.240001in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.240709in}}%
\pgfpathmoveto{\pgfqpoint{1.257544in}{1.242127in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.244431in}}%
\pgfpathmoveto{\pgfqpoint{1.260613in}{1.244874in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.244520in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.244963in}}%
\pgfpathmoveto{\pgfqpoint{1.262974in}{1.246204in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.250723in}}%
\pgfpathmoveto{\pgfqpoint{1.264627in}{1.252141in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.253204in}}%
\pgfpathmoveto{\pgfqpoint{1.265335in}{1.254356in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.255508in}}%
\pgfpathmoveto{\pgfqpoint{1.266988in}{1.256749in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.257901in}}%
\pgfpathmoveto{\pgfqpoint{1.268404in}{1.257458in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.253736in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.258610in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.257635in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.257812in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.261888in}}%
\pgfpathmoveto{\pgfqpoint{1.278792in}{1.262774in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.263572in}}%
\pgfpathmoveto{\pgfqpoint{1.280445in}{1.264458in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.265876in}}%
\pgfpathmoveto{\pgfqpoint{1.281861in}{1.265344in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.264635in}}%
\pgfpathmoveto{\pgfqpoint{1.283042in}{1.264104in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.265167in}}%
\pgfpathmoveto{\pgfqpoint{1.285875in}{1.269864in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.280675in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.281738in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.281029in}}%
\pgfpathmoveto{\pgfqpoint{1.293902in}{1.278636in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.278193in}}%
\pgfpathmoveto{\pgfqpoint{1.295318in}{1.278991in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.284131in}}%
\pgfpathmoveto{\pgfqpoint{1.298387in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.287055in}}%
\pgfpathmoveto{\pgfqpoint{1.300040in}{1.287764in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.288030in}}%
\pgfpathmoveto{\pgfqpoint{1.301457in}{1.288827in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.288207in}}%
\pgfpathmoveto{\pgfqpoint{1.302873in}{1.286966in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.285460in}}%
\pgfpathmoveto{\pgfqpoint{1.303581in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.279345in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.278725in}}%
\pgfpathmoveto{\pgfqpoint{1.307831in}{1.278902in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.280409in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.285105in}}%
\pgfpathmoveto{\pgfqpoint{1.312789in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.286789in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.288827in}}%
\pgfpathmoveto{\pgfqpoint{1.316802in}{1.288827in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.291308in}}%
\pgfpathmoveto{\pgfqpoint{1.319399in}{1.291042in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.287232in}}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{1.286612in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.286434in}}%
\pgfpathmoveto{\pgfqpoint{1.322468in}{1.285460in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.283776in}}%
\pgfpathmoveto{\pgfqpoint{1.324357in}{1.282270in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.282535in}}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{1.282535in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.281915in}}%
\pgfpathmoveto{\pgfqpoint{1.327899in}{1.281118in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.281118in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.281827in}}%
\pgfpathmoveto{\pgfqpoint{1.332620in}{1.282004in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.286612in}}%
\pgfpathmoveto{\pgfqpoint{1.337106in}{1.285991in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.285726in}}%
\pgfpathmoveto{\pgfqpoint{1.338286in}{1.286080in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.286523in}}%
\pgfpathmoveto{\pgfqpoint{1.339939in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.286878in}}%
\pgfpathmoveto{\pgfqpoint{1.341356in}{1.286700in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.288916in}}%
\pgfpathmoveto{\pgfqpoint{1.342536in}{1.289979in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.293524in}}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{1.292726in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.289802in}}%
\pgfpathmoveto{\pgfqpoint{1.345369in}{1.288561in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.289536in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.291308in}}%
\pgfpathmoveto{\pgfqpoint{1.348910in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.291220in}}%
\pgfpathmoveto{\pgfqpoint{1.350799in}{1.290334in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.288473in}}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.290068in}}%
\pgfpathmoveto{\pgfqpoint{1.356229in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.292638in}}%
\pgfpathmoveto{\pgfqpoint{1.358118in}{1.293435in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.294853in}}%
\pgfpathmoveto{\pgfqpoint{1.360479in}{1.298397in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.299106in}}%
\pgfpathmoveto{\pgfqpoint{1.361895in}{1.298841in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.293878in}}%
\pgfpathmoveto{\pgfqpoint{1.365673in}{1.293878in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.293346in}}%
\pgfpathmoveto{\pgfqpoint{1.367325in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.294055in}}%
\pgfpathmoveto{\pgfqpoint{1.369686in}{1.294853in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.295030in}}%
\pgfpathmoveto{\pgfqpoint{1.370631in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.294676in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.295562in}}%
\pgfpathmoveto{\pgfqpoint{1.372992in}{1.294676in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.293524in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.294233in}}%
\pgfpathmoveto{\pgfqpoint{1.375589in}{1.295030in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.294144in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.292283in}}%
\pgfpathmoveto{\pgfqpoint{1.380074in}{1.292194in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.293878in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.294764in}}%
\pgfpathmoveto{\pgfqpoint{1.382671in}{1.296714in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.298043in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.297866in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.297689in}}%
\pgfpathmoveto{\pgfqpoint{1.385032in}{1.297866in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.296359in}}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.295385in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.294764in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.297068in}}%
\pgfpathmoveto{\pgfqpoint{1.389282in}{1.298043in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.298220in}}%
\pgfpathmoveto{\pgfqpoint{1.390934in}{1.298397in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.298043in}}%
\pgfpathmoveto{\pgfqpoint{1.391879in}{1.298397in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.298043in}}%
\pgfpathmoveto{\pgfqpoint{1.392587in}{1.297954in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.297334in}}%
\pgfpathmoveto{\pgfqpoint{1.393767in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.302562in}}%
\pgfpathmoveto{\pgfqpoint{1.396364in}{1.303360in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.302917in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.299904in}}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{1.299018in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.295916in}}%
\pgfpathmoveto{\pgfqpoint{1.402739in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.295296in}}%
\pgfpathmoveto{\pgfqpoint{1.403919in}{1.294587in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.294055in}}%
\pgfpathmoveto{\pgfqpoint{1.406044in}{1.296093in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.302474in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.301056in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.300613in}}%
\pgfpathmoveto{\pgfqpoint{1.412418in}{1.300258in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.299106in}}%
\pgfpathmoveto{\pgfqpoint{1.416432in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.296359in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.296714in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.297511in}}%
\pgfpathmoveto{\pgfqpoint{1.419265in}{1.299195in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.300347in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.300081in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.299904in}}%
\pgfpathmoveto{\pgfqpoint{1.423751in}{1.299106in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.296271in}}%
\pgfpathmoveto{\pgfqpoint{1.425876in}{1.295828in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.296448in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.294498in}}%
\pgfpathmoveto{\pgfqpoint{1.430833in}{1.293258in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.293081in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.293878in}}%
\pgfpathmoveto{\pgfqpoint{1.433903in}{1.296448in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.299018in}}%
\pgfpathmoveto{\pgfqpoint{1.435319in}{1.299638in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.300258in}}%
\pgfpathmoveto{\pgfqpoint{1.437680in}{1.302562in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.304778in}}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.305487in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.305930in}}%
\pgfpathmoveto{\pgfqpoint{1.442402in}{1.306373in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.306550in}}%
\pgfpathmoveto{\pgfqpoint{1.444763in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.308145in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.310626in}}%
\pgfpathmoveto{\pgfqpoint{1.448304in}{1.311335in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.314171in}}%
\pgfpathmoveto{\pgfqpoint{1.449721in}{1.315589in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.316829in}}%
\pgfpathmoveto{\pgfqpoint{1.450901in}{1.317450in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.318158in}}%
\pgfpathmoveto{\pgfqpoint{1.454206in}{1.317361in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.317184in}}%
\pgfpathmoveto{\pgfqpoint{1.456803in}{1.319399in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.318779in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.318158in}}%
\pgfpathmoveto{\pgfqpoint{1.458692in}{1.317361in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.318336in}}%
\pgfpathmoveto{\pgfqpoint{1.460109in}{1.319133in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.326311in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.321083in}}%
\pgfpathmoveto{\pgfqpoint{1.467663in}{1.321349in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.323475in}}%
\pgfpathmoveto{\pgfqpoint{1.469788in}{1.322766in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.322944in}}%
\pgfpathmoveto{\pgfqpoint{1.471677in}{1.322944in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.323298in}}%
\pgfpathmoveto{\pgfqpoint{1.474038in}{1.324184in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.323475in}}%
\pgfpathmoveto{\pgfqpoint{1.475454in}{1.324361in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.327640in}}%
\pgfpathmoveto{\pgfqpoint{1.478051in}{1.326754in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.326665in}}%
\pgfpathmoveto{\pgfqpoint{1.479940in}{1.327109in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.327463in}}%
\pgfpathmoveto{\pgfqpoint{1.480648in}{1.327817in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.328792in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.331539in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.337742in}}%
\pgfpathmoveto{\pgfqpoint{1.485606in}{1.338185in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.340135in}}%
\pgfpathmoveto{\pgfqpoint{1.488203in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.343857in}}%
\pgfpathmoveto{\pgfqpoint{1.490092in}{1.345718in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.346161in}}%
\pgfpathmoveto{\pgfqpoint{1.490800in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.342705in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.342971in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.345540in}}%
\pgfpathmoveto{\pgfqpoint{1.495758in}{1.347933in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.348730in}}%
\pgfpathmoveto{\pgfqpoint{1.496702in}{1.349262in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.351389in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.351566in}}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.350326in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.349528in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.349794in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.349794in}}%
\pgfpathmoveto{\pgfqpoint{1.507090in}{1.349262in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.349971in}}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.352718in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.352364in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.352098in}}%
\pgfpathmoveto{\pgfqpoint{1.512048in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.360959in}}%
\pgfpathmoveto{\pgfqpoint{1.515353in}{1.362200in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.365301in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.364858in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.365567in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.368403in}}%
\pgfpathmoveto{\pgfqpoint{1.525977in}{1.368314in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.367428in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.367783in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.372390in}}%
\pgfpathmoveto{\pgfqpoint{1.529047in}{1.373897in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.374872in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.374872in}}%
\pgfpathmoveto{\pgfqpoint{1.531171in}{1.374872in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.376024in}}%
\pgfpathmoveto{\pgfqpoint{1.532588in}{1.377442in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.377796in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.377353in}}%
\pgfpathmoveto{\pgfqpoint{1.534949in}{1.377442in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.378859in}}%
\pgfpathmoveto{\pgfqpoint{1.536838in}{1.378859in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.379923in}}%
\pgfpathmoveto{\pgfqpoint{1.538254in}{1.379214in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.379037in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.379302in}}%
\pgfpathmoveto{\pgfqpoint{1.540851in}{1.380632in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.382138in}}%
\pgfpathmoveto{\pgfqpoint{1.544156in}{1.382227in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.382227in}}%
\pgfpathmoveto{\pgfqpoint{1.545809in}{1.382493in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.384353in}}%
\pgfpathmoveto{\pgfqpoint{1.547698in}{1.385062in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.384797in}}%
\pgfpathmoveto{\pgfqpoint{1.549586in}{1.385417in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.388518in}}%
\pgfpathmoveto{\pgfqpoint{1.552419in}{1.389493in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.390734in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.395519in}}%
\pgfpathmoveto{\pgfqpoint{1.557377in}{1.395164in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.397646in}}%
\pgfpathmoveto{\pgfqpoint{1.561627in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.398089in}}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{1.398620in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.400304in}}%
\pgfpathmoveto{\pgfqpoint{1.565404in}{1.401367in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.401810in}}%
\pgfpathmoveto{\pgfqpoint{1.566349in}{1.402165in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.403228in}}%
\pgfpathmoveto{\pgfqpoint{1.568237in}{1.405178in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.405621in}}%
\pgfpathmoveto{\pgfqpoint{1.569418in}{1.406153in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.407127in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.406330in}}%
\pgfpathmoveto{\pgfqpoint{1.575792in}{1.405887in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.405710in}}%
\pgfpathmoveto{\pgfqpoint{1.577681in}{1.404558in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.403583in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.400924in}}%
\pgfpathmoveto{\pgfqpoint{1.582875in}{1.399861in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.400127in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.395164in}}%
\pgfpathmoveto{\pgfqpoint{1.586888in}{1.394367in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.393304in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.396759in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.397291in}}%
\pgfpathmoveto{\pgfqpoint{1.597749in}{1.396582in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.396494in}}%
\pgfpathmoveto{\pgfqpoint{1.599165in}{1.396759in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.397025in}}%
\pgfpathmoveto{\pgfqpoint{1.601762in}{1.397557in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.396316in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.397025in}}%
\pgfpathmoveto{\pgfqpoint{1.607192in}{1.399684in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.398532in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.399684in}}%
\pgfpathmoveto{\pgfqpoint{1.611914in}{1.403317in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.404912in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.403583in}}%
\pgfpathmoveto{\pgfqpoint{1.614747in}{1.402785in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.399418in}}%
\pgfpathmoveto{\pgfqpoint{1.616872in}{1.398975in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.397823in}}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{1.397734in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.398886in}}%
\pgfpathmoveto{\pgfqpoint{1.620177in}{1.399772in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.401190in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.400481in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.400215in}}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.399772in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.396848in}}%
\pgfpathmoveto{\pgfqpoint{1.625607in}{1.396139in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.394721in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.394899in}}%
\pgfpathmoveto{\pgfqpoint{1.627260in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.396582in}}%
\pgfpathmoveto{\pgfqpoint{1.628440in}{1.396937in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.397025in}}%
\pgfpathmoveto{\pgfqpoint{1.629857in}{1.395873in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.395430in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.395607in}}%
\pgfpathmoveto{\pgfqpoint{1.632926in}{1.394987in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.395430in}}%
\pgfpathmoveto{\pgfqpoint{1.635051in}{1.395519in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.395785in}}%
\pgfpathmoveto{\pgfqpoint{1.635995in}{1.395696in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.395430in}}%
\pgfpathmoveto{\pgfqpoint{1.640481in}{1.396582in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.396405in}}%
\pgfpathmoveto{\pgfqpoint{1.641425in}{1.396228in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.396228in}}%
\pgfpathmoveto{\pgfqpoint{1.644730in}{1.396051in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.395253in}}%
\pgfpathmoveto{\pgfqpoint{1.646855in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.395696in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.399950in}}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.400038in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.398798in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.400304in}}%
\pgfpathmoveto{\pgfqpoint{1.654174in}{1.402254in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.402697in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.401102in}}%
\pgfpathmoveto{\pgfqpoint{1.656771in}{1.400481in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.399684in}}%
\pgfpathmoveto{\pgfqpoint{1.658187in}{1.396848in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.395696in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.396582in}}%
\pgfpathmoveto{\pgfqpoint{1.661020in}{1.397291in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.399684in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.399507in}}%
\pgfpathmoveto{\pgfqpoint{1.663617in}{1.399595in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.401013in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.403583in}}%
\pgfpathmoveto{\pgfqpoint{1.669284in}{1.406596in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.408191in}}%
\pgfpathmoveto{\pgfqpoint{1.671172in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.407039in}}%
\pgfpathmoveto{\pgfqpoint{1.672353in}{1.407393in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.405355in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.405444in}}%
\pgfpathmoveto{\pgfqpoint{1.676130in}{1.404912in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.404026in}}%
\pgfpathmoveto{\pgfqpoint{1.678019in}{1.404380in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.404380in}}%
\pgfpathmoveto{\pgfqpoint{1.679672in}{1.405444in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.405887in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.403671in}}%
\pgfpathmoveto{\pgfqpoint{1.683449in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.403051in}}%
\pgfpathmoveto{\pgfqpoint{1.684629in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.406153in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.408457in}}%
\pgfpathmoveto{\pgfqpoint{1.687226in}{1.409254in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.409609in}}%
\pgfpathmoveto{\pgfqpoint{1.689115in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.407836in}}%
\pgfpathmoveto{\pgfqpoint{1.691004in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.405532in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.407570in}}%
\pgfpathmoveto{\pgfqpoint{1.696198in}{1.407748in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.407925in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.404380in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.404912in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.407836in}}%
\pgfpathmoveto{\pgfqpoint{1.700683in}{1.408988in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.408811in}}%
\pgfpathmoveto{\pgfqpoint{1.701628in}{1.408013in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.407748in}}%
\pgfpathmoveto{\pgfqpoint{1.702572in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.409786in}}%
\pgfpathmoveto{\pgfqpoint{1.706350in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.410849in}}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.410229in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.408368in}}%
\pgfpathmoveto{\pgfqpoint{1.709419in}{1.408722in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.408811in}}%
\pgfpathmoveto{\pgfqpoint{1.710363in}{1.408102in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.407570in}}%
\pgfpathmoveto{\pgfqpoint{1.711544in}{1.406507in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.406241in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.406330in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.405621in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.406773in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.411647in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.410052in}}%
\pgfpathmoveto{\pgfqpoint{1.721223in}{1.409077in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.409343in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.412444in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.416520in}}%
\pgfpathmoveto{\pgfqpoint{1.728070in}{1.418736in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.421660in}}%
\pgfpathmoveto{\pgfqpoint{1.729722in}{1.422812in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.423787in}}%
\pgfpathmoveto{\pgfqpoint{1.733500in}{1.427243in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.435750in}}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.435838in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.435484in}}%
\pgfpathmoveto{\pgfqpoint{1.740110in}{1.435307in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.435750in}}%
\pgfpathmoveto{\pgfqpoint{1.741999in}{1.436193in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.435041in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.433446in}}%
\pgfpathmoveto{\pgfqpoint{1.744124in}{1.432648in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.433003in}}%
\pgfpathmoveto{\pgfqpoint{1.745304in}{1.435041in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.439737in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.439294in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.436016in}}%
\pgfpathmoveto{\pgfqpoint{1.748846in}{1.435838in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.434864in}}%
\pgfpathmoveto{\pgfqpoint{1.750970in}{1.434421in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.433978in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.434155in}}%
\pgfpathmoveto{\pgfqpoint{1.753567in}{1.435750in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.436104in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.435395in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.434864in}}%
\pgfpathmoveto{\pgfqpoint{1.755456in}{1.434952in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.434243in}}%
\pgfpathmoveto{\pgfqpoint{1.757345in}{1.433712in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.431762in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.432648in}}%
\pgfpathmoveto{\pgfqpoint{1.763719in}{1.435041in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.435750in}}%
\pgfpathmoveto{\pgfqpoint{1.764900in}{1.434775in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.434952in}}%
\pgfpathmoveto{\pgfqpoint{1.766552in}{1.436370in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.436193in}}%
\pgfpathmoveto{\pgfqpoint{1.767733in}{1.436016in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.436104in}}%
\pgfpathmoveto{\pgfqpoint{1.768677in}{1.436636in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.437965in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.438497in}}%
\pgfpathmoveto{\pgfqpoint{1.772691in}{1.439029in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.441067in}}%
\pgfpathmoveto{\pgfqpoint{1.777176in}{1.441953in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.441155in}}%
\pgfpathmoveto{\pgfqpoint{1.778593in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.447536in}}%
\pgfpathmoveto{\pgfqpoint{1.782843in}{1.449131in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.451346in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.451346in}}%
\pgfpathmoveto{\pgfqpoint{1.785439in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.450726in}}%
\pgfpathmoveto{\pgfqpoint{1.786384in}{1.450903in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.451080in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.451789in}}%
\pgfpathmoveto{\pgfqpoint{1.789689in}{1.452587in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.451612in}}%
\pgfpathmoveto{\pgfqpoint{1.794647in}{1.451700in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.452941in}}%
\pgfpathmoveto{\pgfqpoint{1.795827in}{1.454004in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.454713in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.453384in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.452675in}}%
\pgfpathmoveto{\pgfqpoint{1.799605in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.452232in}}%
\pgfpathmoveto{\pgfqpoint{1.800549in}{1.451966in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.452143in}}%
\pgfpathmoveto{\pgfqpoint{1.801494in}{1.452764in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.453473in}}%
\pgfpathmoveto{\pgfqpoint{1.803146in}{1.454359in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.456751in}}%
\pgfpathmoveto{\pgfqpoint{1.804799in}{1.457283in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.457106in}}%
\pgfpathmoveto{\pgfqpoint{1.806215in}{1.457460in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.458967in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.458435in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.455865in}}%
\pgfpathmoveto{\pgfqpoint{1.810229in}{1.455777in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.454891in}}%
\pgfpathmoveto{\pgfqpoint{1.811409in}{1.454713in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.454713in}}%
\pgfpathmoveto{\pgfqpoint{1.812118in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.455777in}}%
\pgfpathmoveto{\pgfqpoint{1.813298in}{1.456929in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.457726in}}%
\pgfpathmoveto{\pgfqpoint{1.814951in}{1.456663in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.452675in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.453384in}}%
\pgfpathmoveto{\pgfqpoint{1.818728in}{1.453739in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.456220in}}%
\pgfpathmoveto{\pgfqpoint{1.820381in}{1.456663in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.456308in}}%
\pgfpathmoveto{\pgfqpoint{1.822033in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.459233in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.460119in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.461891in}}%
\pgfpathmoveto{\pgfqpoint{1.826991in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.466676in}}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.468449in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.477576in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.481298in}}%
\pgfpathmoveto{\pgfqpoint{1.834310in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.482715in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.482538in}}%
\pgfpathmoveto{\pgfqpoint{1.838323in}{1.481829in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.479260in}}%
\pgfpathmoveto{\pgfqpoint{1.840448in}{1.478373in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.477399in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.477753in}}%
\pgfpathmoveto{\pgfqpoint{1.842337in}{1.478108in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.478551in}}%
\pgfpathmoveto{\pgfqpoint{1.843517in}{1.479791in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.480500in}}%
\pgfpathmoveto{\pgfqpoint{1.847059in}{1.482538in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.485817in}}%
\pgfpathmoveto{\pgfqpoint{1.849656in}{1.485728in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.486083in}}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.486083in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.487235in}}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.487678in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.486526in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.485906in}}%
\pgfpathmoveto{\pgfqpoint{1.857211in}{1.485108in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.484045in}}%
\pgfpathmoveto{\pgfqpoint{1.858863in}{1.483956in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.483336in}}%
\pgfpathmoveto{\pgfqpoint{1.860752in}{1.481918in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.481298in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.482893in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.483424in}}%
\pgfpathmoveto{\pgfqpoint{1.866890in}{1.483513in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.483690in}}%
\pgfpathmoveto{\pgfqpoint{1.868543in}{1.483513in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.482981in}}%
\pgfpathmoveto{\pgfqpoint{1.869959in}{1.483513in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.483690in}}%
\pgfpathmoveto{\pgfqpoint{1.871612in}{1.483513in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.485551in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.486260in}}%
\pgfpathmoveto{\pgfqpoint{1.875153in}{1.487323in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.489273in}}%
\pgfpathmoveto{\pgfqpoint{1.878223in}{1.491311in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.489982in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.491666in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.493172in}}%
\pgfpathmoveto{\pgfqpoint{1.885777in}{1.494058in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.494324in}}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.495299in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.495121in}}%
\pgfpathmoveto{\pgfqpoint{1.888138in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.494678in}}%
\pgfpathmoveto{\pgfqpoint{1.889319in}{1.494944in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.496805in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.498755in}}%
\pgfpathmoveto{\pgfqpoint{1.891916in}{1.499729in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.499995in}}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.497780in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.496362in}}%
\pgfpathmoveto{\pgfqpoint{1.894277in}{1.495476in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.496894in}}%
\pgfpathmoveto{\pgfqpoint{1.897582in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.497957in}}%
\pgfpathmoveto{\pgfqpoint{1.898762in}{1.498489in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.499021in}}%
\pgfpathmoveto{\pgfqpoint{1.899943in}{1.500438in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.501590in}}%
\pgfpathmoveto{\pgfqpoint{1.901831in}{1.502920in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.503185in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.506819in}}%
\pgfpathmoveto{\pgfqpoint{1.904665in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.509477in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.508502in}}%
\pgfpathmoveto{\pgfqpoint{1.906789in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.507528in}}%
\pgfpathmoveto{\pgfqpoint{1.909150in}{1.507882in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.507971in}}%
\pgfpathmoveto{\pgfqpoint{1.911511in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.510363in}}%
\pgfpathmoveto{\pgfqpoint{1.915052in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.511161in}}%
\pgfpathmoveto{\pgfqpoint{1.915997in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.506819in}}%
\pgfpathmoveto{\pgfqpoint{1.920246in}{1.506287in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.507528in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.507971in}}%
\pgfpathmoveto{\pgfqpoint{1.921899in}{1.508945in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.509300in}}%
\pgfpathmoveto{\pgfqpoint{1.923552in}{1.509654in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.510363in}}%
\pgfpathmoveto{\pgfqpoint{1.925677in}{1.509300in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.511781in}}%
\pgfpathmoveto{\pgfqpoint{1.930162in}{1.511781in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.510629in}}%
\pgfpathmoveto{\pgfqpoint{1.931343in}{1.510186in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.509654in}}%
\pgfpathmoveto{\pgfqpoint{1.934412in}{1.508857in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.507882in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.508236in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.507882in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.507350in}}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.507793in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.507971in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.510009in}}%
\pgfpathmoveto{\pgfqpoint{1.942203in}{1.510097in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.508148in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.508680in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.510718in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.509388in}}%
\pgfpathmoveto{\pgfqpoint{1.950230in}{1.509477in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.509566in}}%
\pgfpathmoveto{\pgfqpoint{1.951410in}{1.510097in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.510009in}}%
\pgfpathmoveto{\pgfqpoint{1.955188in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.507882in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.509743in}}%
\pgfpathmoveto{\pgfqpoint{1.960146in}{1.511072in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.515326in}}%
\pgfpathmoveto{\pgfqpoint{1.962506in}{1.516035in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.519490in}}%
\pgfpathmoveto{\pgfqpoint{1.965339in}{1.519579in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.518604in}}%
\pgfpathmoveto{\pgfqpoint{1.969353in}{1.518250in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.517364in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.516921in}}%
\pgfpathmoveto{\pgfqpoint{1.971478in}{1.515237in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.511072in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.511072in}}%
\pgfpathmoveto{\pgfqpoint{1.974547in}{1.511958in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.512933in}}%
\pgfpathmoveto{\pgfqpoint{1.976672in}{1.512313in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.513199in}}%
\pgfpathmoveto{\pgfqpoint{1.978797in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.512933in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.510452in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.511515in}}%
\pgfpathmoveto{\pgfqpoint{1.984463in}{1.513022in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.513110in}}%
\pgfpathmoveto{\pgfqpoint{1.985643in}{1.514705in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.514705in}}%
\pgfpathmoveto{\pgfqpoint{1.988004in}{1.513908in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.518959in}}%
\pgfpathmoveto{\pgfqpoint{1.990129in}{1.519579in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.519490in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.519579in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.520820in}}%
\pgfpathmoveto{\pgfqpoint{1.996267in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.525073in}}%
\pgfpathmoveto{\pgfqpoint{1.999100in}{1.526137in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.528263in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.529504in}}%
\pgfpathmoveto{\pgfqpoint{2.004058in}{1.529681in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.529947in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.529504in}}%
\pgfpathmoveto{\pgfqpoint{2.006891in}{1.529327in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.529947in}}%
\pgfpathmoveto{\pgfqpoint{2.008544in}{1.530567in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.531099in}}%
\pgfpathmoveto{\pgfqpoint{2.011613in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.533669in}}%
\pgfpathmoveto{\pgfqpoint{2.013974in}{1.533935in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.534289in}}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{1.534466in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.536239in}}%
\pgfpathmoveto{\pgfqpoint{2.019640in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.537568in}}%
\pgfpathmoveto{\pgfqpoint{2.020348in}{1.538365in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.538365in}}%
\pgfpathmoveto{\pgfqpoint{2.021057in}{1.538188in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.535884in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.536150in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.536859in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.536239in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.536061in}}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{1.535175in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.533757in}}%
\pgfpathmoveto{\pgfqpoint{2.027903in}{1.533226in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.532517in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.533048in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.533580in}}%
\pgfpathmoveto{\pgfqpoint{2.030264in}{1.534289in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.534821in}}%
\pgfpathmoveto{\pgfqpoint{2.032153in}{1.534555in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.536859in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.536593in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.535264in}}%
\pgfpathmoveto{\pgfqpoint{2.037111in}{1.535530in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.535796in}}%
\pgfpathmoveto{\pgfqpoint{2.038763in}{1.536061in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.536682in}}%
\pgfpathmoveto{\pgfqpoint{2.041124in}{1.537213in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.537922in}}%
\pgfpathmoveto{\pgfqpoint{2.045138in}{1.538808in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.539251in}}%
\pgfpathmoveto{\pgfqpoint{2.046790in}{1.539872in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.542707in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.542796in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.543239in}}%
\pgfpathmoveto{\pgfqpoint{2.051276in}{1.543682in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.544568in}}%
\pgfpathmoveto{\pgfqpoint{2.052929in}{1.544746in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.544746in}}%
\pgfpathmoveto{\pgfqpoint{2.054109in}{1.544391in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.544834in}}%
\pgfpathmoveto{\pgfqpoint{2.056942in}{1.542796in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.541733in}}%
\pgfpathmoveto{\pgfqpoint{2.059539in}{1.541910in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.542264in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.541999in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.541644in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.542707in}}%
\pgfpathmoveto{\pgfqpoint{2.063317in}{1.543328in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.543062in}}%
\pgfpathmoveto{\pgfqpoint{2.065205in}{1.542619in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.542707in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.547404in}}%
\pgfpathmoveto{\pgfqpoint{2.070635in}{1.548467in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.548645in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.548733in}}%
\pgfpathmoveto{\pgfqpoint{2.072760in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.550151in}}%
\pgfpathmoveto{\pgfqpoint{2.074177in}{1.550417in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.550949in}}%
\pgfpathmoveto{\pgfqpoint{2.075593in}{1.550949in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.550328in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.549265in}}%
\pgfpathmoveto{\pgfqpoint{2.077718in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.549442in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.549531in}}%
\pgfpathmoveto{\pgfqpoint{2.080551in}{1.549797in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.550240in}}%
\pgfpathmoveto{\pgfqpoint{2.081731in}{1.550417in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.548645in}}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.547847in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.548024in}}%
\pgfpathmoveto{\pgfqpoint{2.085745in}{1.548733in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.549797in}}%
\pgfpathmoveto{\pgfqpoint{2.086925in}{1.550860in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.551480in}}%
\pgfpathmoveto{\pgfqpoint{2.089050in}{1.551923in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.552278in}}%
\pgfpathmoveto{\pgfqpoint{2.089995in}{1.552544in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.553430in}}%
\pgfpathmoveto{\pgfqpoint{2.091175in}{1.554848in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.559013in}}%
\pgfpathmoveto{\pgfqpoint{2.094244in}{1.558835in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.558835in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.561760in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.566545in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.567342in}}%
\pgfpathmoveto{\pgfqpoint{2.104396in}{1.568228in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.568228in}}%
\pgfpathmoveto{\pgfqpoint{2.106049in}{1.567785in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.567520in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.568494in}}%
\pgfpathmoveto{\pgfqpoint{2.109590in}{1.569203in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.569823in}}%
\pgfpathmoveto{\pgfqpoint{2.111479in}{1.569558in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.565481in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.565393in}}%
\pgfpathmoveto{\pgfqpoint{2.114548in}{1.565216in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.566368in}}%
\pgfpathmoveto{\pgfqpoint{2.117145in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.566102in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.569203in}}%
\pgfpathmoveto{\pgfqpoint{2.121867in}{1.571064in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.574254in}}%
\pgfpathmoveto{\pgfqpoint{2.125644in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.573988in}}%
\pgfpathmoveto{\pgfqpoint{2.127061in}{1.573811in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.573279in}}%
\pgfpathmoveto{\pgfqpoint{2.128713in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.573368in}}%
\pgfpathmoveto{\pgfqpoint{2.130602in}{1.573723in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.574077in}}%
\pgfpathmoveto{\pgfqpoint{2.131782in}{1.574431in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.573811in}}%
\pgfpathmoveto{\pgfqpoint{2.133907in}{1.573900in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.574343in}}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.574786in}}%
\pgfpathmoveto{\pgfqpoint{2.139337in}{1.575140in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.575229in}}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.575849in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.576381in}}%
\pgfpathmoveto{\pgfqpoint{2.142879in}{1.576647in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.579837in}}%
\pgfpathmoveto{\pgfqpoint{2.147128in}{1.579837in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.579660in}}%
\pgfpathmoveto{\pgfqpoint{2.148781in}{1.579660in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.582584in}}%
\pgfpathmoveto{\pgfqpoint{2.152794in}{1.582850in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.583293in}}%
\pgfpathmoveto{\pgfqpoint{2.153739in}{1.583647in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.584445in}}%
\pgfpathmoveto{\pgfqpoint{2.155627in}{1.584445in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.584888in}}%
\pgfpathmoveto{\pgfqpoint{2.157044in}{1.585154in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.585508in}}%
\pgfpathmoveto{\pgfqpoint{2.157988in}{1.585420in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.585685in}}%
\pgfpathmoveto{\pgfqpoint{2.158697in}{1.586129in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.587546in}}%
\pgfpathmoveto{\pgfqpoint{2.160349in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.587546in}}%
\pgfpathmoveto{\pgfqpoint{2.161530in}{1.587812in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.592154in}}%
\pgfpathmoveto{\pgfqpoint{2.163891in}{1.593129in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.594104in}}%
\pgfpathmoveto{\pgfqpoint{2.164599in}{1.595167in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.595699in}}%
\pgfpathmoveto{\pgfqpoint{2.165779in}{1.596142in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.595788in}}%
\pgfpathmoveto{\pgfqpoint{2.171209in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.597471in}}%
\pgfpathmoveto{\pgfqpoint{2.174278in}{1.597471in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.597294in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.597648in}}%
\pgfpathmoveto{\pgfqpoint{2.175459in}{1.597826in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.598091in}}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.598269in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.598535in}}%
\pgfpathmoveto{\pgfqpoint{2.178528in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.599421in}}%
\pgfpathmoveto{\pgfqpoint{2.179945in}{1.599687in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.600041in}}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{1.600927in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.601636in}}%
\pgfpathmoveto{\pgfqpoint{2.181833in}{1.602522in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.603054in}}%
\pgfpathmoveto{\pgfqpoint{2.182778in}{1.603763in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.604206in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.603851in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.603143in}}%
\pgfpathmoveto{\pgfqpoint{2.185611in}{1.602965in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.602611in}}%
\pgfpathmoveto{\pgfqpoint{2.186555in}{1.601991in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.600750in}}%
\pgfpathmoveto{\pgfqpoint{2.187972in}{1.600307in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.599687in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.599952in}}%
\pgfpathmoveto{\pgfqpoint{2.189624in}{1.601016in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.603231in}}%
\pgfpathmoveto{\pgfqpoint{2.191749in}{1.603320in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.605092in}}%
\pgfpathmoveto{\pgfqpoint{2.193874in}{1.606333in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.608371in}}%
\pgfpathmoveto{\pgfqpoint{2.196471in}{1.608105in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.607839in}}%
\pgfpathmoveto{\pgfqpoint{2.197415in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.608016in}}%
\pgfpathmoveto{\pgfqpoint{2.198596in}{1.609434in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.612801in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.612713in}}%
\pgfpathmoveto{\pgfqpoint{2.203081in}{1.612979in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.612624in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.613510in}}%
\pgfpathmoveto{\pgfqpoint{2.209220in}{1.613953in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.614219in}}%
\pgfpathmoveto{\pgfqpoint{2.209928in}{1.614219in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.613510in}}%
\pgfpathmoveto{\pgfqpoint{2.211581in}{1.614042in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.614485in}}%
\pgfpathmoveto{\pgfqpoint{2.212525in}{1.615460in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.618739in}}%
\pgfpathmoveto{\pgfqpoint{2.214886in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.613333in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.614219in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.615017in}}%
\pgfpathmoveto{\pgfqpoint{2.220552in}{1.615460in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.616346in}}%
\pgfpathmoveto{\pgfqpoint{2.223621in}{1.616435in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.616878in}}%
\pgfpathmoveto{\pgfqpoint{2.225982in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.616878in}}%
\pgfpathmoveto{\pgfqpoint{2.228107in}{1.617409in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.617675in}}%
\pgfpathmoveto{\pgfqpoint{2.230232in}{1.617144in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.614928in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.616257in}}%
\pgfpathmoveto{\pgfqpoint{2.234717in}{1.616878in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.620156in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.620511in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.619536in}}%
\pgfpathmoveto{\pgfqpoint{2.243925in}{1.618384in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.617941in}}%
\pgfpathmoveto{\pgfqpoint{2.245105in}{1.617321in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.616612in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.616878in}}%
\pgfpathmoveto{\pgfqpoint{2.248174in}{1.617055in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.618207in}}%
\pgfpathmoveto{\pgfqpoint{2.250299in}{1.619005in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.619005in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.617853in}}%
\pgfpathmoveto{\pgfqpoint{2.254313in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.617232in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.616612in}}%
\pgfpathmoveto{\pgfqpoint{2.256438in}{1.615814in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.615637in}}%
\pgfpathmoveto{\pgfqpoint{2.257854in}{1.616080in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.616257in}}%
\pgfpathmoveto{\pgfqpoint{2.259035in}{1.615992in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.615549in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.615549in}}%
\pgfpathmoveto{\pgfqpoint{2.263284in}{1.615814in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.615194in}}%
\pgfpathmoveto{\pgfqpoint{2.265173in}{1.615105in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.614840in}}%
\pgfpathmoveto{\pgfqpoint{2.266589in}{1.614397in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.614308in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.614928in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.617144in}}%
\pgfpathmoveto{\pgfqpoint{2.269186in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.619359in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.620245in}}%
\pgfpathmoveto{\pgfqpoint{2.274616in}{1.621752in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.621752in}}%
\pgfpathmoveto{\pgfqpoint{2.277449in}{1.621663in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.622726in}}%
\pgfpathmoveto{\pgfqpoint{2.281463in}{1.622106in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.622638in}}%
\pgfpathmoveto{\pgfqpoint{2.284296in}{1.624587in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.626891in}}%
\pgfpathmoveto{\pgfqpoint{2.286893in}{1.627157in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.627423in}}%
\pgfpathmoveto{\pgfqpoint{2.288073in}{1.626980in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.626891in}}%
\pgfpathmoveto{\pgfqpoint{2.288782in}{1.626625in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.627600in}}%
\pgfpathmoveto{\pgfqpoint{2.290198in}{1.628929in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.629904in}}%
\pgfpathmoveto{\pgfqpoint{2.292087in}{1.631765in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.631499in}}%
\pgfpathmoveto{\pgfqpoint{2.293504in}{1.631411in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.633714in}}%
\pgfpathmoveto{\pgfqpoint{2.297045in}{1.634512in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.636373in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.636550in}}%
\pgfpathmoveto{\pgfqpoint{2.300822in}{1.636816in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.636462in}}%
\pgfpathmoveto{\pgfqpoint{2.302711in}{1.636816in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.636816in}}%
\pgfpathmoveto{\pgfqpoint{2.303419in}{1.636727in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.636284in}}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.637968in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.638943in}}%
\pgfpathmoveto{\pgfqpoint{2.311919in}{1.639386in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.639740in}}%
\pgfpathmoveto{\pgfqpoint{2.312863in}{1.640449in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.641867in}}%
\pgfpathmoveto{\pgfqpoint{2.314988in}{1.642133in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.643108in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.643285in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.643817in}}%
\pgfpathmoveto{\pgfqpoint{2.319946in}{1.643905in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.644525in}}%
\pgfpathmoveto{\pgfqpoint{2.323015in}{1.644791in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.644525in}}%
\pgfpathmoveto{\pgfqpoint{2.324903in}{1.644260in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.644791in}}%
\pgfpathmoveto{\pgfqpoint{2.327500in}{1.645677in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.648336in}}%
\pgfpathmoveto{\pgfqpoint{2.330806in}{1.648868in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.648336in}}%
\pgfpathmoveto{\pgfqpoint{2.332694in}{1.648513in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.651526in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.653032in}}%
\pgfpathmoveto{\pgfqpoint{2.336472in}{1.654184in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.655602in}}%
\pgfpathmoveto{\pgfqpoint{2.338124in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.655868in}}%
\pgfpathmoveto{\pgfqpoint{2.339777in}{1.655691in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.654628in}}%
\pgfpathmoveto{\pgfqpoint{2.344027in}{1.654539in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.654805in}}%
\pgfpathmoveto{\pgfqpoint{2.346388in}{1.655425in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.656311in}}%
\pgfpathmoveto{\pgfqpoint{2.348512in}{1.656311in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.655868in}}%
\pgfpathmoveto{\pgfqpoint{2.349929in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.655425in}}%
\pgfpathmoveto{\pgfqpoint{2.350637in}{1.654982in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.653564in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.653741in}}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.654628in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.654716in}}%
\pgfpathmoveto{\pgfqpoint{2.360081in}{1.654805in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.654362in}}%
\pgfpathmoveto{\pgfqpoint{2.361969in}{1.654805in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.655868in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.656223in}}%
\pgfpathmoveto{\pgfqpoint{2.365983in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.657552in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.656045in}}%
\pgfpathmoveto{\pgfqpoint{2.369052in}{1.656400in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.656577in}}%
\pgfpathmoveto{\pgfqpoint{2.369760in}{1.656577in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.656577in}}%
\pgfpathmoveto{\pgfqpoint{2.371649in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.656666in}}%
\pgfpathmoveto{\pgfqpoint{2.372830in}{1.656488in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.656400in}}%
\pgfpathmoveto{\pgfqpoint{2.373774in}{1.656223in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.656045in}}%
\pgfpathmoveto{\pgfqpoint{2.376607in}{1.655957in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.654982in}}%
\pgfpathmoveto{\pgfqpoint{2.378023in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.654007in}}%
\pgfpathmoveto{\pgfqpoint{2.379440in}{1.653653in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.653653in}}%
\pgfpathmoveto{\pgfqpoint{2.380148in}{1.653830in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.653387in}}%
\pgfpathmoveto{\pgfqpoint{2.383454in}{1.652412in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.650817in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.650994in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.651083in}}%
\pgfpathmoveto{\pgfqpoint{2.386759in}{1.650551in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.648779in}}%
\pgfpathmoveto{\pgfqpoint{2.390300in}{1.648690in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.647538in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.646386in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.645412in}}%
\pgfpathmoveto{\pgfqpoint{2.396911in}{1.644614in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.644348in}}%
\pgfpathmoveto{\pgfqpoint{2.397855in}{1.644082in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.644171in}}%
\pgfpathmoveto{\pgfqpoint{2.399272in}{1.644614in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.644969in}}%
\pgfpathmoveto{\pgfqpoint{2.400924in}{1.645057in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.641867in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.641601in}}%
\pgfpathmoveto{\pgfqpoint{2.404938in}{1.641513in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.641956in}}%
\pgfpathmoveto{\pgfqpoint{2.406118in}{1.642665in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.644880in}}%
\pgfpathmoveto{\pgfqpoint{2.408243in}{1.645589in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.646918in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.646564in}}%
\pgfpathmoveto{\pgfqpoint{2.411312in}{1.646386in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.646298in}}%
\pgfpathmoveto{\pgfqpoint{2.412729in}{1.646652in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.647184in}}%
\pgfpathmoveto{\pgfqpoint{2.414617in}{1.648159in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.649576in}}%
\pgfpathmoveto{\pgfqpoint{2.416034in}{1.650020in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.649842in}}%
\pgfpathmoveto{\pgfqpoint{2.417450in}{1.649576in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.649665in}}%
\pgfpathmoveto{\pgfqpoint{2.418631in}{1.649842in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.649576in}}%
\pgfpathmoveto{\pgfqpoint{2.420992in}{1.649842in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.650551in}}%
\pgfpathmoveto{\pgfqpoint{2.422644in}{1.650374in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.651349in}}%
\pgfpathmoveto{\pgfqpoint{2.425714in}{1.651260in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.651260in}}%
\pgfpathmoveto{\pgfqpoint{2.426894in}{1.651349in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.652678in}}%
\pgfpathmoveto{\pgfqpoint{2.429491in}{1.654096in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.655602in}}%
\pgfpathmoveto{\pgfqpoint{2.431616in}{1.655336in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.654628in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.653653in}}%
\pgfpathmoveto{\pgfqpoint{2.437990in}{1.653741in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.653919in}}%
\pgfpathmoveto{\pgfqpoint{2.439171in}{1.654096in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.654184in}}%
\pgfpathmoveto{\pgfqpoint{2.440587in}{1.655159in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.655602in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.655691in}}%
\pgfpathmoveto{\pgfqpoint{2.443420in}{1.655779in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.655691in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.655868in}}%
\pgfpathmoveto{\pgfqpoint{2.446489in}{1.656045in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.655779in}}%
\pgfpathmoveto{\pgfqpoint{2.449322in}{1.656045in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.656134in}}%
\pgfpathmoveto{\pgfqpoint{2.450503in}{1.656045in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.655779in}}%
\pgfpathmoveto{\pgfqpoint{2.451919in}{1.655868in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.657729in}}%
\pgfpathmoveto{\pgfqpoint{2.456169in}{1.657375in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.658349in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.659058in}}%
\pgfpathmoveto{\pgfqpoint{2.460183in}{1.660210in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.660476in}}%
\pgfpathmoveto{\pgfqpoint{2.462071in}{1.660122in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.659147in}}%
\pgfpathmoveto{\pgfqpoint{2.464196in}{1.659856in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.663932in}}%
\pgfpathmoveto{\pgfqpoint{2.469390in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.664464in}}%
\pgfpathmoveto{\pgfqpoint{2.471043in}{1.664552in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.664021in}}%
\pgfpathmoveto{\pgfqpoint{2.479306in}{1.663755in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.664109in}}%
\pgfpathmoveto{\pgfqpoint{2.480486in}{1.664552in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.665261in}}%
\pgfpathmoveto{\pgfqpoint{2.482375in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.665970in}}%
\pgfpathmoveto{\pgfqpoint{2.483083in}{1.666325in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.667388in}}%
\pgfpathmoveto{\pgfqpoint{2.484736in}{1.667654in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.668008in}}%
\pgfpathmoveto{\pgfqpoint{2.486861in}{1.668097in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.668363in}}%
\pgfpathmoveto{\pgfqpoint{2.488041in}{1.668451in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.668540in}}%
\pgfpathmoveto{\pgfqpoint{2.491346in}{1.669426in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.675097in}}%
\pgfpathmoveto{\pgfqpoint{2.498901in}{1.675452in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.676161in}}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.675629in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.676338in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.676072in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.675363in}}%
\pgfpathmoveto{\pgfqpoint{2.508345in}{1.675541in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.675984in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.676693in}}%
\pgfpathmoveto{\pgfqpoint{2.511178in}{1.676604in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.679440in}}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.679617in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.679617in}}%
\pgfpathmoveto{\pgfqpoint{2.519441in}{1.679971in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.679971in}}%
\pgfpathmoveto{\pgfqpoint{2.522510in}{1.681035in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.681478in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.681744in}}%
\pgfpathmoveto{\pgfqpoint{2.526524in}{1.682009in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.682187in}}%
\pgfpathmoveto{\pgfqpoint{2.527232in}{1.682364in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.682718in}}%
\pgfpathmoveto{\pgfqpoint{2.528412in}{1.684225in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.685554in}}%
\pgfpathmoveto{\pgfqpoint{2.530773in}{1.686086in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.687681in}}%
\pgfpathmoveto{\pgfqpoint{2.532426in}{1.687681in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.689010in}}%
\pgfpathmoveto{\pgfqpoint{2.535023in}{1.689099in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.689364in}}%
\pgfpathmoveto{\pgfqpoint{2.535731in}{1.689630in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.690871in}}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.691491in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.692998in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.693884in}}%
\pgfpathmoveto{\pgfqpoint{2.540925in}{1.694150in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.695479in}}%
\pgfpathmoveto{\pgfqpoint{2.543522in}{1.695479in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.694947in}}%
\pgfpathmoveto{\pgfqpoint{2.546591in}{1.694947in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.695036in}}%
\pgfpathmoveto{\pgfqpoint{2.547536in}{1.695124in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.695124in}}%
\pgfpathmoveto{\pgfqpoint{2.548952in}{1.695036in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.694858in}}%
\pgfpathmoveto{\pgfqpoint{2.551549in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.694770in}}%
\pgfpathmoveto{\pgfqpoint{2.553910in}{1.694770in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.696719in}}%
\pgfpathmoveto{\pgfqpoint{2.556743in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.698669in}}%
\pgfpathmoveto{\pgfqpoint{2.560520in}{1.698935in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.699201in}}%
\pgfpathmoveto{\pgfqpoint{2.561465in}{1.699466in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.699112in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.699023in}}%
\pgfpathmoveto{\pgfqpoint{2.564534in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.698758in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.698935in}}%
\pgfpathmoveto{\pgfqpoint{2.568075in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.698669in}}%
\pgfpathmoveto{\pgfqpoint{2.569728in}{1.698580in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.697871in}}%
\pgfpathmoveto{\pgfqpoint{2.571381in}{1.697694in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.696542in}}%
\pgfpathmoveto{\pgfqpoint{2.573269in}{1.696188in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.695922in}}%
\pgfpathmoveto{\pgfqpoint{2.573978in}{1.695745in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.695656in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.697517in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.698049in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.698314in}}%
\pgfpathmoveto{\pgfqpoint{2.581769in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.698758in}}%
\pgfpathmoveto{\pgfqpoint{2.584365in}{1.698403in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.698226in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.698935in}}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.699201in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.699466in}}%
\pgfpathmoveto{\pgfqpoint{2.587671in}{1.699909in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.701239in}}%
\pgfpathmoveto{\pgfqpoint{2.589559in}{1.702036in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.702391in}}%
\pgfpathmoveto{\pgfqpoint{2.590976in}{1.702657in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.700973in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.700796in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.701239in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.701770in}}%
\pgfpathmoveto{\pgfqpoint{2.594517in}{1.702213in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.702834in}}%
\pgfpathmoveto{\pgfqpoint{2.595934in}{1.702922in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.702745in}}%
\pgfpathmoveto{\pgfqpoint{2.597823in}{1.702657in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.703188in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.702125in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.698403in}}%
\pgfpathmoveto{\pgfqpoint{2.608447in}{1.698492in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.698049in}}%
\pgfpathmoveto{\pgfqpoint{2.610571in}{1.697960in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.696985in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.696188in}}%
\pgfpathmoveto{\pgfqpoint{2.615529in}{1.696010in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.695745in}}%
\pgfpathmoveto{\pgfqpoint{2.617890in}{1.695922in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.696454in}}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.696985in}}%
\pgfpathmoveto{\pgfqpoint{2.622612in}{1.696985in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.696542in}}%
\pgfpathmoveto{\pgfqpoint{2.625681in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.696099in}}%
\pgfpathmoveto{\pgfqpoint{2.628278in}{1.696276in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.694947in}}%
\pgfpathmoveto{\pgfqpoint{2.630403in}{1.694858in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.694681in}}%
\pgfpathmoveto{\pgfqpoint{2.633000in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.694593in}}%
\pgfpathmoveto{\pgfqpoint{2.633944in}{1.694504in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.694415in}}%
\pgfpathmoveto{\pgfqpoint{2.634889in}{1.694150in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.693795in}}%
\pgfpathmoveto{\pgfqpoint{2.636305in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.692200in}}%
\pgfpathmoveto{\pgfqpoint{2.641971in}{1.692289in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.692554in}}%
\pgfpathmoveto{\pgfqpoint{2.643388in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.692554in}}%
\pgfpathmoveto{\pgfqpoint{2.645513in}{1.692732in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.694327in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.695302in}}%
\pgfpathmoveto{\pgfqpoint{2.649998in}{1.695745in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.696454in}}%
\pgfpathmoveto{\pgfqpoint{2.651179in}{1.696631in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.694858in}}%
\pgfpathmoveto{\pgfqpoint{2.655428in}{1.694858in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.694593in}}%
\pgfpathmoveto{\pgfqpoint{2.657317in}{1.694327in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.694061in}}%
\pgfpathmoveto{\pgfqpoint{2.658498in}{1.693618in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.693706in}}%
\pgfpathmoveto{\pgfqpoint{2.660858in}{1.694681in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.695390in}}%
\pgfpathmoveto{\pgfqpoint{2.662511in}{1.695390in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.694150in}}%
\pgfpathmoveto{\pgfqpoint{2.666525in}{1.694681in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.696897in}}%
\pgfpathmoveto{\pgfqpoint{2.669122in}{1.697074in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.697517in}}%
\pgfpathmoveto{\pgfqpoint{2.671010in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.697074in}}%
\pgfpathmoveto{\pgfqpoint{2.672427in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.696542in}}%
\pgfpathmoveto{\pgfqpoint{2.674079in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.696631in}}%
\pgfpathmoveto{\pgfqpoint{2.675260in}{1.696897in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.696985in}}%
\pgfpathmoveto{\pgfqpoint{2.676676in}{1.697162in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.697251in}}%
\pgfpathmoveto{\pgfqpoint{2.678093in}{1.697251in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.696808in}}%
\pgfpathmoveto{\pgfqpoint{2.681162in}{1.696719in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.698580in}}%
\pgfpathmoveto{\pgfqpoint{2.686592in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.699289in}}%
\pgfpathmoveto{\pgfqpoint{2.687773in}{1.699289in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.699378in}}%
\pgfpathmoveto{\pgfqpoint{2.688481in}{1.699466in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.699732in}}%
\pgfpathmoveto{\pgfqpoint{2.689897in}{1.699998in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.701327in}}%
\pgfpathmoveto{\pgfqpoint{2.694619in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.700264in}}%
\pgfpathmoveto{\pgfqpoint{2.696508in}{1.699821in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.698669in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.698935in}}%
\pgfpathmoveto{\pgfqpoint{2.700521in}{1.699112in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.699289in}}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.699112in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.700087in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.700353in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.700087in}}%
\pgfpathmoveto{\pgfqpoint{2.708548in}{1.699998in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.699821in}}%
\pgfpathmoveto{\pgfqpoint{2.709729in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.699732in}}%
\pgfpathmoveto{\pgfqpoint{2.711145in}{1.699644in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.699555in}}%
\pgfpathmoveto{\pgfqpoint{2.712562in}{1.699466in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.700530in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.701327in}}%
\pgfpathmoveto{\pgfqpoint{2.717992in}{1.701327in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.701239in}}%
\pgfpathmoveto{\pgfqpoint{2.720589in}{1.701239in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.701327in}}%
\pgfpathmoveto{\pgfqpoint{2.722242in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.701682in}}%
\pgfpathmoveto{\pgfqpoint{2.722950in}{1.701948in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.702302in}}%
\pgfpathmoveto{\pgfqpoint{2.724839in}{1.702125in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.700707in}}%
\pgfpathmoveto{\pgfqpoint{2.727672in}{1.700618in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.700884in}}%
\pgfpathmoveto{\pgfqpoint{2.732157in}{1.701150in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.701239in}}%
\pgfpathmoveto{\pgfqpoint{2.734046in}{1.701416in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.702213in}}%
\pgfpathmoveto{\pgfqpoint{2.735699in}{1.702657in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.702922in}}%
\pgfpathmoveto{\pgfqpoint{2.738060in}{1.703011in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.703631in}}%
\pgfpathmoveto{\pgfqpoint{2.739712in}{1.704074in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.704783in}}%
\pgfpathmoveto{\pgfqpoint{2.743726in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.704429in}}%
\pgfpathmoveto{\pgfqpoint{2.746323in}{1.704429in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.704517in}}%
\pgfpathmoveto{\pgfqpoint{2.748448in}{1.704606in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.705138in}}%
\pgfpathmoveto{\pgfqpoint{2.749864in}{1.705315in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.705226in}}%
\pgfpathmoveto{\pgfqpoint{2.750572in}{1.705138in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.704695in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.705049in}}%
\pgfpathmoveto{\pgfqpoint{2.753641in}{1.705315in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.705226in}}%
\pgfpathmoveto{\pgfqpoint{2.757655in}{1.705226in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.706290in}}%
\pgfpathmoveto{\pgfqpoint{2.761669in}{1.706378in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.705758in}}%
\pgfpathmoveto{\pgfqpoint{2.763557in}{1.705847in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.708239in}}%
\pgfpathmoveto{\pgfqpoint{2.767571in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.708416in}}%
\pgfpathmoveto{\pgfqpoint{2.768279in}{1.708328in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.708328in}}%
\pgfpathmoveto{\pgfqpoint{2.768987in}{1.708328in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.707530in}}%
\pgfpathmoveto{\pgfqpoint{2.773945in}{1.707442in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.708062in}}%
\pgfpathmoveto{\pgfqpoint{2.776306in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.708239in}}%
\pgfpathmoveto{\pgfqpoint{2.777959in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.708416in}}%
\pgfpathmoveto{\pgfqpoint{2.780320in}{1.708416in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.708505in}}%
\pgfpathmoveto{\pgfqpoint{2.782444in}{1.708860in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.709037in}}%
\pgfpathmoveto{\pgfqpoint{2.783153in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.709391in}}%
\pgfpathmoveto{\pgfqpoint{2.785041in}{1.709480in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.709657in}}%
\pgfpathmoveto{\pgfqpoint{2.788819in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.710100in}}%
\pgfpathmoveto{\pgfqpoint{2.790471in}{1.710100in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.710277in}}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.710455in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.710366in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.709923in}}%
\pgfpathmoveto{\pgfqpoint{2.797554in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.708328in}}%
\pgfpathmoveto{\pgfqpoint{2.799679in}{1.707973in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.707619in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.708860in}}%
\pgfpathmoveto{\pgfqpoint{2.803692in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.709037in}}%
\pgfpathmoveto{\pgfqpoint{2.804637in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.708948in}}%
\pgfpathmoveto{\pgfqpoint{2.806053in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.709125in}}%
\pgfpathmoveto{\pgfqpoint{2.806998in}{1.709303in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.709746in}}%
\pgfpathmoveto{\pgfqpoint{2.811483in}{1.709834in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.709834in}}%
\pgfpathmoveto{\pgfqpoint{2.813608in}{1.709568in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.709391in}}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.709214in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.708771in}}%
\pgfpathmoveto{\pgfqpoint{2.816913in}{1.708948in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.709568in}}%
\pgfpathmoveto{\pgfqpoint{2.819274in}{1.709391in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.708062in}}%
\pgfpathmoveto{\pgfqpoint{2.822343in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.706733in}}%
\pgfpathmoveto{\pgfqpoint{2.828482in}{1.706733in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.706556in}}%
\pgfpathmoveto{\pgfqpoint{2.831787in}{1.706378in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.706024in}}%
\pgfpathmoveto{\pgfqpoint{2.834148in}{1.705669in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.705492in}}%
\pgfpathmoveto{\pgfqpoint{2.834856in}{1.705404in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.705758in}}%
\pgfpathmoveto{\pgfqpoint{2.836981in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.707530in}}%
\pgfpathmoveto{\pgfqpoint{2.840758in}{1.707796in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.707708in}}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.707708in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.707264in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.707176in}}%
\pgfpathmoveto{\pgfqpoint{2.845952in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.707176in}}%
\pgfpathmoveto{\pgfqpoint{2.847133in}{1.707176in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.706999in}}%
\pgfpathmoveto{\pgfqpoint{2.849966in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.707176in}}%
\pgfpathmoveto{\pgfqpoint{2.852563in}{1.708151in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.708682in}}%
\pgfpathmoveto{\pgfqpoint{2.854215in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.708594in}}%
\pgfpathmoveto{\pgfqpoint{2.855868in}{1.708505in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.708416in}}%
\pgfpathmoveto{\pgfqpoint{2.858229in}{1.707885in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.708239in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.709214in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.708239in}}%
\pgfpathmoveto{\pgfqpoint{2.870978in}{1.708062in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.707442in}}%
\pgfpathmoveto{\pgfqpoint{2.873575in}{1.707264in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.706467in}}%
\pgfpathmoveto{\pgfqpoint{2.876408in}{1.706378in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.706290in}}%
\pgfpathmoveto{\pgfqpoint{2.877588in}{1.706378in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.706467in}}%
\pgfpathmoveto{\pgfqpoint{2.879713in}{1.706999in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.707530in}}%
\pgfpathmoveto{\pgfqpoint{2.880894in}{1.707973in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.709037in}}%
\pgfpathmoveto{\pgfqpoint{2.883018in}{1.709125in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.709923in}}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.710100in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.710366in}}%
\pgfpathmoveto{\pgfqpoint{2.887740in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.710898in}}%
\pgfpathmoveto{\pgfqpoint{2.890573in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.710809in}}%
\pgfpathmoveto{\pgfqpoint{2.893406in}{1.710720in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.709657in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.710543in}}%
\pgfpathmoveto{\pgfqpoint{2.900253in}{1.710986in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.711518in}}%
\pgfpathmoveto{\pgfqpoint{2.902614in}{1.711784in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.713290in}}%
\pgfpathmoveto{\pgfqpoint{2.905683in}{1.713645in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.714708in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.714708in}}%
\pgfpathmoveto{\pgfqpoint{2.909933in}{1.714708in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.715683in}}%
\pgfpathmoveto{\pgfqpoint{2.912530in}{1.715860in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.715949in}}%
\pgfpathmoveto{\pgfqpoint{2.914654in}{1.716037in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.716392in}}%
\pgfpathmoveto{\pgfqpoint{2.918196in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.716569in}}%
\pgfpathmoveto{\pgfqpoint{2.919376in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.717012in}}%
\pgfpathmoveto{\pgfqpoint{2.920557in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.717278in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.716126in}}%
\pgfpathmoveto{\pgfqpoint{2.925278in}{1.716303in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.716480in}}%
\pgfpathmoveto{\pgfqpoint{2.926695in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.717810in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.717987in}}%
\pgfpathmoveto{\pgfqpoint{2.931417in}{1.718075in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.718430in}}%
\pgfpathmoveto{\pgfqpoint{2.933778in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.719936in}}%
\pgfpathmoveto{\pgfqpoint{2.937083in}{1.720025in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.720025in}}%
\pgfpathmoveto{\pgfqpoint{2.938972in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.719848in}}%
\pgfpathmoveto{\pgfqpoint{2.940388in}{1.719848in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.719493in}}%
\pgfpathmoveto{\pgfqpoint{2.942041in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.719671in}}%
\pgfpathmoveto{\pgfqpoint{2.944402in}{1.719671in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.720734in}}%
\pgfpathmoveto{\pgfqpoint{2.947707in}{1.720911in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.721088in}}%
\pgfpathmoveto{\pgfqpoint{2.949123in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.721088in}}%
\pgfpathmoveto{\pgfqpoint{2.951484in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.722063in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.721354in}}%
\pgfpathmoveto{\pgfqpoint{2.958567in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.721177in}}%
\pgfpathmoveto{\pgfqpoint{2.961164in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.721266in}}%
\pgfpathmoveto{\pgfqpoint{2.961872in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.721797in}}%
\pgfpathmoveto{\pgfqpoint{2.967066in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.722329in}}%
\pgfpathmoveto{\pgfqpoint{2.969899in}{1.722683in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.722595in}}%
\pgfpathmoveto{\pgfqpoint{2.972024in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.723038in}}%
\pgfpathmoveto{\pgfqpoint{2.976510in}{1.723215in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.723392in}}%
\pgfpathmoveto{\pgfqpoint{2.977926in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.724278in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.724633in}}%
\pgfpathmoveto{\pgfqpoint{2.982648in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.723747in}}%
\pgfpathmoveto{\pgfqpoint{2.984773in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.722329in}}%
\pgfpathmoveto{\pgfqpoint{2.988078in}{1.722329in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.722506in}}%
\pgfpathmoveto{\pgfqpoint{2.989731in}{1.722595in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.723215in}}%
\pgfpathmoveto{\pgfqpoint{2.993036in}{1.722949in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.721088in}}%
\pgfpathmoveto{\pgfqpoint{2.995397in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.720379in}}%
\pgfpathmoveto{\pgfqpoint{2.996577in}{1.720202in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.719759in}}%
\pgfpathmoveto{\pgfqpoint{2.997994in}{1.719582in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.719405in}}%
\pgfpathmoveto{\pgfqpoint{2.998702in}{1.719316in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.719139in}}%
\pgfpathmoveto{\pgfqpoint{3.000119in}{1.719139in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.719227in}}%
\pgfpathmoveto{\pgfqpoint{3.001063in}{1.719316in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.719316in}}%
\pgfpathmoveto{\pgfqpoint{3.002243in}{1.719316in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.718962in}}%
\pgfpathmoveto{\pgfqpoint{3.008382in}{1.718962in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.719050in}}%
\pgfpathmoveto{\pgfqpoint{3.009798in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.719139in}}%
\pgfpathmoveto{\pgfqpoint{3.011923in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.718784in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.718519in}}%
\pgfpathmoveto{\pgfqpoint{3.015937in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.717012in}}%
\pgfpathmoveto{\pgfqpoint{3.018061in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.716215in}}%
\pgfpathmoveto{\pgfqpoint{3.020186in}{1.716126in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.715949in}}%
\pgfpathmoveto{\pgfqpoint{3.021131in}{1.715860in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.716215in}}%
\pgfpathmoveto{\pgfqpoint{3.025380in}{1.716392in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.716480in}}%
\pgfpathmoveto{\pgfqpoint{3.029394in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.716569in}}%
\pgfpathmoveto{\pgfqpoint{3.030102in}{1.716658in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.716835in}}%
\pgfpathmoveto{\pgfqpoint{3.031046in}{1.716835in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.716746in}}%
\pgfpathmoveto{\pgfqpoint{3.032463in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.716746in}}%
\pgfpathmoveto{\pgfqpoint{3.033643in}{1.716835in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.717012in}}%
\pgfpathmoveto{\pgfqpoint{3.036004in}{1.716835in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.716569in}}%
\pgfpathmoveto{\pgfqpoint{3.039546in}{1.716569in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.716746in}}%
\pgfpathmoveto{\pgfqpoint{3.044976in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.716923in}}%
\pgfpathmoveto{\pgfqpoint{3.048281in}{1.717101in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.718075in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.718341in}}%
\pgfpathmoveto{\pgfqpoint{3.052294in}{1.719050in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.719493in}}%
\pgfpathmoveto{\pgfqpoint{3.053947in}{1.719493in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.719582in}}%
\pgfpathmoveto{\pgfqpoint{3.056544in}{1.719936in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.718873in}}%
\pgfpathmoveto{\pgfqpoint{3.061738in}{1.718607in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.718341in}}%
\pgfpathmoveto{\pgfqpoint{3.065515in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.717367in}}%
\pgfpathmoveto{\pgfqpoint{3.069293in}{1.717012in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.716037in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.717721in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.718519in}}%
\pgfpathmoveto{\pgfqpoint{3.073542in}{1.718784in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.720114in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.720114in}}%
\pgfpathmoveto{\pgfqpoint{3.079917in}{1.720202in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.720291in}}%
\pgfpathmoveto{\pgfqpoint{3.081333in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.720291in}}%
\pgfpathmoveto{\pgfqpoint{3.084875in}{1.720291in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.720291in}}%
\pgfpathmoveto{\pgfqpoint{3.085583in}{1.720379in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.720645in}}%
\pgfpathmoveto{\pgfqpoint{3.089360in}{1.720823in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.721620in}}%
\pgfpathmoveto{\pgfqpoint{3.091957in}{1.721886in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.724013in}}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.724367in}}%
\pgfpathmoveto{\pgfqpoint{3.097151in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.724544in}}%
\pgfpathmoveto{\pgfqpoint{3.099040in}{1.724456in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.724013in}}%
\pgfpathmoveto{\pgfqpoint{3.100220in}{1.723924in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.723747in}}%
\pgfpathmoveto{\pgfqpoint{3.100929in}{1.723570in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.722949in}}%
\pgfpathmoveto{\pgfqpoint{3.103762in}{1.722772in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.722772in}}%
\pgfpathmoveto{\pgfqpoint{3.108011in}{1.723038in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.723392in}}%
\pgfpathmoveto{\pgfqpoint{3.110136in}{1.723747in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.724456in}}%
\pgfpathmoveto{\pgfqpoint{3.114386in}{1.724544in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.724278in}}%
\pgfpathmoveto{\pgfqpoint{3.117219in}{1.724367in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.724367in}}%
\pgfpathmoveto{\pgfqpoint{3.119108in}{1.724278in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.723570in}}%
\pgfpathmoveto{\pgfqpoint{3.123593in}{1.723392in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.723392in}}%
\pgfpathmoveto{\pgfqpoint{3.125246in}{1.723392in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.723570in}}%
\pgfpathmoveto{\pgfqpoint{3.127607in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.723658in}}%
\pgfpathmoveto{\pgfqpoint{3.128315in}{1.723658in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.723747in}}%
\pgfpathmoveto{\pgfqpoint{3.130676in}{1.723747in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.724810in}}%
\pgfpathmoveto{\pgfqpoint{3.142008in}{1.725608in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.726228in}}%
\pgfpathmoveto{\pgfqpoint{3.143897in}{1.726405in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.726582in}}%
\pgfpathmoveto{\pgfqpoint{3.145550in}{1.726405in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.726228in}}%
\pgfpathmoveto{\pgfqpoint{3.146730in}{1.726051in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.725696in}}%
\pgfpathmoveto{\pgfqpoint{3.148147in}{1.725696in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.726228in}}%
\pgfpathmoveto{\pgfqpoint{3.150980in}{1.726405in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.726937in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.726937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.483879in}{0.503603in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.509109in}}%
\pgfpathmoveto{\pgfqpoint{0.487657in}{0.511590in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.512387in}}%
\pgfpathmoveto{\pgfqpoint{0.488601in}{0.513273in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.519654in}}%
\pgfpathmoveto{\pgfqpoint{0.494976in}{0.519831in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.520451in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.521515in}}%
\pgfpathmoveto{\pgfqpoint{0.498517in}{0.523110in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.525679in}}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.527363in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.530465in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.532857in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.534275in}}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.536047in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.546592in}}%
\pgfpathmoveto{\pgfqpoint{0.511030in}{0.548719in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.549340in}}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{0.550580in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.551998in}}%
\pgfpathmoveto{\pgfqpoint{0.514099in}{0.554213in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.555011in}}%
\pgfpathmoveto{\pgfqpoint{0.516460in}{0.560682in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.562543in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.562011in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.562543in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.564670in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.571848in}}%
\pgfpathmoveto{\pgfqpoint{0.523779in}{0.573354in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.573974in}}%
\pgfpathmoveto{\pgfqpoint{0.525195in}{0.574329in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.573974in}}%
\pgfpathmoveto{\pgfqpoint{0.526612in}{0.572645in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.572379in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.573177in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.575569in}}%
\pgfpathmoveto{\pgfqpoint{0.531333in}{0.575747in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.576721in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.581329in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.583367in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.586646in}}%
\pgfpathmoveto{\pgfqpoint{0.538652in}{0.588153in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.590900in}}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.593115in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.593913in}}%
\pgfpathmoveto{\pgfqpoint{0.541721in}{0.595596in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.596837in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.598166in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.598166in}}%
\pgfpathmoveto{\pgfqpoint{0.549512in}{0.597989in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.601179in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.602420in}}%
\pgfpathmoveto{\pgfqpoint{0.553998in}{0.604546in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.606584in}}%
\pgfpathmoveto{\pgfqpoint{0.555415in}{0.610395in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.611281in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.610838in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.610572in}}%
\pgfpathmoveto{\pgfqpoint{0.557539in}{0.610661in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.610129in}}%
\pgfpathmoveto{\pgfqpoint{0.559900in}{0.610749in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.620054in}}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{0.621472in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.623421in}}%
\pgfpathmoveto{\pgfqpoint{0.566511in}{0.625637in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.629536in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.631308in}}%
\pgfpathmoveto{\pgfqpoint{0.570288in}{0.631662in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.635384in}}%
\pgfpathmoveto{\pgfqpoint{0.574774in}{0.637156in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.639460in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.639638in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.638308in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.638574in}}%
\pgfpathmoveto{\pgfqpoint{0.579968in}{0.640258in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.644246in}}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{0.645929in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.649119in}}%
\pgfpathmoveto{\pgfqpoint{0.584217in}{0.648854in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.648410in}}%
\pgfpathmoveto{\pgfqpoint{0.586578in}{0.648942in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.648854in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.648942in}}%
\pgfpathmoveto{\pgfqpoint{0.589647in}{0.649651in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.654879in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.654613in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.654525in}}%
\pgfpathmoveto{\pgfqpoint{0.593189in}{0.655677in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.656120in}}%
\pgfpathmoveto{\pgfqpoint{0.595314in}{0.657981in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.659665in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.658601in}}%
\pgfpathmoveto{\pgfqpoint{0.600035in}{0.658513in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.658424in}}%
\pgfpathmoveto{\pgfqpoint{0.601924in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.659930in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.656474in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.653550in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.652664in}}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{0.651601in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.647436in}}%
\pgfpathmoveto{\pgfqpoint{0.611604in}{0.646727in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.646550in}}%
\pgfpathmoveto{\pgfqpoint{0.613020in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.648942in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.650183in}}%
\pgfpathmoveto{\pgfqpoint{0.614673in}{0.651689in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.651601in}}%
\pgfpathmoveto{\pgfqpoint{0.615617in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.648233in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.647879in}}%
\pgfpathmoveto{\pgfqpoint{0.620103in}{0.647790in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.647967in}}%
\pgfpathmoveto{\pgfqpoint{0.621283in}{0.648765in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.649740in}}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{0.651335in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.652044in}}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{0.652487in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.652487in}}%
\pgfpathmoveto{\pgfqpoint{0.627186in}{0.652044in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.648410in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.647879in}}%
\pgfpathmoveto{\pgfqpoint{0.631199in}{0.646904in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.646550in}}%
\pgfpathmoveto{\pgfqpoint{0.632144in}{0.646284in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.646195in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.640878in}}%
\pgfpathmoveto{\pgfqpoint{0.638518in}{0.639992in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.637688in}}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{0.636093in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.632017in}}%
\pgfpathmoveto{\pgfqpoint{0.643004in}{0.631308in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.631219in}}%
\pgfpathmoveto{\pgfqpoint{0.644420in}{0.631840in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.628915in}}%
\pgfpathmoveto{\pgfqpoint{0.648670in}{0.628295in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.627586in}}%
\pgfpathmoveto{\pgfqpoint{0.650322in}{0.626434in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.625991in}}%
\pgfpathmoveto{\pgfqpoint{0.651031in}{0.626257in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.626789in}}%
\pgfpathmoveto{\pgfqpoint{0.653628in}{0.628472in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.628827in}}%
\pgfpathmoveto{\pgfqpoint{0.655044in}{0.629093in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.629890in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.629713in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.629358in}}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.627320in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.626434in}}%
\pgfpathmoveto{\pgfqpoint{0.661655in}{0.625105in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.622624in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.622535in}}%
\pgfpathmoveto{\pgfqpoint{0.664724in}{0.623510in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.623067in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.623067in}}%
\pgfpathmoveto{\pgfqpoint{0.669446in}{0.622624in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.622269in}}%
\pgfpathmoveto{\pgfqpoint{0.672515in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.617395in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.620408in}}%
\pgfpathmoveto{\pgfqpoint{0.675820in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.621117in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.619788in}}%
\pgfpathmoveto{\pgfqpoint{0.677473in}{0.619168in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.619168in}}%
\pgfpathmoveto{\pgfqpoint{0.680070in}{0.620763in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.621915in}}%
\pgfpathmoveto{\pgfqpoint{0.681486in}{0.624219in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.629713in}}%
\pgfpathmoveto{\pgfqpoint{0.684555in}{0.632017in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.633080in}}%
\pgfpathmoveto{\pgfqpoint{0.685500in}{0.633789in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.633966in}}%
\pgfpathmoveto{\pgfqpoint{0.687625in}{0.632814in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.633257in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.634941in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.639283in}}%
\pgfpathmoveto{\pgfqpoint{0.692818in}{0.640701in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.645486in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.646284in}}%
\pgfpathmoveto{\pgfqpoint{0.696596in}{0.646993in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.646018in}}%
\pgfpathmoveto{\pgfqpoint{0.698249in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.643005in}}%
\pgfpathmoveto{\pgfqpoint{0.701082in}{0.642296in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.643891in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.645663in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.648233in}}%
\pgfpathmoveto{\pgfqpoint{0.705095in}{0.650892in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.656120in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.656120in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.655322in}}%
\pgfpathmoveto{\pgfqpoint{0.709345in}{0.653196in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.653816in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.655588in}}%
\pgfpathmoveto{\pgfqpoint{0.712886in}{0.656120in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.659487in}}%
\pgfpathmoveto{\pgfqpoint{0.716663in}{0.664007in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.665247in}}%
\pgfpathmoveto{\pgfqpoint{0.717608in}{0.665868in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.668880in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.668703in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.666931in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.668437in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.670298in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.669589in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.669235in}}%
\pgfpathmoveto{\pgfqpoint{0.730121in}{0.669235in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.669412in}}%
\pgfpathmoveto{\pgfqpoint{0.731773in}{0.669855in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.673666in}}%
\pgfpathmoveto{\pgfqpoint{0.737675in}{0.674552in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.678008in}}%
\pgfpathmoveto{\pgfqpoint{0.739328in}{0.679869in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.684654in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.685008in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.684565in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.685274in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.691388in}}%
\pgfpathmoveto{\pgfqpoint{0.749952in}{0.691832in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.692363in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.692097in}}%
\pgfpathmoveto{\pgfqpoint{0.753021in}{0.693692in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.696883in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{0.697414in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.698035in}}%
\pgfpathmoveto{\pgfqpoint{0.757979in}{0.698921in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.700073in}}%
\pgfpathmoveto{\pgfqpoint{0.760104in}{0.700339in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.700339in}}%
\pgfpathmoveto{\pgfqpoint{0.761048in}{0.700250in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.702465in}}%
\pgfpathmoveto{\pgfqpoint{0.763409in}{0.702288in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.704060in}}%
\pgfpathmoveto{\pgfqpoint{0.764590in}{0.705212in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.706098in}}%
\pgfpathmoveto{\pgfqpoint{0.765770in}{0.707428in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.707605in}}%
\pgfpathmoveto{\pgfqpoint{0.766714in}{0.707605in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.709111in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.709820in}}%
\pgfpathmoveto{\pgfqpoint{0.770728in}{0.710884in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.711770in}}%
\pgfpathmoveto{\pgfqpoint{0.771672in}{0.712036in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.712302in}}%
\pgfpathmoveto{\pgfqpoint{0.774505in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.714340in}}%
\pgfpathmoveto{\pgfqpoint{0.775214in}{0.715492in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.717530in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.717530in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.717175in}}%
\pgfpathmoveto{\pgfqpoint{0.783949in}{0.713897in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.710529in}}%
\pgfpathmoveto{\pgfqpoint{0.786546in}{0.710618in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.710972in}}%
\pgfpathmoveto{\pgfqpoint{0.787254in}{0.711681in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.711593in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.711238in}}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{0.712745in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.718948in}}%
\pgfpathmoveto{\pgfqpoint{0.791976in}{0.719391in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.718327in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.715049in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{0.713542in}}%
\pgfpathmoveto{\pgfqpoint{0.796698in}{0.712833in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.712036in}}%
\pgfpathmoveto{\pgfqpoint{0.798114in}{0.712036in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{0.714074in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.712302in}}%
\pgfpathmoveto{\pgfqpoint{0.805905in}{0.712124in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.710086in}}%
\pgfpathmoveto{\pgfqpoint{0.807794in}{0.709998in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.710263in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.712036in}}%
\pgfpathmoveto{\pgfqpoint{0.809683in}{0.713099in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.713985in}}%
\pgfpathmoveto{\pgfqpoint{0.812752in}{0.713897in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.713453in}}%
\pgfpathmoveto{\pgfqpoint{0.815585in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.712656in}}%
\pgfpathmoveto{\pgfqpoint{0.817946in}{0.712302in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{0.711593in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{0.712213in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.713453in}}%
\pgfpathmoveto{\pgfqpoint{0.821487in}{0.713719in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.715137in}}%
\pgfpathmoveto{\pgfqpoint{0.824792in}{0.721252in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{0.724442in}}%
\pgfpathmoveto{\pgfqpoint{0.826445in}{0.724973in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.725505in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.724619in}}%
\pgfpathmoveto{\pgfqpoint{0.830458in}{0.726303in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{0.727809in}}%
\pgfpathmoveto{\pgfqpoint{0.831875in}{0.727277in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.725416in}}%
\pgfpathmoveto{\pgfqpoint{0.834472in}{0.725062in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.725771in}}%
\pgfpathmoveto{\pgfqpoint{0.835889in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.733746in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.733215in}}%
\pgfpathmoveto{\pgfqpoint{0.842263in}{0.731619in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.730645in}}%
\pgfpathmoveto{\pgfqpoint{0.843443in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.726125in}}%
\pgfpathmoveto{\pgfqpoint{0.845568in}{0.724442in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.723821in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{0.725328in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.726568in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.726391in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.725771in}}%
\pgfpathmoveto{\pgfqpoint{0.852415in}{0.725416in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.727366in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{0.730822in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.730202in}}%
\pgfpathmoveto{\pgfqpoint{0.856664in}{0.729493in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.725416in}}%
\pgfpathmoveto{\pgfqpoint{0.858553in}{0.724619in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.723733in}}%
\pgfpathmoveto{\pgfqpoint{0.861150in}{0.722226in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{0.718770in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{0.719036in}}%
\pgfpathmoveto{\pgfqpoint{0.863747in}{0.719745in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{0.722758in}}%
\pgfpathmoveto{\pgfqpoint{0.865636in}{0.723378in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.724708in}}%
\pgfpathmoveto{\pgfqpoint{0.868233in}{0.724708in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{0.723821in}}%
\pgfpathmoveto{\pgfqpoint{0.870594in}{0.723024in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.721517in}}%
\pgfpathmoveto{\pgfqpoint{0.872718in}{0.721340in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.722404in}}%
\pgfpathmoveto{\pgfqpoint{0.873663in}{0.722492in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{0.721340in}}%
\pgfpathmoveto{\pgfqpoint{0.876024in}{0.719125in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.715492in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{0.714517in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{0.709111in}}%
\pgfpathmoveto{\pgfqpoint{0.884051in}{0.708491in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.708668in}}%
\pgfpathmoveto{\pgfqpoint{0.886176in}{0.709111in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{0.708491in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.710263in}}%
\pgfpathmoveto{\pgfqpoint{0.892786in}{0.709909in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.708580in}}%
\pgfpathmoveto{\pgfqpoint{0.896563in}{0.708580in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{0.709820in}}%
\pgfpathmoveto{\pgfqpoint{0.898688in}{0.711327in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{0.711858in}}%
\pgfpathmoveto{\pgfqpoint{0.899869in}{0.712213in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{0.712036in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.712656in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{0.714960in}}%
\pgfpathmoveto{\pgfqpoint{0.903410in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.716998in}}%
\pgfpathmoveto{\pgfqpoint{0.904354in}{0.718416in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.722315in}}%
\pgfpathmoveto{\pgfqpoint{0.906479in}{0.722758in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.727100in}}%
\pgfpathmoveto{\pgfqpoint{0.909076in}{0.728429in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.729404in}}%
\pgfpathmoveto{\pgfqpoint{0.909784in}{0.730467in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{0.730290in}}%
\pgfpathmoveto{\pgfqpoint{0.910965in}{0.729138in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{0.728075in}}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{0.728075in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{0.729227in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{0.731176in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{0.730113in}}%
\pgfpathmoveto{\pgfqpoint{0.917575in}{0.727366in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.724176in}}%
\pgfpathmoveto{\pgfqpoint{0.919228in}{0.721340in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.720188in}}%
\pgfpathmoveto{\pgfqpoint{0.920645in}{0.720188in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{0.719834in}}%
\pgfpathmoveto{\pgfqpoint{0.921825in}{0.720365in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{0.723290in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{0.729050in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.734455in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.736670in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{0.735164in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{0.733746in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{0.733480in}}%
\pgfpathmoveto{\pgfqpoint{0.936463in}{0.731708in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{0.729670in}}%
\pgfpathmoveto{\pgfqpoint{0.939060in}{0.726037in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{0.724264in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{0.725505in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.724264in}}%
\pgfpathmoveto{\pgfqpoint{0.943309in}{0.723467in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{0.721163in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{0.722138in}}%
\pgfpathmoveto{\pgfqpoint{0.948031in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{0.723821in}}%
\pgfpathmoveto{\pgfqpoint{0.951808in}{0.723201in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.719745in}}%
\pgfpathmoveto{\pgfqpoint{0.955822in}{0.717530in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{0.714162in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{0.715049in}}%
\pgfpathmoveto{\pgfqpoint{0.959599in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.722226in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{0.725860in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{0.723290in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{0.722492in}}%
\pgfpathmoveto{\pgfqpoint{0.965974in}{0.721783in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.716289in}}%
\pgfpathmoveto{\pgfqpoint{0.970932in}{0.717618in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{0.716201in}}%
\pgfpathmoveto{\pgfqpoint{0.972584in}{0.714960in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.713188in}}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{0.712922in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{0.713188in}}%
\pgfpathmoveto{\pgfqpoint{0.975653in}{0.713631in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.714428in}}%
\pgfpathmoveto{\pgfqpoint{0.978014in}{0.713985in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.712833in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.713188in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{0.714517in}}%
\pgfpathmoveto{\pgfqpoint{0.981083in}{0.716378in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.719036in}}%
\pgfpathmoveto{\pgfqpoint{0.983208in}{0.719657in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.720100in}}%
\pgfpathmoveto{\pgfqpoint{0.985333in}{0.720188in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{0.720720in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{0.720986in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{0.720454in}}%
\pgfpathmoveto{\pgfqpoint{0.989347in}{0.718859in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{0.714871in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.714340in}}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{0.713631in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.713099in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{0.714162in}}%
\pgfpathmoveto{\pgfqpoint{0.996901in}{0.714251in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.710263in}}%
\pgfpathmoveto{\pgfqpoint{1.003512in}{0.710529in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.708934in}}%
\pgfpathmoveto{\pgfqpoint{1.005637in}{0.708580in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{0.708048in}}%
\pgfpathmoveto{\pgfqpoint{1.006817in}{0.707428in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{0.706364in}}%
\pgfpathmoveto{\pgfqpoint{1.010122in}{0.704326in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.694756in}}%
\pgfpathmoveto{\pgfqpoint{1.015789in}{0.692984in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.692186in}}%
\pgfpathmoveto{\pgfqpoint{1.017441in}{0.690502in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{0.690059in}}%
\pgfpathmoveto{\pgfqpoint{1.018858in}{0.690237in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.692363in}}%
\pgfpathmoveto{\pgfqpoint{1.020510in}{0.694047in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.695199in}}%
\pgfpathmoveto{\pgfqpoint{1.024288in}{0.699009in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{0.699718in}}%
\pgfpathmoveto{\pgfqpoint{1.025704in}{0.700782in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.700959in}}%
\pgfpathmoveto{\pgfqpoint{1.027121in}{0.702288in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.704060in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{0.704503in}}%
\pgfpathmoveto{\pgfqpoint{1.031134in}{0.704326in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{0.703795in}}%
\pgfpathmoveto{\pgfqpoint{1.034204in}{0.703174in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{0.701845in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{0.699718in}}%
\pgfpathmoveto{\pgfqpoint{1.038925in}{0.697060in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.696085in}}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{0.696262in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{0.697503in}}%
\pgfpathmoveto{\pgfqpoint{1.043883in}{0.702022in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{0.702820in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{0.704415in}}%
\pgfpathmoveto{\pgfqpoint{1.050021in}{0.704503in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{0.701756in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{0.695819in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{0.698035in}}%
\pgfpathmoveto{\pgfqpoint{1.054979in}{0.699187in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{0.701756in}}%
\pgfpathmoveto{\pgfqpoint{1.058049in}{0.701845in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{0.701491in}}%
\pgfpathmoveto{\pgfqpoint{1.059937in}{0.701491in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{0.701934in}}%
\pgfpathmoveto{\pgfqpoint{1.064423in}{0.703529in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{0.703883in}}%
\pgfpathmoveto{\pgfqpoint{1.066784in}{0.704060in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.703972in}}%
\pgfpathmoveto{\pgfqpoint{1.069145in}{0.703617in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{0.705035in}}%
\pgfpathmoveto{\pgfqpoint{1.070561in}{0.705478in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.705833in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{0.704947in}}%
\pgfpathmoveto{\pgfqpoint{1.073158in}{0.704415in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{0.704947in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{0.707250in}}%
\pgfpathmoveto{\pgfqpoint{1.075991in}{0.707339in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{0.707162in}}%
\pgfpathmoveto{\pgfqpoint{1.077880in}{0.707339in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{0.709554in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{0.708225in}}%
\pgfpathmoveto{\pgfqpoint{1.084018in}{0.710086in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{0.712833in}}%
\pgfpathmoveto{\pgfqpoint{1.085907in}{0.715935in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.716909in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{0.723378in}}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{0.722669in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{0.719391in}}%
\pgfpathmoveto{\pgfqpoint{1.096767in}{0.719745in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{0.719922in}}%
\pgfpathmoveto{\pgfqpoint{1.097948in}{0.723999in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{0.727720in}}%
\pgfpathmoveto{\pgfqpoint{1.101017in}{0.727986in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{0.728341in}}%
\pgfpathmoveto{\pgfqpoint{1.102433in}{0.727898in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{0.726746in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{0.725948in}}%
\pgfpathmoveto{\pgfqpoint{1.105502in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{0.723910in}}%
\pgfpathmoveto{\pgfqpoint{1.111405in}{0.725151in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{0.728075in}}%
\pgfpathmoveto{\pgfqpoint{1.112349in}{0.729404in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{0.729493in}}%
\pgfpathmoveto{\pgfqpoint{1.116126in}{0.732771in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.740570in}}%
\pgfpathmoveto{\pgfqpoint{1.120140in}{0.741456in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{0.741722in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{0.746595in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{0.752532in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{0.753596in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{0.751735in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{0.752178in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{0.754482in}}%
\pgfpathmoveto{\pgfqpoint{1.132181in}{0.755368in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{0.756609in}}%
\pgfpathmoveto{\pgfqpoint{1.133597in}{0.756875in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.757140in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{0.764052in}}%
\pgfpathmoveto{\pgfqpoint{1.137847in}{0.764938in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{0.761926in}}%
\pgfpathmoveto{\pgfqpoint{1.139971in}{0.760951in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{0.761394in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{0.762369in}}%
\pgfpathmoveto{\pgfqpoint{1.144693in}{0.762989in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{0.767951in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{0.770698in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{0.773800in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{0.777256in}}%
\pgfpathmoveto{\pgfqpoint{1.154373in}{0.779205in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{0.784877in}}%
\pgfpathmoveto{\pgfqpoint{1.157442in}{0.785674in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.788155in}}%
\pgfpathmoveto{\pgfqpoint{1.160747in}{0.789485in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{0.790016in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{0.790105in}}%
\pgfpathmoveto{\pgfqpoint{1.162872in}{0.789928in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{0.790548in}}%
\pgfpathmoveto{\pgfqpoint{1.164289in}{0.792232in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.798878in}}%
\pgfpathmoveto{\pgfqpoint{1.165705in}{0.800916in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{0.802157in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{0.801713in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{0.802245in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{0.805524in}}%
\pgfpathmoveto{\pgfqpoint{1.171607in}{0.806765in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{0.807030in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{0.804372in}}%
\pgfpathmoveto{\pgfqpoint{1.175149in}{0.804726in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{0.807208in}}%
\pgfpathmoveto{\pgfqpoint{1.178454in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{0.812613in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{0.818284in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{0.821209in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{0.826526in}}%
\pgfpathmoveto{\pgfqpoint{1.185065in}{0.826791in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{0.832640in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{0.832994in}}%
\pgfpathmoveto{\pgfqpoint{1.189786in}{0.833703in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{0.837957in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{0.838400in}}%
\pgfpathmoveto{\pgfqpoint{1.193800in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{0.846198in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{0.846730in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{0.846287in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{0.846641in}}%
\pgfpathmoveto{\pgfqpoint{1.205604in}{0.846818in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{0.849831in}}%
\pgfpathmoveto{\pgfqpoint{1.208910in}{0.850540in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{0.850983in}}%
\pgfpathmoveto{\pgfqpoint{1.210798in}{0.852844in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{0.854262in}}%
\pgfpathmoveto{\pgfqpoint{1.211979in}{0.855946in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{0.860376in}}%
\pgfpathmoveto{\pgfqpoint{1.214340in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{0.864984in}}%
\pgfpathmoveto{\pgfqpoint{1.217173in}{0.865959in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{0.865782in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{0.863478in}}%
\pgfpathmoveto{\pgfqpoint{1.220714in}{0.863123in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{0.869769in}}%
\pgfpathmoveto{\pgfqpoint{1.223311in}{0.871099in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{0.871719in}}%
\pgfpathmoveto{\pgfqpoint{1.224255in}{0.872339in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{0.875529in}}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{0.874732in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{0.873934in}}%
\pgfpathmoveto{\pgfqpoint{1.231810in}{0.873403in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{0.874643in}}%
\pgfpathmoveto{\pgfqpoint{1.235352in}{0.874998in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{0.877656in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{0.877124in}}%
\pgfpathmoveto{\pgfqpoint{1.239601in}{0.876150in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{0.876593in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{0.881732in}}%
\pgfpathmoveto{\pgfqpoint{1.245031in}{0.881023in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{0.877124in}}%
\pgfpathmoveto{\pgfqpoint{1.249281in}{0.876061in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{0.873314in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{0.873580in}}%
\pgfpathmoveto{\pgfqpoint{1.253294in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{0.872605in}}%
\pgfpathmoveto{\pgfqpoint{1.254711in}{0.872162in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{0.868617in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{0.868706in}}%
\pgfpathmoveto{\pgfqpoint{1.258960in}{0.868174in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{0.869504in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{0.870301in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{0.864275in}}%
\pgfpathmoveto{\pgfqpoint{1.268404in}{0.862149in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{0.859313in}}%
\pgfpathmoveto{\pgfqpoint{1.271001in}{0.859313in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.858515in}}%
\pgfpathmoveto{\pgfqpoint{1.273598in}{0.858338in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.859313in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{0.859401in}}%
\pgfpathmoveto{\pgfqpoint{1.276431in}{0.857186in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{0.856300in}}%
\pgfpathmoveto{\pgfqpoint{1.277848in}{0.856034in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{0.856389in}}%
\pgfpathmoveto{\pgfqpoint{1.280917in}{0.855857in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{0.856300in}}%
\pgfpathmoveto{\pgfqpoint{1.282569in}{0.857275in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{0.857895in}}%
\pgfpathmoveto{\pgfqpoint{1.285875in}{0.858072in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{0.858338in}}%
\pgfpathmoveto{\pgfqpoint{1.287055in}{0.857275in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{0.856211in}}%
\pgfpathmoveto{\pgfqpoint{1.289180in}{0.856034in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{0.857275in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{0.856920in}}%
\pgfpathmoveto{\pgfqpoint{1.292013in}{0.855325in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{0.854882in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{0.850451in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{0.851781in}}%
\pgfpathmoveto{\pgfqpoint{1.300040in}{0.852224in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{0.852844in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{0.845932in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{0.846464in}}%
\pgfpathmoveto{\pgfqpoint{1.306887in}{0.845755in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{0.844780in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{0.843185in}}%
\pgfpathmoveto{\pgfqpoint{1.312789in}{0.841856in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{0.840349in}}%
\pgfpathmoveto{\pgfqpoint{1.313969in}{0.840261in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{0.841058in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{0.842476in}}%
\pgfpathmoveto{\pgfqpoint{1.318691in}{0.843008in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{0.846552in}}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{0.847173in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{0.849477in}}%
\pgfpathmoveto{\pgfqpoint{1.323413in}{0.850186in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{0.850629in}}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{0.851338in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{0.857098in}}%
\pgfpathmoveto{\pgfqpoint{1.329079in}{0.859047in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{0.863478in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{0.863832in}}%
\pgfpathmoveto{\pgfqpoint{1.332856in}{0.864187in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{0.861971in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{0.862060in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{0.864009in}}%
\pgfpathmoveto{\pgfqpoint{1.335926in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{0.864364in}}%
\pgfpathmoveto{\pgfqpoint{1.337106in}{0.865073in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{0.867200in}}%
\pgfpathmoveto{\pgfqpoint{1.340883in}{0.867731in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{0.867731in}}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{0.868883in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{0.878099in}}%
\pgfpathmoveto{\pgfqpoint{1.346786in}{0.879694in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{0.880492in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{0.881023in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{0.885277in}}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{0.889176in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{0.889619in}}%
\pgfpathmoveto{\pgfqpoint{1.354104in}{0.889530in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{0.890505in}}%
\pgfpathmoveto{\pgfqpoint{1.356465in}{0.891569in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{0.900341in}}%
\pgfpathmoveto{\pgfqpoint{1.359771in}{0.902468in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{0.905127in}}%
\pgfpathmoveto{\pgfqpoint{1.362368in}{0.906899in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{0.914874in}}%
\pgfpathmoveto{\pgfqpoint{1.366145in}{0.915317in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{0.918685in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{0.919748in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{0.920545in}}%
\pgfpathmoveto{\pgfqpoint{1.371811in}{0.921875in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{0.929141in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{0.930825in}}%
\pgfpathmoveto{\pgfqpoint{1.376533in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{0.930293in}}%
\pgfpathmoveto{\pgfqpoint{1.377949in}{0.929850in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{0.932420in}}%
\pgfpathmoveto{\pgfqpoint{1.380546in}{0.934369in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{0.936851in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{0.938623in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{0.938180in}}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{0.937471in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{0.938446in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{0.943054in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{0.944560in}}%
\pgfpathmoveto{\pgfqpoint{1.391170in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{0.944117in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{0.943408in}}%
\pgfpathmoveto{\pgfqpoint{1.393767in}{0.942788in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{0.943408in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{0.944117in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.944649in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{0.945003in}}%
\pgfpathmoveto{\pgfqpoint{1.398253in}{0.944737in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{0.947130in}}%
\pgfpathmoveto{\pgfqpoint{1.403919in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{0.944737in}}%
\pgfpathmoveto{\pgfqpoint{1.407697in}{0.944649in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{0.945978in}}%
\pgfpathmoveto{\pgfqpoint{1.408405in}{0.946775in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{0.949257in}}%
\pgfpathmoveto{\pgfqpoint{1.411002in}{0.949788in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{0.953333in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{0.953067in}}%
\pgfpathmoveto{\pgfqpoint{1.416668in}{0.952801in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{0.952712in}}%
\pgfpathmoveto{\pgfqpoint{1.419501in}{0.953156in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{0.953156in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{0.952004in}}%
\pgfpathmoveto{\pgfqpoint{1.423987in}{0.951915in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{0.951295in}}%
\pgfpathmoveto{\pgfqpoint{1.425403in}{0.950940in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{0.951738in}}%
\pgfpathmoveto{\pgfqpoint{1.428473in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{0.947396in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{0.948370in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{0.947927in}}%
\pgfpathmoveto{\pgfqpoint{1.434139in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{0.948105in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{0.952269in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{0.955725in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{0.956080in}}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{0.955903in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{0.956168in}}%
\pgfpathmoveto{\pgfqpoint{1.442402in}{0.955194in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{0.955282in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{0.954042in}}%
\pgfpathmoveto{\pgfqpoint{1.446415in}{0.953067in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{0.950674in}}%
\pgfpathmoveto{\pgfqpoint{1.451845in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{0.950586in}}%
\pgfpathmoveto{\pgfqpoint{1.454915in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{0.950320in}}%
\pgfpathmoveto{\pgfqpoint{1.457748in}{0.950143in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{0.950054in}}%
\pgfpathmoveto{\pgfqpoint{1.458928in}{0.950143in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{0.949700in}}%
\pgfpathmoveto{\pgfqpoint{1.459636in}{0.948725in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{0.944737in}}%
\pgfpathmoveto{\pgfqpoint{1.463414in}{0.945446in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{0.945357in}}%
\pgfpathmoveto{\pgfqpoint{1.465539in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{0.942256in}}%
\pgfpathmoveto{\pgfqpoint{1.466483in}{0.941990in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{0.941813in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{0.943940in}}%
\pgfpathmoveto{\pgfqpoint{1.468372in}{0.943054in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{0.941813in}}%
\pgfpathmoveto{\pgfqpoint{1.470024in}{0.940661in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{0.941636in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{0.933838in}}%
\pgfpathmoveto{\pgfqpoint{1.479940in}{0.933040in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.934547in}}%
\pgfpathmoveto{\pgfqpoint{1.482065in}{0.934458in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{0.937294in}}%
\pgfpathmoveto{\pgfqpoint{1.484426in}{0.939332in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{0.939775in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{0.939509in}}%
\pgfpathmoveto{\pgfqpoint{1.486078in}{0.939066in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{0.939509in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{0.939952in}}%
\pgfpathmoveto{\pgfqpoint{1.491036in}{0.938446in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{0.936585in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{0.940395in}}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{0.939952in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{0.941104in}}%
\pgfpathmoveto{\pgfqpoint{1.503549in}{0.943319in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{0.949434in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{0.947750in}}%
\pgfpathmoveto{\pgfqpoint{1.510632in}{0.947307in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{0.946509in}}%
\pgfpathmoveto{\pgfqpoint{1.514409in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{0.951649in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{0.952358in}}%
\pgfpathmoveto{\pgfqpoint{1.517950in}{0.952358in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{0.952092in}}%
\pgfpathmoveto{\pgfqpoint{1.518659in}{0.952712in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{0.952712in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{0.952092in}}%
\pgfpathmoveto{\pgfqpoint{1.521020in}{0.951117in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{0.949877in}}%
\pgfpathmoveto{\pgfqpoint{1.523853in}{0.948016in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{0.948991in}}%
\pgfpathmoveto{\pgfqpoint{1.527158in}{0.951826in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{0.953156in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{0.952535in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{0.949168in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{0.949700in}}%
\pgfpathmoveto{\pgfqpoint{1.532824in}{0.949522in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{0.948902in}}%
\pgfpathmoveto{\pgfqpoint{1.534241in}{0.949345in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{0.948459in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{0.947839in}}%
\pgfpathmoveto{\pgfqpoint{1.537782in}{0.947130in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{0.945712in}}%
\pgfpathmoveto{\pgfqpoint{1.539671in}{0.944826in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{0.944383in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{0.941990in}}%
\pgfpathmoveto{\pgfqpoint{1.545809in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{0.947041in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{0.945712in}}%
\pgfpathmoveto{\pgfqpoint{1.548406in}{0.944471in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{0.942256in}}%
\pgfpathmoveto{\pgfqpoint{1.550767in}{0.941193in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{0.940395in}}%
\pgfpathmoveto{\pgfqpoint{1.552419in}{0.940927in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{0.942167in}}%
\pgfpathmoveto{\pgfqpoint{1.555252in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{0.954485in}}%
\pgfpathmoveto{\pgfqpoint{1.558794in}{0.956434in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{0.961751in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{0.961840in}}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{0.967688in}}%
\pgfpathmoveto{\pgfqpoint{1.570834in}{0.965827in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{0.962903in}}%
\pgfpathmoveto{\pgfqpoint{1.572959in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{0.959890in}}%
\pgfpathmoveto{\pgfqpoint{1.574140in}{0.959270in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{0.956257in}}%
\pgfpathmoveto{\pgfqpoint{1.579097in}{0.958650in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{0.959004in}}%
\pgfpathmoveto{\pgfqpoint{1.581458in}{0.959624in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{0.959713in}}%
\pgfpathmoveto{\pgfqpoint{1.582167in}{0.958827in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{0.958738in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{0.959004in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{0.956168in}}%
\pgfpathmoveto{\pgfqpoint{1.588777in}{0.953067in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{0.952447in}}%
\pgfpathmoveto{\pgfqpoint{1.590194in}{0.954396in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{0.954573in}}%
\pgfpathmoveto{\pgfqpoint{1.591610in}{0.955548in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{0.956966in}}%
\pgfpathmoveto{\pgfqpoint{1.593263in}{0.958207in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{0.962106in}}%
\pgfpathmoveto{\pgfqpoint{1.596568in}{0.962726in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{0.964321in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{0.963258in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{0.961219in}}%
\pgfpathmoveto{\pgfqpoint{1.603651in}{0.960599in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{0.961574in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{0.960954in}}%
\pgfpathmoveto{\pgfqpoint{1.610733in}{0.960599in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{0.961751in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{0.962903in}}%
\pgfpathmoveto{\pgfqpoint{1.614039in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{0.959536in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{0.961397in}}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{0.963346in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{0.969195in}}%
\pgfpathmoveto{\pgfqpoint{1.621357in}{0.971853in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{0.977613in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{0.980006in}}%
\pgfpathmoveto{\pgfqpoint{1.624899in}{0.982753in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{0.984702in}}%
\pgfpathmoveto{\pgfqpoint{1.626551in}{0.983284in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{0.983019in}}%
\pgfpathmoveto{\pgfqpoint{1.628440in}{0.982664in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{0.982132in}}%
\pgfpathmoveto{\pgfqpoint{1.630093in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{0.983107in}}%
\pgfpathmoveto{\pgfqpoint{1.631037in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{0.985943in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{0.986032in}}%
\pgfpathmoveto{\pgfqpoint{1.635051in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{0.986386in}}%
\pgfpathmoveto{\pgfqpoint{1.637884in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{0.987538in}}%
\pgfpathmoveto{\pgfqpoint{1.639772in}{0.988336in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{0.986652in}}%
\pgfpathmoveto{\pgfqpoint{1.646383in}{0.985057in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{0.981158in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{0.981867in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{0.984525in}}%
\pgfpathmoveto{\pgfqpoint{1.650160in}{0.986563in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{0.988513in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{0.988336in}}%
\pgfpathmoveto{\pgfqpoint{1.655590in}{0.990994in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{0.995159in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{0.994539in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{0.990108in}}%
\pgfpathmoveto{\pgfqpoint{1.661257in}{0.988247in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{0.984171in}}%
\pgfpathmoveto{\pgfqpoint{1.665270in}{0.984614in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{0.983019in}}%
\pgfpathmoveto{\pgfqpoint{1.667395in}{0.982221in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{0.982753in}}%
\pgfpathmoveto{\pgfqpoint{1.671172in}{0.983905in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{0.984259in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{0.982753in}}%
\pgfpathmoveto{\pgfqpoint{1.674005in}{0.982576in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{0.990817in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{0.992766in}}%
\pgfpathmoveto{\pgfqpoint{1.681088in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{0.995602in}}%
\pgfpathmoveto{\pgfqpoint{1.684157in}{0.996488in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{0.996399in}}%
\pgfpathmoveto{\pgfqpoint{1.686282in}{0.996399in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{0.996665in}}%
\pgfpathmoveto{\pgfqpoint{1.687699in}{0.995336in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{0.997286in}}%
\pgfpathmoveto{\pgfqpoint{1.689823in}{0.999058in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.000476in}}%
\pgfpathmoveto{\pgfqpoint{1.691240in}{1.001450in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.009160in}}%
\pgfpathmoveto{\pgfqpoint{1.693837in}{1.010755in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.011996in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.011552in}}%
\pgfpathmoveto{\pgfqpoint{1.697614in}{1.011464in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.009160in}}%
\pgfpathmoveto{\pgfqpoint{1.699267in}{1.008805in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.008362in}}%
\pgfpathmoveto{\pgfqpoint{1.701864in}{1.010312in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.011818in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.011552in}}%
\pgfpathmoveto{\pgfqpoint{1.704933in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.013502in}}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.015097in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.015895in}}%
\pgfpathmoveto{\pgfqpoint{1.708002in}{1.015983in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.013856in}}%
\pgfpathmoveto{\pgfqpoint{1.712724in}{1.012350in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.011021in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.011109in}}%
\pgfpathmoveto{\pgfqpoint{1.715085in}{1.011287in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.010578in}}%
\pgfpathmoveto{\pgfqpoint{1.716501in}{1.010932in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.011641in}}%
\pgfpathmoveto{\pgfqpoint{1.718390in}{1.010755in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.010400in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.011198in}}%
\pgfpathmoveto{\pgfqpoint{1.720279in}{1.012439in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.013856in}}%
\pgfpathmoveto{\pgfqpoint{1.722168in}{1.013679in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.015186in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.017401in}}%
\pgfpathmoveto{\pgfqpoint{1.725237in}{1.019173in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.019528in}}%
\pgfpathmoveto{\pgfqpoint{1.726889in}{1.018287in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.018021in}}%
\pgfpathmoveto{\pgfqpoint{1.731139in}{1.019439in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.024490in}}%
\pgfpathmoveto{\pgfqpoint{1.736333in}{1.026351in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.027414in}}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.028123in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.028655in}}%
\pgfpathmoveto{\pgfqpoint{1.739638in}{1.029541in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.029275in}}%
\pgfpathmoveto{\pgfqpoint{1.741055in}{1.030516in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.031668in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.034061in}}%
\pgfpathmoveto{\pgfqpoint{1.743416in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.039998in}}%
\pgfpathmoveto{\pgfqpoint{1.745776in}{1.040795in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.042036in}}%
\pgfpathmoveto{\pgfqpoint{1.746957in}{1.043985in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.050809in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.053999in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.061974in}}%
\pgfpathmoveto{\pgfqpoint{1.754040in}{1.062506in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.064455in}}%
\pgfpathmoveto{\pgfqpoint{1.754984in}{1.066582in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.070747in}}%
\pgfpathmoveto{\pgfqpoint{1.758289in}{1.073140in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.075621in}}%
\pgfpathmoveto{\pgfqpoint{1.759706in}{1.076418in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.080317in}}%
\pgfpathmoveto{\pgfqpoint{1.762775in}{1.081647in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.085191in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.089179in}}%
\pgfpathmoveto{\pgfqpoint{1.767261in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.087584in}}%
\pgfpathmoveto{\pgfqpoint{1.770566in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.093875in}}%
\pgfpathmoveto{\pgfqpoint{1.773399in}{1.095559in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.098395in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.099015in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.098306in}}%
\pgfpathmoveto{\pgfqpoint{1.776704in}{1.097243in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.096622in}}%
\pgfpathmoveto{\pgfqpoint{1.777885in}{1.096977in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.097420in}}%
\pgfpathmoveto{\pgfqpoint{1.779065in}{1.098838in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.100078in}}%
\pgfpathmoveto{\pgfqpoint{1.781898in}{1.101851in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.104332in}}%
\pgfpathmoveto{\pgfqpoint{1.783315in}{1.105661in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.113548in}}%
\pgfpathmoveto{\pgfqpoint{1.787328in}{1.118776in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.128967in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.136322in}}%
\pgfpathmoveto{\pgfqpoint{1.795119in}{1.137651in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.140575in}}%
\pgfpathmoveto{\pgfqpoint{1.798660in}{1.144208in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.147664in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.149968in}}%
\pgfpathmoveto{\pgfqpoint{1.801730in}{1.151829in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.159893in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.164412in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.165564in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.166716in}}%
\pgfpathmoveto{\pgfqpoint{1.808576in}{1.168932in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.173983in}}%
\pgfpathmoveto{\pgfqpoint{1.812590in}{1.174869in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.174160in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.174426in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.178768in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.178413in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.179034in}}%
\pgfpathmoveto{\pgfqpoint{1.818256in}{1.179211in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.178857in}}%
\pgfpathmoveto{\pgfqpoint{1.820381in}{1.177262in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.177262in}}%
\pgfpathmoveto{\pgfqpoint{1.822978in}{1.178502in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.181604in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.183287in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.184794in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.184617in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.180895in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.182224in}}%
\pgfpathmoveto{\pgfqpoint{1.831241in}{1.182401in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.179831in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.180629in}}%
\pgfpathmoveto{\pgfqpoint{1.837379in}{1.180452in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.181869in}}%
\pgfpathmoveto{\pgfqpoint{1.839032in}{1.183819in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.188870in}}%
\pgfpathmoveto{\pgfqpoint{1.840920in}{1.191263in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.190731in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.190554in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.197643in}}%
\pgfpathmoveto{\pgfqpoint{1.849184in}{1.198352in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.198706in}}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.198263in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.197643in}}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.196314in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.193832in}}%
\pgfpathmoveto{\pgfqpoint{1.855322in}{1.193655in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.194364in}}%
\pgfpathmoveto{\pgfqpoint{1.857211in}{1.195339in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.195339in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.194187in}}%
\pgfpathmoveto{\pgfqpoint{1.860988in}{1.192060in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.191085in}}%
\pgfpathmoveto{\pgfqpoint{1.862877in}{1.191174in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.189933in}}%
\pgfpathmoveto{\pgfqpoint{1.865238in}{1.189490in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.187807in}}%
\pgfpathmoveto{\pgfqpoint{1.868779in}{1.186034in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.183996in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.185591in}}%
\pgfpathmoveto{\pgfqpoint{1.872320in}{1.185591in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.187009in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.186212in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.186477in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.186743in}}%
\pgfpathmoveto{\pgfqpoint{1.882708in}{1.184439in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.183642in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.183908in}}%
\pgfpathmoveto{\pgfqpoint{1.884597in}{1.184351in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.184173in}}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.183287in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.182224in}}%
\pgfpathmoveto{\pgfqpoint{1.890735in}{1.184528in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.185148in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.185237in}}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.186034in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.186832in}}%
\pgfpathmoveto{\pgfqpoint{1.895929in}{1.186655in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.186212in}}%
\pgfpathmoveto{\pgfqpoint{1.897818in}{1.186655in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.186123in}}%
\pgfpathmoveto{\pgfqpoint{1.898998in}{1.185946in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.185060in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.182667in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.179920in}}%
\pgfpathmoveto{\pgfqpoint{1.906081in}{1.177527in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.176464in}}%
\pgfpathmoveto{\pgfqpoint{1.909386in}{1.176641in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.174514in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.174249in}}%
\pgfpathmoveto{\pgfqpoint{1.912928in}{1.173097in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.171324in}}%
\pgfpathmoveto{\pgfqpoint{1.914580in}{1.169995in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.168577in}}%
\pgfpathmoveto{\pgfqpoint{1.916705in}{1.167957in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.166362in}}%
\pgfpathmoveto{\pgfqpoint{1.920719in}{1.166716in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.161754in}}%
\pgfpathmoveto{\pgfqpoint{1.922843in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.159361in}}%
\pgfpathmoveto{\pgfqpoint{1.924260in}{1.158121in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.157412in}}%
\pgfpathmoveto{\pgfqpoint{1.925913in}{1.155817in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.156171in}}%
\pgfpathmoveto{\pgfqpoint{1.928273in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.154753in}}%
\pgfpathmoveto{\pgfqpoint{1.930634in}{1.154931in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.157235in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.158741in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.158387in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.158652in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.163260in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.167957in}}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.168134in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.169286in}}%
\pgfpathmoveto{\pgfqpoint{1.941022in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.171147in}}%
\pgfpathmoveto{\pgfqpoint{1.942439in}{1.171679in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.171236in}}%
\pgfpathmoveto{\pgfqpoint{1.943855in}{1.171413in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.169198in}}%
\pgfpathmoveto{\pgfqpoint{1.945036in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.167514in}}%
\pgfpathmoveto{\pgfqpoint{1.946216in}{1.166007in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.162995in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.162729in}}%
\pgfpathmoveto{\pgfqpoint{1.951410in}{1.162817in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.161843in}}%
\pgfpathmoveto{\pgfqpoint{1.955424in}{1.159716in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.159716in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.160248in}}%
\pgfpathmoveto{\pgfqpoint{1.958965in}{1.158564in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.155994in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.159716in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.158652in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.158032in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.158564in}}%
\pgfpathmoveto{\pgfqpoint{1.966756in}{1.159804in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.161045in}}%
\pgfpathmoveto{\pgfqpoint{1.970297in}{1.161843in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.162552in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.162374in}}%
\pgfpathmoveto{\pgfqpoint{1.972422in}{1.162020in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.161400in}}%
\pgfpathmoveto{\pgfqpoint{1.973603in}{1.161222in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.161045in}}%
\pgfpathmoveto{\pgfqpoint{1.975255in}{1.161045in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.160779in}}%
\pgfpathmoveto{\pgfqpoint{1.977616in}{1.160691in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.160691in}}%
\pgfpathmoveto{\pgfqpoint{1.979505in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.160513in}}%
\pgfpathmoveto{\pgfqpoint{1.981630in}{1.160779in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.166273in}}%
\pgfpathmoveto{\pgfqpoint{1.986115in}{1.169198in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.170704in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.170084in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.168134in}}%
\pgfpathmoveto{\pgfqpoint{1.988948in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.167514in}}%
\pgfpathmoveto{\pgfqpoint{1.990601in}{1.167071in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.165919in}}%
\pgfpathmoveto{\pgfqpoint{1.992018in}{1.165830in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.165742in}}%
\pgfpathmoveto{\pgfqpoint{1.993670in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.166982in}}%
\pgfpathmoveto{\pgfqpoint{1.995087in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.168046in}}%
\pgfpathmoveto{\pgfqpoint{1.996975in}{1.169020in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.169109in}}%
\pgfpathmoveto{\pgfqpoint{1.997684in}{1.169552in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.168932in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.167780in}}%
\pgfpathmoveto{\pgfqpoint{2.000517in}{1.167425in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.167514in}}%
\pgfpathmoveto{\pgfqpoint{2.001461in}{1.168134in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.171502in}}%
\pgfpathmoveto{\pgfqpoint{2.004530in}{1.172388in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.172388in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.170793in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.170172in}}%
\pgfpathmoveto{\pgfqpoint{2.008780in}{1.170172in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.169641in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.170261in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.170438in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.168932in}}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{1.169198in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.171236in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.171856in}}%
\pgfpathmoveto{\pgfqpoint{2.020584in}{1.171856in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.173362in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.174426in}}%
\pgfpathmoveto{\pgfqpoint{2.023417in}{1.175046in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.172565in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.161400in}}%
\pgfpathmoveto{\pgfqpoint{2.030736in}{1.160602in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.157323in}}%
\pgfpathmoveto{\pgfqpoint{2.033569in}{1.154842in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.154133in}}%
\pgfpathmoveto{\pgfqpoint{2.034750in}{1.154665in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.146069in}}%
\pgfpathmoveto{\pgfqpoint{2.038291in}{1.146069in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.137562in}}%
\pgfpathmoveto{\pgfqpoint{2.042777in}{1.136765in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.136765in}}%
\pgfpathmoveto{\pgfqpoint{2.047262in}{1.137119in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.135435in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.129321in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.129321in}}%
\pgfpathmoveto{\pgfqpoint{2.050804in}{1.131005in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.131359in}}%
\pgfpathmoveto{\pgfqpoint{2.052929in}{1.130828in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.129587in}}%
\pgfpathmoveto{\pgfqpoint{2.056942in}{1.126574in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.123916in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.120637in}}%
\pgfpathmoveto{\pgfqpoint{2.060247in}{1.120282in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.118333in}}%
\pgfpathmoveto{\pgfqpoint{2.062372in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.116561in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.117447in}}%
\pgfpathmoveto{\pgfqpoint{2.065914in}{1.117535in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.115940in}}%
\pgfpathmoveto{\pgfqpoint{2.067566in}{1.115231in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.113902in}}%
\pgfpathmoveto{\pgfqpoint{2.068747in}{1.113548in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.112662in}}%
\pgfpathmoveto{\pgfqpoint{2.071580in}{1.111953in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.104243in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.101673in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.101939in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.105129in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.104863in}}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.104243in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.103800in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.104066in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.103889in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.101673in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.101585in}}%
\pgfpathmoveto{\pgfqpoint{2.092828in}{1.101762in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.101230in}}%
\pgfpathmoveto{\pgfqpoint{2.095897in}{1.100787in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.100699in}}%
\pgfpathmoveto{\pgfqpoint{2.097549in}{1.100078in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.099547in}}%
\pgfpathmoveto{\pgfqpoint{2.099202in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.096445in}}%
\pgfpathmoveto{\pgfqpoint{2.102271in}{1.094850in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.092901in}}%
\pgfpathmoveto{\pgfqpoint{2.103452in}{1.092280in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.091926in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.100256in}}%
\pgfpathmoveto{\pgfqpoint{2.110534in}{1.100787in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.102737in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.104332in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.103268in}}%
\pgfpathmoveto{\pgfqpoint{2.117853in}{1.099990in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.095382in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.095027in}}%
\pgfpathmoveto{\pgfqpoint{2.123519in}{1.095116in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.098926in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.099547in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.099015in}}%
\pgfpathmoveto{\pgfqpoint{2.129658in}{1.098749in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.099812in}}%
\pgfpathmoveto{\pgfqpoint{2.132491in}{1.099724in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.100256in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.107965in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.109737in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.114079in}}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.116826in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.118953in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.120371in}}%
\pgfpathmoveto{\pgfqpoint{2.147600in}{1.122321in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.123827in}}%
\pgfpathmoveto{\pgfqpoint{2.149725in}{1.125776in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.126928in}}%
\pgfpathmoveto{\pgfqpoint{2.152086in}{1.126485in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.127372in}}%
\pgfpathmoveto{\pgfqpoint{2.154683in}{1.126751in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.127106in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.130739in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.136587in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.138980in}}%
\pgfpathmoveto{\pgfqpoint{2.160585in}{1.139512in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.140043in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.139157in}}%
\pgfpathmoveto{\pgfqpoint{2.163182in}{1.138537in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.138626in}}%
\pgfpathmoveto{\pgfqpoint{2.164127in}{1.138537in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.138183in}}%
\pgfpathmoveto{\pgfqpoint{2.166960in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.141727in}}%
\pgfpathmoveto{\pgfqpoint{2.168612in}{1.142170in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.142879in}}%
\pgfpathmoveto{\pgfqpoint{2.172626in}{1.146601in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.146690in}}%
\pgfpathmoveto{\pgfqpoint{2.174515in}{1.146867in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.147753in}}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.148816in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.150589in}}%
\pgfpathmoveto{\pgfqpoint{2.179000in}{1.150500in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.150500in}}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{1.152006in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.151652in}}%
\pgfpathmoveto{\pgfqpoint{2.183722in}{1.149348in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.144651in}}%
\pgfpathmoveto{\pgfqpoint{2.186791in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.149525in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.155551in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.157944in}}%
\pgfpathmoveto{\pgfqpoint{2.192930in}{1.159627in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.162551in}}%
\pgfpathmoveto{\pgfqpoint{2.194346in}{1.164590in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.166185in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.168400in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.169995in}}%
\pgfpathmoveto{\pgfqpoint{2.199776in}{1.172388in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.175666in}}%
\pgfpathmoveto{\pgfqpoint{2.202373in}{1.177350in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.177439in}}%
\pgfpathmoveto{\pgfqpoint{2.203790in}{1.177173in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.177350in}}%
\pgfpathmoveto{\pgfqpoint{2.204970in}{1.177793in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.178059in}}%
\pgfpathmoveto{\pgfqpoint{2.206151in}{1.178236in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.177882in}}%
\pgfpathmoveto{\pgfqpoint{2.207095in}{1.177261in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.176641in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.175578in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.174692in}}%
\pgfpathmoveto{\pgfqpoint{2.210400in}{1.172210in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.170350in}}%
\pgfpathmoveto{\pgfqpoint{2.211108in}{1.167514in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.163792in}}%
\pgfpathmoveto{\pgfqpoint{2.213233in}{1.163526in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.162906in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.163260in}}%
\pgfpathmoveto{\pgfqpoint{2.215122in}{1.163969in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.164235in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.163438in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.162551in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.159539in}}%
\pgfpathmoveto{\pgfqpoint{2.218427in}{1.160425in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.160336in}}%
\pgfpathmoveto{\pgfqpoint{2.221260in}{1.159007in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.158652in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.158121in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.156880in}}%
\pgfpathmoveto{\pgfqpoint{2.225274in}{1.155551in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.155640in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.159804in}}%
\pgfpathmoveto{\pgfqpoint{2.230704in}{1.161311in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.168311in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.167691in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.166362in}}%
\pgfpathmoveto{\pgfqpoint{2.235426in}{1.166185in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.165830in}}%
\pgfpathmoveto{\pgfqpoint{2.237078in}{1.167071in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.173097in}}%
\pgfpathmoveto{\pgfqpoint{2.240620in}{1.173628in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.173983in}}%
\pgfpathmoveto{\pgfqpoint{2.241328in}{1.174337in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.177084in}}%
\pgfpathmoveto{\pgfqpoint{2.246522in}{1.177705in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.179831in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.177439in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.176553in}}%
\pgfpathmoveto{\pgfqpoint{2.254549in}{1.174869in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.174603in}}%
\pgfpathmoveto{\pgfqpoint{2.255729in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.168134in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.169286in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.171324in}}%
\pgfpathmoveto{\pgfqpoint{2.259979in}{1.172742in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.174869in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.175666in}}%
\pgfpathmoveto{\pgfqpoint{2.265881in}{1.176464in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.175223in}}%
\pgfpathmoveto{\pgfqpoint{2.267770in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.173362in}}%
\pgfpathmoveto{\pgfqpoint{2.270367in}{1.173628in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.173983in}}%
\pgfpathmoveto{\pgfqpoint{2.271311in}{1.174160in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.173983in}}%
\pgfpathmoveto{\pgfqpoint{2.272728in}{1.171767in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.169906in}}%
\pgfpathmoveto{\pgfqpoint{2.277922in}{1.170438in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.172565in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.171058in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.169729in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.168134in}}%
\pgfpathmoveto{\pgfqpoint{2.285713in}{1.167248in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.164147in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.163260in}}%
\pgfpathmoveto{\pgfqpoint{2.289018in}{1.162374in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.160868in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.161045in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.162551in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.160248in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.160513in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.161665in}}%
\pgfpathmoveto{\pgfqpoint{2.298698in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.160691in}}%
\pgfpathmoveto{\pgfqpoint{2.301531in}{1.160956in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.161045in}}%
\pgfpathmoveto{\pgfqpoint{2.302947in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.164855in}}%
\pgfpathmoveto{\pgfqpoint{2.306016in}{1.165033in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.165299in}}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.166185in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.172122in}}%
\pgfpathmoveto{\pgfqpoint{2.309794in}{1.174249in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.176021in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.175578in}}%
\pgfpathmoveto{\pgfqpoint{2.312391in}{1.173451in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.168134in}}%
\pgfpathmoveto{\pgfqpoint{2.314988in}{1.165830in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.163349in}}%
\pgfpathmoveto{\pgfqpoint{2.317112in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.161311in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.167780in}}%
\pgfpathmoveto{\pgfqpoint{2.326084in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.168932in}}%
\pgfpathmoveto{\pgfqpoint{2.328917in}{1.169198in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.176907in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.184262in}}%
\pgfpathmoveto{\pgfqpoint{2.335764in}{1.183642in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.184882in}}%
\pgfpathmoveto{\pgfqpoint{2.339777in}{1.184173in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.183199in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.184616in}}%
\pgfpathmoveto{\pgfqpoint{2.343082in}{1.185325in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.184439in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.185680in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.186034in}}%
\pgfpathmoveto{\pgfqpoint{2.348512in}{1.186300in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.192503in}}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.193212in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.194541in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.193832in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.189313in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.190642in}}%
\pgfpathmoveto{\pgfqpoint{2.362442in}{1.191794in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.193478in}}%
\pgfpathmoveto{\pgfqpoint{2.364094in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.192415in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.193212in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.202517in}}%
\pgfpathmoveto{\pgfqpoint{2.371649in}{1.204023in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.205884in}}%
\pgfpathmoveto{\pgfqpoint{2.373302in}{1.206770in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.207390in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.207833in}}%
\pgfpathmoveto{\pgfqpoint{2.378496in}{1.210758in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.217315in}}%
\pgfpathmoveto{\pgfqpoint{2.381093in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.222366in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.222278in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.222543in}}%
\pgfpathmoveto{\pgfqpoint{2.384398in}{1.223164in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.224759in}}%
\pgfpathmoveto{\pgfqpoint{2.386051in}{1.225556in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.226708in}}%
\pgfpathmoveto{\pgfqpoint{2.388411in}{1.228303in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.229544in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.228658in}}%
\pgfpathmoveto{\pgfqpoint{2.392189in}{1.227417in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.225113in}}%
\pgfpathmoveto{\pgfqpoint{2.394078in}{1.224582in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.225291in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.225645in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.233443in}}%
\pgfpathmoveto{\pgfqpoint{2.401869in}{1.234684in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.235836in}}%
\pgfpathmoveto{\pgfqpoint{2.403521in}{1.236810in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.236810in}}%
\pgfpathmoveto{\pgfqpoint{2.404465in}{1.235836in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.231050in}}%
\pgfpathmoveto{\pgfqpoint{2.406590in}{1.229987in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.227506in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.227860in}}%
\pgfpathmoveto{\pgfqpoint{2.409659in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.230430in}}%
\pgfpathmoveto{\pgfqpoint{2.415326in}{1.229898in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.227772in}}%
\pgfpathmoveto{\pgfqpoint{2.419103in}{1.228392in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.229455in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.229810in}}%
\pgfpathmoveto{\pgfqpoint{2.421464in}{1.230164in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.230430in}}%
\pgfpathmoveto{\pgfqpoint{2.424061in}{1.233266in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.235481in}}%
\pgfpathmoveto{\pgfqpoint{2.426894in}{1.236013in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.232557in}}%
\pgfpathmoveto{\pgfqpoint{2.428074in}{1.230962in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.230253in}}%
\pgfpathmoveto{\pgfqpoint{2.429491in}{1.230076in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.229721in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.230076in}}%
\pgfpathmoveto{\pgfqpoint{2.432796in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.233089in}}%
\pgfpathmoveto{\pgfqpoint{2.434213in}{1.233975in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.233975in}}%
\pgfpathmoveto{\pgfqpoint{2.435629in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.229278in}}%
\pgfpathmoveto{\pgfqpoint{2.437990in}{1.229012in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.228835in}}%
\pgfpathmoveto{\pgfqpoint{2.439407in}{1.228481in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.233975in}}%
\pgfpathmoveto{\pgfqpoint{2.442948in}{1.234152in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.234152in}}%
\pgfpathmoveto{\pgfqpoint{2.444601in}{1.234241in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.234241in}}%
\pgfpathmoveto{\pgfqpoint{2.445781in}{1.234861in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.244608in}}%
\pgfpathmoveto{\pgfqpoint{2.450739in}{1.244077in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.242304in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.242570in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.243368in}}%
\pgfpathmoveto{\pgfqpoint{2.453572in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.244431in}}%
\pgfpathmoveto{\pgfqpoint{2.456169in}{1.244343in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.244254in}}%
\pgfpathmoveto{\pgfqpoint{2.457113in}{1.243811in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.244343in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.245406in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.244431in}}%
\pgfpathmoveto{\pgfqpoint{2.465140in}{1.244608in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.245052in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.243900in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.243279in}}%
\pgfpathmoveto{\pgfqpoint{2.468918in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.241773in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.242393in}}%
\pgfpathmoveto{\pgfqpoint{2.471515in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.242748in}}%
\pgfpathmoveto{\pgfqpoint{2.473167in}{1.243811in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.245317in}}%
\pgfpathmoveto{\pgfqpoint{2.475292in}{1.247090in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.244697in}}%
\pgfpathmoveto{\pgfqpoint{2.481194in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.242925in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.241064in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.239823in}}%
\pgfpathmoveto{\pgfqpoint{2.485916in}{1.238140in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.235658in}}%
\pgfpathmoveto{\pgfqpoint{2.488041in}{1.234506in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.234241in}}%
\pgfpathmoveto{\pgfqpoint{2.489458in}{1.235127in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.236722in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.234772in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.231848in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.230430in}}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.230253in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.230873in}}%
\pgfpathmoveto{\pgfqpoint{2.502206in}{1.231759in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.231405in}}%
\pgfpathmoveto{\pgfqpoint{2.503151in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.232025in}}%
\pgfpathmoveto{\pgfqpoint{2.507400in}{1.234418in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.236013in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.235570in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.230607in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.230430in}}%
\pgfpathmoveto{\pgfqpoint{2.514719in}{1.230076in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.231316in}}%
\pgfpathmoveto{\pgfqpoint{2.516844in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.233354in}}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.235215in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.237519in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.238405in}}%
\pgfpathmoveto{\pgfqpoint{2.521094in}{1.239114in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.240621in}}%
\pgfpathmoveto{\pgfqpoint{2.523218in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.241950in}}%
\pgfpathmoveto{\pgfqpoint{2.527232in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.241773in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.246912in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.246115in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.243013in}}%
\pgfpathmoveto{\pgfqpoint{2.535731in}{1.243722in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.245052in}}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.247001in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.247887in}}%
\pgfpathmoveto{\pgfqpoint{2.539745in}{1.251875in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.251786in}}%
\pgfpathmoveto{\pgfqpoint{2.542342in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.248773in}}%
\pgfpathmoveto{\pgfqpoint{2.543758in}{1.249128in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.249659in}}%
\pgfpathmoveto{\pgfqpoint{2.544702in}{1.250634in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.251963in}}%
\pgfpathmoveto{\pgfqpoint{2.545647in}{1.253293in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.254179in}}%
\pgfpathmoveto{\pgfqpoint{2.548008in}{1.254179in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.255863in}}%
\pgfpathmoveto{\pgfqpoint{2.551785in}{1.256571in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.259850in}}%
\pgfpathmoveto{\pgfqpoint{2.557451in}{1.260027in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.261179in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.264281in}}%
\pgfpathmoveto{\pgfqpoint{2.560757in}{1.265078in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.264813in}}%
\pgfpathmoveto{\pgfqpoint{2.563826in}{1.264635in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.265344in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.269509in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.269864in}}%
\pgfpathmoveto{\pgfqpoint{2.570200in}{1.268269in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.268180in}}%
\pgfpathmoveto{\pgfqpoint{2.572089in}{1.267737in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.265256in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.268712in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.270041in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.267737in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.268446in}}%
\pgfpathmoveto{\pgfqpoint{2.579880in}{1.268889in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.270661in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.272699in}}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.276776in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.277041in}}%
\pgfpathmoveto{\pgfqpoint{2.589559in}{1.278548in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.281383in}}%
\pgfpathmoveto{\pgfqpoint{2.592156in}{1.281738in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.287675in}}%
\pgfpathmoveto{\pgfqpoint{2.594990in}{1.287941in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.289182in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.291308in}}%
\pgfpathmoveto{\pgfqpoint{2.599003in}{1.291840in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.293967in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.296005in}}%
\pgfpathmoveto{\pgfqpoint{2.604433in}{1.295916in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.298309in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.303803in}}%
\pgfpathmoveto{\pgfqpoint{2.608919in}{1.305487in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.307613in}}%
\pgfpathmoveto{\pgfqpoint{2.613404in}{1.307259in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.305398in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.305841in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.308234in}}%
\pgfpathmoveto{\pgfqpoint{2.618598in}{1.309386in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.312310in}}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.313816in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.314791in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.319842in}}%
\pgfpathmoveto{\pgfqpoint{2.626625in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.317715in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.320906in}}%
\pgfpathmoveto{\pgfqpoint{2.632292in}{1.323830in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.323741in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.327906in}}%
\pgfpathmoveto{\pgfqpoint{2.637958in}{1.329058in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.332868in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.333843in}}%
\pgfpathmoveto{\pgfqpoint{2.641971in}{1.335793in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.336945in}}%
\pgfpathmoveto{\pgfqpoint{2.644332in}{1.337211in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.337122in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.337831in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.340578in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.350769in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.359098in}}%
\pgfpathmoveto{\pgfqpoint{2.654012in}{1.361934in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.364770in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.365922in}}%
\pgfpathmoveto{\pgfqpoint{2.658498in}{1.369289in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.373277in}}%
\pgfpathmoveto{\pgfqpoint{2.661331in}{1.375581in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.375758in}}%
\pgfpathmoveto{\pgfqpoint{2.662511in}{1.375403in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.375492in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.377885in}}%
\pgfpathmoveto{\pgfqpoint{2.667469in}{1.381695in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.389759in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.390113in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.389936in}}%
\pgfpathmoveto{\pgfqpoint{2.676676in}{1.389139in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.389493in}}%
\pgfpathmoveto{\pgfqpoint{2.677385in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.390202in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.389848in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.388341in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.388430in}}%
\pgfpathmoveto{\pgfqpoint{2.685412in}{1.388784in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.391177in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.389582in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.386657in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.384442in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.385683in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.386657in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.385594in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.385860in}}%
\pgfpathmoveto{\pgfqpoint{2.699813in}{1.385771in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.385240in}}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.385594in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.385594in}}%
\pgfpathmoveto{\pgfqpoint{2.705007in}{1.385417in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.385151in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.385860in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.386657in}}%
\pgfpathmoveto{\pgfqpoint{2.706660in}{1.386746in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.388607in}}%
\pgfpathmoveto{\pgfqpoint{2.707840in}{1.390645in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.393924in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.393569in}}%
\pgfpathmoveto{\pgfqpoint{2.713034in}{1.393215in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.396937in}}%
\pgfpathmoveto{\pgfqpoint{2.715395in}{1.397114in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.397025in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.396937in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.394810in}}%
\pgfpathmoveto{\pgfqpoint{2.723894in}{1.393481in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.392329in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.392595in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.393835in}}%
\pgfpathmoveto{\pgfqpoint{2.728380in}{1.392772in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.392860in}}%
\pgfpathmoveto{\pgfqpoint{2.732866in}{1.391708in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.392329in}}%
\pgfpathmoveto{\pgfqpoint{2.735227in}{1.393835in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.397203in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.397911in}}%
\pgfpathmoveto{\pgfqpoint{2.739948in}{1.396937in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.392506in}}%
\pgfpathmoveto{\pgfqpoint{2.742309in}{1.391531in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.390379in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.393215in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.393658in}}%
\pgfpathmoveto{\pgfqpoint{2.748684in}{1.394101in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.393304in}}%
\pgfpathmoveto{\pgfqpoint{2.751281in}{1.392417in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.392063in}}%
\pgfpathmoveto{\pgfqpoint{2.752697in}{1.391708in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.395430in}}%
\pgfpathmoveto{\pgfqpoint{2.755294in}{1.395873in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.396316in}}%
\pgfpathmoveto{\pgfqpoint{2.759544in}{1.396937in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.398886in}}%
\pgfpathmoveto{\pgfqpoint{2.761196in}{1.399241in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.400038in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.396937in}}%
\pgfpathmoveto{\pgfqpoint{2.766626in}{1.396671in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.395785in}}%
\pgfpathmoveto{\pgfqpoint{2.768279in}{1.394544in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.393481in}}%
\pgfpathmoveto{\pgfqpoint{2.769459in}{1.391974in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.388873in}}%
\pgfpathmoveto{\pgfqpoint{2.771348in}{1.387898in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.387898in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.392860in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.391797in}}%
\pgfpathmoveto{\pgfqpoint{2.779139in}{1.393038in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.398177in}}%
\pgfpathmoveto{\pgfqpoint{2.781736in}{1.400038in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.404380in}}%
\pgfpathmoveto{\pgfqpoint{2.783861in}{1.405089in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.406064in}}%
\pgfpathmoveto{\pgfqpoint{2.786222in}{1.407305in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.409343in}}%
\pgfpathmoveto{\pgfqpoint{2.787874in}{1.409609in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.409874in}}%
\pgfpathmoveto{\pgfqpoint{2.789291in}{1.409609in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.409165in}}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.408988in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.409077in}}%
\pgfpathmoveto{\pgfqpoint{2.793068in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.410849in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.413773in}}%
\pgfpathmoveto{\pgfqpoint{2.798026in}{1.413685in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.413862in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.417407in}}%
\pgfpathmoveto{\pgfqpoint{2.805581in}{1.417672in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.416964in}}%
\pgfpathmoveto{\pgfqpoint{2.808414in}{1.416609in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.417495in}}%
\pgfpathmoveto{\pgfqpoint{2.810539in}{1.420242in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.420774in}}%
\pgfpathmoveto{\pgfqpoint{2.811956in}{1.420863in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.420597in}}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.421128in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.420508in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.421217in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.423787in}}%
\pgfpathmoveto{\pgfqpoint{2.818802in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.429990in}}%
\pgfpathmoveto{\pgfqpoint{2.822816in}{1.430787in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.431674in}}%
\pgfpathmoveto{\pgfqpoint{2.825649in}{1.431851in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.432560in}}%
\pgfpathmoveto{\pgfqpoint{2.826829in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.433978in}}%
\pgfpathmoveto{\pgfqpoint{2.830134in}{1.433534in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.433712in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.435130in}}%
\pgfpathmoveto{\pgfqpoint{2.837217in}{1.436636in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.438142in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.438497in}}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.438940in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.443725in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.445143in}}%
\pgfpathmoveto{\pgfqpoint{2.848077in}{1.444434in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.443725in}}%
\pgfpathmoveto{\pgfqpoint{2.849258in}{1.442928in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.444788in}}%
\pgfpathmoveto{\pgfqpoint{2.853271in}{1.446472in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.447358in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.447181in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.446472in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.448599in}}%
\pgfpathmoveto{\pgfqpoint{2.863659in}{1.450371in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.451169in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.451435in}}%
\pgfpathmoveto{\pgfqpoint{2.867200in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.453295in}}%
\pgfpathmoveto{\pgfqpoint{2.868853in}{1.454182in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.458347in}}%
\pgfpathmoveto{\pgfqpoint{2.871686in}{1.460207in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.460739in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.460385in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.459321in}}%
\pgfpathmoveto{\pgfqpoint{2.874755in}{1.459055in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.457549in}}%
\pgfpathmoveto{\pgfqpoint{2.877824in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.457372in}}%
\pgfpathmoveto{\pgfqpoint{2.881366in}{1.456131in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.454713in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.456043in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.454270in}}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.454093in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.454447in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.460739in}}%
\pgfpathmoveto{\pgfqpoint{2.891990in}{1.460828in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.459144in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.459853in}}%
\pgfpathmoveto{\pgfqpoint{2.897184in}{1.460385in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.461625in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.462511in}}%
\pgfpathmoveto{\pgfqpoint{2.902614in}{1.462600in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.462689in}}%
\pgfpathmoveto{\pgfqpoint{2.904975in}{1.461802in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.459233in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.456751in}}%
\pgfpathmoveto{\pgfqpoint{2.907572in}{1.456663in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.457638in}}%
\pgfpathmoveto{\pgfqpoint{2.910169in}{1.457638in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.457726in}}%
\pgfpathmoveto{\pgfqpoint{2.912057in}{1.457106in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.456308in}}%
\pgfpathmoveto{\pgfqpoint{2.913474in}{1.455511in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.454713in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.454979in}}%
\pgfpathmoveto{\pgfqpoint{2.921265in}{1.454093in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.452232in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.452498in}}%
\pgfpathmoveto{\pgfqpoint{2.923862in}{1.452941in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.455511in}}%
\pgfpathmoveto{\pgfqpoint{2.927167in}{1.456308in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.457815in}}%
\pgfpathmoveto{\pgfqpoint{2.928820in}{1.458612in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.459233in}}%
\pgfpathmoveto{\pgfqpoint{2.932361in}{1.460916in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.464815in}}%
\pgfpathmoveto{\pgfqpoint{2.937555in}{1.465524in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.466056in}}%
\pgfpathmoveto{\pgfqpoint{2.939916in}{1.466233in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.465436in}}%
\pgfpathmoveto{\pgfqpoint{2.941569in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.465702in}}%
\pgfpathmoveto{\pgfqpoint{2.945582in}{1.465081in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.465790in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.468271in}}%
\pgfpathmoveto{\pgfqpoint{2.950304in}{1.469423in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.470132in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.471550in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.475183in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.475892in}}%
\pgfpathmoveto{\pgfqpoint{2.957623in}{1.476690in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.477487in}}%
\pgfpathmoveto{\pgfqpoint{2.961164in}{1.478196in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.489539in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.489362in}}%
\pgfpathmoveto{\pgfqpoint{2.964705in}{1.489096in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.488741in}}%
\pgfpathmoveto{\pgfqpoint{2.966358in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.490159in}}%
\pgfpathmoveto{\pgfqpoint{2.970135in}{1.491400in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.493704in}}%
\pgfpathmoveto{\pgfqpoint{2.971316in}{1.494767in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.495919in}}%
\pgfpathmoveto{\pgfqpoint{2.972968in}{1.496185in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.496894in}}%
\pgfpathmoveto{\pgfqpoint{2.974385in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.505844in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.508680in}}%
\pgfpathmoveto{\pgfqpoint{2.982884in}{1.510097in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.513465in}}%
\pgfpathmoveto{\pgfqpoint{2.984301in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.515148in}}%
\pgfpathmoveto{\pgfqpoint{2.986189in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.514351in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.521529in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.522592in}}%
\pgfpathmoveto{\pgfqpoint{2.992328in}{1.523833in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.526225in}}%
\pgfpathmoveto{\pgfqpoint{2.997522in}{1.526402in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.527732in}}%
\pgfpathmoveto{\pgfqpoint{3.001299in}{1.527643in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.527554in}}%
\pgfpathmoveto{\pgfqpoint{3.003660in}{1.530036in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.531099in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.533403in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.537479in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.539251in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.542087in}}%
\pgfpathmoveto{\pgfqpoint{3.016173in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.539606in}}%
\pgfpathmoveto{\pgfqpoint{3.018534in}{1.539340in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.540138in}}%
\pgfpathmoveto{\pgfqpoint{3.021367in}{1.540669in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.541112in}}%
\pgfpathmoveto{\pgfqpoint{3.022075in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.539606in}}%
\pgfpathmoveto{\pgfqpoint{3.028213in}{1.540049in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.542885in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.542353in}}%
\pgfpathmoveto{\pgfqpoint{3.034116in}{1.542796in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.543239in}}%
\pgfpathmoveto{\pgfqpoint{3.036949in}{1.543682in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.543328in}}%
\pgfpathmoveto{\pgfqpoint{3.038129in}{1.542176in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.541467in}}%
\pgfpathmoveto{\pgfqpoint{3.039546in}{1.540847in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.540138in}}%
\pgfpathmoveto{\pgfqpoint{3.041434in}{1.540226in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.539960in}}%
\pgfpathmoveto{\pgfqpoint{3.042379in}{1.539517in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.539074in}}%
\pgfpathmoveto{\pgfqpoint{3.043795in}{1.538365in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.535973in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.537036in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.537834in}}%
\pgfpathmoveto{\pgfqpoint{3.048989in}{1.537656in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.532162in}}%
\pgfpathmoveto{\pgfqpoint{3.051114in}{1.530833in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.529681in}}%
\pgfpathmoveto{\pgfqpoint{3.052767in}{1.529770in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.527289in}}%
\pgfpathmoveto{\pgfqpoint{3.055600in}{1.526137in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.525250in}}%
\pgfpathmoveto{\pgfqpoint{3.057961in}{1.524985in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.520554in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.518782in}}%
\pgfpathmoveto{\pgfqpoint{3.064335in}{1.518604in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.517984in}}%
\pgfpathmoveto{\pgfqpoint{3.067876in}{1.519225in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.519668in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.519047in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.518693in}}%
\pgfpathmoveto{\pgfqpoint{3.070001in}{1.518161in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.517541in}}%
\pgfpathmoveto{\pgfqpoint{3.071890in}{1.516921in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.515414in}}%
\pgfpathmoveto{\pgfqpoint{3.074723in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.512047in}}%
\pgfpathmoveto{\pgfqpoint{3.076139in}{1.510806in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.510186in}}%
\pgfpathmoveto{\pgfqpoint{3.078028in}{1.509300in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.504869in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.503185in}}%
\pgfpathmoveto{\pgfqpoint{3.082750in}{1.503097in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.503274in}}%
\pgfpathmoveto{\pgfqpoint{3.085111in}{1.503008in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.502388in}}%
\pgfpathmoveto{\pgfqpoint{3.086763in}{1.500261in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.495653in}}%
\pgfpathmoveto{\pgfqpoint{3.089833in}{1.494856in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.494413in}}%
\pgfpathmoveto{\pgfqpoint{3.091013in}{1.493881in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.492640in}}%
\pgfpathmoveto{\pgfqpoint{3.093138in}{1.492286in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.491488in}}%
\pgfpathmoveto{\pgfqpoint{3.094790in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.491754in}}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.492020in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.491754in}}%
\pgfpathmoveto{\pgfqpoint{3.097624in}{1.490957in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.490514in}}%
\pgfpathmoveto{\pgfqpoint{3.099276in}{1.491134in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.487501in}}%
\pgfpathmoveto{\pgfqpoint{3.103762in}{1.486969in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.483424in}}%
\pgfpathmoveto{\pgfqpoint{3.106595in}{1.483247in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.481829in}}%
\pgfpathmoveto{\pgfqpoint{3.108484in}{1.481563in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.480500in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.472436in}}%
\pgfpathmoveto{\pgfqpoint{3.116275in}{1.471373in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.469778in}}%
\pgfpathmoveto{\pgfqpoint{3.119580in}{1.469955in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.469335in}}%
\pgfpathmoveto{\pgfqpoint{3.123829in}{1.469423in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.468714in}}%
\pgfpathmoveto{\pgfqpoint{3.125954in}{1.469423in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.468980in}}%
\pgfpathmoveto{\pgfqpoint{3.127843in}{1.469157in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.469955in}}%
\pgfpathmoveto{\pgfqpoint{3.133981in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.469512in}}%
\pgfpathmoveto{\pgfqpoint{3.134926in}{1.469512in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.467297in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.467562in}}%
\pgfpathmoveto{\pgfqpoint{3.137287in}{1.468005in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.468360in}}%
\pgfpathmoveto{\pgfqpoint{3.138703in}{1.467740in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.467740in}}%
\pgfpathmoveto{\pgfqpoint{3.142244in}{1.467562in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.468537in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.469069in}}%
\pgfpathmoveto{\pgfqpoint{3.145786in}{1.469335in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.469423in}}%
\pgfpathmoveto{\pgfqpoint{3.147438in}{1.469246in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.468714in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.465879in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.465879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{0.377875in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151924in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{0.321600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528018in}{1.820588in}}%
\pgfpathlineto{\pgfqpoint{3.001782in}{1.820588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.015671in}{1.820588in}}{\pgfqpoint{3.015671in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{3.015671in}{1.924365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.015671in}{1.938254in}}{\pgfqpoint{3.001782in}{1.938254in}}%
\pgfpathlineto{\pgfqpoint{0.528018in}{1.938254in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.514129in}{1.938254in}}{\pgfqpoint{0.514129in}{1.924365in}}%
\pgfpathlineto{\pgfqpoint{0.514129in}{1.834477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.514129in}{1.820588in}}{\pgfqpoint{0.528018in}{1.820588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541907in}{1.886171in}}%
\pgfpathlineto{\pgfqpoint{0.680795in}{1.886171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.736351in,y=1.861865in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont Five actions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.378396in}{1.886171in}}%
\pgfpathlineto{\pgfqpoint{1.517285in}{1.886171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.572841in,y=1.861865in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont Four actions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.226939in}{1.886171in}}%
\pgfpathlineto{\pgfqpoint{2.365828in}{1.886171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.421384in,y=1.861865in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont Three actions}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/success_rate_benchmark_state.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.426884in}{2.049721in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.426884in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.426884in}{2.049721in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.049721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{0.377875in}{1.757154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480338in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.777566in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487185in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.782825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487657in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.782541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488601in}{0.781120in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.781120in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.781120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490254in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.734500in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.734216in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.736348in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.781831in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.781404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494976in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.738764in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.783252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498517in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.740469in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.741749in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.782968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.785242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.759658in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.789364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508905in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.797465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509849in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.798034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511030in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.799882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.802156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514099in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.803293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514807in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.803008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515988in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.803151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516460in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.803151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522834in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.804146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523779in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.804288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524723in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.804146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525195in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.804572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526612in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.804856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527320in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.805567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531333in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.749850in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.746155in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.745586in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.803861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538652in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.744449in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.804430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.807130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541721in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.809405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549512in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.810684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553998in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.810684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554942in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.810115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555415in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.810399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555887in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.810968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557539in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.814806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.826176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568636in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.836694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570288in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.837831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574774in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.838116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579496in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.845933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579968in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.846928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.848065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584217in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.850197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586106in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.857162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586578in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.857730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589647in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.863415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593189in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.877487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595314in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.880614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600035in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.749850in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.901934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601924in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.908472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606174in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.911741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.925244in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.919843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611604in}{0.928371in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.928371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612312in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.931356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613020in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.934625in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.932777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.614673in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.935904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615617in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.938462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616562in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.943295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620103in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.951965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621283in}{0.954381in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.954381in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.954381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621992in}{0.955092in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.955092in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.955092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.955234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624116in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.955518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.957224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626241in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.962909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627186in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.964899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630255in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.970585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631199in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.971579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632144in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.972717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638518in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.991194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.997021in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.997021in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.996453in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.994179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643004in}{0.997306in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.997306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643948in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.787374in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.999438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644420in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{1.004555in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{1.000859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648670in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{1.005976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649614in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{1.005265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651031in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{1.008534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651975in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{1.008961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653628in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{1.009956in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{1.009956in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{1.009387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655044in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{1.013651in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{1.009814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659058in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{1.016778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{1.017347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660946in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{1.017631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661655in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{1.018199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664252in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{1.021042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664724in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{1.020900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666376in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{1.021184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669446in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{1.025306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670862in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{1.025448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671570in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.025022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672043in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{1.025164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672515in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{1.025733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675112in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.868959in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{1.025448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675820in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{1.023601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677473in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.884309in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.884309in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{1.024880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680070in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{1.024738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681486in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{1.025733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684555in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.897670in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{1.022037in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{1.022037in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{1.022321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685500in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.899660in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{1.021611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687388in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{1.022606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689749in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.915863in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{1.023601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692818in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.924960in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{1.019763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694943in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{1.016636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696596in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.937467in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{1.016778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698249in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.941731in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{1.015499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699665in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{1.014930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701082in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.952818in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.953813in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{1.014078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705095in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.961204in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.962767in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.964046in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{1.010098in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{1.011093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709345in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{1.005407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711942in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{1.006687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712886in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.985793in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{1.006971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714775in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.003986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715955in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{1.004839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716663in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.004270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717608in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.996737in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.993468in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.992615in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.992757in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.992615in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.989062in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.998727in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{1.001285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730121in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{1.017205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731773in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.022463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734370in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.025164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735315in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.026443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737675in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.040514in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.040514in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.032839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739328in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.044352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749952in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{1.064535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752077in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.072353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753021in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.962056in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{0.961630in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.960919in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{1.074485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754910in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.081023in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{1.080170in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.079033in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{1.076901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757979in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.954097in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.085571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760104in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.093957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761048in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.102485in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.098932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763409in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{1.103480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764590in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.110018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765770in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.114282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766714in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{1.118262in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{1.117267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770728in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{1.127074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773561in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.131054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774505in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{1.132333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775214in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.949264in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{1.134749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782296in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.142993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783241in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.145552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783949in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.946137in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.147684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786546in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.946137in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{1.147968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.152516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791976in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.156638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796698in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{0.953955in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.954381in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.158486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798114in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.160334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799059in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.946137in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.943153in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.163603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805433in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.165877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805905in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.163887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806613in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.163460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807794in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{0.954097in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.955660in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.162323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809683in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.160760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811099in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.954523in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.158201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812752in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.156069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815585in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.158059in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817946in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{0.957792in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.162039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821487in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.961204in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.168009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824084in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{0.962767in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.963194in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.162039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827625in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.164455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830458in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.165024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831875in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{0.964046in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.163603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834000in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.159623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834472in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.158770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835416in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.156780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835889in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.157207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842263in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.157207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843443in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.158201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845568in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.159481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846749in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.159765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.967173in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.160902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850290in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.166161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850998in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.169856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852415in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.173268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854540in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.175826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858553in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.176253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861150in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.175684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865636in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.181654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866580in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.181796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868233in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.184923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870594in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{0.961346in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{0.961062in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.189045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872718in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.192456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873663in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{0.957792in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.194872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875079in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.194588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876024in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{0.953955in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.952249in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.194019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883579in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.202832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884051in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.205959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886176in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.942868in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{0.941163in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{0.939884in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.211502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892786in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{0.924959in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.222588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896563in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.226568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897508in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.228558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898688in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.229269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899869in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{0.914442in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.228842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903410in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.232395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904354in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.235096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906479in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.889852in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.237512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909076in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.238792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909784in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.242771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910965in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.245045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{0.887436in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.247462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917575in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.260254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919228in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.260254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920645in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.262386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921353in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.263665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921825in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{0.876065in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.262812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932213in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.249736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934574in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.249736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936463in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{0.880756in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.252152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939060in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.253573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945434in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.261817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945906in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.261533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948031in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.262244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950864in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.262244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955822in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{0.883456in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.265371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957002in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.263807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959599in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{0.890421in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.263239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965974in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.263949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969515in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.259117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970932in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.257553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972584in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.253573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.252579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975653in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.253716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976598in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.255705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978014in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.924391in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.256416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981083in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.258975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983208in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.258406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985333in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.258548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986513in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.257980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987930in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{0.924391in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.255990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988874in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{0.925670in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.253716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989347in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{0.927660in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.254284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991235in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.257837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.254568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994777in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{0.946137in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.253858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996901in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{0.956655in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.252294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999734in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.251868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000443in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{0.962056in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{0.963336in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.252863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003512in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.252863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005637in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.251157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006817in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.252294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008706in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.256985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010122in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.259685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015789in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.263523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018858in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.266934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020510in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.268924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021219in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.267787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023579in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.266792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024288in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.270061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025704in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.270203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027121in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.269492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.269492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031134in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.992757in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.266366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034204in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.991478in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{0.992757in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{0.992757in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.264660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038925in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{0.992615in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.270203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.273614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042467in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{0.992757in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.272904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043175in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.272904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043883in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.003418in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.273614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049313in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.003702in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.283422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050021in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.004412in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.006829in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.284417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054507in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.014646in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.009956in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.289818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058049in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.295219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059937in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.295787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062298in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.291808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063242in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.006829in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.291523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063951in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.291381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064423in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.290813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066784in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.013651in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.286833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069145in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.292092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069853in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.295077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070561in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.295645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073158in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.294934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075991in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.298772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077172in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.301757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077880in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.034687in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.304600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083074in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.309006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084018in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.309432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084963in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.310001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085907in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.310427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087088in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.310427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.050322in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.311848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093226in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.311706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096767in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.309859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097948in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.310285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101017in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.313554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102197in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.316823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105502in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.323646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110224in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.332884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110933in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.336295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112349in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.339565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116126in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.338570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120140in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.344113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121320in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.343118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132181in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.340133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133597in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.340133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137847in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.339991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139971in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.339280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142805in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.342692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144693in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.343118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145402in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.343686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147290in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.345392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152248in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.344255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154373in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.346956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157442in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.347666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.346529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160747in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.343829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162872in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.339707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163580in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.339280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164289in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.339991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165705in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.342834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171607in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.347382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174677in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.339849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175149in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.339138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178454in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.343686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185065in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.348093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186481in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.346956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189786in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.333879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192855in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.327910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193800in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.327341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196633in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.329473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202771in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.327483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204188in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.327483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205604in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.327199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207493in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.328194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208910in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.328336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210090in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.330326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210798in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.331037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211979in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.332742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212923in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.334021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214340in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.331179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217173in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.335727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218589in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.340275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220714in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.343402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223311in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.351362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224019in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.351077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.349656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231810in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.350082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232755in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.351788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233463in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.353636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235352in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.352499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239601in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.352072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245031in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.353209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248573in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.360032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249281in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.363159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253294in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.364722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254711in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.367991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258960in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.365717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262974in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.368844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265335in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.375098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266988in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.377230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268404in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.380215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271001in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.383058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271945in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.383626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273598in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.388032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276195in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.393860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280917in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.398550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282569in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.400398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284694in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.399972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285875in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.400256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287055in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.402814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289180in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.410205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292013in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.408215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296026in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.405941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300040in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.408073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313969in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.416601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318691in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.420012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.420865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323413in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.424134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.427261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329079in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.428967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332856in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.431383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335926in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.438063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337106in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.438348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338759in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.439769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339939in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.437495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340883in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.436926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341356in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.437637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343008in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.442470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.444602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346313in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.446307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346786in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.445739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.444886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354104in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.445454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362368in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.442896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366145in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.437637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371811in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.435363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376533in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.441048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377949in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.447018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378658in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.449292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380546in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.446876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.441048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390934in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.438774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393767in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.439343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395420in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.441475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398253in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.442612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401322in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.445170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403919in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.442327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406044in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.439627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407697in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.438348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411002in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.437921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416668in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.437211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419501in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.435647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423987in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.431525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424695in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.432236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425403in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.434084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427292in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.436500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428473in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.438490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431542in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.440053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434139in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.441901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.448155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446415in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.454977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451845in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.464927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457748in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.463932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458928in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.463221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459636in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.462084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462942in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.458815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463414in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.460236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464830in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.462795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465539in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.463932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466011in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.465211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468372in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.472886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478051in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.481130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478523in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.480704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482065in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.481556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483954in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.482694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484426in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.482267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486078in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.481841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490092in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.488237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.499892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503077in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.497191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503549in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.496623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510632in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.491932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512520in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.491932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513229in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.491648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514409in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.489090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517950in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.476298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518659in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.473028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521020in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.471039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.470328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523144in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.470044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523853in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.469475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525033in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.468622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525505in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.468907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526686in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.468622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527158in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.468764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529047in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.132760in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.472318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532824in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.483262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534241in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.484541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538490in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.484683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539671in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.482409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545809in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.474592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548406in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.472602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550767in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.472602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554308in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.475018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555252in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.474308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557377in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.475587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558794in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.475303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560919in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.478145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.480988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569890in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.485963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570834in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.482836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572959in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.481699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574140in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.485110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576028in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.487242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578625in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.490653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579097in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.490227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581458in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.489516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582167in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.490937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587361in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.494633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588305in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.497333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588777in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.500460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590194in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.504582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591610in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.508278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593263in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.506856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596568in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.510125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597749in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.509983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601762in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.505435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602943in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.505151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603415in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.504014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610261in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.496196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610733in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.494064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611442in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.493780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613094in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.494917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614039in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.495201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.500176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620177in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.500318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621357in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.503019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.506714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624899in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.509415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626551in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.509130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630093in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.509273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631037in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.510268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635051in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.514247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635995in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.515384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637175in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.515527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637884in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.515100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638592in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.513394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639772in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.512542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646383in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.509699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650160in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.518227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.521638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654410in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.526471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655590in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.527750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661257in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.539121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665270in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.538410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667395in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.535567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668339in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.536704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671172in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.542532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672353in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.543811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674005in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.541537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679199in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.546938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681088in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.549497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683449in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.553050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684157in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.553761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686282in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.558451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687699in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.560583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689823in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.561294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691240in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.560583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693837in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.560299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695489in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.561720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697614in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.562715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698323in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.562857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700211in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.562431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701864in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.561578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702572in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.560583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703989in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.559446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704933in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.560157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.560725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708002in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.559588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709655in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.557172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712724in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.560583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715085in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.559588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716501in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.561720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717682in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.563141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718390in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.562857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720279in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.560299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722168in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.555324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725237in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.546227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726889in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.538694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731139in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.535852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733028in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.534004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736333in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.530308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.532725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739638in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.532867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740110in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.534146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740583in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.536136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741999in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.539263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743416in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.539974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745776in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.543669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746957in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.545943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749318in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.548644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750970in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.548075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754040in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.542390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754984in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.542390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757581in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.543101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758289in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.542674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759706in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.540400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762775in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.539547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763719in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.539121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767261in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.542816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770566in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.539689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773399in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.538126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776704in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.544948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777176in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.546370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777885in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.547649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779065in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.547649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781426in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.548217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781898in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.549354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782843in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.549923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783315in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.549497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785912in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.550491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787328in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.549781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794647in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.547507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795119in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.548359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797716in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.551771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798660in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.552908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801730in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.561009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808576in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.567974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811645in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.566268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812590in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.565842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818256in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.555893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819672in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.552055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820381in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.552624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822033in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.554187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822978in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.555040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.562289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830060in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.562146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831241in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.563994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837379in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.570248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839032in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.571243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840920in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.573517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842337in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.575791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843045in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.578776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849184in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.582045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849892in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.581619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.580908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.580482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855322in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.579913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857211in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.579345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860988in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.581903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862168in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.582045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862877in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.582756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865238in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.585030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868779in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.586736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871848in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.586594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872320in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.585456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881056in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.581761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882708in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.582187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884597in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.585456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.584604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889319in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.581903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890027in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.582756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890735in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.583609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891916in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.586167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.587588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894277in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.590573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894985in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.593274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895929in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.594127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897818in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.594695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898998in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.597964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905609in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.600523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909386in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.600523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912928in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.598391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916705in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.595690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919066in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.594979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920719in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.595122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922843in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.594979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924260in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.592705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924968in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.592137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925913in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.592279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928273in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.591000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930634in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.591426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932287in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.590147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934412in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.589010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.589010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942439in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.591142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943855in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.591284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945036in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.589863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946216in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.589436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950230in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.588726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951410in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.589010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955424in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.589436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958965in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.595832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961798in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.595264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966756in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.597822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970297in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.598391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973603in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.597111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976672in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.597680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977616in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.598106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978797in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.597822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979505in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.597538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980449in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.597111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986115in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.596969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988948in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.591995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990601in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.593558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992018in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.595406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993670in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.595122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994615in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.593985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995087in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.593558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996975in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.592421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997684in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.591142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000517in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.591000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001461in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.589436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004530in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.586309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008780in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.587304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012321in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.592279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013502in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.593416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014918in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.593985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.593842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020584in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.593558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023417in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.595406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.598533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030736in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.600523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032861in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.601375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033569in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.601375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034750in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.598675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038291in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.596259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038763in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.597396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042777in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.598959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045138in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.601233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046790in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.601233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047262in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.600949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050804in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.600665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052929in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.600807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054109in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.600381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054581in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.600949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056942in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.601802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060247in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.601375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062372in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.605213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065914in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.606634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067566in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.605782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068274in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.603934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068747in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.603508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070163in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.605213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071107in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.607914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071580in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.609619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081968in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.617863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.620279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092828in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.621985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095897in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.620421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097549in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.619995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099202in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.617295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101563in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.617010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102271in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.616157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103452in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.613741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109590in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.613173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110534in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.613599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115964in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.620848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117853in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.622269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122575in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.622411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123519in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.621559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125644in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.618005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129658in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.615731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131782in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.613741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132491in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.613315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.615589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140046in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.617294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.617721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147600in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.621559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149017in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.622127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149725in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.621559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152086in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.619142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154683in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.619284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157988in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.618432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160585in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.620706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161530in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.622269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163182in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.620990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164127in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.619853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165779in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.616442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166960in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.615731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168612in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.615589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171681in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.615731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172390in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.617863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174515in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.623406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.625112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179000in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.626533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.626391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181361in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.626249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.626675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183722in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.629092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186083in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.630797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186791in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.631650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192930in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.631508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194346in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.630655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199304in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.627244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199776in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.626675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201901in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.629660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202373in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.630371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203790in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.630229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204970in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.630513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206151in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.631082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207095in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.631934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210400in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.636909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211108in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.638046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213233in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.639183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215122in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.639610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218427in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.639467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220552in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.637762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225274in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.638615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230232in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.640747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235426in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.642026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237078in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.641315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239675in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.640747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240620in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.642026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241328in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.644016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246522in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.647569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253841in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.648990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254549in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.649275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255729in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.649417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259979in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.649133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267770in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.649417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269659in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.652117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270367in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.652544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271311in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.653539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272019in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.655671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272728in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.657234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273908in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.657518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277922in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.654249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281935in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.653397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283824in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.654676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285713in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.656950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286893in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.656097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287601in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.656524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288310in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.657092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289018in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.657234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298698in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.650127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301531in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.652686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302947in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.652970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306016in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.653254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.653539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309794in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.651691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312391in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.649701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314988in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.648848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317112in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.651407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326084in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.650554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326556in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.650270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328917in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.650270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335055in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.651407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335764in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.653112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339777in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.653823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343082in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.654391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348512in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.652828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350165in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.653539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.653254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362442in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.658940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364094in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.659935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370469in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.654960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371649in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.655955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376607in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.655244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378496in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.658940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379440in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.660788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381093in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.661214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384398in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.661072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388411in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.661214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392189in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.663488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394078in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.664341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395966in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.663630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400452in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.661782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401869in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.661214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402341in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.660788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403521in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.660645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404465in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.661072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405646in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.661782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406590in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.662209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409659in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.659224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415326in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.656239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418867in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.656524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421464in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.658371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422644in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.658229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423589in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.656950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424061in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.656239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425714in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.656381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426894in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.657518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428074in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.656239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429491in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.655102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432088in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.653254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432796in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.652117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434213in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.649985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435629in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.649417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439407in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.647853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442948in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.651122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444601in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.652686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445781in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.652402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448142in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.653681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450739in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.655102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453572in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.654960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455697in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.654960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457113in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.654391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457822in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.654391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459710in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.653397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463724in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.653823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465140in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.655102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468918in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.656381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471515in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.656950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473167in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.656808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474112in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.656239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475292in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.656808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479306in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.655529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481194in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.657092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484736in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.656239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485916in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.656239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488041in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.657376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489458in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.657945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491346in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.659508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.659650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502206in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.661782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503151in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.664341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505276in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.666046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507400in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.668036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514719in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.670311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515900in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516844in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.669031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.668605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519441in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.668747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520149in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.669031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521094in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.669316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523218in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525343in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.670879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526524in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.671021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527232in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.670311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528412in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.669884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535731in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.674148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.675996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538092in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.678128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538564in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.679123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539745in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.679976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540925in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.679549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541869in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.679265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542342in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.679123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543758in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.680686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545647in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.680971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548008in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.681966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548952in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.681681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551785in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.682250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555563in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.686372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556035in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.686514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557451in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.686372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560757in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.690067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562409in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.690920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563826in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.691488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569728in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.692341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570200in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.692341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572089in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.693336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579880in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.690351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584602in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.691062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585782in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.692483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.693763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588143in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.693336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589559in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.693052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592156in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.691204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594990in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.689641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599003in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.690920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604433in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.692199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608919in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.696037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610571in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.696747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612932in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.694900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613404in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.693620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618598in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.690494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.688788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622612in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.686798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626625in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.688077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631111in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.688788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631819in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.688077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632292in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.687509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637958in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.686798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641027in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.684950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644332in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.685235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653540in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.686230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654012in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.686514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655664in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.687224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658498in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.684524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660386in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.685377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661331in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.684382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665344in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.688646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666761in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.689641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667469in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.690351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676676in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.688788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677385in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.688646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685412in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.686372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696508in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.691631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696980in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.691773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699813in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.694900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701702in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.694189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.694758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704535in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.695326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706660in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.694331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707840in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.694758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712090in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.694900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713034in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.695326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715395in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.694615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717284in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.694758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723894in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.694189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728380in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.692768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732393in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.694900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732866in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.694473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734282in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.693905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735227in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.693763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738060in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.695042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739240in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.695895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739948in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.695468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742309in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.696747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748684in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.695468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751281in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.693763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752697in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.691915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755294in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.691346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758127in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.691773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759544in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.691488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761196in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.691773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766626in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.695042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769459in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.695610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771348in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.695326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775598in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.692626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777486in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.690778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777959in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.691062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779139in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.692057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781736in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.691915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783861in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.692341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786222in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.693052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787874in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.693478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789291in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.695042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.696179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793068in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.696037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796846in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.697885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798026in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.697742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798498in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.697600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802984in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.700727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803928in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.700869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804637in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.700585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805581in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.700869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808414in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.701864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809831in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.701438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811956in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.701438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812664in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.701580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.701722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818802in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.699306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822816in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.700159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825649in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.701011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826829in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.701296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828954in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.702433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830134in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.702006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834148in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.701438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837217in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.700159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.698737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845952in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.700443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848077in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.699874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849258in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.700159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852799in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.700017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853271in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.700159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862951in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.702433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863659in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.702149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866964in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.702717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868853in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.702575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869797in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.702433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871214in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.702859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871686in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.703143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874755in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.703854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876408in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.703143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877116in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.703143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877824in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.703001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881366in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.702575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882310in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.702291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.703001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887268in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.703854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887740in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.704423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891990in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.707123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897184in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.713804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902614in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.714230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904975in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.717357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907572in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.719915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910169in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.719347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912057in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.720057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912530in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.720484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913474in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.720342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919376in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.720057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920557in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.719489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923862in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.720484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927167in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928820in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.721621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932361in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.722900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934014in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.722616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934958in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.722474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937083in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.722047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937555in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.722332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938972in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.722900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939916in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.723469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944874in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.721621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945582in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950304in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.720200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951956in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.720626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957623in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.723611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961164in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.723327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964705in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.722758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965886in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.722616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966358in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.722332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969899in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.721337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971316in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.720768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972968in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.720768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973677in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.720768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974385in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.720768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976510in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.720768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982884in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.721621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986189in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.719631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990911in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.717073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991619in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.717073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992328in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.717073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997522in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.716646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997994in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.716788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002480in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.716930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003188in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.716930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003660in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.716930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016173in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.718494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016881in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.718778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018061in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.718636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018534in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.718352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022075in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.719915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.721621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028213in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.722616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032699in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.722047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033643in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.722047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036476in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.722474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036949in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.722900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038129in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.723042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039546in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.723327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041434in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.721905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042379in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.721195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043323in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.721195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046156in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.721195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048281in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.721195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048989in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.721195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051114in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.720626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052767in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.720342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054183in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.720342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055600in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057961in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.721195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064335in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065515in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.726027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067876in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.726596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070001in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.726738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071890in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.727306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074015in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074723in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075195in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.729296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076139in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077556in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078028in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.726596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079917in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.725459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082750in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085111in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085583in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086055in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086763in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089833in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091013in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093138in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094790in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.725885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.725885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097624in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.725743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099276in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.725885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102817in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.726027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103762in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.726027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106595in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.726027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108484in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.726738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113441in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.726169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114858in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.726738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116275in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.727164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119580in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.728159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123829in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.728585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124538in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125482in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127843in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130912in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.729865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133509in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.729154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133981in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.728585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137287in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.727875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138703in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.727733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142244in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.727306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145786in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146966in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.725743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147438in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.155465in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.724464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156410in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.724748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157826in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158535in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160187in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171283in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173880in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.726027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175769in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.726169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180019in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180491in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.726027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184268in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.725743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186157in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189226in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190643in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.724321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192295in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.722900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192767in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.723469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193240in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.723611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193948in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.723611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195837in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.724037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196545in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.724037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201267in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.723895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204572in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.723753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206697in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.723753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209294in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.724037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210238in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.724321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.215432in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.725885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216376in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217085in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.724890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219918in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220390in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222279in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224403in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.728017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228653in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.729154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229361in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.232194in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.730860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233375in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.730575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234791in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.730007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238333in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.730007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239985in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.729865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240458in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.729580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242818in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.727875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243763in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244235in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.727306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245415in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246360in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247068in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.727591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248721in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.728159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250609in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.727875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252734in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.728159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253915in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.728159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256275in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.728159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259581in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260525in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.729154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261942in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265955in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.728585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266663in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268080in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.727875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269969in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.727875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277524in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.727306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278232in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.727164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279176in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.727164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280357in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.727164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282245in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.726880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282717in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.726880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283662in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.726596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.284370in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285787in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.725885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287203in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289564in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.727022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.290036in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.726738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293578in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.727164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294286in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.727591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297591in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.727591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301132in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.727591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302313in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.727875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303729in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.728585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304674in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.728585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306090in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.728585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312465in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.729438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313645in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.729580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315298in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.730433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319783in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322380in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322853in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325450in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327102in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328519in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328991in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337018in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337490in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338907in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341032in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342212in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343156in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345989in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.732565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348114in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349295in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351183in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352364in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353544in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354253in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359683in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.733134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361099in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.733134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362043in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.733134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363224in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365113in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.733134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365821in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.733134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366765in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367946in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369362in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370070in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372195in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375501in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377625in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380931in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381875in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383291in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384236in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388249in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391791in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394388in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.734413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397457in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400054in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409025in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409733in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410914in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411622in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413747in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416580in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418941in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422246in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423427in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425551in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426968in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428148in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.737398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429565in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430982in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432870in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434287in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437356in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439953in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440897in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.736829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442314in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.736829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446327in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447508in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.738108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448216in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449396in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449869in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450577in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451521in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452230in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454590in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456479in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458132in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459548in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461909in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471825in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472533in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475366in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477491in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478435in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478908in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481741in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484102in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484574in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485282in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487407in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488587in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490240in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491656in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495198in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498503in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.735550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499920in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500392in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503461in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.506294in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.734697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507002in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508655in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.733702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515029in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517154in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518098in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.735550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521168in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522112in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523765in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527306in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529903in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530611in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531556in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532028in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532972in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534153in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539346in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540999in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.734982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542888in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.734982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544304in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546429in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549262in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550915in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555164in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557761in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560122in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562483in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567205in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569566in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572399in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573343in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.737398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576649in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578301in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579718in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583259in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586328in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587509in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588453in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589870in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596244in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599313in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.735834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602854in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.735834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603563in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.735834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609229in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.734413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610882in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.733276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614895in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.733702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617256in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621269in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622450in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624103in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627172in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627880in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628588in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630713in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631657in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632838in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634254in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638032in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.730717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642045in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.730007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643934in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.729865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645351in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.729154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646295in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.728443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651489in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.726880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652197in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653850in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.727875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655502in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.728585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656919in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658099in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663529in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.726596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664238in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670376in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672501in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.725743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672973in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.725459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673445in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.725459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675334in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.725885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675806in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.726169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677223in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.727306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678639in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.728159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679820in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.728443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680528in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.728443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681236in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.728585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682889in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.728585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685014in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.728870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686194in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688083in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689263in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691388in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691860in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695638in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698471in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.725743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700595in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702484in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703429in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705081in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708859in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709803in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711219in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712872in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714997in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.726169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715705in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718066in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.726596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720899in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.727022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723496in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724677in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727746in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.726596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734356in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736717in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738134in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739078in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.727733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739786in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.727733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743564in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.728017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748522in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.728870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753479in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755840in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758673in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.729580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760090in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.729865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761743in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.730149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766937in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770714in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771658in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772603in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776380in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778033in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779685in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781102in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787712in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790309in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791490in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795503in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799281in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.736261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800461in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801406in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804711in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805891in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807544in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.809905in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.809905in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810849in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812502in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813682in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.738108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817224in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.738677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818876in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.739530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820529in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.740240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821473in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821945in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.740809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823126in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825014in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.825487in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.825487in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826195in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827375in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834694in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839180in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840596in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843666in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848151in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850040in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.740809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853817in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.740809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857831in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.740809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860428in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.740809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861372in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.740809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865386in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.741520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867038in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.740951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867511in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.740383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868927in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.740383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869635in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.740383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872704in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.740383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875774in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.740383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876718in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.740383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878135in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.740667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881676in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.740667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883801in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.740667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885453in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887106in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.739672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892300in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.738961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894897in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.896550in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.896550in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897494in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902216in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906229in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.734413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906701in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.734129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907882in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.734129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908590in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.734129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909534in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912131in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914964in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.732565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918978in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922047in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.730860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922992in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.730860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923936in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.730860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928658in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.730291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930310in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.730291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933616in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.730433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935504in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.730149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944476in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.729723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945420in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.730007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951086in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951794in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953919in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956044in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957461in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958405in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959585in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.960058in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.960058in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961474in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962654in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.963363in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.963363in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965251in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965724in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.965724in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.965960in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.966668in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.966904in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.968085in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.968321in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.968793in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.968793in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.968793in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.968321in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.968085in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.966904in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.966668in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.965960in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.965724in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970445in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971626in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.971862in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.971862in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973042in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.973042in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.974223in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.975639in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.975639in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.974223in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.973042in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977056in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.977292in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.978236in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.978945in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.979181in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.979653in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.980833in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.981306in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.981542in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.982958in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.983430in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.984139in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.984375in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.984375in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.984375in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.984139in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.983430in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.982958in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.981542in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.981306in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.980833in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.979653in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.979181in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.978945in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.978236in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.977292in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985555in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986736in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.986736in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.986736in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.986736in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987208in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.987208in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.987680in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.987916in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.988152in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.988152in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.987916in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.987680in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.987208in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988860in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.988860in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.989333in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.989333in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.988860in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990513in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.990513in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.990513in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991930in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993346in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994763in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.994763in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.994999in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.995943in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.997596in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.997596in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.995943in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.994999in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.994763in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999957in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.999957in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.999957in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001137in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002081in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{4.002317in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.002317in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003262in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{4.003262in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{4.003262in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003970in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.003970in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.003970in}{1.738677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005151in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.005151in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.005859in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.006095in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.006331in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.006803in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.007984in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.008220in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.008928in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{4.008928in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{4.008220in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{4.007984in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{4.006803in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.006331in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.006095in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.005859in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.005151in}{1.738677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011525in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{4.011525in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.011525in}{1.738108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012233in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.012233in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.012233in}{1.737398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013650in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014122in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{4.015066in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{4.016247in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{4.016247in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{4.016247in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.015066in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016955in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{4.017191in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{4.017663in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{4.017663in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{4.017191in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018608in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{4.018844in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{4.018844in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020969in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.021441in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{4.021677in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{4.022621in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{4.023802in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{4.024746in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{4.024982in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.024982in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{4.024746in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{4.023802in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{4.022621in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{4.021677in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{4.021441in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{1.734982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.735834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026399in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.026399in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{4.028523in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{4.030884in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{4.031120in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.031120in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.030884in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.028523in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.026399in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032065in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033009in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035134in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{4.035842in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{4.036314in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{4.036550in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{4.036550in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{4.036550in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{4.036314in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{4.035842in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037495in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{1.736829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038675in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039147in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{4.039384in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{4.039620in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.039620in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.039384in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041036in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{4.041272in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{4.041272in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.041272in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.737398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041744in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.041744in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{4.042217in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{4.042925in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.042925in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.042217in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.041744in}{1.737398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043869in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{4.043869in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{4.044814in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{4.045050in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.045050in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.044814in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.043869in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046230in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.046230in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{4.046466in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.046466in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.046230in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047411in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.047411in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{4.047647in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{4.048591in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{4.049299in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.049299in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.048591in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.047647in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.047411in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050716in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.050716in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{4.050952in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.051188in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{4.051660in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.052132in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{4.052605in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{4.052605in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.052605in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.052132in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.051660in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.051188in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.050952in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.050716in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053313in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.053313in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{4.053313in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.053313in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053785in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{4.054729in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.055438in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.055438in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.055438in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.054729in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056618in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.056618in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{4.057798in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.057798in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.056618in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059215in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.059215in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{4.060395in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{4.060632in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{4.060632in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.060632in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.060395in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.059215in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061576in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.061576in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{4.061812in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{4.061812in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.061812in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.061576in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062756in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.062756in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{4.063229in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{4.063701in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{4.063937in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{4.064645in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{4.064645in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.064645in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.063937in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.063701in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.063229in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.062756in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066298in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.066298in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{4.067006in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{4.067478in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{4.067714in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.067714in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.067478in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.067006in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.066298in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069603in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.069603in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{4.069839in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{4.069839in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.069839in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.069603in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070311in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.070311in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{4.070547in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{4.071019in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{4.071019in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{4.071019in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{4.070547in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.070311in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072436in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.072436in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{4.072672in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{4.073616in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{4.073616in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.073616in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.072672in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.072436in}{1.737398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074089in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.074089in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{4.074089in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.074089in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074797in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.074797in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{4.075033in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{4.075269in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{4.075505in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{4.075977in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.075977in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.075505in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{4.075269in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.075033in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.074797in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077394in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.077394in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.077630in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.077866in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.077630in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.077394in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078810in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.078810in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.078810in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.078810in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079991in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.079991in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.079991in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081643in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.081643in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.081643in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.081643in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082588in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.082588in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{4.082588in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.082588in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084477in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.084477in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{4.084477in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.084477in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084949in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{4.084949in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{4.085657in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{4.085893in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{4.086129in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{4.087074in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{4.087074in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.087074in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.086129in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.085893in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.085657in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.084949in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087782in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.087782in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{4.088018in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.088254in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{4.088962in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{4.089198in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{4.089434in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.089907in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{4.090379in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.090851in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{4.091087in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{4.091323in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{4.091559in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.091795in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.092267in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{4.092976in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{4.092976in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.092976in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.092267in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.091795in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.091559in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.091323in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.091087in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.090851in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.090379in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.089907in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.089434in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.089198in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.088962in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.088254in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.088018in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.087782in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094156in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.094156in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{4.094156in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.094156in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095809in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.095809in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.096045in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.096281in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.096753in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.096989in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.097225in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.097461in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{4.097698in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{4.097934in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{4.098170in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.098406in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.098642in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.098878in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.100058in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.100295in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.100767in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.100295in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.100058in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.098878in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.098642in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.098406in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.098170in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.097934in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.097698in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.097461in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.097225in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.096989in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.096753in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.096281in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.096045in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.095809in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101239in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.102419in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.102419in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.102419in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103836in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.103836in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.104072in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.104072in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.104072in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.103836in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104780in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.104780in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.105252in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.105725in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.105961in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.105961in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.105961in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.105725in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.105252in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.104780in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106669in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.106669in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.106905in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.107141in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.107377in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.107613in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.108085in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{4.108085in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.107613in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{4.107377in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{4.107141in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{4.106905in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{4.106669in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109974in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.109974in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{4.109974in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.109974in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110682in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{4.111391in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{4.111627in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{4.111627in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.111627in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.111391in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112335in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{4.112335in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{4.112335in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{4.112335in}{1.736261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113516in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{4.113516in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.113988in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{4.114460in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{4.114932in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{4.115404in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{4.115404in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.115404in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.114932in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.114460in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.113988in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{4.113516in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116821in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.116821in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{4.117293in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{4.117529in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{4.117765in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{4.118001in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.118237in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{4.118237in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{4.118237in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{4.118001in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.117765in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.117529in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.117293in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.116821in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119654in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.119654in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{4.119654in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.119654in}{1.737398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120126in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.120126in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{4.120598in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{4.120598in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{4.120598in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{4.120126in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121070in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.121070in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{4.121779in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{4.122015in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{4.122015in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{4.122015in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{4.121779in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.121070in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122723in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.122723in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{4.123431in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{4.123667in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{4.123667in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.123667in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.123431in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{4.122723in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124612in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125556in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.125556in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{4.125792in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{4.126264in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{4.126264in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.126264in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.125792in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.125556in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127681in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.127681in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{4.128153in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{4.128625in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{4.129097in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{4.129334in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{4.129570in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{4.130042in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{4.130042in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.130042in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.129570in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.129334in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.129097in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.128625in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.128153in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.127681in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130514in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.130514in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{4.130750in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{4.130986in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{4.131458in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{4.133347in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{4.133819in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{4.134055in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{4.134527in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{4.134764in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{4.135000in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{4.135000in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.135000in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.134764in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.134527in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.134055in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.133819in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.133347in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.131458in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.130986in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.130750in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.130514in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135708in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.135708in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{4.136416in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{4.136652in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{4.136652in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.136652in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.136416in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.135708in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137361in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.137361in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.137597in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{4.138305in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{4.138541in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{4.138777in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{4.139013in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{4.139485in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{4.139721in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{4.140194in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{4.140666in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{4.140902in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{4.141138in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.141138in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.141138in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.140902in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.140666in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.140194in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.139721in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.139485in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.139013in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.138777in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.138541in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.138305in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.137597in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.137361in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141610in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.141610in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{4.141846in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{4.142318in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{4.143263in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{4.143499in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{4.143499in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{4.143499in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{4.143263in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.142318in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.141846in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.141610in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144443in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145624in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.145624in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{4.145860in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.147040in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{4.147040in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.147040in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.145860in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.145624in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147512in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147985in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.147985in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.148221in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.148457in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.148457in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.148221in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.147985in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149873in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.149873in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{4.150109in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{4.150345in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{4.150818in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{4.151526in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{4.151526in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.151526in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.150818in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.150345in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.150109in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.149873in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152234in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.152234in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{4.152942in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{4.153179in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{4.153179in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.153179in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.152942in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.152234in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153887in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.153887in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{4.154359in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{4.154595in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{4.154595in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.154595in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.154359in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.153887in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156484in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{4.156720in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{4.156956in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{4.157192in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{4.157428in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{4.157664in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{4.157664in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.157664in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.157428in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.157192in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.156956in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.156720in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158136in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.158136in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{4.159081in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{4.159789in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{4.159789in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.159789in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.159317in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.159081in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.158136in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160261in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.160497in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{4.160733in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{4.160969in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{4.161206in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{4.161442in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{4.161442in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.161442in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.161206in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.160969in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.160733in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.160497in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162150in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.162150in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{4.162386in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{4.162386in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.162386in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.162150in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162858in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.162858in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{4.163330in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{4.164039in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{4.164275in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{4.164511in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{4.164511in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.164511in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.164275in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.164039in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.163330in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.162858in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165455in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.165455in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{4.165455in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.165455in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166636in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.166636in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{4.167580in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{4.168052in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{4.168052in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.168052in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.167580in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.166636in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168996in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.168996in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{4.169469in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{4.169705in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{4.169941in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{4.170177in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{4.170413in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{4.170413in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.170413in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.170177in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.169941in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.169705in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.169469in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.168996in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170885in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.170885in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{4.171121in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{4.171357in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{4.171593in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{4.171593in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{4.171593in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{4.171357in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.171121in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.170885in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173246in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.173246in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174427in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.174427in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{4.174663in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.176079in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.176315in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.176787in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.177024in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.177024in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.177024in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.176787in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.176315in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.176079in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.174663in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{4.174427in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177732in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.177732in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.177968in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.177968in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.177968in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.177732in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178676in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.178676in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.179148in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.179148in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.179148in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.178676in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179857in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.179857in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.180093in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.180329in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.180565in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{4.180801in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{4.181037in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{4.181273in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{4.181509in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{4.181745in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{4.181981in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{4.181981in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.181981in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.181745in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.181509in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.181273in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.181037in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.180801in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.180565in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.180329in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.180093in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.179857in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182454in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{4.182454in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{4.182926in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{4.183398in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{4.183634in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{4.183870in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{4.184342in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{4.184578in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{4.185287in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{4.185523in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{4.185759in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{4.185759in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.185759in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.185523in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.185287in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.184578in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.184342in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.183870in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.183634in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{4.183398in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{4.182926in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{4.182454in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186703in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.186703in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{4.186939in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{4.187175in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{4.187175in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.187175in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.186939in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.186703in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187648in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.187648in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{4.187884in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{4.188592in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{4.188828in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{4.189300in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{4.189536in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{4.190008in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{4.190245in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.190245in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.190008in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.189536in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.189300in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.188828in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.188592in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.187884in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.187648in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191425in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.191425in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{4.192133in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{4.192133in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.192133in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.191425in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192605in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.192605in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{4.192842in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{4.193078in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{4.193078in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.193078in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.192842in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.192605in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194258in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.194258in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{4.194730in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{4.194966in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{4.195202in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{4.195438in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{4.195675in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{4.195911in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{4.196147in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{4.196383in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{4.196619in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{4.196619in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.196619in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.196383in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.196147in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.195911in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.195675in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.195438in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.195202in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.194966in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.194730in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.194258in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197091in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.197091in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{4.197091in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.197091in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198035in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.198035in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{4.198272in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{4.198508in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{4.198980in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{4.199216in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{4.199688in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{4.199924in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{4.199924in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.199924in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.199688in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.199216in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.198980in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.198508in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.198272in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.198035in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201105in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.201105in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{4.201341in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{4.201813in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{4.202049in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{4.202285in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{4.202757in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{4.202993in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{4.203229in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{4.203938in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{4.204410in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{4.204882in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{4.204882in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.204882in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.204410in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.203938in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.203229in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{4.202993in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.202757in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.202285in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{4.202049in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.201813in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.201341in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.201105in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205354in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.205354in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{4.205590in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{4.205590in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.205590in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.205354in}{1.738251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206771in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.206771in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{4.207479in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{4.207479in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.207479in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.206771in}{1.738251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208187in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.208187in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{4.208423in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{4.209132in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.209132in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{4.208423in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.208187in}{1.738251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210548in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{4.210548in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{4.210784in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{4.211493in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{4.212201in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{4.212437in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{4.212673in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{4.213145in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{4.213617in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{4.213853in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{4.214090in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{4.214326in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{4.214562in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{4.214562in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.214562in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.214326in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{4.214090in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{4.213853in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{4.213617in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{4.213145in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{4.212673in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{4.212437in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{4.212201in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{4.211493in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{4.210784in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{4.210548in}{1.738961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215506in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.215506in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{4.215742in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{4.215742in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.215742in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.215506in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216687in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.216687in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{4.216687in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.216687in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217395in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.217395in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{4.217395in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.217395in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218103in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219756in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.219756in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{4.220464in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{4.220700in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{4.221172in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{4.221172in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.221172in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.220700in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.220464in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.219756in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222117in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.222117in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{4.222353in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{4.222825in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{4.223061in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{4.223297in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{4.223533in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{4.223769in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{4.224241in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{4.224241in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.224241in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.223769in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.223533in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.223297in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.223061in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.222825in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.222353in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.222117in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225422in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.225422in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{4.225894in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{4.226130in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{4.226130in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.226130in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.225894in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.225422in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227074in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.227074in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227783in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.227783in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{4.228727in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{4.229199in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{4.229435in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{4.229908in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{4.230616in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{4.230616in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.230616in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.229908in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.229435in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.229199in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.228727in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.227783in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232505in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.232505in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{4.232741in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{4.233921in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{4.234865in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{4.235101in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{4.235101in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.235101in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.234865in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.233921in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.232741in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.232505in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235810in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.235810in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{4.236518in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{4.236518in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{4.235810in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237462in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{4.237462in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{4.237698in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{4.238171in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{4.238407in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{4.238643in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{4.239351in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{4.239587in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{4.240295in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{4.241240in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{4.241712in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{4.241948in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{4.242656in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{4.242892in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{4.244073in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{4.244309in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{4.244309in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{4.244309in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{4.244073in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{4.242892in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{4.242656in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{4.241948in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{4.241712in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{4.241240in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{4.240295in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{4.239587in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{4.239351in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{4.238643in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{4.238407in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{4.238171in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{4.237698in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{4.237462in}{1.740809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476797in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.679210in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.750703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477977in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.678783in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.750561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480102in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.678215in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.677931in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.678499in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.754541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483171in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.680631in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.678783in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.678215in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.677931in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.760084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487185in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.770176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487657in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.681626in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.682479in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.683332in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.770460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488601in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.684895in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.772165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490254in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.772876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491198in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.772734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492143in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.773160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494031in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.771170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494976in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.691575in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.690296in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.770460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498517in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.691149in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.768328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499697in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.765343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.765485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502058in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.767617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503003in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.768328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503475in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.769181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.768754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508905in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.771028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509849in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.695555in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.770318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511030in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.769465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.694560in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.770744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515988in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.776998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516460in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.694134in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.776429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522834in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.693139in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.776429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523779in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.692002in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.774582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524723in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.772876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525195in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.771881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526612in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.769465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527320in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.767049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531333in}{0.768044in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.691575in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.688875in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.688733in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.687027in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.779414in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.768044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.779698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541721in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.686601in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.686459in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.687027in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.687027in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.781262in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.781262in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.779841in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.778561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549512in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.683758in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.682905in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.681910in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.681057in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.680347in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.680773in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.781973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554942in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.682337in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.791353in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555415in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.793201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555887in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.683758in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.683047in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.682905in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.794623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557539in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.681910in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.682337in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.683047in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.682763in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.683047in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.684327in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.684327in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.684327in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.684895in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.799313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.687027in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.687453in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.687027in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.804572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567455in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.685321in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.681626in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.805140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568636in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.679210in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.806988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570288in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.809405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574774in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.678215in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.809689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579496in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.811821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579968in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.812674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580676in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.811963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.677362in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.678783in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.679210in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.679068in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.809973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586106in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.806420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586578in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.675941in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.805567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593189in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.814806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594605in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.670966in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.818501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600035in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.830014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601924in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.837405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606174in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.670966in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.839821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.844938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610659in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.846786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611604in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.850481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613020in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.681910in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.684469in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.685321in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.857304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615617in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.871943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616562in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.684184in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.684184in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.875355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620103in}{0.887294in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.683758in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.887294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621283in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.891842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621992in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.692002in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.892837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{0.892695in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.892695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624116in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.891700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.893121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626241in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.898949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626950in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.694560in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.901792in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.900512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630255in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.910604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631199in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.919416in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.911030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634504in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.928229in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.924107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638518in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.704936in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.935620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.705931in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.938604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643004in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.938178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643948in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.939741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644420in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.940736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645365in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.941305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648670in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.711901in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.948554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649614in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.714743in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.949691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651031in}{0.952818in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.716591in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.952818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651975in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.954950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652919in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.955945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655044in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.721992in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.723271in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.723982in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.724408in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.960209in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.959072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658586in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.959924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659058in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.959924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.959782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660946in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.964046in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.964046in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.964046in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.961346in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.960493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664252in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.746439in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.964188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664724in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.964899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666376in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.749850in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.966036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669446in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.968168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670862in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.969874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671570in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.970158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672515in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.968168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672987in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.968310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673695in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.968595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675112in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.968737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675820in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.968453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677473in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.970727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679361in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.962056in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.963478in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.965894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681014in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.959214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681486in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.783678in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.954097in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.957935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684555in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.951681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685500in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.947132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687388in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.937609in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.940452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689749in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.927234in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.934056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692818in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.918848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694943in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.907193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696360in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.899660in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.904919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697776in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.807272in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.895822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699665in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.887152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701082in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.807272in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.885020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705095in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.866116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705803in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.862278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706276in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.860004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709345in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.836268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711942in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.828735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712886in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.831577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714775in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.834989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715719in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{0.835984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716663in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.838116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717608in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.837689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719969in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.745444in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.839537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725163in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.724408in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.849060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730121in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.708631in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.855172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731773in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.858156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734370in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.860289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735315in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.698540in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.862421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737675in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.867395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738148in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.682479in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.662296in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.642397in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.870806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748772in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.638417in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.636712in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.889568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749952in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.633300in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.630031in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.627757in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.624915in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.892695in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.893121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753021in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.622356in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.619656in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.896106in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.896106in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.895538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754910in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.613970in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.603026in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{0.600610in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{0.595919in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.581848in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.901792in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{0.901650in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.899944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760104in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.914157in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.914157in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.911883in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.910746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761520in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.578579in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.571472in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.916431in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.916005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763409in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.566640in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{0.920980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764590in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.559675in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.557969in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.926523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768367in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.550010in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.549157in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{0.937467in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.935904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770728in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.548162in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.547167in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.942584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773561in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.543187in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.954808in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.951254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775214in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.542192in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.541908in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.541908in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.540771in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.960635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782060in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{0.976270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783241in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.979823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783949in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.540771in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.984229in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{0.981102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.786546in}{0.985651in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.542192in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.985651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{0.991336in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{0.996453in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.991336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791976in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{0.540771in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.541055in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.006829in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.003418in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.002565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795753in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{0.542192in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{0.542192in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.008676in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.008250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798114in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.542050in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{0.541908in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.542050in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.013651in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.013651in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.012798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799059in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.541908in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.015357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805433in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.023601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805905in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.024169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806613in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.543330in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.025448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807794in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.544324in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.026870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809683in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.025875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811099in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.028149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812752in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.030992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815585in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.031134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817946in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{0.542050in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.547878in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.036250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821487in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.550010in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.552284in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.037245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824084in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{0.560812in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.565076in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.046484in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.046484in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.040230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827625in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.575310in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.048616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829750in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{0.576447in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{0.578010in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.047905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831875in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.579432in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.049185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834000in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.581990in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.047621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834472in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.048616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834944in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.583980in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.050464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835416in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.052027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835889in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.590802in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{0.592082in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.051885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839902in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.593361in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.599473in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.601036in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.052596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842263in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{0.603026in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.605016in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.060271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843443in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.617666in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.062403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845568in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{0.619229in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.063824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846749in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.620935in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.065388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.621930in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.623067in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{0.624772in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.626194in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.627615in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.063967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850290in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.629463in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.630884in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.063540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850998in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.631737in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.064109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852415in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{0.634011in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{0.635148in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.636712in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.064819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854540in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.638986in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.641260in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{0.675088in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.679778in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.068657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861150in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{0.681626in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.081023in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.078038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862567in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{0.697971in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{0.702378in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{0.704367in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.078891in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.082444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866580in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{0.712469in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.713890in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.081733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868233in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{0.716022in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{0.722987in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.085855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870594in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.724835in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.087277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872718in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.087561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873663in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.092393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874371in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.746297in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.093530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875079in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.095520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876024in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.098221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880037in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.106180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882634in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.104759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883579in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.108028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884051in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.110160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886176in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.114140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892786in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.111155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896327in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.115135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897508in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.119115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898688in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.119825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899869in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.122099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903410in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{0.884309in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.132902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906479in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{0.895111in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.135176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909076in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.907335in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.142567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909784in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{0.912167in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.143988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910965in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.146831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.154648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914034in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{0.925670in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.156780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917575in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.151805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919228in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.928229in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.151521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920645in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.151379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921353in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.152232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921825in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{0.935335in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{0.936188in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.154648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932213in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.163887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933866in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.164313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934574in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{0.941163in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.166303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936463in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.169714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939060in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{0.946137in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.167014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945434in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.168577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945906in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.169004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948031in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{0.952249in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.165450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950864in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.161613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955822in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.153227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957002in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{0.960919in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.150384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959599in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{0.973569in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.151521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969515in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.152658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970932in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.151095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972584in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.153369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.150668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975653in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.150811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976598in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.149958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978014in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.150811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981083in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.151237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983208in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.145978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985333in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.146404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986041in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.145836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986513in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{0.964046in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.144272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987930in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.141288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988874in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.142567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991235in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.956371in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.144272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{0.956655in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.143420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994777in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.955660in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{0.954523in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.143420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996901in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.144841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999734in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.954808in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.141998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000443in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{0.954381in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{0.953813in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.141714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003512in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.143135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005637in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{0.955660in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.141145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008706in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.139156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010122in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{0.958077in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.962056in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.137166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014136in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{0.963194in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{0.964189in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.131480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015789in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.131196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018858in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.131054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020510in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{0.967173in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.132617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021219in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{0.964615in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.132191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023579in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.134323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024288in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.136739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025232in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.138587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025704in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.139582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027121in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.144841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028301in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.149816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.154648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031134in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.984229in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{0.985651in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.159765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034204in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.163034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036800in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.163745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038925in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.165166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.168009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042467in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.176253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043175in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.178385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043883in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.176963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045536in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{0.993468in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.174405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049313in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.174831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050021in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{0.998727in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.175684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054507in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.014646in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.182364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058049in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.186060in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.185349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059701in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.188760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063242in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.193735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063951in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.193451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064423in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.196578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066784in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.201979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069145in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.205390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069853in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.205816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070561in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.206669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073158in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.212781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077172in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.218751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077880in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.219035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078824in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.220598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081657in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.220030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083074in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.222872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084018in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.223867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084963in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.224720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085907in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.226142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087088in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.225715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.235522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093226in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.243482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096767in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.239644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097948in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.238081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099600in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.081876in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.237797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101017in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.078891in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.239502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105502in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.238081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110224in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.236802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110933in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.237228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112349in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.238365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116126in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.239502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119668in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.235807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121320in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.242061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123209in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.102485in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.111866in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.117551in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.242771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132181in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.244193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133597in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.245898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137847in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.242487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139971in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.245472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142805in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.246182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144693in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.245472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145402in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.245188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147290in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.247746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152248in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.253147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154373in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.255137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.260112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160747in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.260964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162400in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.261959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162872in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.262954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163580in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.132760in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.265513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171607in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.276741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174677in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.274183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175149in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.276599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178454in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.281147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180107in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.279584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185065in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.279158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186481in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.279158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.189786in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.290244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192855in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.293087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193800in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.293087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196633in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.294508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202771in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.295929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203952in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.296072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205604in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.297777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207493in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.295219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208910in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.297635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210090in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.297777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210798in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.299056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211979in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.304457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212923in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.310001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214340in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.132760in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.312133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217173in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.310569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218589in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.313412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220714in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.314549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223311in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.317392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224019in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.315828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228505in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.312701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.311706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231810in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.314691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232755in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.316965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233463in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.319524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.321229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235352in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.321798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237004in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.321798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239601in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.323788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242670in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.319524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245031in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.327910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248573in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.339707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249281in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.342407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249753in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.342834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252822in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.347240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253294in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.346813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254711in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.348235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258960in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.337006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262974in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.335727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265335in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.336722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266988in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.338285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268404in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.340275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271001in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.342407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271945in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.344255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273598in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.344397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275959in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.345108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280917in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.350225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281861in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.347240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282569in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.344397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285875in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.339565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287055in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.341981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296026in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.342976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300040in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.185918in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.341554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312789in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.340417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313969in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.341839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318691in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.333311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319399in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.330752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.330042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323413in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.333169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323885in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.331889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.333737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329079in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.337290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332856in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.344824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335926in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.346387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338759in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.344681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339939in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.347098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341356in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.348235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343008in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.349940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.352499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346313in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.353209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346786in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.354204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350799in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.355768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351744in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.356763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.358753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354104in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.361880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362368in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.362875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366145in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.362164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369686in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.362732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371811in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.371687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376533in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.386611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377949in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.390591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378658in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.394286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380074in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.396276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.389738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390934in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.394428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392587in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.394144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393767in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.395423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395420in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.394570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398253in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.390591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401322in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.392012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403919in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.396276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406044in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.398834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407697in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.398266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411002in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.397413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415488in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.400114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416668in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.399545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419501in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.398550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423987in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.398977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424695in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.399545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425403in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.398977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428473in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.404520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431542in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.401109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433430in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.401109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434139in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.402530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.403098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444054in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.405941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446415in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.407505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450901in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.404093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451845in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.400540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456803in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.395423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457748in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.394855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458928in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.392154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459636in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.390306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462942in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.390164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465539in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.393575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466011in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.392581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468372in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.392154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471677in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.132760in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.394997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478051in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.394144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478523in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.395423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482065in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.399687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483954in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.399545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484426in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.132760in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.399119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486078in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.132760in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.402104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490092in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.411911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490800in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.411911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.412764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503077in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.412337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503549in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.412337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508743in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.414043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.416033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510632in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.417312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512520in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.417312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514173in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.419870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517950in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.413901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518659in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.415891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521020in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.414469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.415606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523144in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.416175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523853in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.418023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525033in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.420297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525505in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.418591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526686in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.416885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529047in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.416743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532824in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.416175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534241in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.419017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534949in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.420012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536838in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.421718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538490in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.427972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539671in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.432378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544156in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.432947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545809in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.435221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548406in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.439058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550767in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.439769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552419in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.441048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554308in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.443038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557377in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.443038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558794in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.444175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560919in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.441901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.440906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569890in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.447729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570598in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.446307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572959in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.443749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576028in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.443180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579097in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.442185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581458in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.442612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582167in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.442896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582875in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.441901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587361in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.446307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588777in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.447444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590194in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.445170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591610in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.442470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593263in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.442896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596568in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.444033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597749in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.445028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599165in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.448724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601762in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.451993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603415in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.452277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610261in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.457394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610733in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.457820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611442in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.457394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613094in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.455546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614039in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.453982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614747in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.450998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.445454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620177in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.445454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621357in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.445597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.442896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624899in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.441333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626551in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.439769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630093in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.439485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631037in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.437779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632926in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.435789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635051in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.435363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635995in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.435789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637175in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.437069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638592in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.438206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639772in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.438774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640481in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.438774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650160in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.442896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.445028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654410in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.449292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655590in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.449292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658187in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.451140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661257in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.454977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665270in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.465495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667395in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.472318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668339in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.472318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671172in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.468338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672353in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.466775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674005in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.467343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676130in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.468196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678019in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.470044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679199in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.470612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681088in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.470754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683449in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.473455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684157in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.476155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684629in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.478998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686282in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.488095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687699in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.488237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689115in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.490085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689823in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.490227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691240in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.491648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693837in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.494917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695489in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.495770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697614in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.496907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698323in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.496765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701628in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.499750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702572in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.502734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706350in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.502308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.501882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708002in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.502024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709655in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.504014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712724in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.503161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717682in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.507993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720279in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.507141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722168in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.508846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726889in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.510694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731139in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.508846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733028in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.509841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735625in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.508562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736333in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.505719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.505435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739638in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.506856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740110in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.509273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740583in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.511831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741999in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.515242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743416in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.517374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744124in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.519364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746721in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.526897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749318in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.529314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750970in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.526613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753567in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.522775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754984in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.521638in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757581in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.520643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758289in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.520501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759706in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.522349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762775in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.525334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763719in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.527039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766080in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.527608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770566in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.532014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773399in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.532440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776704in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.529740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777176in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.530166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777885in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.531446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779065in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.533578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781190in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.538268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782843in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.538410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783315in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.540116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785912in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.541537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787328in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.542816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789689in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.544948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794647in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.544522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795827in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.315544in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.543669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797716in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.544806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798660in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.546370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801494in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.549497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806215in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.550491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808576in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.553761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811645in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.550207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812590in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.549354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818256in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.543385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819672in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.545801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822033in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.550349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822506in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.550207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.555466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830060in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.557030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831241in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.557882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839032in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.560157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840448in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.560867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840920in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.561009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842337in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.559872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843045in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.559588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843517in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.560299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847059in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.562004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848711in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.561009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849184in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.559446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849892in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.557882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.556603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.557172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855322in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.271909in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.556319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860988in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.551344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862168in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.548075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862877in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.548502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865238in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.550349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868779in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.550349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871848in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.546938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872320in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.545090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878223in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.537557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881056in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.540258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882708in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.540969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884597in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.541253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.541395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888138in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.541395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889319in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.541821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890027in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.542106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890735in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.542106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891916in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.541963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.542106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894277in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.543243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894985in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.544095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895929in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.544238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897818in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.544806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898998in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.545090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904665in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.546370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905609in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.546370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909386in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.545375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912928in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.543953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914580in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.545517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916705in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.544806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919066in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.543811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920719in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.544380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924260in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.543527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924968in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.544522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925913in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.545659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928273in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.547080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930634in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.547649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931343in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.549070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932287in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.550207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934412in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.551913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.554756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942439in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.558025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943855in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.559872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945036in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.561152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950230in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.570390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951410in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.571669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955424in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.573517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958965in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.572238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961798in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.573091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966756in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.570106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969353in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.569537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971478in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.571243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973603in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.568543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974547in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.568258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976672in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.569680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977616in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.569395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978797in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.568543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979505in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.568258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980449in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.567974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986115in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.567263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988004in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.569680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988948in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.569253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990129in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.570390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990601in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.571669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992018in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.573659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994615in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.577355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996267in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.578634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996975in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.579771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999100in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.585314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000517in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.589152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001461in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.590573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003586in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.589720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004530in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.588868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008072in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.587731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008780in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.587446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012321in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.591853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013502in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.590573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014918in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.590573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.591568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019640in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.594553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020584in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.595264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021057in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.596259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023417in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.596685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.596685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033569in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.595974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034750in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.597254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037111in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.599670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038291in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.600523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038763in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.599812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042777in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.598533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044429in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.600238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045138in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.600238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046790in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.601233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047262in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.601802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050804in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.603934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052929in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.603792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054109in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.603507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054581in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.603507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055762in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.603650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060247in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.604502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062372in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.604218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065914in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.602655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068274in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.603507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068747in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.603507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070163in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.603223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070871in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.601802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071580in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.598675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074177in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.596543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077718in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.599670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081968in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.608056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083384in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.608482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.607914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092828in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.606066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095897in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.604787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097549in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.603650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101563in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.602655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102271in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.602228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103452in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.601375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109590in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.607629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110534in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.608056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115964in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.608909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117145in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.608909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122575in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.605924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123519in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.601660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125644in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.596259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128949in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.596685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130602in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.597680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131782in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.597680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132491in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.598106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.603934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139337in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.603365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.604218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147600in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.604502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149017in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.604645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149725in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.605213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154683in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.602228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157988in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.600665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160585in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.597111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161530in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.596401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165779in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.595122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168612in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.588726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171681in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.587873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172390in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.588441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174515in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.590573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.590431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179000in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.590431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.591426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181361in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.590573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183722in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.587731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186083in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.591000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187972in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.591853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192930in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.592421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194346in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.594695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196471in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.596543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198596in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.597538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199304in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.597822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201901in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.604787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202373in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.604502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203790in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.604360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204970in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.604929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206151in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.605924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207095in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.605640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208748in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.603365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210400in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.599243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211108in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.597822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212761in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.596685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215122in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.598959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218427in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.600381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220552in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.600523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225274in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.599243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225982in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.599812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230232in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.598391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235426in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.599670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237078in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.197430in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.599670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240620in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.171988in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.606350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241328in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.608482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243217in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.608909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245105in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.608624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246522in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.607345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253841in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.604787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254549in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.605497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255729in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.607203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259035in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.611041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263284in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.091256in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.608198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269659in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.081023in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.605640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270367in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.605213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271311in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.607629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272019in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.608909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272728in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.608340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273908in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.608482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277922in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.612178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281935in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.609904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283824in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.606777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284296in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.606777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285713in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.607487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286893in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.607772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287601in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.607914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288310in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.608198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289018in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.608482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298698in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.601233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300822in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.602086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301531in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.604360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302947in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.604502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305780in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.605782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.604360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309794in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.602655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312391in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.601660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314988in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.600665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324903in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.592279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326084in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.591710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326556in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.591284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327500in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.590431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328917in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.589010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330333in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.587020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335764in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.317249in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.578208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338124in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.576502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343082in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.573091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348512in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.573375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350165in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.572380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350637in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.572380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.569253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358428in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.572664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359372in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.434936in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.573801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361969in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.574654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362442in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.573944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364094in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.570390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369052in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.571385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370469in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.573233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371649in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.573801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376607in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.575649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378496in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.575081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379440in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.574370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381093in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.576218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384398in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.578776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386759in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.579913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388411in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.578492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392189in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.582898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394078in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.583182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395966in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.584319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396911in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.586451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397855in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.586736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400452in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.588157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401869in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.589863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402341in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.590858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403521in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.592421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404465in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.593416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405646in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.594411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406118in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.595264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406590in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.596685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409659in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.604076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415326in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.611041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416034in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.611893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418867in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.614452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423589in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.617579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424061in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.618147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425714in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.618574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426894in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.618289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428074in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.617863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429491in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.619142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430907in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.622696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432088in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.624543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432796in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.625823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434213in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.627812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435629in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.628097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439407in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.637193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439879in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.638615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442712in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.638757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444601in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.639325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445781in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.640462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448142in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.646716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450739in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.648564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453572in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.651691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455225in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.652970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456169in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.653539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457822in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.653681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459710in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.655386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463724in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.658087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465140in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.660503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468918in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.663346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469390in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.664199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471515in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.667752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473167in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.669600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474112in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.667752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475292in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.667326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479306in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.666757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481194in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.669316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482375in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.669884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484736in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.669031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489458in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.665620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490638in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.665052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491346in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.665052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.663062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503151in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.660788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505276in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.660645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507400in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.659793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514719in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.659224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515900in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.659650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516844in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.660219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.661498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519441in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.662351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520149in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.661925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521094in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.660788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522510in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.659793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526524in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.657661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528412in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.656239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529829in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.655813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532426in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.659082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535023in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.657945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535731in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.657234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.656097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538092in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.656524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538564in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.657092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539745in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.658229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540925in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.659793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541869in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.660645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542342in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.661498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543758in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.663346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545647in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.665052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548008in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.665620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548952in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.666046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551785in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.669316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555563in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.666331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556035in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.666046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556743in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.666615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557451in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.667326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560757in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.671305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561465in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.672158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562409in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.672585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563826in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.673580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569728in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.678412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571381in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.678839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572089in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.678696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573269in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.679691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573978in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.680260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579880in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.679407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584602in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.680828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585782in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.681255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.681681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592156in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.677844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594517in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.680544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594990in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.680544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595934in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.680402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596878in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.680686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599003in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.681397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604433in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.681539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608919in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.680971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610571in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.679833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612932in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.678270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617890in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.674859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618598in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.675285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.675001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622612in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.675001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626625in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.676564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628278in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.677133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631111in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.678412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631819in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.678128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632292in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.677701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633944in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.678270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636305in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.680260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637958in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.680971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641027in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.678412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644332in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.679265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649998in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.681965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653540in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.682818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655664in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.682108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658498in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.678412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660386in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.678128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661331in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.678412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665344in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.679407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666761in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.679407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671010in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.683387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672427in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.683955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674079in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.684240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675732in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.683813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.677385in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.684240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681162in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.687082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685412in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.689641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696508in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.693478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696980in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.693336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699813in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.693478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701702in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.692483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.692341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704535in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.692483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706660in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.691062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707840in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.689925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713034in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.690778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715395in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.694047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717284in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.695610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720589in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.695753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724839in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.693336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727672in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.694047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728380in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.694331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732866in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.695753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734282in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.698027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735227in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.698453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738060in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.699306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739240in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.700159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739948in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.700159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742309in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.700869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743254in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.701154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748448in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.699590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751044in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.698879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752697in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.699164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753641in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.700301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757891in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.699732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759544in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.699164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761196in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.698879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763557in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.697742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766626in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.697032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769459in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.695468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771348in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.696605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775598in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.697600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777486in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.699874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777959in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.699590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779139in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.699022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781736in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.701011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783861in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.703286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786222in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.703570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787874in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.704423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789291in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.704423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.704281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793068in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.703001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796846in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.703428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798026in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.702859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798498in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.702291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802984in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.703001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803928in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.701722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804637in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.700585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805581in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.699590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808414in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.701864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809831in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.702149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811956in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.702575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812664in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.702433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.701296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818802in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.701011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819274in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.700727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822343in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.700585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822816in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.701154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825649in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.701580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826829in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.701154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828954in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.700585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831787in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.700727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834148in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.701296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834856in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.701864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837217in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.701864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.701722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845952in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.700443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847133in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.700443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848077in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.701154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849258in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.701438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852799in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.701296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853271in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.701580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854215in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.702717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855868in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.703286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862951in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.701864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863659in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.701296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866964in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.699590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868853in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.701154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869797in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.702433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871214in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.703428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871686in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.703712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876408in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.705702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877116in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.705560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877824in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.704991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881366in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.705275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882310in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.706413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.702717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887268in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.702433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887740in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.702433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893406in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.703570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897184in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.704138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902614in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.703428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904975in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.703996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910169in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.704991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912057in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.706413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912530in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.706981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914654in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.706270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919376in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.707834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920557in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.708687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923862in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.710108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926695in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.709824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927167in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.709824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928820in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.709824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932361in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.710250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934014in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.710534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934958in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.710819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937083in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.712951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938972in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.714372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939916in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.714372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944874in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.713804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949123in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.712666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950304in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.712524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951956in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.712809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957623in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.715367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961164in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.717783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964705in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.722332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965886in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.723327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966358in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.723327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969899in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.723611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971316in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.724037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972968in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.724606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973677in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.724606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974385in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.724748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976510in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977926in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.726169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982884in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.727306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986189in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.724606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990911in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.725743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991619in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997286in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.724606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997994in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.724606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998702in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.724606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000119in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.724606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002480in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.724037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003188in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.723753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003660in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.723469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008382in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.722332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011923in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.721337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016173in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.721479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016881in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.721621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018061in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.721337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018534in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.721052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022075in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.720342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.720626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025380in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.720768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028213in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.722474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032463in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.719489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033643in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.719063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036476in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.718778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036949in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.718494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038129in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.718352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039546in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.718210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041434in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.716504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.042379in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.716362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043323in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.716504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044976in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.716930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046156in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.715793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048281in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.715367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048989in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.715083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051114in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.714230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051822in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.714514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052767in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.714656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054183in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.714656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055600in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.715793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056544in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.716220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057961in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.716078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061738in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.716220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064335in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.714656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065515in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.713519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067876in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.713661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069293in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.712666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070001in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.711956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071890in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.711814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074015in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.711387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074723in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.711387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075195in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.711387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076139in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.711672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077556in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.711672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078028in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.711529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079917in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.711529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082750in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.711956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085111in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.711814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085583in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.711814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086055in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.712098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086763in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.712382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089833in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.712809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091013in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.712382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093138in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.713235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094790in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.714230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.714230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097624in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.713946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099276in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.713661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100220in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.713804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102817in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.716788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106595in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.718068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108011in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.718352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108484in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.718210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113441in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.719347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114858in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.719347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116275in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.719205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119108in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.719205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123829in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.721905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124538in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125482in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126899in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.722474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127843in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.722900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130912in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.721763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133509in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.721195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133981in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.721337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137287in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.723753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138703in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.724179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142244in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.723042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143897in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.723469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145786in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.720626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146966in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.718494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147438in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.717925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148147in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.718352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152396in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.719347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156410in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.719915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157826in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.720057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160187in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.720057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170575in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171283in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.721052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173880in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.721195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174589in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175769in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176713in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178366in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180019in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180491in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182616in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.720768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184268in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.720484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184977in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.720626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186157in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190643in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.721337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192295in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.721621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193240in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.721621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193948in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.721621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195837in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.721621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196545in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.721621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201267in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.722047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204572in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.724464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205044in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.315544in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.724748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.206697in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.725885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209294in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.725459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210238in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214960in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216376in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.729723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217085in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219918in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220390in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222279in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.735834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224403in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228653in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231958in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233375in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.238333in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239985in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240458in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242818in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243763in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244235in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.731286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245415in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.730149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246360in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.729296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247068in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.729296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247540in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.729438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248721in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.250609in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.728159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252734in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253915in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255095in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256275in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.726738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259581in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.727306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260525in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.727306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261942in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.727306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265955in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266663in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.726027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269969in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.727022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.277524in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278232in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279176in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.727022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280357in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.727164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282245in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.726596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282717in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283662in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.725743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285787in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287203in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289564in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293105in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.724606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293578in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.724890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294286in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295938in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.725459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297591in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.725459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301605in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.727306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302313in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.728159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303729in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304674in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.729154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306090in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.728585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312465in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.728585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315298in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322380in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322853in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327102in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328991in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335365in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337018in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337490in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338907in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341032in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342212in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343156in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345989in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349295in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350003in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.732565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351183in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351656in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.733702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352364in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353544in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354253in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359683in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361099in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.734697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362043in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.363224in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365113in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365821in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366765in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367946in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369362in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370070in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372195in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375501in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377625in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380931in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383291in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.734413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384236in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388249in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391791in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.730575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392971in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394388in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395096in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397457in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400054in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.728017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405248in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409025in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.728443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409733in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410914in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411622in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418941in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.728870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421538in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.729296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423427in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.730007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425551in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.729580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426968in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.729154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428148in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429565in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430982in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432870in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.727022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433579in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434287in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437356in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.726169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438536in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.724748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439953in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.724037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440897in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.723469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.446327in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.723895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447508in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.723895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448216in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.723895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449396in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.723469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450577in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.722758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451521in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452230in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.721763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454590in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.721479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456479in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.721337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458132in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.721337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459548in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.722332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461909in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.723753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467811in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.727164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471825in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.731286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472533in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.731286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474422in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475366in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476311in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.477491in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478435in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478908in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.731286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481741in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484102in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485282in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487407in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488587in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489768in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490240in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491656in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495198in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498503in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.499920in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500392in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.503461in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507002in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.732565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508655in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509599in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513377in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.734982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515029in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517154in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518098in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521168in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.735550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522112in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.735834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523765in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524709in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525889in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527306in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.737398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529903in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530611in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531556in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532028in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532972in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.736829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534153in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.735550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534861in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.735550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540999in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541707in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542888in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544304in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546429in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550915in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555164in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557761in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.735550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560122in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562483in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566025in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.735834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567205in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569566in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570274in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572399in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.735834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573343in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.735834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579718in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583259in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.735834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586328in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.736261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587509in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.735834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588453in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589870in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594119in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596244in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602854in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.734697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609229in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610882in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614895in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615839in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618909in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621269in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622214in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624103in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627172in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627880in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628588in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630713in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631185in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631657in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632838in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634727in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638032in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642045in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.738535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645351in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646295in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652197in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.738961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653850in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.739530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656919in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.739530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658099in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.739530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663529in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.740667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664238in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.740667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670376in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.740098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672501in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.740240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672973in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.740240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675334in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.739814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675806in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.739530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677223in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.739388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678639in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.739388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679820in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.739388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680528in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.739388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681236in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.739388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685014in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686194in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688083in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689263in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691388in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691860in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693749in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.732849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695638in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698471in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.727875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699887in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.726169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700595in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.724890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702484in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703429in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.719915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705081in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.719205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708859in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.717357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709803in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.717215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711219in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.717215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712872in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.717215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713344in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.717215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714997in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.717215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715705in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.717215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718066in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.717783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720899in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.718068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724677in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.718068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727746in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.718068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736717in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.718068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738606in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.717499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743564in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.717357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746869in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.717783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748522in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.718068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753479in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.718636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755840in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.719063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756785in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.719489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758673in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.719489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760090in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.719489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761743in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.719773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762923in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.720626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766937in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770714in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.722616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771658in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.722758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772603in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.723042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774255in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.724748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775200in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.776144in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.776144in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.726738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778033in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779685in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780866in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.780866in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.780866in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787712in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788185in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790309in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791490in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794559in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.794559in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.794559in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.794559in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795503in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799281in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800461in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801406in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802586in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804711in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805891in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807544in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.809905in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.810377in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.810377in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.809905in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812502in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813682in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815335in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817224in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818876in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820529in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821473in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821945in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823126in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.738108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825014in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.825487in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.825487in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.738535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826195in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.739814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827375in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.740240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834694in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.739814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835875in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.739530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839180in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840596in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.739103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843666in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.738251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846499in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.846499in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.846499in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.846499in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848151in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848623in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.737682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850040in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853817in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856887in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857831in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859011in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860428in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865386in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867038in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867511in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868455in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868927in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869635in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871052in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872704in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875774in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876718in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.877662in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.877662in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881676in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883801in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885453in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887106in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890647in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892300in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.734413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894897in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.896550in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.896550in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897494in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.732565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902216in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.905993in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.905993in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906701in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.731286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907882in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.731286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908590in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909534in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912131in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.732565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914964in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.733134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918978in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922047in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.922283in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.922283in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923936in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928658in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933616in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.731286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935504in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.730291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940698in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.730575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943295in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944476in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.730860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945420in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.730717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951086in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.951558in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.951558in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.730717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953919in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.730717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954864in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.730717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956044in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.730717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957461in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958405in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959585in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.960058in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.961002in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.960058in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961474in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962654in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.963363in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.963363in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.963363in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964307in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965251in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965724in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.965724in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.965960in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.966668in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.966904in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.968085in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.968321in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.968321in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.968321in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.968085in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.966904in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.966668in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.966196in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.965960in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.965724in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968793in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.968793in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.968793in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.968793in}{1.732849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970445in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{1.732565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971626in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.971862in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.972570in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.971862in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973042in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.973042in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.973042in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974223in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.974223in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.974223in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.974223in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974695in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.975639in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.976112in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.975639in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977056in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.977292in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.978236in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.978945in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.979181in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.979653in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.980833in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.981306in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.981542in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.981542in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.981306in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.980833in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.979653in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.979181in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.978945in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.978236in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.977764in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.977292in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982722in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.982958in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.983430in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.984139in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.984375in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.984375in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.984375in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.984139in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.983430in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.982958in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{1.730149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985555in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{1.730149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986736in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.986736in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.986736in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.986736in}{1.730007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987208in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.987208in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.987680in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.987916in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.988152in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.988152in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.987916in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.987680in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.987208in}{1.729723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988860in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.988860in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.989333in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.989333in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.988860in}{1.728017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990513in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.990513in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.990513in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991930in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.992402in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993346in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{1.728585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994763in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.994763in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.994999in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.995943in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.995943in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.994999in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.994763in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997124in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.997596in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.997596in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999957in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.999957in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{4.000665in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{4.000901in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.001137in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.000901in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.000665in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.999957in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002081in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{4.002317in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.002317in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003262in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.003262in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.003262in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003970in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.003970in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.003970in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005151in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.005151in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{4.005859in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{4.006095in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{4.006331in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{4.006803in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.006803in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.006331in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.006095in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.005859in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.005151in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007984in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.007984in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{4.008220in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{4.008928in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.008928in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.008220in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.007984in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011525in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{4.011525in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{4.011525in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012233in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{4.012233in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{4.012233in}{1.727733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013650in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{4.013886in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.013886in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{4.013650in}{1.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015066in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{4.015066in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{4.016247in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{4.016247in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.016247in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.015066in}{1.728159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016955in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{4.017191in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{4.017663in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.017663in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.017191in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018608in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{4.018844in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.018844in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020969in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{4.021441in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{4.021677in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{4.022621in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{4.023802in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{4.024746in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{4.024982in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.024982in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.024746in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.024274in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{4.023802in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.022621in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{4.021677in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{4.021441in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{1.728870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025926in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{4.026163in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{4.026399in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{4.026399in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.026163in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{1.727591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028523in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{4.028523in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{4.028523in}{1.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029468in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.030884in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{4.031120in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{4.031120in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{4.030884in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{1.727591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032065in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{1.728017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033009in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{1.727733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035134in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{4.035842in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{4.036314in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{4.036550in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{4.036550in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{4.036550in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{4.036314in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.036078in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{4.035842in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{4.035134in}{1.727448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037495in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{1.726738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038675in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{4.038675in}{1.726596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039147in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{4.039384in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{4.039620in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{4.040800in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{4.041272in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{4.041272in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.041272in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.041036in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.040800in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{4.039620in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{4.039384in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{1.726596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041744in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.041744in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{4.042217in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{4.042925in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{4.043633in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{4.043869in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{4.044814in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{4.045050in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.045050in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.044814in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.043869in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.043633in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.042925in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.042217in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.041744in}{1.727022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046230in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.046230in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{4.046466in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{4.047174in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{4.047411in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{4.047647in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{4.048591in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{4.049299in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.050008in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{4.049535in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{4.049299in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{4.048591in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{4.047647in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{4.047411in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{4.047174in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.046466in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{4.046230in}{1.727022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050716in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.050716in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{4.050952in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{4.051188in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{4.051660in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{4.052132in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{4.052605in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{4.052605in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.052605in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.052132in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.051660in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{4.051188in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.050952in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.050716in}{1.724890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053313in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.053313in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{4.053313in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.053313in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053785in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{4.054729in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{4.055438in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{4.055438in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.055438in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.054729in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056618in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.056618in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{4.057798in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.058271in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.057798in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{4.056618in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059215in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{4.059215in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{4.060395in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{4.060632in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{4.060632in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.060632in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{4.060395in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{4.059215in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061576in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{4.061576in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{4.061812in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{4.061812in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{4.061812in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{4.061576in}{1.724748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062756in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{4.062756in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{4.063229in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{4.063701in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{4.063937in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{4.064645in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{4.064645in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{4.064645in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{4.063937in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{4.063701in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{4.063229in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{4.062756in}{1.724606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066298in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{4.066298in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{4.067006in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{4.067478in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{4.067714in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{4.067714in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{4.067478in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{4.067006in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{4.066298in}{1.724606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552581in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.784247in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.781831in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.781831in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.781120in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.778561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611604in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.794196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615617in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.796755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628602in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.798887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632852in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.798744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638990in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.797465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647725in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.801587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648198in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.801161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659058in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.803008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666376in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.805993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690694in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.809120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693763in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.807415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698249in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.784105in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.784389in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.814237in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.813811in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.813811in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.807841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749244in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.818501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769547in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.829161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775214in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.829019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801892in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.817648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809210in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.815801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821487in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.809547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832583in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{0.809831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844152in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.807272in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.807983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856192in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.818217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856900in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{0.820775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869413in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{0.828308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884051in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{0.825466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910965in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{0.838684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913562in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.839963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914270in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{0.840532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940476in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.847070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970932in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{0.821344in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.852045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984153in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{0.852898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006817in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{0.845364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055452in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{0.844512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066784in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{0.826461in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{0.851050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124626in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{0.834420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125334in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{0.833425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150123in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{0.813811in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{0.813811in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{0.821344in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{0.828735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191439in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{0.779414in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{0.816653in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{0.816653in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{0.821344in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{0.821344in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{0.824755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221658in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{0.816653in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{0.818075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{0.810968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247628in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{0.759658in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{0.818217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287763in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{0.817790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300512in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{0.804714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305470in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{0.759658in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{0.759658in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{0.759658in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{0.803151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357174in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{0.802866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375825in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{0.768044in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{0.768044in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{0.810115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407697in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{0.774013in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{0.774013in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{0.805567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447596in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{0.768044in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{0.798602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451845in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{0.794907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476163in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{0.794765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488203in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{0.774013in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{0.744023in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{0.738764in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{0.739617in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{0.734500in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{0.779414in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{0.779983in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{0.781262in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{0.781120in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{0.781262in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{0.783678in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{0.797607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583347in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{0.728530in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{0.765911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590194in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{0.723840in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{0.722703in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{0.721424in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{0.749850in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{0.755536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610733in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{0.719860in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{0.719434in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{0.719149in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{0.716449in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{0.715596in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{0.714743in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{0.712895in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{0.712043in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{0.711616in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{0.711190in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{0.707779in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{0.704367in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{0.704367in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{0.706357in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{0.704510in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{0.751840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643550in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{0.697971in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{0.691149in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{0.683758in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{0.715312in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{0.719434in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{0.720997in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{0.723982in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{0.729525in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{0.736348in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{0.738764in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{0.741180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671408in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{0.685321in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{0.686601in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{0.688164in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{0.688733in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{0.685748in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{0.685321in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{0.684469in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{0.685748in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{0.686459in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{0.686174in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{0.684327in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{0.683047in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{0.681768in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{0.678499in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{0.678215in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{0.675088in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{0.675941in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{0.693139in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{0.692002in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{0.692002in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{0.690296in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{0.691575in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{0.704936in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{0.710053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717682in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{0.669402in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{0.670966in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{0.666560in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{0.692002in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{0.694134in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{0.708489in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{0.707779in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{0.708489in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{0.707637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759942in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{0.663433in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{0.665849in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{0.692002in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{0.692570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777885in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{0.663717in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{0.663291in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{0.662864in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{0.662296in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{0.691575in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{0.688164in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{0.689017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798660in}{0.693139in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{0.662296in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{0.665849in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{0.665991in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{0.675088in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{0.677078in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{0.679068in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{0.680631in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{0.682337in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{0.683758in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{0.685464in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.694134in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{0.693139in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{0.691575in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{0.691149in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{0.690296in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{0.693139in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{0.693139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832893in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{0.690296in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{0.695555in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{0.695555in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{0.697971in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{0.702378in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{0.704510in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{0.704367in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{0.704083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851072in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{0.688164in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{0.687453in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{0.695271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855322in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{0.687453in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{0.694844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857919in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{0.687453in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{0.686459in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{0.684895in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{0.683758in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{0.682905in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{0.682052in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{0.681342in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{0.680773in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{0.679636in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{0.679068in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{0.677362in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{0.702378in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{0.704510in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{0.707779in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{0.702378in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{0.697971in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{0.695271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890735in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{0.667270in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{0.662864in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{0.663291in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{0.701525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903012in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{0.663433in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{0.662722in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{0.662722in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{0.662296in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{0.697545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912928in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{0.645950in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{0.643676in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{0.640834in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{0.638844in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{0.638275in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{0.637280in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{0.636001in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{0.634437in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{0.633443in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{0.632448in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{0.631595in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{0.630600in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{0.629747in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{0.628326in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{0.625909in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{0.624346in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{0.623920in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{0.623635in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{0.623351in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{0.623351in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{0.622356in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{0.621077in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{0.618803in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{0.618376in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{0.617950in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{0.614681in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{0.613260in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.608001in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.681768in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{0.683332in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{0.685037in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{0.690296in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{0.691149in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{0.704510in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{0.705362in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{0.705362in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{0.695555in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{0.693850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988948in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{0.605726in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{0.604589in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.602315in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{0.600894in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{0.599757in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{0.598904in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{0.677788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997212in}{0.679636in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{0.590092in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{0.584691in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{0.582274in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{0.579005in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{0.578437in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{0.578437in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{0.670966in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{0.678357in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{0.679636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{0.576447in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{0.672103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024126in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{0.676509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{0.570761in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{0.568345in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{0.562233in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{0.676509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043013in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{0.555269in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{0.551147in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{0.549726in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{0.548446in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{0.670540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049623in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{0.536649in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{0.532527in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{0.528974in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{0.662864in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{0.662296in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{0.662296in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{0.662722in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{0.665849in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{0.665849in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{0.666418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069455in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{0.525847in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{0.519451in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{0.517319in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{0.516608in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{0.515613in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{0.515613in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{0.514903in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{0.514903in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{0.512629in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{0.510639in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{0.509644in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.508933in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{0.508649in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{0.507370in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{0.507085in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{0.506943in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{0.506375in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{0.505238in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{0.504669in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{0.504527in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{0.504243in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{0.640265in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{0.640691in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{0.640834in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{0.642255in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{0.643250in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{0.643392in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{0.643676in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.643392in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{0.643818in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{0.654763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107229in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{0.503532in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{0.501400in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{0.499979in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{0.636143in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{0.636143in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{0.637280in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{0.637707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112187in}{0.633300in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{0.497847in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{0.497136in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{0.496852in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{0.633300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115020in}{0.631311in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{0.496425in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{0.494435in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{0.489461in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{0.488039in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{0.484628in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{0.620508in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{0.620508in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{0.622356in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{0.622925in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{0.623351in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{0.623493in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{0.623635in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{0.623920in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{0.624630in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{0.625767in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{0.627189in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{0.627899in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{0.627615in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{0.627331in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{0.627189in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{0.628041in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{0.628752in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{0.630316in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{0.631311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133199in}{0.619940in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{0.480791in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{0.476669in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{0.475247in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{0.474537in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{0.473400in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{0.617950in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{0.618661in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{0.619371in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{0.619656in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{0.619940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144295in}{0.619940in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{0.473257in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{0.473115in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{0.472973in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{0.472831in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{0.472547in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{0.471978in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{0.470557in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{0.626052in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{0.625909in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{0.624914in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{0.623920in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{0.622925in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{0.619940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154683in}{0.627757in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{0.469988in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{0.468567in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{0.466577in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{0.466293in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{0.466151in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{0.629179in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{0.629179in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{0.629605in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{0.629179in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{0.628894in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{0.628468in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{0.628610in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{0.628184in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{0.627757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163418in}{0.627899in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{0.466151in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{0.465866in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{0.627047in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{0.627899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167196in}{0.624772in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{0.465582in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{0.463308in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{0.460608in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{0.459755in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{0.459328in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{0.458902in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{0.458049in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{0.457481in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{0.456912in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{0.456201in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{0.455491in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{0.454922in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{0.624062in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{0.624062in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{0.624346in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{0.624772in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{0.625483in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{0.626478in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{0.626620in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{0.626620in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{0.626052in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{0.624772in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{0.623209in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{0.621930in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{0.621219in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{0.619513in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{0.619940in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{0.623209in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{0.624772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184666in}{0.623493in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{0.454780in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{0.454354in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{0.454069in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{0.453501in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{0.452648in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.451085in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{0.450374in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{0.449805in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{0.448953in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{0.447958in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{0.446821in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{0.445826in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{0.444831in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{0.444262in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{0.443694in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{0.443125in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{0.621077in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{0.621219in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{0.621645in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{0.622072in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{0.623493in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{0.624630in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{0.624204in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{0.623067in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{0.622782in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{0.623209in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{0.623493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199776in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{0.442699in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{0.442272in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{0.441846in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{0.441135in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{0.440993in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{0.440567in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{0.439714in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{0.438719in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{0.437724in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{0.435734in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{0.434881in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{0.433886in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{0.433460in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{0.432891in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{0.432465in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{0.432181in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{0.432039in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{0.431754in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{0.431186in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{0.430902in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{0.430475in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{0.430191in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{0.430049in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{0.429907in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{0.429764in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{0.429480in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{0.429054in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{0.428343in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{0.427775in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{0.427348in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{0.426922in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{0.426353in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{0.425785in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.425358in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{0.425074in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{0.424932in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{0.424505in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{0.424079in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{0.423653in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{0.423368in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{0.423368in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{0.422942in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{0.422373in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{0.421805in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{0.421663in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{0.421379in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{0.421094in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{0.421379in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{0.421521in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{0.421663in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{0.422516in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{0.422942in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.422942in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{0.422516in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{0.421521in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{0.420668in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{0.420099in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{0.419389in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{0.417115in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{0.416120in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{0.415125in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{0.414414in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{0.413845in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{0.412708in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{0.411856in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{0.411287in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{0.410861in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{0.411429in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{0.411713in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{0.411145in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{0.410150in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{0.410150in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{0.410292in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{0.410292in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{0.410292in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{0.410292in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{0.410292in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{0.409581in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{0.409013in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{0.408871in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{0.408160in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{0.407023in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{0.405886in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{0.405460in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{0.404749in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{0.404322in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{0.404465in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{0.404891in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{0.405460in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{0.404891in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{0.404322in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{0.401480in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{0.405602in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{0.406170in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{0.405886in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{0.405744in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{0.404891in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{0.404465in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{0.594214in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{0.593503in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{0.593361in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{0.593929in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{0.595635in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{0.596488in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{0.596203in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{0.596203in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{0.596772in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{0.598762in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{0.599757in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{0.600041in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{0.600467in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{0.601462in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{0.602457in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{0.603168in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{0.604021in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{0.604874in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{0.606153in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{0.607148in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{0.608285in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{0.609848in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{0.609848in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{0.609422in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{0.609138in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{0.608143in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{0.608143in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{0.608285in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{0.609138in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{0.609848in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{0.609564in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{0.608001in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{0.606721in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{0.606153in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{0.605726in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{0.605869in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{0.605726in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{0.606721in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{0.607148in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{0.608285in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{0.607006in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{0.606579in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{0.605869in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{0.605584in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{0.605584in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{0.606437in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{0.613686in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{0.613544in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{0.614681in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{0.614823in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{0.615392in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{0.616813in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{0.615392in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{0.615392in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{0.616386in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{0.617950in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{0.618376in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{0.618661in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{0.618803in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{0.619371in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{0.618661in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{0.617666in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{0.617950in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{0.618803in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{0.619229in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{0.619656in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{0.620224in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{0.620508in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{0.620935in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{0.621219in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{0.621645in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{0.621503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331986in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{0.404322in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{0.404749in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{0.586254in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{0.588102in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{0.590234in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{0.590802in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{0.594214in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{0.595493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348985in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{0.405886in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{0.581848in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{0.581848in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{0.582701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351109in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{0.406312in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{0.406597in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{0.407023in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{0.406739in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{0.579147in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{0.579147in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{0.579432in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{0.581421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357956in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{0.406597in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{0.406739in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{0.407023in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{0.408444in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{0.408871in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{0.409297in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{0.409439in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{0.409439in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{0.409439in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{0.409439in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{0.409155in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{0.409013in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{0.408871in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{0.408586in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{0.408160in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{0.407449in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{0.407307in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{0.406739in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{0.557969in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{0.557969in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{0.557827in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{0.559249in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{0.560101in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{0.560670in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{0.561238in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{0.562091in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{0.563655in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{0.564792in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{0.568345in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{0.570761in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{0.571472in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{0.577157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373302in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{0.408586in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{0.408586in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{0.408444in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{0.408302in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{0.408160in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{0.408160in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{0.408302in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{0.408160in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{0.553279in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{0.552710in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{0.552568in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{0.555127in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{0.559249in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{0.559675in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{0.558822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392425in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{0.406739in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{0.406170in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{0.406170in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{0.406739in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{0.552710in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{0.553705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399272in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{0.406312in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{0.405744in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{0.404891in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{0.555269in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{0.555269in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{0.555127in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{0.553990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404938in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{0.404465in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{0.555127in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{0.555127in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{0.555695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413201in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{0.401480in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{0.401906in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{0.555553in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{0.555269in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{0.554985in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{0.555127in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{0.556122in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{0.556264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429491in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{0.558396in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{0.557969in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{0.557543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439879in}{0.557685in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{0.398921in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{0.398921in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{0.401480in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{0.401480in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{0.397358in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{0.396221in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{0.396221in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{0.541055in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{0.542192in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{0.542903in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{0.543330in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{0.544324in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{0.546030in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{0.545319in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{0.544751in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{0.544324in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{0.543330in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{0.544751in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{0.545319in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{0.546030in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{0.546741in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{0.547309in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{0.547878in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{0.551431in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{0.552568in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{0.555269in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{0.557685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494179in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{0.396931in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{0.539776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497249in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{0.536649in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{0.536649in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{0.536791in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{0.536649in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{0.536791in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{0.537218in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{0.537218in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{0.537076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503151in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{0.396931in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{0.396931in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{0.398921in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{0.398921in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{0.537076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522510in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{0.397358in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{0.396505in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{0.396505in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{0.396363in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{0.396079in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{0.394942in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{0.394373in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{0.393947in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{0.393662in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{0.393094in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{0.392810in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{0.392667in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{0.392810in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{0.392952in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{0.392810in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{0.392525in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{0.391530in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{0.391815in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{0.392810in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{0.393520in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{0.394231in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{0.395084in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{0.395937in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{0.397358in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{0.401906in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{0.401480in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{0.404322in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{0.404749in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{0.404749in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{0.404749in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{0.404891in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{0.404465in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{0.545319in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{0.545319in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{0.546741in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{0.548020in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{0.548589in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{0.550436in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{0.550721in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{0.551431in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{0.552853in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{0.553279in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{0.554416in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{0.554985in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{0.555127in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{0.555127in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{0.554985in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{0.554985in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{0.554416in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{0.553279in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{0.552284in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{0.552853in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{0.549157in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{0.548873in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{0.548446in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{0.547736in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{0.547025in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{0.546030in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{0.544751in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{0.542903in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{0.539492in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{0.541055in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{0.540345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605614in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{0.543614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607502in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{0.539492in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{0.539492in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{0.539492in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{0.539634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613404in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{0.398921in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{0.396363in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{0.396221in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{0.396079in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{0.395084in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{0.394942in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{0.394515in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{0.394515in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{0.394515in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{0.394373in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{0.394089in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{0.393947in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{0.393805in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{0.393662in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{0.393520in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{0.392810in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{0.392241in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{0.392241in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{0.547594in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{0.547594in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{0.547594in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{0.548162in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{0.549157in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{0.552710in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{0.552710in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{0.552710in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{0.553279in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{0.551147in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{0.549583in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{0.548873in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{0.548162in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{0.547594in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{0.547167in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{0.547167in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{0.547167in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{0.547309in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{0.547309in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{0.546741in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{0.544467in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{0.543330in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{0.541055in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{0.540345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652123in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{0.392383in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{0.392383in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{0.392383in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{0.392383in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{0.392525in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{0.392952in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{0.393520in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{0.393947in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{0.394373in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{0.551147in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{0.551147in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{0.551431in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{0.551147in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{0.550010in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{0.549299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660386in}{0.550721in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{0.394799in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{0.395084in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.395084in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{0.394799in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{0.394515in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{0.394231in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{0.547309in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{0.547309in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{0.546741in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{0.547025in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{0.547736in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{0.548589in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{0.550436in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{0.550721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669122in}{0.548446in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{0.393947in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{0.393662in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{0.393520in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{0.393236in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{0.392952in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{0.392952in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{0.392810in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{0.392667in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{0.392525in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{0.392099in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{0.391104in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{0.389825in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{0.549441in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{0.549441in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{0.549583in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{0.549157in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{0.549726in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{0.549726in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{0.549726in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{0.549583in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{0.548446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683051in}{0.548589in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{0.389683in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{0.389825in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{0.389967in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{0.390109in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{0.389825in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{0.389540in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{0.388972in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{0.388403in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{0.388403in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{0.388972in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{0.389398in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{0.389825in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{0.390251in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{0.390251in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{0.390109in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{0.389967in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{0.389967in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{0.390109in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{0.390251in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{0.390678in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{0.391104in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{0.391530in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{0.391815in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{0.391815in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{0.391246in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{0.390962in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{0.390678in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{0.390535in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{0.389825in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{0.389256in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{0.388688in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{0.388546in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{0.388261in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{0.387977in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{0.387693in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{0.386982in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{0.385845in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{0.385561in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{0.384992in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{0.384850in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{0.384850in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{0.384566in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{0.384566in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{0.384566in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{0.384708in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{0.554416in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{0.557259in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{0.557827in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{0.557969in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{0.557259in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{0.555979in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{0.553279in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{0.553279in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{0.555127in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{0.556122in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{0.558111in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{0.558111in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{0.557827in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{0.558680in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{0.558111in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{0.555269in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{0.555269in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{0.556122in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{0.555979in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{0.552710in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{0.551147in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{0.549157in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{0.548446in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{0.548304in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{0.548589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.730033in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{0.384850in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{0.384992in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{0.384992in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{0.384708in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{0.384566in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{0.383571in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{0.383287in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{0.383144in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{0.383002in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{0.382860in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{0.555127in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{0.554132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.740893in}{0.558396in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{0.382576in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{0.382292in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{0.382007in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{0.381723in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{0.381439in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{0.381012in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{0.380870in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{0.380728in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{0.380586in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{0.380586in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{0.380018in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{0.379023in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{0.378312in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{0.376891in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{0.376180in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{0.375896in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{0.375611in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{0.375896in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{0.375611in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{0.375185in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{0.374616in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{0.374048in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{0.373621in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{0.373195in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{0.372769in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{0.372342in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{0.372058in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{0.371774in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{0.371489in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{0.371489in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{0.371347in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{0.371347in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{0.371489in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{0.581137in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{0.581137in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{0.580427in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{0.571188in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{0.569909in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{0.568487in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{0.564508in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{0.561949in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{0.561096in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{0.560101in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{0.559249in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{0.558680in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{0.558680in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{0.558396in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{0.558396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769459in}{0.579716in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{0.371632in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{0.371632in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{0.579716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770640in}{0.578010in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.371632in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{0.371632in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{0.371774in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{0.372058in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{0.372200in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{0.372200in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{0.372058in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{0.371774in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{0.371916in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{0.372200in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{0.372484in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{0.372769in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{0.372911in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{0.372911in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{0.372911in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{0.372627in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{0.372484in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{0.372342in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{0.372058in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{0.371916in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{0.371774in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{0.371632in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{0.371632in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{0.371489in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{0.371489in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{0.371632in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{0.371774in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{0.371774in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{0.371489in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{0.371205in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{0.370779in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{0.370352in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{0.369926in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{0.369642in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{0.369357in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{0.369073in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{0.368931in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{0.368931in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{0.369073in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{0.369215in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{0.369215in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{0.369215in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{0.369357in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{0.369215in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{0.368931in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{0.368647in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{0.368647in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{0.368789in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{0.369073in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{0.369357in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{0.369357in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{0.369215in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{0.369073in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{0.369073in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{0.369215in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{0.369215in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{0.369215in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{0.368931in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{0.368647in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{0.368505in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{0.368220in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{0.367652in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{0.366799in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{0.366088in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{0.365378in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{0.364809in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{0.364383in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{0.363814in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{0.363530in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{0.363530in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{0.363530in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{0.363388in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{0.363246in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{0.363246in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{0.363530in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{0.363530in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{0.363672in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{0.363814in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{0.363672in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{0.363530in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{0.363530in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{0.363530in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{0.363388in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{0.593929in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{0.593929in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{0.596488in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{0.596914in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{0.597909in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{0.599188in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{0.600041in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{0.600610in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{0.600183in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{0.598762in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{0.597909in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{0.593929in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{0.592082in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{0.590518in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{0.590802in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{0.590660in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{0.590234in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{0.587818in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{0.586965in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{0.586396in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{0.586254in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{0.586396in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{0.586396in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{0.586396in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{0.585685in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{0.586254in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{0.584833in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{0.581848in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{0.579716in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{0.579005in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{0.578010in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{0.577584in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{0.578010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.838870in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{0.363246in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{0.363246in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{0.363104in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{0.362819in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{0.362535in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{0.362393in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{0.362251in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{0.362109in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{0.361824in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{0.361682in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{0.361540in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{0.361398in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{0.361398in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{0.361398in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{0.361682in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{0.361824in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{0.361966in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{0.361824in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{0.360545in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{0.359124in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{0.358840in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{0.358982in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{0.359266in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{0.359977in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{0.360119in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{0.360119in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{0.360261in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{0.596914in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{0.596914in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{0.596914in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{0.596488in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{0.593929in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{0.593929in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{0.596772in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{0.596772in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{0.595635in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{0.595066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871214in}{0.596630in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{0.360261in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{0.359977in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{0.596488in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{0.596630in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{0.596772in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{0.596772in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{0.596488in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{0.596203in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{0.596630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877824in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{0.359266in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{0.358982in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{0.358697in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{0.358413in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{0.358129in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{0.357845in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{0.357418in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{0.357418in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{0.357418in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{0.597909in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{0.597909in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{0.598051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{0.357418in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{0.357418in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{0.357702in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{0.357845in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{0.357845in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{0.357987in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{0.357987in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{0.357845in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{0.357702in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{0.357702in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{0.357418in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{0.357134in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{0.356708in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{0.356281in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{0.355855in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{0.355713in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{0.355855in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{0.355855in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{0.355713in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{0.355570in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{0.355570in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{0.355570in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{0.355713in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{0.355997in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{0.356281in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{0.356565in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{0.356708in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{0.356708in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{0.356565in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{0.356565in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{0.356565in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{0.356708in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{0.356850in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{0.356992in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{0.357134in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{0.356992in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{0.356992in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{0.356992in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{0.356850in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{0.356708in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{0.356708in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{0.356708in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{0.355855in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{0.355428in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{0.355428in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{0.355570in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{0.355855in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{0.356281in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{0.356850in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{0.357560in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{0.358271in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{0.358982in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{0.358982in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{0.358982in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{0.359408in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{0.359977in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{0.360261in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{0.588812in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{0.588244in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{0.587675in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{0.586965in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{0.584833in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{0.584691in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{0.584833in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{0.584833in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{0.587391in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{0.588102in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{0.590518in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{0.591513in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{0.593503in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{0.592934in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{0.594214in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{0.595919in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{0.594214in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{0.593503in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{0.596914in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{0.597909in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{0.597909in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{0.596630in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{0.596346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930945in}{0.590234in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{0.360545in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{0.359977in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{0.359124in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{0.358840in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{0.358840in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{0.358982in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{0.359266in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{0.359408in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{0.359408in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{0.359266in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{0.358982in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{0.359266in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{0.360119in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{0.360119in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{0.360261in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{0.360545in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{0.582274in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{0.584406in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{0.584975in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{0.586965in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{0.588244in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{0.588812in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{0.590376in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{0.590376in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{0.590234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954317in}{0.584406in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{0.360119in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{0.359408in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{0.359266in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{0.359266in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{0.359408in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{0.590802in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{0.590518in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{0.590660in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{0.590518in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{0.590376in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{0.590234in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{0.588670in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{0.587391in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{0.586396in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{0.584406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964705in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{0.359977in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{0.590518in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{0.591229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970135in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{0.360119in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{0.360829in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{0.360972in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{0.360829in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{0.360261in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{0.359977in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{0.359124in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{0.358840in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{0.358840in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{0.582416in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{0.582416in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{0.583980in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{0.586396in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{0.588244in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{0.588812in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{0.589239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983592in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{0.358697in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{0.358555in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{0.358413in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{0.358271in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{0.358413in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{0.358840in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{0.359124in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{0.359408in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{0.359977in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{0.360829in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{0.361114in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{0.361398in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{0.361540in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{0.361682in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{0.361540in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{0.361398in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{0.361114in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{0.361114in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{0.360829in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{0.360545in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{0.360119in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{0.578295in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{0.579432in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{0.581848in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{0.582416in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{0.582416in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{0.579716in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{0.579432in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{0.578295in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{0.578295in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{0.579147in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{0.579716in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{0.581421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008382in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{0.359834in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{0.359977in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{0.360119in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{0.360261in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{0.360261in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{0.360261in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{0.360119in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{0.360119in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{0.360119in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{0.360119in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{0.360261in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{0.360545in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{0.360687in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{0.360545in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{0.360261in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{0.359977in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{0.359266in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{0.358982in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{0.358697in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{0.358271in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{0.357845in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{0.357418in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{0.357134in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{0.356850in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{0.356708in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{0.356708in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{0.356708in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{0.356708in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{0.356708in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{0.356850in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{0.356850in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{0.356850in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{0.356850in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{0.356708in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{0.356565in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{0.356423in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{0.356281in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{0.356139in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{0.355997in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{0.355997in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{0.355997in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{0.355997in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{0.355997in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{0.355997in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{0.355713in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{0.355428in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{0.355144in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{0.354718in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{0.354433in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{0.354149in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{0.354149in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{0.576447in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{0.576447in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{0.575736in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{0.575736in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{0.575736in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{0.575736in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{0.573320in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{0.572325in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{0.575310in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{0.575310in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{0.578579in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{0.581990in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{0.582274in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{0.579005in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{0.578579in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{0.577157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054419in}{0.577584in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{0.354007in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{0.353723in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{0.353438in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{0.353296in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{0.353154in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{0.353012in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{0.352870in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{0.352870in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{0.352870in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{0.353012in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{0.353154in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{0.353296in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{0.353438in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{0.353581in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{0.353581in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{0.353438in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{0.353296in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{0.353154in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{0.352870in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{0.352728in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{0.352728in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{0.352728in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{0.352586in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{0.352444in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{0.352444in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{0.575310in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{0.578010in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{0.577584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076375in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{0.352444in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{0.352301in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{0.352159in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{0.352159in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{0.352159in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{0.351875in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{0.351733in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{0.351875in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{0.351875in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{0.351733in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{0.562091in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{0.562091in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{0.562518in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{0.562944in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{0.563939in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{0.573178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087944in}{0.560812in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{0.351449in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{0.351164in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{0.350738in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{0.350311in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{0.349743in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{0.349032in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{0.348322in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{0.348322in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{0.348464in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{0.348322in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{0.348179in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{0.348037in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{0.347753in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{0.347327in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{0.346900in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{0.346474in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{0.346758in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{0.346900in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{0.347042in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{0.347042in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{0.558111in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{0.558111in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{0.558111in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{0.558396in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{0.557827in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{0.557685in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{0.557969in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{0.558680in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{0.559675in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{0.560812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104706in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{0.346900in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{0.346047in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{0.345905in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{0.345905in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{0.345905in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{0.345479in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{0.345195in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{0.344910in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{0.345195in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{0.345195in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{0.345195in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{0.345195in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{0.345337in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{0.345763in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{0.346047in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{0.346474in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{0.547309in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{0.547736in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{0.548162in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{0.548304in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{0.549583in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{0.555127in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{0.557685in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{0.556264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131384in}{0.544324in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{0.346474in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{0.346190in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{0.346047in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{0.345905in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{0.346047in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{0.346190in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{0.346190in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{0.345905in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{0.345621in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{0.345479in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{0.345337in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{0.345195in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{0.344910in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{0.344768in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{0.344768in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{0.344768in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{0.344910in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{0.344768in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{0.344342in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{0.344058in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{0.343773in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{0.343347in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{0.343063in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{0.342778in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{0.342352in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{0.342068in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{0.341783in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{0.544324in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{0.544324in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{0.546741in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{0.547167in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{0.547025in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{0.542903in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{0.541908in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{0.541908in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{0.541908in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{0.543045in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{0.544324in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{0.544324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167742in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{0.341641in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{0.341499in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{0.341357in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{0.341215in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{0.341073in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{0.340931in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{0.340646in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{0.340646in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{0.340646in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{0.340504in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{0.340504in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{0.340504in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{0.540771in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{0.540771in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{0.538781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178602in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{0.340504in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{0.340504in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{0.340504in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{0.340504in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{0.340504in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{0.340362in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{0.340220in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{0.339936in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{0.339794in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{0.339509in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{0.339225in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{0.339083in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{0.338941in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{0.338799in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.338657in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{0.338657in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{0.338657in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{0.338514in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{0.338372in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{0.338230in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.338088in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{0.337946in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{0.337804in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{0.337662in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{0.337519in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{0.337377in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{0.337377in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{0.337235in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.337093in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{0.336951in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{0.336809in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{0.336667in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{0.336524in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{0.539634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.199850in}{0.536223in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{0.336382in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{0.336240in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{0.336240in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{0.336240in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{0.336240in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{0.336240in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{0.336240in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{0.336240in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{0.336240in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{0.336240in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{0.336240in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{0.336240in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{0.532812in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{0.534802in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{0.534944in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{0.535228in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{0.535228in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{0.535228in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{0.535512in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{0.535796in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{0.536223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225112in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{0.336098in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{0.335814in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{0.335672in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{0.335672in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{0.335672in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{0.335672in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{0.335672in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{0.335672in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{0.335672in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{0.335530in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{0.335245in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{0.335103in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{0.334961in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{0.334819in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{0.334677in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{0.334535in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{0.334392in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{0.334250in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{0.334108in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{0.334108in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{0.334250in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{0.334250in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{0.334392in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{0.334677in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{0.334819in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{0.334961in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{0.334961in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{0.334819in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{0.334677in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{0.334535in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{0.334392in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{0.334250in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{0.334108in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{0.333682in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{0.333682in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{0.334108in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{0.334392in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{0.529969in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{0.529258in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{0.528974in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{0.523004in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{0.523004in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{0.523289in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{0.528690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272566in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{0.334392in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{0.334392in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{0.334250in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{0.333682in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{0.333398in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{0.522009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279176in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{0.520162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282717in}{0.519451in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{0.333113in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{0.332971in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{0.332829in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{0.332260in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{0.332118in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{0.332118in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{0.332118in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{0.331976in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{0.331834in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{0.525847in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{0.524852in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{0.520588in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{0.519309in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{0.518314in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{0.519451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294286in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{0.529258in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{0.529258in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{0.524994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303729in}{0.530253in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{0.530253in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{0.530253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307979in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{0.519309in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{0.519877in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{0.525279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.319311in}{0.519593in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{0.328565in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{0.328281in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{0.328281in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{0.328565in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{0.328991in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{0.512771in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{0.512486in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{0.512344in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{0.512486in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{0.513339in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{0.513339in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{0.514334in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{0.515045in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{0.516608in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{0.517177in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{0.517603in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{0.518598in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{0.519309in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{0.520020in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{0.519877in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{0.519593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345989in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{0.512771in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{0.512771in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{0.513197in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{0.513339in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{0.513339in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{0.513197in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{0.513339in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{0.513624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365821in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{0.330271in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{0.511492in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{0.511776in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{0.512629in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{0.514761in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{0.516466in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{0.517035in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{0.517603in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{0.517603in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{0.516750in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{0.515613in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{0.514192in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{0.513339in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{0.513055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.392263in}{0.511492in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{0.512344in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{0.512344in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{0.512344in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{0.511492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395568in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{0.505948in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{0.505948in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{0.506375in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{0.508365in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{0.509075in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{0.509786in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{0.510781in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{0.511776in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{0.511776in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{0.511776in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{0.512060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415636in}{0.506090in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{0.330271in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{0.503958in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{0.503958in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{0.504101in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{0.504101in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{0.504527in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{0.505238in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{0.505380in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{0.505238in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{0.505522in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{0.506090in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{0.506801in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{0.507654in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{0.508649in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{0.509217in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{0.509928in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{0.509644in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{0.509360in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{0.509075in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{0.508791in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{0.508080in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{0.506659in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{0.506090in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{0.506517in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{0.506801in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{0.508365in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{0.507654in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{0.507085in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{0.506659in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{0.505948in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{0.505948in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{0.506090in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{0.506090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463798in}{0.501969in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{0.498131in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{0.498131in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{0.497847in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{0.497278in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{0.497420in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{0.497989in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{0.498557in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{0.498984in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{0.499837in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{0.500831in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{0.501969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471117in}{0.499126in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{0.330271in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{0.330271in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{0.330271in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{0.495715in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{0.495857in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{0.495999in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{0.495715in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{0.495288in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{0.495288in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{0.495288in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{0.495857in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{0.497420in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{0.498273in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{0.499126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485754in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{0.497278in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{0.497278in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{0.497420in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{0.497136in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{0.496852in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{0.496425in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{0.495999in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{0.494578in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{0.494293in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{0.495430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505586in}{0.498131in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{0.498131in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{0.498131in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{0.498131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507474in}{0.496994in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{0.496567in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{0.496852in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{0.496994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511488in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{0.493583in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{0.493583in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{0.494151in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{0.494293in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{0.494435in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{0.495999in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{0.496283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521168in}{0.493156in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{0.328991in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{0.485055in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{0.486618in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{0.488182in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{0.489176in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{0.490029in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{0.492019in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{0.492730in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{0.493156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532028in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{0.328565in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{0.328281in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{0.488324in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{0.488324in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{0.487329in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{0.486760in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{0.486618in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{0.486760in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{0.486050in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{0.485481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541707in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{0.328991in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{0.487329in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{0.488608in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{0.489034in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{0.489603in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{0.490171in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{0.490882in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{0.490882in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{0.489745in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{0.489176in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{0.488892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562955in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{0.330271in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{0.479938in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{0.479227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573343in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{0.481928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576649in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{0.482212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578301in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{0.331834in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{0.331976in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{0.331976in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{0.332118in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{0.332118in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{0.332260in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{0.478090in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{0.479796in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{0.479796in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{0.479796in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{0.479796in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{0.480791in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{0.480933in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{0.480933in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{0.480933in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{0.479938in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{0.479938in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{0.481075in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{0.481359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607104in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{0.332260in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{0.332260in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{0.332118in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{0.331834in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{0.330271in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{0.479796in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{0.478090in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{0.475532in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{0.475247in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{0.474963in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{0.474395in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{0.474679in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{0.475532in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{0.476527in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{0.476953in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{0.477095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634727in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{0.483207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638504in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{0.330271in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{0.331834in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{0.331834in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{0.331976in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{0.332118in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{0.476669in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{0.475532in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{0.474963in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{0.474679in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{0.474395in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{0.474110in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{0.474110in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{0.473968in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{0.473684in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{0.473400in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{0.473684in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{0.474395in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{0.474963in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{0.475674in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{0.476527in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{0.478090in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{0.478801in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{0.480791in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{0.481786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678639in}{0.476953in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{0.332829in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{0.332971in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{0.333113in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{0.333113in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{0.332971in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{0.332829in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{0.332260in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{0.331976in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{0.476669in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{0.476527in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{0.476669in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{0.476527in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{0.476527in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{0.475816in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{0.475674in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{0.475816in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{0.476953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709803in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{0.331834in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{0.480933in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{0.481217in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{0.479796in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{0.479227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719010in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{0.484344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725621in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{0.328991in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{0.328565in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{0.328281in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{0.481643in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{0.483065in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{0.484060in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{0.483065in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{0.480933in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{0.480933in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{0.485055in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{0.483491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761979in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{0.493156in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{0.493156in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{0.490882in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{0.489461in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{0.488039in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{0.486618in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{0.484060in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{0.483491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770714in}{0.494293in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{0.328281in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{0.484628in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{0.484628in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{0.485055in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{0.485765in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{0.487044in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{0.487187in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{0.487755in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{0.488466in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{0.489319in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{0.490314in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{0.491308in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{0.492588in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{0.492588in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{0.491877in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{0.491593in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{0.492161in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{0.492730in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{0.493156in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{0.494293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792906in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{0.328565in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{0.328991in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{0.492730in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{0.489887in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{0.488324in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{0.488039in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{0.487613in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{0.487044in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{0.486760in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{0.486760in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{0.486760in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{0.486618in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{0.485623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808016in}{0.494578in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{0.330271in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{0.331976in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{0.332260in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{0.332829in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{0.332971in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{0.333113in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{0.333398in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{0.333398in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{0.333113in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{0.332971in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{0.332829in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{0.512771in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{0.512771in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{0.511776in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{0.511207in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{0.510781in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{0.510212in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{0.510212in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{0.510212in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{0.509644in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{0.508791in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{0.507654in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{0.506801in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{0.505948in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{0.505095in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{0.504385in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{0.503674in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{0.502821in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{0.501969in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{0.501542in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{0.501116in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{0.500121in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{0.499268in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{0.498699in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{0.498273in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{0.498131in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{0.497847in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{0.497562in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{0.496994in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{0.494578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838235in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{0.332829in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{0.332687in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{0.332545in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{0.332260in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{0.332118in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{0.332118in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{0.332118in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{0.332118in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{0.332118in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{0.332118in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{0.331976in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{0.331834in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{0.569909in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{0.566640in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{0.562944in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{0.559106in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{0.544324in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{0.536791in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{0.536223in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{0.535939in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{0.535939in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{0.536365in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{0.536365in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{0.535228in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{0.534233in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{0.533096in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{0.532385in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{0.531959in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{0.532669in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{0.532812in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{0.533238in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{0.533096in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{0.532385in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{0.529258in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{0.525847in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{0.519451in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{0.517745in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{0.517319in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{0.516750in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{0.514903in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{0.514050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908826in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{0.595919in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{0.595919in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{0.596772in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{0.596914in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{0.596630in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{0.595635in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{0.596914in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{0.599330in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{0.600183in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{0.600894in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{0.600610in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{0.590234in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{0.581279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933616in}{0.594214in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{0.594214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935976in}{0.593503in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.966904in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.973042in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{0.686316in}}%
\pgfpathlineto{\pgfqpoint{3.973515in}{0.686316in}}%
\pgfpathlineto{\pgfqpoint{3.973042in}{0.683047in}}%
\pgfpathlineto{\pgfqpoint{3.972334in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{3.971626in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{3.971154in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{3.970445in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{3.967612in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{3.966904in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{3.966432in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{3.965251in}{0.662722in}}%
\pgfpathlineto{\pgfqpoint{3.964779in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{3.964307in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{3.962654in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{3.961474in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{3.960766in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{3.960294in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{3.959821in}{0.641971in}}%
\pgfpathlineto{\pgfqpoint{3.959585in}{0.638417in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{0.634580in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{0.630600in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{0.626478in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{0.606437in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{0.604589in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{0.600610in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{0.596203in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{0.593929in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{0.593929in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{0.593503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974695in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.977292in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{3.978945in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.979181in}{0.330555in}}%
\pgfpathlineto{\pgfqpoint{3.979653in}{0.330271in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{3.981542in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{3.982958in}{0.328565in}}%
\pgfpathlineto{\pgfqpoint{3.983430in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.987208in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.987680in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.988860in}{0.328281in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{3.994763in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{0.328281in}}%
\pgfpathlineto{\pgfqpoint{3.995943in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{0.328281in}}%
\pgfpathlineto{\pgfqpoint{3.999957in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{4.002317in}{0.327570in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{0.327570in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{0.327428in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{0.327286in}}%
\pgfpathlineto{\pgfqpoint{4.005151in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{4.006331in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{0.326859in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.008220in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.008928in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.011525in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.017191in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.024982in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.030884in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{0.326859in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{4.042217in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{4.042925in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{4.044814in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{4.045050in}{0.327286in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{0.327286in}}%
\pgfpathlineto{\pgfqpoint{4.046230in}{0.327286in}}%
\pgfpathlineto{\pgfqpoint{4.046466in}{0.327428in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{0.327570in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{4.048355in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{4.046938in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{4.046466in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{4.046230in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{4.045286in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{4.045050in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{4.044814in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{4.043161in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{4.042925in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{4.042689in}{0.910462in}}%
\pgfpathlineto{\pgfqpoint{4.042217in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{4.040092in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{4.039856in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{4.039147in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{4.037495in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{4.033245in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{4.033009in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{4.032537in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{4.032065in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{0.902644in}}%
\pgfpathlineto{\pgfqpoint{4.030884in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{4.028759in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{4.026871in}{0.895111in}}%
\pgfpathlineto{\pgfqpoint{4.025926in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{4.025218in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{4.024982in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{4.023566in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{4.023329in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{4.022385in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{4.021913in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{4.020969in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{4.018608in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{4.017899in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{4.017191in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{4.016955in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{4.016011in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{4.015775in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{4.015538in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{4.014594in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{4.014122in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{4.012469in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{4.011525in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{4.010108in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{4.008928in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{4.008456in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{4.008220in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{4.007511in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{4.006567in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{4.006331in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{4.005151in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{4.004206in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{4.003498in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{4.002554in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{4.002317in}{0.813811in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{4.000193in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{3.999957in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{3.998776in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{3.997124in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{3.996179in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{3.995943in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{3.995471in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{3.994763in}{0.787374in}}%
\pgfpathlineto{\pgfqpoint{3.993346in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{3.992166in}{0.781831in}}%
\pgfpathlineto{\pgfqpoint{3.991930in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{3.991221in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{3.990985in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{3.989805in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{3.989096in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{3.988860in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{3.988388in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{3.987680in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{3.987208in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{3.985555in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{3.983903in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{3.983430in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{3.982958in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{3.982722in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{3.982014in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{3.981542in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{3.980125in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{3.979889in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{3.979653in}{0.720713in}}%
\pgfpathlineto{\pgfqpoint{3.979181in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{3.978945in}{0.712895in}}%
\pgfpathlineto{\pgfqpoint{3.978709in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{3.977528in}{0.705931in}}%
\pgfpathlineto{\pgfqpoint{3.977292in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{3.977056in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{3.974695in}{0.693850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049299in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{4.049299in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{4.051188in}{0.328281in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{4.051660in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{4.052132in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{4.054729in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{4.056618in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{4.056854in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{4.056618in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{4.055201in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{4.054965in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{4.054729in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{4.053785in}{0.928229in}}%
\pgfpathlineto{\pgfqpoint{4.052132in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{4.051660in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{4.051424in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{4.051188in}{0.924249in}}%
\pgfpathlineto{\pgfqpoint{4.050244in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{4.049771in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{4.049299in}{0.921548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059215in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{4.059215in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{4.060395in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{4.062992in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{4.060395in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{4.059215in}{0.940452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064173in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{0.328281in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{4.069839in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{4.071019in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{4.073616in}{0.328281in}}%
\pgfpathlineto{\pgfqpoint{4.074797in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{4.077394in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{4.077630in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{4.078810in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{4.079991in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{4.081643in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{4.084477in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{4.085657in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{4.086129in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{4.088018in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{4.088254in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{4.089907in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{4.090379in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{4.090851in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{4.092976in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{4.095809in}{0.329986in}}%
\pgfpathlineto{\pgfqpoint{4.095809in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{4.095809in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{4.092976in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{4.090851in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{4.090379in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{4.089907in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{4.088254in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{4.088018in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{4.086837in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{4.086129in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{4.085657in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{4.084477in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{4.081643in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{4.081171in}{0.924960in}}%
\pgfpathlineto{\pgfqpoint{4.080227in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{4.079991in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{4.078810in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{4.077630in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{4.077394in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{4.076213in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{4.074797in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{4.073616in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{4.071019in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{4.069839in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{4.068186in}{0.941873in}}%
\pgfpathlineto{\pgfqpoint{4.064173in}{0.941589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097225in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{4.097225in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{4.097461in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{4.097698in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{4.098170in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{4.098878in}{0.329702in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{4.102419in}{0.330128in}}%
\pgfpathlineto{\pgfqpoint{4.103836in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{4.105252in}{0.331692in}}%
\pgfpathlineto{\pgfqpoint{4.105725in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{4.105961in}{0.333113in}}%
\pgfpathlineto{\pgfqpoint{4.106905in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{4.108085in}{0.334819in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{0.335814in}}%
\pgfpathlineto{\pgfqpoint{4.109974in}{0.336667in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{0.337377in}}%
\pgfpathlineto{\pgfqpoint{4.112335in}{0.337519in}}%
\pgfpathlineto{\pgfqpoint{4.113516in}{0.337946in}}%
\pgfpathlineto{\pgfqpoint{4.113988in}{0.338372in}}%
\pgfpathlineto{\pgfqpoint{4.116821in}{0.339083in}}%
\pgfpathlineto{\pgfqpoint{4.117529in}{0.340362in}}%
\pgfpathlineto{\pgfqpoint{4.117765in}{0.341783in}}%
\pgfpathlineto{\pgfqpoint{4.118237in}{0.343347in}}%
\pgfpathlineto{\pgfqpoint{4.119654in}{0.344768in}}%
\pgfpathlineto{\pgfqpoint{4.120598in}{0.346190in}}%
\pgfpathlineto{\pgfqpoint{4.121070in}{0.347611in}}%
\pgfpathlineto{\pgfqpoint{4.121779in}{0.348606in}}%
\pgfpathlineto{\pgfqpoint{4.122015in}{0.349601in}}%
\pgfpathlineto{\pgfqpoint{4.122723in}{0.350454in}}%
\pgfpathlineto{\pgfqpoint{4.123431in}{0.351449in}}%
\pgfpathlineto{\pgfqpoint{4.123667in}{0.352301in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{0.352870in}}%
\pgfpathlineto{\pgfqpoint{4.127681in}{0.353296in}}%
\pgfpathlineto{\pgfqpoint{4.128625in}{0.353723in}}%
\pgfpathlineto{\pgfqpoint{4.129097in}{0.354291in}}%
\pgfpathlineto{\pgfqpoint{4.129334in}{0.354860in}}%
\pgfpathlineto{\pgfqpoint{4.130042in}{0.355713in}}%
\pgfpathlineto{\pgfqpoint{4.130514in}{0.356565in}}%
\pgfpathlineto{\pgfqpoint{4.130986in}{0.357276in}}%
\pgfpathlineto{\pgfqpoint{4.131458in}{0.357702in}}%
\pgfpathlineto{\pgfqpoint{4.133347in}{0.358413in}}%
\pgfpathlineto{\pgfqpoint{4.133819in}{0.359124in}}%
\pgfpathlineto{\pgfqpoint{4.134055in}{0.359692in}}%
\pgfpathlineto{\pgfqpoint{4.134527in}{0.360403in}}%
\pgfpathlineto{\pgfqpoint{4.136416in}{0.361540in}}%
\pgfpathlineto{\pgfqpoint{4.136416in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{4.136416in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{4.134527in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{4.134055in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{4.133819in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{4.133347in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{4.131458in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{4.130986in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{4.130514in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{4.130042in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{4.129334in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{4.129097in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{4.128625in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{4.127681in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{4.124612in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{4.123667in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{4.123431in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{4.122723in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{4.122015in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{4.121779in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{4.121070in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{4.120598in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{4.119654in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{4.118237in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{4.117765in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{4.117529in}{0.963336in}}%
\pgfpathlineto{\pgfqpoint{4.116821in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{4.113988in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{4.113516in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{4.112335in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{4.110682in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{4.109974in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{4.108322in}{0.943153in}}%
\pgfpathlineto{\pgfqpoint{4.108085in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{4.106905in}{0.939884in}}%
\pgfpathlineto{\pgfqpoint{4.105961in}{0.937609in}}%
\pgfpathlineto{\pgfqpoint{4.105725in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{4.105252in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{4.103836in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{4.102419in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{4.098878in}{0.928229in}}%
\pgfpathlineto{\pgfqpoint{4.098170in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{4.097698in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{4.097461in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{4.097225in}{0.922259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137597in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{4.137597in}{0.362535in}}%
\pgfpathlineto{\pgfqpoint{4.138777in}{0.363814in}}%
\pgfpathlineto{\pgfqpoint{4.139013in}{0.364951in}}%
\pgfpathlineto{\pgfqpoint{4.139721in}{0.365662in}}%
\pgfpathlineto{\pgfqpoint{4.140194in}{0.366088in}}%
\pgfpathlineto{\pgfqpoint{4.140194in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{4.140194in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{4.139721in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{4.139013in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{4.138777in}{0.963478in}}%
\pgfpathlineto{\pgfqpoint{4.137597in}{0.963762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143263in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{4.143263in}{0.366373in}}%
\pgfpathlineto{\pgfqpoint{4.143499in}{0.366799in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{0.367225in}}%
\pgfpathlineto{\pgfqpoint{4.145860in}{0.367936in}}%
\pgfpathlineto{\pgfqpoint{4.145860in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{4.145860in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{4.144443in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{4.143499in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{4.143263in}{0.963051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147512in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{0.368647in}}%
\pgfpathlineto{\pgfqpoint{4.147985in}{0.369642in}}%
\pgfpathlineto{\pgfqpoint{4.148221in}{0.370637in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{0.371347in}}%
\pgfpathlineto{\pgfqpoint{4.151526in}{0.372200in}}%
\pgfpathlineto{\pgfqpoint{4.152234in}{0.372627in}}%
\pgfpathlineto{\pgfqpoint{4.152942in}{0.373479in}}%
\pgfpathlineto{\pgfqpoint{4.153179in}{0.374332in}}%
\pgfpathlineto{\pgfqpoint{4.153887in}{0.375185in}}%
\pgfpathlineto{\pgfqpoint{4.154359in}{0.375896in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.376606in}}%
\pgfpathlineto{\pgfqpoint{4.156720in}{0.377317in}}%
\pgfpathlineto{\pgfqpoint{4.156956in}{0.377886in}}%
\pgfpathlineto{\pgfqpoint{4.157192in}{0.378596in}}%
\pgfpathlineto{\pgfqpoint{4.158136in}{0.379307in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{0.379733in}}%
\pgfpathlineto{\pgfqpoint{4.160733in}{0.380160in}}%
\pgfpathlineto{\pgfqpoint{4.160969in}{0.380586in}}%
\pgfpathlineto{\pgfqpoint{4.161442in}{0.380870in}}%
\pgfpathlineto{\pgfqpoint{4.162150in}{0.381297in}}%
\pgfpathlineto{\pgfqpoint{4.163330in}{0.382150in}}%
\pgfpathlineto{\pgfqpoint{4.164039in}{0.383002in}}%
\pgfpathlineto{\pgfqpoint{4.164275in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{4.164511in}{0.384850in}}%
\pgfpathlineto{\pgfqpoint{4.164511in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{4.164511in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{4.164275in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{4.164039in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{4.163330in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{4.162150in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{4.161442in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{4.160969in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{4.160733in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{4.160261in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{4.158136in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{4.157192in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{4.156956in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{4.156720in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{4.156484in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{4.154359in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{4.153887in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{4.153179in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{4.152942in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{4.152234in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{4.151526in}{0.956655in}}%
\pgfpathlineto{\pgfqpoint{4.148929in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{4.148221in}{0.961062in}}%
\pgfpathlineto{\pgfqpoint{4.147985in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{4.147512in}{0.963620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166636in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{4.166636in}{0.386129in}}%
\pgfpathlineto{\pgfqpoint{4.167580in}{0.386982in}}%
\pgfpathlineto{\pgfqpoint{4.168052in}{0.387693in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{4.169469in}{0.388403in}}%
\pgfpathlineto{\pgfqpoint{4.170177in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{4.170885in}{0.389398in}}%
\pgfpathlineto{\pgfqpoint{4.176079in}{0.390393in}}%
\pgfpathlineto{\pgfqpoint{4.176315in}{0.391246in}}%
\pgfpathlineto{\pgfqpoint{4.176787in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{4.177024in}{0.392667in}}%
\pgfpathlineto{\pgfqpoint{4.177732in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{4.177968in}{0.393947in}}%
\pgfpathlineto{\pgfqpoint{4.179148in}{0.394373in}}%
\pgfpathlineto{\pgfqpoint{4.180565in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{4.180801in}{0.396221in}}%
\pgfpathlineto{\pgfqpoint{4.181273in}{0.397358in}}%
\pgfpathlineto{\pgfqpoint{4.181273in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{4.181273in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{4.180801in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{4.180565in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{4.179148in}{0.873791in}}%
\pgfpathlineto{\pgfqpoint{4.177968in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{4.177732in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{4.177024in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{4.176787in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{4.176315in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{4.176079in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{4.170885in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{4.170177in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{4.169469in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{4.169233in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{4.168052in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{4.167580in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{4.166636in}{0.901365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183634in}{0.864979in}}%
\pgfpathlineto{\pgfqpoint{4.183634in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{4.184342in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{4.184578in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{4.185287in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{4.185287in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{4.185287in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{4.184578in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{4.184342in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{4.183634in}{0.864979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186703in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{4.186703in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{4.186939in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{4.187648in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{4.188592in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{4.190008in}{0.406028in}}%
\pgfpathlineto{\pgfqpoint{4.190245in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{4.191425in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{4.192133in}{0.409581in}}%
\pgfpathlineto{\pgfqpoint{4.192605in}{0.410292in}}%
\pgfpathlineto{\pgfqpoint{4.192842in}{0.411003in}}%
\pgfpathlineto{\pgfqpoint{4.193078in}{0.411713in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{0.412424in}}%
\pgfpathlineto{\pgfqpoint{4.194966in}{0.412993in}}%
\pgfpathlineto{\pgfqpoint{4.195675in}{0.413419in}}%
\pgfpathlineto{\pgfqpoint{4.196147in}{0.413988in}}%
\pgfpathlineto{\pgfqpoint{4.198508in}{0.415125in}}%
\pgfpathlineto{\pgfqpoint{4.198980in}{0.416262in}}%
\pgfpathlineto{\pgfqpoint{4.199216in}{0.417399in}}%
\pgfpathlineto{\pgfqpoint{4.199688in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{4.201341in}{0.418820in}}%
\pgfpathlineto{\pgfqpoint{4.202049in}{0.419389in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{0.419957in}}%
\pgfpathlineto{\pgfqpoint{4.202757in}{0.420526in}}%
\pgfpathlineto{\pgfqpoint{4.202993in}{0.421094in}}%
\pgfpathlineto{\pgfqpoint{4.203229in}{0.421663in}}%
\pgfpathlineto{\pgfqpoint{4.203938in}{0.422373in}}%
\pgfpathlineto{\pgfqpoint{4.204410in}{0.423084in}}%
\pgfpathlineto{\pgfqpoint{4.206771in}{0.423653in}}%
\pgfpathlineto{\pgfqpoint{4.207479in}{0.424221in}}%
\pgfpathlineto{\pgfqpoint{4.209132in}{0.425216in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{0.426069in}}%
\pgfpathlineto{\pgfqpoint{4.210548in}{0.427206in}}%
\pgfpathlineto{\pgfqpoint{4.211493in}{0.428343in}}%
\pgfpathlineto{\pgfqpoint{4.212437in}{0.429338in}}%
\pgfpathlineto{\pgfqpoint{4.213145in}{0.430333in}}%
\pgfpathlineto{\pgfqpoint{4.214090in}{0.431044in}}%
\pgfpathlineto{\pgfqpoint{4.214326in}{0.431754in}}%
\pgfpathlineto{\pgfqpoint{4.215506in}{0.432465in}}%
\pgfpathlineto{\pgfqpoint{4.215742in}{0.433034in}}%
\pgfpathlineto{\pgfqpoint{4.216687in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{0.433318in}}%
\pgfpathlineto{\pgfqpoint{4.219756in}{0.434313in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.220700in}{0.436445in}}%
\pgfpathlineto{\pgfqpoint{4.222117in}{0.437298in}}%
\pgfpathlineto{\pgfqpoint{4.222353in}{0.438008in}}%
\pgfpathlineto{\pgfqpoint{4.222825in}{0.439145in}}%
\pgfpathlineto{\pgfqpoint{4.223061in}{0.440140in}}%
\pgfpathlineto{\pgfqpoint{4.223769in}{0.441135in}}%
\pgfpathlineto{\pgfqpoint{4.224241in}{0.441846in}}%
\pgfpathlineto{\pgfqpoint{4.225422in}{0.443125in}}%
\pgfpathlineto{\pgfqpoint{4.225894in}{0.444404in}}%
\pgfpathlineto{\pgfqpoint{4.228727in}{0.444973in}}%
\pgfpathlineto{\pgfqpoint{4.229199in}{0.445541in}}%
\pgfpathlineto{\pgfqpoint{4.229435in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{4.229908in}{0.446678in}}%
\pgfpathlineto{\pgfqpoint{4.232505in}{0.446963in}}%
\pgfpathlineto{\pgfqpoint{4.233921in}{0.447389in}}%
\pgfpathlineto{\pgfqpoint{4.235101in}{0.448242in}}%
\pgfpathlineto{\pgfqpoint{4.236518in}{0.449095in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{0.450090in}}%
\pgfpathlineto{\pgfqpoint{4.237462in}{0.451085in}}%
\pgfpathlineto{\pgfqpoint{4.238171in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{4.238407in}{0.452364in}}%
\pgfpathlineto{\pgfqpoint{4.239351in}{0.453217in}}%
\pgfpathlineto{\pgfqpoint{4.241712in}{0.454211in}}%
\pgfpathlineto{\pgfqpoint{4.242656in}{0.455206in}}%
\pgfpathlineto{\pgfqpoint{4.242892in}{0.456059in}}%
\pgfpathlineto{\pgfqpoint{4.244073in}{0.456912in}}%
\pgfpathlineto{\pgfqpoint{4.244309in}{0.457765in}}%
\pgfpathlineto{\pgfqpoint{4.244545in}{0.458902in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{0.460181in}}%
\pgfpathlineto{\pgfqpoint{4.247378in}{0.461318in}}%
\pgfpathlineto{\pgfqpoint{4.247614in}{0.462313in}}%
\pgfpathlineto{\pgfqpoint{4.248322in}{0.463024in}}%
\pgfpathlineto{\pgfqpoint{4.248559in}{0.463734in}}%
\pgfpathlineto{\pgfqpoint{4.248795in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{4.249031in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{4.249975in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{4.250211in}{0.465582in}}%
\pgfpathlineto{\pgfqpoint{4.251392in}{0.465724in}}%
\pgfpathlineto{\pgfqpoint{4.252100in}{0.465724in}}%
\pgfpathlineto{\pgfqpoint{4.252572in}{0.466009in}}%
\pgfpathlineto{\pgfqpoint{4.253989in}{0.466151in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{0.466719in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{0.467288in}}%
\pgfpathlineto{\pgfqpoint{4.256113in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{4.258002in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{4.258474in}{0.470131in}}%
\pgfpathlineto{\pgfqpoint{4.259419in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{4.259655in}{0.471836in}}%
\pgfpathlineto{\pgfqpoint{4.259891in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{4.260835in}{0.473400in}}%
\pgfpathlineto{\pgfqpoint{4.262724in}{0.474395in}}%
\pgfpathlineto{\pgfqpoint{4.262960in}{0.475247in}}%
\pgfpathlineto{\pgfqpoint{4.263196in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{4.263904in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{4.264377in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{4.265085in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{4.266737in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{4.266974in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{4.267446in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{4.268390in}{0.479938in}}%
\pgfpathlineto{\pgfqpoint{4.269334in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{4.269807in}{0.480791in}}%
\pgfpathlineto{\pgfqpoint{4.270043in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{4.270515in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{4.271695in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{4.272876in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{4.275237in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{4.275473in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{4.276653in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{4.277125in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{4.277834in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{4.281611in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{4.283264in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{4.283972in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{4.284208in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{4.284444in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{4.285625in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{4.287277in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{4.288222in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{4.288930in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{4.289874in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{4.289874in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{4.289874in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{4.288930in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{4.288458in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{4.288222in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{4.287277in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{4.285625in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{4.284916in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{4.284444in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{4.284208in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{4.283972in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{4.283264in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{4.281611in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{4.277834in}{0.781831in}}%
\pgfpathlineto{\pgfqpoint{4.277125in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{4.276653in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{4.275473in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{4.275237in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{4.272876in}{0.784389in}}%
\pgfpathlineto{\pgfqpoint{4.271695in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{4.270515in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{4.270043in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{4.269807in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{4.269334in}{0.783678in}}%
\pgfpathlineto{\pgfqpoint{4.268390in}{0.784389in}}%
\pgfpathlineto{\pgfqpoint{4.267446in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{4.266974in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{4.266737in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{4.265085in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{4.264377in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{4.263904in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{4.263196in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{4.262960in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{4.262724in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{4.260835in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{4.259891in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{4.259655in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{4.259419in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{4.258474in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{4.258002in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{4.256113in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{4.255641in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{4.253989in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{4.252572in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{4.252100in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{4.251392in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{4.250211in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{4.249975in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{4.249031in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{4.248795in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{4.248559in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{4.248322in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{4.247614in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{4.247378in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{4.244781in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{4.244545in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{4.244309in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{4.244073in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{4.242892in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{4.242656in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{4.241712in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{4.239351in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{4.238407in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{4.238171in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{4.237462in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{4.236754in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{4.236518in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{4.235101in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{4.233921in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{4.232505in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{4.229908in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{4.229435in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{4.229199in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{4.228727in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{4.225894in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{4.225422in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{4.224241in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{4.223769in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{4.223061in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{4.222825in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{4.222353in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{4.222117in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{4.220700in}{0.800308in}}%
\pgfpathlineto{\pgfqpoint{4.219992in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{4.219756in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{4.218103in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{4.216687in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{4.215742in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{4.215506in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{4.214326in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{4.214090in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{4.213145in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{4.212437in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{4.211493in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{4.210548in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{4.209132in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{4.207479in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{4.206771in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{4.204410in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{4.203938in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{4.203229in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{4.202993in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{4.202757in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{4.202521in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{4.202049in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{4.201341in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{4.199688in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{4.199216in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{4.198980in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{4.198508in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{4.196147in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{4.195675in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{4.194966in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{4.194494in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{4.193078in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{4.192842in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{4.192605in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{4.192133in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{4.191425in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{4.190481in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{4.190245in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{4.190008in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{4.188592in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{4.187648in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{4.186939in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{4.186703in}{0.855740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290582in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{4.290582in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{4.291055in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{4.292943in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{4.293179in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{4.293888in}{0.477237in}}%
\pgfpathlineto{\pgfqpoint{4.294124in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{4.294596in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{4.295776in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{4.297193in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{4.299318in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{4.300026in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{4.300734in}{0.477237in}}%
\pgfpathlineto{\pgfqpoint{4.301206in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{4.302623in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{4.303095in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{4.303095in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{4.303095in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{4.302623in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{4.301206in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{4.300734in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{4.300026in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{4.299318in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{4.297193in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{4.295776in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{4.294596in}{0.779414in}}%
\pgfpathlineto{\pgfqpoint{4.294124in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{4.293888in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{4.293179in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{4.292943in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{4.291055in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{4.290582in}{0.775434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305456in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{4.305456in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{4.306400in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{4.307109in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{4.307581in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{4.308053in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{4.308289in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{4.309234in}{0.479796in}}%
\pgfpathlineto{\pgfqpoint{4.311122in}{0.479938in}}%
\pgfpathlineto{\pgfqpoint{4.311358in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{4.312067in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{4.312303in}{0.480933in}}%
\pgfpathlineto{\pgfqpoint{4.312775in}{0.481075in}}%
\pgfpathlineto{\pgfqpoint{4.313011in}{0.481075in}}%
\pgfpathlineto{\pgfqpoint{4.315136in}{0.480933in}}%
\pgfpathlineto{\pgfqpoint{4.315372in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{4.315372in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{4.315372in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{4.315136in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{4.313011in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{4.312775in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{4.312303in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{4.312067in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{4.311358in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{4.311122in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{4.309234in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{4.308289in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{4.308053in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{4.307581in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{4.307109in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{4.306400in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{4.305456in}{0.776998in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316552in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{4.316552in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{4.317024in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{4.317024in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{4.317024in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{4.316552in}{0.778561in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319621in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{4.319621in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{4.320094in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{4.322691in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{4.322927in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{4.324343in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{4.326232in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{4.328593in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{4.328829in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{4.329773in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{4.330954in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{4.331898in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{4.332606in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{4.332842in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{4.333079in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{4.333787in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{4.334023in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{4.334731in}{0.484060in}}%
\pgfpathlineto{\pgfqpoint{4.335439in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{4.336856in}{0.484060in}}%
\pgfpathlineto{\pgfqpoint{4.337328in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{4.338272in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{4.339453in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{4.340633in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{4.340869in}{0.484060in}}%
\pgfpathlineto{\pgfqpoint{4.341814in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{4.342286in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{4.342994in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{4.343230in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{4.344175in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{4.344411in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{4.344883in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{4.345119in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{4.345591in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{4.345827in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{4.346772in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{4.347008in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{4.350077in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{4.351966in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{4.352910in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{4.354090in}{0.484060in}}%
\pgfpathlineto{\pgfqpoint{4.354327in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{4.355743in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{4.355979in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{4.358104in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{4.358812in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{4.360701in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{4.360937in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{4.363062in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{4.363298in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{4.364951in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{4.365659in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{4.366603in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{4.367311in}{0.484060in}}%
\pgfpathlineto{\pgfqpoint{4.367784in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{4.368256in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{4.369672in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{4.370145in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{4.371325in}{0.484628in}}%
\pgfpathlineto{\pgfqpoint{4.372033in}{0.484628in}}%
\pgfpathlineto{\pgfqpoint{4.372269in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{4.372505in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{4.372742in}{0.485055in}}%
\pgfpathlineto{\pgfqpoint{4.372978in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{4.373686in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{4.374394in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{4.375575in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{4.376755in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{4.378172in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{4.378408in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{0.486618in}}%
\pgfpathlineto{\pgfqpoint{4.381005in}{0.486618in}}%
\pgfpathlineto{\pgfqpoint{4.381949in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{4.382185in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{4.383366in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{4.384074in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{4.385018in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{4.385726in}{0.484628in}}%
\pgfpathlineto{\pgfqpoint{4.385963in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{4.386199in}{0.485055in}}%
\pgfpathlineto{\pgfqpoint{4.387143in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{4.387851in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{4.388087in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{4.388796in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{4.389032in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{4.389268in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{4.390684in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{4.391393in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{4.391865in}{0.480933in}}%
\pgfpathlineto{\pgfqpoint{4.392337in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{4.392573in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{4.393517in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{4.394226in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{4.394698in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{4.394934in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{4.395406in}{0.478801in}}%
\pgfpathlineto{\pgfqpoint{4.397059in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{4.398947in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{4.399184in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{4.400364in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{4.400600in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{4.401544in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{4.401780in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{4.403433in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{4.403669in}{0.478801in}}%
\pgfpathlineto{\pgfqpoint{4.404850in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{4.405322in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{4.410516in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{4.410752in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{4.411460in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{4.411696in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{4.411932in}{0.476527in}}%
\pgfpathlineto{\pgfqpoint{4.412168in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{0.475532in}}%
\pgfpathlineto{\pgfqpoint{4.413349in}{0.475532in}}%
\pgfpathlineto{\pgfqpoint{4.414057in}{0.475674in}}%
\pgfpathlineto{\pgfqpoint{4.415238in}{0.475816in}}%
\pgfpathlineto{\pgfqpoint{4.415474in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{4.416654in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{4.418071in}{0.476527in}}%
\pgfpathlineto{\pgfqpoint{4.418307in}{0.476669in}}%
\pgfpathlineto{\pgfqpoint{4.418543in}{0.476953in}}%
\pgfpathlineto{\pgfqpoint{4.419723in}{0.477237in}}%
\pgfpathlineto{\pgfqpoint{4.420195in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{4.421140in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{4.422556in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{4.422792in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{4.423973in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{4.424209in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{4.424917in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{4.425862in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{4.429167in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{4.429167in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{4.429167in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{4.425862in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{4.424917in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{4.424209in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{4.423973in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{4.422792in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{4.422556in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{4.421140in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{4.420195in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{4.419723in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{4.418543in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{4.418307in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{4.418071in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{4.416654in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{4.415474in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{4.415238in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{4.414057in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{4.413349in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{4.412877in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{4.412168in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{4.411932in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{4.411696in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{4.411460in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{4.410752in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{4.410516in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{4.405322in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{4.404850in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{4.403669in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{4.403433in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{4.401780in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{4.401544in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{4.400600in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{4.400364in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{4.399184in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{4.398947in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{4.397059in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{4.395406in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{4.394934in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{4.394698in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{4.394226in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{4.393517in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{4.393045in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{4.392573in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{4.392337in}{1.109023in}}%
\pgfpathlineto{\pgfqpoint{4.391865in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{4.391393in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{4.390684in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{4.389268in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{4.389032in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{4.388796in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{4.388087in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{4.387851in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{4.387143in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{4.386199in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{4.385963in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{4.385726in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{4.385018in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{4.384074in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{4.383366in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{4.382185in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{4.381949in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{4.381005in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{4.380532in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{4.378408in}{1.010098in}}%
\pgfpathlineto{\pgfqpoint{4.378172in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{4.376755in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{4.375575in}{0.996453in}}%
\pgfpathlineto{\pgfqpoint{4.374394in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{4.373686in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{4.372978in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{4.372742in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{4.372505in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{4.372269in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{4.372033in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{4.371325in}{0.953955in}}%
\pgfpathlineto{\pgfqpoint{4.370145in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{4.369672in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{4.368256in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{4.367784in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{4.367311in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{4.366603in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{4.365659in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{4.364951in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{4.363298in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{4.363062in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{4.360937in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{4.360701in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{4.358812in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{4.358104in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{4.355979in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{4.355743in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{4.354327in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{4.354090in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{4.352910in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{4.351966in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{4.350077in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{4.347008in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{4.346772in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{4.345827in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{4.345591in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{4.345119in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{4.344883in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{4.344411in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{4.344175in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{4.343230in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{4.342994in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{4.342286in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{4.341814in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{4.340869in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{4.340633in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{4.339453in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{4.338272in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{4.337328in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{4.336856in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{4.335439in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{4.334731in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{4.334023in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{4.333787in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{4.333079in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{4.332842in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{4.332606in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{4.331898in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{4.330954in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{4.329773in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{4.328829in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{4.328593in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{4.326232in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{4.324343in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{4.322927in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{4.322691in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{4.320094in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{4.319621in}{0.783252in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430347in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{4.430347in}{0.476953in}}%
\pgfpathlineto{\pgfqpoint{4.430819in}{0.476669in}}%
\pgfpathlineto{\pgfqpoint{4.431292in}{0.476527in}}%
\pgfpathlineto{\pgfqpoint{4.431528in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{4.431764in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{4.432000in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{4.432708in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{4.433416in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{4.435777in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{4.436013in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{4.436250in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{4.437666in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{4.437902in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{4.438138in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{4.439555in}{0.488182in}}%
\pgfpathlineto{\pgfqpoint{4.440027in}{0.489176in}}%
\pgfpathlineto{\pgfqpoint{4.443568in}{0.489745in}}%
\pgfpathlineto{\pgfqpoint{4.445929in}{0.490882in}}%
\pgfpathlineto{\pgfqpoint{4.447346in}{0.492872in}}%
\pgfpathlineto{\pgfqpoint{4.448054in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{4.449707in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{4.450415in}{0.497136in}}%
\pgfpathlineto{\pgfqpoint{4.450887in}{0.497989in}}%
\pgfpathlineto{\pgfqpoint{4.451595in}{0.498557in}}%
\pgfpathlineto{\pgfqpoint{4.452304in}{0.498984in}}%
\pgfpathlineto{\pgfqpoint{4.454192in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{4.455845in}{0.500263in}}%
\pgfpathlineto{\pgfqpoint{4.456553in}{0.500689in}}%
\pgfpathlineto{\pgfqpoint{4.458678in}{0.501116in}}%
\pgfpathlineto{\pgfqpoint{4.459386in}{0.501969in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{4.462455in}{0.505380in}}%
\pgfpathlineto{\pgfqpoint{4.465052in}{0.506943in}}%
\pgfpathlineto{\pgfqpoint{4.465761in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{4.467177in}{0.509502in}}%
\pgfpathlineto{\pgfqpoint{4.468358in}{0.510639in}}%
\pgfpathlineto{\pgfqpoint{4.468594in}{0.511776in}}%
\pgfpathlineto{\pgfqpoint{4.468594in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{4.468594in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{4.468358in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{4.467177in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{4.465761in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{4.465052in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{4.462455in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{4.459386in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{4.458678in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{4.456553in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{4.455845in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{4.454192in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{4.452304in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{4.451595in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{4.450887in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{4.450415in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{4.449707in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{4.448054in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{4.447346in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{4.445929in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{4.443568in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{4.440027in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{4.439555in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{4.439083in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{4.438138in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{4.437902in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{4.437666in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{4.436250in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{4.436013in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{4.435777in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{4.433416in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{4.432708in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{4.432000in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{4.431764in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{4.431528in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{4.431292in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{4.430819in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{4.430347in}{1.241350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470955in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{4.470955in}{0.512913in}}%
\pgfpathlineto{\pgfqpoint{4.472371in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{4.472607in}{0.515045in}}%
\pgfpathlineto{\pgfqpoint{4.474260in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{4.475440in}{0.517035in}}%
\pgfpathlineto{\pgfqpoint{4.476385in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{4.477093in}{0.519877in}}%
\pgfpathlineto{\pgfqpoint{4.477565in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{4.478037in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{4.478746in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{4.480870in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{4.484412in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{4.484884in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{4.485120in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{4.485356in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{4.485592in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{4.487953in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{4.489606in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{4.490550in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{4.491494in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{4.491494in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{4.491494in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{4.490550in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{4.489606in}{1.250446in}}%
\pgfpathlineto{\pgfqpoint{4.487953in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{4.485592in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{4.485356in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{4.485120in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{4.484884in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{4.484412in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{4.483940in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{4.480870in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{4.478746in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{4.478037in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{4.477565in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{4.477093in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{4.476385in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{4.475440in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{4.474260in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{4.472607in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{4.472371in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{4.470955in}{1.247320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493855in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{4.493855in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{4.495980in}{0.531959in}}%
\pgfpathlineto{\pgfqpoint{4.496452in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{4.500938in}{0.532385in}}%
\pgfpathlineto{\pgfqpoint{4.504007in}{0.533380in}}%
\pgfpathlineto{\pgfqpoint{4.505660in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{4.507312in}{0.535086in}}%
\pgfpathlineto{\pgfqpoint{4.508021in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{4.508257in}{0.536223in}}%
\pgfpathlineto{\pgfqpoint{4.510618in}{0.536365in}}%
\pgfpathlineto{\pgfqpoint{4.511090in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{4.511798in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{4.512506in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{4.513923in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{4.515812in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{4.517228in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{4.517700in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{4.517936in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{4.518645in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{4.519589in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{4.519825in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{4.520061in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{4.521006in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{4.522186in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{4.522894in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{4.523603in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{4.523839in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{4.524075in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{4.525255in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{4.525727in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{4.527144in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{4.527380in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{4.529269in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{4.529505in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{4.531866in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{4.532574in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{4.535879in}{0.541055in}}%
\pgfpathlineto{\pgfqpoint{4.536115in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{4.536587in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{4.536824in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{4.536824in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{4.536824in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{4.536587in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{4.536115in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{4.535879in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{4.532574in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{4.531866in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{4.529505in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{4.529269in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{4.527380in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{4.527144in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{4.525727in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{4.525255in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{4.524075in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{4.523839in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{4.523603in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{4.523130in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{4.522894in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{4.522186in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{4.521006in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{4.520061in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{4.519825in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{4.519589in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{4.518645in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{4.517936in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{4.517700in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{4.517228in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{4.515812in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{4.513923in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{4.512506in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{4.511798in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{4.511090in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{4.510618in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{4.508257in}{1.250446in}}%
\pgfpathlineto{\pgfqpoint{4.508021in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{4.507312in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{4.505660in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{4.504007in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{4.500938in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{4.496452in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{4.495980in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{4.494327in}{1.250446in}}%
\pgfpathlineto{\pgfqpoint{4.493855in}{1.250020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537768in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{4.537768in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{4.538240in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{4.538712in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{4.538948in}{0.540771in}}%
\pgfpathlineto{\pgfqpoint{4.539184in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{4.539893in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{4.540365in}{0.541055in}}%
\pgfpathlineto{\pgfqpoint{4.541073in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{4.541781in}{0.542903in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{0.543472in}}%
\pgfpathlineto{\pgfqpoint{4.542962in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{4.544142in}{0.544324in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{4.544851in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{4.544142in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{4.542962in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{4.542726in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{4.541781in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{4.541073in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{4.540365in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{4.539893in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{4.539184in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{4.538948in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{4.538712in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{4.538240in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{4.537768in}{1.195014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545795in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{4.545795in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{4.546739in}{0.545319in}}%
\pgfpathlineto{\pgfqpoint{4.547920in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{4.548628in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{4.549572in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{4.549808in}{0.547167in}}%
\pgfpathlineto{\pgfqpoint{4.550517in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{4.551461in}{0.547736in}}%
\pgfpathlineto{\pgfqpoint{4.551697in}{0.548304in}}%
\pgfpathlineto{\pgfqpoint{4.551933in}{0.548589in}}%
\pgfpathlineto{\pgfqpoint{4.552642in}{0.548589in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{0.548873in}}%
\pgfpathlineto{\pgfqpoint{4.553822in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{4.554294in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{4.554530in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{4.555475in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{4.555711in}{0.551431in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{4.557363in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{4.557599in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{4.557835in}{0.554416in}}%
\pgfpathlineto{\pgfqpoint{4.558780in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{4.558780in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{4.558780in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{4.557835in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{4.557599in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{4.557363in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{4.555947in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{4.555711in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{4.555475in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{4.554530in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{4.554294in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{4.553822in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{4.553114in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{4.552642in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{4.551933in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{4.551697in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{4.551461in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{4.550517in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{4.549808in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{4.549572in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{4.548628in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{4.547920in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{4.546739in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{4.545795in}{1.153369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559960in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{4.559960in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{4.562085in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{4.562557in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{4.563974in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{4.565390in}{0.554985in}}%
\pgfpathlineto{\pgfqpoint{4.566807in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{4.567515in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{4.567515in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{4.567515in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{4.566807in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{4.565390in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{4.563974in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{4.562557in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{4.562085in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{4.559960in}{1.125084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568932in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{4.568932in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{4.569168in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{4.570112in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{4.571293in}{0.557827in}}%
\pgfpathlineto{\pgfqpoint{4.571765in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{4.572473in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{4.574834in}{0.560812in}}%
\pgfpathlineto{\pgfqpoint{4.575778in}{0.561949in}}%
\pgfpathlineto{\pgfqpoint{4.576250in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{4.576250in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{4.576250in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{4.575778in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{4.574834in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{4.572473in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{4.571765in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{4.571293in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{4.570112in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{4.569168in}{1.118262in}}%
\pgfpathlineto{\pgfqpoint{4.568932in}{1.118120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578375in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{4.578375in}{0.564223in}}%
\pgfpathlineto{\pgfqpoint{4.582389in}{0.564934in}}%
\pgfpathlineto{\pgfqpoint{4.582625in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{4.584041in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{4.584750in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{4.585222in}{0.567919in}}%
\pgfpathlineto{\pgfqpoint{4.585694in}{0.568629in}}%
\pgfpathlineto{\pgfqpoint{4.585694in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{4.585694in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{4.585222in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{4.584750in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{4.584041in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{4.582625in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{4.582389in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{4.578375in}{1.119399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587347in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{4.587347in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{4.588055in}{0.571188in}}%
\pgfpathlineto{\pgfqpoint{4.588763in}{0.572325in}}%
\pgfpathlineto{\pgfqpoint{4.588999in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{4.589235in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{4.589708in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{4.590652in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{4.591360in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{4.591832in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{4.592068in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{4.595610in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{4.596082in}{0.577584in}}%
\pgfpathlineto{\pgfqpoint{4.596318in}{0.578010in}}%
\pgfpathlineto{\pgfqpoint{4.596790in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{4.597026in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{4.597971in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{4.598207in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{4.599859in}{0.582416in}}%
\pgfpathlineto{\pgfqpoint{4.600568in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{4.600804in}{0.584406in}}%
\pgfpathlineto{\pgfqpoint{4.600804in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{4.600804in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{4.600568in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{4.599859in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{4.598207in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{4.597971in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{4.597026in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{4.596790in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{4.596318in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{4.596082in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{4.595610in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{4.592068in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{4.591832in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{4.591360in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{4.590652in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{4.589708in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{4.589235in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{4.588999in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{4.588763in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{4.588055in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{4.587583in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{4.587347in}{1.121389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602456in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{4.602456in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{4.602929in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{4.603873in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{4.605289in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{4.607414in}{0.590518in}}%
\pgfpathlineto{\pgfqpoint{4.607886in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{4.608359in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{4.608831in}{0.596488in}}%
\pgfpathlineto{\pgfqpoint{4.609539in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{4.609775in}{0.599615in}}%
\pgfpathlineto{\pgfqpoint{4.610483in}{0.601178in}}%
\pgfpathlineto{\pgfqpoint{4.610956in}{0.603026in}}%
\pgfpathlineto{\pgfqpoint{4.613316in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{4.613553in}{0.607574in}}%
\pgfpathlineto{\pgfqpoint{4.615441in}{0.609564in}}%
\pgfpathlineto{\pgfqpoint{4.615913in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{4.616150in}{0.613544in}}%
\pgfpathlineto{\pgfqpoint{4.616858in}{0.614823in}}%
\pgfpathlineto{\pgfqpoint{4.618747in}{0.616813in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{4.619455in}{0.620366in}}%
\pgfpathlineto{\pgfqpoint{4.619691in}{0.621788in}}%
\pgfpathlineto{\pgfqpoint{4.620635in}{0.623635in}}%
\pgfpathlineto{\pgfqpoint{4.621580in}{0.625625in}}%
\pgfpathlineto{\pgfqpoint{4.621816in}{0.627615in}}%
\pgfpathlineto{\pgfqpoint{4.622052in}{0.629036in}}%
\pgfpathlineto{\pgfqpoint{4.623468in}{0.630458in}}%
\pgfpathlineto{\pgfqpoint{4.625829in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{4.626774in}{0.633869in}}%
\pgfpathlineto{\pgfqpoint{4.627246in}{0.635432in}}%
\pgfpathlineto{\pgfqpoint{4.627718in}{0.636712in}}%
\pgfpathlineto{\pgfqpoint{4.628898in}{0.637564in}}%
\pgfpathlineto{\pgfqpoint{4.630079in}{0.638417in}}%
\pgfpathlineto{\pgfqpoint{4.630315in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{4.630551in}{0.640834in}}%
\pgfpathlineto{\pgfqpoint{4.631023in}{0.642255in}}%
\pgfpathlineto{\pgfqpoint{4.633148in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{4.633384in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{4.633856in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{4.635273in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{4.635745in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{4.636925in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{4.637161in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{4.638106in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{4.638814in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{4.640467in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{4.640703in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{4.641411in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{4.641883in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{4.643300in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{4.644480in}{0.665991in}}%
\pgfpathlineto{\pgfqpoint{4.644716in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{4.646605in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{4.647549in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{4.649202in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{4.652507in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{4.652743in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{4.652979in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{4.654632in}{0.675941in}}%
\pgfpathlineto{\pgfqpoint{4.654868in}{0.676936in}}%
\pgfpathlineto{\pgfqpoint{4.655104in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{4.655340in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{4.655576in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{4.656049in}{0.681200in}}%
\pgfpathlineto{\pgfqpoint{4.656521in}{0.681626in}}%
\pgfpathlineto{\pgfqpoint{4.656757in}{0.681768in}}%
\pgfpathlineto{\pgfqpoint{4.656993in}{0.682337in}}%
\pgfpathlineto{\pgfqpoint{4.657465in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{4.657701in}{0.685464in}}%
\pgfpathlineto{\pgfqpoint{4.660770in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{4.661243in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{4.661479in}{0.694134in}}%
\pgfpathlineto{\pgfqpoint{4.661951in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{4.663367in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{4.665256in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{4.666909in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{4.667145in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{4.667145in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{4.667145in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{4.666909in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{4.665256in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{4.663367in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{4.661951in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{4.661479in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{4.661243in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{4.660770in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{4.657701in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{4.657465in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{4.656993in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{4.656757in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{4.656521in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{4.656049in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{4.655576in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{4.655340in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{4.655104in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{4.654868in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{4.654632in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{4.652979in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{4.652743in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{4.652507in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{4.649202in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{4.647549in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{4.646605in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{4.644716in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{4.644480in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{4.643300in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{4.641883in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{4.641411in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{4.640703in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{4.640467in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{4.638814in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{4.638106in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{4.637161in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{4.636925in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{4.635745in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{4.635273in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{4.633856in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{4.633384in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{4.633148in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{4.631023in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{4.630551in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{4.630315in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{4.630079in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{4.628898in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{4.627718in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{4.627246in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{4.626774in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{4.625829in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{4.623468in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{4.622052in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{4.621816in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{4.621580in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{4.620635in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{4.619691in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{4.619455in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{4.619219in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{4.618747in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{4.616858in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{4.616150in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{4.615913in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{4.615441in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{4.613553in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{4.613316in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{4.610956in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{4.610483in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{4.609775in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{4.609539in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{4.608831in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{4.608359in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{4.607886in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{4.607414in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{4.605289in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{4.603873in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{4.602929in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{4.602456in}{1.161897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668561in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{4.668797in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{4.669506in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{4.669742in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{4.669978in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{4.671158in}{0.715596in}}%
\pgfpathlineto{\pgfqpoint{4.671867in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{4.673047in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{4.673991in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{4.674227in}{0.721992in}}%
\pgfpathlineto{\pgfqpoint{4.674464in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{4.674700in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{4.674700in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{4.674700in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{4.674464in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{4.674227in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{4.673991in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{4.673047in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{4.671867in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{4.671158in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{4.669978in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{4.669742in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{4.669506in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{4.668797in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{4.668561in}{1.410916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675172in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{4.675172in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{4.675880in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{4.676824in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{4.678005in}{0.734500in}}%
\pgfpathlineto{\pgfqpoint{4.678949in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{4.679421in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{4.679658in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{4.681074in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{4.681546in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{4.682491in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{4.683435in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{4.684143in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{4.684379in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{4.685088in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{4.686268in}{0.759658in}}%
\pgfpathlineto{\pgfqpoint{4.687448in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{4.687921in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{4.688865in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{4.689337in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{4.689809in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{4.690282in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{4.690518in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{4.690754in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{4.690990in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{4.691462in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{4.691934in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{4.694295in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{4.695948in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{4.695948in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{4.695948in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{4.694295in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{4.691934in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{4.691462in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{4.690990in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{4.690754in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{4.690518in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{4.690282in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{4.689809in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{4.689337in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{4.689101in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{4.688865in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{4.687921in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{4.687448in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{4.686268in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{4.685088in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{4.684379in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{4.684143in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{4.683435in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{4.682491in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{4.681546in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{4.681074in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{4.679658in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{4.679421in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{4.678949in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{4.678005in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{4.676824in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{4.675880in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{4.675172in}{1.453272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697128in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{4.697128in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{4.698072in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{4.698309in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{4.699253in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{4.700197in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{4.701378in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{4.702322in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{4.706100in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{4.706336in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{4.708697in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{4.713418in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{4.713654in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{4.715071in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{4.716251in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{4.716960in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{4.717668in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{4.718140in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{4.718848in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{4.719084in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{4.719321in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{4.719321in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{4.719321in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{4.719084in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{4.718848in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{4.718140in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{4.717668in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{4.716960in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{4.716251in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{4.715071in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{4.713654in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{4.713418in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{4.708697in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{4.706336in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{4.706100in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{4.702322in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{4.701378in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{4.700197in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{4.699253in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{4.698309in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{4.698072in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{4.697128in}{1.562431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720973in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{4.720973in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{4.721209in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{4.721445in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{4.722626in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{4.722862in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{4.723098in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{4.723570in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{4.725459in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{4.726403in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{4.726639in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{4.726875in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{4.727584in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{4.729472in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{4.730889in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{4.731597in}{0.883741in}}%
\pgfpathlineto{\pgfqpoint{4.733722in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{4.734194in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{4.734194in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{4.734194in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{4.733722in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{4.731597in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{4.730889in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{4.729472in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{4.727584in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{4.726875in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{4.726639in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{4.726403in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{4.725459in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{4.723570in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{4.723098in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{4.722862in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{4.722626in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{4.721445in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{4.721209in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{4.720973in}{1.628097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737263in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{4.737263in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{4.738444in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{4.739388in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{4.740096in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{4.741277in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{4.743638in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{4.744110in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{4.744346in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{4.744582in}{0.912167in}}%
\pgfpathlineto{\pgfqpoint{4.745290in}{0.914157in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{4.746471in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{4.747887in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{4.750248in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{4.750956in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{4.751193in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{4.751665in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{4.752137in}{0.935477in}}%
\pgfpathlineto{\pgfqpoint{4.753081in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{4.753317in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{4.753790in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{4.755678in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{4.756150in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{4.756859in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{4.757331in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{4.757803in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{4.758511in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{4.758747in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{4.758984in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{4.760400in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{4.761344in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{4.763233in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{4.763941in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{4.764177in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{4.764650in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{4.764886in}{0.987214in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{4.765358in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{4.765594in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{4.766774in}{0.996453in}}%
\pgfpathlineto{\pgfqpoint{4.768663in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{4.768899in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{4.769371in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{4.769608in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{4.770080in}{1.008676in}}%
\pgfpathlineto{\pgfqpoint{4.770552in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{4.771260in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{4.771968in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{4.776218in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{4.777162in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{4.777635in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{4.778107in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{4.780704in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{4.782120in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{4.783301in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{4.783773in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{4.784009in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{4.784245in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{4.784717in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{4.785189in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{4.785426in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{4.785662in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{4.785898in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{4.786370in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{4.787078in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{4.787550in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{4.788259in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{4.788495in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{4.788967in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{4.789439in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{4.789911in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{4.791092in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{4.792744in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{4.794397in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{4.795577in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{4.796522in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{4.797702in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{4.798410in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{4.799355in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{4.799591in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{4.800535in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{4.801716in}{1.055012in}}%
\pgfpathlineto{\pgfqpoint{4.801952in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{4.802896in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{4.803368in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{4.803840in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{4.805965in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{4.807146in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{4.807618in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{4.809979in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{4.810215in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{4.812104in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{4.813756in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{4.814228in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{4.814228in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{4.814228in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{4.813756in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{4.813520in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{4.812104in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{4.810215in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{4.809979in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{4.807618in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{4.807146in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{4.805965in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{4.803840in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{4.803368in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{4.802896in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{4.801952in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{4.801716in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{4.800535in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{4.799591in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{4.799355in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{4.798410in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{4.798174in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{4.797702in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{4.796522in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{4.795577in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{4.794397in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{4.792744in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{4.792508in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{4.791092in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{4.789911in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{4.789439in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{4.788967in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{4.788495in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{4.788259in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{4.787786in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{4.787550in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{4.787078in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{4.786370in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{4.785898in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{4.785662in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{4.785426in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{4.785189in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{4.784717in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{4.784245in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{4.784009in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{4.783773in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{4.783301in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{4.782120in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{4.780704in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{4.778107in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{4.777635in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{4.777162in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{4.776218in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{4.775274in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{4.771968in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{4.771260in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{4.770552in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{4.770080in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{4.769608in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{4.769371in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{4.768899in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{4.768663in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{4.766774in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{4.765594in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{4.765358in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{4.765122in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{4.764886in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{4.764650in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{4.764177in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{4.763941in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{4.763233in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{4.761344in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{4.760400in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{4.758984in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{4.758747in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{4.758511in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{4.757803in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{4.757331in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{4.756859in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{4.756150in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{4.755678in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{4.755442in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{4.755206in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{4.753790in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{4.753317in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{4.753081in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{4.752137in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{4.751665in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{4.751193in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{4.750956in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{4.750248in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{4.747887in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{4.746471in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{4.745763in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{4.745290in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{4.744582in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{4.744346in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{4.744110in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{4.743638in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{4.741277in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{4.740096in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{4.739388in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{4.738444in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{4.737263in}{1.640320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817061in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{4.817061in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{4.817534in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{4.818478in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{4.818950in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{4.820367in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{4.821075in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{4.821783in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{4.822492in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{4.822964in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{4.823672in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{4.825797in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{4.829810in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{4.830046in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{4.832407in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{4.832643in}{1.078891in}}%
\pgfpathlineto{\pgfqpoint{4.835004in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{4.835240in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{4.835476in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{4.837129in}{1.081876in}}%
\pgfpathlineto{\pgfqpoint{4.837365in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{4.837837in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{4.838073in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{4.838546in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{4.838782in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{4.839254in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{4.839726in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{4.842323in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{4.843267in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{4.843503in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{4.843976in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{4.844448in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{4.845392in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{4.845864in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{4.846337in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{4.847517in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{4.847989in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{4.849406in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{4.849878in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{4.850114in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{4.850350in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{4.851531in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{4.854600in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{4.855072in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{4.855544in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{4.856252in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{4.857197in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{4.857433in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{4.857669in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{4.857905in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{4.861446in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{4.862155in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{4.864752in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{4.865460in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{4.865696in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{4.866404in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{4.867348in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{4.868293in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{4.868765in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{4.869001in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{4.869709in}{1.109023in}}%
\pgfpathlineto{\pgfqpoint{4.869945in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{4.870182in}{1.111297in}}%
\pgfpathlineto{\pgfqpoint{4.871362in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{4.871598in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{4.872542in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{4.872779in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{4.873487in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{4.876320in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{4.876792in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{4.878209in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{4.879861in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{4.880806in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{4.881278in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{4.882930in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{4.883166in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{4.883403in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{4.884111in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{4.885527in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{4.885763in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{4.886472in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{4.887652in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{4.888360in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{4.890485in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{4.890957in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{4.891193in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{4.892138in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{4.893318in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{4.893790in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{4.895443in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{4.895915in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{4.898040in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{4.898276in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{4.899221in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{4.899693in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{4.899693in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{4.899693in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{4.899221in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{4.898276in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{4.898040in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{4.895915in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{4.895443in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{4.893790in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.893318in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.892138in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.891193in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.890957in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.890485in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{4.890013in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{4.888360in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{4.887652in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{4.886472in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{4.885763in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{4.885527in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{4.884111in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{4.883403in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{4.883166in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{4.882930in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{4.881278in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{4.880806in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{4.879861in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{4.879625in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{4.878209in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{4.876792in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.876320in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.873487in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.872779in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.872542in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.871598in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.871362in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{4.870182in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{4.869945in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{4.869709in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{4.869001in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{4.868765in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{4.868293in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{4.867348in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{4.866404in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{4.865696in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{4.865460in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{4.864752in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.862155in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.861446in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{4.857905in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.857669in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.857433in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{4.857197in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{4.856252in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{4.855544in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{4.855072in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{4.854600in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{4.851531in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{4.850350in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{4.850114in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{4.849878in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{4.849406in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{4.847989in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{4.847517in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{4.846337in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{4.845864in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{4.845392in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{4.844448in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{4.843976in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{4.843503in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{4.843267in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{4.842323in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{4.839726in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{4.839254in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{4.838782in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{4.838546in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{4.838073in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{4.837837in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{4.837365in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{4.837129in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{4.835476in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{4.835240in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{4.835004in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{4.832643in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{4.832407in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{4.832171in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{4.830046in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{4.829810in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{4.825797in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{4.823672in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{4.822964in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{4.822492in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{4.821783in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{4.821075in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{4.820367in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{4.818950in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{4.818478in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{4.817534in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{4.817061in}{1.663772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904651in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{4.904651in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{4.905831in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{4.905831in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{4.905831in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{4.904651in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907011in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{4.907011in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{4.907720in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{4.909845in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{4.910789in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{4.911497in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{4.911969in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{4.912442in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{4.912678in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{4.913150in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{4.915747in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{4.916455in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{4.916927in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{4.917163in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{4.917872in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{4.918580in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{4.919288in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{4.919288in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{4.919288in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{4.918580in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{4.917872in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{4.917163in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{4.916927in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{4.916455in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{4.915747in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{4.913150in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{4.912678in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{4.912442in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{4.911969in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{4.911497in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{4.910789in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{4.909845in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{4.907720in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{4.907011in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920232in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{4.920232in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{4.921177in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{4.921413in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{4.921885in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{4.922357in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{4.922357in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{4.922357in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{4.921885in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{4.921413in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{4.921177in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{4.920232in}{1.734413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924246in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{4.924246in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{4.924954in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{4.926843in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{4.927315in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{4.927551in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{4.928260in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{4.928968in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{4.929440in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{4.929676in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{4.929676in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.929676in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.929440in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.928968in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.928260in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.927551in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.927315in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{4.926843in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{4.924954in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{4.924246in}{1.734982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930620in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.930620in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{4.931801in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{4.932509in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{4.932745in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{4.934162in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{4.934162in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.934162in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{4.932745in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{4.932509in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{4.931801in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{4.930620in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937467in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.937467in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{4.938411in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{4.938647in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{4.939120in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{4.941008in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{4.942189in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{4.942425in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{4.945022in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{4.946202in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{4.947383in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{4.947855in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{4.948091in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{4.950688in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{4.951396in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{4.952813in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{4.953285in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{4.953521in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{4.953757in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{4.954702in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{4.955174in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{4.955882in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{4.956354in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{4.956590in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{4.956826in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{4.957298in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{4.957535in}{1.407363in}}%
\pgfpathlineto{\pgfqpoint{4.958715in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{4.959423in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{4.959659in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{4.962256in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{4.962492in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{4.962965in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{4.964853in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{4.966978in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{4.967450in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{4.967686in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{4.967923in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{4.967923in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{4.967923in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{4.967686in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{4.967450in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{4.966978in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{4.964853in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{4.962965in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.962492in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.962256in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.959659in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.959423in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{4.958715in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{4.957535in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.957298in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.956826in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{4.956590in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{4.956354in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{4.956118in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{4.955882in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{4.955174in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.954702in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.953757in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.953521in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.953285in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.952813in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.951396in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.950688in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.948091in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.947855in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.947383in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{4.946202in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.945022in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{4.942425in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.942189in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.941008in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.939120in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.938647in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.938411in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.937467in}{1.737398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970519in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{4.970519in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{4.971464in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{4.972408in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{4.971464in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{4.970519in}{1.738108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974061in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{4.974061in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{4.974297in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{4.975005in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{4.975005in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.975005in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{4.974533in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{4.974297in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{4.974061in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975950in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{4.975950in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{4.976658in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{4.977366in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{4.977838in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{4.978074in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{4.979255in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{4.979727in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{4.980199in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{4.980907in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{4.982560in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{4.983268in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{4.983504in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{4.983740in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{4.984213in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{4.984921in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{4.986574in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{4.987518in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{4.987990in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{4.988462in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{4.988934in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{4.989407in}{1.472034in}}%
\pgfpathlineto{\pgfqpoint{4.989643in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{4.990115in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{4.990351in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{4.990587in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{4.991295in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{4.992476in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{4.992948in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{4.993420in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{4.995545in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{4.995781in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{4.996253in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{4.998378in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{4.999322in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{5.000031in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{5.000503in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{5.000975in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{5.001447in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{5.001683in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{5.003100in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{5.003100in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.003100in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.001683in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.001447in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.000975in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.000503in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{5.000031in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{4.999322in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.998378in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.996253in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.995781in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.995545in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.993420in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.992948in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.992476in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.991295in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.990587in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.990351in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{4.990115in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.989643in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.989407in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.988934in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{4.988462in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{4.987990in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.987518in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.986574in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{4.984921in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.984213in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.983740in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.983504in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.983268in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.982796in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.982560in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.980907in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{4.980199in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.979727in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{4.979255in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.978074in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{4.977838in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{4.977366in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{4.976658in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{4.975950in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004044in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.004044in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{5.004280in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{5.004752in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{5.005461in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{5.005697in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{5.006169in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{5.007822in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{5.009002in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{5.009946in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{5.010655in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{5.011127in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{5.015140in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{5.015613in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{5.016085in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{5.017265in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{5.019626in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{5.019626in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{5.019626in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{5.017265in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.016085in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{5.015613in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.015140in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.011127in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.010655in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.009946in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.009002in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{5.007822in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.006169in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.005697in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.005461in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.004752in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.004280in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.004044in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021751in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{5.021751in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{5.022223in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{5.022459in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{5.022695in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{5.025528in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{5.025528in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{5.025528in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{5.024348in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{5.022695in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{5.022459in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{5.022223in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{5.021751in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026709in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{5.026709in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{5.026945in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{5.027653in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{5.028361in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{5.029070in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{5.029306in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{5.029542in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{5.030722in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{5.031194in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{5.031667in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{5.031903in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{5.032611in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{5.032847in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{5.033083in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{5.034264in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{5.034736in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{5.034972in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{5.036861in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{5.037569in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{5.041110in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{5.041346in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{5.042291in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{5.042527in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{5.042763in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{5.043235in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{5.043471in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{5.044179in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{5.044415in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{5.044652in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{5.044888in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{5.045596in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{5.046776in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{5.047957in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{5.049137in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{5.049609in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{5.050082in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{5.050790in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{5.052206in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{5.052442in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{5.052679in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{5.052915in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{5.053387in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{5.053623in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{5.053859in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{5.054567in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{5.056692in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{5.058817in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{5.059289in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{5.060942in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{5.061414in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{5.061650in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{5.062122in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{5.063775in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{5.064011in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{5.064011in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.064011in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.063775in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.062122in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.061650in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.061414in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.060942in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.059289in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.058817in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.056692in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.055276in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.054567in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.053859in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.053623in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.053387in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.052915in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.052679in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.052442in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.052206in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.050790in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.050082in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.049609in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.049137in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.047957in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.046776in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.045596in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.044888in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.044652in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.044415in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.044179in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.043471in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.043235in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.042763in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.042527in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.042291in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.041582in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.041346in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.041110in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.039221in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{5.037569in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{5.036861in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{5.034972in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{5.034736in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{5.034264in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{5.033083in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{5.032847in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{5.032611in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{5.031903in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{5.031667in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{5.031194in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{5.030722in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{5.029542in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{5.029306in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{5.029070in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{5.028361in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{5.027653in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{5.026945in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{5.026709in}{1.733702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064955in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.064955in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{5.065191in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{5.067788in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{5.068497in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{5.068497in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.068497in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.067788in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.065191in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.064955in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069913in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.069913in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{5.070857in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{5.071094in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{5.071330in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{5.073218in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{5.074163in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{5.074399in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{5.075107in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{5.076051in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{5.076287in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{5.076996in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{5.077940in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{5.078412in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{5.083370in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{5.084078in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{5.084551in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{5.084787in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{5.085967in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{5.086911in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{5.087856in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{5.088328in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{5.088800in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{5.089508in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{5.091161in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{5.091397in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{5.093994in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{5.094230in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{5.096591in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{5.096827in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{5.097535in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{5.097772in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{5.098008in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{5.098008in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.098008in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.097772in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.097535in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.096827in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.096591in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.094230in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.093994in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.091397in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.091161in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.089981in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.089508in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.088800in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.088328in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.087856in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.086911in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.086203in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.085967in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.084787in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.084551in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.084078in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.083370in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.078412in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.077940in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.076996in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.076287in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.076051in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.075107in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.074399in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.074163in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.073218in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.071802in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.071330in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.071094in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.070857in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.069913in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102729in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.102729in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{5.103674in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{5.103910in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{5.104382in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{5.104618in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{5.104854in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{5.105090in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{5.106743in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{5.107451in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{5.108632in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{5.108868in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{5.109812in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{5.110993in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{5.111937in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{5.112173in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{5.114534in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{5.116187in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{5.116423in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{5.117603in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{5.118311in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{5.118784in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{5.119020in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{5.119964in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{5.120908in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{5.122561in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{5.123033in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{5.123505in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{5.124214in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{5.125866in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{5.126811in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{5.127755in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{5.128227in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{5.128463in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{5.129408in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{5.129644in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{5.129880in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{5.130116in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{5.130116in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{5.130116in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{5.129880in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{5.129644in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{5.129408in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{5.128463in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{5.128227in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{5.127755in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{5.126811in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{5.125866in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{5.124214in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{5.123505in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{5.123033in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{5.122561in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{5.120908in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{5.119964in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{5.119020in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{5.118784in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{5.118311in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{5.117603in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{5.117131in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{5.116423in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{5.116187in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{5.114534in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{5.112173in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{5.111937in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{5.110993in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{5.109812in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{5.108868in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{5.108632in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{5.107451in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{5.106743in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{5.105090in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{5.104854in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.104618in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{5.104382in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{5.103910in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.103674in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.102729in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133657in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{5.133657in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{5.133893in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{5.134838in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{5.135074in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{5.135310in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{5.135310in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{5.135310in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{5.135074in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{5.134838in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{5.133893in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{5.133657in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137198in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{5.137198in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{5.137435in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{5.138143in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{5.138851in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{5.139087in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{5.139323in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{5.139795in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{5.140504in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{5.141212in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{5.141448in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{5.142865in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{5.143573in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{5.144989in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{5.145226in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{5.146642in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{5.147823in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.151600in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{5.151836in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{5.152072in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{5.154669in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{5.154905in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{5.155613in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{5.156086in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{5.157266in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{5.157502in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{5.157974in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{5.158447in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{5.159627in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{5.160099in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{5.160335in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{5.160807in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{5.163168in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{5.163404in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{5.164349in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{5.166001in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{5.166474in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{5.166710in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{5.167182in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{5.167418in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{5.168598in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{5.169779in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{5.171195in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{5.172140in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{5.173792in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{5.174501in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{5.176153in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{5.176861in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{5.177098in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{5.177334in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{5.177570in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{5.178278in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{5.179458in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{5.180639in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{5.181111in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{5.181583in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.182055in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.182764in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.184416in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.185597in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.186305in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.187485in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.188194in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.188194in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{5.188194in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{5.187485in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{5.186305in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.185597in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{5.184416in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.182764in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{5.182055in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.181583in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.181111in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.180639in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.179458in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.178278in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.177570in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.177334in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.177098in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{5.176861in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{5.176153in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{5.174501in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{5.173792in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{5.172140in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{5.171195in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.169779in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.168598in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{5.167654in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{5.167418in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{5.167182in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{5.166710in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{5.166474in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{5.166001in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{5.165057in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.164349in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.163404in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.163168in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.160807in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{5.160335in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{5.160099in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{5.159627in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{5.158447in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.157974in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.157502in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.157266in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.156086in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.155613in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.154905in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.154669in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.152072in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.151836in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.151600in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.147823in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.146642in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.145226in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{5.144989in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{5.143573in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{5.142865in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{5.141448in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{5.141212in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{5.140504in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.139795in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.139323in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{5.139087in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{5.138851in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{5.138143in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{5.137435in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{5.137198in}{1.728017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189138in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.189138in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{5.190791in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{5.191735in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{5.191971in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{5.193152in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.193624in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.195040in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.196221in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.196457in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.197401in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.198818in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.199054in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.202123in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.202359in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.203303in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.204484in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.205192in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.206137in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.207081in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.207553in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.208261in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.210622in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.210858in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.211331in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.212039in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.213219in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.214164in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.214636in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.215816in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.215816in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.215816in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.215344in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.214636in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{5.214164in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.213219in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.212039in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.211331in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{5.211094in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.210858in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.210622in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.208261in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.207553in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.207081in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.206137in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.205192in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.204484in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.203303in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.202359in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.202123in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.199054in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.198818in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.197401in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.196457in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{5.196221in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.195985in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{5.195040in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.193624in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.193152in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.191971in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.191735in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.190791in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.189138in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216761in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.216761in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.216997in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.217469in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.217941in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.217941in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.217941in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.217469in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.216997in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.216761in}{1.735834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219358in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.219358in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.220066in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.222899in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.223135in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.223843in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.226912in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.227857in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.228329in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.229982in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.230690in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.231870in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.232106in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.232342in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.232579in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.233759in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.235176in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.235648in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.236828in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.237773in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.238717in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.238953in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.239425in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.239897in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.240369in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.242258in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.243911in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.244619in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.245327in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.248633in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.249341in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.250049in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.251938in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.252646in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.253827in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.254063in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.254771in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.255243in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.255715in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.256424in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.256896in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.258548in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.258784in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.259257in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.259493in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.260201in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{5.260673in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{5.261145in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{5.262090in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{5.262562in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{5.264215in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{5.265395in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.265631in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.266103in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.267520in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.267992in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.268464in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.269408in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.272005in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.272005in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{5.272005in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{5.271061in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{5.269408in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.268464in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.267992in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.267520in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.266103in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.265631in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.265395in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.264215in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.262562in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.262090in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.261145in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.260673in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.260201in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.259493in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.259257in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.258784in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.258548in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{5.256896in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{5.256424in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{5.255715in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.255243in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.254771in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.254063in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.253827in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.252646in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.251938in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.250049in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.249341in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.248633in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.245327in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.244619in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.243911in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.242258in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.240369in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.239897in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{5.239425in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.238953in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.238717in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.237773in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.236828in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.235648in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.235176in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.233759in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.232579in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.232342in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.232106in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.231870in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.230690in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.229982in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.228329in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.227857in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{5.226912in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.223843in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.223135in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.222899in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.220066in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.219358in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.273658in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{5.273658in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.273894in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.274130in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.274839in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.275075in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.276019in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.276255in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.278852in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{5.279796in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.280032in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.281213in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{5.282393in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.283810in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.284046in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.284518in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.286171in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.286407in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{5.286407in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.286407in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.286171in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.284518in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.284046in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.283810in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.282393in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.281213in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.280032in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.279796in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.278852in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.276255in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.276019in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.275075in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.274839in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.274130in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{5.273894in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.273658in}{1.734413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.288296in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.288296in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{5.289712in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{5.290420in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.290656in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.290893in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.291365in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.292309in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.292545in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.293253in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.298920in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.299392in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{5.300336in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.300808in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.301753in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.304114in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.304586in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.304822in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.306238in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{5.306474in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.307891in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{5.309308in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{5.310724in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.315210in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.315446in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.316154in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.317098in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.318279in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.318515in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.318987in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{5.319695in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{5.321112in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{5.321348in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{5.321820in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{5.323001in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{5.324181in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{5.325126in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{5.325598in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{5.326542in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{5.327014in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{5.327486in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{5.328195in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{5.330792in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{5.331972in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{5.335041in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{5.335277in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{5.336458in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{5.337874in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{5.338583in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{5.340944in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{5.341652in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{5.341888in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{5.341888in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.341888in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.341652in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.340944in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.340235in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.338583in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.337874in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.336458in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.335277in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.335041in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.331972in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.330792in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.328195in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.327486in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.327014in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.326542in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.325598in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.325126in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{5.324181in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{5.323001in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{5.321820in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{5.321348in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.321112in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{5.319695in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{5.318987in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{5.318515in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{5.318279in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.317098in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{5.316154in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.315446in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.315210in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{5.310724in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.309308in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.307891in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.306474in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.306238in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.304822in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.304586in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.304114in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{5.301753in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{5.300808in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.300336in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.299392in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.298920in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{5.293253in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.292545in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{5.292309in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.291365in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.290893in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.290656in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.290420in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.289712in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.288296in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344249in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.344249in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{5.344957in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{5.345429in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{5.345901in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{5.346374in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{5.348734in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{5.349207in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{5.349443in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{5.350859in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{5.351568in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{5.351804in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{5.352276in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{5.353456in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.353928in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{5.354165in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{5.354401in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{5.355817in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{5.356289in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{5.357234in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.358178in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.361483in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{5.361719in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{5.362428in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{5.363372in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{5.363372in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.363372in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.362428in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.361719in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.361483in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.358178in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.357234in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.356289in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.355817in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.354401in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.354165in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.353928in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.353456in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.352276in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.351804in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{5.351568in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{5.350859in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{5.349443in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{5.349207in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{5.348734in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.346374in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.345901in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.345429in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.344957in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.344249in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.364552in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.364552in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{5.364789in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{5.365025in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{5.367858in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{5.368802in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{5.369038in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.369274in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.369510in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.369746in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.369982in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.370455in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.371871in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.372343in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.372579in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.375413in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.375885in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.376593in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.377065in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.377773in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.378482in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.378718in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.379190in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.379662in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.380134in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.380370in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.381551in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{5.382023in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{5.382259in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{5.383203in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{5.383912in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{5.384856in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{5.385092in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{5.385564in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{5.386981in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{5.389342in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{5.389578in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{5.390050in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{5.392175in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{5.393591in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{5.394536in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{5.394772in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{5.396188in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{5.396424in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{5.396661in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{5.397133in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{5.398785in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{5.400674in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{5.400910in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{5.401855in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{5.402091in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{5.403035in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{5.403979in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{5.404215in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{5.404924in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{5.405396in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{5.405632in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{5.405868in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{5.406340in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{5.406576in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{5.406812in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{5.409173in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{5.409409in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{5.410590in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{5.410826in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{5.411298in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{5.412006in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{5.413895in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{5.414367in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{5.414603in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{5.415076in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{5.416728in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{5.417200in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{5.417673in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{5.418381in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{5.418853in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{5.419561in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{5.419797in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{5.420506in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{5.420978in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{5.421686in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{5.423811in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.425463in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.426408in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.426644in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{5.427352in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{5.428060in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{5.429477in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{5.430185in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{5.430894in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{5.432546in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{5.433254in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{5.434199in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{5.434671in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{5.435143in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{5.435615in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{5.437740in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{5.438921in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{5.439865in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{5.441518in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{5.442698in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{5.445059in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{5.445295in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{5.446003in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{5.447656in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{5.447656in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{5.447656in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{5.446003in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{5.445295in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{5.445059in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{5.442698in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{5.441518in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{5.439865in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{5.438921in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{5.437740in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{5.435615in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{5.435143in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{5.434671in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{5.434199in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{5.433254in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{5.432546in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{5.430894in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{5.430185in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{5.429477in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{5.428060in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{5.427352in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{5.426644in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{5.426408in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{5.425463in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{5.423811in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{5.423339in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{5.421686in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{5.420978in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{5.420506in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{5.419797in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{5.419561in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{5.418853in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{5.418381in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{5.417673in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{5.417200in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{5.416728in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{5.415076in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{5.414603in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{5.414367in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{5.413895in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{5.412006in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{5.411298in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{5.410826in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{5.410590in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{5.409409in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{5.409173in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{5.406812in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{5.406576in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{5.406340in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{5.405868in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{5.405632in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{5.405396in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{5.404924in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{5.404215in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{5.403979in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{5.403035in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{5.402091in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{5.401855in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{5.400910in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{5.400674in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{5.398785in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{5.397133in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{5.396661in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{5.396424in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{5.396188in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{5.394772in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{5.394536in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{5.393591in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{5.392175in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{5.390522in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{5.390050in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{5.389578in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{5.389342in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{5.386981in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{5.386273in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{5.385564in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{5.385092in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{5.384856in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{5.384148in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{5.383912in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{5.383203in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{5.382259in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{5.382023in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{5.381551in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{5.380370in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{5.380134in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{5.379662in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{5.379190in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{5.378718in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{5.378482in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{5.377773in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{5.377065in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{5.376593in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.375885in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.375413in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.372579in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.372343in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.371871in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{5.370455in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.369982in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.369746in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.369510in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.369274in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.369038in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.368802in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.367858in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.367149in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{5.365025in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{5.364789in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{5.364552in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450489in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{5.450489in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{5.451197in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{5.453086in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{5.453558in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{5.454739in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{5.455211in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{5.455683in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{5.456863in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{5.457099in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{5.458988in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{5.459932in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{5.460169in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{5.460405in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{5.460877in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{5.461113in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{5.463946in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{5.463946in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{5.463946in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{5.461113in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{5.460877in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{5.460405in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{5.460169in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{5.459932in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{5.458988in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{5.457099in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{5.456863in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{5.455683in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{5.455211in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{5.454739in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{5.453558in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{5.453086in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{5.451197in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{5.450489in}{1.713235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464654in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{5.464654in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{5.464890in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{5.465599in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{5.466071in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{5.466543in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{5.466543in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{5.466543in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{5.466071in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{5.465599in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{5.464890in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{5.464654in}{1.707976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.468668in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{5.468668in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{5.469376in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{5.469848in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{5.470084in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{5.470320in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{5.471737in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{5.472209in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{5.473626in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{5.473626in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{5.473626in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{5.472209in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{5.471737in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{5.470320in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{5.470084in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{5.469848in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{5.469376in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{5.468668in}{1.706128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476223in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{5.476223in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{5.476695in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{5.476931in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{5.477403in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{5.477639in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{5.479528in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{5.479528in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{5.479528in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{5.477639in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{5.477403in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{5.476931in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{5.476695in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{5.476223in}{1.700301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.480708in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{5.480708in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{5.481181in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{5.483541in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{5.483777in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{5.483541in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{5.481181in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{5.480708in}{1.693194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484958in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{5.484958in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{5.485194in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{5.485194in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{5.485194in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{5.484958in}{1.689214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.489916in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{5.489916in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{5.491332in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.492985in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{5.493221in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{5.493457in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{5.495346in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{5.495582in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{5.496762in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{5.497471in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{5.497707in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{5.499359in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{5.499832in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{5.500776in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{5.501248in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{5.501484in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{5.501720in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{5.502192in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{5.502665in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{5.503609in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{5.503845in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{5.504789in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{5.506206in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{5.506914in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{5.508331in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{5.508567in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{5.508803in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{5.509747in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{5.511164in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{5.512108in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{5.512580in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{5.513525in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{5.517302in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{5.517538in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{5.518483in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{5.518719in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{5.519427in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{5.521080in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{5.521552in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{5.521788in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{5.522732in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{5.523913in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{5.524385in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{5.525093in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{5.525565in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{5.526274in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{5.526510in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{5.526746in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{5.526746in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{5.526746in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{5.526510in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{5.526274in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{5.525565in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{5.525093in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{5.524385in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{5.523913in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{5.522732in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{5.521788in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{5.521552in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{5.521080in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{5.519427in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{5.518719in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{5.518483in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{5.517538in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{5.517302in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{5.513525in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{5.512580in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{5.512108in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{5.511164in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{5.509747in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{5.508803in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{5.508567in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{5.508331in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{5.506914in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{5.506206in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{5.504789in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{5.503845in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{5.503609in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{5.502665in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{5.502192in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{5.501720in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{5.501484in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{5.501248in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{5.500776in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{5.499832in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{5.499359in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{5.497707in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{5.497471in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{5.496762in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{5.495582in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{5.495346in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{5.493457in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{5.493221in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{5.492985in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{5.492277in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{5.491332in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{5.489916in}{1.687509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.529579in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{5.529579in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{5.529815in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{5.530523in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{5.530995in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{5.531231in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{5.531704in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{5.533120in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{5.533828in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{5.536425in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{5.538314in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{5.538550in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{5.539022in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{5.539731in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{5.540439in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{5.540675in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{5.541147in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{5.541619in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{5.541855in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{5.542564in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{5.543508in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{5.543744in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{5.545161in}{1.511263in}}%
\pgfpathlineto{\pgfqpoint{5.545633in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{5.547286in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{5.547522in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{5.547994in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{5.549410in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{5.550591in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{5.550827in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{5.551299in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{5.551535in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{5.551771in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{5.552007in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{5.552243in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{5.552716in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{5.553424in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{5.555313in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{5.555785in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{5.556493in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{5.557673in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{5.558146in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{5.559562in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{5.560979in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{5.562631in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{5.562867in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{5.563576in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{5.563812in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{5.564520in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{5.565464in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{5.565464in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{5.565464in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{5.564520in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{5.563812in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{5.563576in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{5.562867in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{5.562631in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.560979in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{5.559562in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{5.558146in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{5.557673in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{5.556493in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{5.555785in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{5.555313in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{5.553424in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{5.552716in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{5.552243in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{5.552007in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{5.551771in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{5.551535in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{5.551299in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{5.550827in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{5.550591in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{5.549410in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{5.549174in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{5.547994in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{5.547522in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{5.547286in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{5.545633in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{5.545161in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{5.543744in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{5.543508in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{5.542564in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{5.541855in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{5.541619in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{5.541147in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{5.540675in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{5.540439in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{5.539731in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{5.539022in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{5.538550in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{5.538314in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.536425in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{5.533828in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{5.533120in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{5.531704in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{5.531231in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{5.530995in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{5.530523in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{5.529815in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{5.529579in}{1.670311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.566409in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{5.566409in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{5.566881in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{5.567117in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{5.567353in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{5.567589in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{5.568061in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{5.568770in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{5.570658in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{5.572075in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{5.573019in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{5.573255in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{5.573728in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{5.576088in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{5.577505in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{5.577741in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{5.578685in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{5.578685in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{5.578685in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{5.577741in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{5.577505in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{5.576088in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{5.573728in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{5.573255in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{5.573019in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{5.572075in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{5.570658in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{5.568770in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{5.568061in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{5.567589in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{5.567353in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{5.567117in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{5.566881in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{5.566409in}{1.667610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580810in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{5.580810in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{5.581282in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{5.581991in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{5.583879in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{5.584588in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{5.586240in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{5.587657in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{5.588129in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{5.588837in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{5.588837in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{5.588837in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{5.588129in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{5.587657in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{5.586240in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{5.584588in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{5.583879in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{5.581991in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{5.581282in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{5.580810in}{1.669031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.590018in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{5.590018in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{5.590254in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{5.590962in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{5.592142in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{5.592379in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{5.593323in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{5.595212in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{5.595448in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{5.596156in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{5.599697in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{5.600878in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{5.603475in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{5.603711in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{5.603711in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{5.603711in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{5.603475in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{5.600878in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{5.599697in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{5.596156in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{5.595448in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{5.595212in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{5.593323in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{5.592379in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{5.592142in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{5.590962in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{5.590254in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{5.590018in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.605836in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{5.605836in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{5.606072in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{5.606308in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{5.606544in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{5.607016in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{5.607488in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{5.608669in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{5.609141in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{5.609377in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{5.609613in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{5.611266in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{5.611738in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{5.612210in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{5.612210in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{5.612210in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{5.611738in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{5.611266in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{5.609613in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{5.609377in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{5.609141in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{5.608669in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{5.607488in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{5.607016in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{5.606544in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{5.606308in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{5.606072in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{5.605836in}{1.666757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.613154in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{5.613154in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{5.613390in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{5.613627in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{5.613863in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{5.614099in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{5.614807in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{5.615279in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{5.616932in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{5.618348in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{5.619293in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{5.619765in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{5.620001in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{5.621181in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{5.621418in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{5.622362in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{5.623542in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{5.625195in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{5.625667in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{5.626611in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{5.627084in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{5.627792in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{5.628736in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{5.629681in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{5.629917in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{5.632750in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{5.633222in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{5.633458in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{5.635111in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{5.635347in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{5.636763in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{5.637944in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{5.638416in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{5.638888in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{5.639360in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{5.639832in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{5.640069in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{5.641013in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{5.641249in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{5.641485in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{5.641957in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{5.643374in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{5.644318in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{5.645026in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{5.645499in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{5.645735in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{5.645971in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{5.646207in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{5.646443in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{5.646679in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{5.647151in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{5.648568in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{5.649512in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{5.649984in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{5.650457in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{5.651165in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{5.652581in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{5.653762in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{5.653998in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{5.654470in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{5.654706in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{5.656831in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{5.660136in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{5.660844in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{5.661081in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{5.661789in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{5.663914in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{5.664386in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{5.664858in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{5.666038in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{5.666274in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{5.666747in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{5.667691in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{5.669108in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{5.669344in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{5.669580in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{5.670524in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{5.670760in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{5.671705in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{5.671941in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{5.674065in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{5.675482in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{5.675718in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{5.676426in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{5.677607in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{5.679023in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{5.679732in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{5.680204in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{5.681620in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{5.682329in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{5.682565in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{5.683745in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{5.683981in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{5.684453in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{5.684689in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{5.684689in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{5.684689in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{5.684453in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{5.683981in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{5.683745in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{5.682565in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{5.682329in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{5.681620in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{5.680204in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{5.679732in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{5.679023in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{5.677607in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{5.676426in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{5.675718in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{5.675482in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{5.674065in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{5.671941in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{5.671705in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{5.670760in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{5.670524in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{5.669580in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{5.669344in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{5.669108in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{5.667691in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{5.666747in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{5.666274in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{5.666038in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{5.664858in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{5.664386in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{5.663914in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{5.661789in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{5.661081in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{5.660844in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{5.660136in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{5.656831in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{5.654706in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{5.654470in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{5.653998in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{5.653762in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{5.653526in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{5.652581in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{5.651165in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{5.650457in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{5.649984in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{5.649512in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{5.648568in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{5.647151in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{5.646679in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{5.646443in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{5.646207in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{5.645971in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{5.645735in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{5.645499in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{5.645026in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{5.644318in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{5.643374in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{5.641957in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{5.641485in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{5.641249in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{5.641013in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{5.640069in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{5.639832in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{5.639360in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{5.638888in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{5.638416in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{5.637944in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{5.637236in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{5.636763in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{5.635347in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{5.635111in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{5.633458in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{5.633222in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{5.632750in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{5.629917in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{5.629681in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{5.628736in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{5.627792in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{5.627084in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{5.626611in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{5.625667in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{5.625195in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{5.623542in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{5.622362in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{5.621418in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{5.621181in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{5.620001in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{5.619765in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{5.619293in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{5.618348in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{5.616932in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{5.615279in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{5.614807in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{5.614099in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{5.613863in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{5.613627in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{5.613390in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{5.613154in}{1.664341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.685398in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{5.685398in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{5.686106in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{5.686814in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{5.687523in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{5.688467in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{5.688703in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{5.688939in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{5.690119in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{5.691300in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{5.691536in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{5.692244in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{5.693661in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{5.693897in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{5.694133in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{5.695313in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{5.695786in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{5.696258in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{5.696494in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{5.696966in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{5.697202in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{5.697674in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{5.697910in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{5.699091in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{5.699327in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{5.699563in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{5.699563in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{5.699563in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{5.699327in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{5.699091in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{5.697910in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{5.697674in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{5.697202in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{5.696966in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{5.696494in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{5.696258in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{5.695786in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{5.695313in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{5.694133in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{5.693897in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{5.693661in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{5.692244in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{5.691536in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{5.691300in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{5.690119in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{5.688939in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{5.688703in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{5.688467in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{5.687523in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{5.686814in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{5.686106in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{5.685398in}{1.687224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702396in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{5.702396in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{5.703104in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{5.703577in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{5.704049in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{5.705229in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{5.705701in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{5.705937in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{5.706174in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{5.706410in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{5.706646in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{5.707354in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{5.707590in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{5.707826in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{5.710187in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{5.710659in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{5.710895in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{5.711840in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{5.713020in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{5.716089in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{5.716798in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{5.717270in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{5.719158in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{5.719631in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{5.721992in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{5.723408in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{5.724352in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{5.724825in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{5.725297in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{5.725533in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{5.726241in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{5.727658in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{5.727894in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{5.728602in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{5.728838in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{5.729074in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{5.730019in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{5.730255in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{5.730255in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{5.730255in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{5.730019in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{5.729074in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{5.728838in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{5.728602in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{5.727894in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{5.727658in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{5.726241in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{5.725533in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{5.725297in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{5.724825in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{5.724352in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{5.723408in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{5.721992in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{5.719631in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{5.719158in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{5.717978in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{5.717270in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{5.716798in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{5.716089in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{5.713020in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{5.711840in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{5.710895in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{5.710659in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{5.710187in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{5.707826in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{5.707590in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{5.707354in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{5.706646in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{5.706410in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{5.706174in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{5.705937in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{5.705701in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{5.705229in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{5.704049in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{5.703577in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{5.703104in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{5.702396in}{1.693336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730963in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{5.730963in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{5.731671in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{5.731907in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{5.732143in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{5.732616in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{5.733560in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{5.734268in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{5.734976in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{5.735213in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{5.735449in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{5.735449in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{5.735449in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{5.735213in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{5.734976in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{5.734268in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{5.733560in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{5.732616in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{5.732143in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{5.731907in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{5.731671in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{5.730963in}{1.701296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.736865in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{5.736865in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{5.737810in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{5.738754in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{5.739226in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{5.740879in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{5.741115in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{5.742295in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{5.743240in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{5.743948in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{5.746309in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{5.746545in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{5.746781in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{5.747253in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{5.749614in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{5.750558in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{5.751031in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{5.753155in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{5.754100in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{5.754336in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{5.755280in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{5.756697in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{5.756933in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{5.757405in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{5.759294in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{5.760474in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{5.762127in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{5.762835in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{5.763307in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{5.764015in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{5.764724in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{5.765196in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{5.766612in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{5.767321in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{5.769445in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{5.770390in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{5.770390in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{5.770390in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{5.769445in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{5.767321in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{5.766612in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{5.765196in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{5.764724in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{5.764015in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{5.763307in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{5.762835in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{5.762127in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{5.760474in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{5.759294in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{5.757405in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{5.756933in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{5.756697in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{5.755280in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{5.754336in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{5.754100in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{5.753864in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{5.753155in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{5.751031in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{5.750558in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{5.749614in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{5.747253in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{5.746781in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{5.746545in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{5.746309in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{5.743948in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{5.743240in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{5.742295in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{5.741115in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{5.740879in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{5.739226in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{5.738754in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{5.737810in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{5.736865in}{1.703854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.774167in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{5.774167in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{5.775348in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{5.776528in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{5.777000in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{5.778181in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{5.778417in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{5.779361in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{5.780070in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{5.780778in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{5.781250in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{5.781958in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{5.782903in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{5.784083in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{5.784319in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{5.784555in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{5.785736in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{5.786916in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{5.787152in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{5.789277in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{5.789985in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{5.790930in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{5.792818in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{5.794707in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{5.795415in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{5.795651in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{5.795887in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{5.796832in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{5.797068in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{5.797068in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{5.797068in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{5.796832in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{5.795887in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{5.795651in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{5.795415in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{5.794707in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{5.792818in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{5.790930in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{5.789985in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{5.789277in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{5.787152in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{5.786916in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{5.785736in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{5.784555in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{5.784319in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{5.784083in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{5.782903in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{5.781958in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{5.781250in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{5.780778in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{5.780070in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{5.779361in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{5.778417in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{5.778181in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{5.777000in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{5.776528in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{5.775348in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{5.774167in}{1.716788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.798248in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{5.798248in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{5.798484in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{5.800137in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{5.800609in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{5.803678in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{5.804387in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{5.804623in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{5.804859in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{5.805331in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{5.806039in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{5.807220in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{5.809345in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{5.810289in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{5.811233in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{5.811469in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{5.813122in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{5.813594in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{5.815955in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{5.816663in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{5.816899in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{5.817608in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{5.817608in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.817608in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{5.816899in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{5.816663in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{5.815955in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{5.813594in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.813122in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.811469in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.811233in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{5.810289in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{5.809345in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{5.807220in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{5.806039in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{5.805331in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{5.804859in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.804623in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.804387in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.803678in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{5.800609in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.800137in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.798484in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.798248in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.820677in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.820677in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{5.821857in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{5.822802in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{5.826343in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{5.826579in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{5.828232in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{5.830120in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{5.830829in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{5.831301in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{5.832009in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{5.832717in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{5.833662in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{5.834370in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{5.834606in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{5.835787in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{5.837911in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{5.838147in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{5.838384in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{5.839564in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{5.840272in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{5.840981in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{5.841453in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{5.841925in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{5.843105in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{5.844050in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{5.846411in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{5.848535in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{5.849008in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{5.849952in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{5.850660in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{5.850896in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{5.853729in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{5.854202in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{5.854674in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{5.854910in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{5.855618in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{5.857507in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{5.858451in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{5.859159in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{5.859395in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{5.861048in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{5.861284in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{5.861520in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{5.862465in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{5.862701in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{5.863173in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{5.863881in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{5.864826in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{5.865062in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{5.865298in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{5.865770in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{5.866714in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{5.867186in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{5.867659in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{5.867895in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{5.868603in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{5.869075in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{5.869547in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{5.869783in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{5.870256in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{5.870492in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{5.874033in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{5.874977in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{5.875213in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{5.875686in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{5.876394in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{5.876630in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{5.877810in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{5.878283in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{5.879227in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{5.879699in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{5.880880in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{5.881116in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{5.881824in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{5.882060in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{5.882060in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.882060in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.881824in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.881116in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.880880in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.879699in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.879227in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.878283in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.877810in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.876630in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.876394in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.875686in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.875213in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.874977in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.874033in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.870492in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{5.870256in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.869783in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.869547in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.869075in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.868603in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.867895in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.867659in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{5.867186in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.866714in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.865770in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.865298in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.865062in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.864826in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{5.863881in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.863173in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{5.862701in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.862465in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.861520in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{5.861284in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.861048in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.859395in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.859159in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{5.858451in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.857507in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.855618in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.854910in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.854674in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.854202in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.853729in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.850896in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.850660in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.849952in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.849008in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{5.848535in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.846411in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{5.844050in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.843105in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{5.841925in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.841453in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{5.840981in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{5.840272in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{5.839564in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{5.838384in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{5.838147in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.837911in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{5.835787in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{5.835314in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{5.834606in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.834370in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.833662in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.832717in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.832009in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.831773in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.831301in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.830829in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.830120in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.828232in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.826579in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.826343in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.822802in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.821857in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.820677in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.882768in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.882768in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{5.883240in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{5.883713in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{5.884185in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{5.884657in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{5.884893in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{5.885365in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{5.885365in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.885365in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.884893in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.884657in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.884185in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.883713in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.883240in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.882768in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.888198in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.888198in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{5.888434in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{5.889143in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{5.889851in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{5.890087in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{5.890795in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{5.892448in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{5.893628in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{5.893865in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{5.894101in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{5.894573in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{5.894573in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.894573in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.894101in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.893865in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.893628in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{5.892448in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.890795in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.890087in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.889851in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.889143in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.888434in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.888198in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896934in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.896934in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{5.897878in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{5.898822in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{5.899058in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{5.899295in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{5.899767in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{5.900711in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{5.900947in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{5.901655in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{5.904016in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{5.904489in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{5.904725in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{5.905433in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{5.905669in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{5.905669in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.905669in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{5.905433in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.904725in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.904489in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.904016in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.901655in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.900947in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{5.900711in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{5.899767in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{5.899295in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{5.899058in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{5.898822in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.897878in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{5.896934in}{1.734982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.908502in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{5.908502in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{5.909210in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{5.909682in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{5.909919in}{0.958077in}}%
\pgfpathlineto{\pgfqpoint{5.912516in}{0.955092in}}%
\pgfpathlineto{\pgfqpoint{5.912752in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{5.913460in}{0.949975in}}%
\pgfpathlineto{\pgfqpoint{5.915349in}{0.946137in}}%
\pgfpathlineto{\pgfqpoint{5.917946in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{5.918182in}{0.935477in}}%
\pgfpathlineto{\pgfqpoint{5.919834in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{5.921015in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{5.922431in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{5.924556in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{5.924792in}{0.911883in}}%
\pgfpathlineto{\pgfqpoint{5.925028in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{5.927389in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{5.928334in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{5.930222in}{0.896106in}}%
\pgfpathlineto{\pgfqpoint{5.930694in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{5.931875in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{5.932347in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{5.932583in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{5.932819in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{5.933055in}{0.876208in}}%
\pgfpathlineto{\pgfqpoint{5.935180in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{5.936361in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{5.936833in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{5.938249in}{0.865121in}}%
\pgfpathlineto{\pgfqpoint{5.939902in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{5.940846in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{5.941555in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{5.943915in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{5.944388in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{5.944860in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{5.945096in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{5.945804in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{5.946040in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{5.950526in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{5.950762in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{5.951234in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{5.952179in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{5.952887in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{5.956428in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{5.956900in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{5.957609in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{5.957609in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{5.957609in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{5.956900in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{5.956428in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{5.952887in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{5.952179in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{5.951234in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{5.950762in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{5.950526in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{5.946040in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{5.945804in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{5.945096in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{5.944860in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{5.944388in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{5.943915in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{5.941555in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{5.940846in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{5.939902in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{5.938249in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{5.936833in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{5.936361in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{5.935180in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{5.933055in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{5.932819in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{5.932583in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{5.932347in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{5.931875in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{5.930694in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{5.930222in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{5.928334in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{5.927389in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.925028in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{5.924792in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{5.924556in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{5.922431in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{5.921015in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.919834in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{5.918182in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{5.917946in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{5.915349in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{5.913460in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{5.912752in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{5.912516in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{5.909919in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{5.909682in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{5.909210in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{5.908502in}{1.734413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.959733in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{5.959733in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{5.960206in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{5.960206in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{5.960206in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{5.959733in}{1.722900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.963747in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{5.963747in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{5.964219in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{5.964455in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{5.965636in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{5.965636in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{5.965636in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{5.964455in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{5.964219in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{5.963747in}{1.722758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.966580in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{5.966580in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{5.967997in}{0.942442in}}%
\pgfpathlineto{\pgfqpoint{5.968233in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{5.968705in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{5.970121in}{0.957792in}}%
\pgfpathlineto{\pgfqpoint{5.970357in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{5.970594in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{5.972954in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{5.973427in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{5.973899in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{5.976024in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{5.976260in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{5.977204in}{0.996169in}}%
\pgfpathlineto{\pgfqpoint{5.977676in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{5.978621in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{5.979565in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{5.981218in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{5.981690in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{5.982398in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{5.982634in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{5.983578in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{5.984287in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{5.985231in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{5.986411in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{5.986884in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{5.988300in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{5.989245in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{5.989481in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{5.991133in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{5.991369in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{5.991842in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{5.991842in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{5.991842in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{5.991369in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{5.991133in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{5.989481in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{5.989245in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{5.988300in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{5.986884in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{5.986411in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{5.985231in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{5.984287in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{5.984051in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{5.983578in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{5.982634in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{5.982398in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{5.981690in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{5.981218in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{5.979565in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{5.978621in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{5.977676in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{5.977204in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{5.976260in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{5.976024in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{5.973899in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{5.973427in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{5.972954in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{5.970594in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{5.970357in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{5.970121in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{5.968705in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{5.968233in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{5.967997in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{5.966580in}{1.722332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.993966in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{5.993966in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{5.994439in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{5.995383in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{5.996563in}{1.112719in}}%
\pgfpathlineto{\pgfqpoint{5.996799in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{5.997272in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{5.997744in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{5.998688in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{5.998924in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{5.999160in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{5.999396in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{6.000577in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{6.001757in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{6.001993in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{6.002229in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{6.003882in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{6.006479in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{6.007187in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{6.013090in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{6.014978in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{6.015450in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{6.017575in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{6.019700in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{6.019936in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{6.020408in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{6.023241in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{6.023950in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{6.024894in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{6.025602in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{6.025838in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{6.026783in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{6.027255in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{6.028908in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{6.029380in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{6.029616in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{6.029852in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{6.031032in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{6.031741in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{6.031977in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{6.033157in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{6.034102in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{6.034574in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{6.034810in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{6.036462in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{6.039059in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{6.040712in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{6.041184in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{6.044726in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{6.045434in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{6.047323in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{6.047559in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{6.048503in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{6.048975in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{6.049211in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{6.049447in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{6.049683in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{6.049920in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{6.050628in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{6.054169in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{6.055586in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{6.055822in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{6.057474in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{6.057947in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{6.058655in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{6.061252in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{6.063377in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{6.066682in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{6.068571in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{6.069043in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{6.070223in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{6.070931in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{6.072348in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{6.072584in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{6.073765in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{6.074709in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{6.074709in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{6.074709in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{6.073765in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{6.072584in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{6.072348in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{6.070931in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{6.070223in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{6.069043in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{6.068571in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{6.066682in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{6.063377in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{6.061252in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{6.058655in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{6.057947in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{6.057474in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{6.055822in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{6.055586in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{6.054169in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{6.050628in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{6.049920in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{6.049683in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{6.049447in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{6.049211in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{6.048975in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{6.048503in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{6.047559in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{6.047323in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{6.045434in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{6.044726in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{6.041184in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{6.040712in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{6.039059in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{6.036462in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{6.034810in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{6.034574in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{6.034102in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{6.033157in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{6.032449in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{6.031977in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{6.031741in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{6.031032in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{6.029852in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{6.029616in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{6.029380in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{6.028908in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{6.027255in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{6.026783in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{6.025838in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{6.025602in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{6.024894in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{6.023950in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{6.023241in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{6.020408in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{6.019936in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{6.019700in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{6.017575in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{6.015450in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{6.014978in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{6.013090in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{6.007187in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{6.006479in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{6.003882in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{6.002229in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.001993in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.001757in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{6.000577in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{5.999396in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{5.999160in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{5.998924in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{5.998688in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{5.997744in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{5.997272in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{5.996799in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{5.996563in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{5.995383in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{5.994439in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{5.993966in}{1.715651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.076598in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{6.076598in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{6.078014in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{6.078250in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{6.078958in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{6.079431in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{6.079903in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{6.080847in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{6.081319in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{6.082736in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{6.084389in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{6.084389in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{6.084389in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{6.082736in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{6.081319in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{6.080847in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{6.079903in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{6.079431in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{6.078958in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{6.078250in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{6.078014in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{6.076598in}{1.711956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.088638in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{6.088638in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{6.089346in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{6.089582in}{1.525050in}}%
\pgfpathlineto{\pgfqpoint{6.089819in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{6.092179in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{6.092888in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{6.093124in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{6.094304in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{6.095013in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{6.096193in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{6.096901in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{6.097137in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{6.097610in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{6.099026in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{6.099498in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{6.099970in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{6.101151in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{6.101387in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{6.102331in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{6.104928in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{6.105164in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{6.106581in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{6.108942in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{6.110594in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{6.111303in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{6.112247in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{6.112719in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{6.113664in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{6.114372in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{6.114844in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{6.115316in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{6.115552in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{6.116497in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{6.117441in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{6.117677in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{6.120510in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{6.120746in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{6.121927in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{6.122635in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{6.123107in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{6.123815in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{6.123815in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{6.123815in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{6.123107in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{6.122635in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{6.121927in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{6.120746in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{6.120510in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{6.117677in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{6.117441in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{6.116497in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{6.115552in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{6.115316in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{6.114844in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{6.114372in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{6.113664in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{6.112719in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{6.112247in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{6.111303in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{6.110594in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{6.108942in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{6.106581in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{6.105164in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{6.104928in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{6.102331in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{6.101387in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{6.101151in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{6.099970in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{6.099498in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{6.099026in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{6.097610in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{6.097137in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{6.096901in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{6.096193in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{6.095013in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{6.094304in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{6.093124in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{6.092888in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{6.092179in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{6.089819in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{6.089582in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{6.089346in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{6.088638in}{1.710819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124524in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{6.124524in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{6.125232in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{6.128065in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{6.128537in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{6.128773in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{6.128773in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{6.128773in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{6.128537in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{6.128065in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{6.125232in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{6.124524in}{1.712524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.133023in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{6.133023in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{6.134203in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{6.135620in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{6.135856in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{6.136564in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{6.139397in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{6.140106in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{6.140342in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{6.141522in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{6.142466in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{6.142703in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{6.145536in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{6.147897in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{6.148605in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{6.149785in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{6.151202in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{6.151438in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{6.152146in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{6.153327in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{6.153563in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{6.153563in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{6.153563in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{6.153327in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{6.152146in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{6.151438in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{6.151202in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{6.149785in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{6.148605in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{6.147897in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{6.145536in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{6.142703in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{6.142466in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{6.141522in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{6.140342in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{6.140106in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{6.139397in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{6.136564in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{6.135856in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{6.135620in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{6.134203in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{6.133023in}{1.712951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.154271in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{6.154271in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{6.154743in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{6.155215in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{6.155451in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{6.157340in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{6.158284in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{6.163951in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{6.165367in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{6.166784in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{6.168200in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{6.168908in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{6.171033in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{6.171269in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{6.173630in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{6.173630in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{6.173630in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{6.171269in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{6.171033in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{6.168908in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{6.168200in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{6.166784in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{6.165367in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{6.163951in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{6.158284in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{6.157340in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{6.156160in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{6.155451in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{6.155215in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{6.154743in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{6.154271in}{1.722900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.175047in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{6.175047in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{6.175519in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{6.175991in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{6.176463in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{6.177172in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{6.180477in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{6.181657in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{6.181893in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{6.182366in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{6.182366in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{6.182366in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{6.181893in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{6.181657in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{6.180477in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{6.177172in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{6.176463in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{6.175991in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{6.175519in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{6.175047in}{1.726738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.183074in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{6.183074in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{6.183546in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{6.183782in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{6.183782in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{6.183782in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{6.183546in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{6.183074in}{1.726596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.184490in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{6.184490in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{6.184726in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{6.184963in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{6.185435in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{6.185435in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{6.185435in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{6.184963in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{6.184726in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{6.184490in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187323in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{6.187323in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{6.188504in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{6.188740in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{6.189212in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{6.189448in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{6.189684in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{6.190629in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{6.191337in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{6.192753in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{6.195823in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{6.196295in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{6.198420in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{6.198892in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{6.199128in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{6.200072in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{6.200308in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{6.200544in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{6.201017in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{6.201725in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{6.202433in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{6.203378in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{6.205738in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{6.206683in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{6.206919in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{6.207155in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{6.207627in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{6.209044in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{6.211168in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{6.211641in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{6.212113in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{6.212821in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{6.213529in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{6.213765in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{6.214710in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{6.215418in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{6.216126in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{6.216835in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{6.217543in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{6.217779in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{6.219432in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{6.220140in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{6.223917in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{6.224626in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{6.224862in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{6.228875in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.229583in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.231000in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.231472in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.231944in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{6.232180in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{6.233361in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{6.233597in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{6.234541in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{6.235722in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{6.235958in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{6.236902in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{6.237847in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{6.238083in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{6.239735in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{6.240680in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{6.241152in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{6.242568in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{6.243041in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{6.243749in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{6.244693in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{6.244929in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{6.245874in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{6.246110in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{6.249179in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{6.249887in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{6.250595in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.251304in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.251540in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{6.252012in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{6.253665in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{6.253901in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{6.255081in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{6.255081in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.255081in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.253901in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.253665in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.253192in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{6.252012in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{6.251540in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{6.251304in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{6.250595in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{6.249887in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{6.249179in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{6.246110in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{6.245874in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{6.244929in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{6.244693in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{6.243749in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{6.243041in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{6.242568in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{6.241152in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{6.240680in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{6.239735in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{6.238083in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{6.237847in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{6.236902in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{6.235958in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{6.235722in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{6.234541in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{6.233597in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{6.233361in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{6.232180in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{6.231944in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{6.231472in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{6.231000in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{6.229583in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{6.228875in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{6.224862in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{6.224626in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{6.223917in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{6.220140in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{6.219432in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{6.217779in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{6.217543in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{6.216835in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{6.216126in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{6.215418in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{6.214710in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{6.213765in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.213529in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.212821in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.212113in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.211641in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.211168in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.209044in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.207627in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.207155in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{6.206919in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{6.206683in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{6.205738in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{6.203378in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{6.202433in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.201725in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.201017in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.200544in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.200308in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.200072in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.199128in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.198892in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.198420in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.196295in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{6.195823in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{6.192753in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{6.191337in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{6.190629in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{6.189684in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{6.189448in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{6.189212in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{6.188740in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{6.188504in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{6.187323in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.256262in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.256262in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{6.256970in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{6.257442in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{6.257678in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{6.258386in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.258858in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.260039in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{6.260275in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{6.260983in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{6.260983in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{6.260983in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{6.260275in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{6.260039in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{6.258858in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.258386in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{6.257678in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{6.257442in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{6.256970in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{6.256262in}{1.729296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261928in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{6.261928in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{6.261928in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{6.261928in}{1.729865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.262400in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{6.262400in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{6.264289in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{6.265233in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{6.265233in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{6.265233in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{6.264289in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{6.262400in}{1.729580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.266177in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{6.266177in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{6.267830in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.268066in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{6.268774in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{6.269010in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{6.269955in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{6.270191in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{6.270663in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{6.273024in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{6.273024in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{6.273024in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{6.270663in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{6.270191in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{6.269955in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{6.269010in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{6.268774in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{6.268066in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{6.267830in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{6.266177in}{1.730291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.274204in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{6.274204in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{6.274676in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{6.276093in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{6.277037in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{6.277510in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{6.278218in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{6.278690in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{6.278926in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{6.280343in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{6.280343in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{6.280343in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{6.278926in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{6.278690in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{6.278218in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{6.277510in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{6.277037in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{6.276093in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{6.274676in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{6.274204in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.281523in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{6.281523in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{6.283884in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{6.285300in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{6.286009in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{6.286245in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{6.286245in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{6.286245in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{6.286009in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{6.285300in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{6.283884in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{6.281523in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.286717in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{6.286717in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{6.286953in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{6.286953in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.286953in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.286717in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.288842in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.288842in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{6.289314in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{6.289550in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{6.289786in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{6.290022in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{6.290731in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{6.291203in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{6.291675in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{6.291911in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{6.291911in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.291911in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.291675in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.291203in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.290731in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.290022in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.289786in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.289550in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.289314in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.288842in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293564in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.293564in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{6.294036in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{6.294272in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{6.294744in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{6.296633in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{6.298758in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{6.299466in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{6.300174in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{6.300646in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{6.301591in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{6.301827in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{6.302299in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{6.303715in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{6.307493in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{6.307965in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{6.309145in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{6.309618in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{6.310798in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{6.311034in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{6.313631in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{6.313867in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{6.314812in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{6.315520in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{6.315992in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{6.320714in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{6.321422in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{6.322366in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{6.322603in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{6.323075in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{6.323311in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{6.323547in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{6.326144in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{6.327797in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{6.328741in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{6.328977in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{6.329449in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{6.331102in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{6.331338in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{6.333463in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{6.334407in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{6.334407in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{6.334407in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{6.333463in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{6.331338in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{6.331102in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{6.329449in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{6.328977in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{6.328741in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{6.327797in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{6.326144in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{6.323547in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.323311in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.323075in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.322603in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.322366in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.321422in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.320714in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.315992in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.315520in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.314812in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.313867in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.313631in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.311034in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.310798in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.310326in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.309618in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{6.309145in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{6.307965in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{6.307493in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.303715in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.302299in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.301827in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.301591in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{6.300646in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{6.300174in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{6.299466in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.298758in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{6.296633in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{6.294744in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.294272in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.294036in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.293564in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.336060in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{6.336060in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{6.337476in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{6.338184in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{6.338657in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{6.338893in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{6.339601in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{6.341490in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{6.344323in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{6.345975in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{6.346212in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{6.348336in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{6.348808in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{6.349045in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{6.349281in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{6.349989in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{6.350225in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{6.350461in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{6.351878in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{6.352114in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{6.352822in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{6.353294in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{6.354239in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{6.354475in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{6.354711in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{6.355183in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{6.356127in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{6.356599in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{6.357544in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{6.358252in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{6.358488in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{6.359196in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{6.359905in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{6.360613in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{6.361321in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{6.361557in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{6.362029in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{6.362266in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{6.362738in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{6.362974in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{6.363682in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{6.364390in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{6.364626in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{6.365807in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{6.366279in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{6.366515in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{6.367460in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{6.367696in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{6.367696in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{6.367696in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{6.367460in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{6.366515in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{6.366279in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{6.365807in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{6.364626in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{6.364390in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{6.363682in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{6.362974in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{6.362738in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{6.362266in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{6.362029in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{6.361557in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{6.361321in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{6.360613in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{6.359905in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{6.359196in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{6.358488in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{6.358252in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{6.357544in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{6.356599in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{6.356127in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.355183in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.354711in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.354475in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.354239in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{6.353294in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{6.352822in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{6.352114in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{6.351878in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{6.350461in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{6.350225in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{6.349989in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{6.349281in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{6.349045in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{6.348808in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{6.348336in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{6.347864in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{6.346212in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{6.345975in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{6.344323in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{6.341490in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{6.339601in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{6.338893in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{6.338657in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{6.338184in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{6.337476in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{6.336060in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.368640in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{6.368640in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{6.369112in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{6.369820in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{6.370765in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{6.371001in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{6.371709in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{6.372417in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{6.372654in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{6.372890in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{6.373834in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{6.374542in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{6.375959in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{6.376667in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{6.378320in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{6.379264in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{6.379736in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{6.380444in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{6.380681in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{6.384222in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{6.384930in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{6.385638in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{6.386111in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{6.386111in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.386111in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.385638in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.384930in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{6.384222in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.380681in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.380444in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{6.379736in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{6.379264in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{6.378320in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{6.376667in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{6.375959in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{6.374542in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{6.373834in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{6.372890in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{6.372654in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{6.372417in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{6.371709in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{6.371001in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{6.370765in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{6.370293in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{6.369820in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{6.369112in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{6.368640in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.387763in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.387763in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{6.389180in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{6.390124in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{6.392013in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{6.394610in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{6.395554in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{6.395554in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.395554in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.394610in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.392013in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.390124in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.389180in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.387763in}{1.740951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.397679in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.397679in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{6.397915in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{6.398623in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{6.399568in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{6.400512in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{6.400748in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{6.401456in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{6.402165in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{6.402873in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{6.403109in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{6.403581in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{6.404053in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{6.404289in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{6.404998in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{6.407359in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{6.407831in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{6.408303in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{6.410664in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{6.410900in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{6.413497in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{6.414677in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{6.415150in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{6.415622in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{6.415858in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{6.416566in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{6.417038in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{6.417747in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{6.419163in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{6.419399in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{6.419871in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{6.422232in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{6.422941in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{6.422941in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{6.422941in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{6.422232in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{6.419871in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{6.419399in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{6.419163in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{6.417747in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{6.417038in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{6.416566in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{6.415858in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{6.415622in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.415150in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{6.414677in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.413497in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.410900in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.410664in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.408303in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.407831in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.407359in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.404998in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.404289in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.404053in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.403581in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.403109in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.402873in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.402165in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.401456in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.400748in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.400512in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.399568in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.398623in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.397915in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.397679in}{1.740951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.425774in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.425774in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{6.426246in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{6.427190in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{6.427662in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{6.428607in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{6.429079in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{6.429315in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{6.430968in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{6.431912in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{6.432148in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{6.432620in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{6.433092in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{6.435217in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{6.435689in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{6.438522in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{6.438522in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{6.438522in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{6.436870in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.435689in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.435217in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.433092in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.432620in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.432148in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.431912in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.430968in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.429315in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.429079in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.428607in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.427662in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.427190in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.426246in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{6.425774in}{1.740667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440175in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{6.440175in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{6.441355in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{6.441828in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{6.441828in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{6.441828in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{6.441355in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{6.440175in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.443244in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{6.443244in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{6.444425in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{6.445133in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{6.445369in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{6.447258in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{6.447730in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{6.448438in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{6.448910in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{6.450327in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{6.451979in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{6.453160in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{6.454340in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{6.454576in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{6.456701in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{6.458354in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{6.459062in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{6.460007in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{6.460243in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{6.460479in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{6.460951in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{6.463076in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{6.460951in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{6.460479in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{6.460243in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{6.460007in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{6.459062in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{6.458354in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{6.456701in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{6.454576in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{6.454340in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{6.453160in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{6.451979in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{6.450327in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{6.448910in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{6.448438in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{6.447730in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{6.447258in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{6.445369in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{6.445133in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{6.444425in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{6.443244in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.464728in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.464728in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{6.465200in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{6.465200in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.465200in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.464728in}{1.740951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.465909in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.465909in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{6.466617in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{6.466853in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{6.467325in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{6.467561in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{6.468270in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{6.468742in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{6.469450in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{6.469686in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{6.470394in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{6.472755in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{6.473700in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{6.474408in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{6.475352in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{6.476061in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{6.476297in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{6.476533in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{6.476769in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{6.477241in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{6.478421in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{6.479602in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{6.479838in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{6.480310in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{6.481018in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{6.481963in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{6.483615in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{6.484560in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{6.484796in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{6.485504in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{6.485976in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{6.486212in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{6.486685in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{6.487629in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{6.487865in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{6.488101in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{6.488101in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{6.488101in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{6.487865in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{6.487629in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{6.486685in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.486212in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.485976in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.485504in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.484796in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.484560in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.483615in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.481963in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.481018in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.480310in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.479838in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.479602in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.478421in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.477241in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.476769in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.476533in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.476297in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.476061in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{6.475352in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{6.474408in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{6.473700in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{6.472755in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{6.470394in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{6.469686in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{6.469450in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{6.468742in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{6.468270in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.467561in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{6.467325in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{6.466853in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.466617in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{6.465909in}{1.740951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.489046in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{6.489046in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{6.489282in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{6.489990in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{6.490462in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{6.490934in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{6.491642in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{6.491879in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{6.492351in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{6.493059in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{6.493767in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{6.494239in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{6.494712in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{6.494948in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{6.495420in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{6.496364in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{6.496364in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.496364in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.495420in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.494948in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.494712in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.494239in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.493767in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.493059in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.492351in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.491879in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.491642in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.490934in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.490462in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.489990in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.489282in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.489046in}{1.739530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497309in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.497309in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{6.497545in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{6.499197in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{6.499197in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.499197in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.497545in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.497309in}{1.739388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.500614in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.500614in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{6.500850in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{6.501794in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{6.502503in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{6.503447in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{6.505336in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{6.505572in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{6.505808in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{6.506988in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{6.507933in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{6.508169in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{6.508405in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{6.508877in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{6.509113in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{6.509821in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{6.511710in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{6.512654in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{6.512891in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{6.513363in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{6.514543in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{6.515015in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{6.515960in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{6.516196in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{6.516432in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{6.518557in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{6.519501in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{6.521626in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{6.522098in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{6.523515in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{6.523751in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{6.524223in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{6.525167in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{6.525403in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{6.525875in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{6.526112in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{6.526820in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{6.528708in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{6.529889in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{6.530361in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{6.530833in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{6.531069in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{6.531542in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{6.532250in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{6.532722in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{6.532958in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{6.533194in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{6.534139in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{6.534611in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{6.534611in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.534611in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.534139in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.533194in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.532958in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.532722in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.532250in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.531542in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.531069in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.530833in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.530361in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.529889in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.528708in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.526820in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{6.526112in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{6.525875in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{6.525403in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{6.525167in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{6.524223in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{6.523751in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.523515in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.522098in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.521626in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.519501in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.518557in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.516432in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.516196in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.515960in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.515015in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.514543in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.513363in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.512891in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.512654in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.511710in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.509821in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.509113in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.508877in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.508405in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.508169in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.507933in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.506988in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.505808in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.505572in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.505336in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.503447in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.502503in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.501794in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.500850in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{6.500614in}{1.739388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.535555in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.535555in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{6.536027in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{6.538388in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{6.538624in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{6.539569in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{6.540277in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{6.541693in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{6.542638in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{6.542874in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{6.543110in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{6.543582in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{6.546887in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{6.548068in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{6.549012in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{6.550665in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{6.550901in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{6.552317in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{6.553262in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{6.553970in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{6.554442in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{6.554678in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{6.555150in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{6.555387in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{6.556095in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{6.557511in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{6.557747in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{6.557984in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{6.558220in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{6.560108in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{6.560344in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{6.560581in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{6.560817in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{6.561053in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{6.561761in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{6.561997in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{6.562705in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{6.564358in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{6.565538in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{6.567427in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{6.567663in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{6.568135in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{6.570496in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{6.570732in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{6.571677in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{6.573565in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{6.573565in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{6.573565in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{6.571677in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{6.570732in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{6.570496in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{6.568135in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{6.567663in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{6.567427in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{6.565538in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{6.564358in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.562705in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.561997in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.561761in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.561053in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.560817in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.560581in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.560344in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.560108in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.558220in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.557984in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.557747in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.557511in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.556095in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.555387in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.555150in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.554678in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.554442in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.553970in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.553262in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.552317in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.550901in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.550665in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.549012in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{6.548068in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{6.546887in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{6.543582in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{6.543110in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{6.542874in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{6.542638in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{6.541693in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{6.540277in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{6.539569in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{6.538624in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{6.538388in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{6.536027in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{6.535555in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574746in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{6.574746in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{6.576635in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{6.576871in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{6.577107in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{6.577343in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{6.578759in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{6.578996in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{6.579232in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{6.579704in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{6.580176in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{6.580648in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{6.581356in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{6.581829in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{6.582065in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{6.582065in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{6.582065in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{6.581829in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{6.581356in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{6.580648in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{6.580176in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{6.579704in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{6.579232in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{6.578996in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{6.578759in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{6.577343in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{6.577107in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{6.576871in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{6.576635in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{6.574746in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.583953in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.583953in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{6.584189in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{6.584898in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{6.585134in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{6.585842in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{6.587259in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{6.589147in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{6.589856in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{6.591744in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{6.592689in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{6.593397in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{6.594105in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{6.594813in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{6.595994in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{6.596230in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{6.596938in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{6.597410in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{6.597883in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{6.598591in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{6.598827in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{6.599063in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{6.599771in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{6.601188in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{6.601188in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{6.601188in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{6.599771in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{6.599063in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{6.598827in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{6.598591in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{6.597883in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{6.597410in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{6.596938in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{6.596230in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{6.595994in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{6.594813in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{6.594105in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{6.593397in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{6.592689in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{6.591744in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{6.589856in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{6.589147in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{6.587259in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{6.585842in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{6.585134in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{6.584898in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{6.584189in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{6.583953in}{1.736829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.604021in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{6.604021in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{6.604493in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{6.604729in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{6.605201in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{6.605674in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{6.606854in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{6.607326in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{6.608271in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{6.609451in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{6.609687in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{6.610159in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{6.611104in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{6.611340in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{6.612048in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{6.612284in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{6.614645in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{6.615825in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{6.618658in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{6.621964in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{6.622672in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{6.622672in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{6.622672in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{6.621964in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{6.618658in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{6.615825in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{6.614645in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{6.612284in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{6.612048in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{6.611340in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{6.611104in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{6.610159in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{6.609687in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{6.609451in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{6.608271in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{6.607326in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{6.606854in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.605674in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.605201in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{6.604729in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.604493in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{6.604021in}{1.730717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.625269in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{6.625269in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{6.625505in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{6.626686in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{6.627866in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{6.629283in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{6.631407in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{6.632824in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{6.633768in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{6.634004in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{6.634240in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{6.635185in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{6.636601in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{6.639198in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{6.639907in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{6.643212in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{6.643212in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{6.643212in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{6.639907in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{6.639198in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{6.636601in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{6.635185in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{6.634240in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{6.634004in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{6.633768in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{6.632824in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{6.631407in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{6.629283in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{6.627866in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{6.626686in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{6.625505in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{6.625269in}{1.726880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.644864in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{6.644864in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{6.645573in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{6.645809in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{6.647461in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{6.650767in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{6.650767in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{6.650767in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{6.647461in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{6.645809in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{6.645573in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{6.644864in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652891in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{6.652891in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{6.653364in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{6.654780in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{6.655961in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{6.656905in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{6.657377in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{6.658558in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{6.659974in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{6.662099in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{6.662807in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{6.663043in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{6.663279in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{6.663988in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{6.664460in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{6.664460in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{6.664460in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{6.663988in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{6.663279in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{6.663043in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{6.662807in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{6.662099in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{6.659974in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{6.658558in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{6.657377in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{6.656905in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{6.655961in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{6.654780in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.653364in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.652891in}{1.724748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.665404in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{6.665404in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{6.666585in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{6.667057in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{6.667293in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{6.668709in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{6.670126in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{6.670834in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{6.671306in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{6.671779in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{6.673195in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{6.673903in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{6.674612in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{6.676028in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{6.677445in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{6.677445in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{6.677445in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{6.676028in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{6.674612in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{6.673903in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{6.673195in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{6.671779in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{6.671306in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{6.670834in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{6.670126in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{6.668709in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{6.667293in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{6.667057in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{6.666585in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{6.665404in}{1.723327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.678861in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{6.678861in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{6.679333in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{6.679806in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{6.680278in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{6.680514in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{6.680986in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{6.681222in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{6.681458in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{6.681930in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{6.684055in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{6.685000in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{6.685236in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{6.686888in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{6.688541in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{6.688541in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{6.688541in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{6.686888in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{6.685472in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{6.685236in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{6.685000in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{6.684055in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{6.681930in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{6.681458in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{6.681222in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{6.680986in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{6.680514in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{6.680278in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{6.679806in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{6.679333in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{6.678861in}{1.719915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.689249in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{6.689249in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{6.689485in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{6.690666in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{6.690902in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{6.691846in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{6.692318in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{6.692554in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{6.693027in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{6.693499in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{6.693735in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{6.694443in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{6.695151in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{6.695624in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{6.695860in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{6.696096in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{6.698457in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{6.698693in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{6.698929in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{6.700345in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{6.702706in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{6.705067in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{6.705539in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{6.707428in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{6.708136in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{6.711678in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{6.712622in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{6.714039in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{6.714983in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{6.714983in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{6.714983in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{6.714039in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{6.712622in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{6.711678in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{6.708136in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{6.707428in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{6.705539in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{6.705067in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{6.702706in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{6.700345in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{6.698929in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{6.698693in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{6.698457in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{6.696096in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.695860in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.695624in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{6.695151in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{6.694443in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{6.693735in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{6.693499in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{6.693027in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{6.692791in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{6.692554in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{6.692318in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{6.691846in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{6.690902in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{6.690666in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{6.689485in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{6.689249in}{1.717215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716163in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{6.716163in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{6.717580in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{6.718524in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{6.719469in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{6.719705in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{6.719941in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{6.720413in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{6.720885in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{6.722066in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{6.723010in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{6.723954in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{6.725371in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{6.725607in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{6.726079in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{6.726315in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{6.726315in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{6.726315in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{6.726079in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{6.725607in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{6.725371in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{6.723954in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{6.723010in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{6.722066in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{6.720885in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{6.720413in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{6.719941in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{6.719705in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{6.719469in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{6.718524in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{6.717580in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{6.716163in}{1.711529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.730329in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{6.730329in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{6.733162in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{6.733398in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{6.733634in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{6.734814in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{6.735050in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{6.735287in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{6.735759in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{6.738120in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{6.738592in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{6.739064in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{6.739536in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{6.739772in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{6.740008in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{6.740953in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{6.741425in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{6.741897in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{6.743314in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{6.744494in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{6.745202in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{6.745438in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{6.745911in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{6.746383in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{6.747091in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{6.748035in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{6.748980in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{6.749924in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{6.750160in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{6.750632in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{6.751341in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{6.751577in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{6.751813in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{6.752049in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{6.752285in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{6.752521in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{6.753229in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{6.754882in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{6.755590in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{6.756299in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{6.756535in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{6.757715in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{6.761256in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{6.761965in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{6.761965in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{6.761965in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{6.761256in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{6.757715in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{6.756535in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{6.756299in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{6.755590in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{6.754882in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{6.753229in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{6.752521in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{6.752285in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{6.752049in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{6.751813in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{6.751577in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{6.751341in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{6.750632in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{6.750160in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{6.749924in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{6.748980in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{6.748035in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{6.747091in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{6.746383in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{6.745911in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{6.745438in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{6.745202in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{6.744494in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{6.743314in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{6.741897in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{6.741425in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{6.740953in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{6.740008in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{6.739772in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{6.739536in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{6.739064in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{6.738592in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{6.738120in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{6.735759in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{6.735287in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{6.735050in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{6.734814in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{6.733634in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{6.733398in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{6.733162in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{6.730329in}{1.707692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.762909in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{6.762909in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{6.764326in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{6.764562in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{6.764798in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{6.765742in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{6.765978in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{6.766214in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{6.766686in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{6.767159in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{6.767867in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{6.768103in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{6.768811in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{6.769520in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{6.769756in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{6.770700in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{6.771644in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{6.776366in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{6.778019in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{6.778255in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{6.778963in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{6.779199in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{6.780144in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{6.780380in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{6.780616in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{6.781796in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{6.783685in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{6.783921in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{6.784157in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{6.784393in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{6.784629in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{6.786518in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{6.787462in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{6.789351in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{6.790295in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{6.791240in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{6.791476in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{6.791948in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{6.794309in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{6.795017in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{6.795962in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{6.796434in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{6.797378in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{6.798795in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{6.798795in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{6.798795in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{6.797378in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{6.796434in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{6.795962in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{6.795017in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{6.794309in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{6.791948in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{6.791476in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{6.791240in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{6.790295in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{6.789351in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{6.787462in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{6.786518in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{6.784629in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{6.784393in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{6.784157in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{6.783921in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{6.783685in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{6.781796in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{6.780616in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{6.780380in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{6.780144in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{6.779199in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{6.778963in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{6.778255in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{6.778019in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{6.776366in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{6.771644in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{6.770700in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{6.769756in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{6.769520in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{6.768811in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{6.768103in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{6.767867in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{6.767159in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{6.766686in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{6.766214in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{6.765978in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{6.765742in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{6.764798in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{6.764562in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{6.764326in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{6.762909in}{1.695753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.799975in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{6.799975in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{6.801628in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{6.802100in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{6.802336in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{6.803516in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{6.803989in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{6.804225in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{6.804933in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{6.805169in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{6.805877in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{6.807294in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{6.807530in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{6.808238in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{6.808474in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{6.809655in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{6.810127in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{6.810363in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{6.810835in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{6.812016in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{6.814613in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{6.815085in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{6.815085in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{6.815085in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{6.814613in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{6.812016in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{6.810835in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{6.810363in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{6.810127in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{6.809655in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{6.808474in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{6.808238in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{6.807530in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{6.807294in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{6.805877in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{6.805169in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{6.804933in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{6.804225in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{6.803989in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{6.803516in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{6.802336in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{6.802100in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{6.801628in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{6.799975in}{1.696605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.815557in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{6.815557in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{6.816265in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{6.816501in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{6.818390in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{6.819098in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{6.819334in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{6.821931in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{6.822876in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{6.825945in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{6.827361in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{6.828070in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{6.828778in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{6.829014in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{6.829722in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{6.829958in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{6.833972in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{6.835152in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{6.835625in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{6.835861in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{6.836333in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{6.837513in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{6.837749in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{6.838930in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{6.839402in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{6.841763in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{6.842707in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{6.843415in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{6.843652in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{6.843888in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{6.845068in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{6.845304in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{6.845304in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{6.845304in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{6.845068in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{6.843888in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{6.843652in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{6.843415in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{6.842707in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{6.841763in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{6.839402in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{6.838930in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{6.837749in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{6.837513in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{6.836333in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{6.835861in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{6.835625in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{6.835152in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{6.833972in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{6.829958in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{6.829722in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{6.829014in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{6.828778in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{6.828070in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{6.827361in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{6.825945in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{6.822876in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{6.821931in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{6.819334in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{6.819098in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{6.818390in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{6.816501in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{6.816265in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{6.815557in}{1.695468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.846957in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{6.846957in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{6.847901in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{6.848846in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{6.849554in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{6.850970in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{6.852151in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{6.853095in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{6.855928in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{6.856636in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{6.857817in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{6.858525in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{6.859470in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{6.860178in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{6.861122in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{6.862067in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{6.864427in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{6.864427in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{6.864427in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{6.862067in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{6.861122in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{6.860178in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{6.859470in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{6.858525in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{6.857817in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{6.856636in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{6.855928in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{6.853095in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{6.852151in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{6.850970in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{6.849554in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{6.848846in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{6.847901in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{6.846957in}{1.698027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.867024in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{6.867024in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{6.868205in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{6.868441in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{6.870094in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{6.870566in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{6.871038in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{6.871510in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{6.873399in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{6.873635in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{6.873635in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{6.873635in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{6.873399in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{6.871510in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{6.871038in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{6.870566in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{6.870094in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{6.868441in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{6.868205in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{6.867024in}{1.700585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.875760in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{6.875760in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{6.877176in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{6.877884in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{6.878121in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{6.881662in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{6.884259in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{6.885203in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{6.885675in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{6.886620in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{6.886856in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{6.887800in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{6.888981in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{6.889217in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{6.889453in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{6.889689in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{6.890869in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{6.891342in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{6.892050in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{6.892758in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{6.893466in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{6.893466in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{6.893466in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{6.892758in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{6.892050in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{6.891342in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{6.890869in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{6.889689in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{6.889453in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{6.889217in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{6.888981in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{6.887800in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{6.886856in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{6.886620in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{6.885675in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{6.885203in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{6.884259in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{6.881662in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{6.878121in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{6.877884in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{6.877176in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{6.875760in}{1.702575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.894411in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{6.894411in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{6.895119in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{6.896299in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{6.897008in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{6.897244in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{6.898896in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{6.899369in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{6.899605in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{6.899605in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{6.899605in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{6.899369in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{6.898896in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{6.897244in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{6.897008in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{6.896299in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{6.895119in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{6.894411in}{1.706555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.901257in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{6.901257in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{6.901729in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{6.901966in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{6.903146in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{6.903618in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{6.905035in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{6.905979in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{6.906451in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{6.906923in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{6.907160in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{6.907868in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{6.908340in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{6.908576in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{6.909048in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{6.909284in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{6.909757in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{6.909993in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{6.910465in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{6.910937in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{6.911881in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{6.912354in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{6.913534in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{6.914006in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{6.916131in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{6.918256in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{6.918964in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{6.919436in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{6.919672in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{6.919908in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{6.920144in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{6.920853in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{6.922033in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{6.922741in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.923450in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{6.924158in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{6.924394in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{6.925102in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{6.926519in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{6.926519in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{6.926519in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{6.925102in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{6.924394in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{6.924158in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{6.923450in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{6.922741in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{6.922033in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{6.921797in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{6.920853in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{6.920144in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{6.919908in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{6.919672in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{6.919436in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{6.918964in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{6.918256in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{6.916131in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{6.914006in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{6.913534in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{6.912354in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{6.911881in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{6.910937in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{6.910465in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{6.909993in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{6.909757in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{6.909284in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{6.909048in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{6.908576in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{6.908340in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{6.907868in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{6.907160in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{6.906923in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{6.906451in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{6.905979in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{6.905035in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{6.903618in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{6.903146in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{6.901966in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{6.901729in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{6.901257in}{1.708687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.928408in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{6.928408in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{6.928644in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{6.928880in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{6.929588in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{6.930768in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{6.931005in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{6.931713in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{6.932421in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{6.932893in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{6.933602in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{6.935018in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{6.936435in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{6.936671in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{6.936907in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{6.938559in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{6.939032in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{6.939268in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{6.939740in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{6.940212in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{6.940448in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{6.942337in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{6.942809in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{6.943045in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{6.943281in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{6.944462in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{6.945406in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{6.946350in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{6.946823in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{6.946823in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{6.946823in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{6.946350in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{6.945406in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{6.944462in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{6.943281in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{6.943045in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{6.942809in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{6.942337in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{6.940448in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{6.940212in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{6.939740in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{6.939268in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{6.939032in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{6.938559in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{6.936907in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{6.936671in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{6.936435in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{6.935018in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{6.933602in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{6.932893in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{6.932421in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{6.931713in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{6.931005in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{6.930768in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{6.929588in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{6.928880in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{6.928644in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{6.928408in}{1.719489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.948711in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{6.948711in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{6.949183in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{6.950128in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{6.950128in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{6.950128in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{6.949183in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{6.948711in}{1.727591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.955086in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{6.955086in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{6.955558in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{6.960280in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{6.960988in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{6.961224in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{6.963821in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{6.964293in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{6.965238in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{6.965710in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{6.966418in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{6.966890in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{6.967126in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{6.967362in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{6.967598in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{6.968071in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{6.969251in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{6.969723in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{6.971140in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{6.971612in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{6.971612in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{6.971612in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{6.971140in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{6.969723in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{6.969251in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{6.968071in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{6.967598in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.967362in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{6.967126in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{6.966890in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{6.966418in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{6.965710in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{6.965238in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.964293in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.963821in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{6.961224in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{6.960988in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{6.960280in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{6.955558in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{6.955086in}{1.728585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.972792in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{6.972792in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{6.973265in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{6.973501in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{6.974445in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{6.975862in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{6.975862in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{6.975862in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{6.975625in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{6.974445in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{6.973501in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{6.973265in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{6.972792in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.976570in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{6.976570in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{6.977514in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{6.977986in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{6.978695in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{6.982236in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{6.983416in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{6.983889in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{6.984361in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{6.984597in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{6.984833in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{6.985069in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{6.986013in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{6.986486in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{6.987902in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{6.988846in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{6.989083in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{6.990499in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{6.990499in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{6.990499in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{6.989083in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{6.988846in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{6.987902in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{6.986486in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{6.986013in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{6.985069in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{6.984833in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{6.984597in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{6.984361in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{6.983889in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{6.983416in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{6.982236in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.978695in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.977986in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{6.977514in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{6.976570in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.992388in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{6.992388in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{6.992860in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{6.993096in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{6.994040in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{6.994749in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{6.994985in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{6.995929in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.996401in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.997110in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.997582in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{6.998290in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{6.998762in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{6.999707in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{7.000415in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{7.001595in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{7.001831in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{7.002067in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{7.002304in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{7.002540in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{7.003248in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{7.005137in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{7.005373in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{7.007025in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{7.007734in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{7.008442in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{7.008678in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{7.010094in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{7.010803in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.011039in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{7.011275in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.011511in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.011983in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.012219in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{7.013872in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{7.014580in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.015997in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{7.016469in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{7.016705in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{7.018121in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{7.018358in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{7.022371in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{7.023079in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{7.024260in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{7.024732in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{7.025676in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{7.027801in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{7.030398in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{7.030870in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{7.031106in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{7.032995in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{7.033467in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{7.034648in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{7.035828in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{7.036300in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{7.036536in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{7.036773in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{7.037009in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{7.037481in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{7.038189in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{7.038425in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{7.038661in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{7.038897in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{7.039370in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{7.039606in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{7.039842in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{7.040078in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{7.040314in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{7.040550in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{7.040786in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{7.041022in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{7.041730in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{7.042439in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{7.042911in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{7.043147in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{7.043383in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{7.043619in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{7.044563in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{7.044800in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{7.045272in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{7.046688in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{7.047397in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{7.048813in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{7.050466in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{7.050702in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{7.054479in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{7.054715in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{7.055188in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{7.055188in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.055188in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.054715in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{7.054479in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.050702in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{7.050466in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{7.048813in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{7.047397in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.046688in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.045272in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.044800in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.044563in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.043619in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{7.043383in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{7.043147in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{7.042911in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{7.042439in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{7.041730in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.041022in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.040786in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{7.040550in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.040314in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{7.040078in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.039842in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.039606in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.039370in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.038897in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.038661in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.038425in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.038189in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.037481in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{7.037009in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{7.036773in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{7.036536in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.036300in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.035828in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.034648in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.033467in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.032995in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.031106in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{7.030870in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{7.030398in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{7.027801in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.025676in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{7.024732in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{7.024260in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{7.023079in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{7.022371in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.018358in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{7.018121in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.016705in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{7.016469in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.015997in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.014580in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.013872in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.012219in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.011983in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.011511in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.011275in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{7.011039in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{7.010803in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{7.010094in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.008678in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{7.008442in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{7.007734in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{7.007025in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{7.005373in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.005137in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{7.003248in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{7.002540in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.002304in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.002067in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.001831in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{7.001595in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.000415in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{6.999707in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{6.998762in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{6.998290in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{6.997582in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{6.997110in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{6.996401in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{6.995929in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{6.994985in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{6.994749in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{6.994040in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{6.993096in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{6.992860in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{6.992388in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.056132in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{7.056132in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{7.058257in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{7.058965in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{7.059437in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{7.060381in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.060618in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{7.061562in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{7.062270in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{7.062506in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{7.062978in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{7.064867in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{7.065103in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{7.069589in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{7.071005in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{7.071478in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{7.073130in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{7.074547in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{7.074783in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{7.077852in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{7.079033in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{7.079269in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{7.081393in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{7.082102in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{7.083282in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{7.084226in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{7.084463in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{7.085643in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{7.086823in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{7.087768in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{7.088476in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{7.089184in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{7.089420in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{7.089657in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{7.091073in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{7.091781in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{7.092726in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{7.093906in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{7.095323in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{7.095323in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{7.095323in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{7.093906in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{7.092726in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{7.091781in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{7.091073in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{7.089657in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{7.089420in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{7.089184in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{7.088476in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{7.087768in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{7.086823in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.085643in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{7.084463in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{7.084226in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{7.083282in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{7.082102in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{7.081393in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{7.079269in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{7.079033in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{7.077852in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{7.074783in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{7.074547in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.073130in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{7.071478in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{7.071005in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.069589in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.065103in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.064867in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.062978in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.062506in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{7.062270in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{7.061562in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{7.060618in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{7.060381in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{7.059437in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.058965in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{7.058257in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{7.056132in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098156in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{7.098156in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{7.098392in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{7.100753in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{7.102641in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{7.103114in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{7.103350in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{7.103586in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{7.103822in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{7.106655in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{7.107127in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{7.107127in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{7.107127in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{7.106655in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{7.103822in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{7.103586in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{7.103350in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{7.103114in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{7.102641in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.100753in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.098392in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{7.098156in}{1.723184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.108071in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{7.108071in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{7.108544in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{7.108780in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{7.109488in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{7.113738in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{7.114210in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{7.114682in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{7.115154in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{7.115390in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{7.117043in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{7.117751in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{7.118223in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{7.118459in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{7.118696in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{7.119404in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{7.119640in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{7.120112in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{7.120584in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{7.122945in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{7.123417in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{7.123653in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{7.124598in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{7.125070in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{7.125542in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{7.125778in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{7.126486in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{7.126723in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{7.127431in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{7.127667in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{7.130028in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{7.130736in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{7.131444in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{7.132625in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{7.132861in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{7.133333in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{7.134277in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{7.135222in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{7.135930in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{7.137347in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{7.137583in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{7.137819in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{7.138763in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{7.140416in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{7.142541in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{7.143485in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{7.144193in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{7.145610in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{7.146318in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{7.148679in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{7.148915in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{7.149387in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{7.149623in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{7.149859in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{7.150095in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{7.150331in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{7.150804in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{7.152220in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{7.153401in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{7.154345in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{7.156234in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{7.157414in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{7.159775in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{7.160955in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{7.161192in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{7.161664in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{7.162372in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{7.161664in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{7.161192in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{7.160955in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{7.159775in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{7.157414in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{7.156234in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{7.154345in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{7.153401in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{7.152220in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{7.150804in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{7.150331in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{7.150095in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{7.149859in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{7.149623in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{7.149387in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{7.148915in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{7.148679in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{7.146318in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{7.145610in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{7.144193in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{7.143485in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{7.142541in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{7.140416in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{7.138763in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{7.137819in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{7.137583in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{7.137347in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{7.135930in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{7.135222in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{7.134277in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{7.133333in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{7.132861in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{7.132625in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{7.131444in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{7.130736in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{7.130028in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{7.127667in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{7.127431in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{7.126723in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{7.126486in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{7.125778in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{7.125542in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.125070in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{7.124598in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{7.123653in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{7.123417in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{7.122945in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{7.120584in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{7.120112in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{7.119640in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{7.119404in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{7.118696in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{7.118459in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{7.118223in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{7.117751in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{7.117043in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{7.115390in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.115154in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{7.114682in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{7.114210in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{7.113738in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{7.109488in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{7.108780in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{7.108544in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{7.108071in}{1.722332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.164969in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{7.164969in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{7.165913in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{7.166858in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{7.168746in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{7.169219in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{7.170871in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{7.171107in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{7.171343in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{7.171580in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{7.172996in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{7.173468in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{7.174176in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{7.174413in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{7.179843in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{7.180315in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{7.181023in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{7.181731in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{7.182204in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{7.182676in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{7.184328in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{7.186453in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{7.186925in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{7.187634in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{7.189050in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{7.189522in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{7.190703in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{7.190939in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{7.191411in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{7.192355in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{7.193064in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{7.193300in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{7.194008in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{7.194244in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{7.194480in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{7.194480in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{7.194480in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{7.194244in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{7.194008in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{7.193300in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{7.193064in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{7.192355in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{7.191411in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{7.190939in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{7.190703in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{7.189522in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{7.189050in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{7.187634in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{7.186925in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{7.186453in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{7.184328in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{7.182676in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{7.182204in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{7.181731in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{7.181023in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{7.180315in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{7.179843in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{7.177718in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{7.174413in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{7.174176in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{7.173468in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{7.172996in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{7.171580in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{7.171343in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{7.171107in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{7.170871in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{7.169219in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{7.168746in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{7.166858in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{7.165913in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{7.164969in}{1.703712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.195425in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{7.195425in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{7.195897in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{7.196133in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{7.198258in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{7.198494in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{7.200146in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{7.201799in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{7.202271in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{7.203452in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{7.204160in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{7.204396in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{7.204632in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{7.205340in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{7.207701in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{7.207937in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{7.208646in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{7.208882in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{7.209118in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{7.210062in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{7.210534in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{7.211479in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{7.212423in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{7.212895in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{7.215020in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{7.215256in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{7.215728in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{7.216200in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{7.219742in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{7.220922in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{7.221394in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{7.223991in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{7.224227in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{7.224463in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{7.225172in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{7.225644in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{7.226116in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{7.227533in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{7.227769in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{7.228949in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{7.229421in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{7.230130in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{7.231074in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{7.232254in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{7.232727in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{7.233199in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{7.234143in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{7.234379in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{7.234615in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{7.234615in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.234615in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.234379in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.234143in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.233199in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.232727in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{7.232254in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{7.231074in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.230130in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{7.229421in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.228949in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.227769in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.227533in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{7.226116in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.225644in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{7.225172in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{7.224463in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{7.224227in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{7.223991in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{7.221394in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{7.220922in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{7.219742in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{7.216200in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{7.215728in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{7.215256in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{7.215020in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{7.212895in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{7.212423in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{7.211479in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{7.210534in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{7.210062in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{7.209118in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{7.208882in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{7.208646in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{7.207937in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{7.207701in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{7.205340in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{7.204632in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{7.204396in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{7.204160in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{7.203452in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{7.202271in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{7.201799in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{7.200146in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{7.198494in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{7.198258in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{7.196133in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{7.195897in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{7.195425in}{1.700159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.235560in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.235560in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{7.236032in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{7.236268in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{7.237448in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{7.238157in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{7.238865in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{7.239101in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{7.240281in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{7.240518in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{7.240990in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{7.244767in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{7.245239in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{7.245475in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{7.245712in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{7.245948in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{7.247600in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{7.248309in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{7.249253in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{7.249489in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{7.250669in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{7.251142in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{7.252322in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{7.252558in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{7.253975in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{7.254683in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{7.256572in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{7.257280in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{7.258933in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{7.260821in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{7.261530in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{7.262002in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{7.262710in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{7.263890in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{7.264126in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{7.264599in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{7.267196in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{7.267668in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{7.267904in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{7.268612in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{7.269793in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{7.270029in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{7.270501in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{7.271445in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{7.271681in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{7.272154in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{7.273334in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{7.273570in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{7.273806in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{7.274278in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{7.274514in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{7.275931in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{7.276639in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{7.276875in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{7.277111in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{7.277347in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{7.277584in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{7.278056in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{7.280181in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{7.281833in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{7.284430in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{7.284902in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{7.286555in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{7.287735in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{7.288444in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{7.289860in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{7.290096in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{7.293638in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{7.294110in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{7.295054in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{7.295290in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{7.295762in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{7.296707in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{7.298596in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{7.300484in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{7.300956in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{7.302137in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{7.302373in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{7.302609in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{7.303317in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{7.303553in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{7.304026in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{7.305206in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{7.306386in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{7.307095in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{7.307331in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{7.308747in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{7.311580in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{7.312525in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{7.312997in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{7.314413in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{7.316774in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{7.317483in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{7.317719in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{7.318663in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{7.319371in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{7.320788in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{7.321732in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{7.322677in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{7.323149in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{7.325038in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{7.326454in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{7.327871in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{7.328343in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{7.329759in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{7.330231in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{7.330704in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{7.331412in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{7.331884in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{7.333301in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{7.335425in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{7.336134in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{7.337314in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{7.338259in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{7.339203in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{7.341564in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{7.342272in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{7.342980in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{7.343925in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{7.345577in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{7.346994in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{7.347702in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{7.347938in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{7.348174in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{7.348646in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{7.348883in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{7.349119in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{7.350299in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{7.350771in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{7.351007in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{7.351243in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{7.351480in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{7.353368in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{7.353840in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{7.355729in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{7.357618in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{7.358798in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{7.359034in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{7.360923in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{7.362104in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{7.362340in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{7.363048in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{7.363520in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{7.363992in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{7.364228in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{7.365173in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{7.365409in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{7.365645in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{7.368006in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{7.368478in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{7.369658in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{7.370131in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{7.370603in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{7.371075in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{7.371075in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{7.371075in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{7.370603in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{7.370131in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{7.369658in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{7.368478in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{7.368006in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{7.365645in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{7.365409in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{7.365173in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{7.364228in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{7.363992in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{7.363520in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{7.363048in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{7.362340in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{7.362104in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{7.360923in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{7.359034in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{7.358798in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{7.357618in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{7.355729in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{7.353840in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{7.353368in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{7.351480in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{7.351243in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{7.351007in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{7.350771in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{7.350299in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{7.349119in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{7.348883in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{7.348646in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{7.348174in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{7.347938in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{7.347702in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{7.346994in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{7.345577in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{7.343925in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{7.342980in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{7.342272in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{7.341564in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{7.339203in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{7.338259in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{7.337314in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{7.336134in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{7.335425in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{7.333301in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{7.331884in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{7.331412in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{7.330704in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{7.330231in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{7.329759in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{7.328343in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{7.327871in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{7.326454in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{7.325038in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{7.323149in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{7.322677in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{7.321732in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{7.320788in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{7.319371in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{7.318663in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{7.317719in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{7.317483in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{7.316774in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{7.314413in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{7.312997in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{7.312525in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{7.311580in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{7.308747in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{7.307331in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{7.307095in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{7.306386in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{7.305206in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{7.304026in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{7.303553in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{7.303317in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{7.302609in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{7.302373in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{7.302137in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{7.300956in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{7.300484in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{7.298596in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{7.296707in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{7.295762in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{7.295290in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{7.295054in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{7.294110in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{7.293638in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{7.290096in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{7.289860in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.288444in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{7.287735in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.286555in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.284902in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.284430in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.281833in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.280181in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{7.278056in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.277584in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{7.277347in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{7.277111in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{7.276875in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{7.276639in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{7.275931in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{7.274514in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{7.274278in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{7.273806in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{7.273570in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{7.273334in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{7.272154in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{7.271681in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{7.271445in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{7.270501in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{7.270029in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{7.269793in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{7.268612in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{7.267904in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{7.267668in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{7.267196in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.266723in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{7.264599in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.264126in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{7.263890in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{7.262710in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.262002in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.261530in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.260821in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.258933in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{7.257280in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.256572in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{7.254683in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.253975in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{7.252558in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.252322in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{7.251142in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{7.250669in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.249489in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.249253in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.248309in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{7.247600in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{7.245948in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{7.245712in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{7.245475in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.245239in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.244767in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.240990in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.240518in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.240281in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.239101in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{7.238865in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{7.238157in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{7.237448in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{7.236268in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{7.236032in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{7.235560in}{1.694047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.372255in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{7.372255in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{7.373200in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{7.375797in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{7.377922in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{7.378866in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{7.379810in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{7.380518in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{7.381935in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{7.384060in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{7.384296in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{7.386421in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{7.388546in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{7.388782in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{7.389726in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{7.390434in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{7.391143in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{7.391379in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{7.392795in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{7.393503in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{7.395156in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{7.395392in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{7.396809in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{7.397045in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{7.397517in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{7.398933in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{7.399170in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{7.399406in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{7.400822in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{7.401058in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{7.401294in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{7.403419in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{7.405780in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{7.406488in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{7.407197in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{7.408849in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{7.409321in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{7.410030in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{7.410266in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{7.411210in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{7.411918in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{7.412154in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{7.412863in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{7.413571in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{7.415932in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{7.419001in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{7.419709in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{7.420181in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{7.422306in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{7.423251in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{7.424195in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{7.425612in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{7.425848in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{7.426320in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{7.426792in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{7.428209in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{7.428917in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{7.429389in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{7.430097in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{7.430333in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{7.432694in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{7.433639in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{7.435055in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{7.435291in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{7.435763in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{7.435999in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{7.436708in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{7.437180in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{7.438360in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{7.438596in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{7.438833in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{7.439305in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{7.439541in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{7.441666in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{7.442138in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{7.442374in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{7.442610in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{7.444971in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{7.446860in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{7.449929in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{7.450165in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{7.450637in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{7.451345in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{7.452762in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{7.453470in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{7.453706in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{7.454178in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{7.454414in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{7.456303in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{7.457484in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{7.459372in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{7.460081in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{7.461025in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{7.461733in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{7.461733in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{7.461733in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{7.461025in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{7.460081in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.459372in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.457484in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{7.456303in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{7.454414in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{7.454178in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{7.453706in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.453470in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{7.452762in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{7.451345in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{7.450637in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{7.450165in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{7.449929in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{7.446860in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{7.444971in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{7.442610in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{7.442374in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{7.442138in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{7.441666in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{7.439541in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{7.439305in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{7.438833in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.438596in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.438360in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.437180in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.436708in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{7.435999in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{7.435763in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{7.435291in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{7.435055in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{7.433639in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{7.432694in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{7.430333in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{7.430097in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{7.429389in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{7.428917in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{7.428209in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{7.426792in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{7.426320in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.425848in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{7.425612in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{7.424195in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.423251in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{7.422306in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{7.420181in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{7.419709in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.419001in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{7.415932in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.413571in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{7.412863in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{7.412154in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{7.411918in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.411210in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{7.410266in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{7.410030in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{7.409321in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{7.408849in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{7.407197in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{7.406488in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{7.405780in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{7.403419in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{7.401294in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{7.401058in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{7.400822in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{7.399406in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{7.399170in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{7.398933in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{7.397517in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{7.397045in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{7.396809in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{7.395392in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{7.395156in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{7.393503in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{7.392795in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{7.391379in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{7.391143in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{7.390434in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{7.389726in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{7.388782in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{7.388546in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{7.386421in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{7.384296in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{7.384060in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{7.381935in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{7.380518in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{7.379810in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{7.378866in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{7.377922in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{7.375797in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{7.373200in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{7.372255in}{1.714372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.462441in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{7.462441in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{7.463150in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{7.463386in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{7.464802in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{7.465038in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{7.465275in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{7.466455in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{7.466691in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{7.466927in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{7.467635in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{7.467872in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{7.468580in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{7.468816in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{7.468580in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{7.467872in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{7.467635in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{7.466927in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{7.466691in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{7.466455in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{7.465275in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{7.465038in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{7.464802in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{7.463386in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{7.463150in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{7.462441in}{1.722616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470468in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{7.470468in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{7.470705in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{7.471177in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.471413in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{7.472593in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{7.473065in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{7.473302in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{7.473774in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{7.473774in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.473774in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.473302in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.473065in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{7.472593in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{7.471413in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{7.471177in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{7.470705in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{7.470468in}{1.724606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.474246in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{7.474246in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{7.475662in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{7.476371in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{7.478732in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{7.479204in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{7.482273in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{7.482745in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{7.482981in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{7.483689in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{7.484398in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{7.484398in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.484398in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.483689in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.482981in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.482745in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{7.482273in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.479204in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{7.478732in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{7.476371in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{7.475662in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{7.474246in}{1.726880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.485814in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.485814in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{7.486050in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{7.486286in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{7.487231in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{7.488883in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.489828in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{7.491244in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{7.491480in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.491953in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.492425in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.494077in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{7.495022in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{7.495730in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{7.495966in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.496438in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.496674in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{7.496674in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.496674in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.496438in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.495966in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.495730in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.495022in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.494077in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.492425in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.491953in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.491480in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.491244in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{7.489828in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{7.488883in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{7.487231in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{7.486286in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.486050in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.485814in}{1.728443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.499271in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.499271in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{7.499744in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.499980in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.500688in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.502577in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{7.503049in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{7.503757in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.503993in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.504465in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{7.505174in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{7.505882in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{7.507534in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.508007in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{7.508715in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{7.508951in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.509895in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{7.510840in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{7.511076in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{7.511784in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{7.512965in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{7.513437in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.514617in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{7.515089in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{7.515089in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{7.515089in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{7.514617in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{7.513437in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{7.512965in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{7.511784in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{7.511076in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{7.510840in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{7.509895in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{7.508951in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{7.508715in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.508007in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.507534in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.505882in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.505174in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.504465in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.503993in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.503757in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.503049in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.502577in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.500688in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.499980in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.499744in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{7.499271in}{1.730149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.516270in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.516270in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.518159in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.521464in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.522172in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.524297in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.529255in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.530199in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{7.531143in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{7.531380in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{7.532324in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{7.533740in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{7.534449in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{7.534921in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{7.535629in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{7.535865in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{7.536101in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{7.536337in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{7.536573in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{7.537282in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{7.537518in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{7.537990in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.538698in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.541059in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.541295in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.541767in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{7.542240in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{7.543656in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.544364in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.545309in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.545309in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.545309in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.544364in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.543656in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.542240in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.541767in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.541295in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.541059in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.538698in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.537990in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.537518in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.537282in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.536573in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.536337in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.536101in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.535865in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.535629in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.534921in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.534449in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.533740in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.532324in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.531380in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.531143in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.530199in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.529255in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.524297in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.522172in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.521464in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.518159in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.516270in}{1.729438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.546017in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{7.546017in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.546961in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.547197in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.547670in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{7.547906in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{7.548614in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{7.549794in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.550503in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.550975in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.553808in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{7.554752in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{7.555697in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{7.555697in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{7.555697in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{7.554752in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{7.553808in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{7.550975in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{7.550503in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{7.549794in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{7.548614in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{7.547906in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.547670in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{7.547197in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{7.546961in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{7.546017in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.556877in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{7.556877in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{7.557113in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{7.557349in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{7.557585in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.557585in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{7.557585in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{7.557349in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{7.557113in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{7.556877in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.559002in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{7.559002in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{7.559474in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{7.559474in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{7.559474in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{7.559002in}{1.727591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.561599in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.561599in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{7.561599in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.561599in}{1.727733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.565376in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{7.565376in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{7.565612in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{7.566557in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{7.566793in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{7.568209in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{7.568446in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.569154in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{7.569390in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{7.569862in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{7.570570in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{7.571043in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{7.571043in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{7.571043in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{7.570570in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{7.569862in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{7.569390in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{7.569154in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{7.568446in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{7.568209in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{7.566793in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{7.566557in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{7.565612in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{7.565376in}{1.727591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.572695in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{7.572695in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{7.574584in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{7.575764in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{7.577181in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{7.578125in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{7.578833in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{7.579070in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{7.579306in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{7.580014in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{7.580486in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{7.580722in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{7.581194in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{7.583319in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{7.585916in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{7.586152in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{7.586152in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.586152in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{7.585916in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{7.583319in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{7.581194in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.580722in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{7.580486in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{7.580014in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{7.579306in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{7.579070in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{7.578833in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{7.578125in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{7.577181in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.575764in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.574584in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{7.572695in}{1.727591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.588513in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{7.588513in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{7.589457in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{7.591110in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{7.593235in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{7.593707in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{7.594415in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{7.596304in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{7.599373in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{7.599609in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{7.599845in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{7.601970in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{7.602206in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{7.602678in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{7.603151in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{7.603387in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{7.603623in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{7.603859in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{7.604331in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.605512in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.605512in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.605512in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.604331in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.603859in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.603623in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.603387in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.603151in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.602678in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.602206in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.601970in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.599845in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.599609in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.599373in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.596304in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.594415in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{7.593707in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{7.593235in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{7.591110in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{7.589457in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{7.588513in}{1.730291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607400in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.607400in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{7.607636in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{7.608109in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{7.608345in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{7.609053in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{7.610705in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{7.610942in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.612122in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.612594in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{7.613302in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.613539in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{7.617080in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{7.617552in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{7.619205in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{7.620385in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{7.621802in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{7.622274in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{7.623690in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.624871in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.625107in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.626051in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.626760in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.627232in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.628412in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.628884in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.629593in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{7.631245in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{7.631481in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{7.632426in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{7.632662in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{7.632898in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{7.633606in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{7.634078in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{7.634314in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{7.634787in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{7.635259in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{7.636911in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{7.637147in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{7.637384in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{7.637856in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{7.638328in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{7.638800in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{7.639272in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{7.639508in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{7.640689in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{7.641161in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{7.642105in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{7.644938in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{7.645175in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{7.645647in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{7.646591in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{7.648244in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{7.649424in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{7.650368in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{7.650841in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{7.652493in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{7.652965in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{7.653910in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{7.654854in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{7.655326in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{7.655799in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{7.656507in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{7.656507in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.656507in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.655799in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.655326in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.654854in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.653910in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.652965in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.652493in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.650841in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.650368in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.649424in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.648244in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.646591in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.645647in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.645175in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.644938in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.642105in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.641161in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.640689in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.639508in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.639272in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.638800in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.638328in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.637856in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.637384in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.637147in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.636911in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.635259in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.634787in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.634314in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.634078in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.633606in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.632898in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.632662in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.632426in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.631481in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.631245in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.630773in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.629593in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.628884in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.628412in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.627232in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.626760in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.626051in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.625107in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.624871in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.623690in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.622274in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.621802in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.620385in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.619205in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.617552in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.617080in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.613539in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.613302in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.612594in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.612122in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.610942in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.610705in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.609053in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.608345in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.608109in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.607636in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.607400in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.657923in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.657923in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{7.658159in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{7.659576in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{7.659812in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{7.660048in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{7.660048in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.660048in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.659812in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.659576in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.658159in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.657923in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.663353in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.663353in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{7.663826in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{7.664298in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{7.665714in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{7.666895in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{7.668783in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{7.669492in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{7.670200in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{7.670436in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{7.671144in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{7.671380in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{7.672561in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{7.672797in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{7.673505in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{7.673741in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{7.674214in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{7.675158in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{7.675866in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{7.676102in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{7.676810in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{7.677047in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{7.678463in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{7.680588in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{7.681060in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{7.682004in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{7.682241in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{7.683657in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{7.683893in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{7.684129in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{7.684601in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{7.685074in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{7.685546in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{7.687435in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{7.687671in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{7.688143in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{7.688851in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{7.690268in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{7.690740in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{7.691684in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{7.692392in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{7.692392in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{7.692392in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{7.691684in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{7.690740in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{7.690268in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{7.688851in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{7.688143in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{7.687671in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{7.687435in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{7.685546in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{7.685074in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{7.684601in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.684129in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.683893in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.683657in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.682241in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.682004in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.681060in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.680588in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.678463in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.677047in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.676810in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.676102in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.675866in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.675158in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.674214in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.673741in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.673505in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.672797in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.672561in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.671380in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.671144in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.670436in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.670200in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.669492in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.668783in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.666895in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.665714in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.664298in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.663826in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.663353in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693337in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{7.693337in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{7.694045in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{7.694989in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{7.695934in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{7.696642in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{7.697350in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{7.698295in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{7.698295in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.698295in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.697350in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.696642in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.695934in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.694989in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{7.694045in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{7.693809in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{7.693337in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.699239in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.699239in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{7.699475in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{7.699947in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{7.700656in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{7.700892in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{7.701364in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{7.703961in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{7.704669in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{7.704905in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{7.706322in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{7.707030in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{7.708446in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{7.708683in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{7.710807in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{7.711516in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{7.714113in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{7.716001in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{7.716946in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{7.716946in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{7.716946in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{7.716001in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{7.714113in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{7.711516in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{7.710807in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{7.708683in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{7.708446in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{7.707030in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{7.706322in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.704905in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.704669in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.703961in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.701364in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.700892in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.700656in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.699947in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.699475in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{7.699239in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.718126in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{7.718126in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{7.719070in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{7.719543in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{7.719779in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{7.720723in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{7.720959in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{7.721667in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{7.722612in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{7.723556in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{7.723792in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{7.724028in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{7.724264in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{7.724973in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{7.725445in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{7.726153in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{7.726389in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{7.726861in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{7.728278in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{7.729931in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{7.730875in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{7.732055in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{7.733472in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{7.733944in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{7.734180in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{7.734416in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{7.735597in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{7.735833in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{7.736069in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{7.737013in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{7.737722in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{7.738430in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{7.740318in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{7.741027in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{7.741735in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{7.743624in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{7.745040in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{7.745749in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{7.745985in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{7.746693in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{7.747401in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{7.749762in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{7.749998in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{7.750706in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{7.751415in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{7.751651in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{7.753067in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{7.753776in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{7.754248in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{7.755192in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{7.755900in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{7.756136in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{7.756373in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{7.756609in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{7.758733in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{7.759206in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{7.759914in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{7.760386in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{7.760858in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{7.762039in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{7.763691in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{7.764164in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{7.764400in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{7.765108in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{7.765344in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{7.766052in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{7.766524in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{7.766760in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{7.766997in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{7.767469in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{7.767469in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.767469in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.766997in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.766760in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.766524in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.766052in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.765344in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.765108in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.764400in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.764164in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.763691in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.762039in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.760858in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.760386in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.759914in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.759206in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.758733in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.756609in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.756373in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.756136in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.755900in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.755192in}{1.742799in}}%
\pgfpathlineto{\pgfqpoint{7.754248in}{1.742799in}}%
\pgfpathlineto{\pgfqpoint{7.753776in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{7.753067in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{7.751651in}{1.742088in}}%
\pgfpathlineto{\pgfqpoint{7.751415in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{7.750706in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{7.749998in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{7.749762in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{7.747401in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.746693in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{7.745985in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{7.745749in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{7.745040in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{7.743624in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{7.741735in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{7.741027in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{7.740318in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{7.738430in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{7.737722in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{7.737013in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{7.736069in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{7.735833in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{7.735597in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{7.734416in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{7.734180in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{7.733944in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{7.733472in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{7.732055in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{7.730875in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{7.729931in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{7.728278in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{7.726861in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{7.726389in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{7.726153in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{7.725445in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{7.724973in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{7.724264in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{7.724028in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{7.723792in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{7.723556in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{7.722612in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{7.721667in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{7.720959in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{7.720723in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{7.719779in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{7.719543in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{7.719070in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{7.718126in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.770538in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.770538in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{7.771010in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{7.771246in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{7.771482in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{7.771954in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{7.772191in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{7.772899in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{7.773371in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{7.773607in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{7.773843in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{7.775260in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{7.775496in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{7.776440in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{7.777857in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{7.778093in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{7.778329in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{7.778801in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{7.780454in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{7.784231in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{7.784467in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{7.785412in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{7.785648in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{7.786120in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{7.786592in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{7.787064in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{7.787772in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{7.788245in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{7.788481in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{7.790133in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{7.790842in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{7.791078in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{7.791078in}{1.742515in}}%
\pgfpathlineto{\pgfqpoint{7.791078in}{1.742515in}}%
\pgfpathlineto{\pgfqpoint{7.790842in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{7.790133in}{1.742799in}}%
\pgfpathlineto{\pgfqpoint{7.788481in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.788245in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.787772in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.787064in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.786592in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.786120in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.785648in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.785412in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.784467in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.784231in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.780454in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.778801in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.778329in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.778093in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.777857in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.776440in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.775496in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.775260in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.773843in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.773607in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.773371in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.772899in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.772191in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.771954in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.771482in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.771246in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.771010in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{7.770538in}{1.742941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792022in}{1.742515in}}%
\pgfpathlineto{\pgfqpoint{7.792022in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{7.792258in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{7.794383in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{7.794855in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{7.796508in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{7.796744in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{7.797216in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{7.797452in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{7.797688in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{7.797924in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{7.800757in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{7.800993in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{7.802174in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{7.802882in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{7.810673in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{7.810909in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{7.811381in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{7.811617in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{7.811854in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{7.812326in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{7.813270in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{7.813978in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{7.814451in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{7.816575in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{7.818228in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{7.818464in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{7.819408in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{7.820353in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{7.820589in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{7.821061in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{7.821769in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{7.822478in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{7.823894in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{7.824130in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{7.824366in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{7.824602in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{7.824838in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{7.825547in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{7.826255in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{7.826491in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{7.827199in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{7.827435in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{7.827908in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{7.828144in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{7.829796in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{7.830268in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{7.830505in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{7.830741in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{7.831449in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{7.831921in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{7.833338in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{7.834518in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{7.835226in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{7.835699in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{7.835935in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{7.836171in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{7.836407in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{7.837115in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{7.837351in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{7.838532in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{7.839004in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{7.839240in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{7.839240in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.839240in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.839004in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.838532in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.837351in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.837115in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.836407in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.836171in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.835935in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.835699in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.835226in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.834518in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.833338in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.831921in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.831449in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{7.830741in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{7.830505in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{7.830268in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{7.829796in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{7.828144in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{7.827908in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{7.827435in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{7.827199in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{7.826491in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{7.826255in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{7.825547in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{7.824838in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{7.824602in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{7.824366in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{7.824130in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{7.823894in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{7.822478in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{7.821769in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.821061in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.820589in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.820353in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.819408in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.818464in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.818228in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.816575in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.814451in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.813978in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.813270in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.812326in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.811854in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.811617in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.811381in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.810909in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.810673in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.805951in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.802882in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.802174in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.800993in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.800757in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.797924in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.797688in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.797452in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.797216in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.796744in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.796508in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.794855in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{7.794383in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{7.792258in}{1.742230in}}%
\pgfpathlineto{\pgfqpoint{7.792022in}{1.742515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.840656in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.840656in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{7.840893in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{7.842073in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{7.842073in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{7.842073in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{7.840893in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{7.840656in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.842781in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{7.842781in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{7.843253in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{7.844198in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{7.846559in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{7.849156in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{7.849628in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{7.850336in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{7.850572in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{7.850808in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{7.851044in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{7.851989in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{7.852697in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{7.852697in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{7.852697in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{7.851989in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{7.851044in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{7.850808in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{7.850572in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{7.850336in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{7.849628in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{7.849156in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{7.846559in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{7.844198in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{7.843253in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{7.842781in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.854822in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{7.854822in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{7.855058in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{7.855294in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{7.857183in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{7.857419in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{7.857655in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{7.859780in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{7.860016in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{7.860724in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.862141in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.862849in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.863085in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{7.864738in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{7.868279in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{7.868515in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{7.868751in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{7.869459in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{7.870404in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{7.870876in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.871584in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.872292in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.873001in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.874653in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{7.876070in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{7.877959in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{7.878195in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{7.881028in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.881500in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{7.882208in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{7.882444in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{7.882680in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{7.883625in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{7.884333in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.884805in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{7.885041in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.886222in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{7.886458in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{7.887874in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{7.888583in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{7.889055in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{7.890707in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.890943in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{7.891416in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{7.891652in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{7.892832in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{7.892832in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.892832in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.891652in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.891416in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.890943in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.890707in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.889055in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.888583in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.887874in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.886458in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.886222in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.885041in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{7.884805in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{7.884333in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{7.883625in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{7.882680in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{7.882444in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{7.882208in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{7.881500in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{7.881028in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{7.879139in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{7.878195in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{7.877959in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{7.876070in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{7.874653in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{7.873001in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{7.872292in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{7.871584in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{7.870876in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{7.870404in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{7.869459in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{7.868751in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{7.868515in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{7.868279in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{7.864738in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{7.863085in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{7.862849in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{7.862141in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{7.860724in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{7.860016in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{7.859780in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{7.857655in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{7.857419in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{7.857183in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{7.855294in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{7.855058in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{7.854822in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.894485in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{7.894485in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{7.894957in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{7.897554in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{7.897790in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{7.898498in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{7.898734in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{7.898970in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{7.899443in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{7.899679in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{7.899915in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{7.900859in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{7.901095in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{7.901804in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{7.902276in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{7.902984in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{7.903692in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{7.906525in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{7.907234in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{7.908414in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{7.909594in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{7.910303in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{7.913136in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{7.914080in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{7.914788in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{7.915261in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{7.915969in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{7.916441in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{7.917622in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{7.920691in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{7.921399in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{7.924704in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{7.925885in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{7.927773in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{7.928009in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{7.928718in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{7.929898in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{7.930370in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{7.931551in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{7.931787in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{7.932023in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{7.932259in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{7.932967in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{7.933203in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{7.933439in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{7.934148in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{7.934856in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{7.935328in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{7.936981in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{7.937925in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{7.938397in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{7.939578in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{7.939814in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{7.940994in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{7.941703in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{7.941939in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{7.942175in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{7.942647in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{7.943119in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{7.944536in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{7.944772in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{7.945716in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{7.946188in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{7.947133in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{7.947369in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{7.948549in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{7.948785in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{7.949494in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{7.950202in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{7.950910in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{7.952799in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{7.953743in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{7.954451in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{7.954688in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{7.956104in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{7.956576in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{7.958465in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{7.958465in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{7.958465in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{7.956576in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{7.956104in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{7.954688in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{7.954451in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{7.953743in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{7.952799in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{7.950910in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{7.950202in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{7.949494in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{7.948785in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{7.948549in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{7.947369in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{7.947133in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{7.946188in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{7.945716in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{7.944772in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{7.944536in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{7.943119in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{7.942647in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{7.942175in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{7.941939in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{7.941703in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{7.940994in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{7.939814in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{7.939578in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{7.938397in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{7.937925in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{7.936981in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{7.935328in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{7.934856in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{7.934148in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{7.933439in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{7.933203in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{7.932967in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{7.932259in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{7.932023in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{7.931787in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{7.931551in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{7.930370in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{7.929898in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{7.928718in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{7.928009in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{7.927773in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{7.925885in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{7.924704in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{7.921399in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{7.920691in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{7.917622in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{7.916441in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{7.915969in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{7.915261in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{7.914788in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{7.914080in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{7.913136in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{7.910303in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{7.909594in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{7.908414in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{7.907234in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{7.906525in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{7.903692in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.902984in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.902276in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.901804in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.901095in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.900859in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.899915in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{7.899679in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{7.899443in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{7.898970in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{7.898734in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{7.898498in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{7.897790in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{7.897554in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{7.894957in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{7.894485in}{1.722616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.958937in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{7.958937in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{7.961062in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{7.961534in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{7.962006in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{7.962951in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{7.964367in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{7.965548in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{7.966020in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{7.966728in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{7.966964in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{7.967200in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{7.967672in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{7.967909in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{7.969089in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{7.969797in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{7.970033in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{7.971450in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{7.973102in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{7.973575in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{7.973811in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{7.974283in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{7.974283in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{7.974283in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{7.973811in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{7.973575in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{7.973102in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{7.971450in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{7.970033in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{7.969797in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{7.969089in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{7.967909in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{7.967672in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{7.967200in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{7.966964in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{7.966728in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{7.966020in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{7.965548in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{7.964367in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{7.962951in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{7.962006in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{7.961534in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{7.961062in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{7.958937in}{1.687367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.979949in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{7.979949in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{7.981602in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{7.983018in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{7.983490in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{7.985615in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{7.987032in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{7.987268in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{7.987504in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{7.987740in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{7.988684in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{7.989629in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{7.990101in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{7.990337in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{7.990573in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{7.991281in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{7.992462in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{7.994114in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{7.995531in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{7.996239in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{7.996475in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{7.996948in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{7.997184in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{7.997420in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{7.997656in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{7.998128in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{7.999781in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{8.000725in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{8.003086in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{8.003558in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{8.005447in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{8.005919in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{8.006863in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{8.009224in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{8.010405in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{8.010641in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{8.011113in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{8.011585in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{8.011821in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{8.013710in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{8.013710in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{8.013710in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{8.011821in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{8.011585in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{8.011113in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{8.010641in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{8.010405in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{8.009224in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{8.006863in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{8.005919in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{8.005447in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{8.003558in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{8.003086in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{8.000725in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{7.999781in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{7.998128in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{7.997656in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{7.997420in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{7.997184in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{7.996948in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{7.996475in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{7.996239in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{7.995531in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{7.994114in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{7.992462in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{7.991281in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{7.990573in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{7.990337in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{7.990101in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{7.989629in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{7.988684in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{7.987740in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{7.987504in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{7.987268in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{7.987032in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{7.985615in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{7.983490in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{7.983018in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{7.981602in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{7.979949in}{1.684524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.014654in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{8.014654in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{8.015126in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{8.015362in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{8.015599in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{8.015835in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{8.016307in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{8.019612in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{8.020320in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{8.021029in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{8.021501in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{8.022681in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{8.023153in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{8.023389in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{8.023862in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{8.024570in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{8.025986in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{8.026223in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{8.026459in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{8.026695in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{8.027403in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{8.029528in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{8.030000in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{8.031653in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{8.031889in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{8.032361in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{8.032361in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{8.032361in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{8.031889in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{8.031653in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{8.030000in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{8.029528in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{8.027403in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{8.026695in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{8.026459in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{8.026223in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{8.025986in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{8.024570in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{8.023862in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{8.023389in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{8.023153in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{8.022681in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{8.021501in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{8.021029in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{8.020320in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{8.019612in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{8.016307in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{8.015835in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{8.015599in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{8.015362in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{8.015126in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{8.014654in}{1.685235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.033777in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{8.033777in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{8.034014in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{8.034250in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{8.035666in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{8.038027in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{8.038735in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{8.039207in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{8.039680in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{8.039916in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{8.041096in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{8.041568in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{8.042041in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{8.042749in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{8.042985in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{8.043221in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{8.043929in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{8.044165in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{8.044638in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{8.045582in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{8.046054in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{8.046762in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{8.047235in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{8.048179in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{8.048651in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{8.048887in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{8.049123in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{8.050068in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{8.051484in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{8.051956in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.052192in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.052665in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.054317in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.056206in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.056914in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.058567in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{8.058803in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{8.059039in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{8.059747in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{8.062344in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{8.063052in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{8.063289in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{8.065177in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{8.065886in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{8.067302in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{8.069899in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{8.071552in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{8.071788in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{8.072260in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{8.072496in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{8.072732in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{8.072968in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{8.072968in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{8.072968in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{8.072732in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{8.072496in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{8.072260in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{8.071788in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{8.071552in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{8.069899in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{8.067302in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{8.065886in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{8.065177in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{8.063289in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{8.063052in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{8.062344in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{8.059747in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{8.059039in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{8.058803in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{8.058567in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{8.056914in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{8.056206in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{8.054317in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{8.052665in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{8.052192in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{8.051956in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{8.051484in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{8.050068in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{8.049123in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{8.048887in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{8.048651in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{8.048179in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{8.047235in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.046762in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{8.046054in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{8.045582in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{8.044638in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.044165in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.043929in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.043221in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.042985in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{8.042749in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{8.042041in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{8.041568in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{8.041096in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{8.039916in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{8.039680in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{8.039207in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{8.038735in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{8.038027in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{8.035666in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{8.034250in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{8.034014in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{8.033777in}{1.687367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.073913in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{8.073913in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{8.074857in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{8.076982in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{8.080051in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{8.080523in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{8.081231in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{8.083120in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{8.083120in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{8.083120in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{8.081231in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{8.080523in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{8.080051in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{8.076982in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{8.074857in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{8.073913in}{1.701154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.084773in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{8.084773in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{8.085009in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{8.087370in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{8.087842in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{8.088078in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{8.088786in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{8.089494in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{8.090203in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{8.092091in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{8.093744in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{8.093980in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{8.094925in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{8.095397in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{8.095869in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{8.095869in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{8.095869in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{8.095397in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{8.094925in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{8.093980in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{8.093744in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{8.092091in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{8.090203in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{8.089494in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{8.088786in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{8.088078in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{8.087842in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{8.087370in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{8.085009in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{8.084773in}{1.704991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.096813in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{8.096813in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{8.097758in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{8.100355in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{8.101299in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{8.102007in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{8.102243in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{8.102715in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{8.102952in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{8.103424in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{8.103896in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.106021in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.106257in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{8.106493in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{8.107437in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{8.108146in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{8.108382in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.108618in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.108854in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{8.109562in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{8.110506in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{8.110979in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{8.111215in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{8.111923in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{8.112631in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{8.113103in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{8.113339in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{8.113576in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{8.113812in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{8.114048in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{8.115228in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{8.115464in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{8.115700in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{8.116409in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{8.118061in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{8.118297in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{8.119006in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{8.119950in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{8.120422in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{8.120658in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{8.121839in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{8.122311in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{8.122783in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{8.123727in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{8.125852in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{8.126560in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{8.127505in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{8.128685in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{8.130102in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{8.130338in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{8.131754in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{8.132227in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{8.132935in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{8.133407in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{8.135060in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{8.135532in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{8.136476in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{8.138129in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{8.138365in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{8.138837in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{8.141906in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{8.143087in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{8.143559in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{8.144031in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{8.145684in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{8.146864in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{8.147100in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{8.147100in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{8.147100in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{8.146864in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{8.145684in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{8.144031in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{8.143559in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{8.143087in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{8.141906in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{8.138837in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{8.138365in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{8.138129in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{8.136476in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{8.135532in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{8.135060in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{8.133407in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{8.132935in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{8.132227in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{8.131754in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{8.130338in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{8.130102in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{8.128685in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{8.127505in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{8.126560in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{8.125852in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{8.123727in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{8.122783in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{8.122311in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{8.121839in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{8.120658in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{8.120422in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{8.119950in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{8.119006in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{8.118297in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{8.118061in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{8.116409in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{8.115700in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{8.115464in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{8.115228in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{8.114048in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{8.113812in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{8.113576in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{8.113339in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{8.113103in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{8.112631in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{8.111923in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{8.111215in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{8.110979in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{8.110506in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{8.109562in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{8.108854in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{8.108618in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{8.108382in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{8.108146in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{8.107437in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{8.106493in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{8.106257in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{8.106021in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{8.103896in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{8.103424in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{8.102952in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{8.102715in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{8.102243in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{8.102007in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{8.101299in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{8.100355in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{8.097758in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{8.096813in}{1.708118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.150878in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{8.150878in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{8.151114in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{8.151350in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{8.152530in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{8.152766in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{8.153475in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{8.154183in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{8.154891in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{8.155127in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{8.155836in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{8.156544in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{8.157488in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{8.157488in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.157488in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.156544in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{8.155836in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{8.155127in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{8.154891in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{8.154183in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{8.153475in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{8.152766in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{8.152530in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{8.151350in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{8.151114in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{8.150878in}{1.722616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.159377in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{8.159377in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{8.160085in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{8.160085in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{8.160085in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{8.159377in}{1.724179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.161266in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{8.161266in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{8.161738in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{8.162918in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{8.165751in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{8.166460in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{8.167876in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{8.168348in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{8.170945in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{8.172126in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{8.173070in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{8.173542in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{8.174487in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{8.174959in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{8.175195in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{8.175431in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{8.176611in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{8.177320in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{8.179208in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{8.180153in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{8.180625in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{8.181097in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{8.181333in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{8.181569in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{8.181569in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{8.181569in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{8.181333in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{8.181097in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{8.180625in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{8.180153in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{8.179208in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{8.177320in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{8.176611in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.175431in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{8.175195in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{8.174959in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{8.174487in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{8.173542in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{8.173070in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{8.172126in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{8.170945in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{8.168348in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{8.167876in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{8.166460in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{8.165751in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{8.162918in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{8.161738in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{8.161266in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.183222in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{8.183222in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{8.183694in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{8.184166in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{8.184638in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{8.184875in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{8.186291in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{8.187235in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{8.189124in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{8.189596in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{8.190069in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{8.190305in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{8.191721in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{8.193374in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{8.193374in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{8.193374in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{8.191721in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{8.190305in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{8.190069in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{8.189596in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{8.189124in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{8.187235in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{8.186291in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{8.184875in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{8.184638in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{8.184166in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{8.183694in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{8.183222in}{1.730007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.195735in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.195735in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.198096in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{8.198332in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{8.198332in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.198332in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.198096in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.195735in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.199984in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{8.199984in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{8.200456in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{8.200693in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{8.203526in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{8.204470in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{8.204942in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{8.205414in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{8.205650in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{8.206359in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{8.206831in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{8.207539in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{8.208720in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{8.209900in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{8.210136in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{8.211553in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{8.212497in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{8.212733in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{8.213205in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{8.214150in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{8.215566in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{8.215566in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.215566in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.214150in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.213205in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.212733in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.212497in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{8.211553in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{8.210136in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{8.209900in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{8.208720in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{8.207539in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{8.206831in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{8.206359in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{8.205650in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{8.205414in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{8.204942in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{8.204470in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{8.203526in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{8.200693in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.200456in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{8.199984in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.216747in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.216747in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{8.218163in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{8.218399in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{8.220524in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{8.220760in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{8.221232in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{8.222177in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{8.222413in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{8.224065in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{8.225010in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{8.227607in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{8.228551in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{8.230204in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{8.231148in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{8.231620in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{8.231856in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{8.232565in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{8.232801in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{8.234453in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{8.236106in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{8.236342in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{8.236578in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{8.237050in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{8.237522in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{8.240592in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{8.241064in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{8.241536in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{8.243425in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{8.244369in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{8.247674in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{8.247910in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{8.248146in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{8.248383in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{8.249327in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{8.250035in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{8.250035in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{8.250035in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{8.249327in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{8.248383in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.248146in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{8.247910in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{8.247674in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{8.244369in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{8.243425in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{8.241536in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{8.241064in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{8.240592in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{8.237522in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{8.237050in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{8.236578in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{8.236342in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{8.236106in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{8.234453in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{8.232801in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{8.232565in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{8.231856in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.231620in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{8.231148in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{8.230204in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{8.228551in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{8.227607in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{8.225010in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{8.224065in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{8.223593in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{8.222413in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{8.222177in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{8.221232in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.220760in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.220524in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.218399in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.218163in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.216747in}{1.735550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.250980in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.250980in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{8.251216in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{8.251452in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{8.251924in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{8.252160in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{8.252396in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{8.253104in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{8.253340in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{8.254993in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{8.255229in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{8.255701in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{8.257826in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{8.258062in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{8.259243in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{8.259479in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{8.261604in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{8.261840in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{8.262076in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{8.263020in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{8.263256in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{8.264673in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{8.266089in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{8.266561in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{8.267034in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{8.267034in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.267034in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.266561in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.266089in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.264673in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.263256in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.263020in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{8.262076in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{8.261840in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.261604in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{8.259479in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{8.259243in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{8.258062in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{8.257826in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{8.255701in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{8.255229in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{8.254993in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.253340in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{8.253104in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{8.252396in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.252160in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.251924in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.251452in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.251216in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.250980in}{1.736261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.269158in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.269158in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{8.270811in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{8.271519in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{8.271991in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{8.272464in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{8.272936in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{8.273644in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{8.275769in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{8.278366in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{8.278602in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{8.279074in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{8.280255in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{8.280491in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{8.282143in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{8.282615in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{8.282615in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{8.282615in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{8.282143in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{8.280491in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{8.280255in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{8.279074in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.278602in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{8.278366in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{8.275769in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{8.273644in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{8.272936in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.272464in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.271991in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.271519in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.270811in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{8.269158in}{1.736261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.284268in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{8.284268in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{8.284740in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{8.285921in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{8.287337in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{8.288046in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{8.288754in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{8.288754in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{8.288754in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{8.288046in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{8.287337in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{8.285921in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{8.284740in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{8.284268in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.290170in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{8.290170in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{8.291587in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{8.293003in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{8.294656in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{8.295128in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{8.296309in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{8.297725in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{8.298197in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{8.298906in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{8.299378in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{8.300086in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{8.300086in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{8.300086in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{8.299378in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{8.298906in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{8.298197in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{8.297725in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{8.296309in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{8.295128in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{8.294656in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{8.293003in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{8.291587in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.290170in}{1.735692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.301975in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{8.301975in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{8.303391in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{8.303864in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{8.305280in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{8.305516in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{8.306224in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{8.306461in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{8.307169in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{8.307405in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{8.309057in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{8.309530in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{8.309766in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{8.315196in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{8.316140in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{8.317557in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{8.320626in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{8.320862in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{8.321098in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{8.321334in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{8.322751in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{8.322987in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{8.323931in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{8.325348in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{8.327000in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{8.327472in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{8.327709in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{8.328417in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{8.328889in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{8.329833in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{8.330306in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{8.330778in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{8.331014in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{8.331250in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{8.331722in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{8.333847in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{8.334555in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{8.335499in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{8.336680in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{8.336916in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{8.339041in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{8.339985in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{8.340457in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{8.341166in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{8.341638in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{8.342582in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{8.343054in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{8.344235in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{8.344471in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{8.346360in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{8.347068in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{8.347304in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{8.347540in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{8.347540in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{8.347540in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{8.347304in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{8.347068in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{8.346360in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.344471in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{8.344235in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{8.343054in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.342582in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{8.341638in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.341166in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{8.340457in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.339985in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{8.339041in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{8.336916in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{8.336680in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{8.335499in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{8.334555in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{8.333847in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{8.331722in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{8.331250in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.331014in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{8.330778in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.330306in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{8.329833in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{8.328889in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{8.328417in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.327709in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.327472in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.327000in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.325348in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{8.323931in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{8.322987in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{8.322751in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{8.321334in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{8.321098in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{8.320862in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{8.320626in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{8.317557in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{8.316140in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{8.315196in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.309766in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{8.309530in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.309057in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.307405in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.307169in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.306461in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.306224in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.305516in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.305280in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{8.303864in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{8.303391in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{8.301975in}{1.734129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.350137in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{8.350137in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{8.352262in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{8.352734in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{8.352970in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{8.353206in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{8.354387in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{8.355095in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{8.355803in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{8.356511in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{8.356748in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{8.357220in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{8.357456in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{8.357692in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{8.358400in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{8.358872in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{8.359344in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{8.359581in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{8.359817in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{8.360289in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{8.361233in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{8.361941in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{8.362178in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{8.363594in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{8.364066in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{8.364775in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{8.365483in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{8.368316in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{8.368788in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{8.369496in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{8.370441in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{8.370677in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{8.372329in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{8.372565in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{8.373038in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{8.373982in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{8.375162in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{8.376579in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{8.377051in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{8.377523in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{8.378232in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{8.378232in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{8.378232in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{8.377523in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{8.377051in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{8.376579in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{8.375162in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{8.373982in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{8.373038in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{8.372565in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{8.372329in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{8.370677in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{8.370441in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{8.369496in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{8.368788in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{8.368316in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{8.365483in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{8.364775in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{8.364066in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{8.363594in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{8.362178in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{8.361941in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{8.361233in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{8.360289in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{8.359817in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{8.359581in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{8.359344in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{8.358872in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.358400in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{8.357692in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{8.357456in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{8.357220in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{8.356748in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{8.356511in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{8.355803in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{8.355095in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{8.354387in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{8.353206in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{8.352970in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{8.352734in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{8.352262in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{8.350137in}{1.730717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.380356in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{8.380356in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{8.380829in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{8.381301in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{8.381773in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{8.382481in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{8.382717in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{8.383190in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{8.383426in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{8.385550in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{8.385786in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{8.386731in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{8.387675in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{8.388620in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{8.389800in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{8.390744in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{8.391689in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{8.393814in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{8.394050in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{8.394286in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{8.394286in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{8.394286in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{8.394050in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{8.393814in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{8.391689in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{8.390744in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{8.389800in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{8.388620in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{8.387675in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{8.386731in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{8.385786in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{8.385550in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{8.383426in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{8.383190in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{8.382717in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{8.382481in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{8.381773in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{8.381301in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{8.380829in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{8.380356in}{1.716362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.395466in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{8.395466in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{8.395938in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{8.396883in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{8.398535in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{8.398535in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{8.398535in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{8.396883in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{8.395938in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{8.395466in}{1.714088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.399007in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{8.399007in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{8.400188in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{8.400896in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{8.403965in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{8.404910in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{8.406090in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{8.406326in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{8.406562in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{8.406798in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{8.407271in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{8.407743in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{8.409395in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{8.409632in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{8.410104in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{8.410576in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{8.411284in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{8.411756in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{8.413645in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{8.415770in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{8.416714in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{8.417186in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{8.422380in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{8.422616in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{8.422852in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{8.423797in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{8.425449in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{8.426394in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{8.427574in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{8.427810in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{8.428283in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{8.428519in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{8.429463in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{8.429463in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{8.429463in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{8.428519in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{8.428283in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{8.427810in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{8.427574in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{8.426394in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{8.425449in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{8.423797in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{8.422852in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{8.422616in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{8.422380in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{8.417186in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{8.416714in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{8.415770in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{8.413645in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{8.411756in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{8.411284in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{8.410576in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{8.410104in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{8.409632in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{8.409395in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{8.407743in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{8.407271in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{8.406798in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{8.406562in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{8.406326in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{8.406090in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{8.404910in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{8.403965in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{8.400896in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{8.400188in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{8.399007in}{1.713946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.433240in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{8.433240in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{8.434421in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{8.434893in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{8.435365in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{8.435837in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{8.436546in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{8.436546in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{8.436546in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{8.435837in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{8.435365in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{8.434893in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{8.434421in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{8.433240in}{1.720057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.437490in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{8.437490in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{8.437726in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{8.439143in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{8.439851in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{8.443628in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{8.443628in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{8.443628in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{8.439851in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{8.439143in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{8.437726in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{8.437490in}{1.720626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.445989in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{8.445989in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{8.446225in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{8.447170in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{8.448586in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{8.448822in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{8.449294in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{8.449767in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{8.449767in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{8.449767in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{8.449294in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{8.448822in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{8.448586in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{8.447170in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{8.446225in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{8.445989in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.450711in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{8.450711in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{8.451183in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{8.452364in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{8.452600in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{8.453780in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{8.454488in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{8.454725in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{8.455433in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{8.455669in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{8.456377in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{8.456613in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{8.458502in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{8.459682in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{8.459919in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{8.461571in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{8.461807in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{8.462752in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{8.464168in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{8.468654in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{8.469834in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{8.470543in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{8.470779in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{8.472195in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{8.474556in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{8.475028in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{8.476681in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{8.477625in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{8.479514in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{8.480222in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{8.484708in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{8.486124in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{8.486597in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{8.487069in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{8.487777in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{8.488721in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{8.489902in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{8.491082in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{8.491318in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{8.491318in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{8.491318in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{8.491082in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{8.489902in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{8.488721in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{8.487777in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{8.487069in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{8.486597in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{8.486124in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{8.484708in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{8.480222in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{8.479514in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{8.477625in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{8.476681in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{8.475028in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{8.474556in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{8.472195in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{8.470779in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{8.470543in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{8.469834in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{8.468654in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{8.464168in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{8.462752in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{8.461807in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{8.461571in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{8.459919in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{8.459682in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{8.458502in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{8.456613in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{8.456377in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{8.455669in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{8.455433in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{8.454725in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{8.454488in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{8.453780in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{8.452600in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{8.452364in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{8.451183in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{8.450711in}{1.723327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.492027in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{8.492027in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{8.492735in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{8.492971in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{8.493443in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{8.494624in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{8.495804in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{8.499818in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{8.500054in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{8.503359in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{8.503595in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{8.505484in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{8.505956in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{8.506428in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{8.508081in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{8.508317in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{8.508553in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{8.508789in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{8.509025in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{8.509261in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{8.509497in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{8.510678in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{8.511622in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{8.513039in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{8.514455in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{8.515399in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{8.516816in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{8.517288in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{8.517524in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{8.518233in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{8.522010in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{8.522718in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{8.523427in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{8.523663in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{8.523899in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{8.524135in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{8.524843in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{8.525079in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{8.525551in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{8.525787in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{8.526023in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{8.526968in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{8.526968in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.526968in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.526023in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{8.525787in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{8.525551in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{8.525079in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{8.524843in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{8.524135in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{8.523899in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.523663in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{8.523427in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{8.522718in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{8.522010in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{8.518233in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{8.517524in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.517288in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{8.516816in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{8.515399in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{8.514455in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{8.513039in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.511622in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{8.510678in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{8.509497in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{8.509261in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{8.509025in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{8.508789in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{8.508553in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{8.508317in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{8.508081in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{8.506428in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{8.505956in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{8.505484in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{8.503595in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{8.503359in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{8.500054in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{8.499818in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{8.495804in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{8.494624in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{8.493443in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{8.492971in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{8.492735in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{8.492027in}{1.730717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.529801in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.529801in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{8.530273in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{8.530981in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{8.531690in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{8.534523in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{8.535939in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{8.536175in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{8.536884in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{8.537120in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{8.537356in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{8.537592in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{8.539717in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{8.542078in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{8.542314in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{8.542550in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{8.543022in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{8.543730in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{8.545619in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{8.546091in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{8.546799in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{8.549396in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{8.549632in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{8.550813in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.551049in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{8.552465in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{8.553882in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{8.554118in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{8.555062in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{8.555771in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{8.556007in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{8.556479in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{8.556951in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{8.557659in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{8.557659in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.557659in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.556951in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.556479in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{8.556007in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{8.555771in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{8.555062in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{8.554118in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{8.553882in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{8.552465in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{8.551049in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{8.550813in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{8.549632in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{8.549396in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{8.546799in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{8.546091in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{8.545619in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{8.543730in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{8.543022in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{8.542550in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{8.542314in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{8.542078in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{8.539717in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{8.537592in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{8.537356in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{8.537120in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{8.536884in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{8.536175in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{8.535939in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{8.534523in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{8.531690in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{8.530981in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{8.530273in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.529801in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.558132in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{8.558132in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{8.558368in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{8.561201in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{8.561673in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{8.561909in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{8.562381in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{8.562617in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{8.563090in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{8.563562in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{8.564978in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{8.566395in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{8.566631in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{8.567811in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{8.570408in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{8.570644in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{8.571825in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{8.572297in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{8.573241in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{8.573714in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{8.573950in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{8.574186in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{8.574894in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{8.575366in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{8.577491in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{8.578435in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{8.578671in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{8.578907in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{8.580324in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{8.580796in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{8.581032in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{8.581504in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{8.583865in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{8.585518in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{8.586462in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.587879in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.588115in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.588351in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.590948in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{8.591184in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{8.591892in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{8.592365in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{8.593309in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{8.596142in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.596614in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.597559in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.598267in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.598739in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.598975in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.599683in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{8.602044in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{8.602516in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{8.603461in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{8.603697in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{8.604641in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{8.604877in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{8.606530in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{8.607238in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{8.607946in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{8.608183in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{8.609363in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{8.612196in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{8.612904in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{8.613613in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{8.616210in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{8.618098in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{8.618807in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{8.619987in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{8.620223in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{8.620459in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{8.621167in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{8.621876in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.622348in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.622584in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{8.622820in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{8.624237in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{8.624473in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{8.625417in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.625889in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{8.626125in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{8.627070in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{8.627070in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{8.627070in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{8.626125in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{8.625889in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{8.625417in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{8.624473in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{8.624237in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{8.622820in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{8.622584in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{8.622348in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{8.621876in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{8.621167in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{8.620459in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{8.620223in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{8.619987in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{8.618807in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.618098in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{8.617154in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{8.616210in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.613613in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.612904in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{8.612196in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{8.609363in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{8.608183in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{8.607946in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{8.607238in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{8.606530in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{8.604877in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{8.604641in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{8.603697in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{8.603461in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{8.602516in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{8.602044in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{8.599683in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{8.598975in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{8.598739in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{8.598267in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{8.597559in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{8.596614in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{8.596142in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{8.593309in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{8.592365in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{8.591892in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{8.591184in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{8.590948in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{8.588351in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{8.588115in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{8.587879in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{8.586462in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.585518in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.583865in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.581504in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{8.581032in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.580796in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.580324in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.578907in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{8.578671in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{8.578435in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.577491in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{8.575366in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{8.574894in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{8.574186in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{8.573950in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{8.573714in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{8.573241in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{8.572297in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{8.571825in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{8.570644in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{8.570408in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{8.567811in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{8.566631in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{8.566395in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{8.564978in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{8.563562in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{8.563090in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{8.562617in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{8.562381in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{8.561909in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{8.561673in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{8.561201in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{8.558368in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{8.558132in}{1.727164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.629903in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{8.629903in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{8.630139in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{8.631083in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{8.632500in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{8.632736in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{8.632972in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{8.633208in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{8.635805in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{8.636985in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{8.637222in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{8.637930in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{8.638402in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{8.638638in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{8.639110in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{8.639819in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{8.640999in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{8.643360in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{8.644304in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{8.644776in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{8.645012in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{8.645249in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{8.645957in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{8.647137in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{8.649262in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{8.650915in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{8.651387in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{8.651623in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{8.653040in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{8.654456in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{8.655873in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{8.656345in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{8.657289in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{8.658233in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{8.658942in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{8.659650in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{8.661303in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{8.661539in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{8.662247in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{8.662483in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{8.663427in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{8.663900in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{8.666261in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{8.667677in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{8.668385in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{8.668857in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{8.669566in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{8.669802in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{8.670274in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{8.670982in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{8.672163in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{8.673579in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{8.674051in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{8.674760in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{8.675468in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{8.676176in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{8.677121in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{8.677593in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{8.678065in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.678537in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.678773in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.681606in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.681606in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{8.681606in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{8.678773in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{8.678537in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{8.678065in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{8.677593in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{8.677121in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{8.676176in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{8.675468in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{8.674760in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{8.674051in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{8.673579in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{8.672163in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{8.670982in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{8.670274in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.669802in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{8.669566in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{8.668857in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{8.668385in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{8.667677in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{8.666261in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{8.663900in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{8.663427in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{8.662483in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{8.662247in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{8.661539in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{8.661303in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{8.659650in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{8.658942in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{8.658233in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{8.657289in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{8.656345in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{8.655873in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{8.654456in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{8.653040in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{8.651623in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{8.651387in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{8.650915in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{8.649262in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{8.647137in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{8.645957in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{8.645249in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{8.645012in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{8.644776in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{8.644304in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.643360in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.640999in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.639819in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{8.639110in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{8.638638in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{8.638402in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{8.637930in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{8.637222in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{8.636985in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{8.635805in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{8.633208in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{8.632972in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{8.632736in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{8.632500in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{8.631083in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{8.630139in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{8.629903in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.683967in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{8.683967in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.684203in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.684912in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{8.686092in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{8.688453in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{8.688689in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{8.689397in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{8.690342in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{8.690814in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{8.691994in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{8.694591in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.694827in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.695063in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.695299in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.695536in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.695772in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.697188in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.697896in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{8.698841in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{8.699785in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{8.700493in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{8.700966in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{8.701674in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{8.702382in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{8.703799in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{8.704271in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{8.704979in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{8.705215in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{8.706396in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{8.706868in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{8.707340in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{8.707812in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{8.709937in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{8.710173in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{8.710409in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{8.711117in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{8.711354in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.711590in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.712298in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.713242in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.713714in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.713951in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.714187in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.716784in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{8.717728in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{8.719853in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{8.720089in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{8.720561in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{8.722686in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{8.722922in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{8.723866in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{8.724338in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{8.724811in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{8.725283in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{8.725991in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{8.726699in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{8.727880in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{8.729769in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{8.731893in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{8.732838in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{8.733782in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{8.734726in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{8.735199in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{8.735435in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{8.735671in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{8.735907in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{8.736143in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{8.736615in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{8.737323in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{8.738032in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{8.738268in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{8.739212in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.740393in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.741101in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{8.746295in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{8.746531in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{8.746767in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{8.747475in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{8.748892in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{8.749364in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{8.750072in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{8.750072in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.750072in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.749364in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.748892in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.747475in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{8.746767in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{8.746531in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{8.746295in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{8.741101in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{8.740393in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.739212in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.738268in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{8.738032in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{8.737323in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{8.736615in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{8.736143in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{8.735907in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{8.735671in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{8.735435in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.735199in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.734726in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.733782in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.732838in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.731893in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.729769in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{8.727880in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{8.726699in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{8.725991in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{8.725283in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{8.724811in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{8.724338in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{8.723866in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{8.722922in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{8.722686in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{8.720561in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{8.720089in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{8.719853in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{8.717728in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{8.716784in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{8.714187in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{8.713951in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{8.713714in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{8.713242in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{8.712298in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{8.711590in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{8.711354in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{8.711117in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{8.710409in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{8.710173in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{8.709937in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{8.707812in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{8.707340in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.706868in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.706396in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.705215in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.704979in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{8.704271in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{8.703799in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{8.702382in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{8.701674in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{8.700966in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{8.700493in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{8.699785in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{8.698841in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{8.697896in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{8.697188in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{8.695772in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{8.695536in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{8.695299in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{8.695063in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{8.694827in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{8.694591in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{8.691994in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{8.690814in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{8.690342in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{8.689397in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{8.688689in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{8.688453in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{8.686800in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{8.686092in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{8.685620in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{8.684912in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{8.684203in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{8.683967in}{1.729438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458146in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.733585in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.976270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459326in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.980818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460979in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.981102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461687in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.984229in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.984229in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.983234in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.982524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464756in}{0.987214in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.734216in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.987214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465701in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.734500in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.985793in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.985793in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.984229in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.982666in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.983234in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.983945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470186in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.986646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471131in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.988493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471839in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.990483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472547in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.992189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473255in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.745302in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.991478in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.991620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474908in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.990910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476797in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.991478in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.989773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477977in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.996311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482227in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.996737in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.996737in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.997021in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.997590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483171in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.997164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485532in}{0.999296in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.999296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487185in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{1.004555in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{1.004412in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{1.002849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490254in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{1.003844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491198in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{1.004128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492143in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{1.005407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494031in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{1.008534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498281in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{1.017062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499697in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{1.022179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{1.026159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502058in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{1.034829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503003in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{1.036677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503475in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{1.036961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{1.035113in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{1.034971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508905in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{1.036250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509849in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.779414in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{1.036961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511030in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{1.037103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{1.037956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515988in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.783678in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{1.047621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518349in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.783678in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.784105in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{1.050464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522126in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{1.054159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522834in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{1.055154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524251in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{1.053307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526376in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{1.056291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527320in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{1.057002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529681in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{1.055296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530861in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{1.054870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535111in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.813811in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{1.056434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537708in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{1.069936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538416in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{1.071642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{1.069226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542902in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.826461in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{1.065814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544082in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{1.067236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544554in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{1.067804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548568in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{1.072779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550693in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{1.073916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551873in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{1.071073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552345in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{1.070789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555415in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{1.078180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555887in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{1.079459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559664in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{1.081876in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{1.078606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562261in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{1.084150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.868959in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{1.089835in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567455in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{1.092251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568636in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{1.092393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572177in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{1.094810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574538in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{1.095663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577843in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{1.103906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580676in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{1.110587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.889426in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.901792in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.905487in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{1.114282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587287in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{1.125795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596022in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.911883in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.914157in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.916716in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.916716in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{1.139582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600035in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{1.151379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602396in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{1.155643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606174in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{1.158201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607826in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{1.157775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{1.165735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610659in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{1.169288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612784in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.941873in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{1.174689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616562in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{1.181654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620575in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.954523in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{1.187908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621992in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.957508in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{1.190750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.961204in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{1.191461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{0.967173in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{1.197146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626950in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{1.201552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630255in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{1.204679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632852in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{1.212639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634504in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{1.217756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635685in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{1.218608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639934in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{1.220172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{1.221167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642768in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{1.221309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645365in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{1.223299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647253in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{1.222872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652919in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{1.228416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653628in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{1.229837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654336in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{1.229411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656697in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.984087in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.227705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660946in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{1.235807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662599in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{1.235665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.233390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665196in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.985793in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{1.233533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665904in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.233106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666376in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.985366in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.985793in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{0.985366in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{1.233248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669918in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.984087in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{1.240781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672987in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{1.242913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673695in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.996169in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{1.244050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674167in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.994747in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{1.245045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675112in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.992615in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.997306in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{1.248457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679361in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.998301in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{1.247177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681014in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{1.245756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684555in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{1.234954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685500in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{1.231685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689749in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{1.006829in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{1.232680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691166in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{1.231827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694943in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{1.222730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695415in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{1.220314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697776in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{1.219319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699665in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{1.014646in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{1.221593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701082in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{1.221878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704387in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{1.217045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704859in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.216050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705803in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{1.216476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706276in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{1.217756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711942in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{1.223157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712650in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{1.225147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715483in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{1.226426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719969in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.229269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720913in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{1.228274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725163in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{1.035113in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{1.227989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727760in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.233390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729176in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{1.231969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731301in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{1.225999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734370in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.229695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735315in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.230548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738148in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{1.233959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739092in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{1.042931in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{1.236233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747827in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.239218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748772in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{1.237370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752077in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.249309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752785in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{1.253289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754910in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{1.261249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755854in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.261675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761520in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.050322in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{1.042931in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.042646in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{1.262101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764590in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.046484in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.259685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766242in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{1.046484in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.261675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768367in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{1.262954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770728in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{1.270914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772853in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{1.268213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774505in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{1.264376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779935in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{1.258975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782060in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.259969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783241in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.256132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.267929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791976in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.046484in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.263523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795753in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.264234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799059in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.270772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799767in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.270630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806613in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.265655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811099in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.273756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812516in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.050322in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{1.279300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817946in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.282000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821251in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.278589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823612in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.280437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825737in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.281858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827625in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.285554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829750in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.289960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830458in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.289676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834944in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.280863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838013in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.283990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839194in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.283422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839902in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.282995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846749in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.285127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.283137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850290in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.280721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850998in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.284843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852887in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.291097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854540in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.290670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859970in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.292376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862567in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.294082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866580in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.298061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867997in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.298346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874371in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.305879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875079in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.307016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880037in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.308579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880509in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.310427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882634in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.312985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883579in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.313554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887120in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.307869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888300in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.308579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891842in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.310143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893258in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.313270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894675in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.313696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896327in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.312985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897508in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.311848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908368in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.330184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.332458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914034in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.331747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915923in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.337290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918520in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.342692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919228in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.342265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920408in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.340559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921353in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.338570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922297in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.338854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925602in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.337148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926547in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.337717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927727in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.336864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932213in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.347240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933866in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.348519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934338in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.347666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935754in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.345676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937643in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.091256in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.346387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942837in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.343829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944017in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.342123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944726in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.340844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945434in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.339707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945906in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.338570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947795in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.339849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952281in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.340702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952989in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.340702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954405in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.344824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955114in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.344539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957002in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.343829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957947in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.341981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960308in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.334163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967862in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.333737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969515in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.091256in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.334163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.335585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976598in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.338854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977542in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.340417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982736in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.078891in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.352925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986041in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.355341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986513in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.352783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987930in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.348803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991235in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.349230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.352641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994777in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.351646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996901in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.360174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999734in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.358753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002568in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.358611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003040in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.358042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004456in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.356052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007998in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.352641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008706in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.351220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014136in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.362590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014608in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.363017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018858in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.363727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019802in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.366286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021219in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.369128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021691in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.369271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022871in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.368844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025232in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.372824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027121in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.377230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028301in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.384763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.386611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030190in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.387179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032787in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.388743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034204in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.389454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036092in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.390449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036800in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.392012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037745in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.395565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038453in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.398124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.399261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043175in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.403951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045536in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.402104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049313in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.398834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058049in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.402814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058993in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.405657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063242in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.408926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066784in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.091256in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.409921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069145in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.409779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069853in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.408926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072922in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.408784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076463in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.112434in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.413616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078824in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.407505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081657in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.118262in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.409495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085435in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.409779in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087088in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.405941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.403098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093226in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.402814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094642in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.404093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096531in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.409210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097712in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.413190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098892in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.416317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099600in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.418023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101017in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.422144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103850in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.423424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105502in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.420723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106447in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.420155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110224in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.412195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114002in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.414611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115654in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.415464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121320in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.420297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123209in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.418165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124626in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.419160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128875in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.425129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135722in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.429393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142805in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.433657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144693in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.432947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145402in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.434226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147290in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.434084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147762in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.435647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149179in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.438490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152248in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.445028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153665in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.447018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155553in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.447160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156262in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.447160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.450429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160747in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.451850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162400in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.455688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162872in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.457678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163580in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.458673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164053in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.459099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166886in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.454693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174677in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.446023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176093in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.443322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177510in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.197430in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.443465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178454in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.443038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180107in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.443891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181759in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.451993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182940in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.457109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184120in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.460378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186481in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.458815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192147in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.458104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192855in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.458957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195216in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.460805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196633in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.462795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197341in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.465211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202771in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.469617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205368in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.470612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206076in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.470186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207493in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.469475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210090in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.471323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210562in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.471891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211979in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.471465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212923in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.471323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218589in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.472886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223311in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.478430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224019in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.478572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225672in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.480135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228505in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.478714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.482694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231810in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.484115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232755in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.482836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233463in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.480988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.481130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237004in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.482125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241490in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.482267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242670in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.482551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245976in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.484683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248573in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.487100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249753in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.490511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252822in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.494917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254711in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.497191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257544in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.492217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258488in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.490085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260141in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.487242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262974in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.483262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264627in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.483120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265335in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.482836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270765in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.480135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271945in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.480988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273598in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.479851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278792in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.479282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279972in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.477150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280445in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.476440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280917in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.476013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281861in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.475729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283042in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.470044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284222in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.464927in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284694in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.464785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285166in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.465211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286583in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.466775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287055in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.465922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292957in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.465922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293902in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.466064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295318in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.466775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296026in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.467769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300040in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.471891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301457in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.471891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303581in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.471465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307831in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.476866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312789in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.468338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316802in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.459526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319399in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.460947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.458389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322468in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.459384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323885in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.463790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325302in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.466490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.467485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332620in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.469191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338759in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.471749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339939in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.472176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341356in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.471607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342536in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.474308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343717in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.479709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.481699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350799in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.497618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.498755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354577in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.501029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356229in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.502024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358118in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.501455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359771in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.501313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360479in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.502024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361895in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.503872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369686in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.507993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370631in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.507567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372992in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.510410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374644in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.515811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376533in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.520359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378658in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.524197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380074in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.526613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382671in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.529029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385032in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.533435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.531872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389282in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.526329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390462in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.526471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390934in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.526613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391879in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.528176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392587in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.531161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395420in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.536278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.540969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402739in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.541395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403919in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.542674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405336in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.542958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406044in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.542958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412418in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.533293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414307in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.532156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414779in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.531019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415488in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.530593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416432in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.529456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419501in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.527892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423751in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.525334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424695in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.525618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425876in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.525476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430833in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.526044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431542in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.526329in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433430in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.526187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433903in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.526044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435319in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.525902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439569in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.529456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.529740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444054in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.527324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444763in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.527892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448304in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.529314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449721in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.529882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450901in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.528461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451845in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.528461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454206in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.528603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456803in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.529314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458692in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.526897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460109in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.531303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466011in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.527466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467663in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.528176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469788in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.527608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471677in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.529882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474038in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.527182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478051in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.528887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478523in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.528887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488203in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.538979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489620in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.542106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490092in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.542674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490800in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.545233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495758in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.550349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.552766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507090in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.554756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508743in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.554898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509215in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.553476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.551913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512048in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.552055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515353in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.547080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523853in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.559162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529047in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.560725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531171in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.564847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532588in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.563568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534949in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.559730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536838in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.563141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538490in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.566411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540851in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.567263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544156in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.572096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545809in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.571385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547225in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.568969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547698in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.569395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549586in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.572380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550767in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.571812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552419in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.574086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556905in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.572664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557377in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.572096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560919in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.572380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561627in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.572949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.574370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565404in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.576786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568237in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.577355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569418in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.576928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576028in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.573091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576501in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.573517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577681in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.575649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581458in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.580908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582875in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.579487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586888in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.578350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597749in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.583040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599165in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.585741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601762in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.588868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607192in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.586451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611442in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.590005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611914in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.589436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614039in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.587731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614747in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.588299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.589578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620177in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.589152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621357in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.587588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.585741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628440in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.586451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630093in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.586594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632926in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.587162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635051in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.584177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635995in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.584319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638592in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.587446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639300in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.588868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639772in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.590715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640481in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.591000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641425in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.590147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644730in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.595406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646855in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.600665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.598959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656771in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.601233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657479in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.599812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658187in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.600096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661257in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.601518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663617in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.600381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667395in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.600381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668339in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.601091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669284in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.601518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670700in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.603081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671172in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.603934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672353in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.604929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676130in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.602513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678019in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.601944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679199in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.600381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679672in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.599386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683449in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.600665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684629in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.600523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687226in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.609051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689115in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.607914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691004in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.608482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695489in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.612320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696198in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.612178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698323in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.614878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701628in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.611183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702572in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.609619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706350in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.612746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.612746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709655in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.611751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710363in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717682in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.620848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721223in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.622411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722168in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.623406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728070in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.622269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729722in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.620564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733028in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.620706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733500in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.619142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.614736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740110in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741999in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.614168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744124in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.615873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745304in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.616015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749318in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.620279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750970in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.621274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753567in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.619427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757345in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.621274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762775in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.617863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763719in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.617295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764900in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.616868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766080in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.616015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766552in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.616300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768677in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.617295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770094in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.617010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776704in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.614594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777176in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.613741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778593in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.611325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781190in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.609193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782370in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.607345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782843in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.606208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785439in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.604360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785912in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.603650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786856in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.602939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789689in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.602086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793939in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.605640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794647in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.606777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795827in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.603934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799605in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.605071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800549in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.607345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801494in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.609193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803146in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.611751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806215in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.617721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810229in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.619000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811409in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.619284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812118in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.618005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812590in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.616868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813298in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.615162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814951in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.614736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818728in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.611609in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819672in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.610188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822033in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.612462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826991in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.609619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.611041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830060in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.612036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831241in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.612320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834310in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838323in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.616015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840448in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.619142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842337in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.620564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843045in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.621843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843517in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.622553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845642in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.624828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847059in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.626817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849892in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.634493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.634777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.634919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857211in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.634919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858863in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.634351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860752in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.634066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866890in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.637478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868779in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.635914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869959in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.635914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871612in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.635630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875153in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.634066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877750in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.637620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878223in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.638899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.635630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888138in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.636767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889319in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.640320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891916in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.643731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.646148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894277in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.648848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897582in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.652259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898762in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.650554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899943in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.650554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904665in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.651407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909150in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.651691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911511in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.651407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914580in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.647569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915997in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.645579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916705in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.644442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920246in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.642594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921899in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.643874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923552in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.646716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924968in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.649417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925913in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.649559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930162in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.655386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931343in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.655386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932287in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.655955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934412in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.657518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938897in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.659082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.658371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948341in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.659650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948813in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.660361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950230in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.661640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951410in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.661640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955188in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.662920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958965in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.662635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960146in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.663062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961798in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.663204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962506in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.663346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969353in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.665478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971478in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.667752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974547in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.670311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976672in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.670026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978797in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984463in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.668036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985643in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.668605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988004in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.669316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990129in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.669031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992018in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.667752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996267in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.662920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996975in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.661072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999100in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.660361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003586in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.660219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006891in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.662351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008072in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.664483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008544in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.664909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011613in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.661072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013974in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.658371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016335in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.658513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.658087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019640in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.658798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020348in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.659793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021057in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.660077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.659650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027903in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.552623in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.552623in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.659224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037111in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.649559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038763in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.648848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043721in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.648990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044429in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.649985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045138in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.649985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046790in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.651833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054109in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.659366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055762in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.660503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059539in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.658371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065205in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.660219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068274in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.660219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070163in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.658798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070635in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.658229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072760in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.658656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074177in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.658229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075593in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.657803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077718in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.655955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080551in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.657376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081968in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.657092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083384in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.658513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.658798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085745in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.659793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086925in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.659508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089050in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.659650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089995in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.659082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091175in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.659508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093772in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.658513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094244in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.658229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104396in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.668321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106049in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.667752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109590in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.667468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111479in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.665904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114548in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.666899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117145in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.666899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120922in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.669600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121867in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125644in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.670026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127061in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.670879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128713in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.671163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130602in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.670453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131782in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.671163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132491in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.670879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.670168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139337in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.669600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140754in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.668747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.667752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142879in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.667326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147364in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.671448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149017in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.672585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152794in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.671874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153739in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.671305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155627in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.671021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157044in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.670311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157988in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.670453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160349in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.671021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161530in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.671305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163891in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.672443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164599in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.673153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174278in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.672016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175459in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.673437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.673437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179945in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.675427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.676707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181833in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.676564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185611in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.674717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186555in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.674575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187972in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.673722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189624in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.674148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191749in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.675001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193874in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.675001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194346in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.674575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196471in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.674006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197415in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.674575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198596in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.675427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199068in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.675285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204970in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.681113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208748in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.683671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210164in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.685945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211581in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.686514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212525in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.687224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214886in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.688077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223149in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.692483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223621in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.693336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225274in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.695042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225982in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.695753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228107in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.696605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230232in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.697174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243217in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.697885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245105in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.699022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248174in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.701011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253841in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.699874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254313in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.699590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257854in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.700585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259035in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.701296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262340in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.701438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263284in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.700727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265173in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.699874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266589in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.700443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269186in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.704281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269659in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.704281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272492in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.700585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273908in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.699874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274616in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.699590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276505in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.698595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277449in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.698453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281935in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.700443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283824in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.698595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284296in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.698169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286893in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.697885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287601in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.698311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288310in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.698169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288782in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.698169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290198in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.699022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290907in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.698879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291615in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.698595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292087in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.698027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293504in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.697885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297045in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.695895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298698in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.696037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299878in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.696463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300822in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.696890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302711in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.696463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307433in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.698311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.699448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309794in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.700443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311919in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.700301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312863in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.699732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319946in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.701296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323015in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.701580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324903in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.702291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326556in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.703143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327500in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.703854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330333in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.706128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330806in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.706413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332694in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.705844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336472in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.706981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338124in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.707408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339777in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.707976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344027in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.706413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346388in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.704991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350165in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.704423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350637in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.704849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.706697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358428in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.706555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359372in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.706128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360081in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.705702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361969in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.704849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365983in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.706270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369052in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.704565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369996in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.704281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370469in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.704281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371177in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.704849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373774in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.702006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376607in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.701438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378023in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.699874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379440in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.699022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380148in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.699022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381093in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.699448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383454in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.701580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384398in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.700869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386759in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.699022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388411in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.698169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389120in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.698027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390300in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.697742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394078in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.695610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395966in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.696179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396438in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.696747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396911in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.697174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397855in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.697174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399272in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.697316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400452in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.697742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402341in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.698311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404465in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.698027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404938in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.698311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405646in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.698879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406118in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.699306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412729in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.704423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416034in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.707265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417450in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.707834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425714in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.706839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426894in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.707834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429019in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.709966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430907in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.711814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437518in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.711814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437990in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.711672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439171in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.711103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439879in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.711245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440587in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.712951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442712in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.715083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446489in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.716078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448142in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.716646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449322in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.716930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450503in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.717925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451919in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.719205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456169in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.719631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457822in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.719489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459710in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.720057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460183in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.720057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462071in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.720057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463724in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.719773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465140in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.719347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469390in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.719489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471043in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.720342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474112in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.719773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479306in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.720342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480486in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.720768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482375in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.720768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483083in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.720200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484736in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.719915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486861in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.721337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488041in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.721621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490638in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.721052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491346in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.721052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.723327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506692in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.724321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507400in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.724321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511178in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514719in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.723184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519441in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.722616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520149in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522510in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525815in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.724179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526524in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.724179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527940in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.724748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528412in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529829in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.725743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530773in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.725743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532426in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.726596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535023in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.727164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.727164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540925in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.726880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545647in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.724179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546591in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.723895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547536in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.723753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548952in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.723895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551549in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.724890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556035in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.724179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556743in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557451in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560520in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.723327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561465in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.723042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564534in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.722900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568075in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.722047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569256in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.721905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571381in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.722047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572089in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.721905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573269in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.720484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573978in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.720200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581769in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.721052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584365in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.722900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587671in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.722474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589559in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.721763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591920in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.720342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594517in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.720342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595934in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.719063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596878in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.718068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608447in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.711814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610571in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.711245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617890in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.711245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.710819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622612in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.709113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625681in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.707834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628278in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.707408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633000in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.700301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633944in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.699306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634889in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.699022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636305in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.699022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641027in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.696037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641971in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.694615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643388in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.690494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644332in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.689925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645513in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.688930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649998in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.687935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655664in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.690067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657317in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.690067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658025in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.690920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658498in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.691346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659914in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.692626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660386in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.692768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661094in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.692768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662511in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.692910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669122in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.693478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671010in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.696890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672427in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.698595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674079in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.698595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678093in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.693905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681162in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.694331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687773in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.694758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688481in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.695184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689897in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.695753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694619in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.696179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696508in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.695753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696980in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.695468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701702in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.693763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.693194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708548in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.693620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711145in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.693478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717284in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.690209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717992in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.689925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720589in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.689925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722242in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.689783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724839in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.690067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727672in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.688077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732157in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.690636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734046in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.693763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738060in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.699874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739948in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.703286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741837in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.705418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743254in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.707976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743726in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.709397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748448in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.712382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749864in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.713093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751044in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.712809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752697in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.713661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753641in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.714230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757655in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.713377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763557in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.714088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767571in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.718068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768279in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.718494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768987in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.718920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773945in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.719915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775598in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.719631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777486in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.720200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777959in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.720200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781736in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.721479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782444in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.721052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783153in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.720768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785041in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.722047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788819in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.721905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.720768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797554in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.719773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798498in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.720484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799679in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.721052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802984in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.720484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803692in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.720768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806053in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.718636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806998in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.717925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811483in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.716930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812664in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.716930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813608in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.717641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.718778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816913in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.720626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819274in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.721479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822343in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.719489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824940in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.719489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828482in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.720200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828954in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.720484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831787in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.720057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833676in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.719773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834148in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.719205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834856in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.718352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836981in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.718352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839814in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.719205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840758in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.720057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.720626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845952in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.721763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847133in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.721763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849966in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.722047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852799in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.722047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854215in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.722616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855868in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.722616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857049in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.722758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857757in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.723184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858229in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.723753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869797in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870978in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873575in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.724890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876408in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.727875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877588in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.728443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879713in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882310in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883018in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.728443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.727733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887268in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.727164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887740in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.726880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890573in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.730149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893406in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896948in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900253in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902614in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.733134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909933in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912530in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914654in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917724in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918196in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919376in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920084in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925278in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.727591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926695in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.725743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931417in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.722900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932361in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.720484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934014in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.719347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934958in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.718210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937083in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.716646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938972in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.715936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940388in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.713093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947707in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.703712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949123in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.702291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951956in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.700159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958567in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.695468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959983in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.694615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961164in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.694331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966358in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.693052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967066in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.692483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968483in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.692199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969899in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.691488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974385in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.689356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976510in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.688077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977926in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.684524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982648in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.675001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984773in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.668605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985953in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.664909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988078in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.660645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995397in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.652117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996577in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.650412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997286in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.650554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997994in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.650127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998702in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.648422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000119in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.646574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001063in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.646716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002480in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.646006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008382in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.644016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009798in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.643305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010507in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.642737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011923in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.643163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016881in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.645011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018061in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.646290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018534in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.647569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020186in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.647285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021131in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.646148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.645863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025380in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.646432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029394in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.648422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030102in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.648564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031046in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.648564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032463in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.648138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033643in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.648848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036004in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.649843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039546in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.652259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043323in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.655102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044976in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.658513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046156in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.661214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048281in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.667184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051114in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.673864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051822in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.675001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052294in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.675712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054183in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.682250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055127in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.685519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055600in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.686656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056544in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.687793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061738in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.692483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065515in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.695895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069293in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.699306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069765in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.700301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074015in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.704991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074487in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.704849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075195in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.705560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079917in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.710534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081333in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.711245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084875in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.710534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085583in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.711103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089360in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.716788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091013in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.716362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093138in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.715936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.715509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097151in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.715083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099040in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.715651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100220in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.716220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100929in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{0.991336in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{0.987214in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.716220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103762in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{0.941873in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.716220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108011in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.715083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110136in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{0.901650in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.715651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112733in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.715936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113441in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.715509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114386in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.714941in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114858in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.714798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116275in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.715367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117219in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.715083in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119108in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.715936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121232in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.715509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123593in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.714798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124538in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.714088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125246in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.713661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126899in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.713093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127843in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{0.774013in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.713804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130912in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{0.744449in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.716788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133509in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{0.734216in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{0.716165in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{0.713890in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{0.712043in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{0.707779in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.718352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138231in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{0.705505in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.721621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139411in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.722332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140592in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.722758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142008in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.723753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143897in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.724606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145786in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146730in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.725459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148147in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{0.706357in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{0.705931in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{0.697971in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.726169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152396in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{0.692002in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{0.691149in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154757in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{0.685464in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{0.683047in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.728443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156410in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157826in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{0.682763in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.728870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158298in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{0.683332in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160187in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{0.685464in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.727733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160895in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.727875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161368in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161840in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163020in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{0.694560in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{0.707779in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{0.711190in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.729438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170575in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{0.722703in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.173172in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174589in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{0.728957in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175769in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.729580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176713in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.729580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178366in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.730291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180019in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.729865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182616in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184268in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184977in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{0.872370in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{0.876918in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.731286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189226in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{0.895111in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190170in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.190170in}{1.732565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192295in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{0.925528in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193240in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193948in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{0.935335in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{0.982666in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.195601in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.733702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198670in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{0.996169in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{3.200558in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.204336in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.200558in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.200322in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205044in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.207877in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.209294in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210238in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.724464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214960in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.721479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216376in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.216849in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.719915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219918in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.289675in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.222043in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.718636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222751in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.718636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223695in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.718210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224403in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.718352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226292in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.718920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.226764in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.718920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227709in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{3.228417in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.228417in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.718920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231250in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.231250in}{1.718494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231958in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.717641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233139in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.716788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239985in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{3.240221in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.243527in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.240221in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.716078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244235in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.244471in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.716504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244943in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.246596in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.245888in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.716788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247068in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.716788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247540in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.248485in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.717073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249665in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.718068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253915in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.717925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255095in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.717925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258400in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.718636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259345in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.718778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260053in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.260761in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.718494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261706in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.718068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265011in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.265483in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.717925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266663in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.269260in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.717073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274927in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.277996in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.277996in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.716504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279176in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.717073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279884in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.280120in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.716788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281301in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.715936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282245in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.283426in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.283426in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.282481in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.715509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285787in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.717073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287203in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.717357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289564in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.717783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291217in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.717783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293105in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.718636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293578in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.294050in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.294050in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.718636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295230in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.719489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295938in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.719915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296647in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.720484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299244in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301605in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.721337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302313in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.721763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303729in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306090in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.722758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316950in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317895in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322380in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.723611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324269in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.326630in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.326630in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.724037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328519in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.328755in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.328755in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331588in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.728585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335365in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.732565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335838in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.733134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337018in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.338671in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.338671in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341032in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342212in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.737398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342684in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.738251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343629in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.739672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345989in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350003in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.351419in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.350947in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.740809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352364in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.354016in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.352836in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.741520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355669in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.359446in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.359446in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361099in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.740383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366765in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.739246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367474in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.739246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367946in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.739246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369362in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.738961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370070in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.738819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371487in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.371487in}{1.738535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372195in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.374556in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375501in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.736829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379750in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380222in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.380458in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.380458in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384236in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387541in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.387541in}{1.729296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388249in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390610in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391791in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.393443in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395096in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.396512in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397457in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.729154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399346in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.399346in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402179in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.727164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405248in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406664in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408789in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.409497in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.409497in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.724748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410914in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.722900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416580in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.724179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418705in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.418705in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.418705in}{1.724464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421302in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.421302in}{1.724321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423427in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.724890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425551in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.426260in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426968in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.427676in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.724748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429565in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.725459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430745in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.430745in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.432634in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.430745in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433579in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.724321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435467in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.723611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436175in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.723469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438536in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.439717in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.723469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440897in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.445619in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.445619in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.722900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.447980in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.447980in}{1.723184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449396in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.450813in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.722758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451285in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.723184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452230in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.722758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454590in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.722047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456479in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.457424in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.457424in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459548in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.459784in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.461673in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.461201in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.460729in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.459784in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.722616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462854in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.722474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465214in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.721905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466631in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.722474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467811in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.471589in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.471589in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.723184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474422in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.475130in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.727022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476311in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.728870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478435in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.478672in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.480560in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.480560in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.478672in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.729865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482449in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483393in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485754in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.489532in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.489532in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.734413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491656in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494017in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.498267in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.497795in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.494962in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507002in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.739956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507474in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.739672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508655in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.739246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509599in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.739246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510780in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.739246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513377in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.514793in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.740098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516446in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.516446in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.517390in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.516446in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518098in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.740809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519515in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.740809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520223in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.740809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521168in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.523529in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.523529in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524709in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525889in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526834in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.527070in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528014in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.528959in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529903in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531556in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532028in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532972in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.533916in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.533916in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534861in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539346in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541707in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546429in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550915in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555164in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556817in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.559886in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.559886in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561303in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562483in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566025in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.566969in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570274in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572399in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.573107in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.573107in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.741093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578773in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580662in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581843in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582787in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.583023in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.583023in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586328in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.741378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588453in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.589397in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.741235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591286in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591994in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592939in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594119in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.596008in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.596008in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.595536in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598133in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602618in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604979in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.608048in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.608285in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.608048in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610645in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.610645in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.610645in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614423in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.739672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615839in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.739672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618200in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.739672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618909in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.739672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619381in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{3.621033in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{3.621978in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.621978in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.621033in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.739672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623630in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.623630in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{3.623866in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.623866in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.623630in}{1.739672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625283in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.740098in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626700in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627172in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627880in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628588in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630713in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631185in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{3.631421in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{3.632602in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.632602in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.631421in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634018in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634727in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636615in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{3.637560in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.637560in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638504in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.740525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642045in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.741235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644878in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.741235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645351in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{3.645587in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{3.645823in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.645823in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.645587in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.741235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650072in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.653614in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.741235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655030in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.739956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656683in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.656683in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.656683in}{1.740383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658099in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.740383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658572in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.740383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659988in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.739956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663529in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.739530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664002in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.664002in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.664002in}{1.739530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670376in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{3.672265in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.672265in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675098in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{3.675570in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.675570in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677223in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678639in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.736261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679820in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{3.684305in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{3.684305in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.684305in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685014in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{3.685486in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.685486in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687847in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.687847in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689263in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{3.690208in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{3.691624in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.691624in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.690208in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693041in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693749in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697998in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{3.698235in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.698235in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699887in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{3.700123in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{3.701776in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{3.702248in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.702248in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.701776in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.700123in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703429in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705081in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.722900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709803in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{3.712400in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.712400in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.717499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713344in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.714088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714997in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.713661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715469in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.715469in}{1.713661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720899in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{3.724204in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.724204in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.707408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727746in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.700869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729162in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.699874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729871in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.699306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730343in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.698595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734120in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.694189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736717in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.693905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455549in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.772714in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.455549in}{0.997164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456257in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{0.456493in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.994605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457201in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.457201in}{0.993326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457674in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.996169in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.996169in}}%
\pgfpathlineto{\pgfqpoint{0.458618in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{0.458382in}{0.997306in}}%
\pgfpathlineto{\pgfqpoint{0.458146in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{0.457910in}{0.996027in}}%
\pgfpathlineto{\pgfqpoint{0.457674in}{0.994889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459326in}{0.995316in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.995316in}}%
\pgfpathlineto{\pgfqpoint{0.459326in}{0.995316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.460979in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.779414in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{0.460979in}{0.999580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.461687in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.779841in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.996169in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.996169in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{0.462395in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.461923in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.461687in}{0.999153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464284in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.781120in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.464284in}{0.990341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465701in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.987498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466173in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.781831in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.988778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466645in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.991478in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.991194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.469242in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{0.469950in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.991194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470895in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.470895in}{0.985509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471603in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.784247in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.471603in}{0.983092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472311in}{0.982666in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.983234in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.983234in}}%
\pgfpathlineto{\pgfqpoint{0.472311in}{0.982666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473255in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.984798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476089in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.988778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476797in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.990483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477977in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.784389in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.991194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.479630in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.988920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480810in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.985082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.481283in}{0.983234in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.983234in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.983234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482227in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.980960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483171in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.980250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483879in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.979823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484824in}{0.982666in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.984229in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.984229in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.982666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485532in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.985509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487185in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{0.487421in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.985509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490254in}{0.987072in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.987072in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.987072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491198in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.984940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492143in}{0.984372in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.984372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493087in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.982524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494031in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.494740in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{0.494504in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.981529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.495684in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.979823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496628in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.979255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498281in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.980392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499697in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.979255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.980818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502058in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.980960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503003in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.981245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503475in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.981387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504655in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.983803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.984372in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.984372in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.984229in}}%
\pgfpathlineto{\pgfqpoint{0.508669in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.982950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509849in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.985509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511030in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.987925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511738in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.988493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.989915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513391in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.991620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514099in}{0.992757in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.992757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515515in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.516224in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{0.515515in}{0.988209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516932in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.988920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518349in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.980676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.519529in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.978970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520945in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.979965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522126in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{0.522362in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.988067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524251in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.524487in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.980960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526376in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.985935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527320in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.987356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529681in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.988067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530153in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{0.530389in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.989630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531333in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.988351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532986in}{0.985793in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.985793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533930in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.982240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.535111in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.800308in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.978828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537708in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.983945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538416in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.987214in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.987214in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.986930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539597in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.986361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.987072in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.987214in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.987072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542902in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.989630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544082in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.989488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544554in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.989773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.548568in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.549276in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.997448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550693in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{1.000859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551873in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{1.005834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552345in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{1.008819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553526in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.555178in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{1.010524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555887in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{1.020189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557067in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{0.557303in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{1.022179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558484in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{1.019763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559192in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{1.021611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559664in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{1.021611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560372in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{1.019621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561081in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{1.020758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562261in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{1.021469in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.564150in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{1.020047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{1.022179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566275in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{1.021042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567455in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{1.019194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568636in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{1.018626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569344in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.814237in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{0.570052in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{1.017773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571469in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.814237in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{1.016352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572177in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.814237in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{1.016494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572885in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{1.016067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574538in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.574538in}{1.017631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575718in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{1.018342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577843in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{1.025590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578315in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{1.028291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580676in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{1.037245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{1.036961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583981in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{1.035966in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{1.038240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585634in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{1.034261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586106in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{1.034261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587287in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{1.030849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.587759in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{1.030139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588703in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.847212in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{1.028149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590356in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{1.031418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590828in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{0.592953in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{1.034687in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{1.031702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593661in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.042220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594369in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{1.043926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595314in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{1.047905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596022in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{1.048616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600035in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.601688in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{1.057428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602396in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{1.058139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603813in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{1.057997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604521in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{1.056291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606174in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{1.054586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606646in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{1.055723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607354in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{1.056576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607826in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{1.054870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{1.052312in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610659in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.896106in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{0.611368in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{1.050037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612784in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{1.048900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615381in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.916716in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.616089in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.615381in}{1.058281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618686in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.925670in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{1.062830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620103in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{1.066099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620575in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.928229in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.621047in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.620811in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{1.066099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621756in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.621756in}{1.071500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{1.078891in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{1.078891in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{1.076759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{1.081876in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.935335in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{0.936188in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.626005in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{1.081876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626713in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.942442in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.626713in}{1.083865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630255in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{1.091541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631199in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.954097in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{1.093388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632852in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.954808in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.956371in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.956655in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{1.091114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634504in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{1.087845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.635685in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.961062in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.963194in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.964046in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.638282in}{1.091256in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{1.087987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639934in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{1.097084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{1.099500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641351in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{1.101632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642768in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.643712in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{1.109876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645365in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{1.112008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647253in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{1.112719in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{1.113003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651975in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.985651in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{1.114708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652919in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{1.114708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653628in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{1.116272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654336in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{1.119115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655044in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.991336in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{1.118972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656697in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{1.118120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657169in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.987072in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{1.115561in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{1.115561in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.659530in}{1.115561in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.658113in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{1.118262in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{1.118404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660946in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{1.116698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661419in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{1.118120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662599in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{1.117409in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.998727in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{0.664016in}{1.118262in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{1.117978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665196in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.999296in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{1.120962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665904in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.000006in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.666140in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{1.121531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667085in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{1.124516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669210in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{1.003702in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{1.128495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669918in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.003418in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{1.003702in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.671098in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{0.670626in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{1.129206in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672987in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{1.124231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673695in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{1.126790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674167in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{1.001001in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.997306in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.675584in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{1.128495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677945in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{1.136455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679361in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{1.132191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681014in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.681250in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{1.128211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681958in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.996027in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.995174in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.127074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683611in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.683611in}{1.127358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684083in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.989062in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.684319in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.684083in}{1.129064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685500in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{1.135460in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685972in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{1.137024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686916in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{0.985651in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.984229in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.982666in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.687152in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{1.139866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689749in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{1.151237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691166in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{1.154648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693763in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{1.160902in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694943in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{1.154932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695415in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.695415in}{1.153653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696360in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{1.152232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697776in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{1.150953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698721in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.982666in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{1.155643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699665in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{1.159623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700373in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.700846in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.700373in}{1.162181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701554in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{1.165735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703442in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{1.169714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704387in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{1.171278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704859in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.704859in}{1.170141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705803in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{1.169004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706276in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{1.169572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707456in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{1.171989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710525in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.962056in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{1.185918in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{1.184354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711942in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.961204in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.956655in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.712414in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{1.189045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715483in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{0.715483in}{1.196151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716663in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.717372in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.201552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719969in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.216761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720913in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{1.218751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722330in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{1.224578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724218in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{1.234670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725163in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{1.237654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.727760in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.248030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729176in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{0.729884in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{1.255990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731301in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{1.260680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731773in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.940026in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.262244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.732718in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.262670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734370in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.259685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735078in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{1.263523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736023in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.935335in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{1.268924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738148in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{1.274467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739092in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{1.279442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740508in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{1.282711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742869in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.286833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.743814in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{1.286833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745230in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{1.287117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747827in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.293229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748772in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.928229in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{0.749716in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{1.293371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752077in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.293797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752785in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{1.301330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.753966in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{1.311422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754910in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{1.316539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755382in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.317107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755854in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.317250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756563in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{1.318529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757979in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.927234in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.927660in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.928229in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.323219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761520in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.942016in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{1.337433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765062in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.346813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766242in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.343260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768367in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.939884in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{1.340417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769075in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.339849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770020in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.770020in}{1.341981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770728in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.941163in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.942442in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{1.343402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772853in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.943011in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.941731in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{1.345392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774505in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{0.774978in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{1.345250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775922in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{1.345818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776630in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.941163in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.942868in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.943153in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.345392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779935in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{1.345818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780644in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.345108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781116in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.781116in}{1.343829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782060in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.341697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782768in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.339280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783241in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.339138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783713in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.339422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784421in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{1.338712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785129in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.337006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787962in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.334306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789143in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{0.943153in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.789143in}{1.336295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.791740in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.335301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792448in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{0.952818in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.953955in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.339849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794101in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.953813in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.952818in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.342976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795753in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.953813in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{0.955092in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.342265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.796698in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.342834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797642in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.798823in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.797878in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.345534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799767in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{0.956655in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{0.955376in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.954808in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.954523in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.954381in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.341412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803072in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.344397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804489in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.344539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805433in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.341697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807322in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.949264in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.807558in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.342407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808502in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.344966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809210in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.346813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810627in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.347524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811807in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.348093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812280in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.812516in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{1.348519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814877in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.346671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815349in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{1.346529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816057in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.344966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817946in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.346103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818654in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.941873in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.348377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819834in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.940026in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.351930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821251in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{0.939884in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.354489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823612in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{0.937467in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.936188in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.354204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825737in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.357616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827625in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.359748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828806in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.359321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829750in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.361737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830458in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.363869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831639in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.366854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832347in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.366854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834000in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{0.834236in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.367849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834944in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{0.937467in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{0.935477in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.372255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838013in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.380357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839194in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.380499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839902in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.927660in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.380641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842027in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{0.845096in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{0.843207in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.388601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846749in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.389311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847693in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{0.847693in}{1.389454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.388885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849110in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.388317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850290in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.910462in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{0.850762in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.391301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852415in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.398550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852887in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.398550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853595in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.397697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854304in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{1.396702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857373in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.403667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859025in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.405515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859970in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{0.902644in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.406368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862567in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{0.905487in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.396560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866580in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.389454in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867997in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.384621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869177in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.382489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870594in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.379362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871302in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.381068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872482in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{0.873427in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.384195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874371in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.905487in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.388459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875079in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{0.906482in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.389596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876024in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{0.906482in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.388317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877676in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.388032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878385in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.390591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879093in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.392865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879565in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.393149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880037in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.392012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880509in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.391017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.881690in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.390022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882634in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{0.906482in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.391159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883579in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.913447in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.393007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887120in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.387748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888300in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.387890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.889245in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.387606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891842in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.386185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892786in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.384763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893258in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.903497in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.384905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893730in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.385047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894203in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.385900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894675in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.387179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896327in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.389738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897508in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{0.901792in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{0.899660in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.386895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899869in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.390733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902466in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{0.901650in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{0.902644in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.901792in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{0.901792in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{0.906243in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.390733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906951in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.902644in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{0.901792in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.393718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908368in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.393149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910965in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.393860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{0.887294in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.391870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913562in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.391586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914034in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.391870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914742in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.392723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915923in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.392438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916395in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{0.883741in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{0.880756in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{0.917103in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.392581in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919228in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{0.872370in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.408926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920408in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{0.920408in}{1.411911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921117in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{0.877060in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{0.921117in}{1.410205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922297in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{0.880756in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.406368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923242in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{0.880756in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.406794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925602in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.409068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926075in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{0.877060in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.409495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926547in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.408215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.927727in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.408073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930088in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.405657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931269in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.402672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932213in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.402388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932685in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.402956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933866in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.403951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934338in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{0.934338in}{1.402814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935754in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{1.397697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936463in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.397840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937643in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{0.937643in}{1.396418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938351in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.396134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938823in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.396418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940240in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.397271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941184in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{0.865832in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.397555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942837in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.397840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943309in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.396702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944017in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.394002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944726in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.393149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945434in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{0.945670in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.392438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946614in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{0.947795in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{0.947559in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.391017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948739in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.391159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950156in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.392154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951808in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.393575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952281in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.394570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952989in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.395565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954169in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{0.954169in}{1.391443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955114in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.392154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955822in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.394997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957947in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.393575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960308in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.395281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961016in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.392865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962905in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.391017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963849in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.393575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964321in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.394570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967862in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.393433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969515in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.388032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970932in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.388459in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{0.976126in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.385758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977542in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.394428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978486in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.397271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981083in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{0.982264in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.402530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985097in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.404236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986041in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{0.986277in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.404093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987930in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.407647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988874in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.413190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991235in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.415606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991944in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.417596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.423992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993832in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{0.993832in}{1.426551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994777in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.428398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996665in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{0.996665in}{1.429251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999734in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.430672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000443in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.431667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002568in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.434368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003040in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.433657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004456in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.433231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005637in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.007762in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.433373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008706in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.432094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010122in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.429535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012483in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.433657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013192in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.433373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014136in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.430815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014608in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.429820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015316in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.430104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016497in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.430104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017441in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.430246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.017913in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.430246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018858in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.431525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019802in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.433089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020274in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.433231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021691in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.021691in}{1.434084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022871in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.435789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023579in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.024052in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.436642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025232in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.025468in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.439627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026885in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.026885in}{1.436358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028301in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.441048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.445170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030190in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.030898in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.445881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032787in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.442327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033731in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.442043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034204in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.873791in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.442896in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036092in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.444744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036800in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{0.872370in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.446023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037745in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.447586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038453in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.449292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040342in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.450003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.042939in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.452277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043647in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.454693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045536in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.865121in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.450145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047188in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.446307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047897in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.447871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049077in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.049077in}{1.447871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051202in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.448297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052855in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.451993in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055452in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.449576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055924in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.449576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057104in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.451424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058049in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.452703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058993in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.454551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060646in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.456683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061354in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.456399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063242in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.460236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063951in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.066548in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.459526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069145in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.467201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069853in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.070325in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.468054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072922in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.469049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073630in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.470612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074103in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.471607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075047in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.473313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076463in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.475871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078824in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{0.847212in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.474166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079769in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{0.847212in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.474023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080241in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{0.847212in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.474876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081657in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{0.847212in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.479851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082366in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.482551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083782in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.084727in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.482836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085435in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.085671in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.480846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086379in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.477150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087088in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.476155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088740in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.474166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089684in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.476724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.476155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092281in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.473881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093226in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.469901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094642in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{0.865974in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.468196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095351in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.468196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096059in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{1.468054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096531in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{0.864979in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.468196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097712in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.097712in}{1.468907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098892in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.470470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099600in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.100781in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.471181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101961in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.477435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103850in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.476724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105502in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.478145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106447in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.476298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108808in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.478003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109280in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.479140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110224in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.482267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110696in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{0.864979in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.112113in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.482836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114002in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.484115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.114710in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{0.868674in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.115654in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.115418in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.483973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117307in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{0.872370in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{0.872370in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.486247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119668in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.487100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121084in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{0.877060in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.121084in}{1.487810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122501in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.488947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123209in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.489090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.124626in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.488095in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126750in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.488663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127695in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.488237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128875in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.488521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129820in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{0.889852in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{0.890421in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.488663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131472in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.488805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132181in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.488521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133125in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.133361in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.489658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134541in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.491364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135722in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.490795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136666in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{0.895111in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.490795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137138in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.490653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137611in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{0.901650in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.489658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141624in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.487526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142805in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.486958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143277in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.487810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144693in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.145165in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.492359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147290in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.490511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147762in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.489942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149179in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.493780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150123in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.497475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151540in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.151540in}{1.500318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153665in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.497333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154373in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.497191in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154845in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.496481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155553in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.496765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156262in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{0.906482in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.498044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158386in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.500745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.501029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160039in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.160039in}{1.502450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160747in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.502450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162400in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{0.910462in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.503019in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163580in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{0.912167in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.504724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164053in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{0.915863in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.506288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166886in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.503445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169719in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.506430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172316in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.503729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172788in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.503303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174677in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{0.920838in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.502592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176093in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.502877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177510in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.504014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178218in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.504298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180107in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.505151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181759in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.504866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182940in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.507567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184120in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.184828in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.512257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185773in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.516664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186481in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{0.937609in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{0.943153in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{0.949264in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.517232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.190495in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.953813in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{0.954808in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.513963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192147in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{0.958077in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.192383in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.514532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193800in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.510125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194508in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.509273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195216in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.510410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196161in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{0.960919in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.196161in}{1.511120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197341in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.510836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198049in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.510978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199230in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.511973in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202535in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.203243in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.202535in}{1.514816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205368in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.205368in}{1.517232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206076in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.515669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207493in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.515384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208201in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.515811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.209618in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.514674in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210090in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.512684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210562in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.511405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211507in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{0.987214in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{0.985651in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.211743in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.510125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214812in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.506288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.216228in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.218353in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.504440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219534in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{1.498470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220478in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{0.991478in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.497475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221658in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{0.997021in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.496338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223075in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.223783in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.493496in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225672in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.489516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227088in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.488947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227561in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.487953in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228505in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.487100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229921in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.229921in}{1.486815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.014646in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.487242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231810in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.487242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232755in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.487526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233463in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.485110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.482125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235115in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.479567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237004in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.476155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238421in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.472602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238893in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.470186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240546in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.466775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241490in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.464074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242670in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.022037in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.244559in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.459952in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245976in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.457962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246448in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.249045in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.456967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249753in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.466490in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251406in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.465780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252114in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.466632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252822in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.468480in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254475in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.254475in}{1.467485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255655in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.035113in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.462226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257544in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.044210in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.462226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258488in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.461089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258960in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.460378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260141in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.459241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.260613in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.458815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.261321in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.458246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262974in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.457536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264627in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.464500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265335in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.465922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266988in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.465495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268404in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.464074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269821in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.459668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270765in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.458104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271473in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.271473in}{1.458957in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272418in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.275487in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.273362in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.459810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278792in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.467627in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279972in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.469901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280445in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.469901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281861in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.471323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.282569in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.471181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.283042in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.471181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284222in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.469617in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284694in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.468622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285166in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.468338in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285875in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.286347in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.467769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289180in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.475729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290124in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.476298in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290833in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.475729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292957in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.475587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293902in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.477861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295318in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.295790in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.480277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296971in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.485536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298387in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.484115in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300040in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.482694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300984in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.480135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301457in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.479709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302873in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.480277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303581in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.482551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305470in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.485536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307831in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.486247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308775in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.488237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310664in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.488237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312789in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.492074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314441in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.495628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316094in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.499323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316802in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.498470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317511in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.498044in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319399in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.499750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.503587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322468in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.323177in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.503729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323885in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.504724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.324357in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.325065in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.505719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.503872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.327899in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.503872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330732in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.505435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331912in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.506856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332620in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.055012in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.335689in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.332620in}{1.505435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336398in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.504866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337106in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.506288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338286in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.050322in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.338286in}{1.507851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339939in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.509130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340883in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.509273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341356in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.509983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342536in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.343480in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.509983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.510268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.345369in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.346077in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.514247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347258in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.518653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348202in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.520217in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348910in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.520928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349855in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.521354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350799in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.522491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351744in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.523202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.528034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354104in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.531588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354577in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.532725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355521in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.534430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356229in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.534430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358118in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.532440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359771in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.533578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360479in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.535567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361895in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.539263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364492in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.547791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.364965in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.547791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365673in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.548502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366145in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.548928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367325in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.548786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369686in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.547222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370159in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.546938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370631in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.547791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372992in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.549212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374172in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.549497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374644in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.548928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375116in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.549497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375589in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.550776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377005in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.555608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377949in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.378422in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.557456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380074in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.564563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380546in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.565416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381491in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.567548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382671in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.567548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385032in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.570390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.575081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387393in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.575791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388337in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.576644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389282in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.576360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390462in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.577923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390934in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.579345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391879in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.581192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392587in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.582472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393767in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.395184in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.584462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396364in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.590147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.591426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400614in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.591284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402031in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.591284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402739in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.402739in}{1.589720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403919in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.115561in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.589294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405336in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.118262in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.592279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406044in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.593842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407697in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.594269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412418in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.590573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414307in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.588157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414779in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.588299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415488in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.587873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416432in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.588015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417376in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.588441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.418321in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.587731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419265in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.419265in}{1.588441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420682in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.587588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421154in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.587162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421862in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.587873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.422570in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.590005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423751in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.590858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425876in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.590573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426348in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.590147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426820in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.428000in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.589720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428945in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.588868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429653in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.590005in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430361in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.590858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430833in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.431306in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.591000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432486in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.591000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433430in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.589720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433903in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.588583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435319in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.588157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436736in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.590715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437680in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.591853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438860in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.594127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439569in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{1.595264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.595406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441930in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.595832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442402in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.596259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442874in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.596969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444054in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.598391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444763in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.599812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445471in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.600381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446415in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.599954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448304in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.597396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449721in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.596969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450901in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.451609in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.594411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454206in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.588299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456803in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.588868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457512in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.457512in}{1.589436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458692in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.458692in}{1.587873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460109in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.587588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464122in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.465302in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.465066in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.588868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467663in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.468136in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.591142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469788in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.595264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470733in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.595690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471677in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.594837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472621in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.594127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474038in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.593274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475454in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.591426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478051in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.591000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479940in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.591853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480648in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.592137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481120in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.591852in}}%
\pgfpathlineto{\pgfqpoint{1.481829in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.591568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483245in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.592137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485606in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.591568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487023in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.592563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488203in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.592847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489620in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.591995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490092in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.271909in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.591426in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490800in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.591284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.494578in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.587588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495758in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.585314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496702in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.583467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498827in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.578065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499299in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.576786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500716in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.576928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.574939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507090in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.582045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507562in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.582330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508743in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.582187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509215in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.582330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.510396in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.582756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512048in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.582330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515353in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.517714in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.588157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519131in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.524797in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.522908in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.520547in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.582756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525977in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.526450in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.581335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529047in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.583893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529755in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.586167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530227in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.587446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531171in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.587304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531644in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.586736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532588in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{1.585599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534004in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.586167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534949in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.589152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536838in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.592990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538254in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.539434in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.538254in}{1.591284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540851in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.588157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541323in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.587446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542268in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.587304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543684in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.587731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544156in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.588299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545809in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.588583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547225in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.587731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547698in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.548170in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.588015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549586in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.550531in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.549586in}{1.591853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552419in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.593416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556905in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.557141in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.597111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558794in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.560683in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.600665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561627in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.597111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562571in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.599101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.601518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564224in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.600949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564696in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.599386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565404in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.596117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566349in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.594837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567529in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.594269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568237in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.592705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569418in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.569654in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.590431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570598in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.588868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571543in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.587731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572015in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.588441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573667in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.591284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574140in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.591284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574848in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.590858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575792in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.591853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576501in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.592990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577681in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.593274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580042in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.592705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581458in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.581931in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.593558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582875in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.590147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585236in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.587020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586888in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.583324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589958in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.584746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593027in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.578776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594207in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.579345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597276in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.597276in}{1.580198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597749in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.581335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598457in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.580482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599165in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.579771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600346in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.578776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601762in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.603179in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.574654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607192in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.566553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607900in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.567121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609317in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.567832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611442in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.567690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611914in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.612858in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.566837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613567in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.613567in}{1.568400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614039in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.568258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614747in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.567121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616872in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.563284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617344in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.315544in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.563141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.560157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620177in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.621121in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.558025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.557598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623954in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.562004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624427in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.624663in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.563141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625607in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.563994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627260in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.563994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627968in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.563852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628440in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.564989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629857in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.629857in}{1.566837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632926in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.564847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635051in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.561862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635995in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.560014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636939in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.636939in}{1.558593in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639300in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.554471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639772in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.552624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640481in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.551486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641425in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.552055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642605in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.553618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643550in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.553618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644730in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.554045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645439in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.554045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646855in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.550634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.546370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652049in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.547365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653230in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.547649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653702in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.546796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654174in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.546085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655354in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.655354in}{1.544664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656771in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.541821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657479in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.541963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658187in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.542106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660312in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.547365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661020in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.661020in}{1.549354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663617in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.550634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664562in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.550349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667395in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.554898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668339in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.553761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669284in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.669520in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.554045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670700in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.670700in}{1.554045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671172in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.553761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672353in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.553476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674478in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.554613in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676130in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.553761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678019in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.553334in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679199in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.551913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679672in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.679672in}{1.551486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680852in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.680852in}{1.551202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681560in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.552055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682032in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.553192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683449in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.553476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683921in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.552766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684629in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.686046in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.551771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687226in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.687462in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.547791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688407in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.550349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689115in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.689587in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.552481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691004in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.554898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692893in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.693601in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.558167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694545in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.560014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695489in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.558877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696198in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.557598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696670in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.557172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697142in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.697378in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.556888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700211in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.556745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700683in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.700683in}{1.557882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701628in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.559446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702572in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.561578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704933in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.560867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705405in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.559304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706350in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.558735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.560867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709419in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.709419in}{1.566979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710363in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.569395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711544in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.571385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713432in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.574370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713904in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.575933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714377in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.576928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715557in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.717446in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.578634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720043in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.574370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721223in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.572096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721695in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.721695in}{1.571385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722168in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.570106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722640in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.568969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724528in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.566268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728070in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.570817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729722in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.729722in}{1.573091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731139in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.573233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731847in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.572522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733028in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.570390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733500in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.569680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734916in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.571669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735625in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.572380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736333in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.571669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736805in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.569964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737986in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.568685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.739402in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.568400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740110in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.569964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741999in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.575933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742471in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.576502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744124in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.576786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745304in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.574086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747665in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.575791in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748846in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.748846in}{1.573091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749318in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.572522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750970in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.575081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753567in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.754748in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.578208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755456in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.582187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757345in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.757345in}{1.580908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760650in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.584604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761122in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.585599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762775in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.763011in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.585883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764900in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.586167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765372in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.587020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766080in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.587873in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766552in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.588583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767733in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.587446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768677in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.769385in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.585314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771746in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.583182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772691in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.773163in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.584604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774343in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.587588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776232in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.587020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776704in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.587162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777176in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.588441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778593in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.780954in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.778829in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.591000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782370in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.592990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782843in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.593558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784731in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.592705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785439in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.785676in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.592847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786384in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.786856in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.786620in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.594269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788036in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.595974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789689in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.598106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790397in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.599670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792050in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.602370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792994in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.603081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793939in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.793939in}{1.604502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794411in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{1.605782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795827in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.604360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797480in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.797480in}{1.603792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799133in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.604502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799605in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.605497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800549in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.606919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801494in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.606634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803146in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.607629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804799in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.611467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806215in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.612320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807632in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.808340in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.611751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810229in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.611751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810937in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.612036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811409in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.811409in}{1.613599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812118in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.812354in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.615020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813298in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.614310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814478in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.611893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814951in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.611325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818020in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.818020in}{1.613315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818728in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.819436in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.613315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820381in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.608482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822033in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.822269in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.606777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824394in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.601802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825811in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.603792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826991in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.605213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.829824in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.604787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830533in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.831005in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.605782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832421in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.605355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834310in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.609477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835490in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.608198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836199in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.605213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836907in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.602797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838323in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.598533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840448in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.840684in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.596827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842337in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.593985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843045in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.591142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843517in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.588583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844698in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.585456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845642in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.582898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847059in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.579203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849656in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.849656in}{1.575933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.577355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851781in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.576644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.576644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855794in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.572664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857211in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.570959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858863in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.569680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859808in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.568685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860752in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.861932in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.861696in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.860752in}{1.567263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863821in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.566411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865946in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.567263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866890in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.566553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868543in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.868543in}{1.565984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869959in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.562999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871612in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.871612in}{1.561436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873973in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.563568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874681in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.563284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875153in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.563141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877750in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.561009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878223in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.561436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879167in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.562431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880347in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.562004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881528in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.564705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882708in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.565273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885777in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.559730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.557598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888138in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.557598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889319in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.559588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889791in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.889791in}{1.560583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890735in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.561720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891916in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.561578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892624in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.561720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.562431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894277in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.565416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895457in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.895457in}{1.568258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897582in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.897582in}{1.568827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898762in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.567405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899943in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.567690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901359in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.570248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901831in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.571527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904665in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.574512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906789in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.576218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907498in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.575507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908206in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.908206in}{1.573375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909150in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.571243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910803in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.566553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911511in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.565416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912692in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.565416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913400in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.567263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914580in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.567405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915052in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.566553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915997in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.916233in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.565416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919066in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.563994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920246in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.920246in}{1.566553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921899in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.565416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923552in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.563852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924968in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.561294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925677in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.925677in}{1.558167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928037in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.928037in}{1.560441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930162in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.565131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931343in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.932051in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.564989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932995in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.563568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934412in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.566553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935592in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.569111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936064in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.569395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938897in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.938897in}{1.572096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.572522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940550in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.572096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942203in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.942203in}{1.566553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943147in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.566695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946216in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.564136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947161in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.562289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948341in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.562573in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948813in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.562431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949522in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.560725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950230in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.560441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951410in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.560583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955188in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.955188in}{1.561578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956132in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.564847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956840in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.566837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958729in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.958729in}{1.567974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959673in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.568116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960146in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.566411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962506in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.564563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965339in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.562004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966756in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.565273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968409in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.565842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969353in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.567548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969825in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.567832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971478in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.569964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973603in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.572522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974547in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.572807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976672in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.572380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978797in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.574512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979269in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.979269in}{1.574654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981394in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.575081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983046in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.580766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983991in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.581903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984463in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.580624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985643in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.577497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986115in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.576218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988004in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.988712in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.575365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990129in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.572949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991545in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.991781in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.571243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995559in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.566979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996267in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.996739in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.565984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998156in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.570106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999100in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.569111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999809in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.567974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000989in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.569395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003586in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.569253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004058in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.570248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004530in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.570817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005475in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.570390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006891in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.568969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008072in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.568543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008544in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.008544in}{1.568969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009724in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.569111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011141in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.568258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011613in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.568400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013974in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.566553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014682in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.014682in}{1.567121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016335in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.016335in}{1.568258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.568543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018696in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.568685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019640in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.569395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020348in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.020348in}{1.570106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021057in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.570106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023181in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.570106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.566126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026959in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.565984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027431in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.566837in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027903in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.567121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030264in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.569253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030736in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.570532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032153in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{2.034278in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.569680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037111in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.566979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038763in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.565416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039944in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.565700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040416in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.565131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041124in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.564705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042068in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.567263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042777in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.566553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043721in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.564705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044429in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.566695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045138in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.570106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046082in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.571527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046790in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.047026in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.571954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047971in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.576360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049151in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.050568in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.578492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.051276in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.579913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052929in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.581477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054109in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.054345in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.584888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055053in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.586878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055762in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.588015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056942in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.590715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057650in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.592563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059067in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.593416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059539in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.060011in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.593274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061664in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.062136in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.596117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063317in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.598249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065205in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.596685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065677in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.068038in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.595974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069455in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.069927in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.600949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070635in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.342691in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.070635in}{1.602655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072760in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.606777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074177in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.609335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075593in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.609193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077718in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.606777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078662in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.609477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079607in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.609904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080551in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.610472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081731in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.081731in}{1.614310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083384in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.615447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.616726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084565in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.616726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085037in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.616015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085745in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.615305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086925in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.615305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089050in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.616584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089995in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.618574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091175in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.620137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092119in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.092592in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.092356in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.620137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093772in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.620564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094244in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.621416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.095425in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.095189in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.623122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099202in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.623264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100855in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.622411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101563in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.101799in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.620706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103452in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.621701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104396in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.619853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106049in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.619569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109590in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.622411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111479in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.621416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113840in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.621416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114548in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.619995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115020in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.619142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117145in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.618858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118561in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.620137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120922in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.622696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121867in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.122103in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.623264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.123283in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.622411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125644in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.622411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126352in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.622269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127061in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.623691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128713in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{1.626533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130130in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.624543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130602in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.623122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131782in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.132255in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.622838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.133907in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.628097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.634493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138157in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.638046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139337in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.638046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140754in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.140754in}{1.638188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.639041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142879in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.639752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147128in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.147364in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.147128in}{1.644158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148781in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.148781in}{1.642310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149489in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.149489in}{1.641599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150670in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.642594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152794in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.643447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153739in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.642594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154211in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.154211in}{1.643021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155627in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.645437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156100in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.645863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156572in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.647001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157044in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.647853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157988in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.647995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158697in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.649275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160349in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.650554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161530in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.650554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163891in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.652544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164599in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.653681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165779in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.653397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166488in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.653112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166960in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.653112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167904in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.654107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169085in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.654391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170029in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.655529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171209in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.172154in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.171209in}{1.655529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173098in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.658371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174278in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.174278in}{1.660788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175459in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.660788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.659793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178528in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.178528in}{1.660361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179945in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.661072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.661925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181833in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.660788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182778in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.183250in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.659224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185611in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.661072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186083in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.661640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186555in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.662209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187972in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.661782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189624in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.662777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191277in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.663062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191749in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.192693in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.662635in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193402in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.661782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193874in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.194110in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.661640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196471in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.662351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196943in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.662209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197415in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.662209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198596in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.199068in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.198832in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.662351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200720in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.661925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203081in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.205914in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.664767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206859in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.669884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208748in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.671163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209220in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.671021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209928in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.210872in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.210164in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{1.670453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211581in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.667468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212525in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.667468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213233in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.668036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214886in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.214886in}{1.667326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219135in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.669316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219608in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.668463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220552in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.669600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221260in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.670879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222441in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.671163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223149in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.670737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223621in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.670311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224093in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.225038in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.669600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225982in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.671163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228107in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.672585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229759in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.672158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230232in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.671163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232356in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234717in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.674148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236842in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.674575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240620in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.675569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242036in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.675712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243217in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.675712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243925in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.675569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244633in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.675712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245105in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.675712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246522in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.675143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248174in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.674575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250299in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.675001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251716in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.672300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252424in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.672300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253132in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.253604in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.672300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254313in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.672016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255729in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.672869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256438in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.672300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257854in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.672300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259035in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.673722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261631in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.672300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262340in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.670595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263284in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.669600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265173in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.670737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266589in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.668747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269186in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.272256in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.270131in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.269422in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.674432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273908in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.673437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274616in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.673011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275561in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.672016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276505in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.671448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277449in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.670737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281463in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.281463in}{1.670453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281935in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.671305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283824in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.670879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284296in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.670168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286893in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.668463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287601in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.669031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288073in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{1.669031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288782in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.670026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290198in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.669884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290907in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.669031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291615in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.669173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292087in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293504in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.672158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294448in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.671874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297045in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.672158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298225in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.672585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299878in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.672727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300822in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.672158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302003in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.670737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302711in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.670737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303419in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.671021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304364in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.671021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305544in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.670453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307433in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.670737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.670595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309794in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.669742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311919in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.667326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312391in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.667041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312863in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.666899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314279in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.666189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314988in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.665052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315932in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.664909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317112in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.666615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319001in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.666473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319473in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.666046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319946in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.665762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321362in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.666899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323015in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.666615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324903in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.666331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325612in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.325612in}{1.667468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326084in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.668605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326556in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327500in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.670879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328917in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.672585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330333in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.673437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330806in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.674575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332694in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.676280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333403in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.677417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334347in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.335291in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.678128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336472in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.675712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338124in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.675427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339777in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.676707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340249in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.676991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341194in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.676564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341902in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.675285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344027in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.672585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344499in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.672300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346388in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.672158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348040in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.348040in}{1.670879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348512in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.670595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349929in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.349929in}{1.669600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350637in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.667894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354651in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.667041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.667468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358428in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.668463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359372in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.667326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360081in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.665904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361261in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.664057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361969in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.362206in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.664483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363386in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.664341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365983in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.667752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369052in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.668605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369760in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.370705in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.370233in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.369760in}{1.669173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371649in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.668036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372830in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.665904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373774in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.666757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374954in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.665904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376607in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.665478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378023in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.665478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378496in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.665194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379440in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.665620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380148in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.665762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381093in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.665762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383454in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.662209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384398in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.660645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386051in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.658229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386759in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.656381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387231in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.654960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388411in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.652402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389120in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.652259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390300in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.652117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390772in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.652259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391717in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.391717in}{1.651691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392189in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.651975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392897in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.393841in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.652544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395258in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.653254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395730in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.395730in}{1.652970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396438in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.652686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396911in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.652970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397383in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.653681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397855in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.654676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398327in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.654107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399272in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.651549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399744in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.651549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400452in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.651407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400924in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.651407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401869in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.402105in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.650554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402813in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.650554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403521in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.649843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404465in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.650554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404938in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.651691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405646in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.650838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406118in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.649985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408243in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.651549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409187in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.409187in}{1.650838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410840in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.649133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411312in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.649133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412729in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.650270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413909in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.652544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414617in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{1.653254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416034in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.654107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416506in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.653681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417450in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.653681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418631in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.418631in}{1.652970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420992in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.653965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422644in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.653112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423353in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.423825in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.652402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424769in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.652402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425714in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.654107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426894in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.655529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428547in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.655529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429019in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.429019in}{1.656381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429491in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.656950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430199in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.656808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430907in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.656808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431616in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.432560in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.431852in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.656381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433504in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.655386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434921in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.434921in}{1.654960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435629in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.655671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436101in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.656239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437046in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.657092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437518in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.656666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437990in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.438462in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.656381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439171in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.656950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439879in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.659224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440587in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.442476in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.660645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443420in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.658513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444128in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.444365in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.658087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446489in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.655386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448142in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.655813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449322in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.654676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450503in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.654960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451919in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.656097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453572in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.660930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.454989in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.454989in}{1.661640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455697in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.662351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456169in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.663062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456641in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.663346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457586in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.457586in}{1.663062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.458766in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.458766in}{1.661925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459710in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.663062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460183in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.663772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460891in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.663488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462071in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.662351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462543in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.662920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463724in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.663772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464196in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.464904in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.664341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468918in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.667752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469390in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.667326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470098in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.666473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471043in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.474820in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.473876in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.471043in}{1.666615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476945in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.670453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479306in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.671874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480486in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.672585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481194in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.672158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482375in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.672016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483083in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.671732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484736in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.670595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485208in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.670737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485916in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.671448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486861in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.672727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488041in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.673153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488513in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.673295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490638in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.673011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491346in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.671448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492291in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.671305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.493943in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.672158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495832in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.670879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498901in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.674148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.674432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505040in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.678270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505984in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.678839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506692in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.678696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507400in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.677275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508345in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.674717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511178in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.675854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512830in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.675569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513303in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.674859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514011in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.514011in}{1.676280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514719in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.676849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516608in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.516608in}{1.676991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.677275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519441in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.519677in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.678270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520857in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.678128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522510in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.677986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524635in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.677275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525343in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{2.525579in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.525579in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.676422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526524in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.676991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527232in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.676280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527940in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.675427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528412in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.675285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529829in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.673580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530773in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.672443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532426in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.671590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535023in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.671021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535731in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.670737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.671590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537856in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.538328in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.537856in}{1.673011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540453in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.673011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540925in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.542106in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.541633in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.672585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.543522in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.672300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544230in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.672158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545647in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.672727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546591in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.674006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547536in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.675001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548952in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.673722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550369in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.672443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551549in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.551549in}{1.673722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552257in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.674290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553910in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.673722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554618in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.555799in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.555327in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.672443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556743in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.556979in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.674717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558396in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.674432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559812in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.673153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560520in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.560520in}{1.670879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561465in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.562645in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.562173in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.669742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563826in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.672869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564534in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.674148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.566187in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.673011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567603in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.673437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.568075in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.569020in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.673580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569728in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.669884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570672in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.668178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571381in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.571617in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.667894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573269in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.668036in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573978in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.666473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577519in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.659508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577991in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.659935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578935in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.660503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579880in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.660930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581769in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.659082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584365in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.584365in}{1.658798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585782in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.658229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.657234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587671in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.656950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589087in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.655813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589559in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.656239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590032in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.656524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590976in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.656950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591448in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.591920in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.591684in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.656950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594517in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.658229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595934in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.657803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596878in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.657661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597350in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.657234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597823in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.598767in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.656666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600420in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.655955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601364in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.655955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603489in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.657661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605614in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.660219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606322in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.659508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608447in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.658229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608919in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.658513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609627in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.658371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610571in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.656524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611280in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.656950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612224in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.612224in}{1.657092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612932in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.656666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615529in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.661640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616946in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.663062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617890in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.660645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619779in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.659224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.659082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621904in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.621904in}{1.658940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622612in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.659650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.624501in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.663062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625681in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.626389in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.664199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627334in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.663062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628278in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.663772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629931in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.666046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630403in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.666189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630875in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{1.667610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633000in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.670453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633944in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.669884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634889in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.671021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636305in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.672585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637013in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.672443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637722in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.637722in}{1.672158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638430in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.640791in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.671448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641971in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.669742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642443in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.669173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643388in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.668605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644096in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.644096in}{1.668321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645513in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.667326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646457in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.667041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646929in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.666331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649526in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.663914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649998in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.662777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651179in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.660930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653540in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.660219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655428in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.655428in}{1.659366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657317in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.657945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658025in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.656239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658498in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.654960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659206in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.652970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659914in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.652544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660386in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.652686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660858in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.660858in}{1.652402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662511in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.648422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.663691in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.646716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665344in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.645153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666525in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.644300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669122in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.642452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670066in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.639610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671010in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.637193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672427in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.634493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672899in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.634066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674079in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.634066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675260in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.632219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676676in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.630655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678093in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.630797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678801in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.629518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679746in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.627386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681162in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.624117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682815in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.623975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686592in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.617721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687773in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.614594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688481in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.611893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689897in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.608624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693911in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.606066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694619in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.605355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696508in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.696744in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.602655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697688in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.602086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700521in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.700521in}{1.599101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701702in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.599386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702174in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.599528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.600096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703827in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.704299in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.600949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706660in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.707368in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.606634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708548in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.605497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709729in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.606208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711145in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.606208in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712090in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.605497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712562in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{1.605071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713034in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.714687in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.604645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716103in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.602370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716575in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.717048in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.601944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717992in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.603081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720589in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.604645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722242in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.607487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722950in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.607487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723894in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.607629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724839in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.607345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725547in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.606777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726019in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.606350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727672in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.605071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.729088in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.605782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731213in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.607487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732157in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.732630in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.607629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734046in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.734046in}{1.608198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734754in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.608482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735699in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.608624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738060in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.609761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739712in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.739712in}{1.615305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741837in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.615731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742309in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.615589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743254in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.615305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743726in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.614736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744434in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.614310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746323in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.614025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747031in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.614168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747503in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.614310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748448in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.614025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.749864in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.614736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750572in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.750572in}{1.616300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751044in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.752461in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.752225in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.617295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753641in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.622411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754350in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.622838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756475in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.622838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757655in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.757655in}{1.623264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758599in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.760960in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.758835in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.622980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761669in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.621274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763557in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.621985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764265in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.623264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766154in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.622980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.767571in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.621416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768279in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.620564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768987in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.619569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770168in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.619569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770640in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.619284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.772529in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.618432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.773945in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.618716in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774890in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.619000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775598in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.619142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776306in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.619284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777486in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.777723in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.618858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780320in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.612746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781736in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.613457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782444in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.613599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783153in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.613030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785041in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.610472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786222in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.608056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786930in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.608624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.788819in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.612604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790471in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.612604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.610898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793068in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.611325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793541in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.611467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797554in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.798262in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.797554in}{1.611751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799679in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.609619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801095in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.610330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802984in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.611325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803692in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.611325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804637in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.609193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805345in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.608340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806053in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.607345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806998in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.607629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.807470in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.607345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808414in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.605924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809122in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.809122in}{1.604787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811483in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.811483in}{1.604929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811956in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.812428in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.604929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813136in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.604218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813608in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.604076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814080in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.603934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.604076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815733in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.604218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816913in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.604645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818802in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.605213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819274in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.605071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822343in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.822580in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.604218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823524in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.605213in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823996in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.605497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824704in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.824940in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.824704in}{1.604787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826357in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.826357in}{1.601660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827537in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.600238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828482in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.828718in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.599670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830134in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.598675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830607in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.598817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831787in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.599670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833676in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.599954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834148in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.600523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834856in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.601660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835564in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.601944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836037in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.602228in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836981in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.836981in}{1.602655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839814in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.602797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840758in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.840758in}{1.602086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.600381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842647in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.598391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843591in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.598391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844300in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.598959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845008in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.599812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845952in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.599812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847133in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.847841in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.599954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849966in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.602513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850910in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.602939in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851382in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.603081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852563in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.853035in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.852563in}{1.603365in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854215in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.604645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855868in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.604929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857049in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.605355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857757in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.606492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858229in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.607629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860590in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.612462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.862951in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.611893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.865312in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.612604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868145in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.869325in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.868617in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.615447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870978in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.619142in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872630in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.621416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873575in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.622269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874047in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.622553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876408in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.623833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877116in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.624259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877588in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.877588in}{1.624543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.878297in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.625680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879713in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.625823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880421in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.626391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880894in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.882074in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.627102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883018in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.628665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883963in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.629660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.887032in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.632503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887740in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.633071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890573in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.636625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893406in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.636340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895059in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.635914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896712in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.896712in}{1.636198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898836in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.637193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900253in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.638046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902142in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.902142in}{1.638472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902614in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.638757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904975in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.641315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905683in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.641884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908280in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.645011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908988in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.645295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909933in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.645295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911113in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.645721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912530in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.646290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913946in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.647427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914654in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.647711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917724in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.650127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918196in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.918196in}{1.650696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919376in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.651975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919848in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.919848in}{1.652686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920557in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.654676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921265in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.923626in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.655671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.925278in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.657661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926695in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.926931in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.658087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928820in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.660077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930945in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.660930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931417in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.661072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932361in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.662067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933778in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.933778in}{1.661782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934958in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.660930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.936375in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.661640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937083in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.661925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938972in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.663772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940388in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.666757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942041in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.668321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943693in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.668889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944402in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.669316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944874in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.669742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945582in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.669742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.946290in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.669173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947707in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.669884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949123in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.949832in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.671448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951484in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.951484in}{1.671732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952665in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.672300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954081in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.673153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954790in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.673580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955498in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.673580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956678in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.673295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957623in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.673722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.958567in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.674717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959983in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.675569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961164in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.675854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961872in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.676138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965886in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.966122in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.678270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967066in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.680686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968483in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.681966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969899in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.682250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970844in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.971080in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.682960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972024in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.973441in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.684524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974385in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.686372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974857in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.686798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976510in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.687224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976982in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.687509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977926in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.687651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979343in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.688646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980051in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.688788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.980759in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.688930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.981232in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.689356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982648in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.690920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984773in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.985953in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.985481in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.691062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.988078in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.690209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989731in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.690920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992092in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.692341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993036in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.692199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993744in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.692057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994453in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.692199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995397in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.692483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996577in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.997049in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.691915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997994in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.691346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998702in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.691488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000119in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.690351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.001063in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.689783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002243in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.002243in}{1.690351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003188in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.691062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.004604in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.692483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006021in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.692910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008382in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.693478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009798in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.693052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010507in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.692910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011215in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.692910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011923in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.693052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012867in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.693194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013576in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.693052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.015937in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.015937in}{1.693194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016645in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.016645in}{1.693194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018061in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.018298in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.693052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020186in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.693620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021131in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.693763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023728in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.693620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.694189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025380in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.694473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026797in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.694758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027741in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.694758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028213in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.694473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028922in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.694331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029394in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.694189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030102in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.694189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031046in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.694900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032463in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.695042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033643in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.695326in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.034116in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.695610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036004in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.036712in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.036004in}{1.696463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037421in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.038601in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.695895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039546in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.694900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040726in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.041198in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.695468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043795in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.696321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044976in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.045920in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.696605in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048281in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.697316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048753in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.050878in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.697174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051822in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.695610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052294in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.052530in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.695610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053239in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.695753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053947in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.053947in}{1.695610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055127in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.694615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055600in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.694473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056544in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.694473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057488in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.057724in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.694615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059377in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.694189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061738in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.693478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062210in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.693620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062682in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.694047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.063627in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.064099in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.695042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065515in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.694900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066460in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.694473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067168in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.694473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067876in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.694473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069293in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.069765in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.069529in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.695184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071654in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.071654in}{1.694758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072362in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.694331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073542in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.075903in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.074959in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.074251in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.073778in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.694758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077320in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.694900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079209in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.695753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079917in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.695895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080861in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.695895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081333in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.082042in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.695753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083222in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.694615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084875in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.084875in}{1.694189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085583in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.085819in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.693336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086527in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.692483in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087944in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.691773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.088652in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.691915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089360in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.692199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090777in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.090777in}{1.693336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091957in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.693763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092902in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.092902in}{1.693478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.095499in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.691773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.691915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096679in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.692057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097151in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.692199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097624in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.692341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099040in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.692768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100220in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.693763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100929in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.694189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102345in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.102581in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.694473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103762in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.693620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106595in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.692910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108011in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.692910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110136in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.689783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112733in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.689499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113441in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.689925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114386in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.114622in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.689925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115566in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.115566in}{1.689499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116275in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.689214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117219in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.688788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117691in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.688504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119108in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.688077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121232in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.121232in}{1.687367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122177in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.687367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123593in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.124066in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.687367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125246in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.688788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126899in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.689499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127607in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.127607in}{1.689499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128315in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.689072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129968in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.687082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130676in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.133745in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.133273in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.130676in}{1.687509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134926in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.690067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135634in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.691062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137759in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.138231in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.137995in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.689499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139411in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.691488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140592in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.691773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142008in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.691631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143897in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.691204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145550in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.145550in}{1.691204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146730in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.692341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148147in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.692768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.149091in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.692910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150980in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.693194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152396in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.694047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154757in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.693478in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156410in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.157354in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.695468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157826in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.697032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158298in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.159715in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.697174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160187in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.697600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160895in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.697600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161368in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.697600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.463104in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.463104in}{0.691718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464756in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{0.469478in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{0.469242in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.467117in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{0.466173in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.465701in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.464756in}{0.694987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470186in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{0.470186in}{0.697829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471131in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.699393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471839in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.665849in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.701525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.472547in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.665849in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.703515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473255in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{0.473492in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{0.473255in}{0.704225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474908in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{0.475380in}{0.711616in}}%
\pgfpathlineto{\pgfqpoint{0.475144in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{0.474908in}{0.709484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476797in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{0.476797in}{0.713748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.477977in}{0.713464in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.662864in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.714885in}}%
\pgfpathlineto{\pgfqpoint{0.478213in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{0.477977in}{0.713464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480102in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{0.482463in}{0.720997in}}%
\pgfpathlineto{\pgfqpoint{0.482227in}{0.720713in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.719149in}}%
\pgfpathlineto{\pgfqpoint{0.480102in}{0.717586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.483171in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.484824in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{0.483879in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{0.483171in}{0.722134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487185in}{0.720855in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.662296in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.720855in}}%
\pgfpathlineto{\pgfqpoint{0.487185in}{0.720855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487657in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.487893in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.487657in}{0.721850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.490254in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.490254in}{0.726682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.491198in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.491198in}{0.727820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492143in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.492143in}{0.727535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494031in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.494031in}{0.727820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.494976in}{0.728815in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.497100in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{0.495684in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.728815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498281in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.662722in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.498753in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.498517in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.498281in}{0.732084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.499697in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.499697in}{0.732084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.665849in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.500878in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.734358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502058in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.739332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503003in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{0.503003in}{0.741322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503475in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.504655in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.503475in}{0.743881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.507961in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.507725in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{0.507488in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.507252in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.506780in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.506544in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{0.506308in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.506072in}{0.741322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508905in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.508905in}{0.736632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509849in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.737769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511030in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{0.511030in}{0.739901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.514571in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.514099in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.512682in}{0.742886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515988in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.515988in}{0.741038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516460in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.518821in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.516932in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.741038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522834in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.679494in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.681057in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.681910in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.681910in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.681200in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.522834in}{0.740185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524723in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.681057in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.680773in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.681057in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.681057in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.525195in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.524723in}{0.742175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526376in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.526612in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.526376in}{0.747576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527320in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.681768in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.682763in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.682763in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.683047in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.529681in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.527556in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.527320in}{0.748287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530861in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.684895in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.684469in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.684469in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.684184in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.684327in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.684895in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.685321in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.537708in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.532042in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.531806in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.531333in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.749424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538416in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.697971in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.539597in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.538416in}{0.748429in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.541485in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.541013in}{0.749708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542902in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.703799in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.704510in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.548568in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.545735in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.545263in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.545027in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.544791in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.544554in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.542902in}{0.750845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549512in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.705931in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.549512in}{0.750845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551873in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.707779in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.711190in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.712895in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.714885in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.554706in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.751698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555415in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.714743in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.751982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555887in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.711758in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.753972in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.557539in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.711474in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.714459in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.715170in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.560372in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.559664in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.558484in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.754114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.562261in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.718723in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.562969in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.562497in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.562261in}{0.756531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.721424in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.723413in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.725261in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.566275in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.565094in}{0.763211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567455in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.725830in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.567455in}{0.758521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568636in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.725261in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.726256in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.569580in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.569344in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.758236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570288in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.728530in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.729099in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{0.570288in}{0.760510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.572177in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.728672in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.572885in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.763637in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574774in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.734216in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.736348in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.739617in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.576899in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.575954in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.574774in}{0.765201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577843in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.578551in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.577843in}{0.765911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580676in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.580676in}{0.767759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.746155in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.746013in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.746439in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.745728in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.745302in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.744307in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.744023in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.584454in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.584217in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.779841in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.582565in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.582093in}{0.774866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586106in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.745586in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.746013in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.592008in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.591064in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.589411in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.588703in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.586578in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.586342in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.586106in}{0.785384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593189in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.792775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594605in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.768044in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.595314in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.792348in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596022in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.599091in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.598855in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.598147in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.597911in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{0.597675in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.597202in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.596258in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.596022in}{0.796897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600035in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.784247in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.600980in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{0.600271in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.600035in}{0.801303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601924in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.602396in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.804146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606174in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.608062in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.607826in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.606174in}{0.809405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.609715in}{0.813100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610659in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.610896in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.610659in}{0.812105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611604in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.812389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612784in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.614437in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.613729in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.613492in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.613020in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.612784in}{0.811963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615617in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{0.615617in}{0.816511in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616562in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.617270in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{0.616562in}{0.820917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621283in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.838968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621992in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.621992in}{0.841243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.623644in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.623172in}{0.843375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.625533in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.625297in}{0.846644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626241in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{0.847781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626950in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{0.627658in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.627186in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.626950in}{0.848491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630255in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{0.633560in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{0.632852in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{0.631907in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{0.631199in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.863415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634504in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{0.636157in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{0.635685in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{0.634504in}{0.883030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638518in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{0.638518in}{0.893264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639934in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.639934in}{0.896959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{0.641351in}{0.899660in}}%
\pgfpathlineto{\pgfqpoint{0.640879in}{0.898949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642768in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.643004in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{0.642768in}{0.902502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643948in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.907477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645365in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.908614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647253in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.647725in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{0.647253in}{0.908188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648670in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{0.847212in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{0.651031in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{0.649614in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{0.648670in}{0.912452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652919in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{0.652919in}{0.922543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653628in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{0.657169in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.655752in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.655516in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{0.655280in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.655044in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{0.654336in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.653628in}{0.923822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658586in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.658822in}{0.937467in}}%
\pgfpathlineto{\pgfqpoint{0.658586in}{0.935904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{0.940452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660946in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.662599in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.661655in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{0.661419in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.660946in}{0.942300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.951823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664252in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.954097in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.954097in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.953813in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{0.664488in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{0.664252in}{0.952534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666376in}{0.954523in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.865121in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{0.669210in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{0.667557in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.956371in}}%
\pgfpathlineto{\pgfqpoint{0.667085in}{0.954808in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{0.954523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670862in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.670862in}{0.959640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671570in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{0.672279in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.671570in}{0.959640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.672987in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{0.672987in}{0.958219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673695in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.673695in}{0.956513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674167in}{0.955092in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{0.674404in}{0.953955in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.955092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675112in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{0.953386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675820in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.677945in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{0.942584in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.676764in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.676056in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{0.675820in}{0.951539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679361in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{0.679361in}{0.933061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681014in}{0.926097in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.926097in}}%
\pgfpathlineto{\pgfqpoint{0.681014in}{0.926097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681486in}{0.924249in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.920838in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{0.682431in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{0.924249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684555in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.920838in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{0.684555in}{0.936046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685500in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.685972in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.940452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687388in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{0.688569in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{0.687625in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.687388in}{0.943295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689749in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.895111in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.693999in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.693763in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{0.692110in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{0.691402in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{0.689985in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{0.689749in}{0.949549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694943in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.694943in}{0.977407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696360in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.697068in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.696596in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.696360in}{0.982097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697776in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{0.698721in}{0.992615in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{0.698012in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.988636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699665in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.699665in}{0.999722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700609in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.002707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701082in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{0.703679in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.701790in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{1.006402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705095in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.705095in}{1.020474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705803in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{0.705803in}{1.025306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706276in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.710997in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.709345in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.709109in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{0.708636in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{0.708400in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.706512in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.706276in}{1.027438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711942in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{1.057997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712650in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{0.788511in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{0.779841in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.714539in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.713830in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.713358in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.713122in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.712886in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.712650in}{1.062687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715719in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.715719in}{1.076190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717608in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.717608in}{1.094099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719969in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.745586in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{1.099642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720913in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.722418in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.724218in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.723038in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.722566in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.722330in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.721621in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{1.106323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725163in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{0.713890in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{0.708489in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.705931in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.729176in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.728468in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.727996in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.726343in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.725635in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.725399in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.725163in}{1.123663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730121in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.686174in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{1.139013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731301in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{0.682052in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.680631in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.731301in}{1.144557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734370in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.734370in}{1.148821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735315in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.736259in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.736023in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.149531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737675in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.155501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738148in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{0.640549in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{0.635290in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{0.633016in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.631026in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{0.628752in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.626478in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{0.624630in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.622782in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{0.617808in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.614539in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.611412in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.741925in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.741453in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{0.740508in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.739092in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.738384in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.738148in}{1.157207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748772in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{0.608001in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{0.604589in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.601605in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{0.598904in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.749008in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.748772in}{1.173978in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749952in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{0.596772in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{0.593361in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{0.592082in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.590802in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.749952in}{1.179379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752785in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{0.590234in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.753021in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{0.752785in}{1.181085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754910in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.587391in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{0.584975in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{0.581990in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.581137in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.579716in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.578437in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.758687in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{0.757979in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{0.757035in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{0.756563in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.754910in}{1.183501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760104in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{1.190892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761520in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{0.568203in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.762229in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.761757in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.761520in}{1.194304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763409in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{0.566782in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.566782in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{0.763409in}{1.194304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764590in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{0.566640in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{0.565076in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{0.564934in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.564508in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.766714in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.766478in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.194872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768367in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{0.562802in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{0.560386in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.560101in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.769075in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.768367in}{1.195867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770728in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{0.559959in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{0.560101in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{0.560528in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.560386in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.771200in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.770728in}{1.193166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772853in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{0.560101in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.559391in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.558680in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.773325in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.772853in}{1.194872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774505in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.558680in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{1.198710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775214in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{0.557969in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{0.557685in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.555553in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{0.554416in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.552568in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{0.548446in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.547025in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.544324in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{0.777575in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.775214in}{1.200557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782060in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.540771in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.782060in}{1.206385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783241in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{0.539492in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{0.537218in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.786546in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.786310in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.785838in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{0.785129in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.783241in}{1.204253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{0.536791in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{0.536791in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.791268in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.791032in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{0.790796in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.790087in}{1.212923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791976in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{0.543472in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.547309in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.548162in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{0.549157in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.550010in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.792920in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.792684in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{0.792448in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.212781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795753in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{0.550436in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{0.551431in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.796698in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.795753in}{1.213918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798114in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.547594in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.798114in}{1.213776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799059in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{0.546741in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.547025in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{0.547025in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{0.546741in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.544324in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.803072in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.801183in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.213492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805905in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.220883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806613in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.544324in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.806613in}{1.220598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.807794in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{0.543330in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.543330in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.807794in}{1.219035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809683in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.543472in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.216476in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811099in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.543472in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.543472in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{1.216050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812752in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{0.542903in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.542192in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{0.541055in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.816293in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.815349in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.812752in}{1.216903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817946in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{0.538071in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.537218in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.537218in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.821723in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.821251in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{0.819126in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.818890in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.817946in}{1.211360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823612in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{0.537360in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.541908in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.825973in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.824556in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.824320in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.824084in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.823612in}{1.215339in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827625in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{0.543472in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{0.547025in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.548873in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.827862in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.827625in}{1.209796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829750in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{0.550721in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{0.556122in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.830695in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{0.830458in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.829750in}{1.205390in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831875in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.558111in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{0.560101in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{0.562091in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.564223in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{0.832583in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.205248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834472in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.568629in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.208517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834944in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{0.578437in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.835889in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{0.835652in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.835416in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.835180in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.208659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838013in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.205816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839194in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{0.584406in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{1.205248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839902in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{0.586965in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.589097in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.597909in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{0.600467in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.841083in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.840610in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.839902in}{1.207238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843443in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.613544in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{0.615392in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{0.619656in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{1.208659in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845568in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{0.622925in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.213207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846749in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{0.626052in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.846749in}{1.215055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{0.629463in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{0.632732in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{0.636001in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.638986in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.849110in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.848401in}{1.215766in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850290in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{1.220598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850998in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{1.221451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852415in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.223157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854540in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{0.678783in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{0.681342in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{0.684184in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{0.687027in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{0.708489in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{0.719860in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{0.725972in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.861386in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.860914in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.860678in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.859970in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.859025in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.858317in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.854776in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.854540in}{1.222446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862567in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.865400in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{0.863275in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{1.221309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866580in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{0.781120in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{0.784105in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.869177in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.867997in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.866580in}{1.228416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870594in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.871302in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.225431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873663in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.228700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874371in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.874371in}{1.227563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875079in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.227847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876024in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.879093in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.876496in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.876260in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{0.876024in}{1.229411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880037in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{0.880982in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{0.880509in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.233959in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882634in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.237654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883579in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.883579in}{1.242345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884051in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{0.885939in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{0.884759in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{0.884051in}{1.245472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887120in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{0.887120in}{1.251299in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888300in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.891842in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{0.888300in}{1.250304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892786in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{0.889426in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.893730in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.893258in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.255137in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896327in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.896327in}{1.256985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897508in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{0.911883in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.897744in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.897508in}{1.260254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899869in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{0.960209in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.905771in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.904827in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.904591in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.903410in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{0.902702in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{0.900813in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.900105in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.899869in}{1.262812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906479in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{0.996737in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{0.911201in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.910965in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.909784in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.909076in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.907188in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{0.906951in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.270203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{1.276599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914034in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{0.916395in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.914742in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.914034in}{1.277168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917339in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.917812in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.917339in}{1.275462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918520in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.919228in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.275746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920645in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.276457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921353in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.055012in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.931269in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.930324in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.930088in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.928436in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.927963in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{0.926547in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.924186in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.923478in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{0.923242in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.921589in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{1.275604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932213in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.932213in}{1.282285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933866in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.279442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934574in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.276741in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936463in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.277452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938351in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.042931in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.942837in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.942129in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.941893in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.941184in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{0.939296in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.939060in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.938351in}{1.280863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945434in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{0.945434in}{1.286833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945906in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.945906in}{1.288538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948031in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.948975in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{0.948739in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.288538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950864in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.953225in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.952281in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.293940in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955114in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.008676in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.956058in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.955822in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.955114in}{1.294792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957002in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.007966in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.003418in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.959363in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.958891in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.957947in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.957002in}{1.293655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960308in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{0.992757in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{0.991478in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{0.991336in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{0.985366in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.965738in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{0.965029in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.964793in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.961252in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.961016in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.960308in}{1.291523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967862in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.968335in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.968099in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.967862in}{1.295503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969515in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{1.296924in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970932in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{0.963478in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{0.958077in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.972820in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{0.972348in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.971876in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.971404in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.970932in}{1.298204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.975417in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{1.302325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976598in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{0.949264in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.305737in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977542in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.943011in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{0.942016in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{0.941163in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{0.940026in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{0.939884in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{0.939884in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{0.981792in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.981320in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.979903in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.977542in}{1.305595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982736in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.985333in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.315402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986041in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{0.924960in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.311706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986513in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.986513in}{1.311280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987930in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{0.987930in}{1.314549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988874in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.989110in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{1.317250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991235in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.992180in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.991944in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{1.329331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.993124in}{1.332316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994777in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.995013in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{1.333453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996901in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{0.998318in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.996901in}{1.328620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999734in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{0.895111in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.999734in}{1.335158in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002568in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.335727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003040in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.006581in}{1.340560in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.003512in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{1.003040in}{1.335727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008706in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{0.887294in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.011067in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.010122in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{1.008706in}{1.347240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014136in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.014136in}{1.352641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.014608in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.017441in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.015552in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.352783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018858in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.020274in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.019094in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{1.348519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021219in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.350082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022871in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{1.023579in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.352783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024288in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.355768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025232in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.356763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025704in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.354347in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.354347in}}%
\pgfpathlineto{\pgfqpoint{1.025704in}{1.355484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027121in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{0.889426in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.352072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028301in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{0.889852in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.354347in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.354347in}}%
\pgfpathlineto{\pgfqpoint{1.028301in}{1.353352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{0.892695in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.356052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030190in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.357473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031134in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.360885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032787in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.360743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034204in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.358611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036092in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.359037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036800in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.036800in}{1.359890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038453in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.038925in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{1.364438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{1.042231in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.041758in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{1.364722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043175in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{1.043647in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.367281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045536in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{0.928229in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{1.046008in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.045536in}{1.364722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049313in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{0.932493in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{0.934625in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{0.935477in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.939884in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{0.941731in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.050258in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{1.049785in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.363159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054507in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{0.949264in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.054743in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{1.368134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058049in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{0.952818in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.370834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058993in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{0.952818in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.059937in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.059465in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.058993in}{1.371971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063242in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.063242in}{1.378225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063951in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{1.376519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064423in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.065131in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.064895in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.064423in}{1.374387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066784in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.067256in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.067020in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.369697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069145in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{0.983234in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.069145in}{1.369413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069853in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.069853in}{1.370550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070561in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{0.998301in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.001001in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.075755in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.073630in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.072922in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.071033in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.070561in}{1.373392in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077172in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.077644in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{1.378794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078824in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.035113in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.079769in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.078824in}{1.379646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081657in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.082838in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.081657in}{1.378367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084963in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.050322in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.376804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085435in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.375951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085907in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.374245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087088in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.087088in}{1.374387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.092281in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.091101in}{1.380926in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093226in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.094642in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.093226in}{1.382063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096531in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.093531in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.096767in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.096531in}{1.380215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097948in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.097948in}{1.380357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099600in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.099600in}{1.380215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101017in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.103850in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.102197in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.101017in}{1.374956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105502in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{1.371260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106447in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.106447in}{1.373108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110224in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.111641in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.110696in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.110224in}{1.374814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112349in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.376662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116126in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.120140in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.117779in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.371971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121320in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.122501in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.374245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123209in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.132417in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.132181in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.130764in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.130528in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.130056in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.129820in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.128875in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.125334in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.125098in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.123445in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.375524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133597in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.133597in}{1.375951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135722in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.137847in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.135722in}{1.371971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139971in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.139971in}{1.373535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142805in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.142805in}{1.375951in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144693in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.144693in}{1.378651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145402in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.381921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147290in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.147999in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.147762in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.147290in}{1.383200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149179in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.150123in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.149179in}{1.382773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152248in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.152956in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.152248in}{1.379931in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153665in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.153665in}{1.373677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155553in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.157442in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.157206in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.156498in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.155553in}{1.372824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.374103in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160747in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.160747in}{1.372682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162400in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.373108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162872in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.372966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163580in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.163580in}{1.373677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164053in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.165705in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.165469in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.164761in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.164289in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.374814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.166886in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.167122in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.166886in}{1.380357in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171607in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.172788in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.380641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174677in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.176093in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.175149in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.174913in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.374814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178454in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.380215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180107in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.183412in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.180579in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.180343in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.380641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185065in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.381778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186481in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.189550in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.189078in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.188134in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.187189in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.186953in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.186717in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{1.385474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192855in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{1.397697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193800in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.395565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196633in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.200410in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.199230in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.198286in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.196633in}{1.393291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202771in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.197430in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{1.390591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203952in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.197430in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.203952in}{1.390591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.205604in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.390591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206076in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.197430in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.206549in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.390306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.207493in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{1.390733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.208910in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.391586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210090in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.210090in}{1.393291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211979in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.212215in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.211979in}{1.392865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.212923in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.213631in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.213395in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.213159in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.394570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214340in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.217173in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.216937in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.214812in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.394713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218589in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.218589in}{1.387606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220478in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.220714in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.220478in}{1.389027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.223311in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.223311in}{1.395708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224019in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.224255in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.224019in}{1.396845in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225672in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.395281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228505in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.229213in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.228505in}{1.395139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.230630in}{1.400256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231810in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{1.400966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232755in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.232755in}{1.401109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233463in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.233463in}{1.400114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.233935in}{1.399403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235352in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.235352in}{1.398408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237004in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.241490in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.239365in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.238421in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.237004in}{1.400256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242670in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.243851in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.242670in}{1.402530in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244795in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.247628in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.247392in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.245267in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.244795in}{1.413901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248573in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.248573in}{1.423139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249281in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.425556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249753in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.251406in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.250461in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.250225in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.249989in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.249753in}{1.426124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252822in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.253530in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.253058in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.428967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254711in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.255891in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.254947in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{1.429109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257544in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.257544in}{1.427403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258488in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.260613in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.260141in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.258488in}{1.428398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262974in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.263210in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.262974in}{1.436784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264627in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.442470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265335in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.186060in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.268876in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.268640in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.266988in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{1.441475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270765in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.270765in}{1.441190in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271945in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.272890in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.272654in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.442612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273598in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.186060in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.274070in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.273598in}{1.443607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275959in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.278792in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.277139in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.276667in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.276431in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.276195in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.275959in}{1.440053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280445in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.443038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280917in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.444175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281861in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.445739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284694in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.285875in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.449292in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286583in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.286583in}{1.453556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287055in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.287527in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.455262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292957in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.292957in}{1.456399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296026in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.310900in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.309484in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.309247in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.309011in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.308775in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.306887in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.306414in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.304526in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.300276in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.298623in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.297679in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.296026in}{1.460236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312789in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.186060in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.318219in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.317983in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.314678in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.314441in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.313733in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.313261in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.313025in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.312789in}{1.464785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319399in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.319635in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.319399in}{1.463648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.322705in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.322468in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{1.470186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323413in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.472176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323885in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.472176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325302in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.471039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.330968in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.330023in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.329787in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.329079in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.328843in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.326482in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.326246in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.469901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332856in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.334745in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.334509in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.333801in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.333092in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.332856in}{1.463932in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335926in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.337578in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.337342in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.337106in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.463648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338759in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.338995in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.338759in}{1.469475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.339939in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.471465in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341356in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.341828in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.341356in}{1.472033in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342536in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.342772in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.472176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343717in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.472318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.345369in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.344661in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.473171in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346313in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.348910in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.348202in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.346550in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.346313in}{1.478287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350799in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.474592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.352924in}{1.474592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.354104in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.358354in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.358118in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.356938in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.356465in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.475018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360479in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.360715in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.360479in}{1.473881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362368in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.364965in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.363548in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.362604in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{1.470612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366145in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.368034in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.367562in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.367325in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.366145in}{1.469475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369686in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.369686in}{1.474308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371811in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.375825in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.372283in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.470612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376533in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.465922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377949in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.377949in}{1.464500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378658in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.378658in}{1.463505in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380074in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.385032in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.384324in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.384088in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.383852in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.382907in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.381727in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.380546in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.463221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.389282in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.388337in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.456967in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390934in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.391879in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{1.457820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392587in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.392587in}{1.459384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393767in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.394712in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.394240in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.393767in}{1.460521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395420in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.395656in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.470186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401322in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{1.471181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402975in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.403919in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.471181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405336in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.405336in}{1.474023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407697in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.413127in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.411474in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.411002in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.410058in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.408405in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.407933in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.472744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414307in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.414307in}{1.469901in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414779in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.471749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415488in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.416432in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.474023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419501in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.421862in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.419501in}{1.478856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.423751in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.423751in}{1.476582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424695in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.427056in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{1.476582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428473in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.429653in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.428945in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.481414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431542in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.431542in}{1.483546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433430in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.483262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433903in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.437680in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.434375in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{1.485110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.441930in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.440513in}{1.491364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444054in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.446651in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.446415in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{1.488947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449721in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.449957in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.449721in}{1.495770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450901in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.450901in}{1.498755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451845in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.500176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454206in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.454206in}{1.501597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456803in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.502024in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457748in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.457984in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{1.502450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458928in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.464594in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.463178in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.461053in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.460817in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.459400in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.505861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465539in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.505009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466011in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.466483in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.466247in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.505577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468372in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.470733in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.468608in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{1.504582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.471677in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.471677in}{1.502166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474038in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.476635in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.475454in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.474274in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.474038in}{1.502734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478051in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.478051in}{1.501455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478523in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.481357in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.480648in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.501313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482065in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.483954in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.483481in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.482537in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.482065in}{1.503303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485606in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.488675in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.488439in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.486078in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.485606in}{1.508562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490092in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.490092in}{1.510694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490800in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.496938in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.495758in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.492689in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.491508in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.491036in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.490800in}{1.510268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.502132in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.501896in}{1.510552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503549in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.504965in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.504729in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.504257in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.504021in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.509841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507090in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.507090in}{1.506714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508743in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.508743in}{1.507425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.507709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510632in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.510632in}{1.508420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512048in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.515353in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.514409in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.514173in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.513465in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.512756in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.512520in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.512284in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.508562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517950in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.519839in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.519131in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.518423in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.517950in}{1.505861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521020in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.522200in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.521492in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.521256in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.521020in}{1.509699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523144in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.507425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523853in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.507567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525033in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.525269in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.525033in}{1.510552in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526686in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.527630in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.527394in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.526686in}{1.513394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529047in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.531644in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.530227in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{1.513963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532824in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.514105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534949in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.535421in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.534949in}{1.514105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536838in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.537546in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.537074in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.513963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538490in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.538726in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.538490in}{1.514816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539671in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.512968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540851in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.542268in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{1.512684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544156in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.546045in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.545809in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.544392in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{1.514389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547225in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.547698in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.547225in}{1.515669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548406in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.548642in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.548406in}{1.517516in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550767in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.551003in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.550767in}{1.519933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.552419in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.555016in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.554544in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.554308in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.554072in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.519080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557377in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.557613in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.557377in}{1.526755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558794in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.559738in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.558794in}{1.527750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560919in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.529314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561627in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.561627in}{1.528745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.566585in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.566349in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.565404in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.564224in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{1.526755in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568237in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.568473in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.568237in}{1.529882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569418in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.530877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569890in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.531872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570598in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.572015in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.570598in}{1.532583in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572959in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.573667in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.535425in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576028in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.576501in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.536989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579097in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.579097in}{1.541395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581458in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.581458in}{1.544806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582167in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.546938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582875in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.594679in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.592082in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.591374in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.590430in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.590194in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.588777in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.587833in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.586888in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.585708in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.585236in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.583583in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.583111in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.546938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596568in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.596568in}{1.536704in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597749in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.597749in}{1.535710in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599165in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.599401in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.535283in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601762in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.602706in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.601998in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{1.538694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603415in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.609317in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.607192in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.543527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610261in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.610261in}{1.547507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611442in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.611442in}{1.548359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613094in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.550491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614039in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.614039in}{1.552055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614747in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.618288in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.616872in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.616164in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.615927in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.615691in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.615219in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.614983in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.614747in}{1.552197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.619469in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.619233in}{1.550207in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620177in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.620177in}{1.550918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621357in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.621594in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.621357in}{1.549212in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.623954in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.623010in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.622774in}{1.547080in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624899in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.627260in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.626315in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.625607in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.624899in}{1.548075in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630093in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.630093in}{1.550634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631037in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.631037in}{1.551486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632926in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.632926in}{1.551344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635995in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{1.550634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637175in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.637648in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.637175in}{1.550349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638592in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.551486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639300in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.639300in}{1.551913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639772in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{1.551913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640481in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.642605in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.640481in}{1.551202in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644730in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.649924in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.649216in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.648744in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.647563in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.647327in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.646855in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.646147in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.644730in}{1.551486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.654174in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.653230in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.651105in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.650633in}{1.549070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655590in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.656771in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.656063in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.655826in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.546370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658187in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.660312in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.659604in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.659368in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.658660in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.658187in}{1.551486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661257in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.661965in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.661729in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.661493in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.559020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663617in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.666214in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.665742in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.665506in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.663617in}{1.558025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667395in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{1.564563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668339in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.668339in}{1.566553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669284in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.568969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671172in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.671172in}{1.571669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672353in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.674950in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.674478in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.673769in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.673061in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.672825in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.672353in}{1.571954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676130in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.676602in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.676366in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{1.569537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678019in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.678019in}{1.566126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679199in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.679199in}{1.565984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681088in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.682032in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.565842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683449in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.683921in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.683449in}{1.565273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684629in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.684629in}{1.568116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686282in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.686518in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.571812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687226in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.687226in}{1.571385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687699in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.687699in}{1.571527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689115in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.572522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689823in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.689823in}{1.573375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691004in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.691948in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.691476in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.691240in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.691004in}{1.574370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693837in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.693837in}{1.578918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695489in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{1.578776in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696198in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.696670in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.696198in}{1.579345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697614in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.697614in}{1.576502in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698323in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.698559in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{1.572380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701628in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.701864in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.701628in}{1.571669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702572in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.704933in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.570106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706350in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.572664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.708238in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.708002in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.707766in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.707294in}{1.573375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709655in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.575649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710363in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.710363in}{1.575507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712724in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.716974in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.716738in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.716501in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.716265in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.715557in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.714849in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.714377in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.713904in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.713432in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.578350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717682in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.720515in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.720279in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.720043in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.718862in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.718390in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.718154in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.717682in}{1.581335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722168in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.725473in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.725237in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.724528in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.723348in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.723112in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.722640in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{1.580908in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726889in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.727125in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.579913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728070in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.728306in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.581477in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731139in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{1.585883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733028in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.736805in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.736333in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.734916in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.733972in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.733500in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.733028in}{1.586736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.581903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739638in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.581335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740110in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.740819in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.740583in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.740346in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.740110in}{1.581619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741999in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.743416in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.743180in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.742471in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.741999in}{1.582045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744124in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.744124in}{1.581050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745304in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.747901in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.747665in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.746957in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.746249in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.745776in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.745540in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.582330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749318in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.750026in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.749554in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.749318in}{1.584319in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750970in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.751679in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.751443in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.751207in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.750970in}{1.584888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753567in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.754276in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.754040in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.753804in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.585456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754984in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.755456in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.587304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757581in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.757581in}{1.587020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758289in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.760650in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.759470in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.758289in}{1.586736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762775in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.762775in}{1.583893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763719in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.763955in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.763719in}{1.584462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764900in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.765372in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.764900in}{1.585172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766080in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.588726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766552in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.768913in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.768677in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.766788in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.590858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770094in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.770802in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.770566in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.770094in}{1.593700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773399in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.775288in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.775052in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.773399in}{1.595690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776704in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.596543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777176in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.777649in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{1.596969in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779065in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.779773in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.779301in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.779065in}{1.596685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781190in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.781426in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.781190in}{1.591568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782843in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{1.589294in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783315in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{1.588441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785912in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.585599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787328in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.788509in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.788273in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.788036in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.585599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789689in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.792050in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.790397in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.789689in}{1.587020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794647in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.794883in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.794647in}{1.587162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795827in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{1.587446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797716in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.797716in}{1.587304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798424in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.798424in}{1.587304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801494in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.805035in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.803854in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.803382in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.803146in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.801494in}{1.585314in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806215in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.806924in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.806688in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.589436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808576in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.810229in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.809285in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.809048in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.808576in}{1.590147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811645in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.594979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812118in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.812118in}{1.596827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812590in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.812590in}{1.598106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813298in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.813534in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.813298in}{1.598675in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814951in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.817075in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.816131in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.815895in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.815659in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.815187in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.814951in}{1.598533in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818256in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.818728in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.597254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819672in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.820381in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.819672in}{1.598249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822033in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.822033in}{1.596543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822506in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.826047in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.825811in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.824394in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.822978in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.822506in}{1.595832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826991in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.827936in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.826991in}{1.594979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.828880in}{1.596543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830060in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.596685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831241in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.839268in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.839032in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.838796in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.837615in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.834310in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.832657in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.831713in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.831477in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.831241in}{1.595264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840448in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.592563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840920in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.593558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842337in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{1.595264in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843045in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.843045in}{1.596685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843517in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.843517in}{1.596401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847059in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.847531in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.847295in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.847059in}{1.595548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848711in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.848711in}{1.596543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849892in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.600096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.851072in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.850836in}{1.602086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.854141in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{1.604218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855322in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.603507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857211in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.857211in}{1.604787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858863in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.858863in}{1.605640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860988in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.861224in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.860988in}{1.606634in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862168in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.867126in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.866890in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.865946in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.865238in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.864293in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.862641in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.862168in}{1.608624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868779in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.869015in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{1.611183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869959in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.870668in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{1.610046in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871848in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.873973in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.873029in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.872320in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.872084in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.871848in}{1.610330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875153in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.876570in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.609761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878223in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.878459in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.878223in}{1.608909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881056in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.884125in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.883653in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.883417in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.882708in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.881528in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.610472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.887194in}{1.610472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888138in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.611893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890027in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.890027in}{1.611751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890735in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.891207in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.890735in}{1.611751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891916in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.891916in}{1.611467in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.893096in}{1.610472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894277in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.894277in}{1.611325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894985in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.614025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895929in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{1.615020in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897818in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.898998in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.898762in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.897818in}{1.616442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899943in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.903248in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.903012in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.902068in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.619427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904665in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.907498in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.906789in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.905609in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.905373in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.904665in}{1.617863in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909150in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.913636in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.913400in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.911511in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.909386in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.909150in}{1.624117in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914580in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.915052in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.624401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916705in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.916941in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.916705in}{1.623975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919066in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.919066in}{1.625112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920719in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.924024in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.923552in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.922607in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.922135in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.921191in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.920719in}{1.626391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924968in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{1.627812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925913in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.926385in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.925913in}{1.626960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928273in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.929454in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.929218in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.928746in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.928510in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.928273in}{1.626817in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930634in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.632787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931343in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.931579in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.931343in}{1.633356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932287in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.933231in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.634066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934412in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.937009in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.936773in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.936537in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.936301in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.934648in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.631224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.940786in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.940550in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.939606in}{1.630229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942439in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.632219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943855in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.944091in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.635488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945036in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.947397in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.947161in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.945036in}{1.637620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948341in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.948341in}{1.636909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950230in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.953535in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.953063in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.952355in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.952118in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.950230in}{1.637620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955424in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.957312in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.955424in}{1.636625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958965in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.960146in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.637335in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961798in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.961798in}{1.640462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962506in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.964631in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.964395in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.963215in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.962979in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.962743in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{1.641884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966756in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.642594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969353in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.970533in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.970297in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.969825in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.643021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971478in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.973603in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.972422in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.972186in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.971478in}{1.639894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974547in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.974783in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{1.637051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976672in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.977616in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.977380in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{1.635488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978797in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.978797in}{1.635630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979505in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.983282in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.983046in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.981394in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.980213in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.979505in}{1.635488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985643in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.987060in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.986588in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.986351in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.986115in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.985643in}{1.636056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988004in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.988240in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.988004in}{1.636767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988948in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.989185in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.988948in}{1.637620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990129in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.637620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990601in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.990601in}{1.637620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992018in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.994851in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.994615in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.994142in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.992726in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.992018in}{1.637904in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996267in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.996267in}{1.640178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996975in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.998156in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.997448in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.996975in}{1.640889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999100in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.002406in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.001933in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.999809in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.999100in}{1.642168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003586in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.005475in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.639325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006891in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{1.636198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008072in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.633498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008780in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.013030in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.012085in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.011613in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.009724in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.008780in}{1.632219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014918in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.630513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.017279in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.016807in}{1.631224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019640in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.019640in}{1.632929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020584in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.634777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021057in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.024834in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.024362in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.024126in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.023890in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.023417in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.023181in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.021529in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.021057in}{1.635061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.033569in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.033097in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.032625in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.030736in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.028848in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.028611in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.027903in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.026014in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.025778in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{1.641457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034750in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.036166in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.034986in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.034750in}{1.631082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037111in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.037111in}{1.628097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038763in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.039944in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.038763in}{1.626107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042777in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.043013in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.626960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044429in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.629802in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045138in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{1.630513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046790in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{1.631082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047262in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.049623in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.047971in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.047262in}{1.631792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050804in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.051276in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.630229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052929in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.052929in}{1.627528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054109in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.054109in}{1.627102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054581in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.627102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055762in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.059539in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.058123in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.627244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060247in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.060720in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.060483in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.060247in}{1.627244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062372in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.067566in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.066622in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.066386in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.064261in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.062372in}{1.624970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068274in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.068510in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{1.621559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070163in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.620848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070871in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.071580in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.071344in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.620564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072760in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.073232in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.072996in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{1.619427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074177in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.074649in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.074177in}{1.619569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075593in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.076538in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.076065in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.075829in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.075593in}{1.620990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077718in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.081023in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.080787in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.079607in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.625538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081968in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.082204in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.081968in}{1.635488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083384in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.083384in}{1.637762in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.089995in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.089286in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.089050in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.085745in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.083856in}{1.638472in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092828in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.092828in}{1.632361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094244in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.094244in}{1.631792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095897in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.096369in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.095897in}{1.632076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097549in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.099202in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.097549in}{1.631934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102271in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.102507in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{1.632929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104396in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.104632in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{1.633640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106049in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.108646in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.107937in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.106993in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.106049in}{1.635772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109590in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.112187in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.111715in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.111479in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{1.635488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114548in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.115728in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.115020in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.114548in}{1.640462in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117145in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.119742in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.118798in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.118561in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.117853in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.642168in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122575in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.124700in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.124464in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.123991in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.123755in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.123519in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.123283in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{1.641599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125644in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.127061in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.647427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128949in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.129185in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.128949in}{1.649275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130602in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.130602in}{1.646858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131782in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.131782in}{1.645437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132491in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.135088in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.134379in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.133907in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.132963in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.132727in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.132491in}{1.644726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.136976in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.136740in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.136504in}{1.644584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139337in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.139337in}{1.648280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.141934in}{1.651265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142879in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.145476in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.145239in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.144059in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.143823in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.650980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147600in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.650554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149017in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.650412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149725in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.151850in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.151142in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.150670in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.649985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153739in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.648706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154447in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.157044in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.155627in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.154447in}{1.648422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157988in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.159405in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.158933in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.158697in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.157988in}{1.649275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160349in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.160585in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.160349in}{1.648138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161530in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.167196in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.166960in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.163891in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.163182in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.162946in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.162474in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.162002in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.161766in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{1.647001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168612in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.647853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171681in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.171681in}{1.647569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172390in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.173098in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.172390in}{1.646574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174515in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.174515in}{1.647143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175459in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.648138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.177112in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.176639in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.176403in}{1.648564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179000in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.649133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179945in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.179945in}{1.649701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{1.650696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181833in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.182778in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.181833in}{1.652259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183722in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.184666in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.184430in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.183958in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.183722in}{1.652970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185611in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.186791in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.186555in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.185611in}{1.650980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187972in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.191749in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.189860in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.188444in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.187972in}{1.650412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192930in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.650554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194346in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.194346in}{1.648280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196471in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.196471in}{1.647427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198596in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.646148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199304in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.202137in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.201901in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.200957in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.200012in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.199776in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.199540in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.199304in}{1.647427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203790in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.203790in}{1.652259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204970in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.204970in}{1.652970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206151in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.206151in}{1.653965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207095in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.207095in}{1.654107in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208748in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.209220in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.208748in}{1.653823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.210400in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.210400in}{1.654249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211108in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.211581in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.652970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212525in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.213705in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.213233in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.212525in}{1.650696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215122in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.216302in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.216066in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.215830in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.215594in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.215358in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.215122in}{1.651975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218427in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.219135in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.655671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220552in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.223621in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.223149in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.221260in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.220552in}{1.657376in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225274in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.225274in}{1.656097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225982in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.228579in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.226454in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.225982in}{1.656808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230232in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.241092in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.239675in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.239439in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.237786in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.237314in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.236842in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.234717in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.234009in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.233773in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.233301in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.233065in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.231648in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.231412in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.230940in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.230704in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.230232in}{1.655671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243217in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.243925in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.243217in}{1.661640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245105in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.662067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246522in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.246994in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.246758in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.246522in}{1.662209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248174in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.253132in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.252424in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.251716in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.249119in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.248883in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.248174in}{1.662351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253841in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.254313in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.659366in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255729in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.257854in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.256910in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.255729in}{1.657092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259035in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.259743in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.259271in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.259035in}{1.661640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262340in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.662493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263284in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.268478in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.268242in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.266825in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.265645in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.263520in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.263284in}{1.661498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269659in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.269659in}{1.664057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270367in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.270367in}{1.663630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271075in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.662777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272492in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.272492in}{1.662777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273908in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.274616in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.662351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276505in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.279102in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.278158in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.277922in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.277686in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.662777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281935in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.282407in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.282171in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.281935in}{1.664767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283824in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.283824in}{1.664341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284296in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.285477in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.285004in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.284532in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.284296in}{1.664341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286893in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.286893in}{1.663630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287601in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.287601in}{1.663630in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288310in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.663914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288782in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.290198in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.289018in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.288782in}{1.664341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292087in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.292087in}{1.664057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293504in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.297281in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.297045in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.296337in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.296101in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.295864in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.294684in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.293504in}{1.663772in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.298698in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.666473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300822in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.306016in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.304364in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.303419in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.302711in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.301294in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.300822in}{1.665620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.308849in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.308613in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.307905in}{1.668463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309794in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.310502in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.310266in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.310030in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.309794in}{1.669458in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311919in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.311919in}{1.667894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314988in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.323959in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.321834in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.321598in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.321362in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.320418in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.319946in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.317821in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.317585in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.317349in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.317112in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.314988in}{1.666899in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324903in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.672585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326084in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.673295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326556in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.326556in}{1.674717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327500in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.328917in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.675996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330333in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.331514in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.331278in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.330806in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.674148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332694in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.334819in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.334347in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.333403in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.332694in}{1.673437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335527in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.336472in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.335527in}{1.676138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338124in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.342374in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.342138in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.341902in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.339777in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.678270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343082in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.343082in}{1.677986in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344027in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.344027in}{1.677417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346388in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.346388in}{1.675854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348512in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.348985in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.348748in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.675143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350165in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.673864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350637in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.351818in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.351109in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.350637in}{1.673580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354651in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.675569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.357248in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.357012in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.356539in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{1.675569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358428in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.358428in}{1.676991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359372in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.360317in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.360081in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{1.677275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361969in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.677417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362442in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.367872in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.367399in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.366691in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.366455in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.366219in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.364094in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.363386in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.362678in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.677559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369052in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.369052in}{1.679833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369996in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.369996in}{1.678696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370469in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{1.677417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371177in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.372830in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.371649in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.676138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376607in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.376843in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{1.676422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378023in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.378496in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.378023in}{1.675001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379440in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.379440in}{1.675569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380148in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.675569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381093in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.382273in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.382037in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.381565in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.381093in}{1.676138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384398in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.386051in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.385106in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.384870in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.384634in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.384398in}{1.677844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386759in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.387231in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.386759in}{1.679265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388411in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.388411in}{1.679833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389120in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.390772in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.389120in}{1.679833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392189in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.392897in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.392189in}{1.680402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394078in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.394550in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.394314in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.394078in}{1.678981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395966in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.678412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396911in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.679123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397855in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{1.679691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399272in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.399272in}{1.680402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400452in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.681397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401869in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.682108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402341in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.681965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403521in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.403521in}{1.680828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404465in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{1.679265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405646in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.678412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406118in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.406826in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.406590in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.678270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409423in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.411312in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.409423in}{1.679123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412729in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.680118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415090in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.681681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416034in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.417686in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{1.683387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418867in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.421464in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.419811in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.419575in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.419103in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.418867in}{1.686087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424061in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.424061in}{1.688077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425714in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.425714in}{1.688646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426894in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.427366in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.427130in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.426894in}{1.688077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428074in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.686798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429491in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.430199in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.429491in}{1.686372in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430907in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.685661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432088in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{1.687367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432796in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.688504in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434213in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.688930in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.435629in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.436338in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.436101in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.435629in}{1.689214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437518in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.437518in}{1.689356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438698in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.690494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439171in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.439171in}{1.690494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439879in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.439879in}{1.690494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440587in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.442004in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.441531in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.441295in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.440823in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{1.690636in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442712in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.443420in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{1.690494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444601in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.446489in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.445781in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.445309in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.444601in}{1.691915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448142in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.448142in}{1.693052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449322in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.449322in}{1.692768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450503in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.450739in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.450503in}{1.691346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451919in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.453808in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.452628in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.452156in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.451919in}{1.690067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455225in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.692626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456169in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.456877in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.456169in}{1.693763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457822in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.457822in}{1.694615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459710in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.459710in}{1.693336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460183in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.462543in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.462071in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.461127in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.460891in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.693052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463724in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.463724in}{1.692626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465140in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.467501in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.467265in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.466793in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.466085in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.465849in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.465377in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.465140in}{1.693621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469390in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.469390in}{1.691915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471515in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.473404in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.472931in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.471987in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.471751in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.691915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474112in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.474112in}{1.694758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475056in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.477181in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.476237in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.476001in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{1.695468in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479306in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.479306in}{1.698169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480486in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.480486in}{1.696179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482375in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.483319in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.483083in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.482375in}{1.695753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484736in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.485916in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.484736in}{1.696463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486861in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.489458in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.488985in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.488513in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.488041in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{1.697032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490638in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.697885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491346in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.498193in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.497485in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.497249in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.496776in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.496068in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.494652in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.494179in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.493943in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.493235in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.492763in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.492291in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{1.698169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.502443in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.501026in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{1.697885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503151in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.505040in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.503623in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.503387in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.503151in}{1.694189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507400in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.511178in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.510470in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.509761in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.509525in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.508817in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.508581in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.508345in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.507400in}{1.689356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514719in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.515427in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.514719in}{1.690067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516844in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.691062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{1.691915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519441in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.519441in}{1.692910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520149in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.520857in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.693336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522510in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.523927in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.523218in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.522982in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.522510in}{1.693052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526524in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.527232in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{1.689783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527940in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.689783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528412in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.528648in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{1.689499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529829in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.689641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530773in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.531482in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.531009in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.530773in}{1.689925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532426in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.533370in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.532898in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{1.690920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.535023in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.535967in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.535731in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.690920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.536912in}{1.691204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538092in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.538092in}{1.691062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538564in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.538564in}{1.691062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539509in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.539745in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.539509in}{1.690778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540925in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.540925in}{1.690351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541869in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.541869in}{1.690067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542342in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.547536in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.546591in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.544466in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.544230in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.543522in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.542814in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.542578in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.689783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548952in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.549188in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.548952in}{1.688362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551785in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.554618in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.553910in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.552730in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.552493in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.689499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555563in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.682534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556035in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.556035in}{1.681966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556743in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.556743in}{1.681113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557451in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.559104in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.558396in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.557451in}{1.680544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560757in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.679123in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561465in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.561701in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.678981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562409in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.678696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562881in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.562881in}{1.678270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563826in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.677844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564534in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.566187in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.565478in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.565006in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.564534in}{1.677844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569728in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.569728in}{1.680118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571381in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.679549in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572089in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.572325in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.572089in}{1.680260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573269in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.573269in}{1.680544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573978in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.582477in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.582005in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.581769in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.581060in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.580824in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.580588in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.580352in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.577991in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.577519in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.576811in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.576575in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.576102in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.575866in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.575630in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.575158in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.574686in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.574450in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.573978in}{1.680402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584602in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.585782in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.584602in}{1.675569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.674148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587671in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.587907in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.672727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589559in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.590976in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.590032in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.589559in}{1.673295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592156in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.593573in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.592865in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.592629in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.592393in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.592156in}{1.674432in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594517in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.594753in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.673437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595934in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.595934in}{1.672585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596878in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.598295in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.598059in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.596878in}{1.672585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.599003in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.607738in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.607502in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.607266in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.606558in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.605614in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.604669in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.604197in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.603489in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.602072in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.601836in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.601364in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.599711in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.599239in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.599003in}{1.673011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608919in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{1.673864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610571in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.610571in}{1.673722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612932in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.616946in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.616238in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.616001in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.614113in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.613641in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.613404in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.613168in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.612932in}{1.673295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617890in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.618835in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.618598in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.618362in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.672443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.620723in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.620487in}{1.672300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.622612in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.623792in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.623556in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.623084in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{1.672300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.626625in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.626625in}{1.675285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628278in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.628514in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.628278in}{1.675854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631111in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.631583in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.631111in}{1.677133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632292in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.633000in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.632292in}{1.677133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633944in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.634889in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.633944in}{1.677275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636305in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.637013in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.636305in}{1.676849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637958in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.640319in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.639610in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.639138in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.638430in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.673864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641027in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.673437in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641971in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.641971in}{1.673011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644332in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.648110in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.646929in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.646457in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.644568in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{1.673864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649998in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.651887in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.651179in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.649998in}{1.677417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653540in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.654484in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.654248in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.654012in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.653776in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.677275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.655664in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.656373in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.656137in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.655664in}{1.675996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.658025in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.658498in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.658025in}{1.677275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659914in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.678270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660386in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.660386in}{1.678696in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661094in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.668413in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.667941in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.667705in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.666761in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.666525in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.663691in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.662983in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.661803in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.661331in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.661094in}{1.679265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669122in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.669358in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.680828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671010in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{1.680971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672427in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.672899in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{1.680828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674079in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.679037in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.678801in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.678093in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.676676in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.675496in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.674315in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.674079in}{1.681255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681162in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.692967in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.692022in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.691314in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.690842in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.690370in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.689897in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.687064in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.686592in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.685176in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.684231in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.683759in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.683523in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.683051in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.681162in}{1.681966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.694619in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.695091in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.694855in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.694619in}{1.685092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696508in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.684808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696980in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.698397in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.697924in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.685377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699813in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.682960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.701702in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.682960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.703354in}{1.683387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704535in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.706896in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.706660in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.705715in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.705479in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.705007in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.704771in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.704535in}{1.682960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707840in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.707840in}{1.683245in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708548in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.708785in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.708548in}{1.684524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713034in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.714215in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.713742in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.713270in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.713034in}{1.685661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715395in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.716103in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.687224in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717284in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.687082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720589in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.724130in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.723894in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.722242in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.720825in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.720589in}{1.687367in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724839in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.725547in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.724839in}{1.683955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727672in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.732157in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.729088in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.727908in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.686798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732866in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.732866in}{1.686230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734282in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.735699in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.734990in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.685803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738060in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.739004in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.738296in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.738060in}{1.686087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739948in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.741129in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.740893in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.740657in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.740420in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{1.686230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741837in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.741837in}{1.684808in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743254in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.744434in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.743726in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.743254in}{1.684666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748448in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.749156in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.748684in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.748448in}{1.683529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751044in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.751281in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.683955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752697in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.752933in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.752697in}{1.684240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753641in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{1.684240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757891in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{1.685803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759544in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.760016in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.759780in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.759544in}{1.686514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761196in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.762849in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.762377in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.762141in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.761669in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.688219in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763557in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.766626in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.766390in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.764738in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.764265in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.763557in}{1.689356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.768279in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.773945in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.772529in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.771348in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.771112in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.770168in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.769459in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.768987in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{1.685092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775598in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.776542in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.776306in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{1.684524in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777486in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{1.684666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777959in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.779139in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.778667in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.777959in}{1.684666in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781736in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.782444in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{1.688646in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783153in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.785041in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.783625in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.691204in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786222in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.787874in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.787638in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.786930in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.786222in}{1.691773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789291in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.790471in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.789291in}{1.695042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.792124in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.791888in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.791652in}{1.693052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793068in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.794957in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.794485in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.794249in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.793541in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.793068in}{1.693336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796846in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.695610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798026in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.695895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798498in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.798498in}{1.696037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.799679in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.801804in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.801568in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.801095in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.799915in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.799679in}{1.696321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.802984in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.802984in}{1.697600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803692in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.805345in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.804637in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.803692in}{1.697600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806053in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.806053in}{1.698453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806998in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.808414in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.806998in}{1.699022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809831in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.810775in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.810539in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.810067in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.809831in}{1.700443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811956in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.700443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812664in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.700301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814080in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.814080in}{1.700301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.817622in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.817386in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.817149in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.815969in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.815733in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.814789in}{1.700301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.819274in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.821163in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.820927in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.820455in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.819983in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.819274in}{1.697316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822343in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.694615in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822816in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.823996in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.823524in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.822816in}{1.694473in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825413in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.825649in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.825413in}{1.696321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826829in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.696321in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828482in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.696747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828954in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.830607in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.830134in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{1.697316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831787in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.832023in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.698453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833676in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.700869in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834148in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.834148in}{1.701864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834856in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.836037in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.835564in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.834856in}{1.702859in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837217in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.838398in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.838161in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.837925in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.837689in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{1.703570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840995in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.705560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.844300in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.842647in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.841467in}{1.705560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.845952in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{1.705133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.847133in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.847133in}{1.706413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848077in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.848077in}{1.707834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849258in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.849258in}{1.708260in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849966in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.849966in}{1.709397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852799in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.852799in}{1.710677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853271in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.853507in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.853271in}{1.711387in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854215in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.854924in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.854688in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.854452in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.854215in}{1.712382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855868in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.855868in}{1.714656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857049in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.714514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857757in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.861770in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.859882in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.858465in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.858229in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.714514in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863659in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.866728in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.866020in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.865784in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.863659in}{1.715936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.868853in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{1.718920in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869797in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.870978in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.869797in}{1.719347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871686in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.875464in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.874755in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.874047in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.872630in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.721052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876408in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{1.723184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877824in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.880421in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.879713in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.724037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881366in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.881602in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.881366in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882310in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.884671in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.884199in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.883254in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{1.725743in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887268in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.725601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887740in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.892226in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.891990in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.891754in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.891282in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.890573in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.889393in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.889157in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.888685in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.888212in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.887976in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.887740in}{1.725885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893406in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.896003in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.895767in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.895295in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.895059in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.894351in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.894115in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.893642in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.893406in}{1.725885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896948in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.898836in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.897892in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.897656in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.897420in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.897184in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{1.726453in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.900253in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.900489in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902614in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.908280in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.906627in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.905919in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.905683in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.903558in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.902614in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909933in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.911585in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.910169in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.909933in}{1.727591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912530in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.913002in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.729296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914654in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.916307in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.916071in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.915127in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.914890in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.914654in}{1.729865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917724in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919376in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.920084in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.922209in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.921265in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.920557in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.923862in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.925278in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926695in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927167in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.929764in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.929528in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.927167in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931417in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932361in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934014in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.934014in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934958in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.935194in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.934958in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937083in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.937555in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.937319in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.937083in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938972in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.942513in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.942041in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.941096in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.940860in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.940624in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.939680in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.939208in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.938972in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.944874in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.947943in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.946762in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.946526in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.946290in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.945582in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.944874in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949123in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.730575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950304in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.950304in}{1.730717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951956in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.955970in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.955498in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.954790in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.954081in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.953373in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.730717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957623in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.957623in}{1.731286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959983in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.965177in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.964705in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.964469in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.963053in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.962108in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.961872in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.961164in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966358in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.967066in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.969899in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.970135in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.969899in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971316in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.972968in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.972024in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973677in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974385in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.974385in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976510in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.976510in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977926in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.981704in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.981468in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.979343in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.978162in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.977926in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.982648in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.984773in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.983356in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.982648in}{1.730860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986189in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.995633in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.995397in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.994453in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.993744in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.993036in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.992328in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.992092in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.991383in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.990911in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.990675in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.988550in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.986898in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.986425in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.986189in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997286in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.997286in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997994in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.997994in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998702in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.998702in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000119in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.000355in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.000119in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002480in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.002480in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003188in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.006965in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.006021in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.003424in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.003188in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.008382in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.010507in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.008382in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011923in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.014756in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.014284in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.014048in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.013812in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.013576in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.011923in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016173in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016881in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018061in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.018061in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018534in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.021839in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.021131in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.020186in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.018770in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.018534in}{1.731286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025380in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.031755in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.029394in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.027741in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.026797in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.026088in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.025852in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.025380in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032463in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.032463in}{1.730433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033643in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.034352in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.034116in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.033643in}{1.730433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036476in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.036476in}{1.731286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036949in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.038129in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.037893in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.037657in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039546in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.040726in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.040018in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041434in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.042379in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.042143in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.041434in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043323in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.044031in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.043795in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044976in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.045448in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.045212in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.044976in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046156in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.047336in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.046392in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.731286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048281in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.049461in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.049225in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.048989in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.048753in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.048281in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051114in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051822in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.051822in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052294in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052767in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.053239in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054183in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.054183in}{1.733276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055127in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.055127in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056544in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.056544in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057961in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.059849in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.059377in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.057961in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061738in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.063627in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.062918in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.062210in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064335in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065515in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{1.732565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.067168in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.068348in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.068112in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.067876in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.067168in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.069293in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070001in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.070237in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.070001in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.071890in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.072834in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.072598in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.072362in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074015in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.074723in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075195in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.075195in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076139in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.078264in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.078028in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.077792in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.077320in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.076139in}{1.732565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.079917in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.079917in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081333in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.081569in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.081333in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082278in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.082278in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085111in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085583in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086055in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.086999in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089360in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.089833in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.089360in}{1.733276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091013in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.091957in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.091013in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093138in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.094082in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.093846in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.093374in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.093138in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094790in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.096207in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097624in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.097624in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.099040in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.099276in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.099040in}{1.733702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100220in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.101165in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.100929in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.100220in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102817in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.106595in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.104706in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.104470in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.104234in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.103998in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.102817in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.108011in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.111081in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.110136in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.109428in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.109192in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.108956in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.108720in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.108484in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.108248in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.733702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113441in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114386in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114858in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.114858in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116275in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.117691in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.117219in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{1.730575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119108in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.120288in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.119580in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.730575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123593in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.123593in}{1.729723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124538in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.125954in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.125718in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.125482in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.125246in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126899in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.728870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127843in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.128787in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.128551in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.128315in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130912in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.132093in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.131856in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.131384in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{1.728443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133509in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.133509in}{1.726880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133981in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.137050in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.136342in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.136106in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.135634in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.134926in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.133981in}{1.727022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138703in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.726169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140592in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142008in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.142244in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.142008in}{1.724464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143897in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.144133in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.143897in}{1.723611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.145786in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.147438in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.147202in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.146966in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.145786in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148147in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.151216in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.150980in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.149327in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.149091in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.148147in}{1.721905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152396in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.154049in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.153813in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.153577in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.153341in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.152868in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.152632in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.723184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154757in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.155938in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.155465in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.155229in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.154993in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.154757in}{1.723184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156410in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.156882in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.156410in}{1.722474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157826in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.157826in}{1.722047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158298in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.158535in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.158298in}{1.721763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160187in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.169631in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.169395in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.169159in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.168922in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.168450in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.168214in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.167742in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.167506in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.167270in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.166798in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.165853in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.165381in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.164909in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.164673in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.164437in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.163020in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.162548in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.162312in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.161840in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.161368in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.160895in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.160423in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.160187in}{1.721337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170575in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.172228in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.171283in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.171047in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.170811in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.170575in}{1.722474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.173880in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.173880in}{1.722474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174589in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.174589in}{1.722332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175769in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.176241in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.175769in}{1.722189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176713in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.177658in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.177422in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.177186in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.176713in}{1.721763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178366in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.179546in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.179074in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.178602in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.178366in}{1.720910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180019in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.181435in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.181199in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.180963in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.180727in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.180491in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.180255in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.180019in}{1.720342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182616in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.183088in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.182616in}{1.719773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184268in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.184504in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.184268in}{1.719773in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.184977in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.189462in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.189226in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.188282in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.188046in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.187810in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.187574in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.187337in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.187101in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.186629in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.186157in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.185921in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.185449in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.185213in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.184977in}{1.719915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190643in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.191587in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.191115in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.190879in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.190643in}{1.722616in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192295in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.192767in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.192295in}{1.723042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193240in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.195364in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.195128in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.194892in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.194656in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.194420in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.193476in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.193240in}{1.723611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195837in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.199850in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.199614in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.199142in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.198906in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.198670in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.197725in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.197253in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.197017in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.196545in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.196309in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.196073in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.195837in}{1.724606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201267in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.204100in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.203628in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.203391in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.203155in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.202919in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.202447in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.202211in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.201975in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.201739in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.201503in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.201267in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204572in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.204572in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205044in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.207169in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.206697in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.206461in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.206225in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.205988in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.205752in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.205516in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.205044in}{1.725316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208113in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.209530in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.209294in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.208113in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210238in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.214016in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.213543in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.213307in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.213071in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.212835in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.212599in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.212127in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.211419in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.211182in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.210946in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.210238in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214960in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.216612in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.216376in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.215668in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.215432in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.215196in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.214960in}{1.724179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.217085in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.219209in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.218501in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.218265in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.218029in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.217793in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.217557in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.217085in}{1.724179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.219918in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.221806in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.221098in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.220862in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.220626in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.220390in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.220154in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.219918in}{1.724179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.222279in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.223695in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.223223in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.222987in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.222751in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.222279in}{1.723895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224403in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.228181in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.227945in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.227709in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.227237in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.227000in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.226764in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.226292in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.225584in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.225348in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.225112in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.224640in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.224403in}{1.723611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228653in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.230778in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.230306in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.230070in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.229833in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.229597in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.229361in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.229125in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.228889in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.228653in}{1.725032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231486in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.231486in}{1.726027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231958in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.232667in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.232430in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.232194in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.726027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.233139in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.238333in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.237861in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.237624in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.237388in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.237152in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.236680in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.236208in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.235736in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.235500in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.235027in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.234791in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.234555in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.234319in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.233847in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.233611in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.233375in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.233139in}{1.726027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.239985in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.239985in}{1.728870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240458in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.242818in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.242582in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.242346in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.241874in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.241638in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.241402in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.241166in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.240694in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.240458in}{1.728870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243763in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.243763in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244235in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.244235in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244943in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.245651in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.245415in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.244943in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.246360in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.246360in}{1.731286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247068in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.247068in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247540in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.248248in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.247540in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.248721in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.248957in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.248721in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249665in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.253206in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.252734in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.252262in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.252026in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.251790in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.251554in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.251318in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.251082in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.250609in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.250373in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.249901in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.249665in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253915in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.253915in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255095in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.255803in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.255095in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256275in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.258400in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.257692in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.257456in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.256748in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259345in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.260525in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.260053in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.259581in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.259345in}{1.729865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261706in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.265247in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.265011in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.264066in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.263122in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.262886in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.262650in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.262414in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.261942in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.261706in}{1.730575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265955in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.266191in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.265955in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266663in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.269024in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.268552in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.268316in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.268080in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.267844in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.267608in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.266663in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269969in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.274218in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.273982in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.273274in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.273038in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.272802in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.272566in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.272330in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.271857in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.271621in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.271149in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.270441in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.270205in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.269969in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274927in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.277524in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.277051in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.276579in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.276107in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.275635in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.275163in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.274927in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.278232in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.278468in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.278232in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279176in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.279884in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.279412in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.279176in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.280357in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.280357in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281301in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.281301in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282245in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.282245in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282717in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.283190in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.282717in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.283662in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.286495in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.286259in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.285787in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.285314in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.284842in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.284606in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.284370in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.284134in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.283662in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287203in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.289092in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.288856in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.288620in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.288384in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.288148in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.287911in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.287675in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.287439in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.287203in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289564in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.290745in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.290508in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.290036in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.289800in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.289564in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291217in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.292161in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.291925in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.291453in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.291217in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293105in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.293105in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293578in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.293814in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.293578in}{1.733276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294286in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.295230in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.294522in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.294286in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295938in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.298772in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.298063in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.297591in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.297119in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.296647in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.295938in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299244in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.301132in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.300660in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.299952in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.299716in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.299480in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.299244in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301605in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.301841in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.301605in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302313in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.303021in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.302785in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.302549in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.302313in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303729in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.303729in}{1.734413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304674in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.305618in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.305382in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.304674in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306090in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.317187in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.316950in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.316242in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.315534in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.315298in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.314353in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.314117in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.313645in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.313173in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.312937in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.312465in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.312229in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.311993in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.311048in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.310576in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.310340in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.309396in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.308923in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.308687in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.308451in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.308215in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.307979in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.307743in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.307507in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.307035in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.306562in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.306326in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.306090in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317895in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.321908in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.321672in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.321200in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.320964in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.320728in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.320492in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.320256in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.320020in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.319783in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.319547in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.319311in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.319075in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.318839in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.318367in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.318131in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.317895in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.322380in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.326158in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.325686in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.325450in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.324741in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.324505in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.324269in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.322853in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.322617in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.322380in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.327102in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.328519in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.327811in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.327338in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.327102in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328991in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.334893in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.334657in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.334421in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.334185in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.333477in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.333241in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.332768in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.332532in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.332296in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.331588in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.331116in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.330880in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.330644in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.330408in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.330171in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.329699in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.329463in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.329227in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.328991in}{1.736971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335365in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.336074in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.335838in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.335365in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337018in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.338435in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.338198in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.337962in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.337726in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.337490in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.337254in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.337018in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.338907in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.340087in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.339379in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.339143in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.338907in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341032in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.341504in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.341268in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.341032in}{1.736545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342212in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.342212in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342684in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.344809in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.343865in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.343629in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.343156in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.342920in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.342684in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345989in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.349531in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.349295in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.349059in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.348822in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.348586in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.348114in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.347406in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.347170in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.346934in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.345989in}{1.736829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350003in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.350711in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.350475in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.350239in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.350003in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351183in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.351183in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.351656in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.351656in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.352364in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.352600in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.352364in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353544in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.353544in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.354253in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.354253in}{1.737540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.355669in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.358974in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.358738in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.357322in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.356849in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.355905in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{1.737256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359683in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.359919in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.359683in}{1.736119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361099in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.366293in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.366057in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.365821in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.365349in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.365113in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.363932in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.363696in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.363460in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.362752in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.362280in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.362043in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.361571in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.361099in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.366765in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.367474in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.366765in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367946in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.367946in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369362in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.369362in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370070in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.370543in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.370070in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372195in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.374084in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.373848in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.373612in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.373376in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.373140in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.372904in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.372667in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.372431in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.736687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375501in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.380222in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.379750in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.379278in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.379042in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.378806in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.378570in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.378098in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.377861in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.377625in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.376445in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.376209in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.375973in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.375737in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.375501in}{1.737114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.380931in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.383764in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.383528in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.383291in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.383055in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.382819in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.382111in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.381875in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.381639in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.381403in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.380931in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384236in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.386597in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.386125in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.385888in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.385416in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.385180in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.384944in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.384472in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.384236in}{1.735550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388249in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.391082in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.390610in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.388958in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.388722in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.388249in}{1.733702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391791in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.393207in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.392971in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.392735in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.392499in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.392263in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.391791in}{1.733702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394388in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.394624in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.394388in}{1.734129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395096in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.395568in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.395332in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.395096in}{1.734413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397457in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.397693in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.397457in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.400054in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.401234in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.400998in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.400762in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.400290in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.400054in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.402179in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.403831in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.403595in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.403359in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.402887in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.402651in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.402415in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.402179in}{1.734697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405248in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.405484in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.405248in}{1.734982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406664in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.408317in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.406900in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.406664in}{1.734982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408789in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.409025in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.408789in}{1.734982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409733in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.410442in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.409970in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.409733in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410914in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.416108in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.415636in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.415400in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.414927in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.414455in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.413983in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.413747in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.413039in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.412803in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.412094in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.411622in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.411150in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.410914in}{1.734697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416580in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.417761in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.417524in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.417288in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.416580in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418941in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.420358in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.420121in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.419885in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.419413in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.418941in}{1.734697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421538in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.422954in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.422718in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.422482in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.422246in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.421538in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423427in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.424607in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.424135in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.423663in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.423427in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.425551in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.425788in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.425551in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.426968in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.427440in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.426968in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.428148in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.429093in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.428385in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.428148in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429565in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.429565in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430982in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.432398in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.432162in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.431926in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.431454in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.431218in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.430982in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432870in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.433106in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.432870in}{1.734697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433579in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.434995in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.434523in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.434287in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.433579in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435467in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.435467in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.436175in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.437828in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.437592in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.437356in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.437120in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.436884in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.436648in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.436175in}{1.735266in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438536in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.439245in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.439009in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.438536in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.439953in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.440189in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.439953in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440897in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.444439in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.443966in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.443730in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.443494in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.443258in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.442314in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.441842in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.440897in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445855in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.447508in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.447272in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.447036in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.446563in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.446327in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448216in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.448924in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.448216in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.449396in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.450577in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.450341in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.450105in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.449869in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.449633in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.449396in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451285in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.451757in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.451521in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.732849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452230in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.452938in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.452466in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.452230in}{1.733134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454590in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.455299in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.454590in}{1.733134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.456479in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.456479in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.458132in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.459076in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.458604in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.458132in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459548in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.459548in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460257in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.460257in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461909in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.464742in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.464506in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.464270in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.464034in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.463798in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.463562in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.462854in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.462381in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.462145in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.461909in}{1.734982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465214in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.466159in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.465923in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.465687in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.465451in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.465214in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466631in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.467103in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.466867in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.466631in}{1.735124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.467811in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.471353in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.471117in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.469936in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.469700in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.469228in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.468992in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.468756in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.467811in}{1.734697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.471825in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.473950in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.473478in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.473241in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.473005in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.472769in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.472061in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.471825in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474422in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.474894in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.474658in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.474422in}{1.734555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.475366in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.475602in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.475366in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476311in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.477727in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.477491in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.477019in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.476547in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.476311in}{1.733276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478435in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.478435in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.478908in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.480324in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.480088in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.479616in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.479380in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.479144in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.478908in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481741in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.482685in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.482449in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.481977in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.481741in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483393in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.488823in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.488587in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.488351in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.487879in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.487407in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.486699in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.485754in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.485282in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.485046in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.484810in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.484574in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.484338in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.484102in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489768in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.490948in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.490476in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.490240in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.490004in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.489768in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491656in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.494726in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.494490in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.494253in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.494017in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.493545in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.493073in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.492601in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.492129in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.491893in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.491656in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495198in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.497087in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.496850in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.496378in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.496142in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.495670in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.495434in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.495198in}{1.731002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.498503in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.506530in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.506294in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.506058in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.505586in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.505114in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.504877in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.504641in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.504405in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.503933in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.503461in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.502280in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.502044in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.500864in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.500392in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.500156in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.499920in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.499211in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.498975in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.498503in}{1.730149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507002in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.507947in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.507711in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.507474in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.507002in}{1.729438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508655in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.508891in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.508655in}{1.730149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509599in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.509599in}{1.730433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.510780in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.512904in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.512668in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.512432in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.512196in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.511960in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.511724in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.511488in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.510780in}{1.730433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513377in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.514557in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.514321in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.514085in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.513849in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.513377in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515029in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.515501in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.515265in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.515029in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517154in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.517154in}{1.728301in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518098in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.519515in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.518335in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.518098in}{1.727733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520223in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.520459in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.520223in}{1.728159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521168in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.522584in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.522348in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.522112in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.521404in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.521168in}{1.727875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523765in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.523765in}{1.726880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524709in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.524709in}{1.726880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525889in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.525889in}{1.726738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526834in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.526834in}{1.726596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527306in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.528486in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.528250in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.528014in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.527542in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.527306in}{1.726596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529903in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.531083in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.530847in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.530611in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.530375in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.530139in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.529903in}{1.727306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531556in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.531556in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532028in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.532500in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.532264in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.532028in}{1.728870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532972in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.533680in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.533444in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.533208in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.532972in}{1.728870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534153in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.534389in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.534153in}{1.729154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534861in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.538638in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.537930in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.537222in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.536277in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.535569in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.535333in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.535097in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.534861in}{1.729296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539346in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.541235in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.540999in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.540291in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.539346in}{1.729154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541707in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.545013in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.544777in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.544304in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.544068in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.543832in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.543596in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.543360in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.543124in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.542888in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.542652in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.542416in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.541943in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.541707in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546429in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.550443in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.550207in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.549971in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.549734in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.549498in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.549262in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.549026in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.548790in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.547846in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.547610in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.547374in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.546901in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.546429in}{1.729438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550915in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.553040in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.552804in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.552567in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.552331in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.552095in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.551387in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.550915in}{1.730007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555164in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.555637in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.555164in}{1.730860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556817in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.559650in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.559414in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.559178in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.558942in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.558706in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.557998in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.557761in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.557525in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.557289in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.557053in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.556817in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560122in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.560831in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.560595in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.560358in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.560122in}{1.730860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561303in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.562011in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.561303in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562483in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.565316in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.564608in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.564372in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.563900in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.563664in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.563428in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.563191in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.562719in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.562483in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566025in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.566733in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.566497in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.566261in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.566025in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567205in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.569566in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.569094in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.568622in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.568385in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.568149in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.567205in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570274in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.570274in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572399in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.572399in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573343in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.578301in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.578065in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.577593in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.576649in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.576176in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.575468in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.574996in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.574524in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.574288in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.573579in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.573343in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578773in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.580898in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.580662in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.579954in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.579718in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.579246in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.579009in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581843in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.582787in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.582315in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.581843in}{1.733702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583259in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.585620in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.585148in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.584912in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.584440in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.584203in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.583967in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.583731in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.583259in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586328in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.587745in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.587509in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.587273in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.587037in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.586800in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.586564in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.586328in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588453in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.589161in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.588925in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.588689in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.733134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589870in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.591522in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.591286in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.590814in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.590342in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.589870in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591994in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.592939in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.591994in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594119in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.595064in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.594827in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.594355in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.594119in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596244in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.597188in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.596244in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598133in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.602146in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.601910in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.601674in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.601438in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.601202in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.600494in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.600258in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.600021in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.599785in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.599549in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.599313in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.598369in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.598133in}{1.734271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602618in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.607812in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.607104in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.606868in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.606632in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.606396in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.605924in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.604979in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.604271in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.603799in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.603563in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.603091in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.602618in}{1.733702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609229in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.609701in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.609465in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.609229in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610882in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.614895in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.614423in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.613951in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.613715in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.613242in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.613006in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.612770in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.612534in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.612298in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.612062in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.611826in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.611590in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.611354in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.610882in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615839in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.618200in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.617492in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.617256in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.617020in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.616312in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.616075in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.615839in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618909in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.618909in}{1.733560in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619381in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.620797in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.620561in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.620325in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.619617in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.619381in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621269in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.621506in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.621269in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622214in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.622686in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.622450in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.622214in}{1.732850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623630in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.623630in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.623866in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.626700in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.625991in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.625755in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.625519in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.625283in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.624811in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.624575in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.624339in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.623866in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.623630in}{1.732992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627172in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.627172in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627880in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.628116in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.627880in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628588in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.629769in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.629533in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.629060in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.628588in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630713in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.630713in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631185in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.631421in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.632602in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.634254in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.634018in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.633546in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.632602in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.631893in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.631657in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.631421in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.631185in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634727in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.637324in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.637087in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.636615in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.636143in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.635435in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.635199in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.634963in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.634727in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638032in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.641101in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.640865in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.640629in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.640393in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.640157in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.639448in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.639212in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.638976in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.638504in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.638032in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642045in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.643934in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.643226in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.642281in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.642045in}{1.733418in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644878in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.644878in}{1.733702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645351in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.645351in}{1.733844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646295in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.653378in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.653142in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.652669in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.652433in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.652197in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.651961in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.651725in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.651489in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.651253in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.651017in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.650545in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.650072in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.649364in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.648892in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.648656in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.648420in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.648184in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.647711in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.646767in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.646531in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.646295in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653850in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.655502in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.655030in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.654558in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.654322in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.654086in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.653850in}{1.731144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656919in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.657627in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.657391in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.656919in}{1.731286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658099in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.663057in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.662585in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.662113in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.661877in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.660696in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.660224in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.659988in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.658808in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.658572in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.658099in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663529in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.663529in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664238in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.669432in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.669196in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.668723in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.668251in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.667779in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.667543in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.667307in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.667071in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.666835in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.666599in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.664946in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.664710in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.664238in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670376in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.672029in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.671556in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.670612in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.670376in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672501in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.673917in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.673445in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.673209in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.672973in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.672737in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.672501in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675098in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.675334in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.675098in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675806in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.676278in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.676042in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.675806in}{1.732707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677223in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.677695in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.677459in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.677223in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678639in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.679111in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.678639in}{1.732423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679820in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.684069in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.683833in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.683597in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.683361in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.683125in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.682889in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.682417in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.681944in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.681472in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.681236in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.680764in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.680528in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.680292in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.680056in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.679820in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685014in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.685486in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.686902in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.686194in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.685486in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.685250in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.685014in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688083in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.688555in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.688319in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.688083in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689263in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.689971in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.689735in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.689263in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691388in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.691388in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691860in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.692332in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693041in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.693277in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.693041in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693749in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.698235in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.699179in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.698707in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.698471in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.698235in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.697998in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.697290in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.697054in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.696818in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.696582in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.696110in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.695874in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.695638in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.695401in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.695165in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.694929in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.694693in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.694457in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.693985in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.693749in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699887in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.699887in}{1.732139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700595in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.701540in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.700832in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.700595in}{1.731997in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702248in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.702248in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.703429in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.702956in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.702720in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.702484in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.702248in}{1.731712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705081in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.708859in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.708622in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.708150in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.707914in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.707442in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.707206in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.706970in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.706734in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.706025in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.705553in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.705317in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.705081in}{1.731570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709803in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.712164in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.711928in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.711692in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.711456in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.711219in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.710747in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.710511in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.710275in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.710039in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.709803in}{1.731428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712872in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.712872in}{1.730433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713344in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.713580in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.713344in}{1.730433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714997in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.714997in}{1.730291in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715705in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.719955in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.719483in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.719010in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.718538in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.718302in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.718066in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.716650in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.716413in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.716177in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.715941in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.715705in}{1.730149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720899in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.724204in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.725621in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.725149in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.724913in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.724677in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.724204in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.723968in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.723496in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.723260in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.722788in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.722552in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.721843in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.721371in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.721135in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.720899in}{1.729012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727746in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.728690in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.728454in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.727982in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.727746in}{1.727591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729162in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.729871in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.729162in}{1.728017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730343in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.735064in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.734356in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.734120in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.733412in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.732940in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.732467in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.732231in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.731287in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.731051in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.730815in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.730343in}{1.728728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736717in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.742619in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.742383in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.741911in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.741675in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.741439in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.741203in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.740258in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.740022in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.739786in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.739550in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.739314in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.739078in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.738606in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.738370in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.738134in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.737661in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.737189in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.736953in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.736717in}{1.731855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743092in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.743092in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743564in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.744036in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.743800in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.743564in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744744in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.745216in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.744744in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746161in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.746161in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746869in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.747105in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.746869in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748049in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.748285in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.750646in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.750174in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.749938in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.749702in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.749230in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.748522in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.748285in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.748049in}{1.733987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753479in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.755368in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.756076in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.755840in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.755368in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.755132in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.754424in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.753479in}{1.734413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756785in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.757021in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{1.734697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758673in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.759146in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.759618in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.760798in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.760326in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.760090in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.759618in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.759146in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.758909in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.758673in}{1.734982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761506in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.761506in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.762215in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.761979in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.761743in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.761506in}{1.734982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762923in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.764576in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.764340in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.764103in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.763867in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.763395in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.763159in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.762923in}{1.734982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765048in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.766228in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.765520in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.765284in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.765048in}{1.734982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766937in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.768589in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.768117in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.767881in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.767409in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.767173in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.766937in}{1.735550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769770in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.770478in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.771186in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.772367in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.773783in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.772839in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.772603in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.772367in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.771658in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.771186in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.770950in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.770714in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.770478in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.770242in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.769770in}{1.735550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774255in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.774727in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.774491in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.774255in}{1.735550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775200in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.776144in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.777088in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.776616in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.776380in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.776144in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.775200in}{1.735550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778033in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.779213in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.778741in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.778505in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.778269in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.778033in}{1.734413in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779685in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.780158in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.780866in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.785824in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.785588in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.785115in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.784407in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.783935in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.783699in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.782754in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.782518in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.781810in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.781338in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.781102in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.780866in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.780158in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.779685in}{1.734697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787712in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.787712in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788185in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.788421in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.788185in}{1.735550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788893in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.789837in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.789601in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.789365in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.789129in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.788893in}{1.736403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790309in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.791254in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.794087in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.794559in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.794795in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.794795in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.794795in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.794559in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.794087in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.793851in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.793615in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.793379in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.793142in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.792906in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.792670in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.792434in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.792198in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.791490in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.791254in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.791018in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.790782in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.790545in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.790309in}{1.737398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795503in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.798100in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.797864in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.797628in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.797392in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.796920in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.796684in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.795975in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.795503in}{1.738108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799281in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.799753in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.799517in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.799281in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800461in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.801169in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.802114in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.801642in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.801406in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.801169in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.800697in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.800461in}{1.738108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802586in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.803766in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.803294in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.802822in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.802586in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804711in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.805419in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.804947in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.804711in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805891in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.807072in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.806363in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.806127in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.805891in}{1.737966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807544in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.809905in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.810377in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.811793in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.811557in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.810849in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.810377in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.810141in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.809905in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.809433in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.809196in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.808724in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.808252in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.808016in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.807780in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.807544in}{1.738251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812502in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.812974in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.814863in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.814390in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.813918in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.813682in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.812974in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.812738in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.812502in}{1.738961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815335in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.815335in}{1.738961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817224in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.818404in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.817696in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.817224in}{1.738535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818876in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.819821in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.819348in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.818876in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820529in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.820765in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.820529in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821473in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.821473in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821945in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.822654in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.823834in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.823598in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.823362in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.823126in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.822654in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.822181in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.821945in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825014in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.825487in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.825959in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.826667in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.833278in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.833278in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.833278in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.832805in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.832569in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.831861in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.831625in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.831153in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.830917in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.830208in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.829736in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.829264in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.828792in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.828556in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.828320in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.828084in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.827375in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.826667in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.826431in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.826195in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.825959in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.825723in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.825487in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.825251in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.825014in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834694in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.834694in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835875in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.838944in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.840124in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.839652in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.839416in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.839180in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.838944in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.838708in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.838472in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.838235in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.837999in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.837763in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.837291in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.837055in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.836347in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.836111in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.835875in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840596in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.845318in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.845082in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.844374in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.844138in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.843666in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.843193in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.842957in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.842485in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.842249in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.842013in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.841777in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.841305in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.840832in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.840596in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846499in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.846499in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.846499in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.846499in}{1.737398in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848151in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.848151in}{1.737824in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848623in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.849332in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.848623in}{1.738108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850040in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.853345in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.852873in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.852165in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.851220in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.850984in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.850748in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.850512in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.850276in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{1.738677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853817in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.855470in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.855234in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.854998in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.854762in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.854526in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.854290in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.853817in}{1.738819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856887in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.857359in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.856887in}{1.738819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857831in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.857831in}{1.738677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859011in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.860192in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.864205in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.863733in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.863497in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.862789in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.862317in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.861844in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.861372in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.860900in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.860428in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.860192in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.859956in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.859720in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.859011in}{1.738393in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865386in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.866566in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.867274in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.867511in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.867274in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.867038in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.866566in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.866330in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.865858in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.865622in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.865386in}{1.738108in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868455in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.868455in}{1.735834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868927in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.869871in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.869635in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.868927in}{1.735976in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871052in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.871052in}{1.735834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872704in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.875065in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.874593in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.874357in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.873885in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.873649in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.873413in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.873177in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.872941in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.872704in}{1.735408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875774in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.875774in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876718in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.877662in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.879551in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.879079in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.878371in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.878135in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.877662in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.876954in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.876718in}{1.734839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881676in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.882148in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.881912in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.881676in}{1.733276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882620in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.883092in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.882620in}{1.732849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883801in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.884037in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.883801in}{1.732281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885453in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.886870in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.888995in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.888286in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.888050in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.887814in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.887342in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.887106in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.886870in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.886634in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.886398in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.886162in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.885925in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.885453in}{1.730575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890647in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.891828in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.891356in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.891119in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.890883in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.890647in}{1.728443in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892300in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.893480in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.893244in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.893008in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.892772in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.892536in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.892300in}{1.727875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894189in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.894189in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.894189in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.894189in}{1.727164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894897in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.895841in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.895605in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.895369in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.894897in}{1.725885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896313in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.896550in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.896786in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.896550in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.896313in}{1.723895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897494in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.900563in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.900327in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.899619in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.898910in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.898674in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.898202in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.897494in}{1.723184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902216in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.905993in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.906229in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.905993in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.905757in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.905521in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.905285in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.905049in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.904813in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.904577in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.904104in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.903632in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.903396in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.903160in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.902924in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.902688in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.902452in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.902216in}{1.723611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906701in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.906937in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.906701in}{1.724890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907882in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.908354in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.909062in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.908826in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.908590in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.908354in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.908118in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.907882in}{1.724890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909534in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.910951in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.909771in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.909534in}{1.724890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912131in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.913076in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.913076in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.913076in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.912131in}{1.724890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914964in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.918506in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.917798in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.917561in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.917089in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.916381in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.915909in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.915437in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.915201in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.914964in}{1.724890in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918978in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.921339in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.920867in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.920631in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.920395in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.920158in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.919686in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.919450in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.919214in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.918978in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922047in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.922283in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.923700in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.927949in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.927949in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.927949in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.927713in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.927241in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.926769in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.926061in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.925352in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.924880in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.924172in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.923936in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.923700in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.922992in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.922283in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.922047in}{1.726027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928658in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.929602in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.929130in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.928894in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.928658in}{1.726596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930074in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.933143in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.932907in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.932199in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.931963in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.930782in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.930546in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.930310in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.930074in}{1.727164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933616in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.934324in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.934088in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.933852in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.933616in}{1.725885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935504in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.939046in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.938573in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.938337in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.938101in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.936921in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.936213in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.935976in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.935504in}{1.724464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940698in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.941170in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.940934in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.940698in}{1.725885in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941643in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.942351in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.941643in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943295in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.943295in}{1.727022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944476in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.944948in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.950378in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.950142in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.949906in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.949434in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.949197in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.948961in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.948725in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.948489in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.948017in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.947073in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.946837in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.946364in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.945420in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.944948in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.944712in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.944476in}{1.727022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950850in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.950850in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.951558in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.952739in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.952267in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.951794in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.951558in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.951086in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.950850in}{1.726169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953919in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.954391in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.953919in}{1.726311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954864in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.955572in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.956988in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.956752in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.956516in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.956044in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.955572in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.955100in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.954864in}{1.726027in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957461in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.957933in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.957461in}{1.724748in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958405in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.958641in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.958405in}{1.725174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377875in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968099in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.968099in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558322in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.558322in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148545in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.148545in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738768in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.738768in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.764900in,y=0.107495in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Training Steps [\(\displaystyle \times 10^5\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.233392in,y=0.297687in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.605869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=0.581955in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.890137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=0.866223in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.174405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=1.150491in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.458673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=1.434759in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.742941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138868in,y=1.719027in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.083313in,y=1.039377in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Success Rate [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480338in}{0.759729in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.760724in}}%
\pgfpathmoveto{\pgfqpoint{0.487657in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.758734in}}%
\pgfpathmoveto{\pgfqpoint{0.490254in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.758734in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.759871in}}%
\pgfpathmoveto{\pgfqpoint{0.494976in}{0.759160in}}%
\pgfpathlineto{\pgfqpoint{0.496628in}{0.759587in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.761221in}}%
\pgfpathmoveto{\pgfqpoint{0.498517in}{0.761719in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.764206in}}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{0.502058in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.771881in}}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.507016in}{0.773516in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.778348in}}%
\pgfpathmoveto{\pgfqpoint{0.509849in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.782328in}}%
\pgfpathmoveto{\pgfqpoint{0.511030in}{0.781902in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.782044in}}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{0.781333in}}%
\pgfpathlineto{\pgfqpoint{0.513391in}{0.781617in}}%
\pgfpathmoveto{\pgfqpoint{0.514099in}{0.781262in}}%
\pgfpathlineto{\pgfqpoint{0.514335in}{0.780622in}}%
\pgfpathmoveto{\pgfqpoint{0.516460in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.782328in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.782825in}}%
\pgfpathmoveto{\pgfqpoint{0.522834in}{0.782470in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.782541in}}%
\pgfpathmoveto{\pgfqpoint{0.523779in}{0.783323in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.782754in}}%
\pgfpathmoveto{\pgfqpoint{0.525195in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.780054in}}%
\pgfpathmoveto{\pgfqpoint{0.526612in}{0.779343in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.778775in}}%
\pgfpathmoveto{\pgfqpoint{0.527320in}{0.777922in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.777211in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.776856in}}%
\pgfpathmoveto{\pgfqpoint{0.531333in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.776074in}}%
\pgfpathlineto{\pgfqpoint{0.536055in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.774653in}}%
\pgfpathmoveto{\pgfqpoint{0.538652in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.775363in}}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.778632in}}%
\pgfpathmoveto{\pgfqpoint{0.541721in}{0.779983in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.781617in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.783323in}}%
\pgfpathmoveto{\pgfqpoint{0.549512in}{0.782470in}}%
\pgfpathlineto{\pgfqpoint{0.550693in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.783394in}}%
\pgfpathmoveto{\pgfqpoint{0.553998in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.783394in}}%
\pgfpathmoveto{\pgfqpoint{0.555887in}{0.785029in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.787089in}}%
\pgfpathmoveto{\pgfqpoint{0.557539in}{0.786734in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.792562in}}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{0.791851in}}%
\pgfpathlineto{\pgfqpoint{0.567691in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.795618in}}%
\pgfpathmoveto{\pgfqpoint{0.568636in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.799384in}}%
\pgfpathmoveto{\pgfqpoint{0.570288in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.572177in}{0.800521in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.800095in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.799171in}}%
\pgfpathmoveto{\pgfqpoint{0.574774in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{0.575718in}{0.800308in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.801658in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.801161in}}%
\pgfpathmoveto{\pgfqpoint{0.579968in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.580912in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.799668in}}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{0.798531in}}%
\pgfpathlineto{\pgfqpoint{0.583273in}{0.797821in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.798318in}}%
\pgfpathmoveto{\pgfqpoint{0.584217in}{0.800095in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.805212in}}%
\pgfpathmoveto{\pgfqpoint{0.586578in}{0.806491in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.808481in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{0.809405in}}%
\pgfpathmoveto{\pgfqpoint{0.589647in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{0.591300in}{0.811039in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.813455in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.816156in}}%
\pgfpathmoveto{\pgfqpoint{0.593189in}{0.817861in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.818856in}}%
\pgfpathmoveto{\pgfqpoint{0.595314in}{0.819567in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.825039in}}%
\pgfpathmoveto{\pgfqpoint{0.600035in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.829730in}}%
\pgfpathmoveto{\pgfqpoint{0.601924in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.603813in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.833354in}}%
\pgfpathmoveto{\pgfqpoint{0.606174in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.840816in}}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.845507in}}%
\pgfpathmoveto{\pgfqpoint{0.611604in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.611840in}{0.846999in}}%
\pgfpathmoveto{\pgfqpoint{0.613020in}{0.849842in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.852969in}}%
\pgfpathmoveto{\pgfqpoint{0.614673in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.854106in}}%
\pgfpathmoveto{\pgfqpoint{0.615617in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.855882in}}%
\pgfpathmoveto{\pgfqpoint{0.616562in}{0.856806in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.857943in}}%
\pgfpathmoveto{\pgfqpoint{0.620103in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.858156in}}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.858938in}}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.862278in}}%
\pgfpathmoveto{\pgfqpoint{0.627186in}{0.865974in}}%
\pgfpathlineto{\pgfqpoint{0.627894in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.628602in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.866827in}}%
\pgfpathmoveto{\pgfqpoint{0.631199in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.869172in}}%
\pgfpathmoveto{\pgfqpoint{0.632144in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.878979in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.884593in}}%
\pgfpathmoveto{\pgfqpoint{0.638518in}{0.885375in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.888573in}}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{0.889852in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.891558in}}%
\pgfpathmoveto{\pgfqpoint{0.643004in}{0.891771in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.892198in}}%
\pgfpathmoveto{\pgfqpoint{0.644420in}{0.894330in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.900299in}}%
\pgfpathmoveto{\pgfqpoint{0.648670in}{0.901436in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.902005in}}%
\pgfpathmoveto{\pgfqpoint{0.649614in}{0.903284in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.908117in}}%
\pgfpathmoveto{\pgfqpoint{0.651031in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.911954in}}%
\pgfpathmoveto{\pgfqpoint{0.653628in}{0.915650in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.916147in}}%
\pgfpathmoveto{\pgfqpoint{0.655044in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.922259in}}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.923609in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.923325in}}%
\pgfpathmoveto{\pgfqpoint{0.661655in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.927376in}}%
\pgfpathmoveto{\pgfqpoint{0.664724in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.930574in}}%
\pgfpathmoveto{\pgfqpoint{0.666376in}{0.931000in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.932848in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.933630in}}%
\pgfpathmoveto{\pgfqpoint{0.669446in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.935833in}}%
\pgfpathmoveto{\pgfqpoint{0.672515in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.946990in}}%
\pgfpathmoveto{\pgfqpoint{0.675112in}{0.947203in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.946919in}}%
\pgfpathmoveto{\pgfqpoint{0.675820in}{0.946919in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.952107in}}%
\pgfpathmoveto{\pgfqpoint{0.677473in}{0.953457in}}%
\pgfpathlineto{\pgfqpoint{0.679597in}{0.954594in}}%
\pgfpathmoveto{\pgfqpoint{0.680070in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.956300in}}%
\pgfpathmoveto{\pgfqpoint{0.681486in}{0.958006in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.959782in}}%
\pgfpathmoveto{\pgfqpoint{0.684555in}{0.959996in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.960280in}}%
\pgfpathmoveto{\pgfqpoint{0.685500in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.961985in}}%
\pgfpathmoveto{\pgfqpoint{0.687388in}{0.964189in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.967173in}}%
\pgfpathmoveto{\pgfqpoint{0.689749in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.971508in}}%
\pgfpathmoveto{\pgfqpoint{0.692818in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.971651in}}%
\pgfpathmoveto{\pgfqpoint{0.696596in}{0.974920in}}%
\pgfpathlineto{\pgfqpoint{0.697776in}{0.976625in}}%
\pgfpathmoveto{\pgfqpoint{0.698249in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.978260in}}%
\pgfpathmoveto{\pgfqpoint{0.701082in}{0.981316in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{0.982666in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.982808in}}%
\pgfpathmoveto{\pgfqpoint{0.705095in}{0.983590in}}%
\pgfpathlineto{\pgfqpoint{0.707456in}{0.986859in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.988493in}}%
\pgfpathmoveto{\pgfqpoint{0.709345in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.993681in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.995458in}}%
\pgfpathmoveto{\pgfqpoint{0.712886in}{0.996382in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.996737in}}%
\pgfpathmoveto{\pgfqpoint{0.716663in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{0.716900in}{1.001499in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{1.001214in}}%
\pgfpathmoveto{\pgfqpoint{0.717608in}{1.000788in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{0.998656in}}%
\pgfpathlineto{\pgfqpoint{0.720913in}{0.997021in}}%
\pgfpathlineto{\pgfqpoint{0.722802in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{0.996169in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.995387in}}%
\pgfpathlineto{\pgfqpoint{0.727760in}{0.994108in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.995884in}}%
\pgfpathmoveto{\pgfqpoint{0.730121in}{0.996453in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.996808in}}%
\pgfpathmoveto{\pgfqpoint{0.731773in}{0.998301in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.998301in}}%
\pgfpathmoveto{\pgfqpoint{0.735315in}{0.999082in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.999793in}}%
\pgfpathmoveto{\pgfqpoint{0.737675in}{1.001072in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.004484in}}%
\pgfpathmoveto{\pgfqpoint{0.739328in}{1.005905in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.007610in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{1.010737in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.745466in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.012301in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{1.015072in}}%
\pgfpathmoveto{\pgfqpoint{0.749952in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.017560in}}%
\pgfpathmoveto{\pgfqpoint{0.753021in}{1.018555in}}%
\pgfpathlineto{\pgfqpoint{0.753966in}{1.018697in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.018342in}}%
\pgfpathmoveto{\pgfqpoint{0.754910in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{1.020189in}}%
\pgfpathmoveto{\pgfqpoint{0.757979in}{1.020403in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{1.020260in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.019976in}}%
\pgfpathmoveto{\pgfqpoint{0.760104in}{1.021397in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.022392in}}%
\pgfpathmoveto{\pgfqpoint{0.761048in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.762465in}{1.024809in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{1.025235in}}%
\pgfpathmoveto{\pgfqpoint{0.763409in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.025804in}}%
\pgfpathmoveto{\pgfqpoint{0.764590in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{1.028078in}}%
\pgfpathmoveto{\pgfqpoint{0.765770in}{1.029641in}}%
\pgfpathlineto{\pgfqpoint{0.766242in}{1.030565in}}%
\pgfpathmoveto{\pgfqpoint{0.766714in}{1.031773in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.034474in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.036819in}}%
\pgfpathmoveto{\pgfqpoint{0.770728in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.038311in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{1.037885in}}%
\pgfpathmoveto{\pgfqpoint{0.774505in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{1.038880in}}%
\pgfpathmoveto{\pgfqpoint{0.775214in}{1.040017in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.047266in}}%
\pgfpathmoveto{\pgfqpoint{0.783949in}{1.047834in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{1.046484in}}%
\pgfpathmoveto{\pgfqpoint{0.786546in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.788435in}{1.046555in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.046200in}}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.050961in}}%
\pgfpathmoveto{\pgfqpoint{0.791976in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.795989in}{1.056362in}}%
\pgfpathmoveto{\pgfqpoint{0.796698in}{1.056220in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{1.056931in}}%
\pgfpathmoveto{\pgfqpoint{0.798114in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.057500in}}%
\pgfpathmoveto{\pgfqpoint{0.799059in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.800475in}{1.057215in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{1.055652in}}%
\pgfpathmoveto{\pgfqpoint{0.806613in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{1.057500in}}%
\pgfpathmoveto{\pgfqpoint{0.807794in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{1.058068in}}%
\pgfpathmoveto{\pgfqpoint{0.809683in}{1.057073in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.056789in}}%
\pgfpathmoveto{\pgfqpoint{0.811099in}{1.056362in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.056718in}}%
\pgfpathmoveto{\pgfqpoint{0.812752in}{1.056078in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{1.056149in}}%
\pgfpathmoveto{\pgfqpoint{0.815585in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.059703in}}%
\pgfpathmoveto{\pgfqpoint{0.817946in}{1.059916in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.062901in}}%
\pgfpathmoveto{\pgfqpoint{0.821487in}{1.064180in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{1.064322in}}%
\pgfpathmoveto{\pgfqpoint{0.824084in}{1.062474in}}%
\pgfpathlineto{\pgfqpoint{0.824792in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.826445in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.066667in}}%
\pgfpathmoveto{\pgfqpoint{0.827625in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{1.067307in}}%
\pgfpathmoveto{\pgfqpoint{0.830458in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.065601in}}%
\pgfpathmoveto{\pgfqpoint{0.831875in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{1.062403in}}%
\pgfpathmoveto{\pgfqpoint{0.834472in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{1.061053in}}%
\pgfpathmoveto{\pgfqpoint{0.835889in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.838013in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{1.060342in}}%
\pgfpathmoveto{\pgfqpoint{0.842263in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{1.062048in}}%
\pgfpathmoveto{\pgfqpoint{0.843443in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{1.062972in}}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.065459in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.065743in}}%
\pgfpathmoveto{\pgfqpoint{0.850290in}{1.066596in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.067449in}}%
\pgfpathmoveto{\pgfqpoint{0.850998in}{1.069012in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{1.070505in}}%
\pgfpathmoveto{\pgfqpoint{0.852415in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.074840in}}%
\pgfpathmoveto{\pgfqpoint{0.854540in}{1.075408in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.857373in}{1.073703in}}%
\pgfpathlineto{\pgfqpoint{0.857609in}{1.073987in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.074342in}}%
\pgfpathmoveto{\pgfqpoint{0.858553in}{1.075124in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.076190in}}%
\pgfpathmoveto{\pgfqpoint{0.861150in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{1.076119in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.864691in}{1.074982in}}%
\pgfpathlineto{\pgfqpoint{0.865164in}{1.074840in}}%
\pgfpathmoveto{\pgfqpoint{0.866580in}{1.074556in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.074413in}}%
\pgfpathmoveto{\pgfqpoint{0.868233in}{1.075408in}}%
\pgfpathlineto{\pgfqpoint{0.869413in}{1.075906in}}%
\pgfpathmoveto{\pgfqpoint{0.870594in}{1.075977in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.075479in}}%
\pgfpathmoveto{\pgfqpoint{0.872718in}{1.075835in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.076261in}}%
\pgfpathmoveto{\pgfqpoint{0.873663in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.075551in}}%
\pgfpathmoveto{\pgfqpoint{0.876024in}{1.073987in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.880037in}{1.073134in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.072281in}}%
\pgfpathlineto{\pgfqpoint{0.882634in}{1.072992in}}%
\pgfpathmoveto{\pgfqpoint{0.884051in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.076119in}}%
\pgfpathmoveto{\pgfqpoint{0.886176in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.076261in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.074413in}}%
\pgfpathmoveto{\pgfqpoint{0.892786in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.071855in}}%
\pgfpathmoveto{\pgfqpoint{0.898688in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.072424in}}%
\pgfpathmoveto{\pgfqpoint{0.899869in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.901521in}{1.068302in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{1.069155in}}%
\pgfpathmoveto{\pgfqpoint{0.903410in}{1.069297in}}%
\pgfpathlineto{\pgfqpoint{0.903646in}{1.069368in}}%
\pgfpathmoveto{\pgfqpoint{0.904354in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.066454in}}%
\pgfpathmoveto{\pgfqpoint{0.906479in}{1.065743in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.063753in}}%
\pgfpathmoveto{\pgfqpoint{0.909076in}{1.063896in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.063896in}}%
\pgfpathmoveto{\pgfqpoint{0.909784in}{1.065459in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.065956in}}%
\pgfpathmoveto{\pgfqpoint{0.910965in}{1.066596in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.066170in}}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.071855in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.072779in}}%
\pgfpathmoveto{\pgfqpoint{0.917575in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.072495in}}%
\pgfpathmoveto{\pgfqpoint{0.919228in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.073490in}}%
\pgfpathmoveto{\pgfqpoint{0.921825in}{1.074271in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.064038in}}%
\pgfpathmoveto{\pgfqpoint{0.932213in}{1.064606in}}%
\pgfpathlineto{\pgfqpoint{0.933866in}{1.065246in}}%
\pgfpathmoveto{\pgfqpoint{0.936463in}{1.066454in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.066170in}}%
\pgfpathmoveto{\pgfqpoint{0.939060in}{1.066028in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.068231in}}%
\pgfpathmoveto{\pgfqpoint{0.945906in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.066170in}}%
\pgfpathmoveto{\pgfqpoint{0.948031in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.066880in}}%
\pgfpathlineto{\pgfqpoint{0.950156in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.067449in}}%
\pgfpathmoveto{\pgfqpoint{0.950864in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{0.952989in}{1.072708in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.074200in}}%
\pgfpathmoveto{\pgfqpoint{0.955822in}{1.074413in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.075977in}}%
\pgfpathmoveto{\pgfqpoint{0.957002in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.075977in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.076332in}}%
\pgfpathmoveto{\pgfqpoint{0.959599in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.078891in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.079033in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.081236in}}%
\pgfpathlineto{\pgfqpoint{0.965502in}{1.086566in}}%
\pgfpathmoveto{\pgfqpoint{0.965974in}{1.087774in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.089053in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.089906in}}%
\pgfpathmoveto{\pgfqpoint{0.970932in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.087277in}}%
\pgfpathmoveto{\pgfqpoint{0.972584in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.086850in}}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{1.086921in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.087134in}}%
\pgfpathmoveto{\pgfqpoint{0.975653in}{1.087348in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.087774in}}%
\pgfpathmoveto{\pgfqpoint{0.978014in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.090759in}}%
\pgfpathmoveto{\pgfqpoint{0.981083in}{1.091043in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.090332in}}%
\pgfpathmoveto{\pgfqpoint{0.983208in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.090119in}}%
\pgfpathmoveto{\pgfqpoint{0.985333in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.090546in}}%
\pgfpathmoveto{\pgfqpoint{0.986513in}{1.090759in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.090475in}}%
\pgfpathmoveto{\pgfqpoint{0.987930in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.089693in}}%
\pgfpathmoveto{\pgfqpoint{0.989347in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.092536in}}%
\pgfpathmoveto{\pgfqpoint{0.991235in}{1.094881in}}%
\pgfpathlineto{\pgfqpoint{0.992416in}{1.096657in}}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{1.096160in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.096657in}}%
\pgfpathmoveto{\pgfqpoint{0.994777in}{1.097723in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.101490in}}%
\pgfpathmoveto{\pgfqpoint{0.996901in}{1.101703in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.105754in}}%
\pgfpathmoveto{\pgfqpoint{1.000443in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.108099in}}%
\pgfpathmoveto{\pgfqpoint{1.003512in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.110444in}}%
\pgfpathmoveto{\pgfqpoint{1.005637in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{1.112221in}}%
\pgfpathmoveto{\pgfqpoint{1.006817in}{1.113074in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.113714in}}%
\pgfpathmoveto{\pgfqpoint{1.010122in}{1.117196in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.120039in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.121602in}}%
\pgfpathmoveto{\pgfqpoint{1.015789in}{1.121033in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.121033in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.122099in}}%
\pgfpathmoveto{\pgfqpoint{1.018858in}{1.122881in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.123876in}}%
\pgfpathmoveto{\pgfqpoint{1.020510in}{1.124018in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.124018in}}%
\pgfpathmoveto{\pgfqpoint{1.024288in}{1.125297in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.125653in}}%
\pgfpathmoveto{\pgfqpoint{1.025704in}{1.126292in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.126363in}}%
\pgfpathmoveto{\pgfqpoint{1.027121in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.128211in}}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{1.030426in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.130272in}}%
\pgfpathmoveto{\pgfqpoint{1.031134in}{1.129704in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.128282in}}%
\pgfpathmoveto{\pgfqpoint{1.034204in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.129419in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.129917in}}%
\pgfpathmoveto{\pgfqpoint{1.038925in}{1.131409in}}%
\pgfpathlineto{\pgfqpoint{1.039161in}{1.132120in}}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.132831in}}%
\pgfpathmoveto{\pgfqpoint{1.043883in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.142851in}}%
\pgfpathmoveto{\pgfqpoint{1.050021in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.149673in}}%
\pgfpathmoveto{\pgfqpoint{1.054507in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{1.055924in}{1.153582in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.152800in}}%
\pgfpathmoveto{\pgfqpoint{1.058049in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.150526in}}%
\pgfpathmoveto{\pgfqpoint{1.059937in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.149531in}}%
\pgfpathmoveto{\pgfqpoint{1.064423in}{1.148892in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.148892in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.148963in}}%
\pgfpathmoveto{\pgfqpoint{1.066784in}{1.149602in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.152090in}}%
\pgfpathmoveto{\pgfqpoint{1.069145in}{1.153724in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.154577in}}%
\pgfpathmoveto{\pgfqpoint{1.069853in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.155927in}}%
\pgfpathmoveto{\pgfqpoint{1.070561in}{1.156425in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.157278in}}%
\pgfpathmoveto{\pgfqpoint{1.073158in}{1.156993in}}%
\pgfpathlineto{\pgfqpoint{1.075519in}{1.156709in}}%
\pgfpathmoveto{\pgfqpoint{1.075991in}{1.157704in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.158415in}}%
\pgfpathmoveto{\pgfqpoint{1.077880in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.169643in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.172273in}}%
\pgfpathmoveto{\pgfqpoint{1.084018in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.174049in}}%
\pgfpathmoveto{\pgfqpoint{1.087088in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.178740in}}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{1.180161in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.182435in}}%
\pgfpathmoveto{\pgfqpoint{1.093226in}{1.183430in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.186202in}}%
\pgfpathmoveto{\pgfqpoint{1.096767in}{1.185989in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.185847in}}%
\pgfpathmoveto{\pgfqpoint{1.097948in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.189897in}}%
\pgfpathmoveto{\pgfqpoint{1.101017in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.190253in}}%
\pgfpathmoveto{\pgfqpoint{1.102197in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.191674in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.193380in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.194232in}}%
\pgfpathmoveto{\pgfqpoint{1.105502in}{1.195227in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.198354in}}%
\pgfpathmoveto{\pgfqpoint{1.110933in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.205674in}}%
\pgfpathmoveto{\pgfqpoint{1.112349in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{1.114710in}{1.207522in}}%
\pgfpathmoveto{\pgfqpoint{1.116126in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.211075in}}%
\pgfpathmoveto{\pgfqpoint{1.120140in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.213065in}}%
\pgfpathmoveto{\pgfqpoint{1.121320in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{1.123209in}{1.214700in}}%
\pgfpathlineto{\pgfqpoint{1.124626in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.215410in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.221309in}}%
\pgfpathmoveto{\pgfqpoint{1.132181in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.222872in}}%
\pgfpathmoveto{\pgfqpoint{1.133597in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.223441in}}%
\pgfpathmoveto{\pgfqpoint{1.137847in}{1.223654in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.224862in}}%
\pgfpathmoveto{\pgfqpoint{1.139971in}{1.225928in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.228842in}}%
\pgfpathmoveto{\pgfqpoint{1.144693in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.230477in}}%
\pgfpathmoveto{\pgfqpoint{1.145402in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.232609in}}%
\pgfpathmoveto{\pgfqpoint{1.147290in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.231614in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.231827in}}%
\pgfpathmoveto{\pgfqpoint{1.152248in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.236020in}}%
\pgfpathmoveto{\pgfqpoint{1.154373in}{1.236731in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.238934in}}%
\pgfpathmoveto{\pgfqpoint{1.157442in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.240213in}}%
\pgfpathmoveto{\pgfqpoint{1.160747in}{1.239005in}}%
\pgfpathlineto{\pgfqpoint{1.162400in}{1.239005in}}%
\pgfpathmoveto{\pgfqpoint{1.164289in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.241137in}}%
\pgfpathmoveto{\pgfqpoint{1.165705in}{1.241137in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.245259in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{1.245116in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.244264in}}%
\pgfpathmoveto{\pgfqpoint{1.171607in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.241776in}}%
\pgfpathmoveto{\pgfqpoint{1.175149in}{1.240852in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.241918in}}%
\pgfpathmoveto{\pgfqpoint{1.178454in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.246111in}}%
\pgfpathmoveto{\pgfqpoint{1.185065in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.245756in}}%
\pgfpathmoveto{\pgfqpoint{1.186481in}{1.245685in}}%
\pgfpathlineto{\pgfqpoint{1.187662in}{1.246538in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.247675in}}%
\pgfpathmoveto{\pgfqpoint{1.189786in}{1.247675in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.247462in}}%
\pgfpathmoveto{\pgfqpoint{1.192855in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.247604in}}%
\pgfpathmoveto{\pgfqpoint{1.193800in}{1.247959in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.250020in}}%
\pgfpathmoveto{\pgfqpoint{1.196633in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.249238in}}%
\pgfpathlineto{\pgfqpoint{1.199702in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.254924in}}%
\pgfpathmoveto{\pgfqpoint{1.202771in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.255492in}}%
\pgfpathmoveto{\pgfqpoint{1.205604in}{1.255208in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.255350in}}%
\pgfpathmoveto{\pgfqpoint{1.208910in}{1.256061in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.256061in}}%
\pgfpathmoveto{\pgfqpoint{1.210798in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.256132in}}%
\pgfpathmoveto{\pgfqpoint{1.211979in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.255563in}}%
\pgfpathmoveto{\pgfqpoint{1.212923in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.255421in}}%
\pgfpathmoveto{\pgfqpoint{1.214340in}{1.255208in}}%
\pgfpathlineto{\pgfqpoint{1.216228in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.255705in}}%
\pgfpathmoveto{\pgfqpoint{1.217173in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.258264in}}%
\pgfpathmoveto{\pgfqpoint{1.218589in}{1.258477in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.258690in}}%
\pgfpathmoveto{\pgfqpoint{1.220714in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.264518in}}%
\pgfpathmoveto{\pgfqpoint{1.223311in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.266152in}}%
\pgfpathmoveto{\pgfqpoint{1.224019in}{1.265726in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.264589in}}%
\pgfpathlineto{\pgfqpoint{1.228741in}{1.269848in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.271980in}}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{1.272264in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.272406in}}%
\pgfpathmoveto{\pgfqpoint{1.231810in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.273828in}}%
\pgfpathmoveto{\pgfqpoint{1.232755in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.276315in}}%
\pgfpathmoveto{\pgfqpoint{1.233463in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.278873in}}%
\pgfpathmoveto{\pgfqpoint{1.235352in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.237476in}{1.279229in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.279015in}}%
\pgfpathmoveto{\pgfqpoint{1.239601in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.243379in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.283493in}}%
\pgfpathmoveto{\pgfqpoint{1.245031in}{1.284203in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.286193in}}%
\pgfpathmoveto{\pgfqpoint{1.248573in}{1.286904in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.287472in}}%
\pgfpathmoveto{\pgfqpoint{1.249281in}{1.288609in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{1.252822in}{1.290670in}}%
\pgfpathmoveto{\pgfqpoint{1.253294in}{1.290599in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.290315in}}%
\pgfpathmoveto{\pgfqpoint{1.254711in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.291808in}}%
\pgfpathmoveto{\pgfqpoint{1.258960in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{1.293584in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.294011in}}%
\pgfpathmoveto{\pgfqpoint{1.262974in}{1.294437in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.297635in}}%
\pgfpathmoveto{\pgfqpoint{1.268404in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{1.269112in}{1.303676in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.303391in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.302965in}}%
\pgfpathmoveto{\pgfqpoint{1.271945in}{1.303960in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.306021in}}%
\pgfpathmoveto{\pgfqpoint{1.273598in}{1.306661in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.308579in}}%
\pgfpathmoveto{\pgfqpoint{1.276195in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.312346in}}%
\pgfpathmoveto{\pgfqpoint{1.280917in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{1.312985in}}%
\pgfpathmoveto{\pgfqpoint{1.282569in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.313341in}}%
\pgfpathmoveto{\pgfqpoint{1.285875in}{1.313057in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.312985in}}%
\pgfpathmoveto{\pgfqpoint{1.287055in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.316823in}}%
\pgfpathmoveto{\pgfqpoint{1.289180in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.318387in}}%
\pgfpathmoveto{\pgfqpoint{1.292013in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.294374in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.312630in}}%
\pgfpathmoveto{\pgfqpoint{1.296026in}{1.312204in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.312488in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.313057in}}%
\pgfpathmoveto{\pgfqpoint{1.300040in}{1.313057in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{1.304290in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.326701in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.330397in}}%
\pgfpathmoveto{\pgfqpoint{1.313969in}{1.330113in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.330823in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.331321in}}%
\pgfpathmoveto{\pgfqpoint{1.318691in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.328336in}}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.330539in}}%
\pgfpathmoveto{\pgfqpoint{1.323413in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.330823in}}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.332174in}}%
\pgfpathmoveto{\pgfqpoint{1.329079in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.332103in}}%
\pgfpathmoveto{\pgfqpoint{1.332856in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.341697in}}%
\pgfpathmoveto{\pgfqpoint{1.335926in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.336398in}{1.341768in}}%
\pgfpathmoveto{\pgfqpoint{1.337106in}{1.342336in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.343900in}}%
\pgfpathmoveto{\pgfqpoint{1.338759in}{1.344184in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.343686in}}%
\pgfpathmoveto{\pgfqpoint{1.341356in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.346742in}}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{1.349869in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.351859in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.351717in}}%
\pgfpathmoveto{\pgfqpoint{1.346786in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.346458in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{1.345605in}}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.345961in}}%
\pgfpathmoveto{\pgfqpoint{1.354104in}{1.345605in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.346245in}}%
\pgfpathmoveto{\pgfqpoint{1.362368in}{1.345179in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.339707in}}%
\pgfpathmoveto{\pgfqpoint{1.366145in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.336651in}}%
\pgfpathmoveto{\pgfqpoint{1.371811in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.341199in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.343473in}}%
\pgfpathmoveto{\pgfqpoint{1.376533in}{1.344326in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.344966in}}%
\pgfpathmoveto{\pgfqpoint{1.377949in}{1.346600in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.347027in}}%
\pgfpathmoveto{\pgfqpoint{1.378658in}{1.347595in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.348164in}}%
\pgfpathmoveto{\pgfqpoint{1.380546in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.382671in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.351006in}}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.350580in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.348874in}}%
\pgfpathmoveto{\pgfqpoint{1.390934in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.348164in}}%
\pgfpathmoveto{\pgfqpoint{1.393767in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.347027in}}%
\pgfpathmoveto{\pgfqpoint{1.395420in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.396364in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.348306in}}%
\pgfpathmoveto{\pgfqpoint{1.398253in}{1.347737in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.347382in}}%
\pgfpathmoveto{\pgfqpoint{1.403919in}{1.347027in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.346884in}}%
\pgfpathmoveto{\pgfqpoint{1.407697in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.410294in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.344042in}}%
\pgfpathmoveto{\pgfqpoint{1.411002in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{1.347595in}}%
\pgfpathmoveto{\pgfqpoint{1.416668in}{1.347453in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.345747in}}%
\pgfpathmoveto{\pgfqpoint{1.419501in}{1.344895in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.341981in}}%
\pgfpathmoveto{\pgfqpoint{1.424695in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.342478in}}%
\pgfpathmoveto{\pgfqpoint{1.425403in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.426820in}{1.342834in}}%
\pgfpathmoveto{\pgfqpoint{1.428473in}{1.343473in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.342194in}}%
\pgfpathmoveto{\pgfqpoint{1.431542in}{1.341625in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.433430in}{1.341341in}}%
\pgfpathmoveto{\pgfqpoint{1.434139in}{1.342052in}}%
\pgfpathlineto{\pgfqpoint{1.435791in}{1.344042in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.343686in}}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.442402in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.444763in}{1.345321in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.345747in}}%
\pgfpathmoveto{\pgfqpoint{1.446415in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{1.348164in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.350580in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.351859in}}%
\pgfpathmoveto{\pgfqpoint{1.451845in}{1.352428in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{1.456803in}{1.352499in}}%
\pgfpathmoveto{\pgfqpoint{1.457748in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.351220in}}%
\pgfpathmoveto{\pgfqpoint{1.458928in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.349798in}}%
\pgfpathmoveto{\pgfqpoint{1.459636in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.344113in}}%
\pgfpathmoveto{\pgfqpoint{1.463414in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.345250in}}%
\pgfpathmoveto{\pgfqpoint{1.466011in}{1.346174in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.345961in}}%
\pgfpathmoveto{\pgfqpoint{1.468372in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.469788in}{1.346600in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.337646in}}%
\pgfpathmoveto{\pgfqpoint{1.478523in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.335727in}}%
\pgfpathmoveto{\pgfqpoint{1.482065in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.334661in}}%
\pgfpathmoveto{\pgfqpoint{1.484426in}{1.332955in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.330397in}}%
\pgfpathmoveto{\pgfqpoint{1.486078in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.331037in}}%
\pgfpathmoveto{\pgfqpoint{1.490092in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.330255in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.497411in}{1.330965in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.332742in}}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.331605in}}%
\pgfpathmoveto{\pgfqpoint{1.503549in}{1.329686in}}%
\pgfpathlineto{\pgfqpoint{1.504493in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.323290in}}%
\pgfpathlineto{\pgfqpoint{1.509687in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.322864in}}%
\pgfpathmoveto{\pgfqpoint{1.510632in}{1.322580in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.321087in}}%
\pgfpathmoveto{\pgfqpoint{1.513229in}{1.319595in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.317960in}}%
\pgfpathmoveto{\pgfqpoint{1.514409in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.309219in}}%
\pgfpathmoveto{\pgfqpoint{1.517950in}{1.308082in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.307442in}}%
\pgfpathmoveto{\pgfqpoint{1.518659in}{1.306518in}}%
\pgfpathlineto{\pgfqpoint{1.520075in}{1.304884in}}%
\pgfpathmoveto{\pgfqpoint{1.521020in}{1.303676in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.302681in}}%
\pgfpathmoveto{\pgfqpoint{1.523853in}{1.301544in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.300264in}}%
\pgfpathmoveto{\pgfqpoint{1.525505in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.299838in}}%
\pgfpathmoveto{\pgfqpoint{1.527158in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.302610in}}%
\pgfpathmoveto{\pgfqpoint{1.529047in}{1.303391in}}%
\pgfpathlineto{\pgfqpoint{1.530463in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.307655in}}%
\pgfpathmoveto{\pgfqpoint{1.532824in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.309716in}}%
\pgfpathmoveto{\pgfqpoint{1.534241in}{1.310640in}}%
\pgfpathlineto{\pgfqpoint{1.536838in}{1.311067in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.309930in}}%
\pgfpathmoveto{\pgfqpoint{1.538490in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.309361in}}%
\pgfpathmoveto{\pgfqpoint{1.539671in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.308011in}}%
\pgfpathmoveto{\pgfqpoint{1.545809in}{1.307655in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.307798in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.310996in}}%
\pgfpathmoveto{\pgfqpoint{1.548406in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.312275in}}%
\pgfpathmoveto{\pgfqpoint{1.550767in}{1.313483in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.316752in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.318244in}}%
\pgfpathmoveto{\pgfqpoint{1.554308in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{1.318458in}}%
\pgfpathmoveto{\pgfqpoint{1.555252in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.323219in}}%
\pgfpathmoveto{\pgfqpoint{1.557377in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.325067in}}%
\pgfpathmoveto{\pgfqpoint{1.558794in}{1.325706in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{1.328833in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.331179in}}%
\pgfpathmoveto{\pgfqpoint{1.560919in}{1.332529in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.336509in}}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{1.338356in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.350296in}}%
\pgfpathmoveto{\pgfqpoint{1.570834in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.350438in}}%
\pgfpathmoveto{\pgfqpoint{1.572959in}{1.352286in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.353636in}}%
\pgfpathmoveto{\pgfqpoint{1.574140in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.357331in}}%
\pgfpathmoveto{\pgfqpoint{1.576028in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.578153in}{1.362875in}}%
\pgfpathmoveto{\pgfqpoint{1.579097in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.364509in}}%
\pgfpathmoveto{\pgfqpoint{1.581458in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.366286in}}%
\pgfpathmoveto{\pgfqpoint{1.582167in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.374174in}}%
\pgfpathmoveto{\pgfqpoint{1.588777in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.380997in}}%
\pgfpathmoveto{\pgfqpoint{1.590194in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.385474in}}%
\pgfpathmoveto{\pgfqpoint{1.591610in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{1.387251in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.386966in}}%
\pgfpathmoveto{\pgfqpoint{1.593263in}{1.386682in}}%
\pgfpathlineto{\pgfqpoint{1.594443in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.393575in}}%
\pgfpathmoveto{\pgfqpoint{1.596568in}{1.394641in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.395850in}}%
\pgfpathmoveto{\pgfqpoint{1.597749in}{1.396774in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.401393in}}%
\pgfpathmoveto{\pgfqpoint{1.601762in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.602234in}{1.403170in}}%
\pgfpathmoveto{\pgfqpoint{1.603415in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.405017in}}%
\pgfpathmoveto{\pgfqpoint{1.611442in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.403880in}}%
\pgfpathmoveto{\pgfqpoint{1.614039in}{1.404733in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.409423in}}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{1.410845in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.412337in}}%
\pgfpathmoveto{\pgfqpoint{1.620177in}{1.412977in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.414896in}}%
\pgfpathmoveto{\pgfqpoint{1.621357in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.420012in}}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.420794in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.422784in}}%
\pgfpathmoveto{\pgfqpoint{1.624899in}{1.423353in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.424063in}}%
\pgfpathmoveto{\pgfqpoint{1.626551in}{1.424063in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.426195in}}%
\pgfpathmoveto{\pgfqpoint{1.630093in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.426622in}}%
\pgfpathmoveto{\pgfqpoint{1.631037in}{1.427190in}}%
\pgfpathlineto{\pgfqpoint{1.633634in}{1.429678in}}%
\pgfpathmoveto{\pgfqpoint{1.635051in}{1.430886in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.431667in}}%
\pgfpathmoveto{\pgfqpoint{1.637884in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.433728in}}%
\pgfpathmoveto{\pgfqpoint{1.639772in}{1.434013in}}%
\pgfpathlineto{\pgfqpoint{1.642842in}{1.436145in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.645911in}{1.437211in}}%
\pgfpathmoveto{\pgfqpoint{1.646383in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.434723in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.434297in}}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.437282in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.440693in}}%
\pgfpathmoveto{\pgfqpoint{1.655590in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.449647in}}%
\pgfpathmoveto{\pgfqpoint{1.661257in}{1.451069in}}%
\pgfpathlineto{\pgfqpoint{1.662673in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.447800in}}%
\pgfpathmoveto{\pgfqpoint{1.665270in}{1.446947in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.443891in}}%
\pgfpathmoveto{\pgfqpoint{1.668339in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.444033in}}%
\pgfpathmoveto{\pgfqpoint{1.671172in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.446307in}}%
\pgfpathmoveto{\pgfqpoint{1.672353in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.446663in}}%
\pgfpathmoveto{\pgfqpoint{1.674005in}{1.446520in}}%
\pgfpathlineto{\pgfqpoint{1.675186in}{1.445810in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.443678in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.443536in}}%
\pgfpathmoveto{\pgfqpoint{1.681088in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.682268in}{1.445668in}}%
\pgfpathmoveto{\pgfqpoint{1.684157in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.685102in}{1.449647in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.451495in}}%
\pgfpathmoveto{\pgfqpoint{1.686282in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.451993in}}%
\pgfpathmoveto{\pgfqpoint{1.687699in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.689115in}{1.452277in}}%
\pgfpathmoveto{\pgfqpoint{1.689823in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.452206in}}%
\pgfpathmoveto{\pgfqpoint{1.691240in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.450287in}}%
\pgfpathmoveto{\pgfqpoint{1.693837in}{1.450642in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.451282in}}%
\pgfpathmoveto{\pgfqpoint{1.695489in}{1.451922in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.451993in}}%
\pgfpathmoveto{\pgfqpoint{1.697614in}{1.452206in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.452206in}}%
\pgfpathmoveto{\pgfqpoint{1.698323in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.453769in}}%
\pgfpathmoveto{\pgfqpoint{1.701864in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.454267in}}%
\pgfpathmoveto{\pgfqpoint{1.702572in}{1.453769in}}%
\pgfpathlineto{\pgfqpoint{1.703280in}{1.453485in}}%
\pgfpathmoveto{\pgfqpoint{1.704933in}{1.453627in}}%
\pgfpathlineto{\pgfqpoint{1.706350in}{1.454622in}}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.455759in}}%
\pgfpathmoveto{\pgfqpoint{1.708002in}{1.455901in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.456470in}}%
\pgfpathmoveto{\pgfqpoint{1.709655in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.458389in}}%
\pgfpathmoveto{\pgfqpoint{1.712724in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.458957in}}%
\pgfpathmoveto{\pgfqpoint{1.715085in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.716029in}{1.459170in}}%
\pgfpathmoveto{\pgfqpoint{1.716501in}{1.459597in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.459384in}}%
\pgfpathmoveto{\pgfqpoint{1.718390in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.458318in}}%
\pgfpathmoveto{\pgfqpoint{1.720279in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.456683in}}%
\pgfpathmoveto{\pgfqpoint{1.722168in}{1.455475in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.454622in}}%
\pgfpathmoveto{\pgfqpoint{1.725237in}{1.453201in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.452490in}}%
\pgfpathmoveto{\pgfqpoint{1.726889in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.449434in}}%
\pgfpathmoveto{\pgfqpoint{1.731139in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.449221in}}%
\pgfpathmoveto{\pgfqpoint{1.733028in}{1.449221in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.449221in}}%
\pgfpathmoveto{\pgfqpoint{1.736333in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.451922in}}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.452064in}}%
\pgfpathmoveto{\pgfqpoint{1.740583in}{1.454480in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.456043in}}%
\pgfpathmoveto{\pgfqpoint{1.741999in}{1.457323in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.459312in}}%
\pgfpathmoveto{\pgfqpoint{1.743416in}{1.460165in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{1.463079in}}%
\pgfpathmoveto{\pgfqpoint{1.745776in}{1.464287in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.465140in}}%
\pgfpathmoveto{\pgfqpoint{1.746957in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.467841in}}%
\pgfpathmoveto{\pgfqpoint{1.749318in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.470541in}}%
\pgfpathmoveto{\pgfqpoint{1.750970in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.753567in}{1.472460in}}%
\pgfpathmoveto{\pgfqpoint{1.754040in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.473455in}}%
\pgfpathmoveto{\pgfqpoint{1.754984in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.473384in}}%
\pgfpathmoveto{\pgfqpoint{1.758289in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.473099in}}%
\pgfpathmoveto{\pgfqpoint{1.759706in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.474592in}}%
\pgfpathmoveto{\pgfqpoint{1.763719in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.766080in}{1.481059in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{1.481343in}}%
\pgfpathmoveto{\pgfqpoint{1.767261in}{1.481770in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.481414in}}%
\pgfpathmoveto{\pgfqpoint{1.770566in}{1.480633in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.480277in}}%
\pgfpathmoveto{\pgfqpoint{1.773399in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.484612in}}%
\pgfpathmoveto{\pgfqpoint{1.777176in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.488379in}}%
\pgfpathmoveto{\pgfqpoint{1.777885in}{1.488734in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.488947in}}%
\pgfpathmoveto{\pgfqpoint{1.779065in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.490582in}}%
\pgfpathmoveto{\pgfqpoint{1.781898in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.492714in}}%
\pgfpathmoveto{\pgfqpoint{1.783315in}{1.492430in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.491861in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.491648in}}%
\pgfpathmoveto{\pgfqpoint{1.785912in}{1.491861in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.492003in}}%
\pgfpathmoveto{\pgfqpoint{1.787328in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.496196in}}%
\pgfpathmoveto{\pgfqpoint{1.795119in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.796064in}{1.498115in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.498684in}}%
\pgfpathmoveto{\pgfqpoint{1.798660in}{1.498968in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.498968in}}%
\pgfpathmoveto{\pgfqpoint{1.801730in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.804799in}{1.502806in}}%
\pgfpathlineto{\pgfqpoint{1.807632in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.807868in}{1.500816in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.501029in}}%
\pgfpathmoveto{\pgfqpoint{1.808576in}{1.501811in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.502521in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.501597in}}%
\pgfpathmoveto{\pgfqpoint{1.812590in}{1.500816in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.497404in}}%
\pgfpathmoveto{\pgfqpoint{1.818256in}{1.496409in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.495201in}}%
\pgfpathmoveto{\pgfqpoint{1.820381in}{1.494704in}}%
\pgfpathlineto{\pgfqpoint{1.820617in}{1.494917in}}%
\pgfpathmoveto{\pgfqpoint{1.822978in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.827227in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.497618in}}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.497262in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.496552in}}%
\pgfpathmoveto{\pgfqpoint{1.830060in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.496338in}}%
\pgfpathmoveto{\pgfqpoint{1.831241in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.835490in}{1.496978in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.496054in}}%
\pgfpathmoveto{\pgfqpoint{1.837379in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.495272in}}%
\pgfpathmoveto{\pgfqpoint{1.839032in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.840448in}{1.496267in}}%
\pgfpathmoveto{\pgfqpoint{1.843045in}{1.498826in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.498541in}}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.495415in}}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.493922in}}%
\pgfpathmoveto{\pgfqpoint{1.855322in}{1.493567in}}%
\pgfpathlineto{\pgfqpoint{1.855794in}{1.493069in}}%
\pgfpathmoveto{\pgfqpoint{1.857211in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.490582in}}%
\pgfpathmoveto{\pgfqpoint{1.860988in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.490653in}}%
\pgfpathmoveto{\pgfqpoint{1.862877in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.491435in}}%
\pgfpathmoveto{\pgfqpoint{1.865238in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.491293in}}%
\pgfpathmoveto{\pgfqpoint{1.868779in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.491861in}}%
\pgfpathmoveto{\pgfqpoint{1.872320in}{1.490724in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.490724in}}%
\pgfpathlineto{\pgfqpoint{1.879167in}{1.489161in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.487455in}}%
\pgfpathmoveto{\pgfqpoint{1.882708in}{1.486460in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.484612in}}%
\pgfpathmoveto{\pgfqpoint{1.884597in}{1.485323in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.485607in}}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{1.483902in}}%
\pgfpathmoveto{\pgfqpoint{1.890735in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.482978in}}%
\pgfpathmoveto{\pgfqpoint{1.891916in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.483120in}}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.482765in}}%
\pgfpathmoveto{\pgfqpoint{1.894277in}{1.483475in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.483760in}}%
\pgfpathmoveto{\pgfqpoint{1.895929in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.483973in}}%
\pgfpathmoveto{\pgfqpoint{1.897818in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.483831in}}%
\pgfpathmoveto{\pgfqpoint{1.898998in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.899943in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.485607in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.903484in}{1.482907in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.481130in}}%
\pgfpathmoveto{\pgfqpoint{1.905609in}{1.481059in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.480917in}}%
\pgfpathmoveto{\pgfqpoint{1.909386in}{1.480348in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.479496in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.479069in}}%
\pgfpathmoveto{\pgfqpoint{1.912928in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.479922in}}%
\pgfpathmoveto{\pgfqpoint{1.916705in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.480277in}}%
\pgfpathmoveto{\pgfqpoint{1.919066in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.479709in}}%
\pgfpathmoveto{\pgfqpoint{1.920719in}{1.479780in}}%
\pgfpathlineto{\pgfqpoint{1.921899in}{1.479496in}}%
\pgfpathlineto{\pgfqpoint{1.922371in}{1.478998in}}%
\pgfpathmoveto{\pgfqpoint{1.922843in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.478145in}}%
\pgfpathmoveto{\pgfqpoint{1.925913in}{1.476795in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.475942in}}%
\pgfpathmoveto{\pgfqpoint{1.928273in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.472389in}}%
\pgfpathmoveto{\pgfqpoint{1.930634in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.472033in}}%
\pgfpathmoveto{\pgfqpoint{1.932287in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.470612in}}%
\pgfpathmoveto{\pgfqpoint{1.934412in}{1.470115in}}%
\pgfpathlineto{\pgfqpoint{1.934884in}{1.469404in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.469830in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.471962in}}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.474166in}}%
\pgfpathmoveto{\pgfqpoint{1.942439in}{1.474237in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.474094in}}%
\pgfpathmoveto{\pgfqpoint{1.943855in}{1.473952in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.474237in}}%
\pgfpathmoveto{\pgfqpoint{1.945036in}{1.474237in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.474379in}}%
\pgfpathmoveto{\pgfqpoint{1.946216in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.474379in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.473668in}}%
\pgfpathmoveto{\pgfqpoint{1.951410in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.470399in}}%
\pgfpathmoveto{\pgfqpoint{1.955424in}{1.469120in}}%
\pgfpathlineto{\pgfqpoint{1.956132in}{1.468551in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.470825in}}%
\pgfpathmoveto{\pgfqpoint{1.958965in}{1.471252in}}%
\pgfpathlineto{\pgfqpoint{1.960382in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.469901in}}%
\pgfpathmoveto{\pgfqpoint{1.961798in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.463150in}}%
\pgfpathmoveto{\pgfqpoint{1.966756in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.969353in}{1.463079in}}%
\pgfpathmoveto{\pgfqpoint{1.970297in}{1.462724in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{1.461160in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.461089in}}%
\pgfpathmoveto{\pgfqpoint{1.973603in}{1.461302in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.461231in}}%
\pgfpathmoveto{\pgfqpoint{1.977616in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.461089in}}%
\pgfpathmoveto{\pgfqpoint{1.979505in}{1.460165in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.459668in}}%
\pgfpathmoveto{\pgfqpoint{1.980449in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.464500in}}%
\pgfpathmoveto{\pgfqpoint{1.986115in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.464358in}}%
\pgfpathmoveto{\pgfqpoint{1.988948in}{1.464571in}}%
\pgfpathlineto{\pgfqpoint{1.990129in}{1.465424in}}%
\pgfpathmoveto{\pgfqpoint{1.990601in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.466277in}}%
\pgfpathmoveto{\pgfqpoint{1.992018in}{1.466703in}}%
\pgfpathlineto{\pgfqpoint{1.992490in}{1.466703in}}%
\pgfpathmoveto{\pgfqpoint{1.993670in}{1.466135in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.465709in}}%
\pgfpathmoveto{\pgfqpoint{1.995087in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.463577in}}%
\pgfpathmoveto{\pgfqpoint{1.996975in}{1.462724in}}%
\pgfpathlineto{\pgfqpoint{1.997212in}{1.462155in}}%
\pgfpathmoveto{\pgfqpoint{1.997684in}{1.461587in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.462724in}}%
\pgfpathmoveto{\pgfqpoint{2.000517in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.462226in}}%
\pgfpathmoveto{\pgfqpoint{2.001461in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{2.002169in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{2.003586in}{1.461302in}}%
\pgfpathmoveto{\pgfqpoint{2.004530in}{1.461445in}}%
\pgfpathlineto{\pgfqpoint{2.008072in}{1.458744in}}%
\pgfpathmoveto{\pgfqpoint{2.008780in}{1.458602in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.455759in}}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.457394in}}%
\pgfpathmoveto{\pgfqpoint{2.020584in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.458175in}}%
\pgfpathmoveto{\pgfqpoint{2.023417in}{1.458175in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.459455in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.460307in}}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{1.460734in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.458815in}}%
\pgfpathmoveto{\pgfqpoint{2.030736in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{2.032153in}{1.457962in}}%
\pgfpathmoveto{\pgfqpoint{2.033569in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.458389in}}%
\pgfpathmoveto{\pgfqpoint{2.034750in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{2.037347in}{1.451069in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.450856in}}%
\pgfpathmoveto{\pgfqpoint{2.038763in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.451140in}}%
\pgfpathmoveto{\pgfqpoint{2.042777in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{2.044429in}{1.453272in}}%
\pgfpathmoveto{\pgfqpoint{2.045138in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.454764in}}%
\pgfpathmoveto{\pgfqpoint{2.047262in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{2.049859in}{1.457749in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.458033in}}%
\pgfpathmoveto{\pgfqpoint{2.050804in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.459170in}}%
\pgfpathmoveto{\pgfqpoint{2.052929in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.460094in}}%
\pgfpathmoveto{\pgfqpoint{2.056942in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.465282in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.467627in}}%
\pgfpathmoveto{\pgfqpoint{2.060247in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.470896in}}%
\pgfpathmoveto{\pgfqpoint{2.062372in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.475658in}}%
\pgfpathmoveto{\pgfqpoint{2.065914in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.477150in}}%
\pgfpathmoveto{\pgfqpoint{2.067566in}{1.476937in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.476795in}}%
\pgfpathmoveto{\pgfqpoint{2.068747in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.476298in}}%
\pgfpathmoveto{\pgfqpoint{2.071580in}{1.477648in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{2.077718in}{1.478927in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.480917in}}%
\pgfpathmoveto{\pgfqpoint{2.081968in}{1.481201in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.482125in}}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{2.087870in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.486744in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.487313in}}%
\pgfpathmoveto{\pgfqpoint{2.092828in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.487597in}}%
\pgfpathmoveto{\pgfqpoint{2.095897in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.489303in}}%
\pgfpathmoveto{\pgfqpoint{2.097549in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{1.489516in}}%
\pgfpathmoveto{\pgfqpoint{2.099202in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.489729in}}%
\pgfpathmoveto{\pgfqpoint{2.102271in}{1.490440in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.492074in}}%
\pgfpathmoveto{\pgfqpoint{2.103452in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.494420in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.497973in}}%
\pgfpathmoveto{\pgfqpoint{2.110534in}{1.498115in}}%
\pgfpathlineto{\pgfqpoint{2.111951in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.500887in}}%
\pgfpathmoveto{\pgfqpoint{2.115964in}{1.501526in}}%
\pgfpathlineto{\pgfqpoint{2.117145in}{1.502095in}}%
\pgfpathmoveto{\pgfqpoint{2.117853in}{1.502806in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.505506in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.505719in}}%
\pgfpathmoveto{\pgfqpoint{2.122575in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.507070in}}%
\pgfpathmoveto{\pgfqpoint{2.123519in}{1.507638in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.509983in}}%
\pgfpathmoveto{\pgfqpoint{2.125644in}{1.510196in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.512542in}}%
\pgfpathmoveto{\pgfqpoint{2.129658in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.511262in}}%
\pgfpathmoveto{\pgfqpoint{2.132491in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.511476in}}%
\pgfpathlineto{\pgfqpoint{2.134852in}{1.514887in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.517232in}}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.518582in}}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{2.142879in}{1.517587in}}%
\pgfpathlineto{\pgfqpoint{2.143115in}{1.517730in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.517872in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.517445in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.519009in}}%
\pgfpathmoveto{\pgfqpoint{2.149725in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.519151in}}%
\pgfpathmoveto{\pgfqpoint{2.152086in}{1.518440in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.518938in}}%
\pgfpathmoveto{\pgfqpoint{2.154683in}{1.519293in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.519648in}}%
\pgfpathmoveto{\pgfqpoint{2.157988in}{1.519151in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.516450in}}%
\pgfpathmoveto{\pgfqpoint{2.160585in}{1.517161in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.517374in}}%
\pgfpathmoveto{\pgfqpoint{2.161530in}{1.518014in}}%
\pgfpathlineto{\pgfqpoint{2.162710in}{1.518156in}}%
\pgfpathmoveto{\pgfqpoint{2.163182in}{1.517872in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.518014in}}%
\pgfpathmoveto{\pgfqpoint{2.164127in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.517587in}}%
\pgfpathmoveto{\pgfqpoint{2.166960in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.519080in}}%
\pgfpathmoveto{\pgfqpoint{2.168612in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.519648in}}%
\pgfpathmoveto{\pgfqpoint{2.171681in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.520288in}}%
\pgfpathmoveto{\pgfqpoint{2.172390in}{1.520999in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.522562in}}%
\pgfpathmoveto{\pgfqpoint{2.174515in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.522562in}}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.522491in}}%
\pgfpathmoveto{\pgfqpoint{2.179000in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.523983in}}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{1.523841in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.523699in}}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.524978in}}%
\pgfpathmoveto{\pgfqpoint{2.183722in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.526613in}}%
\pgfpathmoveto{\pgfqpoint{2.186791in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{2.190096in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.529242in}}%
\pgfpathmoveto{\pgfqpoint{2.192930in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.529456in}}%
\pgfpathmoveto{\pgfqpoint{2.194346in}{1.529811in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{2.198596in}{1.529740in}}%
\pgfpathmoveto{\pgfqpoint{2.199776in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.529953in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.531161in}}%
\pgfpathmoveto{\pgfqpoint{2.202373in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.531730in}}%
\pgfpathmoveto{\pgfqpoint{2.203790in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.530806in}}%
\pgfpathmoveto{\pgfqpoint{2.204970in}{1.530664in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.530593in}}%
\pgfpathmoveto{\pgfqpoint{2.206151in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.530664in}}%
\pgfpathmoveto{\pgfqpoint{2.207095in}{1.531090in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.533791in}}%
\pgfpathmoveto{\pgfqpoint{2.210400in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.536207in}}%
\pgfpathmoveto{\pgfqpoint{2.211108in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.538126in}}%
\pgfpathmoveto{\pgfqpoint{2.213233in}{1.539192in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.540969in}}%
\pgfpathmoveto{\pgfqpoint{2.215122in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.543740in}}%
\pgfpathmoveto{\pgfqpoint{2.218427in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.542319in}}%
\pgfpathmoveto{\pgfqpoint{2.220552in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.540258in}}%
\pgfpathmoveto{\pgfqpoint{2.225274in}{1.540329in}}%
\pgfpathlineto{\pgfqpoint{2.228107in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.541963in}}%
\pgfpathmoveto{\pgfqpoint{2.230232in}{1.542461in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.545588in}}%
\pgfpathmoveto{\pgfqpoint{2.235426in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.545730in}}%
\pgfpathmoveto{\pgfqpoint{2.237078in}{1.545730in}}%
\pgfpathlineto{\pgfqpoint{2.239203in}{1.546796in}}%
\pgfpathmoveto{\pgfqpoint{2.239675in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.548075in}}%
\pgfpathmoveto{\pgfqpoint{2.240620in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.549710in}}%
\pgfpathmoveto{\pgfqpoint{2.241328in}{1.550705in}}%
\pgfpathlineto{\pgfqpoint{2.245105in}{1.553547in}}%
\pgfpathmoveto{\pgfqpoint{2.246522in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.554542in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.555893in}}%
\pgfpathmoveto{\pgfqpoint{2.254549in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.555537in}}%
\pgfpathmoveto{\pgfqpoint{2.255729in}{1.555679in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{2.259507in}{1.560228in}}%
\pgfpathmoveto{\pgfqpoint{2.259979in}{1.559943in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.560370in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.560441in}}%
\pgfpathmoveto{\pgfqpoint{2.267770in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.562502in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.563355in}}%
\pgfpathmoveto{\pgfqpoint{2.269659in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.565345in}}%
\pgfpathmoveto{\pgfqpoint{2.270367in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.567477in}}%
\pgfpathmoveto{\pgfqpoint{2.271311in}{1.568045in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.568329in}}%
\pgfpathmoveto{\pgfqpoint{2.273908in}{1.569609in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.567548in}}%
\pgfpathmoveto{\pgfqpoint{2.277922in}{1.566908in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.564918in}}%
\pgfpathmoveto{\pgfqpoint{2.281935in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.565273in}}%
\pgfpathmoveto{\pgfqpoint{2.283824in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.565629in}}%
\pgfpathmoveto{\pgfqpoint{2.285713in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.564989in}}%
\pgfpathmoveto{\pgfqpoint{2.286893in}{1.564634in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.564492in}}%
\pgfpathmoveto{\pgfqpoint{2.289018in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.557954in}}%
\pgfpathlineto{\pgfqpoint{2.295628in}{1.556674in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.553476in}}%
\pgfpathmoveto{\pgfqpoint{2.298698in}{1.553547in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.553405in}}%
\pgfpathmoveto{\pgfqpoint{2.301531in}{1.553263in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.553121in}}%
\pgfpathmoveto{\pgfqpoint{2.302947in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.552481in}}%
\pgfpathmoveto{\pgfqpoint{2.306016in}{1.551984in}}%
\pgfpathlineto{\pgfqpoint{2.306252in}{1.551700in}}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.551415in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.550847in}}%
\pgfpathmoveto{\pgfqpoint{2.309794in}{1.550136in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.549354in}}%
\pgfpathmoveto{\pgfqpoint{2.312391in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.547578in}}%
\pgfpathmoveto{\pgfqpoint{2.314988in}{1.548004in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.548715in}}%
\pgfpathmoveto{\pgfqpoint{2.317112in}{1.549283in}}%
\pgfpathlineto{\pgfqpoint{2.319001in}{1.549852in}}%
\pgfpathlineto{\pgfqpoint{2.322070in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.323487in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{2.324903in}{1.545801in}}%
\pgfpathmoveto{\pgfqpoint{2.326556in}{1.544309in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.543101in}}%
\pgfpathmoveto{\pgfqpoint{2.328917in}{1.542603in}}%
\pgfpathlineto{\pgfqpoint{2.330333in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.539903in}}%
\pgfpathmoveto{\pgfqpoint{2.335764in}{1.541040in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.541324in}}%
\pgfpathlineto{\pgfqpoint{2.338124in}{1.540897in}}%
\pgfpathmoveto{\pgfqpoint{2.339777in}{1.540329in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.539547in}}%
\pgfpathmoveto{\pgfqpoint{2.343082in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.536491in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.536847in}}%
\pgfpathmoveto{\pgfqpoint{2.348512in}{1.536918in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.537699in}}%
\pgfpathmoveto{\pgfqpoint{2.350165in}{1.537770in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.537202in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.536349in}}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.536065in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.536491in}}%
\pgfpathlineto{\pgfqpoint{2.361969in}{1.539263in}}%
\pgfpathmoveto{\pgfqpoint{2.362442in}{1.539476in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.539121in}}%
\pgfpathmoveto{\pgfqpoint{2.364094in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.533222in}}%
\pgfpathmoveto{\pgfqpoint{2.371649in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{2.373066in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.533222in}}%
\pgfpathmoveto{\pgfqpoint{2.376607in}{1.533364in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.533578in}}%
\pgfpathmoveto{\pgfqpoint{2.378496in}{1.534928in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.535425in}}%
\pgfpathmoveto{\pgfqpoint{2.379440in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.536847in}}%
\pgfpathmoveto{\pgfqpoint{2.381093in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.540045in}}%
\pgfpathmoveto{\pgfqpoint{2.384398in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.548146in}}%
\pgfpathmoveto{\pgfqpoint{2.388411in}{1.548431in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.547862in}}%
\pgfpathmoveto{\pgfqpoint{2.392189in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.549070in}}%
\pgfpathmoveto{\pgfqpoint{2.394078in}{1.548715in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.548004in}}%
\pgfpathmoveto{\pgfqpoint{2.395966in}{1.548004in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.548217in}}%
\pgfpathmoveto{\pgfqpoint{2.400452in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.547578in}}%
\pgfpathmoveto{\pgfqpoint{2.402341in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.547222in}}%
\pgfpathmoveto{\pgfqpoint{2.403521in}{1.547293in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.547649in}}%
\pgfpathmoveto{\pgfqpoint{2.404465in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.548644in}}%
\pgfpathmoveto{\pgfqpoint{2.405646in}{1.549141in}}%
\pgfpathlineto{\pgfqpoint{2.406118in}{1.549354in}}%
\pgfpathmoveto{\pgfqpoint{2.406590in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.549212in}}%
\pgfpathmoveto{\pgfqpoint{2.409659in}{1.548857in}}%
\pgfpathlineto{\pgfqpoint{2.412729in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.551486in}}%
\pgfpathmoveto{\pgfqpoint{2.415326in}{1.550989in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.551913in}}%
\pgfpathmoveto{\pgfqpoint{2.418867in}{1.552126in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{1.552126in}}%
\pgfpathmoveto{\pgfqpoint{2.421464in}{1.552126in}}%
\pgfpathlineto{\pgfqpoint{2.421936in}{1.552339in}}%
\pgfpathmoveto{\pgfqpoint{2.424061in}{1.552979in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.553903in}}%
\pgfpathmoveto{\pgfqpoint{2.426894in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.557243in}}%
\pgfpathmoveto{\pgfqpoint{2.428074in}{1.556816in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.556674in}}%
\pgfpathmoveto{\pgfqpoint{2.429491in}{1.556532in}}%
\pgfpathlineto{\pgfqpoint{2.430907in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.557882in}}%
\pgfpathmoveto{\pgfqpoint{2.432796in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.558380in}}%
\pgfpathmoveto{\pgfqpoint{2.434213in}{1.558096in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.558522in}}%
\pgfpathmoveto{\pgfqpoint{2.435629in}{1.558664in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.560441in}}%
\pgfpathmoveto{\pgfqpoint{2.439407in}{1.560512in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.563781in}}%
\pgfpathmoveto{\pgfqpoint{2.442948in}{1.564918in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.566908in}}%
\pgfpathmoveto{\pgfqpoint{2.444601in}{1.567903in}}%
\pgfpathlineto{\pgfqpoint{2.444837in}{1.568187in}}%
\pgfpathmoveto{\pgfqpoint{2.445781in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.565558in}}%
\pgfpathmoveto{\pgfqpoint{2.448142in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.566482in}}%
\pgfpathmoveto{\pgfqpoint{2.450739in}{1.567334in}}%
\pgfpathlineto{\pgfqpoint{2.452392in}{1.569182in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.569395in}}%
\pgfpathmoveto{\pgfqpoint{2.453572in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.569964in}}%
\pgfpathmoveto{\pgfqpoint{2.455697in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.456641in}{1.570390in}}%
\pgfpathmoveto{\pgfqpoint{2.457822in}{1.571456in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.571669in}}%
\pgfpathmoveto{\pgfqpoint{2.459710in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.572451in}}%
\pgfpathmoveto{\pgfqpoint{2.465140in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.578066in}}%
\pgfpathmoveto{\pgfqpoint{2.468918in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.578563in}}%
\pgfpathmoveto{\pgfqpoint{2.471515in}{1.578989in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.580553in}}%
\pgfpathmoveto{\pgfqpoint{2.473167in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.580411in}}%
\pgfpathmoveto{\pgfqpoint{2.475292in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.477653in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.582330in}}%
\pgfpathmoveto{\pgfqpoint{2.479306in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.583609in}}%
\pgfpathmoveto{\pgfqpoint{2.481194in}{1.584248in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.584959in}}%
\pgfpathmoveto{\pgfqpoint{2.484736in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{1.584390in}}%
\pgfpathmoveto{\pgfqpoint{2.485916in}{1.584390in}}%
\pgfpathlineto{\pgfqpoint{2.487097in}{1.583964in}}%
\pgfpathmoveto{\pgfqpoint{2.488041in}{1.583964in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.583396in}}%
\pgfpathmoveto{\pgfqpoint{2.489458in}{1.583396in}}%
\pgfpathlineto{\pgfqpoint{2.490638in}{1.583751in}}%
\pgfpathmoveto{\pgfqpoint{2.491346in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{1.588939in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.589436in}}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.501498in}{1.592066in}}%
\pgfpathmoveto{\pgfqpoint{2.502206in}{1.592634in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.592563in}}%
\pgfpathmoveto{\pgfqpoint{2.503151in}{1.592919in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.593132in}}%
\pgfpathmoveto{\pgfqpoint{2.505276in}{1.593487in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.593842in}}%
\pgfpathmoveto{\pgfqpoint{2.507400in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.513303in}{1.592705in}}%
\pgfpathmoveto{\pgfqpoint{2.514719in}{1.593061in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.593629in}}%
\pgfpathmoveto{\pgfqpoint{2.516844in}{1.593913in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.594198in}}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.594482in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.594695in}}%
\pgfpathmoveto{\pgfqpoint{2.521094in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{2.522746in}{1.594979in}}%
\pgfpathmoveto{\pgfqpoint{2.523218in}{1.594624in}}%
\pgfpathlineto{\pgfqpoint{2.524635in}{1.594056in}}%
\pgfpathmoveto{\pgfqpoint{2.527232in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.595264in}}%
\pgfpathmoveto{\pgfqpoint{2.528412in}{1.595761in}}%
\pgfpathlineto{\pgfqpoint{2.529829in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.531718in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.591639in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{1.591497in}}%
\pgfpathmoveto{\pgfqpoint{2.535731in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.591355in}}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.591853in}}%
\pgfpathmoveto{\pgfqpoint{2.539745in}{1.593203in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.593274in}}%
\pgfpathmoveto{\pgfqpoint{2.542342in}{1.592919in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.592705in}}%
\pgfpathmoveto{\pgfqpoint{2.543758in}{1.593203in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.594411in}}%
\pgfpathmoveto{\pgfqpoint{2.545647in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.595548in}}%
\pgfpathmoveto{\pgfqpoint{2.548952in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.594269in}}%
\pgfpathmoveto{\pgfqpoint{2.551785in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.592279in}}%
\pgfpathmoveto{\pgfqpoint{2.557451in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.558632in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{2.558868in}{1.591355in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.592776in}}%
\pgfpathmoveto{\pgfqpoint{2.560757in}{1.593203in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.592563in}}%
\pgfpathmoveto{\pgfqpoint{2.563826in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.588370in}}%
\pgfpathmoveto{\pgfqpoint{2.570200in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{2.571381in}{1.586238in}}%
\pgfpathmoveto{\pgfqpoint{2.572089in}{1.585812in}}%
\pgfpathlineto{\pgfqpoint{2.574214in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.584817in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.582472in}}%
\pgfpathmoveto{\pgfqpoint{2.579880in}{1.581832in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.577923in}}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.579558in}}%
\pgfpathlineto{\pgfqpoint{2.587671in}{1.578705in}}%
\pgfpathmoveto{\pgfqpoint{2.589559in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.576786in}}%
\pgfpathmoveto{\pgfqpoint{2.592156in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.594517in}{1.575294in}}%
\pgfpathmoveto{\pgfqpoint{2.594990in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{2.597823in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.571741in}}%
\pgfpathmoveto{\pgfqpoint{2.599003in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.573659in}}%
\pgfpathmoveto{\pgfqpoint{2.604433in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.579913in}}%
\pgfpathmoveto{\pgfqpoint{2.608919in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.579984in}}%
\pgfpathmoveto{\pgfqpoint{2.610571in}{1.579700in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.577923in}}%
\pgfpathmoveto{\pgfqpoint{2.613404in}{1.576573in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{1.574583in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{1.575649in}}%
\pgfpathmoveto{\pgfqpoint{2.618598in}{1.575436in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.574939in}}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.574015in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.574370in}}%
\pgfpathmoveto{\pgfqpoint{2.622612in}{1.574583in}}%
\pgfpathlineto{\pgfqpoint{2.624501in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.579629in}}%
\pgfpathmoveto{\pgfqpoint{2.626625in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.628750in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.581832in}}%
\pgfpathmoveto{\pgfqpoint{2.631111in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.580766in}}%
\pgfpathmoveto{\pgfqpoint{2.632292in}{1.580269in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.579274in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.578918in}}%
\pgfpathmoveto{\pgfqpoint{2.637958in}{1.578989in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.578421in}}%
\pgfpathmoveto{\pgfqpoint{2.641027in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.579416in}}%
\pgfpathmoveto{\pgfqpoint{2.644332in}{1.580411in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.647873in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.583111in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.586096in}}%
\pgfpathmoveto{\pgfqpoint{2.654012in}{1.587517in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.589365in}}%
\pgfpathmoveto{\pgfqpoint{2.655664in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{2.656609in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.591497in}}%
\pgfpathmoveto{\pgfqpoint{2.658498in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.593558in}}%
\pgfpathmoveto{\pgfqpoint{2.661331in}{1.594198in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{1.595903in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.596969in}}%
\pgfpathmoveto{\pgfqpoint{2.667469in}{1.599315in}}%
\pgfpathlineto{\pgfqpoint{2.669122in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.671246in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.608695in}}%
\pgfpathmoveto{\pgfqpoint{2.676676in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.609477in}}%
\pgfpathmoveto{\pgfqpoint{2.677385in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.615162in}}%
\pgfpathmoveto{\pgfqpoint{2.685412in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.687773in}{1.617223in}}%
\pgfpathlineto{\pgfqpoint{2.693911in}{1.619924in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.619995in}}%
\pgfpathmoveto{\pgfqpoint{2.696980in}{1.620208in}}%
\pgfpathlineto{\pgfqpoint{2.698633in}{1.622340in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.623762in}}%
\pgfpathmoveto{\pgfqpoint{2.699813in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.623619in}}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.624188in}}%
\pgfpathmoveto{\pgfqpoint{2.704535in}{1.624757in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.625680in}}%
\pgfpathmoveto{\pgfqpoint{2.706660in}{1.625467in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.625894in}}%
\pgfpathmoveto{\pgfqpoint{2.707840in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.626960in}}%
\pgfpathmoveto{\pgfqpoint{2.713034in}{1.627173in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.628310in}}%
\pgfpathmoveto{\pgfqpoint{2.715395in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.627883in}}%
\pgfpathmoveto{\pgfqpoint{2.717284in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.721061in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{1.631792in}}%
\pgfpathmoveto{\pgfqpoint{2.723894in}{1.632005in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.727672in}{1.633142in}}%
\pgfpathmoveto{\pgfqpoint{2.728380in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.729560in}{1.635417in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.638117in}}%
\pgfpathmoveto{\pgfqpoint{2.732866in}{1.638686in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.639183in}}%
\pgfpathmoveto{\pgfqpoint{2.734282in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.639752in}}%
\pgfpathmoveto{\pgfqpoint{2.735227in}{1.639965in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.641244in}}%
\pgfpathmoveto{\pgfqpoint{2.738060in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.642808in}}%
\pgfpathmoveto{\pgfqpoint{2.739948in}{1.643092in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.645721in}}%
\pgfpathmoveto{\pgfqpoint{2.742309in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.744906in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.646645in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.646858in}}%
\pgfpathmoveto{\pgfqpoint{2.748684in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.647072in}}%
\pgfpathmoveto{\pgfqpoint{2.751281in}{1.647072in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.647356in}}%
\pgfpathmoveto{\pgfqpoint{2.752697in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.754822in}{1.647569in}}%
\pgfpathmoveto{\pgfqpoint{2.755294in}{1.648067in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.648706in}}%
\pgfpathmoveto{\pgfqpoint{2.758127in}{1.648635in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.648564in}}%
\pgfpathmoveto{\pgfqpoint{2.759544in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.647995in}}%
\pgfpathmoveto{\pgfqpoint{2.761196in}{1.648209in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.650056in}}%
\pgfpathmoveto{\pgfqpoint{2.766626in}{1.650056in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.650696in}}%
\pgfpathmoveto{\pgfqpoint{2.769459in}{1.650909in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.650483in}}%
\pgfpathmoveto{\pgfqpoint{2.771348in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{1.648635in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.648564in}}%
\pgfpathmoveto{\pgfqpoint{2.775598in}{1.648209in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.647711in}}%
\pgfpathmoveto{\pgfqpoint{2.777959in}{1.648067in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.648067in}}%
\pgfpathmoveto{\pgfqpoint{2.779139in}{1.648351in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.647924in}}%
\pgfpathmoveto{\pgfqpoint{2.781736in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.646929in}}%
\pgfpathmoveto{\pgfqpoint{2.783861in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.646858in}}%
\pgfpathmoveto{\pgfqpoint{2.786222in}{1.646929in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.646574in}}%
\pgfpathmoveto{\pgfqpoint{2.787874in}{1.646645in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.646929in}}%
\pgfpathmoveto{\pgfqpoint{2.789291in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.790707in}{1.647285in}}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.648209in}}%
\pgfpathmoveto{\pgfqpoint{2.793068in}{1.648209in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.651407in}}%
\pgfpathmoveto{\pgfqpoint{2.798498in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{1.652615in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.651336in}}%
\pgfpathmoveto{\pgfqpoint{2.805581in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.807470in}{1.649275in}}%
\pgfpathmoveto{\pgfqpoint{2.808414in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.648422in}}%
\pgfpathmoveto{\pgfqpoint{2.809831in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.646645in}}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.643660in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.640462in}}%
\pgfpathmoveto{\pgfqpoint{2.818802in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{1.635132in}}%
\pgfpathmoveto{\pgfqpoint{2.822816in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.633640in}}%
\pgfpathmoveto{\pgfqpoint{2.825649in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.631437in}}%
\pgfpathmoveto{\pgfqpoint{2.826829in}{1.630442in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.628949in}}%
\pgfpathmoveto{\pgfqpoint{2.830134in}{1.627457in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.624259in}}%
\pgfpathmoveto{\pgfqpoint{2.834148in}{1.623904in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.621559in}}%
\pgfpathmoveto{\pgfqpoint{2.837217in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.620279in}}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.620635in}}%
\pgfpathmoveto{\pgfqpoint{2.845952in}{1.620635in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.619355in}}%
\pgfpathmoveto{\pgfqpoint{2.848077in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.618716in}}%
\pgfpathmoveto{\pgfqpoint{2.849258in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.617152in}}%
\pgfpathmoveto{\pgfqpoint{2.853271in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.860590in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.615162in}}%
\pgfpathmoveto{\pgfqpoint{2.863659in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.613244in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.612888in}}%
\pgfpathmoveto{\pgfqpoint{2.866964in}{1.612817in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.612249in}}%
\pgfpathmoveto{\pgfqpoint{2.868853in}{1.612107in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.611964in}}%
\pgfpathmoveto{\pgfqpoint{2.869797in}{1.611964in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.612320in}}%
\pgfpathmoveto{\pgfqpoint{2.871686in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.874283in}{1.614025in}}%
\pgfpathmoveto{\pgfqpoint{2.874755in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.613741in}}%
\pgfpathmoveto{\pgfqpoint{2.877824in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.615731in}}%
\pgfpathmoveto{\pgfqpoint{2.881366in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.617508in}}%
\pgfpathmoveto{\pgfqpoint{2.882310in}{1.617934in}}%
\pgfpathlineto{\pgfqpoint{2.884435in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.622127in}}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.623335in}}%
\pgfpathmoveto{\pgfqpoint{2.887740in}{1.625183in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.627173in}}%
\pgfpathlineto{\pgfqpoint{2.891518in}{1.627315in}}%
\pgfpathmoveto{\pgfqpoint{2.891990in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.631082in}}%
\pgfpathmoveto{\pgfqpoint{2.897184in}{1.631863in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.636056in}}%
\pgfpathmoveto{\pgfqpoint{2.902614in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.639325in}}%
\pgfpathmoveto{\pgfqpoint{2.904975in}{1.639823in}}%
\pgfpathlineto{\pgfqpoint{2.906155in}{1.640960in}}%
\pgfpathlineto{\pgfqpoint{2.907099in}{1.644087in}}%
\pgfpathmoveto{\pgfqpoint{2.907572in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.645579in}}%
\pgfpathmoveto{\pgfqpoint{2.910169in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.647356in}}%
\pgfpathmoveto{\pgfqpoint{2.913474in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.915599in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.656310in}}%
\pgfpathmoveto{\pgfqpoint{2.920557in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.922445in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.663630in}}%
\pgfpathmoveto{\pgfqpoint{2.923862in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.926695in}{1.665478in}}%
\pgfpathmoveto{\pgfqpoint{2.927167in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.667468in}}%
\pgfpathmoveto{\pgfqpoint{2.928820in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.670595in}}%
\pgfpathmoveto{\pgfqpoint{2.934958in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.671945in}}%
\pgfpathmoveto{\pgfqpoint{2.937555in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.673224in}}%
\pgfpathmoveto{\pgfqpoint{2.938972in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.674432in}}%
\pgfpathmoveto{\pgfqpoint{2.939916in}{1.674930in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.679905in}}%
\pgfpathmoveto{\pgfqpoint{2.945582in}{1.679620in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.680047in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{1.681894in}}%
\pgfpathmoveto{\pgfqpoint{2.950304in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.682037in}}%
\pgfpathmoveto{\pgfqpoint{2.951956in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.686158in}}%
\pgfpathmoveto{\pgfqpoint{2.957623in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.685803in}}%
\pgfpathmoveto{\pgfqpoint{2.961164in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.963289in}{1.686158in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.686372in}}%
\pgfpathmoveto{\pgfqpoint{2.964705in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.687011in}}%
\pgfpathmoveto{\pgfqpoint{2.966358in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.967538in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.686230in}}%
\pgfpathmoveto{\pgfqpoint{2.969899in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.685306in}}%
\pgfpathmoveto{\pgfqpoint{2.971316in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.685164in}}%
\pgfpathmoveto{\pgfqpoint{2.972968in}{1.685021in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.684950in}}%
\pgfpathmoveto{\pgfqpoint{2.976510in}{1.684169in}}%
\pgfpathlineto{\pgfqpoint{2.981232in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.678128in}}%
\pgfpathmoveto{\pgfqpoint{2.982884in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.677701in}}%
\pgfpathmoveto{\pgfqpoint{2.986189in}{1.677630in}}%
\pgfpathlineto{\pgfqpoint{2.988078in}{1.676778in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.673082in}}%
\pgfpathmoveto{\pgfqpoint{2.992328in}{1.670524in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.663133in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.658727in}}%
\pgfpathmoveto{\pgfqpoint{2.997994in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.655031in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.651265in}}%
\pgfpathmoveto{\pgfqpoint{3.003660in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{3.007201in}{1.646077in}}%
\pgfpathlineto{\pgfqpoint{3.008618in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.645366in}}%
\pgfpathmoveto{\pgfqpoint{3.016881in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.647285in}}%
\pgfpathmoveto{\pgfqpoint{3.018534in}{1.647356in}}%
\pgfpathlineto{\pgfqpoint{3.021367in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.648635in}}%
\pgfpathmoveto{\pgfqpoint{3.022075in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{3.023728in}{1.649630in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.649488in}}%
\pgfpathmoveto{\pgfqpoint{3.024908in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.648635in}}%
\pgfpathmoveto{\pgfqpoint{3.028213in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.648990in}}%
\pgfpathmoveto{\pgfqpoint{3.033643in}{1.648777in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.648067in}}%
\pgfpathmoveto{\pgfqpoint{3.036949in}{1.648493in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.648422in}}%
\pgfpathmoveto{\pgfqpoint{3.038129in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.648422in}}%
\pgfpathmoveto{\pgfqpoint{3.039546in}{1.648351in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.647427in}}%
\pgfpathmoveto{\pgfqpoint{3.041434in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.647001in}}%
\pgfpathmoveto{\pgfqpoint{3.042379in}{1.646645in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.646432in}}%
\pgfpathmoveto{\pgfqpoint{3.043323in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.648564in}}%
\pgfpathmoveto{\pgfqpoint{3.046156in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.648422in}}%
\pgfpathmoveto{\pgfqpoint{3.048989in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.649204in}}%
\pgfpathmoveto{\pgfqpoint{3.051114in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.650199in}}%
\pgfpathmoveto{\pgfqpoint{3.052767in}{1.650483in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.650483in}}%
\pgfpathmoveto{\pgfqpoint{3.054183in}{1.650483in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.650554in}}%
\pgfpathmoveto{\pgfqpoint{3.055600in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.651336in}}%
\pgfpathmoveto{\pgfqpoint{3.057961in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.653681in}}%
\pgfpathmoveto{\pgfqpoint{3.064335in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.654534in}}%
\pgfpathmoveto{\pgfqpoint{3.065515in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.654534in}}%
\pgfpathmoveto{\pgfqpoint{3.067876in}{1.654747in}}%
\pgfpathlineto{\pgfqpoint{3.069293in}{1.655813in}}%
\pgfpathmoveto{\pgfqpoint{3.070001in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.657305in}}%
\pgfpathmoveto{\pgfqpoint{3.071890in}{1.658016in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.659864in}}%
\pgfpathmoveto{\pgfqpoint{3.075195in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.660859in}}%
\pgfpathmoveto{\pgfqpoint{3.076139in}{1.660859in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.660503in}}%
\pgfpathmoveto{\pgfqpoint{3.078028in}{1.659864in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.659650in}}%
\pgfpathmoveto{\pgfqpoint{3.079917in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.658229in}}%
\pgfpathmoveto{\pgfqpoint{3.082750in}{1.658300in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.658727in}}%
\pgfpathmoveto{\pgfqpoint{3.086763in}{1.660574in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.662777in}}%
\pgfpathmoveto{\pgfqpoint{3.089833in}{1.663701in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.664838in}}%
\pgfpathmoveto{\pgfqpoint{3.091013in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.670879in}}%
\pgfpathmoveto{\pgfqpoint{3.093138in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.676991in}}%
\pgfpathmoveto{\pgfqpoint{3.094790in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.678554in}}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.679194in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.679691in}}%
\pgfpathmoveto{\pgfqpoint{3.097624in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.680828in}}%
\pgfpathmoveto{\pgfqpoint{3.099276in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.689356in}}%
\pgfpathmoveto{\pgfqpoint{3.103762in}{1.690422in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.693123in}}%
\pgfpathmoveto{\pgfqpoint{3.106595in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.108011in}{1.694971in}}%
\pgfpathmoveto{\pgfqpoint{3.108484in}{1.695397in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.696250in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.696037in}}%
\pgfpathmoveto{\pgfqpoint{3.113441in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.695966in}}%
\pgfpathmoveto{\pgfqpoint{3.114858in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.695895in}}%
\pgfpathmoveto{\pgfqpoint{3.116275in}{1.695824in}}%
\pgfpathlineto{\pgfqpoint{3.119108in}{1.696108in}}%
\pgfpathmoveto{\pgfqpoint{3.119580in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.696747in}}%
\pgfpathmoveto{\pgfqpoint{3.125482in}{1.697387in}}%
\pgfpathlineto{\pgfqpoint{3.126899in}{1.697885in}}%
\pgfpathmoveto{\pgfqpoint{3.127843in}{1.697956in}}%
\pgfpathlineto{\pgfqpoint{3.129023in}{1.698951in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.699661in}}%
\pgfpathmoveto{\pgfqpoint{3.130912in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.699732in}}%
\pgfpathmoveto{\pgfqpoint{3.133981in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.699661in}}%
\pgfpathmoveto{\pgfqpoint{3.137287in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.699874in}}%
\pgfpathmoveto{\pgfqpoint{3.138703in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.699945in}}%
\pgfpathmoveto{\pgfqpoint{3.142244in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.144841in}{1.700088in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.700514in}}%
\pgfpathmoveto{\pgfqpoint{3.145786in}{1.700656in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.700798in}}%
\pgfpathmoveto{\pgfqpoint{3.147438in}{1.700940in}}%
\pgfpathlineto{\pgfqpoint{3.148383in}{1.701083in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.700798in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.699519in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.699519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.476797in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.714530in}}%
\pgfpathmoveto{\pgfqpoint{0.477977in}{0.714672in}}%
\pgfpathlineto{\pgfqpoint{0.478686in}{0.714459in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.714814in}}%
\pgfpathmoveto{\pgfqpoint{0.480102in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.718936in}}%
\pgfpathmoveto{\pgfqpoint{0.483171in}{0.720358in}}%
\pgfpathlineto{\pgfqpoint{0.485532in}{0.723627in}}%
\pgfpathmoveto{\pgfqpoint{0.487657in}{0.726043in}}%
\pgfpathlineto{\pgfqpoint{0.488129in}{0.727322in}}%
\pgfpathmoveto{\pgfqpoint{0.492143in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.731089in}}%
\pgfpathmoveto{\pgfqpoint{0.494031in}{0.731018in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.730804in}}%
\pgfpathmoveto{\pgfqpoint{0.494976in}{0.730733in}}%
\pgfpathlineto{\pgfqpoint{0.496864in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.729738in}}%
\pgfpathmoveto{\pgfqpoint{0.498517in}{0.729738in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.728246in}}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.728459in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.729596in}}%
\pgfpathmoveto{\pgfqpoint{0.503475in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.504891in}{0.730733in}}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.735211in}}%
\pgfpathmoveto{\pgfqpoint{0.509849in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.732155in}}%
\pgfpathmoveto{\pgfqpoint{0.511030in}{0.731444in}}%
\pgfpathlineto{\pgfqpoint{0.511738in}{0.731515in}}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.736419in}}%
\pgfpathmoveto{\pgfqpoint{0.516460in}{0.734855in}}%
\pgfpathlineto{\pgfqpoint{0.520945in}{0.735850in}}%
\pgfpathlineto{\pgfqpoint{0.521418in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.735282in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.735211in}}%
\pgfpathmoveto{\pgfqpoint{0.522834in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.523070in}{0.734287in}}%
\pgfpathmoveto{\pgfqpoint{0.523779in}{0.733292in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.732439in}}%
\pgfpathmoveto{\pgfqpoint{0.525195in}{0.731302in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.731231in}}%
\pgfpathmoveto{\pgfqpoint{0.526612in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.729170in}}%
\pgfpathmoveto{\pgfqpoint{0.527320in}{0.728317in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.727891in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.728104in}}%
\pgfpathmoveto{\pgfqpoint{0.531333in}{0.729241in}}%
\pgfpathlineto{\pgfqpoint{0.535111in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.734216in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.733007in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{0.539833in}{0.733789in}}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.733860in}}%
\pgfpathlineto{\pgfqpoint{0.541249in}{0.733363in}}%
\pgfpathmoveto{\pgfqpoint{0.541721in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.732297in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.734002in}}%
\pgfpathmoveto{\pgfqpoint{0.549512in}{0.733363in}}%
\pgfpathlineto{\pgfqpoint{0.550929in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{0.551873in}{0.734997in}}%
\pgfpathlineto{\pgfqpoint{0.552345in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{0.553526in}{0.734216in}}%
\pgfpathlineto{\pgfqpoint{0.554470in}{0.735566in}}%
\pgfpathmoveto{\pgfqpoint{0.555887in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.740825in}}%
\pgfpathmoveto{\pgfqpoint{0.557539in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{0.561081in}{0.742530in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.744876in}}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{0.745800in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.745373in}}%
\pgfpathmoveto{\pgfqpoint{0.567455in}{0.745231in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.743668in}}%
\pgfpathmoveto{\pgfqpoint{0.568636in}{0.743454in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.743028in}}%
\pgfpathmoveto{\pgfqpoint{0.570288in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.740469in}}%
\pgfpathmoveto{\pgfqpoint{0.574774in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.579023in}{0.744378in}}%
\pgfpathmoveto{\pgfqpoint{0.580676in}{0.744307in}}%
\pgfpathlineto{\pgfqpoint{0.581148in}{0.743312in}}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{0.743454in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.743668in}}%
\pgfpathlineto{\pgfqpoint{0.584690in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.742104in}}%
\pgfpathmoveto{\pgfqpoint{0.586578in}{0.741109in}}%
\pgfpathlineto{\pgfqpoint{0.587287in}{0.740114in}}%
\pgfpathlineto{\pgfqpoint{0.587759in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.590356in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.592244in}{0.739972in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.741393in}}%
\pgfpathmoveto{\pgfqpoint{0.593189in}{0.741962in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.742602in}}%
\pgfpathmoveto{\pgfqpoint{0.594605in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.748926in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.750348in}}%
\pgfpathmoveto{\pgfqpoint{0.600035in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.753190in}}%
\pgfpathmoveto{\pgfqpoint{0.601924in}{0.753901in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.756389in}}%
\pgfpathmoveto{\pgfqpoint{0.606174in}{0.756317in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.756744in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.757455in}}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.759373in}}%
\pgfpathmoveto{\pgfqpoint{0.610659in}{0.760297in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.762500in}}%
\pgfpathmoveto{\pgfqpoint{0.611604in}{0.764703in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.767830in}}%
\pgfpathmoveto{\pgfqpoint{0.613020in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.776927in}}%
\pgfpathmoveto{\pgfqpoint{0.615617in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.778277in}}%
\pgfpathmoveto{\pgfqpoint{0.616562in}{0.779485in}}%
\pgfpathlineto{\pgfqpoint{0.618686in}{0.784744in}}%
\pgfpathmoveto{\pgfqpoint{0.620103in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.786379in}}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{0.793557in}}%
\pgfpathlineto{\pgfqpoint{0.623408in}{0.793059in}}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.795333in}}%
\pgfpathmoveto{\pgfqpoint{0.626950in}{0.796684in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.802014in}}%
\pgfpathmoveto{\pgfqpoint{0.631199in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{0.633796in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.807983in}}%
\pgfpathmoveto{\pgfqpoint{0.634504in}{0.810328in}}%
\pgfpathlineto{\pgfqpoint{0.636393in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.818643in}}%
\pgfpathmoveto{\pgfqpoint{0.638518in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.821486in}}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{0.822126in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.822481in}}%
\pgfpathmoveto{\pgfqpoint{0.643004in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.824684in}}%
\pgfpathmoveto{\pgfqpoint{0.645365in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.647489in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.829019in}}%
\pgfpathmoveto{\pgfqpoint{0.648670in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{0.648906in}{0.830867in}}%
\pgfpathmoveto{\pgfqpoint{0.649614in}{0.832217in}}%
\pgfpathlineto{\pgfqpoint{0.650558in}{0.833354in}}%
\pgfpathmoveto{\pgfqpoint{0.651031in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.835415in}}%
\pgfpathmoveto{\pgfqpoint{0.652919in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{0.838968in}}%
\pgfpathmoveto{\pgfqpoint{0.655044in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.656697in}{0.842166in}}%
\pgfpathlineto{\pgfqpoint{0.657641in}{0.842877in}}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.846146in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.846644in}}%
\pgfpathmoveto{\pgfqpoint{0.660946in}{0.847710in}}%
\pgfpathlineto{\pgfqpoint{0.663779in}{0.853821in}}%
\pgfpathmoveto{\pgfqpoint{0.664724in}{0.856380in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.857375in}}%
\pgfpathmoveto{\pgfqpoint{0.666376in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.859080in}}%
\pgfpathmoveto{\pgfqpoint{0.669446in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.861497in}}%
\pgfpathmoveto{\pgfqpoint{0.671570in}{0.863344in}}%
\pgfpathlineto{\pgfqpoint{0.671807in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.863273in}}%
\pgfpathmoveto{\pgfqpoint{0.673695in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.867466in}}%
\pgfpathmoveto{\pgfqpoint{0.675112in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.868248in}}%
\pgfpathmoveto{\pgfqpoint{0.675820in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.870806in}}%
\pgfpathmoveto{\pgfqpoint{0.677473in}{0.871588in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.870877in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.871801in}}%
\pgfpathmoveto{\pgfqpoint{0.679361in}{0.871588in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.870664in}}%
\pgfpathmoveto{\pgfqpoint{0.681486in}{0.869172in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.868888in}}%
\pgfpathmoveto{\pgfqpoint{0.684555in}{0.871446in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.870735in}}%
\pgfpathmoveto{\pgfqpoint{0.685500in}{0.870025in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.867822in}}%
\pgfpathmoveto{\pgfqpoint{0.687388in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.865405in}}%
\pgfpathmoveto{\pgfqpoint{0.689749in}{0.864624in}}%
\pgfpathlineto{\pgfqpoint{0.692346in}{0.857517in}}%
\pgfpathmoveto{\pgfqpoint{0.692818in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.852684in}}%
\pgfpathmoveto{\pgfqpoint{0.696360in}{0.853111in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.851050in}}%
\pgfpathmoveto{\pgfqpoint{0.697776in}{0.851121in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.848776in}}%
\pgfpathmoveto{\pgfqpoint{0.701082in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.838258in}}%
\pgfpathmoveto{\pgfqpoint{0.705095in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.837831in}}%
\pgfpathmoveto{\pgfqpoint{0.706276in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.708873in}{0.830014in}}%
\pgfpathmoveto{\pgfqpoint{0.709345in}{0.829801in}}%
\pgfpathlineto{\pgfqpoint{0.710761in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.823192in}}%
\pgfpathmoveto{\pgfqpoint{0.712886in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.821202in}}%
\pgfpathmoveto{\pgfqpoint{0.715719in}{0.818856in}}%
\pgfpathlineto{\pgfqpoint{0.715955in}{0.818004in}}%
\pgfpathmoveto{\pgfqpoint{0.716663in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.814735in}}%
\pgfpathmoveto{\pgfqpoint{0.717608in}{0.813171in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.809191in}}%
\pgfpathmoveto{\pgfqpoint{0.719969in}{0.807912in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.796115in}}%
\pgfpathmoveto{\pgfqpoint{0.725163in}{0.794978in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.782541in}}%
\pgfpathmoveto{\pgfqpoint{0.730121in}{0.781902in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.781191in}}%
\pgfpathmoveto{\pgfqpoint{0.731773in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.781120in}}%
\pgfpathmoveto{\pgfqpoint{0.735315in}{0.780480in}}%
\pgfpathlineto{\pgfqpoint{0.736731in}{0.778206in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.777069in}}%
\pgfpathmoveto{\pgfqpoint{0.738148in}{0.776643in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{0.771526in}}%
\pgfpathlineto{\pgfqpoint{0.743814in}{0.766267in}}%
\pgfpathlineto{\pgfqpoint{0.745230in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.764632in}}%
\pgfpathmoveto{\pgfqpoint{0.748772in}{0.764703in}}%
\pgfpathlineto{\pgfqpoint{0.749244in}{0.764064in}}%
\pgfpathmoveto{\pgfqpoint{0.749952in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.759729in}}%
\pgfpathmoveto{\pgfqpoint{0.753021in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.756175in}}%
\pgfpathmoveto{\pgfqpoint{0.754910in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.758451in}{0.746794in}}%
\pgfpathlineto{\pgfqpoint{0.759396in}{0.744805in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.745231in}}%
\pgfpathmoveto{\pgfqpoint{0.760104in}{0.746155in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.747434in}}%
\pgfpathmoveto{\pgfqpoint{0.761520in}{0.747932in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.745231in}}%
\pgfpathmoveto{\pgfqpoint{0.763409in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.743525in}}%
\pgfpathmoveto{\pgfqpoint{0.764590in}{0.743099in}}%
\pgfpathlineto{\pgfqpoint{0.765298in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.766950in}{0.744378in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.744094in}}%
\pgfpathmoveto{\pgfqpoint{0.768367in}{0.743810in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.744236in}}%
\pgfpathmoveto{\pgfqpoint{0.770728in}{0.745373in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.745942in}}%
\pgfpathlineto{\pgfqpoint{0.773089in}{0.746084in}}%
\pgfpathmoveto{\pgfqpoint{0.773561in}{0.747221in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.749495in}}%
\pgfpathmoveto{\pgfqpoint{0.775214in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.777102in}{0.754043in}}%
\pgfpathlineto{\pgfqpoint{0.778991in}{0.755749in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.756957in}}%
\pgfpathmoveto{\pgfqpoint{0.782060in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.758663in}}%
\pgfpathmoveto{\pgfqpoint{0.783949in}{0.760155in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.763779in}}%
\pgfpathmoveto{\pgfqpoint{0.786546in}{0.764135in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{0.764561in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.766196in}}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{0.766409in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.769749in}}%
\pgfpathmoveto{\pgfqpoint{0.791976in}{0.770389in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.773089in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.774155in}}%
\pgfpathmoveto{\pgfqpoint{0.795753in}{0.774795in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.777424in}}%
\pgfpathmoveto{\pgfqpoint{0.798114in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.798350in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.777851in}}%
\pgfpathmoveto{\pgfqpoint{0.799059in}{0.778632in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.778775in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.778206in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.779770in}}%
\pgfpathmoveto{\pgfqpoint{0.806613in}{0.783323in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.785171in}}%
\pgfpathmoveto{\pgfqpoint{0.807794in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.783252in}}%
\pgfpathmoveto{\pgfqpoint{0.809683in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.783465in}}%
\pgfpathmoveto{\pgfqpoint{0.811099in}{0.784034in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.784176in}}%
\pgfpathmoveto{\pgfqpoint{0.812752in}{0.785171in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.784602in}}%
\pgfpathmoveto{\pgfqpoint{0.815585in}{0.785171in}}%
\pgfpathlineto{\pgfqpoint{0.816529in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{0.787942in}}%
\pgfpathmoveto{\pgfqpoint{0.817946in}{0.788724in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.790145in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.792491in}}%
\pgfpathmoveto{\pgfqpoint{0.821487in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.796684in}}%
\pgfpathmoveto{\pgfqpoint{0.824084in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.810044in}}%
\pgfpathmoveto{\pgfqpoint{0.827625in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.812105in}}%
\pgfpathmoveto{\pgfqpoint{0.829750in}{0.812176in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{0.813171in}}%
\pgfpathmoveto{\pgfqpoint{0.831875in}{0.814024in}}%
\pgfpathlineto{\pgfqpoint{0.833055in}{0.814663in}}%
\pgfpathmoveto{\pgfqpoint{0.835889in}{0.818999in}}%
\pgfpathlineto{\pgfqpoint{0.839194in}{0.822339in}}%
\pgfpathmoveto{\pgfqpoint{0.839902in}{0.822978in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.828095in}}%
\pgfpathmoveto{\pgfqpoint{0.842263in}{0.831648in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.834775in}}%
\pgfpathmoveto{\pgfqpoint{0.843443in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.844152in}{0.839324in}}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.849346in}{0.844014in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.844725in}}%
\pgfpathmoveto{\pgfqpoint{0.850290in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.847568in}}%
\pgfpathmoveto{\pgfqpoint{0.850998in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.847994in}}%
\pgfpathmoveto{\pgfqpoint{0.852415in}{0.848847in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.851903in}}%
\pgfpathmoveto{\pgfqpoint{0.854540in}{0.853821in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{0.877771in}}%
\pgfpathmoveto{\pgfqpoint{0.861150in}{0.879832in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.885873in}}%
\pgfpathmoveto{\pgfqpoint{0.862567in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.895182in}}%
\pgfpathmoveto{\pgfqpoint{0.866580in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{0.898309in}}%
\pgfpathmoveto{\pgfqpoint{0.868233in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{0.905132in}}%
\pgfpathmoveto{\pgfqpoint{0.870594in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{0.907903in}}%
\pgfpathmoveto{\pgfqpoint{0.872718in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{0.914371in}}%
\pgfpathmoveto{\pgfqpoint{0.874371in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.920198in}}%
\pgfpathmoveto{\pgfqpoint{0.876024in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.931427in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{0.932635in}}%
\pgfpathmoveto{\pgfqpoint{0.880037in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.881690in}{0.936828in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.938320in}}%
\pgfpathmoveto{\pgfqpoint{0.884051in}{0.945782in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{0.952534in}}%
\pgfpathmoveto{\pgfqpoint{0.886176in}{0.954097in}}%
\pgfpathlineto{\pgfqpoint{0.889245in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.966960in}}%
\pgfpathmoveto{\pgfqpoint{0.892786in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.973214in}}%
\pgfpathmoveto{\pgfqpoint{0.896327in}{0.975062in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{0.976696in}}%
\pgfpathmoveto{\pgfqpoint{0.898688in}{0.979610in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{0.980036in}}%
\pgfpathmoveto{\pgfqpoint{0.899869in}{0.981600in}}%
\pgfpathlineto{\pgfqpoint{0.902938in}{0.998159in}}%
\pgfpathmoveto{\pgfqpoint{0.903410in}{1.000006in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.013722in}}%
\pgfpathmoveto{\pgfqpoint{0.906479in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{1.023458in}}%
\pgfpathmoveto{\pgfqpoint{0.909076in}{1.024951in}}%
\pgfpathlineto{\pgfqpoint{0.909312in}{1.026017in}}%
\pgfpathmoveto{\pgfqpoint{0.909784in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.028433in}}%
\pgfpathmoveto{\pgfqpoint{0.910965in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.034261in}}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{1.037459in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.040514in}}%
\pgfpathmoveto{\pgfqpoint{0.914034in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.041723in}}%
\pgfpathmoveto{\pgfqpoint{0.917575in}{1.041296in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.040514in}}%
\pgfpathmoveto{\pgfqpoint{0.919228in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.039733in}}%
\pgfpathmoveto{\pgfqpoint{0.921825in}{1.042291in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.044423in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.044210in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.044850in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.046129in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.050819in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.051103in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.051885in}}%
\pgfpathmoveto{\pgfqpoint{0.932213in}{1.051530in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.051672in}}%
\pgfpathmoveto{\pgfqpoint{0.936463in}{1.055652in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.056149in}}%
\pgfpathmoveto{\pgfqpoint{0.939060in}{1.054657in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.053093in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.053235in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.057215in}}%
\pgfpathmoveto{\pgfqpoint{0.945906in}{1.059205in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.058992in}}%
\pgfpathmoveto{\pgfqpoint{0.948031in}{1.058210in}}%
\pgfpathlineto{\pgfqpoint{0.949447in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.059916in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.058921in}}%
\pgfpathmoveto{\pgfqpoint{0.950864in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.055652in}}%
\pgfpathmoveto{\pgfqpoint{0.955822in}{1.054230in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.053875in}}%
\pgfpathmoveto{\pgfqpoint{0.957002in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.054657in}}%
\pgfpathlineto{\pgfqpoint{0.959127in}{1.056718in}}%
\pgfpathmoveto{\pgfqpoint{0.959599in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.961488in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{0.963849in}{1.058637in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{1.063896in}}%
\pgfpathmoveto{\pgfqpoint{0.970932in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.064109in}}%
\pgfpathmoveto{\pgfqpoint{0.972584in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.064677in}}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.975181in}{1.064322in}}%
\pgfpathmoveto{\pgfqpoint{0.975653in}{1.064464in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.064322in}}%
\pgfpathmoveto{\pgfqpoint{0.978014in}{1.064606in}}%
\pgfpathlineto{\pgfqpoint{0.980139in}{1.060982in}}%
\pgfpathmoveto{\pgfqpoint{0.981083in}{1.060342in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.057926in}}%
\pgfpathmoveto{\pgfqpoint{0.983208in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.057357in}}%
\pgfpathmoveto{\pgfqpoint{0.985333in}{1.056647in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.056505in}}%
\pgfpathmoveto{\pgfqpoint{0.986513in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.051814in}}%
\pgfpathmoveto{\pgfqpoint{0.987930in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.049611in}}%
\pgfpathmoveto{\pgfqpoint{0.988874in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.049611in}}%
\pgfpathmoveto{\pgfqpoint{0.991235in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.050464in}}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.049611in}}%
\pgfpathmoveto{\pgfqpoint{0.994777in}{1.049540in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.050037in}}%
\pgfpathmoveto{\pgfqpoint{0.996901in}{1.050393in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.049256in}}%
\pgfpathmoveto{\pgfqpoint{1.000443in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{1.002568in}{1.047692in}}%
\pgfpathmoveto{\pgfqpoint{1.003512in}{1.047834in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{1.046697in}}%
\pgfpathmoveto{\pgfqpoint{1.005637in}{1.045845in}}%
\pgfpathlineto{\pgfqpoint{1.006817in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.047195in}}%
\pgfpathmoveto{\pgfqpoint{1.010122in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{1.011303in}{1.048403in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.048545in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.046768in}}%
\pgfpathmoveto{\pgfqpoint{1.014136in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.047692in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.048687in}}%
\pgfpathmoveto{\pgfqpoint{1.015789in}{1.048687in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.048261in}}%
\pgfpathmoveto{\pgfqpoint{1.018858in}{1.048687in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{1.050109in}}%
\pgfpathmoveto{\pgfqpoint{1.020510in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.048971in}}%
\pgfpathmoveto{\pgfqpoint{1.023579in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.051032in}}%
\pgfpathmoveto{\pgfqpoint{1.025704in}{1.054373in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.054586in}}%
\pgfpathmoveto{\pgfqpoint{1.027121in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.059063in}}%
\pgfpathmoveto{\pgfqpoint{1.028301in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.062687in}}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{1.064890in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.068941in}}%
\pgfpathmoveto{\pgfqpoint{1.031134in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{1.032787in}{1.073561in}}%
\pgfpathmoveto{\pgfqpoint{1.034204in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.075053in}}%
\pgfpathmoveto{\pgfqpoint{1.036800in}{1.075693in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.076901in}}%
\pgfpathmoveto{\pgfqpoint{1.038925in}{1.077825in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.078109in}}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{1.078891in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.081236in}}%
\pgfpathmoveto{\pgfqpoint{1.043883in}{1.083510in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.082942in}}%
\pgfpathmoveto{\pgfqpoint{1.045536in}{1.081804in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.082657in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.084434in}}%
\pgfpathmoveto{\pgfqpoint{1.050021in}{1.086637in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.095094in}}%
\pgfpathmoveto{\pgfqpoint{1.054507in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{1.057104in}{1.098718in}}%
\pgfpathmoveto{\pgfqpoint{1.058049in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{1.059229in}{1.100637in}}%
\pgfpathmoveto{\pgfqpoint{1.059701in}{1.101419in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.106394in}}%
\pgfpathmoveto{\pgfqpoint{1.064423in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.109378in}}%
\pgfpathmoveto{\pgfqpoint{1.066784in}{1.109663in}}%
\pgfpathlineto{\pgfqpoint{1.067728in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.111155in}}%
\pgfpathmoveto{\pgfqpoint{1.069145in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.112150in}}%
\pgfpathmoveto{\pgfqpoint{1.069853in}{1.113500in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.114851in}}%
\pgfpathmoveto{\pgfqpoint{1.070561in}{1.116059in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.121247in}}%
\pgfpathmoveto{\pgfqpoint{1.073158in}{1.123023in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.127927in}}%
\pgfpathmoveto{\pgfqpoint{1.077880in}{1.129277in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.130983in}}%
\pgfpathmoveto{\pgfqpoint{1.078824in}{1.131836in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.132902in}}%
\pgfpathmoveto{\pgfqpoint{1.081657in}{1.133399in}}%
\pgfpathlineto{\pgfqpoint{1.082366in}{1.135958in}}%
\pgfpathmoveto{\pgfqpoint{1.084018in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.139724in}}%
\pgfpathmoveto{\pgfqpoint{1.084963in}{1.140364in}}%
\pgfpathlineto{\pgfqpoint{1.085435in}{1.140648in}}%
\pgfpathmoveto{\pgfqpoint{1.087088in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{1.144699in}}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.153795in}}%
\pgfpathmoveto{\pgfqpoint{1.093226in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{1.095351in}{1.157846in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.157704in}}%
\pgfpathmoveto{\pgfqpoint{1.096767in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{1.097003in}{1.154506in}}%
\pgfpathmoveto{\pgfqpoint{1.097948in}{1.154577in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.156354in}}%
\pgfpathmoveto{\pgfqpoint{1.099600in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.160476in}}%
\pgfpathmoveto{\pgfqpoint{1.101017in}{1.160405in}}%
\pgfpathlineto{\pgfqpoint{1.104322in}{1.155856in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.156212in}}%
\pgfpathmoveto{\pgfqpoint{1.105502in}{1.157420in}}%
\pgfpathlineto{\pgfqpoint{1.107155in}{1.160405in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.160831in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.160262in}}%
\pgfpathmoveto{\pgfqpoint{1.110933in}{1.161115in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.162252in}}%
\pgfpathmoveto{\pgfqpoint{1.112349in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.164242in}}%
\pgfpathmoveto{\pgfqpoint{1.116126in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.166943in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.166872in}}%
\pgfpathmoveto{\pgfqpoint{1.119668in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{1.166943in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.168293in}}%
\pgfpathmoveto{\pgfqpoint{1.121320in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.171917in}}%
\pgfpathmoveto{\pgfqpoint{1.123209in}{1.172202in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.177034in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.180943in}}%
\pgfpathmoveto{\pgfqpoint{1.132181in}{1.181583in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.182222in}}%
\pgfpathmoveto{\pgfqpoint{1.133597in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.183999in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{1.136666in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{1.183715in}}%
\pgfpathmoveto{\pgfqpoint{1.137847in}{1.184710in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.190750in}}%
\pgfpathmoveto{\pgfqpoint{1.139971in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.192172in}}%
\pgfpathmoveto{\pgfqpoint{1.144693in}{1.191816in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.191390in}}%
\pgfpathmoveto{\pgfqpoint{1.145402in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.192598in}}%
\pgfpathmoveto{\pgfqpoint{1.147290in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.198070in}}%
\pgfpathmoveto{\pgfqpoint{1.152248in}{1.198781in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.199776in}}%
\pgfpathmoveto{\pgfqpoint{1.154373in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.201268in}}%
\pgfpathmoveto{\pgfqpoint{1.160747in}{1.201908in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.201695in}}%
\pgfpathmoveto{\pgfqpoint{1.163580in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.164525in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{1.167594in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.204893in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.204395in}}%
\pgfpathmoveto{\pgfqpoint{1.171607in}{1.204040in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.203898in}}%
\pgfpathlineto{\pgfqpoint{1.173732in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.199918in}}%
\pgfpathmoveto{\pgfqpoint{1.175149in}{1.201339in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.202547in}}%
\pgfpathmoveto{\pgfqpoint{1.180107in}{1.202761in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{1.183176in}{1.200344in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{1.184356in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.200202in}}%
\pgfpathmoveto{\pgfqpoint{1.185065in}{1.200629in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.200771in}}%
\pgfpathmoveto{\pgfqpoint{1.186481in}{1.200629in}}%
\pgfpathlineto{\pgfqpoint{1.189314in}{1.206598in}}%
\pgfpathmoveto{\pgfqpoint{1.189786in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.211218in}}%
\pgfpathmoveto{\pgfqpoint{1.192855in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.211928in}}%
\pgfpathmoveto{\pgfqpoint{1.193800in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.213918in}}%
\pgfpathmoveto{\pgfqpoint{1.196633in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.220669in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.219746in}}%
\pgfpathmoveto{\pgfqpoint{1.202771in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.219888in}}%
\pgfpathmoveto{\pgfqpoint{1.203952in}{1.220243in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.220456in}}%
\pgfpathmoveto{\pgfqpoint{1.205604in}{1.220954in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.218537in}}%
\pgfpathmoveto{\pgfqpoint{1.208910in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.217329in}}%
\pgfpathmoveto{\pgfqpoint{1.210798in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.216832in}}%
\pgfpathmoveto{\pgfqpoint{1.211979in}{1.218395in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.219746in}}%
\pgfpathmoveto{\pgfqpoint{1.212923in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.221878in}}%
\pgfpathmoveto{\pgfqpoint{1.214340in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.216464in}{1.224010in}}%
\pgfpathmoveto{\pgfqpoint{1.217173in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.226710in}}%
\pgfpathmoveto{\pgfqpoint{1.218589in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.228345in}}%
\pgfpathmoveto{\pgfqpoint{1.220714in}{1.228345in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.226355in}}%
\pgfpathmoveto{\pgfqpoint{1.223311in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.226071in}}%
\pgfpathmoveto{\pgfqpoint{1.224019in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{1.225672in}{1.226355in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.228203in}}%
\pgfpathlineto{\pgfqpoint{1.227561in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.228416in}}%
\pgfpathmoveto{\pgfqpoint{1.228505in}{1.228203in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.227634in}}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{1.227918in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.227634in}}%
\pgfpathmoveto{\pgfqpoint{1.231810in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.228629in}}%
\pgfpathmoveto{\pgfqpoint{1.232755in}{1.229055in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.229197in}}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.231329in}}%
\pgfpathmoveto{\pgfqpoint{1.235352in}{1.231187in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.231543in}}%
\pgfpathmoveto{\pgfqpoint{1.237004in}{1.232182in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.233746in}}%
\pgfpathmoveto{\pgfqpoint{1.239601in}{1.234314in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.233746in}}%
\pgfpathmoveto{\pgfqpoint{1.242670in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.234243in}}%
\pgfpathmoveto{\pgfqpoint{1.245031in}{1.236304in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.242345in}}%
\pgfpathmoveto{\pgfqpoint{1.248573in}{1.243411in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.244406in}}%
\pgfpathmoveto{\pgfqpoint{1.249753in}{1.245685in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.249736in}}%
\pgfpathmoveto{\pgfqpoint{1.253294in}{1.249523in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.249665in}}%
\pgfpathmoveto{\pgfqpoint{1.254711in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.250802in}}%
\pgfpathlineto{\pgfqpoint{1.255655in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{1.248386in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.248314in}}%
\pgfpathmoveto{\pgfqpoint{1.258960in}{1.247248in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.246182in}}%
\pgfpathmoveto{\pgfqpoint{1.262974in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{1.247604in}}%
\pgfpathmoveto{\pgfqpoint{1.266988in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.250020in}}%
\pgfpathmoveto{\pgfqpoint{1.268404in}{1.251086in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.253289in}}%
\pgfpathmoveto{\pgfqpoint{1.271945in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.259685in}}%
\pgfpathmoveto{\pgfqpoint{1.273598in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.260680in}}%
\pgfpathmoveto{\pgfqpoint{1.275959in}{1.261320in}}%
\pgfpathlineto{\pgfqpoint{1.280445in}{1.264162in}}%
\pgfpathmoveto{\pgfqpoint{1.280917in}{1.264305in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.264020in}}%
\pgfpathmoveto{\pgfqpoint{1.282569in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{1.260751in}}%
\pgfpathmoveto{\pgfqpoint{1.285875in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.259472in}}%
\pgfpathmoveto{\pgfqpoint{1.287055in}{1.260183in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.259614in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.259543in}}%
\pgfpathmoveto{\pgfqpoint{1.296026in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.297443in}{1.259614in}}%
\pgfpathlineto{\pgfqpoint{1.299096in}{1.262670in}}%
\pgfpathmoveto{\pgfqpoint{1.300040in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.301457in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.266294in}}%
\pgfpathlineto{\pgfqpoint{1.305942in}{1.262883in}}%
\pgfpathlineto{\pgfqpoint{1.307831in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{1.310664in}{1.253787in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.254711in}}%
\pgfpathmoveto{\pgfqpoint{1.312789in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.313497in}{1.254284in}}%
\pgfpathmoveto{\pgfqpoint{1.313969in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{1.316802in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{1.249309in}}%
\pgfpathmoveto{\pgfqpoint{1.319399in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.246182in}}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.248528in}}%
\pgfpathmoveto{\pgfqpoint{1.323885in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.248243in}}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.328371in}{1.248457in}}%
\pgfpathmoveto{\pgfqpoint{1.329079in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.250731in}}%
\pgfpathmoveto{\pgfqpoint{1.332856in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.250091in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.335217in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.250660in}}%
\pgfpathmoveto{\pgfqpoint{1.335926in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.250233in}}%
\pgfpathmoveto{\pgfqpoint{1.338759in}{1.250660in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.251726in}}%
\pgfpathmoveto{\pgfqpoint{1.339939in}{1.252792in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.253716in}}%
\pgfpathmoveto{\pgfqpoint{1.341356in}{1.254071in}}%
\pgfpathlineto{\pgfqpoint{1.342536in}{1.256274in}}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{1.258477in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.259898in}}%
\pgfpathmoveto{\pgfqpoint{1.346786in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.261320in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.261391in}}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.264305in}}%
\pgfpathmoveto{\pgfqpoint{1.354104in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.263878in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.265726in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.268284in}}%
\pgfpathmoveto{\pgfqpoint{1.362368in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.267360in}}%
\pgfpathmoveto{\pgfqpoint{1.366145in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.269492in}}%
\pgfpathmoveto{\pgfqpoint{1.369686in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.272904in}}%
\pgfpathmoveto{\pgfqpoint{1.371811in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{1.373228in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{1.275817in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.279300in}}%
\pgfpathmoveto{\pgfqpoint{1.376533in}{1.281645in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.282285in}}%
\pgfpathmoveto{\pgfqpoint{1.377949in}{1.283635in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.284061in}}%
\pgfpathmoveto{\pgfqpoint{1.378658in}{1.285056in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.285625in}}%
\pgfpathmoveto{\pgfqpoint{1.380074in}{1.285340in}}%
\pgfpathlineto{\pgfqpoint{1.385268in}{1.279513in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.280295in}}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{1.388573in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.389518in}{1.285411in}}%
\pgfpathmoveto{\pgfqpoint{1.390934in}{1.286193in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.288396in}}%
\pgfpathmoveto{\pgfqpoint{1.392587in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.290457in}}%
\pgfpathmoveto{\pgfqpoint{1.393767in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.293442in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.293158in}}%
\pgfpathmoveto{\pgfqpoint{1.395420in}{1.292447in}}%
\pgfpathlineto{\pgfqpoint{1.397545in}{1.290457in}}%
\pgfpathmoveto{\pgfqpoint{1.398253in}{1.290173in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.290670in}}%
\pgfpathmoveto{\pgfqpoint{1.401322in}{1.291736in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.293016in}}%
\pgfpathmoveto{\pgfqpoint{1.403919in}{1.294863in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.295361in}}%
\pgfpathmoveto{\pgfqpoint{1.407697in}{1.294721in}}%
\pgfpathlineto{\pgfqpoint{1.410530in}{1.285269in}}%
\pgfpathmoveto{\pgfqpoint{1.411002in}{1.284914in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.414779in}{1.278802in}}%
\pgfpathmoveto{\pgfqpoint{1.416668in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.275320in}}%
\pgfpathmoveto{\pgfqpoint{1.419501in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.420682in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{1.273259in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.272619in}}%
\pgfpathmoveto{\pgfqpoint{1.424695in}{1.271696in}}%
\pgfpathlineto{\pgfqpoint{1.424931in}{1.270558in}}%
\pgfpathmoveto{\pgfqpoint{1.425403in}{1.269279in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{1.268071in}}%
\pgfpathmoveto{\pgfqpoint{1.428473in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.269137in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.267360in}}%
\pgfpathmoveto{\pgfqpoint{1.431542in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.265442in}}%
\pgfpathmoveto{\pgfqpoint{1.434139in}{1.266010in}}%
\pgfpathlineto{\pgfqpoint{1.436027in}{1.263452in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.264731in}}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.266152in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.271482in}}%
\pgfpathmoveto{\pgfqpoint{1.444054in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.445471in}{1.272975in}}%
\pgfpathmoveto{\pgfqpoint{1.446415in}{1.273828in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.448540in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.274538in}}%
\pgfpathmoveto{\pgfqpoint{1.450901in}{1.273970in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.272975in}}%
\pgfpathmoveto{\pgfqpoint{1.451845in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.454678in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.269492in}}%
\pgfpathmoveto{\pgfqpoint{1.457748in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.264162in}}%
\pgfpathmoveto{\pgfqpoint{1.458928in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{1.262528in}}%
\pgfpathmoveto{\pgfqpoint{1.459636in}{1.261746in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.462233in}{1.258761in}}%
\pgfpathmoveto{\pgfqpoint{1.462942in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.464122in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.464358in}{1.258335in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.258761in}}%
\pgfpathmoveto{\pgfqpoint{1.466011in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.256843in}}%
\pgfpathmoveto{\pgfqpoint{1.468372in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.261533in}}%
\pgfpathmoveto{\pgfqpoint{1.471677in}{1.262599in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.263310in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{1.263949in}}%
\pgfpathmoveto{\pgfqpoint{1.478523in}{1.264873in}}%
\pgfpathlineto{\pgfqpoint{1.481120in}{1.266863in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.267574in}}%
\pgfpathmoveto{\pgfqpoint{1.482065in}{1.267574in}}%
\pgfpathlineto{\pgfqpoint{1.483245in}{1.266934in}}%
\pgfpathmoveto{\pgfqpoint{1.484426in}{1.266152in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.265726in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.265868in}}%
\pgfpathmoveto{\pgfqpoint{1.486078in}{1.267574in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.270274in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.271696in}}%
\pgfpathmoveto{\pgfqpoint{1.490092in}{1.271696in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.271482in}}%
\pgfpathmoveto{\pgfqpoint{1.490800in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{1.270416in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.275675in}}%
\pgfpathlineto{\pgfqpoint{1.498827in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.279371in}}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.279939in}}%
\pgfpathlineto{\pgfqpoint{1.502368in}{1.281503in}}%
\pgfpathmoveto{\pgfqpoint{1.503549in}{1.282213in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.287188in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.293655in}}%
\pgfpathmoveto{\pgfqpoint{1.508743in}{1.295290in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.296853in}}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{1.298701in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.300336in}}%
\pgfpathmoveto{\pgfqpoint{1.510632in}{1.301970in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{1.304386in}}%
\pgfpathmoveto{\pgfqpoint{1.512520in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.309503in}}%
\pgfpathmoveto{\pgfqpoint{1.514173in}{1.310925in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{1.316894in}}%
\pgfpathlineto{\pgfqpoint{1.517006in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.319453in}}%
\pgfpathmoveto{\pgfqpoint{1.517950in}{1.319879in}}%
\pgfpathlineto{\pgfqpoint{1.518186in}{1.321300in}}%
\pgfpathmoveto{\pgfqpoint{1.518659in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.325849in}}%
\pgfpathmoveto{\pgfqpoint{1.521020in}{1.325138in}}%
\pgfpathlineto{\pgfqpoint{1.521728in}{1.325351in}}%
\pgfpathmoveto{\pgfqpoint{1.523144in}{1.325991in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.326630in}}%
\pgfpathmoveto{\pgfqpoint{1.523853in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.524325in}{1.328478in}}%
\pgfpathmoveto{\pgfqpoint{1.525505in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.327696in}}%
\pgfpathmoveto{\pgfqpoint{1.526686in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.324854in}}%
\pgfpathmoveto{\pgfqpoint{1.529047in}{1.324996in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.325706in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.324569in}}%
\pgfpathmoveto{\pgfqpoint{1.532824in}{1.324854in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.324712in}}%
\pgfpathmoveto{\pgfqpoint{1.534949in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.326204in}}%
\pgfpathmoveto{\pgfqpoint{1.536838in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.328904in}}%
\pgfpathmoveto{\pgfqpoint{1.538490in}{1.331108in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.333382in}}%
\pgfpathmoveto{\pgfqpoint{1.539671in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{1.541323in}{1.336082in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.335940in}}%
\pgfpathmoveto{\pgfqpoint{1.544156in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{1.337859in}}%
\pgfpathmoveto{\pgfqpoint{1.545809in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.344610in}}%
\pgfpathmoveto{\pgfqpoint{1.548406in}{1.346458in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.349230in}}%
\pgfpathmoveto{\pgfqpoint{1.550767in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.352357in}}%
\pgfpathmoveto{\pgfqpoint{1.552419in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.352357in}}%
\pgfpathmoveto{\pgfqpoint{1.554308in}{1.352428in}}%
\pgfpathlineto{\pgfqpoint{1.555725in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.350651in}}%
\pgfpathmoveto{\pgfqpoint{1.557377in}{1.351291in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.352286in}}%
\pgfpathmoveto{\pgfqpoint{1.558794in}{1.352570in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.352214in}}%
\pgfpathmoveto{\pgfqpoint{1.560919in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.349727in}}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{1.350296in}}%
\pgfpathlineto{\pgfqpoint{1.569418in}{1.355128in}}%
\pgfpathmoveto{\pgfqpoint{1.570598in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.572251in}{1.353636in}}%
\pgfpathmoveto{\pgfqpoint{1.572959in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.352570in}}%
\pgfpathmoveto{\pgfqpoint{1.576028in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.577681in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.350793in}}%
\pgfpathmoveto{\pgfqpoint{1.579097in}{1.350296in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.349869in}}%
\pgfpathmoveto{\pgfqpoint{1.581458in}{1.350296in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.350296in}}%
\pgfpathmoveto{\pgfqpoint{1.582875in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.347240in}}%
\pgfpathmoveto{\pgfqpoint{1.587361in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.348874in}}%
\pgfpathmoveto{\pgfqpoint{1.588777in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.589013in}{1.349301in}}%
\pgfpathmoveto{\pgfqpoint{1.590194in}{1.347879in}}%
\pgfpathlineto{\pgfqpoint{1.590902in}{1.346529in}}%
\pgfpathmoveto{\pgfqpoint{1.591610in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.347169in}}%
\pgfpathmoveto{\pgfqpoint{1.593263in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.346600in}}%
\pgfpathmoveto{\pgfqpoint{1.596568in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.345676in}}%
\pgfpathmoveto{\pgfqpoint{1.597749in}{1.345321in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.345037in}}%
\pgfpathmoveto{\pgfqpoint{1.599165in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.345961in}}%
\pgfpathmoveto{\pgfqpoint{1.601762in}{1.346316in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.345961in}}%
\pgfpathmoveto{\pgfqpoint{1.603415in}{1.345890in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.347240in}}%
\pgfpathmoveto{\pgfqpoint{1.611442in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.347666in}}%
\pgfpathmoveto{\pgfqpoint{1.614039in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.347240in}}%
\pgfpathmoveto{\pgfqpoint{1.614747in}{1.347169in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.352499in}}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{1.351859in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.351575in}}%
\pgfpathmoveto{\pgfqpoint{1.620177in}{1.352001in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.352996in}}%
\pgfpathmoveto{\pgfqpoint{1.621357in}{1.353565in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.355839in}}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.355057in}}%
\pgfpathmoveto{\pgfqpoint{1.624899in}{1.354844in}}%
\pgfpathlineto{\pgfqpoint{1.625843in}{1.353778in}}%
\pgfpathmoveto{\pgfqpoint{1.626551in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.354915in}}%
\pgfpathmoveto{\pgfqpoint{1.630093in}{1.354702in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.354702in}}%
\pgfpathmoveto{\pgfqpoint{1.631037in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.355341in}}%
\pgfpathmoveto{\pgfqpoint{1.632926in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.634106in}{1.355413in}}%
\pgfpathmoveto{\pgfqpoint{1.635051in}{1.355839in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.356052in}}%
\pgfpathmoveto{\pgfqpoint{1.637175in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.357758in}}%
\pgfpathmoveto{\pgfqpoint{1.640481in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.643550in}{1.363088in}}%
\pgfpathlineto{\pgfqpoint{1.645439in}{1.363941in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.649688in}{1.357616in}}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.359250in}}%
\pgfpathlineto{\pgfqpoint{1.652049in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.359534in}}%
\pgfpathmoveto{\pgfqpoint{1.655590in}{1.357829in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.355555in}}%
\pgfpathmoveto{\pgfqpoint{1.658187in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.359179in}}%
\pgfpathmoveto{\pgfqpoint{1.661257in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.664798in}{1.365646in}}%
\pgfpathmoveto{\pgfqpoint{1.665270in}{1.367494in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.369555in}}%
\pgfpathmoveto{\pgfqpoint{1.668339in}{1.370194in}}%
\pgfpathlineto{\pgfqpoint{1.669284in}{1.369910in}}%
\pgfpathmoveto{\pgfqpoint{1.671172in}{1.368489in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.368560in}}%
\pgfpathmoveto{\pgfqpoint{1.672353in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{1.673297in}{1.369057in}}%
\pgfpathmoveto{\pgfqpoint{1.674005in}{1.369768in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.371616in}}%
\pgfpathmoveto{\pgfqpoint{1.676130in}{1.371758in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.372255in}}%
\pgfpathmoveto{\pgfqpoint{1.678019in}{1.372611in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.372895in}}%
\pgfpathmoveto{\pgfqpoint{1.681088in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.373464in}}%
\pgfpathmoveto{\pgfqpoint{1.684629in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.378936in}}%
\pgfpathmoveto{\pgfqpoint{1.686282in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.378722in}}%
\pgfpathmoveto{\pgfqpoint{1.687699in}{1.378580in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.378936in}}%
\pgfpathmoveto{\pgfqpoint{1.689823in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.379007in}}%
\pgfpathmoveto{\pgfqpoint{1.691240in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.692184in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.381423in}}%
\pgfpathmoveto{\pgfqpoint{1.693837in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.382134in}}%
\pgfpathmoveto{\pgfqpoint{1.695489in}{1.382134in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.381636in}}%
\pgfpathmoveto{\pgfqpoint{1.697614in}{1.381281in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.380712in}}%
\pgfpathmoveto{\pgfqpoint{1.698323in}{1.379717in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.375169in}}%
\pgfpathmoveto{\pgfqpoint{1.701628in}{1.376306in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.376875in}}%
\pgfpathmoveto{\pgfqpoint{1.702572in}{1.377017in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.376875in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.374601in}}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.707530in}{1.372682in}}%
\pgfpathmoveto{\pgfqpoint{1.708002in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.371118in}}%
\pgfpathmoveto{\pgfqpoint{1.709655in}{1.371758in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.373321in}}%
\pgfpathmoveto{\pgfqpoint{1.712724in}{1.372753in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.374103in}}%
\pgfpathmoveto{\pgfqpoint{1.717682in}{1.374743in}}%
\pgfpathlineto{\pgfqpoint{1.719098in}{1.375738in}}%
\pgfpathmoveto{\pgfqpoint{1.720279in}{1.375453in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.374814in}}%
\pgfpathmoveto{\pgfqpoint{1.722168in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.725709in}{1.376733in}}%
\pgfpathmoveto{\pgfqpoint{1.726889in}{1.376448in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.375596in}}%
\pgfpathmoveto{\pgfqpoint{1.731139in}{1.374743in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.374885in}}%
\pgfpathmoveto{\pgfqpoint{1.733028in}{1.375027in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.374103in}}%
\pgfpathmoveto{\pgfqpoint{1.736333in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{1.737986in}{1.372824in}}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.374032in}}%
\pgfpathmoveto{\pgfqpoint{1.740583in}{1.377585in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.378651in}}%
\pgfpathmoveto{\pgfqpoint{1.741999in}{1.379717in}}%
\pgfpathlineto{\pgfqpoint{1.742943in}{1.382631in}}%
\pgfpathmoveto{\pgfqpoint{1.743416in}{1.383413in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.384195in}}%
\pgfpathmoveto{\pgfqpoint{1.744124in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.746013in}{1.390804in}}%
\pgfpathmoveto{\pgfqpoint{1.746721in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.396418in}}%
\pgfpathmoveto{\pgfqpoint{1.749318in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.395494in}}%
\pgfpathmoveto{\pgfqpoint{1.750970in}{1.394784in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.393504in}}%
\pgfpathmoveto{\pgfqpoint{1.753567in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.394215in}}%
\pgfpathmoveto{\pgfqpoint{1.754984in}{1.394073in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.394144in}}%
\pgfpathmoveto{\pgfqpoint{1.758289in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.394215in}}%
\pgfpathmoveto{\pgfqpoint{1.759706in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.396205in}}%
\pgfpathmoveto{\pgfqpoint{1.763719in}{1.397484in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.399119in}}%
\pgfpathmoveto{\pgfqpoint{1.766080in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.403098in}}%
\pgfpathmoveto{\pgfqpoint{1.770566in}{1.404307in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.406723in}}%
\pgfpathmoveto{\pgfqpoint{1.773399in}{1.406723in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.408357in}}%
\pgfpathmoveto{\pgfqpoint{1.777176in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.407789in}}%
\pgfpathmoveto{\pgfqpoint{1.777885in}{1.408002in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.408215in}}%
\pgfpathmoveto{\pgfqpoint{1.779065in}{1.408713in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.410916in}}%
\pgfpathmoveto{\pgfqpoint{1.781190in}{1.411271in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.413972in}}%
\pgfpathmoveto{\pgfqpoint{1.783315in}{1.416530in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.417809in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.417596in}}%
\pgfpathmoveto{\pgfqpoint{1.785912in}{1.417383in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.417170in}}%
\pgfpathmoveto{\pgfqpoint{1.787328in}{1.417667in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.421576in}}%
\pgfpathmoveto{\pgfqpoint{1.789689in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.793230in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.425769in}}%
\pgfpathmoveto{\pgfqpoint{1.794647in}{1.427048in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.428327in}}%
\pgfpathmoveto{\pgfqpoint{1.795827in}{1.428612in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.429749in}}%
\pgfpathmoveto{\pgfqpoint{1.798660in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.433444in}}%
\pgfpathmoveto{\pgfqpoint{1.801494in}{1.434013in}}%
\pgfpathlineto{\pgfqpoint{1.803618in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.435079in}}%
\pgfpathmoveto{\pgfqpoint{1.806215in}{1.435008in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.436855in}}%
\pgfpathmoveto{\pgfqpoint{1.808576in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.436571in}}%
\pgfpathmoveto{\pgfqpoint{1.812590in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.431881in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.430246in}}%
\pgfpathmoveto{\pgfqpoint{1.818256in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.428114in}}%
\pgfpathmoveto{\pgfqpoint{1.819672in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.428114in}}%
\pgfpathmoveto{\pgfqpoint{1.822506in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.428754in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.431667in}}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.433160in}}%
\pgfpathmoveto{\pgfqpoint{1.830060in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.433160in}}%
\pgfpathmoveto{\pgfqpoint{1.831241in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.428043in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{1.422642in}}%
\pgfpathmoveto{\pgfqpoint{1.839032in}{1.422500in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.422642in}}%
\pgfpathmoveto{\pgfqpoint{1.843517in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{1.423210in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.422429in}}%
\pgfpathmoveto{\pgfqpoint{1.847059in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.420297in}}%
\pgfpathmoveto{\pgfqpoint{1.849892in}{1.417525in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.417099in}}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.416814in}}%
\pgfpathlineto{\pgfqpoint{1.851781in}{1.416885in}}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.416672in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.414611in}}%
\pgfpathmoveto{\pgfqpoint{1.855322in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.857919in}{1.413261in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.410632in}}%
\pgfpathmoveto{\pgfqpoint{1.860988in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.408784in}}%
\pgfpathmoveto{\pgfqpoint{1.862877in}{1.407718in}}%
\pgfpathlineto{\pgfqpoint{1.864765in}{1.406510in}}%
\pgfpathmoveto{\pgfqpoint{1.865238in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.401606in}}%
\pgfpathmoveto{\pgfqpoint{1.868779in}{1.400753in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.396276in}}%
\pgfpathmoveto{\pgfqpoint{1.872320in}{1.394357in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.385403in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.381139in}}%
\pgfpathmoveto{\pgfqpoint{1.878223in}{1.380286in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.375453in}}%
\pgfpathmoveto{\pgfqpoint{1.882708in}{1.375027in}}%
\pgfpathlineto{\pgfqpoint{1.883889in}{1.375382in}}%
\pgfpathmoveto{\pgfqpoint{1.884597in}{1.375311in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.374885in}}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.373464in}}%
\pgfpathmoveto{\pgfqpoint{1.888138in}{1.373179in}}%
\pgfpathlineto{\pgfqpoint{1.888374in}{1.372895in}}%
\pgfpathmoveto{\pgfqpoint{1.890735in}{1.373321in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.372682in}}%
\pgfpathmoveto{\pgfqpoint{1.891916in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.372540in}}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.372682in}}%
\pgfpathmoveto{\pgfqpoint{1.894277in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.373250in}}%
\pgfpathmoveto{\pgfqpoint{1.895929in}{1.374032in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.374530in}}%
\pgfpathmoveto{\pgfqpoint{1.897818in}{1.375169in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.376164in}}%
\pgfpathmoveto{\pgfqpoint{1.898998in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.900179in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.376164in}}%
\pgfpathmoveto{\pgfqpoint{1.904665in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.377301in}}%
\pgfpathmoveto{\pgfqpoint{1.905609in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.378438in}}%
\pgfpathmoveto{\pgfqpoint{1.909386in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.377728in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.377799in}}%
\pgfpathmoveto{\pgfqpoint{1.912928in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.378865in}}%
\pgfpathmoveto{\pgfqpoint{1.914580in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.379504in}}%
\pgfpathmoveto{\pgfqpoint{1.916705in}{1.379433in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.381423in}}%
\pgfpathmoveto{\pgfqpoint{1.919066in}{1.382276in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.383626in}}%
\pgfpathmoveto{\pgfqpoint{1.920719in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.923788in}{1.390520in}}%
\pgfpathmoveto{\pgfqpoint{1.925913in}{1.392936in}}%
\pgfpathlineto{\pgfqpoint{1.926857in}{1.394215in}}%
\pgfpathmoveto{\pgfqpoint{1.928273in}{1.394357in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.392438in}}%
\pgfpathmoveto{\pgfqpoint{1.931343in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.394144in}}%
\pgfpathmoveto{\pgfqpoint{1.932287in}{1.395068in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.398550in}}%
\pgfpathmoveto{\pgfqpoint{1.934412in}{1.400043in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.417170in}}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.418662in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.423992in}}%
\pgfpathmoveto{\pgfqpoint{1.942439in}{1.425342in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.426053in}}%
\pgfpathmoveto{\pgfqpoint{1.943855in}{1.426906in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.427688in}}%
\pgfpathmoveto{\pgfqpoint{1.945036in}{1.428469in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.436642in}}%
\pgfpathmoveto{\pgfqpoint{1.951410in}{1.439129in}}%
\pgfpathlineto{\pgfqpoint{1.953299in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{1.444531in}}%
\pgfpathmoveto{\pgfqpoint{1.955424in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.450927in}}%
\pgfpathmoveto{\pgfqpoint{1.958965in}{1.451779in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.454409in}}%
\pgfpathmoveto{\pgfqpoint{1.961798in}{1.455759in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.470044in}}%
\pgfpathmoveto{\pgfqpoint{1.966756in}{1.470825in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.473171in}}%
\pgfpathmoveto{\pgfqpoint{1.969353in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.479993in}}%
\pgfpathmoveto{\pgfqpoint{1.971478in}{1.480775in}}%
\pgfpathlineto{\pgfqpoint{1.972658in}{1.483688in}}%
\pgfpathmoveto{\pgfqpoint{1.973603in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.485039in}}%
\pgfpathmoveto{\pgfqpoint{1.974547in}{1.486034in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.488592in}}%
\pgfpathmoveto{\pgfqpoint{1.977616in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.492927in}}%
\pgfpathmoveto{\pgfqpoint{1.979505in}{1.495557in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.497191in}}%
\pgfpathmoveto{\pgfqpoint{1.980449in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.506572in}}%
\pgfpathmoveto{\pgfqpoint{1.986115in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.511902in}}%
\pgfpathmoveto{\pgfqpoint{1.988004in}{1.512613in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.513537in}}%
\pgfpathmoveto{\pgfqpoint{1.988948in}{1.513892in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.514461in}}%
\pgfpathmoveto{\pgfqpoint{1.990601in}{1.516308in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.516664in}}%
\pgfpathmoveto{\pgfqpoint{1.992018in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.993434in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.993906in}{1.514532in}}%
\pgfpathmoveto{\pgfqpoint{1.994615in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.513252in}}%
\pgfpathmoveto{\pgfqpoint{1.996267in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.514105in}}%
\pgfpathmoveto{\pgfqpoint{1.996975in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.517872in}}%
\pgfpathmoveto{\pgfqpoint{1.999100in}{1.518867in}}%
\pgfpathlineto{\pgfqpoint{2.000045in}{1.520928in}}%
\pgfpathmoveto{\pgfqpoint{2.000517in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{2.000989in}{1.522704in}}%
\pgfpathmoveto{\pgfqpoint{2.001461in}{1.523557in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.526258in}}%
\pgfpathmoveto{\pgfqpoint{2.004530in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{2.007363in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.529669in}}%
\pgfpathmoveto{\pgfqpoint{2.008780in}{1.529242in}}%
\pgfpathlineto{\pgfqpoint{2.009960in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.530806in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{1.530877in}}%
\pgfpathmoveto{\pgfqpoint{2.012321in}{1.530664in}}%
\pgfpathlineto{\pgfqpoint{2.012557in}{1.530166in}}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{1.530522in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.531446in}}%
\pgfpathmoveto{\pgfqpoint{2.019640in}{1.531659in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.531659in}}%
\pgfpathmoveto{\pgfqpoint{2.021057in}{1.532512in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.535425in}}%
\pgfpathmoveto{\pgfqpoint{2.023417in}{1.535496in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.537842in}}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{1.538197in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{2.028139in}{1.537202in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.032861in}{1.532014in}}%
\pgfpathmoveto{\pgfqpoint{2.033569in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.531232in}}%
\pgfpathmoveto{\pgfqpoint{2.034750in}{1.531517in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.533791in}}%
\pgfpathmoveto{\pgfqpoint{2.037111in}{1.534786in}}%
\pgfpathlineto{\pgfqpoint{2.037583in}{1.536704in}}%
\pgfpathmoveto{\pgfqpoint{2.038763in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{1.539476in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.541040in}}%
\pgfpathmoveto{\pgfqpoint{2.042777in}{1.542177in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.544948in}}%
\pgfpathmoveto{\pgfqpoint{2.045138in}{1.545730in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.546156in}}%
\pgfpathmoveto{\pgfqpoint{2.047262in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{2.049387in}{1.545588in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.544806in}}%
\pgfpathmoveto{\pgfqpoint{2.050804in}{1.544735in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.543882in}}%
\pgfpathmoveto{\pgfqpoint{2.052929in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{2.053165in}{1.542816in}}%
\pgfpathmoveto{\pgfqpoint{2.055762in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.539760in}}%
\pgfpathmoveto{\pgfqpoint{2.060247in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.539974in}}%
\pgfpathmoveto{\pgfqpoint{2.062372in}{1.540045in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.065205in}{1.540897in}}%
\pgfpathmoveto{\pgfqpoint{2.065914in}{1.541040in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.544167in}}%
\pgfpathmoveto{\pgfqpoint{2.068747in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.546156in}}%
\pgfpathmoveto{\pgfqpoint{2.070871in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{2.071107in}{1.546299in}}%
\pgfpathmoveto{\pgfqpoint{2.071580in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.546227in}}%
\pgfpathmoveto{\pgfqpoint{2.074177in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.547720in}}%
\pgfpathmoveto{\pgfqpoint{2.077718in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.551131in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.552908in}}%
\pgfpathmoveto{\pgfqpoint{2.081968in}{1.553974in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.556035in}}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{1.567334in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.568329in}}%
\pgfpathmoveto{\pgfqpoint{2.092828in}{1.568045in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.567050in}}%
\pgfpathmoveto{\pgfqpoint{2.095897in}{1.566339in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.565345in}}%
\pgfpathmoveto{\pgfqpoint{2.097549in}{1.565202in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.564634in}}%
\pgfpathlineto{\pgfqpoint{2.100855in}{1.563426in}}%
\pgfpathmoveto{\pgfqpoint{2.102271in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{2.102743in}{1.563994in}}%
\pgfpathmoveto{\pgfqpoint{2.103452in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{1.565345in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.569964in}}%
\pgfpathmoveto{\pgfqpoint{2.110534in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{1.573517in}}%
\pgfpathmoveto{\pgfqpoint{2.117145in}{1.574015in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.578847in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.578847in}}%
\pgfpathmoveto{\pgfqpoint{2.122575in}{1.578279in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.577852in}}%
\pgfpathmoveto{\pgfqpoint{2.123519in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.574939in}}%
\pgfpathmoveto{\pgfqpoint{2.125644in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.577142in}}%
\pgfpathmoveto{\pgfqpoint{2.128949in}{1.577142in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.576928in}}%
\pgfpathmoveto{\pgfqpoint{2.130602in}{1.576857in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.576644in}}%
\pgfpathmoveto{\pgfqpoint{2.132491in}{1.576147in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.572807in}}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.571456in}}%
\pgfpathmoveto{\pgfqpoint{2.139337in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.570603in}}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.144531in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.566339in}}%
\pgfpathmoveto{\pgfqpoint{2.149725in}{1.567192in}}%
\pgfpathlineto{\pgfqpoint{2.151378in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.153739in}{1.561080in}}%
\pgfpathmoveto{\pgfqpoint{2.154683in}{1.559943in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.557030in}}%
\pgfpathmoveto{\pgfqpoint{2.157988in}{1.556532in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.550705in}}%
\pgfpathmoveto{\pgfqpoint{2.160585in}{1.549283in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.547933in}}%
\pgfpathmoveto{\pgfqpoint{2.161530in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{2.164599in}{1.534217in}}%
\pgfpathmoveto{\pgfqpoint{2.165779in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.532227in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.531517in}}%
\pgfpathmoveto{\pgfqpoint{2.168612in}{1.530664in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.530024in}}%
\pgfpathmoveto{\pgfqpoint{2.171681in}{1.528816in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.527892in}}%
\pgfpathmoveto{\pgfqpoint{2.172390in}{1.527110in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.523415in}}%
\pgfpathmoveto{\pgfqpoint{2.174515in}{1.522989in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{1.522065in}}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.518298in}}%
\pgfpathmoveto{\pgfqpoint{2.179000in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.516735in}}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{1.516308in}}%
\pgfpathlineto{\pgfqpoint{2.180889in}{1.515669in}}%
\pgfpathmoveto{\pgfqpoint{2.181361in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.510623in}}%
\pgfpathmoveto{\pgfqpoint{2.183722in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.509770in}}%
\pgfpathmoveto{\pgfqpoint{2.186083in}{1.510481in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.509770in}}%
\pgfpathmoveto{\pgfqpoint{2.187972in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{2.189624in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.508136in}}%
\pgfpathmoveto{\pgfqpoint{2.192930in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.507780in}}%
\pgfpathmoveto{\pgfqpoint{2.194346in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.507283in}}%
\pgfpathmoveto{\pgfqpoint{2.196471in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{2.197415in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.507070in}}%
\pgfpathmoveto{\pgfqpoint{2.199304in}{1.505506in}}%
\pgfpathlineto{\pgfqpoint{2.200720in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{2.201429in}{1.502166in}}%
\pgfpathmoveto{\pgfqpoint{2.202373in}{1.499821in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.498541in}}%
\pgfpathmoveto{\pgfqpoint{2.203790in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.496125in}}%
\pgfpathmoveto{\pgfqpoint{2.204970in}{1.494988in}}%
\pgfpathlineto{\pgfqpoint{2.205206in}{1.493780in}}%
\pgfpathmoveto{\pgfqpoint{2.206151in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.491577in}}%
\pgfpathmoveto{\pgfqpoint{2.207095in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.488592in}}%
\pgfpathmoveto{\pgfqpoint{2.208748in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.481983in}}%
\pgfpathmoveto{\pgfqpoint{2.210400in}{1.478927in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.477008in}}%
\pgfpathmoveto{\pgfqpoint{2.211108in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.472247in}}%
\pgfpathmoveto{\pgfqpoint{2.212761in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.463790in}}%
\pgfpathmoveto{\pgfqpoint{2.215122in}{1.463008in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.443678in}}%
\pgfpathmoveto{\pgfqpoint{2.218427in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.440835in}}%
\pgfpathmoveto{\pgfqpoint{2.220552in}{1.439414in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{2.224093in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.427261in}}%
\pgfpathmoveto{\pgfqpoint{2.225274in}{1.425769in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.424205in}}%
\pgfpathmoveto{\pgfqpoint{2.225982in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.416246in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.415393in}}%
\pgfpathmoveto{\pgfqpoint{2.230232in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{2.231176in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{2.234953in}{1.401890in}}%
\pgfpathmoveto{\pgfqpoint{2.235426in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.400114in}}%
\pgfpathmoveto{\pgfqpoint{2.237078in}{1.399332in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.389809in}}%
\pgfpathmoveto{\pgfqpoint{2.240620in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{2.240856in}{1.387819in}}%
\pgfpathmoveto{\pgfqpoint{2.241328in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.385616in}}%
\pgfpathmoveto{\pgfqpoint{2.243217in}{1.384266in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.381849in}}%
\pgfpathmoveto{\pgfqpoint{2.246522in}{1.379717in}}%
\pgfpathlineto{\pgfqpoint{2.248410in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.372184in}}%
\pgfpathmoveto{\pgfqpoint{2.254549in}{1.371332in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.371189in}}%
\pgfpathmoveto{\pgfqpoint{2.255729in}{1.371189in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.369342in}}%
\pgfpathmoveto{\pgfqpoint{2.259035in}{1.368631in}}%
\pgfpathlineto{\pgfqpoint{2.262340in}{1.361169in}}%
\pgfpathmoveto{\pgfqpoint{2.263284in}{1.359677in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.344610in}}%
\pgfpathmoveto{\pgfqpoint{2.269659in}{1.343615in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.343047in}}%
\pgfpathmoveto{\pgfqpoint{2.270367in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.342336in}}%
\pgfpathmoveto{\pgfqpoint{2.271311in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{2.271547in}{1.342692in}}%
\pgfpathmoveto{\pgfqpoint{2.273908in}{1.340631in}}%
\pgfpathlineto{\pgfqpoint{2.276505in}{1.339920in}}%
\pgfpathlineto{\pgfqpoint{2.277449in}{1.340062in}}%
\pgfpathmoveto{\pgfqpoint{2.277922in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.337361in}}%
\pgfpathmoveto{\pgfqpoint{2.281935in}{1.336509in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.334803in}}%
\pgfpathmoveto{\pgfqpoint{2.284296in}{1.333524in}}%
\pgfpathlineto{\pgfqpoint{2.285240in}{1.331960in}}%
\pgfpathmoveto{\pgfqpoint{2.285713in}{1.331534in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.331463in}}%
\pgfpathmoveto{\pgfqpoint{2.286893in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.331676in}}%
\pgfpathmoveto{\pgfqpoint{2.289018in}{1.334235in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{2.292323in}{1.338783in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.351575in}}%
\pgfpathmoveto{\pgfqpoint{2.298698in}{1.352001in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.354133in}}%
\pgfpathmoveto{\pgfqpoint{2.300822in}{1.356407in}}%
\pgfpathlineto{\pgfqpoint{2.301058in}{1.358682in}}%
\pgfpathmoveto{\pgfqpoint{2.301531in}{1.361098in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.362946in}}%
\pgfpathmoveto{\pgfqpoint{2.302947in}{1.364367in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.369057in}}%
\pgfpathmoveto{\pgfqpoint{2.305780in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.375951in}}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.377017in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.380854in}}%
\pgfpathmoveto{\pgfqpoint{2.309794in}{1.381707in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.387179in}}%
\pgfpathmoveto{\pgfqpoint{2.312391in}{1.389383in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.396134in}}%
\pgfpathmoveto{\pgfqpoint{2.314988in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.423992in}}%
\pgfpathmoveto{\pgfqpoint{2.327500in}{1.426622in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{1.426977in}}%
\pgfpathmoveto{\pgfqpoint{2.328917in}{1.427048in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.429109in}}%
\pgfpathmoveto{\pgfqpoint{2.330333in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{2.334583in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.443607in}}%
\pgfpathmoveto{\pgfqpoint{2.335764in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.449221in}}%
\pgfpathmoveto{\pgfqpoint{2.338124in}{1.449932in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.456967in}}%
\pgfpathmoveto{\pgfqpoint{2.343082in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{2.346624in}{1.463292in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.465922in}}%
\pgfpathmoveto{\pgfqpoint{2.348512in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.470399in}}%
\pgfpathmoveto{\pgfqpoint{2.350637in}{1.472531in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.483191in}}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.484186in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.493283in}}%
\pgfpathmoveto{\pgfqpoint{2.359372in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.506785in}}%
\pgfpathmoveto{\pgfqpoint{2.362442in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{1.513466in}}%
\pgfpathmoveto{\pgfqpoint{2.364094in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.532156in}}%
\pgfpathmoveto{\pgfqpoint{2.369052in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.533222in}}%
\pgfpathmoveto{\pgfqpoint{2.371649in}{1.534786in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.537770in}}%
\pgfpathmoveto{\pgfqpoint{2.376607in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{2.377079in}{1.537202in}}%
\pgfpathmoveto{\pgfqpoint{2.378496in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.537842in}}%
\pgfpathmoveto{\pgfqpoint{2.379440in}{1.538055in}}%
\pgfpathlineto{\pgfqpoint{2.380148in}{1.539192in}}%
\pgfpathmoveto{\pgfqpoint{2.381093in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.540116in}}%
\pgfpathmoveto{\pgfqpoint{2.384398in}{1.540045in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.537770in}}%
\pgfpathmoveto{\pgfqpoint{2.386759in}{1.537913in}}%
\pgfpathlineto{\pgfqpoint{2.387467in}{1.537202in}}%
\pgfpathmoveto{\pgfqpoint{2.388411in}{1.536491in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.537202in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.537486in}}%
\pgfpathmoveto{\pgfqpoint{2.392189in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{2.393133in}{1.540045in}}%
\pgfpathmoveto{\pgfqpoint{2.394078in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.540826in}}%
\pgfpathmoveto{\pgfqpoint{2.395966in}{1.541608in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.542461in}}%
\pgfpathmoveto{\pgfqpoint{2.396911in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.543669in}}%
\pgfpathmoveto{\pgfqpoint{2.397855in}{1.543882in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.543882in}}%
\pgfpathmoveto{\pgfqpoint{2.400452in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.544522in}}%
\pgfpathmoveto{\pgfqpoint{2.402341in}{1.546014in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.546227in}}%
\pgfpathmoveto{\pgfqpoint{2.403521in}{1.547009in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.547365in}}%
\pgfpathmoveto{\pgfqpoint{2.404465in}{1.547862in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.548075in}}%
\pgfpathmoveto{\pgfqpoint{2.406590in}{1.549425in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.550847in}}%
\pgfpathmoveto{\pgfqpoint{2.409659in}{1.552410in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.557243in}}%
\pgfpathmoveto{\pgfqpoint{2.416034in}{1.559517in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.560583in}}%
\pgfpathmoveto{\pgfqpoint{2.418867in}{1.561933in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.565202in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.566482in}}%
\pgfpathmoveto{\pgfqpoint{2.424061in}{1.567761in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.569182in}}%
\pgfpathmoveto{\pgfqpoint{2.426894in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.571883in}}%
\pgfpathmoveto{\pgfqpoint{2.428074in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.572949in}}%
\pgfpathmoveto{\pgfqpoint{2.429491in}{1.574015in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.576857in}}%
\pgfpathmoveto{\pgfqpoint{2.430907in}{1.578137in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.579274in}}%
\pgfpathmoveto{\pgfqpoint{2.432796in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.583111in}}%
\pgfpathmoveto{\pgfqpoint{2.434213in}{1.584106in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.584533in}}%
\pgfpathmoveto{\pgfqpoint{2.435629in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.590005in}}%
\pgfpathmoveto{\pgfqpoint{2.439879in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.594482in}}%
\pgfpathmoveto{\pgfqpoint{2.442712in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.595264in}}%
\pgfpathmoveto{\pgfqpoint{2.444601in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.445073in}{1.596472in}}%
\pgfpathmoveto{\pgfqpoint{2.445781in}{1.597040in}}%
\pgfpathlineto{\pgfqpoint{2.447198in}{1.600167in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.601091in}}%
\pgfpathmoveto{\pgfqpoint{2.448142in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.604218in}}%
\pgfpathmoveto{\pgfqpoint{2.450739in}{1.604858in}}%
\pgfpathlineto{\pgfqpoint{2.452864in}{1.608056in}}%
\pgfpathmoveto{\pgfqpoint{2.453572in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.610117in}}%
\pgfpathmoveto{\pgfqpoint{2.455225in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.611041in}}%
\pgfpathmoveto{\pgfqpoint{2.456169in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.610756in}}%
\pgfpathmoveto{\pgfqpoint{2.457822in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.610898in}}%
\pgfpathmoveto{\pgfqpoint{2.459710in}{1.611822in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.613102in}}%
\pgfpathmoveto{\pgfqpoint{2.465140in}{1.614665in}}%
\pgfpathlineto{\pgfqpoint{2.467973in}{1.618716in}}%
\pgfpathmoveto{\pgfqpoint{2.469390in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.621772in}}%
\pgfpathmoveto{\pgfqpoint{2.471515in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.472695in}{1.626391in}}%
\pgfpathmoveto{\pgfqpoint{2.473167in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.626817in}}%
\pgfpathmoveto{\pgfqpoint{2.475292in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.628381in}}%
\pgfpathmoveto{\pgfqpoint{2.479306in}{1.628878in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.629944in}}%
\pgfpathmoveto{\pgfqpoint{2.482375in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.632574in}}%
\pgfpathmoveto{\pgfqpoint{2.484736in}{1.632432in}}%
\pgfpathlineto{\pgfqpoint{2.488749in}{1.633356in}}%
\pgfpathmoveto{\pgfqpoint{2.489458in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.633498in}}%
\pgfpathmoveto{\pgfqpoint{2.491346in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.630584in}}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.631650in}}%
\pgfpathmoveto{\pgfqpoint{2.503151in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.630016in}}%
\pgfpathmoveto{\pgfqpoint{2.505276in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.630300in}}%
\pgfpathmoveto{\pgfqpoint{2.507400in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.629873in}}%
\pgfpathlineto{\pgfqpoint{2.512830in}{1.630300in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.630868in}}%
\pgfpathmoveto{\pgfqpoint{2.514719in}{1.631153in}}%
\pgfpathlineto{\pgfqpoint{2.515191in}{1.631295in}}%
\pgfpathmoveto{\pgfqpoint{2.516844in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.631934in}}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.632219in}}%
\pgfpathmoveto{\pgfqpoint{2.522510in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.628594in}}%
\pgfpathmoveto{\pgfqpoint{2.526524in}{1.628310in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.627812in}}%
\pgfpathmoveto{\pgfqpoint{2.528412in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.626604in}}%
\pgfpathmoveto{\pgfqpoint{2.529829in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.531245in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.629589in}}%
\pgfpathmoveto{\pgfqpoint{2.532426in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.628807in}}%
\pgfpathmoveto{\pgfqpoint{2.535731in}{1.628452in}}%
\pgfpathlineto{\pgfqpoint{2.536203in}{1.628097in}}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.627741in}}%
\pgfpathmoveto{\pgfqpoint{2.539745in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.628736in}}%
\pgfpathmoveto{\pgfqpoint{2.542342in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.631295in}}%
\pgfpathmoveto{\pgfqpoint{2.543758in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.544939in}{1.631295in}}%
\pgfpathmoveto{\pgfqpoint{2.545647in}{1.631437in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.631010in}}%
\pgfpathmoveto{\pgfqpoint{2.548952in}{1.631010in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.631437in}}%
\pgfpathmoveto{\pgfqpoint{2.551785in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.633356in}}%
\pgfpathmoveto{\pgfqpoint{2.557451in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.639041in}}%
\pgfpathmoveto{\pgfqpoint{2.561465in}{1.640391in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.640889in}}%
\pgfpathmoveto{\pgfqpoint{2.563826in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.641955in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.644087in}}%
\pgfpathmoveto{\pgfqpoint{2.569728in}{1.644655in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.645650in}}%
\pgfpathmoveto{\pgfqpoint{2.572089in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.646645in}}%
\pgfpathmoveto{\pgfqpoint{2.573269in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.647285in}}%
\pgfpathmoveto{\pgfqpoint{2.573978in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.579172in}{1.647285in}}%
\pgfpathmoveto{\pgfqpoint{2.579880in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.648848in}}%
\pgfpathmoveto{\pgfqpoint{2.585782in}{1.649061in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.649133in}}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.648777in}}%
\pgfpathmoveto{\pgfqpoint{2.592156in}{1.649772in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.653752in}}%
\pgfpathmoveto{\pgfqpoint{2.595934in}{1.654320in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.654320in}}%
\pgfpathmoveto{\pgfqpoint{2.596878in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.655031in}}%
\pgfpathmoveto{\pgfqpoint{2.599003in}{1.655173in}}%
\pgfpathlineto{\pgfqpoint{2.600420in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.603725in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.603961in}{1.655457in}}%
\pgfpathmoveto{\pgfqpoint{2.604433in}{1.655884in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.656879in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.656310in}}%
\pgfpathmoveto{\pgfqpoint{2.608919in}{1.656168in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.656381in}}%
\pgfpathmoveto{\pgfqpoint{2.610571in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.656737in}}%
\pgfpathmoveto{\pgfqpoint{2.612932in}{1.656310in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.655315in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.655600in}}%
\pgfpathmoveto{\pgfqpoint{2.618598in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.655742in}}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.655600in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.655529in}}%
\pgfpathmoveto{\pgfqpoint{2.622612in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.624973in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.654391in}}%
\pgfpathmoveto{\pgfqpoint{2.626625in}{1.654036in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.653468in}}%
\pgfpathmoveto{\pgfqpoint{2.628278in}{1.653325in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.652473in}}%
\pgfpathmoveto{\pgfqpoint{2.631111in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.631347in}{1.651691in}}%
\pgfpathmoveto{\pgfqpoint{2.632292in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.648919in}}%
\pgfpathmoveto{\pgfqpoint{2.633944in}{1.648209in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.646077in}}%
\pgfpathmoveto{\pgfqpoint{2.636305in}{1.646219in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.646148in}}%
\pgfpathmoveto{\pgfqpoint{2.637958in}{1.646361in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.644940in}}%
\pgfpathmoveto{\pgfqpoint{2.641027in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.644087in}}%
\pgfpathmoveto{\pgfqpoint{2.644332in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.643803in}}%
\pgfpathlineto{\pgfqpoint{2.647637in}{1.642239in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.640249in}}%
\pgfpathmoveto{\pgfqpoint{2.649998in}{1.640107in}}%
\pgfpathlineto{\pgfqpoint{2.651415in}{1.639112in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.637478in}}%
\pgfpathmoveto{\pgfqpoint{2.653540in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.635274in}}%
\pgfpathmoveto{\pgfqpoint{2.655664in}{1.634990in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.631792in}}%
\pgfpathmoveto{\pgfqpoint{2.658498in}{1.630442in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.629021in}}%
\pgfpathmoveto{\pgfqpoint{2.661331in}{1.627741in}}%
\pgfpathlineto{\pgfqpoint{2.664400in}{1.622411in}}%
\pgfpathmoveto{\pgfqpoint{2.666761in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.617508in}}%
\pgfpathmoveto{\pgfqpoint{2.671010in}{1.617223in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.616157in}}%
\pgfpathmoveto{\pgfqpoint{2.672427in}{1.615518in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.614310in}}%
\pgfpathmoveto{\pgfqpoint{2.674079in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.675260in}{1.611964in}}%
\pgfpathmoveto{\pgfqpoint{2.675732in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.676912in}{1.609975in}}%
\pgfpathmoveto{\pgfqpoint{2.677385in}{1.609406in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.605924in}}%
\pgfpathmoveto{\pgfqpoint{2.681162in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.684940in}{1.600096in}}%
\pgfpathmoveto{\pgfqpoint{2.685412in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{1.588512in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.580624in}}%
\pgfpathmoveto{\pgfqpoint{2.696980in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.698161in}{1.574015in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.569395in}}%
\pgfpathmoveto{\pgfqpoint{2.699813in}{1.568471in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.567761in}}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.566624in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.565984in}}%
\pgfpathmoveto{\pgfqpoint{2.704535in}{1.565060in}}%
\pgfpathlineto{\pgfqpoint{2.705951in}{1.559517in}}%
\pgfpathmoveto{\pgfqpoint{2.706660in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.557243in}}%
\pgfpathmoveto{\pgfqpoint{2.707840in}{1.556390in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.548786in}}%
\pgfpathmoveto{\pgfqpoint{2.713034in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.549639in}}%
\pgfpathmoveto{\pgfqpoint{2.715395in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.548502in}}%
\pgfpathmoveto{\pgfqpoint{2.717284in}{1.548431in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.547649in}}%
\pgfpathmoveto{\pgfqpoint{2.720589in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.546156in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.546085in}}%
\pgfpathmoveto{\pgfqpoint{2.724839in}{1.545730in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.544380in}}%
\pgfpathmoveto{\pgfqpoint{2.728380in}{1.544593in}}%
\pgfpathlineto{\pgfqpoint{2.729796in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.540969in}}%
\pgfpathmoveto{\pgfqpoint{2.732866in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.539831in}}%
\pgfpathmoveto{\pgfqpoint{2.734282in}{1.539760in}}%
\pgfpathlineto{\pgfqpoint{2.734754in}{1.539121in}}%
\pgfpathmoveto{\pgfqpoint{2.735227in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.537913in}}%
\pgfpathmoveto{\pgfqpoint{2.738060in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{2.738768in}{1.538268in}}%
\pgfpathmoveto{\pgfqpoint{2.739948in}{1.537913in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.536562in}}%
\pgfpathmoveto{\pgfqpoint{2.743254in}{1.537060in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{1.535638in}}%
\pgfpathlineto{\pgfqpoint{2.746323in}{1.534359in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.534146in}}%
\pgfpathmoveto{\pgfqpoint{2.748448in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{2.749864in}{1.533293in}}%
\pgfpathmoveto{\pgfqpoint{2.751044in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.532654in}}%
\pgfpathmoveto{\pgfqpoint{2.752697in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.533578in}}%
\pgfpathmoveto{\pgfqpoint{2.753641in}{1.534075in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.534430in}}%
\pgfpathmoveto{\pgfqpoint{2.757891in}{1.534786in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.535994in}}%
\pgfpathmoveto{\pgfqpoint{2.759544in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{1.538339in}}%
\pgfpathmoveto{\pgfqpoint{2.761196in}{1.538908in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.539974in}}%
\pgfpathmoveto{\pgfqpoint{2.763557in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{2.764502in}{1.540471in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{1.542390in}}%
\pgfpathmoveto{\pgfqpoint{2.766626in}{1.542887in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.545446in}}%
\pgfpathmoveto{\pgfqpoint{2.769459in}{1.546156in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.547151in}}%
\pgfpathmoveto{\pgfqpoint{2.771348in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.552908in}}%
\pgfpathmoveto{\pgfqpoint{2.775598in}{1.554258in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.558380in}}%
\pgfpathmoveto{\pgfqpoint{2.777959in}{1.560654in}}%
\pgfpathlineto{\pgfqpoint{2.778195in}{1.561649in}}%
\pgfpathmoveto{\pgfqpoint{2.779139in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.564989in}}%
\pgfpathmoveto{\pgfqpoint{2.781736in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.783389in}{1.568685in}}%
\pgfpathmoveto{\pgfqpoint{2.783861in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.571456in}}%
\pgfpathmoveto{\pgfqpoint{2.786222in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{2.787402in}{1.575152in}}%
\pgfpathmoveto{\pgfqpoint{2.787874in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.577994in}}%
\pgfpathmoveto{\pgfqpoint{2.789291in}{1.578847in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.584390in}}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.585243in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.587944in}}%
\pgfpathmoveto{\pgfqpoint{2.793068in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.795665in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.598249in}}%
\pgfpathmoveto{\pgfqpoint{2.798498in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.611041in}}%
\pgfpathmoveto{\pgfqpoint{2.805581in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.807706in}{1.614949in}}%
\pgfpathmoveto{\pgfqpoint{2.808414in}{1.616228in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.617010in}}%
\pgfpathmoveto{\pgfqpoint{2.809831in}{1.617934in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.621132in}}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.622625in}}%
\pgfpathlineto{\pgfqpoint{2.816913in}{1.624188in}}%
\pgfpathlineto{\pgfqpoint{2.818094in}{1.627670in}}%
\pgfpathmoveto{\pgfqpoint{2.819274in}{1.629021in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.630584in}}%
\pgfpathmoveto{\pgfqpoint{2.822816in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.632929in}}%
\pgfpathmoveto{\pgfqpoint{2.825649in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.634422in}}%
\pgfpathmoveto{\pgfqpoint{2.826829in}{1.635274in}}%
\pgfpathlineto{\pgfqpoint{2.828482in}{1.637051in}}%
\pgfpathmoveto{\pgfqpoint{2.828954in}{1.637406in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.639610in}}%
\pgfpathmoveto{\pgfqpoint{2.831787in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.833676in}{1.641955in}}%
\pgfpathmoveto{\pgfqpoint{2.834148in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.643021in}}%
\pgfpathmoveto{\pgfqpoint{2.834856in}{1.643803in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.645437in}}%
\pgfpathmoveto{\pgfqpoint{2.837217in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.648777in}}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.649772in}}%
\pgfpathlineto{\pgfqpoint{2.843591in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.652046in}}%
\pgfpathmoveto{\pgfqpoint{2.845952in}{1.652046in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.652188in}}%
\pgfpathmoveto{\pgfqpoint{2.847133in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.653965in}}%
\pgfpathmoveto{\pgfqpoint{2.848077in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.655457in}}%
\pgfpathmoveto{\pgfqpoint{2.849258in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.658869in}}%
\pgfpathmoveto{\pgfqpoint{2.853271in}{1.660716in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.662280in}}%
\pgfpathmoveto{\pgfqpoint{2.854215in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.664128in}}%
\pgfpathmoveto{\pgfqpoint{2.855868in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{2.857049in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.859646in}{1.665833in}}%
\pgfpathlineto{\pgfqpoint{2.861298in}{1.668250in}}%
\pgfpathmoveto{\pgfqpoint{2.863659in}{1.668818in}}%
\pgfpathlineto{\pgfqpoint{2.865548in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.668889in}}%
\pgfpathmoveto{\pgfqpoint{2.866964in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.669173in}}%
\pgfpathmoveto{\pgfqpoint{2.868853in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.670311in}}%
\pgfpathmoveto{\pgfqpoint{2.869797in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.672016in}}%
\pgfpathmoveto{\pgfqpoint{2.871686in}{1.672371in}}%
\pgfpathlineto{\pgfqpoint{2.874519in}{1.673366in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.673224in}}%
\pgfpathmoveto{\pgfqpoint{2.877824in}{1.674077in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.674788in}}%
\pgfpathmoveto{\pgfqpoint{2.881366in}{1.675641in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.676778in}}%
\pgfpathmoveto{\pgfqpoint{2.882310in}{1.677204in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.676493in}}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.675854in}}%
\pgfpathmoveto{\pgfqpoint{2.887740in}{1.676351in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.678341in}}%
\pgfpathmoveto{\pgfqpoint{2.893406in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.676635in}}%
\pgfpathmoveto{\pgfqpoint{2.897184in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.677346in}}%
\pgfpathmoveto{\pgfqpoint{2.902614in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.904266in}{1.677062in}}%
\pgfpathmoveto{\pgfqpoint{2.904975in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.679762in}}%
\pgfpathmoveto{\pgfqpoint{2.910169in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{1.681610in}}%
\pgfpathmoveto{\pgfqpoint{2.912530in}{1.682321in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.682818in}}%
\pgfpathmoveto{\pgfqpoint{2.914654in}{1.682605in}}%
\pgfpathlineto{\pgfqpoint{2.917724in}{1.683174in}}%
\pgfpathmoveto{\pgfqpoint{2.920557in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.681966in}}%
\pgfpathmoveto{\pgfqpoint{2.923862in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.680828in}}%
\pgfpathmoveto{\pgfqpoint{2.927167in}{1.680615in}}%
\pgfpathlineto{\pgfqpoint{2.928111in}{1.679620in}}%
\pgfpathmoveto{\pgfqpoint{2.928820in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.931417in}{1.675569in}}%
\pgfpathmoveto{\pgfqpoint{2.934958in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.671874in}}%
\pgfpathmoveto{\pgfqpoint{2.937083in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.668960in}}%
\pgfpathmoveto{\pgfqpoint{2.938972in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.939444in}{1.666970in}}%
\pgfpathmoveto{\pgfqpoint{2.939916in}{1.666260in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.658371in}}%
\pgfpathmoveto{\pgfqpoint{2.944874in}{1.657590in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.649488in}}%
\pgfpathmoveto{\pgfqpoint{2.950304in}{1.648493in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.648280in}}%
\pgfpathmoveto{\pgfqpoint{2.951956in}{1.648067in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.646645in}}%
\pgfpathmoveto{\pgfqpoint{2.957623in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.646787in}}%
\pgfpathmoveto{\pgfqpoint{2.961164in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.962344in}{1.647498in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.964233in}{1.645153in}}%
\pgfpathmoveto{\pgfqpoint{2.964705in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.964941in}{1.644087in}}%
\pgfpathmoveto{\pgfqpoint{2.966358in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.640533in}}%
\pgfpathmoveto{\pgfqpoint{2.969899in}{1.640391in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.640036in}}%
\pgfpathmoveto{\pgfqpoint{2.971316in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.972260in}{1.638117in}}%
\pgfpathmoveto{\pgfqpoint{2.972968in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.637691in}}%
\pgfpathmoveto{\pgfqpoint{2.976510in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.637335in}}%
\pgfpathmoveto{\pgfqpoint{2.977926in}{1.637691in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.636767in}}%
\pgfpathmoveto{\pgfqpoint{2.982884in}{1.636554in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.634777in}}%
\pgfpathmoveto{\pgfqpoint{2.986189in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.988786in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{1.633569in}}%
\pgfpathmoveto{\pgfqpoint{2.991619in}{1.633995in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.630087in}}%
\pgfpathmoveto{\pgfqpoint{2.997286in}{1.629873in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.629731in}}%
\pgfpathmoveto{\pgfqpoint{2.997994in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.629660in}}%
\pgfpathmoveto{\pgfqpoint{2.998702in}{1.629731in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.629873in}}%
\pgfpathmoveto{\pgfqpoint{3.000119in}{1.629873in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.628594in}}%
\pgfpathmoveto{\pgfqpoint{3.003660in}{1.626178in}}%
\pgfpathlineto{\pgfqpoint{3.004604in}{1.625183in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.624259in}}%
\pgfpathmoveto{\pgfqpoint{3.008382in}{1.624188in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.623122in}}%
\pgfpathmoveto{\pgfqpoint{3.011923in}{1.622625in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.621416in}}%
\pgfpathmoveto{\pgfqpoint{3.016881in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.622269in}}%
\pgfpathmoveto{\pgfqpoint{3.018534in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{3.021603in}{1.623264in}}%
\pgfpathmoveto{\pgfqpoint{3.022075in}{1.623477in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.625325in}}%
\pgfpathmoveto{\pgfqpoint{3.025380in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.627883in}}%
\pgfpathmoveto{\pgfqpoint{3.028213in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.631010in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.633356in}}%
\pgfpathmoveto{\pgfqpoint{3.032463in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.632929in}}%
\pgfpathmoveto{\pgfqpoint{3.033643in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.634564in}}%
\pgfpathmoveto{\pgfqpoint{3.036949in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{3.037421in}{1.636483in}}%
\pgfpathmoveto{\pgfqpoint{3.038129in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.637335in}}%
\pgfpathmoveto{\pgfqpoint{3.039546in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.636696in}}%
\pgfpathmoveto{\pgfqpoint{3.041434in}{1.636269in}}%
\pgfpathlineto{\pgfqpoint{3.041906in}{1.636198in}}%
\pgfpathmoveto{\pgfqpoint{3.042379in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.635630in}}%
\pgfpathmoveto{\pgfqpoint{3.043323in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.634280in}}%
\pgfpathmoveto{\pgfqpoint{3.044976in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.629873in}}%
\pgfpathmoveto{\pgfqpoint{3.046156in}{1.628452in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.623691in}}%
\pgfpathmoveto{\pgfqpoint{3.048989in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{3.050406in}{1.616513in}}%
\pgfpathmoveto{\pgfqpoint{3.051822in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{3.052294in}{1.612746in}}%
\pgfpathmoveto{\pgfqpoint{3.052767in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.608980in}}%
\pgfpathmoveto{\pgfqpoint{3.054183in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.606563in}}%
\pgfpathmoveto{\pgfqpoint{3.056544in}{1.604858in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.602797in}}%
\pgfpathmoveto{\pgfqpoint{3.057961in}{1.602157in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.599101in}}%
\pgfpathmoveto{\pgfqpoint{3.061738in}{1.598320in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.592208in}}%
\pgfpathmoveto{\pgfqpoint{3.064335in}{1.591071in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.590005in}}%
\pgfpathmoveto{\pgfqpoint{3.065515in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.586878in}}%
\pgfpathmoveto{\pgfqpoint{3.067876in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.582330in}}%
\pgfpathmoveto{\pgfqpoint{3.070001in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.577071in}}%
\pgfpathmoveto{\pgfqpoint{3.071890in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.570319in}}%
\pgfpathmoveto{\pgfqpoint{3.075195in}{1.566766in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{1.565629in}}%
\pgfpathmoveto{\pgfqpoint{3.076139in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.563141in}}%
\pgfpathmoveto{\pgfqpoint{3.078028in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.557314in}}%
\pgfpathmoveto{\pgfqpoint{3.079917in}{1.556532in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.551984in}}%
\pgfpathmoveto{\pgfqpoint{3.082750in}{1.550563in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.549212in}}%
\pgfpathmoveto{\pgfqpoint{3.086763in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.543385in}}%
\pgfpathmoveto{\pgfqpoint{3.089833in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.540969in}}%
\pgfpathmoveto{\pgfqpoint{3.091013in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.535923in}}%
\pgfpathmoveto{\pgfqpoint{3.093138in}{1.535070in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.531943in}}%
\pgfpathmoveto{\pgfqpoint{3.094790in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{3.095499in}{1.529527in}}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.528248in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.527039in}}%
\pgfpathmoveto{\pgfqpoint{3.097624in}{1.525689in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.524339in}}%
\pgfpathmoveto{\pgfqpoint{3.099276in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.522065in}}%
\pgfpathmoveto{\pgfqpoint{3.100220in}{1.521709in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.520714in}}%
\pgfpathmoveto{\pgfqpoint{3.102817in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{3.104942in}{1.514247in}}%
\pgfpathmoveto{\pgfqpoint{3.106595in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.512186in}}%
\pgfpathmoveto{\pgfqpoint{3.108484in}{1.511049in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.505293in}}%
\pgfpathmoveto{\pgfqpoint{3.113441in}{1.504511in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{1.503587in}}%
\pgfpathmoveto{\pgfqpoint{3.114858in}{1.502521in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.501526in}}%
\pgfpathmoveto{\pgfqpoint{3.116275in}{1.500674in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.498328in}}%
\pgfpathmoveto{\pgfqpoint{3.119108in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.494349in}}%
\pgfpathmoveto{\pgfqpoint{3.125482in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.493638in}}%
\pgfpathmoveto{\pgfqpoint{3.127843in}{1.492856in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.492003in}}%
\pgfpathmoveto{\pgfqpoint{3.130912in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.490795in}}%
\pgfpathmoveto{\pgfqpoint{3.133981in}{1.489729in}}%
\pgfpathlineto{\pgfqpoint{3.136814in}{1.482907in}}%
\pgfpathmoveto{\pgfqpoint{3.137287in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.481059in}}%
\pgfpathmoveto{\pgfqpoint{3.138703in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{3.140592in}{1.478430in}}%
\pgfpathmoveto{\pgfqpoint{3.142244in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.477790in}}%
\pgfpathmoveto{\pgfqpoint{3.143897in}{1.477790in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.476866in}}%
\pgfpathmoveto{\pgfqpoint{3.145786in}{1.475516in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.474734in}}%
\pgfpathmoveto{\pgfqpoint{3.147438in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.473028in}}%
\pgfpathmoveto{\pgfqpoint{3.148147in}{1.473384in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.474663in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.475232in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.475232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.552581in}{0.775790in}}%
\pgfpathlineto{\pgfqpoint{0.555887in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.774511in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.774368in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.566511in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.770531in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.767972in}}%
\pgfpathlineto{\pgfqpoint{0.578315in}{0.769394in}}%
\pgfpathlineto{\pgfqpoint{0.579496in}{0.767404in}}%
\pgfpathlineto{\pgfqpoint{0.582329in}{0.769536in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.584926in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.591536in}{0.779059in}}%
\pgfpathlineto{\pgfqpoint{0.592481in}{0.778348in}}%
\pgfpathlineto{\pgfqpoint{0.596494in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{0.598619in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.782044in}}%
\pgfpathmoveto{\pgfqpoint{0.611604in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.781191in}}%
\pgfpathmoveto{\pgfqpoint{0.615617in}{0.780764in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.781191in}}%
\pgfpathlineto{\pgfqpoint{0.627422in}{0.781475in}}%
\pgfpathmoveto{\pgfqpoint{0.628602in}{0.781831in}}%
\pgfpathlineto{\pgfqpoint{0.630255in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{0.631671in}{0.783110in}}%
\pgfpathmoveto{\pgfqpoint{0.632852in}{0.783465in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{0.636629in}{0.781902in}}%
\pgfpathlineto{\pgfqpoint{0.637101in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{0.637810in}{0.780693in}}%
\pgfpathmoveto{\pgfqpoint{0.638990in}{0.781120in}}%
\pgfpathlineto{\pgfqpoint{0.641587in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.645365in}{0.784673in}}%
\pgfpathmoveto{\pgfqpoint{0.648198in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{0.783820in}}%
\pgfpathmoveto{\pgfqpoint{0.659058in}{0.784460in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{0.785455in}}%
\pgfpathmoveto{\pgfqpoint{0.666376in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.672043in}{0.787445in}}%
\pgfpathlineto{\pgfqpoint{0.674167in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.790003in}}%
\pgfpathlineto{\pgfqpoint{0.678653in}{0.790856in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{0.790287in}}%
\pgfpathlineto{\pgfqpoint{0.685500in}{0.792277in}}%
\pgfpathmoveto{\pgfqpoint{0.690694in}{0.792704in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.693055in}{0.792633in}}%
\pgfpathmoveto{\pgfqpoint{0.693763in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.793557in}}%
\pgfpathmoveto{\pgfqpoint{0.698249in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.701554in}{0.797963in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{0.797394in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.798673in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.718080in}{0.801090in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.726107in}{0.804217in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.806206in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.807983in}}%
\pgfpathmoveto{\pgfqpoint{0.749244in}{0.808907in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{0.808765in}}%
\pgfpathlineto{\pgfqpoint{0.757271in}{0.810755in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.760104in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.763645in}{0.814592in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.765062in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{0.810613in}}%
\pgfpathmoveto{\pgfqpoint{0.769547in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.774505in}{0.812389in}}%
\pgfpathmoveto{\pgfqpoint{0.775214in}{0.812176in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{0.812745in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.811181in}}%
\pgfpathlineto{\pgfqpoint{0.778755in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{0.811181in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.804359in}}%
\pgfpathmoveto{\pgfqpoint{0.801892in}{0.803222in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{0.802369in}}%
\pgfpathmoveto{\pgfqpoint{0.809210in}{0.802227in}}%
\pgfpathlineto{\pgfqpoint{0.811099in}{0.802795in}}%
\pgfpathlineto{\pgfqpoint{0.814877in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.818654in}{0.801658in}}%
\pgfpathmoveto{\pgfqpoint{0.821487in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.801516in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.803222in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{0.804217in}}%
\pgfpathmoveto{\pgfqpoint{0.832583in}{0.805638in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.806491in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.841319in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{0.807344in}}%
\pgfpathmoveto{\pgfqpoint{0.844152in}{0.807628in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{0.813597in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.813882in}}%
\pgfpathlineto{\pgfqpoint{0.855484in}{0.815587in}}%
\pgfpathmoveto{\pgfqpoint{0.856900in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{0.861150in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{0.861858in}{0.818288in}}%
\pgfpathlineto{\pgfqpoint{0.863039in}{0.816582in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{0.815374in}}%
\pgfpathmoveto{\pgfqpoint{0.869413in}{0.816724in}}%
\pgfpathlineto{\pgfqpoint{0.872718in}{0.817293in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.878385in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{0.815161in}}%
\pgfpathmoveto{\pgfqpoint{0.884051in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{0.815445in}}%
\pgfpathlineto{\pgfqpoint{0.889953in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{0.817435in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{0.908368in}{0.824684in}}%
\pgfpathmoveto{\pgfqpoint{0.914270in}{0.824400in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{0.826532in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{0.826532in}}%
\pgfpathmoveto{\pgfqpoint{0.940476in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{0.829090in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.968571in}{0.830725in}}%
\pgfpathmoveto{\pgfqpoint{0.970932in}{0.832217in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{0.834633in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{0.983208in}{0.837973in}}%
\pgfpathmoveto{\pgfqpoint{0.984153in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{0.988874in}{0.839466in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.994777in}{0.840461in}}%
\pgfpathlineto{\pgfqpoint{1.004456in}{0.840105in}}%
\pgfpathmoveto{\pgfqpoint{1.006817in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{1.010831in}{0.841171in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{1.018858in}{0.842735in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{0.841171in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{1.041286in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{0.839466in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{0.840461in}}%
\pgfpathmoveto{\pgfqpoint{1.055452in}{0.840603in}}%
\pgfpathlineto{\pgfqpoint{1.056160in}{0.840177in}}%
\pgfpathlineto{\pgfqpoint{1.063951in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{0.844512in}}%
\pgfpathmoveto{\pgfqpoint{1.066784in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{0.844441in}}%
\pgfpathlineto{\pgfqpoint{1.074103in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{1.080241in}{0.839608in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{0.837192in}}%
\pgfpathlineto{\pgfqpoint{1.089684in}{0.835060in}}%
\pgfpathlineto{\pgfqpoint{1.100072in}{0.832786in}}%
\pgfpathlineto{\pgfqpoint{1.101253in}{0.830369in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{0.827811in}}%
\pgfpathlineto{\pgfqpoint{1.114002in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{1.123917in}{0.828024in}}%
\pgfpathmoveto{\pgfqpoint{1.125334in}{0.827527in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{0.827811in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{1.140208in}{0.825252in}}%
\pgfpathlineto{\pgfqpoint{1.145638in}{0.824613in}}%
\pgfpathmoveto{\pgfqpoint{1.150123in}{0.824115in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{1.156262in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.167358in}{0.821983in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{0.816653in}}%
\pgfpathlineto{\pgfqpoint{1.181759in}{0.815445in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{1.188842in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{1.190731in}{0.814095in}}%
\pgfpathmoveto{\pgfqpoint{1.191439in}{0.812887in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{0.808339in}}%
\pgfpathlineto{\pgfqpoint{1.201591in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.202771in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.206313in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{0.802085in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{0.800663in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{0.797252in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{0.797039in}}%
\pgfpathmoveto{\pgfqpoint{1.221658in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{0.797110in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{0.797252in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{1.231810in}{0.790287in}}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{0.790856in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{0.790074in}}%
\pgfpathmoveto{\pgfqpoint{1.247628in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{1.253294in}{0.788298in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{1.256127in}{0.790003in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{0.787871in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{0.787587in}}%
\pgfpathlineto{\pgfqpoint{1.265335in}{0.788298in}}%
\pgfpathlineto{\pgfqpoint{1.269821in}{0.789150in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{0.789577in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{0.791993in}}%
\pgfpathlineto{\pgfqpoint{1.284694in}{0.791425in}}%
\pgfpathlineto{\pgfqpoint{1.287291in}{0.791993in}}%
\pgfpathmoveto{\pgfqpoint{1.287763in}{0.792419in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{0.789719in}}%
\pgfpathlineto{\pgfqpoint{1.298387in}{0.787658in}}%
\pgfpathmoveto{\pgfqpoint{1.300512in}{0.787303in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{0.786592in}}%
\pgfpathmoveto{\pgfqpoint{1.305470in}{0.787445in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{0.786308in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{0.783607in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{0.781049in}}%
\pgfpathlineto{\pgfqpoint{1.329315in}{0.780764in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{0.780907in}}%
\pgfpathlineto{\pgfqpoint{1.334273in}{0.781617in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{0.781475in}}%
\pgfpathlineto{\pgfqpoint{1.350799in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{1.354577in}{0.779343in}}%
\pgfpathmoveto{\pgfqpoint{1.357174in}{0.779627in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{0.782328in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{0.781902in}}%
\pgfpathlineto{\pgfqpoint{1.374644in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{1.375116in}{0.788227in}}%
\pgfpathmoveto{\pgfqpoint{1.375825in}{0.788511in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{0.789150in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{0.789861in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{0.788866in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{1.401322in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{0.788227in}}%
\pgfpathmoveto{\pgfqpoint{1.407697in}{0.788582in}}%
\pgfpathlineto{\pgfqpoint{1.408641in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{0.789861in}}%
\pgfpathlineto{\pgfqpoint{1.415488in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{1.422570in}{0.790003in}}%
\pgfpathlineto{\pgfqpoint{1.434139in}{0.792846in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{1.447124in}{0.785881in}}%
\pgfpathmoveto{\pgfqpoint{1.447596in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{0.780409in}}%
\pgfpathmoveto{\pgfqpoint{1.451845in}{0.780764in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{0.780338in}}%
\pgfpathlineto{\pgfqpoint{1.459164in}{0.779770in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{0.779343in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{0.778775in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{0.777353in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{0.778917in}}%
\pgfpathmoveto{\pgfqpoint{1.476163in}{0.780054in}}%
\pgfpathlineto{\pgfqpoint{1.476399in}{0.780480in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{0.781902in}}%
\pgfpathmoveto{\pgfqpoint{1.488203in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{0.782186in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{1.503785in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{0.777211in}}%
\pgfpathlineto{\pgfqpoint{1.512048in}{0.777780in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{0.770957in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{1.529047in}{0.768967in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{1.540851in}{0.763708in}}%
\pgfpathlineto{\pgfqpoint{1.544156in}{0.763282in}}%
\pgfpathlineto{\pgfqpoint{1.544628in}{0.761861in}}%
\pgfpathlineto{\pgfqpoint{1.554780in}{0.756317in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{0.754754in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{0.754328in}}%
\pgfpathlineto{\pgfqpoint{1.563752in}{0.750064in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{0.748855in}}%
\pgfpathmoveto{\pgfqpoint{1.583347in}{0.747789in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{0.743668in}}%
\pgfpathlineto{\pgfqpoint{1.587361in}{0.742744in}}%
\pgfpathmoveto{\pgfqpoint{1.590194in}{0.741962in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{1.601762in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{0.736561in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{0.736561in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{0.735921in}}%
\pgfpathmoveto{\pgfqpoint{1.610733in}{0.735850in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{0.735282in}}%
\pgfpathlineto{\pgfqpoint{1.621830in}{0.732155in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{0.731728in}}%
\pgfpathlineto{\pgfqpoint{1.635995in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{1.639772in}{0.726896in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{0.722418in}}%
\pgfpathmoveto{\pgfqpoint{1.643550in}{0.720215in}}%
\pgfpathlineto{\pgfqpoint{1.647091in}{0.717941in}}%
\pgfpathlineto{\pgfqpoint{1.650869in}{0.708987in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{0.707850in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{0.706357in}}%
\pgfpathlineto{\pgfqpoint{1.659132in}{0.703586in}}%
\pgfpathlineto{\pgfqpoint{1.664562in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{1.667395in}{0.697616in}}%
\pgfpathmoveto{\pgfqpoint{1.671408in}{0.697048in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{0.695342in}}%
\pgfpathlineto{\pgfqpoint{1.676130in}{0.696053in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{0.691789in}}%
\pgfpathlineto{\pgfqpoint{1.695489in}{0.687382in}}%
\pgfpathlineto{\pgfqpoint{1.698323in}{0.687525in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{0.685819in}}%
\pgfpathlineto{\pgfqpoint{1.703044in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.715793in}{0.691433in}}%
\pgfpathmoveto{\pgfqpoint{1.717682in}{0.691220in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{1.731139in}{0.688804in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{0.689799in}}%
\pgfpathlineto{\pgfqpoint{1.742707in}{0.690367in}}%
\pgfpathlineto{\pgfqpoint{1.745304in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{1.751915in}{0.680773in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{0.679139in}}%
\pgfpathlineto{\pgfqpoint{1.758761in}{0.676509in}}%
\pgfpathmoveto{\pgfqpoint{1.759942in}{0.677007in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{0.679991in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{1.777176in}{0.676793in}}%
\pgfpathmoveto{\pgfqpoint{1.777885in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{1.795827in}{0.674022in}}%
\pgfpathmoveto{\pgfqpoint{1.798660in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{0.677433in}}%
\pgfpathlineto{\pgfqpoint{1.808812in}{0.678712in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{0.681342in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{0.688804in}}%
\pgfpathlineto{\pgfqpoint{1.823214in}{0.690794in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{0.694063in}}%
\pgfpathlineto{\pgfqpoint{1.827699in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{1.832421in}{0.698895in}}%
\pgfpathmoveto{\pgfqpoint{1.832893in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{1.842337in}{0.697758in}}%
\pgfpathlineto{\pgfqpoint{1.843754in}{0.697616in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{0.692926in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{0.692570in}}%
\pgfpathmoveto{\pgfqpoint{1.851072in}{0.692357in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{0.691575in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{0.691078in}}%
\pgfpathmoveto{\pgfqpoint{1.857919in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{1.869959in}{0.692926in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{0.692499in}}%
\pgfpathlineto{\pgfqpoint{1.879639in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{0.691362in}}%
\pgfpathlineto{\pgfqpoint{1.883180in}{0.689657in}}%
\pgfpathlineto{\pgfqpoint{1.888138in}{0.685321in}}%
\pgfpathmoveto{\pgfqpoint{1.890735in}{0.685108in}}%
\pgfpathlineto{\pgfqpoint{1.893332in}{0.682976in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{0.683261in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{0.681129in}}%
\pgfpathmoveto{\pgfqpoint{1.903012in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{0.678997in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{0.677078in}}%
\pgfpathmoveto{\pgfqpoint{1.912928in}{0.677575in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{0.677931in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{0.676864in}}%
\pgfpathlineto{\pgfqpoint{1.924968in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{0.678783in}}%
\pgfpathlineto{\pgfqpoint{1.932995in}{0.678286in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{0.677007in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{0.675443in}}%
\pgfpathlineto{\pgfqpoint{1.941022in}{0.675159in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{0.675941in}}%
\pgfpathlineto{\pgfqpoint{1.953771in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.957549in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{1.962506in}{0.670326in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{0.666347in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.981630in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.644884in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{0.643889in}}%
\pgfpathmoveto{\pgfqpoint{1.988948in}{0.642326in}}%
\pgfpathlineto{\pgfqpoint{1.990837in}{0.641118in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{0.638275in}}%
\pgfpathmoveto{\pgfqpoint{1.997212in}{0.638915in}}%
\pgfpathlineto{\pgfqpoint{1.998392in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{2.001461in}{0.627189in}}%
\pgfpathlineto{\pgfqpoint{2.006891in}{0.626691in}}%
\pgfpathlineto{\pgfqpoint{2.007127in}{0.626052in}}%
\pgfpathlineto{\pgfqpoint{2.011849in}{0.625625in}}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{0.624772in}}%
\pgfpathlineto{\pgfqpoint{2.021293in}{0.625270in}}%
\pgfpathlineto{\pgfqpoint{2.021765in}{0.625909in}}%
\pgfpathmoveto{\pgfqpoint{2.024126in}{0.626052in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{0.625128in}}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{0.623635in}}%
\pgfpathlineto{\pgfqpoint{2.030972in}{0.620224in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{0.614965in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{0.614183in}}%
\pgfpathmoveto{\pgfqpoint{2.043013in}{0.612904in}}%
\pgfpathlineto{\pgfqpoint{2.045138in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{0.608782in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{0.607645in}}%
\pgfpathmoveto{\pgfqpoint{2.049623in}{0.606935in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{0.605655in}}%
\pgfpathlineto{\pgfqpoint{2.058359in}{0.603879in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{0.598406in}}%
\pgfpathlineto{\pgfqpoint{2.065914in}{0.595422in}}%
\pgfpathlineto{\pgfqpoint{2.068274in}{0.591797in}}%
\pgfpathmoveto{\pgfqpoint{2.069455in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{2.072760in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{2.076774in}{0.588457in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{0.582487in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{0.581848in}}%
\pgfpathlineto{\pgfqpoint{2.090231in}{0.579005in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{0.577086in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{2.098258in}{0.575310in}}%
\pgfpathlineto{\pgfqpoint{2.106285in}{0.572254in}}%
\pgfpathlineto{\pgfqpoint{2.106521in}{0.571685in}}%
\pgfpathmoveto{\pgfqpoint{2.107229in}{0.570619in}}%
\pgfpathlineto{\pgfqpoint{2.109590in}{0.568061in}}%
\pgfpathmoveto{\pgfqpoint{2.112187in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{0.564152in}}%
\pgfpathmoveto{\pgfqpoint{2.115020in}{0.563868in}}%
\pgfpathlineto{\pgfqpoint{2.115256in}{0.563228in}}%
\pgfpathlineto{\pgfqpoint{2.122575in}{0.557614in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{0.551218in}}%
\pgfpathmoveto{\pgfqpoint{2.133199in}{0.550721in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{0.545533in}}%
\pgfpathlineto{\pgfqpoint{2.143587in}{0.545462in}}%
\pgfpathmoveto{\pgfqpoint{2.144295in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{2.145712in}{0.548731in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{0.548944in}}%
\pgfpathlineto{\pgfqpoint{2.152794in}{0.548731in}}%
\pgfpathmoveto{\pgfqpoint{2.154683in}{0.548873in}}%
\pgfpathlineto{\pgfqpoint{2.159169in}{0.547878in}}%
\pgfpathlineto{\pgfqpoint{2.161530in}{0.547665in}}%
\pgfpathmoveto{\pgfqpoint{2.163418in}{0.547025in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{0.546456in}}%
\pgfpathmoveto{\pgfqpoint{2.167196in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{0.541979in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{0.542050in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{0.541979in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{0.539492in}}%
\pgfpathmoveto{\pgfqpoint{2.184666in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{0.536294in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{0.531959in}}%
\pgfpathmoveto{\pgfqpoint{2.199776in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{0.529258in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{0.525065in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{0.524497in}}%
\pgfpathlineto{\pgfqpoint{2.216775in}{0.523502in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{0.515045in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{0.513979in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{0.511420in}}%
\pgfpathlineto{\pgfqpoint{2.254549in}{0.509715in}}%
\pgfpathlineto{\pgfqpoint{2.258090in}{0.508933in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{0.509075in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{0.508009in}}%
\pgfpathlineto{\pgfqpoint{2.284768in}{0.507512in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{0.506375in}}%
\pgfpathlineto{\pgfqpoint{2.290907in}{0.507299in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{0.506872in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{0.505238in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{0.504669in}}%
\pgfpathlineto{\pgfqpoint{2.312863in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{0.501969in}}%
\pgfpathlineto{\pgfqpoint{2.323015in}{0.498344in}}%
\pgfpathlineto{\pgfqpoint{2.329389in}{0.498131in}}%
\pgfpathlineto{\pgfqpoint{2.331042in}{0.499908in}}%
\pgfpathmoveto{\pgfqpoint{2.331986in}{0.499623in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{0.497065in}}%
\pgfpathlineto{\pgfqpoint{2.346860in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{0.494649in}}%
\pgfpathmoveto{\pgfqpoint{2.348985in}{0.494009in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{0.493867in}}%
\pgfpathmoveto{\pgfqpoint{2.351109in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{2.352290in}{0.493654in}}%
\pgfpathlineto{\pgfqpoint{2.352998in}{0.493227in}}%
\pgfpathlineto{\pgfqpoint{2.356067in}{0.492943in}}%
\pgfpathmoveto{\pgfqpoint{2.357956in}{0.491877in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{0.489958in}}%
\pgfpathlineto{\pgfqpoint{2.363622in}{0.488395in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{0.482283in}}%
\pgfpathlineto{\pgfqpoint{2.370469in}{0.482425in}}%
\pgfpathmoveto{\pgfqpoint{2.373302in}{0.482994in}}%
\pgfpathlineto{\pgfqpoint{2.376607in}{0.484131in}}%
\pgfpathlineto{\pgfqpoint{2.383454in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{2.390300in}{0.480862in}}%
\pgfpathmoveto{\pgfqpoint{2.392425in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{0.479298in}}%
\pgfpathlineto{\pgfqpoint{2.397855in}{0.479582in}}%
\pgfpathmoveto{\pgfqpoint{2.399272in}{0.480151in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{0.480080in}}%
\pgfpathmoveto{\pgfqpoint{2.404938in}{0.480151in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{0.477877in}}%
\pgfpathmoveto{\pgfqpoint{2.413201in}{0.478303in}}%
\pgfpathlineto{\pgfqpoint{2.416034in}{0.478587in}}%
\pgfpathlineto{\pgfqpoint{2.420047in}{0.478090in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{0.478801in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{0.479014in}}%
\pgfpathmoveto{\pgfqpoint{2.429491in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.432088in}{0.479298in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{0.479227in}}%
\pgfpathmoveto{\pgfqpoint{2.439879in}{0.478730in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{0.472760in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{0.472191in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{2.479542in}{0.472191in}}%
\pgfpathlineto{\pgfqpoint{2.485208in}{0.470628in}}%
\pgfpathlineto{\pgfqpoint{2.489694in}{0.468425in}}%
\pgfpathlineto{\pgfqpoint{2.491346in}{0.468567in}}%
\pgfpathmoveto{\pgfqpoint{2.494179in}{0.468212in}}%
\pgfpathlineto{\pgfqpoint{2.495832in}{0.467572in}}%
\pgfpathmoveto{\pgfqpoint{2.497249in}{0.467288in}}%
\pgfpathlineto{\pgfqpoint{2.499137in}{0.467785in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{0.467146in}}%
\pgfpathmoveto{\pgfqpoint{2.503151in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{2.504331in}{0.467288in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{0.468212in}}%
\pgfpathlineto{\pgfqpoint{2.511650in}{0.469491in}}%
\pgfpathlineto{\pgfqpoint{2.518024in}{0.468567in}}%
\pgfpathmoveto{\pgfqpoint{2.522510in}{0.468780in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{0.470059in}}%
\pgfpathlineto{\pgfqpoint{2.528412in}{0.469207in}}%
\pgfpathlineto{\pgfqpoint{2.532662in}{0.467217in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{0.466932in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{0.468212in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{0.471552in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{0.475247in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{0.476029in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{0.477450in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{0.474892in}}%
\pgfpathmoveto{\pgfqpoint{2.605614in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{0.472405in}}%
\pgfpathmoveto{\pgfqpoint{2.607502in}{0.471197in}}%
\pgfpathlineto{\pgfqpoint{2.608919in}{0.471054in}}%
\pgfpathlineto{\pgfqpoint{2.611516in}{0.471339in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{0.471268in}}%
\pgfpathmoveto{\pgfqpoint{2.613404in}{0.471765in}}%
\pgfpathlineto{\pgfqpoint{2.617890in}{0.473329in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{0.474323in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{0.474608in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{0.474110in}}%
\pgfpathlineto{\pgfqpoint{2.642443in}{0.473755in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.648818in}{0.469917in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{0.469917in}}%
\pgfpathmoveto{\pgfqpoint{2.652123in}{0.470841in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{0.471197in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{0.472902in}}%
\pgfpathmoveto{\pgfqpoint{2.660386in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{0.471978in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{0.470628in}}%
\pgfpathlineto{\pgfqpoint{2.667469in}{0.470770in}}%
\pgfpathmoveto{\pgfqpoint{2.669122in}{0.471197in}}%
\pgfpathlineto{\pgfqpoint{2.671010in}{0.471481in}}%
\pgfpathlineto{\pgfqpoint{2.672427in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{0.469633in}}%
\pgfpathmoveto{\pgfqpoint{2.683051in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.685412in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.688481in}{0.471481in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{0.472760in}}%
\pgfpathlineto{\pgfqpoint{2.697688in}{0.474039in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{0.475034in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{0.473044in}}%
\pgfpathlineto{\pgfqpoint{2.709729in}{0.471552in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{0.471765in}}%
\pgfpathlineto{\pgfqpoint{2.722950in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{0.469420in}}%
\pgfpathmoveto{\pgfqpoint{2.730033in}{0.469491in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{2.740184in}{0.470131in}}%
\pgfpathmoveto{\pgfqpoint{2.740893in}{0.470486in}}%
\pgfpathlineto{\pgfqpoint{2.745142in}{0.470202in}}%
\pgfpathlineto{\pgfqpoint{2.754586in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{2.760252in}{0.472902in}}%
\pgfpathlineto{\pgfqpoint{2.760488in}{0.473257in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{0.474892in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.768279in}{0.476100in}}%
\pgfpathmoveto{\pgfqpoint{2.769459in}{0.475674in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{0.475461in}}%
\pgfpathmoveto{\pgfqpoint{2.770640in}{0.474821in}}%
\pgfpathlineto{\pgfqpoint{2.772765in}{0.475176in}}%
\pgfpathlineto{\pgfqpoint{2.781736in}{0.478872in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{0.479796in}}%
\pgfpathlineto{\pgfqpoint{2.793777in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{2.800387in}{0.478801in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{0.479582in}}%
\pgfpathlineto{\pgfqpoint{2.828954in}{0.481288in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{0.479938in}}%
\pgfpathlineto{\pgfqpoint{2.837217in}{0.478730in}}%
\pgfpathmoveto{\pgfqpoint{2.838870in}{0.479156in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{0.479156in}}%
\pgfpathlineto{\pgfqpoint{2.850910in}{0.478445in}}%
\pgfpathlineto{\pgfqpoint{2.863895in}{0.478090in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{0.478801in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{0.478587in}}%
\pgfpathmoveto{\pgfqpoint{2.871214in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{2.876408in}{0.478587in}}%
\pgfpathmoveto{\pgfqpoint{2.877824in}{0.478801in}}%
\pgfpathlineto{\pgfqpoint{2.883963in}{0.477450in}}%
\pgfpathlineto{\pgfqpoint{2.885143in}{0.477237in}}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{0.476882in}}%
\pgfpathlineto{\pgfqpoint{2.893878in}{0.476029in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{0.475034in}}%
\pgfpathlineto{\pgfqpoint{2.903794in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{2.906391in}{0.475034in}}%
\pgfpathlineto{\pgfqpoint{2.910405in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{0.473186in}}%
\pgfpathlineto{\pgfqpoint{2.919376in}{0.471197in}}%
\pgfpathlineto{\pgfqpoint{2.923154in}{0.470557in}}%
\pgfpathlineto{\pgfqpoint{2.924098in}{0.472476in}}%
\pgfpathlineto{\pgfqpoint{2.930000in}{0.475034in}}%
\pgfpathmoveto{\pgfqpoint{2.930945in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{2.932361in}{0.475532in}}%
\pgfpathlineto{\pgfqpoint{2.940388in}{0.473755in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{0.471552in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{0.471978in}}%
\pgfpathmoveto{\pgfqpoint{2.954317in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{2.962817in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{2.963997in}{0.475532in}}%
\pgfpathmoveto{\pgfqpoint{2.964705in}{0.475532in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{0.474963in}}%
\pgfpathmoveto{\pgfqpoint{2.970135in}{0.474679in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{0.475034in}}%
\pgfpathlineto{\pgfqpoint{2.980051in}{0.472263in}}%
\pgfpathlineto{\pgfqpoint{2.983120in}{0.470628in}}%
\pgfpathmoveto{\pgfqpoint{2.983592in}{0.470059in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{0.469278in}}%
\pgfpathlineto{\pgfqpoint{2.990203in}{0.469775in}}%
\pgfpathlineto{\pgfqpoint{2.990439in}{0.470202in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{0.471623in}}%
\pgfpathlineto{\pgfqpoint{3.001299in}{0.471268in}}%
\pgfpathlineto{\pgfqpoint{3.006493in}{0.468638in}}%
\pgfpathmoveto{\pgfqpoint{3.008382in}{0.468496in}}%
\pgfpathlineto{\pgfqpoint{3.012867in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{3.028213in}{0.467075in}}%
\pgfpathlineto{\pgfqpoint{3.031282in}{0.465440in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{0.464800in}}%
\pgfpathlineto{\pgfqpoint{3.039546in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{0.465866in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{0.465298in}}%
\pgfpathmoveto{\pgfqpoint{3.054419in}{0.465795in}}%
\pgfpathlineto{\pgfqpoint{3.062682in}{0.465511in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{0.466932in}}%
\pgfpathlineto{\pgfqpoint{3.065515in}{0.466577in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{0.466151in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{0.463521in}}%
\pgfpathmoveto{\pgfqpoint{3.076375in}{0.462811in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{0.456912in}}%
\pgfpathmoveto{\pgfqpoint{3.087944in}{0.456130in}}%
\pgfpathlineto{\pgfqpoint{3.103762in}{0.451795in}}%
\pgfpathmoveto{\pgfqpoint{3.104706in}{0.451582in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{0.451369in}}%
\pgfpathlineto{\pgfqpoint{3.113441in}{0.451298in}}%
\pgfpathlineto{\pgfqpoint{3.114386in}{0.450303in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{0.446110in}}%
\pgfpathmoveto{\pgfqpoint{3.131384in}{0.445470in}}%
\pgfpathlineto{\pgfqpoint{3.131620in}{0.445257in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{0.443409in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{0.445186in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{0.445186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.458146in}{0.854928in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.855953in}}%
\pgfpathmoveto{\pgfqpoint{0.460979in}{0.856806in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.857019in}}%
\pgfpathmoveto{\pgfqpoint{0.461687in}{0.857659in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.858938in}}%
\pgfpathmoveto{\pgfqpoint{0.464756in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.860360in}}%
\pgfpathmoveto{\pgfqpoint{0.465701in}{0.859365in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.858938in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.861923in}}%
\pgfpathmoveto{\pgfqpoint{0.470186in}{0.862634in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.863344in}}%
\pgfpathmoveto{\pgfqpoint{0.473255in}{0.867182in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.868817in}}%
\pgfpathmoveto{\pgfqpoint{0.474908in}{0.869314in}}%
\pgfpathlineto{\pgfqpoint{0.476089in}{0.868745in}}%
\pgfpathmoveto{\pgfqpoint{0.476797in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.871801in}}%
\pgfpathmoveto{\pgfqpoint{0.477977in}{0.873578in}}%
\pgfpathlineto{\pgfqpoint{0.479630in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.876705in}}%
\pgfpathmoveto{\pgfqpoint{0.482227in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.878553in}}%
\pgfpathmoveto{\pgfqpoint{0.483171in}{0.878837in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.879548in}}%
\pgfpathmoveto{\pgfqpoint{0.485532in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.880258in}}%
\pgfpathmoveto{\pgfqpoint{0.487185in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.884664in}}%
\pgfpathmoveto{\pgfqpoint{0.492143in}{0.885802in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.886654in}}%
\pgfpathmoveto{\pgfqpoint{0.494031in}{0.887294in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.892979in}}%
\pgfpathmoveto{\pgfqpoint{0.498281in}{0.893193in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.895467in}}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.899162in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.901152in}}%
\pgfpathmoveto{\pgfqpoint{0.503475in}{0.904563in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.903710in}}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.903995in}}%
\pgfpathlineto{\pgfqpoint{0.508197in}{0.907548in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.907335in}}%
\pgfpathmoveto{\pgfqpoint{0.509849in}{0.907690in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.908543in}}%
\pgfpathmoveto{\pgfqpoint{0.511030in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.907548in}}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{0.907832in}}%
\pgfpathlineto{\pgfqpoint{0.514807in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.914015in}}%
\pgfpathmoveto{\pgfqpoint{0.515988in}{0.915650in}}%
\pgfpathlineto{\pgfqpoint{0.517168in}{0.918492in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.918279in}}%
\pgfpathmoveto{\pgfqpoint{0.518349in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.917213in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.918350in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.922827in}}%
\pgfpathmoveto{\pgfqpoint{0.522834in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.923325in}}%
\pgfpathmoveto{\pgfqpoint{0.524251in}{0.923751in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.928229in}}%
\pgfpathmoveto{\pgfqpoint{0.526376in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.930787in}}%
\pgfpathmoveto{\pgfqpoint{0.527320in}{0.931284in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.931995in}}%
\pgfpathmoveto{\pgfqpoint{0.529681in}{0.931853in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.931924in}}%
\pgfpathmoveto{\pgfqpoint{0.530861in}{0.932564in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.934554in}}%
\pgfpathmoveto{\pgfqpoint{0.535111in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.941873in}}%
\pgfpathmoveto{\pgfqpoint{0.537708in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.945143in}}%
\pgfpathmoveto{\pgfqpoint{0.538416in}{0.946137in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.948341in}}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.946777in}}%
\pgfpathmoveto{\pgfqpoint{0.542902in}{0.946351in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.946351in}}%
\pgfpathmoveto{\pgfqpoint{0.544554in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.545499in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.952747in}}%
\pgfpathmoveto{\pgfqpoint{0.548568in}{0.953955in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.955589in}}%
\pgfpathmoveto{\pgfqpoint{0.550693in}{0.955447in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.955518in}}%
\pgfpathmoveto{\pgfqpoint{0.552345in}{0.956584in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.962767in}}%
\pgfpathmoveto{\pgfqpoint{0.555887in}{0.965681in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.969803in}}%
\pgfpathlineto{\pgfqpoint{0.559192in}{0.969163in}}%
\pgfpathmoveto{\pgfqpoint{0.559664in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.971935in}}%
\pgfpathmoveto{\pgfqpoint{0.562261in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.976767in}}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{0.978473in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.981174in}}%
\pgfpathmoveto{\pgfqpoint{0.567455in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.982382in}}%
\pgfpathmoveto{\pgfqpoint{0.568636in}{0.983163in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.985864in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.987570in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.987143in}}%
\pgfpathmoveto{\pgfqpoint{0.572177in}{0.986575in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.986077in}}%
\pgfpathmoveto{\pgfqpoint{0.574538in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.992189in}}%
\pgfpathmoveto{\pgfqpoint{0.577843in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.997235in}}%
\pgfpathmoveto{\pgfqpoint{0.580676in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{1.000148in}}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.585634in}{1.014149in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{1.015712in}}%
\pgfpathmoveto{\pgfqpoint{0.587287in}{1.015712in}}%
\pgfpathlineto{\pgfqpoint{0.588939in}{1.014575in}}%
\pgfpathlineto{\pgfqpoint{0.590828in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{1.023672in}}%
\pgfpathlineto{\pgfqpoint{0.594369in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{1.025448in}}%
\pgfpathmoveto{\pgfqpoint{0.596022in}{1.025235in}}%
\pgfpathlineto{\pgfqpoint{0.596730in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{1.034616in}}%
\pgfpathmoveto{\pgfqpoint{0.600035in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{0.600744in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{1.035753in}}%
\pgfpathmoveto{\pgfqpoint{0.602396in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{1.039733in}}%
\pgfpathmoveto{\pgfqpoint{0.606174in}{1.040443in}}%
\pgfpathlineto{\pgfqpoint{0.607354in}{1.040728in}}%
\pgfpathmoveto{\pgfqpoint{0.607826in}{1.041580in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{1.044779in}}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{1.047977in}}%
\pgfpathmoveto{\pgfqpoint{0.610659in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{1.054870in}}%
\pgfpathmoveto{\pgfqpoint{0.612784in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{1.062474in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{1.063469in}}%
\pgfpathmoveto{\pgfqpoint{0.616562in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.620103in}{1.069226in}}%
\pgfpathmoveto{\pgfqpoint{0.620575in}{1.070434in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{1.072921in}}%
\pgfpathmoveto{\pgfqpoint{0.621992in}{1.074129in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{1.075053in}}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{1.075977in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{1.079459in}}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{1.081023in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{1.084079in}}%
\pgfpathmoveto{\pgfqpoint{0.626950in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.628366in}{1.085216in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{1.085926in}}%
\pgfpathmoveto{\pgfqpoint{0.630255in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{1.089764in}}%
\pgfpathmoveto{\pgfqpoint{0.632852in}{1.091327in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{1.093815in}}%
\pgfpathmoveto{\pgfqpoint{0.634504in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{1.093886in}}%
\pgfpathmoveto{\pgfqpoint{0.635685in}{1.093602in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{1.094241in}}%
\pgfpathmoveto{\pgfqpoint{0.639934in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{1.095236in}}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{1.097013in}}%
\pgfpathmoveto{\pgfqpoint{0.642768in}{1.097581in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{1.097723in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{1.097795in}}%
\pgfpathmoveto{\pgfqpoint{0.647253in}{1.097581in}}%
\pgfpathlineto{\pgfqpoint{0.650322in}{1.103693in}}%
\pgfpathlineto{\pgfqpoint{0.650795in}{1.102840in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{1.102272in}}%
\pgfpathlineto{\pgfqpoint{0.651975in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.102769in}}%
\pgfpathmoveto{\pgfqpoint{0.653628in}{1.105257in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{1.105328in}}%
\pgfpathmoveto{\pgfqpoint{0.654336in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{1.104972in}}%
\pgfpathmoveto{\pgfqpoint{0.656697in}{1.105683in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{1.108384in}}%
\pgfpathmoveto{\pgfqpoint{0.660946in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{1.107673in}}%
\pgfpathmoveto{\pgfqpoint{0.662599in}{1.107815in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.107957in}}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.107246in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{1.108668in}}%
\pgfpathmoveto{\pgfqpoint{0.665196in}{1.109663in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{1.109947in}}%
\pgfpathmoveto{\pgfqpoint{0.666376in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{1.111510in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{1.111866in}}%
\pgfpathmoveto{\pgfqpoint{0.669918in}{1.112363in}}%
\pgfpathlineto{\pgfqpoint{0.671334in}{1.113358in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{1.118333in}}%
\pgfpathmoveto{\pgfqpoint{0.674167in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{1.119896in}}%
\pgfpathmoveto{\pgfqpoint{0.675112in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.677237in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.122242in}}%
\pgfpathmoveto{\pgfqpoint{0.679361in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.680070in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.123379in}}%
\pgfpathmoveto{\pgfqpoint{0.681014in}{1.122739in}}%
\pgfpathlineto{\pgfqpoint{0.681958in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{1.121460in}}%
\pgfpathmoveto{\pgfqpoint{0.684555in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{1.118049in}}%
\pgfpathmoveto{\pgfqpoint{0.685500in}{1.117196in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.119825in}}%
\pgfpathmoveto{\pgfqpoint{0.689749in}{1.119754in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.120607in}}%
\pgfpathmoveto{\pgfqpoint{0.691166in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.692582in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{0.692818in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{1.118333in}}%
\pgfpathmoveto{\pgfqpoint{0.695415in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{1.116627in}}%
\pgfpathmoveto{\pgfqpoint{0.697776in}{1.116912in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{1.117835in}}%
\pgfpathmoveto{\pgfqpoint{0.699665in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.700609in}{1.118901in}}%
\pgfpathmoveto{\pgfqpoint{0.701082in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{1.119825in}}%
\pgfpathmoveto{\pgfqpoint{0.704859in}{1.118901in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.119612in}}%
\pgfpathmoveto{\pgfqpoint{0.706276in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.708164in}{1.121886in}}%
\pgfpathlineto{\pgfqpoint{0.710525in}{1.121886in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.123094in}}%
\pgfpathmoveto{\pgfqpoint{0.711942in}{1.123308in}}%
\pgfpathlineto{\pgfqpoint{0.712178in}{1.123592in}}%
\pgfpathmoveto{\pgfqpoint{0.712650in}{1.124445in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.129064in}}%
\pgfpathmoveto{\pgfqpoint{0.715483in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.129988in}}%
\pgfpathlineto{\pgfqpoint{0.716663in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.130699in}}%
\pgfpathmoveto{\pgfqpoint{0.719969in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.131196in}}%
\pgfpathmoveto{\pgfqpoint{0.720913in}{1.130556in}}%
\pgfpathlineto{\pgfqpoint{0.723274in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.129633in}}%
\pgfpathmoveto{\pgfqpoint{0.725163in}{1.130983in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.136597in}}%
\pgfpathmoveto{\pgfqpoint{0.727760in}{1.135958in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.135673in}}%
\pgfpathmoveto{\pgfqpoint{0.729176in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.730121in}{1.135389in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.134820in}}%
\pgfpathmoveto{\pgfqpoint{0.731301in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.133612in}}%
\pgfpathmoveto{\pgfqpoint{0.735315in}{1.134110in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.134749in}}%
\pgfpathmoveto{\pgfqpoint{0.738148in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.136739in}}%
\pgfpathmoveto{\pgfqpoint{0.739092in}{1.137663in}}%
\pgfpathlineto{\pgfqpoint{0.740745in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{1.138942in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.143633in}}%
\pgfpathmoveto{\pgfqpoint{0.747827in}{1.142496in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.141643in}}%
\pgfpathmoveto{\pgfqpoint{0.748772in}{1.141501in}}%
\pgfpathlineto{\pgfqpoint{0.750424in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.149176in}}%
\pgfpathmoveto{\pgfqpoint{0.752785in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.155927in}}%
\pgfpathmoveto{\pgfqpoint{0.754910in}{1.156425in}}%
\pgfpathlineto{\pgfqpoint{0.755382in}{1.156638in}}%
\pgfpathmoveto{\pgfqpoint{0.755854in}{1.156993in}}%
\pgfpathlineto{\pgfqpoint{0.758923in}{1.158273in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{1.157846in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.156496in}}%
\pgfpathmoveto{\pgfqpoint{0.761520in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.761993in}{1.156283in}}%
\pgfpathlineto{\pgfqpoint{0.763881in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{1.151663in}}%
\pgfpathmoveto{\pgfqpoint{0.764590in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.154222in}}%
\pgfpathmoveto{\pgfqpoint{0.766242in}{1.154577in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.153937in}}%
\pgfpathmoveto{\pgfqpoint{0.768367in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.769311in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.156425in}}%
\pgfpathmoveto{\pgfqpoint{0.770728in}{1.158415in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.160831in}}%
\pgfpathmoveto{\pgfqpoint{0.772853in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.157846in}}%
\pgfpathmoveto{\pgfqpoint{0.774505in}{1.156993in}}%
\pgfpathlineto{\pgfqpoint{0.776630in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.155785in}}%
\pgfpathmoveto{\pgfqpoint{0.779935in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{1.156993in}}%
\pgfpathmoveto{\pgfqpoint{0.782060in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{1.154932in}}%
\pgfpathmoveto{\pgfqpoint{0.783241in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.785602in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.787962in}{1.156567in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.157420in}}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{1.157562in}}%
\pgfpathmoveto{\pgfqpoint{0.791976in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.794101in}{1.154861in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.156425in}}%
\pgfpathmoveto{\pgfqpoint{0.795753in}{1.156425in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{1.159552in}}%
\pgfpathmoveto{\pgfqpoint{0.799767in}{1.160831in}}%
\pgfpathlineto{\pgfqpoint{0.800239in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.805905in}{1.157775in}}%
\pgfpathmoveto{\pgfqpoint{0.806613in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{1.160334in}}%
\pgfpathmoveto{\pgfqpoint{0.811099in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.162039in}}%
\pgfpathmoveto{\pgfqpoint{0.812516in}{1.164242in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.164242in}}%
\pgfpathlineto{\pgfqpoint{0.816057in}{1.164953in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.166872in}}%
\pgfpathmoveto{\pgfqpoint{0.817946in}{1.166374in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.167085in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.167440in}}%
\pgfpathmoveto{\pgfqpoint{0.821251in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.169359in}}%
\pgfpathmoveto{\pgfqpoint{0.823612in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.171420in}}%
\pgfpathmoveto{\pgfqpoint{0.825737in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.175115in}}%
\pgfpathmoveto{\pgfqpoint{0.827625in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.177247in}}%
\pgfpathmoveto{\pgfqpoint{0.830458in}{1.177319in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.179308in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.177887in}}%
\pgfpathmoveto{\pgfqpoint{0.834944in}{1.177319in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.177816in}}%
\pgfpathmoveto{\pgfqpoint{0.839902in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.180801in}}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.179166in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.176892in}}%
\pgfpathmoveto{\pgfqpoint{0.850290in}{1.177034in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{1.177247in}}%
\pgfpathmoveto{\pgfqpoint{0.850998in}{1.178456in}}%
\pgfpathlineto{\pgfqpoint{0.851470in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.178598in}}%
\pgfpathlineto{\pgfqpoint{0.852415in}{1.178313in}}%
\pgfpathmoveto{\pgfqpoint{0.852887in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{1.177816in}}%
\pgfpathmoveto{\pgfqpoint{0.854540in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.857845in}{1.175471in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.176963in}}%
\pgfpathmoveto{\pgfqpoint{0.859970in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.180445in}}%
\pgfpathmoveto{\pgfqpoint{0.862567in}{1.181298in}}%
\pgfpathlineto{\pgfqpoint{0.864219in}{1.184567in}}%
\pgfpathlineto{\pgfqpoint{0.864455in}{1.184425in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.184923in}}%
\pgfpathmoveto{\pgfqpoint{0.866580in}{1.185420in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.185562in}}%
\pgfpathmoveto{\pgfqpoint{0.867997in}{1.185847in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.188121in}}%
\pgfpathlineto{\pgfqpoint{0.872955in}{1.187268in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.187979in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.189187in}}%
\pgfpathmoveto{\pgfqpoint{0.874371in}{1.190395in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.190892in}}%
\pgfpathmoveto{\pgfqpoint{0.875079in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.190537in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.191319in}}%
\pgfpathmoveto{\pgfqpoint{0.880509in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.193522in}}%
\pgfpathmoveto{\pgfqpoint{0.882634in}{1.194232in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.194801in}}%
\pgfpathmoveto{\pgfqpoint{0.883579in}{1.194517in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.192740in}}%
\pgfpathmoveto{\pgfqpoint{0.887120in}{1.192527in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.192172in}}%
\pgfpathmoveto{\pgfqpoint{0.888300in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.193664in}}%
\pgfpathmoveto{\pgfqpoint{0.891842in}{1.193948in}}%
\pgfpathlineto{\pgfqpoint{0.892786in}{1.195867in}}%
\pgfpathmoveto{\pgfqpoint{0.893258in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{1.198212in}}%
\pgfpathmoveto{\pgfqpoint{0.896327in}{1.198639in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.198141in}}%
\pgfpathmoveto{\pgfqpoint{0.897508in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.903174in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{0.904354in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{0.905063in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.905299in}{1.199349in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.199491in}}%
\pgfpathmoveto{\pgfqpoint{0.908368in}{1.200771in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{1.202903in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.202192in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.202903in}}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{1.202903in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.203045in}}%
\pgfpathmoveto{\pgfqpoint{0.914034in}{1.202903in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.202618in}}%
\pgfpathmoveto{\pgfqpoint{0.915923in}{1.204040in}}%
\pgfpathlineto{\pgfqpoint{0.917575in}{1.207309in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.208446in}}%
\pgfpathmoveto{\pgfqpoint{0.919228in}{1.208872in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.209014in}}%
\pgfpathmoveto{\pgfqpoint{0.920408in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.208091in}}%
\pgfpathmoveto{\pgfqpoint{0.921353in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.206882in}}%
\pgfpathmoveto{\pgfqpoint{0.922297in}{1.206740in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.205035in}}%
\pgfpathmoveto{\pgfqpoint{0.925602in}{1.205461in}}%
\pgfpathlineto{\pgfqpoint{0.926075in}{1.205674in}}%
\pgfpathmoveto{\pgfqpoint{0.926547in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.204964in}}%
\pgfpathmoveto{\pgfqpoint{0.927727in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{0.928199in}{1.203471in}}%
\pgfpathlineto{\pgfqpoint{0.928672in}{1.204750in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.212141in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.215197in}}%
\pgfpathmoveto{\pgfqpoint{0.932213in}{1.216405in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.217471in}}%
\pgfpathmoveto{\pgfqpoint{0.934338in}{1.217969in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.217685in}}%
\pgfpathmoveto{\pgfqpoint{0.935754in}{1.216832in}}%
\pgfpathlineto{\pgfqpoint{0.936463in}{1.216405in}}%
\pgfpathlineto{\pgfqpoint{0.936699in}{1.216832in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.217471in}}%
\pgfpathmoveto{\pgfqpoint{0.937643in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.941657in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.216263in}}%
\pgfpathmoveto{\pgfqpoint{0.942837in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.943309in}{1.213918in}}%
\pgfpathmoveto{\pgfqpoint{0.945906in}{1.210436in}}%
\pgfpathlineto{\pgfqpoint{0.946614in}{1.210009in}}%
\pgfpathlineto{\pgfqpoint{0.946850in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.210507in}}%
\pgfpathmoveto{\pgfqpoint{0.947795in}{1.211289in}}%
\pgfpathlineto{\pgfqpoint{0.951808in}{1.217969in}}%
\pgfpathmoveto{\pgfqpoint{0.952281in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.217329in}}%
\pgfpathmoveto{\pgfqpoint{0.952989in}{1.217685in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.218893in}}%
\pgfpathmoveto{\pgfqpoint{0.955114in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.220598in}}%
\pgfpathmoveto{\pgfqpoint{0.957002in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.221025in}}%
\pgfpathmoveto{\pgfqpoint{0.957947in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.217187in}}%
\pgfpathmoveto{\pgfqpoint{0.960308in}{1.216690in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.966210in}{1.217400in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.216050in}}%
\pgfpathmoveto{\pgfqpoint{0.967862in}{1.215126in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.213421in}}%
\pgfpathmoveto{\pgfqpoint{0.969515in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{0.972584in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.213207in}}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{1.213278in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.212639in}}%
\pgfpathmoveto{\pgfqpoint{0.977542in}{1.214273in}}%
\pgfpathlineto{\pgfqpoint{0.979667in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.216263in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.217116in}}%
\pgfpathmoveto{\pgfqpoint{0.982736in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.984153in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.217400in}}%
\pgfpathmoveto{\pgfqpoint{0.986513in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.214487in}}%
\pgfpathmoveto{\pgfqpoint{0.987930in}{1.213989in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{1.213705in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.212994in}}%
\pgfpathmoveto{\pgfqpoint{0.991235in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.211431in}}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{1.211715in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.211360in}}%
\pgfpathmoveto{\pgfqpoint{0.994777in}{1.210151in}}%
\pgfpathlineto{\pgfqpoint{0.995249in}{1.210009in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.212426in}}%
\pgfpathmoveto{\pgfqpoint{0.996901in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.997610in}{1.214558in}}%
\pgfpathlineto{\pgfqpoint{0.997846in}{1.213989in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.212923in}}%
\pgfpathmoveto{\pgfqpoint{0.999734in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.212923in}}%
\pgfpathmoveto{\pgfqpoint{1.003040in}{1.211999in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.210223in}}%
\pgfpathmoveto{\pgfqpoint{1.004456in}{1.209157in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.205816in}}%
\pgfpathmoveto{\pgfqpoint{1.008706in}{1.205603in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.208872in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.213989in}}%
\pgfpathmoveto{\pgfqpoint{1.014608in}{1.215268in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.215837in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.214487in}}%
\pgfpathmoveto{\pgfqpoint{1.018858in}{1.213989in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.213918in}}%
\pgfpathmoveto{\pgfqpoint{1.019802in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.214913in}}%
\pgfpathmoveto{\pgfqpoint{1.022871in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.215908in}}%
\pgfpathmoveto{\pgfqpoint{1.025232in}{1.216832in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.216690in}}%
\pgfpathmoveto{\pgfqpoint{1.027121in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.218893in}}%
\pgfpathmoveto{\pgfqpoint{1.028301in}{1.221664in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.222730in}}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.224365in}}%
\pgfpathmoveto{\pgfqpoint{1.030190in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.228984in}}%
\pgfpathmoveto{\pgfqpoint{1.032787in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.228629in}}%
\pgfpathmoveto{\pgfqpoint{1.036800in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.229340in}}%
\pgfpathmoveto{\pgfqpoint{1.038453in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{1.040342in}{1.230477in}}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{1.042703in}{1.231187in}}%
\pgfpathmoveto{\pgfqpoint{1.043175in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.231401in}}%
\pgfpathmoveto{\pgfqpoint{1.045536in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{1.047188in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.232182in}}%
\pgfpathmoveto{\pgfqpoint{1.049313in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.051674in}{1.232324in}}%
\pgfpathlineto{\pgfqpoint{1.054035in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.055452in}{1.237441in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.237725in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.239502in}}%
\pgfpathmoveto{\pgfqpoint{1.058993in}{1.243411in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.248457in}}%
\pgfpathmoveto{\pgfqpoint{1.063242in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{1.065603in}{1.250660in}}%
\pgfpathlineto{\pgfqpoint{1.065839in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.250162in}}%
\pgfpathmoveto{\pgfqpoint{1.066784in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.250873in}}%
\pgfpathmoveto{\pgfqpoint{1.069145in}{1.250802in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.251086in}}%
\pgfpathmoveto{\pgfqpoint{1.069853in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.253716in}}%
\pgfpathmoveto{\pgfqpoint{1.072922in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.260964in}}%
\pgfpathmoveto{\pgfqpoint{1.076463in}{1.261604in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.261249in}}%
\pgfpathmoveto{\pgfqpoint{1.078824in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.261391in}}%
\pgfpathmoveto{\pgfqpoint{1.081657in}{1.262315in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.265086in}}%
\pgfpathmoveto{\pgfqpoint{1.085435in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.264091in}}%
\pgfpathmoveto{\pgfqpoint{1.087088in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.087560in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.266081in}}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{1.267289in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.269279in}}%
\pgfpathmoveto{\pgfqpoint{1.093226in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.268782in}}%
\pgfpathmoveto{\pgfqpoint{1.094642in}{1.268995in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.269919in}}%
\pgfpathmoveto{\pgfqpoint{1.096531in}{1.271980in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.273614in}}%
\pgfpathmoveto{\pgfqpoint{1.097712in}{1.274680in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.275249in}}%
\pgfpathmoveto{\pgfqpoint{1.099600in}{1.276812in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.279229in}}%
\pgfpathmoveto{\pgfqpoint{1.101017in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.281290in}}%
\pgfpathmoveto{\pgfqpoint{1.103850in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.281005in}}%
\pgfpathmoveto{\pgfqpoint{1.106447in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.108808in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.279442in}}%
\pgfpathmoveto{\pgfqpoint{1.110224in}{1.277665in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.277665in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.279939in}}%
\pgfpathmoveto{\pgfqpoint{1.114002in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.281645in}}%
\pgfpathmoveto{\pgfqpoint{1.115654in}{1.282213in}}%
\pgfpathlineto{\pgfqpoint{1.117543in}{1.284488in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.288467in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.289107in}}%
\pgfpathmoveto{\pgfqpoint{1.121320in}{1.288609in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.286549in}}%
\pgfpathmoveto{\pgfqpoint{1.123209in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.283635in}}%
\pgfpathmoveto{\pgfqpoint{1.124626in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.288538in}}%
\pgfpathmoveto{\pgfqpoint{1.128875in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.288538in}}%
\pgfpathmoveto{\pgfqpoint{1.135722in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.137611in}{1.287330in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.296143in}}%
\pgfpathmoveto{\pgfqpoint{1.142805in}{1.296853in}}%
\pgfpathlineto{\pgfqpoint{1.143277in}{1.296711in}}%
\pgfpathmoveto{\pgfqpoint{1.144693in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.297422in}}%
\pgfpathmoveto{\pgfqpoint{1.145402in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.297706in}}%
\pgfpathmoveto{\pgfqpoint{1.147762in}{1.299270in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.300833in}}%
\pgfpathmoveto{\pgfqpoint{1.149179in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{1.150359in}{1.302539in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.303534in}}%
\pgfpathmoveto{\pgfqpoint{1.152248in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.307371in}}%
\pgfpathmoveto{\pgfqpoint{1.153665in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.308295in}}%
\pgfpathmoveto{\pgfqpoint{1.155553in}{1.308650in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.308793in}}%
\pgfpathmoveto{\pgfqpoint{1.156262in}{1.309077in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.309503in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.309787in}}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.310925in}}%
\pgfpathmoveto{\pgfqpoint{1.160747in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.312985in}}%
\pgfpathmoveto{\pgfqpoint{1.164053in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.316752in}}%
\pgfpathmoveto{\pgfqpoint{1.166886in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.315046in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.316894in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.320874in}}%
\pgfpathmoveto{\pgfqpoint{1.174677in}{1.321016in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.320376in}}%
\pgfpathmoveto{\pgfqpoint{1.176093in}{1.320163in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.320234in}}%
\pgfpathmoveto{\pgfqpoint{1.180107in}{1.321016in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.323646in}}%
\pgfpathmoveto{\pgfqpoint{1.181759in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.327838in}}%
\pgfpathmoveto{\pgfqpoint{1.182940in}{1.329686in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.331747in}}%
\pgfpathmoveto{\pgfqpoint{1.184120in}{1.332955in}}%
\pgfpathlineto{\pgfqpoint{1.185065in}{1.334519in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.333737in}}%
\pgfpathmoveto{\pgfqpoint{1.186481in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.188370in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.330397in}}%
\pgfpathlineto{\pgfqpoint{1.190495in}{1.331108in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.333879in}}%
\pgfpathmoveto{\pgfqpoint{1.192855in}{1.334803in}}%
\pgfpathlineto{\pgfqpoint{1.194508in}{1.335016in}}%
\pgfpathmoveto{\pgfqpoint{1.195216in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.336011in}}%
\pgfpathmoveto{\pgfqpoint{1.196633in}{1.336793in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.337006in}}%
\pgfpathmoveto{\pgfqpoint{1.197341in}{1.337788in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{1.339636in}}%
\pgfpathlineto{\pgfqpoint{1.201827in}{1.338783in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.339067in}}%
\pgfpathmoveto{\pgfqpoint{1.202771in}{1.339351in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.338925in}}%
\pgfpathmoveto{\pgfqpoint{1.205368in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.339209in}}%
\pgfpathmoveto{\pgfqpoint{1.206076in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.206785in}{1.340346in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.340986in}}%
\pgfpathmoveto{\pgfqpoint{1.207493in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.342620in}}%
\pgfpathmoveto{\pgfqpoint{1.210562in}{1.343900in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.343615in}}%
\pgfpathmoveto{\pgfqpoint{1.211979in}{1.343473in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.343615in}}%
\pgfpathmoveto{\pgfqpoint{1.212923in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.217409in}{1.346316in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.347027in}}%
\pgfpathmoveto{\pgfqpoint{1.218589in}{1.347879in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.352286in}}%
\pgfpathmoveto{\pgfqpoint{1.223311in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.351717in}}%
\pgfpathmoveto{\pgfqpoint{1.224019in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.349869in}}%
\pgfpathmoveto{\pgfqpoint{1.225672in}{1.349869in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.347950in}}%
\pgfpathmoveto{\pgfqpoint{1.228505in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.350011in}}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{1.351148in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.352143in}}%
\pgfpathmoveto{\pgfqpoint{1.231810in}{1.352712in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.352925in}}%
\pgfpathmoveto{\pgfqpoint{1.232755in}{1.352428in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.352001in}}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.235115in}{1.351291in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.352143in}}%
\pgfpathmoveto{\pgfqpoint{1.237004in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{1.354346in}}%
\pgfpathmoveto{\pgfqpoint{1.241490in}{1.354560in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.354986in}}%
\pgfpathmoveto{\pgfqpoint{1.242670in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.363941in}}%
\pgfpathmoveto{\pgfqpoint{1.245976in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.364651in}}%
\pgfpathmoveto{\pgfqpoint{1.248573in}{1.365504in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.367636in}}%
\pgfpathmoveto{\pgfqpoint{1.249753in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.373250in}}%
\pgfpathmoveto{\pgfqpoint{1.252822in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.373321in}}%
\pgfpathmoveto{\pgfqpoint{1.254711in}{1.373321in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.370692in}}%
\pgfpathmoveto{\pgfqpoint{1.257544in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.370479in}}%
\pgfpathmoveto{\pgfqpoint{1.258488in}{1.370194in}}%
\pgfpathlineto{\pgfqpoint{1.258960in}{1.369910in}}%
\pgfpathmoveto{\pgfqpoint{1.260141in}{1.369057in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.367565in}}%
\pgfpathmoveto{\pgfqpoint{1.262974in}{1.366357in}}%
\pgfpathlineto{\pgfqpoint{1.263446in}{1.366215in}}%
\pgfpathlineto{\pgfqpoint{1.263682in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.367139in}}%
\pgfpathmoveto{\pgfqpoint{1.264627in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.367778in}}%
\pgfpathmoveto{\pgfqpoint{1.265335in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.368844in}}%
\pgfpathmoveto{\pgfqpoint{1.270765in}{1.368773in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.368418in}}%
\pgfpathmoveto{\pgfqpoint{1.271945in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.367067in}}%
\pgfpathmoveto{\pgfqpoint{1.273598in}{1.366073in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.363514in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.276903in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.365291in}}%
\pgfpathmoveto{\pgfqpoint{1.278792in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.364225in}}%
\pgfpathmoveto{\pgfqpoint{1.280917in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.362164in}}%
\pgfpathmoveto{\pgfqpoint{1.281861in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.282569in}{1.361311in}}%
\pgfpathmoveto{\pgfqpoint{1.283042in}{1.359819in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.358753in}}%
\pgfpathmoveto{\pgfqpoint{1.285166in}{1.358966in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.359037in}}%
\pgfpathmoveto{\pgfqpoint{1.287055in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{1.290833in}{1.358539in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.360245in}}%
\pgfpathmoveto{\pgfqpoint{1.293902in}{1.361666in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.362590in}}%
\pgfpathmoveto{\pgfqpoint{1.295318in}{1.362803in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.362875in}}%
\pgfpathmoveto{\pgfqpoint{1.296026in}{1.363514in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.366073in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.365575in}}%
\pgfpathmoveto{\pgfqpoint{1.300040in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{1.300984in}{1.363159in}}%
\pgfpathmoveto{\pgfqpoint{1.301457in}{1.362661in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.360885in}}%
\pgfpathmoveto{\pgfqpoint{1.303581in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.361666in}}%
\pgfpathlineto{\pgfqpoint{1.305706in}{1.362235in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.361382in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.362022in}}%
\pgfpathmoveto{\pgfqpoint{1.307831in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.361809in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.359534in}}%
\pgfpathmoveto{\pgfqpoint{1.312789in}{1.358682in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.358539in}}%
\pgfpathmoveto{\pgfqpoint{1.316802in}{1.358255in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.357900in}}%
\pgfpathmoveto{\pgfqpoint{1.319399in}{1.357687in}}%
\pgfpathlineto{\pgfqpoint{1.320344in}{1.356834in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.354489in}}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.352499in}}%
\pgfpathmoveto{\pgfqpoint{1.322468in}{1.352428in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.352641in}}%
\pgfpathmoveto{\pgfqpoint{1.323885in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.354062in}}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{1.355839in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.356123in}}%
\pgfpathmoveto{\pgfqpoint{1.332620in}{1.355839in}}%
\pgfpathlineto{\pgfqpoint{1.333329in}{1.354702in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.355555in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.353280in}}%
\pgfpathmoveto{\pgfqpoint{1.338759in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.355057in}}%
\pgfpathmoveto{\pgfqpoint{1.339939in}{1.354986in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.354418in}}%
\pgfpathmoveto{\pgfqpoint{1.341356in}{1.354275in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.354204in}}%
\pgfpathmoveto{\pgfqpoint{1.342536in}{1.354560in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.355128in}}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.356692in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.349147in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.365078in}}%
\pgfpathmoveto{\pgfqpoint{1.350799in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.366783in}}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.367636in}}%
\pgfpathlineto{\pgfqpoint{1.354104in}{1.369128in}}%
\pgfpathmoveto{\pgfqpoint{1.354577in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{1.369057in}}%
\pgfpathmoveto{\pgfqpoint{1.356229in}{1.369200in}}%
\pgfpathlineto{\pgfqpoint{1.356701in}{1.368773in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.369413in}}%
\pgfpathmoveto{\pgfqpoint{1.358118in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.370621in}}%
\pgfpathmoveto{\pgfqpoint{1.360479in}{1.371758in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.371829in}}%
\pgfpathmoveto{\pgfqpoint{1.361895in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.372895in}}%
\pgfpathlineto{\pgfqpoint{1.365673in}{1.375169in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.376946in}}%
\pgfpathmoveto{\pgfqpoint{1.369686in}{1.376164in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.376164in}}%
\pgfpathmoveto{\pgfqpoint{1.370631in}{1.375880in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.374743in}}%
\pgfpathlineto{\pgfqpoint{1.371811in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.376519in}}%
\pgfpathmoveto{\pgfqpoint{1.372992in}{1.377017in}}%
\pgfpathlineto{\pgfqpoint{1.374172in}{1.377088in}}%
\pgfpathmoveto{\pgfqpoint{1.374644in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.381068in}}%
\pgfpathmoveto{\pgfqpoint{1.376533in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.385261in}}%
\pgfpathmoveto{\pgfqpoint{1.378658in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.388885in}}%
\pgfpathmoveto{\pgfqpoint{1.380074in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.381491in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.392794in}}%
\pgfpathmoveto{\pgfqpoint{1.382671in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.397342in}}%
\pgfpathmoveto{\pgfqpoint{1.385032in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.397342in}}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.397484in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.393504in}}%
\pgfpathmoveto{\pgfqpoint{1.389282in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.391372in}}%
\pgfpathmoveto{\pgfqpoint{1.390934in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.390235in}}%
\pgfpathmoveto{\pgfqpoint{1.391879in}{1.390377in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.390306in}}%
\pgfpathmoveto{\pgfqpoint{1.392587in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.394997in}}%
\pgfpathmoveto{\pgfqpoint{1.395420in}{1.395636in}}%
\pgfpathlineto{\pgfqpoint{1.396837in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.396560in}}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{1.397058in}}%
\pgfpathlineto{\pgfqpoint{1.401086in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.398621in}}%
\pgfpathmoveto{\pgfqpoint{1.402739in}{1.399474in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.400043in}}%
\pgfpathmoveto{\pgfqpoint{1.403919in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.400966in}}%
\pgfpathmoveto{\pgfqpoint{1.406044in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.407697in}{1.400611in}}%
\pgfpathlineto{\pgfqpoint{1.409113in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.395921in}}%
\pgfpathmoveto{\pgfqpoint{1.412418in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.395494in}}%
\pgfpathmoveto{\pgfqpoint{1.416432in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.418321in}{1.396063in}}%
\pgfpathmoveto{\pgfqpoint{1.419501in}{1.395921in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.395779in}}%
\pgfpathmoveto{\pgfqpoint{1.423751in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.396063in}}%
\pgfpathmoveto{\pgfqpoint{1.424695in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.396560in}}%
\pgfpathmoveto{\pgfqpoint{1.425876in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.430361in}{1.400540in}}%
\pgfpathmoveto{\pgfqpoint{1.430833in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.400966in}}%
\pgfpathmoveto{\pgfqpoint{1.431542in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.402459in}}%
\pgfpathmoveto{\pgfqpoint{1.433903in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.404662in}}%
\pgfpathmoveto{\pgfqpoint{1.435319in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.436736in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.409495in}}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.408784in}}%
\pgfpathmoveto{\pgfqpoint{1.444763in}{1.409850in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.413332in}}%
\pgfpathmoveto{\pgfqpoint{1.448304in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.413972in}}%
\pgfpathmoveto{\pgfqpoint{1.449721in}{1.414114in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.413616in}}%
\pgfpathmoveto{\pgfqpoint{1.450901in}{1.413830in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.414611in}}%
\pgfpathmoveto{\pgfqpoint{1.451845in}{1.414825in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.415393in}}%
\pgfpathmoveto{\pgfqpoint{1.454206in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.416033in}}%
\pgfpathmoveto{\pgfqpoint{1.456803in}{1.416530in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.416104in}}%
\pgfpathmoveto{\pgfqpoint{1.458692in}{1.416104in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.418378in}}%
\pgfpathmoveto{\pgfqpoint{1.460109in}{1.419089in}}%
\pgfpathlineto{\pgfqpoint{1.461761in}{1.420226in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.418946in}}%
\pgfpathlineto{\pgfqpoint{1.465539in}{1.416388in}}%
\pgfpathmoveto{\pgfqpoint{1.466011in}{1.415393in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.414540in}}%
\pgfpathmoveto{\pgfqpoint{1.467663in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.413901in}}%
\pgfpathmoveto{\pgfqpoint{1.469788in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.414185in}}%
\pgfpathmoveto{\pgfqpoint{1.471677in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.414398in}}%
\pgfpathmoveto{\pgfqpoint{1.474038in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.476163in}{1.419373in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.421576in}}%
\pgfpathmoveto{\pgfqpoint{1.478523in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.436855in}}%
\pgfpathmoveto{\pgfqpoint{1.488203in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.437637in}}%
\pgfpathmoveto{\pgfqpoint{1.490092in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.438987in}}%
\pgfpathmoveto{\pgfqpoint{1.490800in}{1.439982in}}%
\pgfpathlineto{\pgfqpoint{1.492217in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.441404in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.444104in}}%
\pgfpathmoveto{\pgfqpoint{1.495758in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.497883in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.499299in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.442825in}}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.443820in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.444388in}}%
\pgfpathlineto{\pgfqpoint{1.503549in}{1.443820in}}%
\pgfpathlineto{\pgfqpoint{1.505202in}{1.443536in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.442185in}}%
\pgfpathmoveto{\pgfqpoint{1.507090in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.441546in}}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{1.440267in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.440267in}}%
\pgfpathmoveto{\pgfqpoint{1.512048in}{1.440124in}}%
\pgfpathlineto{\pgfqpoint{1.513701in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.439414in}}%
\pgfpathmoveto{\pgfqpoint{1.515353in}{1.438703in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.438419in}}%
\pgfpathlineto{\pgfqpoint{1.523144in}{1.444388in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.444246in}}%
\pgfpathmoveto{\pgfqpoint{1.523853in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.444957in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.443962in}}%
\pgfpathmoveto{\pgfqpoint{1.529047in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.446520in}}%
\pgfpathmoveto{\pgfqpoint{1.531171in}{1.446520in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.446378in}}%
\pgfpathmoveto{\pgfqpoint{1.532588in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.446520in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.445454in}}%
\pgfpathmoveto{\pgfqpoint{1.534949in}{1.443962in}}%
\pgfpathlineto{\pgfqpoint{1.535657in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.535893in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.444673in}}%
\pgfpathmoveto{\pgfqpoint{1.536838in}{1.445952in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.449576in}}%
\pgfpathmoveto{\pgfqpoint{1.538490in}{1.449932in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{1.450074in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.450003in}}%
\pgfpathmoveto{\pgfqpoint{1.540851in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.453911in}}%
\pgfpathmoveto{\pgfqpoint{1.544156in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.455688in}}%
\pgfpathmoveto{\pgfqpoint{1.545809in}{1.455617in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.455901in}}%
\pgfpathmoveto{\pgfqpoint{1.547698in}{1.456470in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.458389in}}%
\pgfpathmoveto{\pgfqpoint{1.550767in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.454480in}}%
\pgfpathmoveto{\pgfqpoint{1.552419in}{1.454054in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.555961in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.450642in}}%
\pgfpathmoveto{\pgfqpoint{1.557377in}{1.449505in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.446378in}}%
\pgfpathmoveto{\pgfqpoint{1.560919in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.446023in}}%
\pgfpathmoveto{\pgfqpoint{1.561627in}{1.445668in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.445383in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.445668in}}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{1.446236in}}%
\pgfpathlineto{\pgfqpoint{1.564696in}{1.447586in}}%
\pgfpathmoveto{\pgfqpoint{1.565404in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.447373in}}%
\pgfpathmoveto{\pgfqpoint{1.568237in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.447373in}}%
\pgfpathmoveto{\pgfqpoint{1.569418in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.570834in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.447373in}}%
\pgfpathmoveto{\pgfqpoint{1.577681in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.451495in}}%
\pgfpathmoveto{\pgfqpoint{1.581458in}{1.451922in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.453414in}}%
\pgfpathmoveto{\pgfqpoint{1.582875in}{1.453343in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.585944in}{1.453627in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.454125in}}%
\pgfpathmoveto{\pgfqpoint{1.586888in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.588541in}{1.452348in}}%
\pgfpathlineto{\pgfqpoint{1.589958in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.594207in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.595624in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.454622in}}%
\pgfpathmoveto{\pgfqpoint{1.597749in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.457678in}}%
\pgfpathmoveto{\pgfqpoint{1.599165in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.460805in}}%
\pgfpathmoveto{\pgfqpoint{1.601762in}{1.462013in}}%
\pgfpathlineto{\pgfqpoint{1.603651in}{1.467414in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.467130in}}%
\pgfpathmoveto{\pgfqpoint{1.607192in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.470896in}}%
\pgfpathmoveto{\pgfqpoint{1.611914in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.470257in}}%
\pgfpathmoveto{\pgfqpoint{1.614039in}{1.470115in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.469973in}}%
\pgfpathmoveto{\pgfqpoint{1.614747in}{1.470541in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.475089in}}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{1.474947in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.474734in}}%
\pgfpathmoveto{\pgfqpoint{1.620177in}{1.474521in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.474237in}}%
\pgfpathmoveto{\pgfqpoint{1.621357in}{1.473668in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.473242in}}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.473668in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.479496in}}%
\pgfpathlineto{\pgfqpoint{1.627968in}{1.481770in}}%
\pgfpathmoveto{\pgfqpoint{1.628440in}{1.481912in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.482196in}}%
\pgfpathmoveto{\pgfqpoint{1.630093in}{1.482196in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.483475in}}%
\pgfpathmoveto{\pgfqpoint{1.632926in}{1.483902in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.484115in}}%
\pgfpathmoveto{\pgfqpoint{1.635051in}{1.483760in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.484044in}}%
\pgfpathmoveto{\pgfqpoint{1.635995in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.637884in}{1.485039in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.485465in}}%
\pgfpathmoveto{\pgfqpoint{1.640481in}{1.488734in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.489232in}}%
\pgfpathmoveto{\pgfqpoint{1.641425in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.491008in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.492288in}}%
\pgfpathmoveto{\pgfqpoint{1.644730in}{1.493709in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.497689in}}%
\pgfpathmoveto{\pgfqpoint{1.646855in}{1.497973in}}%
\pgfpathlineto{\pgfqpoint{1.647799in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.648036in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.495770in}}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.495841in}}%
\pgfpathlineto{\pgfqpoint{1.655590in}{1.499821in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.501384in}}%
\pgfpathmoveto{\pgfqpoint{1.656771in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.501313in}}%
\pgfpathmoveto{\pgfqpoint{1.658187in}{1.501242in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.501242in}}%
\pgfpathmoveto{\pgfqpoint{1.661257in}{1.501100in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.502948in}}%
\pgfpathmoveto{\pgfqpoint{1.663617in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.666451in}{1.506075in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.505861in}}%
\pgfpathmoveto{\pgfqpoint{1.671172in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.507709in}}%
\pgfpathmoveto{\pgfqpoint{1.672353in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.507496in}}%
\pgfpathmoveto{\pgfqpoint{1.676130in}{1.506785in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.506217in}}%
\pgfpathmoveto{\pgfqpoint{1.678019in}{1.506643in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.506785in}}%
\pgfpathmoveto{\pgfqpoint{1.679672in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.507922in}}%
\pgfpathmoveto{\pgfqpoint{1.683449in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.507496in}}%
\pgfpathmoveto{\pgfqpoint{1.684629in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.507212in}}%
\pgfpathmoveto{\pgfqpoint{1.687226in}{1.508064in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.508775in}}%
\pgfpathmoveto{\pgfqpoint{1.689115in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.508633in}}%
\pgfpathmoveto{\pgfqpoint{1.691004in}{1.508917in}}%
\pgfpathlineto{\pgfqpoint{1.692893in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.511049in}}%
\pgfpathmoveto{\pgfqpoint{1.696198in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.508775in}}%
\pgfpathmoveto{\pgfqpoint{1.698323in}{1.509344in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.508775in}}%
\pgfpathmoveto{\pgfqpoint{1.701628in}{1.508633in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.508988in}}%
\pgfpathmoveto{\pgfqpoint{1.702572in}{1.508775in}}%
\pgfpathlineto{\pgfqpoint{1.703989in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.510836in}}%
\pgfpathmoveto{\pgfqpoint{1.706350in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.510054in}}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.509770in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.507070in}}%
\pgfpathmoveto{\pgfqpoint{1.710363in}{1.506643in}}%
\pgfpathlineto{\pgfqpoint{1.711544in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.511689in}}%
\pgfpathmoveto{\pgfqpoint{1.717682in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.513323in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.511547in}}%
\pgfpathmoveto{\pgfqpoint{1.722168in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.514318in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.517943in}}%
\pgfpathmoveto{\pgfqpoint{1.728070in}{1.518014in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.517943in}}%
\pgfpathmoveto{\pgfqpoint{1.729722in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.518298in}}%
\pgfpathmoveto{\pgfqpoint{1.733500in}{1.517730in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.514389in}}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.513892in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.514034in}}%
\pgfpathmoveto{\pgfqpoint{1.740110in}{1.514176in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.515171in}}%
\pgfpathmoveto{\pgfqpoint{1.741999in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.515384in}}%
\pgfpathmoveto{\pgfqpoint{1.744124in}{1.515313in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.515100in}}%
\pgfpathmoveto{\pgfqpoint{1.745304in}{1.515313in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.520217in}}%
\pgfpathmoveto{\pgfqpoint{1.749318in}{1.520857in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.522136in}}%
\pgfpathmoveto{\pgfqpoint{1.750970in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.521709in}}%
\pgfpathmoveto{\pgfqpoint{1.753567in}{1.521851in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.525547in}}%
\pgfpathmoveto{\pgfqpoint{1.757345in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.525263in}}%
\pgfpathmoveto{\pgfqpoint{1.763719in}{1.524978in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.524694in}}%
\pgfpathmoveto{\pgfqpoint{1.764900in}{1.524694in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.524339in}}%
\pgfpathmoveto{\pgfqpoint{1.766552in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.524339in}}%
\pgfpathmoveto{\pgfqpoint{1.768677in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.524978in}}%
\pgfpathmoveto{\pgfqpoint{1.770094in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.522562in}}%
\pgfpathlineto{\pgfqpoint{1.774343in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.776232in}{1.521212in}}%
\pgfpathmoveto{\pgfqpoint{1.777176in}{1.521425in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.520785in}}%
\pgfpathmoveto{\pgfqpoint{1.778593in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.519648in}}%
\pgfpathmoveto{\pgfqpoint{1.781190in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.517303in}}%
\pgfpathmoveto{\pgfqpoint{1.782843in}{1.515598in}}%
\pgfpathlineto{\pgfqpoint{1.784731in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.515171in}}%
\pgfpathmoveto{\pgfqpoint{1.785912in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.514532in}}%
\pgfpathmoveto{\pgfqpoint{1.786856in}{1.514318in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.515811in}}%
\pgfpathmoveto{\pgfqpoint{1.789689in}{1.515313in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.516806in}}%
\pgfpathmoveto{\pgfqpoint{1.794647in}{1.518582in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.519293in}}%
\pgfpathmoveto{\pgfqpoint{1.795827in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.797952in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.799133in}{1.517516in}}%
\pgfpathmoveto{\pgfqpoint{1.799605in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.518085in}}%
\pgfpathmoveto{\pgfqpoint{1.800549in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.518938in}}%
\pgfpathmoveto{\pgfqpoint{1.801494in}{1.519862in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.520359in}}%
\pgfpathmoveto{\pgfqpoint{1.803146in}{1.521283in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.523060in}}%
\pgfpathmoveto{\pgfqpoint{1.806215in}{1.523557in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.527039in}}%
\pgfpathmoveto{\pgfqpoint{1.810229in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.810937in}{1.527466in}}%
\pgfpathmoveto{\pgfqpoint{1.811409in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.527182in}}%
\pgfpathmoveto{\pgfqpoint{1.812590in}{1.525689in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.525192in}}%
\pgfpathmoveto{\pgfqpoint{1.813298in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.523628in}}%
\pgfpathmoveto{\pgfqpoint{1.814951in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.526542in}}%
\pgfpathmoveto{\pgfqpoint{1.818728in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{1.526826in}}%
\pgfpathmoveto{\pgfqpoint{1.819672in}{1.527253in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.530308in}}%
\pgfpathmoveto{\pgfqpoint{1.822033in}{1.530380in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.526258in}}%
\pgfpathmoveto{\pgfqpoint{1.826991in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.526968in}}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.527110in}}%
\pgfpathmoveto{\pgfqpoint{1.830060in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.830769in}{1.527750in}}%
\pgfpathmoveto{\pgfqpoint{1.831241in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.528745in}}%
\pgfpathmoveto{\pgfqpoint{1.834310in}{1.529100in}}%
\pgfpathlineto{\pgfqpoint{1.836907in}{1.527963in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.527324in}}%
\pgfpathmoveto{\pgfqpoint{1.838323in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.527963in}}%
\pgfpathmoveto{\pgfqpoint{1.840448in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.840920in}{1.528248in}}%
\pgfpathmoveto{\pgfqpoint{1.843517in}{1.530237in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.532156in}}%
\pgfpathmoveto{\pgfqpoint{1.847059in}{1.533791in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.535283in}}%
\pgfpathmoveto{\pgfqpoint{1.849892in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.536278in}}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.536491in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.536989in}}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.855086in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.540116in}}%
\pgfpathmoveto{\pgfqpoint{1.857211in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.540116in}}%
\pgfpathmoveto{\pgfqpoint{1.858863in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.540045in}}%
\pgfpathmoveto{\pgfqpoint{1.860752in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.863821in}{1.543029in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.543456in}}%
\pgfpathlineto{\pgfqpoint{1.866182in}{1.543314in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.542816in}}%
\pgfpathmoveto{\pgfqpoint{1.866890in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.541679in}}%
\pgfpathmoveto{\pgfqpoint{1.868779in}{1.541324in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.541537in}}%
\pgfpathmoveto{\pgfqpoint{1.869959in}{1.541750in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.541821in}}%
\pgfpathmoveto{\pgfqpoint{1.871612in}{1.541466in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.540400in}}%
\pgfpathmoveto{\pgfqpoint{1.875153in}{1.540613in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.540826in}}%
\pgfpathmoveto{\pgfqpoint{1.878223in}{1.542319in}}%
\pgfpathlineto{\pgfqpoint{1.880583in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.546867in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.546227in}}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.546014in}}%
\pgfpathmoveto{\pgfqpoint{1.888138in}{1.546725in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.547933in}}%
\pgfpathmoveto{\pgfqpoint{1.889319in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.548715in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.548075in}}%
\pgfpathmoveto{\pgfqpoint{1.891916in}{1.547578in}}%
\pgfpathlineto{\pgfqpoint{1.892624in}{1.547933in}}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.550705in}}%
\pgfpathmoveto{\pgfqpoint{1.894277in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.556745in}}%
\pgfpathmoveto{\pgfqpoint{1.897582in}{1.557669in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.559162in}}%
\pgfpathmoveto{\pgfqpoint{1.898762in}{1.559091in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.558806in}}%
\pgfpathmoveto{\pgfqpoint{1.899943in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.556816in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.557101in}}%
\pgfpathmoveto{\pgfqpoint{1.904665in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.558806in}}%
\pgfpathmoveto{\pgfqpoint{1.909150in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.559659in}}%
\pgfpathmoveto{\pgfqpoint{1.911511in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.558380in}}%
\pgfpathmoveto{\pgfqpoint{1.914580in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.557669in}}%
\pgfpathmoveto{\pgfqpoint{1.916705in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.557314in}}%
\pgfpathmoveto{\pgfqpoint{1.920246in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.558664in}}%
\pgfpathmoveto{\pgfqpoint{1.921899in}{1.559517in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.563070in}}%
\pgfpathmoveto{\pgfqpoint{1.923552in}{1.564634in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.567832in}}%
\pgfpathmoveto{\pgfqpoint{1.925913in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.576005in}}%
\pgfpathmoveto{\pgfqpoint{1.930162in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.576999in}}%
\pgfpathmoveto{\pgfqpoint{1.931343in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.579132in}}%
\pgfpathmoveto{\pgfqpoint{1.932287in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.581264in}}%
\pgfpathmoveto{\pgfqpoint{1.934412in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.935592in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.938189in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.584248in}}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.943619in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.588512in}}%
\pgfpathmoveto{\pgfqpoint{1.948813in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.949522in}{1.589081in}}%
\pgfpathmoveto{\pgfqpoint{1.950230in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.590005in}}%
\pgfpathmoveto{\pgfqpoint{1.951410in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.590644in}}%
\pgfpathmoveto{\pgfqpoint{1.955188in}{1.591355in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.594979in}}%
\pgfpathmoveto{\pgfqpoint{1.958965in}{1.594624in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.594482in}}%
\pgfpathmoveto{\pgfqpoint{1.960146in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.594908in}}%
\pgfpathmoveto{\pgfqpoint{1.961798in}{1.594908in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.594908in}}%
\pgfpathmoveto{\pgfqpoint{1.962506in}{1.594624in}}%
\pgfpathlineto{\pgfqpoint{1.963923in}{1.594198in}}%
\pgfpathlineto{\pgfqpoint{1.964159in}{1.594482in}}%
\pgfpathlineto{\pgfqpoint{1.966756in}{1.596045in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.597254in}}%
\pgfpathmoveto{\pgfqpoint{1.969353in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.600452in}}%
\pgfpathmoveto{\pgfqpoint{1.971478in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.604289in}}%
\pgfpathmoveto{\pgfqpoint{1.974547in}{1.604574in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.604716in}}%
\pgfpathmoveto{\pgfqpoint{1.976672in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.604431in}}%
\pgfpathmoveto{\pgfqpoint{1.978797in}{1.604147in}}%
\pgfpathlineto{\pgfqpoint{1.981866in}{1.602726in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.601731in}}%
\pgfpathlineto{\pgfqpoint{1.983991in}{1.601660in}}%
\pgfpathmoveto{\pgfqpoint{1.984463in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.602015in}}%
\pgfpathmoveto{\pgfqpoint{1.985643in}{1.602299in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.603081in}}%
\pgfpathmoveto{\pgfqpoint{1.988004in}{1.603010in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.602441in}}%
\pgfpathmoveto{\pgfqpoint{1.990129in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.991545in}{1.603081in}}%
\pgfpathmoveto{\pgfqpoint{1.992018in}{1.602868in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.603365in}}%
\pgfpathmoveto{\pgfqpoint{1.996267in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.602015in}}%
\pgfpathmoveto{\pgfqpoint{1.996975in}{1.601304in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.600452in}}%
\pgfpathmoveto{\pgfqpoint{1.999100in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.602441in}}%
\pgfpathmoveto{\pgfqpoint{2.003586in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.005711in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.603721in}}%
\pgfpathmoveto{\pgfqpoint{2.006891in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.604005in}}%
\pgfpathmoveto{\pgfqpoint{2.008544in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.601233in}}%
\pgfpathmoveto{\pgfqpoint{2.011613in}{1.600594in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.597893in}}%
\pgfpathmoveto{\pgfqpoint{2.013974in}{1.597893in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.598533in}}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{1.598604in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.599172in}}%
\pgfpathmoveto{\pgfqpoint{2.019640in}{1.599741in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.600238in}}%
\pgfpathmoveto{\pgfqpoint{2.020348in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.601091in}}%
\pgfpathmoveto{\pgfqpoint{2.021057in}{1.601304in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.599315in}}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.027431in}{1.601944in}}%
\pgfpathmoveto{\pgfqpoint{2.027903in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.601731in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.600238in}}%
\pgfpathmoveto{\pgfqpoint{2.037111in}{1.599741in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.599172in}}%
\pgfpathmoveto{\pgfqpoint{2.038763in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.041124in}{1.600309in}}%
\pgfpathlineto{\pgfqpoint{2.042777in}{1.601162in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.601447in}}%
\pgfpathmoveto{\pgfqpoint{2.045138in}{1.602726in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.603436in}}%
\pgfpathmoveto{\pgfqpoint{2.046790in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.606279in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.606990in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.606706in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.605782in}}%
\pgfpathmoveto{\pgfqpoint{2.054109in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.055053in}{1.607487in}}%
\pgfpathmoveto{\pgfqpoint{2.055762in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.606848in}}%
\pgfpathmoveto{\pgfqpoint{2.059539in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.606990in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.608269in}}%
\pgfpathmoveto{\pgfqpoint{2.065205in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.610614in}}%
\pgfpathmoveto{\pgfqpoint{2.068274in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.609975in}}%
\pgfpathmoveto{\pgfqpoint{2.070635in}{1.608980in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.608624in}}%
\pgfpathmoveto{\pgfqpoint{2.072760in}{1.608553in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.607843in}}%
\pgfpathmoveto{\pgfqpoint{2.074177in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.606919in}}%
\pgfpathmoveto{\pgfqpoint{2.075593in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.605782in}}%
\pgfpathmoveto{\pgfqpoint{2.077718in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.608056in}}%
\pgfpathmoveto{\pgfqpoint{2.080551in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.607203in}}%
\pgfpathmoveto{\pgfqpoint{2.081968in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.605711in}}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.605284in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{1.605142in}}%
\pgfpathmoveto{\pgfqpoint{2.085745in}{1.605142in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.604858in}}%
\pgfpathmoveto{\pgfqpoint{2.086925in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.605284in}}%
\pgfpathmoveto{\pgfqpoint{2.089050in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.604787in}}%
\pgfpathmoveto{\pgfqpoint{2.089995in}{1.604574in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.604574in}}%
\pgfpathmoveto{\pgfqpoint{2.091175in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.604858in}}%
\pgfpathmoveto{\pgfqpoint{2.094244in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.096841in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.607132in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.613599in}}%
\pgfpathmoveto{\pgfqpoint{2.104396in}{1.614239in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.614949in}}%
\pgfpathmoveto{\pgfqpoint{2.106049in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.616157in}}%
\pgfpathmoveto{\pgfqpoint{2.109590in}{1.615944in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.615731in}}%
\pgfpathmoveto{\pgfqpoint{2.111479in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.615802in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.616086in}}%
\pgfpathmoveto{\pgfqpoint{2.114548in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.616868in}}%
\pgfpathmoveto{\pgfqpoint{2.117145in}{1.617223in}}%
\pgfpathlineto{\pgfqpoint{2.119034in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.619640in}}%
\pgfpathmoveto{\pgfqpoint{2.121867in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{1.619782in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.620635in}}%
\pgfpathmoveto{\pgfqpoint{2.125644in}{1.621772in}}%
\pgfpathlineto{\pgfqpoint{2.126352in}{1.622269in}}%
\pgfpathmoveto{\pgfqpoint{2.127061in}{1.622625in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.622553in}}%
\pgfpathmoveto{\pgfqpoint{2.128713in}{1.622482in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.621843in}}%
\pgfpathmoveto{\pgfqpoint{2.130602in}{1.621772in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.621559in}}%
\pgfpathmoveto{\pgfqpoint{2.132491in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.134143in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.624543in}}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.137212in}{1.625183in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.623833in}}%
\pgfpathmoveto{\pgfqpoint{2.139337in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.623477in}}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.622909in}}%
\pgfpathmoveto{\pgfqpoint{2.142879in}{1.623051in}}%
\pgfpathlineto{\pgfqpoint{2.144295in}{1.623477in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.624117in}}%
\pgfpathmoveto{\pgfqpoint{2.147364in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.625538in}}%
\pgfpathmoveto{\pgfqpoint{2.149017in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.626604in}}%
\pgfpathmoveto{\pgfqpoint{2.152794in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.626960in}}%
\pgfpathmoveto{\pgfqpoint{2.153739in}{1.626889in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.626391in}}%
\pgfpathmoveto{\pgfqpoint{2.155627in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{1.626178in}}%
\pgfpathmoveto{\pgfqpoint{2.157044in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.626675in}}%
\pgfpathmoveto{\pgfqpoint{2.157988in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.629731in}}%
\pgfpathmoveto{\pgfqpoint{2.160349in}{1.629589in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.629447in}}%
\pgfpathmoveto{\pgfqpoint{2.161530in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.629305in}}%
\pgfpathmoveto{\pgfqpoint{2.163891in}{1.630016in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.630513in}}%
\pgfpathmoveto{\pgfqpoint{2.164599in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.166488in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{1.633995in}}%
\pgfpathlineto{\pgfqpoint{2.173334in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.635132in}}%
\pgfpathmoveto{\pgfqpoint{2.174278in}{1.636127in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.637335in}}%
\pgfpathmoveto{\pgfqpoint{2.175459in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.638401in}}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.638544in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.638828in}}%
\pgfpathmoveto{\pgfqpoint{2.179945in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.640036in}}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.641315in}}%
\pgfpathmoveto{\pgfqpoint{2.181833in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.639823in}}%
\pgfpathmoveto{\pgfqpoint{2.185611in}{1.639681in}}%
\pgfpathlineto{\pgfqpoint{2.186083in}{1.639610in}}%
\pgfpathmoveto{\pgfqpoint{2.186555in}{1.639538in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.639467in}}%
\pgfpathmoveto{\pgfqpoint{2.187972in}{1.639112in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.638686in}}%
\pgfpathmoveto{\pgfqpoint{2.189624in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.191277in}{1.640107in}}%
\pgfpathmoveto{\pgfqpoint{2.191749in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.193402in}{1.640178in}}%
\pgfpathmoveto{\pgfqpoint{2.194346in}{1.639681in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.639538in}}%
\pgfpathmoveto{\pgfqpoint{2.196471in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.196943in}{1.639610in}}%
\pgfpathmoveto{\pgfqpoint{2.197415in}{1.639823in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.639894in}}%
\pgfpathmoveto{\pgfqpoint{2.199068in}{1.640249in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.639681in}}%
\pgfpathlineto{\pgfqpoint{2.203317in}{1.641670in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.642879in}}%
\pgfpathmoveto{\pgfqpoint{2.204970in}{1.643376in}}%
\pgfpathlineto{\pgfqpoint{2.206859in}{1.644087in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.644869in}}%
\pgfpathmoveto{\pgfqpoint{2.208748in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.646361in}}%
\pgfpathmoveto{\pgfqpoint{2.210164in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.647356in}}%
\pgfpathmoveto{\pgfqpoint{2.211581in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.647853in}}%
\pgfpathmoveto{\pgfqpoint{2.212525in}{1.648209in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.649417in}}%
\pgfpathmoveto{\pgfqpoint{2.214886in}{1.649914in}}%
\pgfpathlineto{\pgfqpoint{2.217483in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.650625in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.653397in}}%
\pgfpathmoveto{\pgfqpoint{2.223621in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.654676in}}%
\pgfpathmoveto{\pgfqpoint{2.225274in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.655244in}}%
\pgfpathmoveto{\pgfqpoint{2.225982in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.656950in}}%
\pgfpathmoveto{\pgfqpoint{2.228107in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.659650in}}%
\pgfpathmoveto{\pgfqpoint{2.230232in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.235190in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.237550in}{1.663986in}}%
\pgfpathlineto{\pgfqpoint{2.239911in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.662706in}}%
\pgfpathmoveto{\pgfqpoint{2.243217in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.663843in}}%
\pgfpathmoveto{\pgfqpoint{2.245105in}{1.664128in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.665052in}}%
\pgfpathmoveto{\pgfqpoint{2.248174in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.663630in}}%
\pgfpathmoveto{\pgfqpoint{2.254313in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.256438in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.664270in}}%
\pgfpathmoveto{\pgfqpoint{2.257854in}{1.664696in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.665194in}}%
\pgfpathmoveto{\pgfqpoint{2.259035in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.665194in}}%
\pgfpathmoveto{\pgfqpoint{2.263284in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.665620in}}%
\pgfpathmoveto{\pgfqpoint{2.265173in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.664909in}}%
\pgfpathmoveto{\pgfqpoint{2.266589in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.267298in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.267534in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.666189in}}%
\pgfpathmoveto{\pgfqpoint{2.269659in}{1.666686in}}%
\pgfpathlineto{\pgfqpoint{2.271075in}{1.665833in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.664838in}}%
\pgfpathmoveto{\pgfqpoint{2.272492in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.664625in}}%
\pgfpathmoveto{\pgfqpoint{2.274616in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.663986in}}%
\pgfpathmoveto{\pgfqpoint{2.277449in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.666118in}}%
\pgfpathmoveto{\pgfqpoint{2.281935in}{1.666118in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.666046in}}%
\pgfpathmoveto{\pgfqpoint{2.284296in}{1.665549in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.665123in}}%
\pgfpathmoveto{\pgfqpoint{2.286893in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.665265in}}%
\pgfpathmoveto{\pgfqpoint{2.288782in}{1.665549in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.665833in}}%
\pgfpathmoveto{\pgfqpoint{2.290198in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.665833in}}%
\pgfpathmoveto{\pgfqpoint{2.292087in}{1.665265in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.665052in}}%
\pgfpathmoveto{\pgfqpoint{2.293504in}{1.665123in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.665620in}}%
\pgfpathmoveto{\pgfqpoint{2.297045in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.666260in}}%
\pgfpathmoveto{\pgfqpoint{2.298698in}{1.666260in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.666331in}}%
\pgfpathmoveto{\pgfqpoint{2.300822in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.302003in}{1.667255in}}%
\pgfpathmoveto{\pgfqpoint{2.302711in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.305544in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.666757in}}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.667681in}}%
\pgfpathmoveto{\pgfqpoint{2.309794in}{1.667681in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.667894in}}%
\pgfpathmoveto{\pgfqpoint{2.311919in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.312391in}{1.667894in}}%
\pgfpathmoveto{\pgfqpoint{2.312863in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.669387in}}%
\pgfpathmoveto{\pgfqpoint{2.319946in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.670239in}}%
\pgfpathmoveto{\pgfqpoint{2.323015in}{1.670239in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.670168in}}%
\pgfpathmoveto{\pgfqpoint{2.324903in}{1.670666in}}%
\pgfpathlineto{\pgfqpoint{2.326084in}{1.671661in}}%
\pgfpathmoveto{\pgfqpoint{2.327500in}{1.672940in}}%
\pgfpathlineto{\pgfqpoint{2.329625in}{1.674503in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.674788in}}%
\pgfpathmoveto{\pgfqpoint{2.330806in}{1.675498in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.675641in}}%
\pgfpathmoveto{\pgfqpoint{2.332694in}{1.675641in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.675641in}}%
\pgfpathmoveto{\pgfqpoint{2.336472in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.676564in}}%
\pgfpathmoveto{\pgfqpoint{2.338124in}{1.676635in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.676778in}}%
\pgfpathmoveto{\pgfqpoint{2.339777in}{1.676920in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.676351in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.676138in}}%
\pgfpathmoveto{\pgfqpoint{2.344027in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.675569in}}%
\pgfpathmoveto{\pgfqpoint{2.346388in}{1.674930in}}%
\pgfpathlineto{\pgfqpoint{2.348512in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.674290in}}%
\pgfpathmoveto{\pgfqpoint{2.350637in}{1.675214in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.676635in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.676635in}}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.676778in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.677417in}}%
\pgfpathmoveto{\pgfqpoint{2.360081in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.676422in}}%
\pgfpathmoveto{\pgfqpoint{2.361969in}{1.676635in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{1.677630in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.677773in}}%
\pgfpathmoveto{\pgfqpoint{2.365983in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.677488in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.675712in}}%
\pgfpathmoveto{\pgfqpoint{2.369052in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.675569in}}%
\pgfpathmoveto{\pgfqpoint{2.371177in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.675783in}}%
\pgfpathmoveto{\pgfqpoint{2.373774in}{1.675641in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.676351in}}%
\pgfpathmoveto{\pgfqpoint{2.376607in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.675356in}}%
\pgfpathmoveto{\pgfqpoint{2.378023in}{1.675072in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.675001in}}%
\pgfpathmoveto{\pgfqpoint{2.379440in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.674788in}}%
\pgfpathmoveto{\pgfqpoint{2.381093in}{1.674930in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.675498in}}%
\pgfpathmoveto{\pgfqpoint{2.383454in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.675427in}}%
\pgfpathmoveto{\pgfqpoint{2.384398in}{1.675072in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.673722in}}%
\pgfpathmoveto{\pgfqpoint{2.386759in}{1.674077in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.675854in}}%
\pgfpathmoveto{\pgfqpoint{2.390300in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.675427in}}%
\pgfpathmoveto{\pgfqpoint{2.394078in}{1.675356in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.675641in}}%
\pgfpathmoveto{\pgfqpoint{2.396911in}{1.675498in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.675498in}}%
\pgfpathmoveto{\pgfqpoint{2.397855in}{1.675498in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.675498in}}%
\pgfpathmoveto{\pgfqpoint{2.399272in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.675712in}}%
\pgfpathmoveto{\pgfqpoint{2.400452in}{1.675925in}}%
\pgfpathlineto{\pgfqpoint{2.401869in}{1.675854in}}%
\pgfpathmoveto{\pgfqpoint{2.402341in}{1.675641in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.675143in}}%
\pgfpathmoveto{\pgfqpoint{2.406118in}{1.676209in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.676351in}}%
\pgfpathlineto{\pgfqpoint{2.409659in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.679194in}}%
\pgfpathmoveto{\pgfqpoint{2.412729in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.415090in}{1.679620in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.679762in}}%
\pgfpathmoveto{\pgfqpoint{2.416034in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.416506in}{1.680189in}}%
\pgfpathmoveto{\pgfqpoint{2.417450in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.421228in}{1.681610in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.679123in}}%
\pgfpathmoveto{\pgfqpoint{2.425714in}{1.679052in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.678767in}}%
\pgfpathmoveto{\pgfqpoint{2.426894in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.678554in}}%
\pgfpathmoveto{\pgfqpoint{2.429019in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.679549in}}%
\pgfpathmoveto{\pgfqpoint{2.430907in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.681681in}}%
\pgfpathmoveto{\pgfqpoint{2.437990in}{1.682037in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.682534in}}%
\pgfpathmoveto{\pgfqpoint{2.439171in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.682676in}}%
\pgfpathmoveto{\pgfqpoint{2.440587in}{1.683458in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.684808in}}%
\pgfpathmoveto{\pgfqpoint{2.442712in}{1.684737in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.684240in}}%
\pgfpathmoveto{\pgfqpoint{2.446489in}{1.684595in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.685448in}}%
\pgfpathmoveto{\pgfqpoint{2.449322in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.685661in}}%
\pgfpathmoveto{\pgfqpoint{2.450503in}{1.685732in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.685803in}}%
\pgfpathmoveto{\pgfqpoint{2.451919in}{1.686443in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.685945in}}%
\pgfpathmoveto{\pgfqpoint{2.456169in}{1.685448in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.684666in}}%
\pgfpathmoveto{\pgfqpoint{2.457822in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.684808in}}%
\pgfpathmoveto{\pgfqpoint{2.460183in}{1.685164in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.685590in}}%
\pgfpathmoveto{\pgfqpoint{2.462071in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.685519in}}%
\pgfpathmoveto{\pgfqpoint{2.463724in}{1.685590in}}%
\pgfpathlineto{\pgfqpoint{2.464196in}{1.685448in}}%
\pgfpathmoveto{\pgfqpoint{2.465140in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.687651in}}%
\pgfpathmoveto{\pgfqpoint{2.469390in}{1.688148in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.688646in}}%
\pgfpathmoveto{\pgfqpoint{2.471043in}{1.688717in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.688930in}}%
\pgfpathmoveto{\pgfqpoint{2.474112in}{1.689143in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.689356in}}%
\pgfpathmoveto{\pgfqpoint{2.479306in}{1.689712in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.690351in}}%
\pgfpathmoveto{\pgfqpoint{2.480486in}{1.690422in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.690494in}}%
\pgfpathmoveto{\pgfqpoint{2.482375in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.690280in}}%
\pgfpathmoveto{\pgfqpoint{2.483083in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.689925in}}%
\pgfpathmoveto{\pgfqpoint{2.484736in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.691062in}}%
\pgfpathmoveto{\pgfqpoint{2.486861in}{1.690991in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.690565in}}%
\pgfpathmoveto{\pgfqpoint{2.488041in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.690849in}}%
\pgfpathmoveto{\pgfqpoint{2.491346in}{1.690849in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.690991in}}%
\pgfpathlineto{\pgfqpoint{2.498901in}{1.690849in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.690778in}}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.690991in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.694189in}}%
\pgfpathmoveto{\pgfqpoint{2.507400in}{1.694971in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.696250in}}%
\pgfpathmoveto{\pgfqpoint{2.511178in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.696037in}}%
\pgfpathmoveto{\pgfqpoint{2.514719in}{1.696108in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.695895in}}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.695326in}}%
\pgfpathmoveto{\pgfqpoint{2.520149in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.694331in}}%
\pgfpathmoveto{\pgfqpoint{2.522510in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.696108in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.696605in}}%
\pgfpathmoveto{\pgfqpoint{2.526524in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.696037in}}%
\pgfpathmoveto{\pgfqpoint{2.528412in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.696321in}}%
\pgfpathmoveto{\pgfqpoint{2.530773in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.695966in}}%
\pgfpathmoveto{\pgfqpoint{2.532426in}{1.695966in}}%
\pgfpathlineto{\pgfqpoint{2.533842in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.697458in}}%
\pgfpathmoveto{\pgfqpoint{2.535023in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.698879in}}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.540453in}{1.700017in}}%
\pgfpathmoveto{\pgfqpoint{2.540925in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.699164in}}%
\pgfpathmoveto{\pgfqpoint{2.546591in}{1.698524in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.698169in}}%
\pgfpathmoveto{\pgfqpoint{2.547536in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.697742in}}%
\pgfpathmoveto{\pgfqpoint{2.548952in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.697671in}}%
\pgfpathmoveto{\pgfqpoint{2.551549in}{1.697671in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.697245in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.697600in}}%
\pgfpathmoveto{\pgfqpoint{2.556035in}{1.697956in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.698169in}}%
\pgfpathmoveto{\pgfqpoint{2.557451in}{1.698666in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.698666in}}%
\pgfpathmoveto{\pgfqpoint{2.560520in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.697956in}}%
\pgfpathmoveto{\pgfqpoint{2.561465in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.563826in}{1.697245in}}%
\pgfpathmoveto{\pgfqpoint{2.564534in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.567603in}{1.698595in}}%
\pgfpathmoveto{\pgfqpoint{2.568075in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.698595in}}%
\pgfpathmoveto{\pgfqpoint{2.569256in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.699235in}}%
\pgfpathmoveto{\pgfqpoint{2.572089in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.698666in}}%
\pgfpathmoveto{\pgfqpoint{2.573269in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.698240in}}%
\pgfpathmoveto{\pgfqpoint{2.573978in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.698666in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.698951in}}%
\pgfpathmoveto{\pgfqpoint{2.581769in}{1.699235in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.699874in}}%
\pgfpathmoveto{\pgfqpoint{2.584365in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.701154in}}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.701225in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.701225in}}%
\pgfpathmoveto{\pgfqpoint{2.587671in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.701011in}}%
\pgfpathmoveto{\pgfqpoint{2.589559in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.700798in}}%
\pgfpathmoveto{\pgfqpoint{2.591920in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.698311in}}%
\pgfpathmoveto{\pgfqpoint{2.594517in}{1.698240in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.697600in}}%
\pgfpathmoveto{\pgfqpoint{2.595934in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.696890in}}%
\pgfpathmoveto{\pgfqpoint{2.596878in}{1.696534in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.696392in}}%
\pgfpathlineto{\pgfqpoint{2.604433in}{1.696676in}}%
\pgfpathlineto{\pgfqpoint{2.607030in}{1.698666in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.698524in}}%
\pgfpathmoveto{\pgfqpoint{2.608447in}{1.698240in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.697813in}}%
\pgfpathmoveto{\pgfqpoint{2.610571in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.698951in}}%
\pgfpathmoveto{\pgfqpoint{2.617890in}{1.698666in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.698666in}}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.698524in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.698311in}}%
\pgfpathmoveto{\pgfqpoint{2.622612in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.697032in}}%
\pgfpathmoveto{\pgfqpoint{2.625681in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.697885in}}%
\pgfpathmoveto{\pgfqpoint{2.628278in}{1.697387in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.693692in}}%
\pgfpathmoveto{\pgfqpoint{2.633000in}{1.693265in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.693052in}}%
\pgfpathmoveto{\pgfqpoint{2.633944in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.692697in}}%
\pgfpathmoveto{\pgfqpoint{2.634889in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.692554in}}%
\pgfpathmoveto{\pgfqpoint{2.636305in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.693549in}}%
\pgfpathmoveto{\pgfqpoint{2.641971in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.691062in}}%
\pgfpathmoveto{\pgfqpoint{2.644332in}{1.689712in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.688930in}}%
\pgfpathmoveto{\pgfqpoint{2.645513in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.647165in}{1.687296in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.685021in}}%
\pgfpathmoveto{\pgfqpoint{2.649998in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.652123in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.653540in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.681823in}}%
\pgfpathmoveto{\pgfqpoint{2.655664in}{1.681326in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.680757in}}%
\pgfpathmoveto{\pgfqpoint{2.657317in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.680189in}}%
\pgfpathmoveto{\pgfqpoint{2.658498in}{1.679762in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.679620in}}%
\pgfpathmoveto{\pgfqpoint{2.661094in}{1.679052in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.678767in}}%
\pgfpathmoveto{\pgfqpoint{2.662511in}{1.678625in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.674930in}}%
\pgfpathmoveto{\pgfqpoint{2.669122in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.676422in}}%
\pgfpathmoveto{\pgfqpoint{2.671010in}{1.676493in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.676920in}}%
\pgfpathmoveto{\pgfqpoint{2.672427in}{1.677204in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.676849in}}%
\pgfpathmoveto{\pgfqpoint{2.674079in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.673509in}}%
\pgfpathmoveto{\pgfqpoint{2.678093in}{1.673224in}}%
\pgfpathlineto{\pgfqpoint{2.679746in}{1.672371in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.672514in}}%
\pgfpathmoveto{\pgfqpoint{2.681162in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.683287in}{1.672940in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.673082in}}%
\pgfpathmoveto{\pgfqpoint{2.687773in}{1.673224in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.673366in}}%
\pgfpathmoveto{\pgfqpoint{2.688481in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.673509in}}%
\pgfpathmoveto{\pgfqpoint{2.689897in}{1.673651in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.674219in}}%
\pgfpathmoveto{\pgfqpoint{2.694619in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.675214in}}%
\pgfpathmoveto{\pgfqpoint{2.696980in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.675356in}}%
\pgfpathmoveto{\pgfqpoint{2.701702in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.675001in}}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.674788in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.675783in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.676991in}}%
\pgfpathmoveto{\pgfqpoint{2.708548in}{1.677915in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.678839in}}%
\pgfpathmoveto{\pgfqpoint{2.711145in}{1.679336in}}%
\pgfpathlineto{\pgfqpoint{2.716575in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.680544in}}%
\pgfpathmoveto{\pgfqpoint{2.717992in}{1.680473in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.680899in}}%
\pgfpathmoveto{\pgfqpoint{2.720589in}{1.682605in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.683529in}}%
\pgfpathmoveto{\pgfqpoint{2.722242in}{1.684311in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.686016in}}%
\pgfpathmoveto{\pgfqpoint{2.724839in}{1.686443in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.686585in}}%
\pgfpathmoveto{\pgfqpoint{2.727672in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.731213in}{1.689712in}}%
\pgfpathmoveto{\pgfqpoint{2.732157in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.691986in}}%
\pgfpathmoveto{\pgfqpoint{2.734046in}{1.692270in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.693692in}}%
\pgfpathmoveto{\pgfqpoint{2.738060in}{1.693976in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.695895in}}%
\pgfpathmoveto{\pgfqpoint{2.739948in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.696747in}}%
\pgfpathmoveto{\pgfqpoint{2.741837in}{1.697245in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.697316in}}%
\pgfpathmoveto{\pgfqpoint{2.743726in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.700798in}}%
\pgfpathmoveto{\pgfqpoint{2.748448in}{1.701083in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.702077in}}%
\pgfpathmoveto{\pgfqpoint{2.749864in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.702433in}}%
\pgfpathmoveto{\pgfqpoint{2.751044in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.702006in}}%
\pgfpathmoveto{\pgfqpoint{2.752697in}{1.702504in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.702575in}}%
\pgfpathmoveto{\pgfqpoint{2.753641in}{1.702362in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.701651in}}%
\pgfpathmoveto{\pgfqpoint{2.757655in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.703499in}}%
\pgfpathlineto{\pgfqpoint{2.761905in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.702930in}}%
\pgfpathmoveto{\pgfqpoint{2.763557in}{1.702646in}}%
\pgfpathlineto{\pgfqpoint{2.765210in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.703570in}}%
\pgfpathmoveto{\pgfqpoint{2.767571in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.704209in}}%
\pgfpathmoveto{\pgfqpoint{2.768279in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.704778in}}%
\pgfpathmoveto{\pgfqpoint{2.768987in}{1.705062in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.704920in}}%
\pgfpathmoveto{\pgfqpoint{2.773945in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.704423in}}%
\pgfpathmoveto{\pgfqpoint{2.775598in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.704565in}}%
\pgfpathmoveto{\pgfqpoint{2.777959in}{1.704636in}}%
\pgfpathlineto{\pgfqpoint{2.780320in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.706341in}}%
\pgfpathmoveto{\pgfqpoint{2.782444in}{1.706199in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.706057in}}%
\pgfpathmoveto{\pgfqpoint{2.783153in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.706341in}}%
\pgfpathmoveto{\pgfqpoint{2.785041in}{1.706626in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.705844in}}%
\pgfpathmoveto{\pgfqpoint{2.788819in}{1.705915in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.705986in}}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.705631in}}%
\pgfpathlineto{\pgfqpoint{2.795901in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.796846in}{1.703925in}}%
\pgfpathmoveto{\pgfqpoint{2.797554in}{1.703783in}}%
\pgfpathlineto{\pgfqpoint{2.798026in}{1.703854in}}%
\pgfpathmoveto{\pgfqpoint{2.798498in}{1.704209in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.704423in}}%
\pgfpathmoveto{\pgfqpoint{2.799679in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.801332in}{1.704920in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.704849in}}%
\pgfpathmoveto{\pgfqpoint{2.803692in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.705489in}}%
\pgfpathmoveto{\pgfqpoint{2.806053in}{1.705347in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.705204in}}%
\pgfpathmoveto{\pgfqpoint{2.806998in}{1.704920in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.703143in}}%
\pgfpathmoveto{\pgfqpoint{2.811483in}{1.703357in}}%
\pgfpathlineto{\pgfqpoint{2.811956in}{1.703499in}}%
\pgfpathmoveto{\pgfqpoint{2.812664in}{1.703641in}}%
\pgfpathlineto{\pgfqpoint{2.813136in}{1.703783in}}%
\pgfpathmoveto{\pgfqpoint{2.813608in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.704707in}}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.705062in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.705986in}}%
\pgfpathmoveto{\pgfqpoint{2.816913in}{1.706199in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.705133in}}%
\pgfpathmoveto{\pgfqpoint{2.819274in}{1.705347in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.704991in}}%
\pgfpathmoveto{\pgfqpoint{2.822343in}{1.704494in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.703712in}}%
\pgfpathmoveto{\pgfqpoint{2.824940in}{1.703783in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.703783in}}%
\pgfpathmoveto{\pgfqpoint{2.828954in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.703499in}}%
\pgfpathmoveto{\pgfqpoint{2.831787in}{1.703072in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.702646in}}%
\pgfpathmoveto{\pgfqpoint{2.834148in}{1.702504in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.702504in}}%
\pgfpathmoveto{\pgfqpoint{2.834856in}{1.702220in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.701722in}}%
\pgfpathmoveto{\pgfqpoint{2.836981in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.701296in}}%
\pgfpathmoveto{\pgfqpoint{2.840758in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.701793in}}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.701935in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.703001in}}%
\pgfpathmoveto{\pgfqpoint{2.845952in}{1.703215in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.703357in}}%
\pgfpathmoveto{\pgfqpoint{2.847133in}{1.703215in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.703001in}}%
\pgfpathmoveto{\pgfqpoint{2.849966in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.702859in}}%
\pgfpathmoveto{\pgfqpoint{2.852799in}{1.702788in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.703215in}}%
\pgfpathmoveto{\pgfqpoint{2.854215in}{1.703357in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.703499in}}%
\pgfpathmoveto{\pgfqpoint{2.855868in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.703428in}}%
\pgfpathmoveto{\pgfqpoint{2.858229in}{1.703499in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.703215in}}%
\pgfpathlineto{\pgfqpoint{2.863187in}{1.703499in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.704920in}}%
\pgfpathmoveto{\pgfqpoint{2.869797in}{1.704920in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.704636in}}%
\pgfpathmoveto{\pgfqpoint{2.870978in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.703499in}}%
\pgfpathmoveto{\pgfqpoint{2.873575in}{1.703925in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.705560in}}%
\pgfpathmoveto{\pgfqpoint{2.876408in}{1.705773in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.705986in}}%
\pgfpathmoveto{\pgfqpoint{2.877588in}{1.706057in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.705915in}}%
\pgfpathmoveto{\pgfqpoint{2.879713in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.706768in}}%
\pgfpathmoveto{\pgfqpoint{2.883018in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.706128in}}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.705915in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.705773in}}%
\pgfpathmoveto{\pgfqpoint{2.887740in}{1.705062in}}%
\pgfpathlineto{\pgfqpoint{2.889629in}{1.704352in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.704636in}}%
\pgfpathmoveto{\pgfqpoint{2.890573in}{1.704920in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.704281in}}%
\pgfpathmoveto{\pgfqpoint{2.893406in}{1.704352in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.703712in}}%
\pgfpathmoveto{\pgfqpoint{2.896948in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.703428in}}%
\pgfpathmoveto{\pgfqpoint{2.900253in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.703357in}}%
\pgfpathmoveto{\pgfqpoint{2.902614in}{1.703499in}}%
\pgfpathlineto{\pgfqpoint{2.904975in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.698453in}}%
\pgfpathmoveto{\pgfqpoint{2.909933in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.694687in}}%
\pgfpathmoveto{\pgfqpoint{2.912530in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.692412in}}%
\pgfpathmoveto{\pgfqpoint{2.914654in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.689428in}}%
\pgfpathmoveto{\pgfqpoint{2.920084in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.921973in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.676067in}}%
\pgfpathmoveto{\pgfqpoint{2.925278in}{1.674930in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.674006in}}%
\pgfpathmoveto{\pgfqpoint{2.926695in}{1.672940in}}%
\pgfpathlineto{\pgfqpoint{2.929292in}{1.670950in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.669173in}}%
\pgfpathmoveto{\pgfqpoint{2.931417in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.667752in}}%
\pgfpathmoveto{\pgfqpoint{2.934958in}{1.665549in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.664625in}}%
\pgfpathmoveto{\pgfqpoint{2.937083in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.664128in}}%
\pgfpathmoveto{\pgfqpoint{2.938972in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.662564in}}%
\pgfpathmoveto{\pgfqpoint{2.940388in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.942749in}{1.659864in}}%
\pgfpathlineto{\pgfqpoint{2.944402in}{1.658442in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.657376in}}%
\pgfpathmoveto{\pgfqpoint{2.947707in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.656808in}}%
\pgfpathmoveto{\pgfqpoint{2.949123in}{1.656595in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.656381in}}%
\pgfpathmoveto{\pgfqpoint{2.951956in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.654036in}}%
\pgfpathmoveto{\pgfqpoint{2.958567in}{1.653752in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.653752in}}%
\pgfpathmoveto{\pgfqpoint{2.961164in}{1.653610in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.653183in}}%
\pgfpathmoveto{\pgfqpoint{2.966358in}{1.653183in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.653183in}}%
\pgfpathmoveto{\pgfqpoint{2.967066in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.653041in}}%
\pgfpathmoveto{\pgfqpoint{2.969899in}{1.652899in}}%
\pgfpathlineto{\pgfqpoint{2.971316in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.973677in}{1.653112in}}%
\pgfpathmoveto{\pgfqpoint{2.976510in}{1.652188in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.651904in}}%
\pgfpathmoveto{\pgfqpoint{2.977926in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.641173in}}%
\pgfpathmoveto{\pgfqpoint{2.982648in}{1.639254in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.631082in}}%
\pgfpathmoveto{\pgfqpoint{2.984773in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.626604in}}%
\pgfpathmoveto{\pgfqpoint{2.985953in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.624472in}}%
\pgfpathmoveto{\pgfqpoint{2.988078in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.610330in}}%
\pgfpathmoveto{\pgfqpoint{2.995397in}{1.610543in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.610117in}}%
\pgfpathmoveto{\pgfqpoint{2.997286in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.609548in}}%
\pgfpathmoveto{\pgfqpoint{2.997994in}{1.609122in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.608980in}}%
\pgfpathmoveto{\pgfqpoint{2.998702in}{1.608269in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.607772in}}%
\pgfpathmoveto{\pgfqpoint{3.000119in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.607416in}}%
\pgfpathmoveto{\pgfqpoint{3.001063in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.609122in}}%
\pgfpathmoveto{\pgfqpoint{3.002480in}{1.609548in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.617863in}}%
\pgfpathmoveto{\pgfqpoint{3.008382in}{1.618929in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.619640in}}%
\pgfpathmoveto{\pgfqpoint{3.009798in}{1.619782in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.619853in}}%
\pgfpathmoveto{\pgfqpoint{3.010507in}{1.620493in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.621203in}}%
\pgfpathmoveto{\pgfqpoint{3.011923in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.624117in}}%
\pgfpathmoveto{\pgfqpoint{3.016881in}{1.624757in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.625823in}}%
\pgfpathmoveto{\pgfqpoint{3.018534in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.626960in}}%
\pgfpathmoveto{\pgfqpoint{3.020186in}{1.626746in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.626960in}}%
\pgfpathmoveto{\pgfqpoint{3.021131in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.627741in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.626462in}}%
\pgfpathmoveto{\pgfqpoint{3.025380in}{1.625894in}}%
\pgfpathlineto{\pgfqpoint{3.028922in}{1.619142in}}%
\pgfpathmoveto{\pgfqpoint{3.029394in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.617863in}}%
\pgfpathmoveto{\pgfqpoint{3.030102in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.615162in}}%
\pgfpathmoveto{\pgfqpoint{3.031046in}{1.614239in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.611609in}}%
\pgfpathmoveto{\pgfqpoint{3.032463in}{1.610827in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.610117in}}%
\pgfpathmoveto{\pgfqpoint{3.033643in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.609406in}}%
\pgfpathmoveto{\pgfqpoint{3.036004in}{1.609264in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.607345in}}%
\pgfpathmoveto{\pgfqpoint{3.039546in}{1.607416in}}%
\pgfpathlineto{\pgfqpoint{3.041670in}{1.606990in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.603508in}}%
\pgfpathmoveto{\pgfqpoint{3.043323in}{1.603010in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.600878in}}%
\pgfpathmoveto{\pgfqpoint{3.044976in}{1.600878in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.599386in}}%
\pgfpathmoveto{\pgfqpoint{3.046156in}{1.598746in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.595974in}}%
\pgfpathmoveto{\pgfqpoint{3.048281in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.590787in}}%
\pgfpathmoveto{\pgfqpoint{3.052294in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.581619in}}%
\pgfpathmoveto{\pgfqpoint{3.054183in}{1.581121in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.578421in}}%
\pgfpathmoveto{\pgfqpoint{3.056544in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.553192in}}%
\pgfpathmoveto{\pgfqpoint{3.061738in}{1.551842in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.539476in}}%
\pgfpathmoveto{\pgfqpoint{3.065515in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{3.068585in}{1.528390in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.526471in}}%
\pgfpathmoveto{\pgfqpoint{3.069765in}{1.523273in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.515598in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.505861in}}%
\pgfpathmoveto{\pgfqpoint{3.074487in}{1.501668in}}%
\pgfpathlineto{\pgfqpoint{3.074723in}{1.499963in}}%
\pgfpathmoveto{\pgfqpoint{3.075195in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.479851in}}%
\pgfpathmoveto{\pgfqpoint{3.079917in}{1.478074in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.471962in}}%
\pgfpathmoveto{\pgfqpoint{3.081333in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.454338in}}%
\pgfpathmoveto{\pgfqpoint{3.084875in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.449150in}}%
\pgfpathmoveto{\pgfqpoint{3.085583in}{1.446947in}}%
\pgfpathlineto{\pgfqpoint{3.087944in}{1.432023in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.427617in}}%
\pgfpathmoveto{\pgfqpoint{3.089360in}{1.425485in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.420794in}}%
\pgfpathmoveto{\pgfqpoint{3.091013in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.409921in}}%
\pgfpathmoveto{\pgfqpoint{3.093138in}{1.407291in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.385900in}}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.380215in}}%
\pgfpathmoveto{\pgfqpoint{3.097151in}{1.377728in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.373606in}}%
\pgfpathmoveto{\pgfqpoint{3.099040in}{1.371616in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.365291in}}%
\pgfpathmoveto{\pgfqpoint{3.100220in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.360671in}}%
\pgfpathmoveto{\pgfqpoint{3.100929in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.345534in}}%
\pgfpathmoveto{\pgfqpoint{3.103762in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.331818in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.327412in}}%
\pgfpathmoveto{\pgfqpoint{3.108011in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.315828in}}%
\pgfpathmoveto{\pgfqpoint{3.110136in}{1.314194in}}%
\pgfpathlineto{\pgfqpoint{3.111317in}{1.310498in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.308721in}}%
\pgfpathmoveto{\pgfqpoint{3.114858in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.299483in}}%
\pgfpathmoveto{\pgfqpoint{3.117219in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.290528in}}%
\pgfpathmoveto{\pgfqpoint{3.119108in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.281219in}}%
\pgfpathmoveto{\pgfqpoint{3.121232in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{3.122177in}{1.276812in}}%
\pgfpathmoveto{\pgfqpoint{3.123593in}{1.274396in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.271767in}}%
\pgfpathmoveto{\pgfqpoint{3.125246in}{1.266010in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.255634in}}%
\pgfpathmoveto{\pgfqpoint{3.127843in}{1.252081in}}%
\pgfpathlineto{\pgfqpoint{3.129259in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.241492in}}%
\pgfpathmoveto{\pgfqpoint{3.130912in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.231187in}}%
\pgfpathmoveto{\pgfqpoint{3.133509in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.214700in}}%
\pgfpathmoveto{\pgfqpoint{3.138231in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.213705in}}%
\pgfpathmoveto{\pgfqpoint{3.142008in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.212070in}}%
\pgfpathmoveto{\pgfqpoint{3.143897in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.213065in}}%
\pgfpathmoveto{\pgfqpoint{3.145786in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.213918in}}%
\pgfpathmoveto{\pgfqpoint{3.146730in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.216121in}}%
\pgfpathmoveto{\pgfqpoint{3.148147in}{1.216263in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{3.151452in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.211999in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.211999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455549in}{0.884939in}}%
\pgfpathlineto{\pgfqpoint{0.455785in}{0.884167in}}%
\pgfpathmoveto{\pgfqpoint{0.456257in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{0.456729in}{0.882177in}}%
\pgfpathmoveto{\pgfqpoint{0.457674in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{0.458854in}{0.887223in}}%
\pgfpathmoveto{\pgfqpoint{0.460979in}{0.889071in}}%
\pgfpathlineto{\pgfqpoint{0.461215in}{0.889639in}}%
\pgfpathmoveto{\pgfqpoint{0.461687in}{0.889426in}}%
\pgfpathlineto{\pgfqpoint{0.462868in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.887863in}}%
\pgfpathmoveto{\pgfqpoint{0.464284in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{0.465228in}{0.884878in}}%
\pgfpathmoveto{\pgfqpoint{0.466645in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.888573in}}%
\pgfpathmoveto{\pgfqpoint{0.469242in}{0.888360in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.886939in}}%
\pgfpathmoveto{\pgfqpoint{0.470895in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{0.471131in}{0.885162in}}%
\pgfpathmoveto{\pgfqpoint{0.471603in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{0.471839in}{0.882604in}}%
\pgfpathmoveto{\pgfqpoint{0.472311in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{0.472547in}{0.883314in}}%
\pgfpathmoveto{\pgfqpoint{0.473255in}{0.883954in}}%
\pgfpathlineto{\pgfqpoint{0.474672in}{0.883812in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.885730in}}%
\pgfpathmoveto{\pgfqpoint{0.476797in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.887152in}}%
\pgfpathmoveto{\pgfqpoint{0.477977in}{0.887507in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.888289in}}%
\pgfpathmoveto{\pgfqpoint{0.479630in}{0.888076in}}%
\pgfpathlineto{\pgfqpoint{0.480338in}{0.887578in}}%
\pgfpathmoveto{\pgfqpoint{0.482227in}{0.885517in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.886228in}}%
\pgfpathmoveto{\pgfqpoint{0.483879in}{0.886086in}}%
\pgfpathlineto{\pgfqpoint{0.484116in}{0.886654in}}%
\pgfpathmoveto{\pgfqpoint{0.484824in}{0.887081in}}%
\pgfpathlineto{\pgfqpoint{0.485060in}{0.887649in}}%
\pgfpathmoveto{\pgfqpoint{0.485532in}{0.888360in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.888360in}}%
\pgfpathmoveto{\pgfqpoint{0.487185in}{0.888929in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.892553in}}%
\pgfpathmoveto{\pgfqpoint{0.492143in}{0.888360in}}%
\pgfpathlineto{\pgfqpoint{0.492379in}{0.888076in}}%
\pgfpathmoveto{\pgfqpoint{0.494031in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{0.494976in}{0.885873in}}%
\pgfpathmoveto{\pgfqpoint{0.496628in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.887578in}}%
\pgfpathmoveto{\pgfqpoint{0.498281in}{0.889355in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.890492in}}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.891487in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.892482in}}%
\pgfpathmoveto{\pgfqpoint{0.504655in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.894543in}}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{0.509141in}{0.893335in}}%
\pgfpathmoveto{\pgfqpoint{0.509849in}{0.893477in}}%
\pgfpathlineto{\pgfqpoint{0.510321in}{0.893050in}}%
\pgfpathmoveto{\pgfqpoint{0.511738in}{0.894330in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.894187in}}%
\pgfpathmoveto{\pgfqpoint{0.513391in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{0.513627in}{0.894472in}}%
\pgfpathmoveto{\pgfqpoint{0.514099in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.892198in}}%
\pgfpathmoveto{\pgfqpoint{0.515515in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.516460in}{0.891984in}}%
\pgfpathmoveto{\pgfqpoint{0.516932in}{0.891771in}}%
\pgfpathlineto{\pgfqpoint{0.517404in}{0.891203in}}%
\pgfpathmoveto{\pgfqpoint{0.518349in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{0.519057in}{0.886725in}}%
\pgfpathmoveto{\pgfqpoint{0.520945in}{0.887934in}}%
\pgfpathlineto{\pgfqpoint{0.521654in}{0.891558in}}%
\pgfpathmoveto{\pgfqpoint{0.522126in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.890492in}}%
\pgfpathmoveto{\pgfqpoint{0.524251in}{0.889213in}}%
\pgfpathlineto{\pgfqpoint{0.524959in}{0.889639in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.891629in}}%
\pgfpathmoveto{\pgfqpoint{0.526376in}{0.892766in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.893335in}}%
\pgfpathmoveto{\pgfqpoint{0.527320in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.892624in}}%
\pgfpathmoveto{\pgfqpoint{0.530153in}{0.893903in}}%
\pgfpathlineto{\pgfqpoint{0.530861in}{0.893690in}}%
\pgfpathmoveto{\pgfqpoint{0.531333in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{0.532514in}{0.894259in}}%
\pgfpathmoveto{\pgfqpoint{0.532986in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.533222in}{0.891842in}}%
\pgfpathmoveto{\pgfqpoint{0.533930in}{0.890421in}}%
\pgfpathlineto{\pgfqpoint{0.534639in}{0.889426in}}%
\pgfpathmoveto{\pgfqpoint{0.535111in}{0.888218in}}%
\pgfpathlineto{\pgfqpoint{0.535347in}{0.888076in}}%
\pgfpathlineto{\pgfqpoint{0.535583in}{0.888786in}}%
\pgfpathlineto{\pgfqpoint{0.536291in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{0.536527in}{0.890208in}}%
\pgfpathmoveto{\pgfqpoint{0.537708in}{0.891629in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.891842in}}%
\pgfpathmoveto{\pgfqpoint{0.538416in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{0.538652in}{0.892269in}}%
\pgfpathmoveto{\pgfqpoint{0.539597in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.890705in}}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.892127in}}%
\pgfpathmoveto{\pgfqpoint{0.542902in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.543138in}{0.892766in}}%
\pgfpathmoveto{\pgfqpoint{0.544554in}{0.892055in}}%
\pgfpathlineto{\pgfqpoint{0.546207in}{0.894330in}}%
\pgfpathlineto{\pgfqpoint{0.546679in}{0.895040in}}%
\pgfpathmoveto{\pgfqpoint{0.548568in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{0.549748in}{0.897385in}}%
\pgfpathmoveto{\pgfqpoint{0.550693in}{0.898451in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.899162in}}%
\pgfpathmoveto{\pgfqpoint{0.552345in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{0.552581in}{0.902431in}}%
\pgfpathmoveto{\pgfqpoint{0.553526in}{0.903142in}}%
\pgfpathlineto{\pgfqpoint{0.555415in}{0.908827in}}%
\pgfpathmoveto{\pgfqpoint{0.555887in}{0.909538in}}%
\pgfpathlineto{\pgfqpoint{0.556595in}{0.909254in}}%
\pgfpathmoveto{\pgfqpoint{0.557067in}{0.910249in}}%
\pgfpathlineto{\pgfqpoint{0.557539in}{0.911315in}}%
\pgfpathmoveto{\pgfqpoint{0.558484in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{0.558720in}{0.913233in}}%
\pgfpathmoveto{\pgfqpoint{0.559664in}{0.915365in}}%
\pgfpathlineto{\pgfqpoint{0.559900in}{0.915721in}}%
\pgfpathmoveto{\pgfqpoint{0.561081in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.917213in}}%
\pgfpathmoveto{\pgfqpoint{0.562261in}{0.917924in}}%
\pgfpathlineto{\pgfqpoint{0.563205in}{0.918563in}}%
\pgfpathmoveto{\pgfqpoint{0.564150in}{0.917924in}}%
\pgfpathlineto{\pgfqpoint{0.564386in}{0.918208in}}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{0.919203in}}%
\pgfpathlineto{\pgfqpoint{0.565330in}{0.919487in}}%
\pgfpathlineto{\pgfqpoint{0.565566in}{0.919203in}}%
\pgfpathmoveto{\pgfqpoint{0.566275in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.916574in}}%
\pgfpathmoveto{\pgfqpoint{0.567455in}{0.916645in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.917071in}}%
\pgfpathmoveto{\pgfqpoint{0.569344in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{0.570760in}{0.915223in}}%
\pgfpathmoveto{\pgfqpoint{0.572885in}{0.915792in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.916503in}}%
\pgfpathmoveto{\pgfqpoint{0.574538in}{0.917355in}}%
\pgfpathlineto{\pgfqpoint{0.575010in}{0.917853in}}%
\pgfpathmoveto{\pgfqpoint{0.575718in}{0.917640in}}%
\pgfpathlineto{\pgfqpoint{0.576426in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.922259in}}%
\pgfpathmoveto{\pgfqpoint{0.578315in}{0.926026in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.932848in}}%
\pgfpathmoveto{\pgfqpoint{0.580676in}{0.933274in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.934340in}}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{0.583509in}{0.935762in}}%
\pgfpathmoveto{\pgfqpoint{0.583981in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.939386in}}%
\pgfpathmoveto{\pgfqpoint{0.586106in}{0.939102in}}%
\pgfpathlineto{\pgfqpoint{0.586814in}{0.937965in}}%
\pgfpathmoveto{\pgfqpoint{0.588703in}{0.935122in}}%
\pgfpathlineto{\pgfqpoint{0.589647in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.938818in}}%
\pgfpathmoveto{\pgfqpoint{0.590828in}{0.940807in}}%
\pgfpathlineto{\pgfqpoint{0.593189in}{0.948341in}}%
\pgfpathmoveto{\pgfqpoint{0.593661in}{0.949762in}}%
\pgfpathlineto{\pgfqpoint{0.593897in}{0.950046in}}%
\pgfpathmoveto{\pgfqpoint{0.594369in}{0.951468in}}%
\pgfpathlineto{\pgfqpoint{0.594605in}{0.952391in}}%
\pgfpathmoveto{\pgfqpoint{0.595314in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.954737in}}%
\pgfpathmoveto{\pgfqpoint{0.596022in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.963407in}}%
\pgfpathlineto{\pgfqpoint{0.599563in}{0.964046in}}%
\pgfpathmoveto{\pgfqpoint{0.600035in}{0.963975in}}%
\pgfpathlineto{\pgfqpoint{0.601216in}{0.964615in}}%
\pgfpathlineto{\pgfqpoint{0.601924in}{0.966676in}}%
\pgfpathmoveto{\pgfqpoint{0.602396in}{0.967813in}}%
\pgfpathlineto{\pgfqpoint{0.602868in}{0.968310in}}%
\pgfpathmoveto{\pgfqpoint{0.604521in}{0.967173in}}%
\pgfpathlineto{\pgfqpoint{0.604757in}{0.966463in}}%
\pgfpathmoveto{\pgfqpoint{0.606646in}{0.966960in}}%
\pgfpathlineto{\pgfqpoint{0.606882in}{0.967671in}}%
\pgfpathmoveto{\pgfqpoint{0.607826in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.608771in}{0.969874in}}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{0.970656in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.971011in}}%
\pgfpathmoveto{\pgfqpoint{0.610659in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.611604in}{0.971366in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.974493in}}%
\pgfpathmoveto{\pgfqpoint{0.612784in}{0.975630in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.983021in}}%
\pgfpathmoveto{\pgfqpoint{0.615381in}{0.985295in}}%
\pgfpathlineto{\pgfqpoint{0.617034in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.617978in}{0.992260in}}%
\pgfpathmoveto{\pgfqpoint{0.618686in}{0.994250in}}%
\pgfpathlineto{\pgfqpoint{0.619159in}{0.995671in}}%
\pgfpathmoveto{\pgfqpoint{0.620575in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{0.621283in}{0.999153in}}%
\pgfpathmoveto{\pgfqpoint{0.621756in}{1.001499in}}%
\pgfpathlineto{\pgfqpoint{0.622464in}{1.004341in}}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{0.624589in}{1.005336in}}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{1.007468in}}%
\pgfpathlineto{\pgfqpoint{0.626241in}{1.010808in}}%
\pgfpathmoveto{\pgfqpoint{0.626713in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{0.629547in}{1.018768in}}%
\pgfpathmoveto{\pgfqpoint{0.630255in}{1.019976in}}%
\pgfpathlineto{\pgfqpoint{0.630727in}{1.021113in}}%
\pgfpathmoveto{\pgfqpoint{0.631199in}{1.022250in}}%
\pgfpathlineto{\pgfqpoint{0.632144in}{1.023032in}}%
\pgfpathmoveto{\pgfqpoint{0.632852in}{1.022961in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{1.022250in}}%
\pgfpathmoveto{\pgfqpoint{0.634504in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{0.634977in}{1.024240in}}%
\pgfpathmoveto{\pgfqpoint{0.635685in}{1.024524in}}%
\pgfpathlineto{\pgfqpoint{0.637337in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{1.033834in}}%
\pgfpathmoveto{\pgfqpoint{0.639934in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.640407in}{1.037743in}}%
\pgfpathmoveto{\pgfqpoint{0.641351in}{1.039022in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{1.041012in}}%
\pgfpathmoveto{\pgfqpoint{0.642768in}{1.043428in}}%
\pgfpathlineto{\pgfqpoint{0.644184in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{1.044068in}}%
\pgfpathmoveto{\pgfqpoint{0.647253in}{1.044707in}}%
\pgfpathlineto{\pgfqpoint{0.647962in}{1.045702in}}%
\pgfpathlineto{\pgfqpoint{0.648434in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{0.649142in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.650086in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{0.651503in}{1.050109in}}%
\pgfpathmoveto{\pgfqpoint{0.651975in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{1.051103in}}%
\pgfpathmoveto{\pgfqpoint{0.653628in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.653864in}{1.054301in}}%
\pgfpathmoveto{\pgfqpoint{0.655044in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.655989in}{1.052454in}}%
\pgfpathmoveto{\pgfqpoint{0.657169in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.659766in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{1.052809in}}%
\pgfpathmoveto{\pgfqpoint{0.661419in}{1.054941in}}%
\pgfpathlineto{\pgfqpoint{0.661891in}{1.056362in}}%
\pgfpathmoveto{\pgfqpoint{0.662599in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.057642in}}%
\pgfpathmoveto{\pgfqpoint{0.663779in}{1.058068in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{1.059489in}}%
\pgfpathmoveto{\pgfqpoint{0.665196in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.665432in}{1.060271in}}%
\pgfpathmoveto{\pgfqpoint{0.665904in}{1.060769in}}%
\pgfpathlineto{\pgfqpoint{0.666376in}{1.061550in}}%
\pgfpathmoveto{\pgfqpoint{0.667085in}{1.063043in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{1.066312in}}%
\pgfpathmoveto{\pgfqpoint{0.669210in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.669446in}{1.065743in}}%
\pgfpathmoveto{\pgfqpoint{0.669918in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{1.063540in}}%
\pgfpathmoveto{\pgfqpoint{0.674167in}{1.065175in}}%
\pgfpathlineto{\pgfqpoint{0.674876in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.675112in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.676292in}{1.063043in}}%
\pgfpathlineto{\pgfqpoint{0.676528in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.677473in}{1.067307in}}%
\pgfpathmoveto{\pgfqpoint{0.677945in}{1.068160in}}%
\pgfpathlineto{\pgfqpoint{0.678417in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{1.066951in}}%
\pgfpathmoveto{\pgfqpoint{0.679361in}{1.066170in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{1.064535in}}%
\pgfpathmoveto{\pgfqpoint{0.681014in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.681486in}{1.062332in}}%
\pgfpathmoveto{\pgfqpoint{0.681958in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{1.060840in}}%
\pgfpathmoveto{\pgfqpoint{0.684083in}{1.060626in}}%
\pgfpathlineto{\pgfqpoint{0.685028in}{1.061692in}}%
\pgfpathmoveto{\pgfqpoint{0.686916in}{1.063185in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{1.063967in}}%
\pgfpathmoveto{\pgfqpoint{0.689749in}{1.065885in}}%
\pgfpathlineto{\pgfqpoint{0.690694in}{1.066738in}}%
\pgfpathmoveto{\pgfqpoint{0.691166in}{1.067875in}}%
\pgfpathlineto{\pgfqpoint{0.693291in}{1.072495in}}%
\pgfpathmoveto{\pgfqpoint{0.693763in}{1.071287in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{1.069510in}}%
\pgfpathmoveto{\pgfqpoint{0.696360in}{1.066454in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{1.067520in}}%
\pgfpathmoveto{\pgfqpoint{0.697776in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.698249in}{1.067449in}}%
\pgfpathmoveto{\pgfqpoint{0.698721in}{1.069155in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{1.069652in}}%
\pgfpathmoveto{\pgfqpoint{0.700373in}{1.071287in}}%
\pgfpathlineto{\pgfqpoint{0.701082in}{1.071073in}}%
\pgfpathmoveto{\pgfqpoint{0.701554in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.702734in}{1.071358in}}%
\pgfpathmoveto{\pgfqpoint{0.703442in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.703915in}{1.073561in}}%
\pgfpathmoveto{\pgfqpoint{0.704859in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{1.072992in}}%
\pgfpathmoveto{\pgfqpoint{0.706276in}{1.072992in}}%
\pgfpathlineto{\pgfqpoint{0.706748in}{1.073063in}}%
\pgfpathmoveto{\pgfqpoint{0.707456in}{1.072708in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{1.071571in}}%
\pgfpathlineto{\pgfqpoint{0.710053in}{1.071855in}}%
\pgfpathmoveto{\pgfqpoint{0.710525in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{1.075266in}}%
\pgfpathmoveto{\pgfqpoint{0.711942in}{1.075124in}}%
\pgfpathlineto{\pgfqpoint{0.714067in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{1.073703in}}%
\pgfpathmoveto{\pgfqpoint{0.715483in}{1.073987in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{1.076190in}}%
\pgfpathmoveto{\pgfqpoint{0.716663in}{1.077540in}}%
\pgfpathlineto{\pgfqpoint{0.718316in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{1.082373in}}%
\pgfpathmoveto{\pgfqpoint{0.719969in}{1.083510in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{1.083439in}}%
\pgfpathmoveto{\pgfqpoint{0.720913in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.721857in}{1.086068in}}%
\pgfpathmoveto{\pgfqpoint{0.722330in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.723510in}{1.089195in}}%
\pgfpathmoveto{\pgfqpoint{0.724218in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{1.090546in}}%
\pgfpathmoveto{\pgfqpoint{0.725163in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{1.092393in}}%
\pgfpathmoveto{\pgfqpoint{0.727760in}{1.093744in}}%
\pgfpathlineto{\pgfqpoint{0.728704in}{1.099003in}}%
\pgfpathmoveto{\pgfqpoint{0.729176in}{1.100282in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{1.099642in}}%
\pgfpathmoveto{\pgfqpoint{0.735078in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.735315in}{1.102130in}}%
\pgfpathmoveto{\pgfqpoint{0.736023in}{1.103409in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{0.737675in}{1.102414in}}%
\pgfpathmoveto{\pgfqpoint{0.738148in}{1.102840in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{1.103977in}}%
\pgfpathmoveto{\pgfqpoint{0.739092in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.106251in}}%
\pgfpathmoveto{\pgfqpoint{0.740508in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{0.742397in}{1.108312in}}%
\pgfpathmoveto{\pgfqpoint{0.743814in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.744050in}{1.108384in}}%
\pgfpathmoveto{\pgfqpoint{0.745230in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.746883in}{1.112221in}}%
\pgfpathmoveto{\pgfqpoint{0.747827in}{1.113358in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{1.113287in}}%
\pgfpathmoveto{\pgfqpoint{0.748772in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.750660in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.110516in}}%
\pgfpathmoveto{\pgfqpoint{0.752785in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{0.753257in}{1.119115in}}%
\pgfpathmoveto{\pgfqpoint{0.753966in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{1.122242in}}%
\pgfpathmoveto{\pgfqpoint{0.755854in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{0.756090in}{1.123876in}}%
\pgfpathmoveto{\pgfqpoint{0.756563in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{0.757507in}{1.124800in}}%
\pgfpathmoveto{\pgfqpoint{0.757979in}{1.125582in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.132049in}}%
\pgfpathmoveto{\pgfqpoint{0.761520in}{1.133399in}}%
\pgfpathlineto{\pgfqpoint{0.763173in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{0.764590in}{1.145125in}}%
\pgfpathmoveto{\pgfqpoint{0.765062in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.765770in}{1.144770in}}%
\pgfpathmoveto{\pgfqpoint{0.766242in}{1.143775in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.141430in}}%
\pgfpathmoveto{\pgfqpoint{0.768367in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.768603in}{1.139511in}}%
\pgfpathmoveto{\pgfqpoint{0.769075in}{1.138942in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{1.139440in}}%
\pgfpathmoveto{\pgfqpoint{0.770728in}{1.141927in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{1.144059in}}%
\pgfpathmoveto{\pgfqpoint{0.772853in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{1.142780in}}%
\pgfpathmoveto{\pgfqpoint{0.774505in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{1.143277in}}%
\pgfpathmoveto{\pgfqpoint{0.776630in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.779463in}{1.144628in}}%
\pgfpathmoveto{\pgfqpoint{0.779935in}{1.144912in}}%
\pgfpathlineto{\pgfqpoint{0.780171in}{1.144983in}}%
\pgfpathmoveto{\pgfqpoint{0.782060in}{1.144059in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{1.143917in}}%
\pgfpathmoveto{\pgfqpoint{0.783713in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.783949in}{1.143135in}}%
\pgfpathmoveto{\pgfqpoint{0.784421in}{1.142922in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{1.142851in}}%
\pgfpathmoveto{\pgfqpoint{0.785129in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.787018in}{1.139084in}}%
\pgfpathlineto{\pgfqpoint{0.787254in}{1.138516in}}%
\pgfpathmoveto{\pgfqpoint{0.787962in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{1.139440in}}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.791976in}{1.144983in}}%
\pgfpathmoveto{\pgfqpoint{0.792448in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{0.793392in}{1.149034in}}%
\pgfpathmoveto{\pgfqpoint{0.794101in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{1.147328in}}%
\pgfpathmoveto{\pgfqpoint{0.795753in}{1.148039in}}%
\pgfpathlineto{\pgfqpoint{0.796226in}{1.149318in}}%
\pgfpathmoveto{\pgfqpoint{0.796698in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{1.150953in}}%
\pgfpathmoveto{\pgfqpoint{0.797642in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.799059in}{1.150953in}}%
\pgfpathmoveto{\pgfqpoint{0.799767in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.801656in}{1.148607in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{1.148679in}}%
\pgfpathmoveto{\pgfqpoint{0.803072in}{1.148892in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{1.148536in}}%
\pgfpathmoveto{\pgfqpoint{0.804489in}{1.147470in}}%
\pgfpathlineto{\pgfqpoint{0.804961in}{1.146618in}}%
\pgfpathmoveto{\pgfqpoint{0.805433in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.806141in}{1.145054in}}%
\pgfpathlineto{\pgfqpoint{0.806850in}{1.145552in}}%
\pgfpathmoveto{\pgfqpoint{0.807322in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.808030in}{1.144841in}}%
\pgfpathmoveto{\pgfqpoint{0.808502in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{1.145054in}}%
\pgfpathmoveto{\pgfqpoint{0.809210in}{1.145765in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{1.146689in}}%
\pgfpathmoveto{\pgfqpoint{0.810627in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{1.147613in}}%
\pgfpathmoveto{\pgfqpoint{0.812280in}{1.146902in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.145552in}}%
\pgfpathmoveto{\pgfqpoint{0.815349in}{1.145196in}}%
\pgfpathlineto{\pgfqpoint{0.815585in}{1.144699in}}%
\pgfpathmoveto{\pgfqpoint{0.816057in}{1.144201in}}%
\pgfpathlineto{\pgfqpoint{0.816765in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{1.145480in}}%
\pgfpathmoveto{\pgfqpoint{0.818654in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{1.146191in}}%
\pgfpathmoveto{\pgfqpoint{0.819834in}{1.146333in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.146333in}}%
\pgfpathmoveto{\pgfqpoint{0.821251in}{1.147186in}}%
\pgfpathlineto{\pgfqpoint{0.822431in}{1.146902in}}%
\pgfpathmoveto{\pgfqpoint{0.823612in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{1.146120in}}%
\pgfpathmoveto{\pgfqpoint{0.825737in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{1.149673in}}%
\pgfpathmoveto{\pgfqpoint{0.827625in}{1.149318in}}%
\pgfpathlineto{\pgfqpoint{0.828098in}{1.149460in}}%
\pgfpathmoveto{\pgfqpoint{0.828806in}{1.149460in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{1.149531in}}%
\pgfpathmoveto{\pgfqpoint{0.830458in}{1.151450in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{1.152445in}}%
\pgfpathmoveto{\pgfqpoint{0.831639in}{1.152871in}}%
\pgfpathlineto{\pgfqpoint{0.831875in}{1.152943in}}%
\pgfpathmoveto{\pgfqpoint{0.832347in}{1.153014in}}%
\pgfpathlineto{\pgfqpoint{0.833528in}{1.153795in}}%
\pgfpathmoveto{\pgfqpoint{0.834000in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.154506in}}%
\pgfpathmoveto{\pgfqpoint{0.834944in}{1.155288in}}%
\pgfpathlineto{\pgfqpoint{0.836361in}{1.157704in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{1.157349in}}%
\pgfpathmoveto{\pgfqpoint{0.839902in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.841555in}{1.155501in}}%
\pgfpathmoveto{\pgfqpoint{0.842027in}{1.155146in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{1.150313in}}%
\pgfpathlineto{\pgfqpoint{0.843916in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{1.151450in}}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{1.149745in}}%
\pgfpathlineto{\pgfqpoint{0.848637in}{1.149389in}}%
\pgfpathmoveto{\pgfqpoint{0.849110in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{1.148679in}}%
\pgfpathmoveto{\pgfqpoint{0.850290in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.851707in}{1.153866in}}%
\pgfpathmoveto{\pgfqpoint{0.852887in}{1.154293in}}%
\pgfpathlineto{\pgfqpoint{0.853123in}{1.154151in}}%
\pgfpathmoveto{\pgfqpoint{0.854304in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{1.152800in}}%
\pgfpathmoveto{\pgfqpoint{0.857373in}{1.153440in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{1.153866in}}%
\pgfpathmoveto{\pgfqpoint{0.859025in}{1.153866in}}%
\pgfpathlineto{\pgfqpoint{0.859261in}{1.154151in}}%
\pgfpathmoveto{\pgfqpoint{0.859970in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{1.152019in}}%
\pgfpathmoveto{\pgfqpoint{0.862567in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.149460in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{1.150242in}}%
\pgfpathmoveto{\pgfqpoint{0.866580in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.866816in}{1.148039in}}%
\pgfpathmoveto{\pgfqpoint{0.867997in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.145054in}}%
\pgfpathmoveto{\pgfqpoint{0.869177in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.869885in}{1.142069in}}%
\pgfpathmoveto{\pgfqpoint{0.870594in}{1.141927in}}%
\pgfpathlineto{\pgfqpoint{0.870830in}{1.142425in}}%
\pgfpathmoveto{\pgfqpoint{0.871302in}{1.142922in}}%
\pgfpathlineto{\pgfqpoint{0.871538in}{1.143775in}}%
\pgfpathmoveto{\pgfqpoint{0.872482in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.873663in}{1.145694in}}%
\pgfpathmoveto{\pgfqpoint{0.874371in}{1.146902in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.147186in}}%
\pgfpathmoveto{\pgfqpoint{0.875079in}{1.147755in}}%
\pgfpathlineto{\pgfqpoint{0.875315in}{1.147897in}}%
\pgfpathmoveto{\pgfqpoint{0.876024in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.876732in}{1.145765in}}%
\pgfpathmoveto{\pgfqpoint{0.880509in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.881218in}{1.147470in}}%
\pgfpathmoveto{\pgfqpoint{0.881690in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.148039in}}%
\pgfpathmoveto{\pgfqpoint{0.882634in}{1.148750in}}%
\pgfpathlineto{\pgfqpoint{0.882870in}{1.149176in}}%
\pgfpathmoveto{\pgfqpoint{0.883579in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.885231in}{1.151024in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.150882in}}%
\pgfpathmoveto{\pgfqpoint{0.887120in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.150384in}}%
\pgfpathmoveto{\pgfqpoint{0.888300in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{0.888773in}{1.150455in}}%
\pgfpathmoveto{\pgfqpoint{0.889245in}{1.150597in}}%
\pgfpathlineto{\pgfqpoint{0.890661in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.890897in}{1.149389in}}%
\pgfpathmoveto{\pgfqpoint{0.891842in}{1.148039in}}%
\pgfpathlineto{\pgfqpoint{0.892314in}{1.145907in}}%
\pgfpathmoveto{\pgfqpoint{0.896327in}{1.146049in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.145765in}}%
\pgfpathmoveto{\pgfqpoint{0.897508in}{1.144628in}}%
\pgfpathlineto{\pgfqpoint{0.898688in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{1.144699in}}%
\pgfpathmoveto{\pgfqpoint{0.899869in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{1.142354in}}%
\pgfpathlineto{\pgfqpoint{0.901285in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{1.143562in}}%
\pgfpathmoveto{\pgfqpoint{0.902466in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.148181in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{1.148110in}}%
\pgfpathmoveto{\pgfqpoint{0.906951in}{1.148181in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{1.147613in}}%
\pgfpathmoveto{\pgfqpoint{0.908368in}{1.146618in}}%
\pgfpathlineto{\pgfqpoint{0.910257in}{1.143420in}}%
\pgfpathmoveto{\pgfqpoint{0.910965in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{1.141145in}}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{1.140222in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{1.139511in}}%
\pgfpathmoveto{\pgfqpoint{0.914034in}{1.138374in}}%
\pgfpathlineto{\pgfqpoint{0.914270in}{1.138232in}}%
\pgfpathmoveto{\pgfqpoint{0.914742in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.138871in}}%
\pgfpathmoveto{\pgfqpoint{0.916395in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.918284in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{1.139227in}}%
\pgfpathmoveto{\pgfqpoint{0.919228in}{1.140648in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.141216in}}%
\pgfpathmoveto{\pgfqpoint{0.920408in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.920645in}{1.142851in}}%
\pgfpathmoveto{\pgfqpoint{0.921117in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.143277in}}%
\pgfpathmoveto{\pgfqpoint{0.923242in}{1.144201in}}%
\pgfpathlineto{\pgfqpoint{0.923714in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.923950in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.924422in}{1.142567in}}%
\pgfpathmoveto{\pgfqpoint{0.926547in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.142069in}}%
\pgfpathmoveto{\pgfqpoint{0.927727in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.139298in}}%
\pgfpathmoveto{\pgfqpoint{0.930088in}{1.139084in}}%
\pgfpathlineto{\pgfqpoint{0.930796in}{1.138516in}}%
\pgfpathmoveto{\pgfqpoint{0.931269in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.138232in}}%
\pgfpathmoveto{\pgfqpoint{0.934338in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{1.138232in}}%
\pgfpathmoveto{\pgfqpoint{0.936463in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.135815in}}%
\pgfpathmoveto{\pgfqpoint{0.938823in}{1.133826in}}%
\pgfpathlineto{\pgfqpoint{0.939768in}{1.133328in}}%
\pgfpathmoveto{\pgfqpoint{0.940240in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{0.940476in}{1.131978in}}%
\pgfpathmoveto{\pgfqpoint{0.941184in}{1.131693in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.131409in}}%
\pgfpathmoveto{\pgfqpoint{0.945434in}{1.126292in}}%
\pgfpathlineto{\pgfqpoint{0.946142in}{1.124374in}}%
\pgfpathmoveto{\pgfqpoint{0.946614in}{1.124018in}}%
\pgfpathlineto{\pgfqpoint{0.948031in}{1.123450in}}%
\pgfpathmoveto{\pgfqpoint{0.948739in}{1.123308in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{1.122739in}}%
\pgfpathmoveto{\pgfqpoint{0.950156in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{1.119825in}}%
\pgfpathmoveto{\pgfqpoint{0.952281in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.952517in}{1.120536in}}%
\pgfpathmoveto{\pgfqpoint{0.952989in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.120181in}}%
\pgfpathmoveto{\pgfqpoint{0.954169in}{1.118759in}}%
\pgfpathlineto{\pgfqpoint{0.954405in}{1.118120in}}%
\pgfpathmoveto{\pgfqpoint{0.955822in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{0.957238in}{1.121033in}}%
\pgfpathlineto{\pgfqpoint{0.957475in}{1.120678in}}%
\pgfpathmoveto{\pgfqpoint{0.957947in}{1.120607in}}%
\pgfpathlineto{\pgfqpoint{0.959599in}{1.121176in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.121247in}}%
\pgfpathmoveto{\pgfqpoint{0.961016in}{1.119470in}}%
\pgfpathlineto{\pgfqpoint{0.962432in}{1.117551in}}%
\pgfpathmoveto{\pgfqpoint{0.962905in}{1.117764in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.118120in}}%
\pgfpathmoveto{\pgfqpoint{0.964321in}{1.119754in}}%
\pgfpathlineto{\pgfqpoint{0.965265in}{1.119470in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.118120in}}%
\pgfpathmoveto{\pgfqpoint{0.967862in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.115988in}}%
\pgfpathmoveto{\pgfqpoint{0.969515in}{1.115632in}}%
\pgfpathlineto{\pgfqpoint{0.970223in}{1.116556in}}%
\pgfpathmoveto{\pgfqpoint{0.970932in}{1.117338in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.119328in}}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{1.119754in}}%
\pgfpathlineto{\pgfqpoint{0.975653in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{1.125084in}}%
\pgfpathmoveto{\pgfqpoint{0.977542in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.978014in}{1.126790in}}%
\pgfpathmoveto{\pgfqpoint{0.978486in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.132191in}}%
\pgfpathmoveto{\pgfqpoint{0.981083in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.982736in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.984625in}{1.132617in}}%
\pgfpathmoveto{\pgfqpoint{0.985097in}{1.131836in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.130556in}}%
\pgfpathmoveto{\pgfqpoint{0.986041in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.987458in}{1.129206in}}%
\pgfpathmoveto{\pgfqpoint{0.987930in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.988402in}{1.131907in}}%
\pgfpathmoveto{\pgfqpoint{0.988874in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.136668in}}%
\pgfpathmoveto{\pgfqpoint{0.991944in}{1.138232in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.140506in}}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{1.141643in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.142211in}}%
\pgfpathmoveto{\pgfqpoint{0.994777in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.144770in}}%
\pgfpathmoveto{\pgfqpoint{0.996665in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.999026in}{1.149745in}}%
\pgfpathmoveto{\pgfqpoint{0.999734in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.999971in}{1.150171in}}%
\pgfpathmoveto{\pgfqpoint{1.003040in}{1.150171in}}%
\pgfpathlineto{\pgfqpoint{1.003748in}{1.149460in}}%
\pgfpathmoveto{\pgfqpoint{1.004456in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{1.004928in}{1.148181in}}%
\pgfpathmoveto{\pgfqpoint{1.005637in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.146618in}}%
\pgfpathlineto{\pgfqpoint{1.007998in}{1.145694in}}%
\pgfpathmoveto{\pgfqpoint{1.008706in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{1.008942in}{1.144983in}}%
\pgfpathmoveto{\pgfqpoint{1.010122in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{1.011539in}{1.143277in}}%
\pgfpathmoveto{\pgfqpoint{1.012483in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.143348in}}%
\pgfpathmoveto{\pgfqpoint{1.014608in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{1.014844in}{1.140577in}}%
\pgfpathmoveto{\pgfqpoint{1.015316in}{1.140506in}}%
\pgfpathlineto{\pgfqpoint{1.016025in}{1.138587in}}%
\pgfpathmoveto{\pgfqpoint{1.017913in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{1.018149in}{1.138658in}}%
\pgfpathmoveto{\pgfqpoint{1.018858in}{1.139795in}}%
\pgfpathlineto{\pgfqpoint{1.019330in}{1.141359in}}%
\pgfpathmoveto{\pgfqpoint{1.020274in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{1.021219in}{1.145694in}}%
\pgfpathmoveto{\pgfqpoint{1.023579in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.151948in}}%
\pgfpathmoveto{\pgfqpoint{1.025232in}{1.152871in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.153156in}}%
\pgfpathmoveto{\pgfqpoint{1.026885in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.154080in}}%
\pgfpathmoveto{\pgfqpoint{1.028301in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.156780in}}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{1.158273in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.158344in}}%
\pgfpathmoveto{\pgfqpoint{1.030190in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.158486in}}%
\pgfpathmoveto{\pgfqpoint{1.036800in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{1.037037in}{1.159339in}}%
\pgfpathmoveto{\pgfqpoint{1.037745in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{1.037981in}{1.159267in}}%
\pgfpathmoveto{\pgfqpoint{1.038453in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.159481in}}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{1.041994in}{1.160120in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{1.158557in}}%
\pgfpathmoveto{\pgfqpoint{1.043647in}{1.158415in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.158486in}}%
\pgfpathmoveto{\pgfqpoint{1.045536in}{1.157135in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.155785in}}%
\pgfpathmoveto{\pgfqpoint{1.047188in}{1.155856in}}%
\pgfpathlineto{\pgfqpoint{1.047425in}{1.155856in}}%
\pgfpathmoveto{\pgfqpoint{1.049077in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{1.050730in}{1.150882in}}%
\pgfpathmoveto{\pgfqpoint{1.051202in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.150171in}}%
\pgfpathmoveto{\pgfqpoint{1.052855in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{1.053563in}{1.150029in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{1.054979in}{1.153014in}}%
\pgfpathmoveto{\pgfqpoint{1.055924in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.151663in}}%
\pgfpathmoveto{\pgfqpoint{1.057104in}{1.151877in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.151663in}}%
\pgfpathmoveto{\pgfqpoint{1.058993in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{1.060173in}{1.152303in}}%
\pgfpathmoveto{\pgfqpoint{1.061354in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{1.061826in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{1.062534in}{1.152516in}}%
\pgfpathmoveto{\pgfqpoint{1.063242in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{1.063479in}{1.154222in}}%
\pgfpathmoveto{\pgfqpoint{1.063951in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{1.066784in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{1.068200in}{1.156567in}}%
\pgfpathmoveto{\pgfqpoint{1.069145in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.157562in}}%
\pgfpathmoveto{\pgfqpoint{1.069853in}{1.158130in}}%
\pgfpathlineto{\pgfqpoint{1.070797in}{1.159552in}}%
\pgfpathlineto{\pgfqpoint{1.071270in}{1.159125in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.158912in}}%
\pgfpathmoveto{\pgfqpoint{1.072922in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.158770in}}%
\pgfpathmoveto{\pgfqpoint{1.074103in}{1.158983in}}%
\pgfpathlineto{\pgfqpoint{1.074575in}{1.158983in}}%
\pgfpathmoveto{\pgfqpoint{1.075047in}{1.159267in}}%
\pgfpathlineto{\pgfqpoint{1.075991in}{1.159481in}}%
\pgfpathmoveto{\pgfqpoint{1.076463in}{1.159694in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.160191in}}%
\pgfpathmoveto{\pgfqpoint{1.078824in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{1.079297in}{1.160760in}}%
\pgfpathmoveto{\pgfqpoint{1.080241in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.161471in}}%
\pgfpathmoveto{\pgfqpoint{1.081657in}{1.163532in}}%
\pgfpathlineto{\pgfqpoint{1.081894in}{1.164242in}}%
\pgfpathmoveto{\pgfqpoint{1.082366in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.166516in}}%
\pgfpathmoveto{\pgfqpoint{1.083782in}{1.166374in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{1.166658in}}%
\pgfpathmoveto{\pgfqpoint{1.085435in}{1.166232in}}%
\pgfpathlineto{\pgfqpoint{1.085907in}{1.165308in}}%
\pgfpathmoveto{\pgfqpoint{1.087088in}{1.163816in}}%
\pgfpathlineto{\pgfqpoint{1.088032in}{1.164526in}}%
\pgfpathlineto{\pgfqpoint{1.088268in}{1.165308in}}%
\pgfpathmoveto{\pgfqpoint{1.089684in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{1.090629in}{1.169856in}}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{1.091337in}{1.168790in}}%
\pgfpathmoveto{\pgfqpoint{1.092281in}{1.167796in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{1.166587in}}%
\pgfpathmoveto{\pgfqpoint{1.093226in}{1.165806in}}%
\pgfpathlineto{\pgfqpoint{1.093934in}{1.166445in}}%
\pgfpathmoveto{\pgfqpoint{1.094642in}{1.166801in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.167156in}}%
\pgfpathmoveto{\pgfqpoint{1.095351in}{1.166943in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.166658in}}%
\pgfpathmoveto{\pgfqpoint{1.096531in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.168506in}}%
\pgfpathmoveto{\pgfqpoint{1.097712in}{1.169501in}}%
\pgfpathlineto{\pgfqpoint{1.098420in}{1.170496in}}%
\pgfpathmoveto{\pgfqpoint{1.099600in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{1.101489in}{1.171775in}}%
\pgfpathmoveto{\pgfqpoint{1.101961in}{1.171349in}}%
\pgfpathlineto{\pgfqpoint{1.102433in}{1.170141in}}%
\pgfpathmoveto{\pgfqpoint{1.103850in}{1.169359in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.168222in}}%
\pgfpathmoveto{\pgfqpoint{1.106447in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{1.108099in}{1.167369in}}%
\pgfpathmoveto{\pgfqpoint{1.109280in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{1.109752in}{1.170709in}}%
\pgfpathmoveto{\pgfqpoint{1.110696in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{1.112349in}{1.175826in}}%
\pgfpathmoveto{\pgfqpoint{1.114710in}{1.176181in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.177887in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.178527in}}%
\pgfpathmoveto{\pgfqpoint{1.117307in}{1.179308in}}%
\pgfpathlineto{\pgfqpoint{1.118251in}{1.179735in}}%
\pgfpathmoveto{\pgfqpoint{1.119668in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.181156in}}%
\pgfpathmoveto{\pgfqpoint{1.121084in}{1.182435in}}%
\pgfpathlineto{\pgfqpoint{1.121320in}{1.183359in}}%
\pgfpathmoveto{\pgfqpoint{1.122501in}{1.184141in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.184638in}}%
\pgfpathmoveto{\pgfqpoint{1.123209in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.184496in}}%
\pgfpathmoveto{\pgfqpoint{1.124626in}{1.184141in}}%
\pgfpathlineto{\pgfqpoint{1.125570in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{1.125806in}{1.184141in}}%
\pgfpathmoveto{\pgfqpoint{1.126750in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{1.127223in}{1.185562in}}%
\pgfpathmoveto{\pgfqpoint{1.127695in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{1.127931in}{1.187410in}}%
\pgfpathmoveto{\pgfqpoint{1.129820in}{1.188689in}}%
\pgfpathlineto{\pgfqpoint{1.131000in}{1.189400in}}%
\pgfpathmoveto{\pgfqpoint{1.131472in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{1.131708in}{1.190040in}}%
\pgfpathmoveto{\pgfqpoint{1.132181in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.191034in}}%
\pgfpathmoveto{\pgfqpoint{1.133125in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{1.134069in}{1.191958in}}%
\pgfpathmoveto{\pgfqpoint{1.134541in}{1.192100in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.192029in}}%
\pgfpathmoveto{\pgfqpoint{1.135722in}{1.192100in}}%
\pgfpathlineto{\pgfqpoint{1.135958in}{1.192669in}}%
\pgfpathmoveto{\pgfqpoint{1.137611in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{1.191532in}}%
\pgfpathlineto{\pgfqpoint{1.139027in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.195938in}}%
\pgfpathmoveto{\pgfqpoint{1.144693in}{1.197644in}}%
\pgfpathlineto{\pgfqpoint{1.145402in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{1.146818in}{1.195014in}}%
\pgfpathmoveto{\pgfqpoint{1.147762in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.194872in}}%
\pgfpathmoveto{\pgfqpoint{1.150123in}{1.197644in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.198141in}}%
\pgfpathmoveto{\pgfqpoint{1.151540in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.197999in}}%
\pgfpathmoveto{\pgfqpoint{1.155553in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.155789in}{1.199278in}}%
\pgfpathmoveto{\pgfqpoint{1.156262in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{1.157678in}{1.202974in}}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.203755in}}%
\pgfpathmoveto{\pgfqpoint{1.160747in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.205532in}}%
\pgfpathmoveto{\pgfqpoint{1.162400in}{1.206172in}}%
\pgfpathlineto{\pgfqpoint{1.162872in}{1.207309in}}%
\pgfpathmoveto{\pgfqpoint{1.164053in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.212639in}}%
\pgfpathmoveto{\pgfqpoint{1.166886in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{1.168538in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.213207in}}%
\pgfpathmoveto{\pgfqpoint{1.169719in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.213492in}}%
\pgfpathmoveto{\pgfqpoint{1.172788in}{1.213421in}}%
\pgfpathlineto{\pgfqpoint{1.174204in}{1.211431in}}%
\pgfpathmoveto{\pgfqpoint{1.174677in}{1.211431in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.212355in}}%
\pgfpathmoveto{\pgfqpoint{1.176093in}{1.213136in}}%
\pgfpathlineto{\pgfqpoint{1.176329in}{1.213776in}}%
\pgfpathmoveto{\pgfqpoint{1.178218in}{1.215837in}}%
\pgfpathlineto{\pgfqpoint{1.178454in}{1.216405in}}%
\pgfpathmoveto{\pgfqpoint{1.180107in}{1.217116in}}%
\pgfpathlineto{\pgfqpoint{1.181051in}{1.217614in}}%
\pgfpathmoveto{\pgfqpoint{1.181759in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.217827in}}%
\pgfpathmoveto{\pgfqpoint{1.182940in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{1.183648in}{1.220030in}}%
\pgfpathmoveto{\pgfqpoint{1.184120in}{1.221380in}}%
\pgfpathlineto{\pgfqpoint{1.185301in}{1.224720in}}%
\pgfpathmoveto{\pgfqpoint{1.186481in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{1.232893in}}%
\pgfpathmoveto{\pgfqpoint{1.190495in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.191439in}{1.235309in}}%
\pgfpathmoveto{\pgfqpoint{1.192147in}{1.235309in}}%
\pgfpathlineto{\pgfqpoint{1.193328in}{1.234670in}}%
\pgfpathmoveto{\pgfqpoint{1.193800in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.194036in}{1.234243in}}%
\pgfpathmoveto{\pgfqpoint{1.195216in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.235238in}}%
\pgfpathmoveto{\pgfqpoint{1.196161in}{1.236020in}}%
\pgfpathlineto{\pgfqpoint{1.196869in}{1.236802in}}%
\pgfpathmoveto{\pgfqpoint{1.198049in}{1.237868in}}%
\pgfpathlineto{\pgfqpoint{1.198758in}{1.238934in}}%
\pgfpathmoveto{\pgfqpoint{1.199230in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.241421in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.243127in}}%
\pgfpathmoveto{\pgfqpoint{1.202535in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.245543in}}%
\pgfpathmoveto{\pgfqpoint{1.205368in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.245756in}}%
\pgfpathmoveto{\pgfqpoint{1.206076in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.246325in}}%
\pgfpathmoveto{\pgfqpoint{1.208201in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{1.208910in}{1.247177in}}%
\pgfpathmoveto{\pgfqpoint{1.210562in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.210798in}{1.247035in}}%
\pgfpathmoveto{\pgfqpoint{1.211507in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.212687in}{1.247391in}}%
\pgfpathlineto{\pgfqpoint{1.212923in}{1.246964in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.246182in}}%
\pgfpathmoveto{\pgfqpoint{1.214812in}{1.246111in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.246182in}}%
\pgfpathmoveto{\pgfqpoint{1.216228in}{1.245543in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.245685in}}%
\pgfpathmoveto{\pgfqpoint{1.219534in}{1.244690in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.244335in}}%
\pgfpathmoveto{\pgfqpoint{1.220478in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{1.221186in}{1.245685in}}%
\pgfpathmoveto{\pgfqpoint{1.221658in}{1.245969in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.246680in}}%
\pgfpathmoveto{\pgfqpoint{1.223075in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{1.224491in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.246325in}}%
\pgfpathmoveto{\pgfqpoint{1.225672in}{1.246822in}}%
\pgfpathlineto{\pgfqpoint{1.225908in}{1.247320in}}%
\pgfpathmoveto{\pgfqpoint{1.227561in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.247746in}}%
\pgfpathmoveto{\pgfqpoint{1.228505in}{1.247959in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.249452in}}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{1.250944in}}%
\pgfpathlineto{\pgfqpoint{1.231102in}{1.251228in}}%
\pgfpathmoveto{\pgfqpoint{1.231810in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.251370in}}%
\pgfpathmoveto{\pgfqpoint{1.232755in}{1.251370in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.251157in}}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.249523in}}%
\pgfpathmoveto{\pgfqpoint{1.235115in}{1.249380in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.250660in}}%
\pgfpathmoveto{\pgfqpoint{1.237004in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{1.249025in}}%
\pgfpathmoveto{\pgfqpoint{1.238893in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.239601in}{1.247248in}}%
\pgfpathmoveto{\pgfqpoint{1.241490in}{1.244974in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.244193in}}%
\pgfpathmoveto{\pgfqpoint{1.242670in}{1.241705in}}%
\pgfpathlineto{\pgfqpoint{1.244087in}{1.238436in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.238720in}}%
\pgfpathlineto{\pgfqpoint{1.245503in}{1.241492in}}%
\pgfpathmoveto{\pgfqpoint{1.246448in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{1.247864in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{1.249281in}{1.247177in}}%
\pgfpathmoveto{\pgfqpoint{1.249753in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.250697in}{1.248528in}}%
\pgfpathmoveto{\pgfqpoint{1.251406in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.248670in}}%
\pgfpathmoveto{\pgfqpoint{1.252822in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.250944in}}%
\pgfpathmoveto{\pgfqpoint{1.254475in}{1.249807in}}%
\pgfpathlineto{\pgfqpoint{1.255183in}{1.249452in}}%
\pgfpathmoveto{\pgfqpoint{1.255655in}{1.248670in}}%
\pgfpathlineto{\pgfqpoint{1.256363in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.251797in}}%
\pgfpathmoveto{\pgfqpoint{1.257544in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.253218in}}%
\pgfpathmoveto{\pgfqpoint{1.261321in}{1.251655in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.252294in}}%
\pgfpathmoveto{\pgfqpoint{1.262974in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.256274in}}%
\pgfpathmoveto{\pgfqpoint{1.264627in}{1.257766in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.258264in}}%
\pgfpathmoveto{\pgfqpoint{1.265335in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.266043in}{1.259330in}}%
\pgfpathmoveto{\pgfqpoint{1.266988in}{1.259756in}}%
\pgfpathlineto{\pgfqpoint{1.267460in}{1.260751in}}%
\pgfpathmoveto{\pgfqpoint{1.268404in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{1.260254in}}%
\pgfpathmoveto{\pgfqpoint{1.269821in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.270293in}{1.259046in}}%
\pgfpathmoveto{\pgfqpoint{1.270765in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.258832in}}%
\pgfpathmoveto{\pgfqpoint{1.271473in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.271945in}{1.259330in}}%
\pgfpathmoveto{\pgfqpoint{1.272418in}{1.260183in}}%
\pgfpathlineto{\pgfqpoint{1.274306in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.277848in}{1.262883in}}%
\pgfpathmoveto{\pgfqpoint{1.278792in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.264802in}}%
\pgfpathmoveto{\pgfqpoint{1.280445in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.281153in}{1.266863in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.266650in}}%
\pgfpathmoveto{\pgfqpoint{1.281861in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{1.282097in}{1.266721in}}%
\pgfpathmoveto{\pgfqpoint{1.283042in}{1.266863in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{1.267360in}}%
\pgfpathmoveto{\pgfqpoint{1.285875in}{1.266721in}}%
\pgfpathlineto{\pgfqpoint{1.287055in}{1.267574in}}%
\pgfpathlineto{\pgfqpoint{1.288472in}{1.270914in}}%
\pgfpathmoveto{\pgfqpoint{1.289180in}{1.272264in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.272335in}}%
\pgfpathmoveto{\pgfqpoint{1.290833in}{1.271980in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.272264in}}%
\pgfpathmoveto{\pgfqpoint{1.293902in}{1.274538in}}%
\pgfpathlineto{\pgfqpoint{1.294610in}{1.275107in}}%
\pgfpathmoveto{\pgfqpoint{1.295318in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.278802in}}%
\pgfpathmoveto{\pgfqpoint{1.296971in}{1.279655in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.279015in}}%
\pgfpathmoveto{\pgfqpoint{1.298387in}{1.278376in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.276741in}}%
\pgfpathmoveto{\pgfqpoint{1.300040in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.300512in}{1.275391in}}%
\pgfpathmoveto{\pgfqpoint{1.301457in}{1.275107in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.275391in}}%
\pgfpathmoveto{\pgfqpoint{1.302873in}{1.276102in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.276528in}}%
\pgfpathmoveto{\pgfqpoint{1.303581in}{1.277523in}}%
\pgfpathlineto{\pgfqpoint{1.304998in}{1.279158in}}%
\pgfpathmoveto{\pgfqpoint{1.305470in}{1.278944in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.279513in}}%
\pgfpathmoveto{\pgfqpoint{1.308775in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{1.281929in}}%
\pgfpathlineto{\pgfqpoint{1.309956in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.280863in}}%
\pgfpathmoveto{\pgfqpoint{1.310664in}{1.280366in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.280366in}}%
\pgfpathmoveto{\pgfqpoint{1.312789in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.281219in}}%
\pgfpathmoveto{\pgfqpoint{1.314441in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.315386in}{1.283706in}}%
\pgfpathmoveto{\pgfqpoint{1.317511in}{1.283066in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.282356in}}%
\pgfpathmoveto{\pgfqpoint{1.319399in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.283990in}}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{1.284772in}}%
\pgfpathlineto{\pgfqpoint{1.321760in}{1.284772in}}%
\pgfpathmoveto{\pgfqpoint{1.322468in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.323413in}{1.282569in}}%
\pgfpathmoveto{\pgfqpoint{1.324357in}{1.283208in}}%
\pgfpathlineto{\pgfqpoint{1.325302in}{1.283066in}}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{1.282782in}}%
\pgfpathlineto{\pgfqpoint{1.326954in}{1.282640in}}%
\pgfpathmoveto{\pgfqpoint{1.327899in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{1.281716in}}%
\pgfpathmoveto{\pgfqpoint{1.330732in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.331204in}{1.283351in}}%
\pgfpathmoveto{\pgfqpoint{1.332620in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{1.278518in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.279300in}}%
\pgfpathmoveto{\pgfqpoint{1.336398in}{1.279655in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{1.279939in}}%
\pgfpathmoveto{\pgfqpoint{1.337106in}{1.280081in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.279868in}}%
\pgfpathmoveto{\pgfqpoint{1.338286in}{1.279797in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.279300in}}%
\pgfpathmoveto{\pgfqpoint{1.339939in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.340411in}{1.279371in}}%
\pgfpathmoveto{\pgfqpoint{1.341356in}{1.279655in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.279513in}}%
\pgfpathmoveto{\pgfqpoint{1.342536in}{1.279087in}}%
\pgfpathlineto{\pgfqpoint{1.343717in}{1.279726in}}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{1.344897in}{1.282569in}}%
\pgfpathmoveto{\pgfqpoint{1.345369in}{1.283208in}}%
\pgfpathlineto{\pgfqpoint{1.346786in}{1.284559in}}%
\pgfpathmoveto{\pgfqpoint{1.347258in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.285483in}}%
\pgfpathmoveto{\pgfqpoint{1.348910in}{1.286620in}}%
\pgfpathlineto{\pgfqpoint{1.349383in}{1.287401in}}%
\pgfpathmoveto{\pgfqpoint{1.349855in}{1.287757in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.288681in}}%
\pgfpathmoveto{\pgfqpoint{1.350799in}{1.289036in}}%
\pgfpathlineto{\pgfqpoint{1.351035in}{1.289036in}}%
\pgfpathmoveto{\pgfqpoint{1.351744in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{1.351980in}{1.289533in}}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.291594in}}%
\pgfpathlineto{\pgfqpoint{1.353396in}{1.292660in}}%
\pgfpathmoveto{\pgfqpoint{1.356229in}{1.295858in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.296711in}}%
\pgfpathmoveto{\pgfqpoint{1.358118in}{1.295574in}}%
\pgfpathlineto{\pgfqpoint{1.358826in}{1.294153in}}%
\pgfpathmoveto{\pgfqpoint{1.360479in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.295219in}}%
\pgfpathmoveto{\pgfqpoint{1.361895in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{1.298985in}}%
\pgfpathmoveto{\pgfqpoint{1.364965in}{1.298985in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.298843in}}%
\pgfpathmoveto{\pgfqpoint{1.366145in}{1.299980in}}%
\pgfpathlineto{\pgfqpoint{1.366381in}{1.300407in}}%
\pgfpathmoveto{\pgfqpoint{1.367325in}{1.300691in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.300336in}}%
\pgfpathmoveto{\pgfqpoint{1.370631in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.372047in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.300264in}}%
\pgfpathmoveto{\pgfqpoint{1.372992in}{1.300264in}}%
\pgfpathlineto{\pgfqpoint{1.373700in}{1.300833in}}%
\pgfpathmoveto{\pgfqpoint{1.375589in}{1.302681in}}%
\pgfpathlineto{\pgfqpoint{1.376533in}{1.305310in}}%
\pgfpathmoveto{\pgfqpoint{1.377005in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{1.377477in}{1.306163in}}%
\pgfpathmoveto{\pgfqpoint{1.377949in}{1.307229in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.311209in}}%
\pgfpathmoveto{\pgfqpoint{1.380546in}{1.312204in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.312772in}}%
\pgfpathmoveto{\pgfqpoint{1.381491in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{1.381963in}{1.313838in}}%
\pgfpathmoveto{\pgfqpoint{1.382671in}{1.314194in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{1.317889in}}%
\pgfpathmoveto{\pgfqpoint{1.385032in}{1.318884in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{1.322011in}}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{1.386921in}{1.323006in}}%
\pgfpathmoveto{\pgfqpoint{1.387393in}{1.323859in}}%
\pgfpathlineto{\pgfqpoint{1.387629in}{1.324569in}}%
\pgfpathmoveto{\pgfqpoint{1.388337in}{1.325138in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{1.326275in}}%
\pgfpathmoveto{\pgfqpoint{1.389282in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.327910in}}%
\pgfpathmoveto{\pgfqpoint{1.390934in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.330681in}}%
\pgfpathmoveto{\pgfqpoint{1.391879in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.332813in}}%
\pgfpathmoveto{\pgfqpoint{1.392587in}{1.333808in}}%
\pgfpathlineto{\pgfqpoint{1.393059in}{1.335372in}}%
\pgfpathmoveto{\pgfqpoint{1.393767in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.394476in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.395420in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.395892in}{1.342194in}}%
\pgfpathmoveto{\pgfqpoint{1.396364in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.347879in}}%
\pgfpathmoveto{\pgfqpoint{1.399434in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.349088in}}%
\pgfpathmoveto{\pgfqpoint{1.400614in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{1.401558in}{1.352214in}}%
\pgfpathmoveto{\pgfqpoint{1.402739in}{1.351859in}}%
\pgfpathlineto{\pgfqpoint{1.402975in}{1.351859in}}%
\pgfpathmoveto{\pgfqpoint{1.403919in}{1.352428in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.353209in}}%
\pgfpathmoveto{\pgfqpoint{1.406044in}{1.356407in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{1.356976in}}%
\pgfpathmoveto{\pgfqpoint{1.407697in}{1.356976in}}%
\pgfpathlineto{\pgfqpoint{1.408877in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{1.411710in}{1.363301in}}%
\pgfpathmoveto{\pgfqpoint{1.412418in}{1.362803in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.362590in}}%
\pgfpathmoveto{\pgfqpoint{1.416432in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.416904in}{1.365646in}}%
\pgfpathmoveto{\pgfqpoint{1.417376in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.366854in}}%
\pgfpathmoveto{\pgfqpoint{1.419265in}{1.367352in}}%
\pgfpathlineto{\pgfqpoint{1.419737in}{1.368062in}}%
\pgfpathmoveto{\pgfqpoint{1.422570in}{1.368915in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.368915in}}%
\pgfpathmoveto{\pgfqpoint{1.423751in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.425403in}{1.370408in}}%
\pgfpathmoveto{\pgfqpoint{1.426820in}{1.370479in}}%
\pgfpathlineto{\pgfqpoint{1.428473in}{1.372540in}}%
\pgfpathmoveto{\pgfqpoint{1.428945in}{1.372753in}}%
\pgfpathlineto{\pgfqpoint{1.429181in}{1.372895in}}%
\pgfpathmoveto{\pgfqpoint{1.429653in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.429889in}{1.373606in}}%
\pgfpathmoveto{\pgfqpoint{1.430833in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{1.377088in}}%
\pgfpathmoveto{\pgfqpoint{1.433903in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{1.377870in}}%
\pgfpathmoveto{\pgfqpoint{1.435319in}{1.378722in}}%
\pgfpathlineto{\pgfqpoint{1.436263in}{1.380997in}}%
\pgfpathmoveto{\pgfqpoint{1.437680in}{1.384266in}}%
\pgfpathlineto{\pgfqpoint{1.437916in}{1.385900in}}%
\pgfpathmoveto{\pgfqpoint{1.438860in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.439097in}{1.388956in}}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.440985in}{1.391799in}}%
\pgfpathmoveto{\pgfqpoint{1.445471in}{1.398053in}}%
\pgfpathlineto{\pgfqpoint{1.445707in}{1.398906in}}%
\pgfpathmoveto{\pgfqpoint{1.446415in}{1.399616in}}%
\pgfpathlineto{\pgfqpoint{1.447596in}{1.401961in}}%
\pgfpathmoveto{\pgfqpoint{1.448304in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.403809in}}%
\pgfpathmoveto{\pgfqpoint{1.449721in}{1.403596in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.403383in}}%
\pgfpathmoveto{\pgfqpoint{1.450901in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.451845in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.403383in}}%
\pgfpathmoveto{\pgfqpoint{1.454206in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.404449in}}%
\pgfpathmoveto{\pgfqpoint{1.457512in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.405799in}}%
\pgfpathmoveto{\pgfqpoint{1.458692in}{1.405444in}}%
\pgfpathlineto{\pgfqpoint{1.459636in}{1.408144in}}%
\pgfpathmoveto{\pgfqpoint{1.460109in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.461289in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.412266in}}%
\pgfpathmoveto{\pgfqpoint{1.464122in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.465775in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.466955in}{1.416317in}}%
\pgfpathmoveto{\pgfqpoint{1.467663in}{1.417667in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{1.421434in}}%
\pgfpathmoveto{\pgfqpoint{1.469788in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.470024in}{1.422216in}}%
\pgfpathmoveto{\pgfqpoint{1.470733in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.421931in}}%
\pgfpathmoveto{\pgfqpoint{1.471677in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.472149in}{1.421505in}}%
\pgfpathmoveto{\pgfqpoint{1.474038in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.423139in}}%
\pgfpathmoveto{\pgfqpoint{1.475454in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.425485in}}%
\pgfpathmoveto{\pgfqpoint{1.478051in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.478523in}{1.425414in}}%
\pgfpathmoveto{\pgfqpoint{1.479940in}{1.426337in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.426835in}}%
\pgfpathmoveto{\pgfqpoint{1.481120in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.482301in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.482773in}{1.430104in}}%
\pgfpathmoveto{\pgfqpoint{1.483245in}{1.430033in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.484426in}{1.429749in}}%
\pgfpathlineto{\pgfqpoint{1.485134in}{1.430388in}}%
\pgfpathmoveto{\pgfqpoint{1.485606in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.486551in}{1.432307in}}%
\pgfpathmoveto{\pgfqpoint{1.487023in}{1.433302in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{1.433871in}}%
\pgfpathmoveto{\pgfqpoint{1.488203in}{1.433728in}}%
\pgfpathlineto{\pgfqpoint{1.488911in}{1.432094in}}%
\pgfpathmoveto{\pgfqpoint{1.490092in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.431525in}}%
\pgfpathmoveto{\pgfqpoint{1.490800in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.432307in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.432023in}}%
\pgfpathmoveto{\pgfqpoint{1.495758in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.495994in}{1.429820in}}%
\pgfpathmoveto{\pgfqpoint{1.496702in}{1.429038in}}%
\pgfpathlineto{\pgfqpoint{1.498119in}{1.426764in}}%
\pgfpathmoveto{\pgfqpoint{1.500716in}{1.424916in}}%
\pgfpathlineto{\pgfqpoint{1.501188in}{1.424490in}}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.502605in}{1.421789in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.422216in}}%
\pgfpathlineto{\pgfqpoint{1.505438in}{1.425627in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.426337in}}%
\pgfpathmoveto{\pgfqpoint{1.507562in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.428398in}}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.431383in}}%
\pgfpathmoveto{\pgfqpoint{1.512048in}{1.430459in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.430886in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.434439in}}%
\pgfpathmoveto{\pgfqpoint{1.515353in}{1.434581in}}%
\pgfpathlineto{\pgfqpoint{1.517242in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.518659in}{1.433444in}}%
\pgfpathmoveto{\pgfqpoint{1.519131in}{1.433586in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.426195in}}%
\pgfpathlineto{\pgfqpoint{1.525505in}{1.425698in}}%
\pgfpathmoveto{\pgfqpoint{1.525977in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.527866in}{1.427901in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.427617in}}%
\pgfpathmoveto{\pgfqpoint{1.529047in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.529283in}{1.428967in}}%
\pgfpathmoveto{\pgfqpoint{1.530227in}{1.430744in}}%
\pgfpathlineto{\pgfqpoint{1.530699in}{1.431099in}}%
\pgfpathmoveto{\pgfqpoint{1.531644in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.430033in}}%
\pgfpathmoveto{\pgfqpoint{1.532588in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.533296in}{1.429038in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.429464in}}%
\pgfpathmoveto{\pgfqpoint{1.534004in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.431028in}}%
\pgfpathmoveto{\pgfqpoint{1.534949in}{1.432449in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.435008in}}%
\pgfpathmoveto{\pgfqpoint{1.536838in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.436216in}}%
\pgfpathmoveto{\pgfqpoint{1.538254in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.436216in}}%
\pgfpathmoveto{\pgfqpoint{1.542268in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.542976in}{1.436216in}}%
\pgfpathmoveto{\pgfqpoint{1.544156in}{1.437282in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{1.438063in}}%
\pgfpathmoveto{\pgfqpoint{1.545809in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.436642in}}%
\pgfpathmoveto{\pgfqpoint{1.547698in}{1.436571in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.437140in}}%
\pgfpathmoveto{\pgfqpoint{1.549586in}{1.438561in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.439698in}}%
\pgfpathmoveto{\pgfqpoint{1.552419in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.553600in}{1.439982in}}%
\pgfpathlineto{\pgfqpoint{1.555489in}{1.440124in}}%
\pgfpathlineto{\pgfqpoint{1.556433in}{1.441972in}}%
\pgfpathmoveto{\pgfqpoint{1.556905in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.558086in}{1.444459in}}%
\pgfpathmoveto{\pgfqpoint{1.558794in}{1.444388in}}%
\pgfpathlineto{\pgfqpoint{1.560919in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.442043in}}%
\pgfpathmoveto{\pgfqpoint{1.561627in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.561863in}{1.443109in}}%
\pgfpathmoveto{\pgfqpoint{1.562571in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.444033in}}%
\pgfpathmoveto{\pgfqpoint{1.565404in}{1.442825in}}%
\pgfpathlineto{\pgfqpoint{1.565640in}{1.442825in}}%
\pgfpathmoveto{\pgfqpoint{1.566349in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.566821in}{1.442399in}}%
\pgfpathmoveto{\pgfqpoint{1.568237in}{1.441261in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.440338in}}%
\pgfpathmoveto{\pgfqpoint{1.569418in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.438845in}}%
\pgfpathmoveto{\pgfqpoint{1.570598in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.571070in}{1.438348in}}%
\pgfpathmoveto{\pgfqpoint{1.572015in}{1.437566in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.437708in}}%
\pgfpathlineto{\pgfqpoint{1.572723in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.573195in}{1.438703in}}%
\pgfpathmoveto{\pgfqpoint{1.575792in}{1.438277in}}%
\pgfpathlineto{\pgfqpoint{1.576028in}{1.438206in}}%
\pgfpathmoveto{\pgfqpoint{1.577681in}{1.438419in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.442114in}}%
\pgfpathmoveto{\pgfqpoint{1.580042in}{1.442114in}}%
\pgfpathlineto{\pgfqpoint{1.580750in}{1.442327in}}%
\pgfpathmoveto{\pgfqpoint{1.581458in}{1.442114in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.439911in}}%
\pgfpathmoveto{\pgfqpoint{1.582875in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.583819in}{1.438277in}}%
\pgfpathmoveto{\pgfqpoint{1.585236in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.438490in}}%
\pgfpathmoveto{\pgfqpoint{1.586888in}{1.437850in}}%
\pgfpathlineto{\pgfqpoint{1.588305in}{1.438845in}}%
\pgfpathlineto{\pgfqpoint{1.589485in}{1.440338in}}%
\pgfpathmoveto{\pgfqpoint{1.589958in}{1.440267in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.439982in}}%
\pgfpathlineto{\pgfqpoint{1.592555in}{1.440835in}}%
\pgfpathmoveto{\pgfqpoint{1.593027in}{1.441119in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{1.441972in}}%
\pgfpathmoveto{\pgfqpoint{1.594207in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.447160in}}%
\pgfpathmoveto{\pgfqpoint{1.597749in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.597985in}{1.448795in}}%
\pgfpathmoveto{\pgfqpoint{1.599165in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.599637in}{1.448155in}}%
\pgfpathmoveto{\pgfqpoint{1.601762in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.603415in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.442256in}}%
\pgfpathmoveto{\pgfqpoint{1.609317in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.443607in}}%
\pgfpathmoveto{\pgfqpoint{1.611914in}{1.443678in}}%
\pgfpathlineto{\pgfqpoint{1.613094in}{1.443536in}}%
\pgfpathmoveto{\pgfqpoint{1.614039in}{1.443536in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.443393in}}%
\pgfpathmoveto{\pgfqpoint{1.614747in}{1.442683in}}%
\pgfpathlineto{\pgfqpoint{1.616400in}{1.439982in}}%
\pgfpathmoveto{\pgfqpoint{1.617344in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.438703in}}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.436642in}}%
\pgfpathmoveto{\pgfqpoint{1.620177in}{1.435860in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.433160in}}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.433586in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.434652in}}%
\pgfpathmoveto{\pgfqpoint{1.624427in}{1.437282in}}%
\pgfpathlineto{\pgfqpoint{1.625135in}{1.438419in}}%
\pgfpathmoveto{\pgfqpoint{1.625607in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.439414in}}%
\pgfpathmoveto{\pgfqpoint{1.628440in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.437992in}}%
\pgfpathmoveto{\pgfqpoint{1.629857in}{1.438419in}}%
\pgfpathlineto{\pgfqpoint{1.630801in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.440267in}}%
\pgfpathmoveto{\pgfqpoint{1.632926in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.634342in}{1.441333in}}%
\pgfpathmoveto{\pgfqpoint{1.635051in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.440835in}}%
\pgfpathmoveto{\pgfqpoint{1.636939in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.638356in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.638592in}{1.437850in}}%
\pgfpathmoveto{\pgfqpoint{1.640481in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.436145in}}%
\pgfpathmoveto{\pgfqpoint{1.642605in}{1.437424in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.437850in}}%
\pgfpathmoveto{\pgfqpoint{1.643550in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.438063in}}%
\pgfpathmoveto{\pgfqpoint{1.645439in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.646383in}{1.436926in}}%
\pgfpathmoveto{\pgfqpoint{1.646855in}{1.436145in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{1.436145in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.436145in}}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.436145in}}%
\pgfpathlineto{\pgfqpoint{1.651341in}{1.435221in}}%
\pgfpathmoveto{\pgfqpoint{1.652049in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.652285in}{1.434652in}}%
\pgfpathmoveto{\pgfqpoint{1.654174in}{1.433586in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.433018in}}%
\pgfpathmoveto{\pgfqpoint{1.655354in}{1.432165in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.430459in}}%
\pgfpathmoveto{\pgfqpoint{1.656771in}{1.430033in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{1.430317in}}%
\pgfpathmoveto{\pgfqpoint{1.658187in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.658896in}{1.429322in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{1.426480in}}%
\pgfpathmoveto{\pgfqpoint{1.660312in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.425556in}}%
\pgfpathmoveto{\pgfqpoint{1.661020in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.426266in}}%
\pgfpathmoveto{\pgfqpoint{1.664562in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.423139in}}%
\pgfpathmoveto{\pgfqpoint{1.669284in}{1.420652in}}%
\pgfpathlineto{\pgfqpoint{1.669756in}{1.419160in}}%
\pgfpathmoveto{\pgfqpoint{1.671172in}{1.417525in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.416885in}}%
\pgfpathmoveto{\pgfqpoint{1.672353in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.674005in}{1.416388in}}%
\pgfpathmoveto{\pgfqpoint{1.674478in}{1.416388in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.416885in}}%
\pgfpathmoveto{\pgfqpoint{1.676130in}{1.416957in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.417241in}}%
\pgfpathmoveto{\pgfqpoint{1.678019in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.417809in}}%
\pgfpathmoveto{\pgfqpoint{1.680852in}{1.416672in}}%
\pgfpathlineto{\pgfqpoint{1.681088in}{1.416743in}}%
\pgfpathmoveto{\pgfqpoint{1.682032in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.418591in}}%
\pgfpathmoveto{\pgfqpoint{1.683921in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.419728in}}%
\pgfpathmoveto{\pgfqpoint{1.684629in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.685338in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.414540in}}%
\pgfpathmoveto{\pgfqpoint{1.687226in}{1.414967in}}%
\pgfpathlineto{\pgfqpoint{1.687935in}{1.416601in}}%
\pgfpathmoveto{\pgfqpoint{1.689115in}{1.418236in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.418520in}}%
\pgfpathmoveto{\pgfqpoint{1.691004in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{1.421221in}}%
\pgfpathmoveto{\pgfqpoint{1.692893in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{1.422784in}}%
\pgfpathmoveto{\pgfqpoint{1.694545in}{1.422784in}}%
\pgfpathlineto{\pgfqpoint{1.694781in}{1.422642in}}%
\pgfpathmoveto{\pgfqpoint{1.697142in}{1.421789in}}%
\pgfpathlineto{\pgfqpoint{1.698086in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.699739in}{1.425271in}}%
\pgfpathmoveto{\pgfqpoint{1.700683in}{1.426337in}}%
\pgfpathlineto{\pgfqpoint{1.700920in}{1.426693in}}%
\pgfpathmoveto{\pgfqpoint{1.701628in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.426764in}}%
\pgfpathmoveto{\pgfqpoint{1.702572in}{1.427048in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.424703in}}%
\pgfpathmoveto{\pgfqpoint{1.706350in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.421718in}}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.427688in}}%
\pgfpathmoveto{\pgfqpoint{1.709419in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.709655in}{1.428896in}}%
\pgfpathmoveto{\pgfqpoint{1.710363in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.710835in}{1.430104in}}%
\pgfpathmoveto{\pgfqpoint{1.711544in}{1.430459in}}%
\pgfpathlineto{\pgfqpoint{1.712488in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.712724in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.712960in}{1.430815in}}%
\pgfpathmoveto{\pgfqpoint{1.714377in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.715085in}{1.433515in}}%
\pgfpathmoveto{\pgfqpoint{1.715557in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.719571in}{1.421505in}}%
\pgfpathmoveto{\pgfqpoint{1.720043in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.419728in}}%
\pgfpathmoveto{\pgfqpoint{1.722640in}{1.416957in}}%
\pgfpathlineto{\pgfqpoint{1.723820in}{1.415891in}}%
\pgfpathmoveto{\pgfqpoint{1.724528in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.422287in}}%
\pgfpathmoveto{\pgfqpoint{1.728070in}{1.422358in}}%
\pgfpathlineto{\pgfqpoint{1.729014in}{1.423850in}}%
\pgfpathmoveto{\pgfqpoint{1.733500in}{1.423921in}}%
\pgfpathlineto{\pgfqpoint{1.734208in}{1.425342in}}%
\pgfpathmoveto{\pgfqpoint{1.735625in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.735861in}{1.428114in}}%
\pgfpathmoveto{\pgfqpoint{1.736805in}{1.427901in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.427830in}}%
\pgfpathmoveto{\pgfqpoint{1.737986in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.426977in}}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.426764in}}%
\pgfpathlineto{\pgfqpoint{1.739638in}{1.426693in}}%
\pgfpathmoveto{\pgfqpoint{1.740110in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.431525in}}%
\pgfpathmoveto{\pgfqpoint{1.742471in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.437069in}}%
\pgfpathmoveto{\pgfqpoint{1.744124in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.437566in}}%
\pgfpathmoveto{\pgfqpoint{1.745304in}{1.437140in}}%
\pgfpathlineto{\pgfqpoint{1.747193in}{1.439769in}}%
\pgfpathmoveto{\pgfqpoint{1.747665in}{1.439698in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.438206in}}%
\pgfpathmoveto{\pgfqpoint{1.749318in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.435860in}}%
\pgfpathmoveto{\pgfqpoint{1.750970in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.433231in}}%
\pgfpathmoveto{\pgfqpoint{1.753567in}{1.433302in}}%
\pgfpathlineto{\pgfqpoint{1.754984in}{1.431525in}}%
\pgfpathmoveto{\pgfqpoint{1.755456in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.431667in}}%
\pgfpathmoveto{\pgfqpoint{1.757345in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.758525in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.758997in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.759942in}{1.429820in}}%
\pgfpathmoveto{\pgfqpoint{1.761122in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.761594in}{1.432236in}}%
\pgfpathmoveto{\pgfqpoint{1.762775in}{1.431881in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.429820in}}%
\pgfpathmoveto{\pgfqpoint{1.765372in}{1.430175in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.430175in}}%
\pgfpathmoveto{\pgfqpoint{1.766552in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.767261in}{1.431525in}}%
\pgfpathmoveto{\pgfqpoint{1.767733in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.767969in}{1.431312in}}%
\pgfpathmoveto{\pgfqpoint{1.768677in}{1.430601in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.771274in}{1.431170in}}%
\pgfpathmoveto{\pgfqpoint{1.772691in}{1.432165in}}%
\pgfpathlineto{\pgfqpoint{1.773635in}{1.430601in}}%
\pgfpathmoveto{\pgfqpoint{1.774343in}{1.431170in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.431383in}}%
\pgfpathmoveto{\pgfqpoint{1.777176in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.777885in}{1.434510in}}%
\pgfpathmoveto{\pgfqpoint{1.778593in}{1.435008in}}%
\pgfpathlineto{\pgfqpoint{1.781898in}{1.442043in}}%
\pgfpathmoveto{\pgfqpoint{1.782843in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{1.443891in}}%
\pgfpathmoveto{\pgfqpoint{1.784731in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.443465in}}%
\pgfpathmoveto{\pgfqpoint{1.785439in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.444531in}}%
\pgfpathmoveto{\pgfqpoint{1.786384in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.445952in}}%
\pgfpathlineto{\pgfqpoint{1.787564in}{1.445668in}}%
\pgfpathmoveto{\pgfqpoint{1.788036in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.443322in}}%
\pgfpathmoveto{\pgfqpoint{1.790397in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.791106in}{1.445668in}}%
\pgfpathmoveto{\pgfqpoint{1.792050in}{1.447515in}}%
\pgfpathlineto{\pgfqpoint{1.792286in}{1.448724in}}%
\pgfpathmoveto{\pgfqpoint{1.792994in}{1.450074in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.452988in}}%
\pgfpathmoveto{\pgfqpoint{1.794411in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.458460in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.458389in}}%
\pgfpathmoveto{\pgfqpoint{1.795827in}{1.457891in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.457394in}}%
\pgfpathmoveto{\pgfqpoint{1.797480in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.798660in}{1.458744in}}%
\pgfpathmoveto{\pgfqpoint{1.799605in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.799841in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.800077in}{1.459810in}}%
\pgfpathmoveto{\pgfqpoint{1.800549in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.800785in}{1.459526in}}%
\pgfpathmoveto{\pgfqpoint{1.801494in}{1.458886in}}%
\pgfpathlineto{\pgfqpoint{1.802438in}{1.457962in}}%
\pgfpathmoveto{\pgfqpoint{1.803146in}{1.458460in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.459810in}}%
\pgfpathmoveto{\pgfqpoint{1.804799in}{1.460592in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.461018in}}%
\pgfpathmoveto{\pgfqpoint{1.806215in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.807160in}{1.461373in}}%
\pgfpathmoveto{\pgfqpoint{1.807632in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.460734in}}%
\pgfpathmoveto{\pgfqpoint{1.810229in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.461445in}}%
\pgfpathmoveto{\pgfqpoint{1.811409in}{1.463434in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{1.464145in}}%
\pgfpathmoveto{\pgfqpoint{1.812118in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.467201in}}%
\pgfpathmoveto{\pgfqpoint{1.813298in}{1.467130in}}%
\pgfpathlineto{\pgfqpoint{1.813770in}{1.466917in}}%
\pgfpathmoveto{\pgfqpoint{1.814951in}{1.465851in}}%
\pgfpathlineto{\pgfqpoint{1.816367in}{1.464287in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.464571in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.465709in}}%
\pgfpathmoveto{\pgfqpoint{1.818020in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.818256in}{1.466988in}}%
\pgfpathmoveto{\pgfqpoint{1.818728in}{1.466846in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.466206in}}%
\pgfpathmoveto{\pgfqpoint{1.820381in}{1.465851in}}%
\pgfpathlineto{\pgfqpoint{1.821325in}{1.466703in}}%
\pgfpathmoveto{\pgfqpoint{1.822033in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.823450in}{1.465566in}}%
\pgfpathmoveto{\pgfqpoint{1.824394in}{1.465424in}}%
\pgfpathlineto{\pgfqpoint{1.824630in}{1.465922in}}%
\pgfpathmoveto{\pgfqpoint{1.825811in}{1.467698in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.471181in}}%
\pgfpathmoveto{\pgfqpoint{1.826991in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.476369in}}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.830060in}{1.481130in}}%
\pgfpathmoveto{\pgfqpoint{1.830533in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.831949in}{1.484683in}}%
\pgfpathmoveto{\pgfqpoint{1.832421in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.487384in}}%
\pgfpathmoveto{\pgfqpoint{1.835490in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.489729in}}%
\pgfpathmoveto{\pgfqpoint{1.836907in}{1.488450in}}%
\pgfpathlineto{\pgfqpoint{1.837851in}{1.489161in}}%
\pgfpathmoveto{\pgfqpoint{1.838323in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.491008in}}%
\pgfpathmoveto{\pgfqpoint{1.840448in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.841393in}{1.488521in}}%
\pgfpathmoveto{\pgfqpoint{1.842337in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.842573in}{1.486531in}}%
\pgfpathmoveto{\pgfqpoint{1.843517in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.481699in}}%
\pgfpathmoveto{\pgfqpoint{1.844698in}{1.480917in}}%
\pgfpathlineto{\pgfqpoint{1.845170in}{1.480206in}}%
\pgfpathmoveto{\pgfqpoint{1.847059in}{1.476937in}}%
\pgfpathlineto{\pgfqpoint{1.848003in}{1.475658in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.476582in}}%
\pgfpathmoveto{\pgfqpoint{1.849656in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.476084in}}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.851308in}{1.476511in}}%
\pgfpathmoveto{\pgfqpoint{1.851781in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.476795in}}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.854614in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.855322in}{1.473028in}}%
\pgfpathmoveto{\pgfqpoint{1.855794in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.471607in}}%
\pgfpathmoveto{\pgfqpoint{1.857211in}{1.471394in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.471394in}}%
\pgfpathmoveto{\pgfqpoint{1.858863in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.859099in}{1.471749in}}%
\pgfpathmoveto{\pgfqpoint{1.860752in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.470541in}}%
\pgfpathlineto{\pgfqpoint{1.862877in}{1.469262in}}%
\pgfpathmoveto{\pgfqpoint{1.863821in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.865002in}{1.469120in}}%
\pgfpathlineto{\pgfqpoint{1.865474in}{1.468054in}}%
\pgfpathmoveto{\pgfqpoint{1.865946in}{1.467841in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.467485in}}%
\pgfpathmoveto{\pgfqpoint{1.866890in}{1.467556in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.468267in}}%
\pgfpathmoveto{\pgfqpoint{1.868543in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.467698in}}%
\pgfpathmoveto{\pgfqpoint{1.869959in}{1.466846in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.466064in}}%
\pgfpathmoveto{\pgfqpoint{1.871612in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.872556in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.873265in}{1.467698in}}%
\pgfpathmoveto{\pgfqpoint{1.873973in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{1.468054in}}%
\pgfpathmoveto{\pgfqpoint{1.875153in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.468196in}}%
\pgfpathmoveto{\pgfqpoint{1.878223in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.878695in}{1.469973in}}%
\pgfpathmoveto{\pgfqpoint{1.879167in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.879875in}{1.471181in}}%
\pgfpathmoveto{\pgfqpoint{1.880347in}{1.471536in}}%
\pgfpathlineto{\pgfqpoint{1.881056in}{1.472602in}}%
\pgfpathmoveto{\pgfqpoint{1.882708in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.473171in}}%
\pgfpathmoveto{\pgfqpoint{1.885777in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.886250in}{1.471678in}}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.470967in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.471181in}}%
\pgfpathmoveto{\pgfqpoint{1.888138in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.888610in}{1.472673in}}%
\pgfpathmoveto{\pgfqpoint{1.889791in}{1.474947in}}%
\pgfpathlineto{\pgfqpoint{1.890263in}{1.476511in}}%
\pgfpathmoveto{\pgfqpoint{1.890735in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.477719in}}%
\pgfpathmoveto{\pgfqpoint{1.891916in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.477790in}}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.476866in}}%
\pgfpathmoveto{\pgfqpoint{1.894277in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.894985in}{1.478003in}}%
\pgfpathmoveto{\pgfqpoint{1.895457in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.478003in}}%
\pgfpathmoveto{\pgfqpoint{1.897582in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{1.476937in}}%
\pgfpathmoveto{\pgfqpoint{1.898762in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.475303in}}%
\pgfpathmoveto{\pgfqpoint{1.899943in}{1.474947in}}%
\pgfpathlineto{\pgfqpoint{1.900415in}{1.473881in}}%
\pgfpathmoveto{\pgfqpoint{1.901831in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.903956in}{1.473668in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.473952in}}%
\pgfpathmoveto{\pgfqpoint{1.904665in}{1.473810in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.474094in}}%
\pgfpathmoveto{\pgfqpoint{1.907498in}{1.472531in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.471394in}}%
\pgfpathmoveto{\pgfqpoint{1.909150in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.909622in}{1.466419in}}%
\pgfpathmoveto{\pgfqpoint{1.911511in}{1.463434in}}%
\pgfpathlineto{\pgfqpoint{1.912219in}{1.462937in}}%
\pgfpathmoveto{\pgfqpoint{1.912692in}{1.462297in}}%
\pgfpathlineto{\pgfqpoint{1.912928in}{1.461871in}}%
\pgfpathmoveto{\pgfqpoint{1.913400in}{1.461871in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.460663in}}%
\pgfpathmoveto{\pgfqpoint{1.915052in}{1.458602in}}%
\pgfpathlineto{\pgfqpoint{1.915289in}{1.457607in}}%
\pgfpathmoveto{\pgfqpoint{1.915997in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.917649in}{1.455333in}}%
\pgfpathlineto{\pgfqpoint{1.918358in}{1.455333in}}%
\pgfpathmoveto{\pgfqpoint{1.919066in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.454906in}}%
\pgfpathmoveto{\pgfqpoint{1.920246in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.921427in}{1.454977in}}%
\pgfpathmoveto{\pgfqpoint{1.921899in}{1.454622in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.453414in}}%
\pgfpathmoveto{\pgfqpoint{1.923552in}{1.452490in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.451922in}}%
\pgfpathmoveto{\pgfqpoint{1.925677in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.448439in}}%
\pgfpathmoveto{\pgfqpoint{1.928037in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.452277in}}%
\pgfpathmoveto{\pgfqpoint{1.930162in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.930634in}{1.451993in}}%
\pgfpathmoveto{\pgfqpoint{1.931343in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.932287in}{1.449718in}}%
\pgfpathmoveto{\pgfqpoint{1.932995in}{1.448652in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.447586in}}%
\pgfpathmoveto{\pgfqpoint{1.934412in}{1.447942in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{1.446520in}}%
\pgfpathmoveto{\pgfqpoint{1.936064in}{1.446520in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.442327in}}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.441261in}}%
\pgfpathlineto{\pgfqpoint{1.939842in}{1.440835in}}%
\pgfpathmoveto{\pgfqpoint{1.940550in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.941494in}{1.436855in}}%
\pgfpathmoveto{\pgfqpoint{1.942203in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.942439in}{1.436145in}}%
\pgfpathmoveto{\pgfqpoint{1.943147in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.944564in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.945508in}{1.434013in}}%
\pgfpathmoveto{\pgfqpoint{1.946216in}{1.433018in}}%
\pgfpathlineto{\pgfqpoint{1.946452in}{1.432449in}}%
\pgfpathmoveto{\pgfqpoint{1.947161in}{1.431454in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.430672in}}%
\pgfpathmoveto{\pgfqpoint{1.950230in}{1.427901in}}%
\pgfpathlineto{\pgfqpoint{1.950466in}{1.427688in}}%
\pgfpathmoveto{\pgfqpoint{1.951410in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.424063in}}%
\pgfpathmoveto{\pgfqpoint{1.955188in}{1.424774in}}%
\pgfpathlineto{\pgfqpoint{1.955660in}{1.425058in}}%
\pgfpathmoveto{\pgfqpoint{1.956840in}{1.426764in}}%
\pgfpathlineto{\pgfqpoint{1.957785in}{1.425769in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.425058in}}%
\pgfpathmoveto{\pgfqpoint{1.958729in}{1.424916in}}%
\pgfpathlineto{\pgfqpoint{1.958965in}{1.424703in}}%
\pgfpathmoveto{\pgfqpoint{1.960146in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.961326in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.421718in}}%
\pgfpathmoveto{\pgfqpoint{1.962506in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.963687in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{1.415393in}}%
\pgfpathmoveto{\pgfqpoint{1.965339in}{1.414825in}}%
\pgfpathlineto{\pgfqpoint{1.965576in}{1.414682in}}%
\pgfpathmoveto{\pgfqpoint{1.966756in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.966992in}{1.415180in}}%
\pgfpathmoveto{\pgfqpoint{1.969825in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.413403in}}%
\pgfpathmoveto{\pgfqpoint{1.971478in}{1.413830in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.412906in}}%
\pgfpathmoveto{\pgfqpoint{1.973603in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.413190in}}%
\pgfpathmoveto{\pgfqpoint{1.974547in}{1.413687in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.414469in}}%
\pgfpathmoveto{\pgfqpoint{1.976672in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.416459in}}%
\pgfpathmoveto{\pgfqpoint{1.979269in}{1.417241in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{1.416459in}}%
\pgfpathmoveto{\pgfqpoint{1.981394in}{1.416246in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.417596in}}%
\pgfpathmoveto{\pgfqpoint{1.983046in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.983518in}{1.420226in}}%
\pgfpathmoveto{\pgfqpoint{1.984463in}{1.419941in}}%
\pgfpathlineto{\pgfqpoint{1.984699in}{1.419586in}}%
\pgfpathmoveto{\pgfqpoint{1.986115in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.414256in}}%
\pgfpathmoveto{\pgfqpoint{1.988004in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.412550in}}%
\pgfpathmoveto{\pgfqpoint{1.990129in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.409352in}}%
\pgfpathmoveto{\pgfqpoint{1.991545in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.995087in}{1.407434in}}%
\pgfpathmoveto{\pgfqpoint{1.996267in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.997684in}{1.403738in}}%
\pgfpathmoveto{\pgfqpoint{1.998156in}{1.403312in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.401961in}}%
\pgfpathmoveto{\pgfqpoint{1.999100in}{1.400753in}}%
\pgfpathlineto{\pgfqpoint{1.999336in}{1.399758in}}%
\pgfpathmoveto{\pgfqpoint{1.999809in}{1.398906in}}%
\pgfpathlineto{\pgfqpoint{2.000517in}{1.397555in}}%
\pgfpathmoveto{\pgfqpoint{2.000989in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{2.001225in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{2.001697in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.399403in}}%
\pgfpathmoveto{\pgfqpoint{2.005475in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.399687in}}%
\pgfpathmoveto{\pgfqpoint{2.006891in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.397058in}}%
\pgfpathmoveto{\pgfqpoint{2.008544in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.395850in}}%
\pgfpathmoveto{\pgfqpoint{2.009724in}{1.395494in}}%
\pgfpathlineto{\pgfqpoint{2.010196in}{1.394357in}}%
\pgfpathmoveto{\pgfqpoint{2.011613in}{1.394357in}}%
\pgfpathlineto{\pgfqpoint{2.013502in}{1.394499in}}%
\pgfpathmoveto{\pgfqpoint{2.014682in}{1.394357in}}%
\pgfpathlineto{\pgfqpoint{2.014918in}{1.394499in}}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{2.017515in}{1.396702in}}%
\pgfpathmoveto{\pgfqpoint{2.018696in}{1.397200in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.397768in}}%
\pgfpathmoveto{\pgfqpoint{2.019640in}{1.398053in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.398053in}}%
\pgfpathmoveto{\pgfqpoint{2.020348in}{1.398479in}}%
\pgfpathlineto{\pgfqpoint{2.020584in}{1.398621in}}%
\pgfpathmoveto{\pgfqpoint{2.021057in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.397484in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.397271in}}%
\pgfpathmoveto{\pgfqpoint{2.023181in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.395210in}}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{1.395068in}}%
\pgfpathlineto{\pgfqpoint{2.026487in}{1.396205in}}%
\pgfpathmoveto{\pgfqpoint{2.027903in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{2.029320in}{1.399190in}}%
\pgfpathmoveto{\pgfqpoint{2.030736in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.402175in}}%
\pgfpathmoveto{\pgfqpoint{2.032153in}{1.401748in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{2.036402in}{1.407149in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.407505in}}%
\pgfpathmoveto{\pgfqpoint{2.037111in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.408500in}}%
\pgfpathmoveto{\pgfqpoint{2.038763in}{1.408286in}}%
\pgfpathlineto{\pgfqpoint{2.038999in}{1.408215in}}%
\pgfpathmoveto{\pgfqpoint{2.040416in}{1.409281in}}%
\pgfpathlineto{\pgfqpoint{2.040652in}{1.409850in}}%
\pgfpathmoveto{\pgfqpoint{2.041124in}{1.410845in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.411982in}}%
\pgfpathmoveto{\pgfqpoint{2.042068in}{1.413830in}}%
\pgfpathlineto{\pgfqpoint{2.042305in}{1.414967in}}%
\pgfpathmoveto{\pgfqpoint{2.042777in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{2.043249in}{1.417099in}}%
\pgfpathmoveto{\pgfqpoint{2.046082in}{1.423068in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.424063in}}%
\pgfpathmoveto{\pgfqpoint{2.046790in}{1.424774in}}%
\pgfpathlineto{\pgfqpoint{2.047499in}{1.428398in}}%
\pgfpathmoveto{\pgfqpoint{2.047971in}{1.429891in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.430744in}}%
\pgfpathmoveto{\pgfqpoint{2.049151in}{1.431596in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.433018in}}%
\pgfpathlineto{\pgfqpoint{2.050804in}{1.434652in}}%
\pgfpathmoveto{\pgfqpoint{2.051276in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.436358in}}%
\pgfpathmoveto{\pgfqpoint{2.052929in}{1.436855in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.436784in}}%
\pgfpathmoveto{\pgfqpoint{2.054109in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{2.054581in}{1.437424in}}%
\pgfpathmoveto{\pgfqpoint{2.057650in}{1.440977in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.444175in}}%
\pgfpathmoveto{\pgfqpoint{2.059539in}{1.445810in}}%
\pgfpathlineto{\pgfqpoint{2.060956in}{1.449861in}}%
\pgfpathmoveto{\pgfqpoint{2.061664in}{1.451211in}}%
\pgfpathlineto{\pgfqpoint{2.062608in}{1.454622in}}%
\pgfpathmoveto{\pgfqpoint{2.063317in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{2.064497in}{1.457038in}}%
\pgfpathmoveto{\pgfqpoint{2.065677in}{1.457749in}}%
\pgfpathlineto{\pgfqpoint{2.068747in}{1.468907in}}%
\pgfpathmoveto{\pgfqpoint{2.069455in}{1.469830in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.471181in}}%
\pgfpathmoveto{\pgfqpoint{2.070635in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.476653in}}%
\pgfpathmoveto{\pgfqpoint{2.072760in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.479780in}}%
\pgfpathmoveto{\pgfqpoint{2.074177in}{1.480775in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.481841in}}%
\pgfpathmoveto{\pgfqpoint{2.075593in}{1.482338in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.486887in}}%
\pgfpathmoveto{\pgfqpoint{2.077718in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{2.077954in}{1.489090in}}%
\pgfpathmoveto{\pgfqpoint{2.078662in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{2.079135in}{1.491008in}}%
\pgfpathmoveto{\pgfqpoint{2.079607in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{2.079843in}{1.491790in}}%
\pgfpathmoveto{\pgfqpoint{2.080551in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.495415in}}%
\pgfpathmoveto{\pgfqpoint{2.081731in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.500247in}}%
\pgfpathmoveto{\pgfqpoint{2.085745in}{1.504227in}}%
\pgfpathlineto{\pgfqpoint{2.086453in}{1.505151in}}%
\pgfpathmoveto{\pgfqpoint{2.086925in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{2.088106in}{1.506785in}}%
\pgfpathmoveto{\pgfqpoint{2.089050in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{2.089522in}{1.509202in}}%
\pgfpathmoveto{\pgfqpoint{2.089995in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.514105in}}%
\pgfpathmoveto{\pgfqpoint{2.091175in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.091647in}{1.515455in}}%
\pgfpathmoveto{\pgfqpoint{2.092119in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{2.093064in}{1.518227in}}%
\pgfpathmoveto{\pgfqpoint{2.094952in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{2.098494in}{1.525973in}}%
\pgfpathmoveto{\pgfqpoint{2.099202in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{2.100383in}{1.529456in}}%
\pgfpathmoveto{\pgfqpoint{2.100855in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{2.101091in}{1.529456in}}%
\pgfpathmoveto{\pgfqpoint{2.101563in}{1.529385in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.532085in}}%
\pgfpathmoveto{\pgfqpoint{2.104396in}{1.532512in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.533080in}}%
\pgfpathmoveto{\pgfqpoint{2.106049in}{1.533364in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.540826in}}%
\pgfpathmoveto{\pgfqpoint{2.109590in}{1.540897in}}%
\pgfpathlineto{\pgfqpoint{2.110534in}{1.541750in}}%
\pgfpathmoveto{\pgfqpoint{2.111479in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.113367in}{1.544664in}}%
\pgfpathmoveto{\pgfqpoint{2.115020in}{1.544593in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.544948in}}%
\pgfpathmoveto{\pgfqpoint{2.117145in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.118089in}{1.547436in}}%
\pgfpathmoveto{\pgfqpoint{2.118561in}{1.547862in}}%
\pgfpathlineto{\pgfqpoint{2.119978in}{1.548999in}}%
\pgfpathmoveto{\pgfqpoint{2.121867in}{1.549994in}}%
\pgfpathlineto{\pgfqpoint{2.122811in}{1.549425in}}%
\pgfpathmoveto{\pgfqpoint{2.123283in}{1.549425in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.551415in}}%
\pgfpathmoveto{\pgfqpoint{2.127061in}{1.552552in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.552055in}}%
\pgfpathmoveto{\pgfqpoint{2.128713in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{1.550563in}}%
\pgfpathmoveto{\pgfqpoint{2.130602in}{1.548573in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.547791in}}%
\pgfpathmoveto{\pgfqpoint{2.131782in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{2.133199in}{1.549141in}}%
\pgfpathmoveto{\pgfqpoint{2.133907in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.553476in}}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{1.554969in}}%
\pgfpathlineto{\pgfqpoint{2.137449in}{1.557314in}}%
\pgfpathmoveto{\pgfqpoint{2.138157in}{1.557954in}}%
\pgfpathlineto{\pgfqpoint{2.138393in}{1.558380in}}%
\pgfpathmoveto{\pgfqpoint{2.139337in}{1.558238in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.558167in}}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.558522in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.558664in}}%
\pgfpathmoveto{\pgfqpoint{2.142879in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{2.145003in}{1.562075in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.563497in}}%
\pgfpathmoveto{\pgfqpoint{2.147128in}{1.564207in}}%
\pgfpathlineto{\pgfqpoint{2.147600in}{1.563994in}}%
\pgfpathmoveto{\pgfqpoint{2.148781in}{1.562786in}}%
\pgfpathlineto{\pgfqpoint{2.149017in}{1.562502in}}%
\pgfpathmoveto{\pgfqpoint{2.149489in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{2.149725in}{1.562573in}}%
\pgfpathmoveto{\pgfqpoint{2.150670in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{2.152086in}{1.562502in}}%
\pgfpathmoveto{\pgfqpoint{2.152794in}{1.562644in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.562644in}}%
\pgfpathmoveto{\pgfqpoint{2.154211in}{1.562360in}}%
\pgfpathlineto{\pgfqpoint{2.155155in}{1.564065in}}%
\pgfpathmoveto{\pgfqpoint{2.157044in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{2.157516in}{1.567263in}}%
\pgfpathmoveto{\pgfqpoint{2.157988in}{1.567192in}}%
\pgfpathlineto{\pgfqpoint{2.158224in}{1.567405in}}%
\pgfpathmoveto{\pgfqpoint{2.158697in}{1.567761in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.568258in}}%
\pgfpathmoveto{\pgfqpoint{2.160349in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.569040in}}%
\pgfpathmoveto{\pgfqpoint{2.161530in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{1.569537in}}%
\pgfpathmoveto{\pgfqpoint{2.163891in}{1.569609in}}%
\pgfpathlineto{\pgfqpoint{2.164127in}{1.569324in}}%
\pgfpathmoveto{\pgfqpoint{2.164599in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.164835in}{1.568969in}}%
\pgfpathmoveto{\pgfqpoint{2.166960in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.167432in}{1.570035in}}%
\pgfpathmoveto{\pgfqpoint{2.167904in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.571172in}}%
\pgfpathmoveto{\pgfqpoint{2.171209in}{1.572735in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.574441in}}%
\pgfpathmoveto{\pgfqpoint{2.173098in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.575649in}}%
\pgfpathmoveto{\pgfqpoint{2.174278in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.577923in}}%
\pgfpathmoveto{\pgfqpoint{2.175459in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.175695in}{1.577852in}}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.577568in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.578776in}}%
\pgfpathmoveto{\pgfqpoint{2.178528in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.580126in}}%
\pgfpathmoveto{\pgfqpoint{2.179945in}{1.581121in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.582116in}}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.584817in}}%
\pgfpathmoveto{\pgfqpoint{2.181833in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.583538in}}%
\pgfpathmoveto{\pgfqpoint{2.182778in}{1.582543in}}%
\pgfpathlineto{\pgfqpoint{2.184194in}{1.582401in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.583324in}}%
\pgfpathmoveto{\pgfqpoint{2.186555in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.583609in}}%
\pgfpathmoveto{\pgfqpoint{2.187972in}{1.583396in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.583609in}}%
\pgfpathmoveto{\pgfqpoint{2.189624in}{1.583964in}}%
\pgfpathlineto{\pgfqpoint{2.190333in}{1.584177in}}%
\pgfpathmoveto{\pgfqpoint{2.191749in}{1.583538in}}%
\pgfpathlineto{\pgfqpoint{2.192930in}{1.582685in}}%
\pgfpathmoveto{\pgfqpoint{2.193874in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.581690in}}%
\pgfpathmoveto{\pgfqpoint{2.197415in}{1.580269in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.579984in}}%
\pgfpathmoveto{\pgfqpoint{2.198596in}{1.579842in}}%
\pgfpathlineto{\pgfqpoint{2.200248in}{1.578421in}}%
\pgfpathmoveto{\pgfqpoint{2.200720in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{2.202373in}{1.577284in}}%
\pgfpathmoveto{\pgfqpoint{2.203081in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.204498in}{1.578137in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.575507in}}%
\pgfpathmoveto{\pgfqpoint{2.206859in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.576005in}}%
\pgfpathmoveto{\pgfqpoint{2.209220in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.577355in}}%
\pgfpathmoveto{\pgfqpoint{2.209928in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.211108in}{1.579345in}}%
\pgfpathmoveto{\pgfqpoint{2.211581in}{1.579132in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.578989in}}%
\pgfpathmoveto{\pgfqpoint{2.212525in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.212761in}{1.578279in}}%
\pgfpathmoveto{\pgfqpoint{2.213233in}{1.578279in}}%
\pgfpathlineto{\pgfqpoint{2.214414in}{1.579416in}}%
\pgfpathmoveto{\pgfqpoint{2.214886in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.216538in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.218427in}{1.579842in}}%
\pgfpathmoveto{\pgfqpoint{2.219608in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.577497in}}%
\pgfpathmoveto{\pgfqpoint{2.220552in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.220788in}{1.577284in}}%
\pgfpathmoveto{\pgfqpoint{2.221260in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.221496in}{1.576999in}}%
\pgfpathmoveto{\pgfqpoint{2.224093in}{1.575010in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.575152in}}%
\pgfpathmoveto{\pgfqpoint{2.225982in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.576147in}}%
\pgfpathmoveto{\pgfqpoint{2.228107in}{1.576431in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.576928in}}%
\pgfpathmoveto{\pgfqpoint{2.230232in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.231884in}{1.575365in}}%
\pgfpathmoveto{\pgfqpoint{2.232356in}{1.575294in}}%
\pgfpathlineto{\pgfqpoint{2.233537in}{1.576573in}}%
\pgfpathlineto{\pgfqpoint{2.234245in}{1.578847in}}%
\pgfpathmoveto{\pgfqpoint{2.234717in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{2.235662in}{1.581050in}}%
\pgfpathmoveto{\pgfqpoint{2.236842in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{2.238731in}{1.578847in}}%
\pgfpathlineto{\pgfqpoint{2.238967in}{1.579132in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{1.580695in}}%
\pgfpathmoveto{\pgfqpoint{2.240620in}{1.580411in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.579487in}}%
\pgfpathmoveto{\pgfqpoint{2.245105in}{1.579274in}}%
\pgfpathlineto{\pgfqpoint{2.245577in}{1.579487in}}%
\pgfpathmoveto{\pgfqpoint{2.246522in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.578563in}}%
\pgfpathmoveto{\pgfqpoint{2.248174in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.249355in}{1.578989in}}%
\pgfpathmoveto{\pgfqpoint{2.250299in}{1.578847in}}%
\pgfpathlineto{\pgfqpoint{2.251007in}{1.578066in}}%
\pgfpathmoveto{\pgfqpoint{2.252424in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{2.252660in}{1.576360in}}%
\pgfpathmoveto{\pgfqpoint{2.253132in}{1.576431in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{1.576076in}}%
\pgfpathmoveto{\pgfqpoint{2.254313in}{1.575862in}}%
\pgfpathlineto{\pgfqpoint{2.255257in}{1.575152in}}%
\pgfpathmoveto{\pgfqpoint{2.255729in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.255965in}{1.574583in}}%
\pgfpathmoveto{\pgfqpoint{2.256438in}{1.574157in}}%
\pgfpathlineto{\pgfqpoint{2.257146in}{1.573304in}}%
\pgfpathmoveto{\pgfqpoint{2.257854in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.572025in}}%
\pgfpathmoveto{\pgfqpoint{2.259035in}{1.571598in}}%
\pgfpathlineto{\pgfqpoint{2.259979in}{1.569822in}}%
\pgfpathmoveto{\pgfqpoint{2.263284in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.264228in}{1.567903in}}%
\pgfpathmoveto{\pgfqpoint{2.265173in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.265881in}{1.566837in}}%
\pgfpathmoveto{\pgfqpoint{2.266589in}{1.566339in}}%
\pgfpathlineto{\pgfqpoint{2.268714in}{1.568400in}}%
\pgfpathmoveto{\pgfqpoint{2.269186in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.271783in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.568898in}}%
\pgfpathmoveto{\pgfqpoint{2.274616in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.274852in}{1.567832in}}%
\pgfpathmoveto{\pgfqpoint{2.277449in}{1.566908in}}%
\pgfpathlineto{\pgfqpoint{2.279338in}{1.565060in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.565131in}}%
\pgfpathmoveto{\pgfqpoint{2.281935in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.567690in}}%
\pgfpathmoveto{\pgfqpoint{2.284296in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.570248in}}%
\pgfpathmoveto{\pgfqpoint{2.286893in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.570177in}}%
\pgfpathmoveto{\pgfqpoint{2.288073in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.288310in}{1.570675in}}%
\pgfpathmoveto{\pgfqpoint{2.288782in}{1.571314in}}%
\pgfpathlineto{\pgfqpoint{2.289254in}{1.571812in}}%
\pgfpathmoveto{\pgfqpoint{2.290198in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.290434in}{1.571101in}}%
\pgfpathmoveto{\pgfqpoint{2.292087in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.571954in}}%
\pgfpathmoveto{\pgfqpoint{2.293504in}{1.573446in}}%
\pgfpathlineto{\pgfqpoint{2.293976in}{1.574512in}}%
\pgfpathmoveto{\pgfqpoint{2.294448in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.296573in}{1.574583in}}%
\pgfpathmoveto{\pgfqpoint{2.297045in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.575223in}}%
\pgfpathmoveto{\pgfqpoint{2.298225in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.299170in}{1.575152in}}%
\pgfpathmoveto{\pgfqpoint{2.300822in}{1.574725in}}%
\pgfpathlineto{\pgfqpoint{2.301531in}{1.574796in}}%
\pgfpathmoveto{\pgfqpoint{2.302711in}{1.575152in}}%
\pgfpathlineto{\pgfqpoint{2.302947in}{1.575081in}}%
\pgfpathmoveto{\pgfqpoint{2.304364in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.304836in}{1.574370in}}%
\pgfpathmoveto{\pgfqpoint{2.305544in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.306488in}{1.574725in}}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.309322in}{1.572878in}}%
\pgfpathmoveto{\pgfqpoint{2.309794in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.571172in}}%
\pgfpathmoveto{\pgfqpoint{2.312863in}{1.570177in}}%
\pgfpathlineto{\pgfqpoint{2.313335in}{1.570106in}}%
\pgfpathmoveto{\pgfqpoint{2.314279in}{1.569466in}}%
\pgfpathlineto{\pgfqpoint{2.314515in}{1.568969in}}%
\pgfpathmoveto{\pgfqpoint{2.314988in}{1.568187in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.567548in}}%
\pgfpathmoveto{\pgfqpoint{2.315932in}{1.566908in}}%
\pgfpathlineto{\pgfqpoint{2.316640in}{1.566197in}}%
\pgfpathmoveto{\pgfqpoint{2.317112in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.565913in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.566126in}}%
\pgfpathmoveto{\pgfqpoint{2.319946in}{1.566197in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{1.566695in}}%
\pgfpathmoveto{\pgfqpoint{2.321362in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.566126in}}%
\pgfpathmoveto{\pgfqpoint{2.323015in}{1.566197in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.567121in}}%
\pgfpathmoveto{\pgfqpoint{2.327500in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.327973in}{1.569893in}}%
\pgfpathmoveto{\pgfqpoint{2.328917in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.569751in}}%
\pgfpathmoveto{\pgfqpoint{2.330806in}{1.570177in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.569609in}}%
\pgfpathmoveto{\pgfqpoint{2.332694in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.332930in}{1.570390in}}%
\pgfpathmoveto{\pgfqpoint{2.334347in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.335764in}{1.571598in}}%
\pgfpathmoveto{\pgfqpoint{2.336472in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.571172in}}%
\pgfpathmoveto{\pgfqpoint{2.338124in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{2.338597in}{1.572096in}}%
\pgfpathmoveto{\pgfqpoint{2.340249in}{1.573304in}}%
\pgfpathlineto{\pgfqpoint{2.340485in}{1.573801in}}%
\pgfpathmoveto{\pgfqpoint{2.341902in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.574654in}}%
\pgfpathmoveto{\pgfqpoint{2.344499in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.574867in}}%
\pgfpathmoveto{\pgfqpoint{2.346388in}{1.575294in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.575152in}}%
\pgfpathmoveto{\pgfqpoint{2.348512in}{1.574867in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.575436in}}%
\pgfpathmoveto{\pgfqpoint{2.349929in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.575294in}}%
\pgfpathmoveto{\pgfqpoint{2.350637in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.352762in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.353706in}{1.573730in}}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.571812in}}%
\pgfpathmoveto{\pgfqpoint{2.360081in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{1.569253in}}%
\pgfpathmoveto{\pgfqpoint{2.361969in}{1.568471in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.568045in}}%
\pgfpathlineto{\pgfqpoint{2.362914in}{1.568827in}}%
\pgfpathmoveto{\pgfqpoint{2.363386in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.365039in}{1.571101in}}%
\pgfpathmoveto{\pgfqpoint{2.365983in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{1.568756in}}%
\pgfpathlineto{\pgfqpoint{2.368108in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.569964in}}%
\pgfpathmoveto{\pgfqpoint{2.369052in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.570532in}}%
\pgfpathmoveto{\pgfqpoint{2.369760in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{2.371177in}{1.570675in}}%
\pgfpathmoveto{\pgfqpoint{2.371649in}{1.570035in}}%
\pgfpathlineto{\pgfqpoint{2.371885in}{1.569537in}}%
\pgfpathmoveto{\pgfqpoint{2.372830in}{1.568898in}}%
\pgfpathlineto{\pgfqpoint{2.373302in}{1.568827in}}%
\pgfpathmoveto{\pgfqpoint{2.373774in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.374246in}{1.568329in}}%
\pgfpathmoveto{\pgfqpoint{2.376607in}{1.567334in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.567761in}}%
\pgfpathmoveto{\pgfqpoint{2.378496in}{1.567903in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.568329in}}%
\pgfpathmoveto{\pgfqpoint{2.379440in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.569040in}}%
\pgfpathmoveto{\pgfqpoint{2.380148in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.380620in}{1.569822in}}%
\pgfpathmoveto{\pgfqpoint{2.381093in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.569111in}}%
\pgfpathmoveto{\pgfqpoint{2.383454in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.383926in}{1.566979in}}%
\pgfpathmoveto{\pgfqpoint{2.384398in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.567405in}}%
\pgfpathmoveto{\pgfqpoint{2.386051in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.566553in}}%
\pgfpathmoveto{\pgfqpoint{2.387231in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{2.387939in}{1.562928in}}%
\pgfpathmoveto{\pgfqpoint{2.390772in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.562218in}}%
\pgfpathmoveto{\pgfqpoint{2.392189in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{2.392425in}{1.562360in}}%
\pgfpathmoveto{\pgfqpoint{2.392897in}{1.562502in}}%
\pgfpathlineto{\pgfqpoint{2.394786in}{1.562146in}}%
\pgfpathmoveto{\pgfqpoint{2.395730in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{2.395966in}{1.562644in}}%
\pgfpathmoveto{\pgfqpoint{2.400924in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{2.401160in}{1.560014in}}%
\pgfpathmoveto{\pgfqpoint{2.401869in}{1.560086in}}%
\pgfpathlineto{\pgfqpoint{2.402341in}{1.560228in}}%
\pgfpathmoveto{\pgfqpoint{2.402813in}{1.560086in}}%
\pgfpathlineto{\pgfqpoint{2.403049in}{1.559943in}}%
\pgfpathmoveto{\pgfqpoint{2.403521in}{1.559517in}}%
\pgfpathlineto{\pgfqpoint{2.403993in}{1.559020in}}%
\pgfpathmoveto{\pgfqpoint{2.404938in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{1.559872in}}%
\pgfpathmoveto{\pgfqpoint{2.406118in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{2.406354in}{1.558806in}}%
\pgfpathlineto{\pgfqpoint{2.407062in}{1.559659in}}%
\pgfpathlineto{\pgfqpoint{2.407299in}{1.559801in}}%
\pgfpathmoveto{\pgfqpoint{2.408243in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.559091in}}%
\pgfpathmoveto{\pgfqpoint{2.409187in}{1.558806in}}%
\pgfpathlineto{\pgfqpoint{2.410132in}{1.557527in}}%
\pgfpathmoveto{\pgfqpoint{2.411312in}{1.557243in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.557385in}}%
\pgfpathmoveto{\pgfqpoint{2.412729in}{1.558096in}}%
\pgfpathlineto{\pgfqpoint{2.413201in}{1.558948in}}%
\pgfpathmoveto{\pgfqpoint{2.414617in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.560796in}}%
\pgfpathmoveto{\pgfqpoint{2.417450in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.560725in}}%
\pgfpathmoveto{\pgfqpoint{2.418631in}{1.560654in}}%
\pgfpathlineto{\pgfqpoint{2.420520in}{1.561080in}}%
\pgfpathmoveto{\pgfqpoint{2.420992in}{1.560938in}}%
\pgfpathlineto{\pgfqpoint{2.422172in}{1.559943in}}%
\pgfpathmoveto{\pgfqpoint{2.423353in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.424297in}{1.561507in}}%
\pgfpathmoveto{\pgfqpoint{2.425714in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.563710in}}%
\pgfpathmoveto{\pgfqpoint{2.426894in}{1.564065in}}%
\pgfpathlineto{\pgfqpoint{2.427838in}{1.564776in}}%
\pgfpathlineto{\pgfqpoint{2.428074in}{1.565345in}}%
\pgfpathmoveto{\pgfqpoint{2.429491in}{1.566908in}}%
\pgfpathlineto{\pgfqpoint{2.429727in}{1.566766in}}%
\pgfpathmoveto{\pgfqpoint{2.430199in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.565842in}}%
\pgfpathmoveto{\pgfqpoint{2.431616in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{2.432796in}{1.564421in}}%
\pgfpathmoveto{\pgfqpoint{2.433504in}{1.564207in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.564847in}}%
\pgfpathmoveto{\pgfqpoint{2.436101in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.436574in}{1.569609in}}%
\pgfpathmoveto{\pgfqpoint{2.437990in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.570106in}}%
\pgfpathmoveto{\pgfqpoint{2.439171in}{1.570461in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.570959in}}%
\pgfpathmoveto{\pgfqpoint{2.440587in}{1.573162in}}%
\pgfpathlineto{\pgfqpoint{2.442948in}{1.574086in}}%
\pgfpathmoveto{\pgfqpoint{2.443420in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.443656in}{1.573091in}}%
\pgfpathmoveto{\pgfqpoint{2.444128in}{1.573020in}}%
\pgfpathlineto{\pgfqpoint{2.446017in}{1.571172in}}%
\pgfpathmoveto{\pgfqpoint{2.446489in}{1.571172in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.571598in}}%
\pgfpathmoveto{\pgfqpoint{2.449322in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.571812in}}%
\pgfpathmoveto{\pgfqpoint{2.450503in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.572735in}}%
\pgfpathmoveto{\pgfqpoint{2.451919in}{1.573162in}}%
\pgfpathlineto{\pgfqpoint{2.453100in}{1.574939in}}%
\pgfpathmoveto{\pgfqpoint{2.453572in}{1.574583in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.574015in}}%
\pgfpathmoveto{\pgfqpoint{2.454989in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.455225in}{1.574228in}}%
\pgfpathmoveto{\pgfqpoint{2.456641in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.576289in}}%
\pgfpathmoveto{\pgfqpoint{2.457586in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.575010in}}%
\pgfpathmoveto{\pgfqpoint{2.460891in}{1.575436in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.575436in}}%
\pgfpathmoveto{\pgfqpoint{2.462543in}{1.575578in}}%
\pgfpathlineto{\pgfqpoint{2.463252in}{1.576502in}}%
\pgfpathmoveto{\pgfqpoint{2.464196in}{1.577568in}}%
\pgfpathlineto{\pgfqpoint{2.468210in}{1.582258in}}%
\pgfpathmoveto{\pgfqpoint{2.470098in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{2.470570in}{1.583111in}}%
\pgfpathmoveto{\pgfqpoint{2.471043in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.475292in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{2.476473in}{1.588157in}}%
\pgfpathmoveto{\pgfqpoint{2.476945in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.588157in}}%
\pgfpathmoveto{\pgfqpoint{2.479306in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.588299in}}%
\pgfpathmoveto{\pgfqpoint{2.482375in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{1.588654in}}%
\pgfpathmoveto{\pgfqpoint{2.483083in}{1.588654in}}%
\pgfpathlineto{\pgfqpoint{2.483791in}{1.588654in}}%
\pgfpathmoveto{\pgfqpoint{2.485208in}{1.588939in}}%
\pgfpathlineto{\pgfqpoint{2.485444in}{1.589223in}}%
\pgfpathmoveto{\pgfqpoint{2.485916in}{1.589792in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.590289in}}%
\pgfpathmoveto{\pgfqpoint{2.486861in}{1.590929in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{1.591355in}}%
\pgfpathmoveto{\pgfqpoint{2.488513in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.593061in}}%
\pgfpathmoveto{\pgfqpoint{2.492291in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.590929in}}%
\pgfpathmoveto{\pgfqpoint{2.493943in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.494888in}{1.591213in}}%
\pgfpathlineto{\pgfqpoint{2.495124in}{1.590787in}}%
\pgfpathmoveto{\pgfqpoint{2.495832in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{2.496540in}{1.589792in}}%
\pgfpathlineto{\pgfqpoint{2.497012in}{1.590218in}}%
\pgfpathlineto{\pgfqpoint{2.498429in}{1.591355in}}%
\pgfpathmoveto{\pgfqpoint{2.498901in}{1.592350in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.594056in}}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.593771in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.502915in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.503859in}{1.592919in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{1.592776in}}%
\pgfpathmoveto{\pgfqpoint{2.505040in}{1.593061in}}%
\pgfpathlineto{\pgfqpoint{2.505276in}{1.592847in}}%
\pgfpathmoveto{\pgfqpoint{2.508345in}{1.591213in}}%
\pgfpathlineto{\pgfqpoint{2.509997in}{1.591497in}}%
\pgfpathlineto{\pgfqpoint{2.510706in}{1.591781in}}%
\pgfpathmoveto{\pgfqpoint{2.511178in}{1.591924in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.591853in}}%
\pgfpathmoveto{\pgfqpoint{2.513303in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.590502in}}%
\pgfpathmoveto{\pgfqpoint{2.514719in}{1.591639in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.592634in}}%
\pgfpathmoveto{\pgfqpoint{2.516608in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.517316in}{1.593203in}}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.593132in}}%
\pgfpathmoveto{\pgfqpoint{2.519441in}{1.593345in}}%
\pgfpathlineto{\pgfqpoint{2.520149in}{1.593558in}}%
\pgfpathmoveto{\pgfqpoint{2.520857in}{1.593487in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.593487in}}%
\pgfpathmoveto{\pgfqpoint{2.522510in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{1.594766in}}%
\pgfpathmoveto{\pgfqpoint{2.524635in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.524871in}{1.595264in}}%
\pgfpathmoveto{\pgfqpoint{2.525343in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{2.525815in}{1.595477in}}%
\pgfpathmoveto{\pgfqpoint{2.526524in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.526760in}{1.595690in}}%
\pgfpathmoveto{\pgfqpoint{2.527232in}{1.595477in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.595335in}}%
\pgfpathmoveto{\pgfqpoint{2.528412in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.594766in}}%
\pgfpathmoveto{\pgfqpoint{2.530773in}{1.593203in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.591355in}}%
\pgfpathmoveto{\pgfqpoint{2.532426in}{1.590929in}}%
\pgfpathlineto{\pgfqpoint{2.533134in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.593913in}}%
\pgfpathmoveto{\pgfqpoint{2.535023in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.535259in}{1.593558in}}%
\pgfpathmoveto{\pgfqpoint{2.535731in}{1.593345in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.593345in}}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.593985in}}%
\pgfpathmoveto{\pgfqpoint{2.537856in}{1.594624in}}%
\pgfpathlineto{\pgfqpoint{2.538800in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.594553in}}%
\pgfpathmoveto{\pgfqpoint{2.540925in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.543050in}{1.593985in}}%
\pgfpathmoveto{\pgfqpoint{2.543522in}{1.594198in}}%
\pgfpathlineto{\pgfqpoint{2.543758in}{1.594553in}}%
\pgfpathmoveto{\pgfqpoint{2.544230in}{1.594908in}}%
\pgfpathlineto{\pgfqpoint{2.545175in}{1.594979in}}%
\pgfpathmoveto{\pgfqpoint{2.546591in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.546827in}{1.596188in}}%
\pgfpathmoveto{\pgfqpoint{2.547536in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.548244in}{1.595974in}}%
\pgfpathmoveto{\pgfqpoint{2.548952in}{1.595477in}}%
\pgfpathlineto{\pgfqpoint{2.549424in}{1.595477in}}%
\pgfpathmoveto{\pgfqpoint{2.551549in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.551785in}{1.596898in}}%
\pgfpathmoveto{\pgfqpoint{2.552257in}{1.597325in}}%
\pgfpathlineto{\pgfqpoint{2.553202in}{1.598462in}}%
\pgfpathmoveto{\pgfqpoint{2.553910in}{1.598746in}}%
\pgfpathlineto{\pgfqpoint{2.554146in}{1.599030in}}%
\pgfpathmoveto{\pgfqpoint{2.554618in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.555563in}{1.599883in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.600807in}}%
\pgfpathmoveto{\pgfqpoint{2.556743in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.557687in}{1.603223in}}%
\pgfpathmoveto{\pgfqpoint{2.558396in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.559340in}{1.604289in}}%
\pgfpathmoveto{\pgfqpoint{2.559812in}{1.604147in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.604076in}}%
\pgfpathmoveto{\pgfqpoint{2.560520in}{1.603721in}}%
\pgfpathlineto{\pgfqpoint{2.560757in}{1.603792in}}%
\pgfpathmoveto{\pgfqpoint{2.561465in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.563354in}{1.605497in}}%
\pgfpathmoveto{\pgfqpoint{2.564534in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.565714in}{1.607629in}}%
\pgfpathmoveto{\pgfqpoint{2.566187in}{1.607416in}}%
\pgfpathlineto{\pgfqpoint{2.566895in}{1.607700in}}%
\pgfpathmoveto{\pgfqpoint{2.568075in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.569256in}{1.607629in}}%
\pgfpathmoveto{\pgfqpoint{2.569728in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.570200in}{1.607274in}}%
\pgfpathmoveto{\pgfqpoint{2.571381in}{1.607274in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.607629in}}%
\pgfpathmoveto{\pgfqpoint{2.573269in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.607700in}}%
\pgfpathmoveto{\pgfqpoint{2.573978in}{1.606990in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.599528in}}%
\pgfpathmoveto{\pgfqpoint{2.577991in}{1.599030in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.599101in}}%
\pgfpathmoveto{\pgfqpoint{2.578935in}{1.599457in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.599670in}}%
\pgfpathmoveto{\pgfqpoint{2.579880in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.581296in}{1.597111in}}%
\pgfpathmoveto{\pgfqpoint{2.581769in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.597325in}}%
\pgfpathmoveto{\pgfqpoint{2.584365in}{1.597751in}}%
\pgfpathlineto{\pgfqpoint{2.584838in}{1.598746in}}%
\pgfpathmoveto{\pgfqpoint{2.585782in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.598746in}}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.598604in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.598604in}}%
\pgfpathmoveto{\pgfqpoint{2.587671in}{1.598604in}}%
\pgfpathlineto{\pgfqpoint{2.588143in}{1.598675in}}%
\pgfpathmoveto{\pgfqpoint{2.591448in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.593337in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.602015in}}%
\pgfpathmoveto{\pgfqpoint{2.594517in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.602655in}}%
\pgfpathmoveto{\pgfqpoint{2.595934in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.603010in}}%
\pgfpathmoveto{\pgfqpoint{2.597823in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.599475in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.599947in}{1.603223in}}%
\pgfpathmoveto{\pgfqpoint{2.601364in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.603223in}}%
\pgfpathmoveto{\pgfqpoint{2.603489in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.604905in}{1.604005in}}%
\pgfpathmoveto{\pgfqpoint{2.605614in}{1.604716in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.605142in}}%
\pgfpathmoveto{\pgfqpoint{2.606322in}{1.605284in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.606208in}}%
\pgfpathmoveto{\pgfqpoint{2.608919in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.609155in}{1.606706in}}%
\pgfpathmoveto{\pgfqpoint{2.611280in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.607132in}}%
\pgfpathmoveto{\pgfqpoint{2.612932in}{1.606990in}}%
\pgfpathlineto{\pgfqpoint{2.614349in}{1.608553in}}%
\pgfpathlineto{\pgfqpoint{2.614821in}{1.608838in}}%
\pgfpathmoveto{\pgfqpoint{2.615529in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{1.610401in}}%
\pgfpathmoveto{\pgfqpoint{2.616946in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.610685in}}%
\pgfpathmoveto{\pgfqpoint{2.617890in}{1.609690in}}%
\pgfpathlineto{\pgfqpoint{2.619071in}{1.608482in}}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.607843in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.606706in}}%
\pgfpathmoveto{\pgfqpoint{2.622612in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{1.608766in}}%
\pgfpathmoveto{\pgfqpoint{2.624501in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.625209in}{1.609832in}}%
\pgfpathmoveto{\pgfqpoint{2.625681in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{1.609619in}}%
\pgfpathmoveto{\pgfqpoint{2.628278in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{1.610472in}}%
\pgfpathmoveto{\pgfqpoint{2.630875in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.632528in}{1.609975in}}%
\pgfpathmoveto{\pgfqpoint{2.633000in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.610330in}}%
\pgfpathmoveto{\pgfqpoint{2.633944in}{1.610117in}}%
\pgfpathlineto{\pgfqpoint{2.634180in}{1.610188in}}%
\pgfpathmoveto{\pgfqpoint{2.634889in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.610898in}}%
\pgfpathmoveto{\pgfqpoint{2.637013in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.611538in}}%
\pgfpathmoveto{\pgfqpoint{2.637722in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.611680in}}%
\pgfpathmoveto{\pgfqpoint{2.638430in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.641027in}{1.610970in}}%
\pgfpathmoveto{\pgfqpoint{2.642443in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.642680in}{1.609761in}}%
\pgfpathmoveto{\pgfqpoint{2.644096in}{1.609548in}}%
\pgfpathlineto{\pgfqpoint{2.644804in}{1.609904in}}%
\pgfpathmoveto{\pgfqpoint{2.645513in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{2.645749in}{1.610472in}}%
\pgfpathmoveto{\pgfqpoint{2.646929in}{1.610259in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{1.610685in}}%
\pgfpathmoveto{\pgfqpoint{2.649998in}{1.610401in}}%
\pgfpathlineto{\pgfqpoint{2.650707in}{1.610543in}}%
\pgfpathmoveto{\pgfqpoint{2.651179in}{1.610401in}}%
\pgfpathlineto{\pgfqpoint{2.652359in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.652831in}{1.612320in}}%
\pgfpathmoveto{\pgfqpoint{2.653540in}{1.612391in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.615020in}}%
\pgfpathmoveto{\pgfqpoint{2.655428in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.656845in}{1.614381in}}%
\pgfpathmoveto{\pgfqpoint{2.657317in}{1.614096in}}%
\pgfpathlineto{\pgfqpoint{2.657553in}{1.614025in}}%
\pgfpathmoveto{\pgfqpoint{2.658498in}{1.613670in}}%
\pgfpathlineto{\pgfqpoint{2.658734in}{1.613741in}}%
\pgfpathmoveto{\pgfqpoint{2.660858in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.662039in}{1.612320in}}%
\pgfpathmoveto{\pgfqpoint{2.662511in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.663219in}{1.612178in}}%
\pgfpathmoveto{\pgfqpoint{2.663691in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.664636in}{1.611609in}}%
\pgfpathmoveto{\pgfqpoint{2.666525in}{1.611112in}}%
\pgfpathlineto{\pgfqpoint{2.668177in}{1.611112in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.610685in}}%
\pgfpathmoveto{\pgfqpoint{2.669122in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.669594in}{1.608980in}}%
\pgfpathmoveto{\pgfqpoint{2.671010in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.606350in}}%
\pgfpathmoveto{\pgfqpoint{2.672899in}{1.605568in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.605711in}}%
\pgfpathmoveto{\pgfqpoint{2.674079in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.674552in}{1.605284in}}%
\pgfpathmoveto{\pgfqpoint{2.675260in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.675732in}{1.603934in}}%
\pgfpathmoveto{\pgfqpoint{2.676676in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.677149in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.677385in}{1.603579in}}%
\pgfpathmoveto{\pgfqpoint{2.678093in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.678329in}{1.603863in}}%
\pgfpathmoveto{\pgfqpoint{2.678801in}{1.603579in}}%
\pgfpathlineto{\pgfqpoint{2.679273in}{1.603721in}}%
\pgfpathmoveto{\pgfqpoint{2.679746in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.603721in}}%
\pgfpathmoveto{\pgfqpoint{2.681162in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.681634in}{1.603010in}}%
\pgfpathmoveto{\pgfqpoint{2.682815in}{1.603294in}}%
\pgfpathlineto{\pgfqpoint{2.685884in}{1.601660in}}%
\pgfpathmoveto{\pgfqpoint{2.686592in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.687300in}{1.601162in}}%
\pgfpathmoveto{\pgfqpoint{2.687773in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.600025in}}%
\pgfpathmoveto{\pgfqpoint{2.688481in}{1.599172in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.598888in}}%
\pgfpathmoveto{\pgfqpoint{2.689897in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.693203in}{1.598320in}}%
\pgfpathmoveto{\pgfqpoint{2.693911in}{1.598604in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.598746in}}%
\pgfpathmoveto{\pgfqpoint{2.694619in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.597964in}}%
\pgfpathmoveto{\pgfqpoint{2.696508in}{1.597325in}}%
\pgfpathlineto{\pgfqpoint{2.696980in}{1.597040in}}%
\pgfpathmoveto{\pgfqpoint{2.697688in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.699105in}{1.599457in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.699813in}{1.598604in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.598746in}}%
\pgfpathmoveto{\pgfqpoint{2.703827in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.705243in}{1.597609in}}%
\pgfpathlineto{\pgfqpoint{2.706188in}{1.598888in}}%
\pgfpathmoveto{\pgfqpoint{2.706660in}{1.598462in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.597538in}}%
\pgfpathmoveto{\pgfqpoint{2.708548in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.597538in}}%
\pgfpathmoveto{\pgfqpoint{2.709729in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.710201in}{1.597538in}}%
\pgfpathmoveto{\pgfqpoint{2.713034in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.713506in}{1.595477in}}%
\pgfpathlineto{\pgfqpoint{2.713978in}{1.596045in}}%
\pgfpathlineto{\pgfqpoint{2.715395in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.715631in}{1.595406in}}%
\pgfpathmoveto{\pgfqpoint{2.716575in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.717284in}{1.596117in}}%
\pgfpathmoveto{\pgfqpoint{2.717992in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.596756in}}%
\pgfpathmoveto{\pgfqpoint{2.720589in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.721533in}{1.600736in}}%
\pgfpathmoveto{\pgfqpoint{2.722242in}{1.600452in}}%
\pgfpathlineto{\pgfqpoint{2.722478in}{1.600665in}}%
\pgfpathmoveto{\pgfqpoint{2.722950in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.723186in}{1.600594in}}%
\pgfpathmoveto{\pgfqpoint{2.723894in}{1.600025in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.599457in}}%
\pgfpathmoveto{\pgfqpoint{2.726019in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.596827in}}%
\pgfpathmoveto{\pgfqpoint{2.727672in}{1.596330in}}%
\pgfpathlineto{\pgfqpoint{2.728380in}{1.596401in}}%
\pgfpathmoveto{\pgfqpoint{2.729088in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.598391in}}%
\pgfpathmoveto{\pgfqpoint{2.732157in}{1.598177in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.596969in}}%
\pgfpathmoveto{\pgfqpoint{2.734046in}{1.597325in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{1.597396in}}%
\pgfpathmoveto{\pgfqpoint{2.734754in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.735227in}{1.595548in}}%
\pgfpathmoveto{\pgfqpoint{2.735699in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.595335in}}%
\pgfpathmoveto{\pgfqpoint{2.738060in}{1.596045in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.599386in}}%
\pgfpathmoveto{\pgfqpoint{2.739712in}{1.599599in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.600594in}}%
\pgfpathmoveto{\pgfqpoint{2.743726in}{1.599599in}}%
\pgfpathlineto{\pgfqpoint{2.743962in}{1.599812in}}%
\pgfpathmoveto{\pgfqpoint{2.744434in}{1.600594in}}%
\pgfpathlineto{\pgfqpoint{2.745378in}{1.601162in}}%
\pgfpathmoveto{\pgfqpoint{2.748448in}{1.602299in}}%
\pgfpathlineto{\pgfqpoint{2.749392in}{1.602441in}}%
\pgfpathmoveto{\pgfqpoint{2.749864in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.603792in}}%
\pgfpathmoveto{\pgfqpoint{2.751044in}{1.604574in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.607629in}}%
\pgfpathmoveto{\pgfqpoint{2.754350in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.755294in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.755766in}{1.608482in}}%
\pgfpathmoveto{\pgfqpoint{2.757655in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.758127in}{1.608838in}}%
\pgfpathmoveto{\pgfqpoint{2.758599in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.761196in}{1.607487in}}%
\pgfpathmoveto{\pgfqpoint{2.761669in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.607487in}}%
\pgfpathmoveto{\pgfqpoint{2.763557in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.763793in}{1.607416in}}%
\pgfpathmoveto{\pgfqpoint{2.764265in}{1.607558in}}%
\pgfpathlineto{\pgfqpoint{2.765682in}{1.607914in}}%
\pgfpathmoveto{\pgfqpoint{2.766154in}{1.607132in}}%
\pgfpathlineto{\pgfqpoint{2.766862in}{1.606066in}}%
\pgfpathmoveto{\pgfqpoint{2.767571in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.605497in}}%
\pgfpathmoveto{\pgfqpoint{2.768279in}{1.604431in}}%
\pgfpathlineto{\pgfqpoint{2.768515in}{1.604076in}}%
\pgfpathmoveto{\pgfqpoint{2.768987in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.769696in}{1.603223in}}%
\pgfpathmoveto{\pgfqpoint{2.770640in}{1.602441in}}%
\pgfpathlineto{\pgfqpoint{2.771584in}{1.601162in}}%
\pgfpathmoveto{\pgfqpoint{2.772529in}{1.601020in}}%
\pgfpathlineto{\pgfqpoint{2.773473in}{1.600381in}}%
\pgfpathmoveto{\pgfqpoint{2.773945in}{1.599172in}}%
\pgfpathlineto{\pgfqpoint{2.774181in}{1.598746in}}%
\pgfpathmoveto{\pgfqpoint{2.774890in}{1.598320in}}%
\pgfpathlineto{\pgfqpoint{2.775126in}{1.598320in}}%
\pgfpathmoveto{\pgfqpoint{2.776306in}{1.598035in}}%
\pgfpathlineto{\pgfqpoint{2.777014in}{1.597822in}}%
\pgfpathmoveto{\pgfqpoint{2.777486in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.778903in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{1.596117in}}%
\pgfpathmoveto{\pgfqpoint{2.780320in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.781028in}{1.596614in}}%
\pgfpathmoveto{\pgfqpoint{2.782444in}{1.597467in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.597680in}}%
\pgfpathmoveto{\pgfqpoint{2.783153in}{1.597609in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.596543in}}%
\pgfpathmoveto{\pgfqpoint{2.785041in}{1.595477in}}%
\pgfpathlineto{\pgfqpoint{2.785514in}{1.594766in}}%
\pgfpathmoveto{\pgfqpoint{2.786222in}{1.595335in}}%
\pgfpathlineto{\pgfqpoint{2.786458in}{1.595477in}}%
\pgfpathmoveto{\pgfqpoint{2.786930in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.788347in}{1.597040in}}%
\pgfpathmoveto{\pgfqpoint{2.788819in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.789999in}{1.599457in}}%
\pgfpathmoveto{\pgfqpoint{2.790471in}{1.599172in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.598035in}}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.597893in}}%
\pgfpathlineto{\pgfqpoint{2.792596in}{1.597467in}}%
\pgfpathmoveto{\pgfqpoint{2.793541in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.797082in}{1.597751in}}%
\pgfpathmoveto{\pgfqpoint{2.797554in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.595335in}}%
\pgfpathmoveto{\pgfqpoint{2.799679in}{1.594624in}}%
\pgfpathlineto{\pgfqpoint{2.800623in}{1.593771in}}%
\pgfpathmoveto{\pgfqpoint{2.801095in}{1.593487in}}%
\pgfpathlineto{\pgfqpoint{2.802512in}{1.593345in}}%
\pgfpathmoveto{\pgfqpoint{2.803692in}{1.593345in}}%
\pgfpathlineto{\pgfqpoint{2.804165in}{1.592421in}}%
\pgfpathmoveto{\pgfqpoint{2.805345in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.590715in}}%
\pgfpathmoveto{\pgfqpoint{2.806053in}{1.590644in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.590573in}}%
\pgfpathmoveto{\pgfqpoint{2.807470in}{1.590644in}}%
\pgfpathlineto{\pgfqpoint{2.807942in}{1.590289in}}%
\pgfpathmoveto{\pgfqpoint{2.808414in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.589436in}}%
\pgfpathmoveto{\pgfqpoint{2.809122in}{1.588654in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.588370in}}%
\pgfpathmoveto{\pgfqpoint{2.811956in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.812664in}{1.588441in}}%
\pgfpathmoveto{\pgfqpoint{2.814080in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.814316in}{1.589010in}}%
\pgfpathmoveto{\pgfqpoint{2.815733in}{1.589081in}}%
\pgfpathlineto{\pgfqpoint{2.816441in}{1.588583in}}%
\pgfpathmoveto{\pgfqpoint{2.816913in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{2.818330in}{1.590218in}}%
\pgfpathmoveto{\pgfqpoint{2.819274in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.589223in}}%
\pgfpathmoveto{\pgfqpoint{2.822343in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.823052in}{1.589365in}}%
\pgfpathmoveto{\pgfqpoint{2.823996in}{1.590218in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.590289in}}%
\pgfpathmoveto{\pgfqpoint{2.824704in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.588583in}}%
\pgfpathmoveto{\pgfqpoint{2.826357in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.826829in}{1.588512in}}%
\pgfpathmoveto{\pgfqpoint{2.828482in}{1.589934in}}%
\pgfpathlineto{\pgfqpoint{2.829190in}{1.589578in}}%
\pgfpathmoveto{\pgfqpoint{2.830607in}{1.590644in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.590644in}}%
\pgfpathmoveto{\pgfqpoint{2.831787in}{1.589649in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.588512in}}%
\pgfpathmoveto{\pgfqpoint{2.834148in}{1.588370in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.588512in}}%
\pgfpathmoveto{\pgfqpoint{2.836037in}{1.588939in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.589010in}}%
\pgfpathmoveto{\pgfqpoint{2.836981in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.838870in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.839106in}{1.589152in}}%
\pgfpathmoveto{\pgfqpoint{2.840758in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.587944in}}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.842175in}{1.587517in}}%
\pgfpathmoveto{\pgfqpoint{2.844300in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{2.844536in}{1.587944in}}%
\pgfpathmoveto{\pgfqpoint{2.845952in}{1.587091in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.587091in}}%
\pgfpathmoveto{\pgfqpoint{2.847133in}{1.586949in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{1.587233in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.587375in}}%
\pgfpathmoveto{\pgfqpoint{2.852563in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.589152in}}%
\pgfpathmoveto{\pgfqpoint{2.854215in}{1.589223in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.590502in}}%
\pgfpathmoveto{\pgfqpoint{2.855868in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.590289in}}%
\pgfpathmoveto{\pgfqpoint{2.858229in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.860118in}{1.595406in}}%
\pgfpathmoveto{\pgfqpoint{2.860590in}{1.595477in}}%
\pgfpathlineto{\pgfqpoint{2.862006in}{1.595548in}}%
\pgfpathmoveto{\pgfqpoint{2.862951in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.864367in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{2.864840in}{1.592705in}}%
\pgfpathmoveto{\pgfqpoint{2.865312in}{1.592634in}}%
\pgfpathlineto{\pgfqpoint{2.866492in}{1.595477in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.594695in}}%
\pgfpathmoveto{\pgfqpoint{2.868145in}{1.594340in}}%
\pgfpathlineto{\pgfqpoint{2.870033in}{1.594340in}}%
\pgfpathlineto{\pgfqpoint{2.870270in}{1.594695in}}%
\pgfpathmoveto{\pgfqpoint{2.870978in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{2.871450in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.871686in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{2.872158in}{1.594766in}}%
\pgfpathmoveto{\pgfqpoint{2.872630in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{2.873103in}{1.594198in}}%
\pgfpathmoveto{\pgfqpoint{2.874047in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.595264in}}%
\pgfpathmoveto{\pgfqpoint{2.876408in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{1.595193in}}%
\pgfpathmoveto{\pgfqpoint{2.877588in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.877824in}{1.596188in}}%
\pgfpathmoveto{\pgfqpoint{2.880894in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.882310in}{1.599741in}}%
\pgfpathmoveto{\pgfqpoint{2.883018in}{1.600878in}}%
\pgfpathlineto{\pgfqpoint{2.883491in}{1.600736in}}%
\pgfpathmoveto{\pgfqpoint{2.883963in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.885615in}{1.599954in}}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.599457in}}%
\pgfpathlineto{\pgfqpoint{2.887268in}{1.599528in}}%
\pgfpathmoveto{\pgfqpoint{2.887740in}{1.599741in}}%
\pgfpathlineto{\pgfqpoint{2.888921in}{1.601162in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.603223in}}%
\pgfpathmoveto{\pgfqpoint{2.890573in}{1.604289in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.605071in}}%
\pgfpathmoveto{\pgfqpoint{2.893406in}{1.605284in}}%
\pgfpathlineto{\pgfqpoint{2.894587in}{1.605924in}}%
\pgfpathmoveto{\pgfqpoint{2.895059in}{1.605995in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.605995in}}%
\pgfpathmoveto{\pgfqpoint{2.896712in}{1.605568in}}%
\pgfpathlineto{\pgfqpoint{2.898128in}{1.604716in}}%
\pgfpathmoveto{\pgfqpoint{2.898836in}{1.604716in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.605355in}}%
\pgfpathmoveto{\pgfqpoint{2.900253in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.607487in}}%
\pgfpathmoveto{\pgfqpoint{2.902614in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.904030in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.904503in}{1.610401in}}%
\pgfpathmoveto{\pgfqpoint{2.905683in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.906863in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.907572in}{1.614239in}}%
\pgfpathmoveto{\pgfqpoint{2.909933in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.910641in}{1.615802in}}%
\pgfpathmoveto{\pgfqpoint{2.911113in}{1.616655in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.617366in}}%
\pgfpathmoveto{\pgfqpoint{2.912530in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.913474in}{1.618289in}}%
\pgfpathmoveto{\pgfqpoint{2.914654in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.620493in}}%
\pgfpathmoveto{\pgfqpoint{2.918196in}{1.622482in}}%
\pgfpathlineto{\pgfqpoint{2.918668in}{1.622980in}}%
\pgfpathmoveto{\pgfqpoint{2.919848in}{1.624046in}}%
\pgfpathlineto{\pgfqpoint{2.920084in}{1.624543in}}%
\pgfpathmoveto{\pgfqpoint{2.920557in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.920793in}{1.625254in}}%
\pgfpathmoveto{\pgfqpoint{2.921265in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.922681in}{1.626036in}}%
\pgfpathlineto{\pgfqpoint{2.924334in}{1.629660in}}%
\pgfpathmoveto{\pgfqpoint{2.925278in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.631082in}}%
\pgfpathmoveto{\pgfqpoint{2.926695in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.927875in}{1.631863in}}%
\pgfpathlineto{\pgfqpoint{2.928348in}{1.632432in}}%
\pgfpathmoveto{\pgfqpoint{2.928820in}{1.632858in}}%
\pgfpathlineto{\pgfqpoint{2.930236in}{1.632290in}}%
\pgfpathmoveto{\pgfqpoint{2.931417in}{1.632574in}}%
\pgfpathlineto{\pgfqpoint{2.931889in}{1.632503in}}%
\pgfpathmoveto{\pgfqpoint{2.933778in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.934250in}{1.632361in}}%
\pgfpathmoveto{\pgfqpoint{2.934958in}{1.632290in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.632503in}}%
\pgfpathmoveto{\pgfqpoint{2.937083in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.632076in}}%
\pgfpathmoveto{\pgfqpoint{2.938972in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.939916in}{1.632787in}}%
\pgfpathmoveto{\pgfqpoint{2.940388in}{1.633000in}}%
\pgfpathlineto{\pgfqpoint{2.941569in}{1.634635in}}%
\pgfpathmoveto{\pgfqpoint{2.942041in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.942985in}{1.635417in}}%
\pgfpathmoveto{\pgfqpoint{2.944874in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.945110in}{1.635630in}}%
\pgfpathmoveto{\pgfqpoint{2.945582in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.945818in}{1.634493in}}%
\pgfpathmoveto{\pgfqpoint{2.946290in}{1.633569in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.632858in}}%
\pgfpathmoveto{\pgfqpoint{2.947707in}{1.632290in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.632361in}}%
\pgfpathmoveto{\pgfqpoint{2.949123in}{1.632432in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.631650in}}%
\pgfpathmoveto{\pgfqpoint{2.951484in}{1.631863in}}%
\pgfpathlineto{\pgfqpoint{2.951956in}{1.631934in}}%
\pgfpathmoveto{\pgfqpoint{2.952665in}{1.631721in}}%
\pgfpathlineto{\pgfqpoint{2.953609in}{1.631295in}}%
\pgfpathmoveto{\pgfqpoint{2.954081in}{1.630868in}}%
\pgfpathlineto{\pgfqpoint{2.954317in}{1.630797in}}%
\pgfpathmoveto{\pgfqpoint{2.954790in}{1.630584in}}%
\pgfpathlineto{\pgfqpoint{2.955026in}{1.630584in}}%
\pgfpathmoveto{\pgfqpoint{2.955498in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{1.629731in}}%
\pgfpathmoveto{\pgfqpoint{2.956678in}{1.629589in}}%
\pgfpathlineto{\pgfqpoint{2.956914in}{1.629518in}}%
\pgfpathmoveto{\pgfqpoint{2.957623in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.957859in}{1.628949in}}%
\pgfpathmoveto{\pgfqpoint{2.958567in}{1.629447in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.629802in}}%
\pgfpathmoveto{\pgfqpoint{2.961164in}{1.627599in}}%
\pgfpathlineto{\pgfqpoint{2.961400in}{1.627173in}}%
\pgfpathmoveto{\pgfqpoint{2.961872in}{1.626462in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{1.624757in}}%
\pgfpathmoveto{\pgfqpoint{2.965886in}{1.624899in}}%
\pgfpathlineto{\pgfqpoint{2.966594in}{1.624757in}}%
\pgfpathmoveto{\pgfqpoint{2.967066in}{1.623477in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.622767in}}%
\pgfpathmoveto{\pgfqpoint{2.969899in}{1.620919in}}%
\pgfpathlineto{\pgfqpoint{2.970371in}{1.620493in}}%
\pgfpathmoveto{\pgfqpoint{2.970844in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.971552in}{1.620493in}}%
\pgfpathmoveto{\pgfqpoint{2.972024in}{1.620066in}}%
\pgfpathlineto{\pgfqpoint{2.973913in}{1.620421in}}%
\pgfpathmoveto{\pgfqpoint{2.977926in}{1.621203in}}%
\pgfpathlineto{\pgfqpoint{2.978635in}{1.620564in}}%
\pgfpathmoveto{\pgfqpoint{2.979343in}{1.619640in}}%
\pgfpathlineto{\pgfqpoint{2.979579in}{1.619284in}}%
\pgfpathmoveto{\pgfqpoint{2.981232in}{1.616939in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.617863in}}%
\pgfpathmoveto{\pgfqpoint{2.982648in}{1.618361in}}%
\pgfpathlineto{\pgfqpoint{2.983592in}{1.618503in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.618218in}}%
\pgfpathlineto{\pgfqpoint{2.984301in}{1.618289in}}%
\pgfpathmoveto{\pgfqpoint{2.984773in}{1.618361in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{1.618147in}}%
\pgfpathmoveto{\pgfqpoint{2.988078in}{1.617223in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.615944in}}%
\pgfpathmoveto{\pgfqpoint{2.989731in}{1.615802in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{1.616086in}}%
\pgfpathmoveto{\pgfqpoint{2.992092in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.992564in}{1.614878in}}%
\pgfpathmoveto{\pgfqpoint{2.993036in}{1.614665in}}%
\pgfpathlineto{\pgfqpoint{2.993272in}{1.614594in}}%
\pgfpathmoveto{\pgfqpoint{2.994453in}{1.613954in}}%
\pgfpathlineto{\pgfqpoint{2.994689in}{1.613386in}}%
\pgfpathmoveto{\pgfqpoint{2.995397in}{1.612249in}}%
\pgfpathlineto{\pgfqpoint{2.995869in}{1.612249in}}%
\pgfpathmoveto{\pgfqpoint{2.996577in}{1.611680in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.610472in}}%
\pgfpathmoveto{\pgfqpoint{2.997994in}{1.609975in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.609904in}}%
\pgfpathmoveto{\pgfqpoint{2.998702in}{1.609264in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.608269in}}%
\pgfpathmoveto{\pgfqpoint{3.000119in}{1.607416in}}%
\pgfpathlineto{\pgfqpoint{3.000591in}{1.607345in}}%
\pgfpathmoveto{\pgfqpoint{3.001063in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.608269in}}%
\pgfpathmoveto{\pgfqpoint{3.002243in}{1.607985in}}%
\pgfpathlineto{\pgfqpoint{3.002716in}{1.607772in}}%
\pgfpathmoveto{\pgfqpoint{3.003188in}{1.607274in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{1.606634in}}%
\pgfpathmoveto{\pgfqpoint{3.004604in}{1.606563in}}%
\pgfpathlineto{\pgfqpoint{3.005549in}{1.606634in}}%
\pgfpathmoveto{\pgfqpoint{3.006021in}{1.606279in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.605711in}}%
\pgfpathmoveto{\pgfqpoint{3.008382in}{1.605142in}}%
\pgfpathlineto{\pgfqpoint{3.009090in}{1.605213in}}%
\pgfpathmoveto{\pgfqpoint{3.009798in}{1.605000in}}%
\pgfpathlineto{\pgfqpoint{3.010034in}{1.604858in}}%
\pgfpathmoveto{\pgfqpoint{3.011923in}{1.603721in}}%
\pgfpathlineto{\pgfqpoint{3.012395in}{1.603507in}}%
\pgfpathmoveto{\pgfqpoint{3.013576in}{1.603152in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.602513in}}%
\pgfpathmoveto{\pgfqpoint{3.015937in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{1.602157in}}%
\pgfpathmoveto{\pgfqpoint{3.016645in}{1.602441in}}%
\pgfpathlineto{\pgfqpoint{3.017353in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.602441in}}%
\pgfpathmoveto{\pgfqpoint{3.018061in}{1.601304in}}%
\pgfpathlineto{\pgfqpoint{3.019478in}{1.600309in}}%
\pgfpathmoveto{\pgfqpoint{3.020186in}{1.599883in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{1.600309in}}%
\pgfpathmoveto{\pgfqpoint{3.021131in}{1.600025in}}%
\pgfpathlineto{\pgfqpoint{3.022311in}{1.599315in}}%
\pgfpathlineto{\pgfqpoint{3.022547in}{1.599457in}}%
\pgfpathlineto{\pgfqpoint{3.022783in}{1.599599in}}%
\pgfpathmoveto{\pgfqpoint{3.023728in}{1.599883in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.600096in}}%
\pgfpathmoveto{\pgfqpoint{3.025380in}{1.600594in}}%
\pgfpathlineto{\pgfqpoint{3.026325in}{1.600238in}}%
\pgfpathmoveto{\pgfqpoint{3.026797in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{3.027269in}{1.600025in}}%
\pgfpathmoveto{\pgfqpoint{3.029394in}{1.598462in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{1.598249in}}%
\pgfpathmoveto{\pgfqpoint{3.030102in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{3.030574in}{1.596401in}}%
\pgfpathmoveto{\pgfqpoint{3.031046in}{1.596330in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.595264in}}%
\pgfpathmoveto{\pgfqpoint{3.032463in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.594482in}}%
\pgfpathmoveto{\pgfqpoint{3.034116in}{1.593203in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.593132in}}%
\pgfpathmoveto{\pgfqpoint{3.036004in}{1.592919in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{1.594056in}}%
\pgfpathmoveto{\pgfqpoint{3.037421in}{1.595051in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.594340in}}%
\pgfpathlineto{\pgfqpoint{3.038837in}{1.593416in}}%
\pgfpathmoveto{\pgfqpoint{3.039546in}{1.592634in}}%
\pgfpathlineto{\pgfqpoint{3.040254in}{1.592137in}}%
\pgfpathmoveto{\pgfqpoint{3.040726in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.587944in}}%
\pgfpathlineto{\pgfqpoint{3.043323in}{1.587304in}}%
\pgfpathmoveto{\pgfqpoint{3.043795in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.587162in}}%
\pgfpathmoveto{\pgfqpoint{3.044976in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.584390in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.584675in}}%
\pgfpathmoveto{\pgfqpoint{3.048753in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{3.049697in}{1.584959in}}%
\pgfpathlineto{\pgfqpoint{3.051114in}{1.584959in}}%
\pgfpathmoveto{\pgfqpoint{3.052294in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{3.052767in}{1.584106in}}%
\pgfpathmoveto{\pgfqpoint{3.053239in}{1.583964in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.583893in}}%
\pgfpathmoveto{\pgfqpoint{3.053947in}{1.583822in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.584035in}}%
\pgfpathmoveto{\pgfqpoint{3.056544in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{3.057016in}{1.581690in}}%
\pgfpathmoveto{\pgfqpoint{3.057488in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{3.058433in}{1.581050in}}%
\pgfpathmoveto{\pgfqpoint{3.059377in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.579558in}}%
\pgfpathmoveto{\pgfqpoint{3.062682in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{1.578279in}}%
\pgfpathmoveto{\pgfqpoint{3.063627in}{1.579558in}}%
\pgfpathlineto{\pgfqpoint{3.064335in}{1.578847in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.578421in}}%
\pgfpathmoveto{\pgfqpoint{3.065515in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{1.577426in}}%
\pgfpathmoveto{\pgfqpoint{3.066460in}{1.576857in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{1.576644in}}%
\pgfpathmoveto{\pgfqpoint{3.067876in}{1.577284in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.576715in}}%
\pgfpathmoveto{\pgfqpoint{3.069293in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.574796in}}%
\pgfpathmoveto{\pgfqpoint{3.071654in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{3.071890in}{1.574867in}}%
\pgfpathmoveto{\pgfqpoint{3.072362in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{1.574939in}}%
\pgfpathmoveto{\pgfqpoint{3.073542in}{1.575294in}}%
\pgfpathlineto{\pgfqpoint{3.074015in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{3.076375in}{1.573375in}}%
\pgfpathmoveto{\pgfqpoint{3.077320in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.574015in}}%
\pgfpathmoveto{\pgfqpoint{3.079917in}{1.573446in}}%
\pgfpathlineto{\pgfqpoint{3.080389in}{1.572878in}}%
\pgfpathmoveto{\pgfqpoint{3.081333in}{1.573446in}}%
\pgfpathlineto{\pgfqpoint{3.082750in}{1.573020in}}%
\pgfpathmoveto{\pgfqpoint{3.084875in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{3.085111in}{1.571243in}}%
\pgfpathmoveto{\pgfqpoint{3.085583in}{1.570746in}}%
\pgfpathlineto{\pgfqpoint{3.086055in}{1.570461in}}%
\pgfpathmoveto{\pgfqpoint{3.086527in}{1.569609in}}%
\pgfpathlineto{\pgfqpoint{3.087472in}{1.568827in}}%
\pgfpathmoveto{\pgfqpoint{3.088652in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{3.088888in}{1.568258in}}%
\pgfpathmoveto{\pgfqpoint{3.089360in}{1.567477in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.568116in}}%
\pgfpathmoveto{\pgfqpoint{3.090777in}{1.568614in}}%
\pgfpathlineto{\pgfqpoint{3.091249in}{1.569182in}}%
\pgfpathmoveto{\pgfqpoint{3.091957in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.568116in}}%
\pgfpathmoveto{\pgfqpoint{3.092902in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{3.094790in}{1.561365in}}%
\pgfpathmoveto{\pgfqpoint{3.095499in}{1.561791in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.561720in}}%
\pgfpathmoveto{\pgfqpoint{3.097624in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.559872in}}%
\pgfpathmoveto{\pgfqpoint{3.099040in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{3.099512in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.561152in}}%
\pgfpathmoveto{\pgfqpoint{3.100220in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{3.100457in}{1.560654in}}%
\pgfpathmoveto{\pgfqpoint{3.100929in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{3.101401in}{1.560938in}}%
\pgfpathmoveto{\pgfqpoint{3.102345in}{1.560370in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{1.558806in}}%
\pgfpathmoveto{\pgfqpoint{3.103762in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.556959in}}%
\pgfpathmoveto{\pgfqpoint{3.106595in}{1.556959in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.557172in}}%
\pgfpathmoveto{\pgfqpoint{3.108011in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.551273in}}%
\pgfpathmoveto{\pgfqpoint{3.110136in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{3.111553in}{1.549710in}}%
\pgfpathmoveto{\pgfqpoint{3.114386in}{1.548288in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.548004in}}%
\pgfpathmoveto{\pgfqpoint{3.117691in}{1.546441in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.546156in}}%
\pgfpathmoveto{\pgfqpoint{3.119108in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.543740in}}%
\pgfpathmoveto{\pgfqpoint{3.123593in}{1.541466in}}%
\pgfpathlineto{\pgfqpoint{3.124302in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{3.124538in}{1.540258in}}%
\pgfpathmoveto{\pgfqpoint{3.125246in}{1.539903in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.539192in}}%
\pgfpathmoveto{\pgfqpoint{3.127607in}{1.537771in}}%
\pgfpathlineto{\pgfqpoint{3.127843in}{1.537060in}}%
\pgfpathmoveto{\pgfqpoint{3.128315in}{1.535781in}}%
\pgfpathlineto{\pgfqpoint{3.129496in}{1.532014in}}%
\pgfpathmoveto{\pgfqpoint{3.130676in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{3.132329in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{3.134217in}{1.531090in}}%
\pgfpathlineto{\pgfqpoint{3.134453in}{1.531161in}}%
\pgfpathmoveto{\pgfqpoint{3.134926in}{1.530522in}}%
\pgfpathlineto{\pgfqpoint{3.135162in}{1.530166in}}%
\pgfpathmoveto{\pgfqpoint{3.135634in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{3.136578in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.526684in}}%
\pgfpathmoveto{\pgfqpoint{3.137759in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{3.138703in}{1.525547in}}%
\pgfpathmoveto{\pgfqpoint{3.142008in}{1.523557in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.523557in}}%
\pgfpathmoveto{\pgfqpoint{3.143897in}{1.522846in}}%
\pgfpathlineto{\pgfqpoint{3.144605in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.522846in}}%
\pgfpathmoveto{\pgfqpoint{3.145550in}{1.522704in}}%
\pgfpathlineto{\pgfqpoint{3.146258in}{1.522704in}}%
\pgfpathmoveto{\pgfqpoint{3.146730in}{1.522278in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.522278in}}%
\pgfpathmoveto{\pgfqpoint{3.148147in}{1.522420in}}%
\pgfpathlineto{\pgfqpoint{3.148619in}{1.521923in}}%
\pgfpathmoveto{\pgfqpoint{3.149091in}{1.522562in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.522989in}}%
\pgfpathlineto{\pgfqpoint{3.149799in}{1.522775in}}%
\pgfpathmoveto{\pgfqpoint{3.150980in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.522278in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.522278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.463104in}{0.679565in}}%
\pgfpathlineto{\pgfqpoint{0.463576in}{0.679494in}}%
\pgfpathmoveto{\pgfqpoint{0.464756in}{0.680844in}}%
\pgfpathlineto{\pgfqpoint{0.466645in}{0.682123in}}%
\pgfpathlineto{\pgfqpoint{0.467589in}{0.682479in}}%
\pgfpathlineto{\pgfqpoint{0.468062in}{0.683545in}}%
\pgfpathlineto{\pgfqpoint{0.469714in}{0.682337in}}%
\pgfpathmoveto{\pgfqpoint{0.470186in}{0.682266in}}%
\pgfpathlineto{\pgfqpoint{0.470422in}{0.682266in}}%
\pgfpathmoveto{\pgfqpoint{0.473255in}{0.684895in}}%
\pgfpathlineto{\pgfqpoint{0.473964in}{0.685321in}}%
\pgfpathlineto{\pgfqpoint{0.474200in}{0.685961in}}%
\pgfpathmoveto{\pgfqpoint{0.474908in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{0.475616in}{0.688662in}}%
\pgfpathmoveto{\pgfqpoint{0.476797in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{0.477033in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{0.477269in}{0.689301in}}%
\pgfpathmoveto{\pgfqpoint{0.477977in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{0.479158in}{0.688946in}}%
\pgfpathmoveto{\pgfqpoint{0.480102in}{0.689514in}}%
\pgfpathlineto{\pgfqpoint{0.480810in}{0.690936in}}%
\pgfpathlineto{\pgfqpoint{0.481283in}{0.690652in}}%
\pgfpathlineto{\pgfqpoint{0.482699in}{0.690225in}}%
\pgfpathmoveto{\pgfqpoint{0.483171in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{0.486004in}{0.691078in}}%
\pgfpathmoveto{\pgfqpoint{0.487657in}{0.692002in}}%
\pgfpathlineto{\pgfqpoint{0.488365in}{0.692357in}}%
\pgfpathlineto{\pgfqpoint{0.488601in}{0.692073in}}%
\pgfpathmoveto{\pgfqpoint{0.492143in}{0.693921in}}%
\pgfpathlineto{\pgfqpoint{0.493087in}{0.693778in}}%
\pgfpathmoveto{\pgfqpoint{0.494031in}{0.693636in}}%
\pgfpathlineto{\pgfqpoint{0.494267in}{0.693281in}}%
\pgfpathmoveto{\pgfqpoint{0.494976in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.696834in}}%
\pgfpathmoveto{\pgfqpoint{0.498281in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{0.498989in}{0.697616in}}%
\pgfpathmoveto{\pgfqpoint{0.500642in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.501114in}{0.701525in}}%
\pgfpathmoveto{\pgfqpoint{0.503475in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{0.505128in}{0.704794in}}%
\pgfpathmoveto{\pgfqpoint{0.506072in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{0.508433in}{0.704367in}}%
\pgfpathmoveto{\pgfqpoint{0.509849in}{0.705433in}}%
\pgfpathlineto{\pgfqpoint{0.510085in}{0.705718in}}%
\pgfpathmoveto{\pgfqpoint{0.511030in}{0.706713in}}%
\pgfpathlineto{\pgfqpoint{0.511974in}{0.706997in}}%
\pgfpathmoveto{\pgfqpoint{0.512682in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{0.515043in}{0.704296in}}%
\pgfpathmoveto{\pgfqpoint{0.516460in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{0.518349in}{0.705362in}}%
\pgfpathlineto{\pgfqpoint{0.521182in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{0.522126in}{0.708774in}}%
\pgfpathmoveto{\pgfqpoint{0.522834in}{0.709840in}}%
\pgfpathlineto{\pgfqpoint{0.523306in}{0.710977in}}%
\pgfpathlineto{\pgfqpoint{0.523779in}{0.710835in}}%
\pgfpathlineto{\pgfqpoint{0.524251in}{0.710621in}}%
\pgfpathmoveto{\pgfqpoint{0.524723in}{0.711616in}}%
\pgfpathlineto{\pgfqpoint{0.525431in}{0.713109in}}%
\pgfpathmoveto{\pgfqpoint{0.526376in}{0.714530in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.714530in}}%
\pgfpathmoveto{\pgfqpoint{0.527320in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{0.528500in}{0.716236in}}%
\pgfpathlineto{\pgfqpoint{0.530153in}{0.716449in}}%
\pgfpathmoveto{\pgfqpoint{0.530861in}{0.716662in}}%
\pgfpathlineto{\pgfqpoint{0.535819in}{0.716804in}}%
\pgfpathlineto{\pgfqpoint{0.537944in}{0.721495in}}%
\pgfpathmoveto{\pgfqpoint{0.538416in}{0.721779in}}%
\pgfpathlineto{\pgfqpoint{0.540069in}{0.723556in}}%
\pgfpathmoveto{\pgfqpoint{0.541013in}{0.725190in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.728175in}}%
\pgfpathlineto{\pgfqpoint{0.541957in}{0.728033in}}%
\pgfpathmoveto{\pgfqpoint{0.542902in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{0.544082in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.548804in}{0.728530in}}%
\pgfpathmoveto{\pgfqpoint{0.549512in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.551401in}{0.729383in}}%
\pgfpathmoveto{\pgfqpoint{0.551873in}{0.728957in}}%
\pgfpathlineto{\pgfqpoint{0.553998in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.554942in}{0.732155in}}%
\pgfpathmoveto{\pgfqpoint{0.555887in}{0.733576in}}%
\pgfpathlineto{\pgfqpoint{0.557067in}{0.732084in}}%
\pgfpathmoveto{\pgfqpoint{0.557539in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{0.561553in}{0.735921in}}%
\pgfpathmoveto{\pgfqpoint{0.562261in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.564150in}{0.741180in}}%
\pgfpathmoveto{\pgfqpoint{0.565094in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.566747in}{0.742673in}}%
\pgfpathmoveto{\pgfqpoint{0.567455in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.568163in}{0.741393in}}%
\pgfpathmoveto{\pgfqpoint{0.568636in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.569816in}{0.742886in}}%
\pgfpathmoveto{\pgfqpoint{0.570288in}{0.744520in}}%
\pgfpathlineto{\pgfqpoint{0.571469in}{0.745657in}}%
\pgfpathmoveto{\pgfqpoint{0.572177in}{0.746155in}}%
\pgfpathlineto{\pgfqpoint{0.573121in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{0.573593in}{0.748145in}}%
\pgfpathmoveto{\pgfqpoint{0.574774in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.577135in}{0.752906in}}%
\pgfpathmoveto{\pgfqpoint{0.577843in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.578787in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.579732in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.579968in}{0.751414in}}%
\pgfpathmoveto{\pgfqpoint{0.580676in}{0.753617in}}%
\pgfpathlineto{\pgfqpoint{0.581384in}{0.758023in}}%
\pgfpathmoveto{\pgfqpoint{0.582093in}{0.759871in}}%
\pgfpathlineto{\pgfqpoint{0.583981in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.585162in}{0.764419in}}%
\pgfpathmoveto{\pgfqpoint{0.586106in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.589884in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.592717in}{0.776572in}}%
\pgfpathmoveto{\pgfqpoint{0.593189in}{0.778206in}}%
\pgfpathlineto{\pgfqpoint{0.593661in}{0.778775in}}%
\pgfpathmoveto{\pgfqpoint{0.594605in}{0.779485in}}%
\pgfpathlineto{\pgfqpoint{0.595550in}{0.782115in}}%
\pgfpathmoveto{\pgfqpoint{0.596022in}{0.783891in}}%
\pgfpathlineto{\pgfqpoint{0.598383in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.599327in}{0.791780in}}%
\pgfpathmoveto{\pgfqpoint{0.600035in}{0.792419in}}%
\pgfpathlineto{\pgfqpoint{0.601452in}{0.795546in}}%
\pgfpathmoveto{\pgfqpoint{0.601924in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.604521in}{0.800308in}}%
\pgfpathmoveto{\pgfqpoint{0.606174in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.608535in}{0.804146in}}%
\pgfpathmoveto{\pgfqpoint{0.609715in}{0.803790in}}%
\pgfpathlineto{\pgfqpoint{0.609951in}{0.803222in}}%
\pgfpathmoveto{\pgfqpoint{0.610659in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.611132in}{0.804501in}}%
\pgfpathmoveto{\pgfqpoint{0.611604in}{0.805354in}}%
\pgfpathlineto{\pgfqpoint{0.612312in}{0.807130in}}%
\pgfpathmoveto{\pgfqpoint{0.612784in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.613965in}{0.810044in}}%
\pgfpathlineto{\pgfqpoint{0.614909in}{0.814877in}}%
\pgfpathmoveto{\pgfqpoint{0.615617in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{0.615853in}{0.816511in}}%
\pgfpathmoveto{\pgfqpoint{0.616562in}{0.816582in}}%
\pgfpathlineto{\pgfqpoint{0.617506in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.620575in}{0.826461in}}%
\pgfpathmoveto{\pgfqpoint{0.623172in}{0.833212in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{0.835628in}}%
\pgfpathmoveto{\pgfqpoint{0.625297in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.625769in}{0.837618in}}%
\pgfpathmoveto{\pgfqpoint{0.626950in}{0.839892in}}%
\pgfpathlineto{\pgfqpoint{0.628130in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.629074in}{0.846857in}}%
\pgfpathmoveto{\pgfqpoint{0.630255in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.633088in}{0.856522in}}%
\pgfpathlineto{\pgfqpoint{0.634032in}{0.860928in}}%
\pgfpathmoveto{\pgfqpoint{0.634504in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{0.637574in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.868817in}}%
\pgfpathmoveto{\pgfqpoint{0.638518in}{0.867679in}}%
\pgfpathlineto{\pgfqpoint{0.638754in}{0.867466in}}%
\pgfpathlineto{\pgfqpoint{0.638990in}{0.868035in}}%
\pgfpathmoveto{\pgfqpoint{0.639934in}{0.868745in}}%
\pgfpathlineto{\pgfqpoint{0.640171in}{0.869172in}}%
\pgfpathmoveto{\pgfqpoint{0.640879in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.872015in}}%
\pgfpathmoveto{\pgfqpoint{0.642768in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{0.643240in}{0.875923in}}%
\pgfpathmoveto{\pgfqpoint{0.643948in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{0.644420in}{0.878553in}}%
\pgfpathmoveto{\pgfqpoint{0.647253in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{0.648198in}{0.879690in}}%
\pgfpathmoveto{\pgfqpoint{0.648670in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{0.651267in}{0.883954in}}%
\pgfpathlineto{\pgfqpoint{0.652447in}{0.883812in}}%
\pgfpathmoveto{\pgfqpoint{0.653628in}{0.885802in}}%
\pgfpathlineto{\pgfqpoint{0.657877in}{0.893832in}}%
\pgfpathmoveto{\pgfqpoint{0.658586in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{0.659058in}{0.896675in}}%
\pgfpathmoveto{\pgfqpoint{0.659766in}{0.898025in}}%
\pgfpathlineto{\pgfqpoint{0.660002in}{0.898523in}}%
\pgfpathmoveto{\pgfqpoint{0.660946in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{0.904990in}}%
\pgfpathmoveto{\pgfqpoint{0.664252in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.665196in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{0.665904in}{0.908259in}}%
\pgfpathmoveto{\pgfqpoint{0.666376in}{0.909822in}}%
\pgfpathlineto{\pgfqpoint{0.667321in}{0.911670in}}%
\pgfpathlineto{\pgfqpoint{0.668265in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.669918in}{0.913305in}}%
\pgfpathmoveto{\pgfqpoint{0.671570in}{0.915508in}}%
\pgfpathlineto{\pgfqpoint{0.672515in}{0.916645in}}%
\pgfpathmoveto{\pgfqpoint{0.674167in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.674640in}{0.918706in}}%
\pgfpathmoveto{\pgfqpoint{0.675112in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.675348in}{0.920269in}}%
\pgfpathmoveto{\pgfqpoint{0.675820in}{0.921619in}}%
\pgfpathlineto{\pgfqpoint{0.677000in}{0.920624in}}%
\pgfpathlineto{\pgfqpoint{0.678889in}{0.920127in}}%
\pgfpathmoveto{\pgfqpoint{0.679361in}{0.921051in}}%
\pgfpathlineto{\pgfqpoint{0.679834in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.680306in}{0.920767in}}%
\pgfpathmoveto{\pgfqpoint{0.681486in}{0.922756in}}%
\pgfpathlineto{\pgfqpoint{0.682667in}{0.923041in}}%
\pgfpathlineto{\pgfqpoint{0.682903in}{0.923822in}}%
\pgfpathmoveto{\pgfqpoint{0.684555in}{0.928442in}}%
\pgfpathlineto{\pgfqpoint{0.684791in}{0.929224in}}%
\pgfpathmoveto{\pgfqpoint{0.685500in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{0.686916in}{0.927873in}}%
\pgfpathmoveto{\pgfqpoint{0.687388in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.688805in}{0.926949in}}%
\pgfpathmoveto{\pgfqpoint{0.689749in}{0.927589in}}%
\pgfpathlineto{\pgfqpoint{0.691166in}{0.927305in}}%
\pgfpathlineto{\pgfqpoint{0.691638in}{0.927020in}}%
\pgfpathlineto{\pgfqpoint{0.691874in}{0.927731in}}%
\pgfpathlineto{\pgfqpoint{0.694235in}{0.931782in}}%
\pgfpathmoveto{\pgfqpoint{0.696360in}{0.934625in}}%
\pgfpathlineto{\pgfqpoint{0.697304in}{0.935406in}}%
\pgfpathmoveto{\pgfqpoint{0.697776in}{0.935975in}}%
\pgfpathlineto{\pgfqpoint{0.699193in}{0.935975in}}%
\pgfpathmoveto{\pgfqpoint{0.701082in}{0.936970in}}%
\pgfpathlineto{\pgfqpoint{0.703442in}{0.934625in}}%
\pgfpathlineto{\pgfqpoint{0.704387in}{0.931498in}}%
\pgfpathmoveto{\pgfqpoint{0.705095in}{0.933416in}}%
\pgfpathlineto{\pgfqpoint{0.705331in}{0.933345in}}%
\pgfpathmoveto{\pgfqpoint{0.706276in}{0.932279in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{0.928939in}}%
\pgfpathlineto{\pgfqpoint{0.709817in}{0.928726in}}%
\pgfpathlineto{\pgfqpoint{0.711233in}{0.926097in}}%
\pgfpathmoveto{\pgfqpoint{0.712650in}{0.927020in}}%
\pgfpathlineto{\pgfqpoint{0.714775in}{0.921833in}}%
\pgfpathmoveto{\pgfqpoint{0.715719in}{0.922756in}}%
\pgfpathlineto{\pgfqpoint{0.716191in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{0.717136in}{0.925670in}}%
\pgfpathmoveto{\pgfqpoint{0.717608in}{0.927589in}}%
\pgfpathlineto{\pgfqpoint{0.718788in}{0.924249in}}%
\pgfpathlineto{\pgfqpoint{0.719024in}{0.922543in}}%
\pgfpathmoveto{\pgfqpoint{0.719969in}{0.922614in}}%
\pgfpathlineto{\pgfqpoint{0.720205in}{0.922330in}}%
\pgfpathmoveto{\pgfqpoint{0.720913in}{0.923609in}}%
\pgfpathlineto{\pgfqpoint{0.724454in}{0.922188in}}%
\pgfpathmoveto{\pgfqpoint{0.725163in}{0.921619in}}%
\pgfpathlineto{\pgfqpoint{0.726579in}{0.919203in}}%
\pgfpathlineto{\pgfqpoint{0.728232in}{0.917213in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{0.913518in}}%
\pgfpathmoveto{\pgfqpoint{0.730121in}{0.913660in}}%
\pgfpathlineto{\pgfqpoint{0.730357in}{0.913162in}}%
\pgfpathmoveto{\pgfqpoint{0.731301in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{0.913447in}}%
\pgfpathmoveto{\pgfqpoint{0.735315in}{0.913091in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{0.910320in}}%
\pgfpathmoveto{\pgfqpoint{0.738148in}{0.909538in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.894756in}}%
\pgfpathlineto{\pgfqpoint{0.747827in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.748063in}{0.891416in}}%
\pgfpathmoveto{\pgfqpoint{0.748772in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{0.749480in}{0.887934in}}%
\pgfpathmoveto{\pgfqpoint{0.749952in}{0.888076in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{0.885944in}}%
\pgfpathlineto{\pgfqpoint{0.752077in}{0.885731in}}%
\pgfpathmoveto{\pgfqpoint{0.752785in}{0.885659in}}%
\pgfpathlineto{\pgfqpoint{0.754202in}{0.885802in}}%
\pgfpathmoveto{\pgfqpoint{0.754910in}{0.885944in}}%
\pgfpathlineto{\pgfqpoint{0.759632in}{0.882746in}}%
\pgfpathmoveto{\pgfqpoint{0.760104in}{0.883741in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{0.883456in}}%
\pgfpathmoveto{\pgfqpoint{0.761520in}{0.882817in}}%
\pgfpathlineto{\pgfqpoint{0.762701in}{0.880400in}}%
\pgfpathmoveto{\pgfqpoint{0.763409in}{0.880543in}}%
\pgfpathlineto{\pgfqpoint{0.764117in}{0.881395in}}%
\pgfpathmoveto{\pgfqpoint{0.764590in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{0.879548in}}%
\pgfpathmoveto{\pgfqpoint{0.768367in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.769547in}{0.876350in}}%
\pgfpathmoveto{\pgfqpoint{0.770728in}{0.876563in}}%
\pgfpathlineto{\pgfqpoint{0.771672in}{0.877771in}}%
\pgfpathmoveto{\pgfqpoint{0.772853in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{0.773561in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{0.774033in}{0.878197in}}%
\pgfpathmoveto{\pgfqpoint{0.774505in}{0.878695in}}%
\pgfpathlineto{\pgfqpoint{0.774741in}{0.878837in}}%
\pgfpathmoveto{\pgfqpoint{0.775214in}{0.879263in}}%
\pgfpathlineto{\pgfqpoint{0.776866in}{0.879832in}}%
\pgfpathlineto{\pgfqpoint{0.778519in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{0.874715in}}%
\pgfpathmoveto{\pgfqpoint{0.782060in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{0.873223in}}%
\pgfpathmoveto{\pgfqpoint{0.783241in}{0.871872in}}%
\pgfpathlineto{\pgfqpoint{0.784657in}{0.872441in}}%
\pgfpathlineto{\pgfqpoint{0.786782in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{0.788199in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{0.788671in}{0.873933in}}%
\pgfpathmoveto{\pgfqpoint{0.790087in}{0.875142in}}%
\pgfpathlineto{\pgfqpoint{0.791504in}{0.875426in}}%
\pgfpathmoveto{\pgfqpoint{0.791976in}{0.875994in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.879832in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{0.881466in}}%
\pgfpathmoveto{\pgfqpoint{0.795753in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{0.796934in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{0.797642in}{0.882746in}}%
\pgfpathmoveto{\pgfqpoint{0.798114in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{0.798586in}{0.880827in}}%
\pgfpathmoveto{\pgfqpoint{0.799059in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.800711in}{0.880969in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{0.880969in}}%
\pgfpathlineto{\pgfqpoint{0.803544in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{0.803780in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{0.805433in}{0.882035in}}%
\pgfpathmoveto{\pgfqpoint{0.806613in}{0.882390in}}%
\pgfpathlineto{\pgfqpoint{0.807322in}{0.882106in}}%
\pgfpathmoveto{\pgfqpoint{0.807794in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{0.809210in}{0.880685in}}%
\pgfpathmoveto{\pgfqpoint{0.809683in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{0.810627in}{0.879690in}}%
\pgfpathmoveto{\pgfqpoint{0.811099in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{0.811335in}{0.879690in}}%
\pgfpathmoveto{\pgfqpoint{0.812752in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.817001in}{0.875426in}}%
\pgfpathmoveto{\pgfqpoint{0.817946in}{0.875568in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{0.874289in}}%
\pgfpathlineto{\pgfqpoint{0.821959in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{0.874857in}}%
\pgfpathmoveto{\pgfqpoint{0.823612in}{0.876208in}}%
\pgfpathlineto{\pgfqpoint{0.825028in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{0.826681in}{0.876421in}}%
\pgfpathmoveto{\pgfqpoint{0.827625in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{0.828806in}{0.878197in}}%
\pgfpathmoveto{\pgfqpoint{0.829750in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{0.830931in}{0.880685in}}%
\pgfpathmoveto{\pgfqpoint{0.831875in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{0.834000in}{0.887365in}}%
\pgfpathmoveto{\pgfqpoint{0.834944in}{0.889355in}}%
\pgfpathlineto{\pgfqpoint{0.836597in}{0.893548in}}%
\pgfpathmoveto{\pgfqpoint{0.839902in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{0.908046in}}%
\pgfpathmoveto{\pgfqpoint{0.843443in}{0.910106in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{0.915650in}}%
\pgfpathmoveto{\pgfqpoint{0.848401in}{0.922614in}}%
\pgfpathlineto{\pgfqpoint{0.849582in}{0.930147in}}%
\pgfpathmoveto{\pgfqpoint{0.850290in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.850526in}{0.933345in}}%
\pgfpathmoveto{\pgfqpoint{0.850998in}{0.934696in}}%
\pgfpathlineto{\pgfqpoint{0.851234in}{0.935975in}}%
\pgfpathmoveto{\pgfqpoint{0.852415in}{0.938391in}}%
\pgfpathlineto{\pgfqpoint{0.853595in}{0.944148in}}%
\pgfpathmoveto{\pgfqpoint{0.854540in}{0.945071in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{0.975488in}}%
\pgfpathmoveto{\pgfqpoint{0.862567in}{0.977620in}}%
\pgfpathlineto{\pgfqpoint{0.865636in}{0.997661in}}%
\pgfpathmoveto{\pgfqpoint{0.866580in}{0.998798in}}%
\pgfpathlineto{\pgfqpoint{0.869649in}{1.005976in}}%
\pgfpathmoveto{\pgfqpoint{0.870594in}{1.006900in}}%
\pgfpathlineto{\pgfqpoint{0.873191in}{1.016494in}}%
\pgfpathmoveto{\pgfqpoint{0.874371in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.874607in}{1.019763in}}%
\pgfpathmoveto{\pgfqpoint{0.876024in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.877676in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.879565in}{1.034829in}}%
\pgfpathmoveto{\pgfqpoint{0.880037in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{1.040372in}}%
\pgfpathmoveto{\pgfqpoint{0.884051in}{1.048261in}}%
\pgfpathlineto{\pgfqpoint{0.886176in}{1.054586in}}%
\pgfpathmoveto{\pgfqpoint{0.887120in}{1.056220in}}%
\pgfpathlineto{\pgfqpoint{0.887356in}{1.057215in}}%
\pgfpathmoveto{\pgfqpoint{0.888300in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.892078in}{1.071002in}}%
\pgfpathmoveto{\pgfqpoint{0.892786in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{0.894675in}{1.075266in}}%
\pgfpathmoveto{\pgfqpoint{0.896327in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.896563in}{1.079957in}}%
\pgfpathmoveto{\pgfqpoint{0.897508in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.898924in}{1.088556in}}%
\pgfpathmoveto{\pgfqpoint{0.899869in}{1.091185in}}%
\pgfpathlineto{\pgfqpoint{0.903882in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.128709in}}%
\pgfpathmoveto{\pgfqpoint{0.906479in}{1.129277in}}%
\pgfpathlineto{\pgfqpoint{0.907424in}{1.131836in}}%
\pgfpathlineto{\pgfqpoint{0.911673in}{1.152658in}}%
\pgfpathmoveto{\pgfqpoint{0.912381in}{1.154435in}}%
\pgfpathlineto{\pgfqpoint{0.913562in}{1.156141in}}%
\pgfpathmoveto{\pgfqpoint{0.914034in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.915923in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.916867in}{1.160689in}}%
\pgfpathmoveto{\pgfqpoint{0.917339in}{1.159978in}}%
\pgfpathlineto{\pgfqpoint{0.918048in}{1.161115in}}%
\pgfpathmoveto{\pgfqpoint{0.918520in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.919464in}{1.163887in}}%
\pgfpathmoveto{\pgfqpoint{0.921353in}{1.164384in}}%
\pgfpathlineto{\pgfqpoint{0.922297in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{0.925602in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{0.927019in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.927727in}{1.163532in}}%
\pgfpathlineto{\pgfqpoint{0.929144in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{0.931505in}{1.165308in}}%
\pgfpathmoveto{\pgfqpoint{0.932213in}{1.165379in}}%
\pgfpathlineto{\pgfqpoint{0.932685in}{1.165095in}}%
\pgfpathmoveto{\pgfqpoint{0.936463in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.161186in}}%
\pgfpathmoveto{\pgfqpoint{0.938351in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.940240in}{1.160120in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{1.155714in}}%
\pgfpathlineto{\pgfqpoint{0.944017in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.944726in}{1.155785in}}%
\pgfpathmoveto{\pgfqpoint{0.945906in}{1.156993in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{1.153937in}}%
\pgfpathmoveto{\pgfqpoint{0.948031in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.950392in}{1.153511in}}%
\pgfpathmoveto{\pgfqpoint{0.950864in}{1.153866in}}%
\pgfpathlineto{\pgfqpoint{0.953461in}{1.152658in}}%
\pgfpathmoveto{\pgfqpoint{0.955114in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.956530in}{1.151237in}}%
\pgfpathmoveto{\pgfqpoint{0.957002in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.958183in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.143277in}}%
\pgfpathmoveto{\pgfqpoint{0.960308in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.961960in}{1.141216in}}%
\pgfpathlineto{\pgfqpoint{0.962196in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.962905in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.142069in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.140506in}}%
\pgfpathlineto{\pgfqpoint{0.965974in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.967154in}{1.135744in}}%
\pgfpathmoveto{\pgfqpoint{0.967862in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.968807in}{1.132333in}}%
\pgfpathmoveto{\pgfqpoint{0.970932in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.130556in}}%
\pgfpathlineto{\pgfqpoint{0.973056in}{1.129419in}}%
\pgfpathmoveto{\pgfqpoint{0.974945in}{1.129561in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.128140in}}%
\pgfpathmoveto{\pgfqpoint{0.977542in}{1.126435in}}%
\pgfpathlineto{\pgfqpoint{0.979195in}{1.124587in}}%
\pgfpathlineto{\pgfqpoint{0.980375in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.982028in}{1.126435in}}%
\pgfpathmoveto{\pgfqpoint{0.982736in}{1.125866in}}%
\pgfpathlineto{\pgfqpoint{0.985569in}{1.119683in}}%
\pgfpathmoveto{\pgfqpoint{0.986513in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.117125in}}%
\pgfpathmoveto{\pgfqpoint{0.987930in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{0.988166in}{1.116983in}}%
\pgfpathmoveto{\pgfqpoint{0.988874in}{1.116485in}}%
\pgfpathlineto{\pgfqpoint{0.989819in}{1.116556in}}%
\pgfpathmoveto{\pgfqpoint{0.991235in}{1.118475in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{1.118191in}}%
\pgfpathmoveto{\pgfqpoint{0.993124in}{1.118049in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{1.118333in}}%
\pgfpathmoveto{\pgfqpoint{0.994777in}{1.118901in}}%
\pgfpathlineto{\pgfqpoint{0.995485in}{1.117764in}}%
\pgfpathlineto{\pgfqpoint{0.996193in}{1.116059in}}%
\pgfpathmoveto{\pgfqpoint{0.996901in}{1.115348in}}%
\pgfpathlineto{\pgfqpoint{0.998790in}{1.116130in}}%
\pgfpathmoveto{\pgfqpoint{0.999734in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.115206in}}%
\pgfpathmoveto{\pgfqpoint{1.003040in}{1.114353in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.113216in}}%
\pgfpathlineto{\pgfqpoint{1.007053in}{1.115348in}}%
\pgfpathmoveto{\pgfqpoint{1.008706in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{1.010359in}{1.117551in}}%
\pgfpathlineto{\pgfqpoint{1.012483in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{1.012719in}{1.118049in}}%
\pgfpathlineto{\pgfqpoint{1.013192in}{1.117906in}}%
\pgfpathmoveto{\pgfqpoint{1.014608in}{1.117338in}}%
\pgfpathlineto{\pgfqpoint{1.016497in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{1.017913in}{1.114922in}}%
\pgfpathmoveto{\pgfqpoint{1.018858in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{1.020510in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{1.020746in}{1.113429in}}%
\pgfpathmoveto{\pgfqpoint{1.022871in}{1.115917in}}%
\pgfpathlineto{\pgfqpoint{1.023816in}{1.117480in}}%
\pgfpathmoveto{\pgfqpoint{1.025704in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{1.026176in}{1.120465in}}%
\pgfpathmoveto{\pgfqpoint{1.027121in}{1.120323in}}%
\pgfpathlineto{\pgfqpoint{1.027357in}{1.120749in}}%
\pgfpathmoveto{\pgfqpoint{1.028301in}{1.121602in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.122952in}}%
\pgfpathmoveto{\pgfqpoint{1.029482in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.124942in}}%
\pgfpathmoveto{\pgfqpoint{1.030190in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{1.030662in}{1.127145in}}%
\pgfpathmoveto{\pgfqpoint{1.031134in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.130130in}}%
\pgfpathmoveto{\pgfqpoint{1.032787in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.130556in}}%
\pgfpathmoveto{\pgfqpoint{1.036800in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.134252in}}%
\pgfpathmoveto{\pgfqpoint{1.038453in}{1.136668in}}%
\pgfpathlineto{\pgfqpoint{1.039397in}{1.140008in}}%
\pgfpathmoveto{\pgfqpoint{1.041286in}{1.140079in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.143988in}}%
\pgfpathmoveto{\pgfqpoint{1.043175in}{1.144628in}}%
\pgfpathlineto{\pgfqpoint{1.044119in}{1.145054in}}%
\pgfpathmoveto{\pgfqpoint{1.045536in}{1.145480in}}%
\pgfpathlineto{\pgfqpoint{1.046716in}{1.147186in}}%
\pgfpathlineto{\pgfqpoint{1.047897in}{1.146689in}}%
\pgfpathmoveto{\pgfqpoint{1.049313in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{1.050021in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.152303in}}%
\pgfpathlineto{\pgfqpoint{1.053091in}{1.154293in}}%
\pgfpathlineto{\pgfqpoint{1.053799in}{1.156354in}}%
\pgfpathmoveto{\pgfqpoint{1.054507in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{1.056396in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{1.057340in}{1.160618in}}%
\pgfpathmoveto{\pgfqpoint{1.058993in}{1.162394in}}%
\pgfpathlineto{\pgfqpoint{1.061590in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{1.062298in}{1.173836in}}%
\pgfpathmoveto{\pgfqpoint{1.064423in}{1.171775in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{1.171420in}}%
\pgfpathmoveto{\pgfqpoint{1.066784in}{1.171988in}}%
\pgfpathlineto{\pgfqpoint{1.067964in}{1.174192in}}%
\pgfpathmoveto{\pgfqpoint{1.069145in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{1.069381in}{1.176395in}}%
\pgfpathmoveto{\pgfqpoint{1.069853in}{1.177887in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{1.179379in}}%
\pgfpathmoveto{\pgfqpoint{1.070561in}{1.181298in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{1.073158in}{1.186273in}}%
\pgfpathlineto{\pgfqpoint{1.075047in}{1.192953in}}%
\pgfpathlineto{\pgfqpoint{1.076463in}{1.199491in}}%
\pgfpathmoveto{\pgfqpoint{1.077172in}{1.200202in}}%
\pgfpathlineto{\pgfqpoint{1.078352in}{1.203116in}}%
\pgfpathmoveto{\pgfqpoint{1.078824in}{1.204040in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.208659in}}%
\pgfpathmoveto{\pgfqpoint{1.081657in}{1.208872in}}%
\pgfpathlineto{\pgfqpoint{1.083074in}{1.210294in}}%
\pgfpathlineto{\pgfqpoint{1.084254in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{1.084491in}{1.213065in}}%
\pgfpathmoveto{\pgfqpoint{1.087088in}{1.215553in}}%
\pgfpathlineto{\pgfqpoint{1.088740in}{1.220243in}}%
\pgfpathlineto{\pgfqpoint{1.090393in}{1.222730in}}%
\pgfpathmoveto{\pgfqpoint{1.091101in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{1.092518in}{1.228345in}}%
\pgfpathmoveto{\pgfqpoint{1.093226in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{1.094878in}{1.231756in}}%
\pgfpathlineto{\pgfqpoint{1.095587in}{1.233390in}}%
\pgfpathmoveto{\pgfqpoint{1.096531in}{1.234741in}}%
\pgfpathlineto{\pgfqpoint{1.097239in}{1.237512in}}%
\pgfpathmoveto{\pgfqpoint{1.097948in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.098892in}{1.240995in}}%
\pgfpathmoveto{\pgfqpoint{1.099600in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.100545in}{1.244406in}}%
\pgfpathmoveto{\pgfqpoint{1.101017in}{1.244406in}}%
\pgfpathlineto{\pgfqpoint{1.104558in}{1.247604in}}%
\pgfpathmoveto{\pgfqpoint{1.106447in}{1.249665in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{1.109516in}{1.256132in}}%
\pgfpathmoveto{\pgfqpoint{1.110224in}{1.256203in}}%
\pgfpathlineto{\pgfqpoint{1.111405in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.111877in}{1.260964in}}%
\pgfpathmoveto{\pgfqpoint{1.112349in}{1.262173in}}%
\pgfpathlineto{\pgfqpoint{1.115182in}{1.263239in}}%
\pgfpathmoveto{\pgfqpoint{1.116126in}{1.262599in}}%
\pgfpathlineto{\pgfqpoint{1.119668in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.268000in}}%
\pgfpathmoveto{\pgfqpoint{1.121320in}{1.268853in}}%
\pgfpathlineto{\pgfqpoint{1.122737in}{1.269492in}}%
\pgfpathmoveto{\pgfqpoint{1.123209in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.127695in}{1.273685in}}%
\pgfpathlineto{\pgfqpoint{1.130292in}{1.274680in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{1.279797in}}%
\pgfpathmoveto{\pgfqpoint{1.133597in}{1.279939in}}%
\pgfpathlineto{\pgfqpoint{1.134778in}{1.279087in}}%
\pgfpathmoveto{\pgfqpoint{1.135722in}{1.278660in}}%
\pgfpathlineto{\pgfqpoint{1.138555in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.282995in}}%
\pgfpathmoveto{\pgfqpoint{1.139971in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{1.140444in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.284132in}}%
\pgfpathmoveto{\pgfqpoint{1.144693in}{1.286335in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.286833in}}%
\pgfpathmoveto{\pgfqpoint{1.145402in}{1.287757in}}%
\pgfpathlineto{\pgfqpoint{1.146582in}{1.288965in}}%
\pgfpathmoveto{\pgfqpoint{1.147290in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{1.148471in}{1.291310in}}%
\pgfpathmoveto{\pgfqpoint{1.149179in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.293229in}}%
\pgfpathmoveto{\pgfqpoint{1.152248in}{1.292163in}}%
\pgfpathlineto{\pgfqpoint{1.153192in}{1.290813in}}%
\pgfpathmoveto{\pgfqpoint{1.153665in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.154845in}{1.290599in}}%
\pgfpathmoveto{\pgfqpoint{1.155553in}{1.290599in}}%
\pgfpathlineto{\pgfqpoint{1.156734in}{1.294153in}}%
\pgfpathlineto{\pgfqpoint{1.158386in}{1.298772in}}%
\pgfpathmoveto{\pgfqpoint{1.158859in}{1.299127in}}%
\pgfpathlineto{\pgfqpoint{1.159095in}{1.299554in}}%
\pgfpathmoveto{\pgfqpoint{1.160747in}{1.299838in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.300620in}}%
\pgfpathmoveto{\pgfqpoint{1.164053in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{1.165233in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{1.165941in}{1.305452in}}%
\pgfpathmoveto{\pgfqpoint{1.166886in}{1.305239in}}%
\pgfpathlineto{\pgfqpoint{1.167830in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{1.168066in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.305523in}}%
\pgfpathlineto{\pgfqpoint{1.171135in}{1.305310in}}%
\pgfpathmoveto{\pgfqpoint{1.171607in}{1.305381in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.303534in}}%
\pgfpathlineto{\pgfqpoint{1.173968in}{1.300122in}}%
\pgfpathmoveto{\pgfqpoint{1.174677in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{1.175385in}{1.299980in}}%
\pgfpathlineto{\pgfqpoint{1.177510in}{1.301473in}}%
\pgfpathmoveto{\pgfqpoint{1.180107in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{1.181995in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.298630in}}%
\pgfpathmoveto{\pgfqpoint{1.185065in}{1.298701in}}%
\pgfpathlineto{\pgfqpoint{1.185773in}{1.299554in}}%
\pgfpathmoveto{\pgfqpoint{1.186481in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{1.187898in}{1.299696in}}%
\pgfpathlineto{\pgfqpoint{1.189786in}{1.299838in}}%
\pgfpathlineto{\pgfqpoint{1.190967in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{1.192147in}{1.301188in}}%
\pgfpathmoveto{\pgfqpoint{1.192855in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.193092in}{1.300833in}}%
\pgfpathmoveto{\pgfqpoint{1.193800in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{1.195216in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.298630in}}%
\pgfpathmoveto{\pgfqpoint{1.196633in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.198049in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.296711in}}%
\pgfpathlineto{\pgfqpoint{1.201119in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{1.296853in}}%
\pgfpathlineto{\pgfqpoint{1.202063in}{1.295077in}}%
\pgfpathmoveto{\pgfqpoint{1.202771in}{1.294011in}}%
\pgfpathlineto{\pgfqpoint{1.203007in}{1.293442in}}%
\pgfpathmoveto{\pgfqpoint{1.203952in}{1.293584in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.294082in}}%
\pgfpathmoveto{\pgfqpoint{1.206076in}{1.294295in}}%
\pgfpathlineto{\pgfqpoint{1.207021in}{1.291452in}}%
\pgfpathmoveto{\pgfqpoint{1.207493in}{1.291168in}}%
\pgfpathlineto{\pgfqpoint{1.208201in}{1.290670in}}%
\pgfpathmoveto{\pgfqpoint{1.208910in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{1.209618in}{1.290742in}}%
\pgfpathmoveto{\pgfqpoint{1.210090in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{1.292163in}}%
\pgfpathmoveto{\pgfqpoint{1.211979in}{1.292021in}}%
\pgfpathlineto{\pgfqpoint{1.212451in}{1.292021in}}%
\pgfpathmoveto{\pgfqpoint{1.212923in}{1.292447in}}%
\pgfpathlineto{\pgfqpoint{1.213867in}{1.292447in}}%
\pgfpathmoveto{\pgfqpoint{1.214340in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.285340in}}%
\pgfpathmoveto{\pgfqpoint{1.218589in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.219061in}{1.284417in}}%
\pgfpathmoveto{\pgfqpoint{1.220478in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.287472in}}%
\pgfpathmoveto{\pgfqpoint{1.223311in}{1.288752in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.288752in}}%
\pgfpathmoveto{\pgfqpoint{1.224019in}{1.289178in}}%
\pgfpathlineto{\pgfqpoint{1.224964in}{1.289391in}}%
\pgfpathmoveto{\pgfqpoint{1.225672in}{1.289178in}}%
\pgfpathlineto{\pgfqpoint{1.227088in}{1.288894in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.289533in}}%
\pgfpathmoveto{\pgfqpoint{1.228505in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{1.292163in}}%
\pgfpathmoveto{\pgfqpoint{1.230630in}{1.294011in}}%
\pgfpathlineto{\pgfqpoint{1.230866in}{1.294224in}}%
\pgfpathmoveto{\pgfqpoint{1.231810in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{1.232046in}{1.294366in}}%
\pgfpathmoveto{\pgfqpoint{1.232755in}{1.294295in}}%
\pgfpathlineto{\pgfqpoint{1.232991in}{1.294366in}}%
\pgfpathmoveto{\pgfqpoint{1.233935in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{1.234407in}{1.294508in}}%
\pgfpathmoveto{\pgfqpoint{1.235352in}{1.294153in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.294153in}}%
\pgfpathmoveto{\pgfqpoint{1.237004in}{1.294579in}}%
\pgfpathlineto{\pgfqpoint{1.241962in}{1.294934in}}%
\pgfpathmoveto{\pgfqpoint{1.242670in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{1.244323in}{1.296356in}}%
\pgfpathmoveto{\pgfqpoint{1.244795in}{1.297280in}}%
\pgfpathlineto{\pgfqpoint{1.246684in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{1.248100in}{1.297422in}}%
\pgfpathmoveto{\pgfqpoint{1.248573in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{1.248809in}{1.299056in}}%
\pgfpathmoveto{\pgfqpoint{1.249753in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{1.251642in}{1.302396in}}%
\pgfpathlineto{\pgfqpoint{1.252114in}{1.303463in}}%
\pgfpathmoveto{\pgfqpoint{1.252822in}{1.303960in}}%
\pgfpathlineto{\pgfqpoint{1.254003in}{1.304244in}}%
\pgfpathmoveto{\pgfqpoint{1.254711in}{1.304244in}}%
\pgfpathlineto{\pgfqpoint{1.257072in}{1.305168in}}%
\pgfpathmoveto{\pgfqpoint{1.257544in}{1.304386in}}%
\pgfpathlineto{\pgfqpoint{1.258016in}{1.304244in}}%
\pgfpathmoveto{\pgfqpoint{1.258488in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{1.262266in}{1.307158in}}%
\pgfpathmoveto{\pgfqpoint{1.262974in}{1.308508in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.312488in}}%
\pgfpathmoveto{\pgfqpoint{1.264627in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{1.264863in}{1.313696in}}%
\pgfpathmoveto{\pgfqpoint{1.265335in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{1.267224in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.268404in}{1.314194in}}%
\pgfpathlineto{\pgfqpoint{1.270057in}{1.312275in}}%
\pgfpathmoveto{\pgfqpoint{1.270765in}{1.312488in}}%
\pgfpathlineto{\pgfqpoint{1.271001in}{1.312417in}}%
\pgfpathmoveto{\pgfqpoint{1.271945in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{1.312914in}}%
\pgfpathmoveto{\pgfqpoint{1.273598in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{1.275015in}{1.313625in}}%
\pgfpathmoveto{\pgfqpoint{1.275959in}{1.313341in}}%
\pgfpathlineto{\pgfqpoint{1.277612in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{1.279028in}{1.314051in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.315046in}}%
\pgfpathmoveto{\pgfqpoint{1.280917in}{1.316894in}}%
\pgfpathlineto{\pgfqpoint{1.281389in}{1.317392in}}%
\pgfpathmoveto{\pgfqpoint{1.281861in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.283278in}{1.318031in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.318102in}}%
\pgfpathmoveto{\pgfqpoint{1.284694in}{1.318173in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{1.320448in}}%
\pgfpathmoveto{\pgfqpoint{1.287055in}{1.322437in}}%
\pgfpathlineto{\pgfqpoint{1.287999in}{1.323859in}}%
\pgfpathlineto{\pgfqpoint{1.288236in}{1.323290in}}%
\pgfpathlineto{\pgfqpoint{1.289416in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{1.291777in}{1.323574in}}%
\pgfpathlineto{\pgfqpoint{1.292013in}{1.324640in}}%
\pgfpathmoveto{\pgfqpoint{1.292957in}{1.324712in}}%
\pgfpathlineto{\pgfqpoint{1.295554in}{1.325778in}}%
\pgfpathmoveto{\pgfqpoint{1.296026in}{1.326701in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{1.324427in}}%
\pgfpathlineto{\pgfqpoint{1.299332in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.301929in}{1.323290in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.323859in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.326844in}}%
\pgfpathlineto{\pgfqpoint{1.306651in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.307123in}{1.326275in}}%
\pgfpathlineto{\pgfqpoint{1.311372in}{1.325422in}}%
\pgfpathmoveto{\pgfqpoint{1.312789in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.318691in}{1.324001in}}%
\pgfpathmoveto{\pgfqpoint{1.319399in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.320580in}{1.325849in}}%
\pgfpathmoveto{\pgfqpoint{1.321524in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.322941in}{1.329402in}}%
\pgfpathmoveto{\pgfqpoint{1.323885in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.333240in}}%
\pgfpathmoveto{\pgfqpoint{1.326010in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.330732in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.332600in}}%
\pgfpathmoveto{\pgfqpoint{1.332856in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.335453in}{1.330823in}}%
\pgfpathmoveto{\pgfqpoint{1.335926in}{1.331818in}}%
\pgfpathlineto{\pgfqpoint{1.337814in}{1.337717in}}%
\pgfpathmoveto{\pgfqpoint{1.338759in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.339231in}{1.340133in}}%
\pgfpathmoveto{\pgfqpoint{1.339939in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{1.340883in}{1.340488in}}%
\pgfpathmoveto{\pgfqpoint{1.341356in}{1.341057in}}%
\pgfpathlineto{\pgfqpoint{1.342064in}{1.342620in}}%
\pgfpathmoveto{\pgfqpoint{1.342536in}{1.343189in}}%
\pgfpathlineto{\pgfqpoint{1.343008in}{1.343971in}}%
\pgfpathmoveto{\pgfqpoint{1.344189in}{1.345321in}}%
\pgfpathlineto{\pgfqpoint{1.345605in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.345841in}{1.346387in}}%
\pgfpathmoveto{\pgfqpoint{1.346313in}{1.347311in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{1.354346in}}%
\pgfpathmoveto{\pgfqpoint{1.350799in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.351744in}{1.355128in}}%
\pgfpathmoveto{\pgfqpoint{1.352924in}{1.355555in}}%
\pgfpathlineto{\pgfqpoint{1.353160in}{1.355839in}}%
\pgfpathmoveto{\pgfqpoint{1.354104in}{1.356123in}}%
\pgfpathlineto{\pgfqpoint{1.356229in}{1.355697in}}%
\pgfpathlineto{\pgfqpoint{1.357174in}{1.354275in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.354844in}}%
\pgfpathmoveto{\pgfqpoint{1.360479in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.360951in}{1.353209in}}%
\pgfpathmoveto{\pgfqpoint{1.362368in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.365201in}{1.352428in}}%
\pgfpathmoveto{\pgfqpoint{1.366145in}{1.352143in}}%
\pgfpathlineto{\pgfqpoint{1.368270in}{1.352925in}}%
\pgfpathmoveto{\pgfqpoint{1.369686in}{1.352001in}}%
\pgfpathlineto{\pgfqpoint{1.370631in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{1.371103in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{1.352286in}}%
\pgfpathmoveto{\pgfqpoint{1.371811in}{1.352286in}}%
\pgfpathlineto{\pgfqpoint{1.372519in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.372992in}{1.352712in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.348874in}}%
\pgfpathmoveto{\pgfqpoint{1.376533in}{1.348590in}}%
\pgfpathlineto{\pgfqpoint{1.377241in}{1.347808in}}%
\pgfpathmoveto{\pgfqpoint{1.377949in}{1.347169in}}%
\pgfpathlineto{\pgfqpoint{1.378186in}{1.347311in}}%
\pgfpathmoveto{\pgfqpoint{1.378658in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{1.379130in}{1.348874in}}%
\pgfpathmoveto{\pgfqpoint{1.380074in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{1.380783in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.381019in}{1.349159in}}%
\pgfpathlineto{\pgfqpoint{1.385740in}{1.346174in}}%
\pgfpathmoveto{\pgfqpoint{1.386685in}{1.346174in}}%
\pgfpathlineto{\pgfqpoint{1.389990in}{1.344966in}}%
\pgfpathmoveto{\pgfqpoint{1.390934in}{1.346316in}}%
\pgfpathlineto{\pgfqpoint{1.392115in}{1.348306in}}%
\pgfpathmoveto{\pgfqpoint{1.392587in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.392823in}{1.349301in}}%
\pgfpathmoveto{\pgfqpoint{1.393767in}{1.350011in}}%
\pgfpathlineto{\pgfqpoint{1.394948in}{1.354489in}}%
\pgfpathmoveto{\pgfqpoint{1.395420in}{1.355413in}}%
\pgfpathlineto{\pgfqpoint{1.397781in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{1.399670in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{1.352996in}}%
\pgfpathmoveto{\pgfqpoint{1.401322in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.402031in}{1.352072in}}%
\pgfpathmoveto{\pgfqpoint{1.402975in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.353067in}}%
\pgfpathmoveto{\pgfqpoint{1.405336in}{1.353849in}}%
\pgfpathlineto{\pgfqpoint{1.406044in}{1.353352in}}%
\pgfpathmoveto{\pgfqpoint{1.407697in}{1.352143in}}%
\pgfpathlineto{\pgfqpoint{1.411238in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{1.338925in}}%
\pgfpathlineto{\pgfqpoint{1.413363in}{1.339422in}}%
\pgfpathmoveto{\pgfqpoint{1.415488in}{1.341910in}}%
\pgfpathlineto{\pgfqpoint{1.417376in}{1.343900in}}%
\pgfpathlineto{\pgfqpoint{1.417612in}{1.344468in}}%
\pgfpathmoveto{\pgfqpoint{1.419501in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.421154in}{1.341625in}}%
\pgfpathlineto{\pgfqpoint{1.423043in}{1.340488in}}%
\pgfpathmoveto{\pgfqpoint{1.423751in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.423987in}{1.338925in}}%
\pgfpathmoveto{\pgfqpoint{1.424695in}{1.338356in}}%
\pgfpathlineto{\pgfqpoint{1.425876in}{1.337788in}}%
\pgfpathlineto{\pgfqpoint{1.427764in}{1.339280in}}%
\pgfpathmoveto{\pgfqpoint{1.428473in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.431070in}{1.337646in}}%
\pgfpathmoveto{\pgfqpoint{1.431542in}{1.337361in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{1.336864in}}%
\pgfpathmoveto{\pgfqpoint{1.433903in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.435319in}{1.338072in}}%
\pgfpathlineto{\pgfqpoint{1.438860in}{1.332529in}}%
\pgfpathmoveto{\pgfqpoint{1.440513in}{1.332671in}}%
\pgfpathlineto{\pgfqpoint{1.442874in}{1.330752in}}%
\pgfpathmoveto{\pgfqpoint{1.444054in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.446888in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{1.327981in}}%
\pgfpathmoveto{\pgfqpoint{1.449721in}{1.328407in}}%
\pgfpathlineto{\pgfqpoint{1.450193in}{1.328620in}}%
\pgfpathmoveto{\pgfqpoint{1.450901in}{1.329118in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.328691in}}%
\pgfpathmoveto{\pgfqpoint{1.451845in}{1.328691in}}%
\pgfpathlineto{\pgfqpoint{1.452081in}{1.328549in}}%
\pgfpathmoveto{\pgfqpoint{1.454206in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{1.454915in}{1.329260in}}%
\pgfpathmoveto{\pgfqpoint{1.457748in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.458220in}{1.328904in}}%
\pgfpathmoveto{\pgfqpoint{1.458928in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.460109in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.464830in}{1.323717in}}%
\pgfpathmoveto{\pgfqpoint{1.466011in}{1.324001in}}%
\pgfpathlineto{\pgfqpoint{1.467899in}{1.324996in}}%
\pgfpathmoveto{\pgfqpoint{1.468372in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.320945in}}%
\pgfpathmoveto{\pgfqpoint{1.471677in}{1.320305in}}%
\pgfpathlineto{\pgfqpoint{1.472621in}{1.319808in}}%
\pgfpathmoveto{\pgfqpoint{1.474038in}{1.320163in}}%
\pgfpathlineto{\pgfqpoint{1.474510in}{1.320590in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.319950in}}%
\pgfpathmoveto{\pgfqpoint{1.478523in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.323006in}}%
\pgfpathmoveto{\pgfqpoint{1.482065in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.484898in}{1.322082in}}%
\pgfpathmoveto{\pgfqpoint{1.485606in}{1.322011in}}%
\pgfpathlineto{\pgfqpoint{1.487023in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.489620in}{1.321798in}}%
\pgfpathmoveto{\pgfqpoint{1.490092in}{1.321585in}}%
\pgfpathlineto{\pgfqpoint{1.490328in}{1.321442in}}%
\pgfpathmoveto{\pgfqpoint{1.490800in}{1.321158in}}%
\pgfpathlineto{\pgfqpoint{1.493161in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.496702in}{1.323574in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.328904in}}%
\pgfpathmoveto{\pgfqpoint{1.501896in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.503077in}{1.330184in}}%
\pgfpathmoveto{\pgfqpoint{1.503549in}{1.330823in}}%
\pgfpathlineto{\pgfqpoint{1.505910in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.333950in}}%
\pgfpathmoveto{\pgfqpoint{1.507090in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.335443in}}%
\pgfpathmoveto{\pgfqpoint{1.508743in}{1.335798in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.336793in}}%
\pgfpathmoveto{\pgfqpoint{1.509687in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.509923in}{1.338925in}}%
\pgfpathmoveto{\pgfqpoint{1.510632in}{1.339920in}}%
\pgfpathlineto{\pgfqpoint{1.510868in}{1.340559in}}%
\pgfpathmoveto{\pgfqpoint{1.512048in}{1.341199in}}%
\pgfpathlineto{\pgfqpoint{1.514645in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.516534in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.517478in}{1.346458in}}%
\pgfpathmoveto{\pgfqpoint{1.517950in}{1.346884in}}%
\pgfpathlineto{\pgfqpoint{1.520311in}{1.351504in}}%
\pgfpathmoveto{\pgfqpoint{1.521020in}{1.352001in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{1.354844in}}%
\pgfpathmoveto{\pgfqpoint{1.523144in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{1.523380in}{1.355484in}}%
\pgfpathmoveto{\pgfqpoint{1.523853in}{1.356123in}}%
\pgfpathlineto{\pgfqpoint{1.524561in}{1.357687in}}%
\pgfpathmoveto{\pgfqpoint{1.525033in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{1.360529in}}%
\pgfpathmoveto{\pgfqpoint{1.526686in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.528102in}{1.365291in}}%
\pgfpathmoveto{\pgfqpoint{1.529047in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.531171in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.531880in}{1.371474in}}%
\pgfpathmoveto{\pgfqpoint{1.532824in}{1.371332in}}%
\pgfpathlineto{\pgfqpoint{1.533532in}{1.371474in}}%
\pgfpathlineto{\pgfqpoint{1.534241in}{1.372469in}}%
\pgfpathmoveto{\pgfqpoint{1.534949in}{1.372184in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.375738in}}%
\pgfpathmoveto{\pgfqpoint{1.536838in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.537782in}{1.381210in}}%
\pgfpathmoveto{\pgfqpoint{1.538490in}{1.381992in}}%
\pgfpathlineto{\pgfqpoint{1.539198in}{1.382702in}}%
\pgfpathmoveto{\pgfqpoint{1.539671in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.539907in}{1.382844in}}%
\pgfpathmoveto{\pgfqpoint{1.540851in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.543684in}{1.386327in}}%
\pgfpathmoveto{\pgfqpoint{1.544156in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.546281in}{1.390662in}}%
\pgfpathlineto{\pgfqpoint{1.546517in}{1.391017in}}%
\pgfpathmoveto{\pgfqpoint{1.547225in}{1.391372in}}%
\pgfpathlineto{\pgfqpoint{1.547934in}{1.393078in}}%
\pgfpathmoveto{\pgfqpoint{1.548406in}{1.394073in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{1.395779in}}%
\pgfpathmoveto{\pgfqpoint{1.550767in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.551947in}{1.399261in}}%
\pgfpathmoveto{\pgfqpoint{1.552419in}{1.399758in}}%
\pgfpathlineto{\pgfqpoint{1.555252in}{1.408855in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.412764in}}%
\pgfpathmoveto{\pgfqpoint{1.557377in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.557849in}{1.412977in}}%
\pgfpathmoveto{\pgfqpoint{1.558794in}{1.413545in}}%
\pgfpathlineto{\pgfqpoint{1.560210in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.560446in}{1.415748in}}%
\pgfpathmoveto{\pgfqpoint{1.560919in}{1.416388in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.416885in}}%
\pgfpathmoveto{\pgfqpoint{1.561627in}{1.417383in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.418165in}}%
\pgfpathmoveto{\pgfqpoint{1.563752in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.567529in}{1.426337in}}%
\pgfpathmoveto{\pgfqpoint{1.568237in}{1.426337in}}%
\pgfpathlineto{\pgfqpoint{1.568946in}{1.426693in}}%
\pgfpathmoveto{\pgfqpoint{1.570598in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.572487in}{1.437211in}}%
\pgfpathmoveto{\pgfqpoint{1.572959in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.574140in}{1.441688in}}%
\pgfpathlineto{\pgfqpoint{1.574848in}{1.442327in}}%
\pgfpathmoveto{\pgfqpoint{1.576028in}{1.442967in}}%
\pgfpathlineto{\pgfqpoint{1.578389in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.578625in}{1.446876in}}%
\pgfpathmoveto{\pgfqpoint{1.579097in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.579334in}{1.448795in}}%
\pgfpathmoveto{\pgfqpoint{1.581458in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.581694in}{1.451069in}}%
\pgfpathmoveto{\pgfqpoint{1.582875in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.586180in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{1.454054in}}%
\pgfpathlineto{\pgfqpoint{1.594915in}{1.455048in}}%
\pgfpathlineto{\pgfqpoint{1.595860in}{1.454409in}}%
\pgfpathmoveto{\pgfqpoint{1.596568in}{1.453769in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.453485in}}%
\pgfpathmoveto{\pgfqpoint{1.597749in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.598457in}{1.453698in}}%
\pgfpathmoveto{\pgfqpoint{1.599165in}{1.453911in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.455617in}}%
\pgfpathmoveto{\pgfqpoint{1.601762in}{1.456754in}}%
\pgfpathlineto{\pgfqpoint{1.602943in}{1.458673in}}%
\pgfpathmoveto{\pgfqpoint{1.603415in}{1.458886in}}%
\pgfpathlineto{\pgfqpoint{1.605067in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.605303in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.463150in}}%
\pgfpathmoveto{\pgfqpoint{1.610261in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.610733in}{1.465140in}}%
\pgfpathmoveto{\pgfqpoint{1.611442in}{1.465709in}}%
\pgfpathlineto{\pgfqpoint{1.612150in}{1.466632in}}%
\pgfpathmoveto{\pgfqpoint{1.614039in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.614275in}{1.469262in}}%
\pgfpathmoveto{\pgfqpoint{1.614747in}{1.469120in}}%
\pgfpathlineto{\pgfqpoint{1.617580in}{1.468693in}}%
\pgfpathlineto{\pgfqpoint{1.618524in}{1.469475in}}%
\pgfpathmoveto{\pgfqpoint{1.619233in}{1.469262in}}%
\pgfpathlineto{\pgfqpoint{1.619705in}{1.469333in}}%
\pgfpathmoveto{\pgfqpoint{1.620177in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.620885in}{1.470825in}}%
\pgfpathmoveto{\pgfqpoint{1.621357in}{1.471536in}}%
\pgfpathlineto{\pgfqpoint{1.622066in}{1.475160in}}%
\pgfpathmoveto{\pgfqpoint{1.622774in}{1.475800in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{1.478145in}}%
\pgfpathmoveto{\pgfqpoint{1.624899in}{1.479069in}}%
\pgfpathlineto{\pgfqpoint{1.626551in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.626788in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.483191in}}%
\pgfpathmoveto{\pgfqpoint{1.630093in}{1.483760in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.484328in}}%
\pgfpathmoveto{\pgfqpoint{1.631037in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.631981in}{1.484328in}}%
\pgfpathmoveto{\pgfqpoint{1.632926in}{1.483760in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{1.483688in}}%
\pgfpathmoveto{\pgfqpoint{1.637175in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.638120in}{1.484612in}}%
\pgfpathmoveto{\pgfqpoint{1.640481in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{1.641425in}{1.483902in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.644022in}{1.485678in}}%
\pgfpathmoveto{\pgfqpoint{1.644730in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.649452in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.650160in}{1.487100in}}%
\pgfpathmoveto{\pgfqpoint{1.650633in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.653702in}{1.486318in}}%
\pgfpathlineto{\pgfqpoint{1.654410in}{1.485749in}}%
\pgfpathmoveto{\pgfqpoint{1.655590in}{1.485465in}}%
\pgfpathlineto{\pgfqpoint{1.657479in}{1.486531in}}%
\pgfpathmoveto{\pgfqpoint{1.658187in}{1.487455in}}%
\pgfpathlineto{\pgfqpoint{1.660548in}{1.488876in}}%
\pgfpathmoveto{\pgfqpoint{1.661257in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.662909in}{1.485110in}}%
\pgfpathmoveto{\pgfqpoint{1.663617in}{1.484470in}}%
\pgfpathlineto{\pgfqpoint{1.665978in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.666687in}{1.485892in}}%
\pgfpathmoveto{\pgfqpoint{1.671172in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.671408in}{1.491151in}}%
\pgfpathmoveto{\pgfqpoint{1.672353in}{1.491293in}}%
\pgfpathlineto{\pgfqpoint{1.674714in}{1.492288in}}%
\pgfpathlineto{\pgfqpoint{1.675658in}{1.493425in}}%
\pgfpathmoveto{\pgfqpoint{1.676130in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.492927in}}%
\pgfpathmoveto{\pgfqpoint{1.678019in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.678255in}{1.492998in}}%
\pgfpathmoveto{\pgfqpoint{1.681088in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.682505in}{1.492572in}}%
\pgfpathmoveto{\pgfqpoint{1.683449in}{1.492572in}}%
\pgfpathlineto{\pgfqpoint{1.684157in}{1.492785in}}%
\pgfpathmoveto{\pgfqpoint{1.684629in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.685810in}{1.492856in}}%
\pgfpathmoveto{\pgfqpoint{1.686282in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.686754in}{1.492359in}}%
\pgfpathmoveto{\pgfqpoint{1.687699in}{1.492288in}}%
\pgfpathlineto{\pgfqpoint{1.688407in}{1.492145in}}%
\pgfpathmoveto{\pgfqpoint{1.689823in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.690059in}{1.492074in}}%
\pgfpathmoveto{\pgfqpoint{1.691004in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.691712in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.497333in}}%
\pgfpathmoveto{\pgfqpoint{1.693837in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{1.496054in}}%
\pgfpathmoveto{\pgfqpoint{1.696198in}{1.496267in}}%
\pgfpathlineto{\pgfqpoint{1.697142in}{1.496054in}}%
\pgfpathmoveto{\pgfqpoint{1.697614in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.697850in}{1.494917in}}%
\pgfpathmoveto{\pgfqpoint{1.698323in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.699267in}{1.494277in}}%
\pgfpathlineto{\pgfqpoint{1.700211in}{1.495841in}}%
\pgfpathmoveto{\pgfqpoint{1.701628in}{1.496125in}}%
\pgfpathlineto{\pgfqpoint{1.702100in}{1.496054in}}%
\pgfpathmoveto{\pgfqpoint{1.702572in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.704225in}{1.497831in}}%
\pgfpathlineto{\pgfqpoint{1.705405in}{1.499536in}}%
\pgfpathmoveto{\pgfqpoint{1.706350in}{1.500674in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.501242in}}%
\pgfpathmoveto{\pgfqpoint{1.707294in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.708710in}{1.503019in}}%
\pgfpathmoveto{\pgfqpoint{1.710363in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.712252in}{1.504014in}}%
\pgfpathmoveto{\pgfqpoint{1.712724in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.717210in}{1.505577in}}%
\pgfpathmoveto{\pgfqpoint{1.717682in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.719335in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{1.511831in}}%
\pgfpathmoveto{\pgfqpoint{1.722168in}{1.511476in}}%
\pgfpathlineto{\pgfqpoint{1.723584in}{1.512186in}}%
\pgfpathlineto{\pgfqpoint{1.724765in}{1.512755in}}%
\pgfpathlineto{\pgfqpoint{1.725001in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.725945in}{1.511689in}}%
\pgfpathmoveto{\pgfqpoint{1.726889in}{1.511476in}}%
\pgfpathlineto{\pgfqpoint{1.727598in}{1.511476in}}%
\pgfpathmoveto{\pgfqpoint{1.728070in}{1.511618in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.512684in}}%
\pgfpathmoveto{\pgfqpoint{1.731139in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.731847in}{1.514745in}}%
\pgfpathmoveto{\pgfqpoint{1.733028in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{1.515171in}}%
\pgfpathlineto{\pgfqpoint{1.737041in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{1.514176in}}%
\pgfpathmoveto{\pgfqpoint{1.738930in}{1.513750in}}%
\pgfpathlineto{\pgfqpoint{1.739166in}{1.513892in}}%
\pgfpathmoveto{\pgfqpoint{1.740110in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{1.741055in}{1.514461in}}%
\pgfpathmoveto{\pgfqpoint{1.741999in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.743652in}{1.514816in}}%
\pgfpathmoveto{\pgfqpoint{1.744124in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.744360in}{1.515953in}}%
\pgfpathmoveto{\pgfqpoint{1.745304in}{1.516593in}}%
\pgfpathlineto{\pgfqpoint{1.748137in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.748373in}{1.521283in}}%
\pgfpathmoveto{\pgfqpoint{1.749318in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.520288in}}%
\pgfpathmoveto{\pgfqpoint{1.750970in}{1.520288in}}%
\pgfpathlineto{\pgfqpoint{1.752151in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{1.521709in}}%
\pgfpathmoveto{\pgfqpoint{1.753567in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.754512in}{1.524623in}}%
\pgfpathmoveto{\pgfqpoint{1.754984in}{1.525547in}}%
\pgfpathlineto{\pgfqpoint{1.755692in}{1.526258in}}%
\pgfpathmoveto{\pgfqpoint{1.758289in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.759706in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.761122in}{1.525973in}}%
\pgfpathlineto{\pgfqpoint{1.761358in}{1.526116in}}%
\pgfpathmoveto{\pgfqpoint{1.763719in}{1.526826in}}%
\pgfpathlineto{\pgfqpoint{1.764191in}{1.528034in}}%
\pgfpathmoveto{\pgfqpoint{1.764900in}{1.528390in}}%
\pgfpathlineto{\pgfqpoint{1.765608in}{1.529811in}}%
\pgfpathmoveto{\pgfqpoint{1.766552in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.769149in}{1.532583in}}%
\pgfpathmoveto{\pgfqpoint{1.770094in}{1.533364in}}%
\pgfpathlineto{\pgfqpoint{1.771746in}{1.535354in}}%
\pgfpathlineto{\pgfqpoint{1.772927in}{1.535710in}}%
\pgfpathmoveto{\pgfqpoint{1.773399in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.775524in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{1.775760in}{1.539121in}}%
\pgfpathmoveto{\pgfqpoint{1.777176in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.778593in}{1.541040in}}%
\pgfpathmoveto{\pgfqpoint{1.779065in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.780009in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.780246in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.780718in}{1.541679in}}%
\pgfpathmoveto{\pgfqpoint{1.781190in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.782370in}{1.540471in}}%
\pgfpathmoveto{\pgfqpoint{1.783315in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.784967in}{1.537628in}}%
\pgfpathlineto{\pgfqpoint{1.785439in}{1.537628in}}%
\pgfpathmoveto{\pgfqpoint{1.785912in}{1.537486in}}%
\pgfpathlineto{\pgfqpoint{1.786384in}{1.537699in}}%
\pgfpathmoveto{\pgfqpoint{1.787328in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.788745in}{1.537060in}}%
\pgfpathmoveto{\pgfqpoint{1.789689in}{1.536491in}}%
\pgfpathlineto{\pgfqpoint{1.792994in}{1.536065in}}%
\pgfpathlineto{\pgfqpoint{1.793467in}{1.535567in}}%
\pgfpathmoveto{\pgfqpoint{1.794647in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.795355in}{1.533009in}}%
\pgfpathmoveto{\pgfqpoint{1.795827in}{1.532938in}}%
\pgfpathlineto{\pgfqpoint{1.796300in}{1.532227in}}%
\pgfpathmoveto{\pgfqpoint{1.798424in}{1.532512in}}%
\pgfpathlineto{\pgfqpoint{1.799605in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.800549in}{1.532014in}}%
\pgfpathmoveto{\pgfqpoint{1.801494in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.804091in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.805271in}{1.536207in}}%
\pgfpathmoveto{\pgfqpoint{1.806215in}{1.537060in}}%
\pgfpathlineto{\pgfqpoint{1.808104in}{1.536776in}}%
\pgfpathmoveto{\pgfqpoint{1.808576in}{1.536633in}}%
\pgfpathlineto{\pgfqpoint{1.809521in}{1.537913in}}%
\pgfpathlineto{\pgfqpoint{1.810465in}{1.539760in}}%
\pgfpathmoveto{\pgfqpoint{1.812590in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.812826in}{1.543669in}}%
\pgfpathmoveto{\pgfqpoint{1.813298in}{1.544024in}}%
\pgfpathlineto{\pgfqpoint{1.814478in}{1.544593in}}%
\pgfpathmoveto{\pgfqpoint{1.814951in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.816839in}{1.545446in}}%
\pgfpathlineto{\pgfqpoint{1.817548in}{1.545233in}}%
\pgfpathmoveto{\pgfqpoint{1.818256in}{1.545304in}}%
\pgfpathlineto{\pgfqpoint{1.818964in}{1.545659in}}%
\pgfpathmoveto{\pgfqpoint{1.819672in}{1.546156in}}%
\pgfpathlineto{\pgfqpoint{1.820853in}{1.547578in}}%
\pgfpathmoveto{\pgfqpoint{1.822506in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.826283in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.826519in}{1.549283in}}%
\pgfpathmoveto{\pgfqpoint{1.826991in}{1.549710in}}%
\pgfpathlineto{\pgfqpoint{1.828408in}{1.552624in}}%
\pgfpathmoveto{\pgfqpoint{1.828880in}{1.553121in}}%
\pgfpathlineto{\pgfqpoint{1.829352in}{1.553476in}}%
\pgfpathmoveto{\pgfqpoint{1.830060in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.830533in}{1.553405in}}%
\pgfpathmoveto{\pgfqpoint{1.831241in}{1.552837in}}%
\pgfpathlineto{\pgfqpoint{1.832893in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.835726in}{1.552268in}}%
\pgfpathlineto{\pgfqpoint{1.839504in}{1.557954in}}%
\pgfpathmoveto{\pgfqpoint{1.843517in}{1.560512in}}%
\pgfpathlineto{\pgfqpoint{1.845642in}{1.559233in}}%
\pgfpathmoveto{\pgfqpoint{1.847059in}{1.559233in}}%
\pgfpathlineto{\pgfqpoint{1.848239in}{1.559872in}}%
\pgfpathmoveto{\pgfqpoint{1.848711in}{1.560512in}}%
\pgfpathlineto{\pgfqpoint{1.849184in}{1.561720in}}%
\pgfpathmoveto{\pgfqpoint{1.849892in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.850128in}{1.564065in}}%
\pgfpathmoveto{\pgfqpoint{1.850836in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.852017in}{1.566339in}}%
\pgfpathmoveto{\pgfqpoint{1.853433in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.854850in}{1.568685in}}%
\pgfpathmoveto{\pgfqpoint{1.855322in}{1.569040in}}%
\pgfpathlineto{\pgfqpoint{1.856030in}{1.569751in}}%
\pgfpathmoveto{\pgfqpoint{1.857211in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{1.571101in}}%
\pgfpathmoveto{\pgfqpoint{1.858863in}{1.571314in}}%
\pgfpathlineto{\pgfqpoint{1.859808in}{1.571527in}}%
\pgfpathmoveto{\pgfqpoint{1.860988in}{1.572167in}}%
\pgfpathlineto{\pgfqpoint{1.861460in}{1.573020in}}%
\pgfpathmoveto{\pgfqpoint{1.862168in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.867362in}{1.577284in}}%
\pgfpathmoveto{\pgfqpoint{1.868779in}{1.577142in}}%
\pgfpathlineto{\pgfqpoint{1.869251in}{1.576715in}}%
\pgfpathmoveto{\pgfqpoint{1.869959in}{1.576715in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.577284in}}%
\pgfpathmoveto{\pgfqpoint{1.871848in}{1.577284in}}%
\pgfpathlineto{\pgfqpoint{1.874681in}{1.577639in}}%
\pgfpathmoveto{\pgfqpoint{1.875153in}{1.577426in}}%
\pgfpathlineto{\pgfqpoint{1.876806in}{1.577284in}}%
\pgfpathlineto{\pgfqpoint{1.877750in}{1.577497in}}%
\pgfpathmoveto{\pgfqpoint{1.878223in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{1.579771in}}%
\pgfpathmoveto{\pgfqpoint{1.881056in}{1.579842in}}%
\pgfpathlineto{\pgfqpoint{1.884597in}{1.578989in}}%
\pgfpathlineto{\pgfqpoint{1.885777in}{1.579060in}}%
\pgfpathmoveto{\pgfqpoint{1.887194in}{1.579984in}}%
\pgfpathlineto{\pgfqpoint{1.887430in}{1.580766in}}%
\pgfpathmoveto{\pgfqpoint{1.888138in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.889319in}{1.580340in}}%
\pgfpathmoveto{\pgfqpoint{1.890735in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{1.581832in}}%
\pgfpathmoveto{\pgfqpoint{1.891916in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.892152in}{1.581264in}}%
\pgfpathmoveto{\pgfqpoint{1.893096in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.893568in}{1.580198in}}%
\pgfpathmoveto{\pgfqpoint{1.894277in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.894513in}{1.581192in}}%
\pgfpathmoveto{\pgfqpoint{1.895929in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.896165in}{1.582187in}}%
\pgfpathmoveto{\pgfqpoint{1.897818in}{1.582543in}}%
\pgfpathlineto{\pgfqpoint{1.899235in}{1.584533in}}%
\pgfpathmoveto{\pgfqpoint{1.899943in}{1.584675in}}%
\pgfpathlineto{\pgfqpoint{1.902304in}{1.584248in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{1.580837in}}%
\pgfpathmoveto{\pgfqpoint{1.904665in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.905845in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.907734in}{1.583751in}}%
\pgfpathmoveto{\pgfqpoint{1.909150in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.910803in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.584390in}}%
\pgfpathlineto{\pgfqpoint{1.913872in}{1.585670in}}%
\pgfpathmoveto{\pgfqpoint{1.914580in}{1.585954in}}%
\pgfpathlineto{\pgfqpoint{1.915997in}{1.585385in}}%
\pgfpathmoveto{\pgfqpoint{1.916705in}{1.584959in}}%
\pgfpathlineto{\pgfqpoint{1.918122in}{1.584533in}}%
\pgfpathmoveto{\pgfqpoint{1.919066in}{1.584675in}}%
\pgfpathlineto{\pgfqpoint{1.919302in}{1.584675in}}%
\pgfpathmoveto{\pgfqpoint{1.920719in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.922843in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.924260in}{1.583822in}}%
\pgfpathmoveto{\pgfqpoint{1.925913in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.927093in}{1.584035in}}%
\pgfpathmoveto{\pgfqpoint{1.928273in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.930162in}{1.585528in}}%
\pgfpathmoveto{\pgfqpoint{1.931343in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.931815in}{1.585812in}}%
\pgfpathmoveto{\pgfqpoint{1.932287in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.933704in}{1.584177in}}%
\pgfpathmoveto{\pgfqpoint{1.934412in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.937481in}{1.583538in}}%
\pgfpathlineto{\pgfqpoint{1.938425in}{1.583751in}}%
\pgfpathmoveto{\pgfqpoint{1.939606in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.941258in}{1.583609in}}%
\pgfpathmoveto{\pgfqpoint{1.942439in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.943147in}{1.584319in}}%
\pgfpathmoveto{\pgfqpoint{1.943855in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.944328in}{1.585030in}}%
\pgfpathmoveto{\pgfqpoint{1.945036in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.947633in}{1.584746in}}%
\pgfpathmoveto{\pgfqpoint{1.948341in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{1.585243in}}%
\pgfpathmoveto{\pgfqpoint{1.950230in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.951410in}{1.586522in}}%
\pgfpathlineto{\pgfqpoint{1.954243in}{1.586665in}}%
\pgfpathmoveto{\pgfqpoint{1.955424in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.956840in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.958257in}{1.583396in}}%
\pgfpathmoveto{\pgfqpoint{1.958965in}{1.583538in}}%
\pgfpathlineto{\pgfqpoint{1.960854in}{1.585456in}}%
\pgfpathmoveto{\pgfqpoint{1.961798in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.962034in}{1.585812in}}%
\pgfpathmoveto{\pgfqpoint{1.962506in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.965339in}{1.585314in}}%
\pgfpathmoveto{\pgfqpoint{1.966756in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.968409in}{1.584888in}}%
\pgfpathmoveto{\pgfqpoint{1.969353in}{1.584959in}}%
\pgfpathlineto{\pgfqpoint{1.970770in}{1.584177in}}%
\pgfpathmoveto{\pgfqpoint{1.971478in}{1.583538in}}%
\pgfpathlineto{\pgfqpoint{1.972894in}{1.583111in}}%
\pgfpathlineto{\pgfqpoint{1.973839in}{1.583751in}}%
\pgfpathmoveto{\pgfqpoint{1.974547in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.583964in}}%
\pgfpathmoveto{\pgfqpoint{1.976672in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{1.584177in}}%
\pgfpathmoveto{\pgfqpoint{1.979505in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.982102in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.984463in}{1.582543in}}%
\pgfpathmoveto{\pgfqpoint{1.985643in}{1.583253in}}%
\pgfpathlineto{\pgfqpoint{1.987296in}{1.583751in}}%
\pgfpathmoveto{\pgfqpoint{1.988004in}{1.583822in}}%
\pgfpathlineto{\pgfqpoint{1.988476in}{1.584106in}}%
\pgfpathmoveto{\pgfqpoint{1.988948in}{1.584390in}}%
\pgfpathlineto{\pgfqpoint{1.989421in}{1.584462in}}%
\pgfpathmoveto{\pgfqpoint{1.990601in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.991073in}{1.583609in}}%
\pgfpathmoveto{\pgfqpoint{1.992018in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.993670in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.995559in}{1.587517in}}%
\pgfpathmoveto{\pgfqpoint{1.996267in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.996503in}{1.587660in}}%
\pgfpathmoveto{\pgfqpoint{1.996975in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{1.588797in}}%
\pgfpathmoveto{\pgfqpoint{1.999100in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.000281in}{1.588370in}}%
\pgfpathlineto{\pgfqpoint{2.002642in}{1.586451in}}%
\pgfpathmoveto{\pgfqpoint{2.003586in}{1.586238in}}%
\pgfpathlineto{\pgfqpoint{2.005947in}{1.585883in}}%
\pgfpathmoveto{\pgfqpoint{2.006891in}{1.585385in}}%
\pgfpathlineto{\pgfqpoint{2.007599in}{1.585314in}}%
\pgfpathmoveto{\pgfqpoint{2.008780in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{2.011141in}{1.585528in}}%
\pgfpathlineto{\pgfqpoint{2.013974in}{1.582543in}}%
\pgfpathmoveto{\pgfqpoint{2.016807in}{1.583538in}}%
\pgfpathlineto{\pgfqpoint{2.018932in}{1.584319in}}%
\pgfpathmoveto{\pgfqpoint{2.019640in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{2.019876in}{1.584604in}}%
\pgfpathmoveto{\pgfqpoint{2.021057in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{2.022237in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.024598in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.025070in}{1.589294in}}%
\pgfpathmoveto{\pgfqpoint{2.025542in}{1.589223in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.030264in}{1.583964in}}%
\pgfpathlineto{\pgfqpoint{2.031208in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.033805in}{1.581832in}}%
\pgfpathmoveto{\pgfqpoint{2.034750in}{1.581974in}}%
\pgfpathlineto{\pgfqpoint{2.036638in}{1.581121in}}%
\pgfpathmoveto{\pgfqpoint{2.037111in}{1.580126in}}%
\pgfpathlineto{\pgfqpoint{2.038055in}{1.579700in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{1.579842in}}%
\pgfpathmoveto{\pgfqpoint{2.038763in}{1.580411in}}%
\pgfpathlineto{\pgfqpoint{2.041360in}{1.583111in}}%
\pgfpathlineto{\pgfqpoint{2.042068in}{1.583324in}}%
\pgfpathmoveto{\pgfqpoint{2.042777in}{1.583396in}}%
\pgfpathlineto{\pgfqpoint{2.043721in}{1.585314in}}%
\pgfpathmoveto{\pgfqpoint{2.045138in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.046318in}{1.586238in}}%
\pgfpathmoveto{\pgfqpoint{2.047262in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.588654in}}%
\pgfpathlineto{\pgfqpoint{2.050332in}{1.588797in}}%
\pgfpathmoveto{\pgfqpoint{2.050804in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.587375in}}%
\pgfpathmoveto{\pgfqpoint{2.052929in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.053401in}{1.587304in}}%
\pgfpathmoveto{\pgfqpoint{2.055762in}{1.587233in}}%
\pgfpathlineto{\pgfqpoint{2.058595in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.059775in}{1.584959in}}%
\pgfpathmoveto{\pgfqpoint{2.060247in}{1.584248in}}%
\pgfpathlineto{\pgfqpoint{2.061664in}{1.582401in}}%
\pgfpathmoveto{\pgfqpoint{2.062372in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.063317in}{1.582685in}}%
\pgfpathlineto{\pgfqpoint{2.065677in}{1.582116in}}%
\pgfpathlineto{\pgfqpoint{2.066858in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{2.067802in}{1.582543in}}%
\pgfpathmoveto{\pgfqpoint{2.068274in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.069455in}{1.582827in}}%
\pgfpathmoveto{\pgfqpoint{2.070871in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{2.072052in}{1.582898in}}%
\pgfpathmoveto{\pgfqpoint{2.072760in}{1.582543in}}%
\pgfpathlineto{\pgfqpoint{2.073468in}{1.581690in}}%
\pgfpathmoveto{\pgfqpoint{2.074177in}{1.581548in}}%
\pgfpathlineto{\pgfqpoint{2.074885in}{1.581050in}}%
\pgfpathmoveto{\pgfqpoint{2.075593in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{2.077010in}{1.582685in}}%
\pgfpathmoveto{\pgfqpoint{2.077718in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{2.081259in}{1.588015in}}%
\pgfpathmoveto{\pgfqpoint{2.081968in}{1.588654in}}%
\pgfpathlineto{\pgfqpoint{2.082676in}{1.589010in}}%
\pgfpathmoveto{\pgfqpoint{2.083856in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.086925in}{1.590502in}}%
\pgfpathlineto{\pgfqpoint{2.092119in}{1.588797in}}%
\pgfpathmoveto{\pgfqpoint{2.092828in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.093772in}{1.587731in}}%
\pgfpathmoveto{\pgfqpoint{2.094244in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.094952in}{1.587446in}}%
\pgfpathmoveto{\pgfqpoint{2.095897in}{1.587375in}}%
\pgfpathlineto{\pgfqpoint{2.096605in}{1.587304in}}%
\pgfpathmoveto{\pgfqpoint{2.097549in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.099438in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.101563in}{1.586025in}}%
\pgfpathmoveto{\pgfqpoint{2.102271in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.103452in}{1.586451in}}%
\pgfpathmoveto{\pgfqpoint{2.104396in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{2.104868in}{1.587731in}}%
\pgfpathmoveto{\pgfqpoint{2.106049in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.107229in}{1.589792in}}%
\pgfpathlineto{\pgfqpoint{2.107465in}{1.589649in}}%
\pgfpathlineto{\pgfqpoint{2.109118in}{1.589294in}}%
\pgfpathmoveto{\pgfqpoint{2.109590in}{1.589934in}}%
\pgfpathlineto{\pgfqpoint{2.112895in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.113840in}{1.592137in}}%
\pgfpathmoveto{\pgfqpoint{2.114548in}{1.592208in}}%
\pgfpathlineto{\pgfqpoint{2.115964in}{1.594056in}}%
\pgfpathmoveto{\pgfqpoint{2.117145in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.120922in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.121867in}{1.595690in}}%
\pgfpathmoveto{\pgfqpoint{2.122575in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{1.599315in}}%
\pgfpathmoveto{\pgfqpoint{2.125644in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{1.600807in}}%
\pgfpathmoveto{\pgfqpoint{2.128949in}{1.600736in}}%
\pgfpathlineto{\pgfqpoint{2.130130in}{1.599315in}}%
\pgfpathmoveto{\pgfqpoint{2.130602in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.130838in}{1.598035in}}%
\pgfpathmoveto{\pgfqpoint{2.132491in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.134615in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{2.135560in}{1.592279in}}%
\pgfpathmoveto{\pgfqpoint{2.136504in}{1.592208in}}%
\pgfpathlineto{\pgfqpoint{2.138157in}{1.593132in}}%
\pgfpathmoveto{\pgfqpoint{2.139337in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.140046in}{1.593913in}}%
\pgfpathmoveto{\pgfqpoint{2.141934in}{1.595193in}}%
\pgfpathlineto{\pgfqpoint{2.142406in}{1.595548in}}%
\pgfpathmoveto{\pgfqpoint{2.142879in}{1.595619in}}%
\pgfpathlineto{\pgfqpoint{2.146420in}{1.599315in}}%
\pgfpathlineto{\pgfqpoint{2.146656in}{1.599243in}}%
\pgfpathmoveto{\pgfqpoint{2.149725in}{1.599599in}}%
\pgfpathlineto{\pgfqpoint{2.153267in}{1.600594in}}%
\pgfpathmoveto{\pgfqpoint{2.154447in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.156100in}{1.600878in}}%
\pgfpathlineto{\pgfqpoint{2.157280in}{1.600309in}}%
\pgfpathmoveto{\pgfqpoint{2.157988in}{1.600452in}}%
\pgfpathlineto{\pgfqpoint{2.159641in}{1.600949in}}%
\pgfpathmoveto{\pgfqpoint{2.160349in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{1.601020in}}%
\pgfpathmoveto{\pgfqpoint{2.161530in}{1.601020in}}%
\pgfpathlineto{\pgfqpoint{2.165779in}{1.606990in}}%
\pgfpathlineto{\pgfqpoint{2.167904in}{1.607274in}}%
\pgfpathmoveto{\pgfqpoint{2.168612in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.169085in}{1.607345in}}%
\pgfpathmoveto{\pgfqpoint{2.171681in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.171918in}{1.606706in}}%
\pgfpathmoveto{\pgfqpoint{2.172390in}{1.606279in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{1.605284in}}%
\pgfpathmoveto{\pgfqpoint{2.174515in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.174751in}{1.605355in}}%
\pgfpathmoveto{\pgfqpoint{2.176403in}{1.605853in}}%
\pgfpathlineto{\pgfqpoint{2.177348in}{1.606777in}}%
\pgfpathmoveto{\pgfqpoint{2.179945in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{2.180181in}{1.608198in}}%
\pgfpathmoveto{\pgfqpoint{2.180653in}{1.608695in}}%
\pgfpathlineto{\pgfqpoint{2.181361in}{1.608695in}}%
\pgfpathmoveto{\pgfqpoint{2.181833in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.183014in}{1.609335in}}%
\pgfpathmoveto{\pgfqpoint{2.183722in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.184902in}{1.608838in}}%
\pgfpathmoveto{\pgfqpoint{2.185611in}{1.608980in}}%
\pgfpathlineto{\pgfqpoint{2.187027in}{1.609335in}}%
\pgfpathmoveto{\pgfqpoint{2.187972in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.188680in}{1.609832in}}%
\pgfpathlineto{\pgfqpoint{2.191985in}{1.611112in}}%
\pgfpathmoveto{\pgfqpoint{2.192930in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.193874in}{1.610046in}}%
\pgfpathmoveto{\pgfqpoint{2.194346in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.194582in}{1.609122in}}%
\pgfpathmoveto{\pgfqpoint{2.196471in}{1.608695in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.607345in}}%
\pgfpathmoveto{\pgfqpoint{2.199304in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.201665in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.203081in}{1.610898in}}%
\pgfpathmoveto{\pgfqpoint{2.203790in}{1.611254in}}%
\pgfpathlineto{\pgfqpoint{2.204262in}{1.611325in}}%
\pgfpathmoveto{\pgfqpoint{2.204970in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.205678in}{1.611538in}}%
\pgfpathmoveto{\pgfqpoint{2.206151in}{1.611822in}}%
\pgfpathlineto{\pgfqpoint{2.206387in}{1.611822in}}%
\pgfpathmoveto{\pgfqpoint{2.207095in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.207331in}{1.611396in}}%
\pgfpathmoveto{\pgfqpoint{2.208748in}{1.611254in}}%
\pgfpathlineto{\pgfqpoint{2.209456in}{1.611467in}}%
\pgfpathmoveto{\pgfqpoint{2.210400in}{1.611112in}}%
\pgfpathlineto{\pgfqpoint{2.210636in}{1.610614in}}%
\pgfpathmoveto{\pgfqpoint{2.211108in}{1.609832in}}%
\pgfpathlineto{\pgfqpoint{2.211817in}{1.609193in}}%
\pgfpathmoveto{\pgfqpoint{2.212525in}{1.608695in}}%
\pgfpathlineto{\pgfqpoint{2.213941in}{1.609690in}}%
\pgfpathlineto{\pgfqpoint{2.214178in}{1.610117in}}%
\pgfpathmoveto{\pgfqpoint{2.215122in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.217011in}{1.613812in}}%
\pgfpathlineto{\pgfqpoint{2.217719in}{1.615234in}}%
\pgfpathmoveto{\pgfqpoint{2.218427in}{1.615518in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{1.616086in}}%
\pgfpathmoveto{\pgfqpoint{2.220552in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.222441in}{1.616086in}}%
\pgfpathlineto{\pgfqpoint{2.224565in}{1.616726in}}%
\pgfpathmoveto{\pgfqpoint{2.225274in}{1.617508in}}%
\pgfpathlineto{\pgfqpoint{2.225510in}{1.618503in}}%
\pgfpathmoveto{\pgfqpoint{2.225982in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{1.622056in}}%
\pgfpathlineto{\pgfqpoint{2.229759in}{1.622127in}}%
\pgfpathmoveto{\pgfqpoint{2.230232in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.232356in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.235426in}{1.622056in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.622056in}}%
\pgfpathlineto{\pgfqpoint{2.238259in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.240620in}{1.626462in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.627883in}}%
\pgfpathmoveto{\pgfqpoint{2.243217in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{1.629305in}}%
\pgfpathmoveto{\pgfqpoint{2.246522in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.247466in}{1.630442in}}%
\pgfpathmoveto{\pgfqpoint{2.248174in}{1.630300in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.629021in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.627528in}}%
\pgfpathmoveto{\pgfqpoint{2.253841in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.625538in}}%
\pgfpathmoveto{\pgfqpoint{2.255729in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.627741in}}%
\pgfpathmoveto{\pgfqpoint{2.259035in}{1.628026in}}%
\pgfpathlineto{\pgfqpoint{2.261631in}{1.629518in}}%
\pgfpathmoveto{\pgfqpoint{2.263284in}{1.629305in}}%
\pgfpathlineto{\pgfqpoint{2.265173in}{1.630016in}}%
\pgfpathlineto{\pgfqpoint{2.267062in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.269186in}{1.633498in}}%
\pgfpathmoveto{\pgfqpoint{2.269659in}{1.633569in}}%
\pgfpathlineto{\pgfqpoint{2.269895in}{1.633427in}}%
\pgfpathmoveto{\pgfqpoint{2.270367in}{1.633285in}}%
\pgfpathlineto{\pgfqpoint{2.270603in}{1.633285in}}%
\pgfpathmoveto{\pgfqpoint{2.271075in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.272019in}{1.634208in}}%
\pgfpathmoveto{\pgfqpoint{2.272492in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.272728in}{1.634351in}}%
\pgfpathmoveto{\pgfqpoint{2.273908in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.275561in}{1.634777in}}%
\pgfpathmoveto{\pgfqpoint{2.276505in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.279574in}{1.636838in}}%
\pgfpathmoveto{\pgfqpoint{2.281935in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.282643in}{1.639041in}}%
\pgfpathmoveto{\pgfqpoint{2.284296in}{1.639396in}}%
\pgfpathlineto{\pgfqpoint{2.285949in}{1.640818in}}%
\pgfpathmoveto{\pgfqpoint{2.286893in}{1.640533in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{1.640320in}}%
\pgfpathmoveto{\pgfqpoint{2.288782in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.291615in}{1.640391in}}%
\pgfpathmoveto{\pgfqpoint{2.292087in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.640676in}}%
\pgfpathmoveto{\pgfqpoint{2.293504in}{1.640676in}}%
\pgfpathlineto{\pgfqpoint{2.295392in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.297517in}{1.642097in}}%
\pgfpathmoveto{\pgfqpoint{2.298698in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.299878in}{1.641457in}}%
\pgfpathmoveto{\pgfqpoint{2.300822in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.640249in}}%
\pgfpathlineto{\pgfqpoint{2.305780in}{1.639823in}}%
\pgfpathlineto{\pgfqpoint{2.307433in}{1.638970in}}%
\pgfpathmoveto{\pgfqpoint{2.307905in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.309085in}{1.640533in}}%
\pgfpathmoveto{\pgfqpoint{2.309794in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.310974in}{1.641884in}}%
\pgfpathmoveto{\pgfqpoint{2.311919in}{1.641670in}}%
\pgfpathlineto{\pgfqpoint{2.314279in}{1.641244in}}%
\pgfpathmoveto{\pgfqpoint{2.314988in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.316168in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.316404in}{1.640391in}}%
\pgfpathlineto{\pgfqpoint{2.318057in}{1.642665in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{1.643660in}}%
\pgfpathlineto{\pgfqpoint{2.322543in}{1.645650in}}%
\pgfpathlineto{\pgfqpoint{2.324195in}{1.646929in}}%
\pgfpathmoveto{\pgfqpoint{2.327500in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.329153in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.329861in}{1.648422in}}%
\pgfpathmoveto{\pgfqpoint{2.330333in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.331986in}{1.647356in}}%
\pgfpathmoveto{\pgfqpoint{2.332694in}{1.647214in}}%
\pgfpathlineto{\pgfqpoint{2.335055in}{1.649133in}}%
\pgfpathmoveto{\pgfqpoint{2.335527in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.337180in}{1.649772in}}%
\pgfpathmoveto{\pgfqpoint{2.338124in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.341194in}{1.651762in}}%
\pgfpathlineto{\pgfqpoint{2.342610in}{1.651833in}}%
\pgfpathmoveto{\pgfqpoint{2.343082in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.343554in}{1.651336in}}%
\pgfpathmoveto{\pgfqpoint{2.344027in}{1.651478in}}%
\pgfpathlineto{\pgfqpoint{2.345207in}{1.651478in}}%
\pgfpathmoveto{\pgfqpoint{2.346388in}{1.651051in}}%
\pgfpathlineto{\pgfqpoint{2.347096in}{1.649133in}}%
\pgfpathmoveto{\pgfqpoint{2.348512in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.349221in}{1.648493in}}%
\pgfpathmoveto{\pgfqpoint{2.350637in}{1.648067in}}%
\pgfpathlineto{\pgfqpoint{2.353234in}{1.650980in}}%
\pgfpathmoveto{\pgfqpoint{2.356067in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.357956in}{1.649985in}}%
\pgfpathmoveto{\pgfqpoint{2.359372in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.361261in}{1.650056in}}%
\pgfpathmoveto{\pgfqpoint{2.362442in}{1.650483in}}%
\pgfpathlineto{\pgfqpoint{2.364566in}{1.651904in}}%
\pgfpathlineto{\pgfqpoint{2.367163in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.650625in}}%
\pgfpathlineto{\pgfqpoint{2.368580in}{1.650056in}}%
\pgfpathmoveto{\pgfqpoint{2.369052in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.369288in}{1.649133in}}%
\pgfpathmoveto{\pgfqpoint{2.371177in}{1.646645in}}%
\pgfpathlineto{\pgfqpoint{2.374010in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.374954in}{1.647427in}}%
\pgfpathmoveto{\pgfqpoint{2.376607in}{1.647782in}}%
\pgfpathlineto{\pgfqpoint{2.377315in}{1.647427in}}%
\pgfpathmoveto{\pgfqpoint{2.378023in}{1.647640in}}%
\pgfpathlineto{\pgfqpoint{2.378968in}{1.648351in}}%
\pgfpathmoveto{\pgfqpoint{2.379440in}{1.648777in}}%
\pgfpathlineto{\pgfqpoint{2.379676in}{1.649133in}}%
\pgfpathmoveto{\pgfqpoint{2.381093in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.382509in}{1.650341in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.651336in}}%
\pgfpathmoveto{\pgfqpoint{2.384398in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.385342in}{1.651904in}}%
\pgfpathlineto{\pgfqpoint{2.386287in}{1.651549in}}%
\pgfpathmoveto{\pgfqpoint{2.386759in}{1.652046in}}%
\pgfpathlineto{\pgfqpoint{2.387703in}{1.652686in}}%
\pgfpathmoveto{\pgfqpoint{2.389120in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.391244in}{1.653965in}}%
\pgfpathmoveto{\pgfqpoint{2.392189in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.393369in}{1.654818in}}%
\pgfpathmoveto{\pgfqpoint{2.394078in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{1.655386in}}%
\pgfpathmoveto{\pgfqpoint{2.395966in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.396438in}{1.655600in}}%
\pgfpathmoveto{\pgfqpoint{2.396911in}{1.655600in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{1.655457in}}%
\pgfpathmoveto{\pgfqpoint{2.397855in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.398327in}{1.655457in}}%
\pgfpathmoveto{\pgfqpoint{2.399272in}{1.655600in}}%
\pgfpathlineto{\pgfqpoint{2.399744in}{1.655742in}}%
\pgfpathmoveto{\pgfqpoint{2.400452in}{1.656168in}}%
\pgfpathlineto{\pgfqpoint{2.400924in}{1.656452in}}%
\pgfpathmoveto{\pgfqpoint{2.402341in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.402813in}{1.656879in}}%
\pgfpathmoveto{\pgfqpoint{2.403521in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.403757in}{1.656097in}}%
\pgfpathmoveto{\pgfqpoint{2.404465in}{1.655600in}}%
\pgfpathlineto{\pgfqpoint{2.404938in}{1.655457in}}%
\pgfpathmoveto{\pgfqpoint{2.406118in}{1.654605in}}%
\pgfpathlineto{\pgfqpoint{2.408479in}{1.652899in}}%
\pgfpathmoveto{\pgfqpoint{2.409423in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.411548in}{1.654676in}}%
\pgfpathmoveto{\pgfqpoint{2.412729in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{1.654818in}}%
\pgfpathmoveto{\pgfqpoint{2.415090in}{1.655031in}}%
\pgfpathlineto{\pgfqpoint{2.415326in}{1.655173in}}%
\pgfpathmoveto{\pgfqpoint{2.416034in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.418159in}{1.656808in}}%
\pgfpathmoveto{\pgfqpoint{2.418867in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.423353in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.423589in}{1.658371in}}%
\pgfpathmoveto{\pgfqpoint{2.424061in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.424769in}{1.658940in}}%
\pgfpathmoveto{\pgfqpoint{2.426894in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.427602in}{1.657518in}}%
\pgfpathmoveto{\pgfqpoint{2.428074in}{1.657305in}}%
\pgfpathlineto{\pgfqpoint{2.428547in}{1.657305in}}%
\pgfpathmoveto{\pgfqpoint{2.429491in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.430435in}{1.657447in}}%
\pgfpathmoveto{\pgfqpoint{2.430907in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.657447in}}%
\pgfpathmoveto{\pgfqpoint{2.432796in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.657518in}}%
\pgfpathmoveto{\pgfqpoint{2.434213in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.434449in}{1.657874in}}%
\pgfpathmoveto{\pgfqpoint{2.435629in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.437046in}{1.657803in}}%
\pgfpathmoveto{\pgfqpoint{2.437518in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.438226in}{1.657305in}}%
\pgfpathmoveto{\pgfqpoint{2.439171in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.439407in}{1.658158in}}%
\pgfpathmoveto{\pgfqpoint{2.440587in}{1.658584in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.656808in}}%
\pgfpathmoveto{\pgfqpoint{2.442712in}{1.656595in}}%
\pgfpathlineto{\pgfqpoint{2.444128in}{1.656595in}}%
\pgfpathmoveto{\pgfqpoint{2.444601in}{1.656595in}}%
\pgfpathlineto{\pgfqpoint{2.446725in}{1.655600in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.656666in}}%
\pgfpathmoveto{\pgfqpoint{2.449322in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.450031in}{1.657163in}}%
\pgfpathmoveto{\pgfqpoint{2.450503in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.450975in}{1.656239in}}%
\pgfpathmoveto{\pgfqpoint{2.451919in}{1.655884in}}%
\pgfpathlineto{\pgfqpoint{2.453572in}{1.655173in}}%
\pgfpathlineto{\pgfqpoint{2.454280in}{1.655955in}}%
\pgfpathmoveto{\pgfqpoint{2.455225in}{1.656737in}}%
\pgfpathlineto{\pgfqpoint{2.455697in}{1.657163in}}%
\pgfpathmoveto{\pgfqpoint{2.456169in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.457113in}{1.658727in}}%
\pgfpathmoveto{\pgfqpoint{2.457822in}{1.659011in}}%
\pgfpathlineto{\pgfqpoint{2.458058in}{1.659153in}}%
\pgfpathmoveto{\pgfqpoint{2.460183in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.462780in}{1.660219in}}%
\pgfpathmoveto{\pgfqpoint{2.465140in}{1.661143in}}%
\pgfpathlineto{\pgfqpoint{2.467029in}{1.661001in}}%
\pgfpathlineto{\pgfqpoint{2.468918in}{1.660716in}}%
\pgfpathmoveto{\pgfqpoint{2.469390in}{1.660574in}}%
\pgfpathlineto{\pgfqpoint{2.470334in}{1.660148in}}%
\pgfpathmoveto{\pgfqpoint{2.471515in}{1.660148in}}%
\pgfpathlineto{\pgfqpoint{2.473167in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.661001in}}%
\pgfpathmoveto{\pgfqpoint{2.475056in}{1.661711in}}%
\pgfpathlineto{\pgfqpoint{2.476945in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.478361in}{1.665265in}}%
\pgfpathmoveto{\pgfqpoint{2.479306in}{1.665123in}}%
\pgfpathlineto{\pgfqpoint{2.479778in}{1.664625in}}%
\pgfpathmoveto{\pgfqpoint{2.480486in}{1.664128in}}%
\pgfpathlineto{\pgfqpoint{2.481194in}{1.663986in}}%
\pgfpathmoveto{\pgfqpoint{2.482375in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.483555in}{1.663062in}}%
\pgfpathmoveto{\pgfqpoint{2.484736in}{1.663417in}}%
\pgfpathlineto{\pgfqpoint{2.486152in}{1.663914in}}%
\pgfpathmoveto{\pgfqpoint{2.486861in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{1.663204in}}%
\pgfpathmoveto{\pgfqpoint{2.491346in}{1.663559in}}%
\pgfpathlineto{\pgfqpoint{2.499609in}{1.664767in}}%
\pgfpathmoveto{\pgfqpoint{2.500554in}{1.664412in}}%
\pgfpathlineto{\pgfqpoint{2.502679in}{1.664483in}}%
\pgfpathmoveto{\pgfqpoint{2.503151in}{1.663986in}}%
\pgfpathlineto{\pgfqpoint{2.505984in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.506692in}{1.663275in}}%
\pgfpathmoveto{\pgfqpoint{2.507400in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.511886in}{1.664128in}}%
\pgfpathlineto{\pgfqpoint{2.513539in}{1.665620in}}%
\pgfpathmoveto{\pgfqpoint{2.514719in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.515900in}{1.666046in}}%
\pgfpathmoveto{\pgfqpoint{2.516844in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.517080in}{1.666899in}}%
\pgfpathmoveto{\pgfqpoint{2.518024in}{1.667823in}}%
\pgfpathlineto{\pgfqpoint{2.518261in}{1.668605in}}%
\pgfpathmoveto{\pgfqpoint{2.520149in}{1.669387in}}%
\pgfpathlineto{\pgfqpoint{2.521094in}{1.669387in}}%
\pgfpathmoveto{\pgfqpoint{2.522510in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{1.670524in}}%
\pgfpathmoveto{\pgfqpoint{2.526524in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.527468in}{1.671092in}}%
\pgfpathmoveto{\pgfqpoint{2.528412in}{1.671945in}}%
\pgfpathlineto{\pgfqpoint{2.528885in}{1.672940in}}%
\pgfpathmoveto{\pgfqpoint{2.530773in}{1.673366in}}%
\pgfpathlineto{\pgfqpoint{2.531954in}{1.673295in}}%
\pgfpathmoveto{\pgfqpoint{2.532426in}{1.673651in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.676209in}}%
\pgfpathmoveto{\pgfqpoint{2.535023in}{1.676067in}}%
\pgfpathlineto{\pgfqpoint{2.536439in}{1.675783in}}%
\pgfpathmoveto{\pgfqpoint{2.536912in}{1.675783in}}%
\pgfpathlineto{\pgfqpoint{2.537148in}{1.675783in}}%
\pgfpathmoveto{\pgfqpoint{2.539509in}{1.675783in}}%
\pgfpathlineto{\pgfqpoint{2.539981in}{1.675925in}}%
\pgfpathmoveto{\pgfqpoint{2.542342in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.544702in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.545647in}{1.675214in}}%
\pgfpathlineto{\pgfqpoint{2.548008in}{1.675214in}}%
\pgfpathmoveto{\pgfqpoint{2.548952in}{1.675214in}}%
\pgfpathlineto{\pgfqpoint{2.550369in}{1.676138in}}%
\pgfpathmoveto{\pgfqpoint{2.551785in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.554854in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{1.673864in}}%
\pgfpathmoveto{\pgfqpoint{2.556035in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.556271in}{1.672869in}}%
\pgfpathmoveto{\pgfqpoint{2.557451in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.559812in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.560048in}{1.673509in}}%
\pgfpathmoveto{\pgfqpoint{2.561465in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.561937in}{1.672798in}}%
\pgfpathmoveto{\pgfqpoint{2.564534in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.568075in}{1.672087in}}%
\pgfpathmoveto{\pgfqpoint{2.569728in}{1.672514in}}%
\pgfpathlineto{\pgfqpoint{2.570672in}{1.672940in}}%
\pgfpathmoveto{\pgfqpoint{2.572089in}{1.673509in}}%
\pgfpathlineto{\pgfqpoint{2.572561in}{1.673366in}}%
\pgfpathmoveto{\pgfqpoint{2.573269in}{1.673082in}}%
\pgfpathlineto{\pgfqpoint{2.573505in}{1.672940in}}%
\pgfpathmoveto{\pgfqpoint{2.573978in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.575394in}{1.673793in}}%
\pgfpathlineto{\pgfqpoint{2.576338in}{1.673366in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.579880in}{1.670808in}}%
\pgfpathlineto{\pgfqpoint{2.582713in}{1.669884in}}%
\pgfpathmoveto{\pgfqpoint{2.584602in}{1.669529in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.668889in}}%
\pgfpathmoveto{\pgfqpoint{2.586490in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.587199in}{1.667894in}}%
\pgfpathmoveto{\pgfqpoint{2.587671in}{1.667681in}}%
\pgfpathlineto{\pgfqpoint{2.589087in}{1.667965in}}%
\pgfpathmoveto{\pgfqpoint{2.589559in}{1.667965in}}%
\pgfpathlineto{\pgfqpoint{2.591448in}{1.667823in}}%
\pgfpathmoveto{\pgfqpoint{2.592156in}{1.668107in}}%
\pgfpathlineto{\pgfqpoint{2.593809in}{1.667468in}}%
\pgfpathmoveto{\pgfqpoint{2.594517in}{1.667112in}}%
\pgfpathlineto{\pgfqpoint{2.594990in}{1.666899in}}%
\pgfpathmoveto{\pgfqpoint{2.595934in}{1.666686in}}%
\pgfpathlineto{\pgfqpoint{2.596406in}{1.666615in}}%
\pgfpathmoveto{\pgfqpoint{2.596878in}{1.666544in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{1.666046in}}%
\pgfpathmoveto{\pgfqpoint{2.599003in}{1.666118in}}%
\pgfpathlineto{\pgfqpoint{2.602544in}{1.665833in}}%
\pgfpathlineto{\pgfqpoint{2.606794in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.607974in}{1.665123in}}%
\pgfpathmoveto{\pgfqpoint{2.608919in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.664909in}}%
\pgfpathmoveto{\pgfqpoint{2.610571in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{2.611752in}{1.664270in}}%
\pgfpathmoveto{\pgfqpoint{2.612932in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.615529in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.663488in}}%
\pgfpathmoveto{\pgfqpoint{2.617890in}{1.663986in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.663914in}}%
\pgfpathmoveto{\pgfqpoint{2.620487in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.621195in}{1.662991in}}%
\pgfpathmoveto{\pgfqpoint{2.622612in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.626153in}{1.664412in}}%
\pgfpathmoveto{\pgfqpoint{2.626625in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.627334in}{1.663843in}}%
\pgfpathmoveto{\pgfqpoint{2.628278in}{1.664128in}}%
\pgfpathlineto{\pgfqpoint{2.630403in}{1.666189in}}%
\pgfpathmoveto{\pgfqpoint{2.631111in}{1.666402in}}%
\pgfpathlineto{\pgfqpoint{2.631819in}{1.665833in}}%
\pgfpathmoveto{\pgfqpoint{2.632292in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.633236in}{1.665336in}}%
\pgfpathmoveto{\pgfqpoint{2.633944in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.635597in}{1.665407in}}%
\pgfpathmoveto{\pgfqpoint{2.636305in}{1.665407in}}%
\pgfpathlineto{\pgfqpoint{2.637249in}{1.664696in}}%
\pgfpathmoveto{\pgfqpoint{2.637958in}{1.664270in}}%
\pgfpathlineto{\pgfqpoint{2.640555in}{1.665407in}}%
\pgfpathmoveto{\pgfqpoint{2.641971in}{1.664696in}}%
\pgfpathlineto{\pgfqpoint{2.643388in}{1.665123in}}%
\pgfpathmoveto{\pgfqpoint{2.644332in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.649526in}{1.668534in}}%
\pgfpathmoveto{\pgfqpoint{2.649998in}{1.668676in}}%
\pgfpathlineto{\pgfqpoint{2.652595in}{1.669102in}}%
\pgfpathmoveto{\pgfqpoint{2.653540in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.654720in}{1.669173in}}%
\pgfpathmoveto{\pgfqpoint{2.655664in}{1.669529in}}%
\pgfpathlineto{\pgfqpoint{2.657317in}{1.671163in}}%
\pgfpathmoveto{\pgfqpoint{2.658025in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{1.672300in}}%
\pgfpathmoveto{\pgfqpoint{2.661094in}{1.673793in}}%
\pgfpathlineto{\pgfqpoint{2.664164in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.665344in}{1.677062in}}%
\pgfpathlineto{\pgfqpoint{2.668649in}{1.677275in}}%
\pgfpathmoveto{\pgfqpoint{2.669122in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.670066in}{1.676920in}}%
\pgfpathmoveto{\pgfqpoint{2.671010in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.671482in}{1.676920in}}%
\pgfpathmoveto{\pgfqpoint{2.672427in}{1.676778in}}%
\pgfpathlineto{\pgfqpoint{2.673135in}{1.676778in}}%
\pgfpathmoveto{\pgfqpoint{2.674079in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.679982in}{1.680118in}}%
\pgfpathmoveto{\pgfqpoint{2.681162in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.685648in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.688009in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.681894in}}%
\pgfpathlineto{\pgfqpoint{2.694147in}{1.681966in}}%
\pgfpathmoveto{\pgfqpoint{2.694619in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.695327in}{1.680828in}}%
\pgfpathmoveto{\pgfqpoint{2.696980in}{1.681184in}}%
\pgfpathlineto{\pgfqpoint{2.698869in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.699341in}{1.679478in}}%
\pgfpathmoveto{\pgfqpoint{2.699813in}{1.679336in}}%
\pgfpathlineto{\pgfqpoint{2.700049in}{1.679194in}}%
\pgfpathmoveto{\pgfqpoint{2.701702in}{1.678910in}}%
\pgfpathlineto{\pgfqpoint{2.702174in}{1.678839in}}%
\pgfpathmoveto{\pgfqpoint{2.703354in}{1.678910in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{1.678910in}}%
\pgfpathmoveto{\pgfqpoint{2.704535in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.707132in}{1.681042in}}%
\pgfpathmoveto{\pgfqpoint{2.707840in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{1.681184in}}%
\pgfpathmoveto{\pgfqpoint{2.708548in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{1.682747in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.712090in}{1.682605in}}%
\pgfpathmoveto{\pgfqpoint{2.713034in}{1.682889in}}%
\pgfpathlineto{\pgfqpoint{2.714451in}{1.683387in}}%
\pgfpathmoveto{\pgfqpoint{2.715395in}{1.683742in}}%
\pgfpathlineto{\pgfqpoint{2.716812in}{1.684311in}}%
\pgfpathmoveto{\pgfqpoint{2.717284in}{1.684737in}}%
\pgfpathlineto{\pgfqpoint{2.718228in}{1.684950in}}%
\pgfpathmoveto{\pgfqpoint{2.720589in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{1.681965in}}%
\pgfpathmoveto{\pgfqpoint{2.724839in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.726255in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.726491in}{1.682960in}}%
\pgfpathmoveto{\pgfqpoint{2.727672in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{1.684453in}}%
\pgfpathlineto{\pgfqpoint{2.730269in}{1.685164in}}%
\pgfpathlineto{\pgfqpoint{2.732393in}{1.684737in}}%
\pgfpathmoveto{\pgfqpoint{2.732866in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.733338in}{1.684666in}}%
\pgfpathmoveto{\pgfqpoint{2.734282in}{1.684595in}}%
\pgfpathlineto{\pgfqpoint{2.736171in}{1.685164in}}%
\pgfpathmoveto{\pgfqpoint{2.738060in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.739240in}{1.683600in}}%
\pgfpathmoveto{\pgfqpoint{2.739948in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.741365in}{1.680544in}}%
\pgfpathmoveto{\pgfqpoint{2.741837in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.742309in}{1.680757in}}%
\pgfpathmoveto{\pgfqpoint{2.743254in}{1.681042in}}%
\pgfpathlineto{\pgfqpoint{2.747031in}{1.679478in}}%
\pgfpathmoveto{\pgfqpoint{2.748448in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.750100in}{1.679052in}}%
\pgfpathmoveto{\pgfqpoint{2.751044in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.751989in}{1.678554in}}%
\pgfpathmoveto{\pgfqpoint{2.752697in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.753169in}{1.678199in}}%
\pgfpathmoveto{\pgfqpoint{2.753641in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{1.678910in}}%
\pgfpathmoveto{\pgfqpoint{2.757891in}{1.679336in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{1.680047in}}%
\pgfpathmoveto{\pgfqpoint{2.759544in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{2.760724in}{1.680402in}}%
\pgfpathmoveto{\pgfqpoint{2.761196in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{2.763085in}{1.680402in}}%
\pgfpathmoveto{\pgfqpoint{2.763557in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.767807in}{1.677915in}}%
\pgfpathmoveto{\pgfqpoint{2.768279in}{1.677630in}}%
\pgfpathlineto{\pgfqpoint{2.770640in}{1.677488in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.774890in}{1.677915in}}%
\pgfpathmoveto{\pgfqpoint{2.775598in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.776778in}{1.677346in}}%
\pgfpathmoveto{\pgfqpoint{2.777959in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.677488in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{1.677844in}}%
\pgfpathmoveto{\pgfqpoint{2.781736in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.782680in}{1.679265in}}%
\pgfpathmoveto{\pgfqpoint{2.783153in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.783861in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.679976in}}%
\pgfpathmoveto{\pgfqpoint{2.786222in}{1.680047in}}%
\pgfpathlineto{\pgfqpoint{2.788819in}{1.682321in}}%
\pgfpathmoveto{\pgfqpoint{2.789291in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.790944in}{1.681681in}}%
\pgfpathmoveto{\pgfqpoint{2.791652in}{1.681894in}}%
\pgfpathlineto{\pgfqpoint{2.792360in}{1.682250in}}%
\pgfpathmoveto{\pgfqpoint{2.793068in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.795193in}{1.684311in}}%
\pgfpathlineto{\pgfqpoint{2.796374in}{1.684666in}}%
\pgfpathmoveto{\pgfqpoint{2.798498in}{1.685164in}}%
\pgfpathlineto{\pgfqpoint{2.798735in}{1.685235in}}%
\pgfpathmoveto{\pgfqpoint{2.799679in}{1.685306in}}%
\pgfpathlineto{\pgfqpoint{2.802040in}{1.686798in}}%
\pgfpathmoveto{\pgfqpoint{2.803692in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.805581in}{1.687793in}}%
\pgfpathmoveto{\pgfqpoint{2.806053in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.806289in}{1.688575in}}%
\pgfpathmoveto{\pgfqpoint{2.806998in}{1.689143in}}%
\pgfpathlineto{\pgfqpoint{2.808650in}{1.691488in}}%
\pgfpathmoveto{\pgfqpoint{2.809831in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.811011in}{1.693976in}}%
\pgfpathmoveto{\pgfqpoint{2.814789in}{1.694687in}}%
\pgfpathlineto{\pgfqpoint{2.818802in}{1.694615in}}%
\pgfpathmoveto{\pgfqpoint{2.819274in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.821399in}{1.694118in}}%
\pgfpathmoveto{\pgfqpoint{2.822816in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.824232in}{1.694615in}}%
\pgfpathmoveto{\pgfqpoint{2.825413in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.825885in}{1.695397in}}%
\pgfpathmoveto{\pgfqpoint{2.826829in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.827537in}{1.695326in}}%
\pgfpathmoveto{\pgfqpoint{2.828954in}{1.695681in}}%
\pgfpathlineto{\pgfqpoint{2.830843in}{1.695113in}}%
\pgfpathlineto{\pgfqpoint{2.831079in}{1.694829in}}%
\pgfpathmoveto{\pgfqpoint{2.831787in}{1.694829in}}%
\pgfpathlineto{\pgfqpoint{2.832967in}{1.695184in}}%
\pgfpathmoveto{\pgfqpoint{2.834148in}{1.696392in}}%
\pgfpathlineto{\pgfqpoint{2.834384in}{1.696676in}}%
\pgfpathmoveto{\pgfqpoint{2.834856in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.836273in}{1.697529in}}%
\pgfpathmoveto{\pgfqpoint{2.837217in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.839814in}{1.698169in}}%
\pgfpathmoveto{\pgfqpoint{2.841467in}{1.698524in}}%
\pgfpathlineto{\pgfqpoint{2.845008in}{1.698524in}}%
\pgfpathmoveto{\pgfqpoint{2.845952in}{1.698524in}}%
\pgfpathlineto{\pgfqpoint{2.846188in}{1.698595in}}%
\pgfpathmoveto{\pgfqpoint{2.847133in}{1.699093in}}%
\pgfpathlineto{\pgfqpoint{2.847605in}{1.699448in}}%
\pgfpathmoveto{\pgfqpoint{2.848077in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.848549in}{1.699732in}}%
\pgfpathmoveto{\pgfqpoint{2.849258in}{1.699945in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{1.700159in}}%
\pgfpathmoveto{\pgfqpoint{2.849966in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.851382in}{1.700798in}}%
\pgfpathmoveto{\pgfqpoint{2.853271in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.853743in}{1.702006in}}%
\pgfpathmoveto{\pgfqpoint{2.854215in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.855160in}{1.702717in}}%
\pgfpathmoveto{\pgfqpoint{2.855868in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.856104in}{1.703286in}}%
\pgfpathmoveto{\pgfqpoint{2.857757in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.705062in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{1.706057in}}%
\pgfpathmoveto{\pgfqpoint{2.863659in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.867200in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{1.708971in}}%
\pgfpathmoveto{\pgfqpoint{2.868853in}{1.709042in}}%
\pgfpathlineto{\pgfqpoint{2.869089in}{1.709113in}}%
\pgfpathmoveto{\pgfqpoint{2.869797in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.871214in}{1.709682in}}%
\pgfpathmoveto{\pgfqpoint{2.871686in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.875700in}{1.711103in}}%
\pgfpathmoveto{\pgfqpoint{2.876408in}{1.711316in}}%
\pgfpathlineto{\pgfqpoint{2.877116in}{1.711387in}}%
\pgfpathmoveto{\pgfqpoint{2.877824in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.880894in}{1.712027in}}%
\pgfpathmoveto{\pgfqpoint{2.881366in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.881838in}{1.712666in}}%
\pgfpathmoveto{\pgfqpoint{2.882310in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.885379in}{1.713377in}}%
\pgfpathmoveto{\pgfqpoint{2.886088in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.886324in}{1.712880in}}%
\pgfpathmoveto{\pgfqpoint{2.887740in}{1.712880in}}%
\pgfpathlineto{\pgfqpoint{2.889865in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.892462in}{1.709966in}}%
\pgfpathmoveto{\pgfqpoint{2.893406in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.895531in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.896239in}{1.708900in}}%
\pgfpathmoveto{\pgfqpoint{2.896948in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.899072in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.899309in}{1.708758in}}%
\pgfpathmoveto{\pgfqpoint{2.900253in}{1.708758in}}%
\pgfpathlineto{\pgfqpoint{2.900725in}{1.708758in}}%
\pgfpathmoveto{\pgfqpoint{2.902614in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.907336in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.908988in}{1.711956in}}%
\pgfpathmoveto{\pgfqpoint{2.909933in}{1.712169in}}%
\pgfpathlineto{\pgfqpoint{2.912057in}{1.712666in}}%
\pgfpathmoveto{\pgfqpoint{2.912530in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.713306in}}%
\pgfpathmoveto{\pgfqpoint{2.914654in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.916543in}{1.715722in}}%
\pgfpathmoveto{\pgfqpoint{2.920084in}{1.716007in}}%
\pgfpathlineto{\pgfqpoint{2.923390in}{1.715438in}}%
\pgfpathmoveto{\pgfqpoint{2.923862in}{1.715580in}}%
\pgfpathlineto{\pgfqpoint{2.925514in}{1.715722in}}%
\pgfpathmoveto{\pgfqpoint{2.927167in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.928820in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.930945in}{1.716504in}}%
\pgfpathmoveto{\pgfqpoint{2.934958in}{1.716291in}}%
\pgfpathlineto{\pgfqpoint{2.936375in}{1.716433in}}%
\pgfpathmoveto{\pgfqpoint{2.937083in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.937791in}{1.716504in}}%
\pgfpathmoveto{\pgfqpoint{2.938972in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.943693in}{1.717925in}}%
\pgfpathmoveto{\pgfqpoint{2.944874in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.948651in}{1.716362in}}%
\pgfpathmoveto{\pgfqpoint{2.949123in}{1.716433in}}%
\pgfpathlineto{\pgfqpoint{2.949596in}{1.716504in}}%
\pgfpathmoveto{\pgfqpoint{2.950304in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.716717in}}%
\pgfpathmoveto{\pgfqpoint{2.951956in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.956678in}{1.717144in}}%
\pgfpathmoveto{\pgfqpoint{2.957623in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{2.958803in}{1.717215in}}%
\pgfpathmoveto{\pgfqpoint{2.959983in}{1.717286in}}%
\pgfpathlineto{\pgfqpoint{2.965886in}{1.717570in}}%
\pgfpathmoveto{\pgfqpoint{2.966358in}{1.717854in}}%
\pgfpathlineto{\pgfqpoint{2.967774in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{1.717641in}}%
\pgfpathmoveto{\pgfqpoint{2.969899in}{1.717428in}}%
\pgfpathlineto{\pgfqpoint{2.970844in}{1.717428in}}%
\pgfpathmoveto{\pgfqpoint{2.971316in}{1.717570in}}%
\pgfpathlineto{\pgfqpoint{2.973204in}{1.717854in}}%
\pgfpathmoveto{\pgfqpoint{2.976510in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.976982in}{1.718423in}}%
\pgfpathmoveto{\pgfqpoint{2.977926in}{1.718423in}}%
\pgfpathlineto{\pgfqpoint{2.981940in}{1.720697in}}%
\pgfpathmoveto{\pgfqpoint{2.982648in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.985245in}{1.722261in}}%
\pgfpathmoveto{\pgfqpoint{2.986189in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.989022in}{1.722261in}}%
\pgfpathlineto{\pgfqpoint{2.996577in}{1.721763in}}%
\pgfpathmoveto{\pgfqpoint{2.997286in}{1.721834in}}%
\pgfpathlineto{\pgfqpoint{2.997522in}{1.721905in}}%
\pgfpathmoveto{\pgfqpoint{2.997994in}{1.721976in}}%
\pgfpathlineto{\pgfqpoint{2.998230in}{1.722047in}}%
\pgfpathmoveto{\pgfqpoint{2.998702in}{1.722261in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{1.722687in}}%
\pgfpathmoveto{\pgfqpoint{3.000119in}{1.722829in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{1.723113in}}%
\pgfpathmoveto{\pgfqpoint{3.003188in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.007437in}{1.722758in}}%
\pgfpathmoveto{\pgfqpoint{3.008382in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.011215in}{1.722971in}}%
\pgfpathmoveto{\pgfqpoint{3.011923in}{1.722971in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{1.722047in}}%
\pgfpathmoveto{\pgfqpoint{3.016881in}{1.721976in}}%
\pgfpathlineto{\pgfqpoint{3.017589in}{1.721550in}}%
\pgfpathmoveto{\pgfqpoint{3.018534in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.020422in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.022075in}{1.720839in}}%
\pgfpathlineto{\pgfqpoint{3.024200in}{1.721052in}}%
\pgfpathmoveto{\pgfqpoint{3.025380in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.030102in}{1.719276in}}%
\pgfpathlineto{\pgfqpoint{3.031991in}{1.718352in}}%
\pgfpathmoveto{\pgfqpoint{3.032463in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{1.718281in}}%
\pgfpathmoveto{\pgfqpoint{3.033643in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.034588in}{1.717996in}}%
\pgfpathmoveto{\pgfqpoint{3.036949in}{1.718139in}}%
\pgfpathlineto{\pgfqpoint{3.038365in}{1.717499in}}%
\pgfpathmoveto{\pgfqpoint{3.039546in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.040962in}{1.717712in}}%
\pgfpathmoveto{\pgfqpoint{3.041434in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.042615in}{1.717215in}}%
\pgfpathmoveto{\pgfqpoint{3.043323in}{1.717144in}}%
\pgfpathlineto{\pgfqpoint{3.044267in}{1.716646in}}%
\pgfpathmoveto{\pgfqpoint{3.044976in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.045684in}{1.715722in}}%
\pgfpathmoveto{\pgfqpoint{3.046156in}{1.715438in}}%
\pgfpathlineto{\pgfqpoint{3.047809in}{1.715438in}}%
\pgfpathmoveto{\pgfqpoint{3.048281in}{1.715580in}}%
\pgfpathlineto{\pgfqpoint{3.050642in}{1.715225in}}%
\pgfpathmoveto{\pgfqpoint{3.052767in}{1.714301in}}%
\pgfpathlineto{\pgfqpoint{3.053475in}{1.714017in}}%
\pgfpathmoveto{\pgfqpoint{3.054183in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.714017in}}%
\pgfpathmoveto{\pgfqpoint{3.055127in}{1.714017in}}%
\pgfpathlineto{\pgfqpoint{3.055600in}{1.714159in}}%
\pgfpathmoveto{\pgfqpoint{3.056544in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.057488in}{1.714088in}}%
\pgfpathmoveto{\pgfqpoint{3.057961in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.713875in}}%
\pgfpathmoveto{\pgfqpoint{3.061738in}{1.713875in}}%
\pgfpathlineto{\pgfqpoint{3.063863in}{1.714017in}}%
\pgfpathmoveto{\pgfqpoint{3.064335in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{1.713946in}}%
\pgfpathmoveto{\pgfqpoint{3.065515in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{1.714017in}}%
\pgfpathmoveto{\pgfqpoint{3.067168in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.068821in}{1.713590in}}%
\pgfpathmoveto{\pgfqpoint{3.070001in}{1.713448in}}%
\pgfpathlineto{\pgfqpoint{3.071182in}{1.713235in}}%
\pgfpathmoveto{\pgfqpoint{3.071890in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.073542in}{1.712880in}}%
\pgfpathmoveto{\pgfqpoint{3.075195in}{1.714159in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{1.714656in}}%
\pgfpathmoveto{\pgfqpoint{3.076139in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.078500in}{1.714585in}}%
\pgfpathlineto{\pgfqpoint{3.079209in}{1.714514in}}%
\pgfpathmoveto{\pgfqpoint{3.079917in}{1.714443in}}%
\pgfpathlineto{\pgfqpoint{3.080861in}{1.714443in}}%
\pgfpathmoveto{\pgfqpoint{3.081333in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.081806in}{1.714798in}}%
\pgfpathmoveto{\pgfqpoint{3.082278in}{1.714870in}}%
\pgfpathlineto{\pgfqpoint{3.083222in}{1.714798in}}%
\pgfpathmoveto{\pgfqpoint{3.086055in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.088652in}{1.714870in}}%
\pgfpathmoveto{\pgfqpoint{3.089360in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.090069in}{1.715012in}}%
\pgfpathmoveto{\pgfqpoint{3.091013in}{1.714870in}}%
\pgfpathlineto{\pgfqpoint{3.092430in}{1.714230in}}%
\pgfpathmoveto{\pgfqpoint{3.093138in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.094318in}{1.712809in}}%
\pgfpathmoveto{\pgfqpoint{3.094790in}{1.712738in}}%
\pgfpathlineto{\pgfqpoint{3.095735in}{1.712951in}}%
\pgfpathmoveto{\pgfqpoint{3.096207in}{1.713306in}}%
\pgfpathlineto{\pgfqpoint{3.096679in}{1.713590in}}%
\pgfpathmoveto{\pgfqpoint{3.097624in}{1.713875in}}%
\pgfpathlineto{\pgfqpoint{3.097860in}{1.714017in}}%
\pgfpathmoveto{\pgfqpoint{3.099040in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.099748in}{1.714443in}}%
\pgfpathmoveto{\pgfqpoint{3.100220in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.102345in}{1.714941in}}%
\pgfpathmoveto{\pgfqpoint{3.102817in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.105414in}{1.716149in}}%
\pgfpathlineto{\pgfqpoint{3.107067in}{1.716149in}}%
\pgfpathmoveto{\pgfqpoint{3.108011in}{1.716291in}}%
\pgfpathlineto{\pgfqpoint{3.109664in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.112733in}{1.716220in}}%
\pgfpathmoveto{\pgfqpoint{3.114858in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.115094in}{1.715864in}}%
\pgfpathmoveto{\pgfqpoint{3.116275in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.117927in}{1.715936in}}%
\pgfpathmoveto{\pgfqpoint{3.119108in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.120760in}{1.716930in}}%
\pgfpathmoveto{\pgfqpoint{3.123593in}{1.716717in}}%
\pgfpathlineto{\pgfqpoint{3.123829in}{1.716788in}}%
\pgfpathmoveto{\pgfqpoint{3.124538in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.126190in}{1.716788in}}%
\pgfpathmoveto{\pgfqpoint{3.127843in}{1.717144in}}%
\pgfpathlineto{\pgfqpoint{3.129968in}{1.717641in}}%
\pgfpathmoveto{\pgfqpoint{3.130912in}{1.717570in}}%
\pgfpathlineto{\pgfqpoint{3.132801in}{1.717428in}}%
\pgfpathmoveto{\pgfqpoint{3.133981in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.137759in}{1.720129in}}%
\pgfpathmoveto{\pgfqpoint{3.138703in}{1.720271in}}%
\pgfpathlineto{\pgfqpoint{3.139411in}{1.720342in}}%
\pgfpathmoveto{\pgfqpoint{3.142008in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.142717in}{1.719276in}}%
\pgfpathmoveto{\pgfqpoint{3.143897in}{1.719134in}}%
\pgfpathlineto{\pgfqpoint{3.145077in}{1.719134in}}%
\pgfpathmoveto{\pgfqpoint{3.145786in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.147674in}{1.720271in}}%
\pgfpathmoveto{\pgfqpoint{3.148147in}{1.720555in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.151688in}{1.721905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{0.377875in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151924in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{0.321600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{3.151924in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116804in}{1.820588in}}%
\pgfpathlineto{\pgfqpoint{3.412995in}{1.820588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426884in}{1.820588in}}{\pgfqpoint{3.426884in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{3.426884in}{2.035832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.426884in}{2.049721in}}{\pgfqpoint{3.412995in}{2.049721in}}%
\pgfpathlineto{\pgfqpoint{0.116804in}{2.049721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.102915in}{2.049721in}}{\pgfqpoint{0.102915in}{2.035832in}}%
\pgfpathlineto{\pgfqpoint{0.102915in}{1.834477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.102915in}{1.820588in}}{\pgfqpoint{0.116804in}{1.820588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.130693in}{1.994178in}}%
\pgfpathlineto{\pgfqpoint{0.269582in}{1.994178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.325138in,y=1.969872in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont cart. coord/v}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.480000pt}{1.120000pt}{0.700000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.130693in}{1.890028in}}%
\pgfpathlineto{\pgfqpoint{0.269582in}{1.890028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.325138in,y=1.865722in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont cart. coord/v/binary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.339102in}{1.994178in}}%
\pgfpathlineto{\pgfqpoint{1.477991in}{1.994178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.533547in,y=1.969872in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont distance/angle/v/TTC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.339102in}{1.890028in}}%
\pgfpathlineto{\pgfqpoint{1.477991in}{1.890028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.533547in,y=1.865722in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont dist/signed v/lane}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.100000pt}{0.700000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.620314in}{1.994178in}}%
\pgfpathlineto{\pgfqpoint{2.759203in}{1.994178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.814758in,y=1.969872in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont relative}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.000000pt}{3.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.620314in}{1.897345in}}%
\pgfpathlineto{\pgfqpoint{2.759203in}{1.897345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.814758in,y=1.873039in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont relative + ego}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/success_rate_evaluation_complex_left.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.623263in}{2.054983in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.623263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.623263in}{2.054983in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.054983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430738in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{0.430738in}{1.757154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489761in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{0.489761in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{0.490077in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.490708in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.490866in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.491024in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.491813in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.491971in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.492129in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.492444in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.493549in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.494022in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.494496in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.494654in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.494969in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.495127in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.495601in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.495758in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{0.496074in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.496863in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.497652in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.497968in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.498441in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.499073in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.499546in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{0.499862in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.500493in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.500809in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{0.501124in}{0.739617in}}%
\pgfpathlineto{\pgfqpoint{0.501598in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{0.501755in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.502229in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.502387in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{0.745444in}}%
\pgfpathlineto{\pgfqpoint{0.503018in}{0.746439in}}%
\pgfpathlineto{\pgfqpoint{0.503807in}{0.745444in}}%
\pgfpathlineto{\pgfqpoint{0.504123in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{0.504280in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{0.504438in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{0.504596in}{0.745586in}}%
\pgfpathlineto{\pgfqpoint{0.504754in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.506490in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.507121in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.507279in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.507752in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.508384in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.508542in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.509015in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.509488in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.510120in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.510435in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.510751in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{0.511224in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{0.511540in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.511698in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.512171in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{0.512803in}{0.746297in}}%
\pgfpathlineto{\pgfqpoint{0.512960in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.513118in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.513749in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.514381in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.515485in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.515643in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.516590in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.516748in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.517064in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.517221in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.517379in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.517537in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{0.517695in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{0.517853in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{0.518011in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{0.518326in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{0.518957in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.519747in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.520220in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.520851in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.521482in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.521798in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.521956in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.522114in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.522272in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.522429in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.523061in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.523376in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.523692in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.523850in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.524008in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{0.524797in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.524954in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.525112in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{0.525428in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.526375in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.526533in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.527164in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.527637in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.527795in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.528269in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.528584in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.529058in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.529215in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.529373in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.530005in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.530320in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.530636in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.530794in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.532214in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.532530in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{0.746297in}}%
\pgfpathlineto{\pgfqpoint{0.533634in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{0.533792in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{0.534423in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.535055in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.535528in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.535844in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.536002in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.536159in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{0.536317in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.536475in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.536633in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.536791in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.537580in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.538053in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.538211in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.538842in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.539158in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.539789in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.539947in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.540105in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.540420in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.541052in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.541841in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.542156in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.542472in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.542630in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.542788in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.542946in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.543261in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.543577in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.544997in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.545471in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.546260in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.546417in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.547049in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.547364in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.547522in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.548153in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.548469in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.548785in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.548943in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.549100in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.549416in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.549732in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.549889in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.550205in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.550521in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.550836in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.551468in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.551625in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.551941in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.552257in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.552415in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.553204in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.553519in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.554150in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.554624in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.555255in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.555886in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{0.556044in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.556202in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.556676in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.556833in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.556991in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.557465in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.557622in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.557938in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.558254in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.558727in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.558885in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.559043in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.559674in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.560148in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.560621in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.561568in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.562357in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{0.562515in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{0.562988in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{0.563146in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.563462in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.563619in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.563777in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.563935in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.564724in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.564882in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.565040in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.565198in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.565355in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.565671in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.565829in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.566302in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.566460in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{0.566776in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.567249in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.567407in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.567565in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.567881in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.568038in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{0.568512in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.568670in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.569301in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.569932in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.570090in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.570248in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.570406in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.570721in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.571037in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.571668in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.571826in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.572299in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.572457in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.572773in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.573088in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.573404in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.573562in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.573878in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.574035in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.574193in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.574667in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.575614in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.576087in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.576245in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.576560in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.576718in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.577034in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.577349in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{0.577823in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.577981in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.578139in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.578296in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.578454in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.578612in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.579243in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{0.579401in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.579717in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.579875in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.580032in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.580190in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.580506in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{0.581137in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.581768in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.582242in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.583820in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.584136in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.584451in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.584609in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.584767in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.584925in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.585714in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.585872in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.586345in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.586503in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.586661in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.586976in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.587134in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.587292in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{0.587450in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{0.587765in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.587923in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.588239in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.588397in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{0.588554in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{0.588870in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.589659in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.590290in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.590606in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.590764in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.591237in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.591711in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.592973in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.593447in}{0.749850in}}%
\pgfpathlineto{\pgfqpoint{0.593920in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.594709in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{0.594867in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.595025in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.596130in}{0.749850in}}%
\pgfpathlineto{\pgfqpoint{0.596287in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.596761in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.597234in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.597392in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.597708in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.597866in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.598023in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.598181in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.598339in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{0.599444in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{0.600075in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.600391in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.600549in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.600706in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.601180in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.601338in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.601811in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.602284in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.602442in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{0.602600in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.603389in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.603547in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.603705in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.604020in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{0.604336in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.604494in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.604652in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.604967in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.605125in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{0.746155in}}%
\pgfpathlineto{\pgfqpoint{0.606072in}{0.745302in}}%
\pgfpathlineto{\pgfqpoint{0.606546in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.606861in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{0.607019in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{0.607808in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.607966in}{0.741749in}}%
\pgfpathlineto{\pgfqpoint{0.608124in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{0.608597in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.608755in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.609544in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.610964in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{0.611280in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{0.611438in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.611753in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{0.738764in}}%
\pgfpathlineto{\pgfqpoint{0.612069in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.612385in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.612700in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.612858in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.613174in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{0.613332in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.613489in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.613963in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.614279in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.614594in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{0.615068in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.615541in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.616015in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.616172in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{0.616488in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.616646in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{0.617119in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.617908in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{0.618382in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{0.619171in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.619329in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.619960in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.620276in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{0.620433in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{0.620591in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.621065in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.621222in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{0.622169in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.622327in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{0.622485in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{0.623274in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.623590in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.624221in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.624379in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{0.624852in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.625483in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{0.625641in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.625957in}{0.724977in}}%
\pgfpathlineto{\pgfqpoint{0.626588in}{0.724835in}}%
\pgfpathlineto{\pgfqpoint{0.627062in}{0.725972in}}%
\pgfpathlineto{\pgfqpoint{0.627219in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.627535in}{0.726256in}}%
\pgfpathlineto{\pgfqpoint{0.627693in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.628009in}{0.725261in}}%
\pgfpathlineto{\pgfqpoint{0.628482in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.628798in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{0.628955in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{0.629113in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.629429in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{0.726967in}}%
\pgfpathlineto{\pgfqpoint{0.629902in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{0.725830in}}%
\pgfpathlineto{\pgfqpoint{0.630218in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.630376in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.630534in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.631007in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{0.631323in}{0.723271in}}%
\pgfpathlineto{\pgfqpoint{0.631481in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.631638in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{0.631954in}{0.721424in}}%
\pgfpathlineto{\pgfqpoint{0.632270in}{0.720855in}}%
\pgfpathlineto{\pgfqpoint{0.632427in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.632585in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{0.632743in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{0.633374in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{0.633690in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{0.634321in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{0.634479in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{0.634637in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{0.635742in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{0.635899in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{0.636373in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{0.636688in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{0.637635in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{0.637793in}{0.716591in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{0.638582in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{0.639214in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{0.639371in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{0.639845in}{0.719434in}}%
\pgfpathlineto{\pgfqpoint{0.640160in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{0.640318in}{0.719292in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.640634in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{0.640792in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{0.640950in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{0.641107in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{0.641265in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.641423in}{0.723413in}}%
\pgfpathlineto{\pgfqpoint{0.641581in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{0.642054in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.642212in}{0.721566in}}%
\pgfpathlineto{\pgfqpoint{0.642685in}{0.721424in}}%
\pgfpathlineto{\pgfqpoint{0.643632in}{0.720997in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.644106in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{0.644579in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{0.644737in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.722703in}}%
\pgfpathlineto{\pgfqpoint{0.645211in}{0.723413in}}%
\pgfpathlineto{\pgfqpoint{0.645526in}{0.724266in}}%
\pgfpathlineto{\pgfqpoint{0.645842in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.646789in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.647104in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.647893in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{0.648367in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{0.648525in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.648683in}{0.725830in}}%
\pgfpathlineto{\pgfqpoint{0.648998in}{0.726256in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.649629in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{0.649945in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{0.650261in}{0.729241in}}%
\pgfpathlineto{\pgfqpoint{0.650418in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.651050in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.651839in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.651997in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.652154in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.652628in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.653101in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{0.653417in}{0.733363in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.654048in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.654522in}{0.736348in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.655311in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.655469in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.655784in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.656573in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{0.741749in}}%
\pgfpathlineto{\pgfqpoint{0.656889in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.657362in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.657520in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.657836in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.658151in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.658625in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.658783in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{0.659572in}{0.744449in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{0.660677in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{0.660992in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.661150in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.661308in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.661466in}{0.743454in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.661781in}{0.746439in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.662886in}{0.749850in}}%
\pgfpathlineto{\pgfqpoint{0.663044in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.663202in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.663517in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.663675in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.664622in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.665095in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.665253in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.665569in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.665884in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.666200in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.666989in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.667305in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.667936in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.669041in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.669672in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.670146in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.670303in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.670619in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.670777in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.671250in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.671724in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.671882in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.672197in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.672355in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.673302in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.673617in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.674091in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.674249in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.674407in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{0.674722in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.675353in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{0.675511in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{0.676300in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.676458in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.676774in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.677247in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.677405in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.678036in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.678825in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{0.678983in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.679141in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.679457in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.679615in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{0.679772in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.679930in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.680877in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.681351in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.681666in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.682140in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.682297in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.683402in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{0.683560in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.683876in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.684033in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{0.684191in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{0.684349in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{0.685138in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.685296in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.685454in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.685612in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.685769in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.686243in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.686558in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.686716in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{0.686874in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{0.687190in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{0.687348in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.687505in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.687663in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{0.687821in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.687979in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.688610in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.688768in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.688926in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.689557in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.689715in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.690030in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{0.690504in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.690662in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{0.690819in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.691766in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.691924in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.692240in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.692398in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.693345in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.693502in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.693976in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.694765in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.694923in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.695081in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.695238in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.695554in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.695870in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.696343in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.696501in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.696817in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.697290in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.697448in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.697921in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.698079in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.698552in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.698710in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.698868in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.699026in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{0.699499in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.699657in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.699973in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.700920in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.701078in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.701709in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.702024in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.702182in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.702656in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.703129in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.703287in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.703445in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.703918in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.704076in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.704234in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.704392in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.704865in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.705023in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.706285in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.706443in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.706601in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.706759in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.706917in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.707075in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.707232in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.707548in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.708179in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.708337in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.708495in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.708968in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.709284in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.709442in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.709600in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.710073in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.710389in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.710704in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.710862in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.711651in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{0.711809in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{0.711967in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.712283in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.712756in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.712914in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.713072in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.713229in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.713387in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.713703in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.714018in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.714176in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{0.714965in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.715281in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.715439in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.715912in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.716228in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.716544in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.716859in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.717333in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.717490in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.717806in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.718122in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.718280in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.718595in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.718753in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.719384in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.720016in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.720331in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.721436in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.722856in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.723172in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.723645in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.723803in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.723961in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.724908in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.725381in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.725539in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{0.725855in}{0.779130in}}%
\pgfpathlineto{\pgfqpoint{0.726170in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{0.726328in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{0.781120in}}%
\pgfpathlineto{\pgfqpoint{0.727275in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{0.727591in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.727749in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{0.728695in}{0.781831in}}%
\pgfpathlineto{\pgfqpoint{0.729011in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{0.729169in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.729642in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{0.730274in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.730431in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{0.730589in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.730747in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{0.731378in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.731536in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.731694in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.732167in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{0.732799in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.733272in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.733588in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.734219in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.734692in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.735008in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.735955in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.736271in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.736428in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.736586in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.736902in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.737218in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.738322in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{0.739111in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.739585in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.740374in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.740532in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.741321in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.741479in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.741952in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.742110in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.742425in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.744161in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.745266in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{0.745424in}{0.814237in}}%
\pgfpathlineto{\pgfqpoint{0.745740in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.746055in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{0.747002in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.747160in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.747949in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{0.748265in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.748422in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{0.748738in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{0.749369in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.749527in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.749685in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.749843in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.750158in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.750316in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.750474in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{0.750632in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.750790in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.750948in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.751421in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.751579in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{0.751894in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.752052in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.752368in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{0.752526in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.752999in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.753788in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.753946in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{0.754104in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{0.754262in}{0.865121in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{0.754735in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{0.754893in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{0.755051in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.755209in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{0.755840in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.755998in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{0.756155in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{0.756471in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.756787in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{0.757418in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{0.757576in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{0.758365in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{0.758523in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.759312in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{0.759470in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{0.760101in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.760259in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.760574in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.760732in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{0.761521in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{0.761837in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.762153in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.762626in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.762784in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{0.763099in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{0.763731in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.763888in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{0.764046in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{0.764204in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.764835in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.765309in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.765782in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{0.766098in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{0.766414in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.766729in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.767203in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{0.767518in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.767676in}{0.961914in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{0.964189in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{0.769096in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.769412in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.769570in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{0.771148in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.771306in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.771937in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{0.772253in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{0.772568in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.773042in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.773357in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.773515in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.773673in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.007397in}}%
\pgfpathlineto{\pgfqpoint{0.774462in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{0.774936in}{1.013651in}}%
\pgfpathlineto{\pgfqpoint{0.775251in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.776198in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.777461in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.778092in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.778250in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.778881in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.779670in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{0.779828in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{0.780144in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{0.780301in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.780459in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{0.780617in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.780775in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{0.781090in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.781722in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.781880in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.782037in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{0.782195in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.782353in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{0.782669in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.782826in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.782984in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{0.783300in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.783616in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{0.783773in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.784089in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.784405in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.784562in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.784878in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.785825in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.786141in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.786298in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.786614in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.787087in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{0.788034in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.788350in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.788823in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{0.789139in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.789297in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.789613in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.790402in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.790717in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.791033in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.791349in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.791506in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.791664in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.792138in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.792611in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.793558in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.794031in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.794347in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{0.794663in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{0.795610in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{0.795767in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.795925in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.796083in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{0.796872in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.797503in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.798292in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{0.798450in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.798766in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.798924in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{0.799239in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.799871in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.800028in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.800186in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.800344in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.800660in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.801291in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{0.801607in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{0.802396in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.802869in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.804289in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.804447in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.805394in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.806341in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{0.806657in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{0.807288in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.807919in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.808077in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.808708in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{0.809182in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.810129in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{0.810444in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{0.810602in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{0.811076in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.811391in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{0.812338in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{0.812496in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.812812in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.813285in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.813443in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.813758in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.814390in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{0.814705in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{0.814863in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.815337in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.815494in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.817073in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{0.817230in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.817546in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{0.817862in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.818020in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.818177in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.818651in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.818809in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.819124in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.819282in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.819440in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.819755in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.820545in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.821176in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.821334in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.821807in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{0.821965in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{0.822438in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.822754in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.822912in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.823070in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.823227in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.823543in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.823701in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.824490in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.824648in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{0.825279in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.825595in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.825753in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.827173in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.827488in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.827962in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.828120in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.828593in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.829856in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{0.830329in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.830487in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.831592in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.831907in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.832223in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.832381in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.832696in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{0.833012in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.833170in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{0.833328in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.833486in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.833959in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.834117in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.834432in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.834590in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{0.835695in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{1.271909in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.836642in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.836800in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.837747in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.837904in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.838693in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.839325in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.839798in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{0.841376in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{0.841534in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{0.842008in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.843270in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.843586in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{0.843744in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.844059in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{0.844533in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.844848in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{0.845480in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.846426in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.846584in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.846900in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.848636in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.848952in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.849109in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{0.849583in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.850688in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.850845in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.851003in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{0.851161in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{0.851319in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.852581in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.853370in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{0.853528in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.854002in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.854159in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.854317in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.855106in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.856527in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.856842in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.857000in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.857316in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.857631in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.858578in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.859525in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{0.859841in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.860314in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{0.860788in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.862366in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.862524in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.862839in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.863471in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.863786in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.864102in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.864733in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.865680in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.866311in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.866469in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.866785in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{0.866943in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.867732in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.867889in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.868521in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.869152in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.869468in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{0.870730in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.871204in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.871361in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.872624in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{0.872782in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{0.872940in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.874202in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{0.874518in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.875465in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.876096in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{0.877358in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.877832in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.878305in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.878621in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.879568in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{0.879884in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.880041in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.880199in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.880515in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.880830in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.880988in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{0.881304in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.881935in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.882409in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{0.883356in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.883671in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.883987in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.884145in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.884302in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.884934in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.885407in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.886038in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.886354in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.886512in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.886670in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.886827in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.887617in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.887774in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.887932in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.888248in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.889353in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.889668in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.890142in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.890457in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.890931in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.891246in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{0.891562in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{0.892035in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.892824in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{0.892982in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{0.893298in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.893456in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.893771in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{0.893929in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.894087in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{0.894245in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{0.894403in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{0.895350in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.895507in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.896139in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{0.896296in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.896454in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{0.896770in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{0.897086in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.897243in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{0.897401in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.897717in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{0.898190in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{0.898506in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{0.898664in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{0.898979in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.899295in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.899611in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.899926in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.900400in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.901189in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{0.901978in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{0.902136in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.902609in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.902767in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.902925in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.903083in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.903398in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{0.903714in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{0.904976in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.905134in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.905923in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.906555in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.907028in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{0.907501in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.907659in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.908290in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.908448in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{0.908922in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.909237in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{0.909395in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.909869in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{0.910342in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{0.910500in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.911447in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{0.911605in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.912709in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{0.913183in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.913341in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{0.913656in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{0.913814in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.914130in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.914288in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{0.914445in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{0.914761in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.914919in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.915077in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.916023in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{0.916339in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.916497in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{0.917128in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{0.918075in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.918233in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{0.918549in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{0.918864in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{0.919338in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.919653in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{0.919811in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{0.920285in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{0.920600in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{0.920758in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{0.921074in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.921389in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{0.921705in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{0.922810in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.923283in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.923599in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.924388in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{0.925177in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{0.925335in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{0.925492in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{0.926597in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{0.926913in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{0.927071in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{0.927228in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{0.928649in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{0.929122in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{0.929596in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{0.929911in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{0.930227in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{0.930385in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.930543in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{0.930700in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{0.931332in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.931647in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.932121in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{0.932752in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{0.933541in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{0.933699in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{0.933857in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.934015in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{0.934172in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.934646in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{0.934961in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{0.935119in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{0.935277in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.936066in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{0.936224in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{0.936540in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.937329in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.938276in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{0.939065in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{0.939223in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.939854in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{0.940169in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{0.940327in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.940485in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.942063in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.943326in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{0.943484in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{0.943799in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{0.943957in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{0.944273in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{0.944588in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.945062in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{0.945377in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{0.945693in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.945851in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{0.946324in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.947113in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.947429in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.948376in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{0.948691in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.949007in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.949323in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.949796in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.950112in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.950585in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.950743in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.951059in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.951217in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{0.951690in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.951848in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.952006in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{0.952479in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.954057in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.954215in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.955162in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.955951in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{0.956267in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.956424in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.956740in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{0.956898in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{0.957056in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.957214in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.957371in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.957529in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{0.958160in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{0.958476in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.958634in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{0.958950in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{0.959265in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{0.959581in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.960054in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{0.960528in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{0.961317in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{0.961475in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{0.961790in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.962264in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.962422in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.962579in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{0.962737in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{0.962895in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.963368in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{0.963684in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{0.963842in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{0.964473in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{0.965262in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{0.965893in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{0.966998in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{0.967156in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{0.967314in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.967472in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.968103in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.969050in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{0.969208in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{0.969365in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{0.969681in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{0.969997in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{0.970312in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{0.970470in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{0.970786in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.971417in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{0.971575in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{0.971733in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{0.971891in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.972048in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.972206in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{0.972364in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.972837in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.972995in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.973469in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.973626in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.973942in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{0.974100in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.974573in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.975047in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{0.975520in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.975678in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.976152in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.977098in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.977256in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.978045in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{0.978992in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{0.979150in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{0.979466in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{0.980097in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.980413in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.980570in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{0.980728in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{0.980886in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.981044in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{0.981517in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.981675in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.982149in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{0.982306in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.982938in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.983095in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.984042in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{0.984358in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{0.984674in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.984831in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{0.984989in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{0.985305in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{0.986725in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{0.987357in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{0.987514in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.987988in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.988303in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.989092in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{0.989408in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{0.989566in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.990197in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{0.990355in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{0.991144in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.991302in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{0.991618in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.991775in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{0.992249in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{0.992407in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.992722in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{0.992880in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{0.993985in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.994300in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.994458in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.994774in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{0.994932in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{0.995090in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{0.995879in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.996036in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.996510in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{0.996668in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{0.996983in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{0.998404in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.998719in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.998877in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{0.999351in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.999824in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{0.999982in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.000929in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.001560in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.001718in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.002349in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.002665in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.004085in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.005032in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.005348in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.005505in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{1.005979in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.006768in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.008030in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.008346in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.009293in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.009451in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.009766in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{1.009924in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{1.010240in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.010398in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{1.010556in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{1.010713in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.011029in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.011345in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.011502in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.012134in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.012292in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.012449in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.012765in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.013238in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.013554in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.014185in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.014659in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.014817in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.015606in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.015763in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.015921in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.016079in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{1.016395in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.017184in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.017499in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.017657in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.017815in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.017973in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.018131in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.018289in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.018762in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.018920in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.019393in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.019709in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.020814in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.021918in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.022392in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.022550in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.023023in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.023496in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.025390in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.026022in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.026179in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.026337in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.026495in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.026968in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.028862in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.029178in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.029651in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.029809in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.029967in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.030125in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.030283in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.030440in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.031229in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.031387in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.031545in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.032176in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.032334in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.032965in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.033123in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.033439in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.033755in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.034070in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.034386in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.034544in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.034701in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.035491in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.035806in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.035964in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.036595in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.036911in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.037700in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.038173in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.038489in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.038647in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.038805in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.038962in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.039278in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.041014in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.041645in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.041803in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.042434in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.043066in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.043381in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.043539in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.044013in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.044170in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.044486in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.044644in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.045117in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.046222in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.046380in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.046538in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.047327in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.047800in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.048431in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.049063in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.049536in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.049694in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.049852in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.050010in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.050167in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.050799in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.050957in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.051272in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.051746in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.051903in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.052377in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.053008in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.053166in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.053324in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.053482in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.053639in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.053955in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.054428in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.054586in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.054744in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.055849in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.056164in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.056796in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.056954in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.057427in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.057900in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.058847in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.059005in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.059636in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.060268in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.060741in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.060899in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.062161in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.062793in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.063108in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.064055in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.064529in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.064687in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.065791in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.066423in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.066580in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.066738in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.067212in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.067369in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.067685in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.068001in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.068474in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.069105in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.069421in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.069737in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.069894in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.070052in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.070210in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.070526in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.070684in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.070841in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.071157in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.071630in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.071946in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.072104in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.072262in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.072420in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.073366in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.073840in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.074156in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.074471in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.074945in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.075102in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.075260in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.075734in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.076365in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.076681in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.077785in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.078101in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.078417in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.078890in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.079363in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.079837in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.079995in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.080153in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.080468in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.081099in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.081731in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.082678in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.083309in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.084887in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.085045in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.085203in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.085992in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.086150in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.086465in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.087570in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.087728in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.087886in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.088990in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.089306in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.089464in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.089779in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.091515in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.092620in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.092778in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.093725in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.094040in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.094356in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.094514in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.095145in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.095303in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.095461in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.095619in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.095934in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.096092in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.096250in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.096408in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.096723in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.097355in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.097670in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.098301in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.098617in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.098775in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.099248in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.099722in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.099880in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.100037in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.100669in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.100984in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.101616in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.101773in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.101931in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.103036in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.103667in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.103983in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.104298in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.105088in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.106350in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.106508in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.106981in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.107297in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.108086in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.108560in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.108717in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.109191in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.109822in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.109980in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.110295in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.110611in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.111085in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.111558in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.112031in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.112347in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.114399in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.114872in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.115030in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.115346in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.115977in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.116608in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.117555in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.118028in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.119133in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.119291in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.119449in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.119607in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.119764in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.119922in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.120554in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.120711in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.121658in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.121816in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.122763in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.122921in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.123868in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.124972in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.125130in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.125288in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.125762in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.127024in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.127182in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.128129in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.129076in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.129391in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.129865in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.130496in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.130654in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.130812in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.131285in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.131601in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.131916in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.132074in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.132390in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.133495in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.133810in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.133968in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.134284in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.134599in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.134757in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.135073in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.135704in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.136335in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.136809in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.136966in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.137124in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.137598in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.137913in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.138229in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.138545in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.139176in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.141385in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.142017in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.142332in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.143437in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.143910in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.145015in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.145331in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.145646in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.145804in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.146278in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.146435in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.146751in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.146909in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.147382in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.147540in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.148014in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.148171in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.148329in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.148645in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.150223in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.150539in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.150696in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.152748in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.152906in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.153379in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.153537in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.153695in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.153853in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.154168in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.154642in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.154958in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.155273in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.155589in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.156062in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.156220in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.156851in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.157009in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.157167in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.157325in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.157798in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.158272in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.158429in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.158587in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.159376in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.159692in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.160165in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.160639in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.160797in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.161270in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.161428in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.161901in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.162533in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.163480in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.163795in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.164427in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.164584in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.164900in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.165058in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.165216in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.165531in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.167898in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.168214in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.168372in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.168530in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.168845in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.169003in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.169161in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.169319in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.169634in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.170108in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.170581in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.171686in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.172160in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.172317in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.172949in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.173896in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.174685in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.174842in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.175158in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.175947in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.176105in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.176578in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.176894in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.177210in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.177999in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.178157in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.178788in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.179103in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.179261in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.179577in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.181313in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.182102in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.182260in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.182418in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.182575in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.182891in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.183207in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.183680in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.183996in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.184311in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.184469in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.184785in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.185890in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.186679in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.188099in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.188888in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.189046in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.189362in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.189835in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.189993in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.190466in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.191255in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.191413in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.191571in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.192044in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.192202in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.192360in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.192833in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.192991in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.193307in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.193623in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.193780in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.194254in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.194885in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.195359in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.195832in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.196463in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.196779in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.197095in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.197252in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.197726in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.197884in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.198199in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.198830in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.199304in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.199462in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.200409in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.201040in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.201356in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.201987in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.203092in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.203249in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.203565in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.203723in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.204512in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.204670in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.205459in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.205617in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.205774in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.206090in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.206563in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.207510in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.208142in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.209089in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.211456in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.211614in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.212403in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.214770in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.215559in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.216032in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.216348in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.216664in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.217611in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.217926in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.218242in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.218558in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.219189in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.219347in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.220451in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.220767in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.220925in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.222030in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.222187in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.222661in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.223450in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.223765in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.224081in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.224712in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.225186in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.225344in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.225501in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.225975in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.226448in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.226606in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.227553in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.228658in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.229131in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.229605in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.231972in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.232919in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.235286in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.235444in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.235760in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.236233in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.236391in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.236549in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.236864in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.237811in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.237969in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.238127in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.238442in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.239231in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.239863in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.241283in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.241757in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.242072in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.242230in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.242388in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.243019in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.243177in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.243966in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.245544in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.249490in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.251068in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.251226in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.252488in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.253908in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.254066in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.254540in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.255329in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.255802in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.256433in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.257223in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.257696in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.258327in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.260537in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.261641in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.261957in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.262115in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.264324in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.264956in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.265271in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.265429in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.267796in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.271742in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.274267in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.274898in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.276318in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.276476in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.278528in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.280422in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.283894in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.285156in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.285314in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.286103in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.287050in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.287523in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.287681in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.288155in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.290837in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.290995in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.291469in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.291627in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.291784in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.292100in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.292258in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.296203in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.296992in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.297466in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.297781in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.298255in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.298886in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.301885in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.302200in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.302516in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.304252in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.304725in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.305514in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.306461in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.309775in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.309933in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.310565in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.311511in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.312616in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.312932in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.314036in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.315772in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.316246in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.316562in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.317351in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.319402in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.319560in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.319876in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.322716in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.323190in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.324295in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.324926in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.327293in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.327451in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.328240in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.328713in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.329345in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.331712in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.331870in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.332659in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.332974in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.335342in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.335815in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.337235in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.338340in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.338498in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.339129in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.339287in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.340076in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.341339in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.341654in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.341970in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.342601in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.343075in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.343390in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.343548in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.343706in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.344022in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.344811in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.344968in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.345126in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.345284in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.345758in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.345915in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.346704in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.346862in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.347967in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.349072in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.349387in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.349545in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.350334in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.350808in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.351597in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.353017in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.353491in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.353964in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.354280in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.354437in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.354595in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.355069in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.355542in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.357120in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.357436in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.358225in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.359014in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.359488in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.359961in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.360434in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.360750in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.361855in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.362170in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.362486in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.363275in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.363749in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.365011in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.365169in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.366274in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.366589in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.367063in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.367694in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.367852in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.368167in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.368483in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.368799in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.368957in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.369114in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.369272in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.369903in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.370219in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.370377in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.371166in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.371639in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.372902in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.373849in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.374480in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.374954in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.375427in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.376058in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.376216in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.376690in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.377794in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.377952in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.378110in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.378268in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.378741in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.378899in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.379846in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.380319in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.380793in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.381108in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.381266in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.381740in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.382371in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.382529in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.382687in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.383002in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.383476in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.383634in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.383791in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.384738in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.384896in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.385527in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.385843in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.386001in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.386159in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.386474in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.386632in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.387579in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.387737in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.388368in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.389157in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.389788in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.389946in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.390262in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.390420in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.390577in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.391051in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.391367in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.391524in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.391998in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.392156in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.392313in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.392629in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.393576in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.393892in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.394523in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.394681in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.394996in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.396101in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.396417in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.397679in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.398784in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.399100in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.399889in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.400046in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.400204in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.400993in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.401467in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.402256in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.402414in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.402571in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.402729in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.403203in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.403361in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.404307in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.405254in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.405570in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.406043in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.406359in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.406517in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.406675in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.406990in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.407464in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.407622in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.407779in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.408726in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.409673in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.410462in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.410778in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.411567in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.411883in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.412987in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.413145in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.413461in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.413619in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.414092in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.414723in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.415355in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.415512in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.415670in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.415986in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.417564in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.418037in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.418827in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.420089in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.420247in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.420720in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.420878in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.421352in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.422141in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.422299in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.422456in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.422930in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.423245in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.424035in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.424192in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.424666in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.424824in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.424981in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.425139in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.425455in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.425613in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.425770in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.426402in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.427349in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.427664in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.428611in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.428769in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.428927in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.429400in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.429716in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.429874in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.430032in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.430821in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.430978in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.431294in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.431768in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.432557in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.433346in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.433661in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.433819in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.433977in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.434766in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.435871in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.436660in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.437291in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.437449in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.438711in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.439658in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.439816in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.440290in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.440605in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.441079in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.442026in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.442183in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.442341in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.442499in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.442815in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.442972in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.443604in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.443919in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.444393in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.444551in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.445498in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.446918in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.447707in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.448338in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.448496in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.449127in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.449443in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.449601in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.449759in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.450074in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.450232in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.450548in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.451021in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.451337in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.451810in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.451968in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.452126in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.452284in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.452757in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.453231in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.453388in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.455440in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.456387in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.456703in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.457176in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.457334in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.457492in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.458281in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.458438in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.458912in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.459543in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.459701in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.460017in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.461121in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.462068in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.462226in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.462384in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.462857in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.463015in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.463173in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.463331in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.463489in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.463962in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.464120in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.464278in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.464436in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.464909in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.465856in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.466171in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.467118in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.467276in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.467434in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.467750in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.467907in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.468381in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.469486in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.469801in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.470433in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.470748in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.471695in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.472011in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.472326in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.472484in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.472642in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.472800in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.472958in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.473273in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.473747in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.473904in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.475325in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.475483in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.475640in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.476587in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.477061in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.477534in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.477850in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.478323in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.479270in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.479744in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.480059in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.480533in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.480848in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.481795in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.481953in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.482584in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.483216in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.483689in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.483847in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.484005in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.484478in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.485267in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.485425in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.485741in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.486214in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.486530in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.486688in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.487003in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.487161in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.487635in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.488897in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.489528in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.489686in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.490002in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.490317in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.490475in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.490633in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.490791in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.490949in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.491580in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.492842in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.493947in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.495368in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.495999in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.496157in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.496472in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.496630in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.496946in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.497419in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.497577in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.498208in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.498524in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.499471in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.500260in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.500891in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.501365in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.501522in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.501996in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.502627in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.502785in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.502943in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.504047in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.504363in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.504679in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.505468in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.505783in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{1.505941in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{1.506099in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.506257in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.506415in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.506572in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.507046in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.507204in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.507362in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.507993in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.508466in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.508782in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.509098in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.509729in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.510676in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.510834in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.511149in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.511465in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.511623in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.511780in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.512096in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.512570in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.513043in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.513201in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.513516in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.513832in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.513990in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.514148in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.514463in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.514621in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.514937in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.515095in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.515252in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.515726in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.515884in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.516041in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.516199in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.516357in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.516515in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.517462in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.518093in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.518724in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.519040in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.519671in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.520460in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.520934in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.521249in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.521565in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.521723in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.521881in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.522512in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.522828in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.522985in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.523459in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.523774in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.524090in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.525037in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.526300in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.526773in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.527562in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.528193in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.528351in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.529140in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.529298in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.529614in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.529771in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.530718in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.531192in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.531350in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{1.531507in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.531665in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.532297in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.532770in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.533086in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.533401in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.533717in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.533875in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.534190in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.534664in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.535611in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.535926in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.536873in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.537031in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.537189in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.537505in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.537662in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.538294in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.538451in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.539083in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.540030in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.540187in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.540503in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.540661in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.541134in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.541766in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.542239in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.542555in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.542712in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.543817in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.543975in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.544764in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.545238in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.546027in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.546342in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.546658in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.546816in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.547920in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.548236in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.548394in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.548552in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.549025in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.549341in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.549499in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.550445in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.550603in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.551235in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.551550in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.553917in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.554075in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.554549in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.554864in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.555022in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.555496in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.555811in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.556285in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.557389in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.558021in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.558178in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.558968in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.559441in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.560072in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.560230in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.560388in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.560704in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.561019in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.561493in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.562597in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{1.562755in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.563229in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.563702in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.563860in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.564018in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.564649in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.564965in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.565122in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.565596in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.565754in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.565911in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.566069in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.566227in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.566543in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.567016in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.567174in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.567647in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.567963in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.568279in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.568437in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.568910in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.569068in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.569383in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.570172in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.570330in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.571119in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.571593in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.572382in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.572698in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.572855in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.573171in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.573960in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.574591in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.574749in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.574907in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.575380in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.576012in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.576327in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.576643in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.577116in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.577748in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.578063in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.579484in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.580273in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.580431in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.580746in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.580904in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.581377in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.581535in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.581851in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.582009in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.582482in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.582640in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.583429in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.583587in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.583745in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.584218in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.584849in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.586112in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.586270in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.586585in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.586743in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.586901in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.587217in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.587848in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.588637in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.588953in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.589742in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.590057in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.590531in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.590846in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.591162in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.591636in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.591951in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.592109in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.592425in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.593372in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.593529in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.593845in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.594318in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.594476in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.594634in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.595897in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.596528in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.597001in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.597159in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.597475in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.597633in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.597790in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.597948in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.598264in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.598737in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.599053in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.600158in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.600315in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.600473in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.601262in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.602051in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.602367in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.602525in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.603630in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.603787in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.604103in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.604734in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.605208in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.605523in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.605681in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.606312in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.606470in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.606786in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.606944in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.607417in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.609942in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.610100in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.610258in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.611047in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.611205in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.611363in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.611520in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.611994in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.612152in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.612309in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.612467in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.613730in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.614677in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.615150in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.615781in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.616255in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.616728in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.617517in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.617833in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.618464in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.618780in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.619096in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.620042in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.620674in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.620832in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.621147in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.621305in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.621463in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.621778in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.622410in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.622568in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.623041in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.623199in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.623357in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.623672in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.624146in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.624304in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.624777in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.625093in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.625882in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.626671in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.626986in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.627302in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.628091in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.629827in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.629985in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.630301in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.630774in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.630932in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.631090in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.631721in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.631879in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.632352in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.632983in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.633457in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.635351in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.635508in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.635824in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.636298in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.636613in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.636929in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.637402in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.637876in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.638034in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.638349in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.638507in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.639138in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.639454in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.640085in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.640716in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.640874in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.641032in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.641979in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.642295in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.642926in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.643241in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.643399in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.644346in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.644662in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.644977in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.646398in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.646713in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.648292in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.648449in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.648607in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.648765in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.648923in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.649396in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.650817in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.651290in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.651606in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.652079in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.652237in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.652553in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.653026in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.655078in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.655709in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.656182in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.656498in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.656656in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.657129in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.657287in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.657918in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.658076in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.658234in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.659339in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.659654in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.659812in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.659970in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.660128in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.660443in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.660601in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.661075in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.661548in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.661864in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.662653in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.662969in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.663126in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.663758in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.664231in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.664547in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.664862in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.665178in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.665651in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.666125in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.666441in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.667545in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.667861in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.668176in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.668650in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.669281in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.669439in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.669597in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.669912in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.670070in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.670859in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.671017in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.671175in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.671491in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.671648in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.671964in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.672122in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.672438in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.672595in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.673700in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.673858in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.674016in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.674963in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.675120in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.675278in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.675436in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.675594in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.675909in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.676067in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.676383in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.677645in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.678119in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.678592in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.679855in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.680013in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.680328in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.680486in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.680960in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.681591in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.681749in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.682380in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.682853in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.683958in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.684274in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.684747in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.685378in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.686010in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.686168in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.686483in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.686641in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.686957in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.687430in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.687588in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.688219in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.688377in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.688535in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.688693in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.689955in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.690429in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.691060in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.691375in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.691533in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.692638in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.692796in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.693585in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.693901in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.694058in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.694374in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.694690in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.695005in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.695321in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.695479in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.695794in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.695952in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.696268in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.696426in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.696583in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.696899in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.697373in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.698635in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.698793in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.699266in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.699898in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.700529in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.700687in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.700844in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.701002in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.701476in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.701791in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.701949in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.703527in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.703843in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.704001in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.704790in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.705106in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.705263in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.705421in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.706052in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.706210in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.706842in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.706999in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.707315in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.707788in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.708420in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.709051in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.709209in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.709998in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.710313in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.710471in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.710629in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.711260in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.711418in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.711576in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.711892in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.712049in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.712523in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.712681in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.712996in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.713312in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.713628in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.713785in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.713943in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.714732in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.715048in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.716153in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.716310in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.716468in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.716942in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.717415in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.717889in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.718520in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.719625in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.721361in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.721518in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.722465in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.722623in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.723570in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.724201in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.724517in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.725148in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.725622in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.726411in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.726726in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.727042in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.727200in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.727358in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.727515in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.728620in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.729251in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.729409in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.730041in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.730198in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.730356in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.730514in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.731303in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.731461in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.731619in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.731776in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.732250in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.733039in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.733986in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.734144in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.734933in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.735248in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.735564in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.735880in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.736195in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.736353in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.736669in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.736984in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.737458in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.737931in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.738563in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.739510in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.740141in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.740456in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.742508in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.743771in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.744086in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.744402in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.744560in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.744717in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.745033in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.745507in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.746611in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.746769in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.747085in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.748189in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.748347in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.748505in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.749136in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.749452in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.749925in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.750241in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.750399in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.750557in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.751188in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.753397in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.753555in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.753871in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.754344in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.754660in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.755765in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.755922in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.756080in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.757027in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.757343in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.757658in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.757974in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.758132in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.758447in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.758763in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.759079in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.759868in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.760026in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.760183in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.760499in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.760657in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.760973in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.761130in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.761288in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.761446in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.761762in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.761919in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.762393in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.762709in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.763498in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.764287in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.764918in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.765076in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.765707in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.766812in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.766970in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.767127in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.767759in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.768074in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.768390in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.768863in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.769179in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.769968in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.770126in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.770442in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.770599in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.771388in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.772020in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.772177in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.772335in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.772493in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.773124in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.773282in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.773598in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.773913in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.774229in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.774703in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.775965in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.777228in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.777701in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.778648in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.778806in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.778964in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.779279in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.779753in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.780068in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{1.780384in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.781331in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.781962in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.782278in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.782751in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.783067in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.783698in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.784014in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.784803in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{1.784961in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{1.785434in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.785750in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.786539in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.786697in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.787170in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.787959in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.788117in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.789695in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.790011in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.790169in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.790958in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.791115in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.791273in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.792694in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.793167in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.793483in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.794114in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.794272in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.794587in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.795219in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.795692in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.796481in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.796639in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.796797in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.797112in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.797586in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.798059in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.798217in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.798533in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.798691in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.799006in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.799638in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.800427in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.801216in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.802163in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.802320in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.802636in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.803110in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.803583in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.803899in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.804372in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.804845in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.805319in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.805477in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.806266in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.806581in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.806739in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.807528in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.807844in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.808002in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.808633in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.808791in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.809107in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.809738in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.810053in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.811000in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.811158in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.811474in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.811947in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.812263in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.812421in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.813052in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.813210in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.813525in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.813683in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.813999in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.814314in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.814630in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.815419in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.815577in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.815893in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.816208in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.816366in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.816524in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.817313in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.817471in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.817629in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.817786in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.818418in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.818733in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.819680in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.819996in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.820311in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.820627in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.821101in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.821258in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.822363in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.823152in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.823468in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.824257in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.824415in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.825046in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.826151in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.826309in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.826624in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.827098in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.827255in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.827413in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.827729in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.827887in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.828518in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.828834in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.829465in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.830254in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.830570in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.830885in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.831043in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.831359in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.831990in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.833095in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.833252in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.833410in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.833568in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.833884in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.834831in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.835462in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.835620in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.835778in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.836724in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.837513in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.837671in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.838303in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.839092in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.839407in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.839565in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.839881in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.840039in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.840512in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.840828in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.841301in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.841617in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.841775in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.841932in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.842248in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.842406in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.843037in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.843511in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.844457in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.844615in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.845246in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.845404in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.846036in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.846667in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.847140in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.847298in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.847456in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.847614in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.848087in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.848718in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.848876in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.849034in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.849823in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.849981in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.850139in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.850454in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.850612in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.850770in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.850928in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.851086in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.851559in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.851717in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.851875in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.852190in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.852348in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.853769in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.854242in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.855031in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.855662in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.855978in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.856294in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.856451in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.856767in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.857083in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.857241in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.858187in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.858345in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.859292in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.859608in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.860712in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.862291in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.862764in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.863238in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.863395in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.864342in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.864500in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.864816in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.865289in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.865447in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.865920in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.866236in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.867025in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.867183in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.867499in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.867656in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.868288in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.868603in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.869235in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.869866in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.870024in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.870339in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.870655in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.870971in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{1.871128in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.871444in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.871760in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.871917in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.872075in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.872707in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.873180in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.873338in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.873496in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.873653in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.873969in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.874758in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.875863in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.876021in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.876652in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.877283in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.877599in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.878546in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.878861in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.879177in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.879335in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.879493in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.879808in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.880440in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.880597in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.881071in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.881386in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.882018in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.882176in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.882965in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.883912in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.884227in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.884385in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.885332in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.885805in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.886437in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.886910in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.887226in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.887699in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.888330in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.888488in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.888646in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.888804in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.888962in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.889277in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.889435in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.889909in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.890382in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.890540in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.890698in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.891013in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.891329in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.891960in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.892434in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.892591in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.892749in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.892907in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.893065in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.893538in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.894012in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.894801in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.895906in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.896063in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.896221in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.897642in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.898431in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.898746in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.898904in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.899062in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.899220in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.899693in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.899851in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.900167in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.900324in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.900482in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.900640in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.900798in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.901429in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.902060in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.902692in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.903007in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.904112in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.904585in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.905848in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.907111in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.907584in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.907900in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.908057in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.908215in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.909162in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.909478in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.910109in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.910425in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.911214in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.911372in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.911529in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.911687in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.911845in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.912003in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.912634in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.912792in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.913423in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.913739in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.914054in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.914686in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.914844in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.915001in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.915159in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.915475in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.915633in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.915948in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.916106in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.917053in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.917369in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.917526in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.917842in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.918473in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.918631in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.918947in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.919105in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.919262in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.920051in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.920367in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.920525in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.920683in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.920841in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.921156in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.921314in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.922261in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.922577in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.923681in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.923839in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.923997in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.924786in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.925259in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.925575in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.925733in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.926048in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.926680in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.926995in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.927153in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.927469in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.928100in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.928416in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.928889in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.929994in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.930152in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.930310in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.931256in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.931572in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.931888in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.932203in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.932519in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.932835in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.932992in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.933308in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.933624in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.933939in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.934097in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.935044in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.935202in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.935517in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.935675in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.936149in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.937096in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.937253in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.937411in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.937885in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.938200in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.938358in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.938832in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.938989in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.939463in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.940410in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.941041in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.941514in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.941830in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.942304in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.942461in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.942619in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.942935in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.943250in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.944671in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.945144in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.945776in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.945933in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.946091in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.946565in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.946722in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.947196in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.947669in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.947985in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.948143in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.948301in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.948932in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.949248in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.949563in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.950037in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.950352in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.950510in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.950983in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.951141in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.952088in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.952246in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.952404in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.952562in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.953351in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.953666in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.953824in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.953982in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.954455in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.955402in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.955718in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.956507in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.957138in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.957612in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.957927in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.958085in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.958243in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.958401in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.958716in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.958874in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.959190in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.959348in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.959821in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.961084in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.961242in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.962031in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.962346in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.962504in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.962662in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.963609in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.963767in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.963924in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.964556in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.964871in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.965029in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.965660in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.965818in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.965976in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.966449in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.967396in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.967554in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.967870in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.968501in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.968817in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.968975in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.969132in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.970395in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.971500in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.971657in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.971973in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.972131in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.972447in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.972920in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.973551in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.974340in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.974498in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.974814in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.974972in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.975287in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.975445in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.976708in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.976865in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.977181in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.977654in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.977812in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.977970in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.978128in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.978286in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.978917in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.979075in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.979390in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.979706in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.979864in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.980969in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.981442in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.981915in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.982073in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.982231in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.982547in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.983020in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.984125in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.984441in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.985230in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.986019in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.986334in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.986492in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.986650in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.986808in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.986966in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.987123in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.987439in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.987597in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.988859in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.989649in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.990438in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.991858in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.992016in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.992174in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.992331in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.992489in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.992647in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.993278in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.993436in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.993752in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.994067in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.994225in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.994541in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.995172in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.996750in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.996908in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.997066in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.997382in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.998013in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.998960in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.999117in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.999275in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.999591in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.000064in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.000380in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.000696in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.001485in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.002589in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.002905in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.003063in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.003221in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.003852in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.004483in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.004641in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.005115in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.005904in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.006377in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.006535in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.006850in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.007008in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.008429in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.008586in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.008744in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.008902in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.009060in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.009218in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.010007in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.010165in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.010322in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.010480in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.010954in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.011269in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.011901in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.012216in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.012374in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.012848in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.013005in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.013163in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.013321in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.014426in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.015373in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.015530in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.015846in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.016004in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.017266in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.017740in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.018371in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.018529in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.018845in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.019318in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.019476in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.019634in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.019791in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.019949in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.020265in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.020738in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.021685in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.021843in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.022159in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.022790in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.023106in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.023421in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.023895in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.024210in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.024368in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.024526in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.024684in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.025631in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.025946in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.026104in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.026262in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.026578in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.026893in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.027524in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.028314in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.028629in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.028787in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.029103in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.029418in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.029576in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.029892in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.030523in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.030681in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.030839in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.031628in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.032101in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.032417in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.033048in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.033521in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.033995in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.034153in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.034311in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.034784in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.035257in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.035731in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.036678in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.036836in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.037625in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.038256in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.038572in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.038729in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.038887in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.039045in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.039834in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.039992in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.040623in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.040781in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.041097in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.041570in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.042044in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.042359in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.042675in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.042833in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.043148in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.043464in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.043780in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.044253in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.044411in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.045200in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.045516in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.045673in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.046147in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.046305in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.046462in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.046620in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.047094in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.047409in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.047725in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.048514in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.048830in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.048987in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.049619in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.049777in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.050092in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.050250in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.050566in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.050723in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.050881in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.051039in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.051197in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.052302in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.052617in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.052933in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.053406in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.053880in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.054038in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.054511in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.054827in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.054984in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.055142in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.055458in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.055616in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.056405in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.056563in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.057036in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.057194in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.057825in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.058299in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.059719in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.060350in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.060666in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.060824in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.061139in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.061455in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.061613in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.061771in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.061928in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.062717in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.063191in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.063822in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.063980in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.064138in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.065085in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.065243in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.065558in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.066032in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.067136in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.067768in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.068241in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.068872in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.069188in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.069346in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.069977in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.070293in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.070608in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.071082in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.071240in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.071555in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.071871in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.072660in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.072818in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.073133in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.073607in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.073922in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.074080in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.074712in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.075185in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.075501in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.075974in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.076448in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.077237in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.077868in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.078026in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.078341in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.079446in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.079604in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.079919in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.080709in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.081340in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.081498in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.081971in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.082287in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.082918in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.083234in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.085127in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.085601in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.086074in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.086232in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.086390in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.086548in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.087179in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.087968in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.088442in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.088757in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.089388in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.089704in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.089862in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.090335in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.090651in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.091914in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.092860in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.093176in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.093492in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.093650in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.093807in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.093965in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.094281in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.094596in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.094754in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.095385in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.096017in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.096490in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.096806in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.097279in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.097437in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.098068in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.098384in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.098542in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.098700in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.099015in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.099331in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.099489in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.099647in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.099804in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.100120in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.100278in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.100436in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.100909in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.101383in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.101856in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.103118in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.103592in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.104223in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.104539in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.104854in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.105328in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.105644in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.105959in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.106117in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.106275in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.106433in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.106748in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.107380in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.108169in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.108484in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.108642in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.109116in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.109431in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.109589in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.109747in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.110378in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.110852in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.111167in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.111325in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.111483in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.111641in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.112272in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.112430in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.112587in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.112745in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.112903in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.113061in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.113534in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.113692in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.113850in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.114008in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.114639in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.114797in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.114955in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.115113in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.115270in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.115902in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.116059in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.116217in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.116849in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.117164in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.118585in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.119058in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.119216in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.119374in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.119531in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.119689in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.120005in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.120478in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.120636in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.120794in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.121110in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.121267in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.121425in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.121583in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.121741in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.122214in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.122688in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.123319in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.123477in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.123635in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.123792in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.124108in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.124424in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.124739in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.125055in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.126002in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.126633in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.126791in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.127107in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.127422in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.127580in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.127738in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.128527in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.130421in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.130579in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.131210in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.131368in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.131525in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.131841in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.132157in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.132315in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.132788in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.132946in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.133577in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.133735in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.134524in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.134840in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.134997in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.135471in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.135629in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.135944in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.136260in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.136576in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.136733in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.136891in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.137365in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.138312in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.139416in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.140048in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.140994in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.141626in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.142730in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.142888in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.143204in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.143835in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.143993in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.144782in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.145413in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.145887in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.146676in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.146834in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.147149in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.147623in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.147781in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.147938in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.148096in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.148727in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.149201in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.150621in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.151410in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.152357in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.152515in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.153304in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.153462in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.153778in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.154251in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.154567in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.155356in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.155829in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.155987in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.156776in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.157565in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.157723in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.158196in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.158354in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.158670in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.158828in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.158986in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.159143in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.159459in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.159932in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.160248in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.160406in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.161037in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.161195in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.161511in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.161668in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.161984in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.162457in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.163404in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.163562in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.163720in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.164351in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.164509in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.164825in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.164983in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.165614in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.165929in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.166403in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.167823in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.168139in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.168770in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.168928in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.169244in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.169717in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.169875in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.170190in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.170980in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.171137in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.171295in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.171926in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.172242in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.172558in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.172716in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.173347in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.173505in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.173662in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.174294in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.174452in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.174767in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.175556in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.175872in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.176977in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.177450in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.177923in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.178239in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.178870in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.179028in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.179817in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.179975in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.180606in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.180764in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.181238in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.181869in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.182185in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.182342in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.182658in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.182974in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.183605in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.183763in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.184236in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.184710in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.185183in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.185656in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.185972in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.186603in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.187235in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.187550in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.187866in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.188182in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.188497in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.189128in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.190075in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.190233in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.191022in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.191811in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.192127in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.192916in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.193074in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.193389in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.193547in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.194336in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.194810in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.195125in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.195283in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.195599in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.195915in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.197019in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.197335in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.197808in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.198124in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.198440in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.198755in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.199702in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.200176in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.200807in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.200965in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.201438in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.201754in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.202069in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.202858in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.203174in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.203332in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.203963in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.204437in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.204752in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.205384in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.206330in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.206646in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.207909in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.208855in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.209013in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.209171in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.209960in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.210907in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.211223in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.211381in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.211696in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.211854in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.212012in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.212485in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.212801in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.212959in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.213117in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.213590in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.214063in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.214379in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.214537in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.214695in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.215168in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.215799in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.216115in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.216746in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.217220in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.217378in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.217693in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.218167in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.218482in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.218798in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.219114in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.219903in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.220060in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.220376in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.220692in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.221954in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.222270in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.223217in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.223375in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.223532in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.224006in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.225111in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.225426in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.225742in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.226057in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.226215in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.226531in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.226689in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.227320in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.227951in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.228425in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.228898in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.229056in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.229214in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.229372in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.229845in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.230476in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.231108in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.231581in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.231897in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.232055in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.232212in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.232686in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.233001in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.233790in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.233948in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.234106in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.234422in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.235526in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.235684in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.236473in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.237105in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.237262in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.237578in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.237894in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.238209in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.238525in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.238841in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.240419in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.240734in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.241050in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.241523in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.241681in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.241997in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.242313in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.242786in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.243259in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.243575in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.243733in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.244364in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.244522in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.244995in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.245311in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.245942in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.246258in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.246416in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.247363in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.247521in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.247836in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.248152in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.248783in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.249888in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.250046in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.250519in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.250677in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.250992in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.251150in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.251939in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.252255in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.252886in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.253044in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.253202in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.253360in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.253518in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.253675in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.253991in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.254780in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.254938in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.255096in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.256043in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.256200in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.256358in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.256516in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.256832in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.257147in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.257779in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.258883in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.259357in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.259988in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.260304in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.260461in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.261251in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.263144in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.263302in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.263933in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.264249in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.266143in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.267405in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.267563in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.267879in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.269299in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.269457in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.269615in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.269930in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.270404in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.271035in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.271351in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.271509in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.271666in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.271824in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.271982in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.272771in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.273087in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.273245in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.273718in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.273876in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.274191in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.274507in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.274665in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.274823in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.274981in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.275138in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.275296in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.276243in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.278453in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.278610in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.278926in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.280346in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.280504in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.280978in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.281293in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.281609in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.282082in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.282556in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.282714in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.282871in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.283187in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.283503in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.283660in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.284923in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.285396in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.285712in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.286028in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.286343in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.286501in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.286975in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.287132in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.287448in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.287606in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.287764in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.288079in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.288395in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.288553in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.289026in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.289342in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.290604in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.291393in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.291709in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.292025in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.292498in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.293445in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.293603in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.293761in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.294076in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.294550in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.295023in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.295655in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.295970in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.296444in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.296601in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.296759in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.297548in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.297706in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.297864in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.298022in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.298653in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.299758in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.300231in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.301336in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.301652in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.301967in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.302283in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.303545in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.303861in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.304019in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.304177in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.304492in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.304650in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.304808in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.305597in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.305913in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.306702in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.306859in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.307175in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.307491in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.307649in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.308280in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.308595in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.308911in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.309069in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.309227in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.309385in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.309542in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.310016in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.310174in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.311121in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.311278in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.311594in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.312067in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.312225in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.312383in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.312699in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.313488in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.313646in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.313803in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.313961in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.314119in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.314435in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.314592in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.314908in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.316328in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.316644in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.316802in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.316960in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.318064in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.318222in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.318380in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.318538in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.318854in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.319169in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.319327in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.319485in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.319643in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.320274in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.320590in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.321063in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.321379in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.321694in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.323430in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.323588in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.324061in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.324535in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.324693in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.324851in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.325640in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.325797in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.325955in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.326113in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.326271in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.326587in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.327218in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.327691in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.328323in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.328954in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.329112in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.329269in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.329427in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.329585in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.330058in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.330532in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.330690in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.331005in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.331163in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.331321in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.332110in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.332584in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.332741in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.333530in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.333688in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.334004in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.334320in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.334793in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.335424in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.335740in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.335898in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.336056in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.336529in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.336687in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.336845in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.337002in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.337791in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.338265in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.338738in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.338896in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.339054in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.339370in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.339843in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.340317in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.340474in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.340632in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.340948in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.341421in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.341737in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.342053in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.342210in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.342368in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.342526in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.342842in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.343946in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.344262in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.344420in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.344893in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.345051in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.345209in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.345524in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.345840in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.347260in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.347576in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.348207in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.348996in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.349470in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.349786in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.349943in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.350417in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.350575in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.351522in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.351679in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.351995in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.352153in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.352468in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.352784in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.353257in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.354520in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.354836in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.355625in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.356256in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.357045in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.357676in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.358623in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.358939in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.359255in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.359412in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.360044in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.360833in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.361306in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.361464in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.362411in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.362569in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.362726in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.363042in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.363358in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.364147in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.364305in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.364778in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.365567in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.365725in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.365883in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.366041in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.366672in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.366830in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.367461in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.367777in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.368092in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.369039in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.369670in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.370144in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.370302in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.370933in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.371564in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.372511in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.373616in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.374247in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.374563in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.374878in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.375510in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.375667in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.375825in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.375983in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.376141in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.376457in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.376614in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.376772in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.377088in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.377403in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.377719in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.377877in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.378192in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.378508in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.378666in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.378824in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.379771in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.379928in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.380244in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.380402in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.381349in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.381822in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.382138in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.382454in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.383243in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.383716in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.384032in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.384505in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.384821in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.385294in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.385610in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.385768in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.386557in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.387188in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.387661in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.387819in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.388135in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.388451in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.388766in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.389713in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.389871in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.390029in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.390976in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.391133in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.391449in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.392080in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.392396in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.392869in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.393027in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.393501in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.394448in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.394921in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.395394in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.396184in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.396341in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.396657in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.396815in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.397288in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.397446in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.397604in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.397762in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.397920in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.398077in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.398551in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.398709in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.399024in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.399182in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.399498in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.400287in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.400602in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.401076in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.401234in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.402181in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.402338in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.403127in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.403443in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.403601in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.403759in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.403917in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.404232in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.404706in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.405179in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.405810in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.406284in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.406442in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.406915in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.407231in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.407389in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.408967in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.409125in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.409440in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.409598in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.409756in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.410071in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.410860in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.411807in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.412281in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.412754in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.412912in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.413386in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.415437in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.415595in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.415753in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.416542in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.416700in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.417173in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.417489in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.417804in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.417962in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.418593in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.419225in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.419856in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.420329in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.421276in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.421434in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.422065in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.422381in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.422855in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.423328in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.423486in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.423959in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.424117in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.424906in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.425537in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.425695in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.426011in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.426326in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.426484in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.426642in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.427589in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.428694in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.429167in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.430430in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.430903in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.431219in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.432324in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.432481in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.432797in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.432955in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.433113in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.433428in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.434691in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.434849in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.435006in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.435164in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.435480in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.435953in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.436585in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.436742in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.436900in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.437058in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.437374in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.437689in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.438163in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.438478in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.438636in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.438794in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.438952in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.439425in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.439741in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.439899in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.440057in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.440372in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.440530in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.440846in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.441003in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.441161in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.441477in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.441635in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.441950in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.443055in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.443371in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.445422in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.445738in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.445896in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.446054in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.446211in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.447158in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.447316in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.447632in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.447790in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.449210in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.449368in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.450946in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.451104in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.451419in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.451577in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.451735in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.452524in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.452840in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.453155in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.454418in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.455365in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.455523in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.456785in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.456943in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.457416in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.457574in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.458205in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.458679in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.458994in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.459152in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.459468in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.459626in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.460573in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.460888in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.461362in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.461677in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.461993in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.462466in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.462782in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.463571in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.463887in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.464360in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.464518in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.465307in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.465781in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.465938in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.466096in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.466254in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.466570in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.467043in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.467359in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.467990in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.468148in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.469253in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.469726in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.469884in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.470357in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.470673in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.471620in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.471778in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.471935in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.472409in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.472567in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.473040in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.473356in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{2.473514in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{2.473987in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.474303in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.474618in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.475092in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{2.475407in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{2.475565in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{2.475723in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{2.475881in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{2.476196in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{2.476986in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{2.477143in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.477617in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.478248in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{2.479195in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{2.479826in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{2.480142in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{2.480300in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.480615in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.481878in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{2.482036in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.482351in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{2.482509in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{2.482667in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{2.483140in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{2.483614in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{2.483929in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{2.484561in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{2.484719in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{2.485192in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{2.485823in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{2.485981in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.486297in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{2.487875in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{2.488664in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{2.489137in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{2.489769in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{2.490084in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{2.490716in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{2.491189in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{2.492609in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{2.493398in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{2.493714in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{2.493872in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{2.494030in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{2.494188in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{2.494503in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{2.494661in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{2.494819in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{2.494977in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{2.495134in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{2.495766in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{2.496239in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{2.496870in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{2.497186in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{2.498922in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{2.499395in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{2.499553in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{2.499711in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{2.500027in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{2.500342in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{2.500658in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{2.500816in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{2.501289in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{2.501447in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{2.501605in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{2.501921in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{2.502078in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{2.502394in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{2.502710in}{1.197430in}}%
\pgfpathlineto{\pgfqpoint{2.502867in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{2.503341in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{2.503657in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{2.503814in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.504130in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{2.504446in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{2.504603in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{2.505550in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{2.505708in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{2.506024in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{2.506182in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{2.506655in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{2.507128in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{2.507286in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{2.507444in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{2.507760in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{2.507918in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{2.508233in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{2.508549in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{2.509338in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{2.509654in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{2.509969in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{2.510127in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{2.510285in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{2.511074in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{2.511232in}{1.009956in}}%
\pgfpathlineto{\pgfqpoint{2.511390in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{2.511705in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{2.512179in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{2.512336in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{2.512494in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{2.512810in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{2.513441in}{0.955092in}}%
\pgfpathlineto{\pgfqpoint{2.513757in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{2.513915in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{2.514072in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{2.514546in}{0.920838in}}%
\pgfpathlineto{\pgfqpoint{2.514704in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{2.514861in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{2.515177in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{2.515651in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{2.516755in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{2.517071in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{2.517229in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{2.517544in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{2.517702in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{2.517860in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{2.518018in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{2.518333in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{2.519123in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{2.520069in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{2.520385in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{2.520701in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{2.521016in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{2.521174in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{2.521490in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{2.521805in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{2.522121in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{2.522437in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{2.522752in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{2.522910in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{2.523541in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{2.523699in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{2.524962in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{2.525435in}{0.686316in}}%
\pgfpathlineto{\pgfqpoint{2.525593in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{2.525751in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{2.525909in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{2.526066in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{2.526382in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{2.526698in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{2.527013in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{2.527171in}{0.623635in}}%
\pgfpathlineto{\pgfqpoint{2.527329in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{2.527802in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{2.527960in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{2.529223in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{2.529854in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{2.530012in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{2.530801in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{2.530959in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{2.531274in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{2.531906in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{2.532695in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{2.532853in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{2.533642in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{2.534273in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{2.535693in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{2.536009in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{2.536167in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{2.536482in}{0.564508in}}%
\pgfpathlineto{\pgfqpoint{2.536640in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{2.536798in}{0.562091in}}%
\pgfpathlineto{\pgfqpoint{2.537745in}{0.560812in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{0.559106in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{2.538218in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{2.538376in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{2.538850in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{2.539165in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{2.539323in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{2.539481in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{2.539796in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{2.539954in}{0.516040in}}%
\pgfpathlineto{\pgfqpoint{2.540112in}{0.509217in}}%
\pgfpathlineto{\pgfqpoint{2.540270in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{2.540586in}{0.495715in}}%
\pgfpathlineto{\pgfqpoint{2.540743in}{0.490029in}}%
\pgfpathlineto{\pgfqpoint{2.541059in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{2.541217in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{2.541375in}{0.473400in}}%
\pgfpathlineto{\pgfqpoint{2.541532in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{2.542006in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{2.542637in}{0.455917in}}%
\pgfpathlineto{\pgfqpoint{2.543111in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.543584in}{0.442983in}}%
\pgfpathlineto{\pgfqpoint{2.544058in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{2.544215in}{0.429907in}}%
\pgfpathlineto{\pgfqpoint{2.544689in}{0.423511in}}%
\pgfpathlineto{\pgfqpoint{2.545162in}{0.417399in}}%
\pgfpathlineto{\pgfqpoint{2.545320in}{0.411571in}}%
\pgfpathlineto{\pgfqpoint{2.545636in}{0.405886in}}%
\pgfpathlineto{\pgfqpoint{2.545794in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{2.546109in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{2.546267in}{0.389114in}}%
\pgfpathlineto{\pgfqpoint{2.546425in}{0.383287in}}%
\pgfpathlineto{\pgfqpoint{2.546583in}{0.377175in}}%
\pgfpathlineto{\pgfqpoint{2.546740in}{0.370352in}}%
\pgfpathlineto{\pgfqpoint{2.546898in}{0.364241in}}%
\pgfpathlineto{\pgfqpoint{2.547056in}{0.359124in}}%
\pgfpathlineto{\pgfqpoint{2.547214in}{0.354291in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{0.349885in}}%
\pgfpathlineto{\pgfqpoint{2.547687in}{0.345337in}}%
\pgfpathlineto{\pgfqpoint{2.547845in}{0.341215in}}%
\pgfpathlineto{\pgfqpoint{2.548792in}{0.337235in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{2.549423in}{0.332260in}}%
\pgfpathlineto{\pgfqpoint{2.549581in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{2.549739in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{2.550370in}{0.328565in}}%
\pgfpathlineto{\pgfqpoint{2.550528in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{2.550686in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{2.550844in}{0.327286in}}%
\pgfpathlineto{\pgfqpoint{2.551001in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{2.551159in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.551475in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.551791in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.552106in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.552580in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.552737in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.552895in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.553053in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.553211in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.554631in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.554947in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.555894in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.556052in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.556209in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.556367in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.556525in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.556998in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.557156in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.557314in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.557472in}{0.326433in}}%
\pgfpathlineto{\pgfqpoint{2.557630in}{0.326291in}}%
\pgfpathlineto{\pgfqpoint{2.557945in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{2.558103in}{0.326007in}}%
\pgfpathlineto{\pgfqpoint{2.558261in}{0.325864in}}%
\pgfpathlineto{\pgfqpoint{2.558419in}{0.325722in}}%
\pgfpathlineto{\pgfqpoint{2.558734in}{0.325580in}}%
\pgfpathlineto{\pgfqpoint{2.559208in}{0.325438in}}%
\pgfpathlineto{\pgfqpoint{2.559524in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{2.559681in}{0.324869in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{2.559997in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{2.560155in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{2.560313in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.560470in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.560786in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.560944in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.561417in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.561891in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.562049in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{2.562206in}{0.324159in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{2.562680in}{0.324443in}}%
\pgfpathlineto{\pgfqpoint{2.563311in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{2.563469in}{0.324443in}}%
\pgfpathlineto{\pgfqpoint{2.563627in}{0.325012in}}%
\pgfpathlineto{\pgfqpoint{2.564258in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{2.564731in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{2.566152in}{0.332829in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{0.334961in}}%
\pgfpathlineto{\pgfqpoint{2.566941in}{0.336951in}}%
\pgfpathlineto{\pgfqpoint{2.567414in}{0.338799in}}%
\pgfpathlineto{\pgfqpoint{2.567572in}{0.340646in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{0.342494in}}%
\pgfpathlineto{\pgfqpoint{2.567888in}{0.344200in}}%
\pgfpathlineto{\pgfqpoint{2.568203in}{0.345479in}}%
\pgfpathlineto{\pgfqpoint{2.568677in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{2.568993in}{0.347611in}}%
\pgfpathlineto{\pgfqpoint{2.569624in}{0.349601in}}%
\pgfpathlineto{\pgfqpoint{2.569939in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{2.570097in}{0.354860in}}%
\pgfpathlineto{\pgfqpoint{2.570413in}{0.358697in}}%
\pgfpathlineto{\pgfqpoint{2.570571in}{0.363388in}}%
\pgfpathlineto{\pgfqpoint{2.570729in}{0.368647in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{0.374048in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{0.379165in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{0.384566in}}%
\pgfpathlineto{\pgfqpoint{2.571833in}{0.390251in}}%
\pgfpathlineto{\pgfqpoint{2.572464in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{2.573096in}{0.406739in}}%
\pgfpathlineto{\pgfqpoint{2.573411in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{2.573727in}{0.417257in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{0.422516in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{0.427775in}}%
\pgfpathlineto{\pgfqpoint{2.574200in}{0.433034in}}%
\pgfpathlineto{\pgfqpoint{2.574516in}{0.438577in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{0.444120in}}%
\pgfpathlineto{\pgfqpoint{2.574990in}{0.450658in}}%
\pgfpathlineto{\pgfqpoint{2.575463in}{0.457765in}}%
\pgfpathlineto{\pgfqpoint{2.575621in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{2.575779in}{0.471978in}}%
\pgfpathlineto{\pgfqpoint{2.575936in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.576094in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{0.493298in}}%
\pgfpathlineto{\pgfqpoint{2.576410in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{2.576883in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{2.577041in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{2.577199in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{2.577357in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{2.577830in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{2.578146in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{2.578462in}{0.548731in}}%
\pgfpathlineto{\pgfqpoint{2.578777in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{0.562944in}}%
\pgfpathlineto{\pgfqpoint{2.579251in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{2.579882in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{2.580671in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{2.580829in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{2.581144in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{2.581302in}{0.604447in}}%
\pgfpathlineto{\pgfqpoint{2.581460in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{2.582091in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{2.583354in}{0.629463in}}%
\pgfpathlineto{\pgfqpoint{2.583512in}{0.636427in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{2.584301in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{2.584459in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{2.584774in}{0.679068in}}%
\pgfpathlineto{\pgfqpoint{2.584932in}{0.686174in}}%
\pgfpathlineto{\pgfqpoint{2.585405in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{2.585563in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{2.585879in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{2.586037in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{2.586510in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{2.586668in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{2.586826in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{2.586984in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{2.587141in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{2.588562in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{2.588877in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{2.589035in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{2.589193in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{2.589351in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{2.589824in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{2.590771in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{2.590929in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{2.591087in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{2.591876in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{2.592192in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{2.592349in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{2.592507in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{2.592665in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{2.592823in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{2.592981in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{2.593138in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{2.593296in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{0.901792in}}%
\pgfpathlineto{\pgfqpoint{2.593770in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{2.593928in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{2.594559in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{2.595190in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{2.595348in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{2.595506in}{0.924960in}}%
\pgfpathlineto{\pgfqpoint{2.595979in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{2.596137in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{2.596295in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{2.597242in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{2.597715in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{2.598189in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{2.598346in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{2.598504in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{2.598820in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{2.599451in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{2.599609in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{2.599767in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{2.600398in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{2.600556in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{2.600714in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{2.600871in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{2.601187in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{2.601661in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{2.601976in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{2.602765in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{2.603239in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{2.603712in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{2.604028in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{2.604343in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{2.604501in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{2.605448in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{2.605922in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{2.606395in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{2.606553in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{2.607026in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{2.607342in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{2.607815in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{2.607973in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{2.608131in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{2.608289in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{2.608762in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{2.609078in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{2.609394in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{2.609551in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{2.610025in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.610814in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{2.610972in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{2.611445in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{2.611603in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{2.611761in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{2.611919in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{2.612076in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{2.612708in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{2.613497in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{2.614601in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{2.614917in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{2.615706in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{2.615864in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.616495in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.616811in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.616969in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.617127in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.617284in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.617600in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.618389in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.618705in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.618863in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.619020in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.619178in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.619336in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.619494in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.619652in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{2.619809in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{2.620598in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{2.620756in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{2.620914in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{2.621072in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{2.621388in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{2.622650in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{2.622966in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{2.623124in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{2.623439in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{2.623755in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{2.623913in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{2.624702in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{2.624860in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{2.625175in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{2.626122in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{2.626438in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.626753in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.627069in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.627542in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.627858in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.629121in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{2.629278in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{2.629436in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{2.629594in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{2.629752in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{2.629910in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{2.630225in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{2.630541in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{2.630857in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{2.631014in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{2.631646in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{2.631803in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{2.632435in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{2.633066in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{2.633224in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{2.633539in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{2.633697in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{2.634802in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{2.634960in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{2.635275in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{2.635433in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{2.635591in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{2.636222in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{2.636380in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{2.637485in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{2.638116in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{2.638274in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{2.638432in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{2.638590in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{2.638905in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{2.639063in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{2.640010in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{2.640168in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{2.640326in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{2.640483in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{2.640641in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{2.640799in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{2.641430in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{2.641588in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{2.642219in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{2.643482in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{2.643640in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{2.643798in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{2.644271in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{2.644744in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{2.645691in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{2.646007in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{2.646323in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{2.646796in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{2.647269in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{2.647427in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{2.647743in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{2.647901in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{2.648059in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{2.648216in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{2.648374in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{2.648532in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{2.648848in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{2.649163in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{0.726114in}}%
\pgfpathlineto{\pgfqpoint{2.649479in}{0.720855in}}%
\pgfpathlineto{\pgfqpoint{2.649637in}{0.715596in}}%
\pgfpathlineto{\pgfqpoint{2.650110in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{2.650268in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{2.650426in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{2.650584in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{2.650899in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{2.651373in}{0.681342in}}%
\pgfpathlineto{\pgfqpoint{2.651846in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{2.652477in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{2.653109in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{2.653266in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{2.653424in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{2.654845in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{2.655002in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{2.655160in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{2.655476in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{2.655949in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{2.656265in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{2.656423in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{2.656896in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{2.658159in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{2.658317in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{2.658474in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{2.658632in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{2.658948in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{0.705362in}}%
\pgfpathlineto{\pgfqpoint{2.659264in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{2.659421in}{0.708631in}}%
\pgfpathlineto{\pgfqpoint{2.659579in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{2.660053in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{2.660368in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.660526in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{2.661473in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{2.661946in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{2.662104in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{0.681768in}}%
\pgfpathlineto{\pgfqpoint{2.662420in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{2.662578in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{2.663525in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{2.663682in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{2.663840in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{2.664156in}{0.637138in}}%
\pgfpathlineto{\pgfqpoint{2.664471in}{0.630884in}}%
\pgfpathlineto{\pgfqpoint{2.664787in}{0.624204in}}%
\pgfpathlineto{\pgfqpoint{2.665418in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{2.665734in}{0.603452in}}%
\pgfpathlineto{\pgfqpoint{2.666050in}{0.596630in}}%
\pgfpathlineto{\pgfqpoint{2.666523in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{2.666997in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{2.667154in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{2.667470in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{2.667628in}{0.557259in}}%
\pgfpathlineto{\pgfqpoint{2.667943in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{2.668101in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{0.537218in}}%
\pgfpathlineto{\pgfqpoint{2.668575in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{2.669995in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{2.670153in}{0.517745in}}%
\pgfpathlineto{\pgfqpoint{2.670468in}{0.511918in}}%
\pgfpathlineto{\pgfqpoint{2.670626in}{0.506517in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{0.501542in}}%
\pgfpathlineto{\pgfqpoint{2.671415in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{2.671731in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{2.672047in}{0.489319in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{2.672362in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{2.672836in}{0.481075in}}%
\pgfpathlineto{\pgfqpoint{2.672994in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{2.673151in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{2.673467in}{0.477237in}}%
\pgfpathlineto{\pgfqpoint{2.673783in}{0.477237in}}%
\pgfpathlineto{\pgfqpoint{2.674256in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{2.674887in}{0.476669in}}%
\pgfpathlineto{\pgfqpoint{2.675992in}{0.476527in}}%
\pgfpathlineto{\pgfqpoint{2.676150in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.677097in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.677255in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.677570in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.677728in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.677886in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.678044in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.678201in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.678359in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.679148in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.679306in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.679464in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.679780in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.679937in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.680253in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.680727in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.680884in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.681358in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.681673in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{2.682305in}{0.476953in}}%
\pgfpathlineto{\pgfqpoint{2.682778in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{2.682936in}{0.478090in}}%
\pgfpathlineto{\pgfqpoint{2.683567in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{2.683883in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{2.684356in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{2.684672in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{2.684830in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{2.684988in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{2.685303in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{2.687197in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{2.687828in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{2.688302in}{0.479938in}}%
\pgfpathlineto{\pgfqpoint{2.688460in}{0.479796in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{2.688933in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{2.689406in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{2.689564in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{2.690669in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.690827in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.691300in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.691774in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.692563in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.692721in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{2.692878in}{0.478801in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{2.693510in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{2.693667in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{2.693825in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{2.694141in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{2.694299in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{2.694457in}{0.478801in}}%
\pgfpathlineto{\pgfqpoint{2.694614in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{2.694930in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.695088in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{2.695403in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{2.695719in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{2.695877in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{2.696193in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{2.696824in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{2.696982in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{2.697139in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{2.697297in}{0.490029in}}%
\pgfpathlineto{\pgfqpoint{2.698086in}{0.491166in}}%
\pgfpathlineto{\pgfqpoint{2.698402in}{0.492019in}}%
\pgfpathlineto{\pgfqpoint{2.698560in}{0.492730in}}%
\pgfpathlineto{\pgfqpoint{2.698718in}{0.493156in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.699033in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.699349in}{0.493298in}}%
\pgfpathlineto{\pgfqpoint{2.699822in}{0.493156in}}%
\pgfpathlineto{\pgfqpoint{2.699980in}{0.493014in}}%
\pgfpathlineto{\pgfqpoint{2.700138in}{0.492872in}}%
\pgfpathlineto{\pgfqpoint{2.700611in}{0.492730in}}%
\pgfpathlineto{\pgfqpoint{2.700769in}{0.492588in}}%
\pgfpathlineto{\pgfqpoint{2.701085in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{2.701243in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{2.701400in}{0.492161in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{0.491877in}}%
\pgfpathlineto{\pgfqpoint{2.702347in}{0.491593in}}%
\pgfpathlineto{\pgfqpoint{2.702505in}{0.491166in}}%
\pgfpathlineto{\pgfqpoint{2.702663in}{0.490740in}}%
\pgfpathlineto{\pgfqpoint{2.702979in}{0.490029in}}%
\pgfpathlineto{\pgfqpoint{2.703610in}{0.489319in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{0.488608in}}%
\pgfpathlineto{\pgfqpoint{2.703926in}{0.487613in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{2.704399in}{0.485339in}}%
\pgfpathlineto{\pgfqpoint{2.704715in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{2.705030in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{2.705504in}{0.481217in}}%
\pgfpathlineto{\pgfqpoint{2.705662in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{2.705819in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{2.706608in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{2.707398in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{2.707555in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{2.707871in}{0.474821in}}%
\pgfpathlineto{\pgfqpoint{2.708344in}{0.474395in}}%
\pgfpathlineto{\pgfqpoint{2.708660in}{0.474110in}}%
\pgfpathlineto{\pgfqpoint{2.708818in}{0.473684in}}%
\pgfpathlineto{\pgfqpoint{2.710080in}{0.473257in}}%
\pgfpathlineto{\pgfqpoint{2.710396in}{0.472973in}}%
\pgfpathlineto{\pgfqpoint{2.710554in}{0.472547in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{0.471978in}}%
\pgfpathlineto{\pgfqpoint{2.711027in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{2.711185in}{0.470841in}}%
\pgfpathlineto{\pgfqpoint{2.711343in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.711501in}{0.468709in}}%
\pgfpathlineto{\pgfqpoint{2.711816in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{0.466435in}}%
\pgfpathlineto{\pgfqpoint{2.712132in}{0.465724in}}%
\pgfpathlineto{\pgfqpoint{2.712290in}{0.464161in}}%
\pgfpathlineto{\pgfqpoint{2.712605in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{2.712763in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{2.713079in}{0.458902in}}%
\pgfpathlineto{\pgfqpoint{2.713237in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{2.713395in}{0.454354in}}%
\pgfpathlineto{\pgfqpoint{2.713552in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{2.713710in}{0.449947in}}%
\pgfpathlineto{\pgfqpoint{2.713868in}{0.448668in}}%
\pgfpathlineto{\pgfqpoint{2.714026in}{0.447389in}}%
\pgfpathlineto{\pgfqpoint{2.714184in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.714341in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{2.714657in}{0.441988in}}%
\pgfpathlineto{\pgfqpoint{2.715288in}{0.439003in}}%
\pgfpathlineto{\pgfqpoint{2.715604in}{0.436445in}}%
\pgfpathlineto{\pgfqpoint{2.716077in}{0.433460in}}%
\pgfpathlineto{\pgfqpoint{2.716235in}{0.430475in}}%
\pgfpathlineto{\pgfqpoint{2.716551in}{0.426922in}}%
\pgfpathlineto{\pgfqpoint{2.716709in}{0.422942in}}%
\pgfpathlineto{\pgfqpoint{2.716866in}{0.419104in}}%
\pgfpathlineto{\pgfqpoint{2.717024in}{0.415409in}}%
\pgfpathlineto{\pgfqpoint{2.717813in}{0.411145in}}%
\pgfpathlineto{\pgfqpoint{2.717971in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{2.718129in}{0.401906in}}%
\pgfpathlineto{\pgfqpoint{2.718602in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{2.718760in}{0.392383in}}%
\pgfpathlineto{\pgfqpoint{2.719076in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{2.719234in}{0.383713in}}%
\pgfpathlineto{\pgfqpoint{2.719392in}{0.380018in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{0.376606in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{0.374332in}}%
\pgfpathlineto{\pgfqpoint{2.720181in}{0.372200in}}%
\pgfpathlineto{\pgfqpoint{2.720496in}{0.372627in}}%
\pgfpathlineto{\pgfqpoint{2.720812in}{0.373906in}}%
\pgfpathlineto{\pgfqpoint{2.721443in}{0.375611in}}%
\pgfpathlineto{\pgfqpoint{2.721601in}{0.377033in}}%
\pgfpathlineto{\pgfqpoint{2.721917in}{0.378312in}}%
\pgfpathlineto{\pgfqpoint{2.722232in}{0.379733in}}%
\pgfpathlineto{\pgfqpoint{2.722390in}{0.381012in}}%
\pgfpathlineto{\pgfqpoint{2.722548in}{0.382150in}}%
\pgfpathlineto{\pgfqpoint{2.723021in}{0.383144in}}%
\pgfpathlineto{\pgfqpoint{2.723337in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{2.723495in}{0.384992in}}%
\pgfpathlineto{\pgfqpoint{2.723653in}{0.385703in}}%
\pgfpathlineto{\pgfqpoint{2.723810in}{0.386414in}}%
\pgfpathlineto{\pgfqpoint{2.724126in}{0.387124in}}%
\pgfpathlineto{\pgfqpoint{2.724442in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{2.724600in}{0.388546in}}%
\pgfpathlineto{\pgfqpoint{2.724915in}{0.389540in}}%
\pgfpathlineto{\pgfqpoint{2.725073in}{0.390678in}}%
\pgfpathlineto{\pgfqpoint{2.725231in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{2.725546in}{0.393662in}}%
\pgfpathlineto{\pgfqpoint{2.726020in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{2.726178in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{2.726967in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{2.727440in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{2.727598in}{0.404891in}}%
\pgfpathlineto{\pgfqpoint{2.727756in}{0.406312in}}%
\pgfpathlineto{\pgfqpoint{2.727914in}{0.407449in}}%
\pgfpathlineto{\pgfqpoint{2.728229in}{0.408444in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{0.409297in}}%
\pgfpathlineto{\pgfqpoint{2.729807in}{0.409581in}}%
\pgfpathlineto{\pgfqpoint{2.730123in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{2.730597in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.730912in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.731228in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.731543in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.732017in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.732175in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.732648in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.732964in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.733122in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.733437in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.733753in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.733911in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.734226in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.734542in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.735173in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.735331in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.735489in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.735647in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.735804in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{2.735962in}{0.410150in}}%
\pgfpathlineto{\pgfqpoint{2.736120in}{0.410292in}}%
\pgfpathlineto{\pgfqpoint{2.736594in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{2.737067in}{0.410861in}}%
\pgfpathlineto{\pgfqpoint{2.737225in}{0.411145in}}%
\pgfpathlineto{\pgfqpoint{2.737383in}{0.411429in}}%
\pgfpathlineto{\pgfqpoint{2.737540in}{0.411713in}}%
\pgfpathlineto{\pgfqpoint{2.737856in}{0.411998in}}%
\pgfpathlineto{\pgfqpoint{2.738172in}{0.412282in}}%
\pgfpathlineto{\pgfqpoint{2.738487in}{0.412566in}}%
\pgfpathlineto{\pgfqpoint{2.738961in}{0.412708in}}%
\pgfpathlineto{\pgfqpoint{2.739119in}{0.412850in}}%
\pgfpathlineto{\pgfqpoint{2.739434in}{0.412850in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{0.412850in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{0.412708in}}%
\pgfpathlineto{\pgfqpoint{2.740223in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{2.741486in}{0.411713in}}%
\pgfpathlineto{\pgfqpoint{2.742275in}{0.411287in}}%
\pgfpathlineto{\pgfqpoint{2.742433in}{0.410861in}}%
\pgfpathlineto{\pgfqpoint{2.742591in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{2.743064in}{0.410292in}}%
\pgfpathlineto{\pgfqpoint{2.743222in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{2.743537in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{0.410150in}}%
\pgfpathlineto{\pgfqpoint{2.743853in}{0.410292in}}%
\pgfpathlineto{\pgfqpoint{2.744011in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{2.744169in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{2.744484in}{0.410718in}}%
\pgfpathlineto{\pgfqpoint{2.744642in}{0.410861in}}%
\pgfpathlineto{\pgfqpoint{2.744800in}{0.411145in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{0.411429in}}%
\pgfpathlineto{\pgfqpoint{2.745431in}{0.411713in}}%
\pgfpathlineto{\pgfqpoint{2.745589in}{0.411998in}}%
\pgfpathlineto{\pgfqpoint{2.745905in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{2.746220in}{0.412282in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{0.412424in}}%
\pgfpathlineto{\pgfqpoint{2.746536in}{0.412566in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{0.412708in}}%
\pgfpathlineto{\pgfqpoint{2.747009in}{0.412850in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{2.747483in}{0.413419in}}%
\pgfpathlineto{\pgfqpoint{2.747799in}{0.413561in}}%
\pgfpathlineto{\pgfqpoint{2.747956in}{0.413703in}}%
\pgfpathlineto{\pgfqpoint{2.748430in}{0.413845in}}%
\pgfpathlineto{\pgfqpoint{2.748588in}{0.413845in}}%
\pgfpathlineto{\pgfqpoint{2.749377in}{0.413845in}}%
\pgfpathlineto{\pgfqpoint{2.750481in}{0.413703in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{0.413561in}}%
\pgfpathlineto{\pgfqpoint{2.751270in}{0.413419in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{0.413277in}}%
\pgfpathlineto{\pgfqpoint{2.751902in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{2.752060in}{0.412850in}}%
\pgfpathlineto{\pgfqpoint{2.752217in}{0.412566in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{2.752533in}{0.411571in}}%
\pgfpathlineto{\pgfqpoint{2.753164in}{0.410861in}}%
\pgfpathlineto{\pgfqpoint{2.753638in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{0.408586in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{0.407307in}}%
\pgfpathlineto{\pgfqpoint{2.754585in}{0.406028in}}%
\pgfpathlineto{\pgfqpoint{2.754742in}{0.404749in}}%
\pgfpathlineto{\pgfqpoint{2.754900in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{2.755216in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.755374in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{2.756321in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{2.756636in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{2.756952in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{2.757741in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.758214in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.758372in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.758530in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.758688in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.759003in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.759319in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{2.759635in}{0.398921in}}%
\pgfpathlineto{\pgfqpoint{2.759950in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{2.760266in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{2.760739in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{2.760897in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{2.762633in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{2.762791in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{2.763107in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{2.763265in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{2.763422in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{2.764054in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{2.764369in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.764843in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{2.765790in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{2.766894in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{2.767052in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{2.767368in}{0.414698in}}%
\pgfpathlineto{\pgfqpoint{2.767526in}{0.419531in}}%
\pgfpathlineto{\pgfqpoint{2.767683in}{0.424505in}}%
\pgfpathlineto{\pgfqpoint{2.767999in}{0.430333in}}%
\pgfpathlineto{\pgfqpoint{2.768157in}{0.436445in}}%
\pgfpathlineto{\pgfqpoint{2.768472in}{0.442841in}}%
\pgfpathlineto{\pgfqpoint{2.768946in}{0.449237in}}%
\pgfpathlineto{\pgfqpoint{2.769577in}{0.455633in}}%
\pgfpathlineto{\pgfqpoint{2.769735in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{2.770208in}{0.468141in}}%
\pgfpathlineto{\pgfqpoint{2.770524in}{0.474537in}}%
\pgfpathlineto{\pgfqpoint{2.770682in}{0.481075in}}%
\pgfpathlineto{\pgfqpoint{2.771155in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{2.771471in}{0.494009in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{0.500689in}}%
\pgfpathlineto{\pgfqpoint{2.773049in}{0.507512in}}%
\pgfpathlineto{\pgfqpoint{2.773207in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{0.520588in}}%
\pgfpathlineto{\pgfqpoint{2.773838in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{2.774312in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{2.774469in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{2.775416in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{2.775732in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{2.775890in}{0.559959in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{2.776205in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{2.776363in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{2.776521in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{0.592934in}}%
\pgfpathlineto{\pgfqpoint{2.776995in}{0.599615in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{2.777784in}{0.619656in}}%
\pgfpathlineto{\pgfqpoint{2.778888in}{0.626478in}}%
\pgfpathlineto{\pgfqpoint{2.779046in}{0.633300in}}%
\pgfpathlineto{\pgfqpoint{2.779204in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{2.779362in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{2.779677in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{2.779993in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{2.780151in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{2.780309in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{2.780467in}{0.680631in}}%
\pgfpathlineto{\pgfqpoint{2.780624in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{2.780782in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{2.781729in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{2.782045in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{2.782202in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{2.782360in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{2.782676in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{2.782834in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{2.782992in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{2.783465in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{2.783938in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{2.784254in}{0.745302in}}%
\pgfpathlineto{\pgfqpoint{2.784412in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{2.784885in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{2.785359in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{2.785517in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{2.786621in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{2.786779in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{2.786937in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{2.787095in}{0.779130in}}%
\pgfpathlineto{\pgfqpoint{2.787253in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{2.787410in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{2.787568in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{2.787884in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{2.788357in}{0.779130in}}%
\pgfpathlineto{\pgfqpoint{2.788515in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{2.788673in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{2.788831in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{2.788989in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{2.789146in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{2.789620in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{2.789778in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{2.790409in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{2.790567in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{2.790882in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{2.791198in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{2.791514in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{2.791671in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{2.792461in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{2.793250in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{2.793881in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{2.795143in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{2.795301in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{2.795459in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{2.795617in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{2.795775in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{2.796090in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{2.796564in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{2.796879in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{2.797511in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{2.797826in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{2.798142in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{2.798300in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{2.798615in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{2.798773in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{2.798931in}{0.877060in}}%
\pgfpathlineto{\pgfqpoint{2.799089in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{2.799404in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{2.799878in}{0.883456in}}%
\pgfpathlineto{\pgfqpoint{2.800036in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{2.800509in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.800983in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{2.801140in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{2.801298in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{2.801772in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{2.802087in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{2.802561in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{2.803034in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{2.803350in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{2.803666in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{2.804297in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{2.804455in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.804928in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{2.805244in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{2.805402in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.805559in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.805717in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.806506in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.806664in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{2.807137in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{2.807295in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{2.807611in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.807769in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.808873in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{2.809189in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{2.809347in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{2.809820in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{2.810767in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{2.810925in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{2.811241in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{2.812345in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{2.812503in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{2.812661in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{2.812977in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{2.813450in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{2.814081in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{2.814870in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{2.815028in}{0.901650in}}%
\pgfpathlineto{\pgfqpoint{2.815186in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{2.815502in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{2.816133in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{2.816449in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{2.816606in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{2.817238in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{2.817553in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{2.817711in}{0.928371in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{2.818185in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{2.818500in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{2.818658in}{0.952249in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{0.958077in}}%
\pgfpathlineto{\pgfqpoint{2.819132in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{2.819289in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{2.819605in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{2.819763in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{2.820078in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{2.820394in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{2.821183in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{2.821814in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{2.821972in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{1.008676in}}%
\pgfpathlineto{\pgfqpoint{2.822603in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{2.822761in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{2.822919in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{2.823077in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{2.823235in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{2.823866in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{2.824182in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{2.824339in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{2.824971in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{2.825129in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{2.825286in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{2.825444in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{2.825918in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{2.826233in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{2.827022in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{2.827496in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{2.828127in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{2.828443in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{2.828758in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{2.829074in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{2.829232in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{2.829390in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{2.829547in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{2.829705in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{2.829863in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{2.830336in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{2.830652in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{2.830810in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{2.831757in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{2.832230in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{2.832862in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{2.833019in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{2.833177in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{0.961204in}}%
\pgfpathlineto{\pgfqpoint{2.833651in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{2.833966in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{2.834282in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{2.834755in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{2.835071in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{2.835229in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{2.835702in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{2.836018in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{2.836649in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{2.836807in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{2.836965in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{2.837123in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{2.837438in}{0.910462in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{2.837912in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{2.838069in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{2.838385in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{2.838543in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{2.838701in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{2.839174in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{2.839490in}{0.890421in}}%
\pgfpathlineto{\pgfqpoint{2.839648in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{2.839963in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{2.840437in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{2.840595in}{0.883456in}}%
\pgfpathlineto{\pgfqpoint{2.840910in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{2.841226in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{2.841384in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{2.841541in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{2.842331in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{2.843751in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{2.843909in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{2.844067in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{2.844224in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{2.844540in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{2.844698in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.844856in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.845645in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.845960in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.846118in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.846276in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.846592in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{2.846907in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{2.847538in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.848485in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{2.848643in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{2.848959in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{2.849274in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{2.849432in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{2.850064in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{2.850379in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{2.851168in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{2.851957in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{2.852115in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{2.852273in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{2.852431in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{2.852589in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{2.852746in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{2.853536in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{2.853693in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{2.853851in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{2.854167in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{2.854325in}{0.925670in}}%
\pgfpathlineto{\pgfqpoint{2.854640in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{2.854798in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{2.855429in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{2.855903in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{2.856218in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{2.856376in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{2.856534in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{2.857007in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{2.857323in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{2.857481in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{2.857639in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{2.857954in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{2.858428in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{2.858743in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{2.859375in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{2.859690in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{2.859848in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{2.860164in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{2.861111in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{2.861269in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{2.861426in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{2.861742in}{0.876065in}}%
\pgfpathlineto{\pgfqpoint{2.862058in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{2.862373in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{2.862531in}{0.892695in}}%
\pgfpathlineto{\pgfqpoint{2.862689in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{2.862847in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{2.863320in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{2.863478in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{2.863794in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{2.863951in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{2.864267in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{2.864425in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{2.864583in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{2.865056in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{2.865530in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{2.866003in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{2.866319in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{2.866476in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{2.866634in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{2.866950in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{2.867108in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{2.867581in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{2.867739in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{2.867897in}{1.022037in}}%
\pgfpathlineto{\pgfqpoint{2.868212in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.868528in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{2.868686in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{2.868844in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{2.869317in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{2.869475in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{2.869633in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{2.871053in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{2.871211in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{2.871842in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{2.872631in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{2.872789in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{2.873105in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{2.873420in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{2.874052in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{2.874209in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{2.875472in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{2.875945in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{2.876103in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{2.876261in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{2.876419in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{2.877050in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{2.878155in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{2.878470in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{2.878628in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{2.878786in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{2.879417in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{2.879575in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{2.879891in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{2.880206in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{2.880522in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{2.880680in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{2.880838in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{2.881153in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{2.881311in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{2.881942in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{2.882100in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{2.882258in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{2.882574in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{2.882889in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{2.883047in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{2.883363in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{2.883521in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{2.883678in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{2.883836in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{2.884468in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{2.884941in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{2.885099in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.885257in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{2.885414in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{2.885572in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{2.886046in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.886204in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{2.886361in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{2.886519in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{2.886835in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{2.887150in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{2.887308in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{2.887624in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{2.887782in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{2.887939in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{2.888571in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{2.888729in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{2.888886in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{2.889044in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{2.889833in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{2.889991in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{2.890622in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{2.890938in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{2.891411in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{2.891569in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{2.892358in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{2.892516in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{2.892674in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{2.893147in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{2.893305in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{2.893937in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{2.894094in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{2.894252in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{2.894568in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{2.894726in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{2.894883in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{2.895357in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{2.896304in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{2.896777in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{2.897093in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{2.897251in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{2.898513in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{2.898671in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{2.898987in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{2.899144in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{2.899460in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{2.900407in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.900565in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{2.901196in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.901512in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{2.901985in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{2.902143in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{2.902301in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{2.902459in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{2.902774in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{2.902932in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{2.903563in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{2.903721in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{2.903879in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{2.904037in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{2.904195in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{2.904668in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{2.905615in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{2.906246in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{2.906562in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{2.907193in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{2.908140in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{2.908456in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{2.908771in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{2.909245in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{2.909403in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{2.909560in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{2.910034in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{2.910192in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.910349in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{2.910665in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{2.910981in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{2.911454in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{2.911612in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{2.911770in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{2.912085in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{2.912401in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{2.912717in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{2.912874in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{2.913032in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{2.913190in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{2.913348in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.913664in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{2.914137in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{2.914295in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{2.914926in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{2.916031in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{2.916189in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{2.916346in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{2.916662in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{2.916820in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{2.916978in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{2.917136in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{2.917451in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{2.917609in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{2.917767in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{2.917925in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{2.918082in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{2.918871in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{2.919029in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.919345in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{2.919503in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.919661in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.920450in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.921397in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.921554in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.921712in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{2.922028in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.922343in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.922659in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.922817in}{1.564279in}}%
\pgfpathlineto{\pgfqpoint{2.923290in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.923606in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{2.923764in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{2.923922in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{2.924237in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{2.924395in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{2.925500in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.925658in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{2.925973in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{2.926447in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{2.926604in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.926762in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.926920in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.927078in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.927709in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.927867in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.928183in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{2.928498in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.928814in}{1.564279in}}%
\pgfpathlineto{\pgfqpoint{2.929130in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{2.929445in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.930076in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.930392in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{2.930550in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{2.930708in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.931023in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.931970in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.932128in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{2.932286in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.932602in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.932759in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.932917in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.933391in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.933548in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.933864in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.934022in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.934495in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.934653in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.935127in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.935284in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.935758in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.935916in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.936073in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.936389in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.936863in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.937336in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.937652in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.937967in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.938283in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.938441in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.938599in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.938914in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.939072in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.939230in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{2.939388in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.939861in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{2.941124in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{2.941439in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.941597in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.941913in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.942071in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.942228in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.942702in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{2.943175in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{2.943333in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.943806in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{2.944438in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{2.944596in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{2.944753in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{2.944911in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{2.945227in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.945385in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{2.945700in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{2.946016in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{2.946174in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{2.946332in}{1.446592in}}%
\pgfpathlineto{\pgfqpoint{2.946647in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{2.946805in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{2.947121in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{2.947752in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{2.947910in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{2.948225in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{2.948541in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{2.949330in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{2.949488in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{2.949961in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.950277in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{2.950593in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{2.950750in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{2.950908in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{2.951066in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{2.951224in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{2.951539in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{2.952171in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{2.952329in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{2.952486in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{2.952802in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{2.953275in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.953591in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{2.953749in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{2.954222in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{2.954380in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{2.954854in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{2.955169in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{2.955327in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{2.956116in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{2.956432in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{2.956590in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{2.956747in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{2.956905in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{2.957063in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{2.957221in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{2.957379in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{2.957694in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{2.958326in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{2.958483in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{2.958799in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{2.958957in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{2.959115in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{2.959272in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{2.959430in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.959588in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{2.959746in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{2.959904in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{2.960062in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{2.960377in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{2.960535in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{2.960693in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{2.960851in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{2.961166in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{2.961640in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{2.961798in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{2.961955in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{2.962113in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{2.962587in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{2.963376in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{2.964007in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{2.965112in}{0.999296in}}%
\pgfpathlineto{\pgfqpoint{2.965270in}{0.992615in}}%
\pgfpathlineto{\pgfqpoint{2.965427in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{2.965585in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{2.965901in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{2.966059in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{2.966374in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{2.966532in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{2.966690in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{2.967163in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{2.967795in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{2.968584in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{2.968741in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{2.969688in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{2.969846in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{2.970162in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.970320in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{2.970635in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{2.970793in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{2.970951in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.971424in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{2.971740in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{2.972056in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{2.972213in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{2.972371in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{2.972529in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{2.972687in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{2.972845in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{2.973003in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{2.973160in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{2.973318in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{2.973476in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{2.973634in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{2.973792in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{2.973949in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{2.974265in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{2.974581in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{2.974739in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{2.974896in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{2.975212in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{2.975370in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{2.975843in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{2.976001in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{2.976159in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{2.976317in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{2.976790in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{2.976948in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{2.977106in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{2.977421in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{2.977579in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{2.978053in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{2.978526in}{0.634722in}}%
\pgfpathlineto{\pgfqpoint{2.978684in}{0.628041in}}%
\pgfpathlineto{\pgfqpoint{2.979000in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{2.979157in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{2.979315in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{2.979473in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{2.979946in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{2.980420in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{2.980736in}{0.586965in}}%
\pgfpathlineto{\pgfqpoint{2.980893in}{0.581137in}}%
\pgfpathlineto{\pgfqpoint{2.981051in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{2.981840in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{2.981998in}{0.560101in}}%
\pgfpathlineto{\pgfqpoint{2.982156in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{2.982314in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{2.982472in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{2.982629in}{0.532669in}}%
\pgfpathlineto{\pgfqpoint{2.982787in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{2.982945in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{2.983103in}{0.513197in}}%
\pgfpathlineto{\pgfqpoint{2.983261in}{0.506517in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.983734in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{2.984365in}{0.485339in}}%
\pgfpathlineto{\pgfqpoint{2.984523in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{2.984681in}{0.471552in}}%
\pgfpathlineto{\pgfqpoint{2.984997in}{0.464729in}}%
\pgfpathlineto{\pgfqpoint{2.985154in}{0.457765in}}%
\pgfpathlineto{\pgfqpoint{2.985470in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.985628in}{0.443694in}}%
\pgfpathlineto{\pgfqpoint{2.986101in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{2.986417in}{0.429480in}}%
\pgfpathlineto{\pgfqpoint{2.986575in}{0.422373in}}%
\pgfpathlineto{\pgfqpoint{2.986890in}{0.415267in}}%
\pgfpathlineto{\pgfqpoint{2.987048in}{0.408160in}}%
\pgfpathlineto{\pgfqpoint{2.987206in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.987364in}{0.393947in}}%
\pgfpathlineto{\pgfqpoint{2.987522in}{0.386982in}}%
\pgfpathlineto{\pgfqpoint{2.987679in}{0.380018in}}%
\pgfpathlineto{\pgfqpoint{2.987837in}{0.373479in}}%
\pgfpathlineto{\pgfqpoint{2.988311in}{0.367083in}}%
\pgfpathlineto{\pgfqpoint{2.988626in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{2.988942in}{0.355428in}}%
\pgfpathlineto{\pgfqpoint{2.989258in}{0.350311in}}%
\pgfpathlineto{\pgfqpoint{2.989415in}{0.345479in}}%
\pgfpathlineto{\pgfqpoint{2.990205in}{0.341357in}}%
\pgfpathlineto{\pgfqpoint{2.990678in}{0.337519in}}%
\pgfpathlineto{\pgfqpoint{2.990994in}{0.334108in}}%
\pgfpathlineto{\pgfqpoint{2.991151in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{2.991309in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{2.991783in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{2.991940in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{2.992730in}{0.326433in}}%
\pgfpathlineto{\pgfqpoint{2.992887in}{0.326007in}}%
\pgfpathlineto{\pgfqpoint{2.993361in}{0.325580in}}%
\pgfpathlineto{\pgfqpoint{2.993834in}{0.325296in}}%
\pgfpathlineto{\pgfqpoint{2.993992in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{2.994150in}{0.325012in}}%
\pgfpathlineto{\pgfqpoint{2.994466in}{0.325012in}}%
\pgfpathlineto{\pgfqpoint{2.994781in}{0.325012in}}%
\pgfpathlineto{\pgfqpoint{2.994939in}{0.325012in}}%
\pgfpathlineto{\pgfqpoint{2.995097in}{0.324869in}}%
\pgfpathlineto{\pgfqpoint{2.995255in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{2.995412in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{2.996044in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{2.996202in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{2.996517in}{0.323448in}}%
\pgfpathlineto{\pgfqpoint{2.996833in}{0.323164in}}%
\pgfpathlineto{\pgfqpoint{2.997306in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.997622in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.997780in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.997938in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.998884in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.999042in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.999358in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.999516in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.000463in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.000620in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.000936in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.001094in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.001252in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.001409in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.001567in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.001883in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.002672in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.002988in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.003145in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.003777in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.004881in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.005197in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.005355in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.005671in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.006144in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.007406in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.007564in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.008353in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.008985in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.009142in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.009458in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.009616in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.010089in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.010247in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.010405in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.010721in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.010878in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.011194in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.011352in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.011510in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.011983in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.012141in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.012614in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.013246in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.013561in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.013719in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.014193in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.014350in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.015140in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.015297in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.015455in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.015613in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.016560in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.017349in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.017507in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.017822in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.018138in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.018296in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.018454in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.018611in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.018769in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.018927in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.019085in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.019243in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.019401in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.019716in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.020032in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.020347in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.020505in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.021610in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.021768in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.022399in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.022715in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.022873in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.023030in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.023188in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.023662in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.024293in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.024451in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.024608in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.024766in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.025240in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.025398in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.025555in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.025713in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.026029in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.026344in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.026976in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.027134in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.027291in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.027449in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.027607in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.027765in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.027923in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.028396in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.028554in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.028712in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.028870in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.029185in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.029343in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.029816in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.029974in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.030290in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.030448in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.030606in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.030763in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.031237in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.031395in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.031868in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.032026in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.032184in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.032341in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.032499in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.032657in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.032815in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.033288in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.033604in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.033762in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.034235in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.034393in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.035182in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.035340in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.035498in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.035971in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.036129in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.036603in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{3.036918in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.037234in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.037549in}{0.322453in}}%
\pgfpathlineto{\pgfqpoint{3.037707in}{0.322311in}}%
\pgfpathlineto{\pgfqpoint{3.038812in}{0.322169in}}%
\pgfpathlineto{\pgfqpoint{3.039128in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{3.039601in}{0.321885in}}%
\pgfpathlineto{\pgfqpoint{3.039759in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.093732in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.094679in}{0.321885in}}%
\pgfpathlineto{\pgfqpoint{3.094837in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{3.094995in}{0.322169in}}%
\pgfpathlineto{\pgfqpoint{3.095310in}{0.322311in}}%
\pgfpathlineto{\pgfqpoint{3.095784in}{0.322453in}}%
\pgfpathlineto{\pgfqpoint{3.095942in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.096415in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.096888in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.097046in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.097204in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.097362in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.097520in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.097835in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.098151in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.098467in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.099098in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.099413in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{3.100203in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.100676in}{0.323164in}}%
\pgfpathlineto{\pgfqpoint{3.100834in}{0.323306in}}%
\pgfpathlineto{\pgfqpoint{3.100992in}{0.323448in}}%
\pgfpathlineto{\pgfqpoint{3.101149in}{0.323590in}}%
\pgfpathlineto{\pgfqpoint{3.101307in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.101465in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.101781in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.102254in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.102412in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.102570in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.103043in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.103359in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.103517in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.104148in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.104306in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.104779in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.104937in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.105095in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.105253in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.105410in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.105884in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.106042in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.106200in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.106357in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.106673in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.106989in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.107304in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.107462in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.108093in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.108251in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.108409in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.108725in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.108882in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.109198in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.109356in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.109672in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.109829in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.109987in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.110145in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.110618in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.110776in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.111092in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.111250in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.111408in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.111565in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.111881in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.112039in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.112197in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.112828in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.112986in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.113143in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.113617in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.113933in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.114248in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.114406in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.114722in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.114879in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.115037in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.115195in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.115353in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.115511in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.115826in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.115984in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.116142in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.116300in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.116773in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.117089in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.117247in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.117405in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.117562in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.117720in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.117878in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.118351in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.118667in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.118825in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.119141in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.119456in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.119614in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.119772in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.120245in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.120403in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.120561in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.121192in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.121350in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.121508in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.121666in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.121823in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.122297in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.122612in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.122928in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.123717in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.125453in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.125611in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.126242in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.126400in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.126558in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.127031in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.127189in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.127347in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.127505in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.127978in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.128294in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.128609in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.128767in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.129556in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.129714in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.130188in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.130503in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.130819in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.131450in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.131608in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.131766in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.132239in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.132397in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.132555in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.132871in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.133344in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.133502in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.133975in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.134133in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.134291in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.134449in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.134607in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.134764in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.135396in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.135553in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.136027in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.136343in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.136658in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.136974in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.137605in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.137921in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.138078in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.138552in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.138710in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.138868in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.139025in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.139341in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.139657in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.139972in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.140288in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.140446in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.140604in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.140761in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.140919in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.141235in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.141550in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.141708in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.142813in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.143286in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.143444in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.143602in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.144233in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.144549in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.144707in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.144865in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.145496in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.145654in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.145811in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.146127in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.146443in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.146601in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.147074in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.147390in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.147547in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.148021in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.148652in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.149915in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.150073in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.150546in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.150704in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.151019in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.151493in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.151809in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.152282in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.152440in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.152598in}{0.323590in}}%
\pgfpathlineto{\pgfqpoint{3.152755in}{0.323448in}}%
\pgfpathlineto{\pgfqpoint{3.152913in}{0.323306in}}%
\pgfpathlineto{\pgfqpoint{3.153071in}{0.323164in}}%
\pgfpathlineto{\pgfqpoint{3.153229in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.153387in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{3.153544in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.153702in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.153860in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.154334in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.154491in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.155123in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{3.155596in}{0.323306in}}%
\pgfpathlineto{\pgfqpoint{3.155754in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{3.156385in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{3.156701in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{0.335956in}}%
\pgfpathlineto{\pgfqpoint{3.157174in}{0.341499in}}%
\pgfpathlineto{\pgfqpoint{3.157332in}{0.347611in}}%
\pgfpathlineto{\pgfqpoint{3.157806in}{0.354576in}}%
\pgfpathlineto{\pgfqpoint{3.158595in}{0.361540in}}%
\pgfpathlineto{\pgfqpoint{3.159068in}{0.368220in}}%
\pgfpathlineto{\pgfqpoint{3.159699in}{0.374901in}}%
\pgfpathlineto{\pgfqpoint{3.160331in}{0.381581in}}%
\pgfpathlineto{\pgfqpoint{3.161120in}{0.388688in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{3.161593in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{3.162224in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{3.162856in}{0.417115in}}%
\pgfpathlineto{\pgfqpoint{3.163329in}{0.424221in}}%
\pgfpathlineto{\pgfqpoint{3.163645in}{0.431328in}}%
\pgfpathlineto{\pgfqpoint{3.164276in}{0.438435in}}%
\pgfpathlineto{\pgfqpoint{3.164434in}{0.445541in}}%
\pgfpathlineto{\pgfqpoint{3.164907in}{0.452648in}}%
\pgfpathlineto{\pgfqpoint{3.165065in}{0.459755in}}%
\pgfpathlineto{\pgfqpoint{3.165223in}{0.466861in}}%
\pgfpathlineto{\pgfqpoint{3.165696in}{0.473542in}}%
\pgfpathlineto{\pgfqpoint{3.165854in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{3.166801in}{0.486760in}}%
\pgfpathlineto{\pgfqpoint{3.167117in}{0.493583in}}%
\pgfpathlineto{\pgfqpoint{3.167432in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{3.167748in}{0.507085in}}%
\pgfpathlineto{\pgfqpoint{3.167906in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{3.168064in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{3.168221in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{3.168379in}{0.533096in}}%
\pgfpathlineto{\pgfqpoint{3.168537in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{3.168853in}{0.546030in}}%
\pgfpathlineto{\pgfqpoint{3.169010in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{3.169168in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{3.169484in}{0.565360in}}%
\pgfpathlineto{\pgfqpoint{3.169800in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{3.170273in}{0.579005in}}%
\pgfpathlineto{\pgfqpoint{3.170431in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{3.170589in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{3.170904in}{0.599615in}}%
\pgfpathlineto{\pgfqpoint{3.171220in}{0.606579in}}%
\pgfpathlineto{\pgfqpoint{3.171536in}{0.613686in}}%
\pgfpathlineto{\pgfqpoint{3.172009in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{3.172167in}{0.627899in}}%
\pgfpathlineto{\pgfqpoint{3.172482in}{0.634864in}}%
\pgfpathlineto{\pgfqpoint{3.172798in}{0.641686in}}%
\pgfpathlineto{\pgfqpoint{3.173429in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{3.173587in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{3.174534in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{3.174692in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{3.175481in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{3.175639in}{0.682905in}}%
\pgfpathlineto{\pgfqpoint{3.175797in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{3.175954in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{3.176112in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{3.176270in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{3.176428in}{0.716449in}}%
\pgfpathlineto{\pgfqpoint{3.176586in}{0.723271in}}%
\pgfpathlineto{\pgfqpoint{3.176744in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{3.177533in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{3.178006in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{3.178164in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{3.178953in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{3.179111in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{3.179269in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{3.179900in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{3.180373in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{3.180531in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{3.181162in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{3.181320in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{3.181951in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{3.182109in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{3.182267in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{3.182425in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{3.182741in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{3.183056in}{0.847212in}}%
\pgfpathlineto{\pgfqpoint{3.183372in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{3.183530in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{3.183687in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{3.183845in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{3.184161in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{3.184477in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{3.184634in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{3.185581in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{3.185739in}{0.910462in}}%
\pgfpathlineto{\pgfqpoint{3.186370in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{3.186844in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{3.187475in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{3.187633in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{3.187948in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{3.188106in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{3.188422in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{3.188895in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{3.189369in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{3.190000in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{3.191105in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{3.191263in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{3.191578in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{3.191736in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{3.191894in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{3.192210in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{3.192367in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{3.192999in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{3.193156in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{3.193314in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{3.193630in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{3.193945in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{3.194103in}{0.987214in}}%
\pgfpathlineto{\pgfqpoint{3.194419in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{3.194577in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{3.195524in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{3.195681in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{3.195997in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{3.196313in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{3.196471in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{3.196628in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{3.196786in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{3.196944in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{3.197260in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{3.197733in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{3.198049in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{3.198207in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{3.198522in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{3.198680in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{3.199311in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{3.199469in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{3.199627in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{3.200258in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{3.200416in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{3.200732in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{3.200889in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{3.201047in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{3.201363in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{1.080170in}}%
\pgfpathlineto{\pgfqpoint{3.201678in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{3.201994in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{3.202152in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{3.202310in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{3.203099in}{1.112150in}}%
\pgfpathlineto{\pgfqpoint{3.203257in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{3.203414in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{3.204204in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{3.204361in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{3.204519in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{3.205466in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{3.205624in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{3.205782in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{3.205940in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{3.206097in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{3.206571in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{3.206729in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{3.207202in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{3.207360in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{3.207518in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{3.207991in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{3.208307in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{3.208780in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{3.209254in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{3.209411in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{3.209569in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{3.210201in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{3.210358in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{3.210674in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{3.210832in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{3.211147in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{3.211305in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{3.211463in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{3.211779in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{3.211937in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{3.212094in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{3.212252in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{3.212410in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{3.212883in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{3.213199in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{3.213357in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{3.213673in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{3.213830in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{3.213988in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{3.214146in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{3.214304in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{3.214619in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{3.214777in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{3.214935in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{3.215724in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{3.216198in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{3.216355in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{3.216829in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{3.217460in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{3.217618in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{3.217934in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{3.218249in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{3.218723in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{3.219038in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{3.219354in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{3.219512in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{3.219985in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{3.220616in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{3.220774in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{3.220932in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{3.221248in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{3.221406in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{3.221721in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{3.221879in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{3.222037in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{3.222195in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{3.222510in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{3.222668in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{3.222826in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{3.222984in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{3.223299in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{3.223457in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{3.223615in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{3.223773in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{3.223931in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{3.224404in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{3.224562in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{3.224720in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{3.224878in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{3.225509in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{3.226140in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{3.226298in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{3.226456in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{3.227087in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{3.227403in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{3.227718in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{3.228034in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{3.228192in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{3.228349in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{3.228507in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{3.228665in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{3.228981in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{3.229139in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{3.229296in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{3.229454in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{3.229612in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{3.229928in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{3.230085in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{3.230875in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{3.231348in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{3.231506in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{3.231664in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{3.231821in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{3.232137in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{3.232295in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{3.232453in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{3.233242in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{3.233715in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{3.233873in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{3.234189in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{3.234346in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{3.234504in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{3.234662in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{3.235609in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{3.236240in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{3.236398in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{3.236872in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{3.237029in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{3.237187in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{3.237345in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{3.237503in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{3.238134in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{3.238608in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{3.239081in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{3.240028in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{3.240344in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{3.240501in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{3.240817in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{3.241133in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{3.241448in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{3.241606in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{3.242395in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{3.242869in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{3.243184in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{3.243342in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{3.243500in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{3.244131in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{3.244447in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{3.244605in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{3.244762in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{3.244920in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{3.245078in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{3.245394in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{3.245551in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{3.245709in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{3.245867in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{3.246183in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{3.246814in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{3.247287in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{3.247445in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{3.247603in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{3.247761in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{3.248234in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{3.248708in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{3.249339in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{3.249655in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{3.250128in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{3.250444in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{3.250602in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{3.250917in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{3.251075in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{3.251391in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{3.251548in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{3.251706in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{3.251864in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{3.252653in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{3.252969in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{3.253127in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{3.253284in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{3.253758in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{3.254547in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{3.254705in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{3.255020in}{0.914442in}}%
\pgfpathlineto{\pgfqpoint{3.255178in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{3.255652in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{3.255967in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{3.256441in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{3.256599in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{3.257230in}{0.936188in}}%
\pgfpathlineto{\pgfqpoint{3.258019in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{3.258177in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{3.258335in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{3.258650in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{3.258966in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{3.259281in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{3.259439in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{3.259597in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{3.259755in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{3.259913in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{3.260071in}{0.949975in}}%
\pgfpathlineto{\pgfqpoint{3.260228in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{3.260386in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.260702in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.260860in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.261175in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{3.261807in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{3.261964in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{3.262122in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{3.263069in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{3.263227in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{3.263385in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{3.263700in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{3.263858in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{3.264332in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{3.265121in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{3.265594in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{3.265752in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{3.265910in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{3.266068in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{3.266225in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.266383in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.266699in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.266857in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.267488in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.267646in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.267804in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{3.268119in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{3.268750in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.269382in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.270013in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.270171in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.270329in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.270960in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.271276in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.271433in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.271591in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.271749in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.272222in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.272380in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.272696in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.273169in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.273327in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.273643in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.273801in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.273958in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.275221in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.275379in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.275694in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{3.276483in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{3.276641in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{3.276799in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{3.276957in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{3.277430in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{3.277588in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{3.277746in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{3.277904in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{3.278535in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{3.279009in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{3.279166in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{3.279324in}{0.955092in}}%
\pgfpathlineto{\pgfqpoint{3.279955in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{3.280113in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{3.280745in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{3.280902in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{3.281060in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{3.281218in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{3.281376in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{3.281849in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{3.282007in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{3.282165in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{3.282638in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{3.282796in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{3.283585in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{3.284059in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{3.284216in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{3.284848in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{3.285006in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{3.285163in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{3.285479in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{3.285952in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{3.286584in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{3.287215in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{3.288004in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{3.288162in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{3.288320in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{3.288478in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{3.288793in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{3.288951in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{3.289109in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{3.289582in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{3.289740in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{3.289898in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{3.290056in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{3.290213in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{3.290371in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{3.290529in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{3.290687in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{3.290845in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{3.291003in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{3.291160in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{3.291318in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{3.291476in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{3.291634in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{3.292423in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{3.292739in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{3.293212in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{3.294001in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{3.294159in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{3.294317in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{3.294475in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{3.294632in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{3.294790in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{3.295264in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{3.295421in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{3.296211in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{3.296368in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{3.296684in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{3.297789in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{3.297947in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{3.298104in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{3.298420in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{3.298578in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{3.298893in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{3.299051in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{3.299525in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{3.299682in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{3.299840in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{3.300314in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{3.300629in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{3.300787in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{3.301103in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{3.301892in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{3.302050in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{3.302365in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{3.302523in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{3.302681in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{3.302839in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{3.302997in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{3.303154in}{1.511263in}}%
\pgfpathlineto{\pgfqpoint{3.303312in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{3.303628in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{3.303786in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{3.304101in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{3.304417in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{3.305048in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{3.305206in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{3.305364in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{3.305522in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{3.305837in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{3.306153in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{3.306311in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{3.307100in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{3.307258in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{3.307415in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{3.307573in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{3.307731in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{3.307889in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{3.308205in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{3.308362in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{3.308520in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{3.308836in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{3.308994in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{3.309309in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{3.309467in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{3.309941in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{3.310256in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.310730in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.311045in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.311203in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.311519in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.311677in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.311834in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.312466in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.312623in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.312781in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.313097in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.313413in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.313570in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.313728in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.314044in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.314202in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.314359in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.314517in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.314991in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.315148in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.315780in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.316095in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.316569in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.317042in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.317200in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.317516in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.317674in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.317989in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.318147in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.318620in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.318778in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.319252in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.319410in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.320041in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.320672in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.320830in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.320988in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.321146in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.321303in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.321461in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.322408in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.322724in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.323671in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.323828in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.323986in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.324144in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.324302in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.324933in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.325091in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.325249in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.325722in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.326038in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.326353in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.326669in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.326827in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.326985in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.327458in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.328405in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.328721in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.328879in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.329036in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.329510in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.329983in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.331246in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.331719in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.332035in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.332508in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.332666in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.332824in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.332982in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.333297in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.333455in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.333613in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.333771in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.333929in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.334086in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.334244in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.334718in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.335033in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.335191in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.335349in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.335665in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.335822in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.336138in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.336454in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.336927in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.337558in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.337716in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.337874in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.338032in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.338348in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.338505in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.338821in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.339137in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.339610in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.339926in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.340083in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.340399in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.340557in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.340715in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.340873in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.341030in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.341819in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.341977in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.342451in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.342766in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.343082in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.343240in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.343398in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.343555in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.344029in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.344502in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.344660in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.344976in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.345134in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.345607in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.346081in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.346238in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.346712in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.346870in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.347027in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.347501in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.349079in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.349237in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.349395in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.349552in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.349710in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.350184in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.350499in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.350815in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.350973in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.351604in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.351920in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.352078in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.352551in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.352709in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.353024in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.353340in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.353498in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.353814in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.353971in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.354129in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.354445in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.354603in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.354760in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.355392in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.355549in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.355865in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.356023in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.356812in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.356970in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.357128in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.357443in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.357601in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.357917in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.358075in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.358232in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.358390in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.358548in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.359021in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.359179in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.359337in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.359495in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.359653in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.360284in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.360600in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.360915in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.362020in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.362178in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.362651in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.362809in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.363125in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.363282in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.363440in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.363598in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.363756in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.363914in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.364229in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.364387in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.364545in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.364703in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.365176in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.365334in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.365808in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.365965in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.366123in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.366281in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.366439in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.366754in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.366912in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.367070in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.367228in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.367386in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.367544in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.367701in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.368017in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.368333in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.368964in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.369122in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.369595in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.370069in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.370226in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.370858in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.371489in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.371647in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.371805in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.372120in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.372909in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.373067in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.373856in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.374172in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.374330in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.374803in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.375592in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.375908in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.376066in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.376223in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.376381in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.376539in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.376697in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.376855in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.377013in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.377170in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.377328in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.377486in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.377644in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.377959in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.378117in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.378433in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.378591in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.378749in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.378906in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.379064in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.379380in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.379695in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.379853in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.380011in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.380484in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.380800in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.381274in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.381747in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.381905in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.382063in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.382694in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.383010in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.383483in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.383799in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.384114in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.384430in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.384903in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.385061in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.385219in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.385535in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.385692in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.385850in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.386324in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.386482in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.386797in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.386955in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.387113in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.387586in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.387902in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.388060in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.388217in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.388691in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.388849in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.389007in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.389322in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.389638in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.389796in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.390111in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.390585in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.390743in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.390900in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.391216in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.391374in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.391532in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.391847in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.392479in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.392794in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.392952in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.393425in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.393583in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.393741in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.394057in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.394215in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.394372in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.394846in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.395161in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.395793in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.395950in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.396266in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.396740in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.397055in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.397213in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.397844in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.398002in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.398160in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.398476in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.398791in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.398949in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.399107in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.399422in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.399738in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.399738in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.399738in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.399422in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.399107in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.398949in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.398791in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.398476in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.398318in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.398160in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.398002in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.397844in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.397213in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.397055in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.396740in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.396266in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.395950in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.395793in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.395161in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.394846in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.394372in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.394215in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.394057in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.393741in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.393583in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.393425in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.392952in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.392794in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.392479in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.391847in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.391532in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.391374in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.391216in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.390900in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.390743in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.390585in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.390111in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.389953in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.389796in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.389638in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.389322in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.389007in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.388849in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.388691in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.388217in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.388060in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.387902in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.387586in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.387113in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.386955in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.386797in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.386482in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.386324in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.385850in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.385692in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.385535in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.385219in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.385061in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.384903in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.384430in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.384114in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.383799in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.383483in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.383010in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.382694in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.382063in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.381905in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.381747in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.381274in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.380800in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.380484in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.380011in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.379853in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.379695in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.379380in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.379064in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.378906in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.378749in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.378591in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.378433in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.378117in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.377959in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.377644in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.377486in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.377328in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.377170in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.377013in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.376855in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.376697in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.376539in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.376381in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.376223in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.376066in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.375908in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.375592in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.374803in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.374330in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.374172in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.373856in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.373067in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.372909in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.372120in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.371805in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.371647in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.371489in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.370858in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.370226in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.370069in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.369595in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.369122in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.368964in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.368333in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.368017in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.367701in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.367544in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.367386in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.367228in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.367070in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.366912in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.366754in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.366439in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.366281in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.366123in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.365965in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.365808in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.365334in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.365176in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.364703in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.364545in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.364387in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.364229in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.363914in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.363756in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.363598in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.363440in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.363282in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.363125in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.362809in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.362651in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.362178in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.362020in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.360915in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.360600in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.360284in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.359653in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.359495in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.359337in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.359179in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.359021in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.358548in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.358390in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.358232in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.358075in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.357917in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.357601in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.357443in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.357128in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.356970in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.356812in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.356023in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.355865in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.355549in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.355392in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.354760in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.354603in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.354445in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.354129in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.353971in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.353814in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.353498in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.353340in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.353024in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.352709in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.352551in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.352078in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.351920in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.351604in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.350973in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.350815in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.350499in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.350184in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.349710in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.349552in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.349395in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.349237in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.349079in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.347501in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.347027in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.346870in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.346712in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.346238in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.346081in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.345607in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.345134in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.344976in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.344818in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.344660in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.344502in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.344029in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.343555in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.343398in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.343240in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.343082in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.342766in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.342451in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.342293in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.341977in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.341819in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.341030in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.340873in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.340715in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.340557in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.340399in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.340083in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.339926in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.339610in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.339137in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.338821in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.338505in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.338348in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.338032in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.337874in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.337716in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.337558in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.336927in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.336454in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.336138in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.335822in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.335665in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.335349in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.335191in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.335033in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.334718in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.334244in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.334086in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.333929in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.333771in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.333613in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.333455in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.333297in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.332982in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.332824in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.332666in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.332508in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.332035in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.331719in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.331404in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.331246in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.330772in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.329983in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.329510in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.329036in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.328879in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.328721in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.328405in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.327458in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.326985in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.326827in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.326669in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.326353in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.326038in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.325722in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.325249in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.325091in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.324933in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.324302in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.324144in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.323986in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.323828in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.323671in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.322724in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.322408in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.321461in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.321303in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.321146in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.320988in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.320830in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.320672in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.320356in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.320041in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.319410in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.319252in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.318778in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.318620in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.318147in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.317989in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.317674in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.317516in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.317200in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.317042in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.316569in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.316095in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.315780in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.315148in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.314991in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.314517in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.314359in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.314202in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.314044in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.313886in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.313728in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.313570in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.313413in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.313097in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.312781in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.312623in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.312466in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.311834in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.311677in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.311519in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.311203in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.311045in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.310730in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.310256in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.309941in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{3.309783in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{3.309467in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{3.309309in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{3.308994in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{3.308836in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{3.308520in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{3.308362in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{3.308205in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{3.307889in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{3.307731in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{3.307573in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{3.307415in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{3.307258in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{3.307100in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{3.306311in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{3.306153in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{3.305837in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{3.305522in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{3.305364in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{3.305206in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{3.305048in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{3.304417in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{3.304101in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{3.303786in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{3.303628in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{3.303312in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{3.303154in}{1.511263in}}%
\pgfpathlineto{\pgfqpoint{3.302997in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{3.302839in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{3.302681in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{3.302523in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{3.302365in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{3.302050in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{3.301892in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{3.301103in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{3.300787in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{3.300629in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{3.300314in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{3.299840in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{3.299682in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{3.299525in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{3.299051in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{3.298893in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{3.298578in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{3.298420in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{3.298104in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{3.297947in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{3.297789in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{3.296684in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{3.296368in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{3.296211in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{3.295421in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{3.295264in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{3.294790in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{3.294632in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{3.294475in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{3.294317in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{3.294159in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{3.294001in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{3.293685in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{3.293212in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{3.292739in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{3.292423in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{3.291634in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{3.291476in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{3.291318in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{3.291160in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{3.291003in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{3.290845in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{3.290687in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{3.290529in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{3.290371in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{3.290213in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{3.290056in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{3.289898in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{3.289740in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{3.289582in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{3.289109in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{3.288951in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{3.288793in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{3.288478in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{3.288320in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{3.288162in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{3.288004in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{3.287215in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{3.286584in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{3.285952in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{3.285479in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{3.285163in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{3.285006in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{3.284848in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{3.284532in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{3.284216in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{3.284059in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{3.283585in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{3.282954in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{3.282796in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{3.282638in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{3.282165in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{3.282007in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{3.281849in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{3.281376in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{3.281218in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{3.281060in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{3.280902in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{3.280745in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{3.280271in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{3.280113in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{3.279955in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{3.279324in}{0.955092in}}%
\pgfpathlineto{\pgfqpoint{3.279166in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{3.279009in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{3.278535in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{3.277904in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{3.277746in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{3.277588in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{3.277430in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{3.276957in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{3.276799in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{3.276641in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{3.276483in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{3.275694in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{3.275379in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.275221in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.273958in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.273801in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.273643in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.273485in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.273327in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.273169in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.272696in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.272380in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.272222in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.271749in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.271591in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.271433in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.271276in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.270960in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.270329in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.270171in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.270013in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.269382in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.268750in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.268119in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{3.267804in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{3.267646in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.267488in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.266857in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.266699in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{3.266383in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{3.266225in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.266068in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{3.265910in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{3.265752in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{3.265594in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{3.265121in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{3.264332in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{3.263858in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{3.263700in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{3.263385in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{3.263227in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{3.263069in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{3.262122in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{3.261964in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{3.261807in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{3.261175in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{3.260860in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.260702in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.260386in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{3.260228in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{3.260071in}{0.949975in}}%
\pgfpathlineto{\pgfqpoint{3.259913in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{3.259755in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{3.259597in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{3.259439in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{3.259281in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{3.258966in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{3.258650in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{3.258335in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{3.258177in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{3.258019in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{3.257230in}{0.936188in}}%
\pgfpathlineto{\pgfqpoint{3.256599in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{3.256441in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{3.255967in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{3.255652in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{3.255178in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{3.255020in}{0.914442in}}%
\pgfpathlineto{\pgfqpoint{3.254705in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{3.254547in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{3.253758in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{3.253600in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{3.253442in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{3.253284in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{3.253127in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{3.252969in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{3.252653in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{3.251864in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{3.251706in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{3.251548in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{3.251391in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{3.251075in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{3.250917in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{3.250602in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{3.250444in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{3.250128in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{3.249655in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{3.249339in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{3.248708in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{3.248234in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{3.247761in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{3.247603in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{3.247445in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{3.247287in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{3.246814in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{3.246183in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{3.245867in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{3.245709in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{3.245551in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{3.245394in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{3.245078in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{3.244920in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{3.244762in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{3.244605in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{3.244447in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{3.244131in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{3.243500in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{3.243342in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{3.243184in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{3.242869in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{3.242395in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{3.241606in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{3.241448in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{3.241290in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{3.241133in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{3.240817in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{3.240501in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{3.240344in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{3.240028in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{3.239081in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{3.238608in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{3.238134in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{3.237503in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{3.237345in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{3.237187in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{3.237029in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{3.236872in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{3.236398in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{3.236240in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{3.235609in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{3.234662in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{3.234504in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{3.234346in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{3.234189in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{3.233873in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{3.233715in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{3.233242in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{3.233084in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{3.232453in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{3.232295in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{3.232137in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{3.231821in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{3.231664in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{3.231506in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{3.231348in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{3.230875in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{3.230085in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{3.229928in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{3.229612in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{3.229454in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{3.229296in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{3.229139in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{3.228981in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{3.228665in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{3.228507in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{3.228349in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{3.228192in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{3.228034in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{3.227876in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{3.227718in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{3.227403in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{3.227087in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{3.226456in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{3.226298in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{3.226140in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{3.225509in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{3.224878in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{3.224720in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{3.224562in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{3.224404in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{3.223931in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{3.223773in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{3.223615in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{3.223457in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{3.223299in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{3.222984in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{3.222826in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{3.222668in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{3.222510in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{3.222195in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{3.222037in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{3.221879in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{3.221721in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{3.221406in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{3.221248in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{3.220932in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{3.220774in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{3.220616in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{3.219985in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{3.219512in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{3.219354in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{3.219038in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{3.218723in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{3.218249in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{3.217934in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{3.217618in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{3.217460in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{3.216829in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{3.216355in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{3.216198in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{3.215724in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{3.214935in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{3.214777in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{3.214619in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{3.214304in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{3.214146in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{3.213988in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{3.213830in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{3.213673in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{3.213357in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{3.213199in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{3.212883in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{3.212410in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{3.212252in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{3.212094in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{3.211937in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{3.211779in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{3.211463in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{3.211305in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{3.211147in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{3.210832in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{3.210674in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{3.210358in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{3.210201in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{3.209569in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{3.209411in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{3.209254in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{3.208780in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{3.208307in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{3.207991in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{3.207518in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{3.207360in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{3.207202in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{3.206729in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{3.206571in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{3.206097in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{3.205940in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{3.205782in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{3.205624in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{3.205466in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{3.204993in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{3.204519in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{3.204361in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{3.204204in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{3.203414in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{3.203257in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{3.203099in}{1.112150in}}%
\pgfpathlineto{\pgfqpoint{3.202310in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{3.202152in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{3.201994in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{3.201678in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{3.201521in}{1.080170in}}%
\pgfpathlineto{\pgfqpoint{3.201363in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{3.201047in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{3.200889in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{3.200732in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{3.200416in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{3.200258in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{3.199627in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{3.199469in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{3.199311in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{3.198680in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{3.198522in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{3.198207in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{3.198049in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{3.197733in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{3.197260in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{3.196944in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{3.196786in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{3.196628in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{3.196471in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{3.196313in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{3.195997in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{3.195681in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{3.195524in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{3.195208in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{3.194577in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{3.194419in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{3.194103in}{0.987214in}}%
\pgfpathlineto{\pgfqpoint{3.193945in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{3.193630in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{3.193314in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{3.193156in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{3.192999in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{3.192367in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{3.192210in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{3.191894in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{3.191736in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{3.191578in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{3.191263in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{3.191105in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{3.190000in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{3.189369in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{3.188895in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{3.188422in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{3.188106in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{3.187948in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{3.187633in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{3.187475in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{3.186844in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{3.186370in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{3.185739in}{0.910462in}}%
\pgfpathlineto{\pgfqpoint{3.185581in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{3.184634in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{3.184477in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{3.184161in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{3.183845in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{3.183687in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{3.183530in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{3.183372in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{3.183056in}{0.847212in}}%
\pgfpathlineto{\pgfqpoint{3.182741in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{3.182425in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{3.182267in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{3.182109in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{3.181951in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{3.181320in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{3.181162in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{3.180531in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{3.180373in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{3.179900in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{3.179269in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{3.179111in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{3.178953in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{3.178164in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{3.178006in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{3.177533in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{3.176744in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{3.176586in}{0.723271in}}%
\pgfpathlineto{\pgfqpoint{3.176428in}{0.716449in}}%
\pgfpathlineto{\pgfqpoint{3.176270in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{3.176112in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{3.175954in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{3.175797in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{3.175639in}{0.682905in}}%
\pgfpathlineto{\pgfqpoint{3.175481in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{3.174692in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{3.174534in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{3.173587in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{3.173429in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{3.172798in}{0.641686in}}%
\pgfpathlineto{\pgfqpoint{3.172482in}{0.634864in}}%
\pgfpathlineto{\pgfqpoint{3.172167in}{0.627899in}}%
\pgfpathlineto{\pgfqpoint{3.172009in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{3.171536in}{0.613686in}}%
\pgfpathlineto{\pgfqpoint{3.171220in}{0.606579in}}%
\pgfpathlineto{\pgfqpoint{3.170904in}{0.599615in}}%
\pgfpathlineto{\pgfqpoint{3.170589in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{3.170431in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{3.170273in}{0.579005in}}%
\pgfpathlineto{\pgfqpoint{3.169800in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{3.169484in}{0.565360in}}%
\pgfpathlineto{\pgfqpoint{3.169168in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{3.169010in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{3.168853in}{0.546030in}}%
\pgfpathlineto{\pgfqpoint{3.168537in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{3.168379in}{0.533096in}}%
\pgfpathlineto{\pgfqpoint{3.168221in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{3.168064in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{3.167906in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{3.167748in}{0.507085in}}%
\pgfpathlineto{\pgfqpoint{3.167432in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{3.167117in}{0.493583in}}%
\pgfpathlineto{\pgfqpoint{3.166801in}{0.486760in}}%
\pgfpathlineto{\pgfqpoint{3.165854in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{3.165696in}{0.473542in}}%
\pgfpathlineto{\pgfqpoint{3.165223in}{0.466861in}}%
\pgfpathlineto{\pgfqpoint{3.165065in}{0.459755in}}%
\pgfpathlineto{\pgfqpoint{3.164907in}{0.452648in}}%
\pgfpathlineto{\pgfqpoint{3.164434in}{0.445541in}}%
\pgfpathlineto{\pgfqpoint{3.164276in}{0.438435in}}%
\pgfpathlineto{\pgfqpoint{3.163645in}{0.431328in}}%
\pgfpathlineto{\pgfqpoint{3.163329in}{0.424221in}}%
\pgfpathlineto{\pgfqpoint{3.162856in}{0.417115in}}%
\pgfpathlineto{\pgfqpoint{3.162224in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{3.161593in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{3.161277in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{3.161120in}{0.388688in}}%
\pgfpathlineto{\pgfqpoint{3.160331in}{0.381581in}}%
\pgfpathlineto{\pgfqpoint{3.159699in}{0.374901in}}%
\pgfpathlineto{\pgfqpoint{3.159068in}{0.368220in}}%
\pgfpathlineto{\pgfqpoint{3.158595in}{0.361540in}}%
\pgfpathlineto{\pgfqpoint{3.157806in}{0.354576in}}%
\pgfpathlineto{\pgfqpoint{3.157332in}{0.347611in}}%
\pgfpathlineto{\pgfqpoint{3.157174in}{0.341499in}}%
\pgfpathlineto{\pgfqpoint{3.157016in}{0.335956in}}%
\pgfpathlineto{\pgfqpoint{3.156701in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.156385in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{3.155754in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{3.155596in}{0.323306in}}%
\pgfpathlineto{\pgfqpoint{3.155123in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{3.154491in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.154334in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.153860in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.153702in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.153544in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.153387in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{3.153229in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.153071in}{0.323164in}}%
\pgfpathlineto{\pgfqpoint{3.152913in}{0.323306in}}%
\pgfpathlineto{\pgfqpoint{3.152755in}{0.323448in}}%
\pgfpathlineto{\pgfqpoint{3.152598in}{0.323590in}}%
\pgfpathlineto{\pgfqpoint{3.152440in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.152282in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.151809in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.151493in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.151019in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.150704in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.150546in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.150073in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.149915in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.148652in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.148021in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.147547in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.147390in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.147074in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.146601in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.146443in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.146127in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.145811in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.145654in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.145496in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.144865in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.144707in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.144549in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.144233in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.143602in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.143444in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.143286in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.142813in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.141708in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.141550in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.141235in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.140919in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.140761in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.140604in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.140446in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.140288in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.139972in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.139657in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.139341in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.139025in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.138868in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.138710in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.138552in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.138078in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.137921in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.137605in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.136974in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.136658in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.136343in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.136027in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.135553in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.135396in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.134764in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.134607in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.134449in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.134291in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.134133in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.133975in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.133502in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.133344in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.132871in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.132555in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.132397in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.132239in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.131766in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.131608in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.131450in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.130819in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.130503in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.130188in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.129714in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.129556in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.128767in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.128609in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.128294in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.127978in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.127505in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.127347in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.127189in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.127031in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.126558in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.126400in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.126242in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.125611in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.125453in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.124348in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.123717in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.122928in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.122612in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.122297in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.121823in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.121666in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.121508in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.121350in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.121192in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.120561in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.120403in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.120245in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.119772in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.119614in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.119456in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.119141in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.118825in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.118667in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.118351in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.117878in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.117720in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.117562in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.117405in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.117247in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.117089in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.116773in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.116615in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.116300in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.116142in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.115984in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.115826in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.115511in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.115353in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.115195in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.115037in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.114879in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.114722in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.114406in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.114248in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.113933in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.113617in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.113143in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.112986in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.112828in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.112197in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.112039in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.111881in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.111565in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.111408in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.111250in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.111092in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.110776in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.110618in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.110145in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.109987in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.109829in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.109672in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.109356in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.109198in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.108882in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.108725in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.108409in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.108251in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.108093in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.107462in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.107304in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.106989in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.106831in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.106673in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.106357in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.106200in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.106042in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.105884in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.105410in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.105253in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.105095in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.104937in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.104779in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.104306in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.104148in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.103517in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.103359in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.103043in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.102570in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.102412in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.102254in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.101781in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.101465in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.101307in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.101149in}{0.323590in}}%
\pgfpathlineto{\pgfqpoint{3.100992in}{0.323448in}}%
\pgfpathlineto{\pgfqpoint{3.100834in}{0.323306in}}%
\pgfpathlineto{\pgfqpoint{3.100676in}{0.323164in}}%
\pgfpathlineto{\pgfqpoint{3.100203in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.099413in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{3.099098in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.098467in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.098151in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.097835in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.097520in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.097362in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.097204in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.097046in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.096888in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.096415in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.095942in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.095784in}{0.322453in}}%
\pgfpathlineto{\pgfqpoint{3.095310in}{0.322311in}}%
\pgfpathlineto{\pgfqpoint{3.094995in}{0.322169in}}%
\pgfpathlineto{\pgfqpoint{3.094837in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{3.094679in}{0.321885in}}%
\pgfpathlineto{\pgfqpoint{3.093732in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.039759in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.039601in}{0.321885in}}%
\pgfpathlineto{\pgfqpoint{3.039128in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{3.038812in}{0.322169in}}%
\pgfpathlineto{\pgfqpoint{3.037707in}{0.322311in}}%
\pgfpathlineto{\pgfqpoint{3.037549in}{0.322453in}}%
\pgfpathlineto{\pgfqpoint{3.037234in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{3.036918in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.036603in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{3.036129in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.035971in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.035498in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.035340in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.035182in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.034393in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.034235in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.033762in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.033604in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.033288in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.032815in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.032657in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.032499in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.032341in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.032184in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.032026in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.031868in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.031395in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.031237in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.030763in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.030606in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.030448in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.030290in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.029974in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.029816in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.029343in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.029185in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.028870in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.028712in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.028554in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.028396in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.027923in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.027765in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.027607in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.027449in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.027291in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.027134in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.026976in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.026344in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.026029in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.025713in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.025555in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.025398in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.025240in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.024766in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.024608in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.024451in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.024293in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.023662in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.023188in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.023030in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.022873in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.022715in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.022399in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.021768in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.021610in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.020505in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.020347in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.020032in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.019716in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.019401in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.019243in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.019085in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.018927in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.018769in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.018611in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.018454in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.018296in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.018138in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.017822in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.017507in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.017349in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.016560in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.015613in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.015455in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.015297in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.015140in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.014350in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.014193in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.013719in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.013561in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.013246in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.012614in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.012141in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.011983in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.011510in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.011352in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.011194in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.010878in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.010721in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.010405in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.010247in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.010089in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.009616in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.009458in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.009142in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.008985in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.008353in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.007564in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.007406in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.006144in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.005671in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.005355in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.005197in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.004881in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.003777in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.003145in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.002988in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.002672in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.001883in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.001567in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.001409in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.001252in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.001094in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.000936in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.000620in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.000463in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.999516in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.999358in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.999042in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.998884in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.997938in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.997780in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.997622in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.997306in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{2.996833in}{0.323164in}}%
\pgfpathlineto{\pgfqpoint{2.996517in}{0.323448in}}%
\pgfpathlineto{\pgfqpoint{2.996202in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{2.996044in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{2.995412in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{2.995255in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{2.995097in}{0.324869in}}%
\pgfpathlineto{\pgfqpoint{2.994939in}{0.325012in}}%
\pgfpathlineto{\pgfqpoint{2.994781in}{0.325012in}}%
\pgfpathlineto{\pgfqpoint{2.994466in}{0.325012in}}%
\pgfpathlineto{\pgfqpoint{2.994150in}{0.325012in}}%
\pgfpathlineto{\pgfqpoint{2.993992in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{2.993834in}{0.325296in}}%
\pgfpathlineto{\pgfqpoint{2.993361in}{0.325580in}}%
\pgfpathlineto{\pgfqpoint{2.992887in}{0.326007in}}%
\pgfpathlineto{\pgfqpoint{2.992730in}{0.326433in}}%
\pgfpathlineto{\pgfqpoint{2.991940in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{2.991783in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{2.991309in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{2.991151in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{2.990994in}{0.334108in}}%
\pgfpathlineto{\pgfqpoint{2.990678in}{0.337519in}}%
\pgfpathlineto{\pgfqpoint{2.990205in}{0.341357in}}%
\pgfpathlineto{\pgfqpoint{2.989415in}{0.345479in}}%
\pgfpathlineto{\pgfqpoint{2.989258in}{0.350311in}}%
\pgfpathlineto{\pgfqpoint{2.988942in}{0.355428in}}%
\pgfpathlineto{\pgfqpoint{2.988626in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{2.988311in}{0.367083in}}%
\pgfpathlineto{\pgfqpoint{2.987837in}{0.373479in}}%
\pgfpathlineto{\pgfqpoint{2.987679in}{0.380018in}}%
\pgfpathlineto{\pgfqpoint{2.987522in}{0.386982in}}%
\pgfpathlineto{\pgfqpoint{2.987364in}{0.393947in}}%
\pgfpathlineto{\pgfqpoint{2.987206in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.987048in}{0.408160in}}%
\pgfpathlineto{\pgfqpoint{2.986890in}{0.415267in}}%
\pgfpathlineto{\pgfqpoint{2.986575in}{0.422373in}}%
\pgfpathlineto{\pgfqpoint{2.986417in}{0.429480in}}%
\pgfpathlineto{\pgfqpoint{2.986101in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{2.985628in}{0.443694in}}%
\pgfpathlineto{\pgfqpoint{2.985470in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{2.985154in}{0.457765in}}%
\pgfpathlineto{\pgfqpoint{2.984997in}{0.464729in}}%
\pgfpathlineto{\pgfqpoint{2.984681in}{0.471552in}}%
\pgfpathlineto{\pgfqpoint{2.984523in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{2.984365in}{0.485339in}}%
\pgfpathlineto{\pgfqpoint{2.983734in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{2.983261in}{0.506517in}}%
\pgfpathlineto{\pgfqpoint{2.983103in}{0.513197in}}%
\pgfpathlineto{\pgfqpoint{2.982945in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{2.982787in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{2.982629in}{0.532669in}}%
\pgfpathlineto{\pgfqpoint{2.982472in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{2.982314in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{2.982156in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{2.981998in}{0.560101in}}%
\pgfpathlineto{\pgfqpoint{2.981840in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{2.981051in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{2.980893in}{0.581137in}}%
\pgfpathlineto{\pgfqpoint{2.980736in}{0.586965in}}%
\pgfpathlineto{\pgfqpoint{2.980420in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{2.979946in}{0.598193in}}%
\pgfpathlineto{\pgfqpoint{2.979473in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{2.979315in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{2.979157in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{2.979000in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{2.978684in}{0.628041in}}%
\pgfpathlineto{\pgfqpoint{2.978526in}{0.634722in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{2.978053in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{2.977579in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{2.977421in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{2.977106in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{2.976948in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{2.976790in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{2.976317in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{2.976159in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{2.976001in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{2.975843in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{2.975370in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{2.975212in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{2.974896in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{2.974739in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{2.974581in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{2.974265in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{2.973949in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{2.973792in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{2.973634in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{2.973476in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{2.973318in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{2.973160in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{2.973003in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{2.972845in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{2.972687in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{2.972529in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{2.972371in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{2.972213in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{2.972056in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{2.971740in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{2.971424in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{2.970951in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{2.970793in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{2.970635in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{2.970320in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{2.970162in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.969846in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{2.969688in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{2.968741in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{2.968584in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{2.967795in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{2.967163in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{2.966690in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{2.966532in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{2.966374in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{2.966059in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{2.965901in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{2.965585in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{2.965427in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{2.965270in}{0.992615in}}%
\pgfpathlineto{\pgfqpoint{2.965112in}{0.999296in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{2.964007in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{2.963376in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{2.962587in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{2.962113in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{2.961955in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{2.961798in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{2.961640in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{2.961166in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{2.960851in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{2.960693in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{2.960535in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{2.960377in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{2.960062in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{2.959904in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{2.959746in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{2.959588in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{2.959430in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.959272in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{2.959115in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{2.958957in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{2.958799in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{2.958483in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{2.958326in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{2.957694in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{2.957379in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{2.957221in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{2.957063in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{2.956905in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{2.956747in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{2.956590in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{2.956432in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{2.956116in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{2.955327in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{2.955169in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{2.954854in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{2.954380in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{2.954222in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{2.953749in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{2.953591in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{2.953275in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{2.952802in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{2.952486in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{2.952329in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{2.952171in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{2.951539in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{2.951224in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{2.951066in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{2.950908in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{2.950750in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{2.950593in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{2.950277in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{2.949961in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.949488in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{2.949330in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{2.948541in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{2.948225in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{2.947910in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{2.947752in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{2.947121in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{2.946805in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{2.946647in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{2.946332in}{1.446592in}}%
\pgfpathlineto{\pgfqpoint{2.946174in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{2.946016in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{2.945700in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{2.945385in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{2.945227in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.944911in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{2.944753in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{2.944596in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{2.944438in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{2.943806in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{2.943333in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.943175in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{2.942702in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{2.942228in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.942071in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.941913in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.941597in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.941439in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.941124in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{2.939861in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.939388in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.939230in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{2.939072in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.938914in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.938599in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.938441in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.938283in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.937967in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.937652in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.937336in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.936863in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.936389in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.936073in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.935916in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.935758in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.935284in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.935127in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.934653in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.934495in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.934022in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.933864in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.933548in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.933391in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.932917in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.932759in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.932602in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.932286in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.932128in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{2.931970in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.931023in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.930708in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.930550in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{2.930392in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{2.930076in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.929445in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.929130in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{2.928814in}{1.564279in}}%
\pgfpathlineto{\pgfqpoint{2.928498in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.928183in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{2.927867in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.927709in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.927078in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.926920in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.926762in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.926604in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.926447in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{2.925973in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{2.925658in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{2.925500in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.924395in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{2.924237in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{2.923922in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{2.923764in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{2.923606in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.923290in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{2.922817in}{1.564279in}}%
\pgfpathlineto{\pgfqpoint{2.922659in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.922343in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.922028in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.921712in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{2.921554in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.921397in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.920450in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.919661in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.919503in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.919345in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{2.919029in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.918871in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{2.918082in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{2.917925in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{2.917767in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{2.917609in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{2.917451in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{2.917136in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{2.916978in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{2.916820in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{2.916662in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{2.916346in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{2.916189in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{2.916031in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{2.914926in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{2.914295in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{2.914137in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{2.913664in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{2.913348in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{2.913190in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{2.913032in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{2.912874in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{2.912717in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{2.912401in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{2.912085in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{2.911770in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{2.911612in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{2.911454in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{2.910981in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{2.910665in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{2.910349in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{2.910192in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.910034in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{2.909560in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{2.909403in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{2.909245in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{2.908771in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{2.908456in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{2.908140in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{2.907193in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{2.906562in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{2.906246in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{2.905615in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{2.904668in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{2.904195in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{2.904037in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{2.903879in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{2.903721in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{2.903563in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{2.902932in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{2.902774in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{2.902459in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{2.902301in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{2.902143in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{2.901985in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{2.901512in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{2.901196in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.900565in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{2.900407in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.899460in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{2.899144in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{2.898987in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{2.898671in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{2.898513in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{2.897251in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{2.897093in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{2.896777in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{2.896304in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{2.895357in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{2.894883in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{2.894726in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{2.894568in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{2.894252in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{2.894094in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{2.893937in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{2.893305in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{2.893147in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{2.892674in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{2.892516in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{2.892358in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{2.891569in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{2.891411in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{2.890938in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{2.890622in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{2.889991in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{2.889833in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{2.889044in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{2.888886in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{2.888729in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{2.888571in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{2.887939in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{2.887782in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{2.887624in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{2.887308in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{2.887150in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{2.886835in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{2.886519in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{2.886361in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{2.886204in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{2.886046in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{2.885572in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{2.885414in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{2.885257in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{2.885099in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.884941in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{2.884468in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{2.883836in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{2.883678in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{2.883521in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{2.883363in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{2.883047in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{2.882889in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{2.882574in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{2.882258in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{2.882100in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{2.881942in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{2.881311in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{2.881153in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{2.880838in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{2.880680in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{2.880522in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{2.880206in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{2.879891in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{2.879575in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{2.879417in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{2.878786in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{2.878628in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{2.878470in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{2.878155in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{2.877050in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{2.876419in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{2.876261in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{2.876103in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{2.875945in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{2.875472in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{2.874209in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{2.874052in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{2.873420in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{2.873105in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{2.872789in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{2.872631in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{2.871842in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{2.871211in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{2.871053in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{2.869633in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{2.869475in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{2.869317in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{2.868844in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{2.868686in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{2.868528in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{2.868212in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{2.867897in}{1.022037in}}%
\pgfpathlineto{\pgfqpoint{2.867739in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{2.867581in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{2.867108in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{2.866950in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{2.866634in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{2.866476in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{2.866319in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{2.866003in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{2.865530in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{2.865056in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{2.864583in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{2.864425in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{2.864267in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{2.863951in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{2.863794in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{2.863478in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{2.863320in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{2.862847in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{2.862689in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{2.862531in}{0.892695in}}%
\pgfpathlineto{\pgfqpoint{2.862373in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{2.862058in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{2.861742in}{0.876065in}}%
\pgfpathlineto{\pgfqpoint{2.861426in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{2.861269in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{2.861111in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{2.860164in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{2.859848in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{2.859690in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{2.859375in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{2.858743in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{2.858428in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{2.857954in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{2.857639in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{2.857481in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{2.857323in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{2.857007in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{2.856534in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{2.856376in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{2.856218in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{2.855903in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{2.855429in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{2.854798in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{2.854640in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{2.854325in}{0.925670in}}%
\pgfpathlineto{\pgfqpoint{2.854167in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{2.853851in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{2.853693in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{2.853536in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{2.852746in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{2.852589in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{2.852431in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{2.852273in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{2.852115in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{2.851957in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{2.851168in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{2.850379in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{2.850064in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{2.849432in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{2.849274in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{2.848959in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{2.848643in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{2.848485in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{2.847538in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.846907in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{2.846592in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{2.846276in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.846118in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.845960in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.845645in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.844856in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.844698in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.844540in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{2.844224in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{2.844067in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{2.843909in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{2.843751in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{2.842331in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{2.841541in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{2.841384in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{2.841226in}{0.880187in}}%
\pgfpathlineto{\pgfqpoint{2.840910in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{2.840595in}{0.883456in}}%
\pgfpathlineto{\pgfqpoint{2.840437in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{2.839963in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{2.839648in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{2.839490in}{0.890421in}}%
\pgfpathlineto{\pgfqpoint{2.839174in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{2.838701in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{2.838543in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{2.838385in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{2.838069in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{2.837912in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{2.837438in}{0.910462in}}%
\pgfpathlineto{\pgfqpoint{2.837123in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{2.836965in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{2.836807in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{2.836649in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{2.836018in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{2.835702in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{2.835229in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{2.835071in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{2.834755in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{2.834282in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{2.833966in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{2.833651in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{0.961204in}}%
\pgfpathlineto{\pgfqpoint{2.833177in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{2.833019in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{2.832862in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{2.832230in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{2.831757in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{2.830810in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{2.830652in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{2.830336in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{2.829863in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{2.829705in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{2.829547in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{2.829390in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{2.829232in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{2.829074in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{2.828758in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{2.828443in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{2.828127in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{2.827496in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{2.827022in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{2.826233in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{2.825918in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{2.825444in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{2.825286in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{2.825129in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{2.824971in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{2.824339in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{2.824182in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{2.823866in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{2.823235in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{2.823077in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{2.822919in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{2.822761in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{2.822603in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{1.008676in}}%
\pgfpathlineto{\pgfqpoint{2.821972in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{2.821814in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{2.821183in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{2.820394in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{2.820078in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{2.819763in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{2.819605in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{2.819289in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{2.819132in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{0.958077in}}%
\pgfpathlineto{\pgfqpoint{2.818658in}{0.952249in}}%
\pgfpathlineto{\pgfqpoint{2.818500in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{2.818185in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{2.817711in}{0.928371in}}%
\pgfpathlineto{\pgfqpoint{2.817553in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{2.817238in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{2.816606in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{2.816449in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{2.816133in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{2.815502in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{2.815186in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{2.815028in}{0.901650in}}%
\pgfpathlineto{\pgfqpoint{2.814870in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{2.814081in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{2.813450in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{2.812977in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{2.812661in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{2.812503in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{2.812345in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{2.811241in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{2.810925in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{2.810767in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{2.809820in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.809347in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{2.809189in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{2.808873in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.807769in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.807611in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.807295in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{2.807137in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{2.806664in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{2.806506in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.805717in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.805559in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.805402in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.805244in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{2.804928in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.804455in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{2.804297in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{2.803666in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{2.803350in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{2.803034in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{2.802561in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{2.802087in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{2.801772in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{2.801298in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{2.801140in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{2.800983in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{2.800509in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.800036in}{0.885020in}}%
\pgfpathlineto{\pgfqpoint{2.799878in}{0.883456in}}%
\pgfpathlineto{\pgfqpoint{2.799404in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{2.799089in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{2.798931in}{0.877060in}}%
\pgfpathlineto{\pgfqpoint{2.798773in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{2.798615in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{2.798300in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{2.798142in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{2.797826in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{2.797511in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{2.796879in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{2.796564in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{2.796090in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{2.795775in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{2.795617in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{2.795459in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{2.795301in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{2.795143in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{2.793881in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{2.793250in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{2.792461in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{2.791671in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{2.791514in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{2.791198in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{2.790882in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{2.790567in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{2.790409in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{2.789778in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{2.789620in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{2.789146in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{2.788989in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{2.788831in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{2.788673in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{2.788515in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{2.788357in}{0.779130in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{2.787884in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{2.787568in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{2.787410in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{2.787253in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{2.787095in}{0.779130in}}%
\pgfpathlineto{\pgfqpoint{2.786937in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{2.786779in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{2.786621in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{2.785517in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{2.785359in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{2.784885in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{2.784412in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{2.784254in}{0.745302in}}%
\pgfpathlineto{\pgfqpoint{2.783938in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{2.783465in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{2.782992in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{2.782834in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{2.782676in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{2.782360in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{2.782202in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{2.782045in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{2.781729in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{2.780782in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{2.780624in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{2.780467in}{0.680631in}}%
\pgfpathlineto{\pgfqpoint{2.780309in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{2.780151in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{2.779993in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{2.779677in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{2.779362in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{2.779204in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{2.779046in}{0.633300in}}%
\pgfpathlineto{\pgfqpoint{2.778888in}{0.626478in}}%
\pgfpathlineto{\pgfqpoint{2.777784in}{0.619656in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{2.776995in}{0.599615in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{0.592934in}}%
\pgfpathlineto{\pgfqpoint{2.776521in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{2.776363in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{2.776205in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{2.775890in}{0.559959in}}%
\pgfpathlineto{\pgfqpoint{2.775732in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{2.775416in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{2.774469in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{2.774312in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{2.773838in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{0.520588in}}%
\pgfpathlineto{\pgfqpoint{2.773207in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{2.773049in}{0.507512in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{0.500689in}}%
\pgfpathlineto{\pgfqpoint{2.771471in}{0.494009in}}%
\pgfpathlineto{\pgfqpoint{2.771155in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{2.770682in}{0.481075in}}%
\pgfpathlineto{\pgfqpoint{2.770524in}{0.474537in}}%
\pgfpathlineto{\pgfqpoint{2.770208in}{0.468141in}}%
\pgfpathlineto{\pgfqpoint{2.769735in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{2.769577in}{0.455633in}}%
\pgfpathlineto{\pgfqpoint{2.768946in}{0.449237in}}%
\pgfpathlineto{\pgfqpoint{2.768472in}{0.442841in}}%
\pgfpathlineto{\pgfqpoint{2.768157in}{0.436445in}}%
\pgfpathlineto{\pgfqpoint{2.767999in}{0.430333in}}%
\pgfpathlineto{\pgfqpoint{2.767683in}{0.424505in}}%
\pgfpathlineto{\pgfqpoint{2.767526in}{0.419531in}}%
\pgfpathlineto{\pgfqpoint{2.767368in}{0.414698in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{2.767052in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{2.766894in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{2.765790in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{2.764843in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.764369in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{2.764054in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{2.763422in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{2.763265in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{2.763107in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{2.762791in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{2.762633in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{2.760897in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{2.760739in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{2.760266in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{2.759950in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{2.759635in}{0.398921in}}%
\pgfpathlineto{\pgfqpoint{2.759319in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{2.759003in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.758688in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.758530in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.758372in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.758214in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.757741in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.756952in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{2.756636in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{2.756321in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{2.755374in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{2.755216in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{2.754900in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{2.754742in}{0.404749in}}%
\pgfpathlineto{\pgfqpoint{2.754585in}{0.406028in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{0.407307in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{0.408586in}}%
\pgfpathlineto{\pgfqpoint{2.753638in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{2.753164in}{0.410861in}}%
\pgfpathlineto{\pgfqpoint{2.752533in}{0.411571in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{2.752217in}{0.412566in}}%
\pgfpathlineto{\pgfqpoint{2.752060in}{0.412850in}}%
\pgfpathlineto{\pgfqpoint{2.751902in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{0.413277in}}%
\pgfpathlineto{\pgfqpoint{2.751270in}{0.413419in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{0.413561in}}%
\pgfpathlineto{\pgfqpoint{2.750481in}{0.413703in}}%
\pgfpathlineto{\pgfqpoint{2.749377in}{0.413845in}}%
\pgfpathlineto{\pgfqpoint{2.748588in}{0.413845in}}%
\pgfpathlineto{\pgfqpoint{2.748430in}{0.413845in}}%
\pgfpathlineto{\pgfqpoint{2.747956in}{0.413703in}}%
\pgfpathlineto{\pgfqpoint{2.747799in}{0.413561in}}%
\pgfpathlineto{\pgfqpoint{2.747483in}{0.413419in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{2.747009in}{0.412850in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{0.412708in}}%
\pgfpathlineto{\pgfqpoint{2.746536in}{0.412566in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{0.412424in}}%
\pgfpathlineto{\pgfqpoint{2.746220in}{0.412282in}}%
\pgfpathlineto{\pgfqpoint{2.745905in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{2.745589in}{0.411998in}}%
\pgfpathlineto{\pgfqpoint{2.745431in}{0.411713in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{0.411429in}}%
\pgfpathlineto{\pgfqpoint{2.744800in}{0.411145in}}%
\pgfpathlineto{\pgfqpoint{2.744642in}{0.410861in}}%
\pgfpathlineto{\pgfqpoint{2.744484in}{0.410718in}}%
\pgfpathlineto{\pgfqpoint{2.744169in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{2.744011in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{2.743853in}{0.410292in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{0.410150in}}%
\pgfpathlineto{\pgfqpoint{2.743537in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{2.743222in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{2.743064in}{0.410292in}}%
\pgfpathlineto{\pgfqpoint{2.742591in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{2.742433in}{0.410861in}}%
\pgfpathlineto{\pgfqpoint{2.742275in}{0.411287in}}%
\pgfpathlineto{\pgfqpoint{2.741486in}{0.411713in}}%
\pgfpathlineto{\pgfqpoint{2.740223in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{0.412708in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{0.412850in}}%
\pgfpathlineto{\pgfqpoint{2.739434in}{0.412850in}}%
\pgfpathlineto{\pgfqpoint{2.739119in}{0.412850in}}%
\pgfpathlineto{\pgfqpoint{2.738961in}{0.412708in}}%
\pgfpathlineto{\pgfqpoint{2.738487in}{0.412566in}}%
\pgfpathlineto{\pgfqpoint{2.738172in}{0.412282in}}%
\pgfpathlineto{\pgfqpoint{2.737856in}{0.411998in}}%
\pgfpathlineto{\pgfqpoint{2.737540in}{0.411713in}}%
\pgfpathlineto{\pgfqpoint{2.737383in}{0.411429in}}%
\pgfpathlineto{\pgfqpoint{2.737225in}{0.411145in}}%
\pgfpathlineto{\pgfqpoint{2.737067in}{0.410861in}}%
\pgfpathlineto{\pgfqpoint{2.736594in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{2.736120in}{0.410292in}}%
\pgfpathlineto{\pgfqpoint{2.735962in}{0.410150in}}%
\pgfpathlineto{\pgfqpoint{2.735804in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{2.735647in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.735489in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.735331in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.735173in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.734542in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.734226in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.733911in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.733753in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.733437in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.733122in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.732964in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.732648in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.732175in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.732017in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.731543in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.731228in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.730912in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.730597in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{2.730123in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{2.729807in}{0.409581in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{0.409297in}}%
\pgfpathlineto{\pgfqpoint{2.728229in}{0.408444in}}%
\pgfpathlineto{\pgfqpoint{2.727914in}{0.407449in}}%
\pgfpathlineto{\pgfqpoint{2.727756in}{0.406312in}}%
\pgfpathlineto{\pgfqpoint{2.727598in}{0.404891in}}%
\pgfpathlineto{\pgfqpoint{2.727440in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{2.726967in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{2.726178in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{2.726020in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{2.725546in}{0.393662in}}%
\pgfpathlineto{\pgfqpoint{2.725231in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{2.725073in}{0.390678in}}%
\pgfpathlineto{\pgfqpoint{2.724915in}{0.389540in}}%
\pgfpathlineto{\pgfqpoint{2.724600in}{0.388546in}}%
\pgfpathlineto{\pgfqpoint{2.724442in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{2.724126in}{0.387124in}}%
\pgfpathlineto{\pgfqpoint{2.723810in}{0.386414in}}%
\pgfpathlineto{\pgfqpoint{2.723653in}{0.385703in}}%
\pgfpathlineto{\pgfqpoint{2.723495in}{0.384992in}}%
\pgfpathlineto{\pgfqpoint{2.723337in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{2.723021in}{0.383144in}}%
\pgfpathlineto{\pgfqpoint{2.722548in}{0.382150in}}%
\pgfpathlineto{\pgfqpoint{2.722390in}{0.381012in}}%
\pgfpathlineto{\pgfqpoint{2.722232in}{0.379733in}}%
\pgfpathlineto{\pgfqpoint{2.721917in}{0.378312in}}%
\pgfpathlineto{\pgfqpoint{2.721601in}{0.377033in}}%
\pgfpathlineto{\pgfqpoint{2.721443in}{0.375611in}}%
\pgfpathlineto{\pgfqpoint{2.720812in}{0.373906in}}%
\pgfpathlineto{\pgfqpoint{2.720496in}{0.372627in}}%
\pgfpathlineto{\pgfqpoint{2.720181in}{0.372200in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{0.374332in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{0.376606in}}%
\pgfpathlineto{\pgfqpoint{2.719392in}{0.380018in}}%
\pgfpathlineto{\pgfqpoint{2.719234in}{0.383713in}}%
\pgfpathlineto{\pgfqpoint{2.719076in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{2.718760in}{0.392383in}}%
\pgfpathlineto{\pgfqpoint{2.718602in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{2.718129in}{0.401906in}}%
\pgfpathlineto{\pgfqpoint{2.717971in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{2.717813in}{0.411145in}}%
\pgfpathlineto{\pgfqpoint{2.717024in}{0.415409in}}%
\pgfpathlineto{\pgfqpoint{2.716866in}{0.419104in}}%
\pgfpathlineto{\pgfqpoint{2.716709in}{0.422942in}}%
\pgfpathlineto{\pgfqpoint{2.716551in}{0.426922in}}%
\pgfpathlineto{\pgfqpoint{2.716235in}{0.430475in}}%
\pgfpathlineto{\pgfqpoint{2.716077in}{0.433460in}}%
\pgfpathlineto{\pgfqpoint{2.715604in}{0.436445in}}%
\pgfpathlineto{\pgfqpoint{2.715288in}{0.439003in}}%
\pgfpathlineto{\pgfqpoint{2.714657in}{0.441988in}}%
\pgfpathlineto{\pgfqpoint{2.714341in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{2.714184in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{2.714026in}{0.447389in}}%
\pgfpathlineto{\pgfqpoint{2.713868in}{0.448668in}}%
\pgfpathlineto{\pgfqpoint{2.713710in}{0.449947in}}%
\pgfpathlineto{\pgfqpoint{2.713552in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{2.713395in}{0.454354in}}%
\pgfpathlineto{\pgfqpoint{2.713237in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{2.713079in}{0.458902in}}%
\pgfpathlineto{\pgfqpoint{2.712763in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{2.712605in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{2.712290in}{0.464161in}}%
\pgfpathlineto{\pgfqpoint{2.712132in}{0.465724in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{0.466435in}}%
\pgfpathlineto{\pgfqpoint{2.711816in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{2.711501in}{0.468709in}}%
\pgfpathlineto{\pgfqpoint{2.711343in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{2.711185in}{0.470841in}}%
\pgfpathlineto{\pgfqpoint{2.711027in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{0.471978in}}%
\pgfpathlineto{\pgfqpoint{2.710554in}{0.472547in}}%
\pgfpathlineto{\pgfqpoint{2.710396in}{0.472973in}}%
\pgfpathlineto{\pgfqpoint{2.710080in}{0.473257in}}%
\pgfpathlineto{\pgfqpoint{2.708818in}{0.473684in}}%
\pgfpathlineto{\pgfqpoint{2.708660in}{0.474110in}}%
\pgfpathlineto{\pgfqpoint{2.708344in}{0.474395in}}%
\pgfpathlineto{\pgfqpoint{2.707871in}{0.474821in}}%
\pgfpathlineto{\pgfqpoint{2.707555in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{2.707398in}{0.476100in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{2.706608in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{2.705819in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{2.705662in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{2.705504in}{0.481217in}}%
\pgfpathlineto{\pgfqpoint{2.705030in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{2.704715in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{2.704399in}{0.485339in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{2.703926in}{0.487613in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{0.488608in}}%
\pgfpathlineto{\pgfqpoint{2.703610in}{0.489319in}}%
\pgfpathlineto{\pgfqpoint{2.702979in}{0.490029in}}%
\pgfpathlineto{\pgfqpoint{2.702663in}{0.490740in}}%
\pgfpathlineto{\pgfqpoint{2.702505in}{0.491166in}}%
\pgfpathlineto{\pgfqpoint{2.702347in}{0.491593in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{0.491877in}}%
\pgfpathlineto{\pgfqpoint{2.701400in}{0.492161in}}%
\pgfpathlineto{\pgfqpoint{2.701243in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{2.701085in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{2.700769in}{0.492588in}}%
\pgfpathlineto{\pgfqpoint{2.700611in}{0.492730in}}%
\pgfpathlineto{\pgfqpoint{2.700138in}{0.492872in}}%
\pgfpathlineto{\pgfqpoint{2.699980in}{0.493014in}}%
\pgfpathlineto{\pgfqpoint{2.699822in}{0.493156in}}%
\pgfpathlineto{\pgfqpoint{2.699349in}{0.493298in}}%
\pgfpathlineto{\pgfqpoint{2.699033in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{2.698718in}{0.493156in}}%
\pgfpathlineto{\pgfqpoint{2.698560in}{0.492730in}}%
\pgfpathlineto{\pgfqpoint{2.698402in}{0.492019in}}%
\pgfpathlineto{\pgfqpoint{2.698086in}{0.491166in}}%
\pgfpathlineto{\pgfqpoint{2.697297in}{0.490029in}}%
\pgfpathlineto{\pgfqpoint{2.697139in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{2.696982in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{2.696824in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{2.696193in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{2.695877in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{2.695719in}{0.480648in}}%
\pgfpathlineto{\pgfqpoint{2.695403in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{2.695088in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{2.694930in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.694614in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{2.694457in}{0.478801in}}%
\pgfpathlineto{\pgfqpoint{2.694299in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{2.694141in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{2.693825in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{2.693667in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{2.693510in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{2.692878in}{0.478801in}}%
\pgfpathlineto{\pgfqpoint{2.692721in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{2.692563in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.691774in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.691300in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.690827in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.690669in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.689564in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{2.689406in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{2.688933in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{2.688460in}{0.479796in}}%
\pgfpathlineto{\pgfqpoint{2.688302in}{0.479938in}}%
\pgfpathlineto{\pgfqpoint{2.687828in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{2.687197in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{2.685303in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{2.684988in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{2.684830in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{2.684672in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{2.684356in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{2.683883in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{2.683567in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{2.682936in}{0.478090in}}%
\pgfpathlineto{\pgfqpoint{2.682778in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{2.682305in}{0.476953in}}%
\pgfpathlineto{\pgfqpoint{2.681673in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{2.681358in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.680884in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.680727in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.680253in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.679937in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.679780in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.679464in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.679306in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.679148in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.678359in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.678201in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.678044in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.677886in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.677728in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.677570in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.677255in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.677097in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.676150in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{2.675992in}{0.476527in}}%
\pgfpathlineto{\pgfqpoint{2.674887in}{0.476669in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{2.674256in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{2.673783in}{0.477237in}}%
\pgfpathlineto{\pgfqpoint{2.673467in}{0.477237in}}%
\pgfpathlineto{\pgfqpoint{2.673151in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{2.672994in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{2.672836in}{0.481075in}}%
\pgfpathlineto{\pgfqpoint{2.672362in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{2.672047in}{0.489319in}}%
\pgfpathlineto{\pgfqpoint{2.671731in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{2.671415in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{0.501542in}}%
\pgfpathlineto{\pgfqpoint{2.670626in}{0.506517in}}%
\pgfpathlineto{\pgfqpoint{2.670468in}{0.511918in}}%
\pgfpathlineto{\pgfqpoint{2.670153in}{0.517745in}}%
\pgfpathlineto{\pgfqpoint{2.669995in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{2.668575in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{0.537218in}}%
\pgfpathlineto{\pgfqpoint{2.668101in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{2.667943in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{2.667628in}{0.557259in}}%
\pgfpathlineto{\pgfqpoint{2.667470in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{2.667154in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{2.666997in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{2.666523in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{2.666050in}{0.596630in}}%
\pgfpathlineto{\pgfqpoint{2.665734in}{0.603452in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{2.665418in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{2.664787in}{0.624204in}}%
\pgfpathlineto{\pgfqpoint{2.664471in}{0.630884in}}%
\pgfpathlineto{\pgfqpoint{2.664156in}{0.637138in}}%
\pgfpathlineto{\pgfqpoint{2.663840in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{2.663682in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{2.663525in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{2.662578in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{2.662420in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{0.681768in}}%
\pgfpathlineto{\pgfqpoint{2.662104in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{2.661946in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{2.661473in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{2.660526in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{2.660368in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.660053in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{2.659579in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{2.659421in}{0.708631in}}%
\pgfpathlineto{\pgfqpoint{2.659264in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{0.705362in}}%
\pgfpathlineto{\pgfqpoint{2.658948in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{2.658632in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{2.658474in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{2.658317in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{2.658159in}{0.683900in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{2.656896in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{2.656423in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{2.656265in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{2.655949in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{2.655476in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{2.655160in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{2.655002in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{2.654845in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{2.653424in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{2.653266in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{2.653109in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{2.652477in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{2.651846in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{2.651373in}{0.681342in}}%
\pgfpathlineto{\pgfqpoint{2.650899in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{2.650584in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{2.650426in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{2.650268in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{2.650110in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{2.649637in}{0.715596in}}%
\pgfpathlineto{\pgfqpoint{2.649479in}{0.720855in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{0.726114in}}%
\pgfpathlineto{\pgfqpoint{2.649163in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{2.648848in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{2.648532in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{2.648374in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{2.648216in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{2.648059in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{2.647901in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{2.647743in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{2.647427in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{2.647269in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{2.646796in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{2.646323in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{2.646007in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{2.645691in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{2.644744in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{2.644271in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{2.643798in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{2.643640in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{2.643482in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{2.642219in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{2.641588in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{2.641430in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{2.640799in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{2.640641in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{2.640483in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{2.640326in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{2.640168in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{2.640010in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{2.639063in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{2.638905in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{2.638590in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{2.638432in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{2.638274in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{2.638116in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{2.637485in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{2.636380in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{2.636222in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{2.635591in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{2.635433in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{2.635275in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{2.634960in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{2.634802in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{2.633697in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{2.633539in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{2.633224in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{2.633066in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{2.632435in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{2.631803in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{2.631646in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{2.631014in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{2.630857in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{2.630541in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{2.630225in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{2.629910in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{2.629752in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{2.629594in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{2.629436in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{2.629278in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{2.629121in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.627858in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{2.627542in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.627069in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.626753in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.626438in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.626122in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{2.625175in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{2.624860in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{2.624702in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{2.623913in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{2.623755in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{2.623439in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{2.623124in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{2.622966in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{2.622650in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{2.621388in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{2.621072in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{2.620914in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{2.620756in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{2.620598in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{2.619809in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{2.619652in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{2.619494in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.619336in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.619178in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.619020in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.618863in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.618705in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.618389in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.617600in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.617284in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.617127in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.616969in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.616811in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.616495in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.615864in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{2.615706in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{2.614917in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{2.614601in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{2.613497in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{2.612708in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{2.612076in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{2.611919in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{2.611761in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{2.611603in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{2.611445in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{2.610972in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{2.610814in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.610025in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{2.609551in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{2.609394in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{2.609078in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{2.608762in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{2.608289in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{2.608131in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{2.607973in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{2.607815in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{2.607342in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{2.607026in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{2.606553in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{2.606395in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{2.605922in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{2.605448in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{2.604501in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{2.604343in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{2.604028in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{2.603712in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{2.603239in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{2.602765in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{2.601976in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{2.601661in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{2.601187in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{2.600871in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{2.600714in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{2.600556in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{2.600398in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{2.599767in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{2.599609in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{2.599451in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{2.598820in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{2.598504in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{2.598346in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{2.598189in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{2.597715in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{2.597242in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{2.596295in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{2.596137in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{2.595979in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{2.595506in}{0.924960in}}%
\pgfpathlineto{\pgfqpoint{2.595348in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{2.595190in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{2.594559in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{2.593928in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{2.593770in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{0.901792in}}%
\pgfpathlineto{\pgfqpoint{2.593296in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{2.593138in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{2.592981in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{2.592823in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{2.592665in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{2.592507in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{2.592349in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{2.592192in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{2.591876in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{2.591087in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{2.590929in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{2.590771in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{2.589824in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{2.589351in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{2.589193in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{2.589035in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{2.588877in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{2.588562in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{2.587141in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{2.586984in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{2.586826in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{2.586668in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{2.586510in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{2.586037in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{2.585879in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{2.585563in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{2.585405in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{2.584932in}{0.686174in}}%
\pgfpathlineto{\pgfqpoint{2.584774in}{0.679068in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{2.584459in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{2.584301in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{2.583512in}{0.636427in}}%
\pgfpathlineto{\pgfqpoint{2.583354in}{0.629463in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{2.582091in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{2.581460in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{2.581302in}{0.604447in}}%
\pgfpathlineto{\pgfqpoint{2.581144in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{2.580829in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{2.580671in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{2.579882in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{2.579251in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{0.562944in}}%
\pgfpathlineto{\pgfqpoint{2.578777in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{2.578462in}{0.548731in}}%
\pgfpathlineto{\pgfqpoint{2.578146in}{0.541624in}}%
\pgfpathlineto{\pgfqpoint{2.577830in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{2.577357in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{2.577199in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{2.577041in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{2.576883in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{2.576410in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{0.493298in}}%
\pgfpathlineto{\pgfqpoint{2.576094in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{2.575936in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.575779in}{0.471978in}}%
\pgfpathlineto{\pgfqpoint{2.575621in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{2.575463in}{0.457765in}}%
\pgfpathlineto{\pgfqpoint{2.574990in}{0.450658in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{0.444120in}}%
\pgfpathlineto{\pgfqpoint{2.574516in}{0.438577in}}%
\pgfpathlineto{\pgfqpoint{2.574200in}{0.433034in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{0.427775in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{0.422516in}}%
\pgfpathlineto{\pgfqpoint{2.573727in}{0.417257in}}%
\pgfpathlineto{\pgfqpoint{2.573411in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{2.573096in}{0.406739in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{2.572464in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{2.571833in}{0.390251in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{0.384566in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{0.379165in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{0.374048in}}%
\pgfpathlineto{\pgfqpoint{2.570729in}{0.368647in}}%
\pgfpathlineto{\pgfqpoint{2.570571in}{0.363388in}}%
\pgfpathlineto{\pgfqpoint{2.570413in}{0.358697in}}%
\pgfpathlineto{\pgfqpoint{2.570097in}{0.354860in}}%
\pgfpathlineto{\pgfqpoint{2.569939in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{2.569624in}{0.349601in}}%
\pgfpathlineto{\pgfqpoint{2.568993in}{0.347611in}}%
\pgfpathlineto{\pgfqpoint{2.568677in}{0.346332in}}%
\pgfpathlineto{\pgfqpoint{2.568203in}{0.345479in}}%
\pgfpathlineto{\pgfqpoint{2.567888in}{0.344200in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{0.342494in}}%
\pgfpathlineto{\pgfqpoint{2.567572in}{0.340646in}}%
\pgfpathlineto{\pgfqpoint{2.567414in}{0.338799in}}%
\pgfpathlineto{\pgfqpoint{2.566941in}{0.336951in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{0.334961in}}%
\pgfpathlineto{\pgfqpoint{2.566152in}{0.332829in}}%
\pgfpathlineto{\pgfqpoint{2.564731in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{2.564258in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{2.563627in}{0.325012in}}%
\pgfpathlineto{\pgfqpoint{2.563469in}{0.324443in}}%
\pgfpathlineto{\pgfqpoint{2.563311in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{2.562680in}{0.324443in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{2.562206in}{0.324159in}}%
\pgfpathlineto{\pgfqpoint{2.562049in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{2.561891in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.561417in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.560944in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.560786in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.560470in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.560313in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.560155in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{2.559997in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{2.559681in}{0.324869in}}%
\pgfpathlineto{\pgfqpoint{2.559524in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{2.559208in}{0.325438in}}%
\pgfpathlineto{\pgfqpoint{2.558734in}{0.325580in}}%
\pgfpathlineto{\pgfqpoint{2.558419in}{0.325722in}}%
\pgfpathlineto{\pgfqpoint{2.558261in}{0.325864in}}%
\pgfpathlineto{\pgfqpoint{2.558103in}{0.326007in}}%
\pgfpathlineto{\pgfqpoint{2.557945in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{2.557630in}{0.326291in}}%
\pgfpathlineto{\pgfqpoint{2.557472in}{0.326433in}}%
\pgfpathlineto{\pgfqpoint{2.557314in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.557156in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.556998in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.556525in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.556367in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.556209in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.556052in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.555894in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.554947in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.554631in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.553211in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.553053in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.552895in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.552737in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.552580in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.552106in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.551791in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.551475in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.551159in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{2.551001in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{2.550844in}{0.327286in}}%
\pgfpathlineto{\pgfqpoint{2.550686in}{0.327712in}}%
\pgfpathlineto{\pgfqpoint{2.550528in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{2.550370in}{0.328565in}}%
\pgfpathlineto{\pgfqpoint{2.549739in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{2.549581in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{2.549423in}{0.332260in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{2.548792in}{0.337235in}}%
\pgfpathlineto{\pgfqpoint{2.547845in}{0.341215in}}%
\pgfpathlineto{\pgfqpoint{2.547687in}{0.345337in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{0.349885in}}%
\pgfpathlineto{\pgfqpoint{2.547214in}{0.354291in}}%
\pgfpathlineto{\pgfqpoint{2.547056in}{0.359124in}}%
\pgfpathlineto{\pgfqpoint{2.546898in}{0.364241in}}%
\pgfpathlineto{\pgfqpoint{2.546740in}{0.370352in}}%
\pgfpathlineto{\pgfqpoint{2.546583in}{0.377175in}}%
\pgfpathlineto{\pgfqpoint{2.546425in}{0.383287in}}%
\pgfpathlineto{\pgfqpoint{2.546267in}{0.389114in}}%
\pgfpathlineto{\pgfqpoint{2.546109in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{2.545794in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{2.545636in}{0.405886in}}%
\pgfpathlineto{\pgfqpoint{2.545320in}{0.411571in}}%
\pgfpathlineto{\pgfqpoint{2.545162in}{0.417399in}}%
\pgfpathlineto{\pgfqpoint{2.544689in}{0.423511in}}%
\pgfpathlineto{\pgfqpoint{2.544215in}{0.429907in}}%
\pgfpathlineto{\pgfqpoint{2.544058in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{2.543584in}{0.442983in}}%
\pgfpathlineto{\pgfqpoint{2.543111in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{2.542637in}{0.455917in}}%
\pgfpathlineto{\pgfqpoint{2.542006in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{2.541532in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{2.541375in}{0.473400in}}%
\pgfpathlineto{\pgfqpoint{2.541217in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{2.541059in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{2.540743in}{0.490029in}}%
\pgfpathlineto{\pgfqpoint{2.540586in}{0.495715in}}%
\pgfpathlineto{\pgfqpoint{2.540270in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{2.540112in}{0.509217in}}%
\pgfpathlineto{\pgfqpoint{2.539954in}{0.516040in}}%
\pgfpathlineto{\pgfqpoint{2.539796in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{2.539481in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{2.539323in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{2.539165in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{2.538850in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{2.538376in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{2.538218in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{0.559106in}}%
\pgfpathlineto{\pgfqpoint{2.537745in}{0.560812in}}%
\pgfpathlineto{\pgfqpoint{2.536798in}{0.562091in}}%
\pgfpathlineto{\pgfqpoint{2.536640in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{2.536482in}{0.564508in}}%
\pgfpathlineto{\pgfqpoint{2.536167in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{2.536009in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{2.535693in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{2.534273in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{2.533642in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{2.532853in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{2.532695in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{2.531906in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{2.531274in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{2.530959in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{2.530801in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{2.530012in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{2.529854in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{2.529223in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{2.527960in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{2.527802in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{2.527329in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{2.527171in}{0.623635in}}%
\pgfpathlineto{\pgfqpoint{2.527013in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{2.526698in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{2.526382in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{2.526066in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{2.525909in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{2.525751in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{2.525593in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{2.525435in}{0.686316in}}%
\pgfpathlineto{\pgfqpoint{2.524962in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{2.523699in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{2.523541in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{2.522910in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{2.522752in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{2.522437in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{2.522121in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{2.521805in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{2.521490in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{2.521174in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{2.521016in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{2.520701in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{2.520385in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{2.520069in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{2.519123in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{2.518333in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{2.518018in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{2.517860in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{2.517702in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{2.517544in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{2.517229in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{2.517071in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{2.516755in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{2.515651in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{2.515177in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{2.514861in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{2.514704in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{2.514546in}{0.920838in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{2.514072in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{2.513915in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{2.513757in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{2.513441in}{0.955092in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{2.512810in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{2.512494in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{2.512336in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{2.512179in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{2.511705in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{2.511390in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{2.511232in}{1.009956in}}%
\pgfpathlineto{\pgfqpoint{2.511074in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{2.510285in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{2.510127in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{2.509969in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{2.509654in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{2.509338in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{2.508549in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{2.508233in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{2.507918in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{2.507760in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{2.507444in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{2.507286in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{2.507128in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{2.506655in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{2.506182in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{2.506024in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{2.505708in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{2.505550in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{2.504603in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{2.504446in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{2.504130in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.503814in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{2.503657in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{2.503341in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{2.502867in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{2.502710in}{1.197430in}}%
\pgfpathlineto{\pgfqpoint{2.502394in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{2.502078in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{2.501921in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{2.501605in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{2.501447in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{2.501289in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{2.500816in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{2.500658in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{2.500342in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{2.500027in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{2.499711in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{2.499553in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{2.499395in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{2.498922in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{2.497186in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{2.496870in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{2.496239in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{2.495766in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{2.495134in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{2.494977in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{2.494819in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{2.494661in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{2.494503in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{2.494188in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{2.494030in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{2.493872in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{2.493714in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{2.493398in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{2.492609in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{2.491189in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{2.490716in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{2.490084in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{2.489769in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{2.489137in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{2.488664in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{2.487875in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{2.486297in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{2.485981in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.485823in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{2.485192in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{2.484719in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{2.484561in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{2.483929in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{2.483614in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{2.483140in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{2.482667in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{2.482509in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{2.482351in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{2.482036in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.481878in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{2.480615in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.480300in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.480142in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{2.479826in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{2.479195in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{2.478248in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.477617in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{2.477143in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.476986in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{2.476196in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{2.475881in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{2.475723in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{2.475565in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{2.475407in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{2.475092in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{2.474618in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.474303in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.473987in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{2.473514in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.473356in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{2.473040in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.472567in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.472409in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.471935in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.471778in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.471620in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.470673in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.470357in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.469884in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.469726in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.469253in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.468148in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.467990in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.467359in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.467043in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.466570in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.466254in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.466096in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.465938in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.465781in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.465307in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.464518in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.464360in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.463887in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.463571in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.462782in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.462466in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.461993in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.461677in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.461362in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.460888in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.460573in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.459626in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.459468in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.459152in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.458994in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.458679in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.458205in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.457574in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.457416in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.456943in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.456785in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.455523in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.455365in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.454418in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.453155in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.452840in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.452524in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.451735in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.451577in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.451419in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.451104in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.450946in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.449368in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.449210in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.447790in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.447632in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.447316in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.447158in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.446211in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.446054in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.445896in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.445738in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.445422in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.443371in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.443055in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.441950in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.441635in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.441477in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.441161in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.441003in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.440846in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.440530in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.440372in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.440057in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.439899in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.439741in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.439425in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.438952in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.438794in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.438636in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.438478in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.438163in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.437689in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.437374in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.437058in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.436900in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.436742in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.436585in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.435953in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.435480in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.435164in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.435006in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.434849in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.434691in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.433428in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.433113in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.432955in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.432797in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.432481in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.432324in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.431219in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.430903in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.430430in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.429167in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.428694in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.427589in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.426642in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.426484in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.426326in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.426011in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.425695in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.425537in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.424906in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.424117in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.423959in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.423486in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.423328in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.422855in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.422381in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.422065in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.421434in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.421276in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.420329in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.419856in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.419225in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.418593in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.417962in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.417804in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.417489in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.417173in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.416700in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.416542in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.415753in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.415595in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.415437in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.413386in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.412912in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.412754in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.412281in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.411807in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.410860in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.410071in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.409756in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.409598in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.409440in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.409125in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.408967in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.407389in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.407231in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.406915in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.406442in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.406284in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.405810in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.405179in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.404706in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.404232in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.403917in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.403759in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.403601in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.403443in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.403127in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.402338in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.402181in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.401234in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.401076in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.400602in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.400287in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.399498in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.399182in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.399024in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.398709in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.398551in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.398077in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.397920in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.397762in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.397604in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.397446in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.397288in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.396815in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.396657in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.396341in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.396184in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.395394in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.394921in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.394448in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.393501in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.393027in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.392869in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.392396in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.392080in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.391449in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.391133in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.390976in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.390029in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.389871in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.389713in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.388766in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.388451in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.388135in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.387819in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.387661in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.387188in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.386557in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.385768in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.385610in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.385294in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.384821in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.384505in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.384032in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.383716in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.383243in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.382454in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.382138in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.381822in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.381349in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.380402in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.380244in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.379928in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.379771in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.378824in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.378666in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.378508in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.378192in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.377877in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.377719in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.377403in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.377088in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.376772in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.376614in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.376457in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.376141in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.375983in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.375825in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.375667in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.375510in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.374878in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.374563in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.374247in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.373616in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.372511in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.371564in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.370933in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.370302in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.370144in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.369670in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.369039in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.368092in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.367777in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.367461in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.366830in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.366672in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.366041in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.365883in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.365725in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.365567in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.364778in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.364305in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.364147in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.363358in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.363042in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.362726in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.362569in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.362411in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.361464in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.361306in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.360833in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.360044in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.359412in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.359255in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.358939in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.358623in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.357676in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.357045in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.356256in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.355625in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.354836in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.354520in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.353257in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.352784in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.352468in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.352153in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.351995in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.351679in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.351522in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.350575in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.350417in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.349943in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.349786in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.349470in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.348996in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.348207in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.347576in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.347260in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.345840in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.345524in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.345209in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.345051in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.344893in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.344420in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.344262in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.343946in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.342842in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.342526in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.342368in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.342210in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.342053in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.341737in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.341421in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.340948in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.340632in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.340474in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.340317in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.339843in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.339370in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.339054in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.338896in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.338738in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.338265in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.337791in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.337002in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.336845in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.336687in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.336529in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.336056in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.335898in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.335740in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.335424in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.334793in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.334320in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.334004in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.333688in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.333530in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.332741in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.332584in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.332110in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.331321in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.331163in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.331005in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.330690in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.330532in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.330058in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.329585in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.329427in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.329269in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.329112in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.328954in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.328323in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.327691in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.327218in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.326587in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.326271in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.326113in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.325955in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.325797in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.325640in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.324851in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.324693in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.324535in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.324061in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.323588in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.323430in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.321694in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.321379in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.321063in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.320590in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.320274in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.319643in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.319485in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.319327in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.319169in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.318854in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.318538in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.318380in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.318222in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.318064in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.316960in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.316802in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.316644in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.316328in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.314908in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.314592in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.314435in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.314119in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.313961in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.313803in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.313646in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.313488in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.312699in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.312383in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.312225in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.312067in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.311594in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.311278in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.311121in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.310174in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.310016in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.309542in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.309385in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.309227in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.309069in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.308911in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.308595in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.308280in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.307649in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.307491in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.307175in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.306859in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.306702in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.305913in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.305597in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.304808in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.304650in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.304492in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.304177in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.304019in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.303861in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.303545in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.302283in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.301967in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.301652in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.301336in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.300231in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.299758in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.298653in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.298022in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.297864in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.297706in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.297548in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.296759in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.296601in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.296444in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.295970in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.295655in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.295023in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.294550in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.294076in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.293761in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.293603in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.293445in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.292498in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.292025in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.291709in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.291393in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.290604in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.289342in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.289026in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.288553in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.288395in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.288079in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.287764in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.287606in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.287448in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.287132in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.286975in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.286501in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.286343in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.286028in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.285712in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.285396in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.284923in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.283660in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.283503in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.283187in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.282871in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.282714in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.282556in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.282082in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.281609in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.281293in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.280978in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.280504in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.280346in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.278926in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.278610in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.278453in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.276243in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.275296in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.275138in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.274981in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.274823in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.274665in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.274507in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.274191in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.273876in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.273718in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.273245in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.273087in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.272771in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.271982in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.271824in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.271666in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.271509in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.271351in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.271035in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.270404in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.269930in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.269615in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.269457in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.269299in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.267879in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.267563in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.267405in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.266143in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.264249in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.263933in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.263302in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.263144in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.261251in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.260461in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.260304in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.259988in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.259357in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.258883in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.257779in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.257147in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.256832in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.256516in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.256358in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.256200in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.256043in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.255096in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.254938in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.254780in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.253991in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.253675in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.253518in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.253360in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.253202in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.253044in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.252886in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.252255in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.251939in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.251150in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.250992in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.250677in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.250519in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.250046in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.249888in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.248783in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.248152in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.247836in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.247521in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.247363in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.246416in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.246258in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.245942in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.245311in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.244995in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.244522in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.244364in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.243733in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.243575in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.243259in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.242786in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.242313in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.241997in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.241681in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.241523in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.241050in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.240734in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.240419in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.238841in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.238525in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.238209in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.237894in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.237578in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.237262in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.237105in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.236473in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.235684in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.235526in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.234422in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.234106in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.233948in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.233790in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.233001in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.232686in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.232212in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.232055in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.231897in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.231581in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.231108in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.230476in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.229845in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.229372in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.229214in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.229056in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.228898in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.228425in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.227951in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.227320in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.226689in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.226531in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.226215in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.226057in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.225742in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.225426in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.225111in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.224006in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.223532in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.223375in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.223217in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.222270in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.221954in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.220692in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.220376in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.220060in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.219903in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.219114in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.218798in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.218482in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.218167in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.217693in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.217378in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.217220in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.216746in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.216115in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.215799in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.215168in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.214695in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.214537in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.214379in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.214063in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.213590in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.213117in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.212959in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.212801in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.212485in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.212012in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.211854in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.211696in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.211381in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.211223in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.210907in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.209960in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.209171in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.209013in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.208855in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.207909in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.206646in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.206330in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.205384in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.204752in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.204437in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.203963in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.203332in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.203174in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.202858in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.202069in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.201754in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.201438in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.200965in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.200807in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.200176in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.199702in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.198755in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.198440in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.198124in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.197808in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.197335in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.197019in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.195915in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.195599in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.195283in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.195125in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.194810in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.194336in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.193547in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.193389in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.193074in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.192916in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.192127in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.191811in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.191022in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.190233in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.190075in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.189128in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.188497in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.188182in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.187866in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.187550in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.187235in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.186603in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.185972in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.185656in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.185183in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.184710in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.184236in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.183763in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.183605in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.182974in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.182658in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.182342in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.182185in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.181869in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.181238in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.180764in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.180606in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.179975in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.179817in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.179028in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.178870in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.178239in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.177923in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.177450in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.176977in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.175872in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.175556in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.174767in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.174452in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.174294in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.173662in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.173505in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.173347in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.172716in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.172558in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.172242in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.171926in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.171295in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.171137in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.170980in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.170190in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.169875in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.169717in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.169244in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.168928in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.168770in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.168139in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.167823in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.166403in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.165929in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.165614in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.164983in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.164825in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.164509in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.164351in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.163720in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.163562in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.163404in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.162457in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.161984in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.161668in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.161511in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.161195in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.161037in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.160406in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.160248in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.159932in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.159459in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.159143in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.158986in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.158828in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.158670in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.158354in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.158196in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.157723in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.157565in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.156776in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.155987in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.155829in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.155356in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.154567in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.154251in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.153778in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.153462in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.153304in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.152515in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.152357in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.151410in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.150621in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.149201in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.148727in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.148096in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.147938in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.147781in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.147623in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.147149in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.146834in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.146676in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.145887in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.145413in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.144782in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.143993in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.143835in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.143204in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.142888in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.142730in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.141626in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.140994in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.140048in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.139416in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.138312in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.137365in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.136891in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.136733in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.136576in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.136260in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.135944in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.135629in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.135471in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.134997in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.134840in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.134524in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.133735in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.133577in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.132946in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.132788in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.132315in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.132157in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.131841in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.131525in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.131368in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.131210in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.130579in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.130421in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.128527in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.127738in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.127580in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.127422in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.127107in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.126791in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.126633in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.126002in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.125055in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.124739in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.124424in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.124108in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.123792in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.123635in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.123477in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.123319in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.122688in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.122214in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.121741in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.121583in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.121425in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.121267in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.121110in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.120794in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.120636in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.120478in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.120005in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.119689in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.119531in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.119374in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.119216in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.119058in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.118585in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.117164in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.116849in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.116217in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.116059in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.115902in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.115270in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.115113in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.114955in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.114797in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.114639in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.114008in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.113850in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.113692in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.113534in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.113061in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.112903in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.112745in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.112587in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.112430in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.112272in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.111641in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.111483in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.111325in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.111167in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.110852in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.110378in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.109747in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.109589in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.109431in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.109116in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.108642in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.108484in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.108169in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.107380in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.106748in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.106433in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.106275in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.106117in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.105959in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.105644in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.105328in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.104854in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.104539in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.104223in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.103592in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.103118in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.101856in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.101383in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.100909in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.100436in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.100278in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.100120in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.099804in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.099647in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.099489in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.099331in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.099015in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.098700in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.098542in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.098384in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.098068in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.097437in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.097279in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.096806in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.096490in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.096017in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.095385in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.094754in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.094596in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.094281in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.093965in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.093807in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.093650in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.093492in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.093176in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.092860in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.091914in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.090651in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.090335in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.089862in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.089704in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.089388in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.088757in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.088442in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.087968in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.087179in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.086548in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.086390in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.086232in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.086074in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.085601in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.085127in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.083234in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.082918in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.082287in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.081971in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.081498in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.081340in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.080709in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.079919in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.079604in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.079446in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.078341in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.078026in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.077868in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.077237in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.076448in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.075974in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.075501in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.075185in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.074712in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.074080in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.073922in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.073607in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.073133in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.072818in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.072660in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.071871in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.071555in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.071240in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.071082in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.070608in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.070293in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.069977in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.069346in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.069188in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.068872in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.068241in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.067768in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.067136in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.066032in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.065558in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.065243in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.065085in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.064138in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.063980in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.063822in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.063191in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.062717in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.061928in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.061771in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.061613in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.061455in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.061139in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.060824in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.060666in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.060350in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.059719in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.058299in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.057825in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.057194in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.057036in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.056563in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.056405in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.055616in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.055458in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.055142in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.054984in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.054827in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.054511in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.054038in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.053880in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.053406in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.052933in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.052617in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.052302in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.051197in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.051039in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.050881in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.050723in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.050566in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.050250in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.050092in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.049777in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.049619in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.048987in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.048830in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.048514in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.047725in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.047409in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.047094in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.046620in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.046462in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.046305in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.046147in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.045673in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.045516in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.045200in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.044411in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.044253in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.043780in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.043464in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.043148in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.042833in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.042675in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.042359in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.042044in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.041570in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.041097in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.040781in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.040623in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.039992in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.039834in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.039045in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.038887in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.038729in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.038572in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.038256in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.037625in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.036836in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.036678in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.035731in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.035257in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.034784in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.034311in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.034153in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.033995in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.033521in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.033048in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.032417in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.032101in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.031628in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.030839in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.030681in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.030523in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.029892in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.029576in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.029418in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.029103in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.028787in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.028629in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.028314in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.027524in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.026893in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.026578in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.026262in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.026104in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.025946in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.025631in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.024684in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.024526in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.024368in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.024210in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.023895in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.023421in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.023106in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.022790in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.022159in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.021843in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.021685in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.020738in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.020265in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.019949in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.019791in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.019634in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.019476in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.019318in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.018845in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.018529in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.018371in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.017740in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.017266in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.016004in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.015846in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.015530in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.015373in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.014426in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.013321in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.013163in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.013005in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.012848in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.012374in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.012216in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.011901in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.011269in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.010954in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.010480in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.010322in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.010165in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.010007in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.009218in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.009060in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.008902in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.008744in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.008586in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.008429in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.007008in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.006850in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.006535in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.006377in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.005904in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.005115in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.004641in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.004483in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.003852in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.003221in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.003063in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.002905in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.002589in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.001485in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.000696in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.000380in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.000064in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.999591in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.999275in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.999117in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.998960in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.998013in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.997382in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.997066in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.996908in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.996750in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.995172in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.994541in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.994225in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.994067in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.993752in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.993436in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.993278in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.992647in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.992489in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.992331in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.992174in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.992016in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.991858in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.990438in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.989649in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.988859in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.987597in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.987439in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.987123in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.986966in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.986808in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.986650in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.986492in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.986334in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.986019in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.985230in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.984441in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.984125in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.983020in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.982547in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.982231in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.982073in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.981915in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.981442in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.980969in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.979864in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.979706in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.979390in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.979075in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.978917in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.978286in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.978128in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.977970in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.977812in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.977654in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.977181in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.976865in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.976708in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.975445in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.975287in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.974972in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.974814in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.974498in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.974340in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.973551in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.972920in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.972447in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.972131in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.971973in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.971657in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.971500in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.970395in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.969132in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.968975in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.968817in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.968501in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.967870in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.967554in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.967396in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.966449in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.965976in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.965818in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.965660in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.965029in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.964871in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.964556in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.963924in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.963767in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.963609in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.962662in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.962504in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.962346in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.962031in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.961242in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.961084in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.959821in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.959348in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.959190in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.958874in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.958716in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.958401in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.958243in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.958085in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.957927in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.957612in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.957138in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.956507in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.955718in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.955402in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.954455in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.953982in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.953824in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.953666in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.953351in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.952562in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.952404in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.952246in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.952088in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.951141in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.950983in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.950510in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.950352in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.950037in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.949563in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.949248in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.948932in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.948301in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.948143in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.947985in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.947669in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.947196in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.946722in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.946565in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.946091in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.945933in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.945776in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.945144in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.944671in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.943250in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.942935in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.942619in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.942461in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.942304in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.941830in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.941514in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.941041in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.940410in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.939463in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.938989in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.938832in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.938358in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.938200in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.937885in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.937411in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.937253in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.937096in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.936149in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.935675in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.935517in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.935202in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.935044in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.934097in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.933939in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.933624in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.933308in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.932992in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.932835in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.932519in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.932203in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.931888in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.931572in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.931256in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.930310in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.930152in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.929994in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.928889in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.928416in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.928100in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.927469in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.927153in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.926995in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.926680in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.926048in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.925733in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.925575in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.925259in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.924786in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.923997in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.923839in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.923681in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.922577in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.922261in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.921314in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.921156in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.920841in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.920683in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.920525in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.920367in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.920051in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.919262in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.919105in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.918947in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.918631in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.918473in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.917842in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.917526in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.917369in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.917053in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.916106in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.915948in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.915633in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.915475in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.915159in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.915001in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.914844in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.914686in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.914054in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.913739in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.913423in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.912792in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.912634in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.912003in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.911845in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.911687in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.911529in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.911372in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.911214in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.910425in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.910109in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.909478in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.909162in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.908215in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.908057in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.907900in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.907584in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.907111in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.905848in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.904585in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.904112in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.903007in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.902692in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.902060in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.901429in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.900798in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.900640in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.900482in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.900324in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.900167in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.899851in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.899693in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.899220in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.899062in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.898904in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.898746in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.898431in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.897642in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.896221in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.896063in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.895906in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.894801in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.894012in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.893538in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.893065in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.892907in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.892749in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.892591in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.892434in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.891960in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.891329in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.891013in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.890698in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.890540in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.890382in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.889909in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.889435in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.889277in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.888962in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.888804in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.888646in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.888488in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.888330in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.887699in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.887226in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.886910in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.886437in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.885805in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.885332in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.884385in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.884227in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.883912in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.882965in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.882176in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.882018in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.881386in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.881071in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.880597in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.880440in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.879808in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.879493in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.879335in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.879177in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.878861in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.878546in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.877599in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.877283in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.876652in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.876021in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.875863in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.874758in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.873969in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.873653in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.873496in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.873338in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.873180in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.872707in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.872075in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.871917in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.871760in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.871444in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.871128in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{1.870971in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{1.870655in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.870339in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.870024in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.869866in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.869235in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.868603in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.868288in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.867656in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.867499in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.867183in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.867025in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.866236in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.865920in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.865447in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.865289in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.864816in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.864500in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.864342in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.863395in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.863238in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.862764in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.862291in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.860712in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.859608in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.859292in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.858345in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.858187in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.857241in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.857083in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.856767in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.856451in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.856294in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.855978in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.855662in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.855031in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.854242in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.853769in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.852348in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.852190in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.851875in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.851717in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.851559in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.851086in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.850928in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.850770in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.850612in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.850454in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.850139in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.849981in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.849823in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.849034in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.848876in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.848718in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.848087in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.847614in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.847456in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.847298in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.847140in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.846667in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.846036in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.845404in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.845246in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.844615in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.844457in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.843511in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.843037in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.842406in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.842248in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.841932in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.841775in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.841617in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.841301in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.840828in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.840512in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.840039in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.839881in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.839565in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.839407in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.839092in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.838303in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.837671in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.837513in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.836724in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.835778in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.835620in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.835462in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.834831in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.833884in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.833568in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.833410in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.833252in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.833095in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.831990in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.831359in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.831043in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.830885in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.830570in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.830254in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.829465in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.828834in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.828518in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.827887in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.827729in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.827413in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.827255in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.827098in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.826624in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.826309in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.826151in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.825046in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.824415in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.824257in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.823468in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.823152in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.822363in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.821258in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.821101in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.820627in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.820311in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.819996in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.819680in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.818733in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.818418in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.817786in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.817629in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.817471in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.817313in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.816524in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.816366in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.816208in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.815893in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.815577in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.815419in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.814630in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.814314in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.813999in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.813683in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.813525in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.813210in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.813052in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.812421in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.812263in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.811947in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.811474in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.811158in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.811000in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.810053in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.809738in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.809107in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.808791in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.808633in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.808002in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.807844in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.807528in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.806739in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.806581in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.806266in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.805477in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.805319in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.804845in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.804372in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.803899in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.803583in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.803110in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.802636in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.802320in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.802163in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.801216in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.800427in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.799638in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.799006in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.798691in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.798533in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.798217in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.798059in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.797586in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.797112in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.796797in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.796639in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.796481in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.795692in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.795219in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.794587in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.794272in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.794114in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.793483in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.793167in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.792694in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.791273in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.791115in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.790958in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.790169in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.790011in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.789695in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.788117in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.787959in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.787170in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.786697in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.786539in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.785750in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.785434in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.784961in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{1.784803in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.784014in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.783698in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.783067in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.782751in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.782278in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.781962in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.781331in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.780384in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.780068in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{1.779753in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.779279in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.778964in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.778806in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.778648in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.777701in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.777228in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.775965in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.774703in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.774229in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.773913in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.773598in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.773282in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.773124in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.772493in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.772335in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.772177in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.772020in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.771388in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.770599in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.770442in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.770126in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.769968in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.769179in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.768863in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.768390in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.768074in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.767759in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.767127in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.766970in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.766812in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.765707in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.765076in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.764918in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.764287in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.763498in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.762709in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.762393in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.761919in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.761762in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.761446in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.761288in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.761130in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.760973in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.760657in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.760499in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.760183in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.760026in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.759868in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.759079in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.758763in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.758447in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.758132in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.757974in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.757658in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.757343in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.757027in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.756080in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.755922in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.755765in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.754660in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.754344in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.753871in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.753555in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.753397in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.751188in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.750557in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.750399in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.750241in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.749925in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.749452in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.749136in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.748505in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.748347in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.748189in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.747085in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.746769in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.746611in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.745507in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.745033in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.744717in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.744560in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.744402in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.744086in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.743771in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.742508in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.740456in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.740141in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.739510in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.738563in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.737931in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.737458in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.736984in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.736669in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.736353in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.736195in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.735880in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.735564in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.735248in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.734933in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.734144in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.733986in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.733039in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.732250in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.731776in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.731619in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.731461in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.731303in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.730514in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.730356in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.730198in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.730041in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.729409in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.729251in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.728620in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.727515in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.727358in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.727200in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.727042in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.726726in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.726411in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.725622in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.725148in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.724517in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.724201in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.723570in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.722623in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.722465in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.721518in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.721361in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.719625in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.718520in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.717889in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.717415in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.716942in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.716468in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.716310in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.716153in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.715048in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.714732in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.713943in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.713785in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.713628in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.713312in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.712996in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.712681in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.712523in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.712049in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.711892in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.711576in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.711418in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.711260in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.710629in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.710471in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.710313in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.709998in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.709209in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.709051in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.708420in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.707788in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.707315in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.706999in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.706842in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.706210in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.706052in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.705421in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.705263in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.705106in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.704790in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.704001in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.703843in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.703527in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.701949in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.701791in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.701476in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.701002in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.700844in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.700687in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.700529in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.699898in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.699266in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.698793in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.698635in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.697373in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.696899in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.696583in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.696426in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.696268in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.695952in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.695794in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.695479in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.695321in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.695005in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.694690in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.694374in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.694058in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.693901in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.693585in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.692796in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.692638in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.691533in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.691375in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.691060in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.690429in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.689955in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.688693in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.688535in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.688377in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.688219in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.687588in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.687430in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.686957in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.686641in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.686483in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.686168in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.686010in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.685378in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.684747in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.684274in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.683958in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.682853in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.682380in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.681749in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.681591in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.680960in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.680486in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.680328in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.680013in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.679855in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.678592in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.678119in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.677645in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.676383in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.676067in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.675909in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.675594in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.675436in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.675278in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.675120in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.674963in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.674016in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.673858in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.673700in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.672595in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.672438in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.672122in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.671964in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.671648in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.671491in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.671175in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.671017in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.670859in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.670070in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.669912in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.669597in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.669439in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.669281in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.668650in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.668176in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.667861in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.667545in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.666441in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.666125in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.665651in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.665178in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.664862in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.664547in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.664231in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.663758in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.663126in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.662969in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.662653in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.661864in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.661548in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.661075in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.660601in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.660443in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.660128in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.659970in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.659812in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.659654in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.659339in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.658234in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.658076in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.657918in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.657287in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.657129in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.656656in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.656498in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.656182in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.655709in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.655078in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.653026in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.652553in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.652237in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.652079in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.651606in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.651290in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.650817in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.649396in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.648923in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.648765in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.648607in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.648449in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.648292in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.646713in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.646398in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.644977in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.644662in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.644346in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.643399in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.643241in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.642926in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.642295in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.641979in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.641032in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.640874in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.640716in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.640085in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.639454in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.639138in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.638507in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.638349in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.638034in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.637876in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.637402in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.636929in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.636613in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.636298in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.635824in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.635508in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.635351in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.633457in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.632983in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.632352in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.631879in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.631721in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.631090in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.630932in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.630774in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.630301in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.629985in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.629827in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.628091in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.627302in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.626986in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.626671in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.625882in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.625093in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.624777in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.624304in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.624146in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.623672in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.623357in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.623199in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.623041in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.622568in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.622410in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.621778in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.621463in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.621305in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.621147in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.620832in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.620674in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.620042in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.619096in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.618780in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.618464in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.617833in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.617517in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.616728in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.616255in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.615781in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.615150in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.614677in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.613730in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.612467in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.612309in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.612152in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.611994in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.611520in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.611363in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.611205in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.611047in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.610258in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.610100in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.609942in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.607417in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.606944in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.606786in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.606470in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.606312in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.605681in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.605523in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.605208in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.604734in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.604103in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.603787in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.603630in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.602525in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.602367in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.602051in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.601262in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.600473in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.600315in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.600158in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.599053in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.598737in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.598264in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.597948in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.597790in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.597633in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.597475in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.597159in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.597001in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.596528in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.595897in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.594634in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.594476in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.594318in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.593845in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.593529in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.593372in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.592425in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.592109in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.591951in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.591636in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.591162in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.590846in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.590531in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.590057in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.589742in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.588953in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.588637in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.587848in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.587217in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.586901in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.586743in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.586585in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.586270in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.586112in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.584849in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.584218in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.583745in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.583587in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.583429in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.582640in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.582482in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.582009in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.581851in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.581535in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.581377in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.580904in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.580746in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.580431in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.580273in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.579484in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.578063in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.577748in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.577116in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.576643in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.576327in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.576012in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.575380in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.574907in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.574749in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.574591in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.573960in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.573171in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.572855in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.572698in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.572382in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.571593in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.571119in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.570330in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.570172in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.569383in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.569068in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.568910in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.568437in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.568279in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.567963in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.567647in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.567174in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.567016in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.566543in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.566227in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.566069in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.565911in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.565754in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.565596in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.565122in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.564965in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.564649in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.564018in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.563860in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.563702in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.563229in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.562755in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.562597in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.561493in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.561019in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.560704in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.560388in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.560230in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.560072in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.559441in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.558968in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.558178in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.558021in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.557389in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.556285in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.555811in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.555496in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.555022in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.554864in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.554549in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.554075in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.553917in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.551550in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.551235in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.550603in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.550445in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.549499in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.549341in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.549025in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.548552in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.548394in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.548236in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.547920in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.546816in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.546658in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.546342in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.546027in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.545238in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.544764in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.543975in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.543817in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.542712in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.542555in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.542239in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.541766in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.541134in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.540661in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.540503in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.540187in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.540030in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.539083in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.538451in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.538294in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.537662in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.537505in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.537189in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.537031in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.536873in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.535926in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.535611in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.534664in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.534190in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.533875in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.533717in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.533401in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.533086in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.532770in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.532297in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.531665in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.531507in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.531350in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{1.531192in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.530718in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.529771in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.529614in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.529298in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.529140in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.528351in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.528193in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.527562in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.526773in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.526300in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.525037in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.524090in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.523774in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.523459in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.522985in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.522828in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.522512in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.521881in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.521723in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.521565in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.521249in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.520934in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.520460in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.519671in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.519040in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.518724in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.518093in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.517462in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.516515in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.516357in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.516199in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.516041in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.515884in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.515726in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.515252in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.515095in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.514937in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.514621in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.514463in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.514148in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.513990in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.513832in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.513516in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.513201in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.513043in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.512570in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.512096in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.511780in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.511623in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.511465in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.511149in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.510834in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.510676in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.509729in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.509098in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.508782in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.508466in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.507993in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.507362in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.507204in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.507046in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.506572in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.506415in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.506257in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.506099in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.505941in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{1.505783in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{1.505468in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.504679in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.504363in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.504047in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.502943in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.502785in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.502627in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.501996in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.501522in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.501365in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.500891in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.500260in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.499471in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.498524in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.498208in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.497577in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.497419in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.496946in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.496630in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.496472in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.496157in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.495999in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.495368in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.493947in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.492842in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.491580in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.490949in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.490791in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.490633in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.490475in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.490317in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.490002in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.489686in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.489528in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.488897in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.487635in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.487161in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.487003in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.486688in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.486530in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.486214in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.485741in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.485425in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.485267in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.484478in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.484005in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.483847in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.483689in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.483216in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.482584in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.481953in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.481795in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.480848in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.480533in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.480059in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.479744in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.479270in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.478323in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.477850in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.477534in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.477061in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.476587in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.475640in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.475483in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.475325in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.473904in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.473747in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.473273in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.472958in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.472800in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.472642in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.472484in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.472326in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.472011in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.471695in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.470748in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.470433in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.469801in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.469486in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.468381in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.467907in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.467750in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.467434in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.467276in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.467118in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.466171in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.465856in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.464909in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.464436in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.464278in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.464120in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.463962in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.463489in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.463331in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.463173in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.463015in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.462857in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.462384in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.462226in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.462068in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.461121in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.460017in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.459701in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.459543in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.458912in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.458438in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.458281in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.457492in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.457334in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.457176in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.456703in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.456387in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.455440in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.453388in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.453231in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.452757in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.452284in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.452126in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.451968in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.451810in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.451337in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.451021in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.450548in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.450232in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.450074in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.449759in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.449601in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.449443in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.449127in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.448496in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.448338in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.447707in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.446918in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.445498in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.444551in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.444393in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.443919in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.443604in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.442972in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.442815in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.442499in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.442341in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.442183in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.442026in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.441079in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.440605in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.440290in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.439816in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.439658in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.438711in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.437449in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.437291in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.436660in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.435871in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.434766in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.433977in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.433819in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.433661in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.433346in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.432557in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.431768in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.431294in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.430978in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.430821in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.430032in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.429874in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.429716in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.429400in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.428927in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.428769in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.428611in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.427664in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.427349in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.426402in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.425770in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.425613in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.425455in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.425139in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.424981in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.424824in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.424666in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.424192in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.424035in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.423245in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.422930in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.422456in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.422299in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.422141in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.421352in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.420878in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.420720in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.420247in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.420089in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.418827in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.418037in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.417564in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.415986in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.415670in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.415512in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.415355in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.414723in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.414092in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.413619in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.413461in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.413145in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.412987in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.411883in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.411567in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.410778in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.410462in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.409673in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.408726in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.407779in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.407622in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.407464in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.406990in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.406675in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.406517in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.406359in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.406043in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.405570in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.405254in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.404307in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.403361in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.403203in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.402729in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.402571in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.402414in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.402256in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.401467in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.400993in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.400204in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.400046in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.399889in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.399100in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.398784in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.397679in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.396417in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.396101in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.394996in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.394681in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.394523in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.393892in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.393576in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.392629in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.392313in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.392156in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.391998in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.391524in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.391367in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.391051in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.390577in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.390420in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.390262in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.389946in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.389788in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.389157in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.388368in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.387737in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.387579in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.386632in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.386474in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.386159in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.386001in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.385843in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.385527in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.384896in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.384738in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.383791in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.383634in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.383476in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.383002in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.382687in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.382529in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.382371in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.381740in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.381266in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.381108in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.380793in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.380319in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.379846in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.378899in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.378741in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.378268in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.378110in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.377952in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.377794in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.376690in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.376216in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.376058in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.375427in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.374954in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.374480in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.373849in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.372902in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.371639in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.371166in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.370377in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.370219in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.369903in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.369272in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.369114in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.368957in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.368799in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.368483in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.368167in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.367852in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.367694in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.367063in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.366589in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.366274in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.365169in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.365011in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.363749in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.363275in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.362486in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.362170in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.361855in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.360750in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.360434in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.359961in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.359488in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.359014in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.358225in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.357436in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.357120in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.355542in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.355069in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.354595in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.354437in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.354280in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.353964in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.353491in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.353017in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.351597in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.350808in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.350334in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.349545in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.349387in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.349072in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.347967in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.346862in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.346704in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.345915in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.345758in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.345284in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.345126in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.344968in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.344811in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.344022in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.343706in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.343548in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.343390in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.343075in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.342601in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.341970in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.341654in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.341339in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.340076in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.339287in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.339129in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.338498in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.338340in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.337235in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.335815in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.335342in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.332974in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.332659in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.331870in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.331712in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.329345in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.328713in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.328240in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.327451in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.327293in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.324926in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.324295in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.323190in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.322716in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.319876in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.319560in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.319402in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.317351in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.316562in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.316246in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.315772in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.314036in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.312932in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.312616in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.311511in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.310565in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.309933in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.309775in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.306461in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.305514in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.304725in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.304252in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.302516in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.302200in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.301885in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.298886in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.298255in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.297781in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.297466in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.296992in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.296203in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.292258in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.292100in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.291784in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.291627in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.291469in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.290995in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.290837in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.288155in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.287681in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.287523in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.287050in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.286103in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.285314in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.285156in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.283894in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.280422in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.278528in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.276476in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.276318in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.274898in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.274267in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.271742in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.267796in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.265429in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.265271in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.264956in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.264324in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.262115in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.261957in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.261641in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.260537in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.258327in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.257696in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.257223in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.256433in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.255802in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.255329in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.254540in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.254066in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.253908in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.252488in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.251226in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.251068in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.249490in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.245544in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.243966in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.243177in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.243019in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.242388in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.242230in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.242072in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.241757in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.241283in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.239863in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.239231in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.238442in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.238127in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.237969in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.237811in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.236864in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.236549in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.236391in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.236233in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.235760in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.235444in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.235286in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.232919in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.231972in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.229605in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.229131in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.228658in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.227553in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.226606in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.226448in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.225975in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.225501in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.225344in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.225186in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.224712in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.224081in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.223765in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.223450in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.222661in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.222187in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.222030in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.220925in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.220767in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.220451in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.219347in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.219189in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.218558in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.218242in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.217926in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.217611in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.216664in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.216348in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.216032in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.215559in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.214770in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.212403in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.211614in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.211456in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.209089in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.208142in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.207510in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.206563in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.206090in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.205774in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.205617in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.205459in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.204670in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.204512in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.203723in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.203565in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.203249in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.203092in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.201987in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.201356in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.201040in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.200409in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.199462in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.199304in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.198830in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.198199in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.197884in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.197726in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.197252in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.197095in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.196779in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.196463in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.195832in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.195359in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.194885in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.194254in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.193780in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.193623in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.193307in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.192991in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.192833in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.192360in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.192202in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.192044in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.191571in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.191413in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.191255in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.190466in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.189993in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.189835in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.189362in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.189046in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.188888in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.188099in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.186679in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.185890in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.184785in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.184469in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.184311in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.183996in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.183680in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.183207in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.182891in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.182575in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.182418in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.182260in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.182102in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.181313in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.179577in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.179261in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.179103in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.178788in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.178157in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.177999in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.177210in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.176894in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.176578in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.176105in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.175947in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.175158in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.174842in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.174685in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.173896in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.172949in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.172317in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.172160in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.171686in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.170581in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.170108in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.169634in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.169319in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.169161in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.169003in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.168845in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.168530in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.168372in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.168214in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.167898in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.165531in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.165216in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.165058in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.164900in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.164584in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.164427in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.163795in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.163480in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.162533in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.161901in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.161428in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.161270in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.160797in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.160639in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.160165in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.159692in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.159376in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.158587in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.158429in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.158272in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.157798in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.157325in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.157167in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.157009in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.156851in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.156220in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.156062in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.155589in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.155273in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.154958in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.154642in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.154168in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.153853in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.153695in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.153537in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.153379in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.152906in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.152748in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.150696in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.150539in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.150223in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.148645in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.148329in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.148171in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.148014in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.147540in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.147382in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.146909in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.146751in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.146435in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.146278in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.145804in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.145646in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.145331in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.145015in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.143910in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.143437in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.142332in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.142017in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.141385in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.139176in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.138545in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.138229in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.137913in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.137598in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.137124in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.136966in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.136809in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.136335in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.135704in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.135073in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.134757in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.134599in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.134284in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.133968in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.133810in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.133495in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.132390in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.132074in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.131916in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.131601in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.131285in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.130812in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.130654in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.130496in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.129865in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.129391in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.129076in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.128129in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.127182in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.127024in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.125762in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.125288in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.125130in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.124972in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.123868in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.122921in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.122763in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.121816in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.121658in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.120711in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.120554in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.119922in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.119764in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.119607in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.119449in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.119291in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.119133in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.118028in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.117555in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.116608in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.115977in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.115346in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.115030in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.114872in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.114399in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.112347in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.112031in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.111558in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.111085in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.110611in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.110295in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.109980in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.109822in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.109191in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.108717in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.108560in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.108086in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.107297in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.106981in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.106508in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.106350in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.105088in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.104298in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.103983in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.103667in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.103036in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.101931in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.101773in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.101616in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.100984in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.100669in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.100037in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.099880in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.099722in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.099248in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.098775in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.098617in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.098301in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.097670in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.097355in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.096723in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.096408in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.096250in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.096092in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.095934in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.095619in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.095461in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.095303in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.095145in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.094514in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.094356in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.094040in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.093725in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.092778in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.092620in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.091515in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.089779in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.089464in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.089306in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.088990in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.087886in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.087728in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.087570in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.086465in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.086150in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.085992in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.085203in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.085045in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.084887in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.083309in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.082678in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.081731in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.081099in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.080468in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.080153in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.079995in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.079837in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.079363in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.078890in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.078417in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.078101in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.077785in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.076681in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.076365in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.075734in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.075260in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.075102in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.074945in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.074471in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.074156in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.073840in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.073366in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.072420in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.072262in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.072104in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.071946in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.071630in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.071157in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.070841in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.070684in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.070526in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.070210in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.070052in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.069894in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.069737in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.069421in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.069105in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.068474in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.068001in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.067685in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.067369in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.067212in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.066738in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.066580in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.066423in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.065791in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.064687in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.064529in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.064055in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.063108in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.062793in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.062161in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.060899in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.060741in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.060268in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.059636in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.059005in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.058847in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.057900in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.057427in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.056954in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.056796in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.056164in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.055849in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.054744in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.054586in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.054428in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.053955in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.053639in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.053482in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.053324in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.053166in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.053008in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.052377in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.051903in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.051746in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.051272in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.050957in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.050799in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.050167in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.050010in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.049852in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.049694in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.049536in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.049063in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.048431in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.047800in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.047327in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.046538in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.046380in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.046222in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.045117in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.044644in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.044486in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.044170in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.044013in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.043539in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.043381in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.043066in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.042434in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.041803in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.041645in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.041014in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.039278in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.038962in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.038805in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.038647in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.038489in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.038173in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.037700in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.036911in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.036595in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.035964in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.035806in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.035491in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.034701in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.034544in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.034386in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.034070in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.033755in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.033439in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.033123in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.032965in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.032334in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.032176in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.031545in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.031387in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.031229in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.030440in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.030283in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.030125in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.029967in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.029809in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.029651in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.029178in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.028862in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.026968in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.026495in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.026337in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.026179in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.026022in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.025390in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.023496in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.023023in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.022550in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.022392in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.021918in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.020814in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.019709in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.019393in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.018920in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.018762in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.018289in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.018131in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.017973in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.017815in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.017657in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.017499in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.017184in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.016395in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.016079in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{1.015921in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.015763in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.015606in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.014817in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.014659in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.014185in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.013554in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.013238in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.012765in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.012449in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.012292in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.012134in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.011502in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.011345in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.011029in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.010713in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.010556in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{1.010398in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{1.010240in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.009924in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{1.009766in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.009451in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.009293in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.008346in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.008030in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.006768in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.005979in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{1.005505in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{1.005348in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.005032in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.004085in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.002665in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.002349in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.001718in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.001560in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.000929in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{0.999982in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.999824in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.999351in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.998877in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{0.998719in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.998404in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{0.996983in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.996668in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{0.996510in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.996036in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{0.995879in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.995090in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{0.994932in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{0.994774in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{0.994458in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.994300in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.993985in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{0.992880in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{0.992722in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{0.992407in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.992249in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{0.991775in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.991618in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.991302in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{0.991144in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.990355in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{0.990197in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.989566in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{0.989408in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{0.989092in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{0.988303in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.987988in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.987514in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.987357in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{0.986725in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{0.985305in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.984989in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{0.984831in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{0.984674in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{0.984358in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.984042in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{0.983095in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.982938in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.982306in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.982149in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{0.981675in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.981517in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{0.981044in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{0.980886in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.980728in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{0.980570in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{0.980413in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.980097in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{0.979466in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{0.979150in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{0.978992in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{0.978045in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{0.977256in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.977098in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.976152in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{0.975678in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.975520in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.975047in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{0.974573in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.974100in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{0.973942in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{0.973626in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.973469in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.972995in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.972837in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.972364in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.972206in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{0.972048in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.971891in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.971733in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{0.971575in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{0.971417in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.970786in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{0.970470in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{0.970312in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{0.969997in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{0.969681in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{0.969365in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{0.969208in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{0.969050in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{0.968103in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.967472in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{0.967314in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.967156in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{0.966998in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{0.965893in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{0.965262in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{0.964473in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{0.963842in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{0.963684in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{0.963368in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{0.962895in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.962737in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{0.962579in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{0.962422in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.962264in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.961790in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{0.961475in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{0.961317in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{0.960528in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.960054in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{0.959581in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.959265in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{0.958950in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{0.958634in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{0.958476in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{0.958160in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.957529in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{0.957371in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.957214in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.957056in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.956898in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{0.956740in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.956424in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{0.956267in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.955951in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.955162in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{0.954215in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.954057in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.952479in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.952006in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{0.951848in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.951690in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{0.951217in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{0.951059in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.950743in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.950585in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.950112in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.949796in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.949323in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.949007in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.948691in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{0.948376in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{0.947429in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.947113in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.946324in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.945851in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{0.945693in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{0.945377in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{0.945062in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{0.944588in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.944273in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{0.943957in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{0.943799in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{0.943484in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{0.943326in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{0.942063in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.940485in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{0.940327in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.940169in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{0.939854in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.939223in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{0.939065in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{0.938276in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{0.937329in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.936540in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.936224in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{0.936066in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{0.935277in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.935119in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{0.934961in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{0.934646in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.934172in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.934015in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{0.933857in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.933699in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{0.933541in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{0.932752in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{0.932121in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.931647in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{0.931332in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.930700in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{0.930543in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{0.930385in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.930227in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{0.929911in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{0.929596in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{0.929122in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{0.928649in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{0.927228in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{0.927071in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{0.926913in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{0.926597in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{0.925492in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{0.925335in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{0.925177in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{0.924388in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.923599in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.923283in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.922810in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.921705in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{0.921389in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.921074in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{0.920758in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{0.920600in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{0.920285in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{0.919811in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{0.919653in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{0.919338in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.918864in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{0.918549in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{0.918233in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{0.918075in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{0.917128in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.916497in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{0.916339in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.916023in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{0.915077in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.914919in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.914761in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.914445in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{0.914288in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{0.914130in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.913814in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.913656in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{0.913341in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{0.913183in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.912709in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{0.911605in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{0.911447in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.910500in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.910342in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{0.909869in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{0.909395in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.909237in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{0.908922in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.908448in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{0.908290in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.907659in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.907501in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.907028in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{0.906555in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.905923in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.905134in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.904976in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.903714in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.903398in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{0.903083in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.902925in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.902767in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.902609in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.902136in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.901978in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.901189in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{0.900400in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.899926in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.899611in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.899295in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.898979in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{0.898664in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.898506in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{0.898190in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{0.897717in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{0.897401in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.897243in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{0.897086in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{0.896770in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{0.896454in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{0.896296in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.896139in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.895507in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{0.895350in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.894403in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{0.894245in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{0.894087in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{0.893929in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.893771in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{0.893456in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.893298in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.892982in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{0.892824in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{0.892035in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{0.891562in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{0.891246in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{0.890931in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.890457in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.890142in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.889668in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.889353in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.888248in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.887932in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.887774in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.887617in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.886827in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.886670in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.886512in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.886354in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.886038in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.885407in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.884934in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.884302in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.884145in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.883987in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.883671in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.883356in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.882409in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.881935in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.881304in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{0.880988in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.880830in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.880515in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.880199in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.880041in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.879884in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.879568in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{0.878621in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.878305in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.877832in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.877358in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.876096in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{0.875465in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{0.874518in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{0.874202in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{0.872940in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.872782in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{0.872624in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.871361in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{0.871204in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.870730in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.869468in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{0.869152in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.868521in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.867889in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.867732in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.866943in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.866785in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{0.866469in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.866311in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.865680in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.864733in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.864102in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.863786in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.863471in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.862839in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.862524in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.862366in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.860788in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{0.860314in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.859841in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.859525in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{0.858578in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.857631in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.857316in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.857000in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.856842in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.856527in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{0.855106in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.854317in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.854159in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.854002in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.853528in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{0.853370in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{0.852581in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.851319in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.851161in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{0.851003in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{0.850845in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.850688in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{0.849583in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{0.849109in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{0.848952in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.848636in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.846900in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.846584in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.846426in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.845480in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{0.844848in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{0.844533in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.844059in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{0.843744in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.843586in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.843270in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.842008in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{0.841534in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.841376in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{0.839798in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.839325in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.838693in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.837904in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.837747in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.836800in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.836642in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{1.271909in}}%
\pgfpathlineto{\pgfqpoint{0.835695in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.834590in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.834432in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.834117in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.833959in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.833486in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.833328in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.833170in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{0.833012in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.832696in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{0.832381in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.832223in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.831907in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.831592in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.830487in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.830329in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{0.829856in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{0.828593in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.828120in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.827962in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.827488in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.827173in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.825753in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.825595in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.825279in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{0.824648in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.824490in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.823701in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{0.823543in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.823227in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{0.823070in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.822912in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.822754in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.822438in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.821965in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{0.821807in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.821334in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.821176in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.820545in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.819755in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.819440in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.819282in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.819124in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.818809in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.818651in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.818177in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.818020in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.817862in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.817546in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.817230in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.817073in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{0.815494in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.815337in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.814863in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.814705in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{0.814390in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{0.813758in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.813443in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.813285in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.812812in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.812496in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.812338in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{0.811391in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{0.811076in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{0.810602in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{0.810444in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{0.810129in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.809182in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.808708in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.808077in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{0.807919in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{0.807288in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{0.806657in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{0.806341in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.805394in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{0.804447in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.804289in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.802869in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.802396in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.801607in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{0.801291in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.800660in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.800344in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.800186in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.800028in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.799871in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.799239in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.798924in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{0.798766in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.798450in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.798292in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.797503in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.796872in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{0.796083in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{0.795925in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.795767in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.795610in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{0.794663in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.794347in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.794031in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.793558in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.792611in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.792138in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.791664in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.791506in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.791349in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.791033in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.790717in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.790402in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.789613in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.789297in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.789139in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.788823in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{0.788350in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.788034in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.787087in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.786614in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.786298in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.786141in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.785825in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.784878in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.784562in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{0.784405in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.784089in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.783773in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.783616in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{0.783300in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{0.782984in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.782826in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.782669in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.782353in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{0.782195in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.782037in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{0.781880in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.781722in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.781090in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.780775in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{0.780617in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.780459in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{0.780301in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.780144in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{0.779828in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{0.779670in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.778881in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.778250in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.778092in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.777461in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.776198in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.775251in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.774936in}{1.013651in}}%
\pgfpathlineto{\pgfqpoint{0.774462in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.007397in}}%
\pgfpathlineto{\pgfqpoint{0.773673in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.773515in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.773357in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.773042in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.772568in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.772253in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{0.771937in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{0.771306in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.771148in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{0.769570in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.769412in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.769096in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{0.964189in}}%
\pgfpathlineto{\pgfqpoint{0.767676in}{0.961914in}}%
\pgfpathlineto{\pgfqpoint{0.767518in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.767203in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.766729in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{0.766414in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.766098in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{0.765782in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{0.765309in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.764835in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.764204in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.764046in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{0.763888in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{0.763731in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.763099in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{0.762784in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{0.762626in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.762153in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.761837in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{0.761521in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{0.760732in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{0.760574in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.760259in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.760101in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.759470in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{0.759312in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.758523in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{0.758365in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{0.757576in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{0.757418in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{0.756787in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.756471in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{0.756155in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{0.755998in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{0.755840in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{0.755209in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.755051in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.754893in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{0.754735in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{0.754262in}{0.865121in}}%
\pgfpathlineto{\pgfqpoint{0.754104in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{0.753946in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{0.753788in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.752999in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{0.752526in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.752368in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{0.752052in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.751894in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.751579in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{0.751421in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.750948in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.750790in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.750632in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.750474in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{0.750316in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.750158in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.749843in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.749685in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.749527in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.749369in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.748738in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{0.748422in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{0.748265in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.747949in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{0.747160in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.747002in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.746055in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.745740in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.745424in}{0.814237in}}%
\pgfpathlineto{\pgfqpoint{0.745266in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{0.744161in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.742425in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.742110in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.741952in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.741479in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.741321in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.740532in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.740374in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.739585in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.739111in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.738322in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.737218in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.736902in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.736586in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.736428in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.736271in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.735955in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.735008in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.734692in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.734219in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.733588in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.733272in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.732799in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.732167in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{0.731694in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.731536in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.731378in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.730747in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{0.730589in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.730431in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{0.730274in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{0.729642in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.729169in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.729011in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{0.728695in}{0.781831in}}%
\pgfpathlineto{\pgfqpoint{0.727749in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{0.727591in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{0.727275in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{0.781120in}}%
\pgfpathlineto{\pgfqpoint{0.726328in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{0.726170in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{0.725855in}{0.779130in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{0.725539in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{0.725381in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.724908in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.723961in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.723803in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.723645in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.723172in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.722856in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.721436in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.720331in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.720016in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.719384in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.718753in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.718595in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.718280in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.718122in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.717806in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.717490in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.717333in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.716859in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.716544in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.716228in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.715912in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.715439in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.715281in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.714965in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{0.714176in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.714018in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.713703in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.713387in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.713229in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.713072in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.712914in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.712756in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.712283in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.711967in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.711809in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{0.711651in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.710862in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.710704in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.710389in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.710073in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.709600in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.709442in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.709284in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.708968in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.708495in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.708337in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.708179in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.707548in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.707232in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.707075in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.706917in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.706759in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.706601in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.706443in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.706285in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.705023in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.704865in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.704392in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.704234in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.704076in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.703918in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.703445in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.703287in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.703129in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.702656in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.702182in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.702024in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.701709in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.701078in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.700920in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.699973in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.699657in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.699499in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{0.699026in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.698868in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.698710in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.698552in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.698079in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.697921in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.697448in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.697290in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.696817in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.696501in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.696343in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.695870in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.695554in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.695238in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.695081in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.694923in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.694765in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.693976in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.693502in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.693345in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.692398in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.692240in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.691924in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.691766in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.690819in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.690662in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{0.690504in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{0.690030in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.689715in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.689557in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.688926in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.688768in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.688610in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.687979in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.687821in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.687663in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{0.687505in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.687348in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.687190in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{0.686874in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{0.686716in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{0.686558in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.686243in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.685769in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.685612in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.685454in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.685296in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.685138in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.684349in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{0.684191in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{0.684033in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{0.683876in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.683560in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.683402in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{0.682297in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.682140in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.681666in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.681351in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.680877in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.679930in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{0.679772in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.679615in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{0.679457in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.679141in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.678983in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.678825in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.678036in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{0.677405in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.677247in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.676774in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.676458in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.676300in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.675511in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{0.675353in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{0.674722in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.674407in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{0.674249in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.674091in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.673617in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.673302in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.672355in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.672197in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.671882in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.671724in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.671250in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.670777in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.670619in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.670303in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.670146in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.669672in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.669041in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.667936in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.667305in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.666989in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.666200in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.665884in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.665569in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.665253in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.665095in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.664622in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.663675in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.663517in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.663202in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.663044in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.662886in}{0.749850in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.661781in}{0.746439in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.661466in}{0.743454in}}%
\pgfpathlineto{\pgfqpoint{0.661308in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.661150in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.660992in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.660677in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.659572in}{0.744449in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{0.658783in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.658625in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.658151in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.657836in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.657520in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.657362in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.656889in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{0.741749in}}%
\pgfpathlineto{\pgfqpoint{0.656573in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.655784in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.655469in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.655311in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{0.654522in}{0.736348in}}%
\pgfpathlineto{\pgfqpoint{0.654048in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.653417in}{0.733363in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{0.653101in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.652628in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.652154in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{0.651997in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.651839in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.651050in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.650418in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.650261in}{0.729241in}}%
\pgfpathlineto{\pgfqpoint{0.649945in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{0.649629in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.648998in}{0.726256in}}%
\pgfpathlineto{\pgfqpoint{0.648683in}{0.725830in}}%
\pgfpathlineto{\pgfqpoint{0.648525in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.648367in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{0.647893in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.647104in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.646789in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.645842in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.645526in}{0.724266in}}%
\pgfpathlineto{\pgfqpoint{0.645211in}{0.723413in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.722703in}}%
\pgfpathlineto{\pgfqpoint{0.644737in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.644579in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{0.644106in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.643632in}{0.720997in}}%
\pgfpathlineto{\pgfqpoint{0.642685in}{0.721424in}}%
\pgfpathlineto{\pgfqpoint{0.642212in}{0.721566in}}%
\pgfpathlineto{\pgfqpoint{0.642054in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{0.641581in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{0.641423in}{0.723413in}}%
\pgfpathlineto{\pgfqpoint{0.641265in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.641107in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{0.640950in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{0.640792in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{0.640634in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.640318in}{0.719292in}}%
\pgfpathlineto{\pgfqpoint{0.640160in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{0.639845in}{0.719434in}}%
\pgfpathlineto{\pgfqpoint{0.639371in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{0.639214in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{0.638582in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{0.637793in}{0.716591in}}%
\pgfpathlineto{\pgfqpoint{0.637635in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{0.636688in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{0.636373in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{0.635899in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{0.635742in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{0.634637in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{0.634479in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{0.634321in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{0.633690in}{0.718865in}}%
\pgfpathlineto{\pgfqpoint{0.633374in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{0.632743in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{0.632585in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{0.632427in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.632270in}{0.720855in}}%
\pgfpathlineto{\pgfqpoint{0.631954in}{0.721424in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{0.631638in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{0.631481in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.631323in}{0.723271in}}%
\pgfpathlineto{\pgfqpoint{0.631007in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.630534in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.630376in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.630218in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{0.725830in}}%
\pgfpathlineto{\pgfqpoint{0.629902in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{0.726967in}}%
\pgfpathlineto{\pgfqpoint{0.629429in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{0.629113in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.628955in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{0.628798in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{0.628482in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.628009in}{0.725261in}}%
\pgfpathlineto{\pgfqpoint{0.627693in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.627535in}{0.726256in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.627219in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{0.627062in}{0.725972in}}%
\pgfpathlineto{\pgfqpoint{0.626588in}{0.724835in}}%
\pgfpathlineto{\pgfqpoint{0.625957in}{0.724977in}}%
\pgfpathlineto{\pgfqpoint{0.625641in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.625483in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{0.624852in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{0.624379in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.624221in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.623590in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{0.623274in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.622485in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{0.622327in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{0.622169in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{0.621222in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{0.621065in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.620591in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.620433in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{0.620276in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{0.619960in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.619329in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.619171in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{0.618382in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.617908in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{0.617119in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{0.616646in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{0.616488in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{0.616172in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.616015in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.615541in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.615068in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{0.614594in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{0.614279in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.613963in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.613489in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.613332in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.613174in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.612858in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.612700in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.612385in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.612069in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{0.738764in}}%
\pgfpathlineto{\pgfqpoint{0.611753in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.611438in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.611280in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{0.610964in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.609544in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.608755in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.608597in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.608124in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{0.607966in}{0.741749in}}%
\pgfpathlineto{\pgfqpoint{0.607808in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{0.607019in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.606861in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{0.606546in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.606072in}{0.745302in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{0.746155in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.605125in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.604967in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.604652in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.604494in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.604336in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{0.604020in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{0.603705in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.603547in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.603389in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.602600in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.602442in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{0.602284in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.601811in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.601338in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.601180in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.600706in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.600549in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.600391in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.600075in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{0.599444in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{0.598339in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.598181in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.598023in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.597866in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.597708in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.597392in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.597234in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.596761in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.596287in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.596130in}{0.749850in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.595025in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.594867in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.594709in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{0.593920in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.593447in}{0.749850in}}%
\pgfpathlineto{\pgfqpoint{0.592973in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.591711in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.591237in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.590764in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.590606in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.590290in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.589659in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.588870in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{0.588554in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{0.588397in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{0.588239in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.587923in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.587765in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.587450in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{0.587292in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{0.587134in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.586976in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.586661in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.586503in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.586345in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.585872in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.585714in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.584925in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.584767in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.584609in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.584451in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.584136in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.583820in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{0.582242in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.581768in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.581137in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{0.580506in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{0.580190in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.580032in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.579875in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.579717in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.579401in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.579243in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.578612in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.578454in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.578296in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.578139in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.577981in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.577823in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{0.577349in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.577034in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.576718in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.576560in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.576245in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.576087in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.575614in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.574667in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.574193in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.574035in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.573878in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.573562in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.573404in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.573088in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.572773in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.572457in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.572299in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.571826in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.571668in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.571037in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.570721in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.570406in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.570248in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.570090in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.569932in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.569301in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.568670in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.568512in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{0.568038in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.567881in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.567565in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.567407in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.567249in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.566776in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{0.566460in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.566302in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.565829in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.565671in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.565355in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.565198in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.565040in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.564882in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.564724in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.563935in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.563777in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.563619in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.563462in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.563146in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.562988in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{0.562515in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{0.562357in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{0.561568in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.560621in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.560148in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.559674in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.559043in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.558885in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.558727in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.558254in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.557938in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.557622in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.557465in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.556991in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.556833in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.556676in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.556202in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.556044in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.555886in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{0.555255in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.554624in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.554150in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.553519in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.553204in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.552415in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.552257in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.551941in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.551625in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.551468in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.550836in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.550521in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.550205in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.549889in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.549732in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.549416in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.549100in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.548943in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.548785in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.548469in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.548153in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.547522in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.547364in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.547049in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.546417in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{0.546260in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.545471in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.544997in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.543577in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.543261in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.542946in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.542788in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.542630in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.542472in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.542156in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.541841in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.541052in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.540420in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.540105in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.539947in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.539789in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.539158in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.538842in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.538211in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.538053in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.537580in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.536791in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.536633in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.536475in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.536317in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.536159in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{0.536002in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.535844in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.535528in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.535055in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.534423in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{0.533792in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.533634in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{0.746297in}}%
\pgfpathlineto{\pgfqpoint{0.532530in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{0.532214in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.530794in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.530636in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.530320in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.530005in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.529373in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.529215in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.529058in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.528584in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.528269in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.527795in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.527637in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.527164in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.526533in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{0.526375in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.525428in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.525112in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{0.524954in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.524797in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{0.524008in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.523850in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.523692in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.523376in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.523061in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.522429in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.522272in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.522114in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.521956in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.521798in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.521482in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.520851in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.520220in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.519747in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.518957in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.518326in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{0.518011in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{0.517853in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{0.517695in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{0.517537in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{0.517379in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.517221in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.517064in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.516748in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.516590in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.515643in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.515485in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.514381in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.513749in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.513118in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.512960in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.512803in}{0.746297in}}%
\pgfpathlineto{\pgfqpoint{0.512171in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{0.511698in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.511540in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{0.511224in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{0.510751in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{0.510435in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.510120in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.509488in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.509015in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.508542in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.508384in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.507752in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.507279in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.507121in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.506490in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.504754in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{0.504596in}{0.745586in}}%
\pgfpathlineto{\pgfqpoint{0.504438in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{0.504280in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{0.504123in}{0.744876in}}%
\pgfpathlineto{\pgfqpoint{0.503807in}{0.745444in}}%
\pgfpathlineto{\pgfqpoint{0.503018in}{0.746439in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{0.745444in}}%
\pgfpathlineto{\pgfqpoint{0.502387in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{0.502229in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.501755in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.501598in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{0.501124in}{0.739617in}}%
\pgfpathlineto{\pgfqpoint{0.500809in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.500493in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.499862in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.499546in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.499073in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.498441in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.497968in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.497652in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.496863in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{0.496074in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{0.495758in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{0.495601in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.495127in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.494969in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.494654in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.494496in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.494022in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.493549in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.492444in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{0.492129in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.491971in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.491813in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.491024in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.490866in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.490708in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.490077in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.489761in}{0.730236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484238in}{0.765695in}}%
\pgfpathlineto{\pgfqpoint{0.484238in}{0.765695in}}%
\pgfpathlineto{\pgfqpoint{0.484396in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.484553in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.484711in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.484869in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.486289in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.486447in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.486763in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.486921in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.487236in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.487552in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.487710in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.488025in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{0.488499in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{0.488814in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.489130in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.489446in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.489761in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.490077in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.490708in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.490866in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{0.491024in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.491813in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.491971in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.492129in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.492444in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.493549in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.494022in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.494496in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.494654in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.494969in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.495127in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.495601in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.495758in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.496074in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.496390in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.496863in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.497652in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.497968in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.498441in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.498757in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.499073in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.499546in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{0.499862in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.500493in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.500809in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.501124in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.501598in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.501755in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.502229in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.502387in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.503018in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.503807in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.503965in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.504123in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.504280in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.504438in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.504596in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.504754in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{0.506490in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{0.507121in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{0.507279in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.507752in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.508384in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.508542in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.508857in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.509015in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.509488in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.510120in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{0.510435in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.510751in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{0.511224in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{0.511540in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.511698in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.512171in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.512803in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.512960in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.513118in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.513749in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.514381in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.515485in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.515643in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{0.516590in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.516748in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.517064in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{0.517221in}{0.759658in}}%
\pgfpathlineto{\pgfqpoint{0.517379in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.517537in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.517695in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.517853in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{0.518011in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.518326in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{0.518957in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.519273in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.519747in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.520220in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{0.520851in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.521482in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.521798in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.521956in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.522114in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.522272in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.522429in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.523061in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.523218in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.523376in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.523692in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.523850in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.524008in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.524797in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.524954in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.525112in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.525428in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.526375in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.526533in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.527164in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{0.527637in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.527795in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.528269in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.528584in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.528742in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.529058in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.529215in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.529373in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.530005in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.530320in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{0.530636in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.530794in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.532214in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.532530in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.533003in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.533634in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.533792in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.534423in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.535055in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.535528in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.535844in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.536002in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{0.536159in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{0.536317in}{0.746297in}}%
\pgfpathlineto{\pgfqpoint{0.536475in}{0.745728in}}%
\pgfpathlineto{\pgfqpoint{0.536633in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.536791in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{0.537580in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{0.744023in}}%
\pgfpathlineto{\pgfqpoint{0.538053in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{0.538211in}{0.743454in}}%
\pgfpathlineto{\pgfqpoint{0.538842in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.539158in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.539789in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.539947in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{0.540105in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.540420in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.541052in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{0.541841in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.542156in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.542472in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.542630in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.542788in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.542946in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.543261in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.543577in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.544997in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.545313in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.545471in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.546260in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.546417in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.547049in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.547364in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.547522in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.548153in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.548469in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.548785in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.548943in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.549100in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.549416in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.549732in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.549889in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.550205in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.550521in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{0.550836in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.551468in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.551625in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{0.551941in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{0.552257in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.552415in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.738764in}}%
\pgfpathlineto{\pgfqpoint{0.553204in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.553519in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.554150in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.554624in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.555255in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.555886in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.556044in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{0.556202in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.556676in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.556833in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{0.556991in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{0.557465in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{0.557622in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.557938in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.558254in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.558727in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{0.558885in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.559043in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.559201in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.559674in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{0.560148in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.560621in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{0.561568in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{0.562199in}{0.733363in}}%
\pgfpathlineto{\pgfqpoint{0.562357in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.562515in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{0.562988in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.563146in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{0.563462in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.563619in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{0.563777in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.563935in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.564724in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.564882in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.565040in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.565198in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.565355in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.565671in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.565829in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.566302in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{0.566460in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.566776in}{0.741749in}}%
\pgfpathlineto{\pgfqpoint{0.567249in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.567407in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.567565in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.567881in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.568038in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.568512in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{0.568670in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{0.741749in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{0.569301in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{0.569616in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{0.569932in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.570090in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.570248in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.570406in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.570721in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.571037in}{0.744307in}}%
\pgfpathlineto{\pgfqpoint{0.571668in}{0.744307in}}%
\pgfpathlineto{\pgfqpoint{0.571826in}{0.744023in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.572299in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.572457in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{0.572773in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{0.573088in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.573404in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.573562in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.573878in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.574035in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{0.574193in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.574509in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.574667in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.575140in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.575456in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.575614in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.576087in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.576245in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{0.576560in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.576718in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.577034in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.577349in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.577823in}{0.729099in}}%
\pgfpathlineto{\pgfqpoint{0.577981in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.578139in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.578296in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.578454in}{0.728530in}}%
\pgfpathlineto{\pgfqpoint{0.578612in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.579243in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{0.579401in}{0.729099in}}%
\pgfpathlineto{\pgfqpoint{0.579717in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.579875in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{0.580032in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.580190in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{0.580348in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.580506in}{0.728672in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{0.729241in}}%
\pgfpathlineto{\pgfqpoint{0.581137in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.581768in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.582242in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{0.728957in}}%
\pgfpathlineto{\pgfqpoint{0.583820in}{0.728672in}}%
\pgfpathlineto{\pgfqpoint{0.584136in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{0.584451in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.584609in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.584767in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.584925in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.585082in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.585714in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.585872in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.586345in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{0.586503in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{0.586661in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.586818in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.586976in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{0.587134in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{0.587292in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.587450in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.587765in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{0.587923in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.588239in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.588397in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.588554in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.588870in}{0.726967in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{0.589659in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{0.590290in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.590606in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{0.590764in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{0.591237in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.591711in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.592973in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{0.593289in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{0.593447in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.593920in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.594709in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.594867in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.595025in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.595656in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.596130in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.596287in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.596603in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.596761in}{0.729241in}}%
\pgfpathlineto{\pgfqpoint{0.597077in}{0.729525in}}%
\pgfpathlineto{\pgfqpoint{0.597234in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.597392in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.597708in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{0.597866in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{0.598023in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.598181in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.598339in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.599444in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{0.600075in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.600391in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.600549in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{0.600706in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.601180in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.601338in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.601811in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.602284in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.602442in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{0.602600in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{0.726967in}}%
\pgfpathlineto{\pgfqpoint{0.603389in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{0.603547in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.603705in}{0.726967in}}%
\pgfpathlineto{\pgfqpoint{0.604020in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.604336in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{0.604494in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.604652in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.604810in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{0.604967in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.605125in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.606072in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.606230in}{0.723982in}}%
\pgfpathlineto{\pgfqpoint{0.606546in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.606861in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.607019in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{0.607808in}{0.723271in}}%
\pgfpathlineto{\pgfqpoint{0.607966in}{0.723271in}}%
\pgfpathlineto{\pgfqpoint{0.608124in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{0.608439in}{0.722987in}}%
\pgfpathlineto{\pgfqpoint{0.608597in}{0.722703in}}%
\pgfpathlineto{\pgfqpoint{0.608755in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{0.722987in}}%
\pgfpathlineto{\pgfqpoint{0.609544in}{0.724408in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{0.725830in}}%
\pgfpathlineto{\pgfqpoint{0.610964in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.611280in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.611438in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.611596in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.611753in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.612069in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{0.612385in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{0.612700in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.612858in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.726114in}}%
\pgfpathlineto{\pgfqpoint{0.613174in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{0.613332in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{0.613489in}{0.724266in}}%
\pgfpathlineto{\pgfqpoint{0.613647in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.613963in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{0.614279in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{0.614594in}{0.724266in}}%
\pgfpathlineto{\pgfqpoint{0.615068in}{0.723982in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{0.723840in}}%
\pgfpathlineto{\pgfqpoint{0.615541in}{0.723413in}}%
\pgfpathlineto{\pgfqpoint{0.616015in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{0.616172in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{0.720713in}}%
\pgfpathlineto{\pgfqpoint{0.616488in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.616646in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.617119in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.617908in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{0.618066in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{0.618382in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.619013in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{0.619171in}{0.726256in}}%
\pgfpathlineto{\pgfqpoint{0.619329in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.619960in}{0.724266in}}%
\pgfpathlineto{\pgfqpoint{0.620276in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{0.620433in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.620591in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{0.621065in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.621222in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{0.622012in}{0.722418in}}%
\pgfpathlineto{\pgfqpoint{0.622169in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{0.622327in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.622485in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{0.623274in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.623590in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.624221in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{0.624379in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.624852in}{0.726256in}}%
\pgfpathlineto{\pgfqpoint{0.625483in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.625641in}{0.728957in}}%
\pgfpathlineto{\pgfqpoint{0.625957in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.626430in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.626588in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.626746in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{0.626904in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.627062in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{0.627219in}{0.734500in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.627535in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{0.627693in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{0.628009in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{0.628482in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.628798in}{0.740469in}}%
\pgfpathlineto{\pgfqpoint{0.628955in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{0.629113in}{0.741749in}}%
\pgfpathlineto{\pgfqpoint{0.629429in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.629745in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.629902in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.630218in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{0.630376in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.630534in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.630849in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{0.631007in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.631323in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.631481in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{0.631638in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.631954in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.632270in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{0.632427in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.632585in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{0.632743in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.633374in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.633532in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{0.633690in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.634321in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{0.634479in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{0.634637in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.635742in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{0.635899in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.636057in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.636373in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{0.636688in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{0.637478in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.637635in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{0.637793in}{0.744449in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.638582in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.639214in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{0.639371in}{0.746013in}}%
\pgfpathlineto{\pgfqpoint{0.639845in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{0.640160in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{0.640318in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.640634in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.640792in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.640950in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.641107in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.641265in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.641423in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.641581in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.642054in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.642212in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.642685in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.643001in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.643632in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.644106in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.644579in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.644737in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.645211in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{0.645526in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.645842in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.646315in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{0.646789in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.647104in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.647893in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.648367in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.648525in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{0.648683in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.648998in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.649314in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.649629in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.649945in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.650261in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.650418in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.651050in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.651839in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.651997in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.652154in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.652628in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{0.746297in}}%
\pgfpathlineto{\pgfqpoint{0.653101in}{0.746297in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{0.746439in}}%
\pgfpathlineto{\pgfqpoint{0.653417in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.654048in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.654206in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.654522in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.655311in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.655469in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.655784in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.656416in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.656573in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.656889in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.657362in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.657520in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.657678in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.657836in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.658151in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.658625in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.658783in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.659572in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.660677in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.660992in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.661150in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.661308in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.661466in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.661781in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.662886in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.663044in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.663202in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.663517in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.663675in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.664622in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.665095in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.665253in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.665569in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.665884in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.666200in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.666989in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{0.667305in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.667936in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.669041in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.669672in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{0.670146in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.670303in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.670619in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{0.670777in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.671250in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.671724in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.671882in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{0.672197in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.672355in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{0.673302in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{0.673617in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{0.674091in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{0.674249in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.674407in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.674722in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.675353in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.675511in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.676300in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.676458in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.676774in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.677247in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.677405in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{0.678036in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.678825in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.678983in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.679141in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.679457in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.679615in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.679772in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.679930in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.680877in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.681351in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.681666in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.682140in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.682297in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{0.683402in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.683560in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.683876in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.684033in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.684191in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.684349in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.685138in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.685296in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.685454in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.685612in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.685769in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{0.774013in}}%
\pgfpathlineto{\pgfqpoint{0.686085in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.686243in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.686558in}{0.774013in}}%
\pgfpathlineto{\pgfqpoint{0.686716in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.686874in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.687190in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.687348in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.687505in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.687663in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.687821in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.687979in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.688294in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.688610in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.688768in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.688926in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.689084in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.689557in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.689715in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.690030in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.690504in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.690662in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.690819in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.691766in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.691924in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.692240in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.692398in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.693345in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.693502in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.693976in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.694765in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.694923in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.695081in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.695238in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.695554in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.695870in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.696185in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.696343in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.696501in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.696817in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.697290in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.697448in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.697921in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.698079in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.698552in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.698710in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.698868in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.699026in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.699499in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.699657in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.699973in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{0.700920in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.701078in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.701709in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{0.702024in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.702182in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.702656in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.703129in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.703287in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{0.703445in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.703918in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.704076in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.704234in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{0.704392in}{0.779983in}}%
\pgfpathlineto{\pgfqpoint{0.704865in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{0.705023in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.706285in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{0.706443in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.706601in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.706759in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.706917in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.707075in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{0.707232in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.707548in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.708179in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.708337in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.708495in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.708968in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.709284in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.709442in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.709600in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.710073in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{0.710389in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.710704in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.710862in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{0.800308in}}%
\pgfpathlineto{\pgfqpoint{0.711493in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.711651in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{0.711809in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.711967in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.712283in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.712756in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.712914in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.713072in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{0.713229in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.713387in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.713703in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.714018in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.714176in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{0.714965in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.715281in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.715439in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.715912in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.716228in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.716544in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.716701in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.716859in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.717333in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.717490in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.717806in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.717964in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{0.718122in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.718280in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.718595in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.718753in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{0.719226in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.719384in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.720016in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.720331in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{0.720805in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.721436in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.722856in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.723172in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.723645in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.723803in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.723961in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{0.724908in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.725381in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{0.725539in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{0.725855in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{0.726170in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.726328in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.727275in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.727591in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.727749in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{0.728695in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.729011in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{0.729169in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.729642in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.730274in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.730431in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.730589in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.730747in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.731378in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.731536in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.731694in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.732167in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.732799in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.733272in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.733588in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.734061in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.734219in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.734692in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.735008in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.735797in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.735955in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.736271in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.736428in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.736586in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.736902in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.737218in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.738322in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.739111in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.739585in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{0.740374in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.740532in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{0.741005in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.741321in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.741479in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.741794in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.741952in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{0.742110in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.742425in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{0.743057in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{0.744161in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{0.745266in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{0.745424in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{0.745740in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{0.746055in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{0.747002in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{0.747160in}{0.883456in}}%
\pgfpathlineto{\pgfqpoint{0.747318in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{0.747476in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{0.747949in}{0.884309in}}%
\pgfpathlineto{\pgfqpoint{0.748265in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.748422in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{0.748738in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{0.749369in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{0.749527in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{0.749685in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{0.749843in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{0.750158in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.750316in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{0.750474in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.750632in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.750790in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{0.750948in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{0.751421in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{0.751579in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.751894in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.752052in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.752368in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{0.752526in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{0.752999in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.753473in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{0.753788in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{0.753946in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.754104in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{0.754262in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.754735in}{0.926097in}}%
\pgfpathlineto{\pgfqpoint{0.754893in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.755051in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.755209in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{0.755840in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{0.755998in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{0.756155in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{0.756471in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{0.756787in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.757418in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{0.757576in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{0.758365in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.758523in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.759312in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{0.759470in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{0.759627in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.760101in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.760259in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.760574in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{0.760732in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.761363in}{0.960919in}}%
\pgfpathlineto{\pgfqpoint{0.761521in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.761837in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.761995in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.762153in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.762626in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.762784in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.763099in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.763731in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.763888in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.764046in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.764204in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.764835in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{0.765309in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{0.765782in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{0.766098in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{0.766414in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.766729in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.767203in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.767518in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{0.767676in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.768307in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{0.769096in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{0.769412in}{0.992757in}}%
\pgfpathlineto{\pgfqpoint{0.769570in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{0.770359in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.771148in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{0.771306in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.771937in}{1.004412in}}%
\pgfpathlineto{\pgfqpoint{0.772253in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{0.772568in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.773042in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{0.773357in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{0.773515in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{0.773673in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.774462in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.774620in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.774936in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.775251in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{0.776198in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.777461in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.778092in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.778250in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.778881in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.779197in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{0.779670in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.779828in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.780144in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{0.780301in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.780459in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.780617in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.780775in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.781090in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.781722in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.781880in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.782037in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.782195in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.782353in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.782669in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{0.782826in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.782984in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.783300in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.783616in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.783773in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{0.783931in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.784089in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.784405in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.784562in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.784878in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.785667in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.785825in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{0.786141in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.786298in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.786614in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.787087in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{1.115561in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.788034in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.788350in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.788823in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.789139in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.789297in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.789613in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{0.790402in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.790717in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.791033in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.791191in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.791349in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.791506in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.791664in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.792138in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.792611in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.793400in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.793558in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.794031in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.794347in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.794663in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{0.795610in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{0.795767in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{0.795925in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{0.796083in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.796872in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{0.797503in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.798292in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{0.798450in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.798766in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.798924in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.799239in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.799871in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.800028in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.800186in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.800344in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.800660in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.801291in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{0.801607in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{0.802396in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{0.802711in}{1.186060in}}%
\pgfpathlineto{\pgfqpoint{0.802869in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.803658in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{0.804289in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.804447in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{0.804921in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.805394in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.805710in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.806341in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{0.806657in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{0.807288in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.807919in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{0.808077in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.808708in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.809182in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.810129in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.810444in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.810602in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.811076in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.811391in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.811707in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.812338in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.812496in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.812812in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.813285in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.813443in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.813601in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.813758in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.814390in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.814705in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.814863in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.815337in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.815494in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{0.816126in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.817073in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.817230in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.817546in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{0.817862in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.818020in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.818177in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.818651in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{0.818809in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.819124in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.819282in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{0.819440in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{0.819755in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.820545in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.821176in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.821334in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{0.821807in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.821965in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.822438in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{0.822754in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.822912in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.823070in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.823227in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.823543in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{0.823701in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{0.824490in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.824648in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.825279in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.825595in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{0.825753in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.826699in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.827173in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.827488in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{0.827962in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.828120in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.828593in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.829856in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{0.830171in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{0.830329in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{0.830487in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{0.831592in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.831907in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.832223in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.832381in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{0.832696in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{0.833012in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.833170in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{0.833328in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.833486in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.833959in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.834117in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.834432in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.834590in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.835695in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.836642in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.836800in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{0.837747in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.837904in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{0.838693in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.838851in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.839325in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.839798in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.841376in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.841534in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.842008in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.843270in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.843586in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.843744in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.844059in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.844533in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.844848in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.845480in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.846426in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{0.846584in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.846900in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.848636in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{0.848952in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.849109in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.849583in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.850688in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.850845in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.851003in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.851161in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.851319in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.851950in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{0.852581in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{0.853370in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.853528in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.854002in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.854159in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.854317in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.855106in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{0.856527in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{0.856842in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{0.857000in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.857316in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.857631in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{0.858578in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{0.859525in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.859841in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{0.860314in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{0.860788in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.861103in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.861892in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{0.862366in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{0.862524in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.862682in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.862839in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.863471in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.863786in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.864102in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.864260in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.864733in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.865680in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.866311in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.866469in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.866785in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.866943in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.867258in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{0.867732in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{0.867889in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.868521in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.869152in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.869468in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.870730in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.871204in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.871361in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.871993in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{0.872308in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.872624in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.872782in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.872940in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.873571in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{0.874202in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{0.874518in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.875149in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.875465in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.876096in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{0.877358in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{0.877832in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.878305in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.878621in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.879568in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{0.879884in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.880041in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.880199in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{0.880515in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.880830in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.880988in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{0.881304in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.881935in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.882409in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.882724in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.882882in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.883356in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{0.883671in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.883987in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.884145in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.884302in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.884934in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.885407in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.886038in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{0.886354in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{0.886512in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{0.886670in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.886827in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.887617in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.887774in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.887932in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.888248in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.888406in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.889037in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.889353in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.889510in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{0.889668in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.890142in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.890457in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{0.890931in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.891089in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.891246in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.891562in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.892035in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{0.892193in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.892824in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.892982in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.893298in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.893456in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{0.893771in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.893929in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{0.894087in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{0.894245in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{0.894403in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{0.895350in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.895507in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{0.896139in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{0.896296in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{0.896454in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{0.896770in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.897086in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.897243in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{0.897401in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{0.897717in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{0.897875in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{0.898190in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{0.898506in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.898664in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{0.898979in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.899295in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{0.899611in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.899926in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.900400in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.901189in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.901978in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.902136in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.902609in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.902767in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.902925in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.903083in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.903240in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.903398in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.903714in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.903872in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.904976in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{0.905134in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{0.905923in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.906555in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.907028in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.907186in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{0.907501in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.907659in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.908290in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.908448in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{0.908922in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.909237in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.909395in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.909869in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{0.910342in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.910500in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{0.911131in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.911447in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.911605in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.911920in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.912709in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.913183in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.913341in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.913656in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.913814in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.913972in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.914130in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.914288in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.914445in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.914761in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.914919in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{0.915077in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.916023in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.916339in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.916497in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{0.917128in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{0.918075in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{0.918233in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{0.918549in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{0.918864in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{0.919338in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.919653in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{0.919811in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.920285in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{0.920600in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{0.920758in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.921074in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{0.921389in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{0.921705in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.922810in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.923283in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.923599in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.923757in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.923914in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.924388in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.925177in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.925335in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.925492in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.926597in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.926913in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.927071in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.927228in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.928649in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{0.929122in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.929596in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.929911in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{0.930227in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.930385in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.930543in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{0.930700in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.931332in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{0.931647in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{0.932121in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{0.932752in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{0.933541in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.933699in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{0.933857in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{0.934015in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{0.934172in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{0.934646in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{0.934961in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.935119in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.935277in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{0.935751in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{0.936066in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{0.936224in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{0.936540in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{0.937329in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{0.938276in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.938591in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.939065in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{0.939223in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{0.939854in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{0.940169in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{0.940327in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{0.940485in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{0.942063in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{0.943326in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{0.943484in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.943799in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{0.943957in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.944273in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.944588in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.945062in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.945377in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.945693in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.945851in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{0.946324in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{0.947113in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{0.947429in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{0.948376in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.948691in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{0.949007in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{0.949323in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{0.949796in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{0.950112in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{0.950585in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.950743in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.951059in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.951217in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.951690in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.951848in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.952006in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.952479in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{0.952953in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{0.954057in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.954215in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.955162in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.955951in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.956267in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{0.956424in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.956740in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.956898in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.957056in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.957214in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.957371in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.957529in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.958160in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.958476in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.958634in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.958950in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.959265in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.959581in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.960054in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.960528in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.961159in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.961317in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.961475in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.961790in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.962264in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.962422in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.962579in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.962737in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.962895in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.963368in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.963526in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{0.963684in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.963842in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.964473in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.965262in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{0.965736in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.965893in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.966998in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.967156in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{0.967314in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.967472in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.968103in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.969050in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.969208in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{0.969365in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.969681in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.969997in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.970155in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.970312in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.970470in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.970786in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.971417in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.971575in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{0.971733in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.971891in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.972048in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.972206in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.972364in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.972837in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.972995in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{0.973469in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.973626in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.973942in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.974100in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.974573in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.975047in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.975520in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{0.975678in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.975836in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.976152in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{0.977098in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.977256in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.978045in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.978992in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.979150in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{0.979466in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.980097in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.980413in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.980570in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{0.980728in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.980886in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.981044in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.981517in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.981675in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.982149in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.982306in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.982464in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.982938in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.983095in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{0.983885in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.984042in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.984358in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{0.984674in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{0.984831in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.984989in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{0.985305in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{0.986094in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{0.986725in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{0.987357in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{0.987514in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{0.987988in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{0.988146in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{0.988303in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.989092in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{0.989408in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{0.989566in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.990197in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.990355in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{0.991144in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{0.991302in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{0.991618in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.991775in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.992249in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.992407in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.992722in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.992880in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{0.993354in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.993985in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{0.994300in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{0.994458in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{0.994774in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.994932in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.995090in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{0.995879in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{0.996036in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.996510in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{0.996668in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{0.996983in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{0.998404in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{0.998719in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{0.998877in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{0.999351in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{0.999824in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{0.999982in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.000929in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.001087in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.001560in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.001718in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.002349in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.002665in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.003769in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.004085in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.005032in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.005348in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.005505in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.005979in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.006610in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.006768in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.008030in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.008346in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.009293in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.009451in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.009766in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.009924in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.010082in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.010240in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.010398in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.010556in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.010713in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.011029in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.011345in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.011502in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.012134in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.012292in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.012449in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.012765in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.013081in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.013238in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.013554in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.014185in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.014659in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.014817in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.015606in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.015763in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.015921in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.016079in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.016395in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.017184in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.017499in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.017657in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.017815in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.017973in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.018131in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.018289in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.018762in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.018920in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.019393in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.019709in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.020814in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.021918in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.022392in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.022550in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.023023in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.023496in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.023654in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.025390in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.026022in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.026179in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.026337in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.026495in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.026968in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.028862in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.029178in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.029336in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.029651in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.029809in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.029967in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.030125in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.030283in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.030440in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.030756in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.031229in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.031387in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.031545in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.032176in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.032334in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.032965in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.033123in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.033439in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.033755in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.034070in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.034386in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.034544in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.034701in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.035175in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.035491in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.035806in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.035964in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.036595in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.036911in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.037700in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.038016in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.038173in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.038489in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.038647in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.038805in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.038962in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.039278in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.041014in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.041645in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.041803in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.042434in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.043066in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.043381in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.043539in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.044013in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.044170in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.044486in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.044644in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.045117in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.046222in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.046380in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.046538in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.047327in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.047800in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.048431in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.049063in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.049536in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.049694in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.049852in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.050010in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.050167in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.050799in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.050957in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.051272in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.051746in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.051903in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.052377in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.053008in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.053166in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.053324in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.053482in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.053639in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.053955in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.054428in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.054586in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.054744in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.055849in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.056164in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.056796in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.056954in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.057427in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.057900in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.058847in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.059005in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.059321in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.059636in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.060268in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.060741in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.060899in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.061057in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.062161in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.062793in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.063108in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.064055in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.064529in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.064687in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.065791in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.066423in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.066580in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.066738in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.067212in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.067369in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.067685in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.068001in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.068474in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.069105in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.069421in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.069737in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.069894in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.070052in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.070210in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.070526in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{1.070684in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.070841in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.070999in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.071157in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.071630in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.071946in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.072104in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.072262in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.072420in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.073366in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.073840in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.074156in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.074471in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.074945in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.075102in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.075260in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.075734in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.076365in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.076681in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.077785in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.077943in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.078101in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.078259in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.078417in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.078890in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.079363in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.079837in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.079995in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.080153in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.080468in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.081099in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.081731in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.081889in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.082678in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.082835in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.083309in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.084887in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.085045in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.085203in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.085992in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.086150in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.086465in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.087570in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.087728in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.087886in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.088517in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.088990in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.089306in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.089464in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.089779in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.091042in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.091515in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.092620in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.092778in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.093725in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.094040in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.094356in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.094514in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.094987in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.095145in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.095303in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.095461in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.095619in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.095934in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.096092in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.096250in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.096408in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.096723in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.097355in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.097670in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.098144in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.098301in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.098617in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.098775in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.098933in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.099248in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.099722in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.099880in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.100037in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.100669in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.100984in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.101616in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.101773in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.101931in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.103036in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.103667in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.103983in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.104298in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.105088in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.106350in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.106508in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.106981in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.107297in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.107613in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.108086in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.108560in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.108717in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.109191in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.109349in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.109822in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.109980in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.110295in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.110611in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.111085in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.111558in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.112031in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.112347in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.114399in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.114714in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.114872in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.115030in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.115346in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.115819in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.115977in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.116608in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.117555in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.118028in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.118344in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.119133in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.119291in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.119449in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.119607in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.119764in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.119922in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.120554in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.120711in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.121658in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.121816in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.122763in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.122921in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.123868in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.124972in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.125130in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.125288in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.125762in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.126235in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.127024in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.127182in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.128129in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.129076in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.129391in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.129865in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.130496in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.130654in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.130812in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.131285in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.131601in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.131916in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.132074in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.132390in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.132705in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.133495in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.133810in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.133968in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.134284in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.134599in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.134757in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.135073in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.135704in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.136335in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.136809in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.136966in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.137124in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.137598in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.137913in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.138229in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.138545in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.139176in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.141385in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.142017in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.142332in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.143437in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.143910in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.145015in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.145331in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.145646in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.145804in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.146278in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.146435in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.146751in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.146909in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.147382in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.147540in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.148014in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.148171in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.148329in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.148487in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.148645in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.150223in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.150539in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.150696in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.152748in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.152906in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.153379in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.153537in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.153695in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.153853in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.154168in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.154642in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.154958in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.155273in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.155589in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.156062in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.156220in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.156851in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.157009in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.157167in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.157325in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.157798in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.158272in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.158429in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.158587in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.159376in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.159534in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.159692in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.160165in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.160639in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.160797in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.161270in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.161428in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.161901in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.162533in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.163480in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.163795in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.164427in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.164584in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.164900in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.165058in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.165216in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.165531in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.167898in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.168214in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.168372in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.168530in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.168845in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.169003in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.169161in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.169319in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.169634in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.170108in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.170266in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.170581in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.171213in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.171686in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.172160in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.172317in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.172949in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.173896in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.174685in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.174842in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.175158in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.175947in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.176105in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.176578in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.176894in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.177210in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.177999in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.178157in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.178788in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.179103in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.179261in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.179577in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.181313in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.182102in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.182260in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.182418in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.182575in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.182891in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.183207in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.183680in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.183996in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.184311in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.184469in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.184785in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.185890in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.186679in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.187783in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.188099in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.188888in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.189046in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.189362in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.189835in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.189993in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.190466in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.191255in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.191413in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.191571in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.192044in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.192202in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.192360in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.192676in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.192833in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.192991in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.193307in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.193623in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.193780in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.194254in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.194569in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.194885in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.195359in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.195832in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.196148in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.196463in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.196621in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.196779in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.197095in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.197252in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.197726in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.197884in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.198199in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.198830in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.199304in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.199462in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.200409in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.201040in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.201356in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.201987in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.202618in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.203092in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.203249in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.203565in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.203723in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.204512in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.204670in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.205459in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.205617in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.205774in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.206090in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.206563in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.207195in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.207510in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.208142in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.209089in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.211456in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.211614in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.212403in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.213034in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.214770in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.215559in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.216032in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.216348in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.216664in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.217611in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.217926in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.218242in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.218558in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.219189in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.219347in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.219662in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.220451in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.220767in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.220925in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.222030in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.222187in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.222661in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.223450in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.223765in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.224081in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.224712in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.225186in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.225344in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.225501in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.225975in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.226448in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.226606in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.227395in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.227553in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.228658in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.229131in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.229289in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.229605in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.231972in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.232919in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.233550in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.234339in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.235286in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.235444in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.235602in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.235760in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.236233in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.236391in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.236549in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.236864in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.237811in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.237969in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.238127in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.238442in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.239231in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.239863in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.240967in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.241283in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.241757in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.241914in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.242072in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.242230in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.242388in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.243019in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.243177in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.243966in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.245229in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.245544in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.249490in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.251068in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.251226in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.252488in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.253908in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.254066in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.254224in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.254540in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.254698in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.255329in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.255802in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.256433in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.257223in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.257696in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.258327in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.260537in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.261641in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.261957in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.262115in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.264166in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.264324in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.264956in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.265271in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.265429in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.267796in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.271742in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.272373in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.273951in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.274267in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.274898in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.276318in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.276476in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.278528in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.280422in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.283894in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.284683in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.285156in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.285314in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.286103in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.287050in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.287523in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.287681in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.288155in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.290837in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.290995in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.291469in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.291627in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.291784in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.292100in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.292258in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.294941in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.296203in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.296992in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.297466in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.297781in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.298255in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.298886in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.301885in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.302200in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.302516in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.304252in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.304725in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.305514in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.305988in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.306146in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.306461in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.308513in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.309775in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.309933in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.310249in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.310565in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.311511in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.312616in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.312774in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.312932in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.314036in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.315772in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.316246in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.316562in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.317351in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.319402in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.319560in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.319876in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.322716in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.323190in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.324295in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.324926in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.327293in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.327451in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.328240in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.328713in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.329345in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.331712in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.331870in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.332659in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.332974in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.334395in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.335342in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.335815in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.337235in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.338340in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.338498in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.339129in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.339287in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.340076in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.340865in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.341339in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.341497in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.341654in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.341970in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.342601in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.343075in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.343390in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.343548in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.343706in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.344022in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.344811in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.344968in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.345126in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.345284in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.345758in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.345915in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.346704in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.346862in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.347967in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.349072in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.349387in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.349545in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.350334in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.350808in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.351123in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.351597in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.352859in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.353017in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.353491in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.353964in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.354280in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.354437in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.354595in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.355069in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.355542in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.355700in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.357120in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.357436in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.358225in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.359014in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.359488in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.359961in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.360434in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.360750in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.361381in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.361855in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.362170in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.362486in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.363275in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.363749in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.365011in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.365169in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.365485in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.366274in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.366589in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.367063in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.367221in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.367694in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.367852in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.368167in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.368483in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.368799in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.368957in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.369114in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.369272in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.369903in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.370061in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.370219in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.370377in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.371166in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.371639in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.372586in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.372902in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.373849in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.374480in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.374954in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.375427in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.376058in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.376216in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.376690in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.377794in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.377952in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.378110in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.378268in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.378741in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.378899in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.379846in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.380004in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.380319in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.380793in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.381108in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.381266in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.381740in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.381898in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.382371in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.382529in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.382687in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.383002in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.383476in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.383634in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.383791in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.384738in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.384896in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.385527in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.385843in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.386001in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.386159in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.386474in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.386632in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.386948in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.387579in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.387737in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.388368in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.388999in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.389157in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.389788in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.389946in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.390262in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.390420in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.390577in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.391051in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.391367in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.391524in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.391998in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.392156in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.392313in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.392629in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.393418in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.393576in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.393892in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.394207in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.394523in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.394681in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.394996in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.395628in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.396101in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.396417in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.397679in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.398784in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.399100in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.399889in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.400046in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.400204in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.400993in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.401467in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.401940in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.402256in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.402414in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.402571in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.402729in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.403203in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.403361in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.404307in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.405254in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.405570in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.406043in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.406359in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.406517in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.406675in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.406990in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.407464in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.407622in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.407779in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.408568in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.408726in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.409673in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.410462in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.410778in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.411567in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.411883in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.412987in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.413145in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.413461in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.413619in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.413776in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.414092in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.414723in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.415355in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.415512in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.415670in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.415986in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.417564in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.418037in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.418195in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.418827in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.420089in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.420247in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.420720in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.420878in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.421352in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.421983in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.422141in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.422299in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.422456in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.422614in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.422930in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.423245in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.424035in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.424192in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.424666in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.424824in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.424981in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.425139in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.425455in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.425613in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.425770in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.426402in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.427349in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.427664in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.428611in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.428769in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.428927in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.429400in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.429716in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.429874in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.430032in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.430821in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.430978in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.431294in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.431768in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.432557in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.433346in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.433661in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.433819in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.433977in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.434766in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.435871in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.436660in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.437291in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.437449in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.438711in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.439658in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.439816in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.440290in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.440605in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.441079in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.441394in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.441710in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.442026in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.442183in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.442341in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.442499in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.442815in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.442972in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.443288in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.443604in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.443919in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.444393in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.444551in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.444708in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.445182in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.445498in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.446918in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.447391in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.447707in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.448338in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.448496in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.449127in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.449443in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.449601in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.449759in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.450074in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.450232in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.450548in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.451021in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.451337in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.451810in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.451968in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.452126in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.452284in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.452757in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.453231in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.453388in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.454335in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.455440in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.456387in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.456703in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.457176in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.457334in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.457492in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.458281in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.458438in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.458912in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.459070in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.459543in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.459701in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.460017in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.460490in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.461121in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.461753in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.462068in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.462226in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.462384in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.462857in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.463015in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.463173in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.463331in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.463489in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.463962in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.464120in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.464278in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.464436in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.464909in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.465382in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.465856in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.466171in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.467118in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.467276in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.467434in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.467750in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.467907in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.468381in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.469486in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.469801in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.470433in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.470748in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.471695in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.472011in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.472326in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.472484in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.472642in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.472800in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.472958in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.473273in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.473747in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.473904in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.474220in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.475325in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.475483in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.475640in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.475956in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.476430in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.476587in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.477061in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.477219in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.477376in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.477534in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.477850in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.478323in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.479270in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.479744in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.480059in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.480533in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.480848in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.481795in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.481953in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.482584in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.483216in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.483689in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.483847in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.484005in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.484478in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.485267in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.485425in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.485741in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.486214in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.486530in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.486688in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.487003in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.487161in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.487477in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.487635in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.488897in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.489528in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.489686in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.490002in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.490317in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.490475in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.490633in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.490791in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.490949in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.491580in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.492053in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.492842in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.493947in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.495368in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.495999in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.496157in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.496472in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.496630in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.496946in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.497419in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.497577in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.498208in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.498524in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.499471in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.500260in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.500891in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.501365in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.501522in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.501838in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.501996in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.502627in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.502785in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.502943in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.504047in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.504363in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.504679in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.504837in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.505468in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.505783in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.505941in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.506099in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.506257in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.506415in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.506572in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.507046in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.507204in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.507362in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.507519in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.507993in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.508466in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.508624in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.508782in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.509098in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.509413in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.509729in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.510676in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.510834in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.511149in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.511465in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.511623in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.511780in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.512096in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.512570in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.513043in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.513201in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.513516in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.513832in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.513990in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.514148in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.514463in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.514621in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.514937in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.515095in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.515252in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.515726in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.515884in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.516041in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.516199in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.516357in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.516515in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.517462in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.518093in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.518724in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.519040in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.519671in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.520460in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.520776in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.520934in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.521249in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.521565in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.521723in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.521881in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.522512in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.522828in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.522985in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.523143in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.523459in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.523774in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.524090in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.524879in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.525037in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.526300in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.526773in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.527562in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.528193in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.528351in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.528667in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.529140in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.529298in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.529614in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.529771in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.530718in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.531192in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.531350in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.531507in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.531665in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.532297in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.532770in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.533086in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.533401in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.533717in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.533875in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.534190in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.534664in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.535611in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.535926in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.536873in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.537031in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.537189in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.537505in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.537662in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.537820in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.538294in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.538451in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.539083in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.540030in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.540187in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.540503in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.540661in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.541134in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.541766in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.542239in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.542555in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.542712in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.543344in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.543817in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.543975in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.544764in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.545238in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.546027in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.546342in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.546658in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.546816in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.547920in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.548236in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.548394in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.548552in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.548867in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.549025in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.549341in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.549499in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.549656in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.550445in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.550603in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.550761in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.551235in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.551392in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.551550in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.551866in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.553917in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.554075in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.554549in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.554864in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.555022in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.555180in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.555496in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.555811in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.556285in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.556600in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.557389in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.558021in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.558178in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.558968in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.559441in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.560072in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.560230in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.560388in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.560704in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.561019in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.561493in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.562282in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.562597in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.562755in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.563229in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.563702in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.563860in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.564018in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.564649in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.564965in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.565122in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.565596in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.565754in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.565911in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.566069in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.566227in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.566543in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.567016in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.567174in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.567647in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.567963in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.568279in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.568437in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.568910in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.569068in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.569383in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.570172in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.570330in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.571119in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.571593in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.572382in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.572698in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.572855in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.573171in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.573960in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.574591in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.574749in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.574907in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.575380in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.576012in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.576327in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.576643in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.576801in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.576959in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.577116in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.577748in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.578063in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.578852in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.579484in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.579799in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.580273in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.580431in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.580746in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.580904in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.581377in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.581535in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.581851in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.582009in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.582482in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.582640in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.583429in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.583587in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.583745in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.583903in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.584218in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.584849in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.586112in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.586270in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.586585in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.586743in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.586901in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.587217in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.587848in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.588637in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.588953in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.589742in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.590057in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.590531in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.590846in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.591162in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.591636in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.591951in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.592109in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.592425in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.593372in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.593529in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.593845in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.594318in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.594476in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.594634in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.595897in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.596528in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.596686in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.597001in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.597159in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.597475in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.597633in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.597790in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.597948in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.598264in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.598737in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.599053in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.600158in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.600315in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.600473in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.601105in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.601262in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.602051in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.602367in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.602525in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.603472in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.603630in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.603787in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.604103in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.604734in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.605208in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.605523in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.605681in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.606312in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.606470in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.606786in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.606944in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.607417in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.607575in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.609153in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.609942in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.610100in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.610258in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.611047in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.611205in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.611363in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.611520in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.611994in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.612152in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.612309in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.612467in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.613572in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.613730in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.614677in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.615150in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.615781in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.616255in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.616728in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.617517in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.617833in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.618149in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.618464in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.618780in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.619096in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.620042in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.620674in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.620832in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.621147in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.621305in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.621463in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.621778in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.622410in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.622568in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.623041in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.623199in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.623357in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.623672in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.624146in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.624304in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.624777in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.625093in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.625882in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.626671in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.626986in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.627302in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.628091in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.629827in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.629985in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.630301in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.630774in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.630932in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.631090in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.631721in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.631879in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.632352in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.632510in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.632983in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.633457in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.635351in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.635508in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.635824in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.636298in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.636613in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.636929in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.637402in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.637560in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.637876in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.638034in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.638349in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.638507in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.639138in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.639454in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.640085in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.640716in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.640874in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.641032in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.641979in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.642295in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.642926in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.643241in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.643399in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.643873in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.644346in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.644662in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.644977in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.646398in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.646713in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.648292in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.648449in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.648607in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.648765in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.648923in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.649396in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.650185in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.650817in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.651290in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.651606in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.652079in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.652237in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.652553in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.652710in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.653026in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.653342in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.655078in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.655551in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.655709in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.656025in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.656182in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.656498in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.656656in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.657129in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.657287in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.657918in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.658076in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.658234in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.658392in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.658708in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.659339in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.659654in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.659812in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.659970in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.660128in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.660443in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.660601in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.661075in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.661548in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.661864in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.662022in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.662653in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.662969in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.663126in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.663758in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.664231in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.664547in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.664862in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.665178in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.665651in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.666125in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.666441in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.667545in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.667861in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.668176in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.668650in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.669281in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.669439in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.669597in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.669912in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.670070in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.670859in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.671017in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.671175in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.671491in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.671648in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.671964in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.672122in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.672280in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.672438in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.672595in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.673700in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.673858in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.674016in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.674963in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.675120in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.675278in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.675436in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.675594in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.675909in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.676067in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.676383in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.677645in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.678119in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.678592in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.679224in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.679855in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.680013in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.680328in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.680486in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.680960in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.681591in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.681749in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.682380in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.682853in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.683958in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.684274in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.684747in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.685063in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.685378in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.686010in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.686168in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.686483in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.686641in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.686957in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.687430in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.687588in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.688219in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.688377in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.688535in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.688693in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.689955in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.690429in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.691060in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.691375in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.691533in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.692638in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.692796in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.693585in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.693901in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.694058in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.694374in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.694690in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.695005in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.695321in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.695479in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.695794in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.695952in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.696110in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.696268in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.696426in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.696583in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.696899in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.697215in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.697373in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.698635in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.698793in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.699266in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.699898in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.700529in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.700687in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.700844in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.701002in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.701476in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.701791in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.701949in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.703527in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.703843in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.704001in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.704790in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.705106in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.705263in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.705421in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.705895in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.706052in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.706210in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.706842in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.706999in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.707315in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.707788in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.708420in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.709051in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.709209in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.709998in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.710313in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.710471in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.710629in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.711260in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.711418in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.711576in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.711892in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.712049in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.712523in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.712681in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.712996in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.713312in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.713628in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.713785in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.713943in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.714732in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.715048in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.716153in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.716310in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.716468in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.716942in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.717415in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.717889in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.718520in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.719309in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.719625in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.720572in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.721361in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.721518in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.722465in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.722623in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.723570in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.724201in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.724517in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.725148in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.725306in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.725622in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.726411in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.726726in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.727042in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.727200in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.727358in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.727515in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.728620in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.729251in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.729409in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.730041in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.730198in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.730356in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.730514in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.731303in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.731461in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.731619in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.731776in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.732250in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.732723in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.733039in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.733986in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.734144in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.734933in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.735248in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.735564in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.735880in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.736195in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.736353in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.736669in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.736984in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.737458in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.737931in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.738563in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.739194in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.739352in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.739510in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.740141in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.740456in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.742508in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.743771in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.744086in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.744402in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.744560in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.744717in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.745033in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.745507in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.746611in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.746769in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.747085in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.747716in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.748189in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.748347in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.748505in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.749136in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.749452in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.749925in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.750241in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.750399in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.750557in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.751188in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.751504in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.752135in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.753397in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.753555in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.753871in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.754344in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.754660in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.755765in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.755922in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.756080in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.757027in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.757185in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.757343in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.757658in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.757974in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.758132in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.758447in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.758763in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.759079in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.759868in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.760026in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.760183in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.760499in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.760657in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.760973in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.761130in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.761288in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.761446in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.761762in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.761919in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.762393in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.762709in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.763498in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.764287in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.764918in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.765076in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.765707in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.766812in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.766970in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.767127in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.767285in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.767759in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.768074in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.768390in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.768863in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.769179in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.769495in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.769968in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.770126in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.770442in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.770599in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.771388in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.771704in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.772020in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.772177in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.772335in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.772493in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.773124in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.773282in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.773598in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.773913in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.774229in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.774387in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.774703in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.775965in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.776912in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.777228in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.777701in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.778648in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.778806in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.778964in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.779279in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.779753in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.780068in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.780384in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.781331in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.781962in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.782278in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.782751in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.783067in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.783225in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.783698in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.784014in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.784803in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.784961in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.785434in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.785750in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.786539in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.786697in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.787170in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.787959in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.788117in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.788590in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.789695in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.790011in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.790169in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.790958in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.791115in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.791273in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.792220in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.792694in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.793167in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.793483in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.794114in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.794272in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.794587in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.795219in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.795692in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.796481in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.796639in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.796797in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.797112in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.797586in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.798059in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.798217in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.798375in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.798533in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.798691in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.799006in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.799638in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.799953in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.800427in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.801058in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.801216in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.801847in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.802163in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.802320in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.802636in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.803110in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.803583in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.803741in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.803899in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.804214in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.804372in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.804845in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.805319in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.805477in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.805792in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.806266in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.806581in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.806739in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.807528in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.807844in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.808002in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.808160in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.808633in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.808791in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.809107in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.809738in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.810053in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.811000in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.811158in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.811474in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.811947in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.812105in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.812263in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.812421in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.813052in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.813210in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.813525in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.813683in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.813999in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.814314in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.814630in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.815419in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.815577in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.815893in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.816208in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.816366in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.816524in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.817313in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.817471in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.817629in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.817786in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.818418in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.818733in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.819207in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.819680in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.819996in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.820311in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.820627in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.821101in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.821258in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.822363in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.823152in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.823468in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.824257in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.824415in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.825046in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.825362in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.826151in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.826309in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.826624in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.827098in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.827255in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.827413in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.827729in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.827887in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.828045in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.828518in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.828834in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.829465in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.829623in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.829938in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.830254in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.830570in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.830885in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.831043in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.831359in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.831990in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.833095in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.833252in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.833410in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.833568in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.833884in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.834831in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.835462in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.835620in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.835778in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.836724in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.837513in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.837671in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.838303in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.839092in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.839407in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.839565in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.839881in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.840039in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.840512in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.840828in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.841301in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.841617in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.841775in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.841932in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.842248in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.842406in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.843037in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.843511in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.844457in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.844615in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.845246in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.845404in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.846036in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.846667in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.847140in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.847298in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.847456in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.847614in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.848087in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.848718in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.848876in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.849034in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.849823in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.849981in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.850139in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.850454in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.850612in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.850770in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.850928in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.851086in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.851244in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.851559in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.851717in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.851875in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.852190in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.852348in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.853769in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.854242in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.855031in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.855662in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.855978in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.856294in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.856451in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.856767in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.857083in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.857241in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.858187in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.858345in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.859292in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.859608in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.860397in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.860712in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.860870in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.862291in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.862764in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.863238in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.863395in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.864342in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.864500in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.864816in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.865289in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.865447in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.865920in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.866236in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.866552in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.867025in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.867183in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.867499in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.867656in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.868288in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.868603in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.869235in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.869866in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.870024in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.870339in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.870655in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.870971in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.871128in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.871444in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.871760in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.871917in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.872075in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.872707in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.873180in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.873338in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.873496in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.873653in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.873969in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.874600in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.874758in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.874916in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.875232in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.875863in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.876021in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.876336in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.876652in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.877125in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.877283in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.877599in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.878388in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.878546in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.878861in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.879177in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.879335in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.879493in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.879808in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.880440in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.880597in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.881071in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.881386in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.882018in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.882176in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.882965in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.883754in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.883912in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.884227in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.884385in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.885332in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.885805in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.886279in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.886437in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.886910in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.887226in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.887383in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.887699in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.888330in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.888488in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.888646in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.888804in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.888962in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.889277in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.889435in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.889751in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.889909in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.890382in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.890540in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.890698in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.890855in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.891013in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.891329in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.891645in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.891960in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.892434in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.892591in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.892749in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.892907in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.893065in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.893538in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{1.894012in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{1.894801in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{1.895116in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{1.895590in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.895906in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{1.896063in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.896221in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.897168in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.897642in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.898431in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.898746in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.898904in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.899062in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.899220in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.899693in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.899851in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{1.900167in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.900324in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.900482in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.900640in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.900798in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.901429in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.902060in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.902692in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{1.903007in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.904112in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.904585in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.905690in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.905848in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.907111in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.907584in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.907900in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.908057in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.908215in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.909162in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{1.909478in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.910109in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.910425in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.910740in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{1.911214in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.911372in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.911529in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.911687in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{1.911845in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.912003in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{1.912634in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{1.912792in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.913423in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.913739in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.914054in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.914686in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.914844in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.915001in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.915159in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.915317in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.915475in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.915633in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.915948in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.916106in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.917053in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.917369in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.917526in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.917842in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.918473in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.918631in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.918947in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.919105in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.919262in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.920051in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.920367in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.920525in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.920683in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{1.920841in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{1.921156in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.921314in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.921787in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.922261in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.922577in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.923681in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.923839in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.923997in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.924786in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.925259in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.925575in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.925733in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.926048in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.926680in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.926995in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.927153in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.927469in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.928100in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.928416in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.928889in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.929994in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.930152in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.930310in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.931256in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.931572in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.931888in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.932203in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.932519in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.932835in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.932992in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.933308in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.933624in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.933781in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.933939in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.934097in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.935044in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.935202in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.935517in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.935675in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.936149in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.936780in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.937096in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.937253in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.937411in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.937885in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.938200in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.938358in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.938832in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.938989in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.939463in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.940410in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.941041in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.941357in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.941514in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.941830in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.942304in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.942461in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.942619in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.942935in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.943250in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.944671in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.945144in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.945776in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.945933in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.946091in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.946565in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.946722in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.947196in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.947669in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.947985in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.948143in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.948301in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.948932in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.949248in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.949563in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.950037in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.950352in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.950510in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.950983in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.951141in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.951457in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.952088in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.952246in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.952404in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.952562in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.953351in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.953666in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.953824in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.953982in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.954455in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.955402in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.955718in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.956191in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.956507in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.956981in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.957138in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.957612in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.957927in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.958085in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.958243in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.958401in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.958716in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.958874in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.959190in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.959348in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.959821in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.961084in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.961242in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.962031in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.962346in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.962504in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.962662in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.963609in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.963767in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.963924in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.964556in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.964871in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.965029in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.965660in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.965818in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.965976in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.966449in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.967396in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.967554in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.967712in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.967870in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.968501in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.968817in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.968975in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.969132in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.970395in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.971500in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.971657in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.971973in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.972131in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.972447in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.972920in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.973078in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.973551in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.974340in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.974498in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.974814in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.974972in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.975287in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.975445in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.976708in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.976865in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.977181in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.977654in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.977812in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.977970in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.978128in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.978286in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.978917in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.979075in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.979390in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.979706in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.979864in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.980969in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.981442in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.981915in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.982073in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.982231in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.982547in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.982705in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.983020in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.984125in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.984441in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.985230in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.985861in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.986019in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.986334in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.986492in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.986650in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.986808in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.986966in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.987123in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.987439in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.987597in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.987913in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.988859in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.989649in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.990438in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.991384in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.991858in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.992016in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.992174in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.992331in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.992489in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.992647in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.993278in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.993436in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.993752in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.994067in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.994225in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.994541in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.995172in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.996750in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.996908in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.997066in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.997382in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.998013in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.998960in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.999117in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.999275in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.999591in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.000064in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.000380in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.000696in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.001485in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.002589in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.002905in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.003063in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.003221in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.003852in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.004483in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.004641in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.004799in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.005115in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.005746in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.005904in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.006377in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.006535in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.006850in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.007008in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.008429in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.008586in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.008744in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.008902in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.009060in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.009218in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.010007in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.010165in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.010322in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.010480in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.010954in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.011269in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.011901in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.012216in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.012374in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.012848in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.013005in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.013163in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.013321in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.014426in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.014741in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.015373in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.015530in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.015846in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.016004in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.017266in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.017740in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.017898in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.018371in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.018529in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.018845in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.019318in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.019476in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.019634in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.019791in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.019949in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.020265in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.020738in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.021685in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.021843in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.022159in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.022316in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.022790in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.023106in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.023421in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.023579in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.023737in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.023895in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.024210in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.024368in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.024526in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.024684in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.025631in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.025946in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.026104in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.026262in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.026578in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.026893in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.027367in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.027524in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.028314in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.028629in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.028787in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.029103in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.029418in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.029576in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.029892in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.030523in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.030681in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.030839in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.031628in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.032101in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.032417in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.033048in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.033521in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.033995in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.034153in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.034311in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.034784in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.035257in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.035573in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.035731in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.036678in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.036836in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.037151in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.037625in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.038256in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.038572in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.038729in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.038887in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{2.039045in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.039834in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{2.039992in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.040150in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.040623in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.040781in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{2.041097in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.041570in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.042044in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{2.042359in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.042517in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.042675in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.042833in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.043148in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.043464in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.043780in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.044253in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.044411in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.044884in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.045200in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.045516in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{2.045673in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.046147in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.046305in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.046462in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.046620in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.047094in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.047409in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.047567in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.047725in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.048198in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.048514in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.048830in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.048987in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.049619in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.049777in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.050092in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.050250in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.050566in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.050723in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.050881in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.051039in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.051197in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.051513in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.052302in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.052617in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.052933in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.053406in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.053880in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.054038in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.054511in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.054827in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.054984in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.055142in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.055458in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.055616in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.055931in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.056405in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.056563in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.057036in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.057194in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.057510in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.057825in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.058299in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.058614in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.058930in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.059246in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.059719in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.060350in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.060666in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.060824in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.061139in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.061455in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.061613in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.061771in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.061928in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.062086in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.062717in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.063191in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.063822in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.063980in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.064138in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.064927in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.065085in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.065243in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.065558in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.066032in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.066505in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.066821in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.067136in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.067452in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.067768in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.068241in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.068872in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.069188in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.069346in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.069977in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.070293in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{2.070608in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.071082in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.071240in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.071555in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.071871in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.072660in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.072818in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.073133in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.073607in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.073922in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.074080in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.074712in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.075185in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.075501in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.075974in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.076448in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.077079in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.077237in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.077868in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.078026in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.078341in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.079446in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.079604in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.079919in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.080709in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.081340in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.081498in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.081971in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.082287in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.082445in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.082918in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.083234in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.084970in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.085127in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.085285in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.085601in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.086074in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.086232in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.086390in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.086548in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.087179in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.087968in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.088442in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.088757in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.089388in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.089704in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.089862in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.090335in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.090651in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.091914in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.092071in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.092860in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.093176in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.093492in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.093650in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.093807in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.093965in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.094281in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.094596in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.094754in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.095385in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.095701in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.096017in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.096490in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.096806in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.097279in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.097437in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.097595in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.098068in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.098384in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.098542in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.098700in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.099015in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.099331in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.099489in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.099647in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.099804in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.100120in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.100278in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.100436in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.100909in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.101383in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.101698in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.101856in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.103118in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.103592in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.104065in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.104223in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.104539in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.104854in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.105328in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.105644in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.105959in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.106117in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.106275in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.106433in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.106748in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.107064in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.107380in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.108169in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.108484in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.108642in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.109116in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.109431in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.109589in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.109747in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.110378in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.110852in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.111167in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.111325in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.111483in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.111641in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.112272in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.112430in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.112587in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.112745in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.112903in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.113061in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.113534in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.113692in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.113850in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.114008in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.114639in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.114797in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.114955in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.115113in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.115270in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.115902in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.116059in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.116217in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.116849in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.117164in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.118111in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.118585in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.119058in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.119216in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.119374in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.119531in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.119689in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.120005in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.120478in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.120636in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.120794in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.121110in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.121267in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.121425in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.121583in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.121741in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.122214in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.122688in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.123319in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.123477in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.123635in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.123792in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.124108in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.124424in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.124739in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.125055in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.126002in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.126633in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.126791in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.127107in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.127422in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.127580in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.127738in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.128527in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.128843in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.130421in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.130579in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.131210in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.131368in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.131525in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.131841in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.132157in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.132315in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.132472in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.132788in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.132946in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.133577in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.133735in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.134524in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.134840in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.134997in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.135471in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.135629in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.135944in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.136260in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.136576in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.136733in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.136891in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.137365in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.137838in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.137996in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.138312in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.139416in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.140048in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.140994in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.141626in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.142730in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.142888in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.143204in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.143835in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.143993in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.144782in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.145413in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.145887in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.146360in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.146676in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.146834in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.147149in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.147623in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.147781in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.147938in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.148096in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.148727in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.149201in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.149832in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.149990in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.150621in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.151410in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.152357in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.152515in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.153304in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.153462in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.153778in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.154251in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.154567in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.154724in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.155356in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.155829in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.155987in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.156776in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.157565in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.157723in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.158196in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.158354in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.158670in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.158828in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.158986in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.159143in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.159459in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.159932in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.160248in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.160406in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.161037in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.161195in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.161511in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.161668in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.161984in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.162457in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.163404in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.163562in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.163720in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.164193in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.164351in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.164509in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.164825in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.164983in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.165614in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.165929in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.166403in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.167823in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.168139in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.168770in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.168928in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.169244in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.169717in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.169875in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.170190in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.170980in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.171137in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.171295in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.171926in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.172242in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.172558in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.172716in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.173347in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.173505in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.173662in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.174136in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.174294in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.174452in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.174767in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.175556in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.175872in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.176977in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.177292in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.177450in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.177923in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.178239in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.178870in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.179028in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.179817in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.179975in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.180606in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.180764in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.181238in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.181869in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.182185in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.182342in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.182658in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.182974in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.183605in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.183763in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.184236in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.184710in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.185183in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.185341in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.185656in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.185814in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.185972in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.186603in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.187235in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.187550in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.187866in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.188182in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.188497in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.189128in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.190075in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.190233in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.191022in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.191811in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.192127in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.192916in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.193074in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.193389in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.193547in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.194179in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.194336in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.194810in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.195125in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.195283in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.195599in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.195757in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.195915in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.197019in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.197335in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.197808in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.198124in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.198440in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.198755in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.199702in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.200176in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.200807in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.200965in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.201438in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.201754in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.202069in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.202858in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.203174in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.203332in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.203963in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.204437in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.204752in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.205384in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.206330in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.206646in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.207593in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.207909in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.208066in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.208698in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.208855in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.209013in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.209171in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.209960in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.210907in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.211065in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.211223in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.211381in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.211696in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.211854in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.212012in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.212485in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.212801in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.212959in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.213117in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.213590in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.214063in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.214379in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.214537in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.214695in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.215168in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.215799in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.216115in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.216746in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.217220in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.217378in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.217693in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.218167in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.218482in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.218640in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.218798in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.219114in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.219903in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.220060in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.220376in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.220692in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.221954in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.222112in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.222270in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.223217in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.223375in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.223532in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.224006in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.225111in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.225426in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.225742in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.226057in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.226215in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.226373in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.226531in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.226689in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.227320in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.227951in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.228425in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.228898in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.229056in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.229214in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.229372in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.229845in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.230161in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.230476in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.231108in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.231423in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.231581in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.231897in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.232055in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.232212in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.232686in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.233001in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.233159in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.233317in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.233790in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.233948in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.234106in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.234264in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.234422in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.235526in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.235684in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.236473in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.237105in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.237262in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.237578in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.237894in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.238209in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.238367in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.238525in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.238841in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.240419in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.240734in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.240892in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.241050in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.241523in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.241681in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.241997in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.242313in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.242786in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.242944in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.243259in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.243575in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.243733in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.244364in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.244522in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.244995in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.245311in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.245942in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.246258in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.246416in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.246731in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.247363in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.247521in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.247836in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.248152in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.248467in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.248783in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.249730in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.249888in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.250046in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.250519in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.250677in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.250992in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.251150in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.251939in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.252097in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.252255in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.252886in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.253044in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.253202in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.253360in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.253518in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.253675in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.253991in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.254780in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.254938in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.255096in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.256043in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.256200in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.256358in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.256516in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.256832in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.257147in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.257779in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.258883in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.259357in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.259988in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.260304in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.260461in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.260777in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.261251in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.263144in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.263302in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.263933in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.264249in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.265196in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.266143in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.267248in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.267405in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.267563in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.267879in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.269299in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.269457in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.269615in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.269930in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.270404in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.271035in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.271351in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.271509in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.271666in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.271824in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.271982in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.272771in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.272929in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.273087in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.273245in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.273718in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.273876in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.274191in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.274507in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.274665in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.274823in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.274981in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.275138in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.275296in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.275770in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.275927in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.276243in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.278453in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.278610in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.278926in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.280346in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.280504in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.280820in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.280978in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.281293in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.281609in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.282082in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.282556in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.282714in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.282871in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.283187in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.283503in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.283660in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.284923in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.285396in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.285712in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.286028in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.286343in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.286501in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.286975in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.287132in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.287448in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.287606in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.287764in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.288079in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.288395in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.288553in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.289026in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.289342in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.290604in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.291393in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.291709in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.292025in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.292498in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.293445in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.293603in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.293761in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.294076in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.294550in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.295023in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.295655in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.295970in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.296444in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.296601in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.296759in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.297548in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.297706in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.297864in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.298022in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.298653in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.299284in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.299758in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.300231in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.301336in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.301652in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.301967in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.302283in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.303545in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.303861in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.304019in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.304177in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.304492in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.304650in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.304808in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.305597in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.305913in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.306070in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.306702in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.306859in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.307175in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.307491in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.307649in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.307806in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.308280in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.308595in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.308911in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.309069in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.309227in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.309385in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.309542in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.310016in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.310174in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.310647in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.311121in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.311278in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.311594in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.312067in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.312225in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.312383in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.312699in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.312857in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.313488in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.313646in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.313803in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.313961in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.314119in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.314435in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.314592in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.314908in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.316328in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.316644in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.316802in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.316960in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.317591in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.318064in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.318222in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.318380in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.318538in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.318854in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.319169in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.319327in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.319485in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.319643in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.320116in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.320274in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.320590in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.321063in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.321379in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.321536in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.321694in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.322483in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.322641in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.323430in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.323588in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.324061in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.324535in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.324693in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.324851in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.325640in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.325797in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.325955in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.326113in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.326271in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.326587in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.327218in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.327691in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.328323in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.328480in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.328954in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.329112in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.329269in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.329427in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.329585in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.330058in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.330532in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.330690in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.331005in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.331163in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.331321in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.332110in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.332584in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.332741in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.333530in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.333688in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.334004in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.334320in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.334793in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.335424in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.335740in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.335898in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.336056in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.336213in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.336529in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.336687in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.336845in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.337002in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.337791in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.338107in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.338265in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.338738in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.338896in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.339054in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.339212in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.339370in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.339843in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.340317in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.340474in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.340632in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.340948in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.341421in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.341737in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.342053in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.342210in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.342368in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.342526in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.342842in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.343946in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.344262in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.344420in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.344893in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.345051in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.345209in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.345524in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.345840in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.346945in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.347260in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.347576in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.347892in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.348207in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.348365in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.348996in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.349470in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.349786in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.349943in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.350417in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.350575in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.350890in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.351522in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.351679in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.351995in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.352153in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.352468in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.352784in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.353257in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.354520in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.354678in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.354836in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.355625in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.356256in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.356887in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.357045in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.357361in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.357676in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.357834in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.358623in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.358939in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.359255in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.359412in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.360044in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.360833in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.360991in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.361306in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.361464in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.362411in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.362569in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.362726in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.363042in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.363358in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.363516in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.364147in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.364305in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.364778in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.365567in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.365725in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.365883in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.366041in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.366672in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.366830in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.367461in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.367777in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.368092in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.368724in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.369039in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.369355in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.369670in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.370144in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.370302in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.370775in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.370933in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.371564in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.372353in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.372511in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.372985in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.373616in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.374247in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.374563in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.374878in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.375352in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.375510in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.375667in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.375825in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.375983in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.376141in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.376457in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.376614in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.376772in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.377088in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.377403in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.377719in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.377877in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.378192in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.378508in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.378666in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.378824in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.379771in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.379928in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.380086in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.380244in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.380402in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.381349in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.381822in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.382138in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.382454in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.383243in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.383716in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.384032in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.384505in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.384821in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.385294in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.385610in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.385768in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.386557in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.386715in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.387188in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.387661in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.387819in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.387977in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.388135in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.388451in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.388766in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.389713in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.389871in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.390029in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.390976in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.391133in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.391449in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.392080in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.392396in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.392869in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.393027in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.393501in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.393658in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.394448in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.394921in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.395394in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.396184in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.396341in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.396657in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.396815in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.397288in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.397446in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.397604in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.397762in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.397920in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.398077in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.398551in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.398709in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.398866in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.399024in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.399182in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.399498in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.400287in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.400602in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.401076in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.401234in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.401865in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.402181in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.402338in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.403127in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.403285in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.403443in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.403601in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.403759in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.403917in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.404232in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.404706in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.405179in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.405810in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.406284in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.406442in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.406915in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.407231in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.407389in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.408967in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.409125in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.409440in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.409598in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.409756in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.409914in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.410071in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.410860in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.411807in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.412281in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.412754in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.412912in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.413386in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.415437in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.415595in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.415753in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.416542in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.416700in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.416858in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.417173in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.417489in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.417804in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.417962in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.418120in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.418436in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.418593in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.419225in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.419383in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.419856in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.420172in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.420329in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.421276in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.421434in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.422065in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.422381in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.422855in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.423328in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.423486in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.423801in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.423959in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.424117in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.424748in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.424906in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.425222in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.425537in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.425695in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.426011in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.426326in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.426484in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.426642in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.426800in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.427589in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.427747in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.428694in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.429167in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.430430in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.430903in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.431219in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.431850in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.432324in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.432481in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.432797in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.432955in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.433113in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.433428in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.433902in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.434691in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.434849in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.435006in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.435164in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.435480in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.435953in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.436585in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.436742in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.436900in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.437058in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.437374in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.437689in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.437847in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.438163in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.438478in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.438636in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.438794in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.438952in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.439425in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.439741in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.439899in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.440057in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.440372in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.440530in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.440846in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.441003in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.441161in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.441477in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.441635in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.441950in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.442582in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.443055in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.443371in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.445422in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.445738in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.445896in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.446054in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.446211in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.446527in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.447158in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.447316in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.447632in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.447790in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.448579in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.449210in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.449368in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.450472in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.450946in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.451104in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.451419in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.451577in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.451735in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.452524in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.452840in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.453155in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.454418in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.455365in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.455523in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.456785in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.456943in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.457259in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.457416in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.457574in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.458205in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.458363in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.458679in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.458994in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.459152in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.459468in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.459626in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.460573in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.460888in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.461362in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.461677in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.461993in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.462466in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.462782in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.463413in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.463571in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.463887in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.464360in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.464518in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.465149in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.465307in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.465781in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.465938in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.466096in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.466254in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.466570in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.467043in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.467359in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.467990in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.468148in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.468463in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.469253in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.469410in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.469726in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.469884in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.470357in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.470673in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.471620in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.471778in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.471935in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.472409in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.472567in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.472725in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.473040in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.473356in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.473514in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.473987in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.474303in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.474618in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.475092in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.475407in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.475565in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.475723in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.475881in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.476196in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.476986in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.477143in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.477459in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.477617in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.478248in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.479195in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.479826in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.480142in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.480300in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.480615in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.481404in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.481562in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.481878in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.482036in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.482351in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.482509in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.482667in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.482983in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.483140in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.483614in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.483929in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.484561in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.484719in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.484876in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.485192in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.485823in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.485981in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.486297in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.487875in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.488664in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.489137in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.489769in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.490084in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.490716in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.490873in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.491189in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.491505in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.491820in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.492609in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.493398in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.493714in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.493872in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.494030in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.494188in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.494503in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.494661in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.494819in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.494977in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.495134in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.495766in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.496239in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.496870in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.497186in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.498922in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.499395in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.499553in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.499711in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.500027in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.500342in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.500658in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.500816in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.501131in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.501289in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.501447in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.501605in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.501921in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.502078in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.502394in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.502710in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.502867in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.503341in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.503657in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.503814in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.504130in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.504446in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.504603in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.504761in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.505550in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.505708in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.506024in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.506182in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.506655in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.507128in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.507286in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.507444in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.507760in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.507918in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.508233in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.508549in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.509338in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.509654in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.509969in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.510127in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.510285in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.510758in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.511074in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.511232in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.511390in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.511705in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.512179in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.512336in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.512494in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.512810in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.513441in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.513757in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.513915in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.514072in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.514546in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.514704in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.514861in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.515177in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.515651in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.516282in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.516597in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.516755in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.517071in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.517229in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.517544in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.517702in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.517860in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.518018in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.518333in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.519123in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.520069in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.520385in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.520701in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.521016in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.521174in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.521490in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.521805in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.522121in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.522437in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.522752in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.522910in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.523541in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.523699in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.524962in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.525435in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.525593in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.525751in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.525909in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.526066in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.526382in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.526698in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.527013in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.527171in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.527329in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.527645in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.527802in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.527960in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.529223in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.529381in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.529854in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.530012in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.530801in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.530959in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.531274in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.531906in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.532063in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.532695in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.532853in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.533484in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.533642in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.534273in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.535693in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.535851in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.536009in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.536167in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.536482in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.536640in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.536798in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.537114in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.537745in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.538218in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.538376in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.538850in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.539165in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.539323in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.539481in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.539796in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.539954in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.540112in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.540270in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.540428in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.540586in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.540743in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.541059in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.541217in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.541375in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.541532in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.542006in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.542637in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.543111in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.543584in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.544058in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.544215in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.544689in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.545162in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.545320in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.545636in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.545794in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.546109in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.546267in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.546425in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.546583in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.546740in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.546898in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.547056in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.547214in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.547687in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.547845in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.548792in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.549423in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.549581in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.549739in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.550370in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.550528in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.550686in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.550844in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.551001in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.551159in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.551475in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.551791in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.552106in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.552580in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.552737in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.552895in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.553053in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.553211in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.554631in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.554947in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.555894in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.556052in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.556209in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.556367in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.556525in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.556998in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.557156in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{2.557314in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.557472in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.557630in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.557788in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.557945in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.558103in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.558261in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.558419in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.558734in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.559208in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.559524in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.559681in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.559997in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.560155in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.560313in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.560470in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.560786in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.560944in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.561417in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.561891in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{2.562049in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{2.562206in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.562680in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.563311in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.563469in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.563627in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.563942in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.564258in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.564731in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.566152in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.566625in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.566941in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.567414in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{2.567572in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.567888in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.568203in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{2.568677in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{2.568993in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{2.569624in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.569939in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{2.570097in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{2.570413in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{2.570571in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{2.570729in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.571833in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.572464in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.573096in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{2.573254in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{2.573411in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{2.573727in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.574200in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{2.574516in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{2.574990in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{2.575147in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.575463in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.575621in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{2.575779in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.575936in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{2.576094in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.576410in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{2.576883in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.577041in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{2.577199in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.577357in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{2.577515in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{2.577830in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.578146in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{2.578462in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.578777in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{2.579251in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{2.579882in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.580671in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{2.580829in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{2.581144in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{2.581302in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{2.581460in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{2.581618in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.581933in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.582091in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.583354in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.583512in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{2.584301in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{2.584459in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.584774in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{2.584932in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.585405in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{2.585563in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.585879in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.586037in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.586352in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{2.586510in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{2.586668in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{2.586826in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.586984in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.587141in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{2.588562in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{2.588877in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.589035in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{2.589193in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{2.589351in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{2.589824in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.589982in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{2.590140in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{2.590771in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{2.590929in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{2.591087in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{2.591718in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{2.591876in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{2.592192in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{2.592349in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{2.592507in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{2.592665in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{2.592823in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{2.592981in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{2.593138in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{2.593296in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{2.593770in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{2.593928in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.594243in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{2.594559in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{2.595190in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.595348in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.595506in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.595979in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{2.596137in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{2.596295in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.597242in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{2.597715in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{2.598189in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{2.598346in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.598504in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{2.598662in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{2.598820in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.599293in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.599451in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.599609in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.599767in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.600398in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.600556in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.600714in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.600871in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.601187in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.601661in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{2.601976in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.602765in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{2.603239in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.603712in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.604028in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.604343in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{2.604501in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.605448in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.605922in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.606395in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.606553in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.607026in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.607342in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.607815in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.607973in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.608131in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.608289in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.608762in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.609078in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.609394in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.609551in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.609709in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.610025in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.610814in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.610972in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.611445in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.611603in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.611761in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.611919in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.612076in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.612392in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.612708in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.613497in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.614601in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.614917in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.615075in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.615233in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.615706in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.615864in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.616495in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.616811in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.616969in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.617127in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.617284in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.617600in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.618389in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.618705in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.618863in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.619020in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.619178in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.619336in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.619494in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.619652in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.619809in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.620441in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.620598in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.620756in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.620914in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.621072in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.621388in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.622492in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.622650in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.622966in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.623124in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.623439in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.623755in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.623913in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.624702in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.624860in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.625175in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.626122in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.626438in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.626753in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.627069in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.627385in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.627542in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.627858in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.629121in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.629278in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.629436in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.629594in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.629752in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.629910in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.630225in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.630541in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.630857in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.631014in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.631646in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.631803in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.632435in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.632908in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.633066in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.633224in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.633539in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.633697in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.634802in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{2.634960in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.635118in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.635275in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.635433in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.635591in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.636222in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.636380in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.637485in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{2.637643in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.638116in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.638274in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{2.638432in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.638590in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{2.638905in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.639063in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.640010in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{2.640168in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.640326in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.640483in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{2.640641in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{2.640799in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.640957in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.641430in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.641588in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.641746in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.642219in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.642693in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.643324in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.643482in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.643640in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.643798in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.644271in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.644744in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.645691in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.645849in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.646007in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.646323in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.646796in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.647269in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.647427in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.647743in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.647901in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.648059in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.648216in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.648374in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.648532in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.648848in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.649163in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.649479in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.649637in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.650110in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.650268in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.650426in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.650584in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.650899in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.651373in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.651531in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.651846in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.652477in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.652635in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.653109in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.653266in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.653424in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.654845in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.655002in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.655160in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.655476in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.655949in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.656265in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.656423in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.656896in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.657212in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.658159in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.658317in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.658474in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.658632in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.658948in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.659264in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.659421in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.659579in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.659737in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.660053in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.660368in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.660526in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.661473in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.661789in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.661946in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.662104in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.662420in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.662578in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.663525in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.663682in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.663840in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.664156in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.664471in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.664787in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.665418in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.665734in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.666050in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.666523in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.666997in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.667154in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.667470in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.667628in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.667943in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.668101in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.668575in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.669995in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.670153in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.670468in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.670626in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.671415in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.671731in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.672047in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.672362in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.672836in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.672994in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.673151in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.673467in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.673783in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.674256in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.674887in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.675992in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.676150in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.677097in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.677255in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.677570in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.677728in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.677886in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.678044in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.678201in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.678359in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.679148in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.679306in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.679464in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.679780in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.679937in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.680253in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.680727in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.680884in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.681358in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.681673in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.682305in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.682778in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.682936in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.683567in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.683725in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.683883in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.684356in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.684672in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.684830in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.684988in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.685303in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.686881in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.687197in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.687828in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.688302in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.688460in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.688933in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.689406in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.689564in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.690669in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.690827in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.690985in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.691300in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.691774in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.692247in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.692563in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.692721in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.692878in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.693510in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.693667in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.693825in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.694141in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.694299in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.694457in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.694614in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.694930in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.695088in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.695403in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.695719in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.695877in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.696035in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.696193in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.696824in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.696982in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.697139in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.697297in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.698086in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.698402in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.698560in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.698718in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.699033in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.699349in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.699822in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.699980in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.700138in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.700611in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.700769in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.701085in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.701243in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.701400in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.702347in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.702505in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.702663in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.702979in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.703452in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.703610in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.703926in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.704399in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.704557in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.704715in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.705030in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.705504in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.705662in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.705819in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.706608in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.707398in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.707555in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.707871in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.708344in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.708660in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.708818in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.710080in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.710396in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.710554in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.711027in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.711185in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.711343in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.711501in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.711816in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.712132in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.712290in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.712448in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.712605in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.712763in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.713079in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.713237in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.713395in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.713552in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.713710in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.713868in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.714026in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.714184in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.714341in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.714657in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.714815in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.714973in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.715288in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.715604in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.716077in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.716235in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.716551in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.716709in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.716866in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.717024in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.717340in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.717813in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.717971in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.718129in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.718445in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.718602in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.718760in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.719076in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.719234in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.719392in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.720181in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.720496in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.720812in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.721443in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.721601in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.721917in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.722232in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.722390in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.722548in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.723021in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.723179in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.723337in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.723495in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.723653in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.723810in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.724126in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.724442in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.724600in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.724915in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.725073in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.725231in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.725546in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.726020in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.726178in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.726967in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.727440in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.727598in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.727756in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.727914in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.728229in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.729176in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.729807in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.730123in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.730597in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.730912in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.731228in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.731543in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.731701in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.732017in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.732175in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.732648in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.732806in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.732964in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.733122in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.733437in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.733753in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.733911in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.734226in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.734542in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.734858in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.735173in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.735331in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.735489in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.735647in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.735804in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.735962in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.736120in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.736594in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.737067in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.737225in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.737383in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.737540in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.737856in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.738172in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.738487in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.738961in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.739119in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.739434in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.740223in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.740539in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.741012in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.741486in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.742275in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.742433in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.742591in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.743064in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.743222in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.743537in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.743853in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.744011in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.744169in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.744327in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.744484in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.744642in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.744800in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.745431in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.745589in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.745905in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.746220in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.746536in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.747009in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.747483in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.747799in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.747956in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.748430in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.748588in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.749377in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.749534in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.750324in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.750481in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.751270in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.751902in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.752060in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.752217in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.752533in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.753164in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.753638in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.754585in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.754742in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.754900in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.755216in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.755374in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.756321in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.756636in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.756794in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.756952in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.757741in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.758214in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.758372in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.758530in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.758688in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.759003in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.759319in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.759635in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.759950in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.760266in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.760739in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.760897in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.762633in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.762791in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.763107in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.763265in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.763422in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.764054in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.764369in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.764843in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.765790in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.766894in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.767052in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.767368in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.767526in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.767683in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.767999in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.768157in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.768472in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.768946in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.769577in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.769735in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.770208in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.770524in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.770682in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.771155in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.771471in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.773049in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.773207in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.773838in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.773996in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.774312in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.774469in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.774785in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.775416in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.775732in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.775890in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.776205in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.776363in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.776521in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.776995in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.777784in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.778888in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.779046in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.779204in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.779362in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.779677in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.779835in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.779993in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.780151in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.780309in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.780467in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.780624in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.780782in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.781256in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.781571in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.781729in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.782045in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.782202in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.782360in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.782676in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.782834in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.782992in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.783465in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.783938in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.784254in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.784412in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.784885in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.785359in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.785517in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.785674in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.786306in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.786621in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.786779in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.786937in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.787095in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.787253in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.787410in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.787568in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.787884in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.788357in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.788515in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.788673in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.788831in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.788989in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.789146in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.789462in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.789620in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.789778in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.790409in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.790567in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.790725in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.790882in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.791198in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.791514in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.791671in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.792461in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.793092in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.793250in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.793881in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.794828in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.795143in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.795301in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.795459in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.795617in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.795775in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.796090in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.796564in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.796879in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.797511in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.797668in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.797826in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.798142in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.798300in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.798615in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.798773in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.798931in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.799089in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.799404in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.799562in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.799878in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.800036in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.800509in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.800983in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.801140in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.801298in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.801772in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.802087in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.802561in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.803034in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.803350in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.803666in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.804297in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.804455in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.804928in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.805244in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.805402in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.805559in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.805717in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.806506in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.806664in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.807137in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.807295in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.807611in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.807769in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.808400in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.808873in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.809189in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.809347in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.809820in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.810767in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.810925in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.811241in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.812345in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.812503in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.812661in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.812977in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.813450in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.814081in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.814870in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.815028in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.815186in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.815502in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.816133in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.816449in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.816606in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.817238in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.817553in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.817711in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.818185in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.818500in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.818658in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.819132in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.819289in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.819605in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.819763in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.820078in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.820394in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.821183in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.821814in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.821972in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.822603in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.822761in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.822919in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.823077in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.823235in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.823393in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.823866in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.824182in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.824339in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.824497in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.824971in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.825129in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.825286in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.825444in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.825918in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.826233in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.826549in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.827022in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.827496in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.828127in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.828443in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.828758in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.829074in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.829232in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.829390in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.829547in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.829705in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.829863in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.830336in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.830652in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.830810in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.831441in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.831757in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.832230in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.832862in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.833019in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.833177in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.833651in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.833966in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.834282in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.834755in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.835071in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.835229in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.835702in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.836018in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.836491in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.836649in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.836807in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.836965in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.837123in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.837438in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.837912in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.838069in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.838385in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.838543in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.838701in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.839174in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.839490in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.839648in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.839963in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.840437in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.840595in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.840910in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.841226in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.841384in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.841541in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.842331in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.842646in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.843751in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.843909in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.844067in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.844224in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.844540in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.844698in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.844856in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.845329in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.845645in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.845960in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.846118in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.846276in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.846592in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.846907in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.847538in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.848485in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.848643in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.848959in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.849274in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.849432in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.850064in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.850379in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.851168in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.851484in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.851957in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.852115in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.852273in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.852431in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.852589in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.852746in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.853062in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.853536in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.853693in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.853851in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.854167in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.854325in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.854482in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.854640in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.854798in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.855429in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.855903in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.856218in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.856376in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.856534in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.857007in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.857323in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.857481in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.857639in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.857954in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.858428in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.858743in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.859375in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.859690in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.859848in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.860164in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.860637in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.861111in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.861269in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.861426in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.861742in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.862058in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.862373in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.862531in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.862689in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.862847in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.863320in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.863478in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.863794in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.863951in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.864267in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.864425in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.864583in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.865056in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.865530in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.866003in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.866319in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.866476in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.866634in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.866950in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.867108in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.867581in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.867739in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.867897in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.868212in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.868528in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.868686in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.868844in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.869317in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.869475in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.869633in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.871053in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.871211in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.871842in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.872631in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.872789in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.873105in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.873263in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.873420in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.873894in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.874052in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.874209in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.874525in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{2.875472in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.875945in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.876103in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.876261in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.876419in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.877050in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.877524in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.877997in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.878155in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.878470in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.878628in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.878786in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.879417in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.879575in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{2.879891in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.880206in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.880522in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.880680in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.880838in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.881153in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.881311in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.881942in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.882100in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.882258in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.882574in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.882889in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.883047in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.883363in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{2.883521in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.883678in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.883836in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.884468in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.884941in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.885099in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.885257in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.885414in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.885572in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.886046in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.886204in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.886361in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.886519in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.886835in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.887150in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.887308in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.887624in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.887782in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.887939in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.888571in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.888729in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.888886in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.889044in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.889202in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.889360in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.889833in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.889991in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.890622in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.890938in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.891411in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.891569in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.892358in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.892516in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.892674in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.893147in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.893305in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.893463in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.893937in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.894094in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.894252in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.894568in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.894726in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.894883in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.895357in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.896304in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.896777in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.897093in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.897251in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.898513in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.898671in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.898987in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.899144in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.899460in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.899776in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.900091in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.900407in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.900565in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.901196in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.901512in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.901670in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.901985in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.902143in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.902301in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.902459in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.902774in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.902932in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.903563in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.903721in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.903879in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.904037in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.904195in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.904352in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.904668in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.904826in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.905615in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.906246in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.906562in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.907193in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.907351in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.908140in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.908456in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.908771in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.909245in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.909403in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.909560in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.910034in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.910192in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.910349in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.910665in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.910981in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.911454in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.911612in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.911770in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.912085in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.912401in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.912717in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.912874in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.913032in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.913190in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.913348in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.913664in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.914137in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.914295in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.914926in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.916031in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.916189in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.916346in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.916662in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.916820in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.916978in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.917136in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.917451in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.917609in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.917767in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.917925in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.918082in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.918871in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.919029in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.919345in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.919503in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.919661in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.920450in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.921081in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.921397in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.921554in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.921712in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.922028in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.922343in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.922659in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.922817in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.922975in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.923290in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.923606in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{2.923764in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.923922in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{2.924237in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.924395in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{2.924553in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.924869in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{2.925500in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{2.925658in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.925973in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.926447in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.926604in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.926762in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.926920in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.927078in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.927709in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.927867in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.928183in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{2.928498in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{2.928814in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.929130in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.929445in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.930076in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{2.930392in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.930550in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{2.930708in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{2.931023in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{2.931497in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{2.931970in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.932128in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.932286in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{2.932602in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.932759in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.932917in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.933391in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{2.933548in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{2.933864in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.934022in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.934495in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.934653in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.935127in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.935284in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.935758in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.935916in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.936073in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{2.936389in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.936705in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.936863in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.937336in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{2.937652in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.937967in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{2.938283in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{2.938441in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.938599in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{2.938914in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.939072in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{2.939230in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{2.939388in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{2.939861in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{2.941124in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{2.941439in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{2.941597in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{2.941913in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{2.942071in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.942228in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{2.942702in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{2.943175in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{2.943333in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{2.943806in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{2.944438in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{2.944596in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{2.944753in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{2.944911in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{2.945227in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{2.945385in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{2.945700in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{2.946016in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{2.946174in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{2.946332in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{2.946647in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{2.946805in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{2.947121in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{2.947752in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{2.947910in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{2.948225in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{2.948541in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{2.948857in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{2.949330in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{2.949488in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{2.949961in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{2.950277in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{2.950593in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{2.950750in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{2.950908in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{2.951066in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{2.951224in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{2.951539in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{2.951697in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{2.952171in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.952329in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{2.952486in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{2.952802in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.953275in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.953591in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{2.953749in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{2.954222in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{2.954380in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{2.954696in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{2.954854in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{2.955169in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{2.955327in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{2.956116in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{2.956274in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{2.956432in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{2.956590in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{2.956747in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{2.956905in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{2.957063in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{2.957221in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{2.957379in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.957694in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{2.958326in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{2.958483in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{2.958799in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{2.958957in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{2.959115in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{2.959272in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{2.959430in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{2.959588in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{2.959746in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{2.959904in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{2.960062in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{2.960377in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{2.960535in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{2.960693in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{2.960851in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{2.961166in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{2.961640in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{2.961798in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{2.961955in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{2.962113in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{2.962587in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{2.963376in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{2.964007in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{2.964480in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{2.965112in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{2.965270in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{2.965427in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.965585in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{2.965901in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.966059in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{2.966374in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{2.966532in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{2.966690in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{2.967163in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{2.967795in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{2.968110in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{2.968268in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{2.968426in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.968584in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{2.968741in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{2.969688in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{2.969846in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{2.970162in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{2.970320in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{2.970635in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{2.970793in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{2.970951in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{2.971109in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{2.971424in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{2.971740in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{2.972056in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{2.972213in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{2.972371in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{2.972529in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{2.972687in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{2.972845in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.973003in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{2.973160in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{2.973318in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{2.973476in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{2.973634in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{2.973792in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{2.973949in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{2.974265in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{2.974581in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{2.974739in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{2.974896in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{2.975212in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{2.975370in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{2.975843in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{2.976001in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{2.976159in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{2.976317in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{2.976790in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{2.976948in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{2.977106in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{2.977421in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{2.977579in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{2.978053in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{2.978526in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{2.978684in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{2.979000in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{2.979157in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{2.979315in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{2.979473in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{2.979946in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{2.980420in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{2.980578in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{2.980736in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{2.980893in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{2.981051in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{2.981840in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{2.981998in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{2.982156in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{2.982314in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{2.982472in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{2.982629in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{2.982787in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{2.982945in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{2.983103in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{2.983261in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{2.983576in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{2.983734in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{2.983892in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{2.984365in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{2.984523in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{2.984681in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{2.984997in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{2.985154in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{2.985470in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{2.985628in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{2.986101in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{2.986417in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{2.986575in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{2.986890in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{2.987048in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{2.987206in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{2.987364in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{2.987522in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{2.987679in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{2.987837in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{2.988311in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{2.988626in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{2.988942in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{2.989258in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{2.989415in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{2.990205in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{2.990678in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{2.990994in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{2.991151in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{2.991309in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{2.991783in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{2.991940in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{2.992098in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{2.992730in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{2.992887in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{2.993361in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{2.993834in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{2.993992in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{2.994150in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{2.994466in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{2.994781in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{2.994939in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{2.995097in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{2.995255in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{2.995412in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{2.996044in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{2.996202in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{2.996517in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{2.996675in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{2.996833in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{2.997306in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{2.997622in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{2.997780in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{2.997938in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{2.998884in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{2.999042in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{2.999358in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{2.999516in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{2.999989in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{3.000463in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{3.000620in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{3.000936in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{3.001094in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{3.001252in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{3.001409in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{3.001567in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{3.001883in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{3.002672in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{3.002988in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{3.003145in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{3.003777in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{3.004881in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{3.005197in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{3.005355in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{3.005671in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{3.006144in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{3.006302in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{3.007406in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{3.007564in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{3.008353in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{3.008985in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{3.009142in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{3.009458in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{3.009616in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{3.010089in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{3.010247in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{3.010405in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{3.010721in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{3.010878in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{3.011194in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{3.011352in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{3.011510in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{3.011983in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{3.012141in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{3.012614in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{3.013246in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{3.013561in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{3.013719in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{3.014193in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{3.014350in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{3.015140in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{3.015297in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{3.015455in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{3.015613in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{3.016560in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{3.016718in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{3.017033in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{3.017349in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{3.017507in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{3.017822in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{3.018138in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{3.018296in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{3.018454in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{3.018611in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{3.018769in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{3.018927in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{3.019085in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{3.019243in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{3.019401in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{3.019716in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{3.020032in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{3.020347in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{3.020505in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{3.020663in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{3.021610in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{3.021768in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{3.022241in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{3.022399in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{3.022715in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{3.022873in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{3.023030in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{3.023188in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{3.023662in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{3.024293in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{3.024451in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{3.024608in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{3.024766in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{3.025240in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{3.025398in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{3.025555in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{3.025713in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{3.026029in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{3.026344in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{3.026660in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{3.026976in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{3.027134in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{3.027291in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{3.027449in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{3.027607in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{3.027765in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{3.027923in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{3.028396in}{0.998727in}}%
\pgfpathlineto{\pgfqpoint{3.028554in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{3.028712in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{3.028870in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{3.029185in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{3.029343in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{3.029816in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{3.029974in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{3.030290in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{3.030448in}{0.942868in}}%
\pgfpathlineto{\pgfqpoint{3.030606in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{3.030763in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{3.031237in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{3.031395in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{3.031868in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{3.032026in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{3.032184in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{3.032341in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{3.032499in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{3.032657in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{3.032815in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{3.033288in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{3.033604in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{3.033762in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{3.034235in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{3.034393in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{3.034867in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{3.035182in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{3.035340in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{3.035498in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{3.035971in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{3.036129in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{3.036603in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{3.036918in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{3.037234in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{3.037549in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{3.037707in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{3.038654in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{3.038812in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{3.039128in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{3.039285in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{3.039601in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{3.039759in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{3.040232in}{0.745586in}}%
\pgfpathlineto{\pgfqpoint{3.040548in}{0.739617in}}%
\pgfpathlineto{\pgfqpoint{3.040706in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{3.041337in}{0.726256in}}%
\pgfpathlineto{\pgfqpoint{3.041653in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{3.041810in}{0.713038in}}%
\pgfpathlineto{\pgfqpoint{3.041968in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{3.042126in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{3.042442in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{3.042915in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{3.043231in}{0.681626in}}%
\pgfpathlineto{\pgfqpoint{3.043546in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{3.043704in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{3.044020in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{3.044651in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{3.044809in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{3.044967in}{0.640549in}}%
\pgfpathlineto{\pgfqpoint{3.045125in}{0.635148in}}%
\pgfpathlineto{\pgfqpoint{3.045440in}{0.629321in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{0.623351in}}%
\pgfpathlineto{\pgfqpoint{3.045756in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{3.045914in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{3.046072in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{3.046229in}{0.597909in}}%
\pgfpathlineto{\pgfqpoint{3.046387in}{0.591655in}}%
\pgfpathlineto{\pgfqpoint{3.046545in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{3.046861in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{3.047176in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{3.047334in}{0.568345in}}%
\pgfpathlineto{\pgfqpoint{3.047650in}{0.562944in}}%
\pgfpathlineto{\pgfqpoint{3.047807in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{3.047965in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{3.048439in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{3.048597in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{3.048754in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{3.048912in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{3.049070in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{3.049701in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{3.049859in}{0.511207in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{3.050333in}{0.500121in}}%
\pgfpathlineto{\pgfqpoint{3.050648in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{3.050806in}{0.489603in}}%
\pgfpathlineto{\pgfqpoint{3.051911in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{3.052069in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{3.052226in}{0.474395in}}%
\pgfpathlineto{\pgfqpoint{3.052542in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{3.053015in}{0.463734in}}%
\pgfpathlineto{\pgfqpoint{3.053331in}{0.458191in}}%
\pgfpathlineto{\pgfqpoint{3.053489in}{0.452222in}}%
\pgfpathlineto{\pgfqpoint{3.054120in}{0.445683in}}%
\pgfpathlineto{\pgfqpoint{3.054278in}{0.439145in}}%
\pgfpathlineto{\pgfqpoint{3.054436in}{0.432891in}}%
\pgfpathlineto{\pgfqpoint{3.054594in}{0.427775in}}%
\pgfpathlineto{\pgfqpoint{3.054751in}{0.422800in}}%
\pgfpathlineto{\pgfqpoint{3.054909in}{0.417825in}}%
\pgfpathlineto{\pgfqpoint{3.055067in}{0.412993in}}%
\pgfpathlineto{\pgfqpoint{3.055383in}{0.408586in}}%
\pgfpathlineto{\pgfqpoint{3.055698in}{0.404322in}}%
\pgfpathlineto{\pgfqpoint{3.056172in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{3.056330in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{3.056803in}{0.392383in}}%
\pgfpathlineto{\pgfqpoint{3.057276in}{0.389398in}}%
\pgfpathlineto{\pgfqpoint{3.057434in}{0.386556in}}%
\pgfpathlineto{\pgfqpoint{3.057592in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{3.057750in}{0.381723in}}%
\pgfpathlineto{\pgfqpoint{3.057908in}{0.380160in}}%
\pgfpathlineto{\pgfqpoint{3.058066in}{0.379307in}}%
\pgfpathlineto{\pgfqpoint{3.058539in}{0.378738in}}%
\pgfpathlineto{\pgfqpoint{3.058697in}{0.378454in}}%
\pgfpathlineto{\pgfqpoint{3.059012in}{0.378170in}}%
\pgfpathlineto{\pgfqpoint{3.059959in}{0.377886in}}%
\pgfpathlineto{\pgfqpoint{3.060117in}{0.377743in}}%
\pgfpathlineto{\pgfqpoint{3.060433in}{0.377743in}}%
\pgfpathlineto{\pgfqpoint{3.060591in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{3.060748in}{0.377459in}}%
\pgfpathlineto{\pgfqpoint{3.060906in}{0.377317in}}%
\pgfpathlineto{\pgfqpoint{3.061064in}{0.377175in}}%
\pgfpathlineto{\pgfqpoint{3.061222in}{0.376891in}}%
\pgfpathlineto{\pgfqpoint{3.061695in}{0.376606in}}%
\pgfpathlineto{\pgfqpoint{3.062011in}{0.376322in}}%
\pgfpathlineto{\pgfqpoint{3.062327in}{0.376038in}}%
\pgfpathlineto{\pgfqpoint{3.062484in}{0.375896in}}%
\pgfpathlineto{\pgfqpoint{3.062642in}{0.375753in}}%
\pgfpathlineto{\pgfqpoint{3.062800in}{0.375611in}}%
\pgfpathlineto{\pgfqpoint{3.062958in}{0.375185in}}%
\pgfpathlineto{\pgfqpoint{3.063116in}{0.374759in}}%
\pgfpathlineto{\pgfqpoint{3.063274in}{0.374332in}}%
\pgfpathlineto{\pgfqpoint{3.063431in}{0.373764in}}%
\pgfpathlineto{\pgfqpoint{3.063589in}{0.373195in}}%
\pgfpathlineto{\pgfqpoint{3.063905in}{0.372769in}}%
\pgfpathlineto{\pgfqpoint{3.064063in}{0.372200in}}%
\pgfpathlineto{\pgfqpoint{3.064220in}{0.371347in}}%
\pgfpathlineto{\pgfqpoint{3.064694in}{0.370068in}}%
\pgfpathlineto{\pgfqpoint{3.064852in}{0.368789in}}%
\pgfpathlineto{\pgfqpoint{3.065009in}{0.366941in}}%
\pgfpathlineto{\pgfqpoint{3.065167in}{0.363956in}}%
\pgfpathlineto{\pgfqpoint{3.065641in}{0.360545in}}%
\pgfpathlineto{\pgfqpoint{3.065956in}{0.357418in}}%
\pgfpathlineto{\pgfqpoint{3.066588in}{0.354433in}}%
\pgfpathlineto{\pgfqpoint{3.066903in}{0.351306in}}%
\pgfpathlineto{\pgfqpoint{3.067535in}{0.348179in}}%
\pgfpathlineto{\pgfqpoint{3.067692in}{0.345195in}}%
\pgfpathlineto{\pgfqpoint{3.067850in}{0.342494in}}%
\pgfpathlineto{\pgfqpoint{3.068008in}{0.339794in}}%
\pgfpathlineto{\pgfqpoint{3.068166in}{0.337235in}}%
\pgfpathlineto{\pgfqpoint{3.068639in}{0.334677in}}%
\pgfpathlineto{\pgfqpoint{3.068797in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.068955in}{0.330271in}}%
\pgfpathlineto{\pgfqpoint{3.069271in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{3.069428in}{0.327286in}}%
\pgfpathlineto{\pgfqpoint{3.069586in}{0.326291in}}%
\pgfpathlineto{\pgfqpoint{3.069744in}{0.325296in}}%
\pgfpathlineto{\pgfqpoint{3.070060in}{0.324443in}}%
\pgfpathlineto{\pgfqpoint{3.070533in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.070849in}{0.323164in}}%
\pgfpathlineto{\pgfqpoint{3.071007in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.071164in}{0.322453in}}%
\pgfpathlineto{\pgfqpoint{3.071322in}{0.322169in}}%
\pgfpathlineto{\pgfqpoint{3.071638in}{0.321885in}}%
\pgfpathlineto{\pgfqpoint{3.139972in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{3.140288in}{0.323590in}}%
\pgfpathlineto{\pgfqpoint{3.140446in}{0.325864in}}%
\pgfpathlineto{\pgfqpoint{3.140604in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{3.140761in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.140919in}{0.335956in}}%
\pgfpathlineto{\pgfqpoint{3.141235in}{0.339509in}}%
\pgfpathlineto{\pgfqpoint{3.141550in}{0.343063in}}%
\pgfpathlineto{\pgfqpoint{3.141708in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{3.142024in}{0.350027in}}%
\pgfpathlineto{\pgfqpoint{3.142813in}{0.351449in}}%
\pgfpathlineto{\pgfqpoint{3.143286in}{0.351875in}}%
\pgfpathlineto{\pgfqpoint{3.143444in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.143602in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.144233in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.144549in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.144707in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.144865in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.145496in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.145654in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.145811in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.146127in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.146285in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.146443in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.146601in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.146916in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.147074in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.147390in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.147547in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.148021in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.148652in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.149757in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.149915in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.150073in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.150546in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.150704in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.151019in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.151493in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.151809in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.152124in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.152124in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.152124in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.151809in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.151493in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.151019in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.150704in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.150546in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.150073in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.149915in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.149757in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.148652in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.148494in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.148021in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.147547in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.147390in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.147074in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.146916in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.146601in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.146443in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.146285in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.146127in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.145811in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.145654in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.145496in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.144865in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.144707in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.144549in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.144233in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.143602in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.143444in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.143286in}{0.351875in}}%
\pgfpathlineto{\pgfqpoint{3.142813in}{0.351449in}}%
\pgfpathlineto{\pgfqpoint{3.142024in}{0.350027in}}%
\pgfpathlineto{\pgfqpoint{3.141708in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{3.141550in}{0.343063in}}%
\pgfpathlineto{\pgfqpoint{3.141235in}{0.339509in}}%
\pgfpathlineto{\pgfqpoint{3.140919in}{0.335956in}}%
\pgfpathlineto{\pgfqpoint{3.140761in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.140604in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{3.140446in}{0.325864in}}%
\pgfpathlineto{\pgfqpoint{3.140288in}{0.323590in}}%
\pgfpathlineto{\pgfqpoint{3.139972in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{3.071638in}{0.321885in}}%
\pgfpathlineto{\pgfqpoint{3.071322in}{0.322169in}}%
\pgfpathlineto{\pgfqpoint{3.071164in}{0.322453in}}%
\pgfpathlineto{\pgfqpoint{3.071007in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.070849in}{0.323164in}}%
\pgfpathlineto{\pgfqpoint{3.070533in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.070060in}{0.324443in}}%
\pgfpathlineto{\pgfqpoint{3.069744in}{0.325296in}}%
\pgfpathlineto{\pgfqpoint{3.069586in}{0.326291in}}%
\pgfpathlineto{\pgfqpoint{3.069428in}{0.327286in}}%
\pgfpathlineto{\pgfqpoint{3.069271in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{3.068955in}{0.330271in}}%
\pgfpathlineto{\pgfqpoint{3.068797in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{3.068639in}{0.334677in}}%
\pgfpathlineto{\pgfqpoint{3.068166in}{0.337235in}}%
\pgfpathlineto{\pgfqpoint{3.068008in}{0.339794in}}%
\pgfpathlineto{\pgfqpoint{3.067850in}{0.342494in}}%
\pgfpathlineto{\pgfqpoint{3.067692in}{0.345195in}}%
\pgfpathlineto{\pgfqpoint{3.067535in}{0.348179in}}%
\pgfpathlineto{\pgfqpoint{3.066903in}{0.351306in}}%
\pgfpathlineto{\pgfqpoint{3.066588in}{0.354433in}}%
\pgfpathlineto{\pgfqpoint{3.065956in}{0.357418in}}%
\pgfpathlineto{\pgfqpoint{3.065641in}{0.360545in}}%
\pgfpathlineto{\pgfqpoint{3.065167in}{0.363956in}}%
\pgfpathlineto{\pgfqpoint{3.065009in}{0.366941in}}%
\pgfpathlineto{\pgfqpoint{3.064852in}{0.368789in}}%
\pgfpathlineto{\pgfqpoint{3.064694in}{0.370068in}}%
\pgfpathlineto{\pgfqpoint{3.064220in}{0.371347in}}%
\pgfpathlineto{\pgfqpoint{3.064063in}{0.372200in}}%
\pgfpathlineto{\pgfqpoint{3.063905in}{0.372769in}}%
\pgfpathlineto{\pgfqpoint{3.063589in}{0.373195in}}%
\pgfpathlineto{\pgfqpoint{3.063431in}{0.373764in}}%
\pgfpathlineto{\pgfqpoint{3.063274in}{0.374332in}}%
\pgfpathlineto{\pgfqpoint{3.063116in}{0.374759in}}%
\pgfpathlineto{\pgfqpoint{3.062958in}{0.375185in}}%
\pgfpathlineto{\pgfqpoint{3.062800in}{0.375611in}}%
\pgfpathlineto{\pgfqpoint{3.062642in}{0.375753in}}%
\pgfpathlineto{\pgfqpoint{3.062484in}{0.375896in}}%
\pgfpathlineto{\pgfqpoint{3.062327in}{0.376038in}}%
\pgfpathlineto{\pgfqpoint{3.062011in}{0.376322in}}%
\pgfpathlineto{\pgfqpoint{3.061695in}{0.376606in}}%
\pgfpathlineto{\pgfqpoint{3.061222in}{0.376891in}}%
\pgfpathlineto{\pgfqpoint{3.061064in}{0.377175in}}%
\pgfpathlineto{\pgfqpoint{3.060906in}{0.377317in}}%
\pgfpathlineto{\pgfqpoint{3.060748in}{0.377459in}}%
\pgfpathlineto{\pgfqpoint{3.060591in}{0.377601in}}%
\pgfpathlineto{\pgfqpoint{3.060433in}{0.377743in}}%
\pgfpathlineto{\pgfqpoint{3.060117in}{0.377743in}}%
\pgfpathlineto{\pgfqpoint{3.059959in}{0.377886in}}%
\pgfpathlineto{\pgfqpoint{3.059012in}{0.378170in}}%
\pgfpathlineto{\pgfqpoint{3.058697in}{0.378454in}}%
\pgfpathlineto{\pgfqpoint{3.058539in}{0.378738in}}%
\pgfpathlineto{\pgfqpoint{3.058066in}{0.379307in}}%
\pgfpathlineto{\pgfqpoint{3.057908in}{0.380160in}}%
\pgfpathlineto{\pgfqpoint{3.057750in}{0.381723in}}%
\pgfpathlineto{\pgfqpoint{3.057592in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{3.057434in}{0.386556in}}%
\pgfpathlineto{\pgfqpoint{3.057276in}{0.389398in}}%
\pgfpathlineto{\pgfqpoint{3.056803in}{0.392383in}}%
\pgfpathlineto{\pgfqpoint{3.056330in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{3.056172in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{3.055698in}{0.404322in}}%
\pgfpathlineto{\pgfqpoint{3.055383in}{0.408586in}}%
\pgfpathlineto{\pgfqpoint{3.055067in}{0.412993in}}%
\pgfpathlineto{\pgfqpoint{3.054909in}{0.417825in}}%
\pgfpathlineto{\pgfqpoint{3.054751in}{0.422800in}}%
\pgfpathlineto{\pgfqpoint{3.054594in}{0.427775in}}%
\pgfpathlineto{\pgfqpoint{3.054436in}{0.432891in}}%
\pgfpathlineto{\pgfqpoint{3.054278in}{0.439145in}}%
\pgfpathlineto{\pgfqpoint{3.054120in}{0.445683in}}%
\pgfpathlineto{\pgfqpoint{3.053489in}{0.452222in}}%
\pgfpathlineto{\pgfqpoint{3.053331in}{0.458191in}}%
\pgfpathlineto{\pgfqpoint{3.053015in}{0.463734in}}%
\pgfpathlineto{\pgfqpoint{3.052542in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{3.052226in}{0.474395in}}%
\pgfpathlineto{\pgfqpoint{3.052069in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{3.051911in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{3.050806in}{0.489603in}}%
\pgfpathlineto{\pgfqpoint{3.050648in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{3.050333in}{0.500121in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{3.049859in}{0.511207in}}%
\pgfpathlineto{\pgfqpoint{3.049701in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{3.049070in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{3.048912in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{3.048754in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{3.048597in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{3.048439in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{3.047965in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{3.047807in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{3.047650in}{0.562944in}}%
\pgfpathlineto{\pgfqpoint{3.047334in}{0.568345in}}%
\pgfpathlineto{\pgfqpoint{3.047176in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{3.046861in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{3.046545in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{3.046387in}{0.591655in}}%
\pgfpathlineto{\pgfqpoint{3.046229in}{0.597909in}}%
\pgfpathlineto{\pgfqpoint{3.046072in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{3.045914in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{3.045756in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{0.623351in}}%
\pgfpathlineto{\pgfqpoint{3.045440in}{0.629321in}}%
\pgfpathlineto{\pgfqpoint{3.045125in}{0.635148in}}%
\pgfpathlineto{\pgfqpoint{3.044967in}{0.640549in}}%
\pgfpathlineto{\pgfqpoint{3.044809in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{3.044651in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{3.044493in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{3.044020in}{0.663149in}}%
\pgfpathlineto{\pgfqpoint{3.043704in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{3.043546in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{3.043231in}{0.681626in}}%
\pgfpathlineto{\pgfqpoint{3.042915in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{3.042442in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{3.042126in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{3.041968in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{3.041810in}{0.713038in}}%
\pgfpathlineto{\pgfqpoint{3.041653in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{3.041337in}{0.726256in}}%
\pgfpathlineto{\pgfqpoint{3.040706in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{3.040548in}{0.739617in}}%
\pgfpathlineto{\pgfqpoint{3.040232in}{0.745586in}}%
\pgfpathlineto{\pgfqpoint{3.039759in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{3.039601in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{3.039285in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{3.039128in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{3.038812in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{3.038654in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{3.037707in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{3.037549in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{3.037234in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{3.036918in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{3.036603in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{3.036129in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{3.035971in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{3.035498in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{3.035340in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{3.035182in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{3.034867in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{3.034393in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{3.034235in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{3.033762in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{3.033604in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{3.033288in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{3.032815in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{3.032657in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{3.032499in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{3.032341in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{3.032184in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{3.032026in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{3.031868in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{3.031395in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{3.031237in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{3.030763in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{3.030606in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{3.030448in}{0.942868in}}%
\pgfpathlineto{\pgfqpoint{3.030290in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{3.029974in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{3.029816in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{3.029343in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{3.029185in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{3.028870in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{3.028712in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{3.028554in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{3.028396in}{0.998727in}}%
\pgfpathlineto{\pgfqpoint{3.027923in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{3.027765in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{3.027607in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{3.027449in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{3.027291in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{3.027134in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{3.026976in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{3.026660in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{3.026344in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{3.026029in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{3.025713in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{3.025555in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{3.025398in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{3.025240in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{3.024766in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{3.024608in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{3.024451in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{3.024293in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{3.023662in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{3.023188in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{3.023030in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{3.022873in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{3.022715in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{3.022399in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{3.022241in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{3.021768in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{3.021610in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{3.020821in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{3.020663in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{3.020505in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{3.020347in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{3.020032in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{3.019716in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{3.019401in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{3.019243in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{3.019085in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{3.018927in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{3.018769in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{3.018611in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{3.018454in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{3.018296in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{3.018138in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{3.017822in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{3.017507in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{3.017349in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{3.017033in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{3.016718in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{3.016560in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{3.015613in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{3.015455in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{3.015297in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{3.015140in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{3.014350in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{3.014193in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{3.013719in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{3.013561in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{3.013246in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{3.012614in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{3.012141in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{3.011983in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{3.011510in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{3.011352in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{3.011194in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{3.010878in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{3.010721in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{3.010405in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{3.010247in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{3.010089in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{3.009616in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{3.009458in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{3.009142in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{3.008985in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{3.008353in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{3.007564in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{3.007406in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{3.006302in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{3.006144in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{3.005671in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{3.005355in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{3.005197in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{3.004881in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{3.004250in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{3.003777in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{3.003145in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{3.002988in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{3.002672in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{3.001883in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{3.001567in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{3.001409in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{3.001252in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{3.001094in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{3.000936in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{3.000620in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{3.000463in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{2.999989in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{2.999831in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{2.999516in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{2.999358in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{2.999042in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{2.998884in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{2.997938in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{2.997780in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{2.997622in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{2.997306in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{2.996833in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{2.996675in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{2.996517in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{2.996202in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{2.996044in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{2.995412in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{2.995255in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{2.995097in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{2.994939in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{2.994781in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{2.994466in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{2.994150in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{2.993992in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{2.993834in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{2.993361in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{2.992887in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{2.992730in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{2.992098in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{2.991940in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{2.991783in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{2.991309in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{2.991151in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{2.990994in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{2.990678in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{2.990205in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{2.989731in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{2.989415in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{2.989258in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{2.988942in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{2.988626in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{2.988311in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{2.987837in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{2.987679in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{2.987522in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{2.987364in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{2.987206in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{2.987048in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{2.986890in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{2.986575in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{2.986417in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{2.986101in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{2.985628in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{2.985470in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{2.985154in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{2.984997in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{2.984681in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{2.984523in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{2.984365in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{2.983892in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{2.983734in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{2.983576in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{2.983418in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{2.983261in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{2.983103in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{2.982945in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{2.982787in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{2.982629in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{2.982472in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{2.982314in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{2.982156in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{2.981998in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{2.981840in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{2.981051in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{2.980893in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{2.980736in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{2.980578in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{2.980420in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{2.979946in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{2.979473in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{2.979315in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{2.979157in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{2.979000in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{2.978684in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{2.978526in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{2.978053in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{2.977579in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{2.977421in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{2.977106in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{2.976948in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{2.976790in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{2.976317in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{2.976159in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{2.976001in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{2.975843in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{2.975370in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{2.975212in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{2.974896in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{2.974739in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{2.974581in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{2.974265in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{2.973949in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{2.973792in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{2.973634in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{2.973476in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{2.973318in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{2.973160in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{2.973003in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{2.972845in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.972687in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{2.972529in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{2.972371in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{2.972213in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{2.972056in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{2.971740in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{2.971424in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{2.971109in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{2.970951in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{2.970793in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{2.970635in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{2.970320in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{2.970162in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{2.969846in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{2.969688in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{2.968741in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{2.968584in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{2.968426in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.968268in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{2.968110in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{2.967795in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{2.967163in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{2.966690in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{2.966532in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{2.966374in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{2.966059in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{2.965901in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.965743in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{2.965585in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{2.965427in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.965270in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{2.965112in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{2.964480in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{2.964323in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{2.964007in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{2.963376in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{2.962587in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{2.962113in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{2.961955in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{2.961798in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{2.961640in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{2.961166in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{2.960851in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{2.960693in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{2.960535in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{2.960377in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{2.960062in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{2.959904in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{2.959746in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{2.959588in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{2.959430in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{2.959272in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{2.959115in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{2.958957in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{2.958799in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{2.958483in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{2.958326in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{2.957694in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{2.957379in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{2.957221in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{2.957063in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{2.956905in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{2.956747in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{2.956590in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{2.956432in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{2.956274in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{2.956116in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{2.955327in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{2.955169in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{2.954854in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{2.954696in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{2.954380in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{2.954222in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{2.953749in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{2.953591in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{2.953275in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{2.952802in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.952486in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{2.952329in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{2.952171in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.951697in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{2.951539in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{2.951224in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{2.951066in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{2.950908in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{2.950750in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{2.950593in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{2.950277in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{2.949961in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{2.949488in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{2.949330in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{2.948857in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{2.948541in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{2.948225in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{2.947910in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{2.947752in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{2.947121in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{2.946805in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{2.946647in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{2.946332in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{2.946174in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{2.946016in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{2.945700in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{2.945385in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{2.945227in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{2.944911in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{2.944753in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{2.944596in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{2.944438in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{2.943806in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{2.943333in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{2.943175in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{2.942702in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{2.942228in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{2.942071in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{2.941913in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{2.941597in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{2.941439in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{2.941124in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{2.939861in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{2.939388in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{2.939230in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{2.939072in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{2.938914in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.938599in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{2.938441in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.938283in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{2.937967in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{2.937652in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.937336in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{2.936863in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.936705in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.936389in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.936073in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{2.935916in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.935758in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.935284in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.935127in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.934653in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.934495in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.934022in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.933864in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.933548in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{2.933391in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{2.932917in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.932759in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.932602in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.932286in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{2.932128in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.931970in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.931497in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{2.931023in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{2.930708in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.930550in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{2.930392in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.930076in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{2.929445in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.929130in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.928814in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.928498in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{2.928183in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{2.927867in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.927709in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.927078in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.926920in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.926762in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.926604in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.926447in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.925973in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.925658in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.925500in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{2.924869in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{2.924553in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.924395in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{2.924237in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.923922in}{1.589721in}}%
\pgfpathlineto{\pgfqpoint{2.923764in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.923606in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.923290in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.922975in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.922817in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.922659in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.922343in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.922028in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.921712in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.921554in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.921397in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.921081in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.920450in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.919661in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.919503in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.919345in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.919029in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.918871in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.918082in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.917925in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.917767in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.917609in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.917451in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.917293in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.917136in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.916978in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.916820in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.916662in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.916346in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.916189in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.916031in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.914926in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.914295in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.914137in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.913664in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.913348in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.913190in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.913032in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.912874in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.912717in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.912401in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.912085in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.911770in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.911612in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.911454in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.910981in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.910665in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.910349in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.910192in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.910034in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.909560in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.909403in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.909245in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.908771in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.908456in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.908140in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.907351in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.907193in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.906562in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.906246in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.905615in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.905457in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.904826in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.904668in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.904352in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.904195in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.904037in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.903879in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.903721in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.903563in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.902932in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.902774in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.902459in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.902301in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.902143in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.901985in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.901670in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.901512in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.901196in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.900565in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.900407in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.900091in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.899776in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.899460in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.899144in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.898987in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.898671in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.898513in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.897251in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.897093in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.896777in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.896304in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.895357in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.894883in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.894726in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.894568in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.894252in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.894094in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.893937in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.893463in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.893305in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.893147in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.892674in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.892516in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.892358in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.891569in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.891411in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.890938in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.890622in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.889991in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.889833in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.889360in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.889202in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.889044in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.888886in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.888729in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.888571in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.887939in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.887782in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.887624in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.887308in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.887150in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.886835in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.886519in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.886361in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.886204in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.886046in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.885888in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.885572in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.885414in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.885257in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.885099in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.884941in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.884468in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.883836in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.883678in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.883521in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.883363in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{2.883047in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.882889in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.882574in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.882258in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.882100in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.881942in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.881311in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.881153in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.880838in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.880680in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.880522in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.880206in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.879891in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.879575in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{2.879417in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.878786in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.878628in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.878470in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.878313in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.878155in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.877997in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.877524in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.877050in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.876419in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.876261in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.876103in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.875945in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.875472in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.874525in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{2.874209in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.874052in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.873894in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.873736in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.873420in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.873263in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.873105in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.872789in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.872631in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.871842in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.871211in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.871053in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.869633in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.869475in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.869317in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.868844in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.868686in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.868528in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.868212in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.867897in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.867739in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.867581in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.867108in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.866950in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.866634in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.866476in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.866319in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.866003in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.865530in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.865056in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.864583in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.864425in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.864267in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.863951in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.863794in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.863478in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.863320in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.862847in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.862689in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.862531in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.862373in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.862058in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.861742in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.861426in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.861269in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.861111in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.860637in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.860164in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.859848in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.859690in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.859375in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.858743in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.858428in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.857954in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.857639in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.857481in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.857323in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.857007in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.856534in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.856376in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.856218in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.855903in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.855429in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.854798in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.854640in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.854482in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.854325in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.854167in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.853851in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.853693in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.853536in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.853062in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.852746in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.852589in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.852431in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.852273in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.852115in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.851957in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.851484in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.851168in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.850379in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.850064in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.849432in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.849274in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.848959in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.848643in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.848485in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.847538in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.846907in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.846592in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.846276in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.846118in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.845960in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.845645in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.845329in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.844856in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.844698in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.844540in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.844224in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.844067in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.843909in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.843751in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.842646in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.842331in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.841541in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.841384in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.841226in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.840910in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.840595in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.840437in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.839963in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.839648in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.839490in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.839174in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.838701in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.838543in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.838385in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.838069in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.837912in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.837438in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.837123in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.836965in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.836807in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.836649in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.836491in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.836018in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.835702in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.835229in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.835071in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.834755in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.834282in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.833966in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.833651in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.833177in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.833019in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.832862in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.832230in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.831757in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.831441in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.830810in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.830652in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.830336in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.829863in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.829705in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.829547in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.829390in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.829232in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.829074in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.828758in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.828443in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.828127in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.827496in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.827022in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.826549in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.826233in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.825918in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.825444in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.825286in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.825129in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.824971in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.824497in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.824339in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.824182in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.823866in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.823393in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.823235in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.823077in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.822919in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.822761in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.822603in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.821972in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.821814in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.821183in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.820394in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.820078in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.819763in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.819605in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.819289in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.819132in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.818658in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.818500in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.818185in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.817711in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.817553in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.817238in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.816606in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.816449in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.816133in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.815502in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.815186in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.815028in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.814870in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.814081in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.813450in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.812977in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.812661in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.812503in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.812345in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.811241in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.810925in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.810767in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.809820in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.809347in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.809189in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.808873in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.808400in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.807769in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.807611in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.807295in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.807137in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.806664in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.806506in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.805717in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.805559in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.805402in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.805244in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.804928in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.804455in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.804297in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.803666in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.803350in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.803034in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.802561in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.802087in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.801772in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.801298in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.801140in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.800983in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.800509in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.800036in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.799878in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.799562in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.799404in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.799089in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.798931in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.798773in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.798615in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.798300in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.798142in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.797826in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.797668in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.797511in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.796879in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.796564in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.796090in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.795775in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.795617in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.795459in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.795301in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.795143in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.794828in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.793881in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.793250in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.793092in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.792461in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.791671in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.791514in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.791198in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.790882in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.790725in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.790567in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.790409in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.789778in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.789620in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.789462in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.789146in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.788989in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.788831in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.788673in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.788515in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.788357in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.787884in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.787568in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.787410in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.787253in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.787095in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.786937in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.786779in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.786621in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.786306in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.785674in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.785517in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.785359in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.784885in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.784412in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.784254in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.783938in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.783465in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.782992in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.782834in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.782676in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.782360in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.782202in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.782045in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.781729in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.781571in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.781256in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.780782in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.780624in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.780467in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.780309in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.780151in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.779993in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.779835in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.779677in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.779362in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.779204in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.779046in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.778888in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.777784in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.776995in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.776521in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.776363in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.776205in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.775890in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.775732in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.775416in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.774785in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.774469in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.774312in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.773996in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.773838in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.773207in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.773049in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.771471in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.771155in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.770682in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.770524in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.770208in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.769735in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.769577in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.768946in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.768472in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.768157in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.767999in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.767683in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.767526in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.767368in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.767052in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.766894in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.765790in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.764843in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.764369in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.764054in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.763422in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.763265in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.763107in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.762791in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.762633in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.760897in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.760739in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.760266in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.759950in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.759635in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.759319in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.759003in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.758688in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.758530in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.758372in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.758214in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.757741in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.756952in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.756794in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.756636in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.756321in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.755374in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.755216in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.754900in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.754742in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.754585in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.753638in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.753164in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.752533in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.752217in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.752060in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.751902in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.751270in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.750481in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.750324in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.749534in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.749377in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.748588in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.748430in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.747956in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.747799in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.747483in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.747009in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.746536in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.746220in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.745905in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.745589in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.745431in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.744800in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.744642in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.744484in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.744327in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.744169in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.744011in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.743853in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.743537in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.743222in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.743064in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.742591in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.742433in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.742275in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.741486in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.741012in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.740539in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.740223in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.739434in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.739119in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.738961in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.738487in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.738172in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.737856in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.737540in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.737383in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.737225in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.737067in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.736594in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.736120in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.735962in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.735804in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.735647in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.735489in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.735331in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.735173in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.734858in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.734542in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.734226in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.733911in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.733753in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.733437in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.733122in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.732964in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.732806in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.732648in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.732175in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.732017in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.731701in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.731543in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.731228in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.730912in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.730597in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.730123in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.729807in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.729176in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.728229in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.727914in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.727756in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.727598in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.727440in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.726967in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.726178in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.726020in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.725546in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.725231in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.725073in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.724915in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.724600in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.724442in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.724126in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.723810in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.723653in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.723495in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.723337in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.723179in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.723021in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.722548in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.722390in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.722232in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.721917in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.721601in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.721443in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.720812in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.720496in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.720181in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.719392in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.719234in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.719076in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.718760in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.718602in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.718445in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.718129in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.717971in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.717813in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.717340in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.717024in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.716866in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.716709in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.716551in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.716235in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.716077in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.715604in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.715288in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.714973in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.714815in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.714657in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.714341in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.714184in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.714026in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.713868in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.713710in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.713552in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.713395in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.713237in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.713079in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.712763in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.712605in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.712448in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.712290in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.712132in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.711816in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.711501in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.711343in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.711185in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.711027in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.710554in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.710396in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.710080in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.708818in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.708660in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.708344in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.707871in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.707555in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.707398in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.706608in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.705819in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.705662in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.705504in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.705030in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.704715in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.704557in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.704399in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.703926in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.703610in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.703452in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.702979in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.702663in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.702505in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.702347in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.701400in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.701243in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.701085in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.700769in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.700611in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.700138in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.699980in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.699822in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.699349in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.699033in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.698718in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.698560in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.698402in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.698086in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.697297in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.697139in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.696982in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.696824in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.696193in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.696035in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.695877in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.695719in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.695403in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.695088in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.694930in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.694614in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.694457in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.694299in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.694141in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.693825in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.693667in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.693510in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.692878in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.692721in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.692563in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.692247in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.691774in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.691300in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.690985in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.690827in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.690669in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.689564in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.689406in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.688933in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.688460in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.688302in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.687828in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.687197in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.686881in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.685303in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.684988in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.684830in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.684672in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.684356in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.683883in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.683725in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.683567in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.682936in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.682778in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.682305in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.681673in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.681358in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.680884in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.680727in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.680253in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.679937in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.679780in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.679464in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.679306in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.679148in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.678359in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.678201in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.678044in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.677886in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.677728in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.677570in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.677255in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.677097in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.676150in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.675992in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.674887in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.674256in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.673783in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.673467in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.673151in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.672994in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.672836in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.672362in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.672047in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.671731in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.671415in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.670626in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.670468in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.670153in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.669995in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.668575in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.668101in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.667943in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.667628in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.667470in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.667154in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.666997in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.666523in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.666050in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.665734in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.665418in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.664787in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.664471in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.664156in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.663840in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.663682in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.663525in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.662578in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.662420in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.662104in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.661946in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.661789in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.661473in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.660526in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.660368in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.660053in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.659737in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.659579in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.659421in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.659264in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.658948in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.658632in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.658474in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.658317in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.658159in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.657212in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.656896in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.656423in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.656265in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.655949in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.655476in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.655160in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.655002in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.654845in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.653424in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.653266in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.653109in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.652635in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.652477in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.651846in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.651531in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.651373in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.650899in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.650584in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.650426in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.650268in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.650110in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.649637in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.649479in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.649163in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.648848in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.648532in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.648374in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.648216in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.648059in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.647901in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.647743in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.647427in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.647269in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.646796in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.646323in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.646007in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.645849in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.645691in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.644744in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.644271in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.643798in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.643640in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.643482in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.643324in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.642693in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.642219in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.641746in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.641588in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.641430in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.640957in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.640799in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.640641in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{2.640483in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{2.640326in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.640168in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.640010in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{2.639063in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.638905in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.638590in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{2.638432in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.638274in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{2.638116in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.637643in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.637485in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.636380in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.636222in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.635591in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.635433in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.635275in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.635118in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.634960in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.634802in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.633697in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{2.633539in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.633224in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.633066in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.632908in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.632435in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.631803in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.631646in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.631014in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.630857in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.630541in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.630225in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.629910in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.629752in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.629594in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.629436in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.629278in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.629121in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.627858in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.627542in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.627385in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.627069in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.626753in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.626438in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.626122in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.625175in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{2.624860in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.624702in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.623913in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.623755in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.623439in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.623124in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.622966in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.622650in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.622492in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.621388in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.621072in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.620914in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.620756in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.620598in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.620441in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{2.619809in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.619652in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.619494in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.619336in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.619178in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.619020in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.618863in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.618705in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.618389in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.617600in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.617284in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.617127in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.616969in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.616811in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.616495in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.615864in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.615706in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.615233in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.615075in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.614917in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.614601in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.613497in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.612708in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.612392in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.612076in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.611919in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.611761in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.611603in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.611445in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.610972in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.610814in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.610025in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.609709in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.609551in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.609394in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.609078in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.608762in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.608289in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.608131in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.607973in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.607815in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.607342in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.607026in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.606553in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.606395in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.605922in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.605448in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.604501in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.604343in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{2.604028in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.603712in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.603239in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.602765in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.601976in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{2.601661in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.601187in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.600871in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.600714in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.600556in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.600398in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.599767in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{2.599609in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.599451in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.599293in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.598820in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.598662in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{2.598504in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{2.598346in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.598189in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{2.597715in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{2.597242in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.596295in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{2.596137in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{2.595979in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{2.595506in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.595348in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.595190in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.594559in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{2.594243in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{2.593928in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.593770in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{2.593296in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{2.593138in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{2.592981in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{2.592823in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{2.592665in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{2.592507in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{2.592349in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{2.592192in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{2.591876in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{2.591718in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{2.591087in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{2.590929in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{2.590771in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{2.590140in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{2.589982in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{2.589824in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{2.589351in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{2.589193in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{2.589035in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{2.588877in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.588562in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.587141in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.586984in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.586826in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.586668in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{2.586510in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{2.586352in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{2.586037in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.585879in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.585563in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{2.585405in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{2.584932in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.584774in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.584459in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{2.584301in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{2.583512in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{2.583354in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.582091in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.581933in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.581618in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.581460in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{2.581302in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{2.581144in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{2.580829in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{2.580671in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{2.579882in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.579251in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{2.578777in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{2.578462in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.578146in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{2.577830in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.577515in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{2.577357in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{2.577199in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.577041in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{2.576883in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.576410in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.576094in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{2.575936in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{2.575779in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.575621in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{2.575463in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.575147in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.574990in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{2.574516in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{2.574200in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{2.573727in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{2.573411in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{2.573254in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{2.573096in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.572464in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.571833in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{2.570729in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{2.570571in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{2.570413in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{2.570097in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{2.569939in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{2.569624in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.568993in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{2.568677in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{2.568203in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{2.567888in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.567572in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.567414in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{2.566941in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.566625in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.566152in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.564731in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.564258in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.563942in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.563627in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.563469in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.563311in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.562680in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{2.562206in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.562049in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{2.561891in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{2.561417in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.560944in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.560786in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.560470in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.560313in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.560155in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.559997in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.559681in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.559524in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.559208in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.558734in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.558419in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.558261in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.558103in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.557945in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.557788in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.557630in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.557472in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.557314in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.557156in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{2.556998in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.556525in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.556367in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.556209in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.556052in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.555894in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.554947in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.554631in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.553211in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.553053in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.552895in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.552737in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.552580in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.552106in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.551791in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.551475in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.551159in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.551001in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.550844in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.550686in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.550528in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.550370in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.549739in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.549581in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.549423in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.548792in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.547845in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.547687in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.547214in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.547056in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.546898in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.546740in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.546583in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.546425in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.546267in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.546109in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.545794in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.545636in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.545320in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.545162in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.544689in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.544215in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.544058in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.543584in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.543111in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.542637in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.542006in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.541532in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.541375in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.541217in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.541059in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.540743in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.540586in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.540428in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.540270in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.540112in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.539954in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.539796in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.539481in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.539323in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.539165in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.538850in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.538376in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.538218in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.537745in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.537114in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.536798in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.536640in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.536482in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.536167in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.536009in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.535851in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.535693in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.534273in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.533642in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.533484in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.532853in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.532695in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.532063in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.531906in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.531274in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.530959in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.530801in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.530012in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.529854in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.529381in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.529223in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.527960in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.527802in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.527645in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.527329in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.527171in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.527013in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.526698in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.526382in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.526066in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.525909in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.525751in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.525593in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.525435in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.524962in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.523699in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.523541in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.522910in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.522752in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.522437in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.522121in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.521805in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.521490in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.521174in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.521016in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.520701in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.520385in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.520069in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.519123in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.518333in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.518018in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.517860in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.517702in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.517544in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.517229in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.517071in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.516755in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.516597in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.516282in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.515651in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.515177in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.514861in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.514704in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.514546in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.514072in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.513915in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.513757in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.513441in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.512810in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.512494in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.512336in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.512179in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.511705in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.511390in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.511232in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.511074in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.510758in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.510285in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.510127in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.509969in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.509654in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.509338in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.508549in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.508233in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.507918in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.507760in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.507444in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.507286in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.507128in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.506655in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.506182in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.506024in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.505708in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.505550in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.504761in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.504603in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.504446in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.504130in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.503814in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.503657in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.503341in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.502867in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.502710in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.502394in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.502078in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.501921in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.501605in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.501447in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.501289in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.501131in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.500816in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.500658in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.500342in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.500027in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.499711in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.499553in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.499395in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.498922in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.497186in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.496870in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.496239in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.495766in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.495134in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.494977in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.494819in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.494661in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.494503in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.494188in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.494030in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.493872in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.493714in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.493398in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.492609in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.491820in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.491505in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.491189in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.490873in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.490716in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.490084in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.489769in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.489137in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.488664in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.487875in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.486297in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.485981in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.485823in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.485192in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.484876in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.484719in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.484561in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.483929in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.483614in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.483140in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.482983in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.482667in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.482509in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.482351in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.482036in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.481878in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.481562in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.481404in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.480615in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.480300in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.480142in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.479826in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.479195in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.478248in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.477617in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.477459in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.477143in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.476986in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.476196in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.475881in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.475723in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.475565in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.475407in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.475092in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.474618in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.474303in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.473987in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.473514in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.473356in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.473040in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.472725in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.472567in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.472409in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.471935in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.471778in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.471620in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.470673in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.470357in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.469884in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.469726in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.469410in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.469253in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.468463in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.468148in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.467990in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.467359in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.467043in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.466570in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.466254in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.466096in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.465938in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.465781in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.465307in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.465149in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.464518in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.464360in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.463887in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.463571in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.463413in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.462782in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.462466in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.461993in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.461677in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.461362in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.460888in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.460573in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.459626in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.459468in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.459152in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.458994in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.458679in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.458363in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.458205in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.457574in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.457416in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.457259in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.456943in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.456785in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.455523in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.455365in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.454418in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.453155in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.452840in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.452524in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.451735in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.451577in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.451419in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.451104in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.450946in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.450472in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.449368in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.449210in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.448579in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.447790in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.447632in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.447316in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.447158in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.446527in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.446211in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.446054in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.445896in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.445738in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.445422in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.443371in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.443055in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.442582in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.441950in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.441635in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.441477in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.441161in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.441003in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.440846in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.440530in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.440372in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.440057in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.439899in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.439741in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.439425in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.438952in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.438794in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.438636in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.438478in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.438163in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.437847in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.437689in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.437374in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.437058in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.436900in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.436742in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.436585in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.435953in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.435480in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.435164in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.435006in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.434849in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.434691in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.433902in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.433428in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.433113in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.432955in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.432797in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.432481in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.432324in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.431850in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.431219in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.430903in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.430430in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.429167in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.428694in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.427747in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.427589in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.426800in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.426642in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.426484in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.426326in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.426011in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.425695in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.425537in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.425222in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.424906in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.424748in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.424117in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.423959in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.423801in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.423486in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.423328in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.422855in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.422381in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.422065in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.421434in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.421276in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.420329in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.420172in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.419856in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.419383in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.419225in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.418593in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.418436in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.418120in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.417962in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.417804in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.417489in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.417173in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.416858in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.416700in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.416542in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.415753in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.415595in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.415437in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.413386in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.412912in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.412754in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.412281in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.411807in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.410860in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.410071in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.409914in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.409756in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.409598in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.409440in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.409125in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.408967in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.407389in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.407231in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.406915in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.406442in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.406284in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.405810in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.405179in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.404706in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.404232in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.403917in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.403759in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.403601in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.403443in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.403285in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.403127in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.402338in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.402181in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.401865in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.401234in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.401076in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.400602in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.400287in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.399498in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.399182in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.399024in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.398866in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.398709in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.398551in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.398077in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.397920in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.397762in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.397604in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.397446in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.397288in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.396815in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.396657in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.396341in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.396184in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.395394in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.394921in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.394448in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.393658in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.393501in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.393027in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.392869in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.392396in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.392080in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.391449in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.391133in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.390976in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.390029in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.389871in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.389713in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.388766in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.388451in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.388135in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.387977in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.387819in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.387661in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.387188in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.386715in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.386557in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.385768in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.385610in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.385294in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.384821in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.384505in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.384032in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.383716in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.383243in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.382454in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.382138in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.381822in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.381349in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.380402in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.380244in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.380086in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.379928in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.379771in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.378824in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.378666in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.378508in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.378192in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.377877in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.377719in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.377403in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.377088in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.376772in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.376614in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.376457in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.376141in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.375983in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.375825in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.375667in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.375510in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.375352in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.374878in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.374563in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.374247in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.373616in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.372985in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.372511in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.372353in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.371564in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.370933in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.370775in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.370302in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.370144in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.369670in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.369355in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.369039in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.368724in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.368092in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.367777in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.367461in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.366830in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.366672in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.366041in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.365883in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.365725in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.365567in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.364778in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.364305in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.364147in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.363516in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.363358in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.363042in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.362726in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.362569in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.362411in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.361464in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.361306in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.360991in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.360833in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.360044in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.359412in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.359255in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.358939in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.358623in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.357834in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.357676in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.357361in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.357045in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.356887in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.356256in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.355625in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.354836in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.354678in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.354520in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.353257in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.352784in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.352468in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.352153in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.351995in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.351679in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.351522in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.350890in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.350575in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.350417in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.349943in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.349786in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.349470in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.348996in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.348365in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.348207in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.347892in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.347576in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.347260in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.346945in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.345840in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.345524in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.345209in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.345051in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.344893in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.344420in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.344262in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.343946in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.342842in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.342526in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.342368in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.342210in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.342053in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.341737in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.341421in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.340948in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.340632in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.340474in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.340317in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.339843in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.339370in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.339212in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.339054in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.338896in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.338738in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.338265in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.338107in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.337791in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.337002in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.336845in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.336687in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.336529in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.336213in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.336056in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.335898in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.335740in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.335424in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.334793in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.334320in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.334004in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.333688in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.333530in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.332741in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.332584in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.332110in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.331321in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.331163in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.331005in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.330690in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.330532in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.330058in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.329585in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.329427in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.329269in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.329112in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.328954in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.328480in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.328323in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.327691in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.327218in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.326587in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.326271in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.326113in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.325955in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.325797in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.325640in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.324851in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.324693in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.324535in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.324061in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.323588in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.323430in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.322641in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.322483in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.321694in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.321536in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.321379in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.321063in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.320590in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.320274in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.320116in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.319643in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.319485in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.319327in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.319169in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.318854in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.318538in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.318380in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.318222in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.318064in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.317591in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.316960in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.316802in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.316644in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.316328in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.314908in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.314592in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.314435in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.314119in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.313961in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.313803in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.313646in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.313488in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.312857in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.312699in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.312383in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.312225in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.312067in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.311594in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.311278in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.311121in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.310647in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.310174in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.310016in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.309542in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.309385in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.309227in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.309069in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.308911in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.308595in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.308280in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.307806in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.307649in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.307491in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.307175in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.306859in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.306702in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.306070in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.305913in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.305597in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.304808in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.304650in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.304492in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.304177in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.304019in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.303861in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.303545in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.302283in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.301967in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.301652in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.301336in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.300231in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.299758in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.299284in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.298653in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.298022in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.297864in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.297706in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.297548in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.296759in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.296601in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.296444in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.295970in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.295655in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.295023in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.294550in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.294076in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.293761in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.293603in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.293445in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.292498in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.292025in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.291709in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.291393in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.290604in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.289342in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.289026in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.288553in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.288395in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.288079in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.287764in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.287606in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.287448in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.287132in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.286975in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.286501in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.286343in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.286028in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.285712in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.285396in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.284923in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.283660in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.283503in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.283187in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.282871in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.282714in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.282556in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.282082in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.281609in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.281293in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.280978in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.280820in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.280504in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.280346in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.278926in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.278610in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.278453in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.276243in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.275927in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.275770in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.275296in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.275138in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.274981in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.274823in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.274665in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.274507in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.274191in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.273876in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.273718in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.273245in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.273087in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.272929in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.272771in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.271982in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.271824in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.271666in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.271509in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.271351in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.271035in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.270404in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.269930in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.269615in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.269457in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.269299in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.267879in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.267563in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.267405in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.267248in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.266143in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.265196in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.264249in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.263933in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.263302in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.263144in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.261251in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.260777in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.260461in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.260304in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.259988in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.259357in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.258883in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.257779in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.257147in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.256832in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.256516in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.256358in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.256200in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.256043in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.255096in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.254938in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.254780in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.253991in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.253675in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.253518in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.253360in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.253202in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.253044in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.252886in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.252255in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.252097in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.251939in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.251150in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.250992in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.250677in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.250519in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.250046in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.249888in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.249730in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.248783in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.248467in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.248152in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.247836in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.247521in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.247363in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.246731in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.246416in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.246258in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.245942in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.245311in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.244995in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.244522in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.244364in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.243733in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.243575in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.243259in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.242944in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.242786in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.242313in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.241997in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.241681in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.241523in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.241050in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.240892in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.240734in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.240419in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.238841in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.238525in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.238367in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.238209in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.237894in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.237578in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.237262in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.237105in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.236473in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.235684in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.235526in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.234422in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.234264in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.234106in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.233948in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.233790in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.233317in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.233159in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.233001in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.232686in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.232212in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.232055in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.231897in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.231581in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.231423in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.231108in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.230476in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.230161in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.229845in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.229372in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.229214in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.229056in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.228898in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.228425in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.227951in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.227320in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.226689in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.226531in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.226373in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.226215in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.226057in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.225742in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.225426in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.225111in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.224006in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.223532in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.223375in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.223217in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.222270in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.222112in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.221954in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.220692in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.220376in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.220060in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.219903in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.219114in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.218798in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.218640in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.218482in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.218167in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.217693in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.217378in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.217220in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.216746in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.216115in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.215799in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.215168in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.214695in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.214537in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.214379in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.214063in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.213590in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.213117in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.212959in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.212801in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.212485in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.212012in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.211854in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.211696in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.211381in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.211223in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.211065in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.210907in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.209960in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.209171in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.209013in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.208855in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.208698in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.208066in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.207909in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.207593in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.206646in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.206330in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.205384in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.204752in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.204437in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.203963in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.203332in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.203174in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.202858in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.202069in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.201754in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.201438in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.200965in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.200807in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.200176in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.199702in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.198755in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.198440in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.198124in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.197808in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.197335in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.197019in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.195915in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.195757in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.195599in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.195283in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.195125in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.194810in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.194336in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.194179in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.193547in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.193389in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.193074in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.192916in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.192127in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.191811in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.191022in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.190233in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.190075in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.189128in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.188497in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.188182in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.187866in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.187550in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.187235in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.186603in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.185972in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.185814in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.185656in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.185341in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.185183in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.184710in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.184236in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.183763in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.183605in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.182974in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.182658in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.182342in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.182185in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.181869in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.181238in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.180764in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.180606in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.179975in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.179817in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.179028in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.178870in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.178239in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.177923in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.177450in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.177292in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.176977in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.175872in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.175556in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.174767in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.174452in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.174294in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.174136in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.173662in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.173505in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.173347in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.172716in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.172558in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.172242in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.171926in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.171295in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.171137in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.170980in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.170190in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.169875in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.169717in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.169244in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.168928in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.168770in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.168139in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.167823in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.166403in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.165929in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.165614in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.164983in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.164825in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.164509in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.164351in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.164193in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.163720in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.163562in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.163404in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.162457in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.161984in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.161668in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.161511in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.161195in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.161037in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.160406in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.160248in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.159932in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.159459in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.159143in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.158986in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.158828in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.158670in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.158354in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.158196in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.157723in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.157565in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.156776in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.155987in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.155829in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.155356in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.154724in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.154567in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.154251in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.153778in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.153462in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.153304in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.152515in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.152357in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.151410in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.150621in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.149990in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.149832in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.149201in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.148727in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.148096in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.147938in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.147781in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.147623in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.147149in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.146834in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.146676in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.146360in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.145887in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.145413in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.144782in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.143993in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.143835in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.143204in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.142888in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.142730in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.141626in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.140994in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.140048in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.139416in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.138312in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.137996in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.137838in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.137365in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.136891in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.136733in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.136576in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.136260in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.135944in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.135629in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.135471in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.134997in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.134840in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.134524in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.133735in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.133577in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.132946in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.132788in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.132472in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.132315in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.132157in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.131841in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.131525in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.131368in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.131210in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.130579in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.130421in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.128843in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.128527in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.127738in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.127580in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.127422in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.127107in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.126791in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.126633in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.126002in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.125055in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.124739in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.124424in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.124108in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.123792in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.123635in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.123477in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.123319in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.122688in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.122214in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.121741in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.121583in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.121425in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.121267in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.121110in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.120794in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.120636in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.120478in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.120005in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.119689in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.119531in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.119374in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.119216in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.119058in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.118585in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.118111in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.117164in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.116849in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.116217in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.116059in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.115902in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.115270in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.115113in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.114955in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.114797in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.114639in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.114008in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.113850in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.113692in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.113534in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.113061in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.112903in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.112745in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.112587in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.112430in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.112272in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.111641in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.111483in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.111325in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.111167in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.110852in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.110378in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.109747in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.109589in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.109431in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.109116in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.108642in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.108484in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.108169in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.107380in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.107064in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.106748in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.106433in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.106275in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.106117in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.105959in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.105644in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.105328in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.104854in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.104539in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.104223in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.104065in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.103592in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.103118in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.101856in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.101698in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.101383in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.100909in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.100436in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.100278in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.100120in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.099804in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.099647in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.099489in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.099331in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.099015in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.098700in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.098542in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.098384in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.098068in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.097595in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.097437in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.097279in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.096806in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.096490in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.096017in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.095701in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.095385in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.094754in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.094596in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.094281in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.093965in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.093807in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.093650in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.093492in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.093176in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.092860in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.092071in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.091914in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.090651in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.090335in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.089862in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.089704in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.089388in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.088757in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.088442in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.087968in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.087179in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.086548in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.086390in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.086232in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.086074in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.085601in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.085285in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.085127in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.084970in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.083234in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.082918in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.082445in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.082287in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.081971in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.081498in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.081340in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.080709in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.079919in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.079604in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.079446in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.078341in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.078026in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.077868in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.077237in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.077079in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.076448in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.075974in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.075501in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.075185in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.074712in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.074080in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.073922in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.073607in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.073133in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.072818in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.072660in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.071871in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.071555in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.071240in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.071082in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.070608in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{2.070293in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.069977in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.069346in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.069188in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.068872in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.068241in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.067768in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.067452in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.067136in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.066821in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.066505in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.066032in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.065558in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.065243in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.065085in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.064927in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.064138in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.063980in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.063822in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.063191in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.062717in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.062086in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.061928in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.061771in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.061613in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.061455in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.061139in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.060824in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.060666in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.060350in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.059719in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.059246in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.058930in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.058614in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.058299in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.057825in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.057510in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.057194in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.057036in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.056563in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.056405in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.055931in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.055616in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.055458in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.055142in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.054984in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.054827in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.054511in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.054038in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.053880in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.053406in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.052933in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.052617in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.052302in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.051513in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.051197in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.051039in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.050881in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.050723in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.050566in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.050250in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.050092in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.049777in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.049619in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.048987in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.048830in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.048514in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.048198in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.047725in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.047567in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.047409in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.047094in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.046620in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.046462in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.046305in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.046147in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{2.045673in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.045516in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{2.045200in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.044884in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.044411in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.044253in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.043780in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.043464in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.043148in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.042833in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.042675in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.042517in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.042359in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.042044in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.041570in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.041097in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{2.040781in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{2.040623in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.040150in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.039992in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.039834in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{2.039045in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.038887in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{2.038729in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.038572in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.038256in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.037625in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.037151in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.036836in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.036678in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.035731in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{2.035573in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.035257in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.034784in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{2.034311in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.034153in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.033995in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.033521in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.033048in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.032417in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.032101in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.031628in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.030839in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.030681in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.030523in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.029892in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.029576in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.029418in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.029103in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.028787in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.028629in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.028314in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.027524in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.027367in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.026893in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.026578in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.026262in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.026104in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.025946in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.025631in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.024684in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.024526in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.024368in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.024210in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.023895in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.023737in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.023579in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.023421in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.023106in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.022790in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.022316in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.022159in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.021843in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.021685in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.020738in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.020265in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.019949in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.019791in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.019634in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.019476in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.019318in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.018845in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.018529in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.018371in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.017898in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.017740in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.017266in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.016004in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.015846in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.015530in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.015373in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.014741in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.014426in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.013321in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.013163in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.013005in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.012848in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.012374in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.012216in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.011901in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.011269in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.010954in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.010480in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.010322in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.010165in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.010007in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.009218in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.009060in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.008902in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.008744in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.008586in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.008429in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.007008in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.006850in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.006535in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.006377in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.005904in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.005746in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.005115in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.004799in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.004641in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.004483in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.003852in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.003221in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.003063in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.002905in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.002589in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.001485in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.000696in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.000380in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.000064in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.999591in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.999275in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.999117in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.998960in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.998013in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.997382in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.997066in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.996908in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.996750in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.995172in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.994541in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.994225in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.994067in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.993752in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.993436in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.993278in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.992647in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.992489in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.992331in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.992174in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.992016in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.991858in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.991384in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.990438in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.989649in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.988859in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.987913in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.987597in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.987439in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.987123in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.986966in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.986808in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.986650in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.986492in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.986334in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.986019in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.985861in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.985230in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.984441in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.984125in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.983020in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.982705in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.982547in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.982231in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.982073in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.981915in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.981442in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.980969in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.979864in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.979706in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.979390in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.979075in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.978917in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.978286in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.978128in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.977970in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.977812in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.977654in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.977181in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.976865in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.976708in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.975445in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.975287in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.974972in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.974814in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.974498in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.974340in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.973551in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.973078in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.972920in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.972447in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.972131in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.971973in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.971657in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.971500in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.970395in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.969132in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.968975in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.968817in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.968501in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.967870in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.967712in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.967554in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.967396in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.966449in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.965976in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.965818in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.965660in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.965029in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.964871in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.964556in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.963924in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.963767in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.963609in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.962662in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.962504in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.962346in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.962031in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.961242in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.961084in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.959821in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.959348in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.959190in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.958874in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.958716in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.958401in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.958243in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.958085in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.957927in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.957612in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.957138in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.956981in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.956507in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.956191in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.955718in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.955402in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.954455in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.953982in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.953824in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.953666in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.953351in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.952562in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.952404in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.952246in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.952088in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.951457in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.951141in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.950983in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.950510in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.950352in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.950037in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.949563in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.949248in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.948932in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.948301in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.948143in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.947985in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.947669in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.947196in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.946722in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.946565in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.946091in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.945933in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.945776in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.945144in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.944671in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.943250in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.942935in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.942619in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.942461in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.942304in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.941830in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.941514in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.941357in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.941041in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.940410in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.939463in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.938989in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.938832in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.938358in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.938200in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.937885in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.937411in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.937253in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.937096in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.936780in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.936149in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.935675in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.935517in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.935202in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.935044in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.934097in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.933939in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.933781in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.933624in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.933308in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.932992in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.932835in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.932519in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.932203in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.931888in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.931572in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.931256in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.930310in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.930152in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.929994in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.928889in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.928416in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.928100in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.927469in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.927153in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.926995in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.926680in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.926048in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.925733in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.925575in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.925259in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.924786in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.923997in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.923839in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.923681in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.922577in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.922261in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.921787in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.921314in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.921156in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{1.920841in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.920683in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{1.920525in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.920367in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.920051in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.919262in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.919105in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.918947in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.918631in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.918473in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.917842in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.917526in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.917369in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.917053in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.916106in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{1.915948in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.915633in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.915475in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.915317in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.915159in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.915001in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.914844in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.914686in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.914054in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.913739in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.913423in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.912792in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.912634in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{1.912003in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.911845in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.911687in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{1.911529in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.911372in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.911214in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{1.910740in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{1.910425in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.910109in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.909478in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.909162in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.908215in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{1.908057in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.907900in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.907584in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.907111in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.905848in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.905690in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.904585in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.904112in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.903007in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.902692in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.902060in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.901429in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.900798in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.900640in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.900482in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.900324in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.900167in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{1.899851in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.899693in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.899220in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.899062in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.898904in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.898746in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.898431in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.897642in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.897168in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.896221in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.896063in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.895906in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{1.895590in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.895116in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{1.894801in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{1.894012in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.893538in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.893065in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.892907in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.892749in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.892591in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.892434in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.891960in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.891645in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.891329in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.891013in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.890855in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.890698in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.890540in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.890382in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.889909in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.889751in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.889435in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.889277in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.888962in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.888804in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.888646in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.888488in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.888330in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.887699in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.887383in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.887226in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.886910in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.886437in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.886279in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.885805in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.885332in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.884385in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.884227in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.883912in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.883754in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.882965in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.882176in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.882018in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.881386in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.881071in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.880597in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.880440in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.879808in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.879493in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.879335in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.879177in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.878861in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.878546in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.878388in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.877599in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.877283in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.877125in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.876652in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.876336in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.876021in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.875863in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.875232in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.874916in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.874758in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.874600in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.873969in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.873653in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.873496in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.873338in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.873180in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.872707in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.872075in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.871917in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.871760in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.871444in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.871128in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.870971in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.870655in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.870339in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.870024in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.869866in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.869235in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.868603in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.868288in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.867656in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.867499in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.867183in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.867025in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.866552in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.866236in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.865920in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.865447in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.865289in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.864816in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.864500in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.864342in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.863395in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.863238in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.862764in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.862291in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.860870in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.860712in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.860397in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.859608in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.859292in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.858345in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.858187in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.857241in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.857083in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.856767in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.856451in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.856294in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.855978in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.855662in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.855031in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.854242in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.853769in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.852348in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.852190in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.851875in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.851717in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.851559in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.851244in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.851086in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.850928in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.850770in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.850612in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.850454in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.850139in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.849981in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.849823in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.849034in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.848876in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.848718in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.848087in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.847614in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.847456in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.847298in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.847140in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.846667in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.846036in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.845404in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.845246in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.844615in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.844457in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.843511in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.843037in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.842406in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.842248in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.841932in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.841775in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.841617in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.841301in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.840828in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.840512in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.840039in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.839881in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.839565in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.839407in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.839092in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.838303in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.837671in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.837513in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.836724in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.835778in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.835620in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.835462in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.834831in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.833884in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.833568in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.833410in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.833252in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.833095in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.831990in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.831359in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.831043in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.830885in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.830570in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.830254in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.829938in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.829623in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.829465in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.828834in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.828518in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.828045in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.827887in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.827729in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.827413in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.827255in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.827098in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.826624in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.826309in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.826151in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.825362in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.825046in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.824415in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.824257in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.823468in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.823152in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.822363in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.821258in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.821101in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.820627in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.820311in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.819996in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.819680in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.819207in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.818733in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.818418in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.817786in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.817629in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.817471in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.817313in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.816524in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.816366in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.816208in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.815893in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.815577in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.815419in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.814630in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.814314in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.813999in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.813683in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.813525in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.813210in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.813052in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.812421in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.812263in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.812105in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.811947in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.811474in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.811158in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.811000in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.810053in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.809738in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.809107in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.808791in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.808633in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.808160in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.808002in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.807844in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.807528in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.806739in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.806581in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.806266in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.805792in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.805477in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.805319in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.804845in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.804372in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.804214in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.803899in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.803741in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.803583in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.803110in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.802636in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.802320in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.802163in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.801847in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.801216in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.801058in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.800427in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.799953in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.799638in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.799006in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.798691in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.798533in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.798375in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.798217in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.798059in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.797586in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.797112in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.796797in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.796639in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.796481in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.795692in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.795219in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.794587in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.794272in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.794114in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.793483in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.793167in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.792694in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.792220in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.791273in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.791115in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.790958in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.790169in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.790011in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.789695in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.788590in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.788117in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.787959in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.787170in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.786697in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.786539in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.785750in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.785434in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.784961in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.784803in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.784014in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.783698in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.783225in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.783067in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.782751in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.782278in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.781962in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.781331in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.780384in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.780068in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.779753in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.779279in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.778964in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.778806in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.778648in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.777701in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.777228in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.776912in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.775965in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.774703in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.774387in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.774229in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.773913in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.773598in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.773282in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.773124in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.772493in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.772335in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.772177in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.772020in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.771704in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.771388in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.770599in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.770442in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.770126in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.769968in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.769495in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.769179in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.768863in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.768390in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.768074in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.767759in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.767285in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.767127in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.766970in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.766812in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.765707in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.765076in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.764918in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.764287in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.763498in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.762709in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.762393in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.761919in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.761762in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.761446in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.761288in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.761130in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.760973in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.760657in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.760499in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.760183in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.760026in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.759868in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.759079in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.758763in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.758447in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.758132in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.757974in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.757658in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.757343in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.757185in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.757027in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.756080in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.755922in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.755765in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.754660in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.754344in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.753871in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.753555in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.753397in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.752135in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.751504in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.751188in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.750557in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.750399in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.750241in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.749925in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.749452in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.749136in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.748505in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.748347in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.748189in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.747716in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.747085in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.746769in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.746611in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.745507in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.745033in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.744717in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.744560in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.744402in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.744086in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.743771in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.742508in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.740456in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.740141in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.739510in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.739352in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.739194in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.738563in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.737931in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.737458in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.736984in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.736669in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.736353in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.736195in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.735880in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.735564in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.735248in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.734933in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.734144in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.733986in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.733039in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.732723in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.732250in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.731776in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.731619in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.731461in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.731303in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.730514in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.730356in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.730198in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.730041in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.729409in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.729251in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.728620in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.727515in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.727358in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.727200in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.727042in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.726726in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.726411in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.725622in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.725306in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.725148in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.724517in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.724201in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.723570in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.722623in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.722465in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.721518in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.721361in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.720572in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.719625in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.719309in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.718520in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.717889in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.717415in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.716942in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.716468in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.716310in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.716153in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.715048in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.714732in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.713943in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.713785in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.713628in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.713312in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.712996in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.712681in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.712523in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.712049in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.711892in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.711576in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.711418in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.711260in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.710629in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.710471in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.710313in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.709998in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.709209in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.709051in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.708420in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.707788in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.707315in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.706999in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.706842in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.706210in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.706052in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.705895in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.705421in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.705263in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.705106in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.704790in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.704001in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.703843in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.703527in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.701949in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.701791in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.701476in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.701002in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.700844in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.700687in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.700529in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.699898in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.699266in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.698793in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.698635in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.697373in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.697215in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.696899in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.696583in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.696426in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.696268in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.696110in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.695952in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.695794in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.695479in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.695321in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.695005in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.694690in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.694374in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.694058in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.693901in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.693585in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.692796in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.692638in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.691533in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.691375in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.691060in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.690429in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.689955in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.688693in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.688535in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.688377in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.688219in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.687588in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.687430in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.686957in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.686641in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.686483in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.686168in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.686010in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.685378in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.685063in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.684747in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.684274in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.683958in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.682853in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.682380in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.681749in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.681591in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.680960in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.680486in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.680328in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.680013in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.679855in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.679224in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.678592in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.678119in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.677645in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.676383in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.676067in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.675909in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.675594in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.675436in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.675278in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.675120in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.674963in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.674016in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.673858in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.673700in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.672595in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.672438in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.672280in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.672122in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.671964in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.671648in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.671491in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.671175in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.671017in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.670859in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.670070in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.669912in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.669597in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.669439in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.669281in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.668650in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.668176in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.667861in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.667545in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.666441in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.666125in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.665651in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.665178in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.664862in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.664547in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.664231in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.663758in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.663126in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.662969in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.662653in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.662022in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.661864in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.661548in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.661075in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.660601in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.660443in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.660128in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.659970in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.659812in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.659654in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.659339in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.658708in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.658392in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.658234in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.658076in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.657918in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.657287in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.657129in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.656656in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.656498in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.656182in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.656025in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.655709in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.655551in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.655078in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.653342in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.653026in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.652710in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.652553in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.652237in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.652079in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.651606in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.651290in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.650817in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.650185in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.649396in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.648923in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.648765in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.648607in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.648449in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.648292in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.646713in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.646398in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.644977in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.644662in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.644346in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.643873in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.643399in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.643241in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.642926in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.642295in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.641979in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.641032in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.640874in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.640716in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.640085in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.639454in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.639138in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.638507in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.638349in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.638034in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.637876in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.637560in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.637402in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.636929in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.636613in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.636298in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.635824in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.635508in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.635351in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.633457in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.632983in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.632510in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.632352in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.631879in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.631721in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.631090in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.630932in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.630774in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.630301in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.629985in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.629827in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.628091in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.627302in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.626986in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.626671in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.625882in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.625093in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.624777in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.624304in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.624146in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.623672in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.623357in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.623199in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.623041in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.622568in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.622410in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.621778in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.621463in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.621305in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.621147in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.620832in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.620674in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.620042in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.619096in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.618780in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.618464in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.618149in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.617833in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.617517in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.616728in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.616255in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.615781in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.615150in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.614677in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.613730in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.613572in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.612467in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.612309in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.612152in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.611994in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.611520in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.611363in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.611205in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.611047in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.610258in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.610100in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.609942in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.609153in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.607575in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.607417in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.606944in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.606786in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.606470in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.606312in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.605681in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.605523in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.605208in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.604734in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.604103in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.603787in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.603630in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.603472in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.602525in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.602367in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.602051in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.601262in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.601105in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.600473in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.600315in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.600158in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.599053in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.598737in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.598264in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.597948in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.597790in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.597633in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.597475in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.597159in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.597001in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.596686in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.596528in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.595897in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.594634in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.594476in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.594318in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.593845in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.593529in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.593372in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.592425in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.592109in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.591951in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.591636in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.591162in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.590846in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.590531in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.590057in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.589742in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.588953in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.588637in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.587848in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.587217in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.586901in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.586743in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.586585in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.586270in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.586112in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.584849in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.584218in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.583903in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.583745in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.583587in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.583429in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.582640in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.582482in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.582009in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.581851in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.581535in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.581377in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.580904in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.580746in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.580431in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.580273in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.579799in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.579484in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.578852in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.578063in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.577748in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.577116in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.576959in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.576801in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.576643in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.576327in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.576012in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.575380in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.574907in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.574749in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.574591in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.573960in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.573171in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.572855in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.572698in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.572382in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.571593in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.571119in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.570330in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.570172in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.569383in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.569068in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.568910in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.568437in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.568279in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.567963in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.567647in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.567174in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.567016in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.566543in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.566227in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.566069in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.565911in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.565754in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.565596in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.565122in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.564965in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.564649in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.564018in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.563860in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.563702in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.563229in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.562755in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.562597in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.562282in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.561493in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.561019in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.560704in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.560388in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.560230in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.560072in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.559441in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.558968in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.558178in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.558021in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.557389in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.556600in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.556285in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.555811in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.555496in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.555180in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.555022in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.554864in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.554549in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.554075in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.553917in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.551866in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.551550in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.551392in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.551235in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.550761in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.550603in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.550445in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.549656in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.549499in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.549341in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.549025in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.548867in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.548552in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.548394in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.548236in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.547920in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.546816in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.546658in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.546342in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.546027in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.545238in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.544764in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.543975in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.543817in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.543344in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.542712in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.542555in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.542239in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.541766in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.541134in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.540661in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.540503in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.540187in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.540030in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.539083in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.538451in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.538294in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.537820in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.537662in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.537505in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.537189in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.537031in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.536873in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.535926in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.535611in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.534664in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.534190in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.533875in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.533717in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.533401in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.533086in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.532770in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.532297in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.531665in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.531507in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.531350in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.531192in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.530718in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.529771in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.529614in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.529298in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.529140in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.528667in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.528351in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.528193in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.527562in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.526773in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.526300in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.525037in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.524879in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.524090in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.523774in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.523459in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.523143in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.522985in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.522828in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.522512in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.521881in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.521723in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.521565in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.521249in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.520934in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.520776in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.520460in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.519671in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.519040in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.518724in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.518093in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.517462in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.516515in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.516357in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.516199in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.516041in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.515884in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.515726in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.515252in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.515095in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.514937in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.514621in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.514463in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.514148in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.513990in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.513832in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.513516in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.513201in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.513043in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.512570in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.512096in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.511780in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.511623in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.511465in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.511149in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.510834in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.510676in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.509729in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.509413in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.509098in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.508782in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.508624in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.508466in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.507993in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.507519in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.507362in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.507204in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.507046in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.506572in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.506415in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.506257in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.506099in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.505941in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.505783in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.505468in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.504837in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.504679in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.504363in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.504047in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.502943in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.502785in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.502627in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.501996in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.501838in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.501522in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.501365in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.500891in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.500260in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.499471in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.498524in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.498208in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.497577in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.497419in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.496946in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.496630in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.496472in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.496157in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.495999in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.495368in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.493947in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.492842in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.492053in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.491580in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.490949in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.490791in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.490633in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.490475in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.490317in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.490002in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.489686in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.489528in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.488897in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.487635in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.487477in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.487161in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.487003in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.486688in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.486530in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.486214in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.485741in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.485425in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.485267in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.484478in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.484005in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.483847in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.483689in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.483216in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.482584in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.481953in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.481795in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.480848in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.480533in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.480059in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.479744in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.479270in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.478323in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.477850in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.477534in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.477376in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.477219in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.477061in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.476587in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.476430in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.475956in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.475640in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.475483in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.475325in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.474220in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.473904in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.473747in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.473273in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.472958in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.472800in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.472642in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.472484in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.472326in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.472011in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.471695in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.470748in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.470433in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.469801in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.469486in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.468381in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.467907in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.467750in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.467434in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.467276in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.467118in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.466171in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.465856in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.465382in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.464909in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.464436in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.464278in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.464120in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.463962in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.463489in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.463331in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.463173in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.463015in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.462857in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.462384in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.462226in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.462068in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.461753in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.461121in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.460490in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.460017in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.459701in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.459543in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.459070in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.458912in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.458438in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.458281in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.457492in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.457334in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.457176in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.456703in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.456387in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.455440in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.454335in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.453388in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.453231in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.452757in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.452284in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.452126in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.451968in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.451810in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.451337in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.451021in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.450548in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.450232in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.450074in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.449759in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.449601in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.449443in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.449127in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.448496in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.448338in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.447707in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.447391in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.446918in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.445498in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.445182in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.444708in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.444551in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.444393in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.443919in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.443604in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.443288in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.442972in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.442815in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.442499in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.442341in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.442183in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.442026in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.441710in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.441394in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.441079in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.440605in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.440290in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.439816in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.439658in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.438711in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.437449in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.437291in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.436660in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.435871in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.434766in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.433977in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.433819in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.433661in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.433346in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.432557in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.431768in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.431294in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.430978in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.430821in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.430032in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.429874in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.429716in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.429400in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.428927in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.428769in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.428611in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.427664in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.427349in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.426402in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.425770in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.425613in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.425455in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.425139in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.424981in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.424824in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.424666in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.424192in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.424035in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.423245in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.422930in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.422614in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.422456in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.422299in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.422141in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.421983in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.421352in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.420878in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.420720in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.420247in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.420089in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.418827in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.418195in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.418037in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.417564in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.415986in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.415670in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.415512in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.415355in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.414723in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.414092in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.413776in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.413619in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.413461in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.413145in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.412987in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.411883in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.411567in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.410778in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.410462in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.409673in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.408726in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.408568in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.407779in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.407622in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.407464in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.406990in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.406675in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.406517in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.406359in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.406043in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.405570in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.405254in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.404307in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.403361in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.403203in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.402729in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.402571in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.402414in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.402256in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.401940in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.401467in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.400993in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.400204in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.400046in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.399889in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.399100in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.398784in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.397679in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.396417in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.396101in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.395628in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.394996in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.394681in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.394523in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.394207in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.393892in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.393576in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.393418in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.392629in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.392313in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.392156in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.391998in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.391524in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.391367in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.391051in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.390577in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.390420in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.390262in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.389946in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.389788in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.389157in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.388999in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.388368in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.387737in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.387579in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.386948in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.386632in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.386474in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.386159in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.386001in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.385843in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.385527in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.384896in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.384738in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.383791in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.383634in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.383476in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.383002in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.382687in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.382529in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.382371in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.381898in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.381740in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.381266in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.381108in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.380793in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.380319in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.380004in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.379846in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.378899in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.378741in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.378268in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.378110in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.377952in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.377794in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.376690in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.376216in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.376058in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.375427in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.374954in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.374480in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.373849in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.372902in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.372586in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.371639in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.371166in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.370377in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.370219in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.370061in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.369903in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.369272in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.369114in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.368957in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.368799in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.368483in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.368167in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.367852in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.367694in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.367221in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.367063in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.366589in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.366274in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.365485in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.365169in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.365011in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.363749in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.363275in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.362486in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.362170in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.361855in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.361381in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.360750in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.360434in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.359961in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.359488in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.359014in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.358225in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.357436in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.357120in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.355700in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.355542in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.355069in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.354595in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.354437in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.354280in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.353964in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.353491in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.353017in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.352859in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.351597in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.351123in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.350808in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.350334in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.349545in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.349387in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.349072in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.347967in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.346862in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.346704in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.345915in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.345758in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.345284in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.345126in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.344968in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.344811in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.344022in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.343706in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.343548in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.343390in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.343075in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.342601in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.341970in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.341654in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.341497in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.341339in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.340865in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.340076in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.339287in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.339129in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.338498in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.338340in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.337235in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.335815in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.335342in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.334395in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.332974in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.332659in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.331870in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.331712in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.329345in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.328713in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.328240in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.327451in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.327293in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.324926in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.324295in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.323190in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.322716in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.319876in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.319560in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.319402in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.317351in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.316562in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.316246in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.315772in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.314036in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.312932in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.312774in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.312616in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.311511in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.310565in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.310249in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.309933in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.309775in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.308513in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.306461in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.306146in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.305988in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.305514in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.304725in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.304252in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.302516in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.302200in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.301885in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.298886in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.298255in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.297781in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.297466in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.296992in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.296203in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.294941in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.292258in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.292100in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.291784in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.291627in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.291469in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.290995in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.290837in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.288155in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.287681in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.287523in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.287050in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.286103in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.285314in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.285156in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.284683in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.283894in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.280422in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.278528in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.276476in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.276318in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.274898in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.274267in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.273951in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.272373in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.271742in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.267796in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.265429in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.265271in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.264956in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.264324in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.264166in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.262115in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.261957in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.261641in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.260537in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.258327in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.257696in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.257223in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.256433in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.255802in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.255329in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.254698in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.254540in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.254224in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.254066in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.253908in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.252488in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.251226in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.251068in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.249490in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.245544in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.245229in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.243966in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.243177in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.243019in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.242388in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.242230in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.242072in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.241914in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.241757in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.241283in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.240967in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.239863in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.239231in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.238442in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.238127in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.237969in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.237811in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.236864in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.236549in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.236391in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.236233in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.235760in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.235602in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.235444in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.235286in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.234339in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.233550in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.232919in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.231972in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.229605in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.229289in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.229131in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.228658in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.227553in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.227395in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.226606in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.226448in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.225975in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.225501in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.225344in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.225186in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.224712in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.224081in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.223765in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.223450in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.222661in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.222187in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.222030in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.220925in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.220767in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.220451in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.219662in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.219347in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.219189in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.218558in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.218242in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.217926in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.217611in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.216664in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.216348in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.216032in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.215559in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.214770in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.213034in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.212403in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.211614in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.211456in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.209089in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.208142in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.207510in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.207195in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.206563in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.206090in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.205774in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.205617in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.205459in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.204670in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.204512in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.203723in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.203565in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.203249in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.203092in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.202618in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.201987in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.201356in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.201040in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.200409in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.199462in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.199304in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.198830in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.198199in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.197884in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.197726in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.197252in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.197095in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.196779in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.196621in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.196463in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.196148in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.195832in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.195359in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.194885in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.194569in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.194254in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.193780in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.193623in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.193307in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.192991in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.192833in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.192676in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.192360in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.192202in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.192044in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.191571in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.191413in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.191255in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.190466in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.189993in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.189835in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.189362in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.189046in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.188888in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.188099in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.187783in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.186679in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.185890in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.184785in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.184469in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.184311in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.183996in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.183680in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.183207in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.182891in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.182575in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.182418in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.182260in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.182102in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.181313in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.179577in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.179261in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.179103in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.178788in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.178157in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.177999in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.177210in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.176894in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.176578in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.176105in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.175947in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.175158in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.174842in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.174685in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.173896in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.172949in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.172317in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.172160in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.171686in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.171213in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.170581in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.170266in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.170108in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.169634in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.169319in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.169161in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.169003in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.168845in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.168530in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.168372in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.168214in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.167898in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.165531in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.165216in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.165058in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.164900in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.164584in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.164427in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.163795in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.163480in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.162533in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.161901in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.161428in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.161270in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.160797in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.160639in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.160165in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.159692in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.159534in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.159376in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.158587in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.158429in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.158272in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.157798in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.157325in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.157167in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.157009in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.156851in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.156220in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.156062in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.155589in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.155273in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.154958in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.154642in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.154168in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.153853in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.153695in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.153537in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.153379in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.152906in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.152748in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.150696in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.150539in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.150223in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.148645in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.148487in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.148329in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.148171in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.148014in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.147540in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.147382in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.146909in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.146751in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.146435in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.146278in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.145804in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.145646in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.145331in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.145015in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.143910in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.143437in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.142332in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.142017in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.141385in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.139176in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.138545in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.138229in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.137913in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.137598in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.137124in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.136966in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.136809in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.136335in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.135704in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.135073in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.134757in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.134599in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.134284in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.133968in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.133810in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.133495in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.132705in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.132390in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.132074in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.131916in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.131601in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.131285in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.130812in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.130654in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.130496in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.129865in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.129391in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.129076in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.128129in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.127182in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.127024in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.126235in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.125762in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.125288in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.125130in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.124972in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.123868in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.122921in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.122763in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.121816in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.121658in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.120711in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.120554in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.119922in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.119764in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.119607in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.119449in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.119291in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.119133in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.118344in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.118028in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.117555in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.116608in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.115977in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.115819in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.115346in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.115030in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.114872in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.114714in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.114399in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.112347in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.112031in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.111558in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.111085in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.110611in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.110295in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.109980in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.109822in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.109349in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.109191in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.108717in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.108560in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.108086in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.107613in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.107297in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.106981in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.106508in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.106350in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.105088in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.104298in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.103983in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.103667in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.103036in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.101931in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.101773in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.101616in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.100984in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.100669in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.100037in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.099880in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.099722in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.099248in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.098933in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.098775in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.098617in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.098301in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.098144in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.097670in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.097355in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.096723in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.096408in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.096250in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.096092in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.095934in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.095619in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.095461in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.095303in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.095145in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.094987in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.094514in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.094356in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.094040in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.093725in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.092778in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.092620in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.091515in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.091042in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.089779in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.089464in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.089306in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.088990in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.088517in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.087886in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.087728in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.087570in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.086465in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.086150in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.085992in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.085203in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.085045in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.084887in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.083309in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.082835in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.082678in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.081889in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.081731in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.081099in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.080468in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.080153in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.079995in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.079837in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.079363in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.078890in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.078417in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.078259in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.078101in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.077943in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.077785in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.076681in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.076365in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.075734in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.075260in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.075102in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.074945in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.074471in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.074156in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.073840in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.073366in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.072420in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.072262in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.072104in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.071946in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.071630in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.071157in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.070999in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.070841in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.070684in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.070526in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.070210in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.070052in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.069894in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.069737in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.069421in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.069105in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.068474in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.068001in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.067685in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.067369in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.067212in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.066738in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.066580in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.066423in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.065791in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{1.064687in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.064529in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.064055in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.063108in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.062793in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.062161in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.061057in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.060899in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.060741in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.060268in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.059636in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.059321in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.059005in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.058847in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.057900in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.057427in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.056954in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.056796in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.056164in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.055849in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.054744in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.054586in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.054428in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.053955in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.053639in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.053482in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.053324in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.053166in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.053008in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.052377in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.051903in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.051746in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.051272in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.050957in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.050799in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.050167in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.050010in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.049852in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.049694in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.049536in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.049063in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.048431in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.047800in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.047327in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.046538in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.046380in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.046222in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.045117in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.044644in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.044486in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.044170in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.044013in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.043539in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.043381in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.043066in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.042434in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.041803in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.041645in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.041014in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.039278in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.038962in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.038805in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.038647in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.038489in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.038173in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.038016in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.037700in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.036911in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.036595in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.035964in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.035806in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.035491in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.035175in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.034701in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.034544in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.034386in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.034070in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.033755in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.033439in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.033123in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.032965in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.032334in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.032176in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.031545in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.031387in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.031229in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.030756in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.030440in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.030283in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.030125in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.029967in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.029809in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.029651in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.029336in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.029178in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.028862in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.026968in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.026495in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.026337in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.026179in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.026022in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.025390in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.023654in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.023496in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.023023in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.022550in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.022392in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.021918in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.020814in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.019709in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.019393in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.018920in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.018762in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.018289in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.018131in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.017973in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.017815in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.017657in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.017499in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.017184in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.016395in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.016079in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.015921in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.015763in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.015606in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.014817in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.014659in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.014185in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.013554in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.013238in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.013081in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.012765in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.012449in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.012292in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.012134in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.011502in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.011345in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.011029in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.010713in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.010556in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.010398in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.010240in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.010082in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.009924in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.009766in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.009451in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.009293in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.008346in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.008030in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.006768in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.006610in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.005979in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.005505in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.005348in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.005032in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.004085in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.003769in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.002665in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.002349in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.001718in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.001560in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.001087in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.000929in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{0.999982in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{0.999824in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{0.999351in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{0.998877in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{0.998719in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{0.998404in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{0.996983in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{0.996668in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{0.996510in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.996036in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{0.995879in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{0.995090in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{0.994932in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.994774in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.994458in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{0.994300in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{0.993985in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.993354in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{0.992880in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.992722in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.992407in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.992249in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.991775in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.991618in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.991302in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{0.991144in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{0.990355in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{0.990197in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{0.989566in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.989408in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{0.989092in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{0.988303in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{0.988146in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{0.987988in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{0.987514in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{0.987357in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{0.986725in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{0.986094in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{0.985305in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{0.984989in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{0.984831in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.984674in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{0.984358in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.984042in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.983885in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.983095in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{0.982938in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.982464in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.982306in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.982149in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.981675in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.981517in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{0.981044in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.980886in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.980728in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.980570in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{0.980413in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.980097in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.979466in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.979150in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{0.978992in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.978045in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.977256in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.977098in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.976152in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.975836in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.975678in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.975520in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{0.975047in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.974573in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.974100in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.973942in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.973626in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.973469in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.972995in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.972837in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.972364in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.972206in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.972048in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.971891in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.971733in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.971575in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{0.971417in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.970786in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.970470in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.970312in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.970155in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.969997in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.969681in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.969365in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.969208in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{0.969050in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.968103in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.967472in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.967314in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.967156in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{0.966998in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.965893in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.965736in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.965262in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{0.964473in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.963842in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.963684in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.963526in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{0.963368in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.962895in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.962737in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.962579in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.962422in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.962264in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.961790in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.961475in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.961317in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.961159in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.960528in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{0.960054in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.959581in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.959265in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.958950in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.958634in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.958476in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.958160in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.957529in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.957371in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.957214in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.957056in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.956898in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.956740in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.956424in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.956267in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{0.955951in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.955162in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.954215in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.954057in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.952953in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{0.952479in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.952006in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.951848in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.951690in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.951217in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.951059in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.950743in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.950585in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.950112in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{0.949796in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{0.949323in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{0.949007in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{0.948691in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.948376in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.947429in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{0.947113in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{0.946324in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{0.945851in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{0.945693in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.945377in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.945062in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.944588in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.944273in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.943957in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.943799in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{0.943484in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.943326in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{0.942063in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{0.940485in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{0.940327in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{0.940169in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{0.939854in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{0.939223in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{0.939065in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.938591in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{0.938276in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{0.937329in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{0.936540in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.936224in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{0.936066in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{0.935751in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{0.935277in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.935119in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.934961in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.934646in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{0.934172in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.934015in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{0.933857in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{0.933699in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{0.933541in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{0.932752in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.932121in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{0.931647in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{0.931332in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{0.930700in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.930543in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{0.930385in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.930227in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.929911in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{0.929596in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.929122in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{0.928649in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.927228in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.927071in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.926913in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.926597in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.925492in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.925335in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.925177in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.924388in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.923914in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.923757in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.923599in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.923283in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.922810in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.921705in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{0.921389in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{0.921074in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{0.920758in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.920600in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{0.920285in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{0.919811in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.919653in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{0.919338in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.918864in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{0.918549in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{0.918233in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{0.918075in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{0.917128in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{0.916497in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{0.916339in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.916023in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.915077in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.914919in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{0.914761in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.914445in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.914288in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.914130in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.913972in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.913814in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.913656in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.913341in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.913183in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.912709in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.911920in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.911605in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.911447in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.911131in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.910500in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{0.910342in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{0.909869in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{0.909395in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.909237in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.908922in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.908448in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{0.908290in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.907659in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.907501in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.907186in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{0.907028in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.906555in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.905923in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.905134in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.904976in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.903872in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.903714in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.903398in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.903240in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.903083in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.902925in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.902767in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.902609in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.902136in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.901978in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.901189in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.900400in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.899926in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.899611in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.899295in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{0.898979in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{0.898664in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.898506in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.898190in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{0.897875in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{0.897717in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{0.897401in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{0.897243in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{0.897086in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.896770in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{0.896454in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{0.896296in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{0.896139in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{0.895507in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{0.895350in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.894403in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{0.894245in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{0.894087in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{0.893929in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{0.893771in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{0.893456in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{0.893298in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.892982in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.892824in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.892193in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.892035in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.891562in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.891246in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.891089in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.890931in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{0.890457in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.890142in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.889668in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.889510in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{0.889353in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.889037in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.888406in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.888248in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.887932in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.887774in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.887617in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.886827in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.886670in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.886512in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{0.886354in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{0.886038in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{0.885407in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.884934in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.884302in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.884145in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.883987in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.883671in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.883356in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.882882in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.882724in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.882409in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.881935in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.881304in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{0.880988in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{0.880830in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.880515in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.880199in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{0.880041in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.879884in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.879568in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{0.878621in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.878305in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.877832in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.877358in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{0.876096in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.875465in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.875149in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{0.874518in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{0.874202in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.873571in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{0.872940in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.872782in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.872624in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.872308in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.871993in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.871361in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.871204in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.870730in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.869468in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.869152in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.868521in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.867889in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.867732in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{0.867258in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.866943in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.866785in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.866469in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.866311in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.865680in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.864733in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.864260in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.864102in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.863786in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.863471in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.862839in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.862682in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.862524in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.862366in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{0.861892in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{0.861103in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.860788in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{0.860314in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{0.859841in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{0.859525in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.858578in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{0.857631in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.857316in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.857000in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.856842in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{0.856527in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.855106in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.854317in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.854159in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.854002in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.853528in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.853370in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.852581in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{0.851950in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.851319in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.851161in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.851003in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.850845in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.850688in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.849583in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.849109in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.848952in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.848636in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.846900in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{0.846584in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.846426in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.845480in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.844848in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.844533in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.844059in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.843744in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.843586in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.843270in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.842008in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.841534in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.841376in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.839798in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.839325in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.838851in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.838693in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{0.837904in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{0.837747in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.836800in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.836642in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.835695in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{0.834590in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{0.834432in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.834117in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.833959in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.833486in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.833328in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.833170in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{0.833012in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.832696in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{0.832381in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{0.832223in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.831907in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.831592in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{0.830487in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{0.830329in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{0.830171in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{0.829856in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.828593in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{0.828120in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.827962in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{0.827488in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.827173in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.826699in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.825753in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{0.825595in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.825279in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.824648in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{0.824490in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.823701in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.823543in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.823227in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.823070in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.822912in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.822754in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.822438in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{0.821965in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.821807in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{0.821334in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{0.821176in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{0.820545in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.819755in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{0.819440in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{0.819282in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{0.819124in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.818809in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.818651in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.818177in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.818020in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.817862in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.817546in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.817230in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.817073in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.816126in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.815494in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{0.815337in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.814863in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.814705in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.814390in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.813758in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.813601in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.813443in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.813285in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.812812in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.812496in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.812338in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.811707in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{0.811391in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.811076in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.810602in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.810444in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.810129in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.809182in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.808708in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.808077in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.807919in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.807288in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{0.806657in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{0.806341in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.805710in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.805394in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.804921in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.804447in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{0.804289in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{0.803658in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.802869in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.802711in}{1.186060in}}%
\pgfpathlineto{\pgfqpoint{0.802396in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{0.801607in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{0.801291in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.800660in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.800344in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.800186in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.800028in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.799871in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.799239in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.798924in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.798766in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.798450in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.798292in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.797503in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{0.796872in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{0.796083in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.795925in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{0.795767in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{0.795610in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.794663in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.794347in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.794031in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.793558in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.793400in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.792611in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.792138in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.791664in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.791506in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.791349in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.791191in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.791033in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.790717in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.790402in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{0.789613in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.789297in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.789139in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.788823in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.788350in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.788034in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{1.115561in}}%
\pgfpathlineto{\pgfqpoint{0.787087in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.786614in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.786298in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.786141in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{0.785825in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.785667in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.784878in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.784562in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.784405in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.784089in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.783931in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.783773in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{0.783616in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.783300in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.782984in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.782826in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.782669in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{0.782353in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.782195in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.782037in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.781880in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.781722in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{0.781090in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.780775in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.780617in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.780459in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.780301in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.780144in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{0.779828in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.779670in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.779197in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.778881in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.778250in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.778092in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.777461in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.776198in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.775251in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.774936in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.774620in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.774462in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.773673in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.773515in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{0.773357in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{0.773042in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{0.772568in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.772253in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{0.771937in}{1.004412in}}%
\pgfpathlineto{\pgfqpoint{0.771306in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.771148in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.770359in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{0.769570in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.769412in}{0.992757in}}%
\pgfpathlineto{\pgfqpoint{0.769096in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{0.768307in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.767676in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{0.767518in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{0.767203in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.766729in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.766414in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.766098in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{0.765782in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{0.765309in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{0.764835in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{0.764204in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.764046in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.763888in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.763731in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.763099in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.762784in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.762626in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.762153in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.761995in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.761837in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.761521in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{0.761363in}{0.960919in}}%
\pgfpathlineto{\pgfqpoint{0.760732in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.760574in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{0.760259in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.760101in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.759627in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.759470in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{0.759312in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.758523in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.758365in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.757576in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{0.757418in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{0.756787in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{0.756471in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{0.756155in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{0.755998in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{0.755840in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{0.755209in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{0.755051in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.754893in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.754735in}{0.926097in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.754262in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{0.754104in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{0.753946in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.753788in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{0.753473in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.752999in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.752526in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{0.752368in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{0.752052in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.751894in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.751579in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.751421in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{0.750948in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{0.750790in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{0.750632in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.750474in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.750316in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{0.750158in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{0.749843in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.749685in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{0.749527in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{0.749369in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{0.748738in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{0.748422in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{0.748265in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.747949in}{0.884309in}}%
\pgfpathlineto{\pgfqpoint{0.747476in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{0.747318in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{0.747160in}{0.883456in}}%
\pgfpathlineto{\pgfqpoint{0.747002in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{0.746055in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{0.745740in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{0.745424in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{0.745266in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{0.744161in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{0.743057in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{0.742425in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.742110in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{0.741952in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{0.741794in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.741479in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.741321in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.741005in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{0.740532in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.740374in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.739585in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.739111in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.738322in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.737218in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.736902in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.736586in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.736428in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.736271in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.735955in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.735797in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.735008in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.734692in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.734219in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.734061in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.733588in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.733272in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.732799in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.732167in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.731694in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.731536in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.731378in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.730747in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.730589in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.730431in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.730274in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.729642in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.729169in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.729011in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{0.728695in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{0.727749in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.727591in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.727275in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.726328in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.726170in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.725855in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{0.725539in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.725381in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{0.724908in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.723961in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.723803in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.723645in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.723172in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{0.722856in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.721436in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.720805in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{0.720331in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.720016in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.719384in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.719226in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{0.718753in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.718595in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.718280in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.718122in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.717964in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{0.717806in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.717490in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.717333in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.716859in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.716701in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.716544in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.716228in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.715912in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.715439in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.715281in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.714965in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{0.714176in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.714018in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.713703in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.713387in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.713229in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.713072in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{0.712914in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.712756in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.712283in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.711967in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.711809in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.711651in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{0.711493in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{0.800308in}}%
\pgfpathlineto{\pgfqpoint{0.710862in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.710704in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.710389in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{0.710073in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.709600in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.709442in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.709284in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.708968in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.708495in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.708337in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.708179in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{0.707548in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.707232in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.707075in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{0.706917in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.706759in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.706601in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.706443in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.706285in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.705023in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{0.704865in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{0.704392in}{0.779983in}}%
\pgfpathlineto{\pgfqpoint{0.704234in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{0.704076in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.703918in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.703445in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.703287in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{0.703129in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.702656in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.702182in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.702024in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.701709in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.701078in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.700920in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.699973in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{0.699657in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.699499in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.699026in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.698868in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.698710in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.698552in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.698079in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.697921in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.697448in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.697290in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.696817in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.696501in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.696343in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.696185in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.695870in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.695554in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.695238in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.695081in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.694923in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.694765in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.693976in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.693502in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.693345in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.692398in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.692240in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.691924in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.691766in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.690819in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.690662in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.690504in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.690030in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.689715in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.689557in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.689084in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.688926in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.688768in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.688610in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.688294in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.687979in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.687821in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.687663in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.687505in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.687348in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.687190in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.686874in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.686716in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.686558in}{0.774013in}}%
\pgfpathlineto{\pgfqpoint{0.686243in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.686085in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{0.774013in}}%
\pgfpathlineto{\pgfqpoint{0.685769in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.685612in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.685454in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.685296in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.685138in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.684349in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.684191in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.684033in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.683876in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.683560in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.683402in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.682297in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.682140in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.681666in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.681351in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.680877in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.679930in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.679772in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.679615in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.679457in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.679141in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.678983in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.678825in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{0.678036in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.677405in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{0.677247in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.676774in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.676458in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.676300in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.675511in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.675353in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.674722in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.674407in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.674249in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.674091in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{0.673617in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.673302in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{0.672355in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{0.672197in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.671882in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{0.671724in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.671250in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.670777in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{0.670619in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{0.670303in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.670146in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.669672in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{0.669041in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.667936in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.667305in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.666989in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.666200in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.665884in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{0.665569in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.665253in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.665095in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.664622in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.663675in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.663517in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.663202in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.663044in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.662886in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.661781in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.661466in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{0.661308in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.661150in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.660992in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.660677in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.659572in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.658783in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{0.658625in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.658151in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{0.657836in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.657678in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.657520in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.657362in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.656889in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.656573in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.656416in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.655784in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.655469in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.655311in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.654522in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.654206in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.654048in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.653417in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{0.746439in}}%
\pgfpathlineto{\pgfqpoint{0.653101in}{0.746297in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{0.746297in}}%
\pgfpathlineto{\pgfqpoint{0.652628in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.652154in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.651997in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.651839in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.651050in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.650418in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.650261in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.649945in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.649629in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.649314in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.648998in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.648683in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.648525in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{0.648367in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.647893in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.647104in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.646789in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{0.646315in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.645842in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.645526in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.645211in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.644737in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.644579in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.644106in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.643632in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.643001in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.642685in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.642212in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.642054in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.641581in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.641423in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.641265in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.641107in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.640950in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.640792in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.640634in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.640318in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{0.640160in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{0.639845in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{0.639371in}{0.746013in}}%
\pgfpathlineto{\pgfqpoint{0.639214in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{0.638582in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.637793in}{0.744449in}}%
\pgfpathlineto{\pgfqpoint{0.637635in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{0.637478in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{0.636688in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{0.636373in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{0.636057in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.635899in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.635742in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{0.634637in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.634479in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{0.634321in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.633690in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.633532in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{0.633374in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.632743in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.632585in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{0.632427in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.632270in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{0.631954in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.631638in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.631481in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{0.631323in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.631007in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.630849in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.630534in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.630376in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.630218in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.629902in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.629745in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.629429in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.629113in}{0.741749in}}%
\pgfpathlineto{\pgfqpoint{0.628955in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{0.628798in}{0.740469in}}%
\pgfpathlineto{\pgfqpoint{0.628482in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.628009in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{0.627693in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{0.627535in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.627219in}{0.734500in}}%
\pgfpathlineto{\pgfqpoint{0.627062in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{0.626904in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.626746in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{0.626588in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.626430in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.625957in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.625641in}{0.728957in}}%
\pgfpathlineto{\pgfqpoint{0.625483in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.624852in}{0.726256in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.624379in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{0.624221in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.623590in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.623274in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{0.622485in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{0.622327in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.622169in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{0.622012in}{0.722418in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{0.621222in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{0.621065in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.620591in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{0.620433in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.620276in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{0.619960in}{0.724266in}}%
\pgfpathlineto{\pgfqpoint{0.619329in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.619171in}{0.726256in}}%
\pgfpathlineto{\pgfqpoint{0.619013in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{0.618382in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.618066in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{0.617908in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.617119in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{0.616646in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.616488in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{0.720713in}}%
\pgfpathlineto{\pgfqpoint{0.616172in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{0.616015in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{0.615541in}{0.723413in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{0.723840in}}%
\pgfpathlineto{\pgfqpoint{0.615068in}{0.723982in}}%
\pgfpathlineto{\pgfqpoint{0.614594in}{0.724266in}}%
\pgfpathlineto{\pgfqpoint{0.614279in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{0.613963in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{0.613647in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.613489in}{0.724266in}}%
\pgfpathlineto{\pgfqpoint{0.613332in}{0.724550in}}%
\pgfpathlineto{\pgfqpoint{0.613174in}{0.725545in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.726114in}}%
\pgfpathlineto{\pgfqpoint{0.612858in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.612700in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.612385in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{0.612069in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.611753in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.611596in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.611438in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.611280in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.610964in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{0.725830in}}%
\pgfpathlineto{\pgfqpoint{0.609544in}{0.724408in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{0.722987in}}%
\pgfpathlineto{\pgfqpoint{0.608755in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{0.608597in}{0.722703in}}%
\pgfpathlineto{\pgfqpoint{0.608439in}{0.722987in}}%
\pgfpathlineto{\pgfqpoint{0.608124in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{0.607966in}{0.723271in}}%
\pgfpathlineto{\pgfqpoint{0.607808in}{0.723271in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.723698in}}%
\pgfpathlineto{\pgfqpoint{0.607019in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.606861in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.606546in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.606230in}{0.723982in}}%
\pgfpathlineto{\pgfqpoint{0.606072in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.605125in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.604967in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.604810in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{0.604652in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.604494in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.604336in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.604020in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.603705in}{0.726967in}}%
\pgfpathlineto{\pgfqpoint{0.603547in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.603389in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{0.726967in}}%
\pgfpathlineto{\pgfqpoint{0.602600in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{0.602442in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{0.602284in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.601811in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.601338in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{0.601180in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.600706in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.600549in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{0.600391in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.600075in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{0.599444in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.598339in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.598181in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.598023in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.597866in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{0.597708in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.597392in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{0.597234in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.597077in}{0.729525in}}%
\pgfpathlineto{\pgfqpoint{0.596761in}{0.729241in}}%
\pgfpathlineto{\pgfqpoint{0.596603in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.596287in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.596130in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.595656in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.595025in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.594867in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.594709in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.593920in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.593447in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.593289in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{0.592973in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{0.591711in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.591237in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{0.590764in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{0.590606in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{0.590290in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{0.589659in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{0.588870in}{0.726967in}}%
\pgfpathlineto{\pgfqpoint{0.588554in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.588397in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.588239in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.587923in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.587765in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{0.587450in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.587292in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.587134in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{0.586976in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{0.586818in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.586661in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.586503in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{0.586345in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{0.585872in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.585714in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.585082in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.584925in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.584767in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.584609in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.584451in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.584136in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{0.583820in}{0.728672in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{0.728957in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.582242in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.581768in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.581137in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{0.729241in}}%
\pgfpathlineto{\pgfqpoint{0.580506in}{0.728672in}}%
\pgfpathlineto{\pgfqpoint{0.580348in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.580190in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{0.580032in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.579875in}{0.727962in}}%
\pgfpathlineto{\pgfqpoint{0.579717in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.579401in}{0.729099in}}%
\pgfpathlineto{\pgfqpoint{0.579243in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.578612in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{0.578454in}{0.728530in}}%
\pgfpathlineto{\pgfqpoint{0.578296in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.578139in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.577981in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.577823in}{0.729099in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.577349in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{0.577034in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.576718in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{0.576560in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.576245in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{0.576087in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.575614in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.575456in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.575140in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.574667in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.574509in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.574193in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.574035in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{0.573878in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.573562in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.573404in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.573088in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{0.572773in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{0.572457in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{0.572299in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.571826in}{0.744023in}}%
\pgfpathlineto{\pgfqpoint{0.571668in}{0.744307in}}%
\pgfpathlineto{\pgfqpoint{0.571037in}{0.744307in}}%
\pgfpathlineto{\pgfqpoint{0.570721in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.570406in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.570248in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.570090in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.569932in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.569616in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{0.569301in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{0.741749in}}%
\pgfpathlineto{\pgfqpoint{0.568670in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{0.568512in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.568038in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.567881in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.567565in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.567407in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.567249in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.566776in}{0.741749in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.566460in}{0.741180in}}%
\pgfpathlineto{\pgfqpoint{0.566302in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{0.565829in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.565671in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.565355in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.565198in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.565040in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.564882in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.564724in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.563935in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{0.563777in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.563619in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{0.563462in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.563146in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{0.562988in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.562515in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{0.562357in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.562199in}{0.733363in}}%
\pgfpathlineto{\pgfqpoint{0.561568in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.560621in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.560148in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.559674in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.559201in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.559043in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.558885in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.558727in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{0.558254in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.557938in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.557622in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.557465in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{0.556991in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{0.556833in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{0.556676in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.556202in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.556044in}{0.739475in}}%
\pgfpathlineto{\pgfqpoint{0.555886in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.555255in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.554624in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.554150in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.553519in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{0.553204in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{0.738764in}}%
\pgfpathlineto{\pgfqpoint{0.552415in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.552257in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.551941in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{0.551625in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{0.551468in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.550836in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{0.550521in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{0.550205in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.549889in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.549732in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.549416in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.549100in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.548943in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.548785in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.548469in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.548153in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.547522in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.547364in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.547049in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.546417in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.546260in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.545471in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.545313in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.544997in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.543577in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.543261in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.542946in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.542788in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.542630in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.542472in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.542156in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.541841in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{0.541052in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.540420in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.540105in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{0.539947in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{0.539789in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.539158in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.538842in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{0.538211in}{0.743454in}}%
\pgfpathlineto{\pgfqpoint{0.538053in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{0.744023in}}%
\pgfpathlineto{\pgfqpoint{0.537580in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{0.536791in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{0.536633in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.536475in}{0.745728in}}%
\pgfpathlineto{\pgfqpoint{0.536317in}{0.746297in}}%
\pgfpathlineto{\pgfqpoint{0.536159in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{0.536002in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{0.535844in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.535528in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.535055in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.534423in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.533792in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.533634in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.533003in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.532530in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.532214in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.530794in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.530636in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.530320in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.530005in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.529373in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.529215in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.529058in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.528742in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.528584in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.528269in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.527795in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.527637in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.527164in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.526533in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.526375in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.525428in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.525112in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.524954in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.524797in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.524008in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.523850in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.523692in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.523376in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.523218in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.523061in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.522429in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.522272in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.522114in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.521956in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.521798in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.521482in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.520851in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{0.520220in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.519747in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.519273in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.518957in}{0.757526in}}%
\pgfpathlineto{\pgfqpoint{0.518326in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{0.518011in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.517853in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{0.517695in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.517537in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.517379in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.517221in}{0.759658in}}%
\pgfpathlineto{\pgfqpoint{0.517064in}{0.759800in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{0.760368in}}%
\pgfpathlineto{\pgfqpoint{0.516748in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.516590in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.515643in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.515485in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.514381in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.513749in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.513118in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.512960in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.512803in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.512171in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.511698in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.511540in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{0.511224in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{0.510751in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{0.510435in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{0.510120in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.509488in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.509015in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.508857in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.508542in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.508384in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.507752in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.507279in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.507121in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{0.506490in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{0.504754in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.504596in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.504438in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.504280in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.504123in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.503965in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.503807in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.503018in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.502387in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.502229in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.501755in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.501598in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.501124in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.500809in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.500493in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.499862in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.499546in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.499073in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.498757in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.498441in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.497968in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.497652in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.496863in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.496390in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.496074in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.495758in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.495601in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.495127in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.494969in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.494654in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.494496in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.494022in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.493549in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.492444in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.492129in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.491971in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.491813in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.491024in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.490866in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{0.490708in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.490077in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.489761in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.489446in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.489130in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.488814in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.488499in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{0.488025in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{0.487710in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.487552in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.487236in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.486921in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.486763in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.486447in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.486289in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.484869in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.484711in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.484553in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.484396in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.484238in}{0.765695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462144in}{0.869968in}}%
\pgfpathlineto{\pgfqpoint{0.462144in}{0.869968in}}%
\pgfpathlineto{\pgfqpoint{0.462301in}{0.871892in}}%
\pgfpathlineto{\pgfqpoint{0.462459in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{0.462617in}{0.876208in}}%
\pgfpathlineto{\pgfqpoint{0.462775in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{0.462933in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.463090in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{0.463248in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{0.463406in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{0.463564in}{0.884309in}}%
\pgfpathlineto{\pgfqpoint{0.463722in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{0.463879in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{0.464037in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{0.464195in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{0.464353in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{0.464511in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{0.464669in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{0.464826in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.464984in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{0.465142in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{0.465300in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.465458in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{0.465615in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.465773in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{0.465931in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{0.466089in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{0.466247in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.466405in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{0.466562in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.466720in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.466878in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{0.467036in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.467194in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.467351in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{0.467509in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{0.467667in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{0.467983in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{0.468141in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.468298in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.468456in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{0.468614in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.468772in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{0.468930in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.469087in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{0.469245in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.469403in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{0.469561in}{0.912167in}}%
\pgfpathlineto{\pgfqpoint{0.469719in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{0.469877in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.470034in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{0.470192in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{0.470350in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{0.470508in}{0.916716in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{0.470823in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{0.470981in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.471139in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.471297in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{0.471455in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{0.471613in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{0.471770in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{0.471928in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{0.472086in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.472244in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.472402in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.472559in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.472717in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{0.472875in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.473033in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{0.473191in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{0.473348in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.473506in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{0.473664in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{0.473822in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.473980in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{0.474138in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.474295in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{0.474453in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.474611in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{0.474769in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{0.474927in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.475084in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.475242in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.475400in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{0.475558in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.475716in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.475874in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{0.476031in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.476189in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.476347in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.476505in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.476663in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.476820in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.476978in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.477136in}{0.955660in}}%
\pgfpathlineto{\pgfqpoint{0.477294in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.477452in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.477610in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.477767in}{0.960919in}}%
\pgfpathlineto{\pgfqpoint{0.477925in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{0.478083in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{0.478241in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{0.478399in}{0.964331in}}%
\pgfpathlineto{\pgfqpoint{0.478556in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{0.478714in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{0.478872in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{0.479030in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{0.479188in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.479346in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{0.479503in}{0.963336in}}%
\pgfpathlineto{\pgfqpoint{0.479661in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{0.479819in}{0.962767in}}%
\pgfpathlineto{\pgfqpoint{0.479977in}{0.962767in}}%
\pgfpathlineto{\pgfqpoint{0.480135in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.964615in}}%
\pgfpathlineto{\pgfqpoint{0.480450in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{0.480608in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{0.480766in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.480924in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.481081in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.481239in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{0.481397in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.481555in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.481713in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{0.481871in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.482028in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.482186in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.482344in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{0.482502in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.482660in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.482817in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{0.482975in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.483133in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.483291in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.483449in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{0.483607in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{0.483764in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.483922in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.484080in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.484238in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.484396in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{0.484553in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.484711in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.484869in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.485027in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.485343in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{0.485500in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.485658in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.485816in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.485974in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{0.486132in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{0.486289in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.486447in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.486605in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{0.486763in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.486921in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.487079in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.487236in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.487394in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.487552in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{0.487710in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{0.487868in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{0.488025in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.488183in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.488341in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.488499in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.488657in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{0.488814in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{0.488972in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.489130in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.489446in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.489761in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{0.489919in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{0.490077in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.490235in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{0.490550in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.490708in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.490866in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.491024in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.491182in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.491340in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.491655in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{0.491813in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.491971in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.492129in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.492286in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.492444in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.492760in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.493391in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.493549in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{0.493707in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.493865in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.494022in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{0.494180in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.494338in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.494496in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{0.494654in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.494812in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.494969in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.495127in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{0.495285in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.495443in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{0.495601in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.495758in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{0.496074in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.496232in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{0.496390in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.496547in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.496705in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.496863in}{0.967173in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.497337in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.497494in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.497652in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.497968in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.498283in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.498441in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.498599in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.498757in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{0.498915in}{0.973569in}}%
\pgfpathlineto{\pgfqpoint{0.499073in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.499388in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.499546in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.973569in}}%
\pgfpathlineto{\pgfqpoint{0.499862in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.500019in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.500177in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{0.500335in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.500493in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.500809in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{0.500966in}{0.973569in}}%
\pgfpathlineto{\pgfqpoint{0.501124in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.501282in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{0.501440in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{0.501598in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.501755in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.501913in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.502071in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.502229in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.502387in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.502860in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.503018in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.503176in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{0.503334in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.503491in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{0.503649in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.503807in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.503965in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.504123in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.504280in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.504438in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.504596in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.504754in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.504912in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.505070in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.505227in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.505385in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.505543in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{0.505701in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{0.506016in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{0.506174in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.506332in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.506490in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{0.506648in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.506806in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.506963in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.507121in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{0.507279in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.507437in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.507595in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{0.507752in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{0.507910in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{0.508226in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.508384in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.508542in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.508857in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{0.509015in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.509173in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.509331in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{0.509488in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.509646in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.509804in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.509962in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.510120in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.510435in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.510593in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.510751in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{0.510909in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.511067in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.511224in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.511540in}{0.949264in}}%
\pgfpathlineto{\pgfqpoint{0.511698in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.511856in}{0.949975in}}%
\pgfpathlineto{\pgfqpoint{0.512014in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{0.512171in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{0.512329in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{0.512487in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.512645in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{0.512803in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{0.512960in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.513118in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{0.513276in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{0.513434in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.513749in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.513907in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.514065in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.514223in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.514381in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.514539in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.514854in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.515170in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.515328in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.515485in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.515643in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{0.515959in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.516117in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.516275in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.516590in}{0.957792in}}%
\pgfpathlineto{\pgfqpoint{0.516748in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.517064in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.517221in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{0.517379in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.517537in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{0.517695in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{0.517853in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.518011in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.518168in}{0.956371in}}%
\pgfpathlineto{\pgfqpoint{0.518326in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{0.518484in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{0.518642in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.518800in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.518957in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{0.519273in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{0.519431in}{0.961346in}}%
\pgfpathlineto{\pgfqpoint{0.519589in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{0.519747in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{0.519904in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{0.520062in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{0.520220in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{0.520536in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.520693in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{0.520851in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.521009in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{0.521167in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.521482in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.521640in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{0.521798in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.521956in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.522114in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.522272in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.522429in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.522587in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.522745in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.522903in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.523061in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{0.523218in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{0.523376in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.523692in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.523850in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{0.524008in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{0.524165in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{0.524323in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{0.524797in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.524954in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{0.525112in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{0.525270in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{0.525428in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{0.525586in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{0.525744in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.525901in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.526059in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{0.526217in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.526375in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.526533in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{0.527006in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{0.527164in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{0.527322in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.527480in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.527637in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{0.527795in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{0.528111in}{1.007966in}}%
\pgfpathlineto{\pgfqpoint{0.528269in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.528426in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.528584in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{0.528742in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{0.529058in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{0.529215in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.529373in}{1.003702in}}%
\pgfpathlineto{\pgfqpoint{0.529531in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{0.529689in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{0.529847in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.530005in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{1.000006in}}%
\pgfpathlineto{\pgfqpoint{0.530320in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.530478in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{0.530636in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.530794in}{0.997306in}}%
\pgfpathlineto{\pgfqpoint{0.530951in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{0.531109in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{0.531267in}{0.994747in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{0.531583in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{0.531741in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.531898in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.532056in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{0.532214in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{0.532530in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{0.532687in}{0.996737in}}%
\pgfpathlineto{\pgfqpoint{0.532845in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{0.533003in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.533161in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{0.533477in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.533634in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.533792in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.533950in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.534266in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{0.534423in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{0.534739in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.534897in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{0.535055in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{0.535213in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.535528in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{0.535686in}{1.006829in}}%
\pgfpathlineto{\pgfqpoint{0.535844in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.536002in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{0.536159in}{1.009956in}}%
\pgfpathlineto{\pgfqpoint{0.536317in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{0.536475in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{0.536633in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{0.536791in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.537106in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{0.537264in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{0.537422in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{0.537580in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.537895in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.538053in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.538211in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.538369in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.538527in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.538684in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.538842in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.539158in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.539316in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.539474in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.539631in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.539789in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{0.539947in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.540105in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.540420in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{0.540578in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.540736in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.540894in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.541052in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.541367in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{0.541525in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.541683in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.541841in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.541999in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.542156in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.542472in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.542630in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.542788in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.542946in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.543103in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.543261in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.543419in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.543577in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.543735in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.543892in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{0.544050in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.544208in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.544366in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{0.544524in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.544681in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.544997in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.545155in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.545313in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.545471in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.545786in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.545944in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.546102in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.546260in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.546417in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.546575in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.546891in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.547049in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.547207in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{0.547364in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.547522in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.547680in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.547838in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.547996in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.548153in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.548311in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.548469in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.548627in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.548785in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.548943in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.549100in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.549258in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.549416in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.549574in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.549732in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.549889in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.550205in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.550363in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.550521in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.550836in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.550994in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.551152in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.551310in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.551468in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.551625in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.551783in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.551941in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.552099in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.552257in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.552415in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{0.552572in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.552888in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.553046in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{0.553204in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.553519in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.553677in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.553835in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.554150in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.554308in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.554624in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.554782in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{0.554940in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.555097in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.555255in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.555413in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.555571in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.555729in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.555886in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.556044in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.556202in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.556360in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.556518in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.556676in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{0.556833in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.556991in}{1.022037in}}%
\pgfpathlineto{\pgfqpoint{0.557149in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.557307in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.557465in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.557622in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{0.557938in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.558096in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.558254in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.558412in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{0.558569in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.558727in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.558885in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.559043in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.559201in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.559516in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.559674in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{0.559832in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.559990in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.560148in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.560305in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{0.560463in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.560621in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.560779in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{0.560937in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.561410in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.561568in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.561726in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.561883in}{1.035966in}}%
\pgfpathlineto{\pgfqpoint{0.562041in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{0.562199in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{0.562357in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{0.562515in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.562673in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.562830in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{0.562988in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{0.563146in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.563304in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.563462in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.563619in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.563777in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.563935in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.564093in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.564251in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{0.564566in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{0.564724in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{0.564882in}{1.040514in}}%
\pgfpathlineto{\pgfqpoint{0.565040in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{0.565198in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.565355in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.565671in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{0.565829in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{0.565987in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{0.566145in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.566302in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.566460in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.566776in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.566934in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{0.567091in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{0.567249in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.567407in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{0.567565in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.567881in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.568038in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{0.568354in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.568512in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.568670in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.569301in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.569459in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.569616in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{0.569774in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{0.569932in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.570090in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.570248in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.570406in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.570563in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.570721in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.570879in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.571037in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.571195in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.571352in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.571510in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.571668in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.571826in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{0.571984in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.572299in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.572457in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.572615in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.572773in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.572931in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.573088in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{1.040514in}}%
\pgfpathlineto{\pgfqpoint{0.573404in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.573562in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{0.573720in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{0.573878in}{1.042931in}}%
\pgfpathlineto{\pgfqpoint{0.574035in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{0.574193in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{0.574509in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{0.574667in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.574824in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.575140in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{0.575298in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.575456in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.575614in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{0.575771in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.575929in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{0.576087in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{0.576245in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{0.576403in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.576560in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.576718in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{0.577034in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{0.577192in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{0.577349in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{0.577507in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.577823in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.577981in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.578139in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.578296in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.578454in}{1.044210in}}%
\pgfpathlineto{\pgfqpoint{0.578612in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.578928in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.579085in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.579243in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.579401in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.579559in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.579717in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.579875in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.580032in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.580190in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.580348in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.580506in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.580664in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.580979in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.581137in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.581295in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.581453in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{0.581611in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.581768in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.581926in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.582084in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.582242in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.582557in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.582715in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.582873in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.583031in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.583189in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.583504in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.583820in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.583978in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.584136in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.584451in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.584609in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.584767in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.584925in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.585082in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.585240in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.585398in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.585556in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.585714in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.585872in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.586029in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.586187in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.586345in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.586503in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.586661in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.586818in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.586976in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.587134in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.587292in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.587450in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.587608in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.587765in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.587923in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.588081in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.588239in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.588397in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.588554in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.588712in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.588870in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.589344in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.589659in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.589975in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.590133in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.590290in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.590448in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.590606in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.590764in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.591080in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.591237in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.591395in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.591553in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.591711in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.591869in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.592184in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.592342in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.592500in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.592816in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.592973in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.593289in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.593447in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.593605in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.593762in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.593920in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.594078in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.594394in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.594551in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.594709in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.594867in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.595025in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.595183in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.595498in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.595656in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.595814in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.595972in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.596130in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.596287in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.596603in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.596761in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.596919in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.597077in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.597234in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.597392in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.597708in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.597866in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.598023in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.598181in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.598339in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.598497in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.598813in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.598970in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.599128in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.599286in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.599444in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.599602in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.599917in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.600075in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.600233in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.600391in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.600549in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.600706in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.601022in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.601180in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.601338in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.601495in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.601811in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.602127in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.602284in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.602442in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.602600in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.602758in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.602916in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.603231in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.603389in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.603547in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.603705in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.603863in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.604020in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.604336in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.604494in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.604652in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{0.604810in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.604967in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.605125in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.605441in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.605599in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.605756in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.606072in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.606230in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.606388in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.606546in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.606703in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.606861in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.607019in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.607335in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.607650in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.607808in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.607966in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.608124in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.608282in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.608439in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.608597in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.608755in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.609071in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.609228in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.609386in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.609544in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.609702in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.610017in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.610175in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.610333in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.610491in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.610649in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.610964in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.611280in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.611438in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.611596in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.611753in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.612069in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.612227in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.612385in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.612543in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.612700in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.612858in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.613174in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.613332in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.613489in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{0.613647in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.613805in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.613963in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.614121in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.614279in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.614436in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.614594in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.614752in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.614910in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.615068in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.615383in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.615541in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.615699in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.615857in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.616015in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.616172in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.616488in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.616646in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.616804in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.616961in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.617119in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.617277in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.617593in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.617908in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.618066in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.618224in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.618382in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.618855in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.619013in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.619171in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.619329in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.619486in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.619644in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.619802in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.619960in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.620118in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.620276in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.620433in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.620591in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{1.079033in}}%
\pgfpathlineto{\pgfqpoint{0.620907in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{0.621065in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.621222in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.621380in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.621538in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.621696in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.622012in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.622169in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.622327in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.622485in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.622643in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.623116in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.623274in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.623432in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.623590in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.623748in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{0.623905in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{0.624221in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.624379in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.624537in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.624852in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{0.625010in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{0.625168in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{0.625326in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{0.625483in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.625641in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.625799in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.625957in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.626115in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.626273in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.626430in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.626588in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.626746in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.626904in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.627062in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.627219in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.627535in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.627693in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.627851in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.628009in}{1.091256in}}%
\pgfpathlineto{\pgfqpoint{0.628166in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{0.628324in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{0.628482in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.628640in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.628798in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.628955in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.629113in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.629271in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{0.629429in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.629745in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.629902in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.630218in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.630376in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.630534in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{0.630849in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.631007in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.631165in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.631323in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.631481in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{0.631638in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.631954in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.632112in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.632270in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.632427in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.632585in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.632743in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.633059in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.633216in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.633374in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.633532in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.633690in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.633848in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.634163in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.634321in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{0.634479in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.634637in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.634795in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.634952in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.635268in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.635426in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{0.635584in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.635742in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.635899in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{0.636057in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.636215in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.636373in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.636531in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.636688in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.636846in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.637004in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.637162in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.637478in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.637635in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.637793in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.637951in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.638109in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.638267in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.638582in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.638740in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.639056in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.639214in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.639371in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.639529in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.639687in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.639845in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.640003in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.640160in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.640318in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.640634in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.640792in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.640950in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{0.641107in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.641265in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.641423in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.641581in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.642054in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.642212in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.642370in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.642528in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.642685in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.642843in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.643001in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.643159in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.643317in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.643475in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.643632in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.644106in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.644421in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.644579in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.644737in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.645211in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.645368in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.645526in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.645684in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.645842in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.646157in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.646315in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.646631in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.646789in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.647104in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.647420in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.647578in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.647736in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.647893in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.648051in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.648209in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.648367in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.648525in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.648683in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.648840in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.648998in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.649156in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.649314in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.649629in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.649787in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.649945in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.650103in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.650261in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.650418in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.650734in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.650892in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.651050in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.651365in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.651839in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.651997in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.652154in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.652470in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.652628in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.652944in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.653101in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.653417in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.653733in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.653890in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.654048in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.654206in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.654364in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.654522in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.655153in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.655311in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.655469in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.655626in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.655784in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.656100in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.656416in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.656573in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.656889in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.657047in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.657362in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.657520in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.657678in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.657836in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.657994in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.658151in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.658467in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.658625in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.658783in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.658941in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.659098in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.659256in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.659572in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.659730in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.660203in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.660361in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.660677in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.660834in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.660992in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.661150in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{0.661308in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.661466in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.661781in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.661939in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.662097in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.662570in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.662886in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.663044in}{1.080170in}}%
\pgfpathlineto{\pgfqpoint{0.663202in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{0.663359in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.663517in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.663675in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.663991in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.664149in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.664306in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{0.664464in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{0.664622in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.665095in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.665253in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.665411in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.665569in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.665727in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.665884in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.666200in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.666516in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.666674in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.666831in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.666989in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.667305in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.667463in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.667620in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.667778in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.667936in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.668094in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.668410in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.668567in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.668725in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.668883in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.669041in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.669199in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.669356in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.669514in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.669672in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.669830in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{0.669988in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{0.670146in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.670303in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.670461in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.670619in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.670777in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.671092in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{0.671250in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{0.671408in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.671724in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.671882in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.672039in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.672197in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.672355in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.672513in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.672671in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.672828in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{0.672986in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.673302in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{0.673460in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.673617in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.673933in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.674091in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{0.674249in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.674407in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.674564in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.674722in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.674880in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.675038in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.675353in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.675511in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.675669in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{0.675827in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.675985in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.676143in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.676300in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.676458in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.676616in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{0.676774in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{0.676932in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.677089in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.677247in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.677405in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.677563in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{0.677721in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.677879in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.678036in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.678352in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.678510in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.678825in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.678983in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.679141in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.679457in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.679615in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.679772in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.679930in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.680088in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.680246in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.680561in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.680719in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.680877in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.681035in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.681193in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.681351in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.681666in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.681824in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.681982in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.682140in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.682297in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.682455in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{0.682613in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.682929in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.683244in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.683402in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.683560in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.683718in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.683876in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.684033in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.684191in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.684349in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.684665in}{1.081876in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.684980in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.685138in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.685296in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{0.685454in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.685612in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{0.685769in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.686085in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.686243in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.686401in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.686558in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.686716in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.686874in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.687190in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.687348in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.687505in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.687663in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.687821in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.687979in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.688137in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.688294in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.688610in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.688768in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.688926in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{0.689084in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.689399in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.689557in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.689715in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.689873in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.690030in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.690188in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{0.690504in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.690662in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.690819in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.691135in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.691293in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.691451in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.691766in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{0.691924in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.692082in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.692240in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.692398in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.692713in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.692871in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.693029in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.693187in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.693345in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.693502in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{0.693818in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{0.693976in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{0.694134in}{1.102485in}}%
\pgfpathlineto{\pgfqpoint{0.694291in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{0.694449in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.694607in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.694765in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.694923in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.695081in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.695238in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.695396in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.695554in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.695712in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.695870in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{0.696185in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.696343in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.696501in}{1.102485in}}%
\pgfpathlineto{\pgfqpoint{0.696659in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.696817in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.696974in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.697132in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.697290in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.697448in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.697763in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.697921in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.698079in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.698237in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.698395in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.698552in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.698710in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{0.698868in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.699026in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{1.111866in}}%
\pgfpathlineto{\pgfqpoint{0.699342in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.699499in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.699657in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.699815in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{0.699973in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.700131in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.700446in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{0.700762in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.700920in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.701078in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.701235in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.701551in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.701709in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{0.701867in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.702024in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{0.702182in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.702340in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.702656in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.702814in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.703129in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.703287in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.703445in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.703918in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.704076in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{0.704234in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.704392in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.704550in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.704707in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.704865in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.705023in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.705496in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.705970in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.706128in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.706285in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.706443in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.706601in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.706759in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{0.706917in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{0.707075in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{0.707232in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.707390in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.707548in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.707706in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.708179in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.708337in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.708495in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.708653in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.708811in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.708968in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{0.709284in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{0.709442in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.709600in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.709757in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{0.709915in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.710073in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.710389in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.710547in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.710704in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.710862in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.711020in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.711178in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.711493in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.711651in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.711809in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.711967in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.712125in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.712283in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.712598in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.712756in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.712914in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.713072in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.713229in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.713387in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.713545in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.713703in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.713861in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.714018in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.714176in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.714334in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.714492in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.714808in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.714965in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.715123in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.715281in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.715439in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.715597in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.715754in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.715912in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.716070in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.716228in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.716386in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.716544in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.716701in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.716859in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.717017in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.717175in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.717333in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.717490in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.717648in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.717806in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.717964in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.718122in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.718280in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.718437in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.718595in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.718753in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.718911in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.719226in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.719384in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.719542in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.719700in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.719858in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.720016in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.720331in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.720647in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.720805in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.720962in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.721120in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.721436in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.721594in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.721909in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.722067in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.722383in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.722541in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.722698in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.722856in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.723014in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.723172in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.723645in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.723803in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.723961in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.724434in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.724908in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.725223in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.725381in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.725539in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.725855in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.726013in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.726170in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.726328in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.726486in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.726644in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.726802in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.726959in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.727275in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.727591in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.727749in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.728064in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.728222in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.728380in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.728538in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.728695in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.728853in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.729011in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.729169in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.729642in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.729800in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.729958in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.730274in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.730431in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.730589in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.730747in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.730905in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.731063in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.731378in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.731536in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.731694in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.731852in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.732010in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.732167in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.732483in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.732641in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.732799in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.732956in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.733114in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.733272in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.733588in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.733746in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.733903in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.734061in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.734219in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.734377in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.734692in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.734850in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.735008in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.735166in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.735482in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.735797in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.735955in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.736113in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.736271in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.736428in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.736586in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{0.736902in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.737060in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.737218in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.738007in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.738164in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.738322in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.738638in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.738796in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.738953in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.739111in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.739269in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.739427in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.739585in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.739743in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.740216in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.740374in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.740532in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.740847in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.741005in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.741321in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.741479in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.741636in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.741794in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.741952in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.742110in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.742425in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.742741in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.742899in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.743057in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.743215in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.743530in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.743688in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.743846in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.744004in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.744161in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.744319in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.744635in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.744793in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.744951in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.745108in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.745266in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.745424in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.745582in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.745740in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.746055in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.746213in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.746371in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.746844in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.747002in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.747160in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.747318in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.747476in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.747633in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.747949in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.748107in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.748265in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.748422in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.748580in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.748738in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.749054in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.749212in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.749369in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.749527in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.749685in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.749843in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{0.750158in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.750316in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.750474in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.750632in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.750790in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.750948in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.751421in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.751579in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.751737in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.751894in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.752052in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.752210in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.752368in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.752526in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.752684in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.752841in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.752999in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.753157in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.753473in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.753788in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.753946in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.754104in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.754262in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.754577in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.754735in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.754893in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.755051in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.755209in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{0.755366in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.755682in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.755840in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.755998in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.756155in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.756313in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.756471in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.756787in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.756945in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.757102in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.757260in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.757418in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.757576in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.757734in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.757891in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.758049in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.758207in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.758365in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.758523in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.758681in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.758838in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.758996in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.759312in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.759470in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.759627in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.759785in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.760101in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.760259in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.760417in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.760574in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.760732in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.760890in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.761206in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.761363in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.761521in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.761837in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.761995in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.762153in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.762310in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.762468in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.762626in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.762784in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.762942in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.763099in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.763415in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.763573in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.763731in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.763888in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.764046in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.764204in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.764520in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.764678in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.764835in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.764993in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.765151in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.765309in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.765467in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.765624in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.765782in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.765940in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.766098in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.766256in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.766414in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.766571in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.766729in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.766887in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.767203in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.767360in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.767518in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.767676in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.767834in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.767992in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.768307in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{0.768465in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{0.768623in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.769096in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.769254in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.769412in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.769570in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.769728in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.770043in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.770201in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.770359in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.770675in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.770832in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.770990in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.771148in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{0.771306in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.771464in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.771621in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.771779in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.771937in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.772253in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.772411in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.772568in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.772884in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.773042in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.773200in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.773357in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.773515in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.773673in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.773831in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.773989in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.774462in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.774620in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.774778in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.774936in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.775093in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.775251in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.775409in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.776040in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{0.776198in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.776356in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.776672in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{0.776829in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{0.776987in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.777145in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.777461in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{0.777619in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{0.777776in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{0.778092in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.778250in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.778408in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.778565in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{0.778881in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{0.779197in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{0.779354in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{0.779512in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{0.779670in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{0.779828in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.779986in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{0.780144in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{0.780301in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.780459in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.780617in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.780775in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{0.780933in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.781090in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.781248in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{0.781722in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.781880in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{0.782037in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.782195in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{0.782353in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{0.782511in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{0.782669in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.782826in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{0.782984in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{0.783300in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.783458in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{0.783616in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{0.783773in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.783931in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{0.784089in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{0.784405in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.784562in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.784878in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.785036in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.785194in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.785509in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.785667in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.785825in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.786141in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{0.786298in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.786614in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{0.786772in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.787087in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{0.787403in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{0.787719in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{0.788034in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{0.788192in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.788350in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.788508in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{0.788666in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.788823in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.788981in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{0.789139in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.789297in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.789455in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.789613in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{0.789928in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.790086in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{0.790244in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.790402in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.790717in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.790875in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{0.791033in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.791191in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.791349in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.791506in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.791664in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.792138in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.792295in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{0.792453in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.792611in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{0.792927in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.793242in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.793400in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.793558in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{0.793716in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.793874in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{0.794031in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.794347in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.794505in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.794663in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.794820in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.794978in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.795136in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{0.795610in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.795767in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.795925in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.796083in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.796241in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{0.796714in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{0.796872in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.797346in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.797503in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.797661in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.797977in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.798135in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.798292in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.798450in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.798766in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.798924in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.799082in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.799239in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.799397in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.799555in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.799713in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.799871in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.800028in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.800186in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.800344in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{0.800502in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.800660in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.800975in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.801133in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.801291in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.801449in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.801607in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.801764in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.802080in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.802238in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.802396in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.802554in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.802711in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.802869in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{0.803027in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.803185in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.803343in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.803500in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.803658in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.803816in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.803974in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.804289in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.804447in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.804605in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{0.804921in}{1.185918in}}%
\pgfpathlineto{\pgfqpoint{0.805079in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.805236in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.805394in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.805552in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.805710in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{0.806183in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{0.806341in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{0.806499in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.806657in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.806972in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.807130in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.807288in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.807446in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.807919in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{0.808077in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.808235in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.808551in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{0.808708in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{0.808866in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{0.809182in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.809497in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.809813in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.809971in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.810129in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.810287in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.810444in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.810602in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.810760in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{0.811076in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{0.811233in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{0.811391in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{0.811549in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{0.811707in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{0.812022in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{0.812180in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{0.812338in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{0.812496in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{0.812654in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{0.812812in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.813127in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{0.813285in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{0.813443in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{0.813601in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.813758in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.813916in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.814232in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.814390in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{0.814548in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.814705in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{0.814863in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.815021in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.815337in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.815494in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.815652in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{0.815810in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.815968in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.816126in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{0.816284in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.816441in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.816757in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{0.816915in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.817073in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.817230in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.817546in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.817704in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.817862in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.818020in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.818177in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.818335in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.818651in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.818809in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.818966in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{0.819124in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.819282in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.819440in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{0.819755in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{0.819913in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.820229in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.820387in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{0.820545in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{0.821018in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.821176in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.821334in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.821649in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{0.821807in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{0.821965in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{0.822281in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.822438in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{0.822596in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.822754in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.822912in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.823070in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.823227in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.823543in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.823701in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{0.824174in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.824332in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.824490in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{0.824648in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.824806in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.824963in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{0.825279in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.825595in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.825753in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{0.825910in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.826068in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.826384in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.826542in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.826699in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.826857in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.827015in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{0.827173in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.827331in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.827488in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.827646in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.827962in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{0.828120in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.828593in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.828909in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.829067in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.829224in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.829382in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{0.829698in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{0.829856in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.830171in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.830329in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.830487in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.830645in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.830803in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.831118in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{0.831276in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{0.831434in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.831592in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.831907in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.832065in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{0.832223in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{0.832381in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.832539in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.832696in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{0.832854in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.833012in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{0.833170in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.833328in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{0.833486in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.833643in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.833801in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.833959in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.834117in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.834275in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.834432in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.834590in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{0.834906in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.835221in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.835537in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.835695in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.835853in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.836484in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.836642in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.836800in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{0.837115in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.837431in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.837747in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.837904in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.838062in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.838220in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.838378in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.838693in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.838851in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.839009in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{0.839325in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{0.839640in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{0.839798in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{0.839956in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.840114in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{0.840429in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{0.840587in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.841061in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{0.841376in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{0.841534in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.841850in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{0.842008in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{0.842323in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.842481in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{0.842639in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.842797in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.842955in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{0.843270in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.843586in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.843744in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{0.844059in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{0.844217in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.844533in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{0.844690in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{0.844848in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{0.845322in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{0.845480in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.845637in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{0.845953in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.846111in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{0.846269in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{0.846426in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.846584in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.846742in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.846900in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{0.847058in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.847373in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.847531in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.847689in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{0.847847in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.848005in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{0.848162in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{0.848478in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{0.848636in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{0.848794in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{0.848952in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{0.849109in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.849267in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.849425in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.849583in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{0.849741in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{0.850056in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.850214in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.850530in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.850688in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.850845in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.851003in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.851161in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{0.851319in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.851477in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.851792in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.851950in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.852108in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.852266in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.852581in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.852897in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.853055in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.853213in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.853370in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.853528in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.853686in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{0.854002in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{0.854159in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{0.854317in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.854475in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.854633in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.854791in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.855106in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{0.855580in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.855738in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.855895in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{0.856211in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{0.856527in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.856685in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.856842in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.857000in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.857316in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.857474in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.857631in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.857789in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.857947in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.858105in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.858421in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.858578in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.858736in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{0.858894in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.859052in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.859525in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{0.859683in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{0.859841in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.860314in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.860630in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.860788in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.860946in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.861103in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.861261in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.861735in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.861892in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.862050in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{0.862208in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{0.862366in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{0.862524in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.862682in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{0.862839in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{0.862997in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{0.863155in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.863313in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.863471in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.863786in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{0.863944in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.864102in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.864260in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.864418in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.864575in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.864733in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.865049in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.865207in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.865364in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.865680in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.865996in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.866154in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.866311in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.866469in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.866627in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.866785in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.866943in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{0.867258in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.867574in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{0.867732in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{0.867889in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{0.868205in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{0.868363in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.868521in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{0.868679in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.868836in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{0.868994in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.869152in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{0.869468in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.869625in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.869783in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.869941in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.870099in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.870257in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.870415in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{0.870572in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{0.870730in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{0.870888in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{0.871046in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.871204in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{0.871361in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.871519in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{0.871677in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{0.871993in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.872308in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.872466in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.872624in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{0.872782in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{0.872940in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{0.873097in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{0.873255in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.873413in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.873571in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.873729in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{0.873887in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{0.874044in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{0.874202in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{0.874518in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.875149in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.875307in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{0.875465in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.875622in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.876096in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{0.876254in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{0.876412in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.876569in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{0.876727in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.876885in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{0.877358in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{0.877516in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.877674in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{0.877832in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{0.877990in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{0.878305in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{0.878463in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.878621in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{0.878779in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.878937in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{0.879094in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{0.879410in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.879568in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.879726in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{0.879884in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{0.880041in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.880199in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{0.880515in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{0.880673in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{0.880830in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.880988in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{0.881304in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.881620in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.881777in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.881935in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.882251in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.882409in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.882724in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.882882in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.883356in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{0.883513in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{0.883671in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{0.883829in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{0.883987in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.884145in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.884302in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.884460in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.884618in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.884934in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.885091in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{0.885407in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{0.885565in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{0.885723in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.885881in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.886038in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.886354in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{0.886512in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.886670in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.886827in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.887301in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{0.887459in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{0.887617in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{0.887774in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{0.887932in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{0.888248in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.888406in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{0.888563in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{0.888721in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{0.889037in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.889353in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.889510in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.889668in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.889826in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.890142in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{0.890299in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.890457in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.890773in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.890931in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.891089in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.891246in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.891562in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{0.892035in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{0.892193in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{0.892351in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{0.892667in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.892824in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.892982in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.893140in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.893298in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.893456in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.893771in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.893929in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{0.894087in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{0.894245in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{0.894403in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.894560in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.894718in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.894876in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.895034in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.895192in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{0.895350in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{0.895507in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{0.895665in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.895981in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.896139in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{0.896296in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{0.896454in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{0.896612in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{0.896770in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{0.897086in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.897243in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{0.897401in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.897717in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.897875in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.898032in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.898190in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{0.898348in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.898506in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.898664in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.898979in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.899137in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{0.899295in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{0.899453in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.899611in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.899768in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.899926in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.900084in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.900400in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.900557in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.900873in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.901031in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.901189in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.901504in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{0.901820in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{0.901978in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.902136in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.902293in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{0.902609in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.902767in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{0.902925in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.903083in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{0.903240in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.903398in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.903556in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.903714in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.903872in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.904187in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{0.904345in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.904503in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.904976in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.905134in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.905292in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.905923in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.906081in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{0.906239in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{0.906397in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{0.906555in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.906712in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{1.271909in}}%
\pgfpathlineto{\pgfqpoint{0.907028in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{0.907186in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{0.907344in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{0.907501in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{0.907659in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.907817in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.907975in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.908133in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.908290in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.908448in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.908764in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.908922in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.909237in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.909395in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.909553in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.909711in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.909869in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.910342in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{0.910500in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.910658in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{0.910816in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{0.910973in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.911131in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{0.911447in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{0.911605in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.911762in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.911920in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{0.912236in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{0.912552in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.912709in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.912867in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.913025in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.913183in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.913341in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.913656in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.913814in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.913972in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{0.914130in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{0.914288in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.914445in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{0.914761in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.914919in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.915077in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.915234in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{0.915392in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.915550in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.915866in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{0.916023in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.916181in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.916339in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.916497in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.916655in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{0.916970in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{0.917128in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.917286in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{0.917602in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{0.918075in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{0.918233in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.918391in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.918549in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.918706in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{0.918864in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.919180in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{0.919338in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.919495in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.919653in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.919811in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.919969in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.920285in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.920442in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{0.920600in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.920758in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.920916in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.921074in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.921389in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{0.921705in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.921863in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.922021in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{0.922336in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.922494in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{0.922652in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.922810in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.922967in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.923125in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.923283in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.923441in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.923599in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{0.923757in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.923914in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.924072in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.924388in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.924546in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.924703in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.924861in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.925177in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{0.925335in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.925492in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{0.925808in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{0.925966in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.926124in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.926282in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{0.926439in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{0.926597in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{0.926913in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.927071in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.927228in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.927386in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.927544in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.927860in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.928018in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{0.928175in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.928333in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.928649in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.928807in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.929122in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.929280in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.929596in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.929754in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{0.929911in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.930069in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{0.930227in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.930385in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{0.930543in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.930700in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.930858in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.931016in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{0.931332in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{0.931490in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.931647in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.931805in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.932121in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.932436in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.932594in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{0.932752in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{0.932910in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.933068in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.933225in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{0.933541in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.933699in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{0.933857in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{0.934015in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.934172in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.934330in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.934646in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.934804in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.934961in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.935119in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{0.935277in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.935751in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.936066in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.936224in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.936382in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.936540in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.936855in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{0.937171in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.937329in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.937644in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.937802in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.938118in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.938276in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.938433in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.938591in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{0.939065in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{0.939223in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.939380in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.939696in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.939854in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.940169in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{0.940327in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{0.940485in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{0.940643in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.940801in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{0.940958in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{0.941432in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{0.941590in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.941748in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{0.941905in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.942063in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.942694in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{0.943010in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.943168in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.943326in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{0.943484in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.943641in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.943799in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.943957in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.944115in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.944273in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.944588in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{0.944746in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.944904in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.945062in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.945220in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.945377in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.945693in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{0.945851in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.946009in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.946166in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{0.946324in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.946482in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{0.946798in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.947113in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.947271in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.947429in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.947587in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.947745in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{0.947902in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{0.948376in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{0.948534in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.948691in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.949007in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.949165in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.949323in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.949481in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.949796in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{0.950112in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.950270in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.950427in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.950585in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.950743in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{0.950901in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.951059in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{0.951217in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{0.951532in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.951690in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{0.951848in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.952006in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.952163in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.952479in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.952637in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{0.952953in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{0.953110in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.953584in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{0.953742in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.953899in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{0.954057in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.954215in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.954531in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.954689in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.954846in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.955004in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.955162in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.955320in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{0.955635in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.955793in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.955951in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{0.956109in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{0.956267in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.956424in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{0.956740in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.956898in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.957056in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.957214in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.957371in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.957529in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.957845in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.958003in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{0.958160in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.958476in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.958634in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.958950in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.959107in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.959265in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.959423in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.959581in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.959739in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.960054in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.960212in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{0.960370in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.960528in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.960686in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.960843in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.961159in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{0.961317in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.961475in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.961632in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.961790in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.962264in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.962422in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.962579in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{0.962737in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{0.962895in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.963053in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{0.963211in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.963368in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.963526in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.963684in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.963842in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.964000in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.964158in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{0.964473in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.964631in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.964789in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{0.964947in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{0.965104in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.965262in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.965420in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{0.965578in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.965736in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.965893in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.966051in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{0.966209in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.966367in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.966525in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{0.966683in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.966840in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.966998in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{0.967156in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.967314in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.967472in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.967787in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.967945in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.968103in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.968419in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.968576in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.968734in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.969050in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.969208in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.969365in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.969523in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{0.969681in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{0.969997in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.970155in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.970312in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.970470in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.970628in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.970786in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.971101in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.971417in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.971575in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.971733in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.971891in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.972048in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.972206in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.972364in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.972680in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.972837in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.972995in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.973469in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.973626in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.973942in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.974100in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.974416in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.974573in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.975047in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.975205in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{0.975362in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.975520in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.975678in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{0.975836in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.975994in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.976152in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.976783in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.976941in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.977098in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.977256in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{0.977414in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.977572in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{0.977730in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.977888in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.978045in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.978361in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{0.978834in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.978992in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.979150in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.979308in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.979466in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{0.979624in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.979939in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.980097in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.980255in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.980413in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{0.980570in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.980728in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{0.980886in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.981044in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.981517in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.981675in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.981833in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.982149in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{0.982306in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.982464in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{0.982622in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.982780in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.982938in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.983095in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.983253in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.983411in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.983569in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.983885in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.984042in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.984358in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.984674in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.984831in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.984989in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.985305in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.985463in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.985621in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.986094in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.986567in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.986725in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.987199in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.987357in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.987514in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{0.987672in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.987830in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.987988in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.988146in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{0.988303in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.988777in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{0.989092in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.989408in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{0.989566in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{0.990039in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.990197in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{0.990355in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.990671in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.990986in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.991144in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.991302in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.991460in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.991618in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.991775in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.992091in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.992249in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.992407in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.992564in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.992722in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.992880in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.993196in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.993354in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.993669in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.993827in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.993985in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.994300in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{0.994458in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.994616in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.994774in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.994932in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.995090in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.995247in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.995405in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.995563in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.995879in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.996036in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.996194in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.996510in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.996668in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.996825in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.996983in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.997141in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.997299in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.997772in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.997930in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.998088in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.998246in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.998404in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.998719in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.998877in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.999035in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.999193in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.999351in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.999824in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.999982in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.000140in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.000455in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.000929in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.001087in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.001244in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.001402in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.001560in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{1.001718in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{1.002033in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.002349in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{1.002507in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{1.002665in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.003138in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{1.003454in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{1.003612in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{1.003769in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{1.004085in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{1.004243in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{1.004401in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.004559in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{1.004716in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{1.004874in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{1.005032in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{1.005348in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{1.005505in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{1.005663in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{1.005979in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{1.006137in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.006452in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{1.006610in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{1.006768in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.006926in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{1.007084in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.007241in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.007557in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.007715in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.008030in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{1.008188in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{1.008346in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.008504in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{1.008662in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.009135in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.009293in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.009451in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.009766in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.009924in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.010082in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.010240in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{1.010398in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{1.010556in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.010713in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.010871in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{1.011029in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.011345in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.011502in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.011660in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.012134in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.012292in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{1.012449in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.012607in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.012765in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.013081in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.013238in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{1.013396in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.013554in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.014185in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{1.014343in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.014501in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.014659in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.014817in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.014974in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.015290in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.015448in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.015606in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.015763in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.015921in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.016079in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.016237in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.016395in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.016553in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.016710in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.017184in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.017342in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.017499in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.017657in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.017815in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.017973in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.018131in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.018289in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.018604in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.018762in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.018920in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.019235in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.019393in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{1.019709in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.019867in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.020025in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{1.020340in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.020656in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{1.020814in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.021129in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.021445in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.021603in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.021918in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{1.022076in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{1.022234in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.022392in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.022550in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.023023in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.023181in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.023339in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.023496in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.023654in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{1.024128in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.024286in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.024601in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{1.024759in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.024917in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.025390in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.025548in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.025706in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.025864in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.026022in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.026179in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.026337in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.026495in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.026811in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.026968in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.027442in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.027915in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.028073in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.028231in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.028862in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.029178in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.029336in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.029651in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.029809in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.029967in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.030125in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.030283in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.030440in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.030598in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.030756in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.030914in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.031229in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.031387in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.031545in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.032019in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.032176in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.032334in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.032492in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.032650in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.032808in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.032965in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.033123in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.033439in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.033597in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.033755in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.033912in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.034070in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.034228in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.034386in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.034544in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.034701in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.034859in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.035175in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.035333in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.035491in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.035648in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.035806in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.035964in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.036280in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.036437in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.036595in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.036753in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.036911in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.037069in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.037384in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.037542in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.037700in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.038016in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.038173in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.038331in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.038489in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.038647in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.038805in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.038962in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.039278in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.039752in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.040225in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.040383in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.040698in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.040856in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.041014in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.041172in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.041330in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.041488in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.041645in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.041803in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.041961in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.042434in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.042592in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.042908in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.043066in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.043224in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.043381in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.043539in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.043697in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.044013in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.044170in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.044328in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.044486in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.044644in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.044802in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.045117in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.045275in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.045906in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.046222in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.046380in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.046538in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.046853in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.047011in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.047327in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.047642in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.047800in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.047958in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.048431in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.048589in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.048747in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.048905in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.049063in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.049536in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.049694in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.049852in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.050010in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.050167in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.050325in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.050641in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.050799in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.050957in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.051272in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.051746in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.051903in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.052061in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.052377in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.052535in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.052693in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.052850in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.053008in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.053166in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.053324in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.053482in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.053639in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.053955in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.054113in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.054428in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.054586in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.054744in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.055060in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.055218in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{1.055375in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.055533in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.055849in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.056164in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.056638in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.056796in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.056954in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.057427in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.057585in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{1.057743in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.057900in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.058058in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.058216in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.058690in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.058847in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{1.059005in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.059321in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.059479in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.059636in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.059794in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.059952in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.060268in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.060583in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.060741in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.060899in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.061057in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.061215in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.061372in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.061846in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{1.062004in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.062161in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.062793in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.062951in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.063108in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.063266in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{1.063582in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.063897in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{1.064055in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.064213in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.064371in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.064529in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.064687in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.065002in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.065318in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.065476in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.065633in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.065791in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.066265in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.066423in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{1.066580in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.066738in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.067212in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{1.067369in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.067527in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.067685in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.068001in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.068316in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.068474in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.068632in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.068790in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.069105in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.069421in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.069579in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.069737in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.069894in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.070052in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.070210in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.070526in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.070684in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.070841in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.070999in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.071157in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.071315in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.071630in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.071788in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.071946in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.072104in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.072262in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.072420in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.072735in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.072893in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.073366in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.073524in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.073682in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.073840in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.074156in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.074313in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.074471in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.074629in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.074945in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.075102in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.075260in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.075734in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.076049in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.076207in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.076365in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.076523in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.076681in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.077312in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.077785in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.077943in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.078101in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.078259in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.078417in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.078574in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.078890in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.079048in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.079206in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.079363in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.079521in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.079837in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.079995in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.080153in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.080468in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.080942in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.081099in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.081573in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.081731in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.081889in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.082046in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.082204in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.082362in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.082678in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.082835in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.082993in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.083151in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.083309in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.083467in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.083940in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.084098in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.084571in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.084887in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.085045in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.085203in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.085518in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.085676in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.085992in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.086150in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.086307in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.086465in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.086623in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.086781in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.087254in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.087570in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.087728in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.087886in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.088043in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.088201in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.088359in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.088517in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.088675in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.088990in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.089306in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.089464in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.089779in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.089937in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.090095in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.090411in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.090884in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.091042in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.091200in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.091515in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.091673in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.091831in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.091989in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.092620in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.092778in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.092936in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.093094in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.093251in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.093409in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.093725in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.093883in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.094040in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.094198in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.094356in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.094514in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.094987in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.095145in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.095303in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.095461in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.095619in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.095934in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.096092in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.096250in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.096408in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.096565in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.096723in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.097197in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.097355in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.097512in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.097670in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.098144in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.098301in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.098459in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.098617in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.098775in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.098933in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.099091in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.099248in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.099564in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.099722in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.099880in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.100037in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.100195in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.100353in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.100511in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.100669in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.100827in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.100984in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.101458in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.101616in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.101773in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.101931in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.102089in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.102247in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.102720in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.102878in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.103036in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.103667in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.103825in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.103983in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.104298in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.104772in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.104930in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.105088in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.105403in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.105877in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.106034in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.106350in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.106508in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.106666in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.106981in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.107139in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{1.107297in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.107455in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.107613in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.107770in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.108086in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.108402in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.108560in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.108717in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.108875in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.109191in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.109349in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.109506in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.109664in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.109822in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.109980in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.110295in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.110611in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.110769in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.111085in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.111400in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.111558in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.112031in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.112189in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.112347in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.112663in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.112978in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.113136in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.113294in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.113452in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.114083in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.114241in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.114399in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.114714in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.114872in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.115030in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.115188in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.115346in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.115503in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.115819in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.115977in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.116135in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.116293in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.116450in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.116608in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.116924in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.117082in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.117239in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.117397in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.117555in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.117713in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.117871in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.118028in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.118186in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.118344in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.118502in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.118660in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.118818in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.118975in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.119133in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.119291in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.119449in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.119607in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.119764in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.119922in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.120238in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.120396in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.120554in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.120711in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.121658in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.121816in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.121974in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.122132in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.122447in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.122763in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.122921in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.123236in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.123710in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.123868in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.124026in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.124183in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.124657in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.124815in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.124972in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.125130in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.125288in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.125446in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.125762in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.125919in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.126077in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.126235in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.126393in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.126551in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.127024in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.127182in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.127340in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.127497in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.127655in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.127971in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.128129in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.128287in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.128444in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.128760in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.128918in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.129076in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.129233in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.129391in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.129549in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.129707in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.129865in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.130180in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.130338in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.130496in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.130654in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.130812in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.131285in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.131443in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.131601in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.131759in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.131916in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.132074in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.132390in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.132705in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.132863in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.133179in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.133495in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.133652in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.133810in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.133968in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.134126in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.134284in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.134441in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.134599in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.134757in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.134915in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.135073in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.135546in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.135704in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.135862in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.136020in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.136177in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.136335in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.136493in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.136809in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.136966in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.137124in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.137282in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.137440in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.137598in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.137913in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.138229in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.138387in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.138545in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.138702in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.139176in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.139492in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.139649in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.139807in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.140281in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.140596in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.140754in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.140912in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.141228in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.141385in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.141543in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.141701in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.141859in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.142017in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.142332in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.142490in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.142806in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.142963in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.143121in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.143279in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.143437in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.143595in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.143910in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.144226in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.144699in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.144857in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.145015in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.145331in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.145646in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.145804in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.145962in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.146120in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.146278in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.146435in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.146593in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.146751in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.146909in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.147067in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.147382in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.147540in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.147698in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.147856in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.148014in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.148171in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.148329in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.148487in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.148645in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.148961in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.149118in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.149276in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.149434in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.149750in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.150223in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.150381in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.150539in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.150696in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.150854in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.151012in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.151170in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.151328in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.151486in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.151643in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.151801in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.152117in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.152275in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.152748in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.152906in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.153064in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.153379in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.153537in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.153695in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.153853in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.154011in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.154168in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.154484in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.154642in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.154958in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.155115in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.155273in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.155589in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.155904in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.156062in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.156220in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.156536in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.156851in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.157009in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.157167in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.157325in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.157798in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.157956in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.158272in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.158429in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.158587in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.159061in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.159376in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.159534in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.159692in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.160008in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.160165in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.160323in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.160481in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.160639in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.160797in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.161112in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.161270in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.161428in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.161744in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.161901in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.162059in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.162375in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.162533in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.162691in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.162848in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.163006in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.163164in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.163322in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.163480in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.163795in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.163953in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.164111in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.164269in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.164427in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.164584in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.164900in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.165058in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.165216in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.165373in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.165531in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.165689in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.165847in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.166005in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.166320in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.166636in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.166794in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.166952in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.167109in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.167267in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.167741in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.167898in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.168056in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.168214in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.168372in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.168530in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.168845in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.169003in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.169161in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.169319in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.169477in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.169634in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.169950in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.170108in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.170266in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.170581in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.171055in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.171213in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.171686in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.172160in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.172317in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.172475in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.172949in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.173580in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.173896in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.174527in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.174685in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.174842in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.175000in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.175158in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.175474in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.175789in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.175947in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.176105in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.176578in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.176736in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.176894in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.177052in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.177210in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.177367in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.177683in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.177999in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.178157in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.178314in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.178472in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.178788in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.178946in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.179103in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.179261in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.179577in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.179735in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.179893in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.180208in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.180524in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.180682in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.180839in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.180997in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.181155in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.181313in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.181471in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.181629in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.181786in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.181944in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.182102in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.182260in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.182418in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.182575in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.182891in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.183207in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.183680in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.183996in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.184311in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.184469in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.184627in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.184785in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.184943in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.185258in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.185416in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.185732in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.185890in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.186205in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.186363in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.186521in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.186679in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.186836in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.187152in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.187783in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.188099in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.188257in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.188415in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.188730in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.188888in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.189046in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.189362in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.189519in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.189835in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.189993in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.190466in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.190782in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.190940in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.191255in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.191413in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.191571in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.191729in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.192044in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.192202in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.192360in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.192676in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.192833in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.192991in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.193307in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.193465in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.193623in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.193780in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.193938in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.194254in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.194569in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.194727in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.194885in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.195359in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.195516in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.195832in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.195990in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.196148in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.196463in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.196621in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.196779in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.197095in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.197252in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.197726in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.197884in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.198041in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.198199in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.198357in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.198830in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.199304in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.199462in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.199777in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.199935in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.200093in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.200409in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.200566in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.200882in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.201040in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.201356in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.201513in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.201829in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.201987in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.202302in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.202460in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.202618in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.203092in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.203249in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.203407in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.203565in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.203723in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.204038in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.204354in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.204512in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.204670in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.205301in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.205459in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.205617in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.205774in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.206090in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.206406in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.206563in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.206879in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.207195in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.207510in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.207668in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.207826in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.207984in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.208142in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.208299in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.208615in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.208773in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.208931in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.209089in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.209246in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.209404in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.209720in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.209878in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.210193in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.210982in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.211140in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.211298in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.211456in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.211614in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.212245in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.212403in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.212561in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.213034in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.213665in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.213823in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.214139in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.214297in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.214454in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.214770in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.215243in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.215401in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.215559in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.215717in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.216032in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.216348in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.216506in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.216664in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.217611in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.217926in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.218242in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.218558in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.218715in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.219031in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.219189in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.219347in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.219662in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.219978in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.220294in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.220451in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.220767in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.220925in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.221872in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.222030in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.222187in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.222345in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.222503in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.222661in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.223134in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.223292in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.223450in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.223608in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.223765in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.224081in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.224239in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.224397in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.224712in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.224870in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.225186in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.225344in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.225501in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.225659in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.225817in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.225975in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.226291in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.226448in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.226606in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.227080in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.227395in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.227553in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.227869in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.228500in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.228658in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.228816in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.229131in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.229289in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.229605in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.229920in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.230236in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.230552in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.230709in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.231025in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.231183in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.231341in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.231972in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.232130in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.232288in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.232445in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.232603in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.232919in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.233550in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.234024in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.234339in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.234497in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.234655in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.234813in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.235128in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.235286in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.235444in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.235602in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.235760in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.235917in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.236233in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.236391in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.236549in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.236864in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.237022in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.237338in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.237496in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.237653in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.237811in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.237969in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.238127in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.238442in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.238600in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.238758in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.239074in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.239231in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.239705in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.239863in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.240494in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.240810in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.240967in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.241283in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.241757in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.241914in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.242072in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.242230in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.242388in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.242861in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.243019in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.243177in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.243335in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.243493in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.243966in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.244439in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.244597in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.245071in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.245229in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.245544in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.245702in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.246018in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.246491in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.246807in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.247754in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.248069in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.248385in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.248543in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.248700in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.249490in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.250279in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.250752in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.250910in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.251068in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.251226in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.251383in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.251857in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.252015in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.252330in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.252488in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.253119in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.253435in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.253593in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.253908in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.254066in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.254224in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.254382in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.254540in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.254698in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.255013in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.255171in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.255329in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.255487in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.255802in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.256118in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.256433in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.256749in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.256907in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.257223in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.257380in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.257696in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.258012in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.258327in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.258801in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.259116in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.260221in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.260537in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.261010in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.261641in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.261957in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.262115in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.263377in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.263535in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.263851in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.264166in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.264324in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.264640in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.264956in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.265271in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.265429in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.265745in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.266060in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.266218in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.266534in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.266849in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.267165in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.267323in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.267481in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.267796in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.268585in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.268901in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.269374in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.269532in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.270795in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.270953in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.271268in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.271742in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.271899in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.272057in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.272215in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.272373in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.272689in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.273320in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.273793in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.273951in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.274109in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.274267in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.274425in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.274582in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.274898in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.275056in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.275214in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.275529in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.275687in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.276003in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.276318in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.276476in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.276634in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.277265in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.277423in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.277897in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.278212in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.278528in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.278843in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.280422in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.282158in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.282315in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.282789in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.282947in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.283104in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.283420in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.283894in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.284209in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.284367in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.284525in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.284683in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.285156in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.285314in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.286103in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.286261in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.286419in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.286734in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.287050in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.287523in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.287681in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.287839in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.288155in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.288312in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.289891in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.290048in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.290522in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.290680in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.290837in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.290995in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.291469in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.291627in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.291784in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.292100in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.292258in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.292573in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.292889in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.293205in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.293836in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.294152in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.294309in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.294783in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.294941in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.295099in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.295572in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.295888in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.296203in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.296992in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.297308in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.297466in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.297781in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.298255in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.298413in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.298886in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.299202in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.299360in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.299517in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.299675in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.300306in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.300464in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.301096in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.301569in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.301885in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.302042in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.302200in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.302516in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.303147in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.303621in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.304252in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.304725in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.305514in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.305830in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.305988in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.306146in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.306461in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.306619in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.307093in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.307408in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.308039in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.308197in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.308355in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.308513in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.309618in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.309775in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.309933in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.310249in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.310565in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.311038in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.311511in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.311669in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.311827in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.312143in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.312458in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.312616in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.312774in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.312932in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.313247in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.313879in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.314036in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.314983in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.315141in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.315299in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.315457in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.315772in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.316088in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.316246in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.316404in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.316562in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.317035in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.317351in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.317508in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.317666in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.317982in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.318298in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.319087in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.319244in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.319402in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.319560in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.319876in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.320665in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.320823in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.321138in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.321296in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.321612in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.321927in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.322085in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.322559in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.322716in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.323190in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.323663in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.324295in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.324926in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.326188in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.326504in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.327293in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.327451in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.328240in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.328556in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.328713in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.329187in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.329345in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.329502in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.329818in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.330607in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.330765in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.331712in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.331870in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.332028in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.332343in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.332659in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.332817in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.332974in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.333132in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.333606in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.333606in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.333606in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.333132in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.332974in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.332817in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.332659in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.332343in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.332028in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.331870in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.331712in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.330765in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.330607in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.329818in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.329502in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.329345in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.329187in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.328713in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.328556in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.328240in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.327451in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.327293in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.326504in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.326188in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.324926in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.324295in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.323663in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.323190in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.322716in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.322559in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.322085in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.321927in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.321612in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.321296in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.321138in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.320823in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.320665in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.319876in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.319560in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.319402in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.319244in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.319087in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.318298in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.317982in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.317666in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.317508in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.317351in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.317035in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.316562in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.316404in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.316246in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.316088in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.315772in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.315457in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.315299in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.315141in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.314983in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.314036in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.313879in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.313247in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.312932in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.312774in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.312616in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.312458in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.312143in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.311827in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.311669in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.311511in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.311038in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.310565in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.310249in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.309933in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.309775in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.309618in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.308513in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.308355in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.308197in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.308039in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.307408in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.307093in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.306619in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.306461in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.306146in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.305988in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.305830in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.305514in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.304725in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.304252in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.303621in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.303147in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.302516in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.302200in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.302042in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.301885in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.301569in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.301096in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.300464in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.300306in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.299675in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.299517in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.299360in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.299202in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.298886in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.298413in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.298255in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.297781in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.297466in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.297308in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.296992in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.296203in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.295888in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.295572in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.295099in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.294941in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.294783in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.294309in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.294152in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.293836in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.293205in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.292889in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.292573in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.292258in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.292100in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.291784in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.291627in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.291469in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.290995in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.290837in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.290680in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.290522in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.290048in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.289891in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.288312in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.288155in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.287839in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.287681in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.287523in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.287050in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.286734in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.286419in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.286261in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.286103in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.285314in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.285156in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.284683in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.284525in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.284367in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.284209in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.283894in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.283420in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.283104in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.282947in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.282789in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.282315in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.282158in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.280422in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.278843in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.278528in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.278212in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.277897in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.277423in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.277265in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.276634in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.276476in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.276318in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.276003in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.275687in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.275529in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.275214in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.275056in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.274898in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.274582in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.274425in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.274267in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.274109in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.273951in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.273793in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.273320in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.272689in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.272373in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.272215in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.272057in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.271899in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.271742in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.271268in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.270953in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.270795in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.269532in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.269374in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.268901in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.268585in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.267796in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.267481in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.267323in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.267165in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.266849in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.266534in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.266218in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.266060in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.265745in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.265429in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.265271in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.264956in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.264640in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.264324in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.264166in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.263851in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.263535in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.263377in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.262115in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.261957in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.261641in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.261010in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.260537in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.260221in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.259116in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.258801in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.258327in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.258012in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.257696in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.257380in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.257223in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.256907in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.256749in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.256433in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.256118in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.255802in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.255487in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.255329in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.255171in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.255013in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.254698in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.254540in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.254382in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.254224in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.254066in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.253908in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.253593in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.253435in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.253119in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.252488in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.252330in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.252015in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.251857in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.251383in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.251226in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.251068in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.250910in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.250752in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.250279in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.249490in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.248700in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.248543in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.248385in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.248069in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.247754in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.246807in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.246491in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.246018in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.245702in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.245544in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.245229in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.245071in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.244597in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.244439in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.243966in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.243493in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.243335in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.243177in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.243019in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.242861in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.242388in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.242230in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.242072in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.241914in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.241757in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.241283in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.240967in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.240810in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.240494in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.239863in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.239705in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.239231in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.239074in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.238758in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.238600in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.238442in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.238127in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.237969in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.237811in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.237653in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.237496in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.237338in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.237022in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.236864in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.236549in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.236391in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.236233in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.235917in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.235760in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.235602in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.235444in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.235286in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.235128in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.234813in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.234655in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.234497in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.234339in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.234024in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.233550in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.232919in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.232603in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.232445in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.232288in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.232130in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.231972in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.231341in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.231183in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.231025in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.230709in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.230552in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.230236in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.229920in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.229605in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.229289in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.229131in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.228816in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.228658in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.228500in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.227869in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.227553in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.227395in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.227080in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.226606in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.226448in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.226291in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.225975in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.225817in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.225659in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.225501in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.225344in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.225186in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.224870in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.224712in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.224397in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.224239in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.224081in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.223765in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.223608in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.223450in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.223292in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.223134in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.222661in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.222503in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.222345in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.222187in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.222030in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.221872in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.220925in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.220767in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.220451in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.220294in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.219978in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.219662in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.219347in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.219189in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.219031in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.218715in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.218558in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.218242in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.217926in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.217611in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.216664in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.216506in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.216348in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.216032in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.215717in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.215559in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.215401in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.215243in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.214770in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.214454in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.214297in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.214139in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.213823in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.213665in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.213034in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.212561in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.212403in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.212245in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.211614in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.211456in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.211298in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.211140in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.210982in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.210193in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.209878in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.209720in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.209404in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.209246in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.209089in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.208931in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.208773in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.208615in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.208299in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.208142in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.207984in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.207826in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.207668in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.207510in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.207195in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.206879in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.206563in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.206406in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.206090in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.205774in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.205617in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.205459in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.205301in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.204670in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.204512in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.204354in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.204038in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.203723in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.203565in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.203407in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.203249in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.203092in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.202618in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.202460in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.202302in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.201987in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.201829in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.201513in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.201356in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.201040in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.200882in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.200566in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.200409in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.200093in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.199935in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.199777in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.199462in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.199304in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.198830in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.198357in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.198199in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.198041in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.197884in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.197726in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.197252in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.197095in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.196779in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.196621in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.196463in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.196148in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.195990in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.195832in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.195516in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.195359in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.194885in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.194727in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.194569in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.194254in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.193938in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.193780in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.193623in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.193465in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.193307in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.192991in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.192833in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.192676in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.192360in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.192202in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.192044in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.191729in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.191571in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.191413in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.191255in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.190940in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.190782in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.190466in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.189993in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.189835in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.189519in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.189362in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.189046in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.188888in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.188730in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.188415in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.188257in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.188099in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.187783in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.187152in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.186836in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.186679in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.186521in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.186363in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.186205in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.185890in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.185732in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.185416in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.185258in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.184943in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.184785in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.184627in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.184469in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.184311in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.183996in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.183680in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.183207in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.182891in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.182575in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.182418in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.182260in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.182102in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.181944in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.181786in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.181629in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.181471in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.181313in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.181155in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.180997in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.180839in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.180682in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.180524in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.180208in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.179893in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.179735in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.179577in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.179261in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.179103in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.178946in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.178788in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.178472in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.178314in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.178157in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.177999in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.177683in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.177367in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.177210in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.177052in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.176894in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.176736in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.176578in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.176105in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.175947in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.175789in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.175474in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.175158in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.175000in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.174842in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.174685in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.174527in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.173896in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.173580in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.172949in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.172475in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.172317in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.172160in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.171686in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.171213in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.171055in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.170581in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.170266in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.170108in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.169950in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.169634in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.169477in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.169319in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.169161in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.169003in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.168845in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.168530in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.168372in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.168214in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.168056in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.167898in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.167741in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.167267in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.167109in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.166952in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.166794in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.166636in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.166320in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.166005in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.165847in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.165689in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.165531in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.165373in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.165216in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.165058in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.164900in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.164584in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.164427in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.164269in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.164111in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.163953in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.163795in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.163480in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.163322in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.163164in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.163006in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.162848in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.162691in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.162533in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.162375in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.162059in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.161901in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.161744in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.161428in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.161270in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.161112in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.160797in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.160639in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.160481in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.160323in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.160165in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.160008in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.159692in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.159534in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.159376in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.159061in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.158587in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.158429in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.158272in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.157956in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.157798in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.157325in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.157167in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.157009in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.156851in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.156536in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.156220in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.156062in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.155904in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.155589in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.155273in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.155115in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.154958in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.154642in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.154484in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.154168in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.154011in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.153853in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.153695in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.153537in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.153379in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.153064in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.152906in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.152748in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.152275in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.152117in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.151801in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.151643in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.151486in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.151328in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.151170in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.151012in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.150854in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.150696in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.150539in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.150381in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.150223in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.149750in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.149434in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.149276in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.149118in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.148961in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.148645in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.148487in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.148329in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.148171in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.148014in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.147856in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.147698in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.147540in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.147382in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.147067in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.146909in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.146751in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.146593in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.146435in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.146278in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.146120in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.145962in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.145804in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.145646in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.145331in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.145015in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.144857in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.144699in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.144226in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.143910in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.143595in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.143437in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.143279in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.143121in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.142963in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.142806in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.142490in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.142332in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.142017in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.141859in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.141701in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.141543in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.141385in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.141228in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.140912in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.140754in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.140596in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.140281in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.139807in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.139649in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.139492in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.139176in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.138702in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.138545in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.138387in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.138229in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.137913in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.137598in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.137440in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.137282in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.137124in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.136966in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.136809in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.136493in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.136335in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.136177in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.136020in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.135862in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.135704in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.135546in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.135073in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.134915in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.134757in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.134599in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.134441in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.134284in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.134126in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.133968in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.133810in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.133652in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.133495in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.133179in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.132863in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.132705in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.132390in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.132074in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.131916in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.131759in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.131601in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.131443in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.131285in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.130812in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.130654in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.130496in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.130338in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.130180in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.129865in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.129707in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.129549in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.129391in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.129233in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.129076in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.128918in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.128760in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.128444in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.128287in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.128129in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.127971in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.127655in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.127497in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.127340in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.127182in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.127024in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.126551in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.126393in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.126235in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.126077in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.125919in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.125762in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.125446in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.125288in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.125130in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.124972in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.124815in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.124657in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.124183in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.124026in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.123868in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.123710in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.123236in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.122921in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.122763in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.122447in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.122132in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.121974in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.121816in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.121658in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.120711in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.120554in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.120396in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.120238in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.119922in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.119764in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.119607in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.119449in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.119291in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.119133in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.118975in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.118818in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.118660in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.118502in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.118344in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.118186in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.118028in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.117871in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.117713in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.117555in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.117397in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.117239in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.117082in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.116924in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.116608in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.116450in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.116293in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.116135in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.115977in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.115819in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.115503in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.115346in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.115188in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.115030in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.114872in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.114714in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.114399in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.114241in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.114083in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.113452in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.113294in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.113136in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.112978in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.112663in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.112347in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.112189in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.112031in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.111558in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.111400in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.111085in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.110769in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.110611in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.110295in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.109980in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.109822in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.109664in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.109506in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.109349in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.109191in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.108875in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.108717in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.108560in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.108402in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.108086in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.107770in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.107613in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.107455in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.107297in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.107139in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{1.106981in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.106666in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.106508in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.106350in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.106034in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.105877in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.105403in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.105088in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.104930in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.104772in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.104298in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.103983in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.103825in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.103667in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.103036in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.102878in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.102720in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.102247in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.102089in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.101931in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.101773in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.101616in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.101458in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.100984in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.100827in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.100669in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.100511in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.100353in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.100195in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.100037in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.099880in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.099722in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.099564in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.099248in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.099091in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.098933in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.098775in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.098617in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.098459in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.098301in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.098144in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.097670in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.097512in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.097355in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.097197in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.096723in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.096565in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.096408in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.096250in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.096092in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.095934in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.095619in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.095461in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.095303in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.095145in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.094987in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.094514in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.094356in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.094198in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.094040in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.093883in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.093725in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.093409in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.093251in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.093094in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.092936in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.092778in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.092620in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.091989in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.091831in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.091673in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.091515in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.091200in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.091042in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.090884in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.090411in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.090095in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.089937in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.089779in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.089464in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.089306in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.088990in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.088675in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.088517in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.088359in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.088201in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.088043in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.087886in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.087728in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.087570in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.087254in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.086781in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.086623in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.086465in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.086307in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.086150in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.085992in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.085676in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.085518in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.085203in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.085045in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.084887in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.084571in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.084098in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.083940in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.083467in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.083309in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.083151in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.082993in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.082835in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.082678in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.082362in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.082204in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.082046in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.081889in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.081731in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.081573in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.081099in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.080942in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.080468in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.080153in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.079995in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.079837in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.079521in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.079363in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.079206in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.079048in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.078890in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.078574in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.078417in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.078259in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.078101in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.077943in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.077785in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.077312in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.076681in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.076523in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.076365in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.076207in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.076049in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.075734in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.075260in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.075102in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.074945in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.074629in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.074471in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.074313in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.074156in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.073840in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.073682in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.073524in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.073366in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.072893in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.072735in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.072420in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.072262in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.072104in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.071946in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.071788in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.071630in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.071315in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.071157in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.070999in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.070841in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.070684in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.070526in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.070210in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.070052in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.069894in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.069737in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.069579in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.069421in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.069105in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.068790in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{1.068632in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.068474in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.068316in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.068001in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.067685in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.067527in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.067369in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.067212in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.066738in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.066580in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.066423in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{1.066265in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.065791in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.065633in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.065476in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.065318in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.065002in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.064687in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.064529in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.064371in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.064213in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.064055in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.063897in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.063582in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{1.063266in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{1.063108in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.062951in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.062793in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.062161in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.062004in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.061846in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.061372in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.061215in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.061057in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.060899in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.060741in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.060583in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.060268in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.059952in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.059794in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.059636in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.059479in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.059321in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.059005in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.058847in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{1.058690in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.058216in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.058058in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.057900in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.057743in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.057585in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{1.057427in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.056954in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.056796in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.056638in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.056164in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.055849in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.055533in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.055375in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.055218in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{1.055060in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.054744in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.054586in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.054428in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.054113in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.053955in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.053639in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.053482in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.053324in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.053166in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.053008in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.052850in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.052693in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.052535in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.052377in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.052061in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.051903in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.051746in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.051272in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.050957in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.050799in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.050641in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.050325in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.050167in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.050010in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.049852in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.049694in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.049536in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.049063in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.048905in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.048747in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.048589in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.048431in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.047958in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.047800in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.047642in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.047327in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.047011in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.046853in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.046538in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.046380in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.046222in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.045906in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.045275in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.045117in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.044802in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.044644in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.044486in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.044328in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.044170in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.044013in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.043697in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.043539in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.043381in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.043224in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.043066in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.042908in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.042592in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.042434in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.041961in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.041803in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.041645in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.041488in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.041330in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.041172in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.041014in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.040856in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.040698in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.040383in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.040225in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.039752in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.039278in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.038962in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.038805in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.038647in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.038489in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.038331in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.038173in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.038016in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.037700in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.037542in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.037384in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.037069in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.036911in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.036753in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.036595in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.036437in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.036280in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.035964in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.035806in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.035648in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.035491in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.035333in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.035175in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.034859in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.034701in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.034544in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.034386in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.034228in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.034070in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.033912in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.033755in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.033597in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.033439in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.033123in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.032965in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.032808in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.032650in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.032492in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.032334in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.032176in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.032019in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.031545in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.031387in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.031229in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.030914in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.030756in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.030598in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.030440in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.030283in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.030125in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.029967in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.029809in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.029651in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.029336in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.029178in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.028862in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.028231in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.028073in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.027915in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.027442in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.026968in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.026811in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.026495in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.026337in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.026179in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.026022in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.025864in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.025706in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.025548in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.025390in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.024917in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.024759in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.024601in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.024286in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.024128in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.023654in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.023496in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.023339in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.023181in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.023023in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{1.022550in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{1.022392in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.022234in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.022076in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{1.021918in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.021603in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.021445in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.021129in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.020814in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{1.020656in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.020340in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{1.020025in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.019867in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.019709in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{1.019393in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.019235in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.018920in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.018762in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.018604in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.018289in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.018131in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.017973in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.017815in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.017657in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.017499in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.017342in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.017184in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.016710in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.016553in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.016395in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.016237in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.016079in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.015921in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.015763in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.015606in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.015448in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.015290in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.014974in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.014817in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.014659in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.014501in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.014343in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.014185in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.013554in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.013396in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.013238in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{1.013081in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.012765in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.012607in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.012449in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.012292in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{1.012134in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.011660in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.011502in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.011345in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.011029in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.010871in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{1.010713in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.010556in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.010398in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{1.010240in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{1.010082in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.009924in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.009766in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.009451in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.009293in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.009135in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.008662in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.008504in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{1.008346in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.008188in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{1.008030in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.007715in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{1.007557in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.007241in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{1.007084in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.006926in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{1.006768in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.006610in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{1.006452in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.006137in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.005979in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{1.005663in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{1.005505in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{1.005348in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{1.005032in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{1.004874in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{1.004716in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{1.004559in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{1.004401in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.004243in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{1.004085in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{1.003769in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{1.003612in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{1.003454in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{1.003138in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.002665in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{1.002507in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{1.002349in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.002033in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{1.001718in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.001560in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{1.001402in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.001244in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.001087in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.000929in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.000455in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.000140in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.999982in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.999824in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.999351in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.999193in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.999035in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.998877in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.998719in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.998404in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.998246in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.998088in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.997930in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.997772in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.997299in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.997141in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.996983in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.996825in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.996668in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.996510in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.996194in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.996036in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.995879in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.995563in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.995405in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.995247in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.995090in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.994932in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.994774in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.994616in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.994458in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.994300in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.993985in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.993827in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.993669in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.993354in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.993196in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.992880in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.992722in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.992564in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.992407in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.992249in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.992091in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.991775in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.991618in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.991460in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.991302in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.991144in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.990986in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.990671in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.990355in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.990197in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{0.990039in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.989566in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.989408in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.989092in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{0.988777in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{0.988303in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{0.988146in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{0.987988in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.987830in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.987672in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.987514in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{0.987357in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.987199in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{0.986725in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.986567in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.986094in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.985621in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.985463in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.985305in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.984989in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{0.984831in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.984674in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.984358in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.984042in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.983885in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.983569in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.983411in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.983253in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.983095in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.982938in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.982780in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.982622in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.982464in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{0.982306in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.982149in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.981833in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{0.981675in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.981517in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.981044in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.980886in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.980728in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{0.980570in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.980413in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{0.980255in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.980097in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.979939in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.979624in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{0.979466in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{0.979308in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.979150in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.978992in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.978834in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.978361in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.978045in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.977888in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.977730in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.977572in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{0.977414in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.977256in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{0.977098in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.976941in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.976783in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.976152in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{0.975994in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.975836in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.975678in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{0.975520in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.975362in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.975205in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{0.975047in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.974573in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.974416in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.974100in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.973942in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.973626in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.973469in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.972995in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.972837in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.972680in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.972364in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.972206in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.972048in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.971891in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.971733in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.971575in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.971417in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.971101in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.970786in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.970628in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.970470in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.970312in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.970155in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.969997in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{0.969681in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.969523in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{0.969365in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.969208in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.969050in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.968734in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.968576in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.968419in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.968103in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.967945in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.967787in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.967472in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.967314in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.967156in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.966998in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{0.966840in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.966683in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.966525in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{0.966367in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.966209in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.966051in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{0.965893in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.965736in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.965578in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.965420in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{0.965262in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.965104in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.964947in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{0.964789in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{0.964631in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.964473in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{0.964158in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.964000in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.963842in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.963684in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.963526in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.963368in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.963211in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.963053in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{0.962895in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.962737in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{0.962579in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{0.962422in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.962264in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.961790in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.961632in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.961475in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.961317in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.961159in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.960843in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{0.960686in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.960528in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.960370in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.960212in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{0.960054in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.959739in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{0.959581in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.959423in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.959265in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.959107in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.958950in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.958634in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.958476in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.958160in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.958003in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{0.957845in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.957529in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.957371in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.957214in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.957056in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.956898in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.956740in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{0.956424in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{0.956267in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.956109in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{0.955951in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{0.955793in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.955635in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{0.955320in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.955162in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.955004in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.954846in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.954689in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.954531in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.954215in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{0.954057in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.953899in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{0.953742in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.953584in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{0.953110in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{0.952953in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{0.952637in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.952479in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.952163in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{0.952006in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.951848in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.951690in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{0.951532in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{0.951217in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.951059in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{0.950901in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.950743in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{0.950585in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.950427in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.950270in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.950112in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{0.949796in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.949481in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{0.949323in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.949165in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.949007in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.948691in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.948534in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.948376in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{0.947902in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.947745in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{0.947587in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.947429in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.947271in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.947113in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.946798in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{0.946482in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.946324in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.946166in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{0.946009in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.945851in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.945693in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.945377in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.945220in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.945062in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.944904in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.944746in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.944588in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.944273in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.944115in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.943957in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.943799in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.943641in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.943484in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.943326in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{0.943168in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.943010in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{0.942694in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.942063in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.941905in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.941748in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{0.941590in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.941432in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.940958in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{0.940801in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{0.940643in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.940485in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{0.940327in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{0.940169in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.939854in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{0.939696in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.939380in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.939223in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.939065in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.938591in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.938433in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.938276in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.938118in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.937802in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{0.937644in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.937329in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.937171in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{0.936855in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.936540in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{0.936382in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.936224in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.936066in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.935751in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{0.935277in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.935119in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{0.934961in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.934804in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.934646in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.934330in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.934172in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.934015in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.933857in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{0.933699in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{0.933541in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{0.933225in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{0.933068in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.932910in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.932752in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{0.932594in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{0.932436in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.932121in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.931805in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{0.931647in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.931490in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.931332in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{0.931016in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.930858in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.930700in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.930543in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.930385in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{0.930227in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.930069in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{0.929911in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.929754in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{0.929596in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.929280in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.929122in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.928807in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{0.928649in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.928333in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.928175in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.928018in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{0.927860in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.927544in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.927386in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.927228in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.927071in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.926913in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{0.926597in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{0.926439in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{0.926282in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{0.926124in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.925966in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.925808in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{0.925492in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.925335in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.925177in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.924861in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{0.924703in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.924546in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.924388in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.924072in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.923914in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.923757in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.923599in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{0.923441in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.923283in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.923125in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.922967in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.922810in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.922652in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.922494in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{0.922336in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{0.922021in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.921863in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.921705in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{0.921389in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.921074in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{0.920916in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.920758in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.920600in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.920442in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{0.920285in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.919969in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.919811in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.919653in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.919495in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.919338in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.919180in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.918864in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.918706in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{0.918549in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.918391in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.918233in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.918075in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.917602in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{0.917286in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.917128in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.916970in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{1.297635in}}%
\pgfpathlineto{\pgfqpoint{0.916655in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.916497in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.916339in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.916181in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.916023in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.915866in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.915550in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.915392in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.915234in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{0.915077in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.914919in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.914761in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{0.914445in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{0.914288in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.914130in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{0.913972in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{0.913814in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.913656in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.913341in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.913183in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.913025in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.912867in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.912709in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.912552in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{0.912236in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{0.911920in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{0.911762in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.911605in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.911447in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{0.911131in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{0.910973in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.910816in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{0.910658in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{0.910500in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.910342in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.909869in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.909711in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.909553in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.909395in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.909237in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.908922in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.908764in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.908448in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.908290in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.908133in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.907975in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.907817in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.907659in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.907501in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{0.907344in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{0.907186in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{0.907028in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{1.271909in}}%
\pgfpathlineto{\pgfqpoint{0.906712in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{0.906555in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.906397in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{0.906239in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{0.906081in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{0.905923in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.905292in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.905134in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.904976in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{0.904503in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.904345in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.904187in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.903872in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{0.903714in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.903556in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.903398in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.903240in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.903083in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{0.902925in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.902767in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{0.902609in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{0.902293in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.902136in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.901978in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.901820in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{0.901504in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.901189in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.901031in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.900873in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.900557in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.900400in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.900084in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.899926in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.899768in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.899611in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.899453in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.899295in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{0.899137in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{0.898979in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.898664in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.898506in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.898348in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.898190in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{0.898032in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.897875in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.897717in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.897401in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.897243in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{0.897086in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{0.896770in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{0.896612in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{0.896454in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{0.896296in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{0.896139in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{0.895981in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.895665in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.895507in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{0.895350in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{0.895192in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{0.895034in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.894876in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.894718in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.894560in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.894403in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.894245in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{0.894087in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{0.893929in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{0.893771in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.893456in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.893298in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.893140in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.892982in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.892824in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.892667in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{0.892351in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.892193in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{0.892035in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{0.891562in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.891246in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.891089in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.890931in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.890773in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.890457in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{0.890299in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.890142in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.889826in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{0.889668in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.889510in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.889353in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.889037in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{0.888721in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.888563in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{0.888406in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{0.888248in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{0.887932in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{0.887774in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{0.887617in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{0.887459in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{0.887301in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.886827in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{0.886670in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.886512in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.886354in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.886038in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{0.885881in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.885723in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.885565in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{0.885407in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{0.885091in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.884934in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.884618in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.884460in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.884302in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.884145in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.883987in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.883829in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{0.883671in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{0.883513in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{0.883356in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.882882in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{0.882724in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.882409in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.882251in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.881935in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.881777in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.881620in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.881304in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{0.880988in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{0.880830in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.880673in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{0.880515in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{0.880199in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{0.880041in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.879884in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{0.879726in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{0.879568in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.879410in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{0.879094in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.878937in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{0.878779in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.878621in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{0.878463in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.878305in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{0.877990in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{0.877832in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{0.877674in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{0.877516in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.877358in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.876885in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.876727in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.876569in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{0.876412in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.876254in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{0.876096in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.875622in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.875465in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.875307in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{0.875149in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.874518in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{0.874202in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{0.874044in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{0.873887in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{0.873729in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{0.873571in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.873413in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.873255in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.873097in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{0.872940in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{0.872782in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{0.872624in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{0.872466in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.872308in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.871993in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{0.871677in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{0.871519in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{0.871361in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.871204in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{0.871046in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.870888in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{0.870730in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{0.870572in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{0.870415in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{0.870257in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.870099in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.869941in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.869783in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.869625in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.869468in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{0.869152in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.868994in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.868836in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{0.868679in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.868521in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{0.868363in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.868205in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{0.867889in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{0.867732in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{0.867574in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.867258in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{0.866943in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.866785in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.866627in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.866469in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.866311in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.866154in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.865996in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.865680in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.865364in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.865207in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.865049in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.864733in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.864575in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.864418in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.864260in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.864102in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.863944in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.863786in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.863471in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.863313in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.863155in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.862997in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{0.862839in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{0.862682in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{0.862524in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.862366in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{0.862208in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{0.862050in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{0.861892in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.861735in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{0.861261in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.861103in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.860946in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.860788in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.860630in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.860314in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.859841in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.859683in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{0.859525in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.859052in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.858894in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.858736in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{0.858578in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.858421in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.858105in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.857947in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.857789in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.857631in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.857474in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.857316in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.857000in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.856842in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.856685in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.856527in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{0.856211in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{0.855895in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{0.855738in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.855580in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.855106in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.854791in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.854633in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.854475in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.854317in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.854159in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{0.854002in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{0.853686in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{0.853528in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.853370in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.853213in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.853055in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.852897in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.852581in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.852266in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.852108in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.851950in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.851792in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.851477in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.851319in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.851161in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{0.851003in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.850845in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.850688in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.850530in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.850214in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.850056in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{0.849741in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.849583in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{0.849425in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.849267in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.849109in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.848952in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{0.848794in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{0.848636in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{0.848478in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{0.848162in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{0.848005in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{0.847847in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.847689in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{0.847531in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.847373in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.847058in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{0.846900in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{0.846742in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.846584in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.846426in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.846269in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{0.846111in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{0.845953in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{0.845637in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.845480in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.845322in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.844848in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.844690in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{0.844533in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.844217in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.844059in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{0.843744in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{0.843586in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.843270in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{0.842955in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.842797in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.842639in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.842481in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{0.842323in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{0.842008in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.841850in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.841534in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{0.841376in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{0.841061in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.840587in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{0.840429in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{0.840114in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{0.839956in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.839798in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{0.839640in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{0.839325in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{0.839009in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.838851in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.838693in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.838378in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.838220in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.838062in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.837904in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.837747in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.837431in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.837115in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{0.836800in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{0.836642in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.836484in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.835853in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.835695in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.835537in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.835221in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.834906in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{0.834590in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.834432in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.834275in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.834117in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.833959in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.833801in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.833643in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.833486in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.833328in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{0.833170in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.833012in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{0.832854in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.832696in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{0.832539in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.832381in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.832223in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{0.832065in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{0.831907in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.831592in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.831434in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.831276in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{0.831118in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.830803in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.830645in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.830487in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.830329in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.830171in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.829856in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{0.829698in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{0.829382in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.829224in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.829067in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.828909in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.828593in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.828120in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.827962in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.827646in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.827488in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.827331in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.827173in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.827015in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{0.826857in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.826699in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.826542in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.826384in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.826068in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.825910in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.825753in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{0.825595in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.825279in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{0.824963in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{0.824806in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.824648in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.824490in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{0.824332in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.824174in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.823701in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{0.823543in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.823227in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{0.823070in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.822912in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.822754in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.822596in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.822438in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{0.822281in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{0.821965in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.821807in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{0.821649in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.821334in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.821176in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.821018in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.820545in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{0.820387in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{0.820229in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.819913in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.819755in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{0.819440in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{0.819282in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.819124in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.818966in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{0.818809in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.818651in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.818335in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.818177in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.818020in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.817862in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.817704in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.817546in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.817230in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.817073in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.816915in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.816757in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.816441in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.816284in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.816126in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{0.815968in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.815810in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.815652in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{0.815494in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.815337in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.815021in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.814863in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.814705in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{0.814548in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.814390in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{0.814232in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.813916in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.813758in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.813601in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.813443in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{0.813285in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{0.813127in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.812812in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{0.812654in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{0.812496in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{0.812338in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{0.812180in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{0.812022in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{0.811707in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{0.811549in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{0.811391in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{0.811233in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{0.811076in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{0.810760in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.810602in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.810444in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.810287in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.810129in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.809971in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.809813in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.809497in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.809182in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{0.808866in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{0.808708in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{0.808551in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.808235in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{0.808077in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.807919in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.807446in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.807288in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.807130in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.806972in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.806657in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.806499in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.806341in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{0.806183in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{0.805710in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{0.805552in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.805394in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.805236in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.805079in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.804921in}{1.185918in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{0.804605in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.804447in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.804289in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.803974in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.803816in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.803658in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.803500in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.803343in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.803185in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.803027in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.802869in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{0.802711in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.802554in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.802396in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.802238in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.802080in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.801764in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.801607in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.801449in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.801291in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.801133in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.800975in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.800660in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.800502in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.800344in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{0.800186in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.800028in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.799871in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.799713in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.799555in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.799397in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.799239in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.799082in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.798924in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.798766in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.798450in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{0.798292in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.798135in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.797977in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.797661in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{0.797503in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.797346in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.796872in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.796714in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.796241in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.796083in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.795925in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.795767in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.795610in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.795136in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{0.794978in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.794820in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.794663in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.794505in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.794347in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.794031in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.793874in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{0.793716in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.793558in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{0.793400in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.793242in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.792927in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{0.792611in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.792453in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.792295in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{0.792138in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.791664in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{0.791506in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.791349in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.791191in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.791033in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.790875in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{0.790717in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.790402in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.790244in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.790086in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{0.789928in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{0.789613in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.789455in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.789297in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.789139in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.788981in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{0.788823in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.788666in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.788508in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{0.788350in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.788192in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.788034in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{0.787719in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{0.787403in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{0.787087in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.786772in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.786614in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.786298in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{0.786141in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.785825in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{0.785667in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.785509in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.785194in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.785036in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.784878in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.784562in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.784405in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{0.784089in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.783931in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{0.783773in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.783616in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{0.783458in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{0.783300in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{0.782984in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.782826in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{0.782669in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.782511in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{0.782353in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{0.782195in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{0.782037in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.781880in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{0.781722in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.781248in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.781090in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.780933in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.780775in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{0.780617in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.780459in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.780301in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.780144in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{0.779986in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{0.779828in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.779670in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{0.779512in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{0.779354in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{0.779197in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{0.778881in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{0.778565in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{0.778408in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.778250in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.778092in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{0.777776in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{0.777619in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{0.777461in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.777145in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{0.776987in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.776829in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{0.776672in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.776356in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.776198in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.776040in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.775409in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.775251in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.775093in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.774936in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.774778in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.774620in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.774462in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.773989in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.773831in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.773673in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.773515in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.773357in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.773200in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.773042in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.772884in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.772568in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.772411in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.772253in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.771937in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.771779in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.771621in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.771464in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.771306in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.771148in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{0.770990in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.770832in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.770675in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.770359in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.770201in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.770043in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.769728in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.769570in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.769412in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.769254in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.769096in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.768623in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.768465in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{0.768307in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.767992in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.767834in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.767676in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.767518in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.767360in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.767203in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.766887in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.766729in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.766571in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.766414in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.766256in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.766098in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.765940in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.765782in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.765624in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.765467in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.765309in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.765151in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.764993in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.764835in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.764678in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.764520in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.764204in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.764046in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.763888in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.763731in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.763573in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.763415in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.763099in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.762942in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.762784in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.762626in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.762468in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.762310in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.762153in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.761995in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.761837in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.761521in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.761363in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.761206in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.760890in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.760732in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.760574in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.760417in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.760259in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.760101in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.759785in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.759627in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.759470in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.759312in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.758996in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.758838in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.758681in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.758523in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.758365in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.758207in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.758049in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.757891in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.757734in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.757576in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.757418in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.757260in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.757102in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.756945in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.756787in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.756471in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.756313in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.756155in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.755998in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.755840in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.755682in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.755366in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.755209in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{0.755051in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.754893in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.754735in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.754577in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.754262in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.754104in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.753946in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.753788in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.753473in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.753157in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.752999in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.752841in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.752684in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.752526in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.752368in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.752210in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.752052in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.751894in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.751737in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.751579in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.751421in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.750948in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.750790in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.750632in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.750474in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.750316in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.750158in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{0.749843in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{0.749685in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.749527in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.749369in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.749212in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.749054in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.748738in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.748580in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.748422in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.748265in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.748107in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.747949in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.747633in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.747476in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.747318in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.747160in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.747002in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.746844in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.746371in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.746213in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.746055in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.745740in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.745582in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.745424in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.745266in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.745108in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.744951in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.744793in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.744635in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.744319in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.744161in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.744004in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.743846in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.743688in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.743530in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.743215in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.743057in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.742899in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.742741in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.742425in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.742110in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.741952in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.741794in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.741636in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.741479in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.741321in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.741005in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.740847in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.740532in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.740374in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.740216in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.739743in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.739585in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.739427in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.739269in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.739111in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.738953in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.738796in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.738638in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.738322in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.738164in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.738007in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.737218in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.737060in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.736902in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{0.736586in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.736428in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.736271in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.736113in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.735955in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.735797in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.735482in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.735166in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.735008in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.734850in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.734692in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.734377in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.734219in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.734061in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.733903in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.733746in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.733588in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.733272in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.733114in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.732956in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.732799in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.732641in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.732483in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.732167in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.732010in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.731852in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.731694in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.731536in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.731378in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.731063in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.730905in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.730747in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.730589in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.730431in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.730274in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.729958in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.729800in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.729642in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.729169in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.729011in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.728853in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.728695in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.728538in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.728380in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.728222in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.728064in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.727749in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.727591in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.727275in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.726959in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.726802in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.726644in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.726486in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.726328in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.726170in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.726013in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.725855in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.725539in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.725381in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.725223in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.724908in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.724434in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.723961in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.723803in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.723645in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.723172in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.723014in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.722856in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.722698in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.722541in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.722383in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.722067in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.721909in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.721594in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.721436in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.721120in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.720962in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.720805in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.720647in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.720331in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.720016in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.719858in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.719700in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.719542in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.719384in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.719226in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.718911in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.718753in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.718595in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.718437in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.718280in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.718122in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.717964in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.717806in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.717648in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.717490in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.717333in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.717175in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.717017in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.716859in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.716701in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.716544in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.716386in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.716228in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.716070in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.715912in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.715754in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.715597in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.715439in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.715281in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.715123in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.714965in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.714808in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.714492in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.714334in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.714176in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.714018in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.713861in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.713703in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.713545in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.713387in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.713229in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.713072in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.712914in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.712756in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.712598in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.712283in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.712125in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.711967in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.711809in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.711651in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.711493in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.711178in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.711020in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.710862in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.710704in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.710547in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.710389in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.710073in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{0.709915in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.709757in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{0.709600in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.709442in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.709284in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{0.708968in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.708811in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.708653in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.708495in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.708337in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.708179in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.707706in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.707548in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.707390in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.707232in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.707075in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{0.706917in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{0.706759in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{0.706601in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.706443in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.706285in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.706128in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.705970in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.705496in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.705023in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.704865in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.704707in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.704550in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.704392in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.704234in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.704076in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{0.703918in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.703445in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.703287in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.703129in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.702814in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.702656in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.702340in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.702182in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.702024in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{0.701867in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.701709in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{0.701551in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.701235in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.701078in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.700920in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.700762in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{0.700446in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.700131in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.699973in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.699815in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{0.699657in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.699499in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.699342in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{1.111866in}}%
\pgfpathlineto{\pgfqpoint{0.699026in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.698868in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.698710in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{0.698552in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.698395in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.698237in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.698079in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.697921in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.697763in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.697448in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.697290in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.697132in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.696974in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.696817in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.696659in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.696501in}{1.102485in}}%
\pgfpathlineto{\pgfqpoint{0.696343in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.696185in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{0.695870in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{0.695712in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.695554in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.695396in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.695238in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.695081in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.694923in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.694765in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.694607in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.694449in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.694291in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{0.694134in}{1.102485in}}%
\pgfpathlineto{\pgfqpoint{0.693976in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{0.693818in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{0.693502in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.693345in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.693187in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.693029in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.692871in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.692713in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.692398in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.692240in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.692082in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.691924in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.691766in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.691451in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.691293in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.691135in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.690819in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{0.690662in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.690504in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{0.690188in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.690030in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.689873in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.689715in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.689557in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.689399in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.689084in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.688926in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{0.688768in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.688610in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.688294in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.688137in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.687979in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.687821in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.687663in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.687505in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.687348in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.687190in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.686874in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.686716in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.686558in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.686401in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.686243in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.686085in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.685769in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.685612in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{0.685454in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.685296in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{0.685138in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.684980in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.684665in}{1.081876in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.684349in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.684191in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.684033in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.683876in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.683718in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.683560in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.683402in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.683244in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.682929in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.682613in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.682455in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{0.682297in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.682140in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.681982in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.681824in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.681666in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.681351in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.681193in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.681035in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.680877in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.680719in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.680561in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.680246in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.680088in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.679930in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.679772in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.679615in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.679457in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.679141in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.678983in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.678825in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.678510in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.678352in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.678036in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.677879in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.677721in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.677563in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{0.677405in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.677247in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.677089in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.676932in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.676774in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{0.676616in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{0.676458in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.676300in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.676143in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.675985in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.675827in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.675669in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{0.675511in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.675353in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.675038in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{0.674880in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.674722in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.674564in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.674407in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.674249in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.674091in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{0.673933in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.673617in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.673460in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.673302in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.672986in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.672828in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{0.672671in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.672513in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.672355in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.672197in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.672039in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.671882in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.671724in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.671408in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{0.671250in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{0.671092in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.670777in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.670619in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.670461in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.670303in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.670146in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.669988in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{0.669830in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{0.669672in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.669514in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.669356in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.669199in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.669041in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.668883in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.668725in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.668567in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.668410in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.668094in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.667936in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.667778in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.667620in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.667463in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.667305in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.666989in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.666831in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.666674in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.666516in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.666200in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.665884in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.665727in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.665569in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.665411in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.665253in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.665095in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.664622in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.664464in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{0.664306in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{0.664149in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.663991in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.663675in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.663517in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.663359in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.663202in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{0.663044in}{1.080170in}}%
\pgfpathlineto{\pgfqpoint{0.662886in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.662570in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.662097in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.661939in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.661781in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.661466in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.661308in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.661150in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{0.660992in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.660834in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.660677in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.660361in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.660203in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.659730in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.659572in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.659256in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.659098in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.658941in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.658783in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.658625in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.658467in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.658151in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.657994in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.657836in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.657678in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.657520in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.657362in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.657047in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.656889in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.656573in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.656416in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.656100in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.655784in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.655626in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.655469in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.655311in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.655153in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.654522in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.654364in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.654206in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.654048in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.653890in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.653733in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.653417in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.653101in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.652944in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.652628in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.652470in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.652154in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.651997in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.651839in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.651365in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.651050in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.650892in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.650734in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.650418in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.650261in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.650103in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.649945in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.649787in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.649629in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.649314in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.649156in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.648998in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.648840in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.648683in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.648525in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.648367in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.648209in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.648051in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.647893in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.647736in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.647578in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.647420in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.647104in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.646789in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.646631in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.646315in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.646157in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.645842in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.645684in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.645526in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.645368in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.645211in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.644737in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.644579in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.644421in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.644106in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.643632in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.643475in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.643317in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.643159in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.643001in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.642843in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.642685in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.642528in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.642370in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.642212in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.642054in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{0.641581in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.641423in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.641265in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.641107in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.640950in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{0.640792in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.640634in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.640318in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.640160in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.640003in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.639845in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.639687in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.639529in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.639371in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.639214in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.639056in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.638740in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.638582in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.638267in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.638109in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.637951in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.637793in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.637635in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.637478in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.637162in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.637004in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.636846in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.636688in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.636531in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.636373in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.636215in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.636057in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.635899in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{0.635742in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.635584in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.635426in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{0.635268in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.634952in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{0.634795in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.634637in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.634479in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.634321in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{0.634163in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.633848in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.633690in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.633532in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.633374in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.633216in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.633059in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.632743in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.632585in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.632427in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.632270in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.632112in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.631954in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.631638in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.631481in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{0.631323in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.631165in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.631007in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.630849in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{0.630534in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.630376in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.630218in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.629902in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.629745in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.629429in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{0.629271in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{0.629113in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.628955in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.628798in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.628640in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.628482in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.628324in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{0.628166in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{0.628009in}{1.091256in}}%
\pgfpathlineto{\pgfqpoint{0.627851in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.627693in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.627535in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.627219in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.627062in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.626904in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.626746in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.626588in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.626430in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.626273in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.626115in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.625957in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.625799in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.625641in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.625483in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.625326in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{0.625168in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{0.625010in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{0.624852in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.624537in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.624379in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.624221in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{0.623905in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.623748in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{0.623590in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.623432in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.623274in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.623116in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.622643in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.622485in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.622327in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.622169in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.622012in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.621696in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.621538in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.621380in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.621222in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.621065in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.620907in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{1.079033in}}%
\pgfpathlineto{\pgfqpoint{0.620591in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.620433in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.620276in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.620118in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.619960in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.619802in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.619644in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.619486in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.619329in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.619171in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.619013in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.618855in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.618382in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.618224in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.618066in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.617908in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.617593in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.617277in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.617119in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.616961in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.616804in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.616646in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.616488in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.616172in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.616015in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.615857in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.615699in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.615541in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.615383in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.615068in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.614910in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.614752in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.614594in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.614436in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.614279in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.614121in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.613963in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.613805in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.613647in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.613489in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{0.613332in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.613174in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.612858in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.612700in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.612543in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.612385in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.612227in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.612069in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.611753in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.611596in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.611438in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.611280in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.610964in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.610649in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.610491in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.610333in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.610175in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.610017in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.609702in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.609544in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.609386in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.609228in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.609071in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.608755in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.608597in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.608439in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.608282in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.608124in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.607966in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.607808in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.607650in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.607335in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.607019in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.606861in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.606703in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.606546in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.606388in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.606230in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.606072in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.605756in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.605599in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.605441in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.605125in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.604967in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.604810in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.604652in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{0.604494in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.604336in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.604020in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.603863in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.603705in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.603547in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.603389in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.603231in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.602916in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.602758in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.602600in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.602442in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.602284in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.602127in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.601811in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.601495in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.601338in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.601180in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.601022in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.600706in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.600549in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.600391in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.600233in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.600075in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.599917in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.599602in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.599444in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.599286in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.599128in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.598970in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.598813in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.598497in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.598339in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.598181in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.598023in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.597866in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.597708in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.597392in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.597234in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.597077in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.596919in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.596761in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.596603in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.596287in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.596130in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.595972in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.595814in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.595656in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.595498in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.595183in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.595025in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.594867in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.594709in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.594551in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.594394in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.594078in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.593920in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.593762in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.593605in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.593447in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.593289in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.592973in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.592816in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.592500in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.592342in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.592184in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.591869in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.591711in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.591553in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.591395in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.591237in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.591080in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.590764in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.590606in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.590448in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.590290in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.590133in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.589975in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.589659in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.589344in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.588870in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.588712in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.588554in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.588397in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.588239in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.588081in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.587923in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.587765in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.587608in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.587450in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.587292in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.587134in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.586976in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.586818in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.586661in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.586503in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.586345in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.586187in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.586029in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.585872in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.585714in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.585556in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.585398in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.585240in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.585082in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.584925in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.584767in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.584609in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.584451in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.584136in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.583978in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.583820in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.583504in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.583189in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.583031in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.582873in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.582715in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.582557in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.582242in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.582084in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.581926in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.581768in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.581611in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.581453in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{0.581295in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.581137in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.580979in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.580664in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.580506in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.580348in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.580190in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.580032in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.579875in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.579717in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.579559in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.579401in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.579243in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.579085in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.578928in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.578612in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.578454in}{1.044210in}}%
\pgfpathlineto{\pgfqpoint{0.578296in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.578139in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.577981in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.577823in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.577507in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.577349in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{0.577192in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{0.577034in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{0.576718in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{0.576560in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.576403in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.576245in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{0.576087in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{0.575929in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{0.575771in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.575614in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{0.575456in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.575298in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.575140in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.574824in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.574667in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.574509in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{0.574193in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.574035in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{0.573878in}{1.042931in}}%
\pgfpathlineto{\pgfqpoint{0.573720in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{0.573562in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{0.573404in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{1.040514in}}%
\pgfpathlineto{\pgfqpoint{0.573088in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{0.572931in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.572773in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.572615in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.572457in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.572299in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.571984in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.571826in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{0.571668in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.571510in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.571352in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.571195in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.571037in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.570879in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.570721in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.570563in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.570406in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.570248in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.570090in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.569932in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.569774in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{0.569616in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{0.569459in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.569301in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.568670in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.568512in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.568354in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{0.568038in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{0.567881in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.567565in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.567407in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{0.567249in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.567091in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{0.566934in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{0.566776in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.566460in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.566302in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.566145in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.565987in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{0.565829in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{0.565671in}{1.037530in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.565355in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.565198in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.565040in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{0.564882in}{1.040514in}}%
\pgfpathlineto{\pgfqpoint{0.564724in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{0.564566in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{0.564251in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.564093in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.563935in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.563777in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.563619in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.563462in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.563304in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.563146in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.562988in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{0.562830in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{0.562673in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.562515in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.562357in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{0.562199in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{0.562041in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{0.561883in}{1.035966in}}%
\pgfpathlineto{\pgfqpoint{0.561726in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.561568in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.561410in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.560937in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.560779in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{0.560621in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.560463in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.560305in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{0.560148in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.559990in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.559832in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.559674in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{0.559516in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.559201in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.559043in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.558885in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.558727in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.558569in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.558412in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{0.558254in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.558096in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.557938in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{0.557622in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.557465in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.557307in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.557149in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.556991in}{1.022037in}}%
\pgfpathlineto{\pgfqpoint{0.556833in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.556676in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{0.556518in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.556360in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.556202in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.556044in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.555886in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.555729in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.555571in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.555413in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.555255in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.555097in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.554940in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.554782in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{0.554624in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.554308in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.554150in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.553835in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.553677in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.553519in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.553204in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.553046in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{0.552888in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.552572in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.552415in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{0.552257in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.552099in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.551941in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.551783in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.551625in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.551468in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.551310in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.551152in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.550994in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.550836in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.550521in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.550363in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.550205in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.549889in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.549732in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.549574in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.549416in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.549258in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.549100in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.548943in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.548785in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.548627in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.548469in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.548311in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.548153in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.547996in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.547838in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.547680in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.547522in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.547364in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.547207in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{0.547049in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.546891in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.546575in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.546417in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.546260in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.546102in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.545944in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.545786in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.545471in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.545313in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.545155in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.544997in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.544681in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.544524in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.544366in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{0.544208in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.544050in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.543892in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{0.543735in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.543577in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.543419in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.543261in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.543103in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.542946in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.542788in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.542630in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.542472in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.542156in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.541999in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.541841in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.541683in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.541525in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.541367in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.541052in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.540894in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.540736in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.540578in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.540420in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.540105in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.539947in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.539789in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{0.539631in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.539474in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.539316in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.539158in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.538842in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.538684in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.538527in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.538369in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.538211in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.538053in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.537895in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.537580in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.537422in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{0.537264in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{0.537106in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.536791in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.536633in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{0.536475in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{0.536317in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{0.536159in}{1.009956in}}%
\pgfpathlineto{\pgfqpoint{0.536002in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{0.535844in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.535686in}{1.006829in}}%
\pgfpathlineto{\pgfqpoint{0.535528in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.535213in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.535055in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{0.534897in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{0.534739in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{0.534423in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.534266in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.533950in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{0.533792in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.533634in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.533477in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{0.533161in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.533003in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.532845in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{0.532687in}{0.996737in}}%
\pgfpathlineto{\pgfqpoint{0.532530in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{0.532214in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{0.532056in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{0.531898in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.531741in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.531583in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{0.531267in}{0.994747in}}%
\pgfpathlineto{\pgfqpoint{0.531109in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{0.530951in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{0.530794in}{0.997306in}}%
\pgfpathlineto{\pgfqpoint{0.530636in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.530478in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{0.530320in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{1.000006in}}%
\pgfpathlineto{\pgfqpoint{0.530005in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.529847in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.529689in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{0.529531in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{0.529373in}{1.003702in}}%
\pgfpathlineto{\pgfqpoint{0.529215in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.529058in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{0.528742in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{0.528584in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{0.528426in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.528269in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.528111in}{1.007966in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{0.527795in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.527637in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{0.527480in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.527322in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.527164in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{0.527006in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.526533in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{0.526375in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.526217in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.526059in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{0.525901in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.525744in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.525586in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{0.525428in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{0.525270in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{0.525112in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{0.524954in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{0.524797in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{0.985509in}}%
\pgfpathlineto{\pgfqpoint{0.524323in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.524165in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{0.524008in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{0.523850in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{0.523692in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.523376in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.523218in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{0.523061in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{0.522903in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.522745in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.522587in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.522429in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.522272in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.522114in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.521956in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.521798in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.521640in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{0.521482in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.521167in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.521009in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{0.520851in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.520693in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{0.520536in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{0.520220in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{0.520062in}{0.964188in}}%
\pgfpathlineto{\pgfqpoint{0.519904in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{0.519747in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{0.519589in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{0.519431in}{0.961346in}}%
\pgfpathlineto{\pgfqpoint{0.519273in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{0.518957in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{0.518800in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.518642in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.518484in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{0.518326in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{0.518168in}{0.956371in}}%
\pgfpathlineto{\pgfqpoint{0.518011in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.517853in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.517695in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{0.517537in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{0.517379in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.517221in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{0.517064in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.516748in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{0.516590in}{0.957792in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.516275in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.516117in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.515959in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{0.949833in}}%
\pgfpathlineto{\pgfqpoint{0.515643in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.515485in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.515328in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.515170in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.514854in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.514539in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.514381in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.514223in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.514065in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.513907in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.513749in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.513434in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.513276in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{0.513118in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{0.512960in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.512803in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{0.512645in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{0.512487in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.512329in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{0.512171in}{0.950544in}}%
\pgfpathlineto{\pgfqpoint{0.512014in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{0.511856in}{0.949975in}}%
\pgfpathlineto{\pgfqpoint{0.511698in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.511540in}{0.949264in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.511224in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.511067in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.510909in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.510751in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{0.510593in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.510435in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.510120in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.509962in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.509804in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.509646in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.509488in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.509331in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{0.509173in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.509015in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.508857in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.508542in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{0.508384in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.508226in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{0.507910in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.507752in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{0.507595in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{0.507437in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.507279in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.507121in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{0.506963in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.506806in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.506648in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.506490in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{0.506332in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.506174in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.506016in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{0.505701in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.505543in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{0.505385in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.505227in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.505070in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.504912in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.504754in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.504596in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.504438in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.504280in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.504123in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.503965in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.503807in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.503649in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.503491in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{0.503334in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.503176in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{0.503018in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.502860in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.502387in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.502229in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.502071in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.501913in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.501755in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.501598in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.501440in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{0.501282in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{0.501124in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.500966in}{0.973569in}}%
\pgfpathlineto{\pgfqpoint{0.500809in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.500493in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.500335in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.500177in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{0.500019in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.499862in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{0.973569in}}%
\pgfpathlineto{\pgfqpoint{0.499546in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.499388in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.499073in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.498915in}{0.973569in}}%
\pgfpathlineto{\pgfqpoint{0.498757in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{0.498599in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.498441in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.498283in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.497968in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.497652in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.497494in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.497337in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{0.496863in}{0.967173in}}%
\pgfpathlineto{\pgfqpoint{0.496705in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.496547in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.496390in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.496232in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{0.496074in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{0.495758in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.495601in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.495443in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{0.495285in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{0.495127in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{0.494969in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.494812in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.494654in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.494496in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{0.494338in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.494180in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.494022in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{0.493865in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.493707in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.493549in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{0.493391in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{0.492760in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.492444in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.492286in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.492129in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.491971in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.491813in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.491655in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.491340in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{0.491182in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.491024in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.490866in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.490708in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.490550in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{0.490235in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.490077in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.489919in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{0.489761in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.489446in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.489130in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{0.488972in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.488814in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{0.488657in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{0.488499in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.488341in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.488183in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.488025in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.487868in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{0.487710in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{0.487552in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{0.487394in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.487236in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.487079in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.486921in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.486763in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.486605in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{0.486447in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.486289in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.486132in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{0.485974in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{0.485816in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.485658in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.485500in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.485343in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.485027in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.484869in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.484711in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.484553in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.484396in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{0.484238in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.484080in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.483922in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.483764in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.483607in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{0.483449in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{0.483291in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.483133in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.482975in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.482817in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{0.482660in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.482502in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.482344in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{0.482186in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.482028in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.481871in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.481713in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{0.481555in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.481397in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.481239in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{0.481081in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.480924in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.480766in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.480608in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{0.480450in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.964615in}}%
\pgfpathlineto{\pgfqpoint{0.480135in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.479977in}{0.962767in}}%
\pgfpathlineto{\pgfqpoint{0.479819in}{0.962767in}}%
\pgfpathlineto{\pgfqpoint{0.479661in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{0.479503in}{0.963336in}}%
\pgfpathlineto{\pgfqpoint{0.479346in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{0.479188in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.479030in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{0.478872in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{0.478714in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{0.478556in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{0.478399in}{0.964331in}}%
\pgfpathlineto{\pgfqpoint{0.478241in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{0.478083in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{0.477925in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{0.477767in}{0.960919in}}%
\pgfpathlineto{\pgfqpoint{0.477610in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{0.477452in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.477294in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.477136in}{0.955660in}}%
\pgfpathlineto{\pgfqpoint{0.476978in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.476820in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.476663in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.476505in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.476347in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.476189in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.476031in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.475874in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{0.475716in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.475558in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.475400in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{0.475242in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.475084in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.474927in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.474769in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{0.474611in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{0.474453in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.474295in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{0.474138in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.473980in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{0.473822in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.473664in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{0.473506in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{0.473348in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.473191in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{0.473033in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{0.472875in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.472717in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{0.472559in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.472402in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.472244in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.472086in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.471928in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{0.471770in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{0.471613in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{0.471455in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{0.471297in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{0.471139in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.470981in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.470823in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{0.470508in}{0.916716in}}%
\pgfpathlineto{\pgfqpoint{0.470350in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{0.470192in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{0.470034in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{0.469877in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.469719in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{0.469561in}{0.912167in}}%
\pgfpathlineto{\pgfqpoint{0.469403in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{0.469245in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.469087in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{0.468930in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.468772in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{0.468614in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.468456in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{0.468298in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.468141in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.467983in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{0.467667in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{0.467509in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{0.467351in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{0.467194in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.467036in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.466878in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{0.466720in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.466562in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.466405in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{0.466247in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.466089in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{0.465931in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{0.465773in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{0.465615in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.465458in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{0.465300in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.465142in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{0.464984in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{0.464826in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.464669in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{0.464511in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{0.464353in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{0.464195in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{0.464037in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{0.463879in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{0.463722in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{0.463564in}{0.884309in}}%
\pgfpathlineto{\pgfqpoint{0.463406in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{0.463248in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{0.463090in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{0.462933in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.462775in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{0.462617in}{0.876208in}}%
\pgfpathlineto{\pgfqpoint{0.462459in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{0.462301in}{0.871892in}}%
\pgfpathlineto{\pgfqpoint{0.462144in}{0.869968in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193623in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.193623in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.193780in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.193938in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.194254in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.194569in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.194727in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.194885in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.195359in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.195516in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.195832in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.195990in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.196463in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.196621in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.196779in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.197095in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.197252in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.197726in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.198041in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.198199in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.198357in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.199304in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.199462in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.199777in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.199935in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.200093in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.200409in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.200566in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.200882in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.201040in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.201513in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.201829in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.202302in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.202460in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.202618in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.203092in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.203249in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.203407in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.203565in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.203723in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.204038in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.204354in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.204512in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.204670in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.205301in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.205459in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.205617in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.205774in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.206090in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.206406in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.206563in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.206879in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.207195in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.207510in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.207668in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.207826in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.207984in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.208142in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.208299in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.208615in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.208773in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.208931in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.209089in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.209246in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.209404in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.209720in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.209878in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.210193in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.210982in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.211140in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.211298in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.211456in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.211614in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.212245in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.212403in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.212561in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.213034in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.213665in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.213823in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.214139in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.214297in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.214454in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.215401in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.215559in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.215717in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.216032in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.216348in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.216664in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.217611in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.217926in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.218242in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.218558in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.218715in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.219031in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.219189in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.219662in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.219978in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.220294in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.220451in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.220767in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.220925in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.221872in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.222030in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.222187in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.222345in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.222503in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.222661in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.223134in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.223292in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.223450in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.223608in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.223765in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.224081in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.224239in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.224397in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.224712in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.224870in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.225186in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.225344in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.225501in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.225659in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.225817in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.225975in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.226291in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.226448in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.226606in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.227080in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.227553in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.227869in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.228500in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.228658in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.228816in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.229131in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.229605in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.229920in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.230236in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.230552in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.230709in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.231025in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.231183in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.231341in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.231972in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.232130in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.232445in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.232603in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.232919in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.233550in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.234339in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.234497in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.234655in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.234813in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.235128in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.235286in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.235444in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.235602in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.235760in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.235917in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.236233in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.236391in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.236864in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.237022in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.237338in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.237496in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.237653in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.237811in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.237969in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.238127in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.238442in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.238600in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.238758in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.239074in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.239231in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.239863in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.240494in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.240810in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.240967in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.241283in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.241757in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.241914in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.242072in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.242230in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.242388in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.242861in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.243019in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.243177in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.243493in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.243966in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.244439in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.244597in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.245071in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.245229in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.245544in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.245702in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.246018in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.246491in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.246807in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.248069in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.248385in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.248543in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.248700in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.249490in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.250752in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.250910in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.251068in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.251226in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.251383in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.251857in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.252015in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.252330in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.252488in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.253119in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.253435in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.253593in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.253908in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.254066in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.254224in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.254382in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.254540in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.255487in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.255802in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.256118in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.256433in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.256749in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.256907in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.257380in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.257696in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.258012in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.258327in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.258801in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.259116in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.260537in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.261641in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.261957in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.262115in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.263377in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.263535in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.263851in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.264166in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.264640in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.264956in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.265271in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.265429in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.265745in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.266060in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.266218in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.266534in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.266849in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.267165in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.267323in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.267481in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.267796in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.268901in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.269374in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.269532in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.270795in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.270953in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.271268in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.271742in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.271899in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.272057in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.272373in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.272689in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.273320in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.273793in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.273951in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.274109in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.274267in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.274425in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.274582in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.274898in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.275056in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.275214in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.275529in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.275687in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.276003in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.276318in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.276476in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.276634in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.277265in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.277423in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.277897in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.278212in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.278528in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.278843in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.280422in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.282158in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.282315in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.282947in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.283104in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.283894in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.284209in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.284367in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.284525in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.284683in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.285156in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.285314in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.286103in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.286261in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.286419in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.286734in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.287050in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.287523in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.287681in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.287839in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.288155in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.288312in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.289891in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.290048in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.290522in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.290680in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.290837in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.290995in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.291469in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.291627in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.292100in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.292258in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.292573in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.292889in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.293205in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.293836in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.294152in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.294309in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.294783in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.294941in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.295099in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.295572in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.295888in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.296203in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.296992in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.297308in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.297466in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.297781in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.298255in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.298413in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.298886in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.299202in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.299360in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.299517in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.299675in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.300306in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.300464in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.301096in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.301569in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.301885in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.302042in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.302200in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.302516in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.303147in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.303621in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.304252in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.304725in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.305514in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.305830in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.305988in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.306146in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.306461in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.306619in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.307093in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.307408in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.308039in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.308197in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.308355in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.308513in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.309618in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.309775in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.309933in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.310249in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.311038in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.311511in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.311669in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.312143in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.312458in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.312616in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.312774in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.312932in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.313247in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.313879in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.314036in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.314983in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.315141in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.315299in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.315457in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.315772in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.316088in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.316246in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.316404in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.316562in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.317035in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.317351in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.317508in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.317666in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.317982in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.318298in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.319087in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.319402in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.319876in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.320665in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.320823in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.321138in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.321296in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.321927in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.322085in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.322559in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.322716in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.323663in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.324926in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.326188in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.326504in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.327293in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.327451in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.328240in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.328556in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.329187in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.329502in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.329818in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.330607in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.330765in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.331712in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.332028in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.332343in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.332659in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.332817in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.333132in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.333606in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.334079in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.334237in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.334395in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.334553in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.334710in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.334868in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.335026in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.335184in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.335342in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.335657in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.335815in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.336289in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.336762in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.337078in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.337235in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.337551in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.338025in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.338498in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.338971in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.339129in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.339603in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.340076in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.340234in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.340392in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.340865in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.341339in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.341497in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.341654in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.341970in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.342286in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.342443in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.342601in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.343075in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.343390in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.343548in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.343706in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.343864in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.344022in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.344495in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.344653in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.344811in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.344968in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.345126in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.345284in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.345758in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.345915in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.346231in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.346704in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.346862in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.347020in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.347178in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.347336in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.347809in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.347967in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.348283in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.348440in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.349072in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.349387in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.349545in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.349703in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.350176in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.350334in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.350808in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.351123in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.351597in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.351912in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.352228in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.352386in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.352544in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.352701in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.352859in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.353491in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.353964in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.354122in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.354437in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.354595in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.354911in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.355069in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.355542in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.355700in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.355858in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.356016in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.356173in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.356647in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.356805in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.357120in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.357436in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.357752in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.358067in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.358225in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.358541in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.358856in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.359014in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.359488in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.359645in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.359961in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.360119in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.360277in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.360434in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.360750in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.361066in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.361381in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.361855in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.362170in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.362328in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.362486in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.362644in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.362802in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.362960in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.363749in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.363906in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.364538in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.365011in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.365169in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.365327in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.365485in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.365642in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.365958in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.366589in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.366747in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.366905in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.367221in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.367694in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.367852in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.368325in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.368483in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.368957in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.369114in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.369272in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.369430in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.369746in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.369903in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.370061in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.370219in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.370377in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.370535in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.370693in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.370850in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.371008in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.371166in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.371639in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.371797in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.372113in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.372429in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.372586in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.372744in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.372902in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.373218in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.373849in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.374007in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.374165in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.374322in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.374796in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.374954in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.375269in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.375427in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.375585in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.375743in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.375901in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.376058in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.376216in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.376374in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.377479in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.377794in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.377952in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.378110in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.378268in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.378426in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.378741in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.378899in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.379057in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.379215in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.379372in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.379530in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.379846in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.380004in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.380162in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.380319in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.380635in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.380793in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.380951in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.381108in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.381266in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.381740in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.381898in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.382055in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.382213in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.382371in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.382529in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.382687in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.383002in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.383160in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.383318in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.383476in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.383634in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.383791in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.384423in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.384738in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.384896in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.385054in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.385369in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.385527in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.385685in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.385843in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.386001in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.386159in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.386474in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.386632in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.386948in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.387737in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.387895in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.388052in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.388368in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.388841in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.389157in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.389315in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.389631in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.389788in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.389946in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.390104in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.390262in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.390420in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.390577in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.390735in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.390893in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.391051in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.391367in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.391524in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.391682in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.391998in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.392156in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.392313in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.392629in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.393576in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.393734in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.393892in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.394207in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.394365in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.394523in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.394681in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.394996in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.395470in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.395628in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.395943in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.396101in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.396417in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.397521in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.397679in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.398310in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.398468in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.398784in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.399100in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.399257in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.399731in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.399889in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.400046in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.400204in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.400520in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.400993in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.401151in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.401309in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.401467in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.402098in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.402256in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.402414in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.402571in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.402729in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.403203in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.403361in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.403518in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.403676in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.403834in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.403992in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.404150in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.404307in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.404465in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.404623in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.404781in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.405254in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.405412in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.405570in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.405728in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.405886in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.406043in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.406201in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.406359in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.406517in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.406833in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.406990in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.407148in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.407464in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.407622in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.407779in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.407937in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.408095in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.408253in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.408568in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.408726in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.408884in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.409042in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.409200in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.409358in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.409673in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.409831in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.409989in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.410304in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.410462in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.410778in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.411094in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.411409in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.411567in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.411883in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.412198in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.412356in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.412514in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.412672in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.412987in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.413145in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.413303in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.413461in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.413619in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.413776in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.414408in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.414566in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.414723in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.415039in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.415197in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.415355in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.415670in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.415828in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.415986in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.416302in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.416459in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.416617in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.416775in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.416933in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.417406in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.417564in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.417722in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.418037in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.418195in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.418511in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.418827in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.419142in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.419300in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.419458in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.419773in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.420089in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.420247in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.420878in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.421036in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.421194in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.421352in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.421509in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.421825in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.421983in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.422141in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.422299in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.422456in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.422614in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.422930in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.423088in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.423561in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.423719in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.423877in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.424035in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.424192in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.424666in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.424824in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.424981in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.425139in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.425297in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.425455in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.425613in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.425770in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.425928in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.426402in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.426560in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.426717in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.427033in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.427664in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.427822in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.427980in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.428453in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.428611in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.428769in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.428927in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.429085in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.429400in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.429716in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.429874in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.430032in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.430663in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.430821in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.430978in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.431136in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.431294in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.431768in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.432083in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.432241in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.432399in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.432557in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.432872in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.433030in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.433188in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.433346in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.433503in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.433661in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.433977in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.434135in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.434450in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.434766in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.435397in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.435871in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.436186in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.436344in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.436502in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.436660in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.437291in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.437449in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.437765in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.438080in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.438396in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.438554in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.438711in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.439185in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.439501in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.439658in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.439816in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.439974in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.440132in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.440290in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.440605in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.440763in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.440921in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.441079in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.441394in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.441710in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.441868in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.442026in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.442183in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.442341in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.442499in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.442657in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.442815in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.443130in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.443288in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.443919in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.444077in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.444235in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.444393in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.444551in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.444708in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.445024in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.445340in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.445498in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.445813in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.445971in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.446129in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.446444in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.446918in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.447234in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.447391in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.447707in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.447865in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.448023in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.448338in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.448496in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.448969in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.449127in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.449443in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.449601in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.449759in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.449916in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.450074in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.450232in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.450548in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.450705in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.451021in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.451179in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.451337in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.451810in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.451968in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.452126in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.452284in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.452441in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.452599in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.452757in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.452915in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.453073in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.453231in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.453388in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.453546in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.453862in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.454177in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.454335in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.454967in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.455124in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.455282in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.455440in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.455598in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.455756in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.456071in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.456387in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.456703in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.457176in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.457334in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.457492in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.457649in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.457807in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.458123in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.458281in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.458438in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.458596in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.458754in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.458912in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.459070in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.459543in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.459701in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.459859in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.460017in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.460174in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.460490in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.460648in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.460806in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.461279in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.461595in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.461753in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.461910in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.462068in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.462226in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.462384in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.462700in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.463015in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.463173in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.463331in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.463489in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.463804in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.464120in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.464436in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.464593in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.464751in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.464909in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.465067in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.465225in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.465382in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.465698in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.465856in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.466014in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.466487in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.466645in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.466803in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.467276in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.467434in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.467592in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.467750in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.467907in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.468381in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.469012in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.469486in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.469643in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.469801in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.469959in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.470117in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.470433in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.470590in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.470906in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.471064in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.471695in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.471853in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.472169in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.472484in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.472642in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.472958in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.473115in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.473273in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.473589in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.473904in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.474220in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.474378in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.474536in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.475009in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.475167in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.475325in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.475483in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.475640in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.475956in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.476114in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.476272in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.476430in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.476587in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.476745in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.477061in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.477219in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.477376in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.477534in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.477850in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.478166in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.478323in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.478797in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.478955in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.479270in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.479428in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.479586in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.479744in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.480059in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.480217in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.480375in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.480533in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.480691in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.480848in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.481006in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.481164in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.481480in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.481637in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.481953in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.482111in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.482269in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.482584in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.482742in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.482900in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.483216in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.483689in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.483847in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.484005in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.484794in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.484952in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.485267in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.485741in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.486214in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.486372in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.486530in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.486688in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.487003in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.487161in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.487319in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.487477in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.487635in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.487792in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.487950in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.488266in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.488739in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.488897in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.489213in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.489370in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.489528in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.489686in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.490002in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.490317in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.490475in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.490633in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.490791in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.490949in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.491580in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.491738in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.492053in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.492211in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.492527in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.492685in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.492842in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.493158in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.493316in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.493474in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.493632in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.493947in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.494421in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.494736in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.495052in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.495368in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.495841in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.496157in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.496314in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.496472in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.496630in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.496946in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.497104in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.497419in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.497577in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.497735in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.497893in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.498208in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.498366in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.498524in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.498682in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.498839in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.499155in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.499471in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.499629in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.499786in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.500260in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.500575in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.500733in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.500891in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.501049in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.501365in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.501522in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.501680in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.501996in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.502154in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.502311in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.502469in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.502627in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.502785in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.502943in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.503574in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.504047in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.504205in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.504363in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.504521in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.504679in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.504837in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.504994in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.505468in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.505783in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.505941in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.506099in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.506257in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.506415in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.506572in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.507046in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.507204in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.507362in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.507993in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.508151in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.508308in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.508466in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.508782in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.509255in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.509413in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.509571in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.509729in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.509887in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.510360in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.510518in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.510676in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.510834in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.511149in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.511307in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.511465in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.511623in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.511780in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.511938in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.512096in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.512254in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.512412in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.512570in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.512885in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.513043in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.513201in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.513516in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.513674in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.513832in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.513990in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.514148in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.514305in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.514463in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.514779in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.514937in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.515095in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.515252in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.515726in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.515884in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.516199in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.516357in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.516988in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.517146in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.517304in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.517462in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.517620in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.517935in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.518093in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.518251in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.518409in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.518567in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.518724in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.519040in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.519198in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.519356in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.519513in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.519671in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.520303in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.520460in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.520618in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.520776in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.520934in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.521249in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.521565in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.521723in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.521881in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.522354in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.522512in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.522670in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.522828in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.522985in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.523143in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.523459in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.523774in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.524090in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.524248in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.524721in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.524879in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.525037in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.525195in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.525353in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.525826in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.526142in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.526300in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.526457in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.526773in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.526931in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.527089in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.527246in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.527404in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.527562in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.527878in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.528036in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.528193in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.528351in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.528982in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.529140in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.529298in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.529614in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.529771in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.530245in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.530718in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.531192in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.531350in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.531507in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.531665in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.531981in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.532297in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.532612in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.532770in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.532928in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.533086in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.533243in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.533401in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.533559in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.533717in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.533875in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.534033in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.534190in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.534664in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.534822in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.534979in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.535137in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.535611in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.535926in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.536084in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.536242in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.536715in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.536873in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.537031in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.537189in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.537347in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.537505in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.537662in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.537820in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.538136in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.538294in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.538451in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.538609in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.539083in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.539714in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.540030in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.540187in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.540503in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.540661in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.540819in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.541134in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.541292in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.541450in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.541766in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.541923in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.542239in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.542397in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.542555in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.542712in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.543344in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.543502in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.543817in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.543975in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.544133in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.544448in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.544606in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.544922in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.545080in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.545238in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.545553in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.545711in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.546027in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.546342in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.546658in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.546816in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.546973in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.547447in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.547605in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.547763in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.547920in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.548236in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.548394in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.548552in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.548867in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.549025in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.549183in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.549341in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.549499in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.549656in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.549972in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.550288in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.550445in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.550603in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.550761in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.550919in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.551077in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.551235in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.551392in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.551550in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.551708in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.551866in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.552181in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.552497in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.552813in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.552971in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.553444in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.553760in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.553917in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.554075in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.554391in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.554549in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.554706in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.554864in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.555022in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.555180in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.555496in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.555811in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.555969in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.556285in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.556600in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.557074in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.557232in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.557389in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.557547in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.557705in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.557863in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.558021in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.558178in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.558336in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.558810in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.558968in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.559283in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.559441in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.559914in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.560072in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.560230in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.560546in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.560704in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.561019in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.561177in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.561335in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.561493in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.561808in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.562124in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.562282in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.562597in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.562755in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.563229in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.563386in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.563544in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.563702in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.563860in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.564333in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.564807in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.565122in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.565438in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.565596in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.565754in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.565911in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.566069in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.566227in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.566543in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.566701in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.566858in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.567016in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.567174in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.567332in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.567647in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.567805in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.567963in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.568121in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.568279in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.568437in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.568594in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.568910in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.569068in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.570172in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.570330in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.570488in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.570646in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.570962in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.571119in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.571277in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.571435in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.571593in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.571751in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.572224in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.572382in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.572698in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.572855in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.573171in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.573329in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.573487in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.573644in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.573960in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.574118in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.574276in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.574591in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.574749in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.574907in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.575065in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.575380in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.575696in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.575854in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.576012in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.576170in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.576327in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.576485in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.576643in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.576801in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.576959in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.577748in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.578063in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.578221in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.578379in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.579010in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.579326in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.579484in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.579799in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.579957in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.580115in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.580273in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.580431in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.580588in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.580746in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.580904in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.581220in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.581377in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.581535in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.581693in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.581851in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.582009in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.582324in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.582482in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.582640in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.583271in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.583429in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.583745in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.583903in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.584060in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.584218in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.584376in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.584534in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.584692in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.584849in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.585323in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.585481in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.585639in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.585796in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.586112in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.586270in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.586428in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.586585in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.586743in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.587059in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.587217in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.587532in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.587848in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.588164in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.588637in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.588795in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.588953in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.589268in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.589426in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.589742in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.590057in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.590215in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.590373in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.590531in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.590846in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.591004in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.591320in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.591478in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.591636in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.591951in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.592109in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.592267in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.592425in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.592740in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.592898in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.593056in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.593214in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.593372in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.593529in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.593687in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.593845in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.594161in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.594318in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.594476in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.594634in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.594792in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.595423in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.595581in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.595739in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.595897in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.596054in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.596370in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.596528in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.596843in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.597001in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.597159in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.597317in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.597475in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.597633in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.597790in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.597948in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.598106in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.598264in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.599053in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.599211in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.599369in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.599684in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.599842in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.600158in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.600315in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.600473in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.600789in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.600947in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.601105in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.601262in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.601578in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.601894in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.602051in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.602209in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.602367in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.602525in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.602840in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.602998in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.603314in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.603472in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.603630in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.603787in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.604103in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.604261in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.604419in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.604734in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.605208in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.605523in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.605681in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.605839in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.606155in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.606312in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.606470in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.606944in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.607102in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.607259in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.607417in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.607575in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.607733in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.607891in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.608522in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.608838in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.608995in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.609153in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.609311in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.609784in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.609942in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.610100in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.610258in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.610416in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.610889in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.611047in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.611205in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.611363in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.611520in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.611836in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.611994in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.612152in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.612309in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.612467in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.612625in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.612783in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.613256in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.613414in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.613572in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.613730in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.614045in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.614361in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.614519in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.614677in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.614835in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.615150in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.615308in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.615466in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.615781in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.615939in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.616255in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.616413in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.616728in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.616886in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.617044in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.617360in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.617517in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.617833in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.617991in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.618149in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.618464in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.618622in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.618780in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.618938in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.619096in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.619253in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.619569in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.619885in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.620042in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.620674in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.620989in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.621147in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.621305in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.621463in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.621778in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.621936in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.622094in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.622410in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.622568in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.622725in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.622883in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.623041in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.623199in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.623357in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.623514in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.623672in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.624146in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.624304in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.624461in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.624777in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.625093in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.625408in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.625566in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.625724in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.625882in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.626040in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.626197in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.626513in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.626671in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.626986in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.627144in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.627302in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.627618in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.627933in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.628091in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.628249in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.628407in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.628565in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.628880in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.629038in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.629196in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.629354in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.629669in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.629827in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.629985in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.630301in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.630616in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.630774in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.630932in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.631090in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.631247in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.631405in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.631721in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.631879in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.632037in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.632352in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.632510in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.632668in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.632826in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.632983in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.633299in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.633457in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.633930in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.634088in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.634246in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.634562in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.635035in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.635193in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.635351in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.635508in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.635666in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.635824in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.636298in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.636613in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.636771in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.636929in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.637402in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.637560in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.637718in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.637876in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.638034in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.638349in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.638507in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.638823in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.638980in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.639138in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.639296in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.639454in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.639612in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.640085in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.640243in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.640559in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.640716in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.640874in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.641032in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.641506in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.641663in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.641979in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.642295in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.642452in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.642610in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.642768in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.642926in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.643241in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.643399in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.643557in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.643715in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.643873in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.644188in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.644346in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.644662in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.645293in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.645451in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.645609in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.645924in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.646082in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.646240in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.646398in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.646556in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.646713in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.646871in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.647345in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.647660in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.647976in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.648292in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.648449in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.648607in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.648765in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.648923in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.649081in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.649396in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.649554in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.650185in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.650817in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.651132in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.651290in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.651448in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.651606in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.651764in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.651921in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.652079in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.652237in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.652395in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.652710in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.653026in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.653184in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.653342in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.653815in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.653973in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.654131in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.654289in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.654446in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.655078in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.655236in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.655551in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.655709in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.656025in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.656182in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.656340in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.656498in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.656656in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.656814in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.656972in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.657287in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.657445in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.657761in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.657918in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.658076in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.658234in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.658392in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.658550in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.658708in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.659339in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.659654in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.659812in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.659970in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.660128in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.660443in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.660601in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.660759in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.661075in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.661233in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.661390in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.661548in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.661706in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.661864in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.662022in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.662179in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.662337in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.662653in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.662811in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.662969in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.663126in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.663442in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.663600in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.663758in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.663915in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.664073in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.664231in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.664547in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.664862in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.665178in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.665336in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.665494in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.665651in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.665967in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.666125in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.666283in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.666441in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.666598in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.667072in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.667387in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.667545in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.667703in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.667861in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.668176in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.668334in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.668492in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.668650in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.669123in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.669281in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.669439in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.669597in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.669912in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.670228in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.671017in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.671175in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.671491in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.671648in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.671806in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.671964in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.672122in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.672280in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.672438in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.672595in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.672753in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.672911in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.673069in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.673227in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.673700in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.673858in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.674016in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.674174in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.674963in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.675120in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.675278in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.675436in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.675594in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.675909in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.676067in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.676383in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.676541in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.677488in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.677803in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.677961in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.678119in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.678277in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.678435in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.678750in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.679224in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.679381in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.679539in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.679697in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.679855in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.680013in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.680328in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.680486in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.680644in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.680802in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.680960in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.681591in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.681749in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.681907in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.682064in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.682696in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.682853in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.683011in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.683169in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.683485in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.683642in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.683958in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.684116in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.684274in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.684747in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.685063in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.685378in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.685536in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.685852in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.686010in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.686168in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.686325in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.686483in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.686641in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.686957in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.687114in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.687430in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.687588in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.688377in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.688693in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.689008in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.689166in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.689324in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.689482in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.689640in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.689955in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.690271in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.690429in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.690586in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.690744in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.690902in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.691060in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.691375in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.691533in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.691849in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.692007in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.692165in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.692480in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.692638in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.692796in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.692954in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.693111in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.693585in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.693901in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.694058in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.694216in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.694374in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.694690in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.695005in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.695479in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.695794in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.696110in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.696268in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.696426in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.696583in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.696899in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.697057in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.697215in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.697373in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.697530in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.697846in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.698004in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.698319in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.698477in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.698635in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.698793in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.699266in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.699424in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.699740in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.699898in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.700055in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.700213in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.700371in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.700529in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.700687in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.700844in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.701002in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.701318in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.701476in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.701791in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.701949in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.702107in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.702265in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.702423in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.702580in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.702738in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.702896in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.703054in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.703212in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.703527in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.703843in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.704001in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.704159in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.704316in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.704632in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.704790in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.705106in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.705263in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.705421in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.705895in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.706052in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.706210in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.706368in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.706526in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.706842in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.706999in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.707157in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.707315in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.707473in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.707631in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.707788in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.707946in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.708420in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.708577in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.709051in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.709209in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.709682in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.709840in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.709998in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.710156in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.710313in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.710471in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.710629in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.710787in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.710945in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.711103in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.711260in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.711418in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.711576in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.711734in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.711892in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.712049in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.712365in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.712523in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.712681in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.712996in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.713312in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.713470in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.713628in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.713785in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.713943in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.714101in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.714259in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.714417in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.714575in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.714732in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.714890in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.715048in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.715206in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.715679in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.715837in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.715995in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.716153in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.716310in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.716468in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.716784in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.716942in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.717100in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.717257in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.717415in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.717889in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.718046in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.718204in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.718362in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.718520in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.718993in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.719151in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.719309in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.720098in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.720414in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.720729in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.721361in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.721518in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.721834in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.721992in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.722465in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.722623in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.723097in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.723412in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.723570in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.723728in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.724043in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.724201in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.724517in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.724833in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.724990in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.725148in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.725306in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.725622in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.726095in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.726411in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.726726in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.726884in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.727042in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.727200in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.727515in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.728462in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.728620in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.729094in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.729251in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.729409in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.729567in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.729725in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.730041in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.730198in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.730356in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.730514in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.730830in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.731145in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.731303in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.731461in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.731619in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.731776in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.731934in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.732092in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.732408in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.732566in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.732723in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.732881in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.733039in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.733512in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.733670in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.733828in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.733986in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.734144in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.734459in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.734617in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.734775in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.734933in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.735248in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.735722in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.735880in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.736038in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.736353in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.736827in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.736984in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.737142in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.737300in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.737458in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.737931in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.738089in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.738247in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.738405in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.738563in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.739194in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.739352in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.739510in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.739667in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.739825in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.740141in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.740299in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.740456in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.740614in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.740772in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.741245in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.741561in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.741719in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.741877in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.742035in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.742350in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.742508in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.742824in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.742981in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.743297in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.743771in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.744086in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.744402in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.744560in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.744717in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.744875in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.745033in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.745191in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.745507in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.745664in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.745980in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.746138in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.746296in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.746453in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.746611in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.746769in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.747085in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.747243in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.747400in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.747716in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.747874in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.748189in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.748347in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.748505in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.748821in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.748978in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.749136in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.749294in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.749452in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.749610in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.749925in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.750083in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.750241in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.750399in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.750557in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.751188in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.751346in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.751504in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.751661in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.751819in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.752135in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.752293in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.752608in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.752766in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.752924in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.753555in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.753871in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.754186in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.754344in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.754502in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.754660in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.754976in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.755133in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.755449in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.755607in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.755765in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.755922in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.756080in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.756238in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.756711in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.756869in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.757027in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.757185in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.757343in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.757658in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.757816in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.757974in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.758132in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.758447in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.758763in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.758921in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.759079in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.759237in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.759394in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.759552in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.759868in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.760026in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.760183in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.760499in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.760657in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.760973in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.761130in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.761288in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.761446in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.761604in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.761762in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.761919in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.762077in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.762235in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.762393in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.762551in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.762709in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.762866in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.763024in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.763340in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.763498in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.763813in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.763971in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.764129in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.764287in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.764760in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.764918in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.765076in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.765391in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.765549in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.765707in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.765865in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.766023in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.766180in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.766338in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.766496in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.766654in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.766812in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.766970in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.767127in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.767285in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.767443in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.767601in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.767759in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.767916in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.768074in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.768390in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.768548in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.768863in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.769021in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.769179in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.769495in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.769968in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.770126in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.770284in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.770599in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.770915in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.771073in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.771231in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.771388in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.771704in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.772020in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.772177in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.772335in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.772493in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.772809in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.772967in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.773124in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.773282in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.773440in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.773598in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.773756in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.773913in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.774229in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.774387in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.774545in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.774703in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.774860in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.775018in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.775334in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.775492in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.775807in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.775965in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.776123in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.776754in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.776912in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.777070in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.777228in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.777543in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.777701in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.778175in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.778332in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.778648in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.778806in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.778964in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.779121in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.779279in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.779753in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.779910in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.780068in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.780384in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.780857in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.781173in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.781331in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.781489in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.781646in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.781804in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.781962in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.782120in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.782278in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.782436in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.782593in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.782751in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.782909in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.783067in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.783225in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.783382in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.783540in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.783698in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.783856in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.784014in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.784172in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.784645in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.784803in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.784961in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.785276in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.785434in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.785592in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.785750in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.785908in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.786065in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.786381in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.786539in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.786697in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.787170in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.787644in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.787801in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.787959in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.788117in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.788275in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.788433in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.788590in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.789064in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.789379in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.789853in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.790011in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.790169in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.790326in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.790484in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.790642in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.790958in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.791115in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.791273in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.791431in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.791589in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.791905in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.792062in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.792220in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.792378in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.792851in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.793009in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.793167in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.793325in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.793641in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.793798in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.793956in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.794114in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.794272in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.794430in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.795219in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.795692in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.796008in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.796323in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.796481in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.796639in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.796797in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.796955in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.797112in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.797428in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.797586in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.797744in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.797902in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.798059in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.798217in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.798375in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.798533in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.798691in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.798848in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.799006in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.799164in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.799322in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.799480in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.799638in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.799795in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.799953in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.800111in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.800269in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.800427in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.801058in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.801216in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.801374in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.801847in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.802163in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.802320in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.802478in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.802636in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.802952in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.803425in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.803583in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.803741in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.803899in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.804056in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.804214in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.804372in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.804530in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.804688in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.804845in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.805161in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.805319in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.805477in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.805635in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.805792in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.805950in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.806108in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.806266in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.806424in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.806581in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.806739in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.807055in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.807371in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.807528in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.807686in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.807844in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.808002in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.808160in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.808475in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.808633in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.808791in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.808949in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.809107in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.809738in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.809896in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.810053in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.810369in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.810843in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.811000in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.811158in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.811316in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.811474in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.811789in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.811947in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.812105in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.812263in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.812421in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.812894in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.813052in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.813210in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.813368in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.813525in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.813683in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.813999in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.814157in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.814314in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.814472in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.814630in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.814788in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.814946in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.815104in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.815261in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.815577in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.815735in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.815893in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.816208in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.816366in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.816524in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.816682in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.816840in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.816997in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.817313in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.817471in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.817629in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.817786in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.818102in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.818418in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.818576in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.818733in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.818891in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.819049in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.819207in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.819522in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.819680in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.819838in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.819996in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.820154in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.820311in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.820627in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.820785in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.821101in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.821258in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.821416in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.821732in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.821890in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.822047in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.822363in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.822521in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.822837in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.822994in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.823152in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.823468in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.823626in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.823783in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.824099in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.824257in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.824415in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.824573in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.824888in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.825046in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.825204in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.825362in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.825519in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.825677in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.825835in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.826151in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.826309in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.826624in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.826782in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.827098in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.827255in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.827413in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.827729in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.827887in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.828045in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.828202in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.828360in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.828518in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.828676in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.828834in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.828991in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.829149in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.829623in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.829780in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.829938in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.830096in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.830254in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.830570in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.830727in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.830885in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.831043in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.831359in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.831990in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.832148in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.832306in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.832937in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.833095in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.833252in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.833410in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.833568in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.833726in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.833884in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.834199in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.834515in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.834831in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.834988in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.835304in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.835462in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.835620in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.835778in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.835935in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.836409in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{1.836724in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{1.836882in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.837356in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.837671in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.837829in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.838303in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.838460in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.838618in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.838776in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.838934in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.839092in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.839407in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.839565in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.839881in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.840039in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.840196in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.840512in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.840828in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.840985in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.841143in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.841301in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.841617in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.841775in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.841932in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.842090in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.842248in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.842406in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.842721in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.842879in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.843037in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.843511in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.843826in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.843984in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.844300in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.844457in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.844615in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.845089in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.845404in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.845562in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.846036in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.846193in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.846351in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.846667in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.846825in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.847140in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.847456in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.847614in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.847772in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.848403in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.848718in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.848876in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.849034in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.849192in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.849350in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.849823in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.849981in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.850139in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.850454in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.850612in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.850770in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.850928in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.851086in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.851244in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.851875in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.852033in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.852190in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.852348in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.852979in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.853453in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.853611in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.853769in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.854084in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.854242in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.854400in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.855347in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.855505in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.855662in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.855978in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.856136in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.856294in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.856451in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.856609in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.856767in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.856925in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.857083in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.857241in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.857398in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.857556in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.858030in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.858187in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.858345in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.858503in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.858661in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.858819in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.858977in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.859608in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.859766in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.860081in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.860397in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.860712in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.860870in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.861028in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.861186in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.861659in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.861817in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.862133in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.862291in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.862606in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.862764in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.862922in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.863238in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.863395in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.863711in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.863869in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.864027in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.864184in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.864342in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.864500in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.864816in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.865131in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.865289in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.865447in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.865605in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.865920in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.866078in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.866236in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.866394in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.866552in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.866710in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.866867in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.867025in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.867183in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.867341in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.867499in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.867656in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.867814in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.868288in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.868603in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.868761in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.868919in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.869077in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.869235in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.869392in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.869550in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.869708in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.869866in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.870024in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.870339in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.870655in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.870971in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.871128in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.871444in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.871760in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.871917in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.872233in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.872549in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.872707in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.873022in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.873180in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.873338in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.873496in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.873653in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.873811in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.873969in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.874285in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.874443in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.874600in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.874758in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.874916in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.875232in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.875547in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.875863in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.876021in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.876179in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.876336in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.876494in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.876652in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.876810in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.876968in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.877125in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.877283in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.877599in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.878388in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.878546in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.878704in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.879177in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.879335in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.879493in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.879650in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.879808in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.879966in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.880124in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.880282in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.880440in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.880597in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{1.880755in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.881071in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.881229in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.881386in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.881544in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.881702in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.882018in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.882176in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.882649in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.882807in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.882965in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.883122in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.883280in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.883596in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.883754in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.883912in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.884227in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.884385in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.884701in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.885174in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.885332in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.885647in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.885805in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.886279in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.886437in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.886594in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.886910in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.887068in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.887226in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.887383in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.887541in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.887699in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.888015in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.888173in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.888330in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.888488in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.888646in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.888804in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.888962in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.889277in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.889435in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.889593in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.889751in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.889909in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.890066in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.890224in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.890382in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.890540in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.890698in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.890855in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.891013in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.891329in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.891487in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.891645in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.891802in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.891960in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.892276in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.892434in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.892591in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.892749in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.892907in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.893065in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.893380in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.893538in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.893696in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.893854in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.894012in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.894170in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.894327in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.894643in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.894801in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.894959in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.895116in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.895274in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.895432in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.895590in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.895748in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.895906in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.896063in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.896221in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.896379in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.896695in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.896852in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.897168in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.897326in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.897642in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.897957in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.898115in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.898431in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.898588in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.898746in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.898904in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.899062in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.899220in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.899378in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.899693in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.899851in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.900167in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.900324in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.900482in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.900640in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.900798in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.900956in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.901271in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.901429in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.902060in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.902534in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.902692in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.902849in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.903007in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.903796in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.904112in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.904270in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.904585in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.904743in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.905059in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.905217in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.905375in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.905532in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.905690in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.905848in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.906321in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.906479in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.906953in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.907111in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.907268in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.907426in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.907584in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.907742in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.907900in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.908215in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.908373in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.908531in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.908689in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.909004in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.909162in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.909320in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.909478in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.909636in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.909793in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.909951in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.910109in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.910267in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.910425in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.910582in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.910740in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.911214in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{1.911372in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.911529in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.911687in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.911845in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.912003in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.912318in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.912634in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.912792in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{1.912950in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{1.913108in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.913423in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{1.913581in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{1.913739in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{1.913897in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{1.914054in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{1.914212in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.914528in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{1.914686in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.914844in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.915001in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.915159in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.915317in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.915633in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.915948in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.916106in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.916264in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.916895in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.917053in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.917369in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.917526in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.917842in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.918000in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.918315in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.918473in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.918631in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.918947in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.919105in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{1.919262in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{1.919578in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.919736in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.920051in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.920209in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.920367in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.920525in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.920683in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.921156in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.921314in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.921630in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.921787in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.921945in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.922261in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.922419in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.922577in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.922734in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.922892in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.923050in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.923366in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.923523in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.923681in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.923839in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.923997in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.924155in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.924470in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.924786in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.925259in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.925575in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.925733in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{1.925891in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.926048in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{1.926206in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.926364in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.926680in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.926995in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.927153in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.927784in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.927942in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.928100in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{1.928258in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{1.928416in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.928889in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.929047in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.929205in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{1.929520in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.929678in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{1.929994in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{1.930152in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.930310in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{1.930467in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{1.930625in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{1.930783in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{1.930941in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.931099in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.931256in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.931414in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.931572in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.931730in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.931888in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.932203in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.932361in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.932519in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.932677in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.932835in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.932992in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.933308in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.933466in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.933624in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.933781in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.933939in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.934097in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{1.934571in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{1.934728in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{1.934886in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.935044in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.935202in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.935517in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.935675in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.935833in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.935991in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.936149in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.936307in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.936622in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{1.937096in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{1.937253in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.937411in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{1.937885in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.938043in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.938200in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.938358in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.938516in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.938674in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.938989in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.939147in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.939305in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.939463in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.940094in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.940410in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.940568in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.940725in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.941041in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.941199in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.941357in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.941514in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.941672in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.941830in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.941988in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.942146in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.942304in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.942461in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{1.942619in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.942777in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.942935in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.943250in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{1.943724in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{1.944040in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{1.944671in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.944829in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.944986in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.945144in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{1.945460in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.945776in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.945933in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.946091in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.946249in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.946565in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{1.946722in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.946880in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.947038in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.947196in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.947354in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.947669in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{1.947985in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{1.948143in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{1.948301in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{1.948458in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.948932in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.949090in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.949248in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.949405in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.949563in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.950037in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.950352in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.950510in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.950668in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.950983in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.951141in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.951457in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.952088in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.952246in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.952404in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.952562in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.952877in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{1.953193in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.953351in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.953509in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.953666in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.953824in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.953982in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.954455in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.954771in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.955087in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{1.955402in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{1.955560in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.955718in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.956034in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.956191in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.956349in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.956507in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.956665in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.956823in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.956981in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.957138in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.957296in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.957612in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.957770in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.957927in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.958085in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.958243in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{1.958401in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{1.958559in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.958716in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{1.958874in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{1.959190in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{1.959348in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.959506in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.959663in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.959821in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.959979in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.960137in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.960295in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.960926in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.961084in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.961242in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.962031in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.962188in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.962346in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.962504in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.962662in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.962820in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.963135in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.963924in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.964240in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{1.964398in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.964556in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{1.964714in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{1.964871in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{1.965029in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{1.965187in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.965345in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{1.965503in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{1.965660in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{1.965818in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.965976in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.966923in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{1.967081in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.967239in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{1.967396in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{1.967554in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{1.967712in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{1.967870in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{1.968028in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{1.968185in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{1.968659in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{1.968817in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{1.968975in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{1.969132in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{1.969290in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{1.969764in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{1.969921in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{1.970079in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{1.970237in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{1.970395in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{1.971184in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{1.971342in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{1.971500in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{1.971657in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{1.971973in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{1.972131in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{1.972289in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{1.972604in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{1.972762in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{1.972920in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{1.973078in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{1.973709in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{1.973867in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{1.974182in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{1.974340in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{1.974498in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{1.974656in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{1.974814in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{1.974972in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{1.975129in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{1.975287in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{1.975445in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{1.975761in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{1.975918in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.976392in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.976708in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.977181in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{1.977497in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{1.977654in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{1.977812in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.977970in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.978128in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{1.978286in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.978601in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.978759in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.978917in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.979075in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.979233in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{1.979390in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{1.979706in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.980022in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{1.980180in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{1.980337in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{1.980495in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{1.980811in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{1.980969in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{1.981442in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.981915in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{1.982073in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.982231in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.982547in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.982705in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.983020in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.983178in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.983336in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.983494in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.983651in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.983809in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.983967in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.984125in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.984441in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.984598in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.984756in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.984914in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.985387in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.985861in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.986019in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.986334in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{1.986492in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{1.986650in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{1.986808in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{1.986966in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.987439in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{1.987597in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.987913in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.988070in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{1.989175in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{1.989333in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{1.989649in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.989964in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{1.990122in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.990280in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{1.990438in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{1.990595in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{1.990911in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{1.991227in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{1.991384in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{1.991542in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{1.992016in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{1.992174in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{1.992331in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{1.992489in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{1.992647in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{1.992963in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{1.993120in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{1.993278in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{1.993436in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{1.993594in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{1.993752in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{1.993910in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{1.994067in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{1.994225in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{1.994383in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.994541in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{1.994699in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.994856in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.995172in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{1.995330in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{1.995488in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{1.995646in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{1.995803in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{1.996277in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.996592in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.996750in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.996908in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.997066in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.997382in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.997539in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{1.997697in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{1.998013in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{1.998171in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.998644in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.998802in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.999117in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.999275in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.999591in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.999749in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.999907in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.000064in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.000222in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.000380in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.000696in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.000853in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.001011in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.001169in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.001485in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.001800in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.002274in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.002589in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.002905in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.003063in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.003221in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.003379in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.003694in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.003852in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.004010in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.004325in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.004483in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.004641in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.004799in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.005115in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.005430in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.005746in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.005904in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.006061in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.006377in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.006535in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.006693in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.006850in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.007008in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.007482in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.007640in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.007797in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.007955in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.008113in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.008271in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.008429in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.008586in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.008744in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.008902in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.009060in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.009533in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.010007in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.010165in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.010322in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.010480in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.010796in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.010954in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.011112in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.011269in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.011427in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.011585in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.011901in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.012058in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.012216in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.012374in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.012532in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.012848in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.013005in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.013163in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.013321in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.013637in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.013794in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.014110in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.014268in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.014426in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.014741in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.014899in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.015057in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.015215in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.015373in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.015688in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.015846in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.016004in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.016162in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.016635in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.016793in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.016951in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.017266in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.017424in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.017582in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.017740in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.017898in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.018055in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.018371in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.018529in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.018687in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.018845in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.019002in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.019160in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.019318in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.019476in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.019791in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.019949in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.020107in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.020265in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.020423in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.020581in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.020738in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.020896in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.021054in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.021212in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.021370in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.021685in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.021843in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.022159in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.022316in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.022474in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.022632in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.022790in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.023106in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.023421in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.023579in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.023895in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.024052in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.024210in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.024368in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.024526in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.024842in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.025315in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.025631in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.025788in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.026104in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.026262in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.026420in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.026578in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.026735in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.026893in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.027367in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.027524in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.027840in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.027998in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.028314in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.028471in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.028629in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.028787in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.028945in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.029103in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.029260in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.029576in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.029734in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.029892in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.030050in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.030365in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.030839in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.030996in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.031154in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.031312in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.031628in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.031785in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.032101in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.032417in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.032732in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.032890in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.033048in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.033206in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.033364in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.033521in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.033679in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.033837in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.033995in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.034153in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.034311in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.034468in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.034626in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.034784in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.035257in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.035415in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.035573in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.035731in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.036204in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.036362in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.036678in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.036836in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.037151in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.037309in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.037467in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.037625in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.037783in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.037940in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.038256in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.038414in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.038572in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.038729in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.038887in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.039045in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.039203in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.039361in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.039518in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.039676in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.039834in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.039992in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.040150in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.040465in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.040623in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.040781in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.040939in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.041097in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.041254in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.041570in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.041886in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.042044in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.042201in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.042359in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.042517in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.042675in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.042833in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.043148in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.043306in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.043464in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.043780in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.043937in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.044095in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.044253in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.044884in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.045042in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.045200in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.045358in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.045516in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.045673in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.046147in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.046305in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.046462in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.046620in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.047094in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.047251in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.047409in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.047567in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.047725in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.047883in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.048041in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.048356in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.048514in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.048672in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.048830in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.048987in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.049145in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.049303in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.049461in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.049619in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.049934in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.050092in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.050250in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.050408in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.050566in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.050881in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.051039in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.051197in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.051513in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.051670in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.051986in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.052144in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.052302in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.052617in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.052775in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.052933in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.053091in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.053249in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.053406in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.053722in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.053880in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.054038in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.054195in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.054353in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.054511in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.054827in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.054984in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.055142in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.055300in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.055458in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.055774in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.055931in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.056089in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.056247in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.056405in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.056563in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.056720in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.057036in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.057194in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.057352in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.057510in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.057667in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.057825in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.057983in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.058141in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.058299in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.058456in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.058614in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.058772in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.059246in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.059561in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.059719in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.059877in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.060035in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.060192in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.060350in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.060666in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.060824in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.060982in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.061613in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.061771in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.062086in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.062244in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.062560in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.062717in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.062875in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.063033in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.063191in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.063349in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.064138in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.064296in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.064453in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.064927in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.065085in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.065243in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.065558in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.066032in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.066189in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.066347in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.066505in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.066663in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.066821in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.067136in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.067294in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.067452in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.067610in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.067768in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.068083in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.068241in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.068399in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.068557in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.068715in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.069030in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.069188in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.069346in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.069504in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.069661in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.069819in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.069977in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.070135in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.070293in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.070608in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.070766in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.070924in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.071082in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.071240in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.071397in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.071555in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.071713in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.071871in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.072029in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.072186in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.072502in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.072660in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.072818in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.072976in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.073133in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.073291in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.073449in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.073607in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.073765in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.073922in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.074080in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.074238in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.074396in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.074712in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.074869in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.075185in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.075501in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.075658in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.075974in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.076132in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.076290in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.076448in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.076605in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.077079in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.077237in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.077394in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.077710in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.077868in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.078026in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.078184in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.078341in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.078499in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.078657in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.078815in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.079130in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.079288in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.079446in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.079604in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.079919in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.080077in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.080235in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.080393in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.080709in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.080866in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.081340in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.081971in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.082129in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.082445in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.082602in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.082918in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.083076in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.083549in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.083707in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.084023in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.084496in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.084654in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.084812in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.084970in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.085127in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.085285in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.085601in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.085917in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.086232in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.086390in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.086548in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.086863in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.087179in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.087652in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.087968in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.088126in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.088284in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.088442in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.088599in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.088757in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.089073in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.089231in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.089388in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.089546in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.089704in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.089862in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.090178in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.090493in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.090651in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.090967in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.091440in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.091598in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.091756in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.091914in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.092071in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.092229in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.092703in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.092860in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.093018in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.093176in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.093650in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.093807in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.093965in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.094123in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.094281in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.094596in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.094754in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.094912in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.095070in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.095228in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.095385in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.095543in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.095701in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.096017in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.096175in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.096332in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.096490in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.096806in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.096964in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.097121in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.097279in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.097437in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.097595in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.097911in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.098068in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.098226in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.098384in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.098542in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.098700in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.099015in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.099173in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.099331in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.099489in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.099647in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.099804in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.099962in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.100120in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.100278in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.100436in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.100593in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.100909in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.101225in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.101383in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.101540in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.101698in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.102014in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.102329in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.102487in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.102645in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.102803in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.102961in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.103118in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.103276in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.103592in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.104065in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.104223in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.104539in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.104854in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.105012in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.105170in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.105328in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.105644in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.105801in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.105959in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.106117in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.106275in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.106433in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.106590in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.106748in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.107064in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.107222in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.107380in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.107695in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.107853in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.108484in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.108642in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.108958in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.109116in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.109431in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.109589in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.109747in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.110220in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.110378in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.110536in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.110694in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.110852in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.111167in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.111325in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.111483in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.111641in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.111798in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.112272in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.112430in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.112587in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.112745in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.112903in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.113061in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.113534in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.113692in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.113850in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.114008in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.114481in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.114639in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.114955in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.115113in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.115270in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.115586in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.115744in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.115902in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.116059in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.116217in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.116375in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.116533in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.116691in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.116849in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.117164in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.117322in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.117480in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.117795in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.117953in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.118111in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.118269in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.118585in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.118900in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.119058in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.119216in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.119374in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.119531in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.119689in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.120163in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.120320in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.120478in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.120636in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.120794in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.121110in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.121267in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.121425in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.121583in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.121741in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.121899in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.122056in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.122214in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.122372in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.122530in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.122688in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.122846in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.123003in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.123319in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.123477in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.123635in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.123792in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.123950in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.124108in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.124424in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.124739in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.124897in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.125213in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.125528in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.125844in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.126002in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.126160in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.126318in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.126791in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.126949in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.127107in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.127422in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.127580in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.127738in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.127896in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.128053in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.128369in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.128527in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.128685in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.128843in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.129000in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.129158in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.129316in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.129474in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.129947in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.130421in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.130579in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.130736in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.131052in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.131210in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.131368in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.131525in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.131841in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.131999in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.132157in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.132315in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.132472in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.132788in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.132946in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.133261in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.133419in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.133577in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.133735in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.133893in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.134208in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.134366in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.134524in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.134840in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.134997in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.135471in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.135629in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.135786in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.135944in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.136102in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.136260in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.136576in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.136733in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.136891in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.137049in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.137207in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.137365in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.137522in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.137838in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.138154in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.138312in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.138469in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.138627in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.138785in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.138943in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.139258in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.139416in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.139574in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.139732in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.140048in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.140679in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.140837in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.140994in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.141152in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.141626in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.142099in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.142257in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.142415in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.142573in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.142730in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.142888in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.143204in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.143519in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.143835in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.143993in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.144309in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.144624in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.144782in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.144940in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.145413in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.145887in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.146045in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.146202in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.146360in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.146676in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.146834in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.146991in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.147149in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.147623in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.147781in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.147938in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.148096in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.148254in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.148412in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.148727in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.148885in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.149201in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.149359in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.149674in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.149832in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.149990in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.150463in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.150621in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.150779in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.150937in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.151095in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.151253in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.151410in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.151568in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.151726in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.152042in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.152199in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.152357in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.152515in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.153146in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.153304in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.153462in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.153620in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.153778in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.153935in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.154251in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.154409in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.154567in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.154724in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.154882in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.155040in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.155356in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.155514in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.155671in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.155987in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.156145in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.156460in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.156618in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.156776in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.156934in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.157092in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.157250in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.157407in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.157723in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.157881in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.158196in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.158354in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.158512in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.158670in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.158828in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.158986in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.159143in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.159459in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.159932in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.160248in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.160406in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.160564in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.161037in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.161195in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.161668in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.162142in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.162300in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.162457in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.162615in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.163089in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.163247in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.163404in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.163562in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.163720in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.163878in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.164193in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.164351in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.164667in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.164825in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.164983in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.165298in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.165614in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.166245in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.166403in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.166561in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.166719in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.166876in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.167034in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.167192in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.167508in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.167665in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.167823in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.168139in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.168297in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.168454in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.168770in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.168928in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.169086in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.169244in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.169401in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.169717in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.169875in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.170033in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.170190in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.170348in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.170506in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.170822in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.170980in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.171137in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.171295in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.171611in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.171926in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.172242in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.172558in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.172716in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.173189in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.173347in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.173505in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.173662in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.174136in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.174294in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.174609in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.174767in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.175083in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.175241in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.175398in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.175556in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.175714in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.175872in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.176345in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.176503in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.176977in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.177292in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.177450in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.177608in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.177923in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.178081in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.178239in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.178713in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.178870in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.179186in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.179502in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.179659in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.179817in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.179975in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.180133in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.180291in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.180606in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.180922in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.181080in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.181238in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.181395in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.181553in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.181869in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.182185in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.182342in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.182500in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.182658in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.182974in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.183131in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.183289in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.183447in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.183605in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.183763in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.184078in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.184552in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.184710in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.184867in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.185499in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.185656in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.185814in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.185972in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.186288in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.186446in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.186603in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.186761in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.186919in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.187077in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.187235in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.187392in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.187550in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.187708in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.187866in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.188024in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.188182in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.188497in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.188655in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.188813in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.189128in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.189444in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.189760in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.190075in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.190233in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.190391in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.190707in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.190864in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.191022in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.191180in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.191338in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.191811in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.191969in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.192127in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.192285in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.192443in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.192916in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.193074in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.193232in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.193389in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.193547in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.193863in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.194021in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.194179in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.194336in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.194494in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.194652in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.195125in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.195283in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.195441in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.195599in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.195757in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.196230in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.196388in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.196861in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.197019in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.197335in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.197808in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.198124in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.198440in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.198755in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.198913in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.199071in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.199544in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.199702in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.199860in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.200018in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.200176in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.200333in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.200649in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.200807in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.200965in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.201280in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.201438in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.201754in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.201912in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.202069in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.202543in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.202858in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.203016in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.203174in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.203332in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.203963in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.204121in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.204437in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.204594in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.204752in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.205068in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.205541in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.205857in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.206173in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.206330in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.206646in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.206804in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.206962in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.207120in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.207435in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.207593in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.207751in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.207909in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.208066in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.208382in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.208698in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.208855in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.209013in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.209171in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.209329in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.209487in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.209645in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.209802in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.209960in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.210118in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.210591in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.210907in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.211065in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.211223in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.211381in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.211696in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.211854in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.212012in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.212170in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.212327in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.212801in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.212959in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.213117in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.213274in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.213590in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.214221in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.214379in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.214537in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.214695in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.214853in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.215010in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.215168in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.215326in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.215642in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.215799in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.215957in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.216115in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.216746in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.216904in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.217062in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.217220in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.217378in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.217535in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.217693in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.217851in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.218009in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.218324in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.218640in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.218798in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.218956in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.219114in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.219429in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.219587in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.219903in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.220060in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.220218in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.220376in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.220692in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.221007in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.221165in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.221481in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.221954in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.222112in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.222270in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.222428in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.222743in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.222901in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.223059in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.223217in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.223375in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.223532in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.223848in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.224006in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.224321in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.224637in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.224953in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.225111in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.225268in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.225742in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.225900in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.226057in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.226215in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.226373in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.226531in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.226689in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.226847in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.227004in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.227320in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.227793in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.227951in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.228267in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.228425in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.228583in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.228740in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.228898in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.229056in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.229214in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.229372in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.229687in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.229845in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.230003in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.230161in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.230476in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.230634in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.230950in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.231108in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.231265in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.231423in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.231739in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.231897in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.232055in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.232212in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.232528in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.232686in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.232844in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.233001in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.233159in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.233317in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.233633in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.233790in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.233948in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.234106in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.234264in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.234422in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.234737in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.234895in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.235053in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.235526in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.235684in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.236158in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.236316in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.236473in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.236631in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.236789in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.237105in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.237262in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.237420in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.237578in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.237736in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.237894in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.238209in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.238367in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.238525in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.238683in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.238841in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.239314in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.239472in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.239788in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.239945in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.240419in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.240577in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.240734in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.240892in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.241050in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.241208in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.241523in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.241681in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.241839in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.241997in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.242155in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.242313in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.242470in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.242628in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.242786in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.242944in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.243102in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.243259in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.243417in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.243575in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.243733in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.243891in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.244049in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.244206in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.244364in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.244522in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.244680in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.244838in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.244995in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.245153in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.245311in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.245469in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.245627in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.245942in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.246100in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.246258in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.246416in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.246731in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.247047in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.247205in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.247521in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.247678in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.247836in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.248152in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.248310in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.248625in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.248783in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.249256in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.249414in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.249572in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.249730in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.249888in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.250046in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.250361in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.250519in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.250677in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.250992in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.251150in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.251466in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.251624in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.251782in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.251939in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.252097in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.252255in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.252571in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.252728in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.252886in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.253044in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.253202in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.253360in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.253518in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.253675in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.253833in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.253991in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.254149in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.254307in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.254780in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.255096in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.255254in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.255411in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.255569in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.256200in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.256358in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.256516in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.256832in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.256989in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.257147in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.257305in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.257463in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.257621in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.257779in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.258252in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.258410in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.258568in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.258725in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.258883in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.259041in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.259199in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.259357in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.259515in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.259672in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.259830in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.260146in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.260304in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.260461in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.260619in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.260777in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.260935in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.261093in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.261251in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.261408in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.261566in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.261724in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.262040in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.262513in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.262671in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.262987in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.263144in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.263302in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.263618in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.263776in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.263933in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.264091in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.264249in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.264407in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.264722in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.265038in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.265196in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.265354in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.265512in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.265669in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.265985in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.266143in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.266616in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.267090in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.267405in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.267563in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.267879in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.268194in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.268510in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.268668in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.268826in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.269299in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.269457in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.269615in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.269930in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.270246in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.270404in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.270720in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.270877in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.271035in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.271193in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.271351in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.271509in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.271666in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.271824in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.271982in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.272140in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.272456in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.272613in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.272771in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.272929in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.273087in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.273245in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.273560in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.273718in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.273876in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.274034in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.274191in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.274349in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.274665in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.274823in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.274981in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.275138in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.275296in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.275454in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.275770in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.275927in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.276085in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.276243in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.276559in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.277032in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.277190in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.277348in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.277663in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.277979in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.278137in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.278295in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.278453in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.278610in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.278768in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.279084in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.279242in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.279399in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.279557in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.280346in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.280504in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.280662in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.280820in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.280978in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.281293in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.281451in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.281609in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.282082in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.282556in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.282714in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.282871in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.283029in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.283187in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.283503in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.283660in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.283818in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.283976in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.284134in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.284292in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.284923in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.285081in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.285239in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.285396in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.285712in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.285870in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.286028in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.286343in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.286501in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.286817in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.286975in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.287132in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.287448in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.287606in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.287764in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.287922in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.288079in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.288237in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.288395in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.288553in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.288711in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.288868in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.289026in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.289184in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.289342in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.289657in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.289815in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.290131in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.290289in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.290447in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.290604in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.290920in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.291236in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.291393in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.291551in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.291709in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.292025in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.292340in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.292498in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.292656in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.292814in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.292972in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.293129in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.293445in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.293603in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.293761in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.293919in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.294076in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.294234in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.294550in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.294708in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.294865in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.295023in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.295655in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.295812in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.296286in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.296444in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.296759in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.297075in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.297233in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.297390in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.297548in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.297864in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.298022in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.298180in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.298337in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.298495in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.298653in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.298969in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.299126in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.299284in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.299442in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.299600in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.299758in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.299916in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.300073in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.300231in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.300389in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.300547in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.300705in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.300862in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.301178in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.301494in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.301652in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.301809in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.301967in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.302283in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.302598in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.303072in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.303388in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.303545in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.303703in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.303861in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.304019in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.304177in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.304492in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.304650in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.304808in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.304966in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.305123in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.305439in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.305597in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.305755in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.305913in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.306070in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.306228in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.306386in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.306702in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.306859in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.307017in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.307175in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.307491in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.307649in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.307806in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.308280in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.308438in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.308595in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.308911in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.309069in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.309385in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.309542in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.309700in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.309858in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.310016in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.310174in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.310331in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.310489in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.310647in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.310805in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.311121in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.311278in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.311436in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.311594in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.311752in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.311910in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.312067in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.312225in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.312541in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.312699in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.312857in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.313330in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.313488in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.313646in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.313803in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.313961in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.314119in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.314435in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.314592in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.315066in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.315855in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.316013in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.316171in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.316328in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.316644in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.316802in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.316960in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.317275in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.317591in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.317749in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.318064in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.318222in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.318380in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.318538in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.318854in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.319011in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.319169in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.319643in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.320116in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.320274in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.320432in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.320590in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.320747in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.321063in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.321379in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.321536in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.321694in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.321852in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.322325in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.322483in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.322641in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.322957in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.323115in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.323430in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.323588in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.323746in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.323904in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.324219in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.324377in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.324693in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.324851in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.325008in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.325640in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.325797in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.326113in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.326271in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.326587in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.326744in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.326902in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.327060in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.327218in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.327691in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.327849in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.328007in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.328480in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.328796in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.328954in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.329112in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.329269in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.329427in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.329585in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.329743in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.329901in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.330058in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.330216in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.330374in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.330532in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.331005in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.331163in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.331321in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.331479in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.331637in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.332110in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.332268in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.332584in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.332741in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.332899in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.333215in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.333373in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.333530in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.333688in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.333846in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.334004in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.334320in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.334477in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.334635in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.334793in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.334951in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.335424in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.335582in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.335740in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.335898in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.336056in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.336529in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.336687in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.336845in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.337002in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.337634in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.337791in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.337949in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.338107in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.338265in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.338738in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.338896in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.339054in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.339212in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.339370in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.339843in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.340001in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.340317in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.340474in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.340632in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.341263in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.341421in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.341579in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.342053in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.342210in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.342368in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.342526in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.342684in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.342842in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.342999in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.343157in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.343315in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.343473in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.343631in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.343946in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.344262in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.344420in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.344893in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.345051in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.345209in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.345367in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.345524in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.345840in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.345998in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.346629in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.346945in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.347103in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.347260in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.347418in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.347576in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.347892in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.348050in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.348207in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.348365in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.348839in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.348996in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.349154in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.349312in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.349470in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.349786in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.349943in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.350101in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.350259in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.350417in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.350575in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.350732in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.350890in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.351206in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.351522in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.351679in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.351995in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.352153in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.352311in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.352468in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.352626in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.352784in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.353100in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.353257in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.353415in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.353573in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.353731in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.353889in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.354204in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.354362in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.354520in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.354678in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.354836in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.354993in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.355309in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.355467in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.355625in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.355940in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.356256in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.356414in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.356572in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.356729in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.356887in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.357045in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.357361in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.357676in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.357834in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.357992in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.358150in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.358623in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.358781in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.358939in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.359255in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.359412in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.359570in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.359728in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.359886in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.360044in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.360201in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.360517in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.360833in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.360991in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.361148in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.361306in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.361464in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.361622in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.361937in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.362095in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.362411in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.362569in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.362726in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.363042in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.363200in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.363358in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.363516in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.363831in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.364305in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.364620in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.364778in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.364936in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.365567in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.365725in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.365883in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.366041in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.366356in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.366514in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.366672in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.366988in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.367145in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.367461in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.367619in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.367777in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.367934in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.368092in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.368250in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.368566in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.368724in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.368881in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.369039in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.369197in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.369355in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.369670in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.369828in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.369986in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.370144in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.370302in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.370459in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.370775in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.370933in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.371091in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.371249in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.371406in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.371564in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.371880in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.372353in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.372511in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.372985in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.373300in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.373616in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.374089in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.374247in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.374405in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.374721in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.374878in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.375194in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.375352in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.375510in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.375667in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.375825in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.375983in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.376141in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.376457in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.376614in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.376772in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.376930in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.377088in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.377403in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.377561in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.377719in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.377877in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.378035in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.378192in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.378508in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.378666in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.378824in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.379139in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.379613in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.379771in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.379928in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.380086in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.380244in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.380402in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.380718in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.381191in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.381349in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.381822in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.381980in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.382138in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.382296in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.382454in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.382611in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.383243in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.383716in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.384032in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.384190in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.384347in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.384505in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.384663in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.384821in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.384979in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.385294in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.385452in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.385610in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.385768in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.386241in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.386399in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.386557in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.386715in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.387030in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.387188in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.387346in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.387504in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.387661in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.387819in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.387977in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.388135in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.388451in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.388608in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.388766in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.388924in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.389713in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.390029in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.390187in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.390502in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.390818in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.390976in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.391133in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.391291in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.391449in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.391607in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.391765in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.391923in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.392080in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.392396in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.392554in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.392869in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.393343in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.393501in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.393658in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.393816in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.393974in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.394132in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.394605in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.394763in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.394921in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.395079in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.395237in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.395394in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.395710in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.395868in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.396341in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.396657in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.397288in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.397446in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.397604in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.397762in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.397920in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.398077in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.398393in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.398551in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.398709in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.398866in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.399024in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.399182in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.399498in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.399656in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.399813in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.399971in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.400287in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.400602in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.400760in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.400918in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.401076in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.401234in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.401392in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.401707in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.402181in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.402338in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.402496in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.402812in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.402970in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.403127in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.403443in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.403601in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.403759in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.403917in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.404074in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.404232in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.404706in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.405021in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.405179in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.405337in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.405495in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.405810in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.406126in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.406284in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.406442in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.406757in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.406915in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.407231in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.407546in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.407862in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.408335in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.408493in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.408967in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.409125in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.409440in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.409598in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.409756in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.409914in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.410071in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.410703in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.410860in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.411018in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.411334in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.411807in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.411965in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.412123in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.412281in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.412439in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.412754in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.412912in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.413070in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.413386in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.413543in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.413701in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.413859in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.414175in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.414332in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.414490in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.414648in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.414964in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.415122in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.415279in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.415437in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.415595in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.415753in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.415911in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.416068in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.416542in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.416700in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.417173in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.417331in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.417489in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.417804in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.417962in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.418120in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.418436in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.418593in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.418909in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.419225in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.419383in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.419540in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.419698in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.419856in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.420014in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.420172in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.420329in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.420487in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.420645in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.420803in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.420961in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.421119in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.421276in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.421434in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.421592in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.421750in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.421908in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.422065in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.422223in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.422381in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.422539in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.422697in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.422855in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.423012in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.423170in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.423486in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.423644in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.423801in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.423959in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.424117in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.424275in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.424433in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.424748in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.424906in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.425064in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.425222in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.425380in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.425537in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.425695in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.425853in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.426011in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.426169in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.426326in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.426484in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.426642in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.426800in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.426958in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.427116in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.427273in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.427431in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.427747in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.427905in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.428536in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.428852in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.429009in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.429167in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.429325in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.429641in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.429798in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.429956in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.430114in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.430588in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.430745in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.430903in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.431061in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.431377in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.431692in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.431850in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.432008in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.432324in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.432481in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.432797in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.432955in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.433113in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.433428in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.433744in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.433902in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.434059in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.434217in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.434375in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.434691in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.434849in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.435006in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.435164in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.435322in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.435480in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.435638in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.435795in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.435953in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.436585in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.436742in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.436900in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.437058in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.437216in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.437374in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.437531in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.437847in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.438005in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.438163in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.438321in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.438478in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.438636in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.438794in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.438952in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.439110in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.439267in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.439425in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.439741in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.439899in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.440057in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.440214in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.440372in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.440530in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.440688in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.440846in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.441003in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.441161in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.441635in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.441793in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.441950in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.442108in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.442266in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.442582in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.442739in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.442897in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.443055in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.443371in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.443686in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.443844in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.444160in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.444318in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.444475in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.444791in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.445107in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.445264in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.445422in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.445580in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.445738in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.445896in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.446054in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.446527in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.446685in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.447158in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.447316in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.447474in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.447632in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.447790in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.448263in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.448421in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.448579in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.448736in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.448894in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.449052in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.449210in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.449368in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.449526in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.449683in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.449841in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.449999in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.450315in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.450472in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.450630in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.450788in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.450946in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.451104in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.451419in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.451577in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.451735in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.451893in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.452051in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.452208in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.452524in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.452840in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.452997in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.453155in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.453629in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.453787in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.453944in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.454102in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.454260in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.454418in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.454733in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.454891in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455207in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455365in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455523in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455680in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455838in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455996in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.456154in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.456312in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.456627in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.456785in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.456943in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.457101in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.457259in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.457416in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.457574in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.457732in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.458048in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.458205in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.458363in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.458521in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.458679in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.458837in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.458994in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.459152in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.459310in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.459468in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.459626in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.459784in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.460415in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.460573in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.460730in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.460888in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.461046in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.461362in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.461520in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.461677in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.461835in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.461993in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.462151in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.462309in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.462466in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.462782in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.462940in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.463098in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.463256in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.463413in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.463571in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.463729in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.464045in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.464360in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.464518in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.464676in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.464834in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.464992in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.465149in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.465307in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.465465in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.465623in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.465781in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.466096in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.466412in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.466570in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.466885in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.467043in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.467201in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.467359in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.467990in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.468148in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.468306in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.468463in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.468621in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.468779in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.469095in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.469253in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.469410in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.469568in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.469884in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.470042in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.470199in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.470357in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.470515in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.470673in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.470989in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.471146in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.471304in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.471620in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.471778in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.472093in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.472409in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.472567in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.472725in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.473040in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.473198in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.473356in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.473514in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.473671in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.473987in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.474145in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.474303in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.474460in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.474618in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.474934in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.475092in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.475407in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.475565in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.475723in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.475881in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.476196in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.476354in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.476512in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.476828in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.476986in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.477143in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.477301in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.477459in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.477617in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.477932in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.478090in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.478248in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.478406in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.478564in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.479037in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.479195in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.479353in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.479511in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.479826in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.480142in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.480300in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.480615in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.480931in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.481089in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.481247in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.481404in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.481562in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.481720in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.481878in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.482036in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.482194in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.482509in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.482667in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.482825in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.482983in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.483298in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.483456in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.483614in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.483772in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.483929in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.484561in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.484719in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.484876in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.485034in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.485192in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.485665in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.485823in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.485981in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.486139in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.486297in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.486612in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.486770in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.486928in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.487086in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.487244in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.487559in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.487717in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.487875in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.488191in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.488506in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.488664in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.488822in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.488980in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.489137in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.489453in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.489611in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.489769in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.489927in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.490084in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.490242in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.490558in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.490716in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.490873in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.491031in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.491189in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.491347in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.491505in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.491662in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.491820in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.491978in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.492609in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.492767in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.493241in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.493398in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.493714in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.493872in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.494030in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.494188in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.494345in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.494503in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.494661in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.494819in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.494977in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.495134in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.495292in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.495924in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.496081in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.496239in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.496397in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.496713in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.496870in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.497186in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.497817in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.497975in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.498133in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.498291in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.498922in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.499238in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.499553in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.499711in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.500027in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.500185in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.500342in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.500658in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.500816in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.501131in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.501289in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.501447in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.501605in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.501921in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.502236in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.502394in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.502552in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.502710in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.502867in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.503025in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.503341in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.503657in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.503814in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.504288in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.504446in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.504603in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.504919in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.505077in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.505235in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.505393in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.505550in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.505708in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.505866in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.506024in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.506182in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.506339in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.506655in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.506813in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.506971in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.507128in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.507286in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.507444in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.507760in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.507918in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.508075in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.508233in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.508549in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.509022in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.509180in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.509338in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.509496in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.509654in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.509811in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.509969in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.510127in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.510285in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.510443in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.510600in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.510758in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.511074in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.511232in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.511390in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.511547in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.511705in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.511863in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.512021in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.512179in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.512336in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.512652in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.512810in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.512968in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.513283in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.513441in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.513599in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.513757in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.513915in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.514072in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.514546in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.514704in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.514861in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.515019in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.515177in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.515493in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.515651in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.515966in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.516124in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.516282in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.516440in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.516597in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.516755in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.516913in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.517071in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.517229in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.517544in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.517702in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.517860in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.518018in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.518176in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.518333in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.518491in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.518649in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.518807in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.518965in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.519123in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.519596in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.519754in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.519912in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.520069in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.520385in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.520701in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.521016in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.521174in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.521332in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.521648in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.521805in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.522121in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.522279in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.522437in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.522595in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.522752in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.522910in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.523226in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.523384in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.523541in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.523699in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.523857in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.524015in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.524330in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.524488in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.524646in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.524804in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.524962in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.525120in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.525277in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.525435in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.525593in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.525751in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.525909in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.526382in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.526540in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.526698in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.526856in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.527013in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.527171in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.527329in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.527645in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.527802in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.527960in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.528276in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.528907in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.529065in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.529223in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.529381in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.529538in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.529696in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.529854in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.530012in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.530170in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.530328in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.530485in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.530643in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.530801in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.530959in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.531117in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.531274in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.531590in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.531748in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.531906in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.532063in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.532221in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.532379in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.532695in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.532853in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.533010in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.533326in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.533484in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.533642in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.533957in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.534115in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.534273in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.534431in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.534746in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.534904in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.535220in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.535378in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.535535in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.535693in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.535851in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.536009in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.536167in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.536482in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.536640in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.536798in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.536956in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.537114in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.537271in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.537429in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.537587in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.537745in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.538218in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.538376in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.538692in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.538850in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.539007in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.539165in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.539323in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.539639in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.539796in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.539954in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.540112in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.540270in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.540428in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.540586in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.540743in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.540901in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.541059in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.541217in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.541375in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.541532in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.541690in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.541848in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.542006in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.542164in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.542322in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.542479in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.542637in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.542795in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.542953in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.543111in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.543268in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.543426in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.543584in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.543742in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.543900in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.544058in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.544373in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.544531in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.544689in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.544847in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.545004in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.545162in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.545320in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.545478in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.545636in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.545794in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.545951in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.546267in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.546425in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.546583in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.546740in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.546898in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.547056in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.547214in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.547529in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.547687in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.547845in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.548003in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.548161in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.548319in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.548476in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.548634in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.548792in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.548950in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.549265in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.549423in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.549581in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.549739in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.549897in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.550055in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.550212in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.550370in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.550528in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.550686in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.550844in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.551001in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.551159in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.551475in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.551633in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.551791in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.552106in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.552264in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.552422in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.552580in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.552737in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.553053in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.553211in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.553369in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.553684in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.553842in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.554000in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.554158in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.554316in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.554789in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.554947in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.555105in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.555262in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.555420in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.555578in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.556052in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.556209in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.556367in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.556525in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.556683in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.556841in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.556998in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.557156in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.557314in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.557630in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.557788in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.557945in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.558103in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.558419in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.558734in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.558892in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.559050in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.559208in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.559366in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.559524in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.559681in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.559997in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.560155in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.560313in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.560470in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.560628in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.560786in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.560944in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.561102in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.561575in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.561733in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.561891in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.562206in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.562680in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.563153in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.563311in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.563469in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.563627in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.563785in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.563942in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.564100in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.564258in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.564574in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.564731in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.564889in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.565205in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.565363in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.565678in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.565836in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.566152in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.566310in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.566467in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.566625in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.566941in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.567099in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.567257in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.567414in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.567572in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.567888in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.568046in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.568203in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.568361in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.568519in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.568677in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.568835in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.568993in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.569150in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.569308in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.569466in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.569624in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.569782in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.569939in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.570255in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.570413in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.570571in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.570729in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.570886in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.571360in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.571518in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.571833in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.571991in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.572149in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.572307in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.572464in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.572622in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.572938in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.573096in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.573254in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.573569in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.573727in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.574200in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.574358in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.574516in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.574990in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.575147in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.575305in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.575463in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.575621in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.575779in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.576094in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.576410in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.576568in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.576726in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.576883in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.577199in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.577357in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.577515in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.577672in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.577830in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.577988in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.578146in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.578304in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.578462in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.578619in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.578777in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.579093in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.579251in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.579566in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.579724in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.579882in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.580040in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.580197in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.580513in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.580671in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.580829in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.580987in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.581302in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.581460in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.581618in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.581776in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.581933in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.582091in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.582249in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.582407in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.582565in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.582880in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.583038in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.583196in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.583354in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.583512in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.583669in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.583985in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.584301in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.584774in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.584932in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.585090in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.585248in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.585405in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.585563in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.585879in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.586037in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.586195in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.586352in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.586510in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.586668in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.586826in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.586984in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.587141in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.587299in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.587615in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.587773in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.588246in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.588404in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.588562in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.588877in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.589035in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.589193in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.589351in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.589509in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.589666in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.589824in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.589982in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.590140in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.590298in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.590456in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.590613in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.590771in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.590929in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.591087in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.591245in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.591402in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.591560in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.591718in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.591876in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.592192in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.592349in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.592507in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.592665in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.593138in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.593296in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.593612in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.593770in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.593928in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.594401in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.594559in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.594717in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.595032in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.595190in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.595348in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.595506in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.595663in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.595821in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.596137in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.596295in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.596453in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.596610in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.596926in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.597084in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.597242in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.597399in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.597715in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.597873in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.598031in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.598189in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.598346in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.598504in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.598662in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.598820in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.599135in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.599293in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.599451in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.599609in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.599767in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.599925in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.600082in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.600398in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.600556in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.600714in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.600871in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.601187in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.601345in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.601661in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.601976in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.602134in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.602292in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.602765in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.602923in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.603081in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.603239in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.603554in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.603712in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.603870in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.604028in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.604186in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.604343in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.604501in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.604659in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.604817in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.604975in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.605290in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.605448in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.605922in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.606079in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.606395in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.606553in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.606711in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.606868in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.607026in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.607184in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.607342in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.607658in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.607815in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.607973in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.608131in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.608289in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.608604in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.608762in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.608920in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.609078in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.609236in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.609394in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.609551in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.609709in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.609867in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.610025in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.610183in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.610498in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.610814in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.611130in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.611287in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.611445in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.611761in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.611919in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.612076in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.612234in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.612392in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.612550in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.612708in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.613023in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.613181in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.613339in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.613497in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.613655in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.614128in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.614286in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.614444in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.614601in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.614759in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.614917in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.615075in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.615233in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.615391in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.615706in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.615864in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.616022in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.616180in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.616337in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.616495in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.616653in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.616811in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.616969in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.617127in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.617284in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.617442in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.617600in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.617916in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.618231in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.618389in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.618547in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.618705in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.618863in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.619020in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.619178in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.619336in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.619494in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.619652in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.619809in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.620441in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.620598in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.620756in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.620914in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.621072in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.621230in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.621388in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.621545in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.621861in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.622019in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.622177in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.622334in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.622492in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.622650in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.622966in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.623124in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.623281in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.623597in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.623755in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.623913in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.624070in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.624228in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.624544in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.624702in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.624860in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.625017in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.625175in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.625333in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.625491in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.625649in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.625806in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.626122in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.626280in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.626438in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.626596in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.626753in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.626911in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.627069in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.627227in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.627385in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.627542in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.627700in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.627858in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.628174in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.628331in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.628647in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.628805in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.628963in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.629121in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.629278in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.629436in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.629594in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.629752in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.629910in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.630067in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.630225in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.630383in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.630541in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.630699in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.630857in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.631172in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.631330in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.631488in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.631646in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.631803in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.631961in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.632277in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.632435in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.632593in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.632908in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.633066in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.633224in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.633539in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.633697in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.633855in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.634171in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.634329in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.634486in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.634802in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.634960in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.635118in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.635275in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.635433in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.635591in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.635749in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.635907in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.636064in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.636222in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.636380in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.636696in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.636854in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.637011in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.637327in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.637643in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.637800in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.638116in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.638274in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.638432in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.638590in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.638905in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.639063in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.639221in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.639536in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.639852in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.640010in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.640168in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.640326in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.640483in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.640641in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.640799in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.640957in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.641115in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.641272in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.641430in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.641588in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.641746in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.642062in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.642219in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.642377in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.642535in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.642693in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.642851in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.643008in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.643166in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.643324in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.643482in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.643640in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.643798in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.643955in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.644113in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.644271in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.644429in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.644744in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.645060in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.645218in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.645376in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.645533in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.645849in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.646165in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.646323in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.646480in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.646638in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.646796in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.647112in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.647269in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.647427in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.647743in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.647901in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.648059in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.648216in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.648374in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.648532in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.648848in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.649005in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.649163in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.649479in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.649637in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.649795in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.649952in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.650110in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.650268in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.650426in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.650584in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.650899in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.651057in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.651215in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.651373in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.651531in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.651688in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.651846in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.652162in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.652320in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.652635in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.652793in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.653109in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.653266in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.653424in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.653582in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.653898in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.654056in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.654213in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.654371in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.654529in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.654687in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.654845in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.655160in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.655318in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.655476in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.655634in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.655792in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.655949in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.656265in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.656423in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.656581in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.656896in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.657054in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.657212in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.657528in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.657685in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.657843in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.658317in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.658474in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.658632in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.658948in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.659264in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.659421in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.659579in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.659895in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.660053in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.660368in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.660684in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.660842in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.660999in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.661157in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.661473in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.661631in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.661946in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.662104in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.662420in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.662735in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.662893in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.663051in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.663367in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.663525in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.663682in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.663840in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.663998in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.664156in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.664471in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.664629in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.664787in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.664945in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.665103in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.665261in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.665418in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.665734in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.665892in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.666050in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.666207in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.666365in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.666523in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.666839in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.666997in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.667154in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.667312in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.667470in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.667628in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.667786in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.667943in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.668101in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.668417in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.668575in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.668732in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.669048in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.669206in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.669364in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.669522in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.669995in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.670153in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.670468in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.670626in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.670784in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.671258in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.671415in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.671573in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.671731in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.671889in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.672047in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.672362in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.672520in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.672678in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.672836in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.673151in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.673309in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.673467in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.673625in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.673783in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.674098in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.674256in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.674572in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.674730in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.674887in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.675045in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.675203in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.675361in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.675519in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.675676in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.675834in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.675992in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.676150in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.676465in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.676781in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.677097in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.677255in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.677412in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.677570in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.677728in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.677886in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.678044in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.678201in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.678359in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.678517in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.678675in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.678833in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.679148in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.679306in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.679464in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.679622in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.679937in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.680095in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.680253in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.680411in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.680884in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.681042in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.681200in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.681358in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.681516in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.681673in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.681831in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.681989in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.682147in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.682305in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.682463in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.682778in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.682936in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.683094in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.683252in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.683409in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.683567in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.683725in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.683883in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.684041in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.684199in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.684356in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.684514in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.684672in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.684830in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.684988in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.685145in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.685303in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.685461in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.685619in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.685777in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.685934in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.686092in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.686250in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.686408in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.686566in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.686724in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.686881in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.687039in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.687197in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.687355in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.687513in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.687670in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.687828in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.687986in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.688144in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.688302in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.688460in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.688617in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.688933in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.689249in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.689406in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.689564in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.689722in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.689880in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.690196in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.690353in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.690511in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.690669in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.690827in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.690985in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.691142in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.691300in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.691458in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.691774in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.691932in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.692247in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.692405in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.692563in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.692721in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.692878in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.693194in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.693352in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.693510in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.693667in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.693825in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.693983in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.694141in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.694299in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.694457in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.694772in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.694930in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.695088in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.695403in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.695561in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.695719in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.695877in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.696035in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.696193in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.696666in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.696824in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.696982in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.697139in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.697297in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.697455in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.697613in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.697929in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.698086in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.698244in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.698402in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.698560in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.698718in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.699033in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.699191in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.699349in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.699507in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.699665in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.699822in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.699980in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.700296in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.700454in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.700611in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.700769in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.700927in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.701085in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.701243in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.701400in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.701558in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.701874in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.702032in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.702190in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.702347in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.702505in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.702663in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.702821in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.702979in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.703136in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.703294in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.703452in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.703610in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.703926in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.704241in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.704399in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.704557in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.704715in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.705030in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.705188in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.705504in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.705662in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.705819in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.705977in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.706293in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.706451in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.706608in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.706924in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.707082in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.707240in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.707398in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.707555in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.707713in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.708029in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.708187in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.708344in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.708502in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.708660in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.708818in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.708976in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.709133in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.709291in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.709449in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.709607in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.709765in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.709923in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.710080in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.710396in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.710554in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.710712in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.711027in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.711185in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.711343in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.711501in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.711659in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.711816in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.712132in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.712290in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.712448in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.712605in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.712763in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.713237in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.713395in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.713552in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.713710in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.713868in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.714026in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.714184in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.714341in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.714499in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.714657in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.714973in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.715131in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.715288in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.715604in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.715762in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.715920in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.716077in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.716235in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.716393in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.716551in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.716709in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.716866in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.717024in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.717340in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.717498in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.717656in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.717813in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.717971in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.718129in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.718445in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.718602in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.718760in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.718918in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.719234in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.719392in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.719549in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.719865in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.720181in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.720338in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.720496in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.720654in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.720812in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.720970in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.721128in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.721285in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.721443in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.721601in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.721759in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.721917in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.722232in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.722390in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.722548in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.722706in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.723021in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.723179in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.723337in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.723495in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.723653in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.723810in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.724126in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.724284in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.724442in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.724757in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.724915in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.725073in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.725231in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.725546in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.725704in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.725862in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.726020in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.726178in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.726335in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.726493in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.726967in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.727125in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.727282in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.727440in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.727598in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.727914in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.728071in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.728229in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.728387in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.728703in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.728861in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.729018in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.729176in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.729334in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.729492in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.729650in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.729807in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.730123in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.730439in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.730597in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.730754in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.731070in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.731228in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.731543in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.731701in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.731859in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.732017in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.732175in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.732648in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.732806in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.732964in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.733122in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.733279in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.733437in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.733595in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.733753in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.733911in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.734226in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.734384in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.734858in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.735173in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.735331in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.735489in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.735647in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.735804in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.735962in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.736120in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.736436in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.736594in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.736751in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.736909in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.737067in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.737383in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.737540in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.737698in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.737856in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.738014in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.738172in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.738330in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.738487in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.738645in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.738803in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.738961in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.739119in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.739276in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.739434in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.739908in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.740223in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.740381in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.740539in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.740697in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.740855in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.741012in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.741170in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.741486in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.741644in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.741801in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.741959in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.742117in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.742275in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.742433in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.742591in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.742906in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.743064in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.743222in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.743380in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.743537in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.743853in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.744011in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.744169in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.744327in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.744484in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.744642in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.744958in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.745273in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.745431in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.745589in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.745747in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.745905in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.746063in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.746220in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.746536in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.746852in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.747009in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.747325in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.747483in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.747641in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.747799in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.747956in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.748272in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.748430in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.748588in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.748745in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.748903in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.749061in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.749377in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.749534in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.749850in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.750008in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.750166in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.750324in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.750481in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.750639in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.750955in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.751113in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.751270in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.751428in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.751902in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.752060in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.752217in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.752533in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.752691in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.752849in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.753006in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.753164in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.753322in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.753480in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.753638in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.753796in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.754111in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.754427in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.754585in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.754742in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.754900in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.755216in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.755374in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.755689in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.756005in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.756321in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.756478in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.756636in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.756794in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.756952in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.757110in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.757267in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.757425in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.757583in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.757741in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.757899in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.758057in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.758214in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.758372in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.758530in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.758688in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.758846in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.759003in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.759161in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.759319in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.759635in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.759793in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.759950in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.760108in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.760424in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.760582in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.760739in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.760897in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.761055in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.761371in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.761529in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.761686in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.761844in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.762475in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.762633in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.762791in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.762949in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.763107in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.763265in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.763422in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.763580in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.763738in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.763896in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.764054in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.764369in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.764527in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.764843in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.765158in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.765316in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.765474in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.765632in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.765790in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.765947in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.766105in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.766263in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.766579in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.766736in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.766894in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.767052in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.767368in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.767526in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.767683in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.767841in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.767999in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.768157in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.768315in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.768472in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.768630in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.768788in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.768946in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.769104in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.769419in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.769577in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.769735in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.769893in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.770051in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.770208in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.770366in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.770524in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.770682in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.770840in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.771155in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.771313in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.771471in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.771629in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.771787in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.771944in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.772260in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.772418in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.772576in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.772734in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.773049in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.773207in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.773365in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.773838in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.773996in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.774154in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.774312in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.774469in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.774627in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.774785in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.774943in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.775101in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.775259in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.775416in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.775574in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.775732in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.776205in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.776363in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.776521in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.776995in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.777468in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.777626in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.777784in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.777941in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.778257in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.778415in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.778731in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.778888in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.779046in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.779204in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.779362in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.779520in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.779677in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.779835in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.779993in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.780151in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.780309in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.780624in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.780782in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.780940in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.781256in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.781413in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.781571in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.781729in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.781887in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.782045in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.782360in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.782676in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.782834in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.782992in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.783149in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.783307in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.783465in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.783623in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.783781in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.783938in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.784096in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.784254in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.784412in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.784570in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.784728in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.784885in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.785043in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.785201in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.785517in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.785674in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.785832in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.785990in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.786148in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.786306in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.786464in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.786621in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.786779in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.786937in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.787253in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.787410in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.787568in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.787726in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.787884in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.788042in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.788357in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.788515in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.788673in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.788831in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.789146in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.789462in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.789620in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.789778in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.789935in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.790093in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.790251in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.790409in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.790567in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.790725in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.790882in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.791198in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.791356in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.791514in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.791671in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.791829in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.791987in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.792303in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.792618in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.792776in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.792934in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.793092in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.793250in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.793407in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.793565in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.793723in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.793881in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.794039in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.794197in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.794354in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.794512in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.794670in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.794828in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.794986in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.795143in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.795301in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.795459in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.795617in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.795933in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.796090in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.796248in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.796406in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.796564in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.796879in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.797195in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.797353in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.797668in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.797826in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.798142in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.798300in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.798458in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.798615in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.798773in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.798931in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.799089in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.799247in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.799404in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.799562in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.799720in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.799878in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.800036in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.800194in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.800351in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.800509in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.800667in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.800825in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.800983in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.801140in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.801298in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.801456in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.801614in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.801772in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.801930in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.802087in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.802245in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.802403in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.802719in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.802876in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.803034in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.803192in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.803350in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.803508in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.803666in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.803981in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.804139in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.804297in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.804455in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.804928in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.805086in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.805244in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.805402in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.805559in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.805717in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.806033in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.806191in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.806348in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.806506in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.806664in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.806980in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.807137in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.807295in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.807453in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.807611in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.807769in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.808242in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.808400in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.808558in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.808873in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.809031in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.809189in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.809347in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.809663in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.809820in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.809978in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.810136in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.810294in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.810452in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.810767in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.810925in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.811083in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.811241in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.811399in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.811556in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.811714in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.811872in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.812030in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.812188in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.812345in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.812503in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.812661in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.812819in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.812977in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.813135in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.813292in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.813450in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.813924in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.814081in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.814239in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.814397in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.814555in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.814713in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.814870in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.815028in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.815186in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.815344in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.815502in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.815660in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.815817in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.815975in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.816133in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.816291in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.816449in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.816606in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.816764in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.816922in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.817080in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.817238in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.817553in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.817711in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.818342in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.818500in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.818658in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.818974in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.819132in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.819289in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.819447in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.819605in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.819763in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.819921in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.820236in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.820394in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.820552in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.820710in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.820868in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.821183in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.821657in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.821972in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.822446in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.822603in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.822761in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.822919in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.823077in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.823393in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.823708in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.823866in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.824339in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.824497in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.824813in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.824971in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.825129in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.825286in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.825444in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.825602in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.825918in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.826075in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.826233in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.826391in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.826549in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.826707in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.826865in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.827180in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.827496in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.827654in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.827811in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.827969in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.828127in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.828285in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.828443in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.828758in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.829232in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.829390in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.829547in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.829705in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.829863in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.830021in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.830179in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.830336in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.830494in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.830652in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.830810in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.830968in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.831283in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.831441in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.831599in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.831757in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.831915in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.832072in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.832230in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.832388in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.832546in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.832862in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.833019in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.833177in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.833651in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.833808in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.833966in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.834124in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.834282in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.834440in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.834598in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.834755in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.834913in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.835071in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.835229in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.835387in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.835544in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.835702in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.835860in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.836018in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.836176in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.836491in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.836649in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.836965in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.837123in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.837280in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.837438in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.837596in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.837912in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.838069in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.838227in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.838385in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.838543in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.838701in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.838859in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.839016in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.839174in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.839332in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.839490in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.839963in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.840121in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.840279in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.840437in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.840595in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.840752in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.840910in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.841068in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.841226in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.841384in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.841541in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.841699in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.841857in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.842015in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.842331in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.842646in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.842804in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.842962in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.843277in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.843593in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.843751in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.843909in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.844067in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.844224in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.844382in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.844540in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.844698in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.844856in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.845013in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.845329in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.845487in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.845803in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.845960in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.846118in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.846276in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.846592in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.846907in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.847065in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.847223in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.847381in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.847538in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.847696in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.847854in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.848012in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.848170in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.848328in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.848485in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.848643in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.848801in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.848959in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.849117in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.849274in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.849432in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.849590in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.849748in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.849906in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.850064in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.850221in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.850379in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.850537in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.850695in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.850853in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.851010in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.851168in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.851326in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.851484in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.851642in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.851800in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.851957in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.852431in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.852589in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.852746in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.853062in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.853220in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.853220in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.853062in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.852746in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.852589in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.852431in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.851957in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.851800in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.851642in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.851484in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.851326in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.851168in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.851010in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.850853in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.850695in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.850537in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.850379in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.850221in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.850064in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.849906in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.849748in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.849590in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.849432in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.849274in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.849117in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.848959in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.848801in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.848643in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.848485in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.848328in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.848170in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.848012in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.847854in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.847696in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.847538in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.847381in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.847223in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.847065in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.846907in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.846592in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.846276in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.846118in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.845960in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.845803in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.845487in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.845329in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.845013in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.844856in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.844698in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.844540in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.844382in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.844224in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.844067in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.843909in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.843751in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.843593in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.843277in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.842962in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.842804in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.842646in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.842331in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.842015in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.841857in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.841699in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.841541in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.841384in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.841226in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.841068in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.840910in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.840752in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.840595in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.840437in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.840279in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.840121in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.839963in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.839490in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.839332in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.839174in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.839016in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.838859in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.838701in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.838543in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.838385in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.838227in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.838069in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.837912in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.837596in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.837438in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.837280in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.837123in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.836965in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.836649in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.836491in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.836176in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.836018in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.835860in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.835702in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.835544in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.835387in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.835229in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.835071in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.834913in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.834755in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.834598in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.834440in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.834282in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.834124in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.833966in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.833808in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.833651in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.833177in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.833019in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.832862in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.832546in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.832388in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.832230in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.832072in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.831915in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.831757in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.831599in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.831441in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.831283in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.830968in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.830810in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.830652in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.830494in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.830336in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.830179in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.830021in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.829863in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.829705in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.829547in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.829390in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.829232in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.828758in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.828443in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.828285in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.828127in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.827969in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.827811in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.827654in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.827496in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.827180in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.826865in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.826707in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.826549in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.826391in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.826233in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.826075in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.825918in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.825602in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.825444in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.825286in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.825129in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.824971in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.824813in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.824497in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.824339in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.823866in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.823708in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.823393in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.823077in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.822919in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.822761in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.822603in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.822446in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.821972in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.821657in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.821183in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.820868in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.820710in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.820552in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.820394in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.820236in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.819921in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.819763in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.819605in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.819447in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.819289in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.819132in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.818974in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.818658in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.818500in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.818342in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.817711in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.817553in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.817238in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.817080in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.816922in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.816764in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.816606in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.816449in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.816291in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.816133in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.815975in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.815817in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.815660in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.815502in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.815344in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.815186in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.815028in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.814870in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.814713in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.814555in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.814397in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.814239in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.814081in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.813924in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.813450in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.813292in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.813135in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.812977in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.812819in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.812661in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.812503in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.812345in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.812188in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.812030in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.811872in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.811714in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.811556in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.811399in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.811241in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.811083in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.810925in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.810767in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.810452in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.810294in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.810136in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.809978in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.809820in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.809663in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.809347in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.809189in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.809031in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.808873in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.808558in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.808400in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.808242in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.807769in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.807611in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.807453in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.807295in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.807137in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.806980in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.806664in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.806506in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.806348in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.806191in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.806033in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.805717in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.805559in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.805402in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.805244in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.805086in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.804928in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.804455in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.804297in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.804139in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.803981in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.803666in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.803508in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.803350in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.803192in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.803034in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.802876in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.802719in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.802403in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.802245in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.802087in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.801930in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.801772in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.801614in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.801456in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.801298in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.801140in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.800983in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.800825in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.800667in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.800509in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.800351in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.800194in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.800036in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.799878in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.799720in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.799562in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.799404in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.799247in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.799089in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.798931in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.798773in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.798615in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.798458in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.798300in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.798142in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.797826in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.797668in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.797353in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.797195in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.796879in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.796564in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.796406in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.796248in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.796090in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.795933in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.795617in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.795459in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.795301in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.795143in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.794986in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.794828in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.794670in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.794512in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.794354in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.794197in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.794039in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.793881in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.793723in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.793565in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.793407in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.793250in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.793092in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.792934in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.792776in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.792618in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.792303in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.791987in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.791829in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.791671in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.791514in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.791356in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.791198in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.790882in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.790725in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.790567in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.790409in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.790251in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.790093in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.789935in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.789778in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.789620in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.789462in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.789146in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.788831in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.788673in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.788515in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.788357in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.788042in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.787884in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.787726in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.787568in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.787410in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.787253in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.786937in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.786779in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.786621in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.786464in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.786306in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.786148in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.785990in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.785832in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.785674in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.785517in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.785201in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.785043in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.784885in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.784728in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.784570in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.784412in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.784254in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.784096in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.783938in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.783781in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.783623in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.783465in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.783307in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.783149in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.782992in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.782834in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.782676in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.782360in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.782045in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.781887in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.781729in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.781571in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.781413in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.781256in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.780940in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.780782in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.780624in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.780309in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.780151in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.779993in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.779835in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.779677in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.779520in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.779362in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.779204in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.779046in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.778888in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.778731in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.778415in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.778257in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.778099in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.777941in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.777784in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.777626in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.777468in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.776995in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.776521in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.776363in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.776205in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.775732in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.775574in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.775416in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.775259in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.775101in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.774943in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.774785in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.774627in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.774469in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.774312in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.774154in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.773996in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.773838in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.773365in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.773207in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.773049in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.772734in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.772576in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.772418in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.772260in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.771944in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.771787in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.771629in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.771471in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.771313in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.771155in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.770840in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.770682in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.770524in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.770366in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.770208in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.770051in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.769893in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.769735in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.769577in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.769419in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.769104in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.768946in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.768788in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.768630in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.768472in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.768315in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.768157in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.767999in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.767841in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.767683in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.767526in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.767368in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.767052in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.766894in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.766736in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.766579in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.766263in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.766105in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.765947in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.765790in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.765632in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.765474in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.765316in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.765158in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.764843in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.764527in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.764369in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.764054in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.763896in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.763738in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.763580in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.763422in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.763265in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.763107in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.762949in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.762791in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.762633in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.762475in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.761844in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.761686in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.761529in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.761371in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.761055in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.760897in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.760739in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.760582in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.760424in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.760108in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.759950in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.759793in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.759635in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.759319in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.759161in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.759003in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.758846in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.758688in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.758530in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.758372in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.758214in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.758057in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.757899in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.757741in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.757583in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.757425in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.757267in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.757110in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.756952in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.756794in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.756636in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.756478in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.756321in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.756005in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.755689in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.755374in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.755216in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.754900in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.754742in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.754585in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.754427in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.754111in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.753796in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.753638in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.753480in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.753322in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.753164in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.753006in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.752849in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.752691in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.752533in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.752217in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.752060in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.751902in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.751428in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.751270in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.751113in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.750955in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.750639in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.750481in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.750324in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.750166in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.750008in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.749850in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.749534in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.749377in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.749061in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.748903in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.748745in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.748588in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.748430in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.748272in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.747956in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.747799in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.747641in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.747483in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.747325in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.747009in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.746852in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.746536in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.746220in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.746063in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.745905in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.745747in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.745589in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.745431in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.745273in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.744958in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.744642in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.744484in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.744327in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.744169in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.744011in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.743853in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.743537in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.743380in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.743222in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.743064in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.742906in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.742591in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.742433in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.742275in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.742117in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.741959in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.741801in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.741644in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.741486in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.741170in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.741012in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.740855in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.740697in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.740539in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.740381in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.740223in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.739908in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.739434in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.739276in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.739119in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.738961in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.738803in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.738645in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.738487in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.738330in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.738172in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.738014in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.737856in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.737698in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.737540in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.737383in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.737067in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.736909in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.736751in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.736594in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.736436in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.736120in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.735962in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.735804in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.735647in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.735489in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.735331in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.735173in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.734858in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.734384in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.734226in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.733911in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.733753in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.733595in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.733437in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.733279in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.733122in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.732964in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.732806in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.732648in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.732175in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.732017in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.731859in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.731701in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.731543in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.731228in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.731070in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.730754in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.730597in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.730439in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.730123in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.729807in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.729650in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.729492in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.729334in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.729176in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.729018in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.728861in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.728703in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.728387in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.728229in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.728071in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.727914in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.727598in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.727440in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.727282in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.727125in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.726967in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.726493in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.726335in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.726178in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.726020in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.725862in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.725704in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.725546in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.725231in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.725073in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.724915in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.724757in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.724442in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.724284in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.724126in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.723810in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.723653in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.723495in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.723337in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.723179in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.723021in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.722706in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.722548in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.722390in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.722232in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.721917in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.721759in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.721601in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.721443in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.721285in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.721128in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.720970in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.720812in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.720654in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.720496in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.720338in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.720181in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.719865in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.719549in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.719392in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.719234in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.718918in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.718760in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.718602in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.718445in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.718129in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.717971in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.717813in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.717656in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.717498in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.717340in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.717024in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.716866in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.716709in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.716551in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.716393in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.716235in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.716077in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.715920in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.715762in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.715604in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.715288in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.715131in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.714973in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.714657in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.714499in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.714341in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.714184in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.714026in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.713868in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.713710in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.713552in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.713395in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.713237in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.712763in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.712605in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.712448in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.712290in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.712132in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.711816in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.711659in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.711501in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.711343in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.711185in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.711027in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.710712in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.710554in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.710396in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.710080in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.709923in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.709765in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.709607in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.709449in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.709291in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.709133in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.708976in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.708818in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.708660in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.708502in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.708344in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.708187in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.708029in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.707713in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.707555in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.707398in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.707240in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.707082in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.706924in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.706608in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.706451in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.706293in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.705977in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.705819in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.705662in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.705504in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.705188in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.705030in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.704715in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.704557in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.704399in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.704241in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.703926in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.703610in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.703452in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.703294in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.703136in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.702979in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.702821in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.702663in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.702505in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.702347in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.702190in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.702032in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.701874in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.701558in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.701400in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.701243in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.701085in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.700927in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.700769in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.700611in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.700454in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.700296in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.699980in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.699822in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.699665in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.699507in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.699349in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.699191in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.699033in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.698718in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.698560in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.698402in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.698244in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.698086in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.697929in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.697613in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.697455in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.697297in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.697139in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.696982in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.696824in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.696666in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.696193in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.696035in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.695877in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.695719in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.695561in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.695403in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.695088in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.694930in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.694772in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.694457in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.694299in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.694141in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.693983in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.693825in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.693667in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.693510in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.693352in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.693194in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.692878in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.692721in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.692563in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.692405in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.692247in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.691932in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.691774in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.691458in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.691300in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.691142in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.690985in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.690827in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.690669in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.690511in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.690353in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.690196in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.689880in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.689722in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.689564in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.689406in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.689249in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.688933in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.688617in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.688460in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.688302in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.688144in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.687986in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.687828in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.687670in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.687513in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.687355in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.687197in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.687039in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.686881in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.686724in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.686566in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.686408in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.686250in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.686092in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.685934in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.685777in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.685619in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.685461in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.685303in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.685145in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.684988in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.684830in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.684672in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.684514in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.684356in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.684199in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.684041in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.683883in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.683725in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.683567in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.683409in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.683252in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.683094in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.682936in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.682778in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.682463in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.682305in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.682147in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.681989in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.681831in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.681673in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.681516in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.681358in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.681200in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.681042in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.680884in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.680411in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.680253in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.680095in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.679937in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.679622in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.679464in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.679306in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.679148in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.678833in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.678675in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.678517in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.678359in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.678201in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.678044in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.677886in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.677728in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.677570in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.677412in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.677255in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.677097in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.676781in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.676465in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.676150in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.675992in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.675834in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.675676in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.675519in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.675361in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.675203in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.675045in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.674887in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.674730in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.674572in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.674256in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.674098in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.673783in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.673625in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.673467in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.673309in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.673151in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.672836in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.672678in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.672520in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.672362in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.672047in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.671889in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.671731in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.671573in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.671415in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.671258in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.670784in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.670626in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.670468in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.670153in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.669995in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.669522in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.669364in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.669206in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.669048in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.668732in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.668575in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.668417in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.668101in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.667943in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.667786in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.667628in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.667470in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.667312in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.667154in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.666997in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.666839in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.666523in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.666365in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.666207in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.666050in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.665892in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.665734in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.665418in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.665261in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.665103in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.664945in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.664787in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.664629in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.664471in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.664156in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.663998in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.663840in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.663682in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.663525in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.663367in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.663051in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.662893in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.662735in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.662420in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.662104in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.661946in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.661631in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.661473in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.661157in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.660999in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.660842in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.660684in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.660368in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.660053in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.659895in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.659579in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.659421in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.659264in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.658948in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.658632in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.658474in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.658317in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.657843in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.657685in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.657528in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.657212in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.657054in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.656896in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.656581in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.656423in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.656265in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.655949in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.655792in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.655634in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.655476in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.655318in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.655160in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.654845in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.654687in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.654529in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.654371in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.654213in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.654056in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.653898in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.653582in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.653424in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.653266in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.653109in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.652793in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.652635in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.652320in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.652162in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.651846in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.651688in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.651531in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.651373in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.651215in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.651057in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.650899in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.650584in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.650426in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.650268in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.650110in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.649952in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.649795in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.649637in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.649479in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.649163in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.649005in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.648848in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.648532in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.648374in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.648216in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.648059in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.647901in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.647743in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.647427in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.647269in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.647112in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.646796in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.646638in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.646480in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.646323in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.646165in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.645849in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.645533in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.645376in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.645218in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.645060in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.644744in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.644429in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.644271in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.644113in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.643955in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.643798in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.643640in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.643482in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.643324in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.643166in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.643008in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.642851in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.642693in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.642535in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.642377in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.642219in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.642062in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.641746in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.641588in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.641430in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.641272in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.641115in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.640957in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.640799in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.640641in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.640483in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.640326in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.640168in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.640010in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.639852in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.639536in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.639221in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.639063in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.638905in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.638590in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.638432in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.638274in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.638116in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.637800in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.637643in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.637327in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.637011in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.636854in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.636696in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.636380in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.636222in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.636064in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.635907in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.635749in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.635591in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.635433in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.635275in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.635118in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.634960in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.634802in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.634486in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.634329in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.634171in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.633855in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.633697in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.633539in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.633224in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.633066in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.632908in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.632593in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.632435in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.632277in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.631961in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.631803in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.631646in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.631488in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.631330in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.631172in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.630857in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.630699in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.630541in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.630383in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.630225in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.630067in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.629910in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.629752in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.629594in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.629436in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.629278in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.629121in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.628963in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.628805in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.628647in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.628331in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.628174in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.627858in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.627700in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.627542in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.627385in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.627227in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.627069in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.626911in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.626753in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.626596in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.626438in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.626280in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.626122in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.625806in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.625649in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.625491in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.625333in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.625175in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.625017in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.624860in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.624702in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.624544in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.624228in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.624070in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.623913in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.623755in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.623597in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.623281in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.623124in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.622966in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.622650in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.622492in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.622334in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.622177in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.622019in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.621861in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.621545in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.621388in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.621230in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.621072in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.620914in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.620756in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.620598in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.620441in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.619809in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.619652in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.619494in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.619336in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.619178in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.619020in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.618863in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.618705in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.618547in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.618389in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.618231in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.617916in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.617600in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.617442in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.617284in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.617127in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.616969in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.616811in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.616653in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.616495in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.616337in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.616180in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.616022in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.615864in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.615706in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.615391in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.615233in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.615075in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.614917in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.614759in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.614601in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.614444in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.614286in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.614128in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.613655in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.613497in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.613339in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.613181in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.613023in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.612708in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.612550in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.612392in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.612234in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.612076in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.611919in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.611761in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.611445in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.611287in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.611130in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.610814in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.610498in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.610183in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.610025in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.609867in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.609709in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.609551in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.609394in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.609236in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.609078in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.608920in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.608762in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.608604in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.608289in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.608131in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.607973in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.607815in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.607658in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.607342in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.607184in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.607026in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.606868in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.606711in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.606553in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.606395in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.606079in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.605922in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.605448in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.605290in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.604975in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.604817in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.604659in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.604501in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.604343in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.604186in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.604028in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.603870in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.603712in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.603554in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.603239in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.603081in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.602923in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.602765in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.602292in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.602134in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.601976in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.601818in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.601661in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.601345in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.601187in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.600871in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.600714in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.600556in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.600398in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.600082in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.599925in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.599767in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.599609in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.599451in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.599293in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.599135in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.598820in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.598662in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.598504in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.598346in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.598189in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.598031in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.597873in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.597715in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.597399in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.597242in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.597084in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.596926in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.596610in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.596453in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.596295in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.596137in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.595821in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.595663in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.595506in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.595348in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.595190in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.595032in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.594717in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.594559in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.594401in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.593928in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.593770in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.593612in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.593296in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.593138in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.592665in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.592507in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.592349in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.592192in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.591876in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.591718in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.591560in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.591402in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.591245in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.591087in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.590929in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.590771in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.590613in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.590456in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.590298in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.590140in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.589982in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.589824in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.589666in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.589509in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.589351in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.589193in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.589035in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.588877in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.588562in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.588404in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.588246in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.587773in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.587615in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.587299in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.587141in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.586984in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.586826in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.586668in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.586510in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.586352in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.586195in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.586037in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.585879in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.585563in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.585405in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.585248in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.585090in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.584932in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.584774in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.584301in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.583985in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.583669in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.583512in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.583354in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.583196in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.583038in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.582880in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.582565in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.582407in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.582249in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.582091in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.581933in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.581776in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.581618in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.581460in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.581302in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.580987in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.580829in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.580671in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.580513in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.580197in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.580040in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.579882in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.579724in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.579566in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.579251in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.579093in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.578777in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.578619in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.578462in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.578304in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.578146in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.577988in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.577830in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.577672in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.577515in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.577357in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.577199in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.576883in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.576726in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.576568in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.576410in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.576094in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.575779in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.575621in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.575463in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.575305in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.575147in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.574990in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.574516in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.574358in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.574200in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.573727in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.573569in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.573254in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.573096in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.572938in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.572622in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.572464in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.572307in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.572149in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.571991in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.571833in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.571518in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.571360in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.570886in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.570729in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.570571in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.570413in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.570255in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.569939in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.569782in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.569624in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.569466in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.569308in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.569150in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.568993in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.568835in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.568677in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.568519in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.568361in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.568203in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.568046in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.567888in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.567572in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.567414in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.567257in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.567099in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.566941in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.566625in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.566467in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.566310in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.566152in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.565836in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.565678in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.565363in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.565205in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.564889in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.564731in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.564574in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.564258in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.564100in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.563942in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.563785in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.563627in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.563469in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.563311in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.563153in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.562680in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.562206in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.561891in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.561733in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.561575in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.561102in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.560944in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.560786in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.560628in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.560470in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.560313in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.560155in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.559997in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.559681in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.559524in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.559366in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.559208in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.559050in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.558892in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.558734in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.558419in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.558103in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.557945in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.557788in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.557630in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.557314in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.557156in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.556998in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.556841in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.556683in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.556525in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.556367in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.556209in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.556052in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.555578in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.555420in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.555262in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.555105in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.554947in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.554789in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.554316in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.554158in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.554000in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.553842in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.553684in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.553369in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.553211in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.553053in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.552737in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.552580in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.552422in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.552264in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.552106in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.551791in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.551633in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.551475in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.551317in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.551159in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.551001in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.550844in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.550686in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.550528in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.550370in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.550212in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.550055in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.549897in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.549739in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.549581in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.549423in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.549265in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.548950in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.548792in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.548634in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.548476in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.548319in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.548161in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.548003in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.547845in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.547687in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.547529in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.547214in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.547056in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.546898in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.546740in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.546583in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.546425in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.546267in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.545951in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.545794in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.545636in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.545478in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.545320in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.545162in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.545004in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.544847in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.544689in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.544531in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.544373in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.544058in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.543900in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.543742in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.543584in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.543426in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.543268in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.543111in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.542953in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.542795in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.542637in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.542479in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.542322in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.542164in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.542006in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.541848in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.541690in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.541532in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.541375in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.541217in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.541059in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.540901in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.540743in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.540586in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.540428in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.540270in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.540112in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.539954in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.539796in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.539639in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.539323in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.539165in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.539007in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.538850in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.538692in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.538376in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.538218in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.537745in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.537587in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.537429in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.537271in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.537114in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.536956in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.536798in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.536640in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.536482in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.536167in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.536009in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.535851in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.535693in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.535535in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.535378in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.535220in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.534904in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.534746in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.534431in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.534273in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.534115in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.533957in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.533642in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.533484in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.533326in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.533010in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.532853in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.532695in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.532379in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.532221in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.532063in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.531906in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.531748in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.531590in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.531274in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.531117in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.530959in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.530801in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.530643in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.530485in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.530328in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.530170in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.530012in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.529854in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.529696in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.529538in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.529381in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.529223in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.529065in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.528907in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.528276in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.527960in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.527802in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.527645in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.527329in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.527171in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.527013in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.526856in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.526698in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.526540in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.526382in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.525909in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.525751in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.525593in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.525435in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.525277in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.525120in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.524962in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.524804in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.524646in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.524488in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.524330in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.524015in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.523857in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.523699in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.523541in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.523384in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.523226in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.522910in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.522752in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.522595in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.522437in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.522279in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.522121in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.521805in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.521648in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.521332in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.521174in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.521016in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.520701in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.520385in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.520069in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.519912in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.519754in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.519596in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.519123in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.518965in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.518807in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.518649in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.518491in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.518333in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.518176in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.518018in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.517860in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.517702in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.517544in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.517229in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.517071in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.516913in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.516755in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.516597in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.516440in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.516282in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.516124in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.515966in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.515651in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.515493in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.515177in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.515019in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.514861in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.514704in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.514546in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.514072in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.513915in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.513757in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.513599in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.513441in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.513283in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.512968in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.512810in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.512652in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.512336in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.512179in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.512021in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.511863in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.511705in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.511547in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.511390in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.511232in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.511074in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.510758in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.510600in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.510443in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.510285in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.510127in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.509969in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.509811in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.509654in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.509496in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.509338in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.509180in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.509022in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.508549in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.508233in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.508075in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.507918in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.507760in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.507444in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.507286in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.507128in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.506971in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.506813in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.506655in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.506339in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.506182in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.506024in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.505866in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.505708in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.505550in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.505393in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.505235in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.505077in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.504919in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.504603in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.504446in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.504288in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.503814in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.503657in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.503341in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.503025in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.502867in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.502710in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.502552in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.502394in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.502236in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.501921in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.501605in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.501447in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.501289in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.501131in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.500816in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.500658in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.500342in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.500185in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.500027in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.499711in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.499553in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.499238in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.498922in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.498291in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.498133in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.497975in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.497817in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.497186in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.496870in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.496713in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.496397in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.496239in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.496081in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.495924in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.495292in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.495134in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.494977in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.494819in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.494661in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.494503in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.494345in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.494188in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.494030in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.493872in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.493714in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.493398in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.493241in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.492767in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.492609in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.491978in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.491820in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.491662in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.491505in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.491347in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.491189in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.491031in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.490873in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.490716in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.490558in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.490242in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.490084in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.489927in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.489769in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.489611in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.489453in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.489137in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.488980in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.488822in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.488664in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.488506in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.488191in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.487875in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.487717in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.487559in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.487244in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.487086in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.486928in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.486770in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.486612in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.486297in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.486139in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.485981in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.485823in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.485665in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.485192in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.485034in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.484876in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.484719in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.484561in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.483929in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.483772in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.483614in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.483456in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.483298in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.482983in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.482825in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.482667in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.482509in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.482194in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.482036in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.481878in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.481720in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.481562in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.481404in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.481247in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.481089in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.480931in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.480615in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.480300in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.480142in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.479826in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.479511in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.479353in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.479195in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.479037in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.478564in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.478406in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.478248in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.478090in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.477932in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.477617in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.477459in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.477301in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.477143in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.476986in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.476828in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.476512in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.476354in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.476196in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.475881in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.475723in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.475565in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.475407in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.475092in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.474934in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.474618in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.474460in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.474303in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.474145in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.473987in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.473671in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.473514in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.473356in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.473198in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.473040in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.472725in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.472567in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.472409in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.472093in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.471778in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.471620in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.471304in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.471146in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.470989in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.470673in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.470515in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.470357in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.470199in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.470042in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.469884in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.469568in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.469410in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.469253in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.469095in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.468779in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.468621in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.468463in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.468306in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.468148in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.467990in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.467359in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.467201in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.467043in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.466885in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.466570in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.466412in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.466096in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.465781in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.465623in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.465465in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.465307in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.465149in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.464992in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.464834in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.464676in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.464518in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.464360in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.464045in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.463729in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.463571in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.463413in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.463256in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.463098in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.462940in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.462782in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.462466in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.462309in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.462151in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.461993in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.461835in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.461677in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.461520in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.461362in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.461046in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.460888in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.460730in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.460573in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.460415in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.459784in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.459626in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.459468in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.459310in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.459152in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.458994in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.458837in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.458679in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.458521in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.458363in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.458205in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.458048in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.457732in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.457574in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.457416in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.457259in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.457101in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.456943in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.456785in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.456627in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.456312in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.456154in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455996in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455838in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455680in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455523in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455365in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455207in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.454891in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.454733in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.454418in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.454260in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.454102in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.453944in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.453787in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.453629in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.453155in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.452997in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.452840in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.452524in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.452208in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.452051in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.451893in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.451735in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.451577in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.451419in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.451104in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.450946in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.450788in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.450630in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.450472in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.450315in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.449999in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.449841in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.449683in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.449526in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.449368in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.449210in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.449052in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.448894in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.448736in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.448579in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.448421in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.448263in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.447790in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.447632in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.447474in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.447316in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.447158in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.446685in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.446527in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.446054in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.445896in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.445738in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.445580in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.445422in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.445264in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.445107in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.444791in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.444475in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.444318in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.444160in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.443844in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.443686in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.443371in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.443055in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.442897in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.442739in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.442582in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.442266in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.442108in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.441950in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.441793in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.441635in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.441161in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.441003in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.440846in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.440688in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.440530in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.440372in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.440214in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.440057in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.439899in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.439741in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.439425in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.439267in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.439110in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.438952in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.438794in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.438636in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.438478in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.438321in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.438163in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.438005in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.437847in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.437531in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.437374in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.437216in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.437058in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.436900in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.436742in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.436585in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.435953in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.435795in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.435638in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.435480in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.435322in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.435164in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.435006in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.434849in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.434691in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.434375in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.434217in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.434059in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.433902in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.433744in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.433428in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.433113in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.432955in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.432797in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.432481in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.432324in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.432008in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.431850in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.431692in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.431377in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.431061in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.430903in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.430745in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.430588in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.430114in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.429956in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.429798in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.429641in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.429325in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.429167in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.429009in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.428852in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.428536in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.427905in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.427747in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.427431in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.427273in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.427116in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.426958in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.426800in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.426642in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.426484in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.426326in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.426169in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.426011in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.425853in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.425695in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.425537in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.425380in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.425222in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.425064in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.424906in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.424748in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.424433in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.424275in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.424117in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.423959in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.423801in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.423644in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.423486in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.423170in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.423012in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.422855in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.422697in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.422539in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.422381in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.422223in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.422065in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.421908in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.421750in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.421592in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.421434in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.421276in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.421119in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.420961in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.420803in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.420645in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.420487in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.420329in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.420172in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.420014in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.419856in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.419698in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.419540in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.419383in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.419225in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.418909in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.418593in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.418436in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.418120in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.417962in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.417804in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.417489in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.417331in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.417173in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.416700in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.416542in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.416068in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.415911in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.415753in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.415595in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.415437in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.415279in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.415122in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.414964in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.414648in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.414490in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.414332in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.414175in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.413859in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.413701in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.413543in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.413386in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.413070in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.412912in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.412754in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.412439in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.412281in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.412123in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.411965in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.411807in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.411334in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.411018in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.410860in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.410703in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.410071in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.409914in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.409756in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.409598in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.409440in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.409125in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.408967in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.408493in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.408335in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.407862in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.407546in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.407231in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.406915in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.406757in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.406442in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.406284in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.406126in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.405810in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.405495in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.405337in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.405179in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.405021in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.404706in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.404232in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.404074in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.403917in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.403759in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.403601in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.403443in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.403127in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.402970in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.402812in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.402496in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.402338in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.402181in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.401707in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.401392in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.401234in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.401076in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.400918in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.400760in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.400602in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.400287in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.399971in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.399813in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.399656in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.399498in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.399182in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.399024in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.398866in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.398709in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.398551in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.398393in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.398077in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.397920in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.397762in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.397604in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.397446in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.397288in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.396657in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.396341in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.395868in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.395710in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.395394in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.395237in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.395079in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.394921in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.394763in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.394605in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.394132in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.393974in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.393816in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.393658in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.393501in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.393343in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.392869in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.392554in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.392396in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.392080in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.391923in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.391765in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.391607in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.391449in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.391291in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.391133in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.390976in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.390818in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.390502in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.390187in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.390029in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.389713in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.388924in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.388766in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.388608in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.388451in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.388135in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.387977in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.387819in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.387661in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.387504in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.387346in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.387188in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.387030in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.386715in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.386557in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.386399in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.386241in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.385768in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.385610in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.385452in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.385294in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.384979in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.384821in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.384663in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.384505in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.384347in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.384190in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.384032in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.383716in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.383243in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.382611in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.382454in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.382296in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.382138in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.381980in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.381822in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.381349in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.381191in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.380718in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.380402in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.380244in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.380086in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.379928in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.379771in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.379613in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.379139in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.378824in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.378666in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.378508in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.378192in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.378035in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.377877in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.377719in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.377561in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.377403in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.377088in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.376930in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.376772in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.376614in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.376457in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.376141in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.375983in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.375825in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.375667in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.375510in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.375352in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.375194in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.374878in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.374721in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.374405in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.374247in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.374089in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.373616in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.373300in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.372985in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.372511in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.372353in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.371880in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.371564in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.371406in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.371249in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.371091in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.370933in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.370775in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.370459in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.370302in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.370144in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.369986in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.369828in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.369670in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.369355in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.369197in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.369039in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.368881in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.368724in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.368566in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.368250in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.368092in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.367934in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.367777in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.367619in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.367461in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.367145in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.366988in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.366672in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.366514in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.366356in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.366041in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.365883in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.365725in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.365567in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.364936in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.364778in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.364620in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.364305in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.363831in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.363516in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.363358in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.363200in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.363042in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.362726in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.362569in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.362411in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.362095in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.361937in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.361622in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.361464in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.361306in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.361148in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.360991in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.360833in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.360517in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.360201in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.360044in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.359886in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.359728in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.359570in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.359412in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.359255in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.358939in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.358781in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.358623in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.358150in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.357992in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.357834in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.357676in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.357361in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.357045in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.356887in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.356729in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.356572in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.356414in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.356256in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.355940in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.355625in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.355467in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.355309in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.354993in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.354836in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.354678in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.354520in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.354362in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.354204in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.353889in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.353731in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.353573in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.353415in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.353257in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.353100in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.352784in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.352626in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.352468in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.352311in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.352153in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.351995in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.351679in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.351522in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.351206in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.350890in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.350732in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.350575in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.350417in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.350259in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.350101in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.349943in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.349786in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.349470in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.349312in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.349154in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.348996in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.348839in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.348365in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.348207in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.348050in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.347892in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.347576in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.347418in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.347260in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.347103in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.346945in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.346629in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.345998in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.345840in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.345524in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.345367in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.345209in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.345051in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.344893in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.344420in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.344262in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.343946in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.343789in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.343631in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.343473in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.343315in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.343157in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.342999in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.342842in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.342684in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.342526in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.342368in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.342210in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.342053in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.341579in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.341421in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.341263in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.340632in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.340474in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.340317in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.340001in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.339843in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.339370in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.339212in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.339054in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.338896in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.338738in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.338265in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.338107in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.337949in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.337791in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.337634in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.337002in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.336845in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.336687in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.336529in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.336056in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.335898in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.335740in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.335582in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.335424in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.334951in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.334793in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.334635in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.334477in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.334320in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.334004in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.333846in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.333688in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.333530in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.333373in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.333215in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.332899in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.332741in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.332584in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.332268in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.332110in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.331637in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.331479in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.331321in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.331163in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.331005in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.330532in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.330374in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.330216in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.330058in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.329901in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.329743in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.329585in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.329427in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.329269in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.329112in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.328954in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.328796in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.328480in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.328007in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.327849in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.327691in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.327218in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.327060in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.326902in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.326744in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.326587in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.326271in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.326113in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.325797in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.325640in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.325008in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.324851in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.324693in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.324377in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.324219in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.323904in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.323746in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.323588in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.323430in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.323115in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.322957in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.322641in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.322483in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.322325in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.321852in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.321694in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.321536in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.321379in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.321063in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.320747in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.320590in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.320432in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.320274in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.320116in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.319643in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.319169in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.319011in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.318854in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.318538in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.318380in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.318222in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.318064in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.317749in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.317591in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.317275in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.316960in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.316802in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.316644in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.316328in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.316171in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.316013in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.315855in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.315224in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.315066in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.314592in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.314435in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.314119in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.313961in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.313803in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.313646in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.313488in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.313330in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.312857in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.312699in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.312541in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.312225in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.312067in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.311910in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.311752in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.311594in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.311436in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.311278in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.311121in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.310805in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.310647in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.310489in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.310331in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.310174in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.310016in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.309858in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.309700in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.309542in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.309385in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.309069in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.308911in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.308595in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.308438in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.308280in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.307806in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.307649in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.307491in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.307175in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.307017in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.306859in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.306702in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.306386in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.306228in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.306070in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.305913in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.305755in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.305597in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.305439in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.305123in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.304966in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.304808in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.304650in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.304492in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.304177in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.304019in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.303861in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.303703in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.303545in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.303388in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.303072in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.302598in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.302283in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.301967in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.301809in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.301652in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.301494in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.301178in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.300862in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.300705in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.300547in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.300389in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.300231in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.300073in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.299916in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.299758in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.299600in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.299442in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.299284in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.299126in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.298969in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.298653in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.298495in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.298337in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.298180in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.298022in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.297864in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.297548in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.297390in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.297233in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.297075in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.296759in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.296444in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.296286in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.295812in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.295655in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.295023in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.294865in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.294708in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.294550in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.294234in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.294076in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.293919in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.293761in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.293603in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.293445in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.293129in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.292972in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.292814in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.292656in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.292498in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.292340in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.292025in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.291709in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.291551in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.291393in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.291236in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.290920in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.290604in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.290447in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.290289in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.290131in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.289815in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.289657in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.289342in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.289184in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.289026in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.288868in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.288711in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.288553in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.288395in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.288237in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.288079in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.287922in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.287764in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.287606in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.287448in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.287132in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.286975in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.286817in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.286501in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.286343in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.286028in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.285870in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.285712in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.285396in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.285239in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.285081in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.284923in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.284292in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.284134in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.283976in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.283818in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.283660in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.283503in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.283187in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.283029in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.282871in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.282714in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.282556in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.282082in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.281609in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.281451in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.281293in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.280978in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.280820in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.280662in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.280504in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.280346in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.279557in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.279399in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.279242in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.279084in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.278768in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.278610in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.278453in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.278295in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.278137in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.277979in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.277663in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.277348in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.277190in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.277032in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.276559in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.276243in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.276085in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.275927in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.275770in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.275454in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.275296in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.275138in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.274981in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.274823in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.274665in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.274349in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.274191in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.274034in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.273876in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.273718in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.273560in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.273245in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.273087in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.272929in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.272771in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.272613in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.272456in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.272140in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.271982in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.271824in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.271666in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.271509in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.271351in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.271193in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.271035in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.270877in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.270720in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.270404in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.270246in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.269930in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.269615in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.269457in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.269299in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.268826in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.268668in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.268510in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.268194in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.267879in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.267563in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.267405in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.267090in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.266616in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.266143in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.265985in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.265669in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.265512in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.265354in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.265196in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.265038in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.264722in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.264407in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.264249in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.264091in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.263933in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.263776in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.263618in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.263302in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.263144in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.262987in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.262671in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.262513in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.262040in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.261724in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.261566in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.261408in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.261251in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.261093in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.260935in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.260777in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.260619in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.260461in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.260304in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.260146in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.259830in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.259672in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.259515in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.259357in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.259199in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.259041in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.258883in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.258725in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.258568in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.258410in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.258252in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.257779in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.257621in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.257463in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.257305in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.257147in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.256989in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.256832in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.256516in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.256358in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.256200in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.255569in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.255411in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.255254in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.255096in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.254780in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.254307in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.254149in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.253991in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.253833in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.253675in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.253518in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.253360in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.253202in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.253044in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.252886in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.252728in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.252571in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.252255in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.252097in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.251939in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.251782in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.251624in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.251466in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.251150in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.250992in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.250677in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.250519in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.250361in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.250046in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.249888in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.249730in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.249572in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.249414in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.249256in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.248783in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.248625in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.248310in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.248152in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.247836in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.247678in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.247521in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.247205in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.247047in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.246731in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.246416in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.246258in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.246100in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.245942in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.245627in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.245469in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.245311in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.245153in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.244995in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.244838in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.244680in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.244522in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.244364in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.244206in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.244049in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.243891in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.243733in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.243575in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.243417in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.243259in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.243102in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.242944in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.242786in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.242628in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.242470in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.242313in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.242155in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.241997in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.241839in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.241681in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.241523in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.241208in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.241050in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.240892in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.240734in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.240577in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.240419in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.239945in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.239788in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.239472in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.239314in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.238841in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.238683in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.238525in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.238367in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.238209in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.237894in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.237736in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.237578in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.237420in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.237262in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.237105in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.236789in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.236631in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.236473in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.236316in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.236158in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.235684in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.235526in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.235053in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.234895in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.234737in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.234422in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.234264in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.234106in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.233948in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.233790in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.233633in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.233317in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.233159in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.233001in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.232844in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.232686in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.232528in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.232212in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.232055in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.231897in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.231739in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.231423in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.231265in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.231108in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.230950in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.230634in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.230476in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.230161in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.230003in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.229845in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.229687in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.229372in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.229214in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.229056in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.228898in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.228740in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.228583in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.228425in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.228267in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.227951in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.227793in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.227320in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.227004in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.226847in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.226689in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.226531in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.226373in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.226215in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.226057in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.225900in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.225742in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.225268in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.225111in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.224953in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.224637in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.224321in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.224006in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.223848in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.223532in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.223375in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.223217in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.223059in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.222901in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.222743in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.222428in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.222270in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.222112in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.221954in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.221481in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.221165in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.221007in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.220692in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.220376in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.220218in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.220060in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.219903in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.219587in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.219429in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.219114in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.218956in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.218798in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.218640in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.218324in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.218009in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.217851in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.217693in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.217535in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.217378in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.217220in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.217062in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.216904in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.216746in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.216115in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.215957in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.215799in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.215642in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.215326in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.215168in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.215010in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.214853in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.214695in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.214537in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.214379in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.214221in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.213590in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.213274in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.213117in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.212959in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.212801in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.212327in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.212170in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.212012in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.211854in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.211696in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.211381in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.211223in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.211065in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.210907in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.210591in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.210118in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.209960in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.209802in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.209645in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.209487in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.209329in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.209171in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.209013in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.208855in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.208698in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.208540in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.208382in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.208066in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.207909in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.207751in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.207593in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.207435in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.207120in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.206962in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.206804in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.206646in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.206330in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.206173in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.205857in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.205541in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.205068in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.204752in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.204594in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.204437in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.204121in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.203963in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.203332in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.203174in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.203016in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.202858in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.202543in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.202069in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.201912in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.201754in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.201438in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.201280in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.200965in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.200807in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.200649in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.200333in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.200176in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.200018in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.199860in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.199702in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.199544in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.199071in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.198913in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.198755in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.198440in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.198124in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.197808in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.197335in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.197019in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.196861in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.196388in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.196230in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.195757in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.195599in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.195441in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.195283in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.195125in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.194652in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.194494in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.194336in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.194179in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.194021in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.193863in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.193547in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.193389in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.193232in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.193074in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.192916in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.192443in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.192285in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.192127in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.191969in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.191811in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.191338in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.191180in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.191022in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.190864in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.190707in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.190391in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.190233in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.190075in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.189760in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.189444in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.189128in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.188813in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.188655in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.188497in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.188182in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.188024in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.187866in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.187708in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.187550in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.187392in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.187235in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.187077in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.186919in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.186761in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.186603in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.186446in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.186288in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.185972in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.185814in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.185656in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.185499in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.184867in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.184710in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.184552in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.184078in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.183763in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.183605in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.183447in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.183289in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.183131in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.182974in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.182658in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.182500in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.182342in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.182185in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.181869in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.181553in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.181395in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.181238in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.181080in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.180922in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.180606in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.180291in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.180133in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.179975in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.179817in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.179659in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.179502in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.179186in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.178870in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.178713in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.178239in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.178081in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.177923in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.177608in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.177450in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.177292in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.176977in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.176503in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.176345in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.175872in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.175714in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.175556in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.175398in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.175241in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.175083in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.174767in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.174609in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.174294in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.174136in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.173662in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.173505in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.173347in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.173189in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.172716in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.172558in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.172242in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.171926in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.171611in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.171295in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.171137in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.170980in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.170822in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.170506in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.170348in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.170190in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.170033in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.169875in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.169717in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.169401in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.169244in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.169086in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.168928in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.168770in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.168454in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.168297in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.168139in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.167823in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.167665in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.167508in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.167192in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.167034in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.166876in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.166719in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.166561in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.166403in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.166245in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.165614in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.165298in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.164983in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.164825in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.164667in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.164351in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.164193in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.163878in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.163720in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.163562in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.163404in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.163247in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.163089in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.162615in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.162457in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.162300in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.162142in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.161668in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.161195in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.161037in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.160564in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.160406in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.160248in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.159932in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.159459in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.159143in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.158986in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.158828in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.158670in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.158512in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.158354in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.158196in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.157881in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.157723in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.157407in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.157250in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.157092in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.156934in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.156776in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.156618in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.156460in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.156145in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.155987in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.155671in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.155514in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.155356in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.155040in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.154882in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.154724in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.154567in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.154409in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.154251in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.153935in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.153778in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.153620in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.153462in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.153304in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.153146in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.152515in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.152357in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.152199in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.152042in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.151726in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.151568in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.151410in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.151253in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.151095in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.150937in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.150779in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.150621in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.150463in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.149990in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.149832in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.149674in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.149359in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.149201in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.149043in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.148885in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.148727in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.148412in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.148254in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.148096in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.147938in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.147781in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.147623in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.147149in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.146991in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.146834in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.146676in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.146360in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.146202in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.146045in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.145887in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.145413in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.144940in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.144782in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.144624in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.144309in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.143993in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.143835in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.143519in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.143204in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.142888in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.142730in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.142573in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.142415in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.142257in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.142099in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.141626in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.141152in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.140994in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.140837in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.140679in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.140048in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.139732in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.139574in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.139416in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.139258in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.138943in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.138785in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.138627in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.138469in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.138312in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.138154in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.137838in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.137522in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.137365in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.137207in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.137049in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.136891in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.136733in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.136576in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.136260in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.136102in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.135944in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.135786in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.135629in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.135471in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.134997in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.134840in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.134524in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.134366in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.134208in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.133893in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.133735in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.133577in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.133419in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.133261in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.132946in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.132788in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.132472in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.132315in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.132157in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.131999in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.131841in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.131525in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.131368in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.131210in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.131052in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.130736in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.130579in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.130421in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.129947in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.129474in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.129316in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.129158in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.129000in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.128843in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.128685in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.128527in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.128369in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.128211in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.128053in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.127896in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.127738in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.127580in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.127422in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.127107in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.126949in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.126791in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.126318in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.126160in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.126002in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.125844in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.125528in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.125213in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.124897in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.124739in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.124424in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.124108in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.123950in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.123792in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.123635in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.123477in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.123319in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.123003in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.122846in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.122688in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.122530in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.122372in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.122214in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.122056in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.121899in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.121741in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.121583in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.121425in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.121267in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.121110in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.120794in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.120636in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.120478in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.120320in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.120163in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.119689in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.119531in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.119374in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.119216in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.119058in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.118900in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.118585in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.118269in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.118111in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.117953in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.117795in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.117480in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.117322in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.117164in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.116849in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.116691in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.116533in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.116375in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.116217in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.116059in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.115902in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.115744in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.115586in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.115270in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.115113in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.114955in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.114639in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.114481in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.114008in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.113850in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.113692in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.113534in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.113061in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.112903in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.112745in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.112587in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.112430in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.112272in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.111798in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.111641in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.111483in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.111325in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.111167in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.110852in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.110694in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.110536in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.110378in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.110220in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.109747in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.109589in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.109431in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.109116in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.108958in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.108642in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.108484in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.107853in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.107695in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.107380in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.107222in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.107064in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.106748in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.106590in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.106433in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.106275in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.106117in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.105959in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.105801in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.105644in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.105328in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.105170in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.105012in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.104854in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.104539in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.104223in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.104065in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.103592in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.103276in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.103118in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.102961in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.102803in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.102645in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.102487in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.102329in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.102014in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.101698in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.101540in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.101383in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.101225in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.100909in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.100593in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.100436in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.100278in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.100120in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.099962in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.099804in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.099647in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.099489in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.099331in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.099173in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.099015in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.098700in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.098542in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.098384in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.098226in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.098068in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.097911in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.097595in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.097437in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.097279in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.097121in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.096964in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.096806in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.096490in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.096332in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.096175in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.096017in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.095701in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.095543in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.095385in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.095228in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.095070in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.094912in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.094754in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.094596in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.094281in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.094123in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.093965in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.093807in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.093650in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.093176in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.093018in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.092860in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.092703in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.092229in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.092071in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.091914in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.091756in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.091598in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.091440in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.090967in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.090651in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.090493in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.090178in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.089862in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.089704in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.089546in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.089388in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.089231in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.089073in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.088757in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.088599in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.088442in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.088284in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.088126in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.087968in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.087652in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.087495in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.087179in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.086863in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.086548in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.086390in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.086232in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.085917in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.085601in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.085285in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.085127in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.084970in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.084812in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.084654in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.084496in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.084023in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.083707in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.083549in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.083076in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.082918in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.082602in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.082445in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.082129in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.081971in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.081340in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.080866in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.080709in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.080393in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.080235in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.080077in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.079919in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.079604in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.079446in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.079288in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.079130in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.078815in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.078657in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.078499in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.078341in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.078184in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.078026in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.077868in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.077710in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.077394in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.077237in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.077079in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.076605in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.076448in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.076290in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.076132in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.075974in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.075658in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.075501in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.075185in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.074869in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.074712in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.074396in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.074238in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.074080in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.073922in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.073765in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.073607in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.073449in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.073291in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.073133in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.072976in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.072818in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.072660in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.072502in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.072186in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.072029in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.071871in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.071713in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.071555in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.071397in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.071240in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.071082in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.070924in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.070766in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.070608in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.070293in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.070135in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.069977in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.069819in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.069661in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.069504in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.069346in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.069188in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.069030in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.068715in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.068557in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.068399in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.068241in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.068083in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.067768in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.067610in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.067452in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.067294in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.067136in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.066821in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.066663in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.066505in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.066347in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.066189in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.066032in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.065558in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.065243in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.065085in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.064927in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.064453in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.064296in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.064138in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.063349in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.063191in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.063033in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.062875in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.062717in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.062560in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.062244in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.062086in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.061771in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.061613in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.060982in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.060824in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.060666in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.060350in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.060192in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.060035in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.059877in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.059719in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.059561in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.059246in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.058772in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.058614in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.058456in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.058299in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.058141in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.057983in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.057825in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.057667in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.057510in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.057352in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.057194in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.057036in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.056720in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.056563in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.056405in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.056247in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.056089in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.055931in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.055774in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.055458in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.055300in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.055142in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.054984in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.054827in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.054511in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.054353in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.054195in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.054038in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.053880in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.053722in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.053406in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.053249in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.053091in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.052933in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.052775in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.052617in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.052302in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.052144in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.051986in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.051670in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.051513in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.051197in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.051039in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.050881in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.050566in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.050408in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.050250in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.050092in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.049934in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.049619in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.049461in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.049303in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.049145in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.048987in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.048830in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.048672in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.048514in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.048356in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.048041in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.047883in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.047725in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.047567in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.047409in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.047251in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.047094in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.046620in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.046462in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.046305in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.046147in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.045673in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.045516in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.045358in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.045200in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.045042in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.044884in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.044253in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.044095in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.043937in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.043780in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.043464in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.043306in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.043148in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.042833in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.042675in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.042517in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.042359in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.042201in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.042044in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.041886in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.041570in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.041254in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.041097in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.040939in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.040781in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.040623in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.040465in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.040150in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.039992in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.039834in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.039676in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.039518in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.039361in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.039203in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.039045in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.038887in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.038729in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.038572in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.038414in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.038256in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.037940in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.037783in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.037625in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.037467in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.037309in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.037151in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.036836in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.036678in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.036362in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.036204in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.035731in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.035573in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.035415in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.035257in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.034784in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.034626in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.034468in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.034311in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.034153in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.033995in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.033837in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.033679in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.033521in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.033364in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.033206in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.033048in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.032890in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.032732in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.032417in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.032101in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.031785in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.031628in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.031312in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.031154in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.030996in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.030839in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.030365in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.030050in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.029892in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.029734in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.029576in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.029260in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.029103in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.028945in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.028787in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.028629in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.028471in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.028314in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.027998in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.027840in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.027524in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.027367in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.026893in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.026735in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.026578in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.026420in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.026262in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.026104in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.025788in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.025631in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.025315in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.024842in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.024526in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.024368in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.024210in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.024052in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.023895in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.023579in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.023421in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.023106in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.022790in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.022632in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.022474in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.022316in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.022159in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.021843in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.021685in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.021370in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.021212in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.021054in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.020896in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.020738in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.020581in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.020423in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.020265in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.020107in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.019949in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.019791in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.019476in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.019318in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.019160in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.019002in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.018845in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.018687in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.018529in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.018371in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.018055in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.017898in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.017740in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.017582in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.017424in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.017266in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.016951in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.016793in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.016635in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.016162in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.016004in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.015846in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.015688in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.015373in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.015215in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.015057in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.014899in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.014741in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.014426in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.014268in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.014110in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.013794in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.013637in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.013321in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.013163in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.013005in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.012848in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.012532in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.012374in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.012216in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.012058in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.011901in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.011585in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.011427in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.011269in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.011112in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.010954in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.010796in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.010480in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.010322in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.010165in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.010007in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.009533in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.009060in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.008902in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.008744in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.008586in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.008429in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.008271in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.008113in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.007955in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.007797in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.007640in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.007482in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.007008in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.006850in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.006693in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.006535in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.006377in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.006061in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.005904in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.005746in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.005430in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.005115in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.004799in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.004641in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.004483in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.004325in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.004010in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.003852in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.003694in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.003379in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.003221in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.003063in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.002905in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.002589in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.002274in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.001800in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.001485in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.001169in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.001011in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.000853in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.000696in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.000380in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.000222in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.000064in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.999907in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.999749in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.999591in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.999275in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.999117in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.998802in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.998644in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.998171in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.998013in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{1.997697in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{1.997539in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{1.997382in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.997066in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.996908in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.996750in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.996592in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.996277in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{1.995803in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{1.995646in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{1.995488in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{1.995330in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{1.995172in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.994856in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.994699in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.994541in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{1.994383in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.994225in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{1.994067in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{1.993910in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{1.993752in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{1.993594in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{1.993436in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{1.993278in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{1.993120in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{1.992963in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{1.992647in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{1.992489in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{1.992331in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{1.992174in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{1.992016in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{1.991542in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{1.991384in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{1.991227in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{1.990911in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{1.990595in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{1.990438in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{1.990280in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{1.990122in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.989964in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.989649in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{1.989333in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{1.989175in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{1.988070in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.987913in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.987597in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.987439in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.986966in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{1.986808in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{1.986650in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{1.986492in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{1.986334in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.986019in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.985861in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.985387in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.984914in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.984756in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.984598in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.984441in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.984125in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.983967in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.983809in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.983651in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.983494in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.983336in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.983178in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.983020in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.982705in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.982547in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.982231in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.982073in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.981915in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.981600in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.981442in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{1.980969in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{1.980811in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{1.980495in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{1.980337in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{1.980180in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{1.980022in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{1.979706in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.979390in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{1.979233in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{1.979075in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.978917in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.978759in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.978601in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.978286in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.978128in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{1.977970in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.977812in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.977654in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{1.977497in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{1.977181in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.976708in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.976392in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{1.975918in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{1.975761in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{1.975445in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{1.975287in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{1.975129in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{1.974972in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{1.974814in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{1.974656in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{1.974498in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{1.974340in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{1.974182in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{1.973867in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{1.973709in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{1.973078in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{1.972920in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{1.972762in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{1.972604in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{1.972289in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{1.972131in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{1.971973in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{1.971657in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{1.971500in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{1.971342in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{1.971184in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{1.970395in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{1.970237in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{1.970079in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{1.969921in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{1.969764in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{1.969290in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{1.969132in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{1.968975in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{1.968817in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{1.968659in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{1.968185in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{1.968028in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{1.967870in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{1.967712in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{1.967554in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{1.967396in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{1.967239in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{1.967081in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.966923in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{1.965976in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.965818in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.965660in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{1.965503in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{1.965345in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{1.965187in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.965029in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{1.964871in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{1.964714in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{1.964556in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{1.964398in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.964240in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.963924in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.963135in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.962820in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.962662in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.962504in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.962346in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.962188in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.962031in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.961242in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{1.961084in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.960926in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.960295in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.960137in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.959979in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.959821in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.959663in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.959506in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.959348in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.959190in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{1.958874in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{1.958716in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{1.958559in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.958401in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{1.958243in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{1.958085in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.957927in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.957770in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.957612in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.957296in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.957138in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.956981in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.956823in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.956665in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.956507in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.956349in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.956191in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.956034in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.955718in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.955560in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.955402in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{1.955087in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.954771in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.954455in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.953982in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.953824in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.953666in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.953509in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.953351in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.953193in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{1.952877in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.952562in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{1.952404in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.952246in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.952088in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.951457in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.951141in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.950983in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.950668in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{1.950510in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.950352in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.950037in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.949563in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.949405in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.949248in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.949090in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.948932in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.948458in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{1.948301in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{1.948143in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{1.947985in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{1.947669in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.947354in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.947196in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.947038in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.946880in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.946722in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.946565in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.946249in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{1.946091in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.945933in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.945776in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.945460in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.945144in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{1.944986in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.944829in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.944671in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{1.944040in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{1.943724in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{1.943250in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.942935in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.942777in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.942619in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.942461in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{1.942304in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.942146in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.941988in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.941830in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.941672in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.941514in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.941357in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.941199in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.941041in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.940725in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.940568in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.940410in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.940094in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.939463in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.939305in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.939147in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.938989in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.938674in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.938516in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.938358in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.938200in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.938043in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.937885in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{1.937411in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.937253in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.937096in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{1.936622in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.936307in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.936149in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.935991in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.935833in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.935675in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.935517in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.935202in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.935044in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.934886in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.934728in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{1.934571in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{1.934097in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.933939in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.933781in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.933624in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.933466in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.933308in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.932992in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.932835in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.932677in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.932519in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.932361in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.932203in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.931888in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.931730in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.931572in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.931414in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.931256in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.931099in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.930941in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.930783in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{1.930625in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{1.930467in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{1.930310in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{1.930152in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.929994in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{1.929678in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{1.929520in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{1.929205in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.929047in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.928889in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.928416in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.928258in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{1.928100in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{1.927942in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.927784in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.927153in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.926995in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.926680in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.926364in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.926206in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.926048in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{1.925891in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.925733in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{1.925575in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.925259in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.924786in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.924470in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.924155in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.923997in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.923839in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.923681in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.923523in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.923366in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.923050in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.922892in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.922734in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.922577in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.922419in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.922261in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.921945in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.921787in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.921630in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.921314in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.921156in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.920683in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.920525in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.920367in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.920209in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.920051in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.919736in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.919578in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{1.919262in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.919105in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{1.918947in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.918631in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.918473in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.918315in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.918000in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.917842in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.917526in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.917369in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.917053in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.916895in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.916264in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.916106in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.915948in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.915633in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.915317in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.915159in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.915001in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.914844in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.914686in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.914528in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.914212in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{1.914054in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{1.913897in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{1.913739in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{1.913581in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{1.913423in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.913108in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{1.912950in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{1.912792in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{1.912634in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.912318in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.912003in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{1.911845in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.911687in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.911529in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.911372in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.911214in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.910740in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.910582in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.910425in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.910267in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.910109in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.909951in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.909793in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.909636in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.909478in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.909320in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.909162in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.909004in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.908689in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.908531in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.908373in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.908215in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.907900in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.907742in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.907584in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.907426in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.907268in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.907111in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.906953in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.906479in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.906321in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.905848in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.905690in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.905532in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.905375in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.905217in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.905059in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.904743in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.904585in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.904270in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.904112in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.903796in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.903007in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.902849in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.902692in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.902534in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.902060in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.901429in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.901271in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.900956in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.900798in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.900640in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.900482in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.900324in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.900167in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.899851in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.899693in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.899378in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.899220in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.899062in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.898904in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.898746in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.898588in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.898431in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.898115in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.897957in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.897642in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.897326in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.897168in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.896852in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.896695in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.896379in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.896221in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.896063in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.895906in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.895748in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.895590in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.895432in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.895274in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.895116in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.894959in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.894801in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.894643in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.894327in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.894170in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.894012in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.893854in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.893696in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.893538in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.893380in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.893065in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.892907in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.892749in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.892591in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.892434in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.892276in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.891960in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.891802in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.891645in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.891487in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.891329in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.891013in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.890855in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.890698in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.890540in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.890382in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.890224in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.890066in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.889909in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.889751in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.889593in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.889435in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.889277in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.888962in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.888804in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.888646in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.888488in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.888330in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.888173in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.888015in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.887699in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.887541in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.887383in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.887226in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.887068in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.886910in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.886594in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.886437in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.886279in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.885805in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.885647in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.885332in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.885174in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.884701in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.884385in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.884227in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.883912in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.883754in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.883596in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.883280in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.883122in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.882965in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.882807in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.882649in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.882176in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.882018in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.881702in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.881544in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.881386in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.881229in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.881071in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.880755in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.880597in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{1.880440in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.880282in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.880124in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.879966in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.879808in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.879650in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.879493in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.879335in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.879177in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.878704in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.878546in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.878388in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{1.877599in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.877283in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{1.877125in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.876968in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.876810in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.876652in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.876494in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.876336in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.876179in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.876021in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.875863in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.875547in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.875232in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.874916in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.874758in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.874600in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.874443in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.874285in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.873969in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.873811in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.873653in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.873496in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.873338in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.873180in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.873022in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.872707in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.872549in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.872233in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.871917in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.871760in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.871444in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.871128in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.870971in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.870655in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.870339in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.870024in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.869866in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.869708in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.869550in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.869392in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.869235in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.869077in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.868919in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.868761in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.868603in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.868288in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.867814in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.867656in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.867499in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.867341in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.867183in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.867025in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.866867in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.866710in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.866552in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.866394in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.866236in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.866078in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.865920in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.865605in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.865447in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.865289in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.865131in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.864816in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.864500in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.864342in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.864184in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.864027in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.863869in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.863711in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.863395in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.863238in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.862922in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.862764in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.862606in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.862291in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.862133in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.861817in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.861659in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.861186in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.861028in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.860870in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.860712in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.860397in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.860081in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.859766in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.859608in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.858977in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.858819in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.858661in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.858503in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.858345in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.858187in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.858030in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.857714in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.857556in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.857398in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.857241in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.857083in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.856925in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.856767in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.856609in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.856451in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.856294in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.856136in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.855978in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.855662in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.855505in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.855347in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.854400in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.854242in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.854084in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.853769in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.853611in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.853453in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.852979in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.852348in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.852190in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.852033in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.851875in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.851244in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.851086in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.850928in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.850770in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.850612in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.850454in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.850139in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.849981in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.849823in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.849350in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.849192in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.849034in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.848876in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.848718in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.848403in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.847772in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.847614in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.847456in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.847140in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.846825in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.846667in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.846351in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.846193in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.846036in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.845562in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.845404in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.845089in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{1.844615in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.844457in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.844300in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.843984in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.843826in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.843511in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.843037in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.842879in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.842721in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.842406in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.842248in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.842090in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.841932in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.841775in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.841617in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.841301in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.841143in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.840985in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.840828in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.840512in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.840196in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.840039in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.839881in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.839565in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.839407in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.839092in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.838934in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.838776in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.838618in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.838460in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.838303in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.837829in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.837671in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.837356in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.836882in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.836724in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{1.836409in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.835935in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.835778in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.835620in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.835462in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.835304in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.834988in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.834831in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.834515in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.834199in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.833884in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.833726in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.833568in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.833410in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.833252in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.833095in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.832937in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.832306in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.832148in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.831990in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.831359in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.831043in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.830885in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.830727in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.830570in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.830254in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.830096in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.829938in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.829780in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.829623in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.829149in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.828991in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.828834in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.828676in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.828518in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.828360in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.828202in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.828045in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.827887in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.827729in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.827413in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.827255in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.827098in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.826782in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.826624in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.826309in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.826151in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.825835in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.825677in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.825519in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.825362in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.825204in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.825046in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.824888in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.824573in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.824415in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.824257in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.824099in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.823783in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.823626in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.823468in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.823152in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.822994in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.822837in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.822521in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.822363in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.822047in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.821890in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.821732in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.821416in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.821258in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.821101in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.820785in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.820627in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.820311in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.820154in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.819996in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.819838in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.819680in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.819522in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.819207in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.819049in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.818891in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.818733in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.818576in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.818418in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.818102in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.817786in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{1.817629in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.817471in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.817313in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.816997in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.816840in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.816682in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.816524in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.816366in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.816208in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.815893in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.815735in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.815577in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.815261in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.815104in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.814946in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.814788in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.814630in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.814472in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.814314in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.814157in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.813999in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.813683in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.813525in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.813368in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.813210in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.813052in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.812894in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.812421in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.812263in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.812105in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.811947in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.811789in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.811474in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.811316in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.811158in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.811000in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.810843in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.810369in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.810053in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.809896in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.809738in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.809107in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.808949in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.808791in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.808633in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.808475in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.808160in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.808002in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.807844in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.807686in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.807528in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.807371in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.807055in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.806739in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.806581in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.806424in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.806266in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.806108in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.805950in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.805792in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.805635in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.805477in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.805319in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.805161in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.804845in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.804688in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.804530in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.804372in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.804214in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.804056in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.803899in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.803741in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.803583in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.803425in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.802952in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.802636in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.802478in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.802320in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.802163in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.801847in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.801374in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.801216in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.801058in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.800427in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.800269in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.800111in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.799953in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.799795in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.799638in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.799480in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.799322in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.799164in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.799006in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.798848in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.798691in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.798533in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.798375in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.798217in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.798059in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.797902in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.797744in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.797586in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.797428in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.797112in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.796955in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.796797in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.796639in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.796481in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.796323in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.796008in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.795692in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.795219in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.794430in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.794272in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.794114in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.793956in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.793798in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.793641in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.793325in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.793167in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.793009in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.792851in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.792536in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.792378in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.792220in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.792062in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.791905in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.791589in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.791431in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.791273in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.791115in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.790958in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.790642in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.790484in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.790326in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.790169in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.790011in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.789853in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.789379in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.789064in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.788590in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.788433in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.788275in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.788117in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.787959in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.787801in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.787644in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.787170in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.786697in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.786539in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.786381in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.786065in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.785908in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.785750in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.785592in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.785434in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.785276in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.784961in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.784803in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.784645in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.784172in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.784014in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.783856in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.783698in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.783540in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.783382in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.783225in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.783067in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.782909in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.782751in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.782593in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.782436in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.782278in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.782120in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.781962in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.781804in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.781646in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.781489in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.781331in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.781173in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.780857in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.780384in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.780068in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.779910in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.779753in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.779279in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.779121in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.778964in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.778806in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.778648in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.778332in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.778175in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.777701in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.777543in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.777228in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.777070in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.776912in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.776754in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.776123in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.775965in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.775807in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.775492in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.775334in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.775018in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.774860in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.774703in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.774545in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.774387in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.774229in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.773913in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.773756in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.773598in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.773440in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.773282in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.773124in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.772967in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.772809in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.772493in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.772335in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.772177in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.772020in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.771704in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.771388in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.771231in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.771073in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.770915in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.770599in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.770284in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.770126in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.769968in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.769495in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.769179in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.769021in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.768863in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.768548in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.768390in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.768074in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.767916in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.767759in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.767601in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.767443in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.767285in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.767127in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.766970in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.766812in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.766654in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.766496in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.766338in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.766180in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.766023in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.765865in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.765707in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.765549in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.765391in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.765076in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.764918in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.764760in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.764287in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.764129in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.763971in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.763813in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.763498in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.763340in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.763024in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.762866in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.762709in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.762551in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.762393in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.762235in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.762077in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.761919in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.761762in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.761604in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.761446in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.761288in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.761130in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.760973in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.760657in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.760499in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.760183in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.760026in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.759868in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.759552in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.759394in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.759237in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.759079in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.758921in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.758763in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.758447in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.758132in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.757974in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.757816in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.757658in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.757343in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.757185in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.757027in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.756869in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.756711in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.756554in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.756238in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.756080in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.755922in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.755765in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.755607in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.755449in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.755133in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.754976in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.754660in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.754502in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.754344in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.754186in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.753871in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.753555in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.752924in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.752766in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.752608in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.752293in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.752135in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.751819in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.751661in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.751504in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.751346in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.751188in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.750557in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.750399in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.750241in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.750083in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.749925in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.749610in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.749452in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.749294in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.749136in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.748978in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.748821in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.748505in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.748347in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.748189in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.747874in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.747716in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.747400in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.747243in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.747085in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.746769in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.746611in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.746453in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.746296in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.746138in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.745980in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.745664in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.745507in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.745191in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.745033in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.744875in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.744717in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.744560in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.744402in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.744086in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.743771in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.743297in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.742981in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.742824in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.742508in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.742350in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.742035in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.741877in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.741719in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.741561in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.741245in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.740772in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.740614in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.740456in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.740299in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.740141in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.739825in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.739667in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.739510in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.739352in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.739194in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.738563in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.738405in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.738247in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.738089in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.737931in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.737458in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.737300in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.737142in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.736984in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.736827in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.736353in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.736038in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.735880in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.735722in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.735248in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.734933in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.734775in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.734617in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.734459in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.734144in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.733986in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.733828in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.733670in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.733512in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.733039in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.732881in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.732723in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.732566in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.732408in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.732092in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.731934in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.731776in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.731619in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.731461in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.731303in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.731145in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.730830in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.730514in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.730356in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.730198in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.730041in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.729725in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.729567in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.729409in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.729251in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.729094in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.728620in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.728462in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.727515in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.727200in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.727042in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.726884in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.726726in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.726411in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.726095in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.725622in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.725306in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.725148in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.724990in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.724833in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.724517in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.724201in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.724043in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.723728in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.723570in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.723412in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.723097in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.722623in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.722465in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.721992in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.721834in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.721518in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.721361in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.720729in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.720414in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.720098in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.719309in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.719151in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.718993in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.718520in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.718362in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.718204in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.718046in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.717889in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.717415in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.717257in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.717100in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.716942in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.716784in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.716468in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.716310in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.716153in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.715995in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.715837in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.715679in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.715206in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.715048in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.714890in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.714732in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.714575in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.714417in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.714259in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.714101in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.713943in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.713785in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.713628in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.713470in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.713312in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.712996in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.712681in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.712523in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.712365in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.712049in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.711892in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.711734in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.711576in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.711418in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.711260in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.711103in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.710945in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.710787in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.710629in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.710471in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.710313in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.710156in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.709998in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.709840in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.709682in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.709209in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.709051in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.708577in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.708420in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.707946in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.707788in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.707631in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.707473in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.707315in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.707157in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.706999in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.706842in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.706526in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.706368in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.706210in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.706052in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.705895in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.705421in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.705263in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.705106in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.704790in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.704632in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.704316in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.704159in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.704001in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.703843in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.703527in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.703212in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.703054in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.702896in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.702738in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.702580in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.702423in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.702265in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.702107in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.701949in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.701791in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.701476in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.701318in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.701002in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.700844in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.700687in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.700529in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.700371in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.700213in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.700055in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.699898in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.699740in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.699424in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.699266in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.698793in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.698635in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.698477in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.698319in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.698004in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.697846in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.697530in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.697373in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.697215in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.697057in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.696899in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.696583in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.696426in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.696268in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.696110in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.695794in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.695479in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.695005in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.694690in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.694374in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.694216in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.694058in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.693901in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.693585in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.693111in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.692954in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.692796in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.692638in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.692480in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.692165in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.692007in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.691849in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.691533in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.691375in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.691060in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.690902in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.690744in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.690586in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.690429in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.690271in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.689955in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.689640in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.689482in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.689324in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.689166in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.689008in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.688693in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.688377in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.687588in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.687430in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.687114in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.686957in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.686641in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.686483in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.686325in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.686168in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.686010in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.685852in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.685536in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.685378in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.685063in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.684747in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.684274in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.684116in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.683958in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.683642in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.683485in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.683169in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.683011in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.682853in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.682696in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.682064in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.681907in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.681749in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.681591in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.680960in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.680802in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.680644in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.680486in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.680328in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.680013in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.679855in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.679697in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.679539in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.679381in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.679224in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.678750in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.678435in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.678277in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.678119in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.677961in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.677803in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.677488in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.676541in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.676383in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.676067in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.675909in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.675594in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.675436in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.675278in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.675120in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.674963in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.674174in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.674016in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.673858in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.673700in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.673227in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.673069in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.672911in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.672753in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.672595in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.672438in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.672280in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.672122in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.671964in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.671806in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.671648in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.671491in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.671175in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.671017in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.670228in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.669912in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.669597in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.669439in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.669281in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.669123in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.668650in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.668492in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.668334in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.668176in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.667861in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.667703in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.667545in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.667387in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.667072in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.666598in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.666441in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.666283in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.666125in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.665967in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.665651in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.665494in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.665336in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.665178in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.664862in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.664547in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.664231in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.664073in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.663915in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.663758in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.663600in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.663442in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.663126in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.662969in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.662811in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.662653in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.662337in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.662179in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.662022in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.661864in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.661706in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.661548in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.661390in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.661233in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.661075in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.660759in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.660601in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.660443in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.660128in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.659970in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.659812in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.659654in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.659339in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.658708in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.658550in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.658392in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.658234in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.658076in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.657918in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.657761in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.657445in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.657287in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.656972in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.656814in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.656656in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.656498in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.656340in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.656182in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.656025in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.655709in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.655551in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.655236in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.655078in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.654446in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.654289in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.654131in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.653973in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.653815in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.653342in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.653184in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.653026in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.652710in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.652395in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.652237in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.652079in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.651921in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.651764in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.651606in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.651448in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.651290in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.651132in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.650817in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.650185in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.649554in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.649396in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.649081in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.648923in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.648765in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.648607in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.648449in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.648292in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.647976in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.647660in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.647345in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.646871in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.646713in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.646556in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.646398in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.646240in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.646082in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.645924in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.645609in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.645451in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.645293in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.644662in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.644346in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.644188in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.643873in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.643715in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.643557in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.643399in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.643241in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.642926in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.642768in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.642610in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.642452in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.642295in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.641979in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.641663in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.641506in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.641032in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.640874in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.640716in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.640559in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.640243in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.640085in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.639612in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.639454in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.639296in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.639138in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.638980in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.638823in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.638507in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.638349in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.638034in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.637876in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.637718in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.637560in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.637402in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.636929in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.636771in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.636613in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.636298in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.635824in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.635666in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.635508in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.635351in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.635193in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.635035in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.634562in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.634246in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.634088in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.633930in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.633457in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.633299in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.632983in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.632826in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.632668in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.632510in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.632352in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.632037in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.631879in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.631721in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.631405in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.631247in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.631090in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.630932in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.630774in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.630616in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.630301in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.629985in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.629827in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.629669in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.629354in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.629196in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.629038in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.628880in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.628565in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.628407in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.628249in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.628091in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.627933in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.627618in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.627302in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.627144in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.626986in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.626671in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.626513in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.626197in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.626040in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.625882in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.625724in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.625566in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.625408in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.625093in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.624777in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.624461in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.624304in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.624146in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.623672in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.623514in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.623357in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.623199in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.623041in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.622883in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.622725in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.622568in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.622410in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.622094in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.621936in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.621778in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.621463in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.621305in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.621147in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.620989in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.620674in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.620042in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.619885in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.619569in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.619253in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.619096in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.618938in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.618780in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.618622in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.618464in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.618149in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.617991in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.617833in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.617517in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.617360in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.617044in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.616886in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.616728in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.616413in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.616255in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.615939in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.615781in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.615466in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.615308in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.615150in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.614835in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.614677in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.614519in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.614361in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.614045in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.613730in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.613572in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.613414in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.613256in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.612783in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.612625in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.612467in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.612309in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.612152in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.611994in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.611836in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.611520in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.611363in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.611205in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.611047in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.610889in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.610416in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.610258in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.610100in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.609942in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.609784in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.609311in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.609153in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.608995in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.608838in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.608522in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.607891in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.607733in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.607575in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.607417in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.607259in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.607102in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.606944in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.606470in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.606312in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.606155in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.605839in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.605681in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.605523in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.605208in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.604734in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.604419in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.604261in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.604103in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.603787in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.603630in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.603472in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.603314in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.602998in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.602840in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.602525in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.602367in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.602209in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.602051in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.601894in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.601578in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.601262in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.601105in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.600947in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.600789in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.600473in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.600315in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.600158in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.599842in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.599684in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.599369in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.599211in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.599053in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.598264in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.598106in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.597948in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.597790in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.597633in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.597475in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.597317in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.597159in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.597001in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.596843in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.596528in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.596370in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.596054in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.595897in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.595739in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.595581in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.595423in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.594792in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.594634in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.594476in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.594318in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.594161in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.593845in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.593687in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.593529in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.593372in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.593214in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.593056in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.592898in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.592740in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.592425in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.592267in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.592109in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.591951in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.591636in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.591478in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.591320in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.591004in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.590846in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.590531in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.590373in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.590215in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.590057in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.589742in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.589426in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.589268in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.588953in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.588795in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.588637in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.588164in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.587848in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.587532in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.587217in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.587059in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.586743in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.586585in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.586428in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.586270in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.586112in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.585796in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.585639in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.585481in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.585323in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.584849in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.584692in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.584534in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.584376in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.584218in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.584060in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.583903in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.583745in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.583429in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.583271in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.582640in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.582482in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.582324in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.582009in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.581851in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.581693in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.581535in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.581377in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.581220in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.580904in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.580746in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.580588in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.580431in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.580273in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.580115in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.579957in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.579799in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.579484in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.579326in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.579010in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.578379in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.578221in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.578063in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.577748in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.576959in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.576801in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.576643in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.576485in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.576327in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.576170in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.576012in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.575854in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.575696in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.575380in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.575065in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.574907in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.574749in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.574591in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.574276in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.574118in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.573960in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.573644in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.573487in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.573329in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.573171in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.572855in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.572698in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.572382in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.572224in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.571751in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.571593in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.571435in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.571277in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.571119in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.570962in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.570646in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.570488in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.570330in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.570172in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.569068in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.568910in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.568594in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.568437in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.568279in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.568121in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.567963in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.567805in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.567647in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.567332in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.567174in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.567016in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.566858in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.566701in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.566543in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.566227in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.566069in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.565911in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.565754in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.565596in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.565438in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.565122in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.564807in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.564333in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.563860in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.563702in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.563544in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.563386in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.563229in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.562755in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.562597in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.562282in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.562124in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.561808in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.561493in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.561335in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.561177in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.561019in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.560704in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.560546in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.560230in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.560072in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.559914in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.559441in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.559283in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.558968in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.558810in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.558336in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.558178in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.558021in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.557863in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.557705in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.557547in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.557389in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.557232in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.557074in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.556600in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.556285in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.555969in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.555811in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.555496in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.555180in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.555022in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.554864in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.554706in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.554549in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.554391in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.554075in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.553917in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.553760in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.553444in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.552971in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.552813in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.552497in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.552181in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.551866in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.551708in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.551550in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.551392in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.551235in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.551077in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.550919in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.550761in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.550603in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.550445in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.550288in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.549972in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.549656in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.549499in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.549341in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.549183in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.549025in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.548867in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.548552in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.548394in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.548236in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.547920in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.547763in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.547605in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.547447in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.546973in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.546816in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.546658in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.546342in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.546027in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.545711in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.545553in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.545238in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.545080in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.544922in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.544606in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.544448in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.544133in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.543975in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.543817in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.543502in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.543344in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.542712in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.542555in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.542397in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.542239in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.541923in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.541766in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.541450in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.541292in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.541134in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.540819in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.540661in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.540503in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.540187in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.540030in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.539714in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.539083in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.538609in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.538451in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.538294in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.538136in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.537820in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.537662in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.537505in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.537347in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.537189in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.537031in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.536873in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.536715in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.536242in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.536084in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.535926in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.535611in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.535137in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.534979in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.534822in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.534664in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.534190in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.534033in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.533875in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.533717in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.533559in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.533401in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.533243in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.533086in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.532928in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.532770in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.532612in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.532297in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.531981in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.531665in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.531507in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.531350in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.531192in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.530718in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.530245in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.529771in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.529614in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.529298in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.529140in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.528982in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.528351in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.528193in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.528036in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.527878in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.527562in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.527404in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.527246in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.527089in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.526931in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.526773in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.526457in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.526300in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.526142in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.525826in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.525353in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.525195in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.525037in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.524879in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.524721in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.524248in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.524090in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.523774in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.523459in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.523143in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.522985in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.522828in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.522670in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.522512in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.522354in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.521881in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.521723in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.521565in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.521249in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.520934in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.520776in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.520618in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.520460in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.520303in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.519671in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.519513in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.519356in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.519198in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.519040in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.518724in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.518567in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.518409in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.518251in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.518093in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.517935in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.517620in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.517462in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.517304in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.517146in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.516988in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.516357in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.516199in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.515884in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.515726in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.515252in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.515095in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.514937in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.514779in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.514463in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.514305in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.514148in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.513990in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.513832in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.513674in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.513516in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.513201in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.513043in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.512885in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.512570in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.512412in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.512254in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.512096in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.511938in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.511780in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.511623in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.511465in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.511307in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.511149in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.510834in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.510676in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.510518in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.510360in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.509887in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.509729in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.509571in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.509413in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.509255in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.508782in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.508466in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.508308in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.508151in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.507993in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.507362in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.507204in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.507046in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.506572in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.506415in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.506257in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.506099in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.505941in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.505783in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.505468in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.504994in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.504837in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.504679in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.504521in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.504363in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.504205in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.504047in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.503574in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.502943in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.502785in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.502627in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.502469in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.502311in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.502154in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.501996in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.501680in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.501522in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.501365in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.501049in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.500891in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.500733in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.500575in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.500260in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.499786in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.499629in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.499471in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.499155in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.498839in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.498682in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.498524in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.498366in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.498208in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.497893in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.497735in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.497577in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.497419in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.497104in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.496946in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.496630in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.496472in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.496314in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.496157in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.495841in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.495368in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.495052in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.494736in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.494421in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.493947in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.493632in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.493474in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.493316in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.493158in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.492842in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.492685in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.492527in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.492211in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.492053in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.491738in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.491580in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.490949in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.490791in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.490633in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.490475in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.490317in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.490002in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.489686in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.489528in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.489370in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.489213in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.488897in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.488739in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.488266in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.487950in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.487792in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.487635in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.487477in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.487319in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.487161in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.487003in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.486688in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.486530in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.486372in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.486214in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.485741in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.485267in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.484952in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.484794in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.484005in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.483847in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.483689in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.483216in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.482900in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.482742in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.482584in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.482269in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.482111in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.481953in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.481637in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.481480in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.481164in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.481006in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.480848in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.480691in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.480533in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.480375in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.480217in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.480059in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.479744in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.479586in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.479428in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.479270in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.478955in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.478797in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.478323in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.478166in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.477850in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.477534in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.477376in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.477219in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.477061in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.476745in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.476587in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.476430in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.476272in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.476114in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.475956in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.475640in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.475483in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.475325in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.475167in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.475009in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.474536in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.474378in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.474220in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.473904in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.473589in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.473273in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.473115in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.472958in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.472642in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.472484in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.472169in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.471853in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.471695in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.471064in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.470906in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.470590in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.470433in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.470117in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.469959in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.469801in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.469643in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.469486in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.469012in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.468381in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.467907in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.467750in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.467592in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.467434in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.467276in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.466803in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.466645in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.466487in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.466014in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.465856in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.465698in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.465382in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.465225in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.465067in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.464909in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.464751in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.464593in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.464436in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.464120in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.463804in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.463489in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.463331in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.463173in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.463015in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.462700in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.462384in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.462226in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.462068in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.461910in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.461753in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.461595in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.461279in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.460806in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.460648in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.460490in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.460174in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.460017in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.459859in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.459701in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.459543in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.459070in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.458912in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.458754in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.458596in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.458438in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.458281in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.458123in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.457807in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.457649in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.457492in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.457334in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.457176in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.456703in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.456387in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.456071in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.455756in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.455598in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.455440in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.455282in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.455124in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.454967in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.454335in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.454177in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.453862in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.453546in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.453388in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.453231in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.453073in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.452915in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.452757in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.452599in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.452441in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.452284in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.452126in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.451968in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.451810in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.451337in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.451179in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.451021in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.450705in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.450548in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.450232in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.450074in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.449916in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.449759in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.449601in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.449443in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.449127in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.448969in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.448496in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.448338in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.448023in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.447865in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.447707in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.447391in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.447234in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.446918in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.446760in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.446444in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.446129in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.445971in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.445813in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.445498in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.445340in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.445024in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.444708in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.444551in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.444393in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.444235in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.444077in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.443919in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.443288in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.443130in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.442815in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.442657in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.442499in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.442341in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.442183in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.442026in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.441868in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.441710in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.441394in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.441079in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.440921in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.440763in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.440605in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.440290in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.440132in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.439974in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.439816in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.439658in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.439501in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.439185in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.438711in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.438554in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.438396in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.438080in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.437765in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.437449in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.437291in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.436660in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.436502in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.436344in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.436186in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.435871in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.435397in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.434766in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.434450in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.434135in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.433977in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.433661in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.433503in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.433346in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.433188in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.433030in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.432872in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.432557in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.432399in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.432241in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.432083in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.431768in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.431294in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.431136in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.430978in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.430821in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.430663in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.430032in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.429874in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.429716in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.429400in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.429085in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.428927in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.428769in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.428611in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.428453in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.427980in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.427822in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.427664in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.427033in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.426717in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.426560in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.426402in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.425928in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.425770in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.425613in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.425455in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.425297in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.425139in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.424981in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.424824in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.424666in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.424192in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.424035in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.423877in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.423719in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.423561in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.423088in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.422930in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.422614in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.422456in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.422299in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.422141in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.421983in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.421825in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.421509in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.421352in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.421194in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.421036in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.420878in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.420247in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.420089in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.419773in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.419458in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.419300in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.419142in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.418827in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.418511in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.418195in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.418037in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.417722in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.417564in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.417406in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.416933in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.416775in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.416617in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.416459in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.416302in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.415986in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.415828in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.415670in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.415355in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.415197in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.415039in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.414723in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.414566in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.414408in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.414250in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.413776in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.413619in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.413461in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.413303in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.413145in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.412987in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.412672in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.412514in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.412356in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.412198in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.411883in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.411567in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.411409in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.411094in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.410778in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.410462in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.410304in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.409989in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.409831in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.409673in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.409358in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.409200in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.409042in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.408884in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.408726in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.408568in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.408253in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.408095in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.407937in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.407779in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.407622in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.407464in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.407148in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.406990in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.406833in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.406517in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.406359in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.406201in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.406043in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.405886in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.405728in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.405570in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.405412in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.405254in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.404781in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.404623in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.404465in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.404307in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.404150in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.403992in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.403834in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.403676in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.403518in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.403361in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.403203in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.402729in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.402571in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.402414in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.402256in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.402098in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.401467in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.401309in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.401151in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.400993in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.400520in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.400204in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.400046in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.399889in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.399731in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.399257in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.399100in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.398784in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.398468in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.398310in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.397679in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.397521in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.397206in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.396417in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.396101in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.395943in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.395628in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.395470in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.394996in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.394681in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.394523in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.394365in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.394207in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.393892in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.393734in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.393576in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.392629in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.392313in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.392156in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.391998in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.391682in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.391524in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.391367in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.391051in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.390893in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.390735in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.390577in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.390420in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.390262in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.390104in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.389946in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.389788in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.389631in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.389315in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.389157in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.388841in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.388368in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.388052in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.387895in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.387737in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.386948in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.386632in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.386474in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.386159in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.386001in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.385843in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.385685in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.385527in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.385369in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.385054in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.384896in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.384738in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.384423in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.383791in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.383634in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.383476in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.383318in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.383160in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.383002in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.382687in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.382529in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.382371in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.382213in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.382055in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.381898in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.381740in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.381266in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.381108in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.380951in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.380793in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.380635in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.380319in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.380162in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.380004in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.379846in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.379530in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.379372in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.379215in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.379057in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.378899in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.378741in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.378426in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.378268in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.378110in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.377952in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.377794in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.377479in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.376374in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.376216in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.376058in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.375901in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.375743in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.375585in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.375427in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.375269in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.374954in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.374796in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.374322in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.374165in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.374007in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.373849in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.373218in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.372902in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.372744in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.372586in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.372429in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.372113in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.371797in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.371639in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.371482in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.371166in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.371008in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.370850in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.370693in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.370535in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.370377in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.370219in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.370061in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.369903in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.369746in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.369430in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.369272in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.369114in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.368957in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.368483in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.368325in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.367852in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.367694in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.367221in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.366905in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.366747in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.366589in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.365958in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.365642in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.365485in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.365327in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.365169in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.365011in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.364538in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.363906in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.363749in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.362960in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.362802in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.362644in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.362486in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.362328in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.362170in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.361855in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.361381in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.361066in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.360750in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.360434in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.360277in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.360119in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.359961in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.359645in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.359488in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.359014in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.358856in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.358541in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.358225in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.358067in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.357752in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.357436in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.357120in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.356805in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.356647in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.356173in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.356016in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.355858in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.355700in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.355542in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.355069in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.354911in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.354595in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.354437in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.354122in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.353964in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.353491in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.352859in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.352701in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.352544in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.352386in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.352228in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.351912in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.351597in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.351123in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.350808in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.350334in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.350176in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.349703in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.349545in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.349387in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.349072in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.348440in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.348283in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.347967in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.347809in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.347336in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.347178in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.347020in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.346862in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.346704in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.346231in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.345915in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.345758in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.345284in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.345126in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.344968in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.344811in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.344653in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.344495in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.344022in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.343864in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.343706in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.343548in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.343390in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.343075in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.342601in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.342443in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.342286in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.341970in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.341654in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.341497in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.341339in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.340865in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.340392in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.340234in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.340076in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.339603in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.339129in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.338971in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.338498in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.338025in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.337551in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.337235in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.337078in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.336762in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.336289in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.335815in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.335657in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.335342in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.335184in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.335026in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.334868in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.334710in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.334553in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.334395in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.334237in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.334079in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.333606in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.333132in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.332817in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.332659in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.332343in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.332028in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.331712in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.330765in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.330607in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.329818in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.329502in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.329187in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.328556in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.328240in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.327451in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.327293in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.326504in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.326188in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.324926in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.323663in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.322716in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.322559in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.322085in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.321927in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.321296in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.321138in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.320823in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.320665in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.319876in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.319402in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.319087in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.318298in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.317982in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.317666in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.317508in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.317351in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.317035in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.316562in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.316404in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.316246in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.316088in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.315772in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.315457in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.315299in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.315141in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.314983in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.314036in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.313879in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.313247in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.312932in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.312774in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.312616in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.312458in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.312143in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.311669in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.311511in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.311038in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.310249in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.309933in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.309775in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.309618in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.308513in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.308355in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.308197in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.308039in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.307408in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.307093in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.306619in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.306461in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.306146in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.305988in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.305830in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.305514in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.304725in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.304252in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.303621in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.303147in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.302516in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.302200in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.302042in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.301885in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.301569in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.301096in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.300464in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.300306in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.299675in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.299517in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.299360in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.299202in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.298886in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.298413in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.298255in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.297781in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.297466in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.297308in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.296992in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.296203in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.295888in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.295572in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.295099in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.294941in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.294783in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.294309in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.294152in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.293836in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.293205in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.292889in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.292573in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.292258in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.292100in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.291627in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.291469in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.290995in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.290837in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.290680in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.290522in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.290048in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.289891in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.288312in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.288155in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.287839in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.287681in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.287523in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.287050in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.286734in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.286419in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.286261in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.286103in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.285314in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.285156in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.284683in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.284525in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.284367in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.284209in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.283894in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.283104in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.282947in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.282315in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.282158in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.280422in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.278843in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.278528in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.278212in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.277897in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.277423in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.277265in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.276634in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.276476in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.276318in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.276003in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.275687in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.275529in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.275214in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.275056in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.274898in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.274582in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.274425in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.274267in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.274109in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.273951in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.273793in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.273320in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.272689in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.272373in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.272057in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.271899in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.271742in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.271268in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.270953in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.270795in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.269532in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.269374in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.268901in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.267796in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.267481in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.267323in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.267165in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.266849in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.266534in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.266218in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.266060in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.265745in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.265429in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.265271in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.264956in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.264640in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.264166in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.263851in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.263535in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.263377in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.262115in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.261957in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.261641in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.260537in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.259116in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.258801in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.258327in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.258012in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.257696in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.257380in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.256907in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.256749in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.256433in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.256118in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.255802in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.255487in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.254540in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.254382in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.254224in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.254066in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.253908in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.253593in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.253435in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.253119in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.252488in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.252330in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.252015in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.251857in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.251383in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.251226in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.251068in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.250910in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.250752in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.249490in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.248700in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.248543in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.248385in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.248069in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.246807in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.246491in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.246018in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.245702in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.245544in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.245229in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.245071in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.244597in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.244439in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.243966in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.243493in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.243177in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.243019in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.242861in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.242388in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.242230in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.242072in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.241914in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.241757in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.241283in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.240967in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.240810in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.240494in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.239863in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.239231in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.239074in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.238758in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.238600in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.238442in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.238127in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.237969in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.237811in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.237653in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.237496in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.237338in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.237022in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.236864in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.236391in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.236233in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.235917in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.235760in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.235602in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.235444in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.235286in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.235128in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.234813in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.234655in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.234497in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.234339in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.233550in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.232919in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.232603in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.232445in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.232130in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.231972in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.231341in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.231183in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.231025in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.230709in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.230552in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.230236in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.229920in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.229605in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.229131in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.228816in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.228658in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.228500in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.227869in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.227553in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.227080in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.226606in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.226448in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.226291in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.225975in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.225817in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.225659in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.225501in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.225344in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.225186in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.224870in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.224712in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.224397in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.224239in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.224081in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.223765in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.223608in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.223450in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.223292in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.223134in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.222661in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.222503in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.222345in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.222187in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.222030in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.221872in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.220925in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.220767in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.220451in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.220294in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.219978in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.219662in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.219189in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.219031in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.218715in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.218558in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.218242in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.217926in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.217611in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.216664in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.216348in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.216032in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.215717in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.215559in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.215401in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.214454in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.214297in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.214139in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.213823in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.213665in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.213034in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.212561in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.212403in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.212245in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.211614in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.211456in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.211298in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.211140in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.210982in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.210193in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.209878in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.209720in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.209404in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.209246in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.209089in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.208931in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.208773in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.208615in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.208299in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.208142in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.207984in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.207826in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.207668in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.207510in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.207195in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.206879in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.206563in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.206406in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.206090in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.205774in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.205617in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.205459in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.205301in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.204670in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.204512in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.204354in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.204038in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.203723in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.203565in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.203407in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.203249in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.203092in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.202618in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.202460in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.202302in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.201829in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.201513in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.201040in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.200882in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.200566in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.200409in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.200093in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.199935in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.199777in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.199462in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.199304in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.198357in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.198199in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.198041in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.197726in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.197252in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.197095in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.196779in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.196621in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.196463in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.195990in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.195832in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.195516in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.195359in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.194885in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.194727in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.194569in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.194254in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.193938in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.193780in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.193623in}{1.444602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.462144in}{0.912992in}}%
\pgfpathlineto{\pgfqpoint{0.462144in}{0.912992in}}%
\pgfpathlineto{\pgfqpoint{0.462301in}{0.912992in}}%
\pgfpathlineto{\pgfqpoint{0.462459in}{0.913135in}}%
\pgfpathlineto{\pgfqpoint{0.462617in}{0.913550in}}%
\pgfpathlineto{\pgfqpoint{0.462775in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.462933in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{0.463090in}{0.913447in}}%
\pgfpathlineto{\pgfqpoint{0.463248in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{0.463406in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{0.463564in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.463722in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{0.463879in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{0.464037in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{0.464195in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{0.464353in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.464511in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{0.464669in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.464826in}{0.924249in}}%
\pgfpathlineto{\pgfqpoint{0.464984in}{0.925244in}}%
\pgfpathlineto{\pgfqpoint{0.465142in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.465300in}{0.926949in}}%
\pgfpathlineto{\pgfqpoint{0.465458in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.465615in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{0.465773in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{0.465931in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{0.466089in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.466247in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.466405in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.466562in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{0.466720in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.466878in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.467036in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.467194in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.467351in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{0.467509in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.467667in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{0.467983in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.468141in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.468298in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.468456in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.468614in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{0.468772in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{0.468930in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{0.469087in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.469245in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.469403in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{0.469561in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{0.469719in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.469877in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{0.470034in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{0.470192in}{0.941731in}}%
\pgfpathlineto{\pgfqpoint{0.470350in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.470508in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.470823in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.470981in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.471139in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{0.471297in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.471455in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.471613in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{0.471770in}{0.946137in}}%
\pgfpathlineto{\pgfqpoint{0.471928in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{0.472086in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.472244in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.472402in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.472559in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.472717in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.472875in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.473033in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.473191in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.473348in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.473506in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.473664in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.473822in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{0.473980in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.474138in}{0.953955in}}%
\pgfpathlineto{\pgfqpoint{0.474295in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.474453in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{0.474611in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.474769in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{0.474927in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.475084in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.475242in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.475400in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{0.475558in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{0.475716in}{0.961062in}}%
\pgfpathlineto{\pgfqpoint{0.475874in}{0.961914in}}%
\pgfpathlineto{\pgfqpoint{0.476031in}{0.962056in}}%
\pgfpathlineto{\pgfqpoint{0.476189in}{0.962767in}}%
\pgfpathlineto{\pgfqpoint{0.476347in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.476505in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{0.476663in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.476820in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{0.476978in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{0.477136in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.477294in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.477452in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.477610in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.477767in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.477925in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.478083in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{0.478241in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.478399in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.478556in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.478714in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.478872in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{0.479030in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.479188in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.479346in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.479503in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.479661in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.479819in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.479977in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{0.480135in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.480450in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{0.480608in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{0.480766in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.480924in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.481081in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{0.481239in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.481397in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.481555in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.481713in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{0.481871in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.482028in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.482186in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{0.482344in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{0.482502in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.482660in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.482817in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.482975in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.483133in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.483291in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.483449in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.483607in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.483764in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.483922in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.484080in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.484238in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.484396in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.484553in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.484711in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.484869in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.485027in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{0.485343in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.485500in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.485658in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.485816in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{0.485974in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{0.486132in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.486289in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.486447in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.486605in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.486763in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{0.486921in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{0.487079in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.487236in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{0.487394in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.487552in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.487710in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.487868in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.488025in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.488183in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{0.488341in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.488499in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.488657in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.488814in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{0.488972in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.489130in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.489446in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.489761in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.489919in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{0.490077in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.490235in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.490550in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{0.490708in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{0.490866in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{0.491024in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{0.491182in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{0.491340in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{0.491655in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{0.491813in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{0.491971in}{0.996027in}}%
\pgfpathlineto{\pgfqpoint{0.492129in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.492286in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{0.492444in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.492760in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.493391in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.493549in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.493707in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.493865in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.494022in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.494180in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.494338in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.494496in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.494654in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{0.494812in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.494969in}{1.003275in}}%
\pgfpathlineto{\pgfqpoint{0.495127in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.495285in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.495443in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{0.495601in}{1.004412in}}%
\pgfpathlineto{\pgfqpoint{0.495758in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{0.496074in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{0.496232in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.496390in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{0.496547in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{0.496705in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{0.496863in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{0.497337in}{1.008676in}}%
\pgfpathlineto{\pgfqpoint{0.497494in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{0.497652in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{0.497968in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.498283in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.498441in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.498599in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{0.498757in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.498915in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{0.499073in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.499388in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.499546in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{0.499862in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.500019in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.500177in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.500335in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.500493in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.500809in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{0.500966in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{0.501124in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{0.501282in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{0.501440in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{0.501598in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{0.501755in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{0.501913in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{0.502071in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{0.502229in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{0.502387in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{0.502860in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{0.503018in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{0.503176in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{0.503334in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.503491in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{0.503649in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.503807in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.503965in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.504123in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.504280in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.504438in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{0.504596in}{1.013651in}}%
\pgfpathlineto{\pgfqpoint{0.504754in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{0.504912in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.505070in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{0.505227in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{0.505385in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{0.505543in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{0.505701in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{0.506016in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.506174in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.506332in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{0.506490in}{1.004412in}}%
\pgfpathlineto{\pgfqpoint{0.506648in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.506806in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.506963in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{0.507121in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{0.507279in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.507437in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{0.507595in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.507752in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.507910in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.508226in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{0.508384in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.508542in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.508857in}{1.001001in}}%
\pgfpathlineto{\pgfqpoint{0.509015in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.509173in}{1.000006in}}%
\pgfpathlineto{\pgfqpoint{0.509331in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.509488in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.509646in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{0.509804in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.509962in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{0.510120in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.510435in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{0.510593in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.510751in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{0.510909in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{0.511067in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{0.511224in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.511540in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.511698in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{0.511856in}{1.009245in}}%
\pgfpathlineto{\pgfqpoint{0.512014in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.512171in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{0.512329in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.512487in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{0.512645in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.512803in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.512960in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.513118in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.513276in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.513434in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.513749in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.513907in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.514065in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.514223in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.514381in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{0.514539in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.514854in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{0.515170in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.515328in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.515485in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.515643in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.515959in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.516117in}{1.022037in}}%
\pgfpathlineto{\pgfqpoint{0.516275in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.516590in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.516748in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.517064in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{0.517221in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.517379in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.517537in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.517695in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.517853in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.518011in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{0.518168in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.518326in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.518484in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.518642in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{0.518800in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{0.518957in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.519273in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.519431in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.519589in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.519747in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.519904in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.520062in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.520220in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.520536in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.520693in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.520851in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.521009in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.521167in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.521482in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.521640in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.521798in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.521956in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.522114in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.522272in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.522429in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.522587in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.522745in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.522903in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.523061in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{0.523218in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{0.523376in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{0.523692in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{0.523850in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.524008in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.524165in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.524323in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.524797in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.524954in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.525112in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.525270in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{0.525428in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.525586in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.525744in}{1.021895in}}%
\pgfpathlineto{\pgfqpoint{0.525901in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.526059in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.526217in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.526375in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.526533in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.527006in}{1.022037in}}%
\pgfpathlineto{\pgfqpoint{0.527164in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.527322in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.527480in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{0.527637in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.527795in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.528111in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.528269in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.528426in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.528584in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.528742in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.529058in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.529215in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.529373in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.529531in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.529689in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.529847in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{0.530005in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{0.530320in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.530478in}{1.022037in}}%
\pgfpathlineto{\pgfqpoint{0.530636in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{0.530794in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.530951in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.531109in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.531267in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.531583in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.531741in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.531898in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.532056in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{0.532214in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.532530in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.532687in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{0.532845in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.533003in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.533161in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.533477in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.533634in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.533792in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{0.533950in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.534266in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.534423in}{1.034687in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.534739in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{0.534897in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.535055in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.535213in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.535528in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{0.535686in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.535844in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.536002in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{0.536159in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{0.536317in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.536475in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{0.536633in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{0.536791in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.537106in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.537264in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.537422in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.537580in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.537895in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.538053in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.538211in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.538369in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{0.538527in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{0.538684in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{0.538842in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{0.539158in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.539316in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.539474in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.539631in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{0.539789in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{0.539947in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.540105in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{0.540420in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{0.540578in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{0.540736in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.540894in}{1.046484in}}%
\pgfpathlineto{\pgfqpoint{0.541052in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.541367in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{0.541525in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.541683in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.541841in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.541999in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.542156in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.542472in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.542630in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.542788in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.542946in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.543103in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.543261in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.543419in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.543577in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.543735in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.543892in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.544050in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.544208in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.544366in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.544524in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.544681in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.544997in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.545155in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.545313in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.545471in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.545786in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.545944in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.546102in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{0.546260in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.546417in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.546575in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.546891in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{0.547049in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{0.547207in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.547364in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.547522in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.547680in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{0.547838in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.547996in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.548153in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.548311in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.548469in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.548627in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.548785in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.548943in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.549100in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.549258in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.549416in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.549574in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.549732in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.549889in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.550205in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.550363in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.550521in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.550836in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.550994in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.551152in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.551310in}{1.050322in}}%
\pgfpathlineto{\pgfqpoint{0.551468in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{0.551625in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.551783in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.551941in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.552099in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{0.552257in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.552415in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.552572in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.552888in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.553046in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.553204in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.553519in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.553677in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.553835in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.554150in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{0.554308in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.554624in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.554782in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{0.554940in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{0.555097in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.555255in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{0.555413in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.555571in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.555729in}{1.044210in}}%
\pgfpathlineto{\pgfqpoint{0.555886in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.556044in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.556202in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{0.556360in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.556518in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.556676in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{0.556833in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{0.556991in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.557149in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.557307in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.557465in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.557622in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.557938in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.558096in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{0.558254in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.558412in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.558569in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.558727in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.558885in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.559043in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.559201in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.559516in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.559674in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.559832in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.559990in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.560148in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.560305in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.560463in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.560621in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.560779in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.560937in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.561410in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.561568in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.561726in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.561883in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.562041in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{0.562199in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.562357in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.562515in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.562673in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.562830in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.562988in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.563146in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.563304in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.563462in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{0.563619in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.563777in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{0.563935in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.564093in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.564251in}{1.050322in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.564566in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.564724in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.564882in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.565040in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.565198in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.565355in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{1.041936in}}%
\pgfpathlineto{\pgfqpoint{0.565671in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.565829in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{0.565987in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.566145in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.566302in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.566460in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.566776in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.566934in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.567091in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.567249in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{0.567407in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.567565in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.567881in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.568038in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.568354in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.568512in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{0.568670in}{1.035113in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{0.569301in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{0.569459in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.569616in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.569774in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{0.569932in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{0.570090in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.570248in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.570406in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{0.570563in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.570721in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{0.570879in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.571037in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.571195in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.571352in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{0.571510in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.571668in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{0.571826in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.571984in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.572299in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.572457in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{0.572615in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{0.572773in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{0.572931in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.573088in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.573404in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.573562in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{0.573720in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.573878in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.574035in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.574193in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.574509in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.574667in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.574824in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.575140in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.575298in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.575456in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.575614in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.575771in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{0.575929in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{0.576087in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{0.576245in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{0.576403in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.576560in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.576718in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{0.577034in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.577192in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.577349in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.577507in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.577823in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.577981in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.578139in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.578296in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.578454in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{0.578612in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.578928in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.579085in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.579243in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{0.579401in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.579559in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.579717in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.579875in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.580032in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.580190in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.580348in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.580506in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.580664in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.580979in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.581137in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.581295in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.581453in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.581611in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.581768in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.581926in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.582084in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.582242in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.582557in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.582715in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.582873in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.583031in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.583189in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.583504in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.583820in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.583978in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.584136in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.584451in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.584609in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{0.584767in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.584925in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.585082in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.585240in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.585398in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.585556in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.585714in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.585872in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.586029in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.586187in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.586345in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.586503in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.586661in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.586818in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.586976in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.587134in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.587292in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.587450in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.587608in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.587765in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.587923in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.588081in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.588239in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.588397in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.588554in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.588712in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.588870in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.589344in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.589659in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.589975in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.590133in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.590290in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.590448in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.590606in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.590764in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.591080in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.591237in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.591395in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.591553in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.591711in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.591869in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.592184in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.592342in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.592500in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.592816in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.592973in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.593289in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.593447in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.593605in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.593762in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.593920in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.594078in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.594394in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.594551in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.594709in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.594867in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.595025in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.595183in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.595498in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.595656in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.595814in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.595972in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.596130in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.596287in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.596603in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.596761in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.596919in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.597077in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.597234in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.597392in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{0.597708in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.597866in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.598023in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.598181in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.598339in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.598497in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.598813in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.598970in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.599128in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.599286in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.599444in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.599602in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.599917in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.600075in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.600233in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.600391in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.600549in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.600706in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.601022in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.601180in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.601338in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{0.601495in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.601811in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.602127in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.602284in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{0.602442in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.602600in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{0.602758in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.602916in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.603231in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.603389in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{0.603547in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{0.603705in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.603863in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.604020in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{0.604336in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{0.604494in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{0.604652in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.604810in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.604967in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{0.605125in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.605441in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.605599in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.605756in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.606072in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.606230in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.606388in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.606546in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.606703in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.606861in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{0.607019in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.607335in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.607650in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.607808in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.607966in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.608124in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.608282in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.608439in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{0.608597in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.608755in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.609071in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.609228in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{0.609386in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.609544in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.609702in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{0.610017in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.610175in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.610333in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.610491in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.610649in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.610964in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.611280in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.611438in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.611596in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.611753in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{0.612069in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{0.612227in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.612385in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{0.612543in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.612700in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.612858in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{0.613174in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.613332in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{0.613489in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.613647in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{0.613805in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{0.613963in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.614121in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{0.614279in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.614436in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.614594in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{0.614752in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.614910in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{0.615068in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.615383in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.615541in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.615699in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{0.615857in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{0.616015in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.616172in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.616488in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.616646in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{0.616804in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.616961in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.617119in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.617277in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.617593in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.617908in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.618066in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{0.618224in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.618382in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.618855in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.619013in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.619171in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.619329in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.619486in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{0.619644in}{1.080170in}}%
\pgfpathlineto{\pgfqpoint{0.619802in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{0.619960in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{0.620118in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{0.620276in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.620433in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.620591in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.620907in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.621065in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.621222in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.621380in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.621538in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.621696in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.622012in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.622169in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.622327in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.622485in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.622643in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.623116in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{0.623274in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.623432in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.623590in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.623748in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.623905in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.624221in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.624379in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.624537in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.624852in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{0.625010in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{0.625168in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.625326in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.625483in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.625641in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.625799in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{0.625957in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.626115in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.626273in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.626430in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.626588in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.626746in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.626904in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{0.627062in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{0.627219in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.627535in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.627693in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.627851in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.628009in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{0.628166in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.628324in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.628482in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.628640in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.628798in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.628955in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.629113in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.629271in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.629429in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.629745in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.629902in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.630218in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.630376in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.630534in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.630849in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{0.631007in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{0.631165in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.631323in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.631481in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{0.631638in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.631954in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.632112in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{0.632270in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.632427in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.632585in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.632743in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.633059in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.633216in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.633374in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.633532in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.633690in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{0.633848in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{0.634163in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.634321in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.634479in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.634637in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.634795in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{0.634952in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{0.635268in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.635426in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{0.635584in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.635742in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.635899in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.636057in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{0.636215in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.636373in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.636531in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.636688in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.636846in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.637004in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.637162in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.637478in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{0.637635in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{0.637793in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.637951in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.638109in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.638267in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{1.102911in}}%
\pgfpathlineto{\pgfqpoint{0.638582in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{0.638740in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.639056in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.639214in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.639371in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.639529in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.639687in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.639845in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{0.640003in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{0.640160in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{0.640318in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.640634in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.640792in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.640950in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.641107in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.641265in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.641423in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{0.641581in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{0.642054in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{0.642212in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{0.642370in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.642528in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.642685in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{0.642843in}{1.117551in}}%
\pgfpathlineto{\pgfqpoint{0.643001in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.643159in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.643317in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.643475in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{0.643632in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.644106in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.644421in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{0.644579in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.644737in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.645211in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.645368in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.645526in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.645684in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.645842in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.646157in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{0.646315in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{0.646631in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.646789in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.647104in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.647420in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.647578in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.647736in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.647893in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.648051in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.648209in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{0.648367in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.648525in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.648683in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.648840in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.648998in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.649156in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.649314in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.649629in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.649787in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.649945in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.650103in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.650261in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{0.650418in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.650734in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.650892in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.651050in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.651365in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.651839in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.651997in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.652154in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.652470in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.652628in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.652944in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.653101in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.653417in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.653733in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.653890in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.654048in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.654206in}{1.146546in}}%
\pgfpathlineto{\pgfqpoint{0.654364in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.654522in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.655153in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.655311in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.655469in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.655626in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.655784in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.656100in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.656416in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.656573in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.656889in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.657047in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.657362in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.657520in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.657678in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.657836in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.657994in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.658151in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.658467in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.658625in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.658783in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.658941in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.659098in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.659256in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.659572in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.659730in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.660203in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.660361in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.660677in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.660834in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.660992in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.661150in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.661308in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.661466in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.661781in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.661939in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.662097in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.662570in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.662886in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.663044in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.663202in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.663359in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.663517in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.663675in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.663991in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.664149in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.664306in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.664464in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.664622in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.665095in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.665253in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.665411in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.665569in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.665727in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.665884in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.666200in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.666516in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.666674in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.666831in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.666989in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.667305in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.667463in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.667620in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.667778in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.667936in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.668094in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.668410in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.668567in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.668725in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.668883in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.669041in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.669199in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.669356in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.669514in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.669672in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.669830in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.669988in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.670146in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.670303in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.670461in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.670619in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.670777in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.671092in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.671250in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.671408in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.671724in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.671882in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.672039in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.672197in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.672355in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.672513in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.672671in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.672828in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.672986in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.673302in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.673460in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.673617in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.673933in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.674091in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.674249in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.674407in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.674564in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.674722in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.674880in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.675038in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.675353in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.675511in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.675669in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.675827in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.675985in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.676143in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.676300in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.676458in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.676616in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.676774in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.676932in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.677089in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.677247in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.677405in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.677563in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.677721in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.677879in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.678036in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.678352in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.678510in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{0.678825in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.678983in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.679141in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{0.679457in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{0.679615in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.679772in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.679930in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.680088in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.680246in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.680561in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.680719in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.680877in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.681035in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.681193in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.681351in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{0.681666in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.681824in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.681982in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.682140in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.682297in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.682455in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.682613in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.682929in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{0.683244in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.683402in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.683560in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.683718in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.683876in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{0.684033in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{0.684191in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{0.684349in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.684665in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.684980in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.685138in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.685296in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.685454in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.685612in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.685769in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.686085in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.686243in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.686401in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.686558in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.686716in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.686874in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.687190in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.687348in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.687505in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.687663in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.687821in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.687979in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.688137in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.688294in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.688610in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.688768in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.688926in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.689084in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.689399in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.689557in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.689715in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.689873in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.690030in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.690188in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.690504in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.690662in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.690819in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.691135in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.691293in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.691451in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.691766in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.691924in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.692082in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.692240in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.692398in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.692713in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.692871in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.693029in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.693187in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.693345in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.693502in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.693818in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.693976in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.694134in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.694291in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.694449in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.694607in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.694765in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.694923in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.695081in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.695238in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.695396in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.695554in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.695712in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.695870in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.696185in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.696343in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.696501in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.696659in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.696817in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.696974in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.697132in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.697290in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.697448in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.697763in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.697921in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.698079in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.698237in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.698395in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.698552in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.698710in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.698868in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.699026in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.699342in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.699499in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.699657in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.699815in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.699973in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.700131in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.700446in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.700762in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.700920in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.701078in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.701235in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.701551in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.701709in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.701867in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.702024in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.702182in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.702340in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.702656in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.702814in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.703129in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.703287in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.703445in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.703918in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.704076in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.704234in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.704392in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.704550in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.704707in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.704865in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.705023in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.705496in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.705970in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{0.706128in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.706285in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.706443in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.706601in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.706759in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.706917in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.707075in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.707232in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.707390in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.707548in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.707706in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.708179in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.708337in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.708495in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.708653in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.708811in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.708968in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.709284in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.709442in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.709600in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.709757in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.709915in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.710073in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.710389in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.710547in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.710704in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.710862in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.711020in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.711178in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.711493in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.711651in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.711809in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.711967in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.712125in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.712283in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.712598in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.712756in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.712914in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.713072in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.713229in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.713387in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.713545in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.713703in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.713861in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.714018in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.714176in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.714334in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.714492in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.714808in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.714965in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.715123in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.715281in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.715439in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.715597in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.715754in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.715912in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.716070in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.716228in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{0.716386in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.716544in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.716701in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.716859in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.717017in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.717175in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.717333in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.717490in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{0.717648in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{0.717806in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.717964in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{0.718122in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{0.718280in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{0.718437in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{0.718595in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.718753in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.718911in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.719226in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.719384in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.719542in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.719700in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.719858in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.720016in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.720331in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.720647in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.720805in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.720962in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.721120in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.721436in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.721594in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.721909in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.722067in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.722383in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.722541in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.722698in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.722856in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.723014in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.723172in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.723645in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.723803in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.723961in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.724434in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.724908in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.725223in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.725381in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.725539in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{0.725855in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{0.726013in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.726170in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{0.726328in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{0.726486in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.726644in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.726802in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.726959in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.727275in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.727591in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{0.727749in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{0.728064in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.728222in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{0.728380in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.728538in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.728695in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{0.728853in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.729011in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{0.729169in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.729642in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.729800in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.729958in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{0.730274in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.730431in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.730589in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.730747in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.730905in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.731063in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.731378in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.731536in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.731694in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.731852in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.732010in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.732167in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{0.732483in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{0.732641in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.732799in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.732956in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.733114in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.733272in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.733588in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{0.733746in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.733903in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{0.734061in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.734219in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{0.734377in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{0.734692in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{0.734850in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{0.735008in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.735166in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.735482in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{0.735797in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{0.735955in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{0.736113in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{0.736271in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.736428in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{0.736586in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.736902in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.737060in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{0.737218in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{0.738007in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.738164in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.738322in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.738638in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.738796in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.738953in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.739111in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.739269in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.739427in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.739585in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.739743in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{0.740216in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{0.740374in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.740532in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{0.740847in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{0.741005in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.741321in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{0.741479in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{0.741636in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{0.741794in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.741952in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{0.742110in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{0.742425in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.742741in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.742899in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.743057in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{0.743215in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.743530in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.743688in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.743846in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.744004in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.744161in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.744319in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.744635in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.744793in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{0.744951in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.745108in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{0.745266in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.745424in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.745582in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{0.745740in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.746055in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.746213in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.746371in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.746844in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.747002in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.747160in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{0.747318in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.747476in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.747633in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.747949in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.748107in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.748265in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.748422in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.748580in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.748738in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.749054in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.749212in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{0.749369in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.749527in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{0.749685in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{0.749843in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.750158in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{0.750316in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.750474in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.750632in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.750790in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.750948in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.751421in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.751579in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.751737in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.751894in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.752052in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{0.752210in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.752368in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.752526in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{0.752684in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{0.752841in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{0.752999in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.753157in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{0.753473in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.753788in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.753946in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{0.754104in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{0.754262in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.754577in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.754735in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.754893in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.755051in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{0.755209in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{0.755366in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.755682in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.755840in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{0.755998in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{0.756155in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.756313in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{0.756471in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{0.756787in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{0.756945in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{0.757102in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{0.757260in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{0.757418in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.757576in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.757734in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.757891in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.758049in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.758207in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.758365in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.758523in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.758681in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{0.758838in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{0.758996in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.759312in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.759470in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.759627in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.759785in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.760101in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.760259in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.760417in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.760574in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{0.760732in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{0.760890in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.761206in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.761363in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.761521in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{0.761837in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.761995in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.762153in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.762310in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{0.762468in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.762626in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.762784in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.762942in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.763099in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{0.763415in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.763573in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{0.763731in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.763888in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.764046in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{0.764204in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{0.764520in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.764678in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.764835in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.764993in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.765151in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.765309in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.765467in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.765624in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{0.765782in}{1.201126in}}%
\pgfpathlineto{\pgfqpoint{0.765940in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{0.766098in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{0.766256in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.766414in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.766571in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{0.766729in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{0.766887in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{0.767203in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{0.767360in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.767518in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{0.767676in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{0.767834in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.767992in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{0.768307in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.768465in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.768623in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.769096in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.769254in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{0.769412in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.769570in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.769728in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.770043in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.770201in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.770359in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.770675in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.770832in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.770990in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.771148in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.771306in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{0.771464in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.771621in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.771779in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.771937in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{0.772253in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.772411in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.772568in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.772884in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{0.773042in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{0.773200in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.773357in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.773515in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.773673in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.773831in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.773989in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.774462in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.774620in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{0.774778in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.774936in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{0.775093in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.775251in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.775409in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.776040in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.776198in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.776356in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.776672in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.776829in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.776987in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.777145in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.777461in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.777619in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.777776in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.778092in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.778250in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.778408in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{0.778565in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.778881in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.779197in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.779354in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.779512in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.779670in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.779828in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{0.779986in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.780144in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{0.780301in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{0.780459in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.780617in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.780775in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.780933in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{0.781090in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.781248in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{0.781722in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.781880in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.782037in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{0.782195in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{0.782353in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.782511in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.782669in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.782826in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.782984in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{0.783300in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.783458in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.783616in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{0.783773in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.783931in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.784089in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.784405in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.784562in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.784878in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.785036in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.785194in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{0.785509in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.785667in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{0.785825in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.786141in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.786298in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.786614in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.786772in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.787087in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.787403in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.787719in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{0.788034in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.788192in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.788350in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{0.788508in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.788666in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.788823in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.788981in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.789139in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.789297in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.789455in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.789613in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.789928in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.790086in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.790244in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{0.790402in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{0.790717in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{0.790875in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{0.791033in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.791191in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.791349in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.791506in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{0.791664in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.792138in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.792295in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{0.792453in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.792611in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{0.792927in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{0.793242in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.793400in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.793558in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.793716in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.793874in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.794031in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.794347in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.794505in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.794663in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.794820in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.794978in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.795136in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.795610in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{0.795767in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.795925in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.796083in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.796241in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.796714in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.796872in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.797346in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.797503in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.797661in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.797977in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.798135in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.798292in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.798450in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.798766in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{0.798924in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.799082in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.799239in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{0.799397in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{0.799555in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.799713in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{0.799871in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.800028in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.800186in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{0.800344in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.800502in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.800660in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.800975in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.801133in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.801291in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.801449in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{0.801607in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.801764in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{0.802080in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{0.802238in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.802396in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.802554in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{0.802711in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.802869in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.803027in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.803185in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.803343in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{0.803500in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.803658in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.803816in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.803974in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{0.804289in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.804447in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.804605in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.804921in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.805079in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{0.805236in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.805394in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{0.805552in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{0.805710in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.806183in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.806341in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.806499in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.806657in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.806972in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.807130in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.807288in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.807446in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.807919in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.808077in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{0.808235in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.808551in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.808708in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.808866in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.809182in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.809497in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.809813in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.809971in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.810129in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{0.810287in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.810444in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.810602in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.810760in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.811076in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{0.811233in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{0.811391in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{0.811549in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{0.811707in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{0.812022in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.812180in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{0.812338in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.812496in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{0.812654in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{0.812812in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.813127in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.813285in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.813443in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{0.813601in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{0.813758in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.813916in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{0.814232in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{0.814390in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{0.814548in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.814705in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.814863in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.815021in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.815337in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.815494in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{0.815652in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.815810in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.815968in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.816126in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.816284in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{0.816441in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.816757in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.816915in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.817073in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.817230in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.817546in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.817704in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.817862in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{0.818020in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.818177in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.818335in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.818651in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{0.818809in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.818966in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{0.819124in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{0.819282in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{0.819440in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.819755in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{0.819913in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.820229in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.820387in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{0.820545in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.821018in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{0.821176in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.821334in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.821649in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{0.821807in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.821965in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.822281in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.822438in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.822596in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{0.822754in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.822912in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.823070in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{0.823227in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{0.823543in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.823701in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.824174in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{0.824332in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.824490in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{0.824648in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.824806in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.824963in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.825279in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.825595in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{0.825753in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.825910in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{0.826068in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.826384in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{0.826542in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.826699in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{0.826857in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.827015in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{0.827173in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.827331in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{0.827488in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.827646in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.827962in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{0.828120in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{0.828593in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{0.828909in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{0.829067in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.829224in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.829382in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{0.829698in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.829856in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{0.830171in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{0.830329in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.830487in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.830645in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.830803in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{0.831118in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.831276in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{0.831434in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{0.831592in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{0.831907in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.832065in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.832223in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.832381in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.832539in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.832696in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.832854in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.833012in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.833170in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{0.833328in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{0.833486in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.833643in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.833801in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.833959in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.834117in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.834275in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.834432in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{0.834590in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{0.834906in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.835221in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.835537in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{0.835695in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.835853in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.836484in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.836642in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.836800in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{0.837115in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{0.837431in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.837747in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.837904in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.838062in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.838220in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.838378in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{0.838693in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{0.838851in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.839009in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.839325in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.839640in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.839798in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.839956in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{0.840114in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{0.840429in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{0.840587in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{0.841061in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.841376in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.841534in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.841850in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.842008in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.842323in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{0.842481in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{0.842639in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{0.842797in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.842955in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.843270in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.843586in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.843744in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{0.844059in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.844217in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{0.844533in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{0.844690in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.844848in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.845322in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.845480in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{0.845637in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{0.845953in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{0.846111in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{0.846269in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{0.846426in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.846584in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.846742in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{0.846900in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.847058in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{0.847373in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.847531in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.847689in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.847847in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.848005in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.848162in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.848478in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.848636in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.848794in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.848952in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.849109in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.849267in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{0.849425in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{0.849583in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{0.849741in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.850056in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.850214in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{0.850530in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.850688in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{0.850845in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.851003in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{0.851161in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.851319in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.851477in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{0.851792in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{0.851950in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.852108in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{0.852266in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{0.852581in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.852897in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.853055in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.853213in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.853370in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.853528in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.853686in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.854002in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.854159in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.854317in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.854475in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.854633in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.854791in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{0.855106in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.855580in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.855738in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.855895in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{0.856211in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{0.856527in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.856685in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.856842in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.857000in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.857316in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.857474in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{0.857631in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.857789in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.857947in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.858105in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{0.858421in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{0.858578in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.858736in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{0.858894in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{0.859052in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.859525in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.859683in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.859841in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.860314in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.860630in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{0.860788in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.860946in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.861103in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{0.861261in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.861735in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{0.861892in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{0.862050in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{0.862208in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{0.862366in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.862524in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.862682in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.862839in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.862997in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.863155in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{0.863313in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{0.863471in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.863786in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.863944in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.864102in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{0.864260in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.864418in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{0.864575in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.864733in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.865049in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{0.865207in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{0.865364in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.865680in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.865996in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.866154in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{0.866311in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.866469in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.866627in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.866785in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.866943in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.867258in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{0.867574in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.867732in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.867889in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.868205in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.868363in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.868521in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.868679in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.868836in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.868994in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{0.869152in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{0.869468in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{0.869625in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.869783in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.869941in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.870099in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{0.870257in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.870415in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.870572in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.870730in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.870888in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.871046in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.871204in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.871361in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.871519in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.871677in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.871993in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.872308in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.872466in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.872624in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.872782in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.872940in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.873097in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.873255in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.873413in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.873571in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.873729in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.873887in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.874044in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.874202in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.874518in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.875149in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.875307in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.875465in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.875622in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.876096in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.876254in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.876412in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.876569in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.876727in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.876885in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.877358in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.877516in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{0.877674in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{0.877832in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{0.877990in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.878305in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{0.878463in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{0.878621in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{0.878779in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{0.878937in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{0.879094in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.879410in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.879568in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.879726in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.879884in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.880041in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.880199in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.880515in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.880673in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.880830in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.880988in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.881304in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.881620in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.881777in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.881935in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.882251in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.882409in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.882724in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.882882in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.883356in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.883513in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.883671in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.883829in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.883987in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.884145in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.884302in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.884460in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.884618in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.884934in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.885091in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.885407in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.885565in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{0.885723in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{0.885881in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{0.886038in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.886354in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.886512in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.886670in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.886827in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.887301in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.887459in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.887617in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.887774in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.887932in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.888248in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.888406in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.888563in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{0.888721in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.889037in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.889353in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.889510in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.889668in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.889826in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.890142in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.890299in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.890457in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.890773in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.890931in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.891089in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.891246in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.891562in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.892035in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.892193in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.892351in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.892667in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.892824in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.892982in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.893140in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.893298in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{0.893456in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.893771in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{0.893929in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.894087in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.894245in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.894403in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.894560in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.894718in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.894876in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.895034in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.895192in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.895350in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.895507in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.895665in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.895981in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.896139in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.896296in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.896454in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.896612in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.896770in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.897086in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.897243in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.897401in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.897717in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.897875in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.898032in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.898190in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.898348in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.898506in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.898664in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.898979in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.899137in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.899295in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.899453in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.899611in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.899768in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{0.899926in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.900084in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.900400in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.900557in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{0.900873in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.901031in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.901189in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.901504in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.901820in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.901978in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.902136in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.902293in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.902609in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.902767in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.902925in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.903083in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.903240in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.903398in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.903556in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.903714in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.903872in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.904187in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.904345in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.904503in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.904976in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.905134in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{0.905292in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.905923in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.906081in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{0.906239in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{0.906397in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.906555in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{0.906712in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.907028in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.907186in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.907344in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.907501in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{0.907659in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{0.907817in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.907975in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.908133in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.908290in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.908448in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.908764in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.908922in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.909237in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.909395in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.909553in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.909711in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.909869in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.910342in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.910500in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.910658in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.910816in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.910973in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.911131in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.911447in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.911605in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.911762in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.911920in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.912236in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.912552in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.912709in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.912867in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.913025in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.913183in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{0.913341in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{0.913656in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.913814in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.913972in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.914130in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.914288in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.914445in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.914761in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.914919in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.915077in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.915234in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.915392in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.915550in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.915866in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.916023in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.916181in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{0.916339in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.916497in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.916655in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.916970in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.917128in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.917286in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{0.917602in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{0.918075in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{0.918233in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.918391in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{0.918549in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{0.918706in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{0.918864in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{0.919180in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{0.919338in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.919495in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{0.919653in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{0.919811in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{0.919969in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.920285in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{0.920442in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{0.920600in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{0.920758in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{0.920916in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{0.921074in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.921389in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.921705in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.921863in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.922021in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{0.922336in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.922494in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{0.922652in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{0.922810in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{0.922967in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{0.923125in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.923283in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{0.923441in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.923599in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{0.923757in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{0.923914in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.924072in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{0.924388in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{0.924546in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.924703in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{0.924861in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{0.925177in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{0.925335in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.925492in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.925808in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.925966in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.926124in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.926282in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.926439in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{0.926597in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.926913in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.927071in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.927228in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.927386in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{0.927544in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.927860in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.928018in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.928175in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.928333in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{0.928649in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.928807in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.929122in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.929280in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.929596in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{0.929754in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.929911in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.930069in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.930227in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.930385in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.930543in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.930700in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.930858in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.931016in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.931332in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.931490in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.931647in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.931805in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.932121in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.932436in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.932594in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.932752in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.932910in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.933068in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.933225in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.933541in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.933699in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.933857in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.934015in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{0.934172in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.934330in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.934646in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.934804in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.934961in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{0.935119in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.935277in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.935751in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.936066in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.936224in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.936382in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.936540in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.936855in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.937171in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{0.937329in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{0.937644in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.937802in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{0.938118in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.938276in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.938433in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{0.938591in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.939065in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.939223in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.939380in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.939696in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.939854in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.940169in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.940327in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.940485in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.940643in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.940801in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.940958in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.941432in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.941590in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.941748in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.941905in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.942063in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.942694in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{0.943010in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{0.943168in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{0.943326in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{0.943484in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{0.943641in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.943799in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{0.943957in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{0.944115in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{0.944273in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{0.944588in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.944746in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{0.944904in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.945062in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.945220in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{0.945377in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.945693in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{0.945851in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{0.946009in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{0.946166in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.946324in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{0.946482in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{0.946798in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{0.947113in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.947271in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.947429in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{0.947587in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{0.947745in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.947902in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.948376in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.948534in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.948691in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.949007in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.949165in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.949323in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{0.949481in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.949796in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.950112in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.950270in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.950427in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{0.950585in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.950743in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.950901in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.951059in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.951217in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{0.951532in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{0.951690in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{0.951848in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{0.952006in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{0.952163in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{0.952479in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.952637in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{0.952953in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.953110in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{0.953584in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{0.953742in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.953899in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{0.954057in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.954215in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.954531in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.954689in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.954846in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.955004in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.955162in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.955320in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.955635in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.955793in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.955951in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{0.956109in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.956267in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{0.956424in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{0.956740in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{0.956898in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.957056in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{0.957214in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.957371in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.957529in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.957845in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.958003in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.958160in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.958476in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.958634in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.958950in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.959107in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{0.959265in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{0.959423in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.959581in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.959739in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.960054in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.960212in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{0.960370in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.960528in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.960686in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.960843in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.961159in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{0.961317in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{0.961475in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{0.961632in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{0.961790in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.962264in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.962422in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.962579in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.962737in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.962895in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.963053in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.963211in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.963368in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.963526in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.963684in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.963842in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.964000in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.964158in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.964473in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.964631in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.964789in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.964947in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.965104in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.965262in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.965420in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{0.965578in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.965736in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.965893in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.966051in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.966209in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{0.966367in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.966525in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.966683in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{0.966840in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.966998in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{0.967156in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.967314in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.967472in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.967787in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.967945in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.968103in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{0.968419in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{0.968576in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.968734in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.969050in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{0.969208in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.969365in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{0.969523in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{0.969681in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.969997in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.970155in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{0.970312in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{0.970470in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{0.970628in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.970786in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.971101in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.971417in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.971575in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.971733in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{0.971891in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{0.972048in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.972206in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.972364in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.972680in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.972837in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.972995in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.973469in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.973626in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.973942in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.974100in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{0.974416in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{0.974573in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{0.975047in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{0.975205in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{0.975362in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.975520in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{0.975678in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{0.975836in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{0.975994in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{0.976152in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{0.976783in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{0.976941in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.977098in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{0.977256in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{0.977414in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{0.977572in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{0.977730in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{0.977888in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.978045in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{0.978361in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{0.978834in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{0.978992in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{0.979150in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.979308in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.979466in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.979624in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.979939in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.980097in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.980255in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.980413in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.980570in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.980728in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.980886in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.981044in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.981517in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.981675in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.981833in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{0.982149in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.982306in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.982464in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.982622in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.982780in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.982938in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.983095in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.983253in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.983411in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.983569in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{0.983885in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.984042in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.984358in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{0.984674in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.984831in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{0.984989in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{0.985305in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{0.985463in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{0.985621in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{0.986094in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{0.986567in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{0.986725in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{0.987199in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{0.987357in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{0.987514in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{0.987672in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{0.987830in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{0.987988in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{0.988146in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{0.988303in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.988777in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{0.989092in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.989408in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{0.989566in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.990039in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{0.990197in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{0.990355in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.990671in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.990986in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{0.991144in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.991302in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.991460in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.991618in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.991775in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.992091in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.992249in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{0.992407in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.992564in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{0.992722in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{0.992880in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.993196in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.993354in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.993669in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.993827in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{0.993985in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.994300in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{0.994458in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.994616in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{0.994774in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{0.994932in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{0.995090in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{0.995247in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{0.995405in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.995563in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{0.995879in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{0.996036in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{0.996194in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.996510in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{0.996668in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{0.996825in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.996983in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{0.997141in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{0.997299in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.997772in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{0.997930in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{0.998088in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{0.998246in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{0.998404in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{0.998719in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{0.998877in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{0.999035in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{0.999193in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{0.999351in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{0.999824in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{0.999982in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.000140in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.000455in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.000929in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.001087in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.001244in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.001402in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.001560in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.001718in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.002033in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.002349in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.002507in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.002665in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.003138in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.003454in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.003612in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.003769in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.004085in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.004243in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.004401in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.004559in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.004716in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.004874in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.005032in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.005348in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.005505in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.005663in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.005979in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.006137in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.006452in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.006610in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.006768in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.006926in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.007084in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.007241in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.007557in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.007715in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.008030in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.008188in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.008346in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.008504in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.008662in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.009135in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.009293in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.009451in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.009766in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.009924in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.010082in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.010240in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.010398in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.010556in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.010713in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{1.010871in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.011029in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.011345in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.011502in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.011660in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.012134in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.012292in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.012449in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.012607in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.012765in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.013081in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.013238in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.013396in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.013554in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.014185in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.014343in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.014501in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.014659in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.014817in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.014974in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.015290in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.015448in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.015606in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.015763in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.015921in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.016079in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.016237in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.016395in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.016553in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.016710in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.017184in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.017342in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.017499in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.017657in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.017815in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.017973in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.018131in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.018289in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.018604in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.018762in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.018920in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.019235in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.019393in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.019709in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.019867in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.020025in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.020340in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.020656in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.020814in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.021129in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.021445in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.021603in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.021918in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.022076in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.022234in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.022392in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.022550in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.023023in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.023181in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.023339in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.023496in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.023654in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.024128in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.024286in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.024601in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.024759in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.024917in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.025390in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.025548in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.025706in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.025864in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.026022in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.026179in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.026337in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.026495in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.026811in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.026968in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.027442in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.027915in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.028073in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.028231in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.028862in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.029178in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.029336in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.029651in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.029809in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.029967in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.030125in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.030283in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.030440in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.030598in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.030756in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.030914in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.031229in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.031387in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.031545in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.032019in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.032176in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.032334in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.032492in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.032650in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.032808in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.032965in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.033123in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.033439in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.033597in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.033755in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.033912in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.034070in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.034228in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.034386in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.034544in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.034701in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.034859in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.035175in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.035333in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.035491in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.035648in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.035806in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.035964in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.036280in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.036437in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.036595in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.036753in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.036911in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.037069in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.037384in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.037542in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.037700in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.038016in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.038173in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.038331in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.038489in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.038647in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.038805in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.038962in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.039278in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.407363in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.039752in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.040225in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.040383in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.040698in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.040856in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.041014in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.041172in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.041330in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.041488in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.041645in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.041803in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.041961in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.042434in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.042592in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.042908in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.043066in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.043224in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.043381in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.043539in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.043697in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.044013in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.044170in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.044328in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.044486in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.044644in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.044802in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.045117in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.045275in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.045906in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.046222in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.046380in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.046538in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.046853in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.047011in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.047327in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.047642in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.047800in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.047958in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.048431in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.048589in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.048747in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.048905in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.049063in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.049536in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.049694in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.049852in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.050010in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.050167in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.050325in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.050641in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.050799in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.050957in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.051272in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.051746in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.051903in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.052061in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.052377in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.052535in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.052693in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.052850in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.053008in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.053166in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.053324in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.053482in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.053639in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.053955in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.054113in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.054428in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.054586in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.054744in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.055060in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.055218in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.055375in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.055533in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.055849in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.056164in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.056638in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.056796in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.056954in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.057427in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.057585in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.057743in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.057900in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.058058in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.058216in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.058690in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.058847in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.059005in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.059321in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.059479in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.059636in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.059794in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.059952in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.060268in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.060583in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.060741in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.060899in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.061057in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.061215in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.061372in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.061846in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.062004in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.062161in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.062793in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.062951in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.063108in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.063266in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.063582in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.063897in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.064055in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.064213in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.064371in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.064529in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.064687in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.065002in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.065318in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.065476in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.065633in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.065791in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.066265in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.066423in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.066580in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.066738in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.067212in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.067369in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.067527in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.067685in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.068001in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.068316in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.068474in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.068632in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.068790in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.069105in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.069421in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.069579in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.069737in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.069894in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.070052in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.070210in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.070526in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.070684in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.070841in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.070999in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.071157in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.071315in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.071630in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.071788in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.071946in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.072104in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.072262in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.072420in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.072735in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.072893in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.073366in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.073524in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.073682in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.073840in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.074156in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.074313in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.074471in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.074629in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.074945in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.075102in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.075260in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.075734in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.076049in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.076207in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.076365in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.076523in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.076681in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.077312in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.077785in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.077943in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.078101in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.078259in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.078417in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.078574in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.078890in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.079048in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.079206in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.079363in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.079521in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.079837in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.079995in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.080153in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.080468in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.080942in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.081099in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.081573in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.081731in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.081889in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.082046in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.082204in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.082362in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.082678in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.082835in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.082993in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.083151in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.083309in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.083467in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.083940in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.084098in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.084571in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.084887in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.085045in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.085203in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.085518in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.085676in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.085992in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.086150in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.086307in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.086465in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.086623in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.086781in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.087254in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.087570in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.087728in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.087886in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.088043in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.088201in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.088359in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.088517in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.088675in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.088990in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.089306in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.089464in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.089779in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.089937in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.090095in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.090411in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.090884in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.091042in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.091200in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.091515in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.091673in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.091831in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.091989in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.092620in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.092778in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.092936in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.093094in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.093251in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.093409in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.093725in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.093883in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.094040in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.094198in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.094356in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.094514in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.094987in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.095145in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.095303in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.095461in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.095619in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.095934in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.096092in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.096250in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.096408in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.096565in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.096723in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.097197in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.097355in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.097512in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.097670in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.098144in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.098301in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.098459in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.098617in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.098775in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.098933in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.099091in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.099248in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.099564in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.099722in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.099880in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.100037in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.100195in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.100353in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.100511in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.100669in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.100827in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.100984in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.101458in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.101616in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.101773in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.101931in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.102089in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.102247in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.102720in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.102878in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.103036in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.103667in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.103825in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.103983in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.104298in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.104772in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.104930in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.105088in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.105403in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.105877in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.106034in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.106350in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.106508in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.106666in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.106981in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.107139in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.107297in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.107455in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.107613in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.107770in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.108086in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.108402in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.108560in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.108717in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.108875in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.109191in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.109349in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.109506in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.109664in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.109822in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.109980in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.110295in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.110611in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.110769in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.111085in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.111400in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.111558in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.112031in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.112189in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.112347in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.112663in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.112978in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.113136in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.113294in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.113452in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.114083in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.114241in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.114399in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.114714in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.114872in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.115030in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.115188in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.115346in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.115503in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.115819in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.115977in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.116135in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.116293in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.116450in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.116608in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.116924in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.117082in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.117239in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.117397in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.117555in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.117713in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.117871in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.118028in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.118186in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.118344in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.118502in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.118660in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.118818in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.118975in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.119133in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.119291in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.119449in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.119607in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.119764in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.119922in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.120238in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.120396in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.120554in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.120711in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.121658in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.121816in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.121974in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.122132in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.122447in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.122763in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.122921in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.123236in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.123710in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.123868in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.124026in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.124183in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.124657in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.124815in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.124972in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.125130in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.125288in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.125446in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.125762in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.125919in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.126077in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.126235in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.126393in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.126551in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.127024in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.127182in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.127340in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.127497in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.127655in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.127971in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.128129in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.128287in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.128444in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.128760in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.128918in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.129076in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.129233in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.129391in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.129549in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.129707in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.129865in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.130180in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.130338in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.130496in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.130654in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.130812in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.131285in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.131443in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.131601in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.131759in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.131916in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.132074in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.132390in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.132705in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.132863in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.133179in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.133495in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.133652in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.133810in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.133968in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.134126in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.134284in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.134441in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.134599in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.134757in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.134915in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.135073in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.135546in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.135704in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.135862in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.136020in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.136177in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.136335in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.136493in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.136809in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.136966in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.137124in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.137282in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.137440in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.137598in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.137913in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.138229in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.138387in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.138545in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.138702in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.139176in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.139492in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.139649in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.139807in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.140281in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.140596in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.140754in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.140912in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.141228in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.141385in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.141543in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.141701in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.141859in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.142017in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.142332in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.142490in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.142806in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.142963in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.143121in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.143279in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.143437in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.143595in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.143910in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.144226in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.144699in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.144857in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.145015in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.145331in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.145646in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.145804in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.145962in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.146120in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.146278in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.146435in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.146593in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.146751in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.146909in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.147067in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.147382in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.147540in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.147698in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.147856in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.148014in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.148171in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.148329in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.148487in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.148645in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.148961in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.149118in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.149276in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.149434in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.149750in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.150223in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.150381in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.150539in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.150696in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.150854in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.151012in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.151170in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.151328in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.151486in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.151643in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.151801in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.152117in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.152275in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.152748in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.152906in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.153064in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.153379in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.153537in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.153695in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.153853in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.154011in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.154168in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.154484in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.154642in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.154958in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.155115in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.155273in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.155589in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.155904in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.156062in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.156220in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.156536in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.156851in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.157009in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.157167in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.157325in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.157798in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.157956in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.158272in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.158429in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.158587in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.159061in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.159376in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.159534in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.159692in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.160008in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.160165in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.160323in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.160481in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.160639in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.160797in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.161112in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.161270in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.161428in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.161744in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.161901in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.162059in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.162375in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.162533in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.162691in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.162848in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.163006in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.163164in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.163322in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.163480in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.163795in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.163953in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.164111in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.164269in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.164427in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.164584in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.164900in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.165058in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.165216in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.165373in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.165531in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.165689in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.165847in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.166005in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.166320in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.166636in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.166794in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.166952in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.167109in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.167267in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.167741in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.167898in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.168056in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.168214in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.168372in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.168530in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.168845in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.169003in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.169161in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.169319in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.169477in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.169634in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.169950in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.170108in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.170266in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.170581in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.171055in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.171213in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.171686in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.172160in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.172317in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.172475in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.172949in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.173580in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.173896in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.174527in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.174685in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.174842in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.175000in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.175158in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.175474in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.175789in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.175947in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.176105in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.176578in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.176736in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.176894in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.177052in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.177210in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.177367in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.177683in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.177999in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.178157in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.178314in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.178472in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.178788in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.178946in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.179103in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.179261in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.179577in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.179735in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.179893in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.180208in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.180524in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.180682in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.180839in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.180997in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.181155in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.181313in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.181471in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.181629in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.181786in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.181944in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.182102in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.182260in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.182418in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.182575in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.182891in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.183207in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.183680in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.183996in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.184311in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.184469in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.184627in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.184785in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.184943in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.185258in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.185416in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.185732in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.185890in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.186205in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.186363in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.186521in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.186679in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.186836in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.187152in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.187783in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.188099in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.188257in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.188415in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.188730in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.188888in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.189046in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.189362in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.189519in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.189835in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.189993in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.190466in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.190782in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.190940in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.191255in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.191413in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.191571in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.191729in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.192044in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.192202in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.192360in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.192676in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.192833in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.192991in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.193307in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.193465in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.193623in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.193780in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.193938in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.194254in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.194569in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.194727in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.194885in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.195359in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.195516in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.195832in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.195990in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.196148in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.196463in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.196621in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.196779in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.197095in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.197252in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.197726in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.197884in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.198041in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.198199in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.198357in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.198830in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.199304in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.199462in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.199777in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.199935in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.200093in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.200409in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.200566in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.200882in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.201040in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.201356in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.201513in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.201829in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.201987in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.202302in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.202460in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.202618in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.203092in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.203249in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.203407in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.203565in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.203723in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.204038in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.204354in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.204512in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.204670in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.205301in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.205459in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.205617in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.205774in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.206090in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.206406in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.206563in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.206879in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.207195in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.207510in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.207668in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.207826in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.207984in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.208142in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.208299in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.208615in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.208773in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.208931in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.209089in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.209246in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.209404in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.209720in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.209878in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.210193in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.210982in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.211140in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.211298in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.211456in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.211614in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.212245in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.212403in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.212561in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.213034in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.213665in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.213823in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.214139in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.214297in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.214454in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.214770in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.215243in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.215401in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.215559in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.215717in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.216032in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.216348in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.216506in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.216664in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.217611in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.217926in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.218242in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.218558in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.218715in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.219031in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.219189in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.219347in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.219662in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.219978in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.220294in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.220451in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.220767in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.220925in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.221872in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.222030in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.222187in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.222345in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.222503in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.222661in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.223134in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.223292in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.223450in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.223608in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.223765in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.224081in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.224239in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.224397in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.224712in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.224870in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.225186in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.225344in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.225501in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.225659in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.225817in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.225975in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.226291in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.226448in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.226606in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.227080in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.227395in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.227553in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.227869in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.228500in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.228658in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.228816in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.229131in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{1.229289in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.229605in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.229920in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.230236in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.230552in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.230709in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.231025in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.231183in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.231341in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.231972in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.232130in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.232288in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.232445in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.232603in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.232919in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.233550in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.234024in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.234339in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.234497in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.234655in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.234813in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.235128in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.235286in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.235444in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.235602in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.235760in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.235917in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.236233in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.236391in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.236549in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.236864in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.237022in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.237338in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.237496in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.237653in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{1.237811in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.237969in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.238127in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.238442in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.238600in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.238758in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.239074in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.239231in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.239705in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{1.239863in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.240494in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.240810in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.240967in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.241283in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.241757in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.241914in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.242072in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.242230in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.242388in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.242861in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.243019in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.243177in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.243335in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.243493in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.243966in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.244439in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.244597in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.245071in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.245229in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.245544in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.245702in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.246018in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.246491in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.246807in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.247754in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.248069in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.248385in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.248543in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.248700in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.249490in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.250279in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.250752in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.250910in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.251068in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.251226in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.251383in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.251857in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.252015in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.252330in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.252488in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.253119in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.253435in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.253593in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.253908in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.254066in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.254224in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.254382in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.254540in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.254698in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.255013in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.255171in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.255329in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.255487in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.255802in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.256118in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.256433in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.256749in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.256907in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.257223in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.257380in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.257696in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.258012in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.258327in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.258801in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.259116in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.260221in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.260537in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.261010in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.261641in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.261957in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.262115in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.263377in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.263535in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.263851in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.264166in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.264324in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.264640in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.264956in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.265271in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.265429in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.265745in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.266060in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.266218in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.266534in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.266849in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.267165in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.267323in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.267481in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.267796in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.268585in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.268901in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.269374in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.269532in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.270795in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.270953in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.271268in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.271742in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.271899in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.272057in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.272215in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.272373in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.272689in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.273320in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.273793in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.273951in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.274109in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.274267in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.274425in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.274582in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.274898in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.275056in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.275214in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.275529in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.275687in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.276003in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.276318in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.276476in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.276634in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.277265in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.277423in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.277897in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.278212in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.278528in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.278843in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.280422in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.282158in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.282315in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.282789in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.282947in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.283104in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.283420in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.283894in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.284209in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.284367in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.284525in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.284683in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.285156in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.285314in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.286103in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.286261in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.286419in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.286734in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.287050in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.287523in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.287681in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.287839in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.288155in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.288312in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.289891in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.290048in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.290522in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.290680in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.290837in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.290995in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.291469in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.291627in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.291784in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.292100in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.292258in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.292573in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.292889in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.293205in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.293836in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.294152in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.294309in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.294783in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.294941in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.295099in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.295572in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.295888in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.296203in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.296992in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.297308in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.297466in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.297781in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.298255in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.298413in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.298886in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.299202in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.299360in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.299517in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.299675in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.300306in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.300464in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.301096in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.301569in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.301885in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.302042in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.302200in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.302516in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.303147in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.303621in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.304252in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.304725in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.305514in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.305830in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.305988in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.306146in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.306461in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.306619in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.307093in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.307408in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.308039in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.308197in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.308355in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.308513in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.309618in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.309775in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.309933in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.310249in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.310565in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.311038in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.311511in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.311669in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.311827in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.312143in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.312458in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.312616in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.312774in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.312932in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.313247in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.313879in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.314036in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.314983in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.315141in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.315299in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.315457in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.315772in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.316088in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.316246in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.316404in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.316562in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.317035in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.317351in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.317508in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.317666in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.317982in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.318298in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.319087in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.319244in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.319402in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.319560in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.319876in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.320665in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.320823in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.321138in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.321296in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.321612in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.321927in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.322085in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.322559in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.322716in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.323190in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.323663in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.324295in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.324926in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.326188in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.326504in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.327293in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.327451in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.328240in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.328556in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.328713in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.329187in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.329345in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.329502in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.329818in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.330607in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.330765in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.331712in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.331870in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.332028in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.332343in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.332659in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.332817in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.332974in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.333132in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.333606in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.334079in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.334237in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.334395in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.334553in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.334710in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.334868in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.335026in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.335184in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.335342in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.335657in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.335815in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.336289in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.336762in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.337078in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.337235in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.337551in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.338025in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.338340in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.338498in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.338971in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.339129in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.339287in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.339445in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.339603in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.339761in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.340076in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.340234in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.340392in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.340865in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.341339in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.341497in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.341654in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.341970in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.342286in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.342443in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.342601in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.343075in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.343390in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.343548in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.343706in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.343864in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.344022in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.344495in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.344653in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.344811in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.344968in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.345126in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.345284in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.345758in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.345915in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.346231in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.346704in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.346862in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.347020in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.347178in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.347336in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.347809in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.347967in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.348283in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.348440in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.349072in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.349387in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.349545in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.349703in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.350019in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.350176in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.350334in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.350808in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.351123in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.351597in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.351912in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.352228in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.352386in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.352544in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.352701in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.352859in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.353017in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.353491in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.353964in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.354122in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.354280in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.354437in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.354595in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.354911in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.355069in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.355227in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.355542in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.355700in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.355858in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.356016in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.356173in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.356647in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.356805in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.357120in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.357436in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.357752in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.358067in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.358225in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.358541in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.358856in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.359014in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.359488in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.359645in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.359961in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.360119in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.360277in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.360434in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.360750in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.361066in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.361381in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.361855in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.362170in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.362328in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.362486in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.362644in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.362802in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.362960in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.363275in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.363749in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.363906in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.364538in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.365011in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.365169in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.365327in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.365485in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.365642in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.365958in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.366274in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.366589in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.366747in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.366905in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.367063in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.367221in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.367694in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.367852in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.368167in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.368167in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.368167in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.367852in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.367694in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.367221in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.367063in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.366905in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.366747in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.366589in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.366274in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.365958in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.365642in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.365485in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.365327in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.365169in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.365011in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.364538in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.363906in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.363749in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.363275in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.362960in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.362802in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.362644in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.362486in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.362328in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.362170in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.361855in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.361381in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.361066in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.360750in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.360434in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.360277in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.360119in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.359961in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.359645in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.359488in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.359014in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.358856in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.358541in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.358225in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.358067in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.357752in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.357436in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.357120in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.356805in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.356647in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.356173in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.356016in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.355858in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.355700in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.355542in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.355227in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.355069in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.354911in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.354595in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.354437in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.354280in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.354122in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.353964in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.353491in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.353017in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.352859in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.352701in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.352544in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.352386in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.352228in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.351912in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.351597in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.351123in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.350808in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.350334in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.350176in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.350019in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.349703in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.349545in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.349387in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.349072in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.348440in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.348283in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.347967in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.347809in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.347336in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.347178in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.347020in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.346862in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.346704in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.346231in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.345915in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.345758in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.345284in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.345126in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.344968in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.344811in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.344653in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.344495in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.344022in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.343864in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.343706in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.343548in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.343390in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.343075in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.342601in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.342443in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.342286in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.341970in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.341654in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.341497in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.341339in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.340865in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.340392in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.340234in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.340076in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.339761in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.339603in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.339445in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.339287in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.339129in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.338971in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.338498in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.338340in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.338025in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.337551in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.337235in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.337078in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.336762in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.336289in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.335815in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.335657in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.335342in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.335184in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.335026in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.334868in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.334710in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.334553in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.334395in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.334237in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.334079in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.333606in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.333132in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.332974in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.332817in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.332659in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.332343in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.332028in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.331870in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.331712in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.330765in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.330607in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.329818in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.329502in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.329345in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.329187in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.328713in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.328556in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.328240in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.327451in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.327293in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.326504in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.326188in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.324926in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.324295in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.323663in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.323190in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.322716in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.322559in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.322085in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.321927in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.321612in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.321296in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.321138in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.320823in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.320665in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.319876in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.319560in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.319402in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.319244in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.319087in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.318298in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.317982in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.317666in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.317508in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.317351in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.317035in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.316562in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.316404in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.316246in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.316088in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.315772in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.315457in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.315299in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.315141in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.314983in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.314036in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.313879in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.313563in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.313247in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.312932in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.312774in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.312616in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.312458in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.312143in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.311827in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.311669in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.311511in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.311038in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.310565in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.310249in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.309933in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.309775in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.309618in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.308513in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.308355in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.308197in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.308039in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.307408in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.307093in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.306619in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.306461in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.306146in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.305988in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.305830in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.305514in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.304725in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.304252in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.303621in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.303147in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.302516in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.302200in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.302042in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.301885in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.301569in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.301096in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.300464in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.300306in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.299675in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.299517in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.299360in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.299202in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.298886in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.298413in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.298255in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.297781in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.297466in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.297308in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.296992in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.296203in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.295888in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.295572in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.295099in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.294941in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.294783in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.294309in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.294152in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.293836in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.293205in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.292889in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.292573in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.292258in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.292100in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.291784in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.291627in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.291469in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.290995in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.290837in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.290680in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.290522in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.290048in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.289891in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.288312in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.288155in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.287839in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.287681in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.287523in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.287050in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.286734in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.286419in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.286261in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.286103in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.285314in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.285156in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.284683in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.284525in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.284367in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.284209in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.283894in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.283420in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.283104in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.282947in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.282789in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.282315in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.282158in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.280422in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.278843in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.278528in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.278212in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.277897in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.277423in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.277265in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.276634in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.276476in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.276318in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.276003in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.275687in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.275529in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.275214in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.275056in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.274898in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.274582in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.274425in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.274267in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.274109in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.273951in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.273793in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.273320in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.272689in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.272373in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.272215in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.272057in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.271899in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.271742in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.271268in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.270953in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.270795in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.269532in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.269374in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.268901in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.268585in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.267796in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.267481in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.267323in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.267165in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.266849in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.266534in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.266218in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.266060in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.265745in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.265429in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.265271in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.264956in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.264640in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.264324in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.264166in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.263851in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.263535in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.263377in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.262115in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.261957in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.261641in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.261010in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.260537in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.260221in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.259116in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.258801in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.258327in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.258012in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.257696in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.257380in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.257223in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.256907in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.256749in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.256433in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.256118in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.255802in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.255487in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.255329in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.255171in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.255013in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.254698in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.254540in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.254382in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.254224in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.254066in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.253908in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.253593in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.253435in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.253119in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.252488in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.252330in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.252015in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.251857in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.251383in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.251226in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.251068in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.250910in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.250752in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.250279in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.249490in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.248700in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.248543in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.248385in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.248069in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.247754in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.246807in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.246491in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.246018in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.245702in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.245544in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.245229in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.245071in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.244597in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.244439in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.243966in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.243493in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.243335in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.243177in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.243019in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.242861in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.242388in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.242230in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.242072in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.241914in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.241757in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.241283in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.240967in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.240810in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.240494in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.239863in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.239705in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{1.239547in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.239231in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.239074in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.238758in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.238600in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.238442in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.238127in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.237969in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.237811in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.237653in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{1.237496in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.237338in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.237022in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.236864in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.236549in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.236391in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.236233in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.235917in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.235760in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.235602in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.235444in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.235286in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.235128in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.234813in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.234655in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.234497in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.234339in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.234181in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.234024in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.233550in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.233392in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.232919in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.232603in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.232445in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.232288in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.232130in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.231972in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.231341in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.231183in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.231025in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.230709in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.230552in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.230394in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.230236in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.229920in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.229763in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.229605in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.229289in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.229131in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.228816in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.228658in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.228500in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.227869in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.227553in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.227395in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.227080in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.226606in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.226448in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.226291in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.225975in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.225817in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.225659in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.225501in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.225344in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.225186in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.224870in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.224712in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.224397in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.224239in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.224081in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.223765in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.223608in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.223450in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.223292in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.223134in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.222661in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.222503in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.222345in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.222187in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.222030in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.221872in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.220925in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.220767in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.220451in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.220294in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.219978in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.219820in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.219662in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.219347in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.219189in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.219031in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.218715in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.218558in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.218242in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.217926in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.217611in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.216664in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.216506in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.216348in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.216032in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.215875in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.215717in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.215559in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.215401in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.215243in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.214770in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.214454in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.214297in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.214139in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.213823in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.213665in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.213350in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.213034in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.212561in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.212403in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.212245in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.211614in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.211456in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.211298in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.211140in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.210982in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.210351in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.210193in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.209878in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.209720in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.209404in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.209246in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.209089in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.208931in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.208773in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.208615in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.208299in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.208142in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.207984in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.207826in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.207668in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.207510in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.207195in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.206879in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.206563in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.206406in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.206090in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.205932in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.205774in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.205617in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.205459in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.205301in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.204670in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.204512in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.204354in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.204038in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.203723in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.203565in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.203407in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.203249in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.203092in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.202618in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.202460in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.202302in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.201987in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.201829in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.201513in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.201356in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.201040in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.200882in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.200566in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.200409in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.200093in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.199935in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.199777in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.199462in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.199304in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.199146in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.198830in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.198357in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.198199in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.198041in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.197884in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.197726in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.197252in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.197095in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.196779in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.196621in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.196463in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.196148in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.195990in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.195832in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.195516in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.195359in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.194885in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.194727in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.194569in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.194412in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.194254in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.193938in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.193780in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.193623in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.193465in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.193307in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.192991in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.192833in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.192676in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.192518in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.192360in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.192202in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.192044in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.191729in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.191571in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.191413in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.191255in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.190940in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.190782in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.190466in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.190151in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.189993in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.189835in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.189519in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.189362in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.189046in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.188888in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.188730in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.188415in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.188257in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.188099in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.187783in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.187310in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.187152in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.186836in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.186679in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.186521in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.186363in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.186205in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.185890in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.185732in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.185574in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.185416in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.185258in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.184943in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.184785in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.184627in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.184469in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.184311in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.183996in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.183680in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.183522in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.183207in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.182891in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.182733in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.182575in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.182418in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.182260in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.182102in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.181944in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.181786in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.181629in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.181471in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.181313in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.181155in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.180997in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.180839in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.180682in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.180524in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.180208in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.180050in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.179893in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.179735in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.179577in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.179261in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.179103in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.178946in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.178788in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.178472in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.178314in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.178157in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.177999in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.177841in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.177683in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.177367in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.177210in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.177052in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.176894in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.176736in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.176578in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.176263in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.176105in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.175947in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.175789in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.175474in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.175158in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.175000in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.174842in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.174685in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.174527in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.173896in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.173738in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.173580in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.172949in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.172791in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.172475in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.172317in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.172160in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.171686in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.171213in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.171055in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.170581in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.170266in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.170108in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.169950in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.169634in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.169477in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.169319in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.169161in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.169003in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.168845in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.168530in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.168372in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.168214in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.168056in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.167898in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.167741in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.167425in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.167267in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.167109in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.166952in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.166794in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.166636in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.166320in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.166005in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.165847in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.165689in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.165531in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.165373in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.165216in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.165058in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.164900in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.164584in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.164427in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.164269in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.164111in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.163953in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.163795in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.163480in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.163322in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.163164in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.163006in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.162848in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.162691in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.162533in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.162375in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.162059in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.161901in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.161744in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.161586in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.161428in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.161270in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.161112in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.160797in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.160639in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.160481in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.160323in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.160165in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.160008in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.159692in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.159534in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.159376in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.159061in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.158903in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.158587in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.158429in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.158272in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.157956in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.157798in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.157483in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.157325in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.157167in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.157009in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.156851in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.156694in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.156536in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.156220in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.156062in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.155904in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.155747in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.155589in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.155273in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.155115in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.154958in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.154800in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.154642in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.154484in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.154168in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.154011in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.153853in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.153695in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.153537in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.153379in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.153064in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.152906in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.152748in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.152590in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.152432in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.152275in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.152117in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.151959in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.151801in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.151643in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.151486in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.151328in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.151170in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.151012in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.150854in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.150696in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.150539in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.150381in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.150223in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.149750in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.149592in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.149434in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.149276in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.149118in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.148961in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.148645in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.148487in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.148329in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.148171in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.148014in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.147856in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.147698in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.147540in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.147382in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.147225in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.147067in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.146909in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.146751in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.146593in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.146435in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.146278in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.146120in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.145962in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.145804in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.145646in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.145331in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.145173in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.145015in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.144857in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.144699in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.144226in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.143910in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.143753in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.143595in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.143437in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.143279in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.143121in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.142963in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.142806in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.142490in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.142332in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.142017in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.141859in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.141701in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.141543in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.141385in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.141228in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.140912in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.140754in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.140596in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.140281in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.139807in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.139649in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.139492in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.139176in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.138702in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.138545in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.138387in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.138229in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.137913in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.137598in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.137440in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.137282in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.137124in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.136966in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.136809in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.136493in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.136335in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.136177in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.136020in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.135862in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.135704in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.135546in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.135073in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.134915in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.134757in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.134599in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.134441in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.134284in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.134126in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.133968in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.133810in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.133652in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.133495in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.133179in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.133021in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.132863in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.132705in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.132390in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.132074in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.131916in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.131759in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.131601in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.131443in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.131285in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.130812in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.130654in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.130496in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.130338in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.130180in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.129865in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.129707in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.129549in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.129391in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.129233in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.129076in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.128918in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.128760in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.128602in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.128444in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.128287in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.128129in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.127971in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.127655in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.127497in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.127340in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.127182in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.127024in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.126866in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.126551in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.126393in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.126235in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.126077in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.125919in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.125762in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.125446in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.125288in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.125130in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.124972in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.124815in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.124657in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.124341in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.124183in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.124026in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.123868in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.123710in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.123552in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.123236in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.123079in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.122921in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.122763in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.122605in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.122447in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.122132in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.121974in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.121816in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.121658in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.121343in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.120869in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.120711in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.120554in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.120396in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.120238in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.119922in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.119764in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.119607in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.119449in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.119291in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.119133in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.118975in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.118818in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.118660in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.118502in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.118344in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.118186in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.118028in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.117871in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.117713in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.117555in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.117397in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.117239in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.117082in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.116924in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.116608in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.116450in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.116293in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.116135in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.115977in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.115819in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.115503in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.115346in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.115188in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.115030in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.114872in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.114714in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.114399in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.114241in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.114083in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.113452in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.113294in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.113136in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.112978in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.112663in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.112505in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.112347in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.112189in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.112031in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.111716in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.111558in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.111400in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.111085in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.110769in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.110611in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.110295in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.109980in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.109822in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.109664in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.109506in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.109349in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.109191in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.108875in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.108717in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.108560in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.108402in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.108086in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.107770in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.107613in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.107455in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.107297in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.107139in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.106981in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.106666in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.106508in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.106350in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.106034in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.105877in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.105561in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.105403in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.105088in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.104930in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.104772in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.104298in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.103983in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.103825in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.103667in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.103036in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.102878in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.102720in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.102247in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.102089in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.101931in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.101773in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.101616in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.101458in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.100984in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.100827in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.100669in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.100511in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.100353in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.100195in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.100037in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.099880in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.099722in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.099564in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.099248in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.099091in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.098933in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.098775in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.098617in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.098459in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.098301in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.098144in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.097670in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.097512in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.097355in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.097197in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.096723in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.096565in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.096408in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.096250in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.096092in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.095934in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.095619in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.095461in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.095303in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.095145in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.094987in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.094514in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.094356in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.094198in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.094040in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.093883in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.093725in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.093409in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.093251in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.093094in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.092936in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.092778in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.092620in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.091989in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.091831in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.091673in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.091515in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.091200in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.091042in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.090884in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.090411in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.090095in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.089937in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.089779in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.089464in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.089306in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.088990in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.088832in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.088675in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.088517in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.088359in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.088201in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.088043in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.087886in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.087728in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.087570in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.087412in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.087254in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.086781in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.086623in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.086465in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.086307in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.086150in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.085992in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.085676in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.085518in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.085203in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.085045in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.084887in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.084571in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.084414in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.084098in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.083940in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.083467in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.083309in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.083151in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.082993in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.082835in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.082678in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.082362in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.082204in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.082046in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.081889in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.081731in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.081573in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.081099in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.080942in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.080784in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.080468in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.080153in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.079995in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.079837in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.079521in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.079363in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.079206in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.079048in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.078890in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.078732in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.078574in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.078417in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.078259in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.078101in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.077943in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.077785in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.077470in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.077312in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.076681in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.076523in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.076365in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.076207in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.076049in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.075734in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.075260in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.075102in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.074945in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.074629in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.074471in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.074313in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.074156in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.073998in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.073840in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.073682in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.073524in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.073366in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.072893in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.072735in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.072420in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.072262in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.072104in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.071946in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.071788in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.071630in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.071315in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.071157in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.070999in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.070841in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.070684in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.070526in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.070210in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.070052in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.069894in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.069737in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.069579in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.069421in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.069105in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.068790in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.068632in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.068474in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.068316in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.068001in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.067685in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.067527in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.067369in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.067212in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.066896in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.066738in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.066580in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.066423in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.066265in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.065791in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.065633in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.065476in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.065318in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.065002in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.064687in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.064529in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.064371in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.064213in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.064055in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.063897in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.063582in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.063266in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.063108in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.062951in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.062793in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.062161in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.062004in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.061846in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.061372in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.061215in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.061057in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.060899in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.060741in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.060583in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.060268in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.059952in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.059794in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.059636in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.059479in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.059321in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.059163in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.059005in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.058847in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.058690in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.058532in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.058216in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.058058in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.057900in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.057743in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.057585in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.057427in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.057269in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.056954in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.056796in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.056638in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.056164in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.055849in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.055533in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.055375in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.055218in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.055060in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.054744in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.054586in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.054428in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.054271in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.054113in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.053955in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.053639in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.053482in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.053324in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.053166in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.053008in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.052850in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.052693in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.052535in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.052377in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.052219in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.052061in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.051903in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.051746in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.051272in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.050957in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.050799in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.050641in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.050325in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.050167in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.050010in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.049852in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.049694in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.049536in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.049221in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.049063in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.048905in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.048747in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.048589in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.048431in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.047958in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.047800in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.047642in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.047327in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.047011in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.046853in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.046695in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.046538in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.046380in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.046222in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.045906in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.045275in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.045117in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.044802in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.044644in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.044486in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.044328in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.044170in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.044013in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.043697in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.043539in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.043381in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.043224in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.043066in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.042908in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.042592in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.042434in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.041961in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.041803in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.041645in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.041488in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.041330in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.041172in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.041014in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.040856in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.040698in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.040383in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.040225in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.039752in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.407363in}}%
\pgfpathlineto{\pgfqpoint{1.039278in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.038962in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.038805in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.038647in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.038489in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.038331in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.038173in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.038016in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.037700in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.037542in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.037384in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.037069in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.036911in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.036753in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.036595in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.036437in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.036280in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.035964in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.035806in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.035648in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.035491in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.035333in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.035175in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.034859in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.034701in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.034544in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.034386in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.034228in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.034070in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.033912in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.033755in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.033597in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.033439in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.033281in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.033123in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.032965in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.032808in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.032650in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.032492in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.032334in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.032176in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.032019in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.031545in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.031387in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.031229in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.030914in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.030756in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.030598in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.030440in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.030283in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.030125in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.029967in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.029809in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.029651in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.029336in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.029178in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.028862in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.028231in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.028073in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.027915in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.027442in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.026968in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.026811in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.026495in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.026337in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.026179in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.026022in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.025864in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.025706in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.025548in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.025390in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.024917in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.024759in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.024601in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.024286in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.024128in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.023812in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.023654in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.023496in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.023339in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.023181in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.023023in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.022707in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.022550in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.022392in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.022234in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.022076in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.021918in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.021603in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.021445in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.021129in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.020814in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.020656in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.020340in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.020182in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.020025in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.019867in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.019709in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.019393in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.019235in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.018920in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.018762in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.018604in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.018289in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.018131in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.017973in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.017815in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.017657in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.017499in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.017342in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.017184in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.016710in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.016553in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.016395in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.016237in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.016079in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.015921in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.015763in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.015606in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.015448in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.015290in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.014974in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.014817in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.014659in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.014501in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.014343in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.014185in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.013554in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.013396in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.013238in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.013081in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.012765in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.012607in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.012449in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.012292in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.012134in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.011976in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.011660in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.011502in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.011345in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.011187in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.011029in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.010871in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.010713in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{1.010556in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.010398in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.010240in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.010082in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.009924in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.009766in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.009451in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.009293in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.009135in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.008662in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.008504in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.008346in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.008188in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.008030in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.007873in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.007715in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.007557in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.007241in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.007084in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.006926in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.006768in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.006610in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.006452in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.006137in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.005979in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.005663in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.005505in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.005348in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.005032in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.004874in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.004716in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.004559in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.004401in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.004243in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.004085in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.003769in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.003612in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.003454in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.003138in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.002665in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.002507in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.002349in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.002191in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.002033in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.001718in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.001560in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.001402in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.001244in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.001087in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.000929in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.000455in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.000140in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{0.999982in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{0.999824in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.999351in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.999193in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{0.999035in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{0.998877in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{0.998719in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{0.998404in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{0.998246in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{0.998088in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{0.997930in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{0.997772in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{0.997299in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{0.997141in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{0.996983in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{0.996825in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.996668in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{0.996510in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.996194in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{0.996036in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{0.995879in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{0.995563in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{0.995405in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.995247in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{0.995090in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{0.994932in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{0.994774in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{0.994616in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{0.994458in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.994300in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.993985in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.993827in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{0.993669in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.993511in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.993354in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.993196in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.992880in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.992722in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{0.992564in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{0.992407in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.992249in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{0.992091in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.991775in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.991618in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.991460in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.991302in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.991144in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.990986in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.990671in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.990355in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{0.990197in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{0.990039in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.989566in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{0.989408in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{0.989250in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.989092in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{0.988777in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.988461in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.988303in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{0.988146in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{0.987988in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{0.987830in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{0.987672in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{0.987514in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{0.987357in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{0.987199in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{0.987041in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{0.986883in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{0.986725in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.986567in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{0.986094in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{0.985936in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{0.985621in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{0.985463in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{0.985305in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{0.984989in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{0.984831in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{0.984674in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{0.984358in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.984042in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.983885in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.983727in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{0.983569in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.983411in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.983253in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.983095in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.982938in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.982780in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.982622in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.982464in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.982306in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.982149in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{0.981833in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.981675in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.981517in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.981202in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.981044in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.980886in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.980728in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.980570in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.980413in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.980255in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.980097in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.979939in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.979624in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{0.979466in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.979308in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.979150in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.978992in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{0.978834in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{0.978361in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{0.978045in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{0.977888in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.977730in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{0.977572in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{0.977414in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{0.977256in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{0.977098in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{0.976941in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.976783in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{0.976625in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{0.976152in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{0.975994in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{0.975836in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{0.975678in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{0.975520in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{0.975362in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.975205in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{0.975047in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{0.974731in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.974573in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{0.974416in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{0.974100in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{0.973942in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.973626in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.973469in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.972995in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.972837in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.972680in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.972364in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.972206in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.972048in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.971891in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{0.971733in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{0.971575in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.971417in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.971101in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.970786in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.970628in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.970470in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{0.970312in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{0.970155in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{0.969997in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.969681in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.969523in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{0.969365in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{0.969208in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.969050in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.968734in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.968576in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.968419in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{0.968103in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.967945in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.967787in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.967472in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.967314in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.967156in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.966998in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{0.966840in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.966683in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{0.966525in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.966367in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.966209in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{0.966051in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.965893in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.965736in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.965578in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.965420in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{0.965262in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.965104in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.964947in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.964789in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.964631in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.964473in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.964158in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{0.964000in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.963842in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.963684in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.963526in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.963368in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.963211in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.963053in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.962895in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.962737in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.962579in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.962422in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.962264in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.961790in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.961632in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{0.961475in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{0.961317in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{0.961159in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.960843in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.960686in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.960528in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.960370in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.960212in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{0.960054in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.959739in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.959581in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.959423in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.959265in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{0.959107in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{0.958950in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.958634in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{0.958476in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.958160in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.958003in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.957845in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.957529in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.957371in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.957214in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.957056in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{0.956898in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.956740in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{0.956424in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{0.956267in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{0.956109in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.955951in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{0.955793in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.955635in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.955320in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{0.955162in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.955004in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.954846in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.954689in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.954531in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.954215in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.954057in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.953899in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{0.953742in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.953584in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{0.953110in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{0.952953in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.952795in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{0.952637in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{0.952479in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.952321in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{0.952163in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{0.952006in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{0.951848in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{0.951690in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{0.951532in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{0.951217in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.951059in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.950901in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.950743in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.950585in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.950427in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{0.950270in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.950112in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.949796in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.949481in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.949323in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{0.949165in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.949007in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.948691in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{0.948534in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.948376in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.948218in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.947902in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{0.947745in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.947587in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{0.947429in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{0.947271in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.947113in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{0.946798in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{0.946482in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{0.946324in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{0.946166in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.946009in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{0.945851in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{0.945693in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.945377in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.945220in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{0.945062in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.944904in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.944746in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{0.944588in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{0.944273in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.944115in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{0.943957in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{0.943799in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{0.943641in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.943484in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{0.943326in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{0.943168in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{0.943010in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{0.942852in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{0.942694in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{0.942063in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{0.941905in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.941748in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.941590in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.941432in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.940958in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.940801in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.940643in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.940485in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.940327in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.940169in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.939854in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.939696in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.939380in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.939223in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.939065in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{0.938591in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{0.938433in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{0.938276in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.938118in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.937960in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{0.937802in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.937644in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{0.937329in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.937171in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{0.937013in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.936855in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.936540in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{0.936382in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.936224in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.936066in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.935751in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.935277in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{0.935119in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.934961in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{0.934804in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.934646in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.934330in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.934172in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.934015in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{0.933857in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.933699in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.933541in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.933225in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{0.933068in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.932910in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.932752in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.932594in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.932436in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.932121in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.931963in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.931805in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.931647in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.931490in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.931332in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.931016in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.930858in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.930700in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.930543in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.930385in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.930227in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.930069in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.929911in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.929754in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.929596in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{0.929438in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.929280in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{0.929122in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.928807in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{0.928649in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{0.928333in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{0.928175in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.928018in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.927860in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.927544in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.927386in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{0.927228in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.927071in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.926913in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.926597in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.926439in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{0.926282in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.926124in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.925966in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.925808in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.925492in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.925335in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.925177in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{0.924861in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{0.924703in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{0.924546in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.924388in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{0.924230in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{0.924072in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{0.923914in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.923757in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{0.923599in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{0.923441in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.923283in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{0.923125in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.922967in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{0.922810in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{0.922652in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{0.922494in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{0.922336in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{0.922021in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.921863in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.921705in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.921547in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.921389in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.921074in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.920916in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{0.920758in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{0.920600in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{0.920442in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{0.920285in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.919969in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{0.919811in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{0.919653in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{0.919495in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{0.919338in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.919180in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{0.918864in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{0.918706in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{0.918549in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{0.918391in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{0.918233in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.918075in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{0.917602in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.917444in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{0.917286in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.917128in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.916970in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.916655in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{0.916497in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.916339in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.916181in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{0.916023in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.915866in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.915550in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.915392in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.915234in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.915077in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.914919in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.914761in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.914445in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.914288in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.914130in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.913972in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.913814in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.913656in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{0.913341in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.913183in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{0.913025in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.912867in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.912709in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.912552in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.912236in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.911920in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.911762in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.911605in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.911447in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.911131in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{0.910973in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.910816in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.910658in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.910500in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.910342in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.910026in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.909869in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.909711in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.909553in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.909395in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.909237in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.908922in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.908764in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.908448in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.908290in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.908133in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.907975in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.907817in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.907659in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{0.907501in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{0.907344in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.907186in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.907028in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.906712in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.906555in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{0.906397in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.906239in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{0.906081in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{0.905923in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{0.905292in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.905134in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{0.904976in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.904503in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.904345in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.904187in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.903872in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.903714in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.903556in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.903398in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.903240in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.903083in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.902925in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.902767in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.902609in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.902293in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.902136in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.901978in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.901820in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.901504in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.901189in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.901031in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.900873in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{0.900557in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{0.900400in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.900084in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.899926in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.899768in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{0.899611in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.899453in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.899295in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.899137in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.898979in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.898664in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.898506in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.898348in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.898190in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.898032in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.897875in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.897717in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.897401in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.897243in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.897086in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.896770in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.896612in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.896454in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.896296in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.896139in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.895981in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.895665in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.895507in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.895350in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.895192in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.895034in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.894876in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.894718in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.894560in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.894403in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.894245in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.894087in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.893929in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.893771in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.893456in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{0.893298in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{0.893140in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.892982in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.892824in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.892667in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.892351in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.892193in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.892035in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.891878in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.891562in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.891246in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{0.891089in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.890931in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.890773in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.890615in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.890457in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.890299in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.890142in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.889826in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.889668in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.889510in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.889353in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.889037in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{0.888879in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.888721in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.888563in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{0.888406in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.888248in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.887932in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.887774in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.887617in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.887459in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.887301in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.886827in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.886670in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.886512in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.886354in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.886038in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{0.885881in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{0.885723in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{0.885565in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{0.885407in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.885091in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.884934in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.884618in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.884460in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.884302in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.884145in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.883987in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.883829in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.883671in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.883513in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.883356in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.883198in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.883040in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.882882in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.882724in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.882409in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.882251in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.881935in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.881777in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.881620in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.881304in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.881146in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.880988in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.880830in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.880673in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.880515in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.880199in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.880041in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.879884in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.879726in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.879568in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.879410in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.879094in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{0.878937in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{0.878779in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{0.878621in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{0.878463in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{0.878305in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.877990in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{0.877832in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{0.877674in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{0.877516in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{0.877358in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.877201in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{0.876885in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.876727in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.876569in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.876412in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.876254in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.876096in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.875622in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.875465in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.875307in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.875149in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.874676in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.874518in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.874202in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.874044in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.873887in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.873729in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.873571in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.873413in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.873255in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.873097in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.872940in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.872782in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.872624in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.872466in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.872308in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.871993in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.871677in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.871519in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.871361in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.871204in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.871046in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.870888in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.870730in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.870572in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.870415in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.870257in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.870099in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{0.869941in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.869783in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.869625in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.869468in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{0.869152in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{0.868994in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{0.868836in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.868679in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.868521in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.868363in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.868205in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.867889in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{0.867732in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.867574in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{0.867258in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.866943in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.866785in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.866627in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.866469in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.866311in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.866154in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{0.865996in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.865680in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{0.865522in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.865364in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{0.865207in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{0.865049in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.864733in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.864575in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.864418in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{0.864260in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.864102in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{0.863944in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.863786in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.863471in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{0.863313in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{0.863155in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{0.862997in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.862839in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.862682in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.862524in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.862366in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.862208in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{0.862050in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{0.861892in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{0.861735in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.861261in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{0.861103in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{0.860946in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.860788in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.860630in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.860314in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.859841in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.859683in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.859525in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{0.859052in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.858894in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{0.858736in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{0.858578in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.858421in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{0.858105in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.857947in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.857789in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.857631in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.857474in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{0.857316in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.857000in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.856842in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.856685in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.856527in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{0.856211in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{0.855895in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.855738in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.855580in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.855422in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.855264in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.855106in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{0.854791in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.854633in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.854475in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.854317in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.854159in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.854002in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.853686in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.853528in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.853370in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.853213in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.853055in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.852897in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.852581in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{0.852266in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{0.852108in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{0.851950in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.851792in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{0.851477in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{0.851319in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.851161in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.851003in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{0.850845in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.850688in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{0.850530in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{0.850214in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{0.850056in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.849741in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.849583in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{0.849425in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{0.849267in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{0.849109in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.848952in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.848794in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.848636in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.848478in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.848162in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.848005in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.847847in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.847689in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{0.847531in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.847373in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{0.847058in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.846900in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.846742in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{0.846584in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.846426in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.846269in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{0.846111in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{0.845953in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{0.845637in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.845480in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{0.845322in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.845164in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.844848in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{0.844690in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.844533in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{0.844217in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.844059in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{0.843744in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.843586in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.843270in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.842955in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{0.842797in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.842639in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{0.842481in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{0.842323in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.842008in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.841850in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.841534in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.841376in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.841061in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{0.840587in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.840429in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{0.840272in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{0.840114in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.839956in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{0.839798in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.839640in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.839325in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.839167in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.839009in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.838851in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.838693in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{0.838536in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{0.838378in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.838220in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.838062in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.837904in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.837747in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.837431in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{0.837115in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.836957in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{0.836800in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.836642in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.836484in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{0.836011in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{0.835853in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.835695in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.835537in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.835221in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.834906in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{0.834748in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{0.834590in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.834432in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{0.834275in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.834117in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.833959in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.833801in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.833643in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.833486in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.833328in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{0.833170in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{0.833012in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.832854in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.832696in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.832539in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.832381in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.832223in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.832065in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.831907in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{0.831592in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.831434in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{0.831276in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{0.831118in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.830960in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{0.830803in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{0.830645in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.830487in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.830329in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.830171in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{0.829856in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.829698in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{0.829382in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{0.829224in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.829067in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.828909in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{0.828593in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.828120in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{0.827962in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.827646in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.827488in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.827331in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{0.827173in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.827015in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{0.826857in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.826699in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{0.826542in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.826384in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.826068in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{0.825910in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{0.825753in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.825595in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.825279in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.824963in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.824806in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.824648in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.824490in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{0.824332in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.824174in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{0.823701in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.823543in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{0.823227in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{0.823070in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{0.822912in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.822754in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.822596in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{0.822438in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.822281in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.821965in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{0.821807in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.821649in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.821334in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.821176in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.821018in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{0.820860in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.820545in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.820387in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{0.820229in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.819913in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{0.819755in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.819440in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{0.819282in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{0.819124in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{0.818966in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{0.818809in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.818651in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.818335in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.818177in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{0.818020in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.817862in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{0.817704in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.817546in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.817230in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.817073in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.816915in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.816757in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.816441in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.816284in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{0.816126in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.815968in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.815810in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.815652in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.815494in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{0.815337in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.815021in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{0.814863in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.814705in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.814548in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.814390in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{0.814232in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{0.813916in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.813758in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.813601in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{0.813443in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{0.813285in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.813127in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.812812in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{0.812654in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{0.812496in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{0.812338in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.812180in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{0.812022in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{0.811707in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{0.811549in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{0.811391in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{0.811233in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{0.811076in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{0.810918in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.810760in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.810602in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.810444in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.810287in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.810129in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{0.809971in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.809813in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.809497in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.809340in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.809182in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.809024in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.808866in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.808708in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.808551in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.808393in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.808235in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.808077in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{0.807919in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.807446in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.807288in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.807130in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.806972in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.806657in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.806499in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.806341in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.806183in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.806025in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.805710in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{0.805552in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{0.805394in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{0.805236in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.805079in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{0.804921in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.804605in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.804447in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.804289in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{0.803974in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{0.803816in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.803658in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.803500in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.803343in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{0.803185in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.803027in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.802869in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.802711in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.802554in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{0.802396in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.802238in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.802080in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{0.801764in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.801607in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.801449in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{0.801291in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.801133in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.800975in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.800660in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.800502in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.800344in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.800186in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{0.800028in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.799871in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.799713in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{0.799555in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.799397in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{0.799239in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{0.799082in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.798924in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.798766in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.798450in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.798292in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.798135in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.797977in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.797819in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.797661in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.797503in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.797346in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.796872in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.796714in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{0.796241in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.796083in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.795925in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.795767in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.795610in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{0.795136in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{0.794978in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.794820in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.794663in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.794505in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.794347in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.794031in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{0.793874in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.793716in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.793558in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.793400in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.793242in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{0.792927in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{0.792611in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.792453in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.792295in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{0.792138in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.791664in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.791506in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{0.791349in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.791191in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.791033in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.790875in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{0.790717in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{0.790402in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{0.790244in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{0.790086in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.789928in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.789613in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{0.789455in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.789297in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.789139in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.788981in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.788823in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.788666in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.788508in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.788350in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{0.788192in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.788034in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{0.787719in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.787403in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.787087in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.786772in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.786614in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.786298in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.786141in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.785983in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.785825in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.785667in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{0.785509in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{0.785194in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.785036in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.784878in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.784720in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.784562in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.784405in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.784089in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{0.783931in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.783773in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.783616in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{0.783458in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.783300in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{0.782984in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{0.782826in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.782669in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.782511in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.782353in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.782195in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{0.782037in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{0.781880in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.781722in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.781564in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.781248in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.781090in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.780933in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{0.780775in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.780617in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.780459in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.780301in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{0.780144in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{0.779986in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.779828in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{0.779670in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.779512in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.779354in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.779197in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.778881in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.778565in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.778408in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{0.778250in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.778092in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.777934in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.777776in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.777619in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.777461in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.777303in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.777145in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.776987in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.776829in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.776672in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.776356in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.776198in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.776040in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{0.775409in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.775251in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.775093in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.774936in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{0.774778in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.774620in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{0.774462in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.774147in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{0.773989in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.773831in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.773673in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.773515in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.773357in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.773200in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.773042in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{0.772884in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{0.772726in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.772568in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.772411in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.772253in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{0.771937in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.771779in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.771621in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.771464in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.771306in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{0.771148in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.770990in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.770832in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.770675in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.770359in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.770201in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.770043in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.769728in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.769570in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.769412in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.769254in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{0.769096in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.768939in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.768623in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.768465in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.768307in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{0.767992in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.767834in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.767676in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{0.767518in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{0.767360in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.767203in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{0.766887in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.766729in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{0.766571in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{0.766414in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.766256in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.766098in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{0.765940in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{0.765782in}{1.201126in}}%
\pgfpathlineto{\pgfqpoint{0.765624in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{0.765467in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.765309in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.765151in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.764993in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.764835in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.764678in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.764520in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{0.764204in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.764046in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{0.763888in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.763731in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.763573in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{0.763415in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{0.763099in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.762942in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.762784in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.762626in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.762468in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.762310in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{0.762153in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.761995in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.761837in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.761679in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{0.761521in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.761363in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.761206in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.760890in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.760732in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{0.760574in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{0.760417in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.760259in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.760101in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.759785in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.759627in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.759470in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.759312in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.758996in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.758838in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{0.758681in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{0.758523in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.758365in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.758207in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.758049in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.757891in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.757734in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.757576in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.757418in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.757260in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{0.757102in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{0.756945in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{0.756787in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{0.756471in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{0.756313in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{0.756155in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.755998in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{0.755840in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{0.755682in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.755366in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{0.755209in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{0.755051in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{0.754893in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.754735in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.754577in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.754262in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{0.754104in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{0.753946in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{0.753788in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.753473in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{0.753157in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{0.752999in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.752841in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{0.752684in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{0.752526in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{0.752368in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.752210in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.752052in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{0.751894in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.751737in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.751579in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.751421in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.751263in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.750948in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{0.750790in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.750632in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.750474in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.750316in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.750158in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.749843in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{0.749685in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{0.749527in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{0.749369in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.749212in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{0.749054in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.748738in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{0.748580in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.748422in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.748265in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.748107in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.747949in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.747633in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.747476in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.747318in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.747160in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{0.747002in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.746844in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.746529in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.746371in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.746213in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.746055in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.745740in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{0.745582in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{0.745424in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.745266in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.745108in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{0.744951in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.744793in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{0.744635in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.744319in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.744161in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.744004in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.743846in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.743688in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.743530in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.743215in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.743057in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{0.742899in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.742741in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.742425in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{0.742110in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.741952in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{0.741794in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.741636in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{0.741479in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{0.741321in}{1.185207in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.741005in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{0.740847in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{0.740689in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{0.740532in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{0.740374in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.740216in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{0.739900in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{0.739743in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.739585in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.739427in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.739269in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.739111in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.738953in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.738796in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.738638in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.738480in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.738322in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.738164in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.738007in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{0.737533in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{0.737218in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{0.737060in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{0.736902in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.736586in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{0.736428in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{0.736271in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.736113in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{0.735955in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{0.735797in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{0.735482in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.735166in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.735008in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.734850in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{0.734692in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{0.734377in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{0.734219in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{0.734061in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.733903in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{0.733746in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.733588in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.733272in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{0.733114in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.732956in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.732799in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.732641in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.732483in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{0.732167in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.732010in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.731852in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.731694in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.731536in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.731378in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.731063in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{0.730905in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.730747in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.730589in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.730431in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.730274in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{0.729958in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.729800in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.729642in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.729327in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.729169in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{0.729011in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{0.728853in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.728695in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{0.728538in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.728380in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.728222in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{0.728064in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{0.727749in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.727591in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.727275in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.726959in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.726802in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.726644in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.726486in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.726328in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{0.726170in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{0.726013in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.725855in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{0.725539in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.725381in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.725223in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.724908in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.724434in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.723961in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.723803in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.723645in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{0.723172in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.723014in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.722856in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.722698in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.722541in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.722383in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.722067in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.721909in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.721594in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.721436in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.721120in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.720962in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.720805in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.720647in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.720331in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.720016in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.719858in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.719700in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.719542in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.719384in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.719226in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.718911in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.718753in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.718595in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.718437in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{0.718280in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{0.718122in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{0.717964in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{0.717806in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.717648in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{0.717490in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{0.717333in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.717175in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.717017in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.716859in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.716701in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.716544in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.716386in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.716228in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{0.716070in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.715912in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.715754in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.715597in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.715439in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.715281in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.715123in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.714965in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.714808in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.714492in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.714334in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.714176in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.714018in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.713861in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.713703in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.713545in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.713387in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.713229in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.713072in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.712914in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.712756in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.712598in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.712283in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.712125in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.711967in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.711809in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.711651in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.711493in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.711178in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.711020in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.710862in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.710704in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.710547in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.710389in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.710073in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.709915in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.709757in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.709600in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.709442in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.709284in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.708968in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.708811in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.708653in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.708495in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.708337in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.708179in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.707706in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.707548in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.707390in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.707232in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.707075in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.706917in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.706759in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.706601in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.706443in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.706285in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.706128in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.705970in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.705496in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.705023in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.704865in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.704707in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.704550in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.704392in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.704234in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.704076in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.703918in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.703760in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.703445in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.703287in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.703129in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.702814in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.702656in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.702340in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.702182in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.702024in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.701867in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.701709in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.701551in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.701235in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.701078in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.700920in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.700762in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.700604in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.700446in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.700131in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.699973in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.699815in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.699657in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.699499in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.699342in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.699026in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.698868in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.698710in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.698552in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.698395in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.698237in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.698079in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.697921in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.697763in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.697448in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.697290in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.697132in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.696974in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.696817in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.696659in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.696501in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.696343in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.696185in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.695870in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.695712in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.695554in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.695396in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.695238in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.695081in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.694923in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.694765in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.694607in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.694449in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.694291in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.694134in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.693976in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.693818in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.693502in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.693345in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.693187in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.693029in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.692871in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.692713in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.692398in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.692240in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.692082in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.691924in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.691766in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.691451in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.691293in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.691135in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.690819in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.690662in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.690504in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.690188in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.690030in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.689873in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.689715in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.689557in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.689399in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.689084in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.688926in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.688768in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.688610in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.688452in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.688294in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.688137in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.687979in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.687821in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.687663in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.687505in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.687348in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.687190in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.686874in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.686716in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.686558in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.686401in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.686243in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.686085in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.685769in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.685612in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.685454in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.685296in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.685138in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.684980in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.684665in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.684349in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.684191in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{0.684033in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{0.683876in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{0.683718in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.683560in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.683402in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.683244in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{0.682929in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.682613in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.682455in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.682297in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.682140in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.681982in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.681824in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.681666in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{0.681351in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.681193in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.681035in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.680877in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.680719in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.680561in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.680246in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.680088in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.679930in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.679772in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.679615in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.679457in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{0.679141in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{0.678983in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.678825in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.678668in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{0.678510in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{0.678352in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.678036in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.677879in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.677721in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.677563in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.677405in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.677247in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.677089in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.676932in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.676774in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.676616in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.676458in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.676300in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.676143in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.675985in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.675827in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.675669in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.675511in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.675353in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.675038in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.674880in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.674722in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.674564in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.674407in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.674249in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.674091in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.673933in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.673617in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.673460in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.673302in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.673144in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.672986in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.672828in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.672671in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.672513in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.672355in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.672197in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.672039in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.671882in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.671724in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.671408in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.671250in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.671092in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.670777in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.670619in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.670461in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.670303in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.670146in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.669988in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.669830in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.669672in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.669514in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.669356in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.669199in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.669041in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.668883in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.668725in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.668567in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.668410in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.668094in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.667936in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.667778in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.667620in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.667463in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.667305in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.666989in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.666831in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.666674in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.666516in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.666200in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.665884in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.665727in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.665569in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.665411in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.665253in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.665095in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.664622in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.664464in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.664306in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.664149in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.663991in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.663675in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.663517in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.663359in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.663202in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.663044in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.662886in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.662570in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.662413in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.662097in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.661939in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.661781in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.661466in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.661308in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.661150in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.660992in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.660834in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.660677in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.660361in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.660203in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.659887in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.659730in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.659572in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.659256in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.659098in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.658941in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.658783in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.658625in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.658467in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.658151in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.657994in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.657836in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.657678in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.657520in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.657362in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.657047in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.656889in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.656573in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.656416in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.656258in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.656100in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.655784in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.655626in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.655469in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.655311in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.655153in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.654837in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.654522in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.654364in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.654206in}{1.146546in}}%
\pgfpathlineto{\pgfqpoint{0.654048in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.653890in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.653733in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.653417in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.653259in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.653101in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.652944in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.652628in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.652470in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.652154in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.651997in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.651839in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.651365in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.651050in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.650892in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.650734in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.650418in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.650261in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{0.650103in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.649945in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.649787in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.649629in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.649314in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.649156in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.648998in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.648840in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.648683in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.648525in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.648367in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.648209in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{0.648051in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.647893in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.647736in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.647578in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.647420in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.647104in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.646947in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.646789in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.646631in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{0.646315in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.646157in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.645842in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.645684in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.645526in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.645368in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.645211in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{0.644737in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.644579in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.644421in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{0.644264in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.644106in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.643632in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{0.643475in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{0.643317in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.643159in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.643001in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.642843in}{1.117551in}}%
\pgfpathlineto{\pgfqpoint{0.642685in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{0.642528in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.642370in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.642212in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{0.642054in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.641581in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{0.641423in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{0.641265in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.641107in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.640950in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.640792in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.640634in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.640476in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.640318in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.640160in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{0.640003in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{0.639845in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{0.639687in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.639529in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.639371in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.639214in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.639056in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.638898in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.638740in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.638582in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{1.102911in}}%
\pgfpathlineto{\pgfqpoint{0.638267in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{0.638109in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.637951in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.637793in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.637635in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{0.637478in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.637162in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.637004in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.636846in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.636688in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.636531in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.636373in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.636215in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.636057in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{0.635899in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.635742in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.635584in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.635426in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{0.635268in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{0.634952in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{0.634795in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{0.634637in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.634479in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.634321in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.634163in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{0.633848in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.633690in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{0.633532in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.633374in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.633216in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.633059in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.632743in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.632585in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{0.632427in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.632270in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.632112in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{0.631954in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.631638in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{0.631481in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{0.631323in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.631165in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.631007in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{0.630849in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.630534in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.630376in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.630218in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.629902in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{0.629745in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.629429in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.629271in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.629113in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.628955in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.628798in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.628640in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.628482in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.628324in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.628166in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.628009in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{0.627851in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.627693in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.627535in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.627219in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.627062in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{0.626904in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{0.626746in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.626588in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.626430in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.626273in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.626115in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.625957in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.625799in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{0.625641in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.625483in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.625326in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.625168in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.625010in}{1.090972in}}%
\pgfpathlineto{\pgfqpoint{0.624852in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{0.624694in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.624537in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.624379in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.624221in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.623905in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.623748in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.623590in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.623432in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.623274in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.623116in}{1.080028in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.622643in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{0.622485in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.622327in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.622169in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.622012in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.621696in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.621538in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.621380in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.621222in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.621065in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.620907in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.620591in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.620433in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.620276in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.620118in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{0.619960in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{0.619802in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{0.619644in}{1.080170in}}%
\pgfpathlineto{\pgfqpoint{0.619486in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{0.619329in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.619171in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.619013in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.618855in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.618382in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{0.618224in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.618066in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{0.617908in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.617593in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.617277in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.617119in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.616961in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.616804in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.616646in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{0.616488in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.616172in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.616015in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.615857in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{0.615699in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{0.615541in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.615383in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.615068in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.614910in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{0.614752in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.614594in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{0.614436in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.614279in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.614121in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{0.613963in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.613805in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{0.613647in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{0.613489in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.613332in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{0.613174in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{0.612858in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.612700in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.612543in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.612385in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{0.612227in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.612069in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{0.611753in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.611596in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.611438in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.611280in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.611122in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.610964in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.610649in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.610491in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.610333in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.610175in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.610017in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.609860in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{0.609702in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.609544in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.609386in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.609228in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{0.609071in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.608755in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.608597in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.608439in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{0.608282in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.608124in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.607966in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.607808in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.607650in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.607335in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.607019in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.606861in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{0.606703in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.606546in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.606388in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.606230in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.606072in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.605914in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.605756in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.605599in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.605441in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.605125in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.604967in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{0.604810in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.604652in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.604494in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{0.604336in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{0.604020in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.603863in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.603705in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.603547in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{0.603389in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{0.603231in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.602916in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.602758in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.602600in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{0.602442in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.602284in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{0.602127in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.601811in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.601495in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{0.601338in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{0.601180in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.601022in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.600706in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.600549in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.600391in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.600233in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.600075in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.599917in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.599602in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.599444in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.599286in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.599128in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.598970in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.598813in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.598497in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.598339in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.598181in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.598023in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.597866in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.597708in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{0.597392in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.597234in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.597077in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.596919in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.596761in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.596603in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.596287in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.596130in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.595972in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.595814in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.595656in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.595498in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.595183in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.595025in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.594867in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.594709in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.594551in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.594394in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.594078in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.593920in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.593762in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.593605in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.593447in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.593289in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.592973in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.592816in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.592500in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.592342in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.592184in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.591869in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.591711in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.591553in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.591395in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.591237in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.591080in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.590764in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.590606in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.590448in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.590290in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.590133in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.589975in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.589659in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.589501in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.589344in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.588870in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.588712in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.588554in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.588397in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.588239in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.588081in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.587923in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.587765in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.587608in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.587450in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.587292in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.587134in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.586976in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.586818in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.586661in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.586503in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.586345in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.586187in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.586029in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.585872in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.585714in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.585556in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.585398in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.585240in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.585082in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.584925in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.584767in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.584609in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{0.584451in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.584136in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.583978in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.583820in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.583662in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.583504in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.583347in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.583189in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.583031in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.582873in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.582715in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.582557in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.582400in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.582242in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.582084in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.581926in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.581768in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.581611in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.581453in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.581295in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.581137in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.580979in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.580664in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.580506in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.580348in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.580190in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.580032in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.579875in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.579717in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.579559in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.579401in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.579243in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{0.579085in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.578928in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.578612in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.578454in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{0.578296in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.578139in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.577981in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.577823in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.577507in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.577349in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.577192in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.577034in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.576876in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{0.576718in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{0.576560in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.576403in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.576245in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{0.576087in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{0.575929in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{0.575771in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{0.575614in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.575456in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.575298in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.575140in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.574982in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.574824in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.574667in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.574509in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.574193in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.574035in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.573878in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.573720in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.573562in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{0.573404in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.573088in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{0.572931in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.572773in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{0.572615in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{0.572457in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{0.572299in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.571984in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.571826in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.571668in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{0.571510in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.571352in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{0.571195in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.571037in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.570879in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.570721in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{0.570563in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.570406in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{0.570248in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.570090in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.569932in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{0.569774in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{0.569616in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.569459in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.569301in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{0.569143in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.568670in}{1.035113in}}%
\pgfpathlineto{\pgfqpoint{0.568512in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{0.568354in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.568196in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.568038in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.567881in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.567565in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{0.567407in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.567249in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{0.567091in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.566934in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.566776in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.566460in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.566302in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.566145in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.565987in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.565829in}{1.037245in}}%
\pgfpathlineto{\pgfqpoint{0.565671in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{1.041936in}}%
\pgfpathlineto{\pgfqpoint{0.565355in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.565198in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.565040in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.564882in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.564724in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.564566in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.564251in}{1.050322in}}%
\pgfpathlineto{\pgfqpoint{0.564093in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.563935in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.563777in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{0.563619in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.563462in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{0.563304in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.563146in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.562988in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.562830in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.562673in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.562515in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.562357in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.562199in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.562041in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{0.561883in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.561726in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.561568in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.561410in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.560937in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.560779in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.560621in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.560463in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.560305in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.560148in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.559990in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.559832in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.559674in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.559516in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.559201in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.559043in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.558885in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.558727in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.558569in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.558412in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.558254in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.558096in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{0.557938in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.557622in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.557465in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.557307in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.557149in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.556991in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.556833in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{0.556676in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{0.556518in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.556360in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.556202in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{0.556044in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.555886in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.555729in}{1.044210in}}%
\pgfpathlineto{\pgfqpoint{0.555571in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.555413in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.555255in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{0.555097in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.554940in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{0.554782in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{0.554624in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.554308in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.554150in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.553835in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.553677in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.553519in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.553204in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.553046in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.552888in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.552730in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.552572in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.552415in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.552257in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.552099in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{0.551941in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.551783in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.551625in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.551468in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{0.551310in}{1.050322in}}%
\pgfpathlineto{\pgfqpoint{0.551152in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.550994in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.550836in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.550521in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.550363in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.550205in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.549889in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.549732in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.549574in}{1.048900in}}%
\pgfpathlineto{\pgfqpoint{0.549416in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.549258in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.549100in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.548943in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.548785in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.548627in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.548469in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.548311in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.548153in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.547996in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.547838in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.547680in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{0.547522in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.547364in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.547207in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.547049in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{0.546891in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.546575in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.546417in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.546260in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.546102in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{0.545944in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.545786in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.545471in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.545313in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.545155in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.544997in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.544681in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{0.544524in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.544366in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.544208in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.544050in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.543892in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.543735in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.543577in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.543419in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.543261in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.543103in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.542946in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.542788in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.542630in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.542472in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.542156in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.541999in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.541841in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.541683in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.541525in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.541367in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.541052in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.540894in}{1.046484in}}%
\pgfpathlineto{\pgfqpoint{0.540736in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.540578in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{0.540420in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{0.540105in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.539947in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.539789in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{0.539631in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{0.539474in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.539316in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.539158in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{0.538842in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.538684in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{0.538527in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{0.538369in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{0.538211in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.538053in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.537895in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.537738in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.537580in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.537422in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.537264in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.537106in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.536948in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.536791in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.536633in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{0.536475in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{0.536317in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.536159in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{0.536002in}{1.039804in}}%
\pgfpathlineto{\pgfqpoint{0.535844in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.535686in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.535528in}{1.036961in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.535213in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{0.535055in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.534897in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.534739in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.534423in}{1.034687in}}%
\pgfpathlineto{\pgfqpoint{0.534266in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.534108in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.533950in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.533792in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{0.533634in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.533477in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.533161in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{0.533003in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.532845in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.532687in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{0.532530in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.532214in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.532056in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{0.531898in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.531741in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.531583in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.531267in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{0.531109in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.530951in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.530794in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.530636in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{0.530478in}{1.022037in}}%
\pgfpathlineto{\pgfqpoint{0.530320in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{0.530005in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.529847in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{0.529689in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.529531in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.529373in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.529215in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.529058in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.528900in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.528742in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.528584in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.528426in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.528269in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.528111in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.527795in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.527637in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.527480in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{0.527322in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.527164in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.527006in}{1.022037in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.526533in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.526375in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.526217in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.526059in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.525901in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.525744in}{1.021895in}}%
\pgfpathlineto{\pgfqpoint{0.525586in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.525428in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.525270in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{0.525112in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.524954in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.524797in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.524323in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.524165in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.524008in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.523850in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.523692in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{0.523376in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{0.523218in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{0.523061in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{0.522903in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.522745in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.522587in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.522429in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.522272in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.522114in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.521956in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.521798in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.521640in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.521482in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.521167in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.521009in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.520851in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.520693in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.520536in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.520220in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.520062in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.519904in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.519747in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.519589in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.519431in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.519273in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.518957in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{0.518800in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{0.518642in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{0.518484in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.518326in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.518168in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.518011in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{0.517853in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.517695in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.517537in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.517379in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.517221in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.517064in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.516748in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{0.516590in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.516275in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.516117in}{1.022037in}}%
\pgfpathlineto{\pgfqpoint{0.515959in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.515643in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.515485in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.515328in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.515170in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{0.514854in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.514539in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.514381in}{1.024738in}}%
\pgfpathlineto{\pgfqpoint{0.514223in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.514065in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.513907in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.513749in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.513434in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.513276in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.513118in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.512960in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.512803in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.512645in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.512487in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{0.512329in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.512171in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{0.512014in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.511856in}{1.009245in}}%
\pgfpathlineto{\pgfqpoint{0.511698in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{0.511540in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.511224in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{0.511067in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{0.510909in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{0.510751in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{0.510593in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.510435in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.510120in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{0.509962in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{0.509804in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.509646in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{0.509488in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.509331in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.509173in}{1.000006in}}%
\pgfpathlineto{\pgfqpoint{0.509015in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.508857in}{1.001001in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.508542in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.508384in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.508226in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.507910in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.507752in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.507595in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.507437in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{0.507279in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.507121in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{0.506963in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{0.506806in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.506648in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.506490in}{1.004412in}}%
\pgfpathlineto{\pgfqpoint{0.506332in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{0.506174in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.506016in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{0.505701in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.505543in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{0.505385in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{0.505227in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{0.505070in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{0.504912in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.504754in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{0.504596in}{1.013651in}}%
\pgfpathlineto{\pgfqpoint{0.504438in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{0.504280in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.504123in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.503965in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.503807in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.503649in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.503491in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{0.503334in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.503176in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{0.503018in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{0.502860in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{0.502702in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.502387in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{0.502229in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{0.502071in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{0.501913in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{0.501755in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{0.501598in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{0.501440in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{0.501282in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{0.501124in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{0.500966in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{0.500809in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.500493in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.500335in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.500177in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.500019in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.499862in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.499704in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{0.499546in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.499388in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.499073in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{0.498915in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{0.498757in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.498599in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{0.498441in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.498283in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.497968in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{0.497652in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.497494in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{0.497337in}{1.008676in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{0.496863in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{0.496705in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{0.496547in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{0.496390in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{0.496232in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.496074in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{0.495758in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.495601in}{1.004412in}}%
\pgfpathlineto{\pgfqpoint{0.495443in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{0.495285in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.495127in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.494969in}{1.003275in}}%
\pgfpathlineto{\pgfqpoint{0.494812in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.494654in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{0.494496in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.494338in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.494180in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.494022in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.493865in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.493707in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.493549in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.493391in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{0.492760in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.492444in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.492286in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{0.492129in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.491971in}{0.996027in}}%
\pgfpathlineto{\pgfqpoint{0.491813in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{0.491655in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{0.491340in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.491182in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{0.491024in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{0.490866in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{0.490708in}{0.985935in}}%
\pgfpathlineto{\pgfqpoint{0.490550in}{0.984798in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.490235in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{0.490077in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.489919in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{0.489761in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.489604in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.489446in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.489130in}{0.981387in}}%
\pgfpathlineto{\pgfqpoint{0.488972in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.488814in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{0.488657in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.488499in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.488341in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.488183in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{0.488025in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.487868in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.487710in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.487552in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.487394in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.487236in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{0.487079in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.486921in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{0.486763in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{0.486605in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.486447in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.486289in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.486132in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.485974in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{0.485816in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{0.485658in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.485500in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.485343in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{0.485027in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{0.484869in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.484711in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.484553in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.484396in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{0.484238in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.484080in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.483922in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.483764in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.483607in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.483449in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.483291in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.483133in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.482975in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.482817in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.482660in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.482502in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.482344in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{0.482186in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{0.482028in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.481871in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.481713in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{0.481555in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.481397in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{0.481239in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.481081in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{0.480924in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.480766in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.480608in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{0.480450in}{0.973711in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.480135in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.479977in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{0.479819in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.479661in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.479503in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.479346in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.479188in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.479030in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.478872in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{0.478714in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.478556in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{0.478399in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.478241in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.478083in}{0.971011in}}%
\pgfpathlineto{\pgfqpoint{0.477925in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.477767in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.477610in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.477452in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.477294in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.477136in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.476978in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{0.476820in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{0.476663in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.476505in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{0.476347in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.476189in}{0.962767in}}%
\pgfpathlineto{\pgfqpoint{0.476031in}{0.962056in}}%
\pgfpathlineto{\pgfqpoint{0.475874in}{0.961914in}}%
\pgfpathlineto{\pgfqpoint{0.475716in}{0.961062in}}%
\pgfpathlineto{\pgfqpoint{0.475558in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{0.475400in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{0.475242in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.475084in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.474927in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.474769in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{0.474611in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.474453in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{0.474295in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.474138in}{0.953955in}}%
\pgfpathlineto{\pgfqpoint{0.473980in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.473822in}{0.951254in}}%
\pgfpathlineto{\pgfqpoint{0.473664in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.473506in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.473348in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.473191in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.473033in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.472875in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.472717in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.472559in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.472402in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.472244in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.472086in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.471928in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{0.471770in}{0.946137in}}%
\pgfpathlineto{\pgfqpoint{0.471613in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{0.471455in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.471297in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.471139in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{0.470981in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.470823in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.470666in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.470508in}{0.943579in}}%
\pgfpathlineto{\pgfqpoint{0.470350in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.470192in}{0.941731in}}%
\pgfpathlineto{\pgfqpoint{0.470034in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{0.469877in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{0.469719in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.469561in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{0.469403in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{0.469245in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.469087in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.468930in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{0.468772in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{0.468614in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{0.468456in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.468298in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.468141in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.467983in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{0.467667in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{0.467509in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.467351in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{0.467194in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.467036in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.466878in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.466720in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.466562in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{0.466405in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.466247in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.466089in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.465931in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{0.465773in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{0.465615in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{0.465458in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.465300in}{0.926949in}}%
\pgfpathlineto{\pgfqpoint{0.465142in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.464984in}{0.925244in}}%
\pgfpathlineto{\pgfqpoint{0.464826in}{0.924249in}}%
\pgfpathlineto{\pgfqpoint{0.464669in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.464511in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{0.464353in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.464195in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{0.464037in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{0.463879in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{0.463722in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{0.463564in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.463406in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{0.463248in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{0.463090in}{0.913447in}}%
\pgfpathlineto{\pgfqpoint{0.462933in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{0.462775in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.462617in}{0.913550in}}%
\pgfpathlineto{\pgfqpoint{0.462459in}{0.913135in}}%
\pgfpathlineto{\pgfqpoint{0.462301in}{0.912992in}}%
\pgfpathlineto{\pgfqpoint{0.462144in}{0.912992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240021in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.240494in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.240810in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.240967in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.241757in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.241914in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.242072in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.242230in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.242388in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.242861in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.243019in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.243177in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.243493in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.243966in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.244439in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.244597in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.245229in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.245544in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.245702in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.246491in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.246807in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.247754in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.248069in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.248385in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.248700in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.249490in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.250279in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.250752in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.250910in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.251068in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.251226in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.251383in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.251857in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.252015in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.252330in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.252488in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.253119in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.253435in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.253593in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.253908in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.254066in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.254224in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.254382in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.254540in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.254698in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.255013in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.255171in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.255329in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.255487in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.255802in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.256118in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.256433in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.256907in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.257223in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.257380in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.257696in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.258012in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.258327in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.258801in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.259116in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.260221in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.260537in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.261010in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.261641in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.262115in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.263535in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.263851in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.264166in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.264324in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.264640in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.264956in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.265429in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.265745in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.266060in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.266218in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.266849in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.267165in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.267323in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.267481in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.267796in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.268585in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.268901in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.269374in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.269532in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.270795in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.270953in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.271268in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.271742in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.271899in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.272057in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.272215in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.272373in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.272689in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.273320in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.273793in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.273951in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.274109in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.274267in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.274425in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.274582in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.274898in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.275056in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.275214in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.275529in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.275687in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.276003in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.276318in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.276634in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.277265in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.277423in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.277897in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.278212in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.278528in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.278843in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.280422in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.282158in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.282315in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.282789in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.282947in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.283104in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.283420in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.283894in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.284209in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.284367in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.284525in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.284683in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.285156in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.285314in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.286103in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.286261in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.286419in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.286734in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.287050in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.287523in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.287681in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.287839in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.288155in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.288312in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.290048in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.290522in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.290680in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.290837in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.290995in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.291469in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.291627in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.291784in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.292100in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.292258in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.292889in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.293205in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.293836in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.294152in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.294309in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.294783in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.295099in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.295572in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.295888in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.296203in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.296992in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.297308in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.297781in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.298255in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.298413in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.298886in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.299202in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.299360in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.299517in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.299675in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.300306in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.300464in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.301096in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.301569in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.302042in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.303147in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.303621in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.304252in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.304725in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.305514in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.305830in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.305988in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.306146in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.306461in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.306619in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.307093in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.308039in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.308355in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.308513in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.309618in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.309933in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.310565in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.311038in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.311511in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.311827in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.312143in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.312458in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.312616in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.312774in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.312932in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.313247in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.313879in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.314036in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.314983in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.315141in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.315299in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.315457in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.316088in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.316246in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.316404in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.316562in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.317351in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.317508in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.317982in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.318298in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.319087in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.319244in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.319560in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.319876in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.320665in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.321138in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.321296in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.321612in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.321927in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.322085in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.322559in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.322716in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.323190in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.323663in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.324295in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.326188in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.326504in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.327451in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.328240in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.328556in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.328713in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.329187in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.329345in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.329502in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.329818in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.330765in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.331712in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.331870in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.332028in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.332343in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.332659in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.332817in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.332974in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.333132in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.333606in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.334079in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.334237in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.334395in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.334553in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.334710in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.334868in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.335026in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.335184in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.335342in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.335657in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.336289in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.337078in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.337235in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.337551in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.338025in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.338340in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.338498in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.339129in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.339287in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.339445in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.339603in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.339761in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.340076in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.340234in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.340392in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.340865in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.341339in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.341497in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.341654in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.341970in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.342286in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.342443in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.342601in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.343075in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.343390in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.343548in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.343706in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.343864in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.344022in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.344495in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.344653in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.344811in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.344968in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.345126in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.345284in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.345758in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.345915in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.346231in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.346704in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.346862in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.347020in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.347178in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.347336in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.347809in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.347967in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.348283in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.348440in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.349072in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.349387in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.349545in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.349703in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.350019in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.350176in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.350334in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.350808in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.351123in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.351597in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.351912in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.352228in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.352386in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.352544in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.352701in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.352859in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.353017in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.353491in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.353964in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.354122in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.354280in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.354437in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.354595in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.354911in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.355069in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.355227in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.355542in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.355700in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.355858in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.356016in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.356173in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.356647in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.356805in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.357120in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.357436in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.358067in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.358225in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.358541in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.358856in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.359488in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.359645in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.359961in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.360119in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.360277in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.360434in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.360750in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.361066in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.361381in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.361855in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.362170in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.362328in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.362486in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.362644in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.362802in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.362960in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.363275in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.363749in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.363906in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.364538in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.365011in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.365169in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.365327in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.365485in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.365642in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.365958in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.366274in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.366589in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.366905in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.367063in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.367221in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.367694in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.367852in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.368325in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.368483in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.368641in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.368957in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.369114in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.369272in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.369430in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.369746in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.369903in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.370061in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.370219in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.370535in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.370693in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.370850in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.371008in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.371166in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.371639in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.371797in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.372113in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.372429in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.372586in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.372744in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.372902in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.373218in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.373849in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.374007in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.374165in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.374322in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.374480in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.374796in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.374954in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.375269in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.375427in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.375585in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.375743in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.376058in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.376216in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.376374in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.376690in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.377479in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.377794in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.377952in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.378110in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.378268in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.378426in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.378741in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.378899in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.379215in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.379372in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.379530in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.379846in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.380004in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.380162in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.380319in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.380635in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.380793in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.380951in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.381108in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.381266in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.381582in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.381740in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.381898in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.382055in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.382213in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.382371in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.382529in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.382687in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.382844in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.383002in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.383160in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.383318in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.383476in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.383634in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.384265in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.384423in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.384738in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.384896in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.385054in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.385212in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.385369in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.385685in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.385843in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.386001in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.386159in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.387579in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.387737in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.387895in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.388052in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.388368in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.388841in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.388999in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.389157in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.389315in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.389631in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.389788in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.389946in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.390104in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.390262in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.390577in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.390735in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.390893in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.391051in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.391209in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.391367in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.391524in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.391682in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.391998in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.392156in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.392313in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.392629in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.393260in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.393418in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.393576in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.393734in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.393892in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.394207in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.394365in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.394523in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.394681in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.394996in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.395470in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.395628in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.395943in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.396101in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.396417in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.396574in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.397521in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.397679in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.397995in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.398310in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.398468in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.398784in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.399100in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.399257in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.399731in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.399889in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.400046in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.400520in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.400993in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.401151in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.401309in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.401467in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.401625in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.401940in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.402098in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.402256in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.402414in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.402571in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.402729in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.403203in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.403361in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.403518in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.403676in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.403834in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.403992in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.404150in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.404307in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.404465in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.404623in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.404781in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.405254in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.405412in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.405570in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.405728in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.405886in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.406043in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.406201in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.406359in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.406517in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.406675in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.406833in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.406990in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.407148in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.407464in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.407622in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.407779in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.407937in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.408095in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.408253in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.408568in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.408726in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.408884in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.409042in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.409200in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.409358in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.409673in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.409831in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.409989in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.410304in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.410462in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.410778in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.410936in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.411094in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.411409in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.411567in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.411883in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.412198in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.412356in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.412514in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.412672in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.412987in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.413145in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.413303in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.413461in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.413619in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.413776in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.414092in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.414408in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.414566in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.414723in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.415039in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.415197in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.415512in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.415670in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.416302in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.416459in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.416617in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.416775in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.416933in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.417248in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.417406in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.417564in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.417722in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.418037in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.418195in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.418511in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.418827in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.419142in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.419300in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.419458in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.419773in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.420089in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.420563in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.420720in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.420878in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.421036in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.421194in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.421352in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.421509in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.421825in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.421983in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.422141in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.422299in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.422456in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.422614in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.422930in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.423088in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.423245in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.423561in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.423719in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.424035in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.424192in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.424666in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.424824in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.424981in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.425139in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.425297in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.425455in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.425613in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.425770in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.425928in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.426402in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.426560in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.426717in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.426875in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.427033in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.427349in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.427664in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.427822in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.427980in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.428453in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.428611in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.428927in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.429085in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.429400in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.429716in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.429874in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.430663in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.430821in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.430978in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.431136in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.431294in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.431768in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.432083in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.432241in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.432557in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.432872in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.433030in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.433188in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.433346in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.433503in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.433661in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.433819in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.433977in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.434135in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.434450in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.435397in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.435871in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.436344in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.436502in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.436660in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.437291in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.437449in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.437765in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.438080in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.438396in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.438554in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.438711in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.439185in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.439501in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.439658in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.439816in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.439974in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.440132in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.440290in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.440763in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.440921in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.441079in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.441394in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.441710in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.441868in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.442026in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.442183in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.442341in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.442499in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.442657in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.442815in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.442972in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.443130in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.443288in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.443446in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.443604in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.443919in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.444077in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.444235in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.444393in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.444551in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.444708in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.445024in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.445340in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.445498in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.445813in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.445971in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.446129in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.446444in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.446918in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.447234in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.447391in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.447707in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.447865in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.448023in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.448338in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.448496in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.448654in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.448969in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.449127in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.449443in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.449601in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.449759in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.449916in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.450074in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.450232in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.450548in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.450705in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.451021in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.451179in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.451337in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.451652in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.451810in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.451968in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.452126in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.452441in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.452599in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.452757in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.452915in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.453073in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.453231in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.453388in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.453546in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.454177in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.454335in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.454967in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.455124in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.455282in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.455440in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.455598in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.455756in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.456071in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.456387in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.456703in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.457176in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.457334in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.457492in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.457649in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.457807in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.458281in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.458438in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.458596in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.458754in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.458912in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.459070in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.459543in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.459701in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.459859in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.460017in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.460174in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.460490in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.460648in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.460806in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.461121in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.461279in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.461595in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.461753in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.461910in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.462068in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.462226in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.462384in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.462857in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.463015in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.463173in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.463331in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.463489in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.463804in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.463962in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.464120in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.464278in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.464436in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.464593in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.464751in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.464909in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.465067in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.465225in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.465382in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.465698in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.465856in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.466014in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.466171in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.466487in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.466645in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.466803in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.467118in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.467276in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.467434in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.467592in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.468381in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.468854in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.469012in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.469486in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.469643in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.469801in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.469959in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.470117in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.470590in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.470748in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.470906in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.471064in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.471853in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.472011in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.472169in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.472326in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.472484in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.472642in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.472800in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.472958in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.473115in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.473589in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.473747in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.473904in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.474220in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.474378in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.475009in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.475167in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.475325in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.475483in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.475640in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.475956in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.476114in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.476272in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.476430in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.476587in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.476745in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.477061in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.477219in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.477376in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.477534in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.477850in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.478166in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.478323in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.478797in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.478955in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.479270in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.479428in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.479586in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.479744in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.480059in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.480217in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.480375in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.480533in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.480691in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.480848in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.481006in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.481164in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.481480in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.481637in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.481795in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.481953in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.482111in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.482269in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.482584in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.482742in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.482900in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.483216in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.483689in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.483847in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.484005in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.484478in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.484794in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.484952in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.485267in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.485425in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.485741in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.486056in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.486214in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.486372in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.486530in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.486688in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.487003in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.487161in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.487319in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.487477in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.487635in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.487792in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.487950in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.488266in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.488739in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.488897in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.489213in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.489370in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.489528in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.489686in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.490002in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.490317in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.490475in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.490949in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.491580in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.491738in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.492053in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.492211in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.492527in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.492685in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.492842in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.493158in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.493316in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.493474in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.493632in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.493789in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.493947in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.494263in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.494421in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.494736in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.495052in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.495368in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.495841in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.496157in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.496314in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.496472in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.496630in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.496946in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.497104in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.497419in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.497577in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.497735in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.497893in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.498208in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.498366in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.498524in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.498682in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.499155in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.499313in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.499471in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.499629in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.499786in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.500260in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.500575in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.500733in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.500891in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.501049in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.501365in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.501522in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.501680in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.501838in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.501996in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.502154in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.502311in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.502469in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.502627in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.502785in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.502943in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.503574in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.504047in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.504205in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.504363in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.504521in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.504679in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.504837in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.504994in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.505468in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.505783in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.505941in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.506099in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.506257in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.506415in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.506572in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.506730in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.507046in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.507204in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.507362in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.507519in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.507993in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.508151in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.508466in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.508624in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.508782in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.509098in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.509255in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.509413in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.509571in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.509729in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.509887in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.510360in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.510518in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.510676in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.510834in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.511307in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.511623in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.511780in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.511938in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.512096in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.512254in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.512412in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.512570in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.512885in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.513043in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.513201in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.513516in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.513674in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.513832in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.513990in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.514148in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.514463in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.514621in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.514779in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.514937in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.515095in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.515726in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.515884in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.516199in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.516357in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.516988in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.517146in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.517304in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.517462in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.517620in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.518093in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.518251in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.518409in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.518567in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.518724in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.519040in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.519356in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.519513in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.519671in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.520303in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.520460in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.520618in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.520776in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.521249in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.521407in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.521565in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.521723in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.521881in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.522038in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.522354in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.522512in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.522670in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.522828in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.522985in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.523143in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.523459in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.523774in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.523932in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.524248in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.524721in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.524879in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.525037in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.525195in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.525353in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.525826in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.526142in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.526300in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.526457in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.526773in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.526931in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.527089in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.527246in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.527404in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.527562in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.527878in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.528036in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.528193in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.528351in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.528509in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.528667in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.529140in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.529298in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.529614in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.529771in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.530087in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.530245in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.530718in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.530876in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.531192in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.531350in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.531507in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.531981in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.532297in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.532770in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.532928in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.533086in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.533401in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.533559in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.533717in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.533875in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.534033in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.534190in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.534664in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.534822in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.534979in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.535137in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.535611in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.535926in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.536084in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.536242in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.536715in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.536873in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.537031in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.537189in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.537347in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.537505in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.537662in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.537820in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.538136in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.538294in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.538451in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.538609in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.539083in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.539714in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.540030in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.540187in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.540345in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.540503in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.540661in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.540819in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.541134in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.541292in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.541766in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.541923in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.542239in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.542397in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.542555in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.542712in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.543028in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.543344in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.543502in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.543817in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.543975in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.544133in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.544448in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.544606in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.544764in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.544922in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.545080in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.545238in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.545553in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.545711in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.546027in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.546342in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.546658in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.546816in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.546973in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.547447in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.547605in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.547763in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.547920in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.548236in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.548394in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.548552in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.548867in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.549025in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.549183in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.549341in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.549499in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.549656in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.549972in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.550130in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.550288in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.550445in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.550603in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.550761in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.550919in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.551077in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.551235in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.551392in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.551550in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.551708in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.551866in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.552181in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.552497in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.552813in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.552971in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.553286in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.553444in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.553760in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.554075in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.554391in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.554549in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.555022in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.555180in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.555496in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.555811in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.555969in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.556285in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.556600in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.557074in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.557389in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.557547in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.557705in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.557863in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.558021in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.558178in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.558336in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.558494in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.558810in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.558968in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.559283in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.559441in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.559914in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.560072in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.560230in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.560388in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.560546in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.560704in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.561019in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.561177in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.561335in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.561493in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.561650in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.562124in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.562282in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.562597in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.562755in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.563386in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.563544in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.563860in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.564018in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.564333in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.564649in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.564807in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.564965in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.565122in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.565438in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.565596in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.565754in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.565911in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.566069in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.566227in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.566543in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.566701in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.566858in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.567016in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.567332in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.567647in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.567805in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.567963in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.568121in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.568279in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.568437in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.568752in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.568910in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.569068in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.569383in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.570172in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.570330in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.570488in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.570646in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.570962in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.571277in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.571435in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.571593in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.571751in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.572066in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.572224in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.572382in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.572698in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.572855in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.573171in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.573329in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.573487in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.573644in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.573960in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.574118in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.574276in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.574434in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.574591in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.574749in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.574907in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.575065in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.575380in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.575696in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.575854in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.576012in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.576170in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.576327in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.576485in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.576643in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.576801in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.576959in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.577116in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.577748in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.577906in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.578221in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.578379in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.578852in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.579010in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.579326in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.579484in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.579799in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.579957in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.580115in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.580273in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.580431in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.580588in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.580746in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.580904in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.581220in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.581377in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.581535in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.581693in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.581851in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.582009in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.582324in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.582482in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.582640in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.582798in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.583271in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.583429in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.583587in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.583745in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.583903in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.584060in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.584218in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.584376in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.584534in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.584692in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.584849in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.585323in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.585481in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.585639in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.585796in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.586112in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.586270in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.586428in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.586585in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.586743in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.586901in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.587059in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.587217in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.587848in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.588164in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.588637in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.588795in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.588953in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.589268in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.589426in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.589742in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.590057in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.590373in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.590531in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.590846in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.591004in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.591162in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.591320in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.591478in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.591636in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.592109in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.592267in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.592425in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.592740in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.592898in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.593056in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.593214in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.593372in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.593529in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.593687in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.593845in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.594161in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.594318in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.594476in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.594634in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.594792in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.594950in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.595423in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.595581in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.595739in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.595897in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.596054in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.596370in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.596528in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.596686in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.596843in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.597001in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.597159in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.597475in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.597633in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.597790in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.597948in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.598106in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.598264in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.598737in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.598895in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.599053in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.599211in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.599369in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.599684in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.599842in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.600158in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.600315in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.600473in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.600789in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.600947in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.601105in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.601262in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.601578in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.601894in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.602051in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.602209in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.602367in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.602525in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.602998in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.603314in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.603472in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.603630in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.603787in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.604103in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.604261in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.604419in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.604734in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.605208in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.605523in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.605681in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.605839in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.605997in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.606155in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.606312in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.606470in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.606786in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.606944in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.607102in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.607259in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.607417in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.607733in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.607891in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.608048in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.608522in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.608995in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.609311in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.609469in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.609784in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.609942in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.610100in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.610258in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.610416in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.610889in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.611047in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.611363in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.611520in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.611994in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.612309in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.612467in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.612625in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.612783in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.613256in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.613414in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.613572in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.613730in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.614045in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.614361in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.614519in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.614677in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.614835in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.615150in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.615308in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.615466in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.615781in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.615939in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.616255in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.616413in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.616728in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.616886in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.617044in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.617360in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.617517in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.617833in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.617991in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.618149in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.618464in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.618622in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.618780in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.618938in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.619096in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.619569in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.619885in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.620042in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.620674in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.620832in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.621147in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.621305in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.621463in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.621778in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.621936in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.622094in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.622410in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.622568in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.622725in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.622883in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.623041in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.623199in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.623357in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.623514in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.623672in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.624146in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.624461in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.624777in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.625408in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.625566in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.625724in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.625882in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.626197in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.626513in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.626671in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.626986in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.627144in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.627302in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.627618in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.627933in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.628091in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.628249in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.628407in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.628565in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.628880in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.629038in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.629196in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.629354in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.629669in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.629827in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.630301in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.630616in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.630932in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.631090in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.631247in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.631405in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.631721in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.631879in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.632037in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.632352in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.632510in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.632668in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.632826in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.632983in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.633299in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.633457in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.633773in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.633930in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.634246in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.634562in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.635035in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.635193in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.635351in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.635508in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.635666in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.635824in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.636298in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.636613in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.636771in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.636929in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.637402in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.637560in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.637718in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.637876in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.638034in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.638349in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.638507in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.638823in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.638980in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.639138in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.639296in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.639454in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.639612in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.640085in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.640243in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.640559in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.640716in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.640874in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.641032in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.641348in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.641506in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.641663in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.641979in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.642295in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.642452in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.642610in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.642768in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.642926in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.643241in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.643399in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.643557in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.643715in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.644188in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.644346in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.644504in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{1.644662in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{1.644977in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.645293in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.645451in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.645609in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.645767in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.646240in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.646398in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.646556in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.646713in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.646871in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.647345in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.647503in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.647660in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.647976in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.648292in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.648449in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.648607in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.648765in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.648923in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.649081in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.649396in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.649554in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.650185in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.650817in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.651132in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.651290in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.651448in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.651606in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.651764in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.651921in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.652079in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.652237in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.652395in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.652710in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.653026in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.653342in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.653815in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.654131in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.654289in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.654446in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.655078in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.655393in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.655551in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.655709in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.656025in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.656182in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.656340in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.656498in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.656814in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.656972in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.657129in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.657287in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.657445in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.657761in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.657918in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.658076in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.658234in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.658392in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.658550in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.658708in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.659339in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.659654in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.659812in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.659970in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.660128in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.660443in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.660601in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.660759in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.661075in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.661233in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.661390in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.661548in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.661706in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.661864in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.662022in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.662179in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.662337in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.662653in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.662811in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.662969in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.663126in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.663442in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.663600in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.663758in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.663915in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.664073in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.664231in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.664547in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.664862in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.665178in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.665336in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.665494in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.665651in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.665967in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.666125in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.666283in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.666441in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.666598in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.666756in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.667072in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.667387in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.667545in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.667703in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.667861in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.668176in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.668334in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.668492in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.668650in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.668808in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.669123in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.669281in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.669439in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.669597in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.669912in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.670070in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.670228in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.670702in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.670859in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.671017in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.671175in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.671491in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.671648in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.671806in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.671964in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.672122in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.672280in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.672438in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.672595in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.672753in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.672911in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.673069in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.673227in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.673700in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.673858in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.674016in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.674174in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.674963in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.675120in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.675278in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.675436in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.675594in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.675909in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.676067in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.676383in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.676541in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.676699in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.677172in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.677330in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.677488in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.677645in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.677803in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.677961in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.678119in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.678277in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.678435in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.678592in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.678750in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.679224in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.679381in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.679539in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.679697in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.679855in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.680013in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.680328in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.680486in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.680644in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.680802in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.681591in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.681749in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.681907in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.682064in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.682380in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.682696in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.682853in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.683011in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.683485in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.683642in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.683958in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.684116in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.684274in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.684747in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.684905in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.685063in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.685536in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.685852in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.686010in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.686168in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.686325in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.686483in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.686641in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.686957in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.687114in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.687430in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.687588in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.688219in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.688377in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.688693in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.689008in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.689166in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.689324in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.689482in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.689640in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.689797in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.689955in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.690271in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.690429in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.690586in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.690744in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.690902in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.691060in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.691375in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.691533in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.691849in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.692007in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.692480in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.692638in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.692796in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.693111in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.693585in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.693901in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.694058in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.694216in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.694374in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.694690in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.695005in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.695321in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.695479in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.695794in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.695952in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.696110in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.696268in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.696426in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.696583in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.696899in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.697057in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.697215in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.697373in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.697530in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.697846in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.698004in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.698319in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.698477in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.698635in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.698793in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.699266in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.699424in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.699898in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.700055in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.700213in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.700371in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.700529in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.700687in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.701002in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.701318in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.701476in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.701791in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.701949in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.702107in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.702265in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.702423in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.702738in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.702896in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.703212in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.703527in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.703843in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.704001in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.704159in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.704632in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.704790in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.705106in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.705263in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.705421in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.705895in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.706052in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.706210in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.706526in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.706842in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.706999in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.707157in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.707315in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.707473in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.707631in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.707788in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.707946in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.708420in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.708577in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.709051in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.709209in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.709367in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.709682in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.709840in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.709998in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.710156in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.710313in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.710471in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.710629in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.710787in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.710945in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.711103in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.711260in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.711418in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.711576in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.711734in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.711892in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.712049in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.712365in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.712523in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.712681in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.712996in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.713312in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.713470in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.713628in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.713785in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.714101in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.714259in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.714417in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.714575in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.714732in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.714890in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.715048in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.715206in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.715679in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.715837in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.716153in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.716310in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.716468in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.716784in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.716942in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.717100in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.717257in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.717415in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.718046in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.718204in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.718362in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.718520in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.718993in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.719151in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.719309in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.719625in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.720098in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.720414in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.720572in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.720729in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.721203in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.721361in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.721518in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.721834in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.721992in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.722465in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.722623in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.723097in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.723412in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.723570in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.723728in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.724043in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.724201in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.724517in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.724675in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.724990in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.725148in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.725306in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.725622in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.725937in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.726095in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.726411in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.726726in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.726884in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.727042in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.727200in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.727358in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.727515in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.728147in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.728462in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.728620in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.729094in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.729251in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.729409in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.729567in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.729725in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.730041in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.730198in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.730356in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.730514in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.730830in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.731145in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.731303in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.731461in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.731619in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.731776in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.731934in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.732250in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.732408in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.732566in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.732723in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.732881in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.733039in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.733512in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.733670in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.733828in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.733986in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.734144in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.734459in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.734617in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.734775in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.734933in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.735248in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.735564in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.735880in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.736038in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.736195in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.736353in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.736669in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.736827in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.737142in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.737300in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.737458in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.737931in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.738089in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.738247in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.738405in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.738563in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.739194in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.739352in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.739510in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.739667in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.739825in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.740141in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.740299in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.740614in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.740772in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.741245in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.741561in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.741719in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.741877in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.742035in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.742350in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.742824in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.742981in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.743297in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.743455in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.743771in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.744086in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.744402in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.744560in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.744717in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.744875in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.745033in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.745191in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.745507in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.745664in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.745980in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.746138in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.746296in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.746453in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.746611in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.746769in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.747085in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.747243in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.747400in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.747716in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.747874in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.748189in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.748347in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.748505in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.748821in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.748978in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.749136in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.749294in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.749452in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.749610in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.749925in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.750083in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.750241in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.750399in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.750557in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.750714in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.751188in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.751346in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.751504in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.751819in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.752135in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.752293in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.752450in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.752608in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.752766in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.752924in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.753240in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.753397in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.753555in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.754186in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.754344in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.754502in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.754660in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.754818in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.754976in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.755133in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.755449in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.755607in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.755765in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.755922in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.756080in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.756238in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.756711in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.756869in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.757027in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.757185in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.757343in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.757658in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.757816in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.757974in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.758132in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.758447in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.758763in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.758921in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.759079in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.759237in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.759394in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.759552in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.759868in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.760183in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.760499in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.760657in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.760973in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.761130in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.761288in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.761446in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.761604in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.761762in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.761919in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.762077in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.762235in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.762393in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.762551in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.762866in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.763024in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.763340in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.763498in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.763813in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.763971in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.764129in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.764287in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.764760in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.764918in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.765076in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.765391in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.765549in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.765707in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.765865in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.766023in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.766180in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.766338in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.766496in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.766654in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.766970in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.767127in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.767285in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.767443in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.767601in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.767916in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.768074in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.768548in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.768863in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.769021in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.769179in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.769495in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.769968in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.770126in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.770284in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.770442in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.770599in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.770915in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.771073in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.771231in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.771388in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.771704in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.772020in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.772177in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.772335in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.772493in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.772809in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.772967in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.773124in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.773282in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.773440in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.773598in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.773756in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.773913in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.774229in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.774387in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.774703in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.774860in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.775018in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.775334in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.775492in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.775807in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.775965in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.776123in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.776754in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.776912in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.777070in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.777228in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.777543in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.777701in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.778175in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.778332in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.778648in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.778806in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.778964in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.779121in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.779279in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.779753in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.779910in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.780068in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.780384in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.780857in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.781173in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.781331in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.781489in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.781646in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.781804in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.781962in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.782120in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.782278in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.782436in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.782593in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.782909in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.783067in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.783225in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.783540in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.783698in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.783856in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.784014in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.784172in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.784645in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.784803in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.784961in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.785276in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.785434in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.785592in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.785750in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.785908in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.786065in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.786381in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.786539in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.786697in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.787170in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.787644in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.787801in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.787959in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.788275in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.788433in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.788590in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.789064in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.789379in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.789537in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.789695in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.789853in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.790011in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.790169in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.790326in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.790484in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.790958in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.791115in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.791273in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.791431in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.791589in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.791905in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.792062in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.792220in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.792378in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.792694in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.792851in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.793009in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.793167in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.793325in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.793483in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{1.793641in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.793798in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.793956in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.794114in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.794272in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.794430in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.794587in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.794745in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.795219in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.795377in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.795692in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.796008in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.796323in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.796481in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.796639in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.796797in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.796955in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.797112in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.797428in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.797586in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.797744in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.798059in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.798217in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.798375in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.798533in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.798691in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.798848in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.799006in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.799164in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.799322in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.799480in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.799795in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.799953in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.800111in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.800269in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.801058in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.801216in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.801374in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.801847in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.802163in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.802320in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.802478in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.802636in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.802952in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.803110in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.803425in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.803583in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.803741in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.803899in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.804056in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.804214in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.804372in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.804530in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.804688in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.804845in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.805161in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.805319in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.805477in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.805635in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.805792in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.805950in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.806108in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.806266in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.806424in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.806581in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.806739in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.807055in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.807371in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.807528in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.807686in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.807844in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.808002in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.808160in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.808475in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.808633in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.808791in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.808949in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.809107in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.809738in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.809896in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.810053in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.810369in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.810843in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.811000in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.811158in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.811316in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.811474in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.811789in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.811947in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.812105in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.812263in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.812421in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.812894in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.813052in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.813210in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.813368in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.813525in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.813683in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.813999in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.814157in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.814314in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.814472in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.814630in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.814788in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.814946in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.815104in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.815261in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.815419in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.815577in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.815735in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.815893in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.816208in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.816366in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.816524in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.816682in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.816840in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.816997in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.817313in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.817471in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.817786in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.818102in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.818418in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.818576in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.818733in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.818891in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.819049in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.819207in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.819522in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.819680in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.819838in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.819996in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.820154in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.820311in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.820627in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.820785in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.820943in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.821101in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.821416in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.821732in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.821890in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.822047in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.822205in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.822363in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.822521in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.822837in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.822994in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.823152in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.823468in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.823626in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.823783in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.824099in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.824257in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.824415in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.824573in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.824888in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.825046in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.825204in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.825362in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.825519in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.825677in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.825835in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.826151in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.826309in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.826782in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.827098in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.827255in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.827413in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.827729in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.827887in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.828045in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.828202in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.828360in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.828518in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.828676in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.828834in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.828991in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.829149in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.829465in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.829623in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.829780in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.829938in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.830096in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.830254in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.830570in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.830727in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.830885in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.831043in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.831359in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.831832in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.831990in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.832148in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.832306in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.832937in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.833095in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.833252in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.833410in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.833568in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.833726in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.833884in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.834199in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.834515in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.834831in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.834988in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.835146in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.835304in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.835462in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.835620in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.835778in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.835935in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.836409in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.836724in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.837356in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.837513in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.837671in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.837829in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.838303in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.838460in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.838618in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.838776in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.838934in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.839092in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.839407in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.839565in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.840039in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.840196in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.840512in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.840828in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.840985in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.841143in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.841301in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.841617in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.842090in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.842406in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.842721in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.842879in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.843037in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.843195in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.843511in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.843826in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.843984in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.844300in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.844457in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.844615in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.845089in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.845246in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.845404in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.845562in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.846036in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.846193in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.846351in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.846667in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.846825in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.847140in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.847298in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.847456in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.847614in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.847772in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.848087in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.848403in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.848718in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.848876in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.849034in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.849350in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.849508in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.849823in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.849981in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.850139in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.850454in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.850612in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.850770in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.850928in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.851086in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.851244in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.851559in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.851717in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.851875in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.852033in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.852190in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.852348in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.852979in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.853137in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.853453in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.853611in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.853769in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.853926in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.854084in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.854242in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.854400in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.855031in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.855347in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.855662in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.855978in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.856136in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.856294in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.856451in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.856609in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.856767in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.856925in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.857083in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.857241in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.857398in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.857556in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.858030in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.858187in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.858345in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.858503in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.858661in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.858819in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.858977in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.859292in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.859608in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.859766in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.860081in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.860397in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.860712in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.860870in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.861028in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.861186in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.861659in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.861817in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.861975in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.862133in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.862291in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.862606in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.862764in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.862922in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.863238in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.863395in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.863711in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.863869in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.864027in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.864184in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.864342in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.864500in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.864816in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.865131in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.865289in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.865447in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.865605in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.865920in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.866078in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.866236in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.866394in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.866552in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.866710in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.866867in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.867025in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.867183in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.867341in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.867499in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.867656in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.867814in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.868288in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.868603in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.868761in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.868919in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.869077in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.869235in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.869550in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.869708in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.869866in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.870024in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.870339in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.870655in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.870971in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.871128in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.871444in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.871760in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.871917in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.872075in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.872233in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.872549in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.872707in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.873022in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.873180in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.873338in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.873496in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.873653in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.873811in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.873969in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.874285in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.874443in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.874600in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.874758in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.874916in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.875232in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.875547in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.875863in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.876021in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.876179in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.876336in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.876494in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.876810in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.876968in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.877125in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.877283in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.877599in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.878230in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.878388in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.878546in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.878704in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.878861in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.879177in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.879335in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.879493in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.879650in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.879808in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.879966in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.880124in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.880282in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.880440in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.880597in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.880755in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.880913in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.881071in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.881229in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.881386in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.881544in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.881702in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.882018in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.882176in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.882649in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.882807in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.882965in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.883122in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.883280in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.883596in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.883754in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.883912in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.884227in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.884385in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.885016in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.885174in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.885332in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.885647in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.885805in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.886279in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.886437in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.886594in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.886910in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.887068in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.887226in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.887383in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.887541in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.887699in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.888015in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.888173in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.888330in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.888488in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.888646in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.888804in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.888962in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.889119in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.889277in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.889435in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.889593in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.889751in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.889909in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.890066in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.890224in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.890698in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.890855in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.891013in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.891329in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.891487in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.891645in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.891802in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.891960in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.892276in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.892591in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.892749in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.892907in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.893065in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.893380in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.893538in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.893696in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.893854in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.894012in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.894170in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.894327in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.894643in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.894801in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.894959in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.895116in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.895274in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.895432in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.895590in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.895748in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.895906in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.896063in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.896221in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.896379in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.896695in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.896852in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.897168in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.897326in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.897642in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.897957in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.898115in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.898431in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.898588in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.899062in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.899220in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.899378in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.899693in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.899851in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.900167in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.900482in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.900640in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.900798in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.900956in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.901271in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.901429in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.901745in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.901903in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.902060in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.902534in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.902692in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.902849in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.903007in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.903796in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.904112in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.904270in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.904585in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.904743in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.905059in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.905217in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.905375in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.905532in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.905690in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.905848in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.906321in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.906479in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.906953in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.907111in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.907268in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.907426in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.907584in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.907742in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.907900in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.908057in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.908215in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.908373in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.908531in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.908689in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.909004in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.909320in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.909478in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.909636in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.909793in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.909951in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.910109in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.910267in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.910425in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.910582in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.910740in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.911214in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.911372in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.911529in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.911687in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.911845in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.912003in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.912318in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.912634in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.912792in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.912950in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.913108in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.913423in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.913581in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.913739in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.913897in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.914054in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.914212in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.914528in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.914686in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.914844in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.915001in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.915159in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.915475in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.915633in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.915948in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.916106in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.916264in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.916737in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.916895in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.917053in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.917369in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.917526in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.917842in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.918000in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.918315in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.918473in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.918631in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.918947in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.919105in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.919578in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.919736in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.920051in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.920209in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.920367in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.920525in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.920683in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.920841in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.921156in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.921314in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.921630in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.921787in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.921945in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.922261in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.922419in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.922577in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.922734in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.922892in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.923050in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.923366in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.923523in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.923681in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.923839in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.923997in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.924155in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.924470in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.924786in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.925259in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.925575in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.925733in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.925891in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.926206in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.926364in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.926680in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.926995in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.927153in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.927469in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.927784in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.927942in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.928258in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.928416in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{1.928889in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.929047in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.929205in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{1.929520in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.929678in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{1.929994in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{1.930152in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{1.930310in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{1.930467in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.930625in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.930783in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.930941in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.931099in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.931256in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.931414in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.931572in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.931730in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.931888in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.932361in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.932519in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.932677in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.932835in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.932992in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.933308in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.933466in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.933624in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.933781in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.933939in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.934097in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.934571in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.934728in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{1.934886in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.935044in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.935202in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.935517in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.935675in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.935833in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.935991in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.936149in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.936622in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.936780in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.937096in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.937253in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.937411in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{1.937885in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{1.938043in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.938200in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{1.938516in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{1.938674in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.938832in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.938989in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.939147in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.939305in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.939463in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.940094in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{1.940252in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{1.940410in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.940568in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.940725in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.941041in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.941199in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.941357in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.941514in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.941672in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.941830in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.941988in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.942146in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.942304in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.942461in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.942619in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.942777in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.942935in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.943250in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.943408in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.943724in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.944040in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.944355in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.944671in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.944829in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.944986in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.945144in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.945460in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.945618in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.945776in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.945933in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.946091in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.946249in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.946565in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.946722in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.946880in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.947038in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.947196in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.947354in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{1.947669in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{1.947985in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.948143in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.948301in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.948458in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.949248in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.949405in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{1.949563in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.950037in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.950352in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.950510in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.950668in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{1.950983in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.951141in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{1.951457in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.952088in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.952246in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.952404in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.952562in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{1.952877in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{1.953193in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.953351in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.953509in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.953666in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.953824in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.953982in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{1.954455in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.954771in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.955087in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.955402in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.955560in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.955718in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.956034in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.956191in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.956349in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.956507in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.956665in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.956823in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.956981in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.957138in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.957296in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.957612in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.957770in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.957927in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.958085in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.958243in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.958401in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.958559in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.958716in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.958874in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.959190in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{1.959348in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{1.959506in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{1.959663in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{1.959821in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.959979in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.960137in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.960295in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.960926in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.961084in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.961242in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.962031in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.962188in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.962346in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.962504in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.962820in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.963135in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.963293in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.963609in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.963767in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.964240in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.964398in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.964556in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.964714in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.964871in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.965029in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.965187in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.965345in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.965503in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.965660in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.965818in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.965976in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.966292in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.966449in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.966923in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.967081in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.967239in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.967396in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.967554in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{1.967712in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{1.967870in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.968185in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.968501in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.968659in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.968817in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.968975in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.969132in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.969290in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.969764in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.969921in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.970079in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.970237in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.970395in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{1.971184in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.971342in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.971500in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.971657in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.971973in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.972131in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.972289in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.972447in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{1.972604in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{1.972762in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.972920in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{1.973078in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.973551in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.973709in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.973867in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.974182in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.974340in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.974498in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{1.974656in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{1.974814in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.974972in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{1.975129in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.975287in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.975445in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.975761in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.975918in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.976392in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.976708in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.976865in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.977181in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.977497in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.977654in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.977812in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.977970in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.978128in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.978286in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.978601in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.978759in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.978917in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.979075in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.979233in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.979390in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.979706in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{1.979864in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.980022in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{1.980180in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{1.980337in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{1.980495in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.980811in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.980969in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.981126in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.981284in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.981442in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.981915in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.982073in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.982231in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.982547in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.982705in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.983020in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.983178in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.983336in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.983494in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.983651in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.983809in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.984125in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.984283in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.984441in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.984598in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.984756in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.984914in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.985072in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.985230in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.985387in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.985861in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.986334in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.986492in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.986650in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.986808in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.986966in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.987123in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.987597in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.987913in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.988070in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.988859in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.989175in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.989333in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.989649in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.989964in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.990122in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.990280in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.990438in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.990911in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.991227in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.991384in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.991858in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.992016in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.992174in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.992331in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.992647in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.992963in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.993120in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.993278in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.993436in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.993594in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.993752in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.993910in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.994067in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.994225in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.994383in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.994541in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.994699in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.994856in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.995172in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.995330in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.995488in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.995646in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.995803in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.995961in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.996277in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.996592in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.996750in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.996908in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.997066in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.997382in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.997539in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.997697in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.998013in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.998171in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.998644in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.998960in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.999117in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.999275in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.999433in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.999591in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.999749in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.999907in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.000064in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.000222in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.000380in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.000696in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.000853in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.001011in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.001169in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.001485in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.001800in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.002274in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.002589in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.002905in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.003221in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.003379in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.003694in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.003852in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.004010in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.004168in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.004325in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.004483in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.004641in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.004799in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.005115in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.005430in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.005746in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.005904in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.006061in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.006377in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.006535in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.006693in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.006850in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.007008in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.007324in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.007482in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.007640in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.007797in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.007955in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.008113in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.008271in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.008429in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.008744in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.008902in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.009060in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.009218in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.009533in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.010007in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.010165in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.010322in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.010954in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.011112in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.011269in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.011427in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.011585in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.011901in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.012058in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.012216in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.012374in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.012532in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.012848in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.013005in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.013163in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.013321in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.013637in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.013794in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.014110in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.014268in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.014426in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.014741in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.014899in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.015057in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.015215in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.015373in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.015530in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.015688in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.015846in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.016004in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.016162in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.016635in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.016951in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.017266in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.017424in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.017582in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.017898in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.018055in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.018371in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.018529in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.018687in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.018845in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.019002in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.019160in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.019318in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.019476in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.019634in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.019791in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.019949in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.020107in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.020265in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.020423in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.020581in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.020896in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.021054in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.021212in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.021370in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.021685in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.021843in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.022159in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.022316in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.022474in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.022632in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.022790in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.023106in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.023421in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.023579in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.023737in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.023895in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.024052in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.024210in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.024368in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.024526in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.024684in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.024842in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.025315in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.025631in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.025788in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.025946in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.026104in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.026262in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.026420in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.026578in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.026893in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.027367in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.027524in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.027840in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.027998in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.028629in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.028787in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.028945in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.029103in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.029260in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.029418in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.029576in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.029734in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.029892in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.030365in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.030523in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.030681in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.030839in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.030996in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.031154in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.031312in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.031628in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.031785in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.032101in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.032259in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.032732in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.032890in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.033048in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.033206in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.033364in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.033521in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.033679in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.033837in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.033995in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.034153in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.034468in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.034626in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.034784in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.035257in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.035415in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.035573in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.035731in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.036204in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.036362in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.036520in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.036678in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.036836in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.037151in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.037309in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.037467in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.037625in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.037783in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.037940in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.038256in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.038414in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.038572in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.038729in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.038887in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.039203in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.039361in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.039518in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.039676in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.039834in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.039992in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.040150in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.040465in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.040623in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.040781in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.040939in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.041097in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.041254in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.041570in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.041886in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.042044in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.042201in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.042359in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.042517in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.042675in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.042833in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.042990in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.043148in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.043306in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.043464in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.043780in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.043937in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.044095in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.044253in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.044411in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.044884in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.045042in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.045200in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.045358in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.045516in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.045673in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.046305in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.046462in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.046778in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.047094in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.047251in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.047409in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.047567in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.047725in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.047883in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.048041in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.048198in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.048356in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.048514in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.048672in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.048830in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.048987in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.049145in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.049303in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.049461in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.049619in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.049777in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.049934in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.050092in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.050250in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.050408in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.050566in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.050723in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.050881in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.051039in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.051197in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.051513in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.051670in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.051986in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.052144in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.052302in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.052617in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.052775in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.052933in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.053091in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.053249in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.053406in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.053722in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.053880in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.054038in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.054195in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.054353in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.054827in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.054984in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.055142in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.055300in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.055458in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.055616in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.055774in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.055931in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.056089in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.056247in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.056405in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.056563in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.056720in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.057036in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.057194in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.057352in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.057510in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.057667in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.057825in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.057983in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.058141in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.058299in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.058456in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.058614in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.058772in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.058930in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.059246in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.059561in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.059719in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.059877in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.060035in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.060192in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.060350in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.060666in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.060824in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.060982in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.061139in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.061455in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.061613in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.061771in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.061928in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.062086in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.062244in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.062560in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.062875in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.063033in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.063191in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.063349in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.063664in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.063822in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.063980in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.064138in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.064296in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.064453in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.064927in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.065085in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.065243in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.065558in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.066032in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.066189in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.066347in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.066505in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.066663in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.067136in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.067294in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.067452in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.067610in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.067768in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.068083in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.068241in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.068399in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.068557in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.068715in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.068872in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.069030in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.069188in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.069346in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.069504in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.069661in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.069819in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.069977in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.070135in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.070293in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.070608in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.070766in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.071082in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.071240in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.071397in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.071555in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.071713in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.072029in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.072186in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.072502in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.072660in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.072818in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.072976in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.073291in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.073449in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.073607in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.073765in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.073922in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.074080in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.074238in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.074396in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.074712in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.074869in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.075185in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.075501in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.075658in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.075974in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.076132in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.076290in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.076448in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.076921in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.077079in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.077237in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.077394in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.078026in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.078184in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.078341in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.078499in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.078657in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.078815in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.079130in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.079288in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.079446in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.079604in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.079919in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.080077in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.080235in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.080393in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.080709in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.080866in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.081024in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.081340in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.081498in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.081971in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.082129in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.082287in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.082445in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.082602in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.082918in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.083076in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.083234in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.083549in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.084023in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.084496in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.084654in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.084812in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.084970in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.085127in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.085285in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.085601in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.085917in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.086074in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.086232in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.086390in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.086548in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.086863in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.087179in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.087652in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.087968in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.088126in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.088284in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.088442in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.088599in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.088757in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.089073in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.089231in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.089388in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.089546in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.089704in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.089862in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.090335in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.090493in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.090651in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.090967in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.091440in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.091756in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.091914in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.092071in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.092229in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.092703in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.092860in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.093018in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.093176in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.093492in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.093650in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.093807in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.094123in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.094281in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.094596in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.094754in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.094912in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.095070in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.095228in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.095385in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.095543in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.095701in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.096017in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.096175in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.096332in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.096490in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.096806in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.096964in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.097121in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.097279in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.097437in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.097595in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.098068in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.098226in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.098384in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.098542in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.098700in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.099015in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.099173in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.099331in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.099489in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.099647in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.099804in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.099962in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.100120in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.100278in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.100436in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.100593in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.100909in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.101225in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.101383in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.101540in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.101698in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.101856in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.102014in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.102329in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.102487in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.102645in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.102961in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.103118in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.103276in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.103592in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.104065in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.104223in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.104539in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.104697in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.104854in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.105012in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.105170in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.105328in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.105644in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.105801in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.105959in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.106275in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.106433in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.106590in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.106748in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.107064in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.107222in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.107380in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.107695in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.107853in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.108169in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.108326in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.108484in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.108958in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.109431in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.109589in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.109747in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.110220in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.110378in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.110536in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.110694in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.111325in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.111483in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.111641in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.111798in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.112272in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.112430in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.112587in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.112745in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.112903in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.113061in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.113534in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.113692in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.113850in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.114008in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.114481in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.114639in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.114797in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.114955in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.115113in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.115270in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.115586in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.115744in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.115902in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.116217in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.116375in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.116533in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.116691in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.116849in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.117164in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.117322in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.117480in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.117795in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.117953in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.118111in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.118269in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.118585in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.118900in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.119058in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.119216in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.119374in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.119531in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.119689in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.120005in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.120163in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.120320in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.120478in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.120636in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.120794in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.121110in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.121267in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.121425in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.121583in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.121741in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.121899in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.122056in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.122214in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.122372in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.122530in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.122688in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.122846in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.123003in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.123319in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.123477in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.123635in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.123792in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.123950in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.124424in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.124582in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.124739in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.124897in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.125055in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.125213in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.125528in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.125844in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.126002in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.126318in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.126633in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.126791in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.126949in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.127107in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.127422in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.127580in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.127738in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.127896in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.128053in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.128369in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.128527in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.128843in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.129000in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.129158in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.129316in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.129474in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.129947in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.130263in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.130421in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.130579in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.130736in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.131210in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.131368in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.131525in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.131841in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.131999in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.132157in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.132315in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.132472in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.132788in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.132946in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.133104in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.133419in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.133577in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.133735in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.133893in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.134051in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.134208in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.134366in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.134524in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.134840in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.134997in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.135471in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.135629in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.135786in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.135944in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.136102in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.136260in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.136576in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.136733in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.136891in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.137049in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.137207in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.137365in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.137838in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.137996in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.138154in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.138312in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.138469in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.138627in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.138785in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.138943in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.139258in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.139416in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.139574in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.139732in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.140048in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.140521in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.140837in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.140994in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.141152in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.141310in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.141626in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.142099in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.142257in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.142415in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.142573in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.142730in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.142888in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.143204in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.143519in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.143835in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.143993in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.144309in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.144624in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.144782in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.144940in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.145413in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.145571in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.145887in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.146045in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.146202in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.146360in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.146518in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.146676in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.146834in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.146991in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.147149in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.147623in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.147781in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.147938in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.148096in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.148254in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.148412in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.148727in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.148885in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.149201in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.149359in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.149674in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.149832in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.149990in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.150148in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.150463in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.150621in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.150779in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.151095in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.151253in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.151410in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.151568in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.151726in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.152042in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.152199in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.152357in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.152515in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.153146in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.153304in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.153462in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.153620in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.153778in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.153935in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.154251in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.154409in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.154567in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.154724in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.154882in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.155040in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.155356in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.155514in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.155671in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.155829in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.155987in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.156145in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.156618in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.156776in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.156934in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.157092in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.157250in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.157407in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.157565in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.157723in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.157881in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.158196in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.158354in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.158512in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.158670in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.158828in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.158986in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.159143in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.159459in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.159932in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.160248in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.160406in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.160564in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.161037in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.161195in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.161353in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.161511in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.161668in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.161984in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.162142in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.162300in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.162457in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.162615in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.163089in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.163247in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.163404in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.163562in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.163720in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.163878in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.164193in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.164351in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.164509in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.164667in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.164825in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.164983in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.165298in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.165614in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.165929in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.166245in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.166403in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.166561in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.166719in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.166876in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.167034in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.167508in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.167665in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.167823in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.167981in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.168139in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.168297in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.168454in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.168770in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.168928in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.169086in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.169244in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.169401in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.169717in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.169875in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.170033in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.170190in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.170348in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.170506in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.170822in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.170980in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.171137in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.171295in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.171611in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.171926in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.172558in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.172716in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.173189in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.173347in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.173505in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.173662in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.174136in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.174294in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.174452in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.174609in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.174767in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.175083in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.175241in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.175398in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.175556in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.175714in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.175872in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.176345in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.176503in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.176977in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.177292in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.177608in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.177923in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.178081in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.178239in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.178713in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.178870in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.179028in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.179186in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.179502in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.179659in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.179817in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.179975in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.180133in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.180606in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.180764in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.180922in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.181080in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.181238in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.181395in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.181553in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.181869in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.182027in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.182185in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.182342in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.182658in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.182974in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.183131in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.183289in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.183447in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.183605in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.183763in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.184078in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.184236in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.184552in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.184710in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.184867in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.185341in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.185499in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.185656in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.185814in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.185972in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.186288in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.186446in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.186603in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.186761in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.186919in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.187077in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.187235in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.187392in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.187550in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.187866in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.188024in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.188182in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.188497in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.188655in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.188813in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.189128in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.189444in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.189760in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.189918in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.190075in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.190233in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.190391in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.190707in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.190864in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.191022in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.191180in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.191338in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.191811in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.191969in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.192127in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.192285in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.192443in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.192916in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.193074in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.193232in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.193389in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.193547in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.193705in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.193863in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.194021in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.194179in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.194336in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.194494in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.194652in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.194810in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.195125in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.195283in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.195441in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.195599in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.195757in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.195915in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.196230in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.196388in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.196861in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.197019in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.197808in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.198124in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.198440in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.198755in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.198913in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.199071in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.199229in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.199544in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.199702in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.200018in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.200176in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.200333in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.200649in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.200807in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.200965in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.201280in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.201438in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.201754in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.201912in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.202069in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.202227in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.202543in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.202701in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.202858in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.203174in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.203332in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.203490in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.203963in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.204121in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.204437in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.204594in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.204752in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.205068in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.205384in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.205541in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.205857in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.206173in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.206330in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.206646in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.206804in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.206962in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.207120in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.207277in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.207435in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.207593in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.207751in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.207909in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.208066in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.208382in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.208855in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.209013in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.209329in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.209487in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.209645in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.209802in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.209960in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.210118in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.210591in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.210907in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.211065in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.211223in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.211381in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.211696in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.211854in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.212012in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.212170in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.212327in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.212485in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.212801in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.212959in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.213274in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.213432in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.213590in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.214063in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.214221in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.214379in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.214537in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.214695in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.214853in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.215010in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.215326in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.215642in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.215799in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.215957in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.216115in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.216746in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.216904in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.217062in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.217220in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.217378in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.217535in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.217693in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.217851in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.218009in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.218167in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.218324in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.218482in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.218640in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.218798in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.218956in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.219114in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.219429in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.219587in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.219903in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.220060in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.220218in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.220376in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.220692in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.221007in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.221165in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.221481in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.221954in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.222112in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.222270in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.222428in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.222743in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.222901in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.223059in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.223217in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.223375in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.223532in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.223848in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.224006in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.224164in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.224321in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.224637in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.224953in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.225111in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.225268in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.225426in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.225742in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.225900in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.226057in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.226373in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.226531in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.226689in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.226847in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.227004in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.227320in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.227793in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.228267in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.228425in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.228583in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.228740in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.228898in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.229056in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.229214in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.229372in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.229687in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.229845in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.230003in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.230161in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.230476in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.230634in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.230792in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.230950in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.231108in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.231265in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.231739in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.231897in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.232055in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.232212in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.232686in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.232844in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.233001in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.233159in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.233317in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.233633in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.233790in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.233948in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.234106in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.234264in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.234422in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.234737in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.234895in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.235053in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.235526in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.235684in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.236316in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.236473in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.236631in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.236789in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.237105in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.237262in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.237420in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.237578in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.237736in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.237894in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.238209in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.238367in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.238525in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.238683in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.238841in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.238998in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.239314in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.239472in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.239630in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.239788in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.239945in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.240419in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.240577in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.240734in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.241050in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.241208in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.241523in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.241681in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.241839in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.242155in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.242313in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.242470in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.242628in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.242786in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.242944in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.243259in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.243417in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.243575in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.243733in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.243891in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.244049in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.244206in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.244364in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.244522in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.244680in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.244838in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.244995in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.245153in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.245311in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.245469in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.245627in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.245942in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.246100in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.246258in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.246416in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.246731in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.247047in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.247205in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.247363in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.247521in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.247678in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.247836in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.248152in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.248310in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.248467in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.248625in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.248783in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.249256in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.249572in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.249730in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.249888in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.250046in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.250361in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.250519in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.250992in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.251150in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.251466in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.251624in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.251782in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.251939in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.252097in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.252255in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.252728in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.252886in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.253044in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.253202in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.253360in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.253518in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.253675in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.253833in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.253991in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.254149in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.254307in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.254622in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.254780in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.254938in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.255096in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.255254in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.255411in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.255569in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.256043in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.256200in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.256358in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.256516in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.256832in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.256989in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.257147in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.257305in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.257463in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.257621in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.257779in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.258252in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.258410in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.258568in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.258725in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.258883in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.259041in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.259199in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.259357in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.259515in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.259830in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.259988in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.260146in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.260304in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.260461in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.260777in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.260935in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.261093in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.261408in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.261566in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.261724in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.262040in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.262513in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.262987in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.263144in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.263302in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.263618in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.263776in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.263933in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.264091in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.264249in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.264407in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.264722in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.265038in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.265196in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.265512in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.265669in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.265827in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.265985in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.266143in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.266458in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.266616in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.267090in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.267248in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.267405in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.267563in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.267879in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.268037in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.268194in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.268510in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.268668in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.268826in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.269299in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.269457in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.269615in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.269930in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.270246in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.270404in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.270562in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.270720in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.270877in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.271035in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.271193in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.271509in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.271666in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.271824in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.271982in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.272140in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.272456in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.272771in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.272929in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.273087in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.273245in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.273560in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.273718in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.273876in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.274034in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.274191in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.274349in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.274507in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.274665in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.274823in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.274981in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.275138in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.275296in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.275454in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.275770in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.275927in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.276085in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.276243in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.276559in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.276874in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.277032in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.277190in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.277348in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.277663in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.277979in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.278137in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.278295in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.278453in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.278610in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.278926in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.279084in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.279242in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.279399in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.279557in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.280346in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.280504in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.280662in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.280820in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.280978in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.281293in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.281451in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.281609in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.282082in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.282556in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.282714in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.282871in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.283029in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.283187in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.283503in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.283660in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.283818in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.283976in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.284134in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.284292in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.284923in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.285081in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.285239in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.285396in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.285712in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.285870in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.286028in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.286343in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.286501in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.286975in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.287132in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.287448in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.287606in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.287764in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.287922in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.288079in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.288237in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.288395in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.288553in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.288711in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.288868in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.289026in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.289184in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.289342in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.289657in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.289815in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.290131in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.290289in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.290447in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.290604in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.290920in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.291236in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.291393in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.291551in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.291709in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.292025in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.292340in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.292498in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.292656in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.292814in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.292972in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.293129in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.293445in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.293603in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.293761in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.293919in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.294076in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.294234in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.294708in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.294865in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.295023in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.295655in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.295812in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.295970in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.296286in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.296444in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.296601in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.296759in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.297075in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.297233in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.297390in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.297548in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.297706in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.297864in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.298022in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.298180in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.298337in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.298495in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.298653in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.298969in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.299126in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.299284in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.299442in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.299600in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.299758in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.299916in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.300073in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.300231in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.300389in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.300547in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.300705in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.300862in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.301178in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.301336in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.301494in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.301967in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.302283in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.302441in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.302598in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.303072in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.303388in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.303545in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.303703in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.303861in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.304019in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.304177in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.304492in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.304650in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.304808in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.304966in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.305123in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.305281in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.305439in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.305597in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.305755in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.305913in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.306070in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.306228in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.306386in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.306702in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.306859in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.307017in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.307491in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.307649in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.307806in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.308122in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.308280in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.308438in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.308595in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.308911in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.309069in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.309227in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.309385in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.309542in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.309700in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.309858in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.310016in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.310174in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.310331in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.310489in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.310647in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.310805in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.311121in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.311278in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.311436in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.311594in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.311752in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.311910in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.312067in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.312225in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.312383in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.312541in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.312699in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.312857in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.313330in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.313488in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.313803in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.313961in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.314119in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.314592in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.314908in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.315066in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.315539in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.315855in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.316013in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.316171in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.316328in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.316644in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.316802in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.316960in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.317275in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.317591in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.317907in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.318064in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.318222in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.318380in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.318538in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.318854in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.319011in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.319169in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.319327in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.319485in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.319643in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.319800in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.320116in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.320274in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.320432in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.320590in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.320747in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.321063in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.321379in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.321536in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.321852in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.322168in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.322325in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.322483in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.322641in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.322957in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.323115in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.323430in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.323588in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.323746in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.323904in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.324219in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.324377in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.324535in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.324693in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.324851in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.325008in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.325640in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.325797in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.325955in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.326271in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.326587in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.326744in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.326902in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.327060in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.327218in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.327691in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.327849in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.328007in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.328323in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.328480in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.328796in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.328954in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.329112in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.329269in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.329427in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.329585in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.329743in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.329901in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.330058in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.330216in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.330374in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.330532in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.330690in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.331005in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.331163in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.331321in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.331479in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.331637in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.332110in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.332268in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.332584in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.332899in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.333215in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.333373in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.333530in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.333688in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.333846in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.334004in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.334320in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.334477in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.334635in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.334793in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.334951in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.335424in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.335582in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.335740in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.335898in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.336056in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.336213in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.336529in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.336687in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.336845in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.337002in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.337634in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.337791in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.337949in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.338107in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.338265in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.338423in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.338738in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.338896in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.339054in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.339212in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.339843in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.340001in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.340317in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.340474in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.340632in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.340948in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.341263in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.341421in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.341579in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.341737in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.342053in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.342210in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.342368in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.342526in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.342684in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.342842in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.342999in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.343315in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.343473in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.343631in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.343946in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.344262in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.344420in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.344578in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.344893in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.345051in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.345209in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.345367in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.345524in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.345840in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.345998in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.346629in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.346945in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.347103in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.347260in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.347418in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.347576in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.347892in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.348050in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.348207in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.348365in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.348839in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.348996in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.349154in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.349312in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.349470in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.349786in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.350101in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.350259in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.350417in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.350575in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.350732in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.350890in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.351206in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.351522in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.351679in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.351995in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.352153in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.352311in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.352626in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.352784in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.353100in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.353257in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.353415in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.353573in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.353731in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.353889in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.354204in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.354362in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.354520in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.354678in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.354836in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.354993in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.355467in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.355625in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.355940in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.356256in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.356414in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.356572in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.356729in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.356887in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.357045in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.357361in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.357676in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.357834in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.357992in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.358150in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.358623in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.358781in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.358939in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.359255in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.359412in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.359570in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.359728in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.359886in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.360044in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.360201in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.360517in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.360833in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.360991in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.361148in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.361306in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.361464in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.361622in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.362095in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.362411in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.362569in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.362726in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.363042in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.363200in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.363358in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.363516in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.363673in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.363831in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.364147in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.364305in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.364620in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.364778in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.364936in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.365567in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.365725in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.365883in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.366041in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.366356in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.366672in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.366830in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.367145in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.367461in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.367619in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.367777in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.367934in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.368092in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.368250in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.368566in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.368724in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.368881in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.369039in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.369197in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.369355in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.369670in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.369828in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.369986in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.370144in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.370302in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.370459in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.370775in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.370933in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.371091in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.371406in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.371564in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.371880in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.372353in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.372511in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.372985in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.373300in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.373616in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.374089in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.374247in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.374405in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.374563in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.374721in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.374878in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.375194in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.375352in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.375510in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.375667in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.375825in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.375983in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.376141in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.376457in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.376614in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.376772in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.376930in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.377088in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.377403in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.377561in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.377719in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.377877in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.378035in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.378192in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.378508in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.378666in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.378824in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.379139in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.379613in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.379771in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.379928in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.380086in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.380244in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.380402in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.380718in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.381033in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.381191in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.381349in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.381507in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.381822in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.381980in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.382138in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.382296in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.382454in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.382611in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.382927in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.383243in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.383716in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384032in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384190in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384347in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384505in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384663in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384821in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384979in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.385294in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.385452in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.385768in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.386241in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.386399in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.386557in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.386715in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.386872in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.387030in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.387188in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.387346in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.387504in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.387661in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.387819in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.387977in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.388135in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.388451in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.388608in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.388766in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.389713in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.389871in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.390029in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.390187in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.390502in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.390818in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.390976in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.391133in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.391291in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.391449in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.391607in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.391923in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.392080in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.392396in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.392554in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.392869in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.393027in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.393343in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.393501in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.393658in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.393816in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.393974in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.394132in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.394448in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.394605in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.394763in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.394921in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.395079in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.395237in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.395394in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.395710in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.395868in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.396184in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.396341in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.396499in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.396657in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.396815in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.397288in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.397446in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.397604in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.397762in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.397920in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.398077in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.398393in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.398551in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.398709in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.398866in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.399024in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.399182in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.399498in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.399656in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.399813in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.399971in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.400287in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.400602in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.400760in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.400918in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.401076in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.401234in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.401392in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.401707in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.401865in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.402023in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.402181in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.402338in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.402496in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.402812in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.402970in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.403127in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.403285in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.403443in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.403601in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.403759in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.403917in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.404074in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.404232in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.404706in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.405021in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.405179in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.405337in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.405495in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.405810in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.406126in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.406284in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.406442in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.406599in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.406757in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.406915in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.407231in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.407389in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.407546in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.407862in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.408335in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.408493in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.408651in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.408967in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.409125in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.409440in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.409598in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.409756in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.409914in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.410071in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.410703in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.411018in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.411807in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.411965in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.412123in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.412281in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.412439in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.412754in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.412912in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.413070in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.413386in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.413543in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.413701in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.413859in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.414175in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.414332in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.414490in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.414648in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.414964in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.415122in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.415279in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.415437in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.415595in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.415753in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.415911in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.416068in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.416384in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.416542in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.416700in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.416858in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.417173in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.417331in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.417489in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.417804in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.417962in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.418120in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.418436in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.418593in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.418909in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.419225in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.419383in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.419540in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.419698in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.419856in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.420172in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.420329in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.420487in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.420645in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.420803in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.420961in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.421119in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.421276in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.421434in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.421592in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.421908in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.422065in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.422223in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.422381in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.422539in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.422697in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.422855in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.423012in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.423170in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.423328in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.423486in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.423644in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.423801in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.423959in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.424117in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.424275in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.424433in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.424748in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.424906in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.425064in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.425222in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.425380in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.425537in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.425695in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.425853in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.426011in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.426169in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.426326in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.426484in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.426642in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.426800in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.426958in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.427116in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.427273in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.427431in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.427589in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.427747in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.427905in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.428536in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.428694in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.428852in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.429009in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.429167in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.429325in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.429641in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.429798in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.429956in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.430114in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.430272in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.430430in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.430745in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.430903in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.431061in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.431219in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.431377in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.431692in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.431850in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.432008in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.432166in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.432324in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.432481in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.432797in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.432955in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.433113in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.433428in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.433744in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.433902in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.434217in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.434375in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.434691in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.434849in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.435006in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.435164in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.435322in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.435480in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.435638in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.435795in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.435953in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.436585in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.436742in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.436900in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.437058in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.437216in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.437374in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.437531in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.437689in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.437847in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.438005in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.438163in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.438321in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.438478in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.438636in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.438794in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.438952in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.439110in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.439267in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.439425in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.439741in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.439899in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.440057in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.440372in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.440530in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.440688in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.440846in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.441003in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.441161in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.441319in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.441477in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.441793in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.441950in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.442108in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.442266in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.442582in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.442739in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.442897in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.443055in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.443213in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.443844in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.444160in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.444475in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.444791in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.445107in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.445264in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.445422in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.445580in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.445738in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.445896in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.446054in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.446211in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.446527in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.446685in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.447158in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.447316in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.447474in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.447632in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.447790in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.448105in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.448263in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.448421in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.448579in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.448736in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.448894in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.449368in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.449526in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.449683in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.449841in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.449999in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.450315in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.450472in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.450630in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.450788in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.450946in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.451104in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.451419in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.451577in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.451735in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.451893in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.452051in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.452208in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.452524in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.452840in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.452997in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.453155in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.453629in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.453944in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.454102in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.454260in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.454418in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.454733in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.454891in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.455207in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.455523in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.455680in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.455838in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.455996in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.456154in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.456312in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.456627in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.456785in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.456943in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.457101in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.457259in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.457416in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.457574in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.457732in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.458048in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.458205in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.458363in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.458521in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.458679in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.458837in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.458994in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.459152in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.459310in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.459468in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.459626in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.459784in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.460415in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.460573in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.460730in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.460888in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.461046in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.461362in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.461520in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.461677in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.461835in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.461993in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.462151in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.462309in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.462466in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.462782in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.462940in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.463098in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.463256in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.463413in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.463729in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.463887in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.464360in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.464518in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.464676in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.464834in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.464992in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.465149in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.465307in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.465465in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.465623in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.465781in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.465938in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.466096in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.466254in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.466412in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.466570in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.466885in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.467043in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.467201in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.467359in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.467517in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.467990in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.468148in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.468306in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.468463in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.468621in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.468779in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.469095in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.469253in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.469410in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.469568in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.469726in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.469884in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.470042in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.470199in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.470357in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.470673in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.470831in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.470989in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.471146in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.471304in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.471620in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.471778in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.471935in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.472093in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.472409in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.472567in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.472725in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.473040in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.473198in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.473356in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.473514in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.473671in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.473987in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.474145in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.474303in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.474460in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.474618in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.474934in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.475092in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.475407in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.475565in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.475723in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.476196in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.476354in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.476512in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.476828in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.476986in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.477143in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.477301in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.477932in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.478090in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.478248in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.478564in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.479037in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.479195in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.479511in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.479826in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.480142in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.480300in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.480615in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.480773in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.480931in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.481089in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.481247in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.481404in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.481562in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.481720in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.481878in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.482036in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.482194in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.482351in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.482509in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.482667in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.482825in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.482983in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.483140in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.483298in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.483456in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.483614in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.483772in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.483929in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.484561in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.484719in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.485034in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.485192in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.485665in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.485823in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.485981in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.486139in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.486297in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.486612in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.486770in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.486928in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.487086in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.487244in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.487559in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.487717in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.487875in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.488033in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.488191in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.488822in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.488980in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.489137in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.489453in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.489611in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.489769in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.489927in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.490084in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.490242in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.490558in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.490716in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.490873in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.491031in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.491189in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.491347in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.491505in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.491662in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.491820in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.491978in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.492609in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.492767in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.493083in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.493241in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.493714in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.493872in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.494030in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.494188in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.494345in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.494503in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.494661in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.494819in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.494977in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.495134in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.495766in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.495924in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.496081in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.496239in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.496397in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.496713in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.496870in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.497186in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.497817in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.497975in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.498133in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.498291in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.498922in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.499238in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.499395in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.499553in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.499711in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.500027in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.500185in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.500342in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.500658in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.500816in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.501131in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.501289in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.501447in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.501605in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.501921in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.502078in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.502236in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.502394in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.502552in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.502710in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.502867in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.503025in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.503341in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.503657in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.503814in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.504130in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.504288in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.504446in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.504603in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.504761in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.504919in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.505077in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.505235in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.505393in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.505550in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.505708in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.505866in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.506024in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.506182in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.506339in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.506655in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.506813in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.506971in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.507128in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.507286in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.507444in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.507760in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.507918in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.508075in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.508233in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.508549in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.509022in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.509180in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.509338in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.509496in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.509654in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.509811in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.509969in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.510127in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.510285in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.510443in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.510600in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.510758in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.511074in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.511232in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.511390in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.511547in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.511705in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.511863in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.512021in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.512179in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.512336in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.512494in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.512652in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.512810in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.512968in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.513283in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.513599in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.513757in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.513915in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.514072in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.514546in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.514861in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.515019in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.515177in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.515493in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.515651in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.515966in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.516124in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.516282in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.516440in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.516597in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.516755in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.517071in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.517229in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.517544in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.517702in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.517860in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.518018in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.518176in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.518333in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.518491in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.518649in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.518807in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.518965in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.519438in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.519596in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.519754in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.519912in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.520069in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.520385in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.520543in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.520701in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.521016in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.521174in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.521332in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.521490in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.521648in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.521805in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.522121in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.522279in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.522437in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.522595in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.522752in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.522910in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.523226in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.523384in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.523541in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.523699in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.524015in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.524330in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.524488in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.524646in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.524804in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.524962in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.525120in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.525277in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.525435in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.525593in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.525751in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.525909in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.526066in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.526382in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.526540in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.526698in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.526856in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.527013in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.527171in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.527329in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.527645in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.527802in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.528276in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.528434in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.528907in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.529065in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.529223in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.529381in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.529696in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.529854in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.530012in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.530170in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.530485in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.530643in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.530801in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.530959in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.531117in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.531274in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.531590in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.531748in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.531906in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.532063in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.532221in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.532379in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.532695in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.532853in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.533010in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.533168in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.533326in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.533484in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.533642in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.533799in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.533957in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.534115in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.534273in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.534431in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.534746in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.534904in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.535220in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.535378in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.535535in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.535693in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.535851in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.536009in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.536167in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.536482in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.536640in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.536798in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.536956in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.537114in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.537271in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.537429in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.537587in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.537745in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.538218in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.538376in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.538692in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.538850in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.539007in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.539165in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.539323in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.539481in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.539639in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.539796in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.539954in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.540112in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.540428in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.540586in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.540743in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.540901in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.541059in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.541217in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.541375in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.541532in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.541690in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.541848in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.542006in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.542164in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.542322in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.542479in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.542637in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.543111in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.543268in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.543426in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.543584in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.543900in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.544058in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.544215in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.544373in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.544689in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.544847in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.545004in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.545162in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.545320in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.545478in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.545794in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.545951in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.546109in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.546267in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.546425in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.546740in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.546898in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.547056in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.547214in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.547529in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.547687in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.547845in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.548003in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.548161in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.548319in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.548476in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.548634in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.548792in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.548950in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.549265in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.549423in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.549581in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.549739in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.549897in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.550055in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.550212in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.550370in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.550528in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.550686in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.550844in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.551001in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.551159in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.551475in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.551633in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.551791in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.552106in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.552264in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.552422in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.552580in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.552737in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.552895in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.553053in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.553211in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.553369in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.553684in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.553842in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.554000in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.554158in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.554316in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.554631in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.554789in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.554947in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.555105in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.555262in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.555420in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.555578in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.555894in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.556052in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.556209in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.556367in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.556525in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.556683in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.556841in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.556998in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.557156in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.557314in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.557472in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.557630in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.557788in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.557945in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.558103in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.558261in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.558419in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.558734in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.558892in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.559050in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.559208in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.559366in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.559524in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.559997in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.560155in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.560313in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.560470in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.560628in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.560786in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.560944in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.561102in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.561260in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.561417in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.561575in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.561733in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.561891in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.562049in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.562206in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.562680in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.563153in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.563311in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.563469in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.563627in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.563785in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.563942in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.564100in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.564258in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.564574in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.564731in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.564889in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.565205in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.565363in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.565678in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.565836in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.565994in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.566152in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.566310in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.566467in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.566941in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.567099in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.567257in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.567414in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.567572in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.567888in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.568046in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.568203in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.568361in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.568519in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.568835in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.568993in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.569150in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.569308in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.569466in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.569624in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.569782in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.569939in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.570097in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.570255in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.570413in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.570571in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.570729in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.570886in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.571360in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.571518in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.571833in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.571991in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.572149in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.572307in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.572464in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.572622in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.572938in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.573096in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.573411in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.573569in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.573727in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.574200in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.574358in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.574516in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.574990in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.575147in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.575305in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.575463in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.575779in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.575936in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.576094in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.576410in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.576568in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.576726in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.576883in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.577041in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.577199in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.577357in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.577515in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.577672in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.577830in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.577988in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.578146in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.578304in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.578462in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.578619in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.578777in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.579093in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.579251in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.579566in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.579724in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.579882in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.580040in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.580197in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.580513in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.580671in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.580829in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.581144in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.581302in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.581460in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.581618in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.581776in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.581933in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.582091in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.582249in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.582407in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.582565in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.582880in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.583038in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.583196in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.583354in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.583512in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.583669in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.583985in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.584301in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.584459in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.584774in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.584932in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.585090in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.585248in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.585405in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.585563in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.585879in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.586037in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.586195in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.586352in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.586510in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.586826in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.586984in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.587141in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.587299in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.587615in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.587773in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.588088in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.588246in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.588404in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.588562in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.588877in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.589035in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.589193in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.589351in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.589509in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.589666in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.589824in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.589982in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.590140in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.590298in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.590456in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.590613in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.590771in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.590929in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.591087in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.591245in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.591560in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.591718in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.591876in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.592034in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.592192in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.592349in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.592507in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.592665in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.592823in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.592981in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.593138in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.593296in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.593612in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.593770in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.593928in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.594085in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.594243in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.594401in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.594559in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.594717in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.595032in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.595190in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.595348in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.595506in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.595663in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.595821in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.595979in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.596137in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.596295in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.596453in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.596610in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.596926in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.597084in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.597242in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.597399in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.597715in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.597873in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.598031in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.598189in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.598346in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.598504in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.598662in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.598820in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.599293in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.599451in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.599609in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.599767in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.599925in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.600398in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.600556in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.600714in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.600871in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.601187in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.601345in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.601661in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.601976in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.602134in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.602292in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.602765in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.602923in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.603239in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.603554in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.603712in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.603870in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.604028in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.604186in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.604343in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.604501in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.604817in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.604975in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.605290in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.605922in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.606079in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.606395in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.606553in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.606711in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.606868in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.607026in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.607184in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.607342in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.607658in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.607815in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.607973in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.608131in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.608289in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.608762in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.608920in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.609078in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.609394in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.609551in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.609709in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.609867in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.610025in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.610183in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.610498in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.610814in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.610972in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.611130in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.611287in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.611445in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.611761in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.611919in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.612076in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.612234in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.612392in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.612550in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.612708in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.613023in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.613339in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.613497in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.613655in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.613812in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.614128in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.614286in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.614444in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.614601in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.614759in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.614917in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.615075in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.615233in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.615391in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.615706in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.615864in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.616022in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.616180in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.616337in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.616495in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.616653in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.616811in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.616969in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.617127in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.617442in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.617600in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.617916in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.618231in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.618547in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.618705in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.618863in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.619020in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.619178in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.619336in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.619494in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.619652in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.619809in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.620441in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.620756in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.620914in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.621072in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.621230in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.621388in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.621545in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.621861in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.622019in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.622177in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.622334in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.622492in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.622650in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.622808in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.622966in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.623124in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.623281in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.623439in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.623597in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.623755in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.623913in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.624070in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.624386in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.624544in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.624702in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.624860in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.625017in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.625175in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.625333in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.625491in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.625649in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.625806in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.626122in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.626280in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.626438in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.626596in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.626753in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.626911in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.627069in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.627227in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.627385in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.627542in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.627700in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.627858in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.628174in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.628331in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.628489in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.628647in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.628805in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.628963in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.629121in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.629278in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.629436in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.629594in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.629752in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.629910in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.630067in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.630225in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.630383in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.630541in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.630699in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.630857in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.631172in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.631330in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.631488in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.631961in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.632277in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.632435in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.632593in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.632908in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.633066in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.633224in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.633539in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.633697in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.633855in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.634171in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.634329in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.634486in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.634644in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.634802in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.634960in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.635118in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.635433in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.635591in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.635749in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.635907in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.636064in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.636222in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.636380in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.636696in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.636854in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.637011in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.637327in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.637485in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.637643in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.637800in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.638116in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.638274in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.638432in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.638590in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.638905in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.639063in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.639221in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.639536in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.639852in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.640326in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.640483in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.640641in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.640799in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.640957in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.641115in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.641588in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.641746in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.642062in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.642219in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.642377in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.642535in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.642693in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.642851in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.643008in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.643324in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.643482in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.643640in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.643798in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.643955in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.644113in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.644271in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.644429in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.644744in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.645060in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.645218in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.645376in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.645533in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.645691in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.645849in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.646007in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.646165in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.646323in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.646480in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.646638in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.646796in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.647112in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.647269in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.647427in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.647743in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.647901in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.648059in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.648216in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.648374in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.648532in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.648848in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.649005in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.649163in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.649479in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.649637in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.649795in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.649952in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.650110in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.650268in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.650426in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.650584in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.650899in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.651057in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.651215in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.651373in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.651531in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.651688in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.651846in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.652162in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.652320in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.652477in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.652635in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.652793in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.653109in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.653266in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.653424in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.653582in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.653898in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.654056in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.654213in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.654371in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.654529in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.654687in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.654845in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.655002in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.655160in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.655318in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.655476in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.655634in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.655792in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.655949in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.656265in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.656423in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.656581in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.656896in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.657054in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.657212in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.657685in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.657843in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.658317in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.658474in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.658632in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.658790in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.658948in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.659264in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.659421in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.659579in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.659737in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.659895in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.660053in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.660210in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.660368in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.660526in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.660684in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.660842in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.661157in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.661473in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.661631in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.661789in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.661946in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.662104in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.662420in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.662578in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.662735in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.662893in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.663051in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.663367in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.663525in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.663682in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.663840in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.663998in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.664156in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.664471in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.664629in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.664787in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.664945in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.665103in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.665261in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.665418in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.665734in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.665892in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.666050in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.666207in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.666365in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.666523in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.666839in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.666997in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.667154in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.667312in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.667470in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.667628in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.667786in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.667943in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.668101in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.668417in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.668575in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.668732in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.668890in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.669048in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.669206in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.669364in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.669522in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.669837in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.669995in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.670153in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.670468in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.670784in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.671100in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.671258in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.671415in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.671731in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.671889in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.672047in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.672362in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.672520in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.672678in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.672836in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.672994in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.673151in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.673309in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.673467in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.673625in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.673783in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.673940in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.674098in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.674256in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.674572in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.674730in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.674887in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.675045in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.675203in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.675361in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.675519in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.675676in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.675834in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.675992in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.676150in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.676465in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.676781in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.677097in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.677255in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.677412in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.677570in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.677728in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.677886in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.678044in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.678359in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.678517in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.678675in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.678833in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.679148in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.679306in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.679464in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.679622in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.679780in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.679937in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.680095in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.680253in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.680411in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.680727in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.680884in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.681042in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.681200in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.681358in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.681516in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.681673in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.681989in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.682147in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.682305in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.682463in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.682620in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.682778in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.682936in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.683094in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.683252in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.683409in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.683567in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.683725in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.683883in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.684041in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.684199in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.684356in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.684514in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.684830in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.684988in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.685145in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.685303in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.685461in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.685619in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.685777in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.685934in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.686092in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.686250in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.686408in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.686566in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.686724in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.686881in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.687039in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.687197in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.687355in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.687513in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.687670in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.687828in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.687986in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.688144in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.688302in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.688460in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.688617in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.688933in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.689249in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.689406in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.689564in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.689722in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.689880in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.690038in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.690196in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.690353in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.690511in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.690669in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.690827in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.690985in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.691142in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.691300in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.691458in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.691774in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.691932in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.692247in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.692405in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.692563in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.692721in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.693352in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.693510in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.693667in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.693825in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.693983in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.694141in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.694299in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.694457in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.694614in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.694772in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.694930in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.695088in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.695403in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.695561in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.695719in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.695877in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.696035in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.696193in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.696666in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.696824in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.696982in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.697139in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.697297in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.697455in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.697613in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.697929in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.698086in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.698244in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.698402in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.698560in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.698718in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.699033in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.699191in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.699349in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.699507in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.699822in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.699980in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.700138in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.700296in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.700454in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.700611in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.700769in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.700927in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.701085in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.701243in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.701400in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.701558in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.701874in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.702032in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.702347in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.702505in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.702663in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.702821in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.702979in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.703136in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.703294in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.703452in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.703610in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.703926in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.704241in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.704399in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.704557in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.704715in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.704872in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.705030in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.705188in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.705504in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.705662in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.705819in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.706293in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.706451in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.706608in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.707082in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.707240in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.707555in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.707871in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.708029in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.708187in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.708344in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.708502in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.708660in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.708818in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.709133in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.709291in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.709449in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.709607in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.709923in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.710080in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.710396in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.710554in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.710712in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.711027in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.711185in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.711343in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.711501in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.711659in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.711816in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.712132in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.712290in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.712448in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.712605in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.712763in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.712921in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.713079in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.713237in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.713395in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.713552in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.713710in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.713868in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.714026in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.714184in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.714341in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.714499in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.714657in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.714815in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.714973in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.715131in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.715288in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.715604in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.715762in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.715920in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.716235in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.716393in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.716551in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.716709in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.716866in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.717182in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.717340in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.717498in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.717656in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.717813in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.717971in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.718129in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.718445in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.718602in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.718760in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.718918in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.719076in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.719234in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.719392in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.719549in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.719865in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.720338in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.720496in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.720654in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.720812in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.720970in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.721285in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.721443in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.721601in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.721759in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.721917in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.722074in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.722232in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.722390in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.722548in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.722706in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.723021in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.723179in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.723337in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.723495in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.723653in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.723810in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.724126in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.724284in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.724442in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.724600in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.724757in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.724915in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.725073in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.725231in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.725546in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.725704in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.725862in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.726020in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.726178in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.726335in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.726493in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.727125in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.727282in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.727440in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.727598in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.727756in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.727914in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.728071in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.728229in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.728387in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.728703in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.728861in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.729018in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.729176in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.729334in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.729492in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.729650in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.729807in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.729965in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.730123in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.730439in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.730597in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.730754in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.730912in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.731070in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.731228in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.731386in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.731543in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.731701in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.731859in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.732017in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.732175in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.732490in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.732648in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.732806in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.732964in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.733122in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.733279in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.733437in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.733595in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.733753in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.733911in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.734226in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.734384in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.734542in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.734858in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.735173in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.735331in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.735489in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.735647in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.735804in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.735962in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.736120in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.736436in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.736594in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.736751in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.736909in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.737067in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.737383in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.737540in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.737698in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.737856in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.738014in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.738172in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.738330in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.738487in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.738645in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.738803in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.738961in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.739119in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.739276in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.739434in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.739908in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.740223in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.740381in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.740539in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.740697in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.740855in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.741012in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.741170in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.741486in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.741644in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.741959in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.742117in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.742275in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.742433in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.742591in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.742748in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.742906in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.743064in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.743222in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.743380in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.743537in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.743853in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.744011in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.744169in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.744327in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.744484in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.744642in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.744800in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.744958in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.745273in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.745431in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.745589in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.745747in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.745905in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.746063in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.746220in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746536in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746852in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.747009in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.747483in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.747641in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.747799in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.747956in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.748114in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.748272in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.748430in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.748588in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.748745in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.748903in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.749061in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749219in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.749377in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.749534in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749692in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749850in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.750008in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.750166in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.750324in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.750481in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.750639in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.750955in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.751113in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.751270in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.751428in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.751586in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.751902in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.752060in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.752217in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.752533in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.752691in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.752849in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.753006in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.753164in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.753480in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.753638in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.753796in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.754111in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.754427in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.754585in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.754742in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.754900in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.755216in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.755374in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.755532in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.755689in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.756005in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.756321in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.756478in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.756636in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.756794in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.756952in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.757110in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.757267in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.757425in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.757583in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.757741in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.757899in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.758057in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.758214in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.758372in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.758530in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.758688in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.758846in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.759003in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.759161in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.759319in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.759477in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.759635in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.759793in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.759950in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.760424in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.760582in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.760739in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.760897in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.761055in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.761371in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.761529in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.761686in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.761844in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.762475in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.762633in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.762791in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.762949in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.763107in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.763265in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.763422in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.763580in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.763738in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.763896in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.764054in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.764527in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.764843in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.765158in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.765316in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.765632in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.765790in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.765947in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.766105in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.766421in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.766579in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.766736in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.766894in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.767052in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.767368in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.767526in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.767683in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.767841in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.767999in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.768157in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.768315in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.768472in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.768630in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.768788in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.768946in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.769104in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.769419in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.769577in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.769735in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.769893in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.770051in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.770208in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.770366in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.770524in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.770682in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.770840in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.770998in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.771155in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.771313in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.771471in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.771629in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.771944in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.772260in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.772418in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.772576in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.772734in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.773049in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.773207in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.773365in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.773838in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.773996in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.774154in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.774312in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.774469in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.774627in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.774785in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.775101in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.775259in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.775416in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.775574in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.775732in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.775890in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.776205in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.776363in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.776521in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.776995in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.777626in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.777784in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.777941in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.778257in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.778415in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.778731in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.778888in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.779046in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.779204in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.779362in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.779520in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.779835in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.779993in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.780151in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.780309in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.780467in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.780624in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.780782in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.780940in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.781256in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.781413in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.781571in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.781887in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.782045in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.782202in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.782360in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.782676in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.782834in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.782992in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.783149in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.783307in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.783465in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.783623in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.783781in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.783938in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.784096in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.784254in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.784570in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.784728in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.784885in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.785043in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.785201in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.785359in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.785517in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.785674in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.785832in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.785990in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.786148in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.786306in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.786464in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.786621in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.786779in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.786937in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.787095in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.787253in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.787410in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.787568in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.787726in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.787884in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.788042in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.788357in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.788515in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.788673in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.788831in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.788989in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.789146in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.789462in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.789620in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.789778in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.790093in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.790251in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.790409in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.790567in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.790725in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.790882in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.791198in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.791356in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.791514in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.791671in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.791829in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.792145in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.792303in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.792461in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.792618in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.792776in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.792934in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.793092in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.793250in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.793407in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.793565in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.793723in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.793881in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.794039in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.794197in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.794354in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.794512in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.794670in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.794828in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.794986in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.795143in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.795459in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.795617in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.795775in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.795933in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.796090in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.796248in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.796564in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.796722in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.797195in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.797353in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.797511in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.797668in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.797826in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.798142in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.798300in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.798458in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.798615in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.798931in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.799089in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.799247in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.799404in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.799562in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.799720in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.799878in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.800036in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.800194in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.800351in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.800509in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.800667in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.800825in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.800983in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.801140in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.801298in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.801456in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.801614in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.801772in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.801930in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.802087in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.802245in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.802403in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.802561in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.802876in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.803034in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.803192in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.803350in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.803508in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.803666in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.803981in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.804139in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.804297in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.804455in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.804770in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.804928in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.805086in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.805244in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.805402in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.805559in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.805717in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.805875in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.806033in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.806191in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.806348in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.806506in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.806664in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.806822in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.806980in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.807137in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.807295in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.807611in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.807769in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.808242in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.808400in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.808558in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.808873in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.809031in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.809189in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.809347in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.809663in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.809820in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.809978in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.810136in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.810294in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.810452in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.810767in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.810925in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.811083in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.811241in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.811399in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.811556in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.811714in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.811872in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.812030in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.812188in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.812345in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.812503in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.812661in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.812819in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.812977in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.813135in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.813292in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.813450in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.813924in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.814081in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.814239in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.814397in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.814555in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.814713in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.814870in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.815028in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.815186in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.815344in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.815502in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.815660in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.815817in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.815975in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.816133in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.816291in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.816449in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.816606in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.816764in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.816922in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.817080in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.817238in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.817396in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.817553in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.817711in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.818342in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.818500in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.818658in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.818974in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.819132in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.819447in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.819605in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.819763in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.819921in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.820078in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.820236in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.820394in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.820552in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.820710in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.820868in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.821183in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.821341in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.821657in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.821814in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.821972in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.822130in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.822446in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.822603in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.822761in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.822919in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.823235in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.823393in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.823708in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.823866in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.824024in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.824182in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.824339in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.824497in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.824655in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.824813in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.824971in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.825129in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.825286in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.825444in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.825602in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.825918in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.826075in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.826233in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.826391in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.826549in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.826707in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.826865in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.827022in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.827180in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.827496in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.827811in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.827969in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.828127in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.828285in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.828443in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.828758in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.829074in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.829232in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.829547in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.829705in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.829863in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.830021in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.830179in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.830336in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.830494in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.830652in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.830810in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.830968in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.831283in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.831441in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.831599in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.831757in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.831915in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.832072in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.832230in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.832388in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.832862in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.833019in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.833177in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.833651in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.833808in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.833966in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.834124in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.834440in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.834598in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.834755in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.834913in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.835071in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.835229in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.835387in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.835544in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.835702in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.835860in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.836018in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.836649in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.836807in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.836965in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.837123in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.837280in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.837438in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.837596in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.837912in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.838069in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.838227in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.838385in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.838543in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.838701in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.838859in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.839016in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.839174in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.839332in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.839490in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.839648in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.839963in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.840121in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.840279in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.840437in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.840595in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.840752in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.840910in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.841068in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.841226in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.841384in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.841541in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.841699in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.841857in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.842015in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.842331in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.842646in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.842804in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.843277in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.843593in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.843751in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.844067in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.844224in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.844382in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.844540in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.844698in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.844856in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.845013in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.845329in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.845487in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.845645in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.845803in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.845960in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.846118in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.846276in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.846434in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.846592in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.846907in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.847065in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.847223in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.847381in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.847538in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.847696in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.847854in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.848012in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.848170in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.848328in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.848485in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.848643in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.848801in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.848959in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.849117in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.849274in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.849432in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.849590in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.849906in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.850064in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.850221in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.850379in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.850537in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.850695in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.850853in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.851010in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.851168in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.851326in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.851484in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.851642in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.851800in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.852115in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.852273in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.852431in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.852589in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.852746in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.853220in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.853536in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.853693in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.853851in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.854167in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.854325in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.854482in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.854640in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.854798in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.854956in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.855114in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.855271in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.855429in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.855587in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.855745in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.855903in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.856218in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.856376in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.856534in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.856692in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.856850in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.857007in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.857165in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.857323in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.857481in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.857639in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.857797in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.857954in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.858112in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.858270in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.858428in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.858586in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.858743in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.858901in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.859059in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.859217in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.859375in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.859533in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.859690in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.859848in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.860006in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.860164in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.860479in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.860637in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.860795in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.860953in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.861111in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.861269in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.861426in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.861584in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.861742in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.861900in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.862058in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.862215in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.862373in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.862531in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.862689in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.862847in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.863004in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.863162in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.863320in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.863478in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.863794in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.863951in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.864109in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.864267in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.864425in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.864740in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.864898in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.865056in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.865214in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.865372in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.865530in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.865687in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.865845in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.866003in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.866319in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.866476in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.866634in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.866792in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.866950in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.867108in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.867423in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.867581in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.867739in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.867897in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.868055in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.868212in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.868370in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.868528in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.868686in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.868844in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.869475in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.869633in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.869791in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.870106in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.870264in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.870422in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.870580in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.870737in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.870737in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.870737in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.870580in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.870422in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.870264in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.870106in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.869791in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.869633in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.869475in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.868844in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.868686in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.868528in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.868370in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.868212in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.868055in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.867897in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.867739in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.867581in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.867423in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.867108in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.866950in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.866792in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.866634in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.866476in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.866319in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.866161in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.866003in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.865845in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.865687in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.865530in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.865372in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.865214in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.865056in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.864898in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.864740in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.864425in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.864267in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.864109in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.863951in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.863794in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.863636in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.863478in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.863320in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.863162in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.863004in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.862847in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.862689in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.862531in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.862373in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.862215in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.862058in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.861900in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.861742in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.861584in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.861426in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.861269in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.861111in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.860953in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.860795in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.860637in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.860479in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.860164in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.860006in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.859848in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.859690in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.859533in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.859375in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.859217in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.859059in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.858901in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.858743in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.858586in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.858428in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.858270in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.858112in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.857954in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.857797in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.857639in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.857481in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.857323in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.857165in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.857007in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.856850in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.856692in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.856534in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.856376in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.856218in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.855903in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.855745in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.855587in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.855429in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.855271in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.855114in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.854956in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.854798in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.854640in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.854482in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.854325in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.854167in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.853851in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.853693in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.853536in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.853220in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.852746in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.852589in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.852431in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.852273in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.852115in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.851800in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.851642in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.851484in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.851326in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.851168in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.851010in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.850853in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.850695in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.850537in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.850379in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.850221in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.850064in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.849906in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.849590in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.849432in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.849274in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.849117in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.848959in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.848801in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.848643in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.848485in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.848328in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.848170in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.848012in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.847854in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.847696in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.847538in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.847381in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.847223in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.847065in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.846907in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.846592in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.846434in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.846276in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.846118in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.845960in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.845803in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.845645in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.845487in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.845329in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.845013in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.844856in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.844698in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.844540in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.844382in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.844224in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.844067in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.843751in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.843593in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.843277in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.843120in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.842804in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.842646in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.842331in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.842173in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.842015in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.841857in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.841699in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.841541in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.841384in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.841226in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.841068in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.840910in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.840752in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.840595in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.840437in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.840279in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.840121in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.839963in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.839805in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.839648in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.839490in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.839332in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.839174in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.839016in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.838859in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.838701in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.838543in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.838385in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.838227in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.838069in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.837912in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.837596in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.837438in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.837280in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.837123in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.836965in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.836807in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.836649in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.836334in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.836018in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.835860in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.835702in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.835544in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.835387in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.835229in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.835071in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.834913in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.834755in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.834598in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.834440in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.834124in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.833966in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.833808in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.833651in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.833493in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.833335in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.833177in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.833019in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.832862in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.832704in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.832388in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.832230in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.832072in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.831915in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.831757in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.831599in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.831441in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.831283in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.831126in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.830968in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.830810in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.830652in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.830494in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.830336in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.830179in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.830021in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.829863in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.829705in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.829547in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.829232in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.829074in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.828916in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.828758in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.828601in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.828443in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.828285in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.828127in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.827969in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.827811in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.827496in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.827338in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.827180in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.827022in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.826865in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.826707in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.826549in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.826391in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.826233in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.826075in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.825918in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.825602in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.825444in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.825286in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.825129in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.824971in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.824813in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.824655in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.824497in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.824339in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.824182in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.824024in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.823866in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.823708in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.823550in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.823393in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.823235in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.822919in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.822761in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.822603in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.822446in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.822288in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.822130in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.821972in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.821814in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.821657in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.821341in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.821183in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.821025in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.820868in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.820710in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.820552in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.820394in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.820236in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.820078in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.819921in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.819763in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.819605in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.819447in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.819132in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.818974in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.818816in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.818658in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.818500in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.818342in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.817869in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.817711in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.817553in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.817396in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.817238in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.817080in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.816922in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.816764in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.816606in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.816449in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.816291in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.816133in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.815975in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.815817in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.815660in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.815502in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.815344in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.815186in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.815028in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.814870in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.814713in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.814555in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.814397in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.814239in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.814081in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.813924in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.813766in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.813450in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.813292in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.813135in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.812977in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.812819in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.812661in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.812503in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.812345in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.812188in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.812030in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.811872in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.811714in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.811556in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.811399in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.811241in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.811083in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.810925in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.810767in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.810452in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.810294in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.810136in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.809978in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.809820in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.809663in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.809347in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.809189in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.809031in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.808873in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.808716in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.808558in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.808400in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.808242in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.807927in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.807769in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.807611in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.807295in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.807137in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.806980in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.806822in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.806664in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.806506in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.806348in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.806191in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.806033in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.805875in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.805717in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.805559in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.805402in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.805244in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.805086in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.804928in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.804770in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.804612in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.804455in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.804297in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.804139in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.803981in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.803823in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.803666in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.803508in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.803350in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.803192in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.803034in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.802876in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.802561in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.802403in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.802245in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.802087in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.801930in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.801772in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.801614in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.801456in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.801298in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.801140in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.800983in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.800825in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.800667in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.800509in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.800351in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.800194in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.800036in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.799878in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.799720in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.799562in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.799404in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.799247in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.799089in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.798931in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.798615in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.798458in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.798300in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.798142in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.797984in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.797826in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.797668in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.797511in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.797353in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.797195in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.796722in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.796564in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.796248in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.796090in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.795933in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.795775in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.795617in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.795459in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.795143in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.794986in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.794828in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.794670in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.794512in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.794354in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.794197in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.794039in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.793881in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.793723in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.793565in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.793407in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.793250in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.793092in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.792934in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.792776in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.792618in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.792461in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.792303in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.792145in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.791829in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.791671in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.791514in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.791356in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.791198in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.791040in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.790882in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.790725in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.790567in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.790409in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.790251in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.790093in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.789778in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.789620in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.789462in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.789146in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.788989in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.788831in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.788673in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.788515in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.788357in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.788042in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.787884in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.787726in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.787568in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.787410in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.787253in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.787095in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.786937in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.786779in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.786621in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.786464in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.786306in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.786148in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.785990in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.785832in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.785674in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.785517in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.785359in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.785201in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.785043in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.784885in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.784728in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.784570in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.784254in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.784096in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.783938in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.783781in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.783623in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.783465in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.783307in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.783149in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.782992in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.782834in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.782676in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.782518in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.782360in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.782202in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.782045in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.781887in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.781571in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.781413in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.781256in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.781098in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.780940in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.780782in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.780624in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.780467in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.780309in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.780151in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.779993in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.779835in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.779520in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.779362in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.779204in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.779046in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.778888in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.778731in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.778415in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.778257in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.777941in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.777784in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.777626in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.777310in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.776995in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.776679in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.776521in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.776363in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.776205in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.775890in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.775732in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.775574in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.775416in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.775259in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.775101in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.774785in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.774627in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.774469in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.774312in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.774154in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.773996in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.773838in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.773680in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.773365in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.773207in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.773049in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.772891in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.772734in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.772576in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.772418in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.772260in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.772102in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.771944in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.771629in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.771471in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.771313in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.771155in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.770998in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.770840in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.770682in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.770524in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.770366in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.770208in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.770051in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.769893in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.769735in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.769577in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.769419in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.769262in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.769104in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.768946in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.768788in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.768630in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.768472in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.768315in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.768157in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.767999in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.767841in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.767683in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.767526in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.767368in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.767052in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.766894in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.766736in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.766579in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.766421in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.766105in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.765947in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.765790in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.765632in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.765316in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.765158in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.764843in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.764527in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.764211in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.764054in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.763896in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.763738in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.763580in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.763422in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.763265in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.763107in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.762949in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.762791in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.762633in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.762475in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.762318in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.761844in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.761686in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.761529in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.761371in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.761213in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.761055in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.760897in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.760739in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.760582in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.760424in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.759950in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.759793in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.759635in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.759477in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.759319in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.759161in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.759003in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.758846in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.758688in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.758530in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.758372in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.758214in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.758057in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.757899in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.757741in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.757583in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.757425in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.757267in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.757110in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.756952in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.756794in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.756636in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.756478in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.756321in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.756005in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.755689in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.755532in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.755374in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.755216in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.754900in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.754742in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.754585in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.754427in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.754269in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.754111in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.753796in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.753638in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.753480in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.753164in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.753006in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.752849in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.752691in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.752533in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.752375in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.752217in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.752060in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.751902in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.751586in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.751428in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.751270in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.751113in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.750955in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.750639in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.750481in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.750324in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.750166in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.750008in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749850in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749692in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749534in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749377in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.749219in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.749061in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.748903in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.748745in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.748588in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.748430in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.748272in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.748114in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.747956in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.747799in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.747641in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.747483in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.747167in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.747009in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746852in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746694in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746536in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746220in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746063in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.745905in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.745747in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.745589in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.745431in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.745273in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.744958in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.744800in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.744642in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.744484in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.744327in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.744169in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.744011in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.743853in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.743695in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.743537in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.743380in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.743222in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.743064in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.742906in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.742748in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.742591in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.742433in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.742275in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.742117in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.741959in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.741644in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.741486in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.741328in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.741170in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.741012in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.740855in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.740697in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.740539in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.740381in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.740223in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.739908in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.739750in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.739434in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.739276in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.739119in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.738961in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.738803in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.738645in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.738487in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.738330in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.738172in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.738014in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.737856in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.737698in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.737540in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.737383in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.737067in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.736909in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.736751in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.736594in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.736436in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.736120in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.735962in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.735804in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.735647in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.735489in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.735331in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.735173in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.735015in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.734858in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.734542in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.734384in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.734226in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.733911in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.733753in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.733595in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.733437in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.733279in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.733122in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.732964in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.732806in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.732648in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.732490in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.732333in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.732175in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.732017in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.731859in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.731701in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.731543in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.731386in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.731228in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.731070in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.730912in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.730754in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.730597in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.730439in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.730123in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.729965in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.729807in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.729650in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.729492in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.729334in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.729176in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.729018in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.728861in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.728703in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.728387in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.728229in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.728071in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.727914in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.727756in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.727598in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.727440in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.727282in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.727125in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.726809in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.726493in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.726335in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.726178in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.726020in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.725862in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.725704in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.725546in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.725231in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.725073in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.724915in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.724757in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.724600in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.724442in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.724284in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.724126in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.723968in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.723810in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.723653in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.723495in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.723337in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.723179in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.723021in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.722864in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.722706in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.722548in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.722390in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.722232in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.722074in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.721917in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.721759in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.721601in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.721443in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.721285in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.720970in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.720812in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.720654in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.720496in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.720338in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.720023in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.719865in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.719549in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.719392in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.719234in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.719076in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.718918in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.718760in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.718602in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.718445in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.718129in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.717971in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.717813in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.717656in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.717498in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.717340in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.717182in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.716866in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.716709in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.716551in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.716393in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.716235in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.715920in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.715762in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.715604in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.715446in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.715288in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.715131in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.714973in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.714815in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.714657in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.714499in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.714341in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.714184in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.714026in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.713868in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.713710in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.713552in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.713395in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.713237in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.713079in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.712921in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.712763in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.712605in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.712448in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.712290in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.712132in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.711816in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.711659in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.711501in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.711343in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.711185in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.711027in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.710712in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.710554in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.710396in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.710238in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.710080in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.709923in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.709607in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.709449in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.709291in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.709133in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.708818in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.708660in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.708502in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.708344in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.708187in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.708029in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.707871in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.707555in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.707240in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.707082in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.706608in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.706451in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.706293in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.705819in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.705662in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.705504in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.705188in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.705030in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.704872in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.704715in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.704557in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.704399in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.704241in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.704083in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.703926in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.703610in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.703452in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.703294in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.703136in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.702979in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.702821in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.702663in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.702505in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.702347in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.702032in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.701874in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.701558in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.701400in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.701243in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.701085in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.700927in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.700769in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.700611in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.700454in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.700296in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.700138in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.699980in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.699822in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.699507in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.699349in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.699191in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.699033in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.698875in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.698718in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.698560in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.698402in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.698244in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.698086in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.697929in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.697771in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.697613in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.697455in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.697297in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.697139in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.696982in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.696824in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.696666in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.696193in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.696035in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.695877in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.695719in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.695561in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.695403in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.695246in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.695088in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.694930in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.694772in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.694614in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.694457in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.694299in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.694141in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.693983in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.693825in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.693667in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.693510in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.693352in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.692721in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.692563in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.692405in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.692247in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.691932in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.691774in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.691458in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.691300in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.691142in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.690985in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.690827in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.690669in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.690511in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.690353in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.690196in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.690038in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.689880in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.689722in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.689564in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.689406in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.689249in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.688933in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.688617in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.688460in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.688302in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.688144in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.687986in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.687828in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.687670in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.687513in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.687355in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.687197in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.687039in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.686881in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.686724in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.686566in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.686408in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.686250in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.686092in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.685934in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.685777in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.685619in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.685461in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.685303in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.685145in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.684988in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.684830in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.684514in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.684356in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.684199in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.684041in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.683883in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.683725in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.683567in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.683409in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.683252in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.683094in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.682936in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.682778in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.682620in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.682463in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.682305in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.682147in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.681989in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.681673in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.681516in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.681358in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.681200in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.681042in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.680884in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.680727in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.680411in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.680253in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.680095in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.679937in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.679780in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.679622in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.679464in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.679306in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.679148in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.678833in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.678675in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.678517in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.678359in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.678044in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.677886in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.677728in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.677570in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.677412in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.677255in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.677097in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.676939in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.676781in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.676465in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.676308in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.676150in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.675992in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.675834in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.675676in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.675519in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.675361in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.675203in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.675045in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.674887in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.674730in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.674572in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.674256in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.674098in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.673940in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.673783in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.673625in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.673467in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.673309in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.673151in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.672994in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.672836in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.672678in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.672520in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.672362in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.672047in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.671889in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.671731in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.671415in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.671258in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.671100in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.670784in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.670468in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.670311in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.670153in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.669995in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.669837in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.669679in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.669522in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.669364in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.669206in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.669048in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.668890in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.668732in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.668575in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.668417in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.668101in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.667943in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.667786in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.667628in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.667470in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.667312in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.667154in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.666997in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.666839in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.666523in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.666365in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.666207in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.666050in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.665892in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.665734in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.665418in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.665261in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.665103in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.664945in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.664787in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.664629in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.664471in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.664314in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.664156in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.663998in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.663840in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.663682in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.663525in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.663367in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.663209in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.663051in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.662893in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.662735in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.662578in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.662420in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.662104in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.661946in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.661789in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.661631in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.661473in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.661315in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.661157in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.660842in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.660684in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.660526in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.660368in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.660210in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.660053in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.659895in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.659737in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.659579in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.659421in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.659264in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.658948in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.658790in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.658632in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.658474in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.658317in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.658001in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.657843in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.657685in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.657212in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.657054in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.656896in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.656581in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.656423in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.656265in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.655949in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.655792in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.655634in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.655476in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.655318in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.655160in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.655002in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.654845in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.654687in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.654529in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.654371in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.654213in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.654056in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.653898in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.653582in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.653424in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.653266in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.653109in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.652793in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.652635in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.652477in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.652320in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.652162in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.651846in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.651688in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.651531in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.651373in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.651215in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.651057in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.650899in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.650741in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.650584in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.650426in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.650268in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.650110in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.649952in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.649795in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.649637in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.649479in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.649321in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.649163in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.649005in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.648848in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.648690in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.648532in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.648374in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.648216in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.648059in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.647901in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.647743in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.647585in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.647427in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.647269in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.647112in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.646954in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.646796in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.646638in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.646480in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.646323in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.646165in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.646007in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.645849in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.645691in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.645533in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.645376in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.645218in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.645060in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.644744in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.644429in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.644271in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.644113in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.643955in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.643798in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.643640in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.643482in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.643324in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.643008in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.642851in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.642693in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.642535in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.642377in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.642219in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.642062in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.641904in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.641746in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.641588in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.641115in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.640957in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.640799in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.640641in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.640483in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.640326in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.639852in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.639536in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.639221in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.639063in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.638905in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.638747in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.638590in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.638432in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.638274in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.638116in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.637800in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.637643in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.637485in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.637327in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.637011in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.636854in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.636696in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.636380in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.636222in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.636064in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.635907in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.635749in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.635591in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.635433in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.635118in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.634960in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.634802in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.634644in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.634486in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.634329in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.634171in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.633855in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.633697in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.633539in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.633382in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.633224in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.633066in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.632908in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.632593in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.632435in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.632277in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.632119in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.631961in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.631488in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.631330in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.631172in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.630857in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.630699in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.630541in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.630383in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.630225in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.630067in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.629910in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.629752in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.629594in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.629436in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.629278in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.629121in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.628963in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.628805in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.628647in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.628489in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.628331in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.628174in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.627858in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.627700in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.627542in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.627385in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.627227in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.627069in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.626911in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.626753in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.626596in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.626438in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.626280in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.626122in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.625964in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.625806in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.625649in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.625491in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.625333in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.625175in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.625017in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.624860in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.624702in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.624544in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.624386in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.624070in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.623913in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.623755in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.623597in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.623439in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.623281in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.623124in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.622966in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.622808in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.622650in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.622492in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.622334in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.622177in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.622019in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.621861in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.621545in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.621388in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.621230in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.621072in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.620914in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.620756in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.620441in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.620125in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.619967in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.619809in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.619652in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.619494in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.619336in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.619178in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.619020in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.618863in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.618705in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.618547in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.618231in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.617916in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.617600in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.617442in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.617127in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.616969in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.616811in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.616653in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.616495in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.616337in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.616180in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.616022in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.615864in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.615706in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.615548in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.615391in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.615233in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.615075in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.614917in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.614759in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.614601in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.614444in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.614286in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.614128in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.613970in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.613812in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.613655in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.613497in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.613339in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.613023in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.612708in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.612550in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.612392in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.612234in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.612076in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.611919in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.611761in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.611445in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.611287in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.611130in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.610972in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.610814in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.610498in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.610340in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.610183in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.610025in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.609867in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.609709in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.609551in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.609394in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.609078in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.608920in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.608762in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.608447in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.608289in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.608131in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.607973in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.607815in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.607658in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.607342in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.607184in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.607026in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.606868in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.606711in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.606553in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.606395in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.606237in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.606079in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.605922in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.605764in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.605606in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.605290in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.604975in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.604817in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.604501in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.604343in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.604186in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.604028in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.603870in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.603712in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.603554in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.603239in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.602923in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.602765in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.602292in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.602134in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.601976in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.601661in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.601345in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.601187in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.600871in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.600714in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.600556in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.600398in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.600240in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.599925in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.599767in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.599609in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.599451in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.599293in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.598978in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.598820in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.598662in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.598504in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.598346in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.598189in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.598031in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.597873in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.597715in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.597399in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.597242in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.597084in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.596926in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.596610in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.596453in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.596295in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.596137in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.595979in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.595821in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.595663in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.595506in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.595348in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.595190in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.595032in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.594717in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.594559in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.594401in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.594243in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.594085in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.593928in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.593770in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.593612in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.593454in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.593296in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.593138in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.592981in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.592823in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.592665in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.592507in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.592349in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.592192in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.592034in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.591876in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.591718in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.591560in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.591245in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.591087in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.590929in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.590771in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.590613in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.590456in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.590298in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.590140in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.589982in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.589824in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.589666in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.589509in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.589351in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.589193in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.589035in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.588877in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.588562in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.588404in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.588246in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.588088in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.587773in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.587615in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.587457in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.587299in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.587141in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.586984in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.586826in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.586510in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.586352in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.586195in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.586037in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.585879in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.585563in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.585405in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.585248in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.585090in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.584932in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.584774in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.584459in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.584301in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.583985in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.583669in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.583512in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.583354in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.583196in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.583038in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.582880in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.582565in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.582407in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.582249in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.582091in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.581933in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.581776in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.581618in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.581460in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.581302in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.581144in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.580829in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.580671in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.580513in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.580355in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.580197in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.580040in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.579882in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.579724in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.579566in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.579251in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.579093in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.578935in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.578777in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.578619in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.578462in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.578304in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.578146in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.577988in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.577830in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.577672in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.577515in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.577357in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.577199in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.577041in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.576883in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.576726in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.576568in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.576410in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.576094in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.575936in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.575779in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.575463in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.575305in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.575147in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.574990in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.574516in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.574358in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.574200in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.574043in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.573727in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.573569in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.573411in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.573096in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.572938in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.572622in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.572464in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.572307in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.572149in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.571991in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.571833in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.571518in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.571360in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.570886in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.570729in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.570571in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.570413in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.570255in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.570097in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.569939in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.569782in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.569624in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.569466in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.569308in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.569150in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.568993in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.568835in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.568519in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.568361in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.568203in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.568046in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.567888in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.567730in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.567572in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.567414in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.567257in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.567099in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.566941in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.566467in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.566310in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.566152in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.565994in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.565836in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.565678in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.565521in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.565363in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.565205in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.564889in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.564731in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.564574in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.564258in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.564100in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.563942in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.563785in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.563627in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.563469in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.563311in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.563153in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.562680in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.562522in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.562364in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.562206in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.562049in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.561891in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.561733in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.561575in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.561417in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.561260in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.561102in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.560944in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.560786in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.560628in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.560470in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.560313in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.560155in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.559997in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.559524in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.559366in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.559208in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.559050in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.558892in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.558734in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.558419in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.558261in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.558103in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.557945in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.557788in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.557630in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.557472in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.557314in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.557156in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.556998in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.556841in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.556683in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.556525in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.556367in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.556209in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.556052in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.555894in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.555578in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.555420in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.555262in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.555105in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.554947in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.554789in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.554631in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.554316in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.554158in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.554000in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.553842in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.553684in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.553527in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.553369in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.553211in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.553053in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.552895in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.552737in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.552580in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.552422in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.552264in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.552106in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.551791in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.551633in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.551475in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.551159in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.551001in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.550844in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.550686in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.550528in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.550370in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.550212in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.550055in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.549897in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.549739in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.549581in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.549423in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.549265in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.549108in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.548950in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.548792in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.548634in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.548476in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.548319in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.548161in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.548003in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.547845in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.547687in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.547529in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.547214in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.547056in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.546898in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.546740in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.546425in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.546267in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.546109in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.545951in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.545794in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.545478in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.545320in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.545162in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.545004in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.544847in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.544689in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.544373in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.544215in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.544058in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.543900in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.543584in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.543426in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.543268in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.543111in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.542637in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.542479in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.542322in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.542164in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.542006in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.541848in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.541690in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.541532in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.541375in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.541217in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.541059in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.540901in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.540743in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.540586in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.540428in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.540112in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.539954in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.539796in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.539639in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.539481in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.539323in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.539165in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.539007in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.538850in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.538692in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.538376in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.538218in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.538061in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.537903in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.537745in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.537587in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.537429in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.537271in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.537114in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.536956in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.536798in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.536640in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.536482in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.536167in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.536009in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.535851in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.535693in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.535535in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.535378in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.535220in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.535062in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.534904in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.534746in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.534589in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.534431in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.534273in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.534115in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.533957in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.533799in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.533642in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.533484in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.533326in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.533168in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.533010in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.532853in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.532695in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.532379in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.532221in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.532063in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.531906in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.531748in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.531590in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.531274in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.531117in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.530959in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.530801in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.530643in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.530485in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.530170in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.530012in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.529854in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.529696in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.529381in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.529223in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.529065in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.528907in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.528749in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.528434in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.528276in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.527802in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.527645in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.527329in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.527171in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.527013in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.526856in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.526698in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.526540in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.526382in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.526224in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.526066in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.525909in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.525751in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.525593in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.525435in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.525277in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.525120in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.524962in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.524804in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.524646in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.524488in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.524330in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.524015in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.523699in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.523541in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.523384in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.523226in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.522910in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.522752in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.522595in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.522437in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.522279in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.522121in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.521805in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.521648in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.521490in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.521332in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.521174in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.521016in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.520701in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.520543in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.520385in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.520227in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.520069in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.519912in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.519754in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.519596in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.519438in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.518965in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.518807in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.518649in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.518491in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.518333in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.518176in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.518018in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.517860in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.517702in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.517544in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.517229in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.517071in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.516755in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.516597in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.516440in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.516282in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.516124in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.515966in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.515651in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.515493in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.515177in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.515019in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.514861in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.514546in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.514388in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.514072in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.513915in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.513757in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.513599in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.513283in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.512968in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.512810in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.512652in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.512494in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.512336in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.512179in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.512021in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.511863in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.511705in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.511547in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.511390in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.511232in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.511074in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.510758in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.510600in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.510443in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.510285in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.510127in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.509969in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.509811in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.509654in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.509496in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.509338in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.509180in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.509022in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.508864in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.508549in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.508391in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.508233in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.508075in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.507918in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.507760in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.507444in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.507286in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.507128in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.506971in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.506813in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.506655in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.506339in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.506182in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.506024in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.505866in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.505708in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.505550in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.505393in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.505235in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.505077in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.504919in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.504761in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.504603in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.504446in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.504288in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.504130in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.503972in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.503814in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.503657in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.503341in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.503025in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.502867in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.502710in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.502552in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.502394in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.502236in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.502078in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.501921in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.501763in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.501605in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.501447in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.501289in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.501131in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.500816in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.500658in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.500500in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.500342in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.500185in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.500027in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.499711in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.499553in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.499395in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.499238in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.498922in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.498291in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.498133in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.497975in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.497817in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.497186in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.497028in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.496870in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.496713in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.496397in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.496239in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.496081in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.495924in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.495766in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.495134in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.494977in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.494819in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.494661in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.494503in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.494345in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.494188in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.494030in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.493872in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.493714in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.493241in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.493083in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.492767in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.492609in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.492452in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.491978in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.491820in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.491662in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.491505in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.491347in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.491189in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.491031in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.490873in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.490716in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.490558in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.490242in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.490084in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.489927in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.489769in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.489611in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.489453in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.489295in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.489137in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.488980in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.488822in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.488191in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.488033in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.487875in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.487717in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.487559in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.487244in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.487086in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.486928in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.486770in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.486612in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.486297in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.486139in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.485981in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.485823in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.485665in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.485350in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.485192in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.485034in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.484719in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.484561in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.484087in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.483929in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.483772in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.483614in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.483456in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.483298in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.483140in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.482983in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.482825in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.482667in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.482509in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.482351in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.482194in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.482036in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.481878in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.481720in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.481562in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.481404in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.481247in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.481089in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.480931in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.480773in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.480615in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.480458in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.480300in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.480142in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.479826in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.479668in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.479511in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.479195in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.479037in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.478564in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.478248in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.478090in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.477932in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.477301in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.477143in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.476986in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.476828in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.476512in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.476354in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.476196in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.476039in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.475723in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.475565in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.475407in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.475250in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.475092in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.474934in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.474618in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.474460in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.474303in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.474145in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.473987in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.473829in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.473671in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.473514in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.473356in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.473198in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.473040in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.472882in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.472725in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.472567in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.472409in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.472093in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.471935in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.471778in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.471620in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.471304in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.471146in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.470989in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.470831in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.470673in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.470357in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.470199in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.470042in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.469884in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.469726in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.469568in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.469410in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.469253in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.469095in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.468779in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.468621in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.468463in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.468306in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.468148in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.467990in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.467517in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.467359in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.467201in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.467043in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.466885in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.466570in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.466412in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.466254in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.466096in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.465938in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.465781in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.465623in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.465465in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.465307in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.465149in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.464992in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.464834in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.464676in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.464518in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.464360in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.463887in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.463729in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.463413in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.463256in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.463098in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.462940in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.462782in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.462466in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.462309in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.462151in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.461993in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.461835in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.461677in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.461520in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.461362in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.461046in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.460888in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.460730in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.460573in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.460415in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.460257in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.459941in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.459784in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.459626in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.459468in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.459310in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.459152in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.458994in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.458837in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.458679in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.458521in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.458363in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.458205in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.458048in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.457732in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.457574in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.457416in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.457259in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.457101in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.456943in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.456785in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.456627in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.456312in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.456154in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.455996in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.455838in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.455680in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.455523in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.455207in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.455049in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.454891in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.454733in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.454418in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.454260in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.454102in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.453944in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.453629in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.453155in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.452997in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.452840in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.452524in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.452208in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.452051in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.451893in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.451735in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.451577in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.451419in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.451104in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.450946in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.450788in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.450630in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.450472in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.450315in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.449999in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.449841in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.449683in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.449526in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.449368in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.448894in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.448736in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.448579in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.448421in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.448263in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.448105in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.447790in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.447632in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.447474in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.447316in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.447158in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.447000in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.446685in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.446527in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.446211in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.446054in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.445896in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.445738in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.445580in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.445422in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.445264in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.445107in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.444791in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.444475in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.444160in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.444002in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.443844in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.443213in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.443055in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.442897in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.442739in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.442582in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.442266in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.442108in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.441950in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.441793in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.441477in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.441319in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.441161in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.441003in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.440846in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.440688in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.440530in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.440372in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.440057in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.439899in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.439741in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.439425in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.439267in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.439110in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.438952in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.438794in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.438636in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.438478in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.438321in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.438163in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.438005in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.437847in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.437689in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.437531in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.437374in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.437216in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.437058in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.436900in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.436742in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.436585in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.435953in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.435795in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.435638in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.435480in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.435322in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.435164in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.435006in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.434849in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.434691in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.434533in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.434375in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.434217in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.433902in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.433744in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.433428in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.433270in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.433113in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.432955in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.432797in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.432481in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.432324in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.432166in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.432008in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.431850in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.431692in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.431377in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.431219in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.431061in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.430903in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.430745in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.430430in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.430272in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.430114in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.429956in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.429798in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.429641in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.429325in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.429167in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.429009in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.428852in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.428694in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.428536in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.427905in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.427747in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.427589in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.427431in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.427273in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.427116in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.426958in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.426800in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.426642in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.426484in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.426326in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.426169in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.426011in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.425853in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.425695in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.425537in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.425380in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.425222in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.425064in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.424906in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.424748in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.424591in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.424433in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.424275in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.424117in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.423959in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.423801in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.423644in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.423486in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.423328in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.423170in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.423012in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.422855in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.422697in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.422539in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.422381in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.422223in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.422065in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.421908in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.421592in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.421434in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.421276in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.421119in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.420961in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.420803in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.420645in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.420487in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.420329in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.420172in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.419856in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.419698in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.419540in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.419383in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.419225in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.418909in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.418593in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.418436in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.418120in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.417962in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.417804in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.417489in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.417331in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.417173in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.416858in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.416700in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.416542in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.416384in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.416226in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.416068in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.415911in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.415753in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.415595in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.415437in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.415279in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.415122in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.414964in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.414648in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.414490in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.414332in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.414175in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.413859in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.413701in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.413543in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.413386in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.413070in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.412912in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.412754in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.412439in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.412281in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.412123in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.411965in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.411807in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.411018in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.410703in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.410545in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.410071in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.409914in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.409756in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.409598in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.409440in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.409125in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.408967in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.408651in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.408493in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.408335in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.407862in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.407546in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.407389in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.407231in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.406915in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.406757in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.406599in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.406442in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.406284in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.406126in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.405810in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.405495in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.405337in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.405179in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.405021in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.404706in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.404548in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.404390in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.404232in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.404074in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.403917in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.403759in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.403601in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.403443in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.403285in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.403127in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.402970in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.402812in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.402496in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.402338in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.402181in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.402023in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.401865in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.401707in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.401392in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.401234in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.401076in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.400918in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.400760in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.400602in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.400287in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.400129in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.399971in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.399813in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.399656in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.399498in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.399182in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.399024in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.398866in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.398709in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.398551in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.398393in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.398077in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.397920in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.397762in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.397604in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.397446in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.397288in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.396815in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.396657in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.396499in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.396341in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.396184in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.395868in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.395710in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.395394in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.395237in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.395079in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.394921in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.394763in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.394605in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.394448in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.394132in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.393974in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.393816in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.393658in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.393501in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.393343in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.393027in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.392869in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.392554in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.392396in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.392238in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.392080in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.391923in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.391607in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.391449in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.391291in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.391133in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.390976in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.390818in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.390660in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.390502in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.390187in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.390029in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.389871in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.389713in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.389082in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.388766in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.388608in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.388451in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.388135in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.387977in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.387819in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.387661in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.387504in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.387346in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.387188in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.387030in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.386872in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.386715in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.386557in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.386399in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.386241in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.385925in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.385768in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.385452in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.385294in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384979in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384821in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384663in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384505in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384347in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384190in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384032in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.383716in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.383558in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.383243in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.382927in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.382611in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.382454in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.382296in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.382138in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.381980in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.381822in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.381507in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.381349in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.381191in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.381033in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.380875in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.380718in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.380402in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.380244in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.380086in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.379928in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.379771in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.379613in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.379139in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.378982in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.378824in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.378666in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.378508in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.378192in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.378035in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.377877in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.377719in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.377561in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.377403in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.377088in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.376930in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.376772in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.376614in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.376457in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.376141in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.375983in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.375825in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.375667in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.375510in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.375352in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.375194in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.374878in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.374721in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.374563in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.374405in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.374247in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.374089in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.373774in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.373616in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.373458in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.373300in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.372985in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.372669in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.372511in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.372353in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.372038in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.371880in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.371564in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.371406in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.371091in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.370933in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.370775in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.370459in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.370302in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.370144in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.369986in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.369828in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.369670in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.369355in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.369197in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.369039in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.368881in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.368724in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.368566in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.368250in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.368092in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.367934in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.367777in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.367619in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.367461in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.367145in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.366830in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.366672in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.366356in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.366041in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.365883in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.365725in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.365567in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.364936in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.364778in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.364620in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.364462in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.364305in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.364147in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.363831in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.363673in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.363516in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.363358in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.363200in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.363042in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.362726in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.362569in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.362411in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.362253in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.362095in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.361622in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.361464in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.361306in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.361148in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.360991in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.360833in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.360517in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.360359in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.360201in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.360044in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.359886in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.359728in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.359570in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.359412in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.359255in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.358939in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.358781in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.358623in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.358308in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.358150in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.357992in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.357834in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.357676in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.357519in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.357361in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.357045in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.356887in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.356729in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.356572in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.356414in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.356256in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.355940in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.355625in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.355467in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.354993in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.354836in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.354678in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.354520in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.354362in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.354204in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.353889in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.353731in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.353573in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.353415in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.353257in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.353100in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.352784in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.352626in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.352311in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.352153in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.351995in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.351679in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.351522in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.351206in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.350890in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.350732in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.350575in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.350417in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.350259in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.350101in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.349786in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.349470in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.349312in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.349154in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.348996in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.348839in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.348365in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.348207in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.348050in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.347892in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.347576in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.347418in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.347260in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.347103in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.346945in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.346629in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.346471in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.345998in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.345840in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.345524in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.345367in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.345209in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.345051in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.344893in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.344578in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.344420in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.344262in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.343946in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.343631in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.343473in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.343315in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.342999in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.342842in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.342684in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.342526in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.342368in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.342210in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.342053in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.341737in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.341579in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.341421in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.341263in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.340948in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.340632in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.340474in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.340317in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.340001in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.339843in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.339527in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.339212in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.339054in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.338896in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.338738in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.338423in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.338265in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.338107in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.337949in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.337791in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.337634in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.337318in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.337002in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.336845in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.336687in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.336529in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.336213in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.336056in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.335898in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.335740in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.335582in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.335424in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.334951in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.334793in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.334635in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.334477in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.334320in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.334004in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.333846in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.333688in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.333530in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.333373in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.333215in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.332899in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.332584in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.332268in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.332110in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.331794in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.331637in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.331479in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.331321in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.331163in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.331005in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.330690in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.330532in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.330374in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.330216in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.330058in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.329901in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.329743in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.329585in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.329427in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.329269in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.329112in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.328954in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.328796in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.328480in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.328323in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.328007in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.327849in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.327691in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.327218in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.327060in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.326902in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.326744in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.326587in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.326271in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.325955in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.325797in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.325640in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.325166in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.325008in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.324851in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.324693in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.324535in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.324377in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.324219in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.323904in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.323746in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.323588in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.323430in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.323272in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.323115in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.322957in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.322799in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.322641in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.322483in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.322325in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.322168in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.321852in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.321536in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.321379in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.321221in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.321063in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.320747in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.320590in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.320432in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.320274in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.320116in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.319958in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.319800in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.319643in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.319485in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.319327in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.319169in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.319011in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.318854in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.318538in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.318380in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.318222in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.318064in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.317907in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.317591in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.317275in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.317118in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.316960in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.316802in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.316644in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.316328in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.316171in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.316013in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.315855in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.315539in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.315066in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.314908in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.314750in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.314592in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.314119in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.313961in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.313803in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.313488in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.313330in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.312857in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.312699in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.312541in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.312383in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.312225in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.312067in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.311910in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.311752in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.311594in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.311436in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.311278in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.311121in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.310805in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.310647in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.310489in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.310331in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.310174in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.310016in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.309858in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.309700in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.309542in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.309385in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.309227in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.309069in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.308911in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.308595in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.308438in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.308280in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.308122in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.307806in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.307649in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.307491in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.307333in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.307017in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.306859in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.306702in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.306386in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.306228in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.306070in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.305913in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.305755in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.305597in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.305439in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.305281in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.305123in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.304966in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.304808in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.304650in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.304492in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.304177in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.304019in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.303861in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.303703in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.303545in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.303388in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.303072in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.302914in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.302756in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.302598in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.302441in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.302283in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.301967in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.301494in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.301336in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.301178in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.300862in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.300705in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.300547in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.300389in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.300231in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.300073in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.299916in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.299758in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.299600in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.299442in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.299284in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.299126in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.298969in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.298653in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.298495in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.298337in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.298180in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.298022in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.297864in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.297706in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.297548in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.297390in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.297233in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.297075in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.296759in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.296601in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.296444in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.296286in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.295970in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.295812in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.295655in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.295181in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.295023in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.294865in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.294708in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.294234in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.294076in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.293919in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.293761in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.293603in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.293445in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.293129in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.292972in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.292814in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.292656in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.292498in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.292340in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.292025in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.291867in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.291709in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.291551in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.291393in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.291236in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.290920in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.290762in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.290604in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.290447in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.290289in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.290131in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.289815in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.289657in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.289342in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.289184in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.289026in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.288868in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.288711in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.288553in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.288395in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.288237in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.288079in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.287922in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.287764in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.287606in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.287448in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.287132in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.286975in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.286501in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.286343in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.286028in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.285870in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.285712in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.285396in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.285239in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.285081in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.284923in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.284292in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.284134in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.283976in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.283818in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.283660in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.283503in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.283187in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.283029in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.282871in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.282714in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.282556in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.282082in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.281924in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.281609in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.281451in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.281293in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.280978in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.280820in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.280662in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.280504in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.280346in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.280189in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.279557in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.279399in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.279242in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.279084in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.278926in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.278610in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.278453in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.278295in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.278137in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.277979in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.277663in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.277348in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.277190in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.277032in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.276874in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.276559in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.276401in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.276243in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.276085in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.275927in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.275770in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.275454in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.275296in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.275138in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.274981in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.274823in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.274665in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.274507in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.274349in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.274191in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.274034in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.273876in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.273718in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.273560in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.273245in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.273087in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.272929in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.272771in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.272456in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.272140in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.271982in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.271824in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.271666in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.271509in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.271193in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.271035in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.270877in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.270720in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.270562in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.270404in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.270246in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.269930in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.269615in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.269457in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.269299in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.269141in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.268826in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.268668in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.268510in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.268194in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.268037in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.267879in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.267563in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.267405in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.267248in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.267090in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.266616in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.266458in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.266143in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.265985in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.265827in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.265669in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.265512in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.265196in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.265038in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.264880in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.264722in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.264407in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.264249in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.264091in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.263933in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.263776in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.263618in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.263302in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.263144in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.262987in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.262513in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.262197in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.262040in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.261882in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.261724in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.261566in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.261408in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.261093in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.260935in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.260777in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.260461in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.260304in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.260146in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.259988in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.259830in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.259515in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.259357in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.259199in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.259041in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.258883in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.258725in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.258568in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.258410in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.258252in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.258094in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.257779in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.257621in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.257463in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.257305in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.257147in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.256989in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.256832in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.256516in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.256358in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.256200in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.256043in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.255569in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.255411in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.255254in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.255096in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.254938in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.254780in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.254622in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.254307in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.254149in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.253991in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.253833in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.253675in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.253518in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.253360in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.253202in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.253044in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.252886in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.252728in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.252255in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.252097in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.251939in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.251782in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.251624in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.251466in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.251150in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.250992in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.250519in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.250361in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.250046in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.249888in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.249730in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.249572in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.249256in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.248783in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.248625in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.248467in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.248310in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.248152in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.247836in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.247678in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.247521in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.247363in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.247205in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.247047in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.246731in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.246416in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.246258in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.246100in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.245942in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.245627in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.245469in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.245311in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.245153in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.244995in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.244838in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.244680in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.244522in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.244364in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.244206in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.244049in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.243891in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.243733in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.243575in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.243417in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.243259in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.242944in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.242786in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.242628in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.242470in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.242313in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.242155in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.241839in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.241681in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.241523in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.241208in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.241050in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.240734in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.240577in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.240419in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.240103in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.239945in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.239788in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.239630in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.239472in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.239314in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.238998in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.238841in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.238683in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.238525in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.238367in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.238209in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.237894in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.237736in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.237578in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.237420in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.237262in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.237105in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.236789in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.236631in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.236473in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.236316in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.236000in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.235684in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.235526in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.235369in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.235053in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.234895in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.234737in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.234580in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.234422in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.234264in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.234106in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.233948in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.233790in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.233633in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.233317in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.233159in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.233001in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.232844in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.232686in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.232212in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.232055in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.231897in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.231739in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.231265in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.231108in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.230950in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.230792in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.230634in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.230476in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.230161in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.230003in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.229845in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.229687in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.229529in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.229372in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.229214in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.229056in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.228898in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.228740in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.228583in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.228425in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.228267in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.227793in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.227636in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.227320in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.227162in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.227004in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.226847in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.226689in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.226531in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.226373in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.226057in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.225900in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.225742in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.225426in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.225268in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.225111in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.224953in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.224637in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.224321in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.224164in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.224006in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.223848in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.223532in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.223375in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.223217in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.223059in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.222901in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.222743in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.222428in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.222270in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.222112in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.221954in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.221796in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.221639in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.221481in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.221323in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.221165in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.221007in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.220692in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.220376in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.220218in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.220060in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.219903in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.219745in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.219587in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.219429in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.219114in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.218956in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.218798in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.218640in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.218482in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.218324in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.218167in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.218009in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.217851in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.217693in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.217535in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.217378in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.217220in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.217062in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.216904in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.216746in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.216588in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.216115in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.215957in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.215799in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.215642in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.215326in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.215010in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.214853in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.214695in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.214537in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.214379in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.214221in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.214063in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.213906in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.213590in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.213432in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.213274in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.212959in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.212801in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.212485in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.212327in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.212170in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.212012in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.211854in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.211696in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.211381in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.211223in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.211065in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.210907in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.210749in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.210591in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.210118in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.209960in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.209802in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.209645in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.209487in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.209329in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.209013in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.208855in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.208382in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.208066in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.207909in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.207751in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.207593in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.207435in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.207277in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.207120in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.206962in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.206804in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.206646in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.206330in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.206173in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.205857in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.205699in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.205541in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.205384in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.205226in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.205068in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.204752in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.204594in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.204437in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.204121in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.203963in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.203490in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.203332in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.203174in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.202858in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.202701in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.202543in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.202385in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.202227in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.202069in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.201912in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.201754in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.201438in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.201280in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.200965in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.200807in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.200649in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.200333in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.200176in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.200018in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.199702in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.199544in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.199229in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.199071in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.198913in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.198755in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.198440in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.198124in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.197808in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.197651in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.197493in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.197019in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.196861in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.196388in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.196230in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.195915in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.195757in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.195599in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.195441in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.195283in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.195125in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.194810in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.194652in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.194494in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.194336in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.194179in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.194021in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.193863in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.193705in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.193547in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.193389in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.193232in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.193074in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.192916in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.192600in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.192443in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.192285in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.192127in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.191969in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.191811in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.191338in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.191180in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.191022in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.190864in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.190707in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.190391in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.190233in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.190075in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.189918in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.189760in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.189444in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.189286in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.189128in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.188813in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.188655in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.188497in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.188182in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.188024in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.187866in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.187550in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.187392in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.187235in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.187077in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.186919in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.186761in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.186603in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.186446in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.186288in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.185972in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.185814in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.185656in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.185499in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.185341in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.184867in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.184710in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.184552in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.184236in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.184078in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.183763in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.183605in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.183447in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.183289in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.183131in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.182974in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.182658in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.182342in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.182185in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.182027in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.181869in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.181553in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.181395in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.181238in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.181080in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.180922in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.180764in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.180606in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.180133in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.179975in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.179817in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.179659in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.179502in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.179344in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.179186in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.179028in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.178870in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.178713in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.178239in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.178081in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.177923in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.177608in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.177292in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.176977in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.176503in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.176345in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.175872in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.175714in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.175556in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.175398in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.175241in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.175083in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.174767in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.174609in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.174452in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.174294in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.174136in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.173662in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.173505in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.173347in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.173189in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.172716in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.172558in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.172084in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.171926in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.171611in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.171295in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.171137in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.170980in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.170822in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.170506in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.170348in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.170190in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.170033in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.169875in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.169717in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.169401in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.169244in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.169086in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.168928in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.168770in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.168612in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.168454in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.168297in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.168139in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.167981in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.167823in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.167665in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.167508in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.167034in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.166876in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.166719in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.166561in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.166403in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.166245in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.166087in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.165929in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.165614in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.165298in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.164983in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.164825in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.164667in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.164509in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.164351in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.164193in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.163878in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.163720in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.163562in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.163404in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.163247in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.163089in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.162773in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.162615in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.162457in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.162300in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.162142in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.161984in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.161668in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.161511in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.161353in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.161195in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.161037in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.160879in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.160564in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.160406in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.160248in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.160090in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.159932in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.159459in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.159301in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.159143in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.158986in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.158828in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.158670in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.158512in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.158354in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.158196in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.157881in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.157723in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.157565in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.157407in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.157250in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.157092in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.156934in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.156776in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.156618in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.156145in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.155987in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.155829in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.155671in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.155514in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.155356in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.155040in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.154882in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.154724in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.154567in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.154409in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.154251in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.153935in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.153778in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.153620in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.153462in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.153304in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.153146in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.152831in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.152515in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.152357in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.152199in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.152042in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.151726in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.151568in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.151410in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.151253in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.151095in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.150779in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.150621in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.150463in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.150306in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.150148in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.149990in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.149832in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.149674in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.149517in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.149359in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.149201in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.148885in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.148727in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.148412in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.148254in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.148096in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.147938in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.147781in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.147623in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.147307in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.147149in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.146991in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.146834in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.146676in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.146518in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.146360in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.146202in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.146045in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.145887in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.145571in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.145413in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.144940in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.144782in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.144624in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.144466in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.144309in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.143993in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.143835in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.143677in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.143519in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.143204in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.142888in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.142730in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.142573in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.142415in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.142257in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.142099in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.141626in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.141468in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.141310in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.141152in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.140994in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.140837in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.140521in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.140205in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.140048in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.139732in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.139574in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.139416in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.139258in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.139101in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.138943in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.138785in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.138627in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.138469in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.138312in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.138154in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.137996in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.137838in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.137365in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.137207in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.137049in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.136891in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.136733in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.136576in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.136260in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.136102in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.135944in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.135786in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.135629in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.135471in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.134997in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.134840in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.134682in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.134524in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.134366in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.134208in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.134051in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.133893in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.133735in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.133577in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.133419in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.133104in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.132946in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.132788in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.132630in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.132472in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.132315in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.132157in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.131999in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.131841in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.131683in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.131525in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.131368in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.131210in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.130736in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.130579in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.130421in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.130263in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.129947in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.129632in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.129474in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.129316in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.129158in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.129000in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.128843in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.128527in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.128369in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.128053in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.127896in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.127738in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.127580in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.127422in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.127107in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.126949in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.126791in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.126633in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.126318in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.126002in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.125844in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.125528in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.125213in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.125055in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.124897in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.124739in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.124582in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.124424in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.123950in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.123792in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.123635in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.123477in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.123319in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.123003in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.122846in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.122688in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.122530in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.122372in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.122214in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.122056in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.121899in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.121741in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.121583in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.121425in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.121267in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.121110in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.120794in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.120636in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.120478in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.120320in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.120163in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.120005in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.119689in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.119531in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.119374in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.119216in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.119058in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.118900in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.118585in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.118427in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.118269in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.118111in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.117953in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.117795in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.117480in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.117322in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.117164in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.117006in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.116849in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.116691in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.116533in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.116375in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.116217in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.115902in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.115744in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.115586in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.115270in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.115113in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.114955in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.114797in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.114639in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.114481in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.114166in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.114008in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.113850in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.113692in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.113534in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.113377in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.113061in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.112903in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.112745in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.112587in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.112430in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.112272in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.111956in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.111798in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.111641in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.111483in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.111325in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.110694in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.110536in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.110378in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.110220in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.110062in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.109747in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.109589in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.109431in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.109273in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.108958in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.108484in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.108326in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.108169in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.108011in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.107853in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.107695in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.107380in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.107222in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.107064in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.106748in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.106590in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.106433in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.106275in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.105959in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.105801in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.105644in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.105328in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.105170in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.105012in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.104854in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.104697in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.104539in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.104223in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.104065in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.103750in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.103592in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.103434in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.103276in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.103118in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.102961in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.102645in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.102487in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.102329in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.102014in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.101856in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.101698in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.101540in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.101383in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.101225in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.100909in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.100593in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.100436in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.100278in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.100120in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.099962in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.099804in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.099647in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.099489in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.099331in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.099173in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.099015in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.098700in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.098542in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.098384in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.098226in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.098068in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.097595in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.097437in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.097279in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.097121in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.096964in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.096806in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.096490in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.096332in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.096175in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.096017in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.095701in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.095543in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.095385in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.095228in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.095070in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.094912in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.094754in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.094596in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.094281in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.094123in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.093807in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.093650in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.093492in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.093176in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.093018in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.092860in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.092703in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.092545in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.092229in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.092071in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.091914in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.091756in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.091440in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.091282in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.090967in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.090651in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.090493in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.090335in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.089862in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.089704in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.089546in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.089388in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.089231in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.089073in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.088757in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.088599in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.088442in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.088284in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.088126in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.087968in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.087652in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.087337in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.087179in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.087021in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.086863in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.086548in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.086390in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.086232in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.086074in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.085917in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.085759in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.085601in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.085443in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.085285in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.085127in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.084970in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.084812in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.084654in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.084496in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.084023in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.083865in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.083549in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.083234in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.083076in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.082918in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.082602in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.082445in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.082287in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.082129in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.081971in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.081498in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.081340in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.081024in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.080866in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.080709in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.080551in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.080393in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.080235in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.080077in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.079919in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.079604in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.079446in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.079288in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.079130in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.078815in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.078657in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.078499in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.078341in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.078184in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.078026in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.077394in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.077237in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.077079in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.076921in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.076448in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.076290in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.076132in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.075974in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.075658in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.075501in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.075343in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.075185in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.074869in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.074712in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.074396in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.074238in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.074080in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.073922in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.073765in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.073607in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.073449in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.073291in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.072976in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.072818in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.072660in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.072502in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.072186in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.072029in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.071713in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.071555in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.071397in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.071240in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.071082in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.070766in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.070608in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.070451in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.070293in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.070135in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.069977in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.069819in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.069661in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.069504in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.069346in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.069188in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.069030in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.068872in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.068715in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.068557in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.068399in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.068241in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.068083in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.067768in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.067610in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.067452in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.067294in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.067136in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.066663in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.066505in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.066347in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.066189in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.066032in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.065558in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.065400in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.065243in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.065085in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.064927in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.064453in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.064296in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.064138in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.063980in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.063822in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.063664in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.063349in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.063191in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.063033in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.062875in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.062560in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.062244in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.062086in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.061928in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.061771in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.061613in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.061455in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.061139in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.060982in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.060824in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.060666in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.060508in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.060350in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.060192in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.060035in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.059877in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.059719in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.059561in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.059246in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.058930in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.058772in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.058614in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.058456in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.058299in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.058141in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.057983in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.057825in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.057667in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.057510in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.057352in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.057194in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.057036in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.056720in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.056563in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.056405in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.056247in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.056089in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.055931in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.055774in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.055616in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.055458in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.055300in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.055142in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.054984in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.054827in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.054353in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.054195in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.054038in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.053880in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.053722in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.053406in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.053249in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.053091in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.052933in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.052775in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.052617in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.052302in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.052144in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.051986in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.051828in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.051670in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.051513in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.051197in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.051039in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.050881in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.050723in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.050566in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.050408in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.050250in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.050092in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.049934in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.049777in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.049619in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.049461in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.049303in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.049145in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.048987in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.048830in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.048672in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.048514in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.048356in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.048198in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.048041in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.047883in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.047725in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.047567in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.047409in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.047251in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.047094in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.046778in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.046462in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.046305in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.045673in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.045516in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.045358in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.045200in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.045042in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.044884in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.044569in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.044411in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.044253in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.044095in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.043937in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.043780in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.043464in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.043306in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.043148in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.042990in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.042833in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.042675in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.042517in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.042359in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.042201in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.042044in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.041886in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.041728in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.041570in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.041254in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.041097in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.040939in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.040781in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.040623in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.040465in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.040150in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.039992in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.039834in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.039676in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.039518in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.039361in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.039203in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.038887in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.038729in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.038572in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.038414in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.038256in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.037940in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.037783in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.037625in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.037467in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.037309in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.037151in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.036836in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.036678in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.036520in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.036362in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.036204in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.036047in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.035731in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.035573in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.035415in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.035257in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.035100in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.034784in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.034626in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.034468in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.034153in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.033995in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.033837in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.033679in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.033521in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.033364in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.033206in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.033048in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.032890in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.032732in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.032259in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.032101in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.031785in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.031628in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.031312in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.031154in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.030996in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.030839in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.030681in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.030523in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.030365in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.029892in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.029734in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.029576in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.029418in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.029260in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.029103in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.028945in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.028787in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.028629in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.027998in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.027840in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.027524in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.027367in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.026893in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.026578in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.026420in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.026262in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.026104in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.025946in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.025788in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.025631in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.025315in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.025157in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.024999in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.024842in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.024684in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.024526in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.024368in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.024210in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.024052in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.023895in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.023737in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.023579in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.023421in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.023263in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.023106in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.022790in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.022632in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.022474in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.022316in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.022159in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.021843in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.021685in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.021370in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.021212in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.021054in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.020896in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.020581in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.020423in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.020265in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.020107in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.019949in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.019791in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.019634in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.019476in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.019318in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.019160in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.019002in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.018845in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.018687in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.018529in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.018371in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.018055in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.017898in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.017582in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.017424in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.017266in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.016951in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.016635in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.016319in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.016162in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.016004in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.015846in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.015688in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.015530in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.015373in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.015215in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.015057in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.014899in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.014741in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.014426in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.014268in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.014110in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.013952in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.013794in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.013637in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.013321in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.013163in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.013005in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.012848in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.012532in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.012374in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.012216in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.012058in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.011901in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.011743in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.011585in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.011427in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.011269in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.011112in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.010954in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.010322in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.010165in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.010007in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.009849in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.009533in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.009218in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.009060in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.008902in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.008744in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.008429in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.008271in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.008113in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.007955in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.007797in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.007640in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.007482in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.007324in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.007008in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.006850in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.006693in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.006535in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.006377in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.006061in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.005904in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.005746in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.005430in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.005115in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.004799in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.004641in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.004483in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.004325in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.004168in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.004010in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.003852in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.003694in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.003536in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.003379in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.003221in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.002905in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.002589in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.002274in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.002116in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.001800in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.001485in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.001327in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.001169in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.001011in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.000853in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.000696in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.000380in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.000222in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.000064in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.999907in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.999749in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.999591in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.999433in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.999275in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.999117in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.998960in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.998644in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.998171in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.998013in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.997697in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.997539in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.997382in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.997066in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.996908in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.996750in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.996592in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.996435in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.996277in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.995961in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.995803in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.995646in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.995488in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.995330in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.995172in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.994856in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.994699in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.994541in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.994383in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.994225in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.994067in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.993910in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.993752in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.993594in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.993436in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.993278in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.993120in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.992963in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.992647in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.992331in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.992174in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.992016in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.991858in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.991384in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.991227in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.991069in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.990911in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.990753in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.990438in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.990280in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.990122in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.989964in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.989649in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.989333in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.989175in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.989017in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.988859in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.988228in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.988070in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.987913in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.987597in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.987123in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.986966in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.986808in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.986650in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.986492in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.986334in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.985861in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.985545in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.985387in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.985230in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.985072in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.984914in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.984756in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.984598in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.984441in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.984283in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.984125in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.983809in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.983651in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.983494in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.983336in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.983178in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.983020in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.982705in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.982547in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.982231in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.982073in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.981915in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.981442in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.981284in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.981126in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.980969in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.980811in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.980495in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.980337in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{1.980180in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{1.980022in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{1.979864in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.979706in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.979390in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.979233in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.979075in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.978917in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.978759in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.978601in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.978286in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.978128in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.977970in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.977812in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.977654in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.977497in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.977181in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.976865in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.976708in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.976392in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.975918in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.975761in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.975603in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.975445in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.975287in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.975129in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.974972in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{1.974814in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.974656in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{1.974498in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{1.974340in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.974182in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.973867in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{1.973709in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.973551in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.973236in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{1.973078in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.972920in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{1.972762in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.972604in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{1.972447in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{1.972289in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.972131in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.971973in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.971657in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.971500in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.971342in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.971184in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.971026in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{1.970868in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.970395in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.970237in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.970079in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.969921in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.969764in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.969290in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.969132in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.968975in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.968817in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.968659in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.968501in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.968185in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{1.967870in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.967712in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{1.967554in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{1.967396in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.967239in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.967081in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.966923in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.966607in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.966449in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.966292in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.966134in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.965976in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.965818in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.965660in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.965503in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.965345in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.965187in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.965029in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.964871in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.964714in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.964556in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.964398in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.964240in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.963767in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.963609in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.963451in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.963293in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.963135in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.962820in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.962504in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.962346in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.962188in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.962031in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.961242in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.961084in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.960926in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.960610in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.960452in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.960295in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.960137in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.959979in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.959821in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.959663in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{1.959506in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{1.959348in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{1.959190in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{1.959032in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.958874in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.958716in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.958559in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.958401in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.958243in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.958085in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.957927in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.957770in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.957612in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.957296in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.957138in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.956981in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.956823in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.956665in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.956507in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.956349in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.956191in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.956034in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.955718in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.955560in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.955402in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.955087in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.954771in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.954613in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.954455in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{1.953982in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.953824in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.953666in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.953509in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.953351in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.953193in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{1.952877in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{1.952719in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{1.952562in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.952404in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.952246in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.952088in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.951773in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.951457in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.951299in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{1.951141in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.950983in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{1.950668in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.950510in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.950352in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.950037in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.949563in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.949405in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{1.949248in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{1.948458in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{1.948301in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.948143in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.947985in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.947827in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{1.947669in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{1.947354in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.947196in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.947038in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.946880in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.946722in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.946565in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.946249in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.946091in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.945933in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.945776in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.945618in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.945460in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.945144in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.944986in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.944829in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.944671in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.944355in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.944040in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.943882in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.943724in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.943408in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.943250in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.942935in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.942777in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.942619in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.942461in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.942304in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.942146in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.941988in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.941830in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.941672in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.941514in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.941357in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.941199in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.941041in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.940725in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.940568in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.940410in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.940252in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{1.940094in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.939463in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.939305in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.939147in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.938989in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.938832in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.938674in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.938516in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{1.938200in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{1.938043in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.937885in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.937411in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.937253in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.937096in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.936938in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.936780in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.936622in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.936149in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.935991in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.935833in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.935675in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.935517in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.935202in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{1.935044in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.934886in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.934728in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{1.934571in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.934097in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.933939in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.933781in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.933624in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.933466in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.933308in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.932992in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.932835in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.932677in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.932519in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.932361in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.931888in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.931730in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.931572in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.931414in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.931256in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.931099in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.930941in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.930783in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.930625in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.930467in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.930310in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{1.930152in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{1.929994in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{1.929678in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.929520in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.929363in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{1.929205in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.929047in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.928889in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{1.928574in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.928416in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.928258in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.927942in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.927784in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.927469in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.927311in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.927153in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.926995in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.926680in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.926364in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.926206in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.925891in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.925733in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.925575in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.925259in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.924944in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.924786in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.924470in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.924155in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.923997in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.923839in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.923681in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.923523in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.923366in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.923050in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.922892in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.922734in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.922577in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.922419in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.922261in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.921945in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.921787in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.921630in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.921314in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.921156in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.920841in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.920683in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.920525in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.920367in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.920209in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.920051in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.919736in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.919578in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.919420in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.919105in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.918947in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.918631in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.918473in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.918315in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.918000in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.917842in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.917526in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.917369in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.917211in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.917053in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.916895in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.916737in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.916422in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.916264in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.916106in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.915948in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.915633in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.915475in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.915159in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.915001in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.914844in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.914686in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.914528in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.914212in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.914054in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.913897in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.913739in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.913581in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.913423in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.913108in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.912950in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.912792in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.912634in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.912318in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.912003in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.911845in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.911687in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.911529in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.911372in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.911214in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.910898in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.910740in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.910582in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.910425in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.910267in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.910109in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.909951in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.909793in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.909636in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.909478in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.909320in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.909004in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.908689in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.908531in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.908373in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.908215in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.908057in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.907900in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.907742in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.907584in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.907426in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.907268in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.907111in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.906953in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.906795in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.906479in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.906321in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.905848in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.905690in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.905532in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.905375in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.905217in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.905059in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.904743in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.904585in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.904270in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.904112in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.903796in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.903165in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.903007in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.902849in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.902692in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.902534in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.902060in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.901903in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.901745in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.901429in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.901271in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.900956in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.900798in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.900640in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.900482in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.900167in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.899851in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.899693in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.899535in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.899378in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.899220in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.899062in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.898588in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.898431in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.898273in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.898115in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.897957in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.897642in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.897326in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.897168in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.896852in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.896695in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.896379in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.896221in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.896063in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.895906in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.895748in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.895590in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.895432in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.895274in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.895116in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.894959in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.894801in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.894643in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.894327in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.894170in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.894012in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.893854in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.893696in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.893538in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.893380in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.893223in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.893065in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.892907in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.892749in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.892591in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.892276in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.892118in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.891960in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.891802in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.891645in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.891487in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.891329in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.891013in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.890855in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.890698in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.890224in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.890066in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.889909in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.889751in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.889593in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.889435in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.889277in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.889119in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.888962in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.888804in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.888646in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.888488in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.888330in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.888173in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.888015in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.887699in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.887541in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.887383in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.887226in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.887068in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.886910in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.886594in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.886437in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.886279in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.885805in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.885647in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.885332in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.885174in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.885016in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.884858in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.884385in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.884227in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.884069in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.883912in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.883754in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.883596in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.883280in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.883122in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.882965in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.882807in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.882649in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.882176in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.882018in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.881702in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.881544in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.881386in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.881229in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.881071in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.880913in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.880755in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.880597in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.880440in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.880282in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.880124in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.879966in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.879808in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.879650in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.879493in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.879335in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.879177in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.878861in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.878704in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.878546in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.878388in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.878230in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.878072in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.877599in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.877283in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.877125in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.876968in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.876810in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.876494in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.876336in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.876179in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.876021in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.875863in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.875547in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.875389in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.875232in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.874916in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.874758in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.874600in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.874443in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.874285in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.874127in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.873969in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.873811in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.873653in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.873496in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.873338in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.873180in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.873022in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.872707in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.872549in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.872233in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.872075in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.871917in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.871760in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.871444in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.871128in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.870971in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.870813in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.870655in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.870497in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.870339in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.870024in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.869866in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.869708in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.869550in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.869235in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.869077in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.868919in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.868761in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.868603in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.868288in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.867814in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.867656in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.867499in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.867341in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.867183in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.867025in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.866867in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.866710in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.866552in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.866394in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.866236in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.866078in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.865920in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.865605in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.865447in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.865289in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.865131in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.864816in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.864500in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.864342in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.864184in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.864027in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.863869in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.863711in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.863395in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.863238in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.863080in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.862922in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.862764in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.862606in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.862291in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.862133in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.861975in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.861817in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.861659in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.861502in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.861186in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.861028in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.860870in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.860712in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.860555in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.860397in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.860081in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.859766in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.859608in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.859450in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.859292in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.858977in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.858819in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.858661in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.858503in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.858345in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.858187in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.858030in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.857872in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.857556in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.857398in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.857241in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.857083in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.856925in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.856767in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.856609in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.856451in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.856294in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.856136in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.855978in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.855662in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.855347in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.855031in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.854400in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.854242in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.854084in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.853926in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.853769in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.853611in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.853453in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.853137in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.852979in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.852348in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.852190in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.852033in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.851875in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.851717in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.851559in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.851244in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.851086in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.850928in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.850770in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.850612in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.850454in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.850139in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.849981in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.849823in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.849508in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.849350in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.849034in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.848876in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.848718in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.848403in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.848245in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.848087in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.847929in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.847772in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.847614in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.847456in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.847298in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.847140in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.846825in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.846667in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.846351in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.846193in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.846036in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.845562in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.845404in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.845246in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.845089in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.844931in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.844615in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.844457in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.844300in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.844142in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.843984in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.843826in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.843511in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.843353in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.843195in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.843037in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.842879in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.842721in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.842406in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.842090in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.841617in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.841301in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.841143in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.840985in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.840828in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.840512in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.840196in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.840039in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.839565in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.839407in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.839092in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.838934in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.838776in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.838618in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.838460in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.838303in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.837987in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.837829in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.837671in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.837513in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.837356in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.837198in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.836724in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.836567in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.836409in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.835935in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.835778in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.835620in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.835462in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.835304in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.835146in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.834988in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.834831in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.834673in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.834515in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.834199in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.834042in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.833884in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.833726in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.833568in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.833410in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.833252in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.833095in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.832937in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.832779in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.832306in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.832148in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.831990in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.831832in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.831359in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.831201in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.831043in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.830885in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.830727in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.830570in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.830254in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.830096in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.829938in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.829780in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.829623in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.829465in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.829149in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.828991in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.828834in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.828676in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.828518in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.828360in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.828202in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.828045in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.827887in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.827729in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.827413in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.827255in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.827098in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.826940in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.826782in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.826309in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.826151in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.825835in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.825677in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.825519in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.825362in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.825204in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.825046in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.824888in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.824730in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.824573in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.824415in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.824257in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.824099in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.823783in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.823626in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.823468in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.823152in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.822994in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.822837in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.822521in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.822363in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.822205in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.822047in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.821890in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.821732in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.821416in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.821101in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.820943in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.820785in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.820627in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.820311in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.820154in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.819996in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.819838in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.819680in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.819522in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.819207in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.819049in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.818891in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.818733in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.818576in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.818418in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.818102in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.817944in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.817786in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.817471in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.817313in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.816997in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.816840in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.816682in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.816524in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.816366in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.816208in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.815893in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.815735in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.815577in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.815419in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.815261in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.815104in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.814946in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.814788in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.814630in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.814472in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.814314in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.814157in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.813999in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.813683in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.813525in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.813368in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.813210in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.813052in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.812894in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.812578in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.812421in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.812263in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.812105in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.811947in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.811789in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.811474in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.811316in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.811158in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.811000in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.810843in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.810369in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.810053in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.809896in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.809738in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.809264in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.809107in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.808949in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.808791in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.808633in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.808475in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.808160in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.808002in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.807844in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.807686in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.807528in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.807371in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.807055in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.806739in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.806581in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.806424in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.806266in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.806108in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.805950in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.805792in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.805635in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.805477in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.805319in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.805161in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.804845in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.804688in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.804530in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.804372in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.804214in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.804056in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.803899in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.803741in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.803583in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.803425in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.803110in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.802952in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.802636in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.802478in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.802320in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.802163in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.801847in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.801531in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.801374in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.801216in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.801058in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.800269in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.800111in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.799953in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.799795in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.799480in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.799322in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.799164in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.799006in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.798848in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.798691in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.798533in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.798375in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.798217in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.798059in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.797744in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.797586in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.797428in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.797112in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.796955in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.796797in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.796639in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.796481in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.796323in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.796008in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.795850in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.795692in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.795534in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.795377in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.795219in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.794745in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.794587in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.794430in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.794272in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.794114in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.793956in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.793798in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.793641in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.793483in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{1.793325in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.793167in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.793009in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.792851in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.792694in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.792378in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.792220in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.792062in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.791905in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.791589in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.791431in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.791273in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.791115in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.790958in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.790800in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.790484in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.790326in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.790169in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.790011in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.789853in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.789695in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.789537in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.789379in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.789064in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.788590in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.788433in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.788275in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.787959in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.787801in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.787644in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.787486in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.787170in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.786854in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.786697in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.786539in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.786381in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.786065in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.785908in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.785750in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.785592in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.785434in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.785276in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.784961in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.784803in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.784645in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.784329in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.784172in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.784014in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.783856in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.783698in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.783540in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.783225in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.783067in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.782909in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.782593in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.782436in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.782278in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.782120in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.781962in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.781804in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.781646in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.781489in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.781331in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.781173in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.781015in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.780857in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.780384in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.780226in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.780068in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.779910in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.779753in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.779279in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.779121in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.778964in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.778806in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.778648in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.778332in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.778175in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.777701in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.777543in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.777228in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.777070in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.776912in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.776754in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.776439in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.776123in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.775965in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.775807in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.775492in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.775334in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.775018in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.774860in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.774703in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.774387in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.774229in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.773913in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.773756in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.773598in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.773440in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.773282in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.773124in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.772967in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.772809in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.772493in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.772335in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.772177in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.772020in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.771704in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.771388in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.771231in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.771073in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.770915in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.770599in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.770442in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.770284in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.770126in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.769968in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.769495in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.769337in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.769179in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.769021in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.768863in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.768548in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.768074in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.767916in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.767601in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.767443in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.767285in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.767127in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.766970in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.766654in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.766496in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.766338in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.766180in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.766023in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.765865in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.765707in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.765549in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.765391in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.765076in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.764918in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.764760in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.764602in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.764287in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.764129in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.763971in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.763813in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.763655in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.763498in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.763340in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.763024in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.762866in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.762551in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.762393in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.762235in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.762077in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.761919in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.761762in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.761604in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.761446in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.761288in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.761130in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.760973in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.760657in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.760499in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.760183in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.759868in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.759552in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.759394in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.759237in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.759079in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.758921in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.758763in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.758447in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.758132in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.757974in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.757816in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.757658in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.757343in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.757185in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.757027in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.756869in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.756711in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.756238in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.756080in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.755922in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.755765in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.755607in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.755449in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.755133in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.754976in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.754818in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.754660in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.754502in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.754344in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.754186in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.753713in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.753555in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.753397in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.753240in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.752924in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.752766in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.752608in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.752450in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.752293in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.752135in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.751819in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.751504in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.751346in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.751188in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.751030in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.750714in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.750557in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.750399in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.750241in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.750083in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.749925in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.749610in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.749452in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.749294in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.749136in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.748978in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.748821in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.748505in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.748347in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.748189in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.747874in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.747716in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.747400in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.747243in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.747085in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.746769in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.746611in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.746453in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.746296in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.746138in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.745980in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.745664in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.745507in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.745191in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.745033in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.744875in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.744717in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.744560in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.744402in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.744086in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.743771in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.743613in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.743455in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.743297in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.742981in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.742824in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.742666in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.742350in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.742192in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.742035in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.741877in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.741719in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.741561in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.741245in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.740772in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.740614in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.740299in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.740141in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.739825in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.739667in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.739510in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.739352in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.739194in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.738878in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.738563in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.738405in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.738247in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.738089in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.737931in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.737774in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.737458in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.737300in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.737142in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.736827in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.736669in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.736353in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.736195in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.736038in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.735880in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.735564in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.735248in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.735091in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.734933in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.734775in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.734617in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.734459in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.734144in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.733986in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.733828in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.733670in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.733512in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.733355in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.733039in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.732881in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.732723in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.732566in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.732408in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.732250in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.731934in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.731776in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.731619in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.731461in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.731303in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.731145in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.730830in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.730672in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.730514in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.730356in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.730198in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.730041in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.729725in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.729567in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.729409in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.729251in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.729094in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.728620in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.728462in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.728147in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.727515in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.727358in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.727200in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.727042in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.726884in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.726726in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.726411in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.726095in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.725937in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.725622in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.725306in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.725148in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.724990in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.724675in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.724517in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.724201in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.724043in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.723886in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.723728in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.723570in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.723412in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.723097in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.722781in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.722623in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.722465in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.721992in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.721834in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.721676in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.721518in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.721361in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.721203in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.720729in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.720572in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.720414in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.720256in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.720098in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.719782in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.719625in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.719309in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.719151in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.718993in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.718520in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.718362in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.718204in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.718046in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.717573in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.717415in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.717257in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.717100in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.716942in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.716784in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.716468in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.716310in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.716153in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.715837in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.715679in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.715364in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.715206in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.715048in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.714890in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.714732in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.714575in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.714417in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.714259in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.714101in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.713785in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.713628in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.713470in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.713312in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.713154in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.712996in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.712839in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.712681in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.712523in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.712365in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.712049in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.711892in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.711734in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.711576in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.711418in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.711260in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.711103in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.710945in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.710787in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.710629in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.710471in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.710313in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.710156in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.709998in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.709840in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.709682in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.709367in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.709209in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.709051in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.708577in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.708420in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.708104in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.707946in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.707788in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.707631in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.707473in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.707315in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.707157in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.706999in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.706842in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.706526in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.706210in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.706052in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.705895in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.705421in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.705263in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.705106in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.704948in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.704790in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.704632in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.704159in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.704001in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.703843in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.703527in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.703212in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.702896in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.702738in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.702423in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.702265in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.702107in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.701949in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.701791in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.701476in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.701318in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.701002in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.700687in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.700529in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.700371in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.700213in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.700055in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.699898in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.699582in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.699424in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.699266in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.698793in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.698635in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.698477in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.698319in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.698004in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.697846in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.697688in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.697530in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.697373in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.697215in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.697057in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.696899in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.696583in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.696426in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.696268in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.696110in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.695952in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.695794in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.695479in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.695321in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.695005in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.694690in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.694374in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.694216in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.694058in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.693901in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.693585in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.693111in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.692796in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.692638in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.692480in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.692007in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.691849in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.691533in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.691375in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.691060in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.690902in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.690744in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.690586in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.690429in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.690271in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.689955in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.689797in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.689640in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.689482in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.689324in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.689166in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.689008in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.688850in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.688693in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.688377in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.688219in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.687746in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.687588in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.687430in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.687272in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.687114in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.686957in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.686641in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.686483in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.686325in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.686168in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.686010in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.685852in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.685536in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.685221in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.685063in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.684905in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.684747in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.684274in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.684116in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.683958in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.683800in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.683642in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.683485in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.683327in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.683011in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.682853in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.682696in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.682380in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.682222in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.682064in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.681907in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.681749in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.681591in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.681433in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.681117in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.680802in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.680644in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.680486in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.680328in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.680013in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.679855in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.679697in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.679539in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.679381in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.679224in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.678750in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.678592in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.678435in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.678277in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.678119in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.677961in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.677803in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.677645in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.677488in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.677330in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.677172in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.676699in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.676541in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.676383in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.676067in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.675909in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.675594in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.675436in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.675278in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.675120in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.674963in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.674805in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.674174in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.674016in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.673858in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.673700in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.673227in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.673069in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.672911in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.672753in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.672595in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.672438in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.672280in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.672122in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.671964in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.671806in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.671648in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.671491in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.671175in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.671017in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.670859in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.670702in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.670228in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.670070in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.669912in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.669597in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.669439in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.669281in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.669123in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.668966in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.668808in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.668650in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.668492in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.668334in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.668176in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.667861in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.667703in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.667545in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.667387in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.667230in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.667072in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.666756in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.666598in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.666441in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.666283in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.666125in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.665967in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.665651in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.665494in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.665336in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.665178in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.664862in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.664547in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.664389in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.664231in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.664073in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.663915in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.663758in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.663600in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.663442in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.663284in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.663126in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.662969in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.662811in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.662653in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.662337in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.662179in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.662022in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.661864in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.661706in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.661548in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.661390in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.661233in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.661075in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.660759in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.660601in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.660443in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.660128in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.659970in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.659812in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.659654in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.659339in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.658865in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.658708in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.658550in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.658392in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.658234in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.658076in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.657918in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.657761in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.657445in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.657287in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.657129in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.656972in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.656814in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.656498in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.656340in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.656182in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.656025in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.655709in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.655551in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.655393in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.655078in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.654920in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.654604in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.654446in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.654289in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.654131in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.653815in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.653500in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.653342in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.653026in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.652710in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.652395in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.652237in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.652079in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.651921in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.651764in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.651606in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.651448in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.651290in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.651132in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.650974in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.650817in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.650659in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.650501in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.650185in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.649554in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.649396in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.649081in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.648923in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.648765in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.648607in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.648449in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.648292in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.647976in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.647818in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.647660in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.647503in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.647345in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.646871in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.646713in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.646556in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.646398in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.646240in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.645767in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.645609in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.645451in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.645293in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.645135in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.644977in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{1.644662in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{1.644504in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{1.644346in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.644188in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.643715in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.643557in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.643399in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.643241in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.643084in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.642926in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.642768in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.642610in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.642452in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.642295in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.641979in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.641663in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.641506in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.641348in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.641032in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.640874in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.640716in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.640559in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.640243in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.640085in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.639927in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.639612in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.639454in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.639296in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.639138in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.638980in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.638823in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.638507in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.638349in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.638034in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.637876in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.637718in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.637560in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.637402in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.636929in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.636771in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.636613in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.636455in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.636298in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.635824in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.635666in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.635508in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.635351in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.635193in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.635035in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.634562in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.634404in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.634246in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.633930in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.633773in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.633457in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.633299in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.632983in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.632826in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.632668in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.632510in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.632352in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.632037in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.631879in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.631721in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.631405in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.631247in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.631090in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.630932in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.630616in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.630301in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.630143in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.629827in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.629669in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.629354in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.629196in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.629038in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.628880in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.628565in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.628407in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.628249in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.628091in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.627933in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.627618in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.627302in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.627144in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.626986in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.626829in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.626671in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.626513in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.626197in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.625882in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.625724in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.625566in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.625408in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.624777in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.624461in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.624146in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.623672in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.623514in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.623357in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.623199in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.623041in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.622883in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.622725in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.622568in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.622410in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.622094in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.621936in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.621778in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.621463in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.621305in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.621147in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.620832in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.620674in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.620358in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.620042in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.619885in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.619727in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.619569in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.619096in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.618938in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.618780in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.618622in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.618464in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.618149in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.617991in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.617833in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.617675in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.617517in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.617360in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.617044in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.616886in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.616728in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.616413in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.616255in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.615939in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.615781in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.615466in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.615308in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.615150in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.614835in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.614677in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.614519in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.614361in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.614045in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.613730in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.613572in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.613414in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.613256in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.613099in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.612783in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.612625in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.612467in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.612309in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.611994in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.611520in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.611363in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.611047in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.610889in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.610416in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.610258in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.610100in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.609942in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.609784in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.609627in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.609469in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.609311in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.608995in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.608522in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.608048in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.607891in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.607733in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.607417in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.607259in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.607102in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.606944in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.606786in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.606628in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.606470in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.606312in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.606155in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.605997in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.605839in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.605681in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.605523in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.605208in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.604734in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.604419in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.604261in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.604103in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.603787in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.603630in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.603472in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.603314in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.602998in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.602525in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.602367in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.602209in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.602051in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.601894in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.601578in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.601262in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.601105in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.600947in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.600789in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.600473in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.600315in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.600158in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.599842in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.599684in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.599369in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.599211in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.599053in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.598895in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.598737in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.598264in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.598106in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.597948in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.597790in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.597633in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.597475in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.597159in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.597001in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.596843in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.596686in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.596528in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.596370in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.596054in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.595897in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.595739in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.595581in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.595423in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.594950in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.594792in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.594634in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.594476in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.594318in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.594161in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.593845in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.593687in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.593529in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.593372in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.593214in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.593056in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.592898in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.592740in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.592425in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.592267in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.592109in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.591636in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.591478in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.591320in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.591162in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.591004in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.590846in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.590531in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.590373in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.590057in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.589742in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.589426in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.589268in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.588953in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.588795in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.588637in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.588164in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.588006in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.587848in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.587217in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.587059in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.586901in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.586743in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.586585in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.586428in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.586270in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.586112in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.585796in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.585639in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.585481in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.585323in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.584849in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.584692in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.584534in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.584376in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.584218in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.584060in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.583903in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.583745in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.583587in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.583429in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.583271in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.582798in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.582640in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.582482in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.582324in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.582009in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.581851in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.581693in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.581535in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.581377in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.581220in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.580904in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.580746in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.580588in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.580431in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.580273in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.580115in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.579957in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.579799in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.579484in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.579326in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.579168in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.579010in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.578852in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.578379in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.578221in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.577906in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.577748in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.577116in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.576959in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.576801in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.576643in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.576485in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.576327in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.576170in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.576012in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.575854in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.575696in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.575538in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.575380in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.575065in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.574907in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.574749in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.574591in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.574434in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.574276in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.574118in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.573960in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.573802in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.573644in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.573487in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.573329in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.573171in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.572855in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.572698in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.572382in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.572224in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.572066in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.571751in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.571593in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.571435in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.571277in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.570962in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.570646in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.570488in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.570330in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.570172in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.569383in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.569068in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.568910in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.568752in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.568437in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.568279in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.568121in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.567963in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.567805in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.567647in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.567332in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.567016in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.566858in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.566701in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.566543in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.566227in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.566069in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.565911in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.565754in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.565596in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.565438in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.565122in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.564965in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.564807in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.564649in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.564491in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.564333in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.564018in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.563860in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.563544in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.563386in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.562755in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.562597in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.562439in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.562282in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.562124in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.561650in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.561493in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.561335in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.561177in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.561019in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.560704in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.560546in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.560388in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.560230in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.560072in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.559914in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.559599in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.559441in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.559283in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.558968in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.558810in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.558494in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.558336in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.558178in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.558021in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.557863in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.557705in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.557547in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.557389in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.557074in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.556758in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.556600in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.556285in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.555969in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.555811in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.555496in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.555180in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.555022in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.554549in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.554391in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.554075in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.553760in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.553444in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.553286in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.552971in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.552813in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.552655in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.552497in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.552181in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.551866in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.551708in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.551550in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.551392in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.551235in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.551077in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.550919in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.550761in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.550603in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.550445in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.550288in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.550130in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.549972in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.549656in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.549499in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.549341in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.549183in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.549025in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.548867in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.548552in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.548394in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.548236in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.547920in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.547763in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.547605in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.547447in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.547289in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.546973in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.546816in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.546658in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.546342in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.546027in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.545711in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.545553in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.545238in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.545080in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.544922in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.544764in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.544606in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.544448in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.544133in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.543975in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.543817in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.543502in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.543344in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.543028in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.542870in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.542712in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.542555in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.542397in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.542239in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.541923in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.541766in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.541292in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.541134in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.540819in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.540661in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.540503in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.540345in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.540187in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.540030in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.539714in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.539240in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.539083in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.538609in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.538451in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.538294in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.538136in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.537820in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.537662in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.537505in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.537347in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.537189in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.537031in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.536873in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.536715in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.536400in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.536242in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.536084in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.535926in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.535611in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.535137in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.534979in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.534822in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.534664in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.534190in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.534033in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.533875in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.533717in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.533559in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.533401in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.533086in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.532928in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.532770in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.532297in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.531981in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.531507in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.531350in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.531192in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.530876in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.530718in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.530403in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.530245in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.530087in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.529771in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.529614in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.529298in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.529140in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.528667in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.528509in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.528351in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.528193in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.528036in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.527878in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.527562in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.527404in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.527246in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.527089in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.526931in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.526773in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.526457in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.526300in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.526142in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.525826in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.525353in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.525195in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.525037in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.524879in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.524721in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.524564in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.524248in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.523932in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.523774in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.523459in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.523143in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.522985in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.522828in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.522670in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.522512in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.522354in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.522038in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.521881in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.521723in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.521565in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.521407in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.521249in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.520776in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.520618in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.520460in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.520303in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.520145in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.519671in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.519513in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.519356in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.519040in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.518724in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.518567in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.518409in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.518251in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.518093in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.517620in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.517462in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.517304in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.517146in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.516988in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.516357in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.516199in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.515884in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.515726in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.515095in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.514937in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.514779in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.514621in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.514463in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.514148in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.513990in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.513832in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.513674in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.513516in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.513201in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.513043in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.512885in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.512727in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.512570in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.512412in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.512254in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.512096in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.511938in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.511780in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.511623in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.511307in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.510834in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.510676in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.510518in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.510360in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.509887in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.509729in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.509571in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.509413in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.509255in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.509098in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.508782in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.508624in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.508466in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.508151in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.507993in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.507519in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.507362in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.507204in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.507046in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.506730in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.506572in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.506415in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.506257in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.506099in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.505941in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.505783in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.505468in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.504994in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.504837in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.504679in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.504521in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.504363in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.504205in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.504047in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.503574in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.503101in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.502943in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.502785in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.502627in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.502469in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.502311in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.502154in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.501996in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.501838in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.501680in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.501522in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.501365in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.501049in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.500891in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.500733in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.500575in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.500260in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.499944in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.499786in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.499629in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.499471in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.499313in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.499155in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.498682in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.498524in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.498366in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.498208in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.497893in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.497735in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.497577in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.497419in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.497261in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.497104in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.496946in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.496630in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.496472in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.496314in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.496157in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.495841in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.495368in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.495052in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.494736in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.494421in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.494263in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.494105in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.493947in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.493789in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.493632in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.493474in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.493316in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.493158in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.492842in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.492685in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.492527in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.492211in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.492053in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.491896in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.491738in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.491580in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.491106in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.490949in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.490475in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.490317in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.490002in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.489686in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.489528in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.489370in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.489213in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.488897in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.488739in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.488266in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.487950in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.487792in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.487635in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.487477in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.487319in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.487161in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.487003in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.486688in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.486530in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.486372in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.486214in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.486056in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.485741in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.485583in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.485425in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.485267in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.484952in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.484794in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.484478in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.484005in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.483847in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.483689in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.483373in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.483216in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.483058in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.482900in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.482742in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.482584in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.482269in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.482111in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.481953in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.481795in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.481637in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.481480in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.481164in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.481006in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.480848in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.480691in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.480533in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.480375in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.480217in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.480059in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.479902in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.479744in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.479586in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.479428in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.479270in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.478955in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.478797in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.478481in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.478323in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.478166in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.477850in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.477692in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.477534in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.477376in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.477219in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.477061in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.476745in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.476587in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.476430in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.476272in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.476114in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.475956in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.475640in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.475483in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.475325in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.475167in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.475009in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.474378in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.474220in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.473904in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.473747in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.473589in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.473431in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.473115in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.472958in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.472800in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.472642in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.472484in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.472326in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.472169in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.472011in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.471853in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.471537in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.471222in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.471064in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.470906in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.470748in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.470590in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.470117in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.469959in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.469801in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.469643in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.469486in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.469012in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.468854in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.468539in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.468381in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.468223in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.467592in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.467434in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.467276in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.467118in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.466803in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.466645in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.466487in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.466171in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.466014in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.465856in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.465698in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.465382in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.465225in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.465067in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.464909in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.464751in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.464593in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.464436in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.464278in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.464120in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.463962in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.463804in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.463489in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.463331in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.463173in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.463015in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.462857in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.462384in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.462226in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.462068in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.461910in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.461753in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.461595in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.461279in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.461121in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.460806in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.460648in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.460490in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.460174in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.460017in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.459859in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.459701in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.459543in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.459385in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.459070in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.458912in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.458754in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.458596in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.458438in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.458281in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.457807in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.457649in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.457492in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.457334in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.457176in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.456860in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.456703in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.456387in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.456229in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.456071in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.455756in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.455598in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.455440in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.455282in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.455124in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.454967in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.454335in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.454177in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.454020in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.453546in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.453388in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.453231in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.453073in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.452915in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.452757in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.452599in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.452441in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.452126in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.451968in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.451810in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.451652in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.451337in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.451179in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.451021in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.450705in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.450548in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.450232in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.450074in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.449916in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.449759in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.449601in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.449443in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.449127in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.448969in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.448654in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.448496in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.448338in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.448023in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.447865in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.447707in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.447391in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.447234in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.446918in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.446444in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.446287in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.446129in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.445971in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.445813in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.445498in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.445340in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.445024in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.444708in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.444551in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.444393in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.444235in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.444077in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.443919in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.443604in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.443446in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.443288in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.443130in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.442972in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.442815in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.442657in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.442499in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.442341in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.442183in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.442026in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.441868in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.441710in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.441394in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.441236in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.441079in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.440921in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.440763in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.440290in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.440132in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.439974in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.439816in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.439658in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.439501in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.439185in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.439027in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.438711in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.438554in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.438396in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.438080in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.437765in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.437449in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.437291in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.436660in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.436502in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.436344in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.435871in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.435555in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.435397in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.434450in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.434135in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.433977in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.433819in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.433661in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.433503in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.433346in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.433188in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.433030in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.432872in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.432557in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.432241in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.432083in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.431925in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.431768in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.431294in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.431136in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.430978in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.430821in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.430663in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.430347in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.429874in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.429716in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.429400in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.429085in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.428927in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.428611in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.428453in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.427980in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.427822in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.427664in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.427349in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.427033in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.426875in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.426717in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.426560in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.426402in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.425928in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.425770in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.425613in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.425455in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.425297in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.425139in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.424981in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.424824in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.424666in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.424192in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.424035in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.423719in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.423561in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.423245in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.423088in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.422930in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.422614in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.422456in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.422299in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.422141in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.421983in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.421825in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.421509in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.421352in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.421194in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.421036in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.420878in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.420720in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.420563in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.420405in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.420089in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.419773in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.419458in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.419300in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.419142in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.418984in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.418827in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.418511in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.418195in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.418037in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.417880in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.417722in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.417564in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.417406in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.417248in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.416933in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.416775in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.416617in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.416459in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.416302in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.415670in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.415512in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.415197in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.415039in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.414723in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.414566in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.414408in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.414092in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.413776in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.413619in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.413461in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.413303in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.413145in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.412987in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.412672in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.412514in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.412356in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.412198in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.412040in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.411883in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.411567in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.411409in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.411251in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.411094in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.410936in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.410778in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.410462in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.410304in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.409989in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.409831in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.409673in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.409358in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.409200in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.409042in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.408884in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.408726in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.408568in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.408253in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.408095in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.407937in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.407779in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.407622in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.407464in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.407148in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.406990in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.406833in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.406675in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.406517in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.406359in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.406201in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.406043in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.405886in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.405728in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.405570in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.405412in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.405254in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.404781in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.404623in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.404465in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.404307in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.404150in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.403992in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.403834in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.403676in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.403518in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.403361in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.403203in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.402729in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.402571in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.402414in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.402256in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.402098in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.401940in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.401625in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.401467in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.401309in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.401151in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.400993in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.400520in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.400046in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.399889in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.399731in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.399257in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.399100in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.398784in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.398468in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.398310in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.397995in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.397679in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.397521in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.396574in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.396417in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.396101in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.395943in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.395628in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.395470in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.394996in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.394838in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.394681in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.394523in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.394365in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.394207in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.393892in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.393734in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.393576in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.393418in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.393260in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.392787in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.392629in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.392471in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.392313in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.392156in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.391998in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.391682in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.391524in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.391367in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.391209in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.391051in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.390893in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.390735in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.390577in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.390262in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.390104in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.389946in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.389788in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.389631in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.389315in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.389157in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.388999in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.388841in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.388684in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.388368in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.388052in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.387895in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.387737in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.387579in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.386159in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.386001in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.385843in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.385685in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.385369in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.385212in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.385054in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.384896in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.384738in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.384423in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.384265in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.383634in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.383476in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.383318in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.383160in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.383002in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.382844in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.382687in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.382529in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.382371in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.382213in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.382055in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.381898in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.381740in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.381582in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.381266in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.381108in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.380951in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.380793in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.380635in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.380319in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.380162in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.380004in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.379846in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.379530in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.379372in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.379215in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.378899in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.378741in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.378426in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.378268in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.378110in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.377952in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.377794in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.377479in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.377321in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.377005in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.376690in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.376374in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.376216in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.376058in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.375743in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.375585in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.375427in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.375269in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.374954in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.374796in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.374480in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.374322in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.374165in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.374007in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.373849in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.373375in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.373218in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.372902in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.372744in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.372586in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.372429in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.372113in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.371797in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.371639in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.371166in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.371008in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.370850in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.370693in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.370535in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.370219in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.370061in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.369903in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.369746in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.369588in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.369430in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.369272in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.369114in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.368957in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.368641in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.368483in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.368325in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.368010in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.367852in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.367694in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.367221in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.367063in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.366905in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.366589in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.366274in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.365958in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.365642in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.365485in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.365327in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.365169in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.365011in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.364538in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.364064in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.363906in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.363749in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.363275in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.362960in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.362802in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.362644in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.362486in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.362328in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.362170in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.361855in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.361381in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.361224in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.361066in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.360750in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.360434in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.360277in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.360119in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.359961in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.359645in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.359488in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.358856in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.358541in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.358383in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.358225in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.358067in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.357436in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.357120in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.356805in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.356647in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.356173in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.356016in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.355858in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.355700in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.355542in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.355227in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.355069in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.354911in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.354753in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.354595in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.354437in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.354280in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.354122in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.353964in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.353491in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.353017in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.352859in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.352701in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.352544in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.352386in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.352228in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.351912in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.351597in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.351439in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.351281in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.351123in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.350808in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.350492in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.350334in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.350176in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.350019in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.349703in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.349545in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.349387in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.349072in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.348440in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.348283in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.347967in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.347809in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.347336in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.347178in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.347020in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.346862in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.346704in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.346389in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.346231in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.345915in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.345758in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.345600in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.345284in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.345126in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.344968in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.344811in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.344653in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.344495in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.344022in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.343864in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.343706in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.343548in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.343390in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.343075in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.342759in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.342601in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.342443in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.342286in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.341970in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.341654in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.341497in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.341339in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.340865in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.340392in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.340234in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.340076in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.339761in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.339603in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.339445in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.339287in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.339129in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.338498in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.338340in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.338025in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.337551in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.337235in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.337078in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.336289in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.336131in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.335973in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.335657in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.335342in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.335184in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.335026in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.334868in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.334710in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.334553in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.334395in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.334237in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.334079in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.333921in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.333606in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.333132in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.332974in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.332817in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.332659in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.332343in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.332028in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.331870in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.331712in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.331238in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.330765in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.330134in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.329818in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.329660in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.329502in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.329345in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.329187in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.329029in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.328713in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.328556in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.328240in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.327609in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.327451in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.326504in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.326188in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.326031in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.324295in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.323663in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.323190in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.322716in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.322559in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.322401in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.322085in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.321927in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.321612in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.321296in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.321138in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.320665in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.320507in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.319876in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.319560in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.319244in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.319087in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.318298in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.317982in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.317508in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.317351in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.317193in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.316877in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.316562in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.316404in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.316246in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.316088in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.315457in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.315299in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.315141in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.314983in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.314194in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.314036in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.313879in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.313247in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.312932in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.312774in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.312616in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.312458in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.312143in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.311827in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.311511in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.311038in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.310722in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.310565in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.309933in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.309618in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.308513in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.308355in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.308039in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.307724in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.307566in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.307093in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.306935in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.306619in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.306461in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.306146in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.305988in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.305830in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.305514in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.304725in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.304252in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.304094in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.303621in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.303305in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.303147in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.302042in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.301569in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.301096in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.300938in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.300464in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.300306in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.299675in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.299517in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.299360in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.299202in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.298886in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.298413in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.298255in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.298097in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.297781in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.297308in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.296992in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.296677in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.296519in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.296203in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.295888in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.295572in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.295099in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.294783in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.294467in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.294309in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.294152in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.293836in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.293678in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.293205in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.293047in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.292889in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.292258in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.292100in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.291784in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.291627in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.291469in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.291153in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.290995in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.290837in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.290680in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.290522in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.290048in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.289575in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.288470in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.288312in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.288155in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.287839in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.287681in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.287523in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.287050in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.286734in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.286576in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.286419in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.286261in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.286103in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.285630in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.285472in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.285314in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.285156in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.284998in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.284840in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.284683in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.284525in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.284367in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.284209in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.283894in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.283420in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.283262in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.283104in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.282947in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.282789in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.282315in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.282158in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.280895in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.280579in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.280422in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.279948in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.278843in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.278528in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.278212in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.277897in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.277739in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.277423in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.277265in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.276634in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.276318in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.276003in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.275687in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.275529in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.275214in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.275056in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.274898in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.274582in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.274425in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.274267in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.274109in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.273951in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.273793in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.273320in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.273004in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.272689in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.272373in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.272215in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.272057in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.271899in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.271742in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.271584in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.271268in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.270953in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.270795in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.270479in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.269848in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.269532in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.269374in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.269059in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.268901in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.268743in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.268585in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.267954in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.267796in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.267481in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.267323in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.267165in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.266849in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.266218in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.266060in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.265745in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.265429in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.264956in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.264640in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.264324in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.264166in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.263851in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.263535in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.262904in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.262746in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.262273in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.262115in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.261641in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.261010in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.260695in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.260537in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.260221in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.259748in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.259116in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.258801in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.258327in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.258012in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.257696in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.257380in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.257223in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.256907in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.256433in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.256118in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.255802in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.255487in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.255329in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.255171in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.255013in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.254698in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.254540in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.254382in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.254224in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.254066in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.253908in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.253593in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.253435in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.253119in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.252488in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.252330in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.252015in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.251857in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.251383in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.251226in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.251068in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.250910in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.250752in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.250279in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.249963in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.249490in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.248858in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.248700in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.248385in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.248069in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.247754in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.247280in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.246807in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.246491in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.246175in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.245702in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.245544in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.245229in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.244597in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.244439in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.244124in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.243966in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.243650in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.243493in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.243177in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.243019in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.242861in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.242546in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.242388in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.242230in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.242072in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.241914in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.241757in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.241441in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.240967in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.240810in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.240494in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.495486in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430738in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.430738in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825279in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.825279in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219820in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.219820in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614361in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.614361in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008902in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.008902in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403443in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.403443in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797984in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.797984in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192525in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.192525in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.811632in,y=0.107495in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Training Steps [\(\displaystyle \times 10^5\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430738in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286254in,y=0.297687in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430738in}{0.605869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238993in,y=0.581955in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430738in}{0.890137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238993in,y=0.866223in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430738in}{1.174405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238993in,y=1.150491in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430738in}{1.458673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238993in,y=1.434759in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430738in}{1.742941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.191731in,y=1.719027in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.136176in,y=1.039377in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Success Rate [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489761in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{0.490708in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.490866in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.491813in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.491971in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.492129in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.493076in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.494496in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{0.732652in}}%
\pgfpathlineto{\pgfqpoint{0.496074in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.496863in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{0.498441in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.500493in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.503018in}{0.746439in}}%
\pgfpathlineto{\pgfqpoint{0.504280in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{0.504596in}{0.745586in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.509015in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.509488in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.510751in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{0.511698in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.512171in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{0.515643in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.516432in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.516748in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.517537in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{0.518326in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{0.522114in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.522272in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.524008in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.526533in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{0.528584in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.532530in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{0.533319in}{0.746297in}}%
\pgfpathlineto{\pgfqpoint{0.533634in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{0.535055in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.536317in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.536633in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.536791in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.539789in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.540420in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.542472in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.543261in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.543577in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.545471in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.546417in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.548153in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.548469in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.550205in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.553204in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.555255in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.558254in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.561252in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.562988in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{0.563146in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.565040in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.567249in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.567565in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.569932in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.570248in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.570406in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.570721in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.573404in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.573562in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.576245in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.576560in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.577034in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.579243in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{0.581768in}{0.755678in}}%
\pgfpathlineto{\pgfqpoint{0.582242in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{0.583820in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.584609in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.584925in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.585872in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.586345in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.586661in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.587923in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.588554in}{0.756957in}}%
\pgfpathlineto{\pgfqpoint{0.591711in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.600391in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.601338in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.602284in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.602442in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{0.603389in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.603705in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{0.604494in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.604967in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.605125in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.607177in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{0.608755in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.609544in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.611753in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.613332in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.613963in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.615541in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.619171in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.619329in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.620433in}{0.732794in}}%
\pgfpathlineto{\pgfqpoint{0.622485in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.624221in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.626588in}{0.724835in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.627693in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.634637in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{0.638582in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{0.640950in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{0.641265in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.641896in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{0.643790in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.644579in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.646789in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.648683in}{0.725830in}}%
\pgfpathlineto{\pgfqpoint{0.650418in}{0.729952in}}%
\pgfpathlineto{\pgfqpoint{0.651523in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.652154in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{0.652628in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.655469in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.660045in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.660677in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{0.661308in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.661466in}{0.743454in}}%
\pgfpathlineto{\pgfqpoint{0.663202in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.665569in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.665884in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.666989in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.667305in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.673302in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.678036in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{0.679141in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.679457in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.681666in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{0.683876in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.684191in}{0.758947in}}%
\pgfpathlineto{\pgfqpoint{0.684349in}{0.758805in}}%
\pgfpathlineto{\pgfqpoint{0.684507in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.685296in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.685769in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{0.760226in}}%
\pgfpathlineto{\pgfqpoint{0.686558in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.688926in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{0.690504in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{0.690662in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.693976in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.696501in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.696817in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.697448in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.698710in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.698868in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.699973in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.702182in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.703918in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.704392in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.707864in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.708968in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.709442in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.710862in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.712756in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.713229in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.713703in}{0.763922in}}%
\pgfpathlineto{\pgfqpoint{0.717490in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.723172in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.723803in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.724119in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.726170in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{0.727591in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.727749in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.731378in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.731694in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.733588in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.734692in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.737218in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.739585in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.745740in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.747949in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{0.750632in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.754735in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{0.755840in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.757576in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.760732in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{0.762784in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{0.764835in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{0.771937in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{0.776198in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.778092in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.781090in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.788034in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.791349in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.794347in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{0.795767in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.800344in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.802869in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.804289in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.805394in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.814705in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{0.814863in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{0.818020in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.818809in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.819282in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.819755in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.823543in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.824648in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.825437in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.827962in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.828593in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.830487in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.833012in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.833328in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.835379in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.837904in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.838693in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.843744in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.846900in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.848636in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.850845in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.851319in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.854002in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.856527in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.857631in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.859210in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.860788in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.864102in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.866311in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{0.867889in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.869468in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{0.871361in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{0.872624in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{0.874991in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.877832in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.880199in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.880988in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.881935in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.882409in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.884302in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.885407in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.886827in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.887774in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.889353in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.890142in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.892035in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.892982in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{0.893456in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.893771in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{0.896770in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{0.897717in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{0.898190in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.902925in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.904976in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.905134in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.908922in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.913814in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.914919in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.915077in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{0.918233in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{0.918864in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{0.920285in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{0.922810in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.925177in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{0.925492in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{0.932752in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{0.934015in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{0.934646in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{0.935908in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.936066in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{0.937329in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{0.940169in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{0.940327in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{0.946324in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.948376in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{0.949007in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.949323in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.952006in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{0.952479in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.956267in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.958160in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{0.960528in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{0.961790in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{0.962422in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.962895in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.968892in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.972048in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.972837in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.973942in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{0.974573in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.976152in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.978045in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{0.979150in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{0.980728in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{0.983095in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.984674in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.986252in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{0.988303in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.990197in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{0.991302in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{0.991618in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.995090in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{0.996668in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{0.998719in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.999982in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.001560in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.002665in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.004085in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.006768in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.011029in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.014817in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.015921in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.020814in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.023496in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.026495in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.029809in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.031387in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.031545in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.033439in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.036595in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.036911in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.038173in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.038489in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.043066in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.046222in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.049852in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.050167in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.054428in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.056322in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.059636in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.062477in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.064529in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.065160in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.066423in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.068474in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.070684in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.072420in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.073366in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.076681in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.077154in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.079995in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.081257in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.087096in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.087728in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.087886in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.092620in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.093725in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.094514in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.096250in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.096723in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.097828in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.098301in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.098775in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.101616in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.101931in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.103352in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.105088in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.106192in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.106508in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.106981in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.107297in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.108717in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.112031in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.113767in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.118028in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.122921in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.124972in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.125130in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.125762in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.130496in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.131601in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.132390in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.132548in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.137598in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.137913in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.145804in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.146278in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.153695in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.159692in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.160797in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.161901in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.162533in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.169634in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.174369in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.177999in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.182260in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.184311in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.185100in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.186679in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.186994in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.191255in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.192202in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.192833in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.193780in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.197252in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.197884in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.200409in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.201987in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.203723in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.206090in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.207510in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.211614in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.216032in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.216664in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.217137in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.218242in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.218558in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.222661in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.236233in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.236549in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.236864in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.239231in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.241283in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.242388in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.250121in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.253908in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.255802in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.257538in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.262115in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.264009in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.272846in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.281211in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.287523in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.297624in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.298886in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.299991in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.305357in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.309302in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.325715in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.327451in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.328713in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.332501in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.332974in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.335342in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.341339in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.341654in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.343548in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.343706in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.344968in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.345126in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.349545in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.351755in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.355542in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.359172in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.361697in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.362170in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.362486in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.366589in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.368957in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.369272in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.370377in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.374480in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.376216in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.377952in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.387105in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.389157in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.389946in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.390577in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.393892in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.399415in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.400993in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.402729in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.406043in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.406675in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.407779in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.408726in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.415986in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.417564in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.418669in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.418827in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.422141in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.423403in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.424350in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.424981in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.426244in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.426402in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.428611in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.430189in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.433819in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.435082in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.438711in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.439816in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.442183in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.442972in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.443604in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.445655in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.449601in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.449759in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.452126in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.453388in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.463015in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.463962in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.465856in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.470433in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.472484in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.472642in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.476587in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.480533in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.482584in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.484163in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.485267in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.486214in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.492842in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.499471in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.513990in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.514148in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.516041in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.516199in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.516831in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.519671in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.520934in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.521249in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.530718in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.531665in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.533401in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.533717in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.535769in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.538294in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.539556in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.542712in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.546027in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.554549in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.554864in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.556285in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.562755in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.565911in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.568437in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.576643in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.580904in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.583429in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.583587in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.584849in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.597475in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.598737in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.599053in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.600315in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.601262in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.602367in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.603787in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.604576in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.604892in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.610258in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.613730in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.629827in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.631090in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.633457in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.638665in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.640085in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.642926in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.644346in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.648923in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.650817in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.651290in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.658234in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.659023in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.660443in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.660601in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.662653in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.663126in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.671017in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.671491in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.672438in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.675120in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.678119in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.681749in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.684432in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.690429in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.693585in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.696583in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.698162in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.701476in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.701949in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.703685in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.704001in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.704790in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.706052in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.707315in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.710471in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.711260in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.711576in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.719467in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.722623in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.724201in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.724517in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.725622in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.738563in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.741088in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.746611in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.748505in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.750557in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.751188in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.754344in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.758132in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.760183in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.761446in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.766812in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.768074in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.769968in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.770126in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.783067in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.786697in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.788906in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.791115in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.792694in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.798217in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.800742in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.802636in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.803899in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.806581in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.808002in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.809107in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.809580in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.810211in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.813052in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.813525in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.815419in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.816366in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.817629in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.817786in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.819680in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.821258in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.827255in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.830570in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.834831in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.840828in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.841932in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.843037in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.843511in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.844615in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.851086in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.852664in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.855031in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.859292in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.859608in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.859923in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.862291in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.867656in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.869235in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.871602in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.873338in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.876021in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.878546in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.881071in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.884385in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.885963in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.887226in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.898746in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.899220in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.900167in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.900324in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.900798in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.904585in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.905848in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.908215in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.912792in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.914054in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.915159in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.923997in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.925733in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.928889in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.931256in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.932835in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.935044in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.936149in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.937727in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.942304in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.946722in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.948143in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.948932in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.951141in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.952404in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.952562in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.954455in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.957612in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.961242in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.961399in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.963767in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.964871in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.965818in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.965976in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.974972in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.982389in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.984125in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.992331in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.995172in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.997382in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.000064in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.000696in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.020738in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.022948in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.024210in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.024368in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.025631in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.027682in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.029576in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.032417in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.033521in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.034153in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.035731in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.039834in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.039992in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.041570in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.043148in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.045989in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.046147in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.046620in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.048514in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.052617in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.053406in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.057194in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.060666in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.062717in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.067136in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.071082in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.078026in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.081971in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.086548in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.089388in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.091914in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.093807in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.093965in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.094596in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.095385in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.097437in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.104539in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.106117in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.107537in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.108484in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.110378in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.114639in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.115902in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.116849in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.117164in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.119689in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.120005in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.122688in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.130105in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.132946in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.136891in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.139416in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.146676in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.148096in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.153778in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.155356in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.158828in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.159143in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.159932in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.165456in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.165929in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.171453in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.172400in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.173505in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.174925in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.176819in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.177450in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.177766in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.178239in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.180764in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.182185in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.183605in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.183763in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.185183in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.187550in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.196546in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.198597in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.206330in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.206488in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.207909in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.209013in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.212485in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.215484in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.216431in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.217220in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.217693in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.219903in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.220060in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.223217in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.224006in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.226057in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.229372in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.230476in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.231897in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.232055in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.233475in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.238209in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.240734in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.247521in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.253518in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.255096in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.256200in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.257147in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.259988in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.269299in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.269615in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.270404in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.271824in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.275296in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.282082in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.283503in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.287606in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.288553in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.289026in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.293603in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.297864in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.298653in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.301652in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.304808in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.314435in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.315697in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.318222in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.319485in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.319643in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.320274in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.328323in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.333688in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.335109in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.336056in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.336529in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.337791in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.345051in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.346787in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.348681in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.350575in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.357676in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.359097in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.362411in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.366041in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.367777in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.370144in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.371564in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.373142in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.377403in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.379771in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.383716in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.384821in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.386557in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.393027in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.393185in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.395552in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.399024in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.401234in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.403127in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.403759in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.404232in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.407231in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.415753in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.417489in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.417647in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.419067in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.422855in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.423486in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.426011in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.427589in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.428378in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.432797in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.435006in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.439583in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.440530in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.446211in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.451577in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.453155in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.457416in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.461993in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.463571in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.469726in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.469884in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.470673in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.471778in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{2.479826in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{2.480615in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{2.482036in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{2.485823in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{2.485981in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.487875in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{2.488664in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{2.490400in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{2.492925in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{2.493872in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{2.498922in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{2.501605in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{2.504130in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{2.512179in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{2.515808in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{2.517071in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{2.519280in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{2.520701in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{2.523699in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{2.526066in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{2.528118in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{2.529854in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{2.531432in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{2.538218in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{2.539954in}{0.516040in}}%
\pgfpathlineto{\pgfqpoint{2.542006in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{2.544215in}{0.429907in}}%
\pgfpathlineto{\pgfqpoint{2.546267in}{0.389114in}}%
\pgfpathlineto{\pgfqpoint{2.547845in}{0.341215in}}%
\pgfpathlineto{\pgfqpoint{2.552106in}{0.326575in}}%
\pgfpathlineto{\pgfqpoint{2.558734in}{0.325580in}}%
\pgfpathlineto{\pgfqpoint{2.560155in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{2.561891in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{2.564258in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{2.568993in}{0.347611in}}%
\pgfpathlineto{\pgfqpoint{2.569939in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{2.575936in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{2.578462in}{0.548731in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{2.585879in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{2.587930in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{2.589035in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{2.589824in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{2.590929in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{2.593928in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{2.597242in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{2.599767in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{2.600556in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{2.612076in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{2.614917in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{2.619809in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{2.622966in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{2.625175in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{2.627542in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.629436in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{2.631803in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{2.633066in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{2.638116in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{2.640799in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{2.646007in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{2.648374in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{2.650899in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{2.653740in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{2.655002in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{2.655476in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{2.656265in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{2.659579in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{2.660368in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{2.668259in}{0.537218in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{0.501542in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{2.679937in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{2.682305in}{0.476953in}}%
\pgfpathlineto{\pgfqpoint{2.685303in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{2.689564in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{2.695088in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{2.698560in}{0.492730in}}%
\pgfpathlineto{\pgfqpoint{2.699822in}{0.493156in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{0.488608in}}%
\pgfpathlineto{\pgfqpoint{2.706608in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{2.708344in}{0.474395in}}%
\pgfpathlineto{\pgfqpoint{2.711185in}{0.470841in}}%
\pgfpathlineto{\pgfqpoint{2.716077in}{0.433460in}}%
\pgfpathlineto{\pgfqpoint{2.720181in}{0.372200in}}%
\pgfpathlineto{\pgfqpoint{2.721443in}{0.375611in}}%
\pgfpathlineto{\pgfqpoint{2.723653in}{0.385703in}}%
\pgfpathlineto{\pgfqpoint{2.730123in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{2.736594in}{0.410576in}}%
\pgfpathlineto{\pgfqpoint{2.740066in}{0.412708in}}%
\pgfpathlineto{\pgfqpoint{2.740223in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{0.411429in}}%
\pgfpathlineto{\pgfqpoint{2.749377in}{0.413845in}}%
\pgfpathlineto{\pgfqpoint{2.752217in}{0.412566in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{2.756321in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{2.758214in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{2.766894in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{2.780467in}{0.680631in}}%
\pgfpathlineto{\pgfqpoint{2.782360in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{2.787568in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{2.789778in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{2.790567in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{2.791514in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{2.793250in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{2.795617in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{2.797511in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{2.800983in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{2.802087in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{2.807769in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{2.812977in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{2.816133in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{2.818185in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{2.824182in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{2.829074in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{2.832862in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{2.835229in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{2.837754in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{2.839963in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{2.841384in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{2.842331in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{2.844067in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.846276in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{2.849274in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{2.850379in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{2.852746in}{0.934482in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{0.933345in}}%
\pgfpathlineto{\pgfqpoint{2.854640in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{2.857007in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{2.859848in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{2.860322in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{2.861269in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{2.865530in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{2.866950in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{2.869633in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{2.871211in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{2.872789in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{2.875945in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{2.876261in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{2.876419in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{2.877839in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{2.880206in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{2.880680in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{2.883521in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{2.887308in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{2.891569in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{2.892516in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{2.894883in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{2.898671in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{2.900407in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.902143in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{2.903879in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{2.905615in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{2.910192in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.910981in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{2.911612in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{2.922659in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.924237in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{2.924395in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{2.928498in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.931970in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.935758in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.936073in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.937652in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.939072in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.946016in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{2.948541in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{2.949961in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.957221in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{2.961166in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{2.965112in}{0.999296in}}%
\pgfpathlineto{\pgfqpoint{2.967795in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{2.969688in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{2.973949in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{2.976948in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{2.979473in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{2.981840in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{2.985628in}{0.443694in}}%
\pgfpathlineto{\pgfqpoint{2.987048in}{0.408160in}}%
\pgfpathlineto{\pgfqpoint{2.989415in}{0.345479in}}%
\pgfpathlineto{\pgfqpoint{2.991151in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{2.991940in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{2.997938in}{0.323022in}}%
\pgfpathlineto{\pgfqpoint{3.039128in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{3.039759in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{3.099098in}{0.322737in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{3.155754in}{0.323875in}}%
\pgfpathlineto{\pgfqpoint{3.156701in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{3.168537in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{3.176586in}{0.723271in}}%
\pgfpathlineto{\pgfqpoint{3.178164in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{3.179111in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{3.180531in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{3.182109in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{3.184634in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{3.186370in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{3.189369in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{3.192999in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{3.192999in}{0.978544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484238in}{0.765695in}}%
\pgfpathlineto{\pgfqpoint{0.484711in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.485185in}{0.765627in}}%
\pgfpathlineto{\pgfqpoint{0.486447in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.487236in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.487710in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.488025in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{0.488814in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.490708in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.491971in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.494022in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.494654in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.495127in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.495758in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.496390in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.496863in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.504280in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.504438in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{0.508384in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.510435in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.510751in}{0.761363in}}%
\pgfpathlineto{\pgfqpoint{0.512171in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.513118in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.513749in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.515485in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.515643in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.516590in}{0.761505in}}%
\pgfpathlineto{\pgfqpoint{0.516748in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.518326in}{0.757383in}}%
\pgfpathlineto{\pgfqpoint{0.520220in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.520378in}{0.757099in}}%
\pgfpathlineto{\pgfqpoint{0.521798in}{0.754541in}}%
\pgfpathlineto{\pgfqpoint{0.523061in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.523376in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.523850in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.524954in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.525428in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.526690in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.529373in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.530320in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{0.530794in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{0.532214in}{0.754683in}}%
\pgfpathlineto{\pgfqpoint{0.532530in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.533003in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.535528in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.540263in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.541841in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.545471in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.546417in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.548153in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.548469in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.548785in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.549100in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.549416in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.549732in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.550679in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{0.551468in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.551625in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{0.555255in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.556202in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.556833in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{0.558727in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{0.559043in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.560148in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.560621in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.563619in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{0.564724in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.565040in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.565355in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.565671in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.567249in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.569616in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{0.569932in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.570406in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.570721in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.571668in}{0.744307in}}%
\pgfpathlineto{\pgfqpoint{0.571826in}{0.744023in}}%
\pgfpathlineto{\pgfqpoint{0.575456in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.576087in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.578139in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.578454in}{0.728530in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.579401in}{0.729099in}}%
\pgfpathlineto{\pgfqpoint{0.580032in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.580506in}{0.728672in}}%
\pgfpathlineto{\pgfqpoint{0.582242in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.584136in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{0.584451in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.584767in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.585082in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.586976in}{0.728814in}}%
\pgfpathlineto{\pgfqpoint{0.587765in}{0.726540in}}%
\pgfpathlineto{\pgfqpoint{0.588397in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.589186in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{0.591711in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{0.733079in}}%
\pgfpathlineto{\pgfqpoint{0.594709in}{0.730520in}}%
\pgfpathlineto{\pgfqpoint{0.594867in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.595656in}{0.732226in}}%
\pgfpathlineto{\pgfqpoint{0.596761in}{0.729241in}}%
\pgfpathlineto{\pgfqpoint{0.597708in}{0.730804in}}%
\pgfpathlineto{\pgfqpoint{0.598339in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{0.730094in}}%
\pgfpathlineto{\pgfqpoint{0.600075in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.601653in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.602442in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{0.603389in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{0.603705in}{0.726967in}}%
\pgfpathlineto{\pgfqpoint{0.604494in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.604810in}{0.727109in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.608124in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{0.608755in}{0.722276in}}%
\pgfpathlineto{\pgfqpoint{0.608913in}{0.722987in}}%
\pgfpathlineto{\pgfqpoint{0.612385in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{0.616646in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.618697in}{0.726825in}}%
\pgfpathlineto{\pgfqpoint{0.619329in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{0.622485in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{0.625483in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.627693in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{0.632585in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.635899in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.636057in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.637478in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.638582in}{0.744591in}}%
\pgfpathlineto{\pgfqpoint{0.639371in}{0.746013in}}%
\pgfpathlineto{\pgfqpoint{0.641265in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.642212in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.644106in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.644737in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.645211in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{0.646315in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.647104in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.648683in}{0.755820in}}%
\pgfpathlineto{\pgfqpoint{0.650261in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.653101in}{0.746297in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.655942in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.656573in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.656889in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.660677in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.661150in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.662886in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.663675in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.665253in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.665884in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{0.666358in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.667305in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.669672in}{0.762642in}}%
\pgfpathlineto{\pgfqpoint{0.670619in}{0.761221in}}%
\pgfpathlineto{\pgfqpoint{0.671250in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.671724in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.672197in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.672355in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{0.673302in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{0.675511in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{0.676458in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.676774in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.678036in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.683402in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.686243in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.686874in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.687821in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.688610in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.689084in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.690504in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.694923in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.696501in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.697921in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.698079in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.699026in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.699973in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{0.702024in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.705023in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{0.705339in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{0.706917in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.710389in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.711967in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.713072in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{0.716228in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.717333in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.718122in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.718753in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.723645in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.723803in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.724277in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.729169in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.729642in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{0.730274in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.732799in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.734692in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.735008in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.735955in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.741005in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{0.747002in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{0.747318in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{0.749527in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{0.752999in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.753473in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.756155in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{0.757418in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{0.759627in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.765782in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{0.767045in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{0.777461in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.778881in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.789297in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.791506in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.793558in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.799239in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.800660in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.802396in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{0.810129in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.811076in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.814705in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.815494in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{0.817073in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.817230in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.820071in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.821176in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.821965in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.822912in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.823859in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.830329in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{0.832696in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{0.834117in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.836326in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.841219in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.850845in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.857316in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.857631in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.860788in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.861892in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{0.863786in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.864260in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.866311in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.867416in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{0.869468in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.873571in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{0.874360in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.876096in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.879884in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.880041in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{0.880830in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{0.886512in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{0.888248in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.888406in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.889668in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.889984in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.892982in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{0.893929in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{0.896454in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{0.899295in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.902767in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.902925in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.904029in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.904976in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{0.905608in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{0.905923in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.907028in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.908448in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{0.910342in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.913972in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.914445in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.916023in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.919338in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.923757in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.924388in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.928491in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.930700in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.934646in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.942379in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{0.943799in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{0.945377in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.945693in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.945851in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{0.950585in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.951059in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.951848in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.954057in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.954215in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.956267in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{0.957529in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.958160in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.959581in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.963368in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.965262in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{0.973626in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.980413in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.980886in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.982464in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.984358in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.986725in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{0.987988in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{0.991775in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.994932in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{0.998877in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.001718in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.002349in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.004085in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.006610in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.009293in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.012765in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.013870in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.015606in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.016079in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.017499in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.017815in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.020814in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.022392in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.023654in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.024443in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.029178in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.029336in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.031229in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.033439in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.035175in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.035491in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.039909in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.040067in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.041645in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.043066in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.048431in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.051903in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.053955in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.056480in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.057427in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.059005in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.060741in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.063424in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.068948in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.069105in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.071630in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.072420in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.075260in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.076365in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.077785in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.078417in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.080468in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.082678in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.087728in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.088517in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.091515in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.092778in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.094356in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.094987in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.097670in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.098933in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.099406in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.106350in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.108086in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.112031in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.115977in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.118344in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.119922in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.121500in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.130654in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.132705in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.133810in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.134757in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.142648in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.147540in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.148171in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.148645in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.154642in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.157325in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.158272in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.158429in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.159219in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.160639in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.163795in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.164900in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.168530in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.172160in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.179261in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.182418in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.184311in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.187783in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.189046in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.191097in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.191571in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.192360in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.192676in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.193149in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.194569in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.195043in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.196779in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.198673in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.201671in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.203249in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.205459in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.206090in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.211456in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.212403in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.218873in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.219347in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.220767in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.221083in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.223765in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.224081in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.225186in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.226922in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.228184in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.228973in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.229289in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.233708in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.235286in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.237811in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.243177in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.245229in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.247911in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.252962in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.254698in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.256276in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.257223in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.257854in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.259590in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.260852in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.262115in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.267796in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.279317in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.280422in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.281053in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.284051in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.287050in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.298255in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.298728in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.303778in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.304410in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.304725in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.306303in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.309933in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.310565in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.310880in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.312774in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.327135in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.328082in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.331554in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.331870in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.335342in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.337867in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.342917in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.344811in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.344968in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.346704in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.346862in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.353017in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.354280in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.355069in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.361855in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.365011in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.365800in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.369272in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.371166in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.371324in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.374954in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.376216in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.377952in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.378899in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.380004in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.381898in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.382687in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.385527in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.386474in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.386948in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.388999in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.392313in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.395312in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.397048in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.401940in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.403045in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.404307in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.410778in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.419616in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.420720in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.422930in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.426402in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.432557in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.434766in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.435871in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.436660in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.440290in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.442341in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.442815in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.442972in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.444393in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.444708in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.447391in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.447549in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.450232in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.450548in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.451337in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.456387in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.459701in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.460490in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.461753in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.463331in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.464120in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.465856in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.467118in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.467434in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.470748in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.472800in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.476430in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.476587in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.477376in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.478323in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.482584in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.483689in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.485741in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.487003in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.488581in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.489686in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.490791in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.491580in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.496630in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.500260in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.503732in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.504047in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.505468in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.506572in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.507046in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.507677in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.507993in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.508624in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.509098in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.510676in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.521881in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.525984in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.529456in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.530561in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.533401in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.535926in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.536873in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.537505in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.539083in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.539398in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.541134in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.549656in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.550761in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.556600in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.560230in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.561493in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.565596in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.566543in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.567016in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.568437in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.572855in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.573960in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.576959in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.579799in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.583745in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.586585in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.588953in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.589900in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.591162in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.592109in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.593845in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.598264in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.599053in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.600315in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.601105in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.603156in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.605681in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.614677in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.616571in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.618464in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.622252in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.622410in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.623672in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.628722in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.633615in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.636613in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.638034in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.638507in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.641190in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.642137in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.644031in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.644662in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.648923in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.651606in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.657603in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.664547in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.666125in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.668176in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.670070in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.678119in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.691060in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.692638in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.694690in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.696583in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.698635in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.701791in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.701949in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.703843in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.705737in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.707315in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.708262in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.711260in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.712523in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.712681in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.713785in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.713943in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.720572in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.724517in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.732250in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.736669in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.740141in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.747085in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.754660in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.757185in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.758447in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.759079in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.760657in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.767285in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.776596in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.778017in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.781962in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.783698in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.784803in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.784961in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.785434in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.785750in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.787170in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.791115in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.791273in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.794272in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.799006in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.802320in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.803741in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.803899in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.805319in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.809107in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.810053in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.811000in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.811158in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.816208in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.816524in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.817786in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.821258in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.823152in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.824415in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.827729in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.831043in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.834357in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.836724in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.840039in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.840670in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.840828in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.842406in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.846667in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.848087in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.852822in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.855031in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.860870in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.862764in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.864816in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.866236in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.866552in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.870339in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.871760in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.871917in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.872707in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.884385in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.885805in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.886121in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.886910in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.888488in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.888962in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.891329in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.893065in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{1.897168in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{1.898904in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.902376in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.912003in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.914844in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.915790in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.916106in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{1.918631in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.920051in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.921156in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.922577in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.931256in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.937411in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.939936in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.942304in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.942461in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.943566in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.945776in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.948932in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.952562in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.953666in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.954455in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.954929in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.958401in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.958716in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.959821in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.965976in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.967870in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.969448in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.971500in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.972447in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.973078in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.975445in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.977181in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.979864in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.981915in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.983020in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.985861in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.987755in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.994067in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.995172in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.996908in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.998486in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.000380in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.003852in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.005115in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.006219in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.006377in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.009691in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.011901in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.012848in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.013163in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.016004in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.016477in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.018845in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.019791in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.020265in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.020738in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.022790in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.025631in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.027367in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.029103in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.039045in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.042675in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.043464in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.044884in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{2.045516in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{2.047094in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.047567in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.049619in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.051197in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.053406in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.054984in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.055142in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.056563in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.058930in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.062717in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.066032in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.085285in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.087968in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.089704in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.090335in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.093965in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.094754in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.095859in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.096490in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.100120in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.106748in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.111167in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.111325in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.112272in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.112587in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.114639in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.114797in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.117164in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.119058in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.120794in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.123319in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.123635in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.127107in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.127422in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.128843in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.137680in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.138312in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.140048in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.140994in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.143204in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.143362in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.143835in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.146360in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.147781in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.148096in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.150621in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.152515in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.154567in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.154724in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.157723in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.161037in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.162457in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.166403in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.169717in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.178239in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.178555in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.183763in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.185341in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.187866in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.191022in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.193389in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.193547in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.194810in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.200807in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.201438in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.204752in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.207909in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.210276in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.214063in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.215799in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.216273in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.218167in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.219114in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.220692in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.226373in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.244995in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.246258in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.248467in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.249888in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.252097in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.252886in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.253991in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.255096in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.255885in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.257147in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.259357in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.261251in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.268352in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.269930in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.272771in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.275138in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.281767in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.283187in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.286343in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.287448in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.289500in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.291393in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.292498in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.295655in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.296759in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.297864in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.298022in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.300231in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.303545in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.307491in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.308280in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.310016in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.310647in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.312225in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.312857in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.314435in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.316328in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.320590in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.324851in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.327218in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.329585in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.330690in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.332584in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.332741in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.335740in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.338265in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.341106in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.342210in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.345840in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.346945in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.350890in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.351679in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.354836in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.359412in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.364305in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.366830in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.368724in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.370302in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.372195in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.381349in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.381822in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.383716in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.384032in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.389555in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.393501in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.394448in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.396341in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.399498in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.400602in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.406915in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.408020in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.414017in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.420329in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.423801in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.425222in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.426011in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.428220in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.429483in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.432324in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.435164in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.437374in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.439425in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.440530in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.440846in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.441950in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.445738in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.445896in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.447158in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.447790in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.451735in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.455365in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.455523in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.456943in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.457416in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.460573in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.461993in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.463887in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.470673in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.471778in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.471935in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.472409in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.475092in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.476986in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.480615in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.485823in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.493556in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.494977in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.497186in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.499080in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.507286in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.509338in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.511705in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.515651in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.516755in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.518333in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.520385in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.523699in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.529223in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.530012in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.531274in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.533642in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.536482in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.536798in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.537114in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.538218in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.539481in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.543111in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.543584in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.545162in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.550528in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.553211in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.554947in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.556052in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.558419in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.559524in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.559997in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.561891in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{2.564731in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.568203in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{2.569624in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.571202in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{2.571833in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.573727in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{2.574674in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{2.575147in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.576410in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{2.578777in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{2.579882in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.584616in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.589035in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{2.590140in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{2.592665in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{2.592823in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{2.594243in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{2.596768in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.597242in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{2.598504in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{2.600556in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.601976in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{2.602450in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{2.605132in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.607815in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{2.609551in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.611445in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.611761in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.615075in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.615706in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.616495in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.621703in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.623439in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.623755in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.625175in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{2.626122in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.627542in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.629436in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.633066in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.635433in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.636380in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.637643in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.639379in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{2.640168in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.646796in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.650584in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.651531in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.652477in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.652951in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.654845in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.655476in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.660526in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.664156in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.664787in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.667628in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.670626in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.678044in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.682936in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.684672in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.684988in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.685303in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.687197in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.688460in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.691616in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.693510in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.693667in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.697297in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.699033in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.702347in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.704557in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.706766in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.711027in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.711501in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.712448in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.713237in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.717340in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.718129in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.725073in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.725546in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.727914in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.729176in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.730281in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.733122in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.734542in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.743064in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.743222in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.756321in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.758214in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.759950in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.765001in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.767683in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.769577in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.771471in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.773049in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.774785in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.777784in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.779362in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.780624in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.782360in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.783938in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.785359in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.786621in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.786937in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.788357in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.789146in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.791198in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.793092in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.794828in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.798931in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.799404in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.799878in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.801298in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.803666in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.808873in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.809820in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.810925in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.812345in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.812503in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.814081in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.816133in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.816449in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.818500in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.818658in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.824182in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.833177in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.836807in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.838543in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.842646in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.844067in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.846907in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.854798in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.857007in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.858743in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.860637in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.862531in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.864583in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.866476in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.871053in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.873420in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.879260in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.885099in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.886361in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.889044in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.890622in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.895357in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.899776in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.901196in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.908140in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.914926in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.916662in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.925973in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.926920in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.929445in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.930708in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.932917in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.934495in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.936073in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{2.938441in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.939861in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{2.941597in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{2.944438in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{2.946332in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{2.946805in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{2.950593in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{2.954380in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{2.959272in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{2.961955in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{2.963376in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{2.966059in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{2.967795in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{2.968584in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{2.968741in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{2.970320in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{2.971740in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{2.972056in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{2.974896in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{2.975370in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{2.976948in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{2.977421in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{2.978526in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{2.978684in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{2.979946in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{2.980420in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{2.981998in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{2.982629in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{2.983103in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{2.983892in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{2.984681in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{2.986575in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{2.986890in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{2.988626in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{2.989415in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{2.990994in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{2.991151in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{2.992730in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{2.993992in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{2.994150in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{2.995097in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{2.996044in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{2.996202in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{2.997306in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{3.000620in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{3.001409in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{3.006302in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{3.007564in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{3.009142in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{3.012141in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{3.013246in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{3.013561in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{3.014350in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{3.015297in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{3.017822in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{3.027607in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{3.030448in}{0.942868in}}%
\pgfpathlineto{\pgfqpoint{3.033762in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{3.035498in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{3.044809in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{3.049070in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{3.050017in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{3.058066in}{0.379307in}}%
\pgfpathlineto{\pgfqpoint{3.061695in}{0.376606in}}%
\pgfpathlineto{\pgfqpoint{3.063431in}{0.373764in}}%
\pgfpathlineto{\pgfqpoint{3.065167in}{0.363956in}}%
\pgfpathlineto{\pgfqpoint{3.071638in}{0.321885in}}%
\pgfpathlineto{\pgfqpoint{3.139972in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{3.140604in}{0.328849in}}%
\pgfpathlineto{\pgfqpoint{3.142024in}{0.350027in}}%
\pgfpathlineto{\pgfqpoint{3.144233in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.152124in}{0.352017in}}%
\pgfpathlineto{\pgfqpoint{3.152124in}{0.352017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462144in}{0.869968in}}%
\pgfpathlineto{\pgfqpoint{0.465300in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.466405in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{0.466720in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.467509in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{0.470350in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{0.471139in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.471455in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{0.472402in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.473033in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{0.474138in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.478872in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{0.479030in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{0.479977in}{0.962767in}}%
\pgfpathlineto{\pgfqpoint{0.480135in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.482186in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.482660in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.486447in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.487394in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.488025in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.489130in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{0.489919in}{0.975701in}}%
\pgfpathlineto{\pgfqpoint{0.490708in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.491182in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.492129in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{0.494338in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.494812in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.496074in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.496232in}{0.965468in}}%
\pgfpathlineto{\pgfqpoint{0.496705in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.497968in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.498441in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.499073in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.499388in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.499862in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.500019in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.500651in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.500966in}{0.973569in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{0.502860in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.504438in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.504912in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.506016in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{0.509488in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.510593in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.510909in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.512803in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{0.512960in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.513907in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.514854in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.515328in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.515643in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.517221in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{0.517853in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.518484in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{0.518800in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{0.528742in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{0.531583in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{0.531741in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{1.006260in}}%
\pgfpathlineto{\pgfqpoint{0.535370in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.539158in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.539474in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.540578in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.541367in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.542788in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.544366in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{0.547207in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{0.547364in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.548785in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.549416in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.549889in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.550205in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.550994in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.551468in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.551941in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.553677in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{0.553993in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.555886in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.556360in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.559516in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.560148in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.563619in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.564566in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{0.568985in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.569301in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.571195in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.571352in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.571510in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.571984in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.574035in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{0.574509in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{0.575456in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.575929in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{0.577034in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{0.582557in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.583504in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.585082in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.585872in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.588081in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.590290in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.591553in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.591869in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.592658in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.592973in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.593605in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.594709in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.595183in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.597077in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.597234in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.598339in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.599917in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.600706in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.604336in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.606861in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.607019in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.611753in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.612069in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.613332in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.614121in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.614910in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.615383in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.615541in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.618224in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.619802in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.620276in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.620907in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{0.621696in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.622327in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.624537in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.625168in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.630376in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.633059in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.633216in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.633690in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.634795in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.635268in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.637162in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.640003in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.642843in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.643317in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.645211in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.645684in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.646631in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.647104in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.647420in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.648367in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.648683in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.650261in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.651050in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.651208in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.652628in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.654206in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.656416in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.656731in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.657362in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.658625in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.659730in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.662255in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.664622in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.665727in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.665884in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.666200in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.666989in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.667778in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.668094in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.668725in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.670619in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.671724in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.672197in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.672986in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.673617in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.674407in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.675038in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{0.675827in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.676300in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.677563in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.680088in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.681193in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.681824in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.683086in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.683876in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.685138in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.685769in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.686558in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.687190in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.688610in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.689084in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.690030in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{0.690977in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.691293in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.691766in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{0.693976in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{0.694607in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.695712in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{0.700762in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.703445in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.704234in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.704392in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.705023in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.705181in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.707232in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.707706in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.710547in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.713072in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.713387in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.713861in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.717175in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.717648in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.720647in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.721436in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.721752in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.722541in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.722856in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.726644in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.727591in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.728853in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.730431in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.730589in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.731063in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.736113in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.736586in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.738796in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.740532in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.741952in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.742110in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.743057in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.743530in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.744319in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.746844in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.747160in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.747476in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.749369in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{0.752684in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.753157in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.753630in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.754262in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.754893in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.756945in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.758207in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.758681in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.759470in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.760417in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.764204in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.765151in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.765467in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.765940in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.766729in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.767992in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.768307in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{0.770359in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.770517in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.771621in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.771937in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.772411in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.772884in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.773989in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.774620in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.775567in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.775883in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{0.779039in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{0.780144in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{0.780617in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.781090in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.782353in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{0.782826in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{0.783616in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{0.786772in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.787877in}{1.183643in}}%
\pgfpathlineto{\pgfqpoint{0.788034in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{0.790559in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.791033in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.791664in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{0.792295in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{0.794347in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.794505in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.797188in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.797503in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.799713in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.799871in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.801291in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.804289in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.805868in}{1.184923in}}%
\pgfpathlineto{\pgfqpoint{0.806341in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{0.807288in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.812338in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{0.812496in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{0.814232in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.815968in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.817073in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.817546in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.818335in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.818651in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.820229in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.823070in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.824174in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.828278in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.829224in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.829698in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{0.830014in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.832223in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{0.832381in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.832854in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.836484in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.837747in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.840429in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{0.843586in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.844059in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.846900in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{0.847373in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.847847in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.851003in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.851950in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.852581in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.857000in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.857631in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.858105in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.858421in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.859683in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{0.861103in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.862050in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{0.864102in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.864418in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.866627in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.867574in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{0.868836in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{0.868994in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.869152in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.869468in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.869941in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.870415in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{0.870730in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{0.871046in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.873097in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{0.873413in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.873571in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.874044in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.876569in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{0.880041in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.883513in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{0.885249in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{0.886512in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.888406in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{0.889353in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.889668in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.896612in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{0.897875in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.898822in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.901662in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{0.902767in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{0.903240in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.904503in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.905292in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.906712in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{0.907344in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.908764in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{0.911762in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.913025in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.918233in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.925019in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.928018in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{0.929280in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.929754in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{0.931490in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.932436in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.936224in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.936855in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.937487in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.938118in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.938749in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.939380in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{0.941590in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.941748in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{0.942063in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.942537in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{0.945062in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.945851in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.946324in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.946956in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.947429in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.947902in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.948691in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.949638in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{0.951690in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{0.952637in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.953110in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{0.953742in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.955951in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{0.958160in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.958318in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.960686in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.961475in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.962422in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.963368in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.964473in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.966525in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{0.966840in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.969208in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.969681in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.970312in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.971891in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.972522in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.973311in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.974100in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.974416in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.977256in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{0.977414in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.978519in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.978992in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.980728in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.981833in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.982464in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{0.984516in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.989092in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.991775in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.993985in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.994616in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.997772in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.998246in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.998877in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.002033in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{1.004401in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{1.005979in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{1.013712in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.014501in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.015921in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.020656in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{1.021603in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.021918in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{1.023181in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.029336in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.029967in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.030125in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.032492in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.032965in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.037542in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.041014in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.050641in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.051272in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.051903in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.052535in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.055691in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.056164in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.056796in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.059636in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.061215in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.064529in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.065318in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.066580in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.069421in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.074313in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.074945in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.076365in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.076523in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.077627in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.078101in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.080468in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.085361in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.086307in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.089937in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.091042in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.092147in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.092620in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.094040in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.096250in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.100827in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.101458in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.101773in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.102562in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.103194in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.103667in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.105245in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.108086in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.110769in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.111400in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.111874in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.112189in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.117239in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.118344in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.118660in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.120238in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.121027in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.123236in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.123710in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.124026in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.124815in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.125130in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.126393in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.126551in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.128129in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.128444in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.129391in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.130812in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.130969in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.133495in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.134126in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.134915in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.136809in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.137440in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.139334in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.142806in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.143437in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.144699in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.145015in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.145646in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.148487in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.153064in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.158114in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.158429in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.159376in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.160008in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.161744in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.162533in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.165216in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.166005in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.166636in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.167267in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.167741in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.169319in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.170739in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.171686in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.171844in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.174685in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.174842in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.177210in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.185732in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.186521in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.189835in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.190308in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.190940in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.191571in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.192360in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.192833in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.194727in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.198041in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.199304in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.202460in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.206406in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.206879in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.208615in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.213823in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.216979in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.217768in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.220451in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.221398in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.221872in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.223292in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.223608in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.224239in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.224870in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.225344in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.226448in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.229131in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.230867in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.231025in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.232919in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.236233in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.236549in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.237338in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.238442in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.238758in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.240967in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.241914in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.242230in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.243493in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.243966in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.245386in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.247754in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.248543in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.249174in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.249647in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.250279in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.250752in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.252804in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.253119in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.256907in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.258327in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.263062in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.264166in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.266849in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.270795in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.272215in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.272689in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.274109in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.276476in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.278686in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.281842in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.284367in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.286103in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.286261in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.287208in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.287681in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.290522in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.292573in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.295099in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.295414in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.296045in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.302674in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.303147in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.303621in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.305830in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.306461in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.310249in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.311827in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.315299in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.317035in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.317982in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.319560in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.321454in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.324295in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.328556in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.331712in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.333132in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.333606in}{1.506288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.193623in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.194254in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.194885in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.200093in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.200566in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.201513in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.204196in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.204985in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.205459in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.206721in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.207037in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.211929in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.214139in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.214612in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.216032in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.216664in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.219978in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.220925in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.221240in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.223292in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.224081in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.224239in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.225975in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.229131in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.229605in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.230709in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.231183in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.231972in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.237496in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.237969in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.238600in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.239074in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.240494in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.246964in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.251699in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.253277in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.253435in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.256118in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.260063in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.264166in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.265271in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.270006in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.270164in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.270953in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.271110in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.272373in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.273478in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.273951in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.274582in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.275214in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.275687in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.276476in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.280422in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.281684in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.287365in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.288786in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.293363in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.295099in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.297466in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.297781in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.300306in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.300780in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.306146in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.306619in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.308671in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.312932in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.314352in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.316088in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.317351in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.318140in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.318771in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.320665in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.323032in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.325399in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.326188in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.326504in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.326977in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.328556in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.331396in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.331712in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.332343in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.341654in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.341812in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.346231in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.346704in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.347809in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.348440in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.354122in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.355542in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.356016in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.356805in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.359488in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.360592in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.366589in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.367694in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.369430in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.370535in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.376374in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.377479in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.377636in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.380319in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.380951in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.383160in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.383318in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.383949in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.386474in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.387263in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.388210in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.389157in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.390262in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.390735in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.392629in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.395628in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.397521in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.398784in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.398942in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.400835in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.401151in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.402098in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.402414in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.403518in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.403676in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.404781in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.405254in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.406201in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.406517in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.409358in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.410778in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.413461in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.415355in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.417564in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.417722in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.420247in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.421509in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.427033in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.428769in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.431294in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.432557in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.433030in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.434608in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.435713in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.436344in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.437291in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.437765in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.439658in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.440763in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.441079in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.442815in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.445498in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.446918in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.451021in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.452284in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.452441in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.454493in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.454651in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.455282in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.455756in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.456703in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.459070in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.459543in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.460490in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.460964in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.462226in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.463331in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.466487in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.466803in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.467276in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.470433in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.470590in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.470906in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.472642in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.472958in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.474851in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.478955in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.479744in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.481164in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.482111in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.484794in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.487319in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.490002in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.490475in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.491422in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.492053in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.493947in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.496946in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.499471in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.501680in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.502627in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.503258in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.504837in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.507204in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.507362in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.510834in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.513990in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.515884in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.517304in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.518567in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.521881in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.522828in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.523774in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.525195in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.526300in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.527246in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.527878in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.531665in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.532297in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.534506in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.534822in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.535137in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.536873in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.537505in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.538294in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.538925in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.539714in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.540030in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.542239in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.543659in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.543975in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.544606in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.547131in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.548078in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.549656in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.554075in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.554864in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.555180in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.556127in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.556916in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.558021in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.558810in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.558968in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.559441in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.561493in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.562913in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.563229in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.564807in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.566227in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.567332in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.569541in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.571751in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.572224in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.572698in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.573171in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.575065in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.576012in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.577274in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.577590in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.578695in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.579326in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.582324in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.584218in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.585481in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.588795in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.590531in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.591004in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.592582in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.593214in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.593687in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.594161in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.596528in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.600158in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.600315in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.601420in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.601578in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.602840in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.603630in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.605523in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.606470in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.608680in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.611363in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.611836in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.614519in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.615624in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.616255in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.616886in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.617360in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.618149in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.618780in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.621936in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.623041in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.623357in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.623988in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.624304in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.626671in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.627302in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.627775in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.628407in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.629038in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.629354in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.629669in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.630616in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.630932in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.632826in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.633299in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.634088in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.634246in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.635824in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.638349in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.638823in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.639612in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.640085in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.641821in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.644346in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.645293in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.645609in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.647187in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.647976in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.648765in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.653815in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.654289in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.656340in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.656656in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.658076in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.660443in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.662022in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.662337in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.664231in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.670544in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.671806in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.675909in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.678277in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.679224in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.680013in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.680486in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.683642in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.686641in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.688061in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.690271in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.691060in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.693585in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.696426in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.700055in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.701634in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.703054in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.706368in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.706999in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.707946in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.708420in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.709840in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.710471in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.712681in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.714101in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.714890in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.715995in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.721361in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.721834in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.725148in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.726253in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.726884in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.730356in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.732092in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.732408in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.733039in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.734617in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.734933in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.736038in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.736353in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.737931in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.738089in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.739194in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.740614in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.741403in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.741877in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.742350in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.744560in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.745191in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.745822in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.747243in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.748032in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.748189in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.749294in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.749925in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.752293in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.753871in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.754344in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.756080in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.757185in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.757974in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.758447in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.762077in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.762393in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.763182in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.763498in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.764760in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.766654in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.766970in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.769179in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.769810in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.773282in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.774229in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.774860in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.775492in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.777859in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.778332in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.779910in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.780384in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.781646in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.781962in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.782278in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.782751in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.784803in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.784961in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.788748in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.789222in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.790958in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.791115in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.793956in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.794430in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.796008in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.796797in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.796955in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.797586in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.798217in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.799480in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.799953in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.803583in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.806739in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.808633in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.808791in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.811789in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.812105in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.813368in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.814788in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.815261in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.823152in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.823310in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.824573in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.825835in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.827098in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.827571in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.829780in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.831674in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.832463in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.832937in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.833726in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.834199in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.836724in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{1.839407in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.841932in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.848403in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.849665in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.852190in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.857083in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.857398in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.861817in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.863238in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.864342in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.865920in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.869392in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.871444in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.871760in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.872707in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.872864in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.873496in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.873653in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.875232in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.876336in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.877757in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.879335in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.879808in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.880440in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.881386in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.881860in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.882649in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.883754in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.884227in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.885332in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.887383in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.887699in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.889435in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.889593in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.890224in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.893380in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.894170in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.896063in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.897168in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.897484in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.899851in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.902692in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.904743in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.904901in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.905690in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.906164in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.907111in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.908373in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.909636in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.912950in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{1.913108in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{1.913897in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.917369in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.918473in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.920367in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.920683in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.922419in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.924155in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.925259in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.930467in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{1.930783in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{1.932835in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.937411in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.938043in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.939463in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.941199in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.943250in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{1.944671in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.946091in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.949563in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.950194in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.950510in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.952246in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.952877in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.953666in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.954771in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.956507in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.956981in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.958401in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{1.962188in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.965029in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{1.967239in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{1.972131in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{1.973709in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{1.974182in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{1.974814in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{1.975129in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{1.978286in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.979075in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.979233in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{1.980811in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{1.983651in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.986808in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{1.987913in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{1.991542in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{1.992647in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{1.994699in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.998013in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.003379in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.007482in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.007955in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.010638in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.012374in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.013479in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.013794in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.014741in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.015215in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.016162in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.016635in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.019002in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.019476in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.021370in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.021685in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.023421in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.024052in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.024368in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.025473in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.025788in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.028471in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.029576in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.029892in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.031312in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.031943in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.033837in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.035731in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.038729in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.040939in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.041097in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.043464in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.046305in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.049303in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.051197in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.052933in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.053091in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.054827in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.054984in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.056247in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.056405in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.058299in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.058456in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.059403in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.059719in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.064138in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.065874in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.066032in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.066979in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.067452in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.069030in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.071397in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.074238in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.077079in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.077552in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.078026in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.079762in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.081340in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.083707in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.085127in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.091598in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.091756in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.093807in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.096175in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.096332in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.098226in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.098384in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.105644in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.111483in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.112272in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.114481in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.116059in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.116533in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.117164in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.120636in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.121741in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.122214in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.124108in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.124424in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.127580in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.128685in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.129158in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.130736in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.131999in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.132472in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.134208in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.134524in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.137207in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.139890in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.140363in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.141626in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.146360in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.147149in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.148254in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.148727in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.151095in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.153304in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.153935in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.154409in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.155671in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.155987in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.157723in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.157881in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.161668in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.166245in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.168139in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.168928in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.171295in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.173820in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.176030in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.178713in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.178870in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.181553in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.183289in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.183447in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.186446in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.191338in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.193232in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.195283in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.195441in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.203016in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.203963in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.205541in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.206962in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.209329in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.213590in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.216115in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.217535in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.220850in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.222428in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.223217in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.223848in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.225584in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.227320in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.230476in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.230634in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.235526in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.236631in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.237105in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.237262in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.239472in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.244680in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.248941in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.249730in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.253360in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.253833in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.255096in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.255254in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.257621in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.259357in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.260304in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.269615in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.271035in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.275296in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.277506in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.277979in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.279557in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.279715in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.280662in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.280978in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.282556in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.283660in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.284134in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.284765in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.285081in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.285712in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.285870in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.287606in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.288237in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.288711in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.290604in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.291551in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.293761in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.300073in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.303072in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.305597in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.309385in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.309542in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.310489in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.310805in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.317433in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.325482in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.326113in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.329901in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.331163in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.331479in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.332426in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.332584in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.338107in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.342684in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.343946in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.344420in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.345367in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.351048in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.351206in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.351995in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.352311in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.354204in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.354362in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.355467in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.357834in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.359412in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.360201in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.361148in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.361464in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.363831in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.364936in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.372511in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.374089in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.374878in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.375194in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.375983in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.376299in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.378666in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.379297in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.379928in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.380244in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.381191in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.383243in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.384032in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.385452in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.387030in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.387504in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.391765in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.391923in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.393343in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.393974in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.395079in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.397288in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.399024in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.399498in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.403759in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.405021in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.405653in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.406126in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.408335in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.412281in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.413859in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.414332in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.416542in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.419856in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.420329in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.422223in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.422539in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.423959in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.426642in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.428852in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.435006in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.435480in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.436111in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.440057in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.442108in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.443371in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.444949in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.445107in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.450630in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.452208in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.453629in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.455838in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.457574in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.459626in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.460730in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.462466in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.464202in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.465149in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.468306in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.470042in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.470199in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.471462in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.471778in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.472725in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.473040in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.476354in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.476828in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.477143in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.478090in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.480300in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.485034in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.488980in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.489453in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.490558in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.490873in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.491820in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.492294in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.493241in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.493714in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.498922in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.499238in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.500658in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.505866in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.507444in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.510600in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.512968in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.514546in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.519123in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.520069in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.521174in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.521648in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.524804in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.529538in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.530012in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.530959in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.531590in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.532695in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.533010in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.535851in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.538218in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.539954in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.540743in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.541690in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.542164in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.544373in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.550686in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.551475in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.551791in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.557156in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.558577in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.559524in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.561575in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.563311in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.563469in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.564889in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.566783in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.568677in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.568993in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.569466in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.570729in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.572307in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.572464in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.573254in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.577830in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.579408in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.583038in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.585090in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.586195in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.586668in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.588246in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.588404in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.589193in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.589824in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.596453in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.597084in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.597715in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.600082in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.601029in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.603397in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.608604in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.609236in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.610025in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.612234in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.613181in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.613497in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.616180in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.616969in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.618389in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.618705in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.620441in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.620756in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.622177in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.625175in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.626280in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.626911in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.629594in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.630383in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.630857in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.633697in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.634013in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.637011in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.640483in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.641430in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.644113in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.644902in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.646165in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.646480in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.647427in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.648059in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.651057in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.652635in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.652793in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.655634in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.657212in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.658948in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.660053in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.663840in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.667470in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.670468in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.671415in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.671889in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.673151in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.674572in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.675045in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.678991in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.679148in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.681200in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.685145in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.686881in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.690353in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.690511in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.694457in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.699349in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.701243in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.703136in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.705030in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.709133in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.713395in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.716551in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.717971in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.718602in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.722232in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.723495in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.724757in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.725231in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.727598in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.730597in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.733437in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.733753in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.734384in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.735173in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.737540in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.738803in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.739119in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.741644in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.743064in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.748588in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.751113in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.753006in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.754585in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.755216in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.756321in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.757110in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.757583in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.758688in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.759161in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.762002in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.763580in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.764369in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.766263in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.766579in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.768315in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.770366in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.770524in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.771471in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.771944in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.773049in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.775259in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.776837in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.779835in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.780782in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.781256in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.782834in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.783938in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.785990in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.786464in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.786937in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.790567in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.790882in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.792618in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.796248in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.796564in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.799562in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.802403in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.809031in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.809663in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.810294in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.811872in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.814397in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.814870in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.818500in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.819605in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.819921in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.820710in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.821499in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.821972in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.824339in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.825602in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.826549in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.828127in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.828285in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.830336in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.833019in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.834282in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.834440in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.835229in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.835702in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.837438in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.844224in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.845171in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.846907in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.848643in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.849590in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.851957in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.852904in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{1.717073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.462144in}{0.912992in}}%
\pgfpathlineto{\pgfqpoint{0.463564in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.464826in}{0.924249in}}%
\pgfpathlineto{\pgfqpoint{0.466562in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{0.466878in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.467194in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.467351in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{0.471139in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{0.471455in}{0.946848in}}%
\pgfpathlineto{\pgfqpoint{0.471928in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{0.472402in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.472875in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.480292in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.481239in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.482344in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{0.482660in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.484869in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.486605in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.486921in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{0.487394in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.487710in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.488341in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.493233in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.493707in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.494812in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.497179in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{0.497810in}{1.006544in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.499073in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{0.500177in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.500493in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.503965in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.504596in}{1.013651in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.508384in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.509015in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.509646in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{0.510120in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{0.512960in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.514854in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.516748in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{0.517064in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{0.518011in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{0.518642in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{0.520536in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.522114in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.523061in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.530794in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.530951in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.531425in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.531583in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.532530in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.537580in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.537895in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.539316in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.539947in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.540578in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{0.541841in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.543892in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.544839in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.545155in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.546575in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.546891in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{0.548153in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.548785in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.549416in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.549889in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.550205in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.550521in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.551152in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.551468in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{0.552888in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.553519in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.554782in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{0.555886in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.556360in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.559201in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.559358in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.560463in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{1.050606in}}%
\pgfpathlineto{\pgfqpoint{0.562830in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.562988in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.563146in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{1.041936in}}%
\pgfpathlineto{\pgfqpoint{0.567249in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.567881in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.571037in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.571352in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{0.571984in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.574193in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.576087in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{0.576403in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.577034in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.577507in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.581768in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.582084in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.582715in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.583031in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.587450in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.587923in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.588554in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.589028in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.590133in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.591711in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.592973in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.593605in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.593762in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.598813in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.599128in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.599917in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.600391in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.602442in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.604967in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.606072in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.606703in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.608439in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{0.608597in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.609544in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.610964in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.611753in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.612069in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{0.612700in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.613174in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.613647in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{0.614436in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.615068in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.617119in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.617908in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.621538in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.625641in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.627062in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.629429in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.631638in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{0.632270in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.633532in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.634637in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{0.636531in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.636846in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.639214in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.640318in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.640634in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.644737in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.644895in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{0.646000in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.646631in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.648051in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.651365in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.652312in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.652628in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.653101in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.655153in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.657994in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.661150in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.661781in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.662570in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.663359in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.664780in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.665095in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.666516in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.669356in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.669988in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.670619in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.670935in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.671882in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.672513in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.673617in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.675511in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.675985in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.676616in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.678983in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.679141in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{0.680561in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.681982in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.682455in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.682771in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.683876in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{0.684349in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.687190in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.687348in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.689715in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.690662in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.690819in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.691451in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.693187in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.694291in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.695554in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.696027in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.696659in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.697132in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.697606in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.699815in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.700920in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.705654in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.707232in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.707706in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{0.710862in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.711178in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.712125in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.712914in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.713545in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.714176in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.714808in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.715281in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.718280in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{0.720016in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.720489in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.720805in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.721909in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.723330in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{0.723645in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.727117in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.727433in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.728064in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.729485in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.730274in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.730905in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.731536in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.732167in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{0.734850in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{0.735324in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{0.736586in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{0.737060in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{0.737375in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{0.737691in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{0.738953in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.739269in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.742741in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.743057in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{0.743846in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.744319in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{0.744793in}{1.190466in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.746213in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.747949in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.748107in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.751894in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.753157in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{0.753788in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.754262in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{0.754893in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.755209in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.184070in}}%
\pgfpathlineto{\pgfqpoint{0.760732in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.761995in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.762942in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.763099in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.764204in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.764835in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.765151in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.766414in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.766571in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{0.766729in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{0.767203in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{0.769412in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.770359in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.770832in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.773673in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.774462in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.775725in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.778092in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.778250in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.779354in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.779670in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.782669in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.782826in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.784878in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.785194in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.787087in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.787719in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.789139in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.789613in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.793716in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.793874in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.794031in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{0.794978in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{0.795925in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.796556in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.797030in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.798450in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.800344in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.800975in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.806657in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.807446in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.807761in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.808866in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{0.809182in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.810129in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.814705in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.814863in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.815968in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.816284in}{1.244050in}}%
\pgfpathlineto{\pgfqpoint{0.817546in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{0.817704in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.818335in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.819282in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{0.819755in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{0.821176in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.821491in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.821649in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.822281in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.823385in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.825279in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{0.826068in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{0.826699in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{0.827173in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.827804in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.830645in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.832539in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.833486in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.833643in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.834432in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{0.836484in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.837904in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.838220in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.839325in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.839640in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.840114in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.840587in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.841376in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.842008in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.842639in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{0.842955in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{0.843744in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.844059in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.846269in}{1.251584in}}%
\pgfpathlineto{\pgfqpoint{0.850372in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{0.851003in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{0.851477in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{0.854002in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{0.854791in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.856211in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.856685in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.858578in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.860788in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.864575in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.865680in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{0.865838in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{0.869783in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.870888in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.871519in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.872940in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.873887in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.874202in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.875307in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.875780in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.878463in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.880830in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.881304in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.882093in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.883356in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.883829in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.884460in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.886354in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.888721in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.889668in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.890931in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.893140in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.893456in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{0.893771in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{0.895507in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.896296in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.897717in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.898348in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.899137in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.899453in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.900715in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{0.900873in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.902293in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.902609in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.903240in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.903872in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.904345in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.904976in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{0.905923in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.906712in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.909711in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.910500in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.911762in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.912078in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.912236in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{0.912709in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.913183in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{0.914919in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.915866in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.916023in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.916339in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.916970in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.918864in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{0.919653in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.921705in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.922178in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{0.923283in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{0.923914in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.924388in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{0.924861in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.927386in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{0.927544in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.928333in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{0.928649in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.933068in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.933225in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{0.934804in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.934961in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{0.936224in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.936382in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.937802in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.939538in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.944904in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.946324in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{0.950112in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.950743in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.950901in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.952163in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{0.952479in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.952953in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{0.954531in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.955004in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.957845in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.958476in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.959581in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.960054in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.961632in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{0.962422in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.963368in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.963684in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.964789in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.965262in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.966525in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.966840in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.967787in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{0.969050in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{0.969523in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.971733in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{0.972364in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.972837in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.975362in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.975836in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{0.977730in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{0.981517in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.982464in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.982780in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.988935in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{0.989882in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.991775in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.992091in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.993196in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.993669in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.995563in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.996668in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{0.996983in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.000613in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.002507in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.003296in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.003454in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.005821in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.006610in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.007557in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.008504in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.008820in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.009924in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.012765in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.013554in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.014659in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.015290in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.015606in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.017973in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.018131in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.019235in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.019393in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.020498in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.020971in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.023181in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.025390in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.025548in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.026811in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.028231in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.031545in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.031861in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.032176in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.033597in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.034228in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.034544in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.037700in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.038173in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.038647in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.040698in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.042119in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.044170in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.044486in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.045591in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.045906in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.046380in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.049694in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.050010in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.050641in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.051114in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.052535in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.053166in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.055060in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.055375in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.055849in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.056164in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.056954in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.057427in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.058690in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.059321in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.060268in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.060583in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.061688in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.063266in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.063582in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.064687in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.065002in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.066423in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.066738in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.067843in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.070526in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.071315in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.071946in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.073209in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.073524in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.074156in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.074945in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.075734in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.076365in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.076838in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.081889in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.082046in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.083467in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.084256in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.089622in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.090095in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.090884in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.092304in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.093883in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.094829in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.095303in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.096250in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.097670in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.098144in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.100511in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.103667in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.106981in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.108402in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.109664in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.110611in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.112663in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.112821in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.113136in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.115030in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.117397in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.118186in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.118818in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.120711in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.126235in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.127024in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.128287in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.129076in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.129707in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.130338in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.131285in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.133652in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.133810in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.134915in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.135388in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.137598in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.139492in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.139807in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.140438in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.141543in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.141859in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.145646in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.145804in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.146593in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.147540in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.151643in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.152275in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.155115in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.156378in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.157956in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.158272in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.159534in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.160165in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.160323in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.162848in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.163480in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.164742in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.165216in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.166794in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.167898in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.168056in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.169634in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.169950in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.170424in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.171055in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.171528in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.178472in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.178788in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.179261in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.179735in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.180366in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.180682in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.181155in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.183838in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.186521in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.187626in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.187941in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.189362in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.190624in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.190782in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.191255in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.199462in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.199777in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.200251in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.200566in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.203407in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.207668in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.208615in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.209089in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.209720in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.210509in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.211140in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.211614in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.212718in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.213034in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.213507in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.214454in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.215717in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.218558in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.219347in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.220925in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.222030in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.222661in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.224081in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.225344in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.225659in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.226291in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.231498in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.232130in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.234339in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.235602in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.236706in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.238600in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.239705in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{1.240336in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.240652in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.244755in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.246491in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.250752in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.250910in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.258485in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.258801in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.259905in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.261957in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.263220in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.263535in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.265113in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.265271in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.268270in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.269374in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.271742in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.272373in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.274267in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.276161in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.279632in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.280106in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.280737in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.282000in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.283420in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.284367in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.285314in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.285945in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.286419in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.287839in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.288628in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.288944in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.289259in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.290048in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.290522in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.293205in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.294783in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.295256in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.295572in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.296361in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.297781in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.299833in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.300306in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.301569in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.302832in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.304252in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.304883in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.306619in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.307093in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.309460in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.309775in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.310407in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.311985in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.312774in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.314668in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.315772in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.316088in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.320665in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.322716in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.323505in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.323821in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.324610in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.326820in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.328713in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.329502in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.335342in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.338498in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.340234in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.344495in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.345284in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.347336in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.348125in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.349545in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.350019in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.352701in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.353333in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.355542in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.355858in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.358067in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.360119in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.360434in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.361066in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.363591in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.367378in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.367852in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.368167in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.368167in}{1.543811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240021in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.240810in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.242388in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.242861in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.244282in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.246333in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.246491in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.246807in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.249805in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.250594in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.251068in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.253119in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.254066in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.254382in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.255171in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.257380in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.259432in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.263851in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.264324in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.264956in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.265587in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.266376in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.271899in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.272057in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.273162in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.273793in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.274425in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.275371in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.277581in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.277897in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.279001in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.281526in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.283736in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.288312in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.289733in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.290364in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.290995in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.291784in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.295099in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.295888in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.297308in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.302042in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.302989in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.303936in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.305041in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.307250in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.308355in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.309144in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.309618in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.310565in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.311354in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.312143in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.312616in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.315141in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.316088in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.317508in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.317982in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.320191in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.322085in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.322559in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.322874in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.323979in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.324137in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.324768in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.327451in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.327924in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.328556in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.333448in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.335657in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.337078in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.338182in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.338340in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.340865in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.341339in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.344022in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.345126in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.347178in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.347336in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.349703in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.350019in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.352228in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.353806in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.353964in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.354911in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.356963in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.357278in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.360277in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.360434in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.362960in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.364380in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.364853in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.365485in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.366116in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.366905in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.367063in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.369114in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.369272in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.370850in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.371166in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.373533in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.373691in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.374165in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.376847in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.379372in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.380477in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.381108in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.381424in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.383476in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.383634in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.384738in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.385369in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.386001in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.389473in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.391209in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.393418in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.393576in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.394523in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.394996in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.395470in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.396574in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.398153in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.398626in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.401151in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.401467in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.402256in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.402571in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.403676in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.403834in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.405570in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.406201in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.406675in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.406990in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.407937in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.410147in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.410304in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.410778in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.412356in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.412987in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.413619in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.417091in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.418511in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.419458in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.419931in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.421194in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.422141in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.422299in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.424192in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.424824in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.425455in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.425928in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.426875in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.427664in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.428138in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.429085in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.429242in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.432083in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.436975in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.438396in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.439185in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.442183in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.442499in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.442972in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.444077in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.444235in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.444551in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.445024in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.445813in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.446602in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.447234in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.450074in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.451337in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.451652in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.452599in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.452915in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.456071in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.457492in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.460017in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.461121in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.461595in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.464593in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.465067in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.469328in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.470906in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.472169in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.476430in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.477376in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.478639in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.480375in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.481953in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.483847in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.484320in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.485899in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.487950in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.489844in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.490317in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.490475in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.494263in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.494894in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.497735in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.498050in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.499313in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.499786in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.500575in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.502785in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.503890in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.504837in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.506415in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.506888in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.509413in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.509887in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.510518in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.515095in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.517462in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.518567in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.519040in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.519513in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.519829in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.522670in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.523617in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.525037in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.527404in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.528193in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.528509in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.530876in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.541608in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.541766in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.542712in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.543344in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.543975in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.545238in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.546184in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.546973in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.549183in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.550445in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.550919in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.551077in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.551550in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.552339in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.552813in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.557705in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.558336in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.559125in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.559914in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.562124in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.566701in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.567016in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.568279in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.568752in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.570015in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.570488in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.571593in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.572540in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.581220in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.581377in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.583113in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.583587in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.585954in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.587217in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.587690in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.588953in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.591636in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.594792in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.596054in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.597159in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.597790in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.598106in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.599684in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.600000in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.602209in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.603630in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.604734in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.605208in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.605997in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.606470in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.606944in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.608995in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.610889in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.612309in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.613256in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.614835in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.617991in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.618780in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.620832in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.621463in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.626355in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.627618in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.628091in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.629511in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.630301in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.630616in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.631247in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.631879in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.632194in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.632668in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.634719in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.635351in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.636613in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.639296in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.639770in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.641032in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.641348in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.642768in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.642926in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.644188in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.603508in}}%
\pgfpathlineto{\pgfqpoint{1.645293in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.645451in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.645767in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.646713in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.647345in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.648923in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.649712in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.651764in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.652237in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.652868in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.653026in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.659654in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.660128in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.660917in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.661390in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.662811in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.663758in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.663915in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.664073in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.665178in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.665494in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.666756in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.667387in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.668808in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.670386in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.671017in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.672438in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.672753in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.674016in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.674489in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.677172in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.678908in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.679224in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.679539in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.680644in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.682064in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.682696in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.684747in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.690271in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.691533in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.693269in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.698319in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.699266in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.700687in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.703212in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.704790in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.705895in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.706210in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.707473in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.708420in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.709524in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.711260in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.712681in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.713628in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.715679in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.718993in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.721518in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.722939in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.725779in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.727515in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.729094in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.731303in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.734775in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.739510in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.741719in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.743297in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.744086in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.745507in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.745980in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.750083in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.751504in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.754029in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.754344in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.757816in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.758132in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.758763in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.760341in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.761446in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.762235in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.762866in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.764444in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.765865in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.766654in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.767443in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.768232in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.768863in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.770126in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.770442in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.770915in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.771546in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.773913in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.774703in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.775649in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.776123in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.777228in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.777701in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.779753in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.779910in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.780542in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.785276in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.785592in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.786381in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.786539in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.787170in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.787644in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.790169in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.791905in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.792694in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.794903in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.796639in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.797112in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.798691in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.799164in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.799480in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.801847in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.805319in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.806424in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.806897in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.807844in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.809107in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.810685in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.811158in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.813368in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.814472in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.814630in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.817786in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.819838in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.820154in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.821732in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.823626in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.824573in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.826466in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.827413in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.828991in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.829149in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.832148in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.832937in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.836093in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.836409in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.837671in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.838460in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.839723in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.840196in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.841617in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.842090in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.843037in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.846509in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.846825in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.849508in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.850928in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.851717in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.852190in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.852979in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.853295in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.854084in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.854558in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.855189in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.855662in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.856136in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.856925in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.857556in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.858187in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.858661in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.862606in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.864974in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.865447in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.866552in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.866867in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.867341in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.867814in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.870024in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.871760in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.872233in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.876021in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.876494in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.878704in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.879335in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.882018in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.885490in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.888330in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.888804in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.889593in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.890066in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.891487in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.892591in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.893854in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.894959in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.895906in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.896537in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.897010in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.897642in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.898588in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.899693in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.903007in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.903481in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.908689in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.910109in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.911687in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.912003in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.912950in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.913897in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.914528in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.915159in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.915633in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.917842in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.920051in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.921314in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.923523in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.926364in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.927469in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{1.931099in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.935044in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.938200in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{1.940725in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.942304in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.942619in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.946091in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{1.946880in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.947038in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.948301in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.950668in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.950983in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.952088in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.952562in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.956034in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.956191in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.958401in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.959506in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{1.959979in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{1.960926in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.961557in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.964240in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.966765in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.969132in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.970553in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{1.972131in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.973078in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.974340in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.974656in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{1.977023in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.978601in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.979706in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{1.980495in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.984756in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.984914in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.988544in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.989649in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.990911in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.994856in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.996908in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.999275in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.999749in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.004641in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.006535in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.007324in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.007797in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.011112in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.011585in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.013005in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.014110in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.014268in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.015215in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.015530in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.017266in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.017424in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.018687in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.019160in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.020896in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.022001in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.023106in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.023579in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.025315in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.027524in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.028787in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.030207in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.030681in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.032732in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.033837in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.036520in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.037151in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.037309in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.042359in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.042990in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.043306in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.045200in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.048830in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.049777in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.050250in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.050881in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.051513in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.054038in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.055458in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.058456in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.058772in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.061139in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.069030in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.071397in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.072186in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.072502in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.075027in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.075816in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.079919in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.081655in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.083234in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.084338in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.088599in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.089231in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.090493in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.093176in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.093650in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.100593in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.100751in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.102645in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.104223in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.107064in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.107222in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.113061in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.114955in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.115744in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.116849in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.117164in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.117795in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.117953in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.120794in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.121741in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.121899in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.127264in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.130263in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.130579in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.132472in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.133419in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.133893in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.134840in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.136102in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.138469in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.141626in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.144309in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.145571in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.145887in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.147623in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.153146in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.154882in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.161984in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.162615in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.163089in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.165929in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.166719in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.168454in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.169401in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.170190in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.171926in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.173662in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.174452in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.174767in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.175398in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.175714in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.176661in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.177134in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.179659in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.180133in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.181869in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.184236in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.184867in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.186761in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.188655in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.191022in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.191496in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.192127in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.197966in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.198124in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.199229in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.199702in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.200649in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.205384in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.207277in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.208855in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.209487in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.209802in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.214063in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.214537in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.216746in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.217851in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.220534in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.223532in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.224006in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.224479in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.224953in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.226689in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.230634in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.230792in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.232212in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.233159in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.233790in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.234422in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.235526in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.244680in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.246574in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.247047in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.250835in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.251939in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.253360in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.255569in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.256516in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.256674in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.257147in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.257621in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.258252in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.258725in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.259357in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.259830in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.261724in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.265669in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.265827in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.266301in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.267721in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.268668in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.270404in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.272140in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.274034in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.274665in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.274981in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.275296in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.276874in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.277190in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.278295in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.289026in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.295339in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.295970in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.298022in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.298180in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.298653in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.299600in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.300231in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.302441in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.303703in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.305913in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.306702in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.306859in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.307964in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.308595in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.310805in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.311436in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.312541in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.313014in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.314908in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.316644in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.319485in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.322168in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.322325in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.325797in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.327376in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.328323in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.328954in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.329269in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.330690in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.331163in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.332899in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.336845in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.337160in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.339843in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.342842in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.342999in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.344735in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.345524in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.345998in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.347734in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.348050in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.348365in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.348996in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.350101in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.355783in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.356256in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.357834in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.358781in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.362095in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.365252in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.365409in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.366356in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.366830in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.367934in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.370459in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.372985in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.374089in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.378035in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.379928in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.381349in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.381507in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.381822in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.382611in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.383085in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.385294in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.389240in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.392396in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.394448in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.394763in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.396815in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.398866in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.399024in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.400760in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.404232in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.406915in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.407546in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.407704in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.409914in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.410071in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.413386in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.416068in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.416542in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.418751in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.421592in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.422697in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.425222in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.425380in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.426326in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.429009in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.430114in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.431534in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.432008in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.432639in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.433113in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.435480in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.436427in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.437058in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.438163in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.440057in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.447790in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.449526in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.449683in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.452682in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.453629in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.454891in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.455838in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.455996in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.462624in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.464992in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.465307in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.466096in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.468779in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.471935in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.478564in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.481562in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.482509in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.482825in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.485192in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.486770in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.488980in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.489927in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.492767in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.493872in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.495134in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.495766in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.497975in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.498606in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.498922in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.499711in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.500185in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.500658in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.501131in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.502867in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.504288in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.509654in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.511074in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.515493in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.516282in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.516755in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.522595in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.524330in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.526066in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.527171in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.527329in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.528434in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.530959in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.531117in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.531906in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.532379in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.532853in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.533957in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.534431in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.535220in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.535693in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.537429in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.541690in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.543900in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.545320in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.549423in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.550055in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.550212in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.552737in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.553369in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.554000in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.554473in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.558261in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.559366in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.559839in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.560786in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.561102in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.564258in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.564416in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.565994in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.566310in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.568203in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.574990in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.577515in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.577830in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.580197in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.583038in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.585090in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.585721in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.586510in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.586984in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.591245in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.592349in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.592823in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.594717in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.595979in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.596295in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.597399in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.597715in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.599451in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.602765in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.602923in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.604028in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.606395in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.607500in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.607658in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.607973in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.608762in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.610814in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.611445in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.613023in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.613339in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.615075in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.617127in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.617758in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.618863in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.619336in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.620756in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.624544in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.626438in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.631330in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.631961in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.634171in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.636222in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.637169in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.637485in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.639694in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.641746in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.642535in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.643008in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.647269in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.647901in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.648532in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.651846in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.655002in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.655160in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.656265in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.656581in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.657212in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.659895in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.660210in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.661157in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.661631in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.662578in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.664629in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.669048in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.669995in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.670468in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.674256in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.676781in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.678517in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.680884in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.682305in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.683883in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.684199in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.685934in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.689880in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.691932in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.693510in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.699033in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.700769in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.701243in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.701400in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.702347in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.702821in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.703610in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.703768in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.706135in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.708818in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.711343in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.712605in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.713552in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.714026in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.715604in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.715762in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.717182in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.717656in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.718445in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.718760in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.720338in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.723653in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.725862in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.730439in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.731859in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.733595in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.734226in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.734700in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.735173in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.737067in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.741644in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.748114in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.750481in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.751270in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.753006in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.754111in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.755058in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.755847in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.756005in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.759635in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.765632in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.767683in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.768157in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.770682in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.771944in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.773049in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.773207in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.776363in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.778415in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.779362in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.781413in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.781887in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.782202in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.783938in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.785674in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.787410in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.790093in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.793565in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.798931in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.801140in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.801930in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.802245in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.804297in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.804928in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.805244in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.806980in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.807137in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.809505in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.809820in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.810925in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.811241in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.813292in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.817080in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.818342in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.818658in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.819921in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.820236in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.822761in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.824655in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.825444in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.825602in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.829547in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.829705in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.830968in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.831915in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.834440in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.840910in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.842488in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.843277in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.843751in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.844540in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.846434in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.846592in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.848801in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.851326in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.852431in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.853851in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.857007in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.859217in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.862689in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.863794in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.864740in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.865845in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.866003in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.866792in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.866950in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.868686in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.870580in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.870737in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.870737in}{1.720057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430738in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{0.430738in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192525in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430738in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{0.321600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430738in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{1.820588in}}%
\pgfpathlineto{\pgfqpoint{3.609374in}{1.820588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623263in}{1.820588in}}{\pgfqpoint{3.623263in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{3.623263in}{2.041094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623263in}{2.054983in}}{\pgfqpoint{3.609374in}{2.054983in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{2.054983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{2.054983in}}{\pgfqpoint{0.000000in}{2.041094in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.834477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{1.820588in}}{\pgfqpoint{0.013889in}{1.820588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{2.002900in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.002900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222222in,y=1.978594in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont DDQN\_0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.896119in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.896119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222222in,y=1.871813in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont DDQN\_50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.805833in}{2.002900in}}%
\pgfpathlineto{\pgfqpoint{0.944722in}{2.002900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000277in,y=1.978594in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDDQN\_0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.805833in}{1.896119in}}%
\pgfpathlineto{\pgfqpoint{0.944722in}{1.896119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000277in,y=1.871813in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDDQN\_0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.750514in}{2.002900in}}%
\pgfpathlineto{\pgfqpoint{1.889403in}{2.002900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.944958in,y=1.978594in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDDQN\_50.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742444in}{2.002900in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{2.002900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.936888in,y=1.978594in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDDQN\_50.2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/success_rate_evaluation_platoon_right.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.623263in}{2.054983in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.623263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.623263in}{2.054983in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.054983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424607in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.198656in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.198656in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{0.424607in}{1.757154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424607in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480608in}{0.484628in}}%
\pgfpathlineto{\pgfqpoint{0.480608in}{0.484628in}}%
\pgfpathlineto{\pgfqpoint{0.480782in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{0.480955in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{0.481129in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.481302in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.481649in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.481822in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.482169in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{0.482342in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{0.482516in}{0.485765in}}%
\pgfpathlineto{\pgfqpoint{0.482862in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{0.483209in}{0.486760in}}%
\pgfpathlineto{\pgfqpoint{0.483382in}{0.487044in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.487755in}}%
\pgfpathlineto{\pgfqpoint{0.483729in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{0.483903in}{0.489745in}}%
\pgfpathlineto{\pgfqpoint{0.484076in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{0.484423in}{0.490882in}}%
\pgfpathlineto{\pgfqpoint{0.485636in}{0.490171in}}%
\pgfpathlineto{\pgfqpoint{0.485810in}{0.489603in}}%
\pgfpathlineto{\pgfqpoint{0.486156in}{0.489319in}}%
\pgfpathlineto{\pgfqpoint{0.486330in}{0.489887in}}%
\pgfpathlineto{\pgfqpoint{0.486677in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{0.487023in}{0.490598in}}%
\pgfpathlineto{\pgfqpoint{0.487197in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{0.487544in}{0.490598in}}%
\pgfpathlineto{\pgfqpoint{0.488064in}{0.490740in}}%
\pgfpathlineto{\pgfqpoint{0.488410in}{0.491166in}}%
\pgfpathlineto{\pgfqpoint{0.488757in}{0.491308in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{0.489451in}{0.493583in}}%
\pgfpathlineto{\pgfqpoint{0.489797in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{0.490144in}{0.495999in}}%
\pgfpathlineto{\pgfqpoint{0.490491in}{0.496425in}}%
\pgfpathlineto{\pgfqpoint{0.490664in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{0.490838in}{0.495999in}}%
\pgfpathlineto{\pgfqpoint{0.491705in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{0.491878in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{0.492051in}{0.495715in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{0.492398in}{0.497705in}}%
\pgfpathlineto{\pgfqpoint{0.492571in}{0.497989in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.497705in}}%
\pgfpathlineto{\pgfqpoint{0.493092in}{0.498273in}}%
\pgfpathlineto{\pgfqpoint{0.493438in}{0.498699in}}%
\pgfpathlineto{\pgfqpoint{0.493612in}{0.499268in}}%
\pgfpathlineto{\pgfqpoint{0.493959in}{0.499837in}}%
\pgfpathlineto{\pgfqpoint{0.494132in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.500831in}}%
\pgfpathlineto{\pgfqpoint{0.494652in}{0.501258in}}%
\pgfpathlineto{\pgfqpoint{0.494825in}{0.501969in}}%
\pgfpathlineto{\pgfqpoint{0.495172in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{0.495346in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{0.495692in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{0.495866in}{0.502395in}}%
\pgfpathlineto{\pgfqpoint{0.496039in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{0.496212in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{0.496386in}{0.502963in}}%
\pgfpathlineto{\pgfqpoint{0.496733in}{0.503532in}}%
\pgfpathlineto{\pgfqpoint{0.496906in}{0.503532in}}%
\pgfpathlineto{\pgfqpoint{0.497253in}{0.503390in}}%
\pgfpathlineto{\pgfqpoint{0.497426in}{0.503532in}}%
\pgfpathlineto{\pgfqpoint{0.497599in}{0.504385in}}%
\pgfpathlineto{\pgfqpoint{0.497946in}{0.505238in}}%
\pgfpathlineto{\pgfqpoint{0.498120in}{0.505948in}}%
\pgfpathlineto{\pgfqpoint{0.498293in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.498466in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{0.498640in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{0.498986in}{0.509075in}}%
\pgfpathlineto{\pgfqpoint{0.499333in}{0.509502in}}%
\pgfpathlineto{\pgfqpoint{0.499680in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.499853in}{0.510212in}}%
\pgfpathlineto{\pgfqpoint{0.500200in}{0.510781in}}%
\pgfpathlineto{\pgfqpoint{0.500547in}{0.511207in}}%
\pgfpathlineto{\pgfqpoint{0.501240in}{0.511207in}}%
\pgfpathlineto{\pgfqpoint{0.501414in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.512913in}}%
\pgfpathlineto{\pgfqpoint{0.501934in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{0.502454in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{0.502627in}{0.514192in}}%
\pgfpathlineto{\pgfqpoint{0.503148in}{0.514334in}}%
\pgfpathlineto{\pgfqpoint{0.503321in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.503668in}{0.514761in}}%
\pgfpathlineto{\pgfqpoint{0.504014in}{0.515045in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{0.505055in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{0.505228in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{0.505401in}{0.516466in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{0.517177in}}%
\pgfpathlineto{\pgfqpoint{0.505748in}{0.517888in}}%
\pgfpathlineto{\pgfqpoint{0.505922in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{0.506268in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.507135in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{0.507655in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.507829in}{0.520588in}}%
\pgfpathlineto{\pgfqpoint{0.508522in}{0.519593in}}%
\pgfpathlineto{\pgfqpoint{0.508696in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.509216in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.509563in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.509909in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{0.510083in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.510256in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.510429in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.510603in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.511123in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.511816in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{0.511990in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.512163in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.512510in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.512683in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.513030in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{0.513377in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{0.513550in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.513724in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.514070in}{0.528832in}}%
\pgfpathlineto{\pgfqpoint{0.514244in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{0.514764in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.514937in}{0.532669in}}%
\pgfpathlineto{\pgfqpoint{0.515111in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{0.515284in}{0.533664in}}%
\pgfpathlineto{\pgfqpoint{0.515804in}{0.534375in}}%
\pgfpathlineto{\pgfqpoint{0.516498in}{0.535939in}}%
\pgfpathlineto{\pgfqpoint{0.516844in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{0.517711in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.517885in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{0.518058in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{0.518752in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{0.518925in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{0.519098in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.543187in}}%
\pgfpathlineto{\pgfqpoint{0.519445in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{0.519618in}{0.544324in}}%
\pgfpathlineto{\pgfqpoint{0.519792in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{0.519965in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.520139in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{0.520312in}{0.548731in}}%
\pgfpathlineto{\pgfqpoint{0.520485in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{0.520659in}{0.548731in}}%
\pgfpathlineto{\pgfqpoint{0.520832in}{0.548873in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{0.521526in}{0.550010in}}%
\pgfpathlineto{\pgfqpoint{0.521699in}{0.551147in}}%
\pgfpathlineto{\pgfqpoint{0.521872in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{0.522393in}{0.552568in}}%
\pgfpathlineto{\pgfqpoint{0.522913in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{0.523086in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{0.523606in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{0.524126in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{0.524300in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{0.524646in}{0.557969in}}%
\pgfpathlineto{\pgfqpoint{0.524820in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{0.524993in}{0.559391in}}%
\pgfpathlineto{\pgfqpoint{0.525167in}{0.559959in}}%
\pgfpathlineto{\pgfqpoint{0.525340in}{0.560386in}}%
\pgfpathlineto{\pgfqpoint{0.525687in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{0.526033in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{0.526207in}{0.563655in}}%
\pgfpathlineto{\pgfqpoint{0.526380in}{0.565076in}}%
\pgfpathlineto{\pgfqpoint{0.526727in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{0.526900in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{0.527074in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{0.527767in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{0.527941in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.528114in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{0.528287in}{0.565929in}}%
\pgfpathlineto{\pgfqpoint{0.528634in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.529674in}{0.564508in}}%
\pgfpathlineto{\pgfqpoint{0.529848in}{0.564365in}}%
\pgfpathlineto{\pgfqpoint{0.530021in}{0.564508in}}%
\pgfpathlineto{\pgfqpoint{0.530195in}{0.565218in}}%
\pgfpathlineto{\pgfqpoint{0.530541in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{0.531061in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{0.531408in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.532102in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{0.532275in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{0.532448in}{0.565929in}}%
\pgfpathlineto{\pgfqpoint{0.532622in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{0.532795in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{0.532969in}{0.566640in}}%
\pgfpathlineto{\pgfqpoint{0.533662in}{0.566640in}}%
\pgfpathlineto{\pgfqpoint{0.533835in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{0.534009in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{0.534356in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{0.534529in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{0.535222in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{0.536089in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.536436in}{0.568061in}}%
\pgfpathlineto{\pgfqpoint{0.536610in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{0.537303in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{0.537650in}{0.569909in}}%
\pgfpathlineto{\pgfqpoint{0.537823in}{0.569624in}}%
\pgfpathlineto{\pgfqpoint{0.538170in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{0.538517in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{0.538690in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{0.539210in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{0.539730in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{0.540077in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{0.540250in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{0.540424in}{0.571188in}}%
\pgfpathlineto{\pgfqpoint{0.540597in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.570761in}}%
\pgfpathlineto{\pgfqpoint{0.540944in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{0.570619in}}%
\pgfpathlineto{\pgfqpoint{0.541984in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{0.542158in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{0.542504in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{0.542678in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{0.543371in}{0.568061in}}%
\pgfpathlineto{\pgfqpoint{0.543545in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.543718in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{0.544412in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{0.544585in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{0.544932in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{0.545105in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{0.545799in}{0.564508in}}%
\pgfpathlineto{\pgfqpoint{0.545972in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{0.546665in}{0.563228in}}%
\pgfpathlineto{\pgfqpoint{0.547012in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{0.547186in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{0.547359in}{0.560528in}}%
\pgfpathlineto{\pgfqpoint{0.547532in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{0.547706in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{0.547879in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{0.548226in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{0.548573in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{0.549960in}{0.552568in}}%
\pgfpathlineto{\pgfqpoint{0.550133in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{0.550480in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{0.550653in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{0.550827in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{0.551520in}{0.549583in}}%
\pgfpathlineto{\pgfqpoint{0.551693in}{0.548731in}}%
\pgfpathlineto{\pgfqpoint{0.552040in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{0.552387in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{0.552734in}{0.546030in}}%
\pgfpathlineto{\pgfqpoint{0.552907in}{0.546030in}}%
\pgfpathlineto{\pgfqpoint{0.553601in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{0.553947in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{0.554294in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{0.554467in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{0.554641in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{0.554814in}{0.545319in}}%
\pgfpathlineto{\pgfqpoint{0.554988in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{0.555161in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{0.555334in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{0.555508in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{0.555854in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.556201in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{0.556375in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{0.556548in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{0.557241in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{0.557415in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{0.557762in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{0.558282in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{0.558629in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.559149in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{0.559495in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{0.560016in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{0.560189in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.560536in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.560709in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.561403in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{0.561576in}{0.536791in}}%
\pgfpathlineto{\pgfqpoint{0.561749in}{0.536223in}}%
\pgfpathlineto{\pgfqpoint{0.562096in}{0.535228in}}%
\pgfpathlineto{\pgfqpoint{0.562269in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{0.562443in}{0.534375in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{0.563136in}{0.532954in}}%
\pgfpathlineto{\pgfqpoint{0.563310in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.563830in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{0.564003in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.564350in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.564523in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{0.564697in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{0.565217in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.565390in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{0.565564in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{0.565737in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.565910in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.566257in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.566777in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.567297in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.567818in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.567991in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.568338in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.568684in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.569205in}{0.520588in}}%
\pgfpathlineto{\pgfqpoint{0.569378in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.569898in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.570071in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{0.570418in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{0.570592in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{0.570765in}{0.519451in}}%
\pgfpathlineto{\pgfqpoint{0.570938in}{0.519451in}}%
\pgfpathlineto{\pgfqpoint{0.571458in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.571805in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.571979in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{0.572152in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{0.572325in}{0.518598in}}%
\pgfpathlineto{\pgfqpoint{0.572499in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{0.572672in}{0.517603in}}%
\pgfpathlineto{\pgfqpoint{0.572846in}{0.517177in}}%
\pgfpathlineto{\pgfqpoint{0.573019in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{0.573366in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{0.573539in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{0.573712in}{0.514761in}}%
\pgfpathlineto{\pgfqpoint{0.573886in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.574059in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{0.574406in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{0.574579in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.574753in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{0.574926in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{0.575273in}{0.512629in}}%
\pgfpathlineto{\pgfqpoint{0.575446in}{0.512486in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{0.575966in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{0.576140in}{0.510639in}}%
\pgfpathlineto{\pgfqpoint{0.576313in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.576486in}{0.509360in}}%
\pgfpathlineto{\pgfqpoint{0.576660in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{0.576833in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.577180in}{0.506375in}}%
\pgfpathlineto{\pgfqpoint{0.577527in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{0.577700in}{0.504811in}}%
\pgfpathlineto{\pgfqpoint{0.577873in}{0.504243in}}%
\pgfpathlineto{\pgfqpoint{0.578047in}{0.503248in}}%
\pgfpathlineto{\pgfqpoint{0.578394in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{0.579434in}{0.502963in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{0.579954in}{0.501542in}}%
\pgfpathlineto{\pgfqpoint{0.580127in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.580301in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.580648in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{0.580994in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{0.581168in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.498699in}}%
\pgfpathlineto{\pgfqpoint{0.581514in}{0.497705in}}%
\pgfpathlineto{\pgfqpoint{0.581861in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{0.582035in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{0.582208in}{0.494293in}}%
\pgfpathlineto{\pgfqpoint{0.582381in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{0.582555in}{0.493156in}}%
\pgfpathlineto{\pgfqpoint{0.582728in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{0.583075in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{0.583248in}{0.489461in}}%
\pgfpathlineto{\pgfqpoint{0.583595in}{0.488039in}}%
\pgfpathlineto{\pgfqpoint{0.583768in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{0.584288in}{0.486050in}}%
\pgfpathlineto{\pgfqpoint{0.584462in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.584809in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.584982in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{0.585155in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{0.585329in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{0.585675in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{0.586022in}{0.486760in}}%
\pgfpathlineto{\pgfqpoint{0.586196in}{0.488039in}}%
\pgfpathlineto{\pgfqpoint{0.586369in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{0.586542in}{0.488608in}}%
\pgfpathlineto{\pgfqpoint{0.586716in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{0.586889in}{0.486618in}}%
\pgfpathlineto{\pgfqpoint{0.587063in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.587236in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{0.587756in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{0.587929in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{0.588276in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{0.588450in}{0.488039in}}%
\pgfpathlineto{\pgfqpoint{0.588623in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{0.588796in}{0.489034in}}%
\pgfpathlineto{\pgfqpoint{0.588970in}{0.489034in}}%
\pgfpathlineto{\pgfqpoint{0.589143in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{0.589490in}{0.489034in}}%
\pgfpathlineto{\pgfqpoint{0.589837in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{0.590530in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{0.591050in}{0.488466in}}%
\pgfpathlineto{\pgfqpoint{0.591224in}{0.488324in}}%
\pgfpathlineto{\pgfqpoint{0.592264in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{0.592611in}{0.488608in}}%
\pgfpathlineto{\pgfqpoint{0.592784in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{0.593477in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{0.593651in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.593824in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.593998in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.594171in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.594865in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{0.595038in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.595558in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{0.595905in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{0.596078in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{0.596252in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{0.596425in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.596598in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{0.596772in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{0.597118in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{0.597292in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.597639in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.597812in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{0.597985in}{0.481217in}}%
\pgfpathlineto{\pgfqpoint{0.598332in}{0.480933in}}%
\pgfpathlineto{\pgfqpoint{0.598505in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{0.598679in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.599199in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.599372in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.599546in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.599892in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{0.600239in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.600413in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.600933in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.601453in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.601800in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{0.602493in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.602840in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{0.603013in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.603187in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.603360in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.603533in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.603707in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.603880in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{0.604227in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{0.604400in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{0.604920in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.605094in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{0.605441in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.606307in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{0.606481in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{0.606654in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{0.607001in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{0.607348in}{0.480791in}}%
\pgfpathlineto{\pgfqpoint{0.607521in}{0.479938in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{0.608215in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{0.608388in}{0.477237in}}%
\pgfpathlineto{\pgfqpoint{0.608561in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{0.608735in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{0.609082in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{0.609428in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{0.609948in}{0.481217in}}%
\pgfpathlineto{\pgfqpoint{0.610295in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.610642in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.610989in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.612029in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{0.612376in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.612549in}{0.484628in}}%
\pgfpathlineto{\pgfqpoint{0.612722in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{0.613069in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.613243in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{0.613936in}{0.485765in}}%
\pgfpathlineto{\pgfqpoint{0.614283in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{0.614456in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{0.614630in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{0.614976in}{0.488466in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.489461in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{0.615670in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{0.615843in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.495857in}}%
\pgfpathlineto{\pgfqpoint{0.616190in}{0.496567in}}%
\pgfpathlineto{\pgfqpoint{0.616363in}{0.497562in}}%
\pgfpathlineto{\pgfqpoint{0.617057in}{0.498131in}}%
\pgfpathlineto{\pgfqpoint{0.617230in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{0.500831in}}%
\pgfpathlineto{\pgfqpoint{0.617577in}{0.502111in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.503674in}}%
\pgfpathlineto{\pgfqpoint{0.618097in}{0.505095in}}%
\pgfpathlineto{\pgfqpoint{0.618271in}{0.506090in}}%
\pgfpathlineto{\pgfqpoint{0.618444in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{0.618964in}{0.509928in}}%
\pgfpathlineto{\pgfqpoint{0.619137in}{0.511492in}}%
\pgfpathlineto{\pgfqpoint{0.619311in}{0.512913in}}%
\pgfpathlineto{\pgfqpoint{0.619484in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.619831in}{0.514903in}}%
\pgfpathlineto{\pgfqpoint{0.620004in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{0.620178in}{0.516466in}}%
\pgfpathlineto{\pgfqpoint{0.620351in}{0.517319in}}%
\pgfpathlineto{\pgfqpoint{0.620524in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{0.622432in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.622605in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.622778in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{0.622952in}{0.528974in}}%
\pgfpathlineto{\pgfqpoint{0.623125in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{0.623299in}{0.534659in}}%
\pgfpathlineto{\pgfqpoint{0.623472in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.623645in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{0.623819in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.624165in}{0.543330in}}%
\pgfpathlineto{\pgfqpoint{0.624512in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.624686in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{0.624859in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{0.625032in}{0.548873in}}%
\pgfpathlineto{\pgfqpoint{0.625206in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{0.625379in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{0.625552in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{0.625899in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{0.626246in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{0.626593in}{0.560528in}}%
\pgfpathlineto{\pgfqpoint{0.627113in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{0.627286in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{0.627633in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{0.628153in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{0.628326in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{0.628500in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{0.628673in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{0.629714in}{0.586823in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{0.630234in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{0.630407in}{0.592934in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{0.630927in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{0.631101in}{0.600183in}}%
\pgfpathlineto{\pgfqpoint{0.631447in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{0.631621in}{0.605726in}}%
\pgfpathlineto{\pgfqpoint{0.631794in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{0.632314in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{0.632488in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{0.632834in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{0.633008in}{0.622782in}}%
\pgfpathlineto{\pgfqpoint{0.633181in}{0.625341in}}%
\pgfpathlineto{\pgfqpoint{0.633701in}{0.628184in}}%
\pgfpathlineto{\pgfqpoint{0.633875in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{0.634915in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{0.635088in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{0.635262in}{0.642397in}}%
\pgfpathlineto{\pgfqpoint{0.635608in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{0.635782in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{0.636128in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{0.636302in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{0.636475in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{0.636995in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{0.637169in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.637342in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{0.637689in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.637862in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{0.638556in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{0.638729in}{0.677362in}}%
\pgfpathlineto{\pgfqpoint{0.639076in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{0.639596in}{0.682337in}}%
\pgfpathlineto{\pgfqpoint{0.639769in}{0.684184in}}%
\pgfpathlineto{\pgfqpoint{0.639943in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{0.640116in}{0.688164in}}%
\pgfpathlineto{\pgfqpoint{0.640290in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{0.640463in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.640636in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.640983in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{0.641156in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{0.641330in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{0.641850in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{0.642197in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{0.642370in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{0.642543in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{0.642717in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{0.642890in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{0.643064in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{0.643237in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{0.643410in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{0.643584in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{0.643757in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{0.643931in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{0.644104in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{0.644277in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{0.644451in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{0.644624in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{0.645144in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.645318in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{0.645491in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.645664in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.646011in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{0.646184in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{0.646358in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{0.646531in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{0.646705in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{0.647225in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{0.647398in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{0.647918in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{0.648265in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{0.648438in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{0.649132in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.649479in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{0.649652in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.649825in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{0.649999in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{0.650172in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{0.650519in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.650866in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{0.651559in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.651733in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{0.651906in}{0.695555in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.652946in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.653120in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.653640in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{0.654333in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{0.654853in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.655200in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.655373in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.655547in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.655720in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.655894in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{0.656067in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{0.656240in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.656760in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{0.656934in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{0.657281in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{0.657454in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{0.657801in}{0.695555in}}%
\pgfpathlineto{\pgfqpoint{0.658494in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.658668in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.659014in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{0.659188in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{0.659708in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{0.660228in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{0.660575in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.660748in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.661442in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.661615in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{0.661788in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.661962in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{0.662309in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{0.662482in}{0.690296in}}%
\pgfpathlineto{\pgfqpoint{0.663175in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{0.663696in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{0.663869in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{0.664042in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{0.664736in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{0.664909in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{0.665083in}{0.683332in}}%
\pgfpathlineto{\pgfqpoint{0.665256in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{0.665429in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{0.665776in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{0.665950in}{0.678215in}}%
\pgfpathlineto{\pgfqpoint{0.666123in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{0.666643in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{0.666816in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.675088in}}%
\pgfpathlineto{\pgfqpoint{0.667337in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{0.667510in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{0.667683in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{0.667857in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{0.668030in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{0.668377in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{0.668550in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{0.668897in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{0.669070in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{0.669417in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{0.669764in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{0.669937in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.670111in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{0.670284in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{0.670457in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{0.670631in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.670804in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{0.670977in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{0.671324in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{0.671844in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{0.672538in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{0.672885in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{0.673058in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{0.673405in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{0.673578in}{0.634437in}}%
\pgfpathlineto{\pgfqpoint{0.673752in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{0.673925in}{0.628184in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{0.624915in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{0.621788in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.619371in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{0.675139in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{0.614965in}}%
\pgfpathlineto{\pgfqpoint{0.675832in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{0.676005in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{0.676526in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{0.677219in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{0.677566in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{0.677739in}{0.609138in}}%
\pgfpathlineto{\pgfqpoint{0.677913in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{0.678086in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{0.678259in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{0.678433in}{0.603026in}}%
\pgfpathlineto{\pgfqpoint{0.678953in}{0.600183in}}%
\pgfpathlineto{\pgfqpoint{0.679126in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{0.679646in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{0.679820in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{0.679993in}{0.590376in}}%
\pgfpathlineto{\pgfqpoint{0.680340in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{0.680687in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{0.681554in}{0.584975in}}%
\pgfpathlineto{\pgfqpoint{0.681727in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{0.583127in}}%
\pgfpathlineto{\pgfqpoint{0.682074in}{0.582416in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{0.682594in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{0.682941in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{0.683287in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{0.683461in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{0.683634in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.684154in}{0.571898in}}%
\pgfpathlineto{\pgfqpoint{0.684501in}{0.571472in}}%
\pgfpathlineto{\pgfqpoint{0.685194in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{0.685715in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{0.686408in}{0.568203in}}%
\pgfpathlineto{\pgfqpoint{0.686928in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.687102in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{0.687622in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{0.687795in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{0.688142in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{0.688489in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{0.688835in}{0.559675in}}%
\pgfpathlineto{\pgfqpoint{0.689009in}{0.557685in}}%
\pgfpathlineto{\pgfqpoint{0.689182in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{0.689356in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{0.689529in}{0.552568in}}%
\pgfpathlineto{\pgfqpoint{0.689876in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{0.690049in}{0.550436in}}%
\pgfpathlineto{\pgfqpoint{0.690916in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{0.691089in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{0.691436in}{0.549441in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{0.691956in}{0.549726in}}%
\pgfpathlineto{\pgfqpoint{0.692130in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{0.692303in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{0.692650in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{0.693517in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{0.694384in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{0.694557in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.694904in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{0.695597in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{0.696291in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{0.696464in}{0.558111in}}%
\pgfpathlineto{\pgfqpoint{0.696637in}{0.559675in}}%
\pgfpathlineto{\pgfqpoint{0.696984in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{0.563655in}}%
\pgfpathlineto{\pgfqpoint{0.697331in}{0.565929in}}%
\pgfpathlineto{\pgfqpoint{0.697504in}{0.568629in}}%
\pgfpathlineto{\pgfqpoint{0.697678in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{0.697851in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{0.698024in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{0.698198in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{0.698891in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{0.699932in}{0.590376in}}%
\pgfpathlineto{\pgfqpoint{0.700105in}{0.593503in}}%
\pgfpathlineto{\pgfqpoint{0.700278in}{0.596772in}}%
\pgfpathlineto{\pgfqpoint{0.700799in}{0.600467in}}%
\pgfpathlineto{\pgfqpoint{0.700972in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{0.701319in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{0.701492in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{0.701839in}{0.613544in}}%
\pgfpathlineto{\pgfqpoint{0.702186in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{0.702359in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{0.702706in}{0.624630in}}%
\pgfpathlineto{\pgfqpoint{0.702879in}{0.628326in}}%
\pgfpathlineto{\pgfqpoint{0.703052in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{0.703226in}{0.633869in}}%
\pgfpathlineto{\pgfqpoint{0.703399in}{0.635717in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{0.704093in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{0.704266in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{0.704439in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{0.704613in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{0.704786in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.704960in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{0.705306in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.705653in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{0.705826in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{0.706000in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{0.706173in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{0.706347in}{0.685321in}}%
\pgfpathlineto{\pgfqpoint{0.706520in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.706867in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{0.707040in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{0.707213in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{0.707734in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.707907in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{0.708080in}{0.720713in}}%
\pgfpathlineto{\pgfqpoint{0.708254in}{0.724408in}}%
\pgfpathlineto{\pgfqpoint{0.708427in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.709121in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.709814in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{0.709988in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{0.710161in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.710334in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{0.710508in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.711548in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.711895in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{0.712241in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{0.712588in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.713108in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.713282in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.713455in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.713802in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.714669in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.714842in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{0.715016in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.715189in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{0.715536in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.715882in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.716056in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.716229in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{0.716403in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.716576in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.716923in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{0.717616in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.717790in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{0.718136in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.718310in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.719350in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{0.719523in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.719870in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{0.720390in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.720564in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{0.720737in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{0.721430in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.721951in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.722297in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{0.722644in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{0.722818in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{0.723164in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.723338in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{0.723684in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{0.724031in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{0.724205in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{0.724378in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{0.724551in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.724898in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{0.725071in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.725245in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.725938in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{0.726112in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.727152in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.727325in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.727499in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.727672in}{0.943153in}}%
\pgfpathlineto{\pgfqpoint{0.727845in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.728019in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.728192in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{0.728366in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{0.728539in}{0.961346in}}%
\pgfpathlineto{\pgfqpoint{0.728712in}{0.964331in}}%
\pgfpathlineto{\pgfqpoint{0.729059in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.729233in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{0.729406in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.729579in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.729753in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{0.730273in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.730446in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{0.730620in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{0.730793in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.730966in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{0.731313in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{0.731486in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{0.731660in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.731833in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.732353in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{0.732873in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{0.733047in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{0.733220in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{0.733394in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{0.733567in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.733740in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.733914in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.734434in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{0.734607in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.734781in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{0.734954in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{0.735127in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{0.735474in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.735821in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{0.735994in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.736514in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{0.736861in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.737208in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.737381in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.737901in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.738248in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.738595in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.738768in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.739115in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.739462in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{0.739635in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.739982in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.740155in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.740329in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.740502in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.740849in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.741022in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.741369in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.741542in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{0.741716in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.742409in}{1.044210in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.742929in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.743103in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{0.743276in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{0.743623in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.743796in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{0.743970in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.744316in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.745877in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.746050in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.746397in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.746570in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.746744in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.746917in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.747090in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.747611in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.747784in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.748477in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.748651in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.749171in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.749344in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{0.750211in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.750731in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.750905in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.751078in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.751945in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.752292in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.752465in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.752639in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{0.752812in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.752985in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.753679in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.754199in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.754719in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.754892in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.755066in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.755239in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.755759in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.755933in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.756453in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.756973in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.757320in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.757840in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.758013in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.758533in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.758880in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.759227in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.759574in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{0.759747in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.759920in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.760267in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.760441in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.760614in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.760787in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{0.760961in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.761307in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.761481in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.763388in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.763908in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.764255in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.764428in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.764775in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.765122in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.765469in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.765642in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.765815in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.765989in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.766335in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.766509in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.766682in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.766856in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.767029in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.767202in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.767722in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.768069in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.768763in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.768936in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.769630in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.770150in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.770323in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.770670in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.771017in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.771363in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.771537in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.771710in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.771883in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.772057in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.772230in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.772404in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.772577in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.773097in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.773617in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.773964in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.774484in}{1.055012in}}%
\pgfpathlineto{\pgfqpoint{0.774658in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.774831in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.775004in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.775351in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.775524in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.775698in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.775871in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.776045in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.776218in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.776391in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.776911in}{1.055012in}}%
\pgfpathlineto{\pgfqpoint{0.777085in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.777432in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.777605in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.778125in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.778645in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.779165in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.779512in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.779686in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.780032in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.780206in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.780379in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.780552in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.780726in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.780899in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.781073in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.781419in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.781766in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.782113in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.782460in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.782633in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.782806in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.783153in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.783500in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.783673in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.784713in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.785407in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.785580in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.785754in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.785927in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.786447in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.786621in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.786967in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.787141in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.787834in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.788008in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.788181in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.788354in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.788528in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{0.788701in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{0.789395in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.789741in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.790435in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.790608in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.790782in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.791649in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.792169in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.793036in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.793382in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.794076in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.794249in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.794596in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.794769in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.795290in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.795463in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.795810in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.795983in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.796156in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.796330in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.796677in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.796850in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.797197in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.797890in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.798757in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.799451in}{1.078891in}}%
\pgfpathlineto{\pgfqpoint{0.799797in}{1.079033in}}%
\pgfpathlineto{\pgfqpoint{0.800144in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.800664in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.801011in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{0.801184in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{0.802051in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.802225in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.802398in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.802745in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.803092in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.803785in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{0.805172in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.805345in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.805519in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.806039in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.806212in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.807079in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.807426in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.807946in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.808120in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.808466in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{0.808640in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{0.808986in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.809853in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.810027in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.810200in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.810373in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{0.810547in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.810720in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{0.811240in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{0.811414in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{0.811760in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.102485in}}%
\pgfpathlineto{\pgfqpoint{0.812454in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.812627in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{0.812801in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.813147in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.813321in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.813494in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.813668in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.814188in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.814534in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.814881in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.815055in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.815228in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{0.815401in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{0.815575in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{0.816095in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.816268in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.816615in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.816788in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.817135in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{0.817482in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.818002in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.818175in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.818522in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{0.818869in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.819042in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.819736in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{0.820083in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.820603in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.820949in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.821123in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.821296in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.821470in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.821643in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{0.822337in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.823030in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.823550in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.823724in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{0.823897in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.824070in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.825111in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.825284in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{0.825457in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.825804in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{0.825977in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.826844in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.827191in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{0.827538in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{0.827885in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.828405in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{0.828578in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.828925in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.829098in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{0.830139in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.830312in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.830485in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{0.830659in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.831179in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{0.831526in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{0.831699in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.832913in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.833259in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{0.834300in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.834820in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.834993in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.835687in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{0.836207in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.836554in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.836900in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.837247in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.838287in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.838634in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.838807in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.839154in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.839501in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{0.839848in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.840888in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{0.841235in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.841408in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.841755in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.842795in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.842968in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.843315in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.843835in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{0.844009in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.844356in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.844529in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.844876in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{0.845049in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.845222in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.845396in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.846089in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.846436in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.846609in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.846956in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.847996in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.848517in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.849037in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.849210in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.849383in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.849730in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.849904in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.850077in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.850250in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.850771in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.851291in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.851464in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.851637in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.851811in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.851984in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.852851in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.853545in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.853718in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.853891in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.854238in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.854411in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.854932in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.855278in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.855452in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.855625in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.855798in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.855972in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.856145in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.856319in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.856665in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.857185in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.857359in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.857879in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.858226in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.858399in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.858573in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.859613in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.860133in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.860480in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.860826in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.861000in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.861347in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.861520in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.861693in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.861867in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.863254in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.863774in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.863947in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.864294in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.864814in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.864988in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.865334in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.865681in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.865854in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.866201in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.866895in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.867068in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.867588in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.867762in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.868108in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.868282in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.868455in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.868802in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.869495in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.869842in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.870189in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.870536in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.870709in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.871056in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.871229in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.871576in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.871749in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.871923in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.872269in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.872616in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.872963in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.873310in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.873483in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.873656in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.874003in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.875043in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.875564in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.875737in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.875910in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.876257in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.876430in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.876604in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.876951in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.877644in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.877817in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.877991in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.878164in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.878338in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.878684in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.879031in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.879205in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.879551in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.879725in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.879898in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.880592in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.880765in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.880938in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.881285in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.881458in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.881805in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.883366in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.883712in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.884059in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.884232in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.884753in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.885099in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.885619in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.885966in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.886140in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.886486in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.886660in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.887180in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.887353in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.887873in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.888047in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.888914in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.889087in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.889434in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.889607in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.889781in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.889954in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.890821in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.891168in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.891688in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.892381in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.892728in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.892901in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.893075in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.893248in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.893595in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.894635in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.894809in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.895329in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.895502in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.896022in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.896369in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.896542in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.896716in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.897062in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.898796in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.898970in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.899143in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.899316in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.900183in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.900357in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.900877in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.901397in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.901570in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.901917in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.902264in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.902437in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.902784in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.903131in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.903651in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.903824in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.903998in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.904171in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.904864in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.905558in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.906251in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.906425in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.906598in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.907985in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.908505in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.909372in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.909719in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.910066in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.910413in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.911800in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.911973in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.912146in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.912320in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.912493in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.912666in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.912840in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.913013in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.913187in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.913533in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.913880in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.915094in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.915267in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.915787in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.916134in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.916307in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.916654in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.917521in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.917694in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.919081in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.919255in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.919428in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.919602in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.919775in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.920295in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.920815in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.920989in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.921162in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.921335in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.921682in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.921856in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.922202in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.922549in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.922722in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.922896in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.923589in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.924109in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.924803in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.925150in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.925323in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.925496in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.925670in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.926017in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.926537in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.926710in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.927230in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.927404in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.927577in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.928097in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.928444in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.928617in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.928791in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.929137in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.929311in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.929831in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.930178in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.930351in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.930524in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.930698in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.930871in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.931218in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.931391in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{0.931565in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.932432in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.932605in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.932778in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{0.932952in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.933125in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.933472in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.933645in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.933819in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{0.933992in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.935032in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{0.935552in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{0.936246in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.936593in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.936939in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.937113in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{0.937286in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.937633in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.937806in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.938500in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{0.938673in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.938847in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{0.939193in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{0.939367in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{0.939713in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{0.940060in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{0.940407in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.940580in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.941621in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.941967in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{0.942314in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.942487in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{0.943008in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{0.943181in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.943354in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{0.943528in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.943701in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.943875in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.944221in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{0.944395in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{0.944568in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.944915in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{0.945608in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.945782in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{0.946128in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.946302in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{0.947342in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.947862in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.948556in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{0.949249in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.949423in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.949596in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.949943in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.950290in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.950463in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.950983in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.951156in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.951503in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{0.951677in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.951850in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{0.952023in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.952370in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.952543in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{0.952717in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{0.952890in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.953237in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.953410in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.953757in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{0.954104in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.954624in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.954797in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.954971in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.955144in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.955317in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.955664in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.956358in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.956531in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.956704in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.957745in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{0.958092in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{0.958265in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.958612in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{0.958958in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.959999in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{0.960172in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{0.961386in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.961732in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{0.961906in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{0.962426in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.962773in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.963293in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.963466in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.963640in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{0.963813in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.963986in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.965200in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.965720in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.966067in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{0.966240in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{0.966414in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.966760in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.966934in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.967627in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{0.967801in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.967974in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{0.969361in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.969708in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.970055in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.970401in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.971962in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.972135in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{0.972482in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{0.972655in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.973002in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{0.973349in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.973522in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.973696in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.975256in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.975429in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{0.976123in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.976816in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{0.976990in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{0.977163in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.977510in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.977683in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{0.978550in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.978897in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.979244in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.979417in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{0.979590in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{0.979937in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{0.980284in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.980457in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.981151in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.981324in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.981844in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.982191in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{0.982538in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{0.982711in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{0.982885in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.983058in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{0.983231in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.983578in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.983925in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.984098in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{0.984272in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{0.984445in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{0.984618in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{0.985485in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.985659in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.986352in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{0.986699in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.987739in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{0.988086in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{0.988259in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.988433in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{0.988779in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.989126in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.989300in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{0.989646in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.989993in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.991033in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{0.991900in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.992247in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.992767in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.993287in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.993634in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.993807in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.993981in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.994154in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{0.994328in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.994848in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.995194in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{0.995715in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.995888in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.996235in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.996408in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.996928in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.997102in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.997275in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.997795in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.997968in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.998142in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{0.998315in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.999529in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{0.999702in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{1.000743in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.001609in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.002130in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{1.002303in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.002476in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.002996in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.003343in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.004037in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.004210in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.004730in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.004904in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.005597in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{1.006117in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.006637in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.007331in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{1.007504in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{1.007678in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.008024in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.008371in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.008545in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.009065in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.009411in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.010105in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{1.010278in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.010798in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.011839in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.012185in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.012359in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.012532in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.013399in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.013746in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{1.013919in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.014266in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.014439in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{1.014960in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{1.015133in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{1.015826in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{1.016000in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{1.016173in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.016347in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.016693in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.017387in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.017560in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.017907in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.018080in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.018427in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.018947in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.019121in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.019294in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{1.019641in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.019814in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{1.020161in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{1.020508in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{1.020681in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{1.020854in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{1.021028in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.021548in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.021721in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.022588in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.022762in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{1.023108in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{1.023282in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{1.023455in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.023802in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{1.023975in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.024842in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.025015in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.026056in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.026402in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.027096in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.027443in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.027789in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{1.028136in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.028483in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.028656in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.029350in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.029523in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.029697in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.029870in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.030564in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{1.030737in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.031257in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.031430in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.032471in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.032991in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.033164in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.033338in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.033511in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{1.033684in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.033858in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.034378in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{1.034725in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.034898in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.035418in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{1.035591in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.035765in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{1.036112in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{1.036285in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{1.036805in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{1.036979in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{1.037152in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.037325in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.037499in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.037672in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.037845in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{1.038019in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{1.038192in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.038366in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.038539in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.038712in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.038886in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.039406in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.040273in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{1.040446in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.040793in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.040966in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.041140in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.041486in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.041833in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.042180in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.042353in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.042700in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.042873in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.043567in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.043740in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.043914in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.044260in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.044607in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.044954in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.045301in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.045474in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.045821in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.046168in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.046688in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.047208in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.047381in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.048248in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.048768in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.049462in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{1.049808in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.049982in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.050675in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.051022in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.051196in}{1.315544in}}%
\pgfpathlineto{\pgfqpoint{1.051716in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.051889in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.052236in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.052409in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.052583in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{1.052756in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.052929in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{1.053103in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.053276in}{1.315544in}}%
\pgfpathlineto{\pgfqpoint{1.053623in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.054143in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.054490in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{1.315544in}}%
\pgfpathlineto{\pgfqpoint{1.055530in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.055877in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.057264in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.057437in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.058131in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.059171in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.059518in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.059691in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.059864in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.060211in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.060385in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.060558in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.060731in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.060905in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.061078in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.061251in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.061425in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.061598in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.061772in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.062465in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.062638in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.063159in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{1.063505in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.063679in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.063852in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.064025in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.064719in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.064892in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.065066in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.065413in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.065586in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.066106in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.066279in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.067146in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.067320in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.067493in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.068013in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.068187in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.068533in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{1.068880in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{1.069227in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{1.069400in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.069574in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{1.069747in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{1.070094in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{1.070267in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.070614in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{1.070787in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{1.070961in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{1.071307in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{1.071654in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{1.072868in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.073388in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{1.073908in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.074081in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.074255in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{1.074602in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{1.074775in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{1.075122in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.075295in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.075815in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{1.075989in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.076335in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.077722in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.078589in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.079109in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.079283in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.079803in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.079976in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.080323in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.080496in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.081190in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.081537in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.081710in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.082057in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{1.082230in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{1.082404in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{1.082577in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.082750in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.082924in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.083097in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.083444in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.084137in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.084311in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.084484in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.084657in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{1.085004in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.085351in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.085524in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{1.086218in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.086738in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.087085in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.087432in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.087605in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.087778in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.087952in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.088125in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.088298in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.088472in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.088992in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.089512in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.089685in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.090206in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.090552in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.090899in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.091419in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.091593in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.091766in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.091939in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.092113in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.092459in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.092633in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.092806in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.092980in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.093153in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.093326in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.093847in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.094540in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.095060in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.095754in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.095927in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.096621in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.097314in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.097661in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.097834in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.098528in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.098701in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.098874in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.099568in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.099915in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.100088in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.100262in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.100608in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.100955in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.101822in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.101995in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.102515in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.102862in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.103902in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.104076in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.104769in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.104943in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.105463in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.105810in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.105983in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.106330in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.106503in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.106676in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.106850in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.107023in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.107543in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{1.108237in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{1.108410in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{1.108584in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{1.108757in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{1.109104in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{1.109277in}{1.301331in}}%
\pgfpathlineto{\pgfqpoint{1.109624in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{1.109971in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{1.110317in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{1.111011in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{1.111184in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{1.111358in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.111531in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.111878in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{1.112745in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{1.112918in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.113091in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{1.114132in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{1.114652in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{1.115172in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.115692in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.116212in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.117079in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.117253in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.117599in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.117773in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.118293in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.118813in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{1.118986in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{1.119333in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{1.119680in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.120027in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.120200in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.120373in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.120893in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{1.121067in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.121587in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.122281in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.122627in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.123321in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.123668in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.123841in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.124014in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.124361in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.124708in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.125748in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.125921in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.126095in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.126268in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.126615in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.127135in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.127308in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.127482in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.127655in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.127829in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.128002in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.128696in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.129042in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.129216in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.129389in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.130429in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{1.130776in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.131470in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.131816in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.131990in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.132336in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.132510in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.132683in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.133030in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.133550in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.133723in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{1.133897in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.134070in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.134417in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.134590in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{1.134764in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{1.135110in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{1.135284in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{1.135631in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.135804in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.135977in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.136151in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.136498in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{1.137191in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{1.137711in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.137885in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.138058in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.138405in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.138578in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.138751in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.139098in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.139272in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.139792in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.140659in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.140832in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.141525in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.141872in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.142566in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.143086in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.143259in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.143606in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.143779in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.144473in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.144646in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.146207in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.146380in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.147247in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.147767in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.147940in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.148287in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.148461in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.149154in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.150021in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.150541in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.151235in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.151408in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.151581in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.151755in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.152448in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.152968in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.153315in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{1.153835in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.154009in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.154182in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.154355in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.154702in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{1.154876in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.155049in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.155396in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{1.155569in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.155742in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.155916in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.156263in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.156609in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.156956in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{1.157303in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.157476in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.157650in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{1.157823in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.157996in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.158343in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.158517in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.158690in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.159037in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.159210in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.159383in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.159557in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.159730in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.159904in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.160077in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{1.160597in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.160944in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.161117in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.161291in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.161637in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.162504in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.162678in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.163198in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.163544in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.163718in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.163891in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.164238in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.164411in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.164758in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.165452in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.165972in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.166665in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.166839in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.167012in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.167359in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.167532in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.168226in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.168399in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.168572in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.169266in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.169439in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.169786in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.169959in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.170133in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.170653in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.170826in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.171000in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.171173in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.171347in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.171520in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.171693in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{1.171867in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.172040in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.172213in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.172560in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.172734in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.172907in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.173080in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.173947in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.174814in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.175681in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.176201in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.176721in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.177241in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.177415in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.178282in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.178455in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.179149in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.179669in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.180015in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.181056in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.181229in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.181402in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.181576in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.181749in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.182443in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.182616in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.182789in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.182963in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.183136in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.183310in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.183656in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.183830in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.184350in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.184870in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.185737in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.186430in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.186604in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.187297in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.187471in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.187644in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.188164in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.188684in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.189378in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.189551in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.189725in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.190765in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.191285in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.191805in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.192152in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.192845in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.193192in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.193366in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.193712in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.194232in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.194926in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.195099in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.195273in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.195446in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.195793in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.196140in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.196486in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.196660in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.197006in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.197180in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.197873in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.198047in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.198220in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.198393in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.199087in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.199260in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.199780in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.200127in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.200301in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.200474in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.200647in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.201168in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.201341in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.201514in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.201688in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.201861in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.202208in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.202901in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.203075in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.203768in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.204982in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.205329in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.206022in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.206369in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.206716in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.208103in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.208623in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.208796in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.209316in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.209490in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.210877in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.211223in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.211397in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.211917in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.212610in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.212784in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.212957in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.213131in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.213477in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.215038in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.215385in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.215558in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.217465in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.217638in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.217812in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.218332in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.218505in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.218679in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.218852in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.219025in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.219546in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.219892in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.220066in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.220239in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.220586in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.220933in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.221106in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.221453in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.221626in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.222320in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.223533in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.223707in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.223880in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.224227in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.224920in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.225094in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.225614in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.226481in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.226654in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.227174in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.227348in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.227868in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.228214in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.228561in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.229948in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.230989in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.231162in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.231335in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.232549in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.232722in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.233936in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.234109in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.234803in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.234976in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.235150in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.235496in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.236017in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.236363in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.236537in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.236883in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.237057in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.237230in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.237577in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.237750in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.238097in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.238617in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.239137in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.239311in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.240004in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.241218in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.241391in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.241738in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.241911in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.242085in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.242952in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.243298in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.243472in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.243645in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.245552in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.246246in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.246419in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.246939in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.247113in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.249193in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.249540in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.249713in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.250234in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.250407in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.250927in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.251100in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.251274in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.251447in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.251621in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.251794in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.251967in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.252141in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.252314in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.252487in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.252661in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.253008in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.253354in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.253874in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.254221in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.254395in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.255088in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.255435in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.256302in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.256648in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.257689in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.257862in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.258036in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.258556in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.258729in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.258902in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.259076in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.259249in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.259423in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.260289in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.260983in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.261330in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.261503in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.261676in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.261850in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.262370in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.263237in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.263410in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.263584in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.264104in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.264277in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.264451in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.264624in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.265144in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.265491in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.265838in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.266011in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.266358in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.266531in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.266878in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.267051in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.267225in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.267398in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.268438in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.268612in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.268785in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.269132in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.269305in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.269652in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.270519in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.270865in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.271039in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.271559in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.272599in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.272946in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.273119in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.273640in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.273986in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.275027in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.275373in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.275893in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.276240in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.276414in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.276587in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.276760in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.276934in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.277454in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.277627in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.277801in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.277974in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.278668in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.279014in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.280228in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.280921in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.281268in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.281442in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.281615in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.283349in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.283695in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.284389in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.284562in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.285082in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.285949in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.286123in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.286296in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.286990in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.288030in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.288377in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.288723in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.289070in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.289244in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.289764in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.290110in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.290631in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.290977in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.292191in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.292538in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.292711in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.293231in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.294098in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.294618in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.294792in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.295832in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.296699in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.296872in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.297566in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.297739in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.298779in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.298953in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.299646in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.299820in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.300687in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.300860in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.301553in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.301900in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.302247in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.302420in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.303114in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.303634in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.304327in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.304501in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.304848in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.305714in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.306235in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.306755in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.306928in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.307968in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.308489in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.308662in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.309529in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.309702in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.309876in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.310222in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.311263in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.311436in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.311609in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.311783in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.312476in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.312823in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.313170in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.313516in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.313690in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.313863in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.314037in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.314383in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.314730in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.315597in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.315770in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.315944in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.316117in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.316464in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.316637in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.318024in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.318198in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.318371in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.319065in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.319411in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.319758in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.320105in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.320625in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.321492in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.321839in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.322879in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.323572in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.324093in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.324266in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.324439in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.324786in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.325826in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.327387in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.327907in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.328947in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.329294in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.329814in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.330161in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.330854in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.331548in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.331721in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.333108in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.333282in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.333802in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.334495in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.335015in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.335536in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.335709in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.336229in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.336749in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.336923in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.337096in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.337443in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.337616in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.337963in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.338136in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.338310in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.338483in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.338830in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.339003in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.340043in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.340217in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.341084in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.341604in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.341777in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.342124in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.342991in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.344031in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.344204in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.344725in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.345245in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.346285in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.346805in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.349926in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.350099in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.350273in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.350619in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.351660in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.352006in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.353393in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.353567in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.354434in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.355994in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.356514in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.356861in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.357381in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.358248in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.359115in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.359462in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.359635in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.359808in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.360329in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.360502in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.361889in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.362929in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.363449in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.364490in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.365183in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.365357in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.365530in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.366397in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.366570in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.366744in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.367264in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.367437in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.368131in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.368304in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.368824in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.369518in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.369864in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.370038in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.370384in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.370731in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.371078in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.371598in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.372292in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.373159in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.373332in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.374372in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.374892in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.375239in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.375412in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.378187in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.378533in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.379400in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.380094in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.381481in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.381654in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.382001in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.382521in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.383214in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.384255in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.384775in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.384948in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.385122in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.385468in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.385815in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.386335in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.387029in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.387549in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.387896in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.388242in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.388589in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.389456in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.389629in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.389803in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.390323in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.391016in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.391537in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.391710in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.392230in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.393964in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.395004in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.395351in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.395698in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.396044in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.396218in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.396738in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.397085in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.397431in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.397778in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.397952in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.398472in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.399165in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.399512in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.400379in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.401246in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.401419in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.401593in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.402113in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.402459in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.403500in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.404193in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.404540in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.404713in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.404887in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.405407in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.405754in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.406100in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.406447in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.406967in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.407141in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.407487in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.407834in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.408181in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.408528in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.409915in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.410261in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.410435in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.411822in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.412515in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.412689in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.413035in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.413729in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.414076in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.416156in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.416850in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.417370in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.418410in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.418930in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.419797in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.420144in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.420491in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.420664in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.421184in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.421878in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.422225in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.423438in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.423612in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.424305in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.424652in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.424825in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.425172in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.425345in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.425519in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.426386in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.426732in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.426906in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.427079in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.427252in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.427426in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.427599in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.428119in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.428813in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.428986in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.429160in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.429333in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.429506in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.429853in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.430027in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.430547in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.430720in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.430893in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.431067in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.431934in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.432280in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.432454in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.432974in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.433147in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.433321in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.433494in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.434014in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.434534in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.435054in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.435228in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.435401in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.435575in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.435748in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.435921in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.436268in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.436442in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.437655in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.437829in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.438175in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.438349in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.438522in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.438695in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.439216in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.439389in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.439562in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.440082in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.440429in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.440776in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.441643in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.442510in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.442683in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.443203in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.443550in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.443897in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{1.444070in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.444590in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.444937in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.445457in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.445977in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.446324in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.447018in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.447364in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.448231in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.448925in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.449098in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.449445in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.449618in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.450138in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.450659in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.450832in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.451179in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.451525in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.452219in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.452392in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.452566in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.452739in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.453259in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.453433in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.453606in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.453779in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.453953in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.454126in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.454299in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.454473in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.454820in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.455166in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.455340in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.455686in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.456553in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.456727in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.456900in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.458287in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.458461in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.458981in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.459154in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.459327in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.459674in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.459848in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.460194in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.460368in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.460541in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.461408in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.461928in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.462448in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.463142in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.464182in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.465049in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.465222in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.465396in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.465569in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.465742in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{1.466089in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.466263in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.467476in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.467823in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.468343in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.468690in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.468863in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.469037in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.469383in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.469557in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.470077in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.470250in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.470424in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.470770in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.471291in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.471464in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.471637in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.471811in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.471984in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.472504in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.472678in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.472851in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.473024in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.473198in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.473544in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.473891in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.474065in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.474238in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.474758in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.474931in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.475105in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.475278in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.475452in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.475972in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.477012in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.477359in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.477532in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.477705in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.477879in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.478052in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.478226in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.478746in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.478919in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.479959in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.480133in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.480480in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.480653in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.481000in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.481346in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.481520in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.481693in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.481867in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.482213in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.482387in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.482733in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.482907in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.483080in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.483254in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.483427in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.483600in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.483947in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.484120in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.484294in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.484641in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.485161in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.485334in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.485508in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.485854in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.486201in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.487935in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.488282in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.488975in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.489322in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.489669in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.489842in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.490189in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.490362in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.490882in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.491056in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.491402in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.491749in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.492096in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.492269in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.492443in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.492789in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.492963in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.493136in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.494176in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.495043in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.495217in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.495563in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.496084in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.496430in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.496777in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.497124in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.497471in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.497644in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.497817in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.497991in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.498684in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.498858in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.499031in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.499378in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.500071in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.500245in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.500938in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.501112in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.501285in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.502499in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.503192in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.503886in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.504232in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.504406in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.504579in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.504926in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.505099in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.505446in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.505619in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.506313in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.506486in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.506660in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.507006in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.507180in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.508220in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.509087in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.509260in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.509607in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.509954in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.510127in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.510994in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.511514in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.511688in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.512901in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.513595in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.513768in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.514115in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.514288in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.514462in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.514635in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.514982in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.515155in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.516022in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.516195in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.516716in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.516889in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.517062in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.517582in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.517756in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.518103in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.518449in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.519316in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.519490in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.519663in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.520356in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.520877in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.521050in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.521223in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.521570in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.521744in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.521917in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.522090in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.522264in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.522437in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.522610in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.522784in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.523477in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.524171in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.524344in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.525211in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.525384in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.526078in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.526598in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.527118in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.527465in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.527638in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.527985in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.528159in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.528505in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.528852in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.530239in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.530412in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.531106in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.531973in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.532493in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.532840in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.533013in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.533880in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.534053in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.534573in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.534920in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.535094in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.535267in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.535614in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.535787in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.535961in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.536134in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.536307in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.536481in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.536654in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.537001in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.537348in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.537521in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.537694in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.538735in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.539081in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.539428in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.540468in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.540642in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.540815in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.540988in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.541162in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.541509in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.541682in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.542549in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.542722in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.543416in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.543763in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.543936in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.544109in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.544456in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.544803in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.544976in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.545323in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.545843in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.546537in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.546710in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.547924in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.548097in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.548444in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.549137in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.549484in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.550871in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.551738in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.552258in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.552431in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.552605in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.553125in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.553472in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.553645in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.554165in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.554339in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.554685in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.554859in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.555032in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.555379in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.555726in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.555899in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.556419in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.556593in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.557286in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.557633in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.557806in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.557980in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.558153in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.558500in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.558846in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.559193in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.559887in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.560580in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.560754in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.561274in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.562141in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.562314in}{1.552623in}}%
\pgfpathlineto{\pgfqpoint{1.563007in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.563181in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.563354in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.563528in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.563874in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.564048in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.564221in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.564568in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.564741in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.564915in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.565435in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.565608in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.565782in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.565955in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.566822in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.567169in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.567515in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.567689in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.567862in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.568035in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.568902in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.569076in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.569249in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.569422in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.569596in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.570636in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.571503in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.571676in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.572197in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.572370in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.572543in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.572717in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.572890in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.573410in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.574450in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.574624in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.574797in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.575491in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.575837in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.576358in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.576531in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.577051in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.577224in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.577918in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.578265in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.578785in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.578958in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.579305in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.579478in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.580172in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.580692in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.580865in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.581386in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.581559in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.581732in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.581906in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.582946in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.583119in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.583293in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.584160in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.584853in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.585200in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.585547in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.585720in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.586240in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.586587in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.586760in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.587107in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.587454in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.587801in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.588494in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.588667in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.588841in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.589188in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.589361in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.589534in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.589881in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.590054in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.590401in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.591441in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.592655in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.593695in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.594909in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.595082in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.595429in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.595603in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.595776in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.595949in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.596469in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.596643in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.596816in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.597163in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.597336in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.597683in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.597856in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.598203in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.598723in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.599243in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.599417in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.599590in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.600110in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.600284in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.600804in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.600977in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.601324in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.601497in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.602538in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.602711in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.603405in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.603578in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.603751in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.605138in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.605312in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.606005in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.606179in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.606352in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.606525in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.607046in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.607219in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.607392in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.607739in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.608086in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.608779in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.608953in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.609299in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.609646in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.609820in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.609993in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.610340in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.611033in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.611207in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.611380in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.611553in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.611900in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.612247in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.612594in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.613114in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.613460in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.613634in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.613807in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.613981in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.614154in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.614501in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.614674in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.614848in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.615021in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.615194in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.615368in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.615714in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.615888in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.616061in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.616235in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.616581in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.616755in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.616928in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.617101in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.617275in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.617622in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.617795in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.618142in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.618488in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.618835in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.619875in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.620049in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.620222in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.620916in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.621089in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.621263in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.621436in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.621783in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.621956in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.622129in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.622476in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.622650in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.622996in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.623170in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.624383in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.624557in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.624730in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.624903in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.625077in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.625770in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.626117in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.626637in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.626811in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.627504in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.628198in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.628544in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.628718in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.629585in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.629758in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.629931in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.630278in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.630452in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.630798in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.630972in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.631318in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.631492in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.631665in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.631839in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.632012in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.632185in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.632879in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.633052in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.633399in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.633572in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.633746in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.633919in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.634092in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.634266in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.634439in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.634613in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.634786in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.634959in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.635306in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.635653in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.636000in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.636520in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.636867in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.637040in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.637213in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.638080in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.638427in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.639467in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.639814in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.639987in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.640507in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.640681in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.640854in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.642415in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.643282in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.643455in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.643802in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.643975in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.644148in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.644322in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.644495in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.645535in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.646056in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.646922in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.647269in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.647963in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.648483in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.649003in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.649697in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.650043in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.650217in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.650390in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.650563in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.650737in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.651084in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.651950in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.652124in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.652297in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.652471in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.652644in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.652817in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.652991in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.653164in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.653511in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.653684in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.653858in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.655071in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.655418in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.655591in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.655765in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.655938in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.656285in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.656805in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.657672in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.658539in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.658712in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.658886in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.659232in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.659752in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.659926in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.660099in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.660273in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.660446in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.660619in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.661139in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.661486in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.661660in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.661833in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.662353in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.663220in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.663740in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.664087in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.664260in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.664607in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.664954in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.665301in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.665647in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.665821in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.665994in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.666341in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.666861in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.667208in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.667381in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.667728in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.667901in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.668248in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.668421in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.669462in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.669635in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.670328in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.670675in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.670849in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.671369in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.671542in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.671716in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.672062in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.672236in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.672582in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.672929in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.673103in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.673623in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.673969in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.674316in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.674490in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.675183in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.675356in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.675530in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.675877in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.676223in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.676397in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.676570in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.677090in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.677264in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.678304in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.678824in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.679171in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.679344in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.679691in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.680384in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.680558in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.681251in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.681425in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.681598in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.681945in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.682292in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.682812in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.683158in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.683505in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.683679in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.683852in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.684025in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.684199in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.684719in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.685066in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.685586in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.685759in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.685933in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.686626in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.686973in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.687493in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.687666in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.688013in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.688186in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.688707in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.688880in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.689227in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.689400in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.689573in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.689920in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.690094in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.690614in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.690960in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.691134in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.691307in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.691481in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.691827in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.692868in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.693735in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.693908in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.694428in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.694601in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.694775in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.695122in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.695295in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.695815in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.695988in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.696335in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.696682in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.697029in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.697896in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.698069in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.698242in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.698762in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.700323in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.700843in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.701016in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.702057in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.702403in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.702924in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.703097in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.703270in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.703964in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.705524in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.705871in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.706044in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.706391in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.706565in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.706738in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.706911in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.707258in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.707431in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.707605in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.707778in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.707952in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.709165in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.709339in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.709512in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.710379in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.710552in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.710726in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.711072in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.711419in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.711766in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.711939in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.712113in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.712633in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.712979in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.713153in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.713326in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.713500in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.713673in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.714193in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.714367in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.714540in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.714713in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.714887in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.715060in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.715233in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.715407in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.715580in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.716100in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.716274in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.716447in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.716794in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.717314in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.717487in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.718181in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.718701in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.719568in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.720088in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.720435in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.720782in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.720955in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.721302in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.721475in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.721648in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.721822in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.721995in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.722342in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.722689in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.723382in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.723902in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.724076in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.724249in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.725116in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.725289in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.725636in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.725809in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.726503in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.726850in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.727023in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.727370in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.728063in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.728757in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.729104in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.729277in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.729450in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.729797in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.730144in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.730491in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.730837in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.731184in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.731358in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.731531in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.731878in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.732051in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.732398in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.732571in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.732745in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.732918in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.733091in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.733611in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.733785in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.733958in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.734305in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.734478in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.734652in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.734825in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.735172in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.735345in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.735519in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.735692in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.735865in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.736212in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.736386in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.736732in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.736906in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.737599in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.738119in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.738639in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.738813in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.739160in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.739333in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.739680in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.740026in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.740720in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.741587in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.741934in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.742107in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.742280in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.742454in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.742627in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.743147in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.743321in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.743841in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.744014in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.744708in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.744881in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.745228in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.745921in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.746095in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.746962in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.747308in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.748002in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.748175in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.748349in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.748522in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.748695in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.748869in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.749042in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.749389in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.749736in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.750082in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.750256in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.750949in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.751123in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.751296in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.751469in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.752510in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.752856in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.753377in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.754070in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.754243in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.754417in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.755110in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.755284in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.755630in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.756671in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.756844in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.757364in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.757538in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.757884in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.758231in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.758405in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.758578in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.758751in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.760138in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.760485in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.760832in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.761005in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.761525in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.761699in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.761872in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.762045in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.762219in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.762392in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.762566in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.762739in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.762912in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.763259in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.763433in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.763779in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.763953in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.764126in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.764299in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.764473in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.764993in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.765166in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.765860in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.766033in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.767247in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.767940in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.768114in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.769154in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.769501in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.770194in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.770368in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.770541in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.770714in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.770888in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.771235in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.771581in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.771755in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.771928in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.772448in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.772795in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.772968in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.773142in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.773315in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.773488in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.773662in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.773835in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.774009in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.774182in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.774355in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.774529in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.774875in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.775049in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.775396in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.775569in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.775742in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.776262in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.776783in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.777129in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.777303in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.777823in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.777996in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.778343in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.779210in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.779730in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.780077in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.780424in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.780770in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.781117in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.781290in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.781811in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.782157in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.782677in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.783371in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.783718in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.784064in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.784585in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.784758in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.784931in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.785278in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.785452in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.785625in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.785798in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.785972in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.786145in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.786492in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.787185in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.787359in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.787532in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.787705in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.787879in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.788226in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.788399in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.788746in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.788919in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.789786in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.789959in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.790133in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.790306in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.790479in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.791173in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.791346in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.791520in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.791693in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.791867in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.792040in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.792213in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.792733in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.792907in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.793080in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.793600in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.794467in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.795507in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.795854in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.796201in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.796894in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.797068in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.797241in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.797415in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.797588in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.798108in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.798281in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.798802in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.798975in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.799669in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.799842in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.800189in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.800709in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.801229in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.801402in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.801749in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.802096in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.802269in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.802789in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.802963in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.803309in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.803656in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.803830in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.804176in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.804350in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.804523in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.804696in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.805217in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.805390in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.805737in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.806257in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.806430in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.806604in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.807991in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.808511in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.809204in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.809378in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.809551in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.809724in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.809898in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.810591in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.810938in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.811111in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.811805in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.812325in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.812498in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.812845in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.813019in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.813539in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.813712in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.813886in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.814059in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.814232in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.814579in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.814752in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.814926in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.815099in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.815446in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.815619in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.815793in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.815966in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.816139in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.816660in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.817526in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.817700in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.818220in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.818913in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.819607in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.819780in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.819954in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.820127in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.820821in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.820994in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.822554in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.822901in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.823075in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.823248in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.824288in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.824635in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.824808in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.824982in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.825155in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.825328in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.825502in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.825675in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.825849in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.826195in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.826542in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.826715in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.826889in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.827062in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.827409in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.827582in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.828276in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.828969in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.829143in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.829490in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.830356in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.830530in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.830703in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.831397in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.831570in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.831743in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.832090in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.832264in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.832784in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.832957in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.833304in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.833477in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.833651in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.833997in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.834171in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.834344in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.834864in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.835558in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.836078in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.836771in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.837118in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.837292in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.837638in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.838158in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.838332in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.839372in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.839545in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.839719in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.840239in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.840412in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.840759in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.840932in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.841626in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.841973in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.842493in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.842666in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.842840in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.843360in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.843533in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.843707in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.843880in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.844920in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.845267in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.845614in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.845787in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.845960in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.846654in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.846827in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.847174in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.847347in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.847868in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.848214in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.848388in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.848734in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.848908in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.849081in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.849428in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.849601in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.850122in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.850815in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.851162in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.851335in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.851855in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.852029in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.852375in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.852549in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.852722in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.853069in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.853762in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.853936in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.854109in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.854456in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.854976in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.855323in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.855496in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.855670in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.856363in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.856537in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.856710in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.857403in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.857577in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.857924in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.858270in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.858444in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.858790in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.858964in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.859137in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.859311in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.859657in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.860177in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.860351in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.860698in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.861391in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.861564in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.861738in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.861911in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.862085in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.862258in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.862951in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.863125in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.863472in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.863992in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.864512in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.865379in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.865726in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.865899in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.866939in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.867113in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.867286in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.867633in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.867806in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.867979in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.868846in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.869020in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.869366in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.870233in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.870407in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.870580in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.870754in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.871447in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.871794in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.871967in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.872141in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.872314in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.872487in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.872834in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.873007in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.873701in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.873874in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.874221in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.874394in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.874568in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.874915in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.875088in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.875261in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.875608in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.877342in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.877689in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.877862in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.878035in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.879076in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.879596in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.879769in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.880463in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.881503in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.881676in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.881850in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.882023in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.882196in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.882370in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.882890in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.883063in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.883237in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.883410in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.883930in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.884624in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.884797in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.884971in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.885144in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.885317in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.885491in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.885664in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.886011in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.886358in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.887051in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.887398in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.887571in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.887918in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.888091in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.888438in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.888785in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.888958in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.889652in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.889998in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.890345in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.890519in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.890692in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.891385in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.892426in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.892599in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.892773in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.892946in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.893293in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.893466in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.893813in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.894160in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.894333in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.894506in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.894680in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.895026in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.895373in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.895720in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.896067in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.896413in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.896760in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.897454in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.897627in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.897800in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.898147in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.898321in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.898494in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.898667in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.898841in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.899361in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.899881in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.900401in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.900575in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.900748in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.901095in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.901615in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.902482in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.902828in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.903002in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.903175in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.903522in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.903869in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.904562in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.904736in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.905082in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.905256in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.905776in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.906123in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.906469in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.906643in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.906990in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.907336in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.907683in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.908030in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.908377in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.909070in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.909417in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.909937in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.910284in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.910457in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.910977in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.911151in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.911324in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.911671in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.911844in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.912364in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.912538in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.913231in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.913751in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.914271in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.914445in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.914618in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.915658in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.915832in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.916699in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.917566in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.917912in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.918086in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.919299in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.919819in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.920340in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.920686in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.920860in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.921380in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.921727in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.922420in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.922594in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.923287in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.923634in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.923981in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.924327in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.924674in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.925021in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.925194in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.925368in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.925714in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.925888in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.926755in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.926928in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.927101in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.927275in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.927448in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.927795in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.928315in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.928488in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.928835in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.929355in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.929529in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.929875in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.930049in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.930569in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.930916in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.931262in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.931436in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.931783in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.931956in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.932303in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.932996in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.933516in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.933690in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.934210in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.934383in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.934903in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.935250in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.936117in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.936290in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.937157in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.937504in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.937677in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.937851in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.938024in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.938371in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.938544in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.939411in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.939585in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.939931in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.940105in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.940451in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.940625in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.940798in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.940972in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.941145in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.941492in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.941665in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.942012in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.942359in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.942532in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.942705in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.942879in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.943226in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.943746in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.944092in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.944266in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.944613in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.944786in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.944959in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.945826in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.946346in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.946520in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.946693in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.946866in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.947040in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.947733in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.947907in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.948253in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.948600in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.948947in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.949120in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.949467in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.949987in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.950161in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.950681in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.950854in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.951201in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.951374in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.951548in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.951894in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.952241in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.953281in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.953802in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.954322in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.954495in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.954668in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.955189in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.955535in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.955709in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.956056in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.956402in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.956749in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.957269in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.957443in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.957789in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.957963in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.958136in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.958656in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.959003in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.959176in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.959350in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.959523in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.959696in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.960217in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.960563in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.961083in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.961257in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.961430in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.961777in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.962124in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.962297in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.962470in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.962817in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.962991in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.963337in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.963684in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.963858in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.964551in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.964724in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.964898in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.965418in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.965591in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.965765in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.966111in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.966285in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.966632in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.967152in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.967845in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.968192in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.968539in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.968712in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.970099in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.970273in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.970619in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.970793in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.970966in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.971139in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.971833in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.972180in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.972700in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.972873in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.973567in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.973740in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.974260in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.974607in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.974954in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.975300in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.975474in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.975647in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.975821in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.976167in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.976514in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.976687in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.977381in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.977728in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.978248in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.978595in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.978768in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.979115in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.979288in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.979982in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.980155in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.980502in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.980675in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.980849in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.981022in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.981195in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.981715in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.981889in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.982236in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.982582in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.982756in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.983449in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.983623in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.983796in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.983969in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.984143in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.984316in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.984490in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.984663in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.984836in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.985010in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.985183in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.985356in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.985530in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.985877in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.986223in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.986397in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.986743in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.987437in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.987957in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.988130in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.989171in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.989344in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.989517in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.990038in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.990211in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.990731in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.990904in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.991251in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.991598in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.991771in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.992985in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.993332in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.993852in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.994025in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.994199in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.994372in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.994719in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.995239in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.995412in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.996279in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.996453in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.996799in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.997319in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.997493in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.998360in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.999400in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.999573in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.999920in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.000094in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.000614in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.001134in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.001307in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.001654in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.002001in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.002521in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.002694in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.003041in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.003214in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.003734in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.003908in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.004255in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.004948in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.005642in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.005815in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.005988in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.006162in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.006335in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.006509in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.007029in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.007202in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.007375in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.007549in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.007722in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.007896in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.008069in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.008762in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.008936in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.009283in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.009456in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.009629in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.009803in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.010149in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.010323in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.010843in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.011016in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.011363in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.011536in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.012057in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.012230in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.012403in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.012750in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.012924in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.013097in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.013790in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.013964in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.014137in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.014311in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.014484in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.014657in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.015004in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.015177in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.015524in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.016044in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.016218in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.017258in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.017951in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.018298in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.018472in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.018992in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.019165in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.020032in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.020379in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.020899in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.021419in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.021592in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.021766in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.022113in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.022633in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.023153in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.023326in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.023500in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.024020in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.024193in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.024366in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.025233in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.025407in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.025927in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.026100in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.026274in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.026447in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.026620in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.026967in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.027140in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.027314in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.027487in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.027661in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.027834in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.028181in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.028354in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.028528in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.028701in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.028874in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.029048in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.029221in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.029568in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.029915in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.030435in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.030781in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.030955in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.031128in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.031302in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.031648in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.032168in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.032689in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.033382in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.033729in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.033902in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.034249in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.034596in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.034943in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.035463in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.035636in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.035983in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.036156in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.036330in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.036850in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.037023in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.037196in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.037370in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.037543in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.037717in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.037890in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.038237in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.038410in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.038757in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.038930in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.039104in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.039277in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.039450in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.039624in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.039970in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.040317in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.040491in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.041011in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.041184in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.041357in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.041704in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.042051in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.042224in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.042398in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.042571in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.042745in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.043091in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.043265in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.043611in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.043785in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.044998in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.045172in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.045345in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.046039in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.046212in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.046385in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.047079in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.047426in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.047599in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.047772in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.048813in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.049160in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.049853in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.050373in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.050547in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.050893in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.051067in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.051413in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.051587in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.051760in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.051934in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.052454in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.052627in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.052800in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.053494in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.054187in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.054534in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.054881in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.055574in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.055748in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.055921in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.056095in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.056268in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.056441in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.056788in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.057828in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.058002in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.059042in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.059215in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.059389in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.059562in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.059736in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.059909in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.060082in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.060602in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.060776in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.061123in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.061469in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.061643in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.061816in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.061989in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.062336in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.062683in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.063030in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.063203in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.063550in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.064070in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.064764in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.064937in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.065110in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.065457in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.065977in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.066151in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.066497in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.066671in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.066844in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.067017in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.067364in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.067884in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.068058in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.068231in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.068404in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.068578in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.068925in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.069098in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.069618in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.069965in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.070138in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.070485in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.071005in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.071525in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.071699in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.071872in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.072566in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.072739in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.073086in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.073432in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.073953in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.074126in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.074473in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.074819in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.074993in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.075340in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.075686in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.075860in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.076033in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.076206in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.076553in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.077247in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.077420in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.077594in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.077767in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.078460in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.078807in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.079154in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.079501in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.079674in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.079847in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.080021in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.080194in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.080368in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.080714in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.080888in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.081061in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.082101in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.082275in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.082621in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.082795in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.083142in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.083835in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.084182in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.084355in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.084702in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.085222in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.085396in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.085569in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.085916in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.086262in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.086436in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.086609in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.087649in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.087823in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.088343in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.089210in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.089383in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.089903in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.090077in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.090597in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.091290in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.091464in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.091637in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.091811in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.092331in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.092851in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.093198in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.093371in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{2.093544in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.093718in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.094064in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.094238in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.094585in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{2.094758in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{2.094931in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.095105in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.095278in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.095798in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.095972in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.096145in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.096318in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.096665in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.097185in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{2.097705in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{2.097879in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{2.098052in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{2.098225in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{2.098572in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{2.098746in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{2.099092in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{2.099439in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{2.099613in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.099959in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.100133in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{2.100479in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.100653in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{2.100826in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.101173in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{2.101520in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{2.101866in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{2.102560in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{2.102733in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{2.102907in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{2.103253in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.103427in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.103774in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.103947in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{2.104467in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.105334in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.105507in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.106201in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.106374in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{2.106548in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.106894in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{2.108628in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.108802in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{2.108975in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.109322in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.109668in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{2.110015in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{2.110362in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{2.111055in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{2.111229in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.111749in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.111922in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.112096in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.112789in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.112963in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.113136in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{2.113830in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.114003in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{2.114350in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{2.114523in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{2.114696in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.115217in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.115563in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.116083in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.116430in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.117297in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{2.117470in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{2.117644in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{2.118857in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{2.119031in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{2.119204in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.119378in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.119551in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.120071in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.120418in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.120591in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.120938in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.121111in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.121458in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.121632in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.122498in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.122845in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{2.123019in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{2.123192in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.123539in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{2.124059in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{2.124232in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.124406in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.124579in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{2.124926in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.125619in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{2.125966in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{2.126139in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.126313in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{2.126486in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{2.127006in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{2.127353in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{2.127526in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{2.128220in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{2.128393in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.128567in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{2.129087in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{2.129260in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.129434in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.129780in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{2.129954in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{2.130300in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{2.131167in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{2.131514in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.132381in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.132728in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{2.133074in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{2.133248in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.133595in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.133768in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.134115in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.134288in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.134462in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.134982in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{2.135328in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.135675in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.135849in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.136369in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.137062in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.137236in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.137409in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{2.138102in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.138796in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.139143in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.139489in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.139663in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.139836in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.140010in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.140183in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.140356in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.140530in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.140703in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.141743in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.142090in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.142437in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.142610in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{2.143304in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.145211in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.145384in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.145731in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.146251in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.146425in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.146771in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.146945in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{2.147638in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.147812in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{2.147985in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{2.148158in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.148679in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{2.149025in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.149199in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.149372in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{2.150412in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.150759in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.151279in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.151453in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.151626in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.151799in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.152840in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.153706in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.153880in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.154053in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.154227in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.154400in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.155440in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.155614in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.155787in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.156134in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.156307in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.156481in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.157868in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.158041in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.158214in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.158388in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.158561in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.158734in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.158908in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.159081in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.159255in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.159428in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{2.159601in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.159948in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.160295in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.160642in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.160988in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.161682in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.162029in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.162202in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.162549in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.162722in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.162896in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.163069in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.164456in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.164803in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.166016in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.166190in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.166536in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.166710in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.167057in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.167577in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.168097in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.168444in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.168617in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.168964in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.169137in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.169310in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.169831in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.170004in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.170177in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.170351in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.170524in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.170871in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.171391in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.172258in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.172431in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.172605in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.172951in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.173125in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.173645in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.173818in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.174165in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.174338in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.174512in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.174859in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.175205in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.175552in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.175725in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.176072in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.176246in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.176592in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.176766in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.177113in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.177286in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.177459in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.177806in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.178153in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.178500in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.178673in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.178846in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.179020in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.179540in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.179713in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.180060in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.180233in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.180580in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.180927in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.181100in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.181447in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.181794in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.182140in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.182487in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.183181in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.183354in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.183701in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.184221in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.184915in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.185435in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.186128in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.186302in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.186475in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.186822in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.186995in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.187168in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.187342in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.187689in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.187862in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.188035in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.188209in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.188902in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.189249in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.189942in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.190463in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.190636in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.190983in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.191156in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.191330in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.192543in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.193237in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.193410in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.193757in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.194104in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.194277in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.194450in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.194797in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.195144in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.195317in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.196357in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.196531in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.197224in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.197398in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.197571in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.198265in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.198611in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.198785in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.198958in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.199132in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.199305in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.199478in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.199652in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.200865in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.201039in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.201212in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.201906in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.202079in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.202252in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.203119in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.203293in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.203639in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.203813in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.204159in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.204333in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.204506in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.204680in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.204853in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.205200in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.205547in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.205893in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.206067in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.206413in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.206760in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.207280in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.207454in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.207800in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.207974in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.208494in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.208841in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.209014in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.209187in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.209708in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.210054in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.210574in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.210748in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.211268in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.211441in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.211615in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.211788in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.212135in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.212482in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.212655in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.213002in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.213175in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.213349in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.213869in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.214215in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.214909in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.215082in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.215776in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.216123in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.216296in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.216469in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.216643in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.216816in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.217163in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.217510in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.218030in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.218376in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.218723in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.218897in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.219070in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.219590in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.219764in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.219937in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.220110in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.220284in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.220630in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.220977in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.221151in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.221497in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.221671in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.222017in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.222191in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.222364in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.222711in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.223058in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.223578in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.224271in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.224445in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.224618in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.224791in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.226005in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.226178in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.226699in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.226872in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.227566in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.228086in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.228259in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.228432in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.228779in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.229473in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.229819in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.229993in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.230686in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.231033in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.231206in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.231380in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.231553in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.231900in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.233287in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.233460in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.233807in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.234327in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.234674in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.235368in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.236061in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.236408in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.236928in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.237101in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.237275in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.237621in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.237968in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.238142in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.238315in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.238488in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.238662in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.239008in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.239182in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.239529in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.239702in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.240049in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.240742in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.241089in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.241956in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.242129in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.242303in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.242476in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.242649in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.242823in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.242996in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.243170in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.243343in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.243516in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.243690in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.243863in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.244210in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.244557in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.245250in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.245770in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.246117in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.246290in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.246810in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.247157in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.247331in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.247504in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.247851in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.248371in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.249585in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.249758in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.250105in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.250278in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.250625in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.250972in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.251318in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.251665in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.252185in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.252359in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.252532in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.252705in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.253399in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.253746in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.253919in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.254092in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.254266in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.254612in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.254786in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.254959in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.255653in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.255826in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.256000in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.256693in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.256866in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.257040in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.257387in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.257733in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.257907in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.258080in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.258253in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.258600in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.258774in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.258947in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.259467in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.259640in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.259987in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.260334in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.260507in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.260854in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.261894in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.262935in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.263108in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.263281in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.263455in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.263628in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.263802in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.264322in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.264495in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.264668in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.265015in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.265189in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.265362in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.265535in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.266055in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.266229in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.266402in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.266576in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.267269in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.267616in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.267789in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.267963in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.268136in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.268483in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.268656in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.269003in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.269870in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.270390in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.270563in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.270737in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.271083in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.271257in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.271430in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.272124in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.272297in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.272470in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.272644in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.272817in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.273164in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.273337in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.273511in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.273684in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.274031in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.274378in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.274551in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.274898in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.275071in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.275418in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.275938in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.276285in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.276978in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.277152in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.277325in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.278365in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.278712in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.278885in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.279059in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.279406in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.279579in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.279752in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.279926in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.280099in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.280446in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.281139in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.281313in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.281486in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.281659in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.282180in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.282353in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.282873in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.284087in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.284260in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.284434in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.284954in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.285300in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.285821in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.286341in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.286687in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.287034in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.287208in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.287554in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.287728in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.287901in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.288248in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.288768in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.288941in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.289808in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.289982in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.290155in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.290848in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.291022in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.291369in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.291542in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.291889in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.292062in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.292409in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.292756in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.293102in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.293276in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.293449in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.293796in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.293969in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.294143in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.294316in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.294489in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.294663in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.295356in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.295530in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.296397in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.296570in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.296743in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.297263in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.297437in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.297957in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.298304in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.298477in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.298651in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.298824in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.298997in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.299517in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.299864in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.300038in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.300211in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.301598in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.301771in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.302812in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.303505in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.303852in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.304199in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.304372in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.304545in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.304892in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.305412in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.305759in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.305932in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.306106in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.306453in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.306626in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.306799in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.306973in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.308013in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.308186in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.308360in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.308880in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.309400in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.309747in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.309920in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.310440in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.310787in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.310960in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.311134in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.311827in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.312521in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.312694in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.312868in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.313214in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.313388in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.313734in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.314081in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.314601in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.314948in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.315468in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.316162in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.316508in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.316682in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.317029in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.317549in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.317895in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.318069in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.318416in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.318589in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.319109in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.319282in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.319976in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.320496in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.320843in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.321710in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.321883in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.322403in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.322577in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.322923in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.323097in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.323270in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.323444in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.323617in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.323790in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.323964in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.324137in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.324310in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.324484in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.324657in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.324831in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.325177in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.325351in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.325524in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.325697in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.326044in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.326218in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.326564in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.327085in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.327605in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.328125in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.328298in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.328472in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.328818in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.328992in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.329165in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.329338in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.329859in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.330032in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.330379in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.330552in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.330725in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.330899in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.331072in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.331419in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.331766in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.332979in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.333326in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.333846in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.334193in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.334540in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.335060in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.335233in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.335580in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.336100in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.336447in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.336620in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.336794in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.336967in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.337487in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.337661in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.337834in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.338007in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.338354in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.339048in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.339221in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.339394in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.339914in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.340088in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.340261in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.340608in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.340781in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.341475in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.341822in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.341995in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.342168in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.342689in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.342862in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.343035in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.343209in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.343382in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.343555in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.343902in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.344076in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.344422in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.344596in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.344769in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.345289in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.345636in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.346329in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.346850in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.347023in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.347196in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.347716in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.348063in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.348237in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.348410in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.348583in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.348757in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.348930in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.349104in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.349277in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.349450in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.349970in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.350317in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.350491in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.350664in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.351011in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.351531in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.351878in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.352051in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.352224in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.352571in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.352744in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.352918in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.353091in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.353611in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.354305in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.354652in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.354998in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.355519in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.355692in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.356385in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.356559in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.356906in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.357426in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.357599in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.358466in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.358986in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.359333in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.359680in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.360373in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.360720in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.361067in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.361240in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.361933in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.362107in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.362454in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.362627in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.362800in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.362974in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.363147in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.363321in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.363494in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.363667in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.363841in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.364014in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.364534in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.365228in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.365401in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.365748in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.365921in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.366095in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.366268in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.366441in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.366615in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.366961in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.367655in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.368002in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.368522in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.368869in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.369215in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.369389in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.369562in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.369909in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.370256in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.370602in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.370949in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.371469in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.371816in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.371989in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.372336in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.372683in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.373030in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.373203in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.373550in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.373723in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.373897in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.374070in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.374243in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.374937in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.375284in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.375457in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.375630in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.376671in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.377017in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.377191in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.377364in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.377711in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.377884in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.378058in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.378404in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.378578in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.378751in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.379618in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.379791in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.380138in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.380485in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.380658in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.380832in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.381005in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.381178in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.381352in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.381872in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.382045in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.382392in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.382565in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.382739in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.383259in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.383432in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.383606in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.383779in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.383953in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.384126in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.384299in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.384473in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.385340in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.385686in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.386033in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.386206in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.386380in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.386553in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.386727in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.387247in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.387420in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.387593in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.387767in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.388114in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.388287in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.388634in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.388807in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.388980in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.389327in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.389501in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.389847in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.390021in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.390194in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.390367in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.390714in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.391061in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.391234in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.391755in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.392101in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.392448in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.392621in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.393142in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.393835in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.394182in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.394355in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.395569in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.395916in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.396262in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.396436in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.396609in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.396956in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.397129in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.397303in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.397476in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.397649in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.398170in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.398343in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.398516in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.399036in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.399210in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.399557in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.400250in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.400423in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.400770in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.400944in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.401117in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.401290in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.401637in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.401810in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.402504in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.402851in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.403371in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.403544in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.403891in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.404411in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.404584in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.404758in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.404931in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.405105in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.405278in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.405451in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.405625in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.405798in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.405972in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.406145in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.407012in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.407185in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.407359in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.407532in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.407879in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.408399in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.408572in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.408919in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.409266in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.409612in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.410133in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.410306in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.410653in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.410999in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.411346in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.412387in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.412560in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.412733in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.412907in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.413080in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.413253in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.413427in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.413774in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.413947in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.414120in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.414467in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.414814in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.415334in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.415507in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.415854in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.416201in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.416894in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.417068in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.417241in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.418108in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.418455in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.418628in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.418801in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.419148in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.419322in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.419495in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.419668in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.419842in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.420362in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.420535in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.421229in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.421576in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.421922in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.422096in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.422442in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.422963in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.423136in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.423309in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.423483in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.423656in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.424003in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.424350in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.424523in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.424696in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.425390in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.425563in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.425737in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.425910in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.426430in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.426604in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.426950in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.427124in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.427297in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.427644in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.428511in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.428684in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.428857in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.429551in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.429724in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.429898in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.430071in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.430244in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.430418in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.430591in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.430765in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.433018in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.433365in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.433539in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.434232in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.434406in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.434752in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.435099in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.435619in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.436313in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.436659in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.436833in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.437180in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.437700in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.437873in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.438046in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.438567in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.438913in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.439087in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.440820in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.440994in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.441167in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.441514in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.441687in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.442208in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.442381in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.442554in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.442728in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.442901in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.443421in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.443941in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.444461in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.444635in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.444808in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.444982in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.445155in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.445328in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.445675in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.446195in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.446715in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.447062in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.447235in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.447409in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.448102in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.448276in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.448449in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.448623in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.448796in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.448969in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.449489in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.449836in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.450183in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.450356in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.450530in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.450703in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.450876in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.451050in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.451397in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.451570in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.451743in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.452090in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.452610in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.453477in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.454517in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.454691in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.455037in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.455904in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.456078in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.456425in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.456598in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.456771in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.457118in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.457291in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.457638in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.457985in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.458158in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.458332in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.458505in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.458678in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.458852in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.459025in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.459199in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.459372in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.459719in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.459892in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.460065in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.460239in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.461106in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.461279in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.461452in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.461626in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.461973in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.462146in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.462493in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.462840in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.463013in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.463186in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.463360in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.463880in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.464053in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.464227in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.464573in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.464747in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.464920in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.465093in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.465440in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.465614in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.465787in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.466480in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.467521in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.467867in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.468041in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.468388in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.468734in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.469081in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.469428in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.469601in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.469948in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.470988in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.471162in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.471335in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.471682in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.472029in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.472202in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.472722in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.473069in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.473242in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.473762in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.473936in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.474282in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.474456in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.474629in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.474803in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.475496in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.475669in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.475843in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.476016in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.476710in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.477403in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.477923in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.478270in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.478444in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.479137in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.479310in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.479657in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.480004in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.480351in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.480524in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.480697in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.481218in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.481738in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.482084in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.482258in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.482431in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.482605in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.482778in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.482951in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.483125in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.483298in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.483471in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.484685in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.484859in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.485379in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.485552in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.485725in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.485899in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.486072in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.486419in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.486592in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.486766in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.486939in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.487633in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.487806in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.487979in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.488153in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.488499in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.488673in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.489193in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.489366in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.489886in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.490233in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.490407in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.490580in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.490927in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.491100in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.491447in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.491620in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.491794in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.491967in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.492140in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.492314in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.492661in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.493007in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.493181in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.493354in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.493874in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.494048in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.494221in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.494394in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.494568in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.495088in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.495435in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.496128in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.496301in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.496475in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.496648in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.496822in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.496995in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.497342in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.497515in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.498035in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.498382in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.498555in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.498729in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.498902in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.499249in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.499422in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.499596in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.499769in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.500116in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.500289in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.500636in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.500809in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.501156in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.501329in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.501503in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.501676in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.501850in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.502023in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.502890in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.503063in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.503930in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.504103in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.504624in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.505317in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.505491in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.506011in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.506357in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.506531in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.506704in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.506878in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.507051in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.507398in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.508091in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.508265in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.508438in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.508611in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.509131in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.509305in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.509478in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.509652in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.510172in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.510345in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.510518in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.510692in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.511212in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.511559in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.511732in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.511905in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.512079in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.512252in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.512426in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.513119in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.513466in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.514159in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.514506in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.514853in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.515026in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.515200in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.515546in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.515720in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.515893in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.516413in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.516933in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.517107in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.517454in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.517627in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.517800in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.517974in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.518147in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.518320in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.518494in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.518667in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.518841in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.519187in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.519361in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.519881in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.520054in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.520228in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.520574in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.520921in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.521095in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.521268in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.521441in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.521788in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.521961in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.522308in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.522482in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.522655in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.522828in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.523175in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.523348in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.524042in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.524389in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.524562in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.524735in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.525256in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.525602in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.526469in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.526643in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.526816in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.526989in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.527336in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.527510in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.527683in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.527856in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.528203in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.528376in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.528550in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.529070in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.529243in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.529417in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.529590in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.529763in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.530110in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.530457in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.530630in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.530804in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.531150in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.531324in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.531497in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.531671in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.532017in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.532711in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.532884in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.533058in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.533578in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.533751in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.534098in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.534271in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.534618in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.534791in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.534965in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.535138in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.535312in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.535485in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.535832in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.536178in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.536352in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.536525in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.536699in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.537219in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.537565in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.538259in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.538432in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.538779in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.539299in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.539473in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.539993in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.540166in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.540513in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.540686in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.541206in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.541553in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.541727in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.542420in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.542593in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.542940in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.543114in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.543287in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.544154in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.544847in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.545021in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.545194in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.545541in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.545888in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.546061in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.546754in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.546928in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.547101in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.547275in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.547448in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.547795in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.547968in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.548488in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.548662in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.548835in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.549355in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.549702in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.549875in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.550222in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.550569in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.550742in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.550916in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.551436in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.551609in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.552129in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.552303in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.552649in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.553343in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.553690in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.554036in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.554383in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.554556in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.554730in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.555077in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.555250in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.555423in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.555770in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.555944in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.556117in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.556984in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.557504in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.557677in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.557851in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.558024in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.558197in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.558371in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.558544in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.558891in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.559064in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.559238in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.559411in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.559758in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.560105in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.560451in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.560971in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.561145in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.561318in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.561492in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.561665in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.561838in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.562012in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.562185in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.562359in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.562532in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.562705in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.562879in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.563225in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.563572in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.563746in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.564092in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.564266in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.564612in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.564786in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.564959in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.565479in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.565826in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.565999in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.566173in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.566346in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.566520in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.567040in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.567386in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.567560in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.568080in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.568427in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.568773in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.569120in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.569640in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.569987in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.570161in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.570334in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.570507in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.571027in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.571374in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.571894in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.572068in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.572241in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.572588in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.572935in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.573281in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.573455in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.574495in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.574668in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.574842in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.575015in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.575188in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.575709in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.576055in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.576402in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.576576in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.576749in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.576922in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.577096in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.577442in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.578136in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.578309in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.578656in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.579350in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.579523in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.579696in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.580216in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.580390in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.580563in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.581083in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.581777in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.581950in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.582470in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.582990in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.583164in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.583684in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.583857in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.584031in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.584378in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.584551in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.584724in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.584898in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.585071in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.585244in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.585418in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.585591in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.585765in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.585938in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.586111in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.586458in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.586631in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.586805in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.586978in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.587152in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.587325in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.587498in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.588365in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.588539in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.588712in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.589232in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.589405in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.589752in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.590099in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.590446in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.590619in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.590966in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.591659in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.591833in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.592006in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.592180in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.592353in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.592700in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.592873in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.593046in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.593220in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.593393in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.593740in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.594260in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.594433in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.594607in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.594954in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.595127in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.595647in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.595820in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.595994in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.596167in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.596341in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.596514in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.596861in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.597034in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.597554in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.597728in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.597901in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.598074in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.598248in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.598595in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.598768in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.598941in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.599115in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.599461in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.599982in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.600328in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.600502in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.600675in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.600848in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.601022in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.601195in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.601542in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.601889in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.602062in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.602235in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.602582in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.603449in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.603969in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.604316in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.605010in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.605183in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.605356in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.605876in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.606223in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.606570in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.606743in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.606917in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.607090in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.607263in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.607437in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.607610in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.607784in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.607957in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.608130in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.608304in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.608477in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.608650in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.608997in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.609171in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.609344in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.609864in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.610211in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.610384in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.611424in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.611598in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.612291in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.612638in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.613158in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.613678in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.613852in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.614199in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.614545in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.615239in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.615412in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.615759in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.616106in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.616279in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.616626in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.616973in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.617146in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.617319in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.617493in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.618360in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.618533in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.618880in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.619053in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.619227in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.619400in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.619573in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.620093in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.620267in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.620440in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.620787in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.621480in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.621827in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.622001in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.622347in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.622521in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.623041in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.623214in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.623561in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.623734in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.623908in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.624081in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.624254in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.624428in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.624601in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.624775in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.624948in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.625295in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.625988in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.626162in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.626335in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.626508in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.626682in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.627029in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.627549in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.627722in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.627895in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.628242in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.628416in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.628589in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.628762in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.629456in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.629629in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.629976in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.630323in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.630496in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.630669in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.631363in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.631536in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.631710in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.631883in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.632230in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.632403in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.632577in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.632923in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.633270in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.633617in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.633790in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.634137in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.634831in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.635004in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.635351in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.635697in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.637084in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.637431in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.637605in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.637951in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.638298in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.638471in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.638645in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.638818in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.639858in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.640379in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.640552in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.640725in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.641419in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.642112in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.642286in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.644020in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.644193in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.644540in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.644713in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.644886in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.645580in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.645753in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.645927in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.646100in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.646447in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.646620in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.646794in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.647140in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.647834in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.648007in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.648874in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.649048in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.650088in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.650435in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.650608in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.650955in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.651128in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.651301in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.651648in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.651822in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.651995in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.652168in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.652515in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.653035in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.653382in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.654075in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.654249in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.654596in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.654942in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.655289in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.655809in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.656156in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.656676in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.656850in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.657716in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.657890in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.658583in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.658930in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.659277in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.659797in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.660317in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.660490in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.660664in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.661011in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.661184in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.661357in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.661704in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.662051in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.662224in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.662744in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.662918in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.663265in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.663785in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.664131in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.664305in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.664825in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.665345in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.665518in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.665692in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.666039in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.666559in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.666732in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.666905in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.667079in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.667426in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.667599in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.667772in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.667946in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.668119in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.668292in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.668639in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.668813in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.669159in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.669680in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.670026in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.670546in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.670893in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.671067in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.671240in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.671413in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.671587in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.671760in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.671933in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.672280in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.672627in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.672800in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.673147in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.673320in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.673494in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.673667in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.673841in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.674014in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.674534in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.674707in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.675054in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.675748in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.675921in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.676094in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.676268in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.676615in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.677482in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.677655in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.678002in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.678175in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.678522in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.678695in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.678869in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.679389in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.679909in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.680082in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.680256in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.680429in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.680776in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.680949in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.681122in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.681296in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.681643in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.681816in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.681989in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.682163in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.682336in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.682509in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.682856in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.683030in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.683550in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.684070in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.684590in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.685284in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.685977in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.686671in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.687017in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.687364in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.687537in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.687884in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.688231in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.688578in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.688924in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.689271in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.689445in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.689618in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.689791in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.690138in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.690658in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.690832in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.691005in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.691178in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.691352in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.691525in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.691872in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.692045in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.692392in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.692565in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.692912in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.693086in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.693259in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.693606in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.693779in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.694473in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.694646in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.694819in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.695339in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.696206in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.696380in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.696553in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.696726in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.696900in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.697420in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.697593in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.697767in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.697940in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.698287in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.698460in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.698634in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.698807in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.699154in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.699327in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.699501in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.699674in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.700021in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.700194in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.700541in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.700888in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.701061in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.701234in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.701581in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.701754in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.701928in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.702275in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.702448in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.702795in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.702968in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.703141in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.704528in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.704702in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.705222in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.705742in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.705916in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.706089in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.706262in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.706436in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.706609in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.706956in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.707303in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.707649in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.708169in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.708516in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.708863in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.709036in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.709210in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.709730in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.709903in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.710077in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.710250in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.710423in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.710770in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.711117in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.711464in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.711637in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.711984in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.712677in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.713024in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.713197in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.713371in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.713544in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.713718in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.713891in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.714064in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.714238in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.714584in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.714758in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.715105in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.715278in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.715798in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.716145in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.716318in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.716665in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.717185in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.717358in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.717532in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.718052in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.718919in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.719092in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.719959in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.720306in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.720653in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.720826in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.720999in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.721173in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.721520in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.721866in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.722040in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.722213in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.722386in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.722560in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.722907in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.723080in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.723253in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.723427in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.723773in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.723947in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.724467in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.725334in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.725854in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.726027in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.726201in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.726374in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.726548in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.726721in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.726894in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.727068in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.727241in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.727588in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.727761in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.727935in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.728108in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.728281in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.728455in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.728628in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.728801in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.729322in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.729495in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.730015in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.730188in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.730362in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.730709in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.730882in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.731749in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.731922in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.732269in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.732442in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.732616in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.732962in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.733136in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.733656in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.733829in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.734003in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.734696in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.734870in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.735043in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.735563in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.736430in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.737124in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.737297in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.737470in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.737644in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.737990in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.738164in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.738337in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.738684in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.739204in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.739377in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.739551in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.739724in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.739898in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.740071in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.740244in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.740418in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.740591in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.740765in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.740938in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.741111in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.741285in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.741458in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.741631in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.741805in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.741978in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.742152in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.742325in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.742498in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.742672in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.743018in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.743365in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.743539in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.744059in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.744752in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.745272in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.745792in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.746313in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.746486in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.747006in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.747526in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.747700in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.748046in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.748220in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.748740in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.748913in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.749087in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.749260in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.749433in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.749607in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.749780in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.749954in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.750300in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.750474in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.750647in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.751514in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.751861in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.752207in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.752554in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.753248in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.753421in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.753594in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.753768in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.754115in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.754288in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.754461in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.754635in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.754808in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.755155in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.755675in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.755848in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.756022in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.756195in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.756369in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.757409in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.757929in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.758276in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.759143in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.759316in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.759489in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.759663in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.759836in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.760009in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.760530in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.760703in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.760876in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.761050in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.761223in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.761396in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.761743in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.761917in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.762090in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.762437in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.763304in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.763477in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.763650in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.763997in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.764171in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.764344in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.764691in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.764864in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.765384in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.765904in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.766078in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.766251in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.766424in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.766598in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.766771in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.767465in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.767638in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.767811in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.768505in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.769025in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.769372in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.769545in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.770586in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.771279in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.771452in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.771973in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.772319in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.772493in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.772839in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.773360in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.773706in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.774400in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.774747in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.774920in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.775267in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.775440in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.775613in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.775960in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.776134in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.776654in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.776827in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.777521in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.777867in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.778214in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.778388in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.778561in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.778908in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.779081in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.779254in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.779428in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.779775in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.779948in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.780295in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.780468in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.780815in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.781162in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.781335in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.781508in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.781682in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.781855in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.782202in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.782375in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.782549in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.782722in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.782895in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.783069in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.783416in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.783762in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.784109in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.784456in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.784629in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.784976in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.785669in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.786190in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.786536in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.786710in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.787056in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.787230in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.787403in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.787577in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.787923in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.788097in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.788790in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.789484in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.789657in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.790004in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.790351in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.790524in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.790697in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.791044in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.791218in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.791738in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.791911in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.792258in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.792778in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.792951in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.793125in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.793298in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.793471in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.793645in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.793992in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.794512in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.795205in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.795552in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.795725in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.795899in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.796072in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.796592in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.796766in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.797633in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.797806in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.797979in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.798499in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.798673in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.798846in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.799193in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.799366in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.799540in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.799713in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.799886in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.800060in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.800233in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.800407in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.800580in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.800927in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.801100in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.801447in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.801794in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.802140in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.802487in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.802660in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.802834in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.803527in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.803701in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.804221in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.804741in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.805088in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.805781in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.805955in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.806128in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.806301in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.806475in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.806648in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.806995in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.807168in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.807342in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.807515in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.807688in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.808209in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.808382in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.808555in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.808729in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.808902in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.809075in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.809422in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.809596in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.809769in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.809942in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.810462in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.810636in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.810809in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.811329in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.811503in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.811676in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.811850in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.812196in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.812543in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.812716in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.813063in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.813410in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.813757in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.813930in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.814103in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.814277in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.814797in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.814970in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.815490in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.816011in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.816357in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.816531in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.816704in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.816877in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.817398in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.818091in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.818264in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.818438in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.818785in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.819131in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.819478in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.819652in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.819825in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.820518in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.820692in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.820865in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.821039in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.821385in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.821732in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.821905in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.822599in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.823119in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.823466in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.823986in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.824159in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.824333in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.824506in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.824853in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.825026in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.825200in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.825893in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.826240in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.826413in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.826587in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.826760in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.827107in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.827627in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.827974in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.828320in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.828494in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.828667in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.828841in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.829014in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.829187in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.829361in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.829881in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.830054in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.830228in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.830574in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.830748in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.830921in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.831268in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.831615in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.832481in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.832655in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.833002in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.833175in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.833348in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.833522in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.833869in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.834042in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.834909in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.835082in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.835429in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.836296in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.836469in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.836816in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.837163in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.837336in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.837509in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.837683in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.837856in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.838030in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.838376in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.838550in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.839763in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.839937in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.840110in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.840284in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.840457in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.840630in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.840977in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.841324in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.841671in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.841844in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.842017in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.842537in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.842711in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.843404in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.843751in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.843924in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.844098in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.844271in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.844445in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.844618in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.846005in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.846178in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.846352in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.846525in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.846698in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.846872in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.847392in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.847565in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.847739in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.847912in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.848432in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.848606in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.848952in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.849126in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.849473in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.849646in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.849819in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.850166in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.850513in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.850686in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.851033in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.851380in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.851726in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.851900in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.852073in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.852420in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.852593in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.852767in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.853113in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.853287in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.853460in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.853634in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.854154in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.854674in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.855367in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.855541in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.855714in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.855888in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.856408in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.857101in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.857968in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.858141in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.858315in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.858662in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.859182in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.859355in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.859528in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.859702in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.859875in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.860222in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.860395in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.860569in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.860742in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.860915in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.861089in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.861262in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.861782in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.861956in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.862129in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.862303in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.862823in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.862996in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.863169in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.863343in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.863690in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.864210in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.864383in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.864730in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.864903in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.865423in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.865597in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.865943in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.866117in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.866290in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.866810in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.867504in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.867851in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.868024in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.868197in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.868371in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.868717in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.869238in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.869411in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.869584in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.869758in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.870105in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.870278in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.870625in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.870798in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.870971in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.871492in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.871665in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.871838in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.872012in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.872185in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.872532in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.872705in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.872879in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.873052in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.873225in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.873399in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.873745in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.873919in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.874092in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.874266in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.874786in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.875306in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.875479in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.875653in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.875826in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.875999in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.876173in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.876346in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.876520in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.877213in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.877560in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.877733in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.877907in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.878253in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.878600in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.878947in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.879640in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.879814in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.879987in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.880334in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.880854in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.881027in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.881374in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.881547in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.881894in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.882068in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.882414in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.882588in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.882761in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.883108in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.883975in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.884322in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.884668in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.884842in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.885188in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.885362in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.885709in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.886229in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.886575in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.886922in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.887096in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.887269in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.887789in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.887962in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.888136in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.888483in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.889349in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.889523in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.890043in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.890216in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.891257in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.891430in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.891603in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.891950in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.892297in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.892470in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.892644in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.892990in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.893164in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.893337in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.893511in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.893684in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.893857in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.894551in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.894724in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.894898in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.895071in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.895418in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.895591in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.895938in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.896111in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.896285in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.896458in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.896631in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.897151in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.897498in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.898192in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.898712in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.898885in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.899579in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.899752in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.899926in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.900792in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.900966in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.901139in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.901486in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.903220in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.903566in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.904780in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.904954in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.905300in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.905474in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.905994in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.906167in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.906341in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.907554in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.907728in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.908074in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.908421in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.908594in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.908941in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.909115in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.909461in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.909635in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.909808in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.909981in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.910502in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.910675in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.911195in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.911368in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.911542in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.911715in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.912062in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.912235in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.912409in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.912582in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.912929in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.913102in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.913276in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.913449in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.913796in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.914143in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.914316in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.914489in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.915530in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.915876in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.916050in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.916223in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.916396in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.916917in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.917437in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.917610in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.917783in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.918304in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.918477in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.918824in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.918997in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.919517in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.920211in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.920384in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.920558in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.920904in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.921424in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.921598in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.921771in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.921945in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.922118in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.922465in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.922638in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.922811in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.923158in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.923678in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.923852in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.924372in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.924892in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.925065in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.925759in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.925932in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.926279in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.926799in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.927146in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.927319in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.927666in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.928706in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.928880in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.929226in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.929573in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.929747in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.929920in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.930093in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.930267in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.930440in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.930613in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.930787in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.931134in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.931307in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.931480in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.931654in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.932000in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.932174in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.932347in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.932521in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.932867in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.933041in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.933214in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.933388in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.933734in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.933908in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.934081in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.934254in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.934428in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.934775in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.935295in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.935468in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.935815in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.935988in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.936162in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.936335in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.936682in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.937202in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.937375in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.937549in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.937895in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.938069in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.938242in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.938589in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.938762in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.938936in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.939282in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.939629in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.939802in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.940149in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.940496in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.941016in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.941190in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.941363in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.941710in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.941883in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.942056in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.942230in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.942403in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.942923in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.943097in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.943270in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.943443in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.943617in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.943790in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.944137in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.944484in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.944657in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.945004in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.945177in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.945697in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.946217in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.946391in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.946738in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.946911in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.947084in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.947258in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.947778in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.947951in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.948125in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.948298in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.948645in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.948992in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.949685in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.950379in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.950725in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.951245in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.951592in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.951939in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.952286in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.952459in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.952806in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.952979in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.953153in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.953499in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.953673in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.953846in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.954019in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.954366in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.954713in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.954886in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.955060in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.955233in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.955580in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.955927in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.956100in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.956273in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.956447in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.956794in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.956967in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.957140in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.957314in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.957834in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.958527in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.958701in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.958874in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.959221in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.959568in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.959914in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.960434in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.960608in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.961128in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.961648in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.961822in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.962168in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.962688in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.963209in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.964075in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.964249in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.964422in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.964942in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.965116in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.965462in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.965636in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.965809in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.965983in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.966156in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.966329in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.966503in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.966676in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.966849in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.967196in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.967370in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.967543in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.967716in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.968063in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.968410in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.968583in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.968757in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.968930in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.969450in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.969797in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.970144in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.970317in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.970837in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.971011in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.971531in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.971877in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.972051in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.972918in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.973091in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.973264in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.973438in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.973958in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.974305in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.974478in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.974651in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.974825in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.974998in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.975172in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.975345in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.976039in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.976559in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.976905in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.977079in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.977252in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.977599in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.977772in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.977946in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.978119in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.978292in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.978466in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.979159in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.979506in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.979853in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.980026in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.980200in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.981066in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{2.981587in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.981760in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.981933in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.982107in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.982453in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.982800in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.983147in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.983494in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.983841in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.984361in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.984534in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.984881in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.985401in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.985921in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.986094in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.986441in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.986615in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.986961in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.987135in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.987308in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.988002in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.988175in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.988348in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.988695in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{2.988868in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.989042in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.989909in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.990256in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{2.990602in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{2.991122in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.991296in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{2.991469in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{2.991643in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.991816in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.991989in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{2.992336in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.992509in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.992856in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.993030in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.993550in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.994070in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.994243in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.994763in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.995110in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.995283in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{2.995804in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.996150in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.996497in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.997711in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.997884in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.998058in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.998404in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.998751in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.999445in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.999791in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.999965in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{3.000485in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{3.000832in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{3.001005in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{3.001178in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{3.001352in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{3.001525in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{3.001698in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{3.001872in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{3.002219in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{3.002392in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{3.002565in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{3.003085in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{3.004126in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{3.004299in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{3.004473in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{3.004646in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{3.004819in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{3.005166in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{3.005339in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{3.005513in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{3.005686in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{3.005860in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{3.006033in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{3.006206in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{3.006380in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{3.006900in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{3.007420in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{3.008113in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{3.008460in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{3.008634in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{3.008807in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{3.008980in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{3.009327in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{3.009847in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{3.010194in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{3.010367in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{3.010887in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{3.011408in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{3.011581in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{3.011754in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{3.012275in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{3.012448in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{3.012795in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{3.012968in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{3.013315in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{3.013488in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{3.013662in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{3.013835in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{3.014182in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{3.014528in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{3.014702in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{3.014875in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{3.015049in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{3.015222in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{3.015395in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{3.015569in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{3.015742in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{3.015915in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{3.016089in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{3.016262in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{3.016436in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{3.016956in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{3.017129in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{3.017302in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{3.017476in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{3.017649in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{3.017823in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{3.017996in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{3.018169in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{3.018343in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{3.019903in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{3.020077in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{3.020770in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{3.021464in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{3.021810in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{3.022157in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{3.022330in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{3.022504in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{3.022677in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{3.022851in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{3.023197in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{3.023717in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{3.024064in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{3.024238in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{3.024758in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{3.024931in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{3.025104in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{3.025278in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{3.025451in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{3.025625in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{3.025971in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{3.026145in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{3.026318in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{3.026492in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{3.026838in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{3.027012in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{3.027358in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{3.027532in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{3.028052in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{3.028572in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{3.028919in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{3.029439in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{3.029786in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{3.030306in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{3.030826in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{3.031173in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{3.031519in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{3.031693in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{3.032040in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{3.032213in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{3.032386in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{3.032560in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{3.032907in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{3.033253in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{3.033427in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{3.033600in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{3.033773in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{3.034640in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{3.034814in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{3.035334in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{3.035507in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{3.035681in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{3.035854in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{3.036027in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{3.036374in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{3.036721in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{3.037241in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{3.037588in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{3.037761in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{3.038281in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{3.039148in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{3.039321in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{3.039495in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{3.039842in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{3.040188in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{3.041055in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{3.041229in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{3.041402in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{3.041749in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{3.042269in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{3.042789in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{3.042962in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{3.043309in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{3.043483in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{3.043829in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{3.044003in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{3.044176in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{3.044523in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{3.045216in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{3.045563in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{3.045736in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{3.046430in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{3.046777in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{3.046950in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{3.047124in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{3.047297in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{3.047470in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{3.047817in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{3.047990in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{3.048164in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{3.048337in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{3.048511in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{3.048684in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{3.049031in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{3.049204in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{3.049551in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{3.049898in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{3.050244in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{3.050764in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{3.051285in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{3.051458in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{3.051631in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{3.051978in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{3.052325in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{3.052498in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{3.052672in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{3.052845in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{3.053018in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{3.053192in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{3.053365in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{3.053712in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{3.053885in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{3.054059in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{3.054232in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{3.054405in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{3.054926in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{3.055099in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{3.055272in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{3.055446in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{3.055792in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{3.055966in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{3.056313in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{3.056659in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{3.057179in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{3.057700in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{3.058046in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{3.058393in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{3.058913in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{3.059087in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{3.059260in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{3.059433in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{3.059607in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{3.059780in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{3.059953in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{3.060127in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{3.060300in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{3.060820in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{3.061167in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{3.061340in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{3.061514in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{3.061687in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{3.062034in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{3.062381in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{3.062901in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{3.063421in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{3.063594in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{3.063768in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{3.063941in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{3.064288in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{3.064461in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{3.064635in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{3.064808in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{3.065155in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{3.065675in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{3.065848in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{3.066022in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{3.066195in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{3.066715in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{3.067062in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{3.067409in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{3.067582in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{3.067755in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{3.067929in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{3.068102in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{3.068276in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{3.068622in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{3.068969in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{3.069143in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{3.069316in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{3.069663in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{3.069836in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{3.070009in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{3.070530in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{3.070876in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{3.071050in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{3.071396in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{3.071917in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{3.072090in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{3.072437in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{3.072783in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{3.072957in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{3.073130in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{3.073650in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{3.073824in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{3.073997in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{3.074344in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{3.074864in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{3.075037in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{3.075211in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{3.075557in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{3.075904in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{3.076078in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{3.076251in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{3.076424in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{3.076598in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{3.076771in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{3.077118in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{3.077291in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{3.077638in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{3.077985in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{3.078158in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{3.078678in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{3.079025in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{3.079198in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{3.079719in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{3.080065in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{3.080759in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{3.080932in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{3.081279in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{3.081626in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{3.081799in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{3.082146in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{3.082319in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{3.082493in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{3.082839in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.083706in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.084053in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.084573in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.084747in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.084920in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.085093in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.085440in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.085613in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.085787in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.086134in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.086307in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.086654in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.087000in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.087174in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.087347in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.087521in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.087694in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.087867in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.088387in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.088908in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.089081in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.089254in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.089428in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.089601in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.090121in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.090468in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.090641in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.090815in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.091162in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.091682in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.092028in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.092722in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.093242in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.093415in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.093589in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.093762in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.094109in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.094629in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.094802in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.094976in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.095323in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.095496in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.095669in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.096016in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.096189in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.096363in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.096536in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.096883in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.097056in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.097230in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.097577in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.097750in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.098097in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.098270in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.098443in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.098964in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.099137in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.099484in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.099657in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.100004in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.100351in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.100524in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.100697in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.101044in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.101217in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.101738in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.101911in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.102084in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.102431in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.102778in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.102951in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.103125in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.103471in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.103645in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.103818in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.103991in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.104338in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.104512in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.105552in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.105725in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.106245in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.106419in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.107286in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.107459in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.107806in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.107979in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.108153in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.108499in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.108673in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.108846in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.109019in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.109366in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.110406in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.110927in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.111100in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.111273in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.111447in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.111967in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.112660in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.113007in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.113181in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.113354in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.113527in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.113701in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.113874in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.114047in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.114568in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.114741in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.114914in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.115088in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.115261in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.115608in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.115955in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.116128in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.116301in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.116648in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.116821in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.117515in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.117688in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.117862in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.118208in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.118382in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.118555in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.118729in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.119075in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.119249in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.119422in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.119596in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.120116in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.120289in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.120809in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.120983in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{3.121156in}{1.741804in}}%
\pgfpathlineto{\pgfqpoint{3.121329in}{1.741946in}}%
\pgfpathlineto{\pgfqpoint{3.121503in}{1.742088in}}%
\pgfpathlineto{\pgfqpoint{3.121676in}{1.742230in}}%
\pgfpathlineto{\pgfqpoint{3.121849in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.122023in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.122196in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.122370in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.122543in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.122890in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.123236in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.123410in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.123757in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.123930in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.124103in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.124797in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.124970in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.125144in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.125317in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.125490in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.125664in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.125837in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.126184in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.126357in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.127051in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.127398in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.127918in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.128091in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.129131in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.129305in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.129825in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.129998in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.130172in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.130692in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.130865in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.131038in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.131385in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.131559in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.131732in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.132079in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.132252in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.133292in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.133813in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.134159in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.134333in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.134679in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.135373in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.135893in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.136066in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.136240in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.136413in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.136760in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.137107in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.137453in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.137800in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.137974in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.138667in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.138840in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.139014in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.139187in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.742515in}}%
\pgfpathlineto{\pgfqpoint{3.139707in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{3.139881in}{1.742799in}}%
\pgfpathlineto{\pgfqpoint{3.140054in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.140401in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.140574in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.141268in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.141441in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.141615in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.141788in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.141961in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.142135in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.142481in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.142655in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.143175in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.143348in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.143522in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.144215in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.144389in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.144562in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.144909in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.145255in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.145429in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.146296in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.146642in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.146816in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.146989in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.147509in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.147683in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.147856in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.148376in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.148550in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.148723in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.149070in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.149243in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.149417in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.149937in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.150110in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.150283in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.150630in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.150977in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.151324in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.151497in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.151670in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.151844in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.152017in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.152364in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.152884in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.153057in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.153751in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.154271in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.154965in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.155138in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.155311in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.155658in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.155832in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.156005in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.156178in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.156352in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.156525in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.156698in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.156872in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.157045in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.157219in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.158085in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.158259in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.158606in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.158779in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.158952in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.159819in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.160513in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.160859in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.161033in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.161206in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.161553in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.161726in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.161900in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.162247in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.162420in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.162940in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.163113in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.163287in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.163460in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.163634in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.163980in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.164154in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.164327in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.164674in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.165021in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.165367in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.165541in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.165887in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.166408in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.166581in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.166754in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.166928in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.167101in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.167448in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.167795in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.167968in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.168315in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.168662in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.169008in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.169702in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.170395in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.170742in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.170915in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.171089in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.171262in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.171436in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.171956in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.172476in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.172649in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.172823in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.173169in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.173343in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.173516in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.174036in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.174210in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.174556in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.174730in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.175250in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.175423in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.175943in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.176117in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.176637in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.176810in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.176984in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.177330in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.177504in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.177677in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.177851in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.178371in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.178717in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.179064in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.179411in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.179584in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.179758in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.180104in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.180278in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.180451in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.180625in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.180798in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.181145in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.181318in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.182532in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.182879in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.183052in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.183399in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.183572in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.183745in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.183919in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.184092in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.184266in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.184786in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.184959in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.185132in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.185479in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.185653in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.186173in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.186346in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.186519in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.186693in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.187040in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.187213in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.187560in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.187906in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.188080in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.188253in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.188427in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.188600in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.188773in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.189120in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.189814in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.189987in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.190334in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.190681in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.191027in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.191547in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.191721in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.192241in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.192588in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.192761in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.193108in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.193455in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.193628in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.193975in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.194148in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.194668in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.194842in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.195015in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.195362in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.195882in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.196229in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.196402in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.196575in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.196922in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.197096in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.197442in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.197616in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.197962in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.198136in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.198136in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.198136in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.197962in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.197616in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.197442in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.197096in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.196922in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.196575in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.196402in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.196229in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.195882in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.195362in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.195015in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.194842in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.194668in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.194148in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.193975in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.193628in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.193455in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.193108in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.192934in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.192761in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.192588in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.192241in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.191721in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.191547in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.191027in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.190681in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.190334in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.189987in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.189814in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.189120in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.188773in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.188600in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.188427in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.188253in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.188080in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.187906in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.187560in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.187213in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.187040in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.186693in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.186519in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.186346in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.186173in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.185653in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.185479in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.185132in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.184959in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.184786in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.184266in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.184092in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.183919in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.183745in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.183572in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.183399in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.183052in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.182879in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.182532in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.181318in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.181145in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.180798in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.180625in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.180451in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.180278in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.180104in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.179758in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.179584in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.179411in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.179064in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.178717in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.178371in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.177851in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.177677in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.177504in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.177330in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.176984in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.176810in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.176637in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.176117in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.175943in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.175423in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.175250in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.174730in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.174556in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.174210in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.174036in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.173516in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.173343in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.173169in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.172823in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.172649in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.172476in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.171956in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.171436in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.171262in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.171089in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.170915in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.170742in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.170395in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.169702in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.169008in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.168662in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.168315in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.167968in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.167795in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.167448in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.167101in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.166928in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.166754in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.166581in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.166408in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.165887in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.165541in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.165367in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.165021in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.164674in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.164327in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.164154in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.163980in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.163634in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.163460in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.163287in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.163113in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.162940in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.162420in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.162247in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.161900in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.161726in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.161553in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.161206in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.161033in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.160859in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.160513in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.159819in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.158952in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.158779in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.158606in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.158259in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.158085in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.157219in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.157045in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.156872in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.156698in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.156525in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.156352in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.156178in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.156005in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.155832in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.155658in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.155311in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.155138in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.154965in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.154271in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.153751in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.153057in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.152884in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.152364in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.152017in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.151844in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.151670in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.151497in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.151324in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.150977in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.150630in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.150283in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.150110in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.149937in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.149417in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.149243in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.149070in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.148723in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.148550in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.148376in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.147856in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.147683in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.147509in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.146989in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.146816in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.146642in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.146296in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.145429in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.145255in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.144909in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.144562in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.144389in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.144215in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.143522in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.143348in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.143175in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.142655in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.142481in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.142135in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.141961in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.141788in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.141615in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.141441in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.141268in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.140574in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.140401in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.140054in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.139881in}{1.742799in}}%
\pgfpathlineto{\pgfqpoint{3.139707in}{1.742657in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.742515in}}%
\pgfpathlineto{\pgfqpoint{3.139187in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.139014in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.138840in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.138667in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.137974in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.137800in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.137453in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.137107in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.136760in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.136413in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.136240in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.136066in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.135893in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.135373in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.134679in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.134333in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.134159in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.133813in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.133292in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.132252in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.132079in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.131732in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.131559in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.131385in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.131038in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.130865in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.130692in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.130172in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.129998in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.129825in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.129305in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.129131in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.128091in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.127918in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.127398in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.127051in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.126357in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.126184in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.125837in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.125664in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.125490in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.125317in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.125144in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.124970in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.124797in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.124103in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.123930in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.123757in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.123410in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.123236in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.122890in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.122543in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.122370in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.122196in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.122023in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.121849in}{1.742372in}}%
\pgfpathlineto{\pgfqpoint{3.121676in}{1.742230in}}%
\pgfpathlineto{\pgfqpoint{3.121503in}{1.742088in}}%
\pgfpathlineto{\pgfqpoint{3.121329in}{1.741946in}}%
\pgfpathlineto{\pgfqpoint{3.121156in}{1.741804in}}%
\pgfpathlineto{\pgfqpoint{3.120983in}{1.741662in}}%
\pgfpathlineto{\pgfqpoint{3.120809in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.120289in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.120116in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.119596in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.119422in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.119249in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.119075in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.118729in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.118555in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.118382in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.118208in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.117862in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.117688in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.117515in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.116821in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.116648in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.116301in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.116128in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.115955in}{1.741378in}}%
\pgfpathlineto{\pgfqpoint{3.115608in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.115261in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{3.115088in}{1.740951in}}%
\pgfpathlineto{\pgfqpoint{3.114914in}{1.740809in}}%
\pgfpathlineto{\pgfqpoint{3.114741in}{1.740667in}}%
\pgfpathlineto{\pgfqpoint{3.114568in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.114047in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.113874in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.113701in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.113527in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.113354in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.113181in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.113007in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.112660in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.111967in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.111447in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.111273in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.111100in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.110927in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.110406in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.109366in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.109019in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.108846in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.108673in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.108499in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.108153in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.107979in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.107806in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.107459in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.107286in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.106419in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.106245in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.105725in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.105552in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.104512in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.104338in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.103991in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.103818in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.103645in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.103471in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.103125in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.102951in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.102778in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.102431in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.102084in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.101911in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.101738in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.101217in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.101044in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.100697in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.100524in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.100351in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.100004in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.099657in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.099484in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.099137in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.098964in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.098443in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.098270in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.098097in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.097750in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.097577in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.097230in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.097056in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.096883in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.096536in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.096363in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.096189in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.096016in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.095669in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.095496in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.095323in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.094976in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.094802in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.094629in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.094109in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.093762in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.093589in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.093415in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.093242in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.092722in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.092028in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.091682in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.091162in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.090815in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.090641in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.090468in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.090121in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.089601in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.089428in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.089254in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.089081in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.088908in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.088387in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.087867in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.087694in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.087521in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.087347in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.087174in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.087000in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.086654in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.086307in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.086134in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.085787in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.085613in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.085440in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.085093in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.084920in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.084747in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.084573in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{3.084053in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{3.083706in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.082839in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.082493in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{3.082319in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{3.082146in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{3.081799in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{3.081626in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{3.081279in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{3.080932in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{3.080759in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{3.080065in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{3.079719in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{3.079198in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{3.079025in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{3.078678in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{3.078158in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{3.077985in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{3.077638in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{3.077291in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{3.077118in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{3.076771in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{3.076598in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{3.076424in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{3.076251in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{3.076078in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{3.075904in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{3.075557in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{3.075211in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{3.075037in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{3.074864in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{3.074344in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{3.073997in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{3.073824in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{3.073650in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{3.073130in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{3.072957in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{3.072783in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{3.072437in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{3.072090in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{3.071917in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{3.071396in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{3.071050in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{3.070876in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{3.070530in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{3.070009in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{3.069836in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{3.069663in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{3.069316in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{3.069143in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{3.068969in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{3.068622in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{3.068276in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{3.068102in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{3.067929in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{3.067755in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{3.067582in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{3.067409in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{3.067062in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{3.066715in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{3.066195in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{3.066022in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{3.065848in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{3.065675in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{3.065155in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{3.064808in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{3.064635in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{3.064461in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{3.064288in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{3.063941in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{3.063768in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{3.063594in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{3.063421in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{3.062901in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{3.062381in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{3.062034in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{3.061687in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{3.061514in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{3.061340in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{3.061167in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{3.060820in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{3.060300in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{3.060127in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{3.059953in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{3.059780in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{3.059607in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{3.059433in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{3.059260in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{3.059087in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{3.058913in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{3.058393in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{3.058046in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{3.057700in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{3.057179in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{3.056659in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{3.056313in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{3.055966in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{3.055792in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{3.055446in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{3.055272in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{3.055099in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{3.054926in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{3.054405in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{3.054232in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{3.054059in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{3.053885in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{3.053712in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{3.053365in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{3.053192in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{3.053018in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{3.052845in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{3.052672in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{3.052498in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{3.052325in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{3.051978in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{3.051631in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{3.051458in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{3.051285in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{3.050764in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{3.050244in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{3.049898in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{3.049551in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{3.049204in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{3.049031in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{3.048684in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{3.048511in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{3.048337in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{3.048164in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{3.047990in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{3.047817in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{3.047470in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{3.047297in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{3.047124in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{3.046950in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{3.046777in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{3.046430in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{3.045736in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{3.045563in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{3.045216in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{3.044523in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{3.044176in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{3.044003in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{3.043829in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{3.043483in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{3.043309in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{3.042962in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{3.042789in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{3.042269in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{3.041749in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{3.041402in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{3.041229in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{3.041055in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{3.040188in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{3.039842in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{3.039495in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{3.039321in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{3.039148in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{3.038281in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{3.037761in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{3.037588in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{3.037241in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{3.036721in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{3.036374in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{3.036027in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{3.035854in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{3.035681in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{3.035507in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{3.035334in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{3.034814in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{3.034640in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{3.033773in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{3.033600in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{3.033427in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{3.033253in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{3.032907in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{3.032560in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{3.032386in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{3.032213in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{3.032040in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{3.031693in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{3.031519in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{3.031173in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{3.030826in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{3.030306in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{3.029786in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{3.029439in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{3.028919in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{3.028572in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{3.028052in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{3.027532in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{3.027358in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{3.027012in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{3.026838in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{3.026492in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{3.026318in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{3.026145in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{3.025971in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{3.025625in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{3.025451in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{3.025278in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{3.025104in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{3.024931in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{3.024758in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{3.024238in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{3.024064in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{3.023717in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{3.023197in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{3.022851in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{3.022677in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{3.022504in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{3.022330in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{3.022157in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{3.021810in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{3.021464in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{3.020770in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{3.020077in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{3.019903in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{3.018343in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{3.018169in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{3.017996in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{3.017823in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{3.017649in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{3.017476in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{3.017302in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{3.017129in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{3.016956in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{3.016436in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{3.016262in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{3.016089in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{3.015915in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{3.015742in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{3.015569in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{3.015395in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{3.015222in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{3.015049in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{3.014875in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{3.014702in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{3.014528in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{3.014182in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{3.013835in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{3.013662in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{3.013488in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{3.013315in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{3.012968in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{3.012795in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{3.012448in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{3.012275in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{3.011754in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{3.011581in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{3.011408in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{3.010887in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{3.010367in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{3.010194in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{3.009847in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{3.009327in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{3.008980in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{3.008807in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{3.008634in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{3.008460in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{3.008113in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{3.007420in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{3.006900in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{3.006380in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{3.006206in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{3.006033in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{3.005860in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{3.005686in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{3.005513in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{3.005339in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{3.005166in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{3.004819in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{3.004646in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{3.004473in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{3.004299in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{3.004126in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{3.003085in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{3.002565in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{3.002392in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{3.002219in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{3.001872in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{3.001698in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{3.001525in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{3.001352in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{3.001178in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{3.001005in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{3.000832in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{3.000485in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{2.999965in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.999791in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.999445in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.998751in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{2.998404in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.998058in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.997884in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.997711in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.996497in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.996150in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.995804in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.995283in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{2.995110in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.994763in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.994243in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.994070in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.993550in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.993030in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.992856in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.992509in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{2.992336in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.991989in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{2.991816in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.991643in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.991469in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{2.991296in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{2.991122in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.990602in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{2.990256in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{2.989909in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{2.989042in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{2.988868in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.988695in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{2.988348in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.988175in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.988002in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.987308in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.987135in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.986961in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.986615in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.986441in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.986094in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.985921in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.985401in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.984881in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.984534in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.984361in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{2.983841in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.983494in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.983147in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.982800in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.982453in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.982107in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.981933in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.981760in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.981587in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.981066in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{2.980200in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.980026in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.979853in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.979506in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.979159in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.978466in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.978292in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.978119in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.977946in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.977772in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.977599in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{2.977252in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.977079in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.976905in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.976559in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.976039in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.975345in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.975172in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.974998in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.974825in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.974651in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.974478in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.974305in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.973958in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.973438in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.973264in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.973091in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.972918in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.972051in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.971877in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.971531in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.971011in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.970837in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.970317in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.970144in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.969797in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.969450in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.969277in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.968930in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.968757in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.968583in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.968410in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.968063in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.967716in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.967543in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.967370in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.967196in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.966849in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.966676in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{2.966503in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.966329in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.966156in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.965983in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.965809in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.965636in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.965462in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.965116in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.964942in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.964422in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.964249in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.964075in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.963209in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.962688in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.962168in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.961822in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.961648in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.961128in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.960608in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.960434in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.959914in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.959568in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.959221in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.958874in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.958701in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.958527in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.957834in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.957314in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.957140in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.956967in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.956794in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.956447in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.956273in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.956100in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.955927in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.955580in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.955233in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.955060in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.954886in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.954713in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.954366in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.954019in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.953846in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.953673in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.953499in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.953153in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.952979in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.952806in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.952459in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.952286in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.951939in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.951592in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.951245in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.950725in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.950379in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.949685in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.948992in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.948645in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.948298in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.948125in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.947951in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.947778in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.947258in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.947084in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.946911in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.946738in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.946391in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.946217in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.945697in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.945177in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.945004in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.944657in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.944484in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.944137in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.943790in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.943617in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.943443in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.943270in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.943097in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.942923in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.942403in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.942230in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.942056in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.941883in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.941710in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.941363in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.941190in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.941016in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.940496in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.940149in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.939802in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.939629in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.939282in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.938936in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.938762in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.938589in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.938242in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.938069in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.937895in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.937549in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.937375in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.937202in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.936682in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.936335in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.936162in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.935988in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.935815in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.935468in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.935295in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.934775in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.934428in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.934254in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.934081in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.933908in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.933734in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.933388in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.933214in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.933041in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.932867in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.932521in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.932347in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.932174in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.932000in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.931654in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.931480in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.931307in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.931134in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.930787in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.930613in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.930440in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.930267in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.930093in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.929920in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.929747in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.929573in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.929226in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.928880in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.928706in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.927666in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.927319in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.927146in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.926799in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.926279in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.925932in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.925759in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.925065in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.924892in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.924372in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.923852in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.923678in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.923158in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.922811in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.922638in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.922465in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.922118in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.921945in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.921771in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.921598in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.921424in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.920904in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.920558in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.920384in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.920211in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.919517in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.918997in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.918824in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.918477in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.918304in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.917783in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.917610in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.917437in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.916917in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.916396in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.916223in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.916050in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.915876in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.915530in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.914489in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.914316in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.914143in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.913796in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.913449in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.913276in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.913102in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.912929in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.912582in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.912409in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.912235in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.912062in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.911715in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.911542in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.911368in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.911195in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.910675in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.910502in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.909981in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.909808in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.909635in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.909461in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.909115in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.908941in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.908594in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.908421in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.908074in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.907728in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.907554in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.906341in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.906167in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.905994in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.905474in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.905300in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.904954in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.904780in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.903566in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.903220in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.901486in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.901139in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.900966in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.900792in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.899926in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.899752in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.899579in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.898885in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.898712in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.898192in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.897498in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.897151in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.896631in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.896458in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.896285in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.896111in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.895938in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.895591in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.895418in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.895071in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.894898in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.894724in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.894551in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.893857in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.893684in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.893511in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.893337in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.893164in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.892990in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.892644in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.892470in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.892297in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.891950in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.891603in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.891430in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.891257in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.890216in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.890043in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.889523in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.889349in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.888483in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.888136in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.887962in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.887789in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.887269in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.887096in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.886922in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.886575in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.886229in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.885709in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.885362in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.885188in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.884842in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.884668in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.884322in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.883975in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.883108in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.882761in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.882588in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.882414in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.882068in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.881894in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.881547in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.881374in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.881027in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.880854in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.880334in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.879987in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.879814in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.879640in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.878947in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.878600in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.878253in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.877907in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.877733in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.877560in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.877213in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.876520in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.876346in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.876173in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.875999in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.875826in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.875653in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.875479in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.875306in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.874786in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.874266in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.874092in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.873919in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.873745in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.873399in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.873225in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.873052in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.872879in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.872705in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.872532in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.872185in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.872012in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.871838in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.871665in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.871492in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.870971in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.870798in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.870625in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.870278in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.870105in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.869758in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.869584in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.869411in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.869238in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.868717in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.868371in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.868197in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.868024in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.867851in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.867504in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.866810in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.866290in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.866117in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.865943in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.865597in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.865423in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.864903in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.864730in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.864383in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.864210in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.863690in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.863343in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.863169in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.862996in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.862823in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.862303in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.862129in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.861956in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.861782in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.861262in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.861089in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.860915in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.860742in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.860569in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.860395in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.860222in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.859875in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.859702in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.859528in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.859355in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.859182in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.858662in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.858315in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.858141in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.857968in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.857101in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.856408in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.855888in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.855714in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.855541in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.855367in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.854674in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.854154in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.853634in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.853460in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.853287in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.853113in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.852767in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.852593in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.852420in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.852073in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.851900in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.851726in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.851380in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.851033in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.850686in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.850513in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.850166in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.849819in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.849646in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.849473in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.849126in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.848952in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.848606in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.848432in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.847912in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.847739in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.847565in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.847392in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.846872in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.846698in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.846525in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.846352in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.846178in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.846005in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.844618in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.844445in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.844271in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.844098in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.843924in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.843751in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.843404in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.842711in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.842537in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.842017in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.841844in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.841671in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.841324in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.840977in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.840630in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.840457in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.840284in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.840110in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.839937in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.839763in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.838550in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.838376in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.838030in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.837856in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.837683in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.837509in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.837336in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.837163in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.836816in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.836469in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.836296in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.835429in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.835082in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.834909in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.834042in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.833869in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.833522in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.833348in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.833175in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.833002in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.832655in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.832481in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.831615in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.831268in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.830921in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.830748in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.830574in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.830228in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.830054in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.829881in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.829361in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.829187in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.829014in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.828841in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.828667in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.828494in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.828320in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.827974in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.827627in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.827107in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.826760in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.826587in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.826413in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.826240in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.825893in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.825200in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.825026in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.824853in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.824506in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.824333in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.824159in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.823986in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.823466in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.823119in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.822599in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.821905in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.821732in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.821385in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.821039in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.820865in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.820692in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.820518in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.819825in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.819652in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.819478in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.819131in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.818785in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.818438in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.818264in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.818091in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.817398in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.816877in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.816704in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.816531in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.816357in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.816011in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.815490in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.814970in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.814797in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.814277in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.814103in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.813930in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.813757in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.813410in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.813063in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.812716in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.812543in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.812196in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.811850in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.811676in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.811503in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.811329in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.810809in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.810636in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.810462in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.809942in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.809769in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.809596in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.809422in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.809075in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.808902in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.808729in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.808555in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.808382in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.808209in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.807688in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.807515in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.807342in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.807168in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.806995in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.806648in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.806475in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.806301in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.806128in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.805955in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.805781in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.805088in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.804741in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.804221in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.803701in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.803527in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.802834in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.802660in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.802487in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.802140in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.801794in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.801447in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.801100in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.800927in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.800580in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.800407in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.800233in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.800060in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.799886in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.799713in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.799540in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.799366in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.799193in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.798846in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.798673in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.798499in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.797979in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.797806in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.797633in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.796766in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.796592in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.796072in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.795899in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.795725in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.795552in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.795205in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.794512in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.793992in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.793645in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.793471in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.793298in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.793125in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.792951in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.792778in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.792258in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.791911in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.791738in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.791218in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.791044in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.790697in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.790524in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.790351in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.790004in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.789657in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.789484in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.788790in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.788097in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.787923in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.787577in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.787403in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.787230in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.787056in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.786710in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.786536in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.786190in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.785669in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.784976in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.784629in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.784456in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.784109in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.783762in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.783416in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.783069in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.782895in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.782722in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.782549in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.782375in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.782202in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.781855in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.781682in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.781508in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.781335in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.781162in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.780815in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.780468in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.780295in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.779948in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.779775in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.779428in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.779254in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.779081in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.778908in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.778561in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.778388in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.778214in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.777867in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.777521in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.776827in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.776654in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.776134in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.775960in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.775613in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.775440in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.775267in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.774920in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.774747in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.774400in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.773706in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.773360in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.772839in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.772493in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.772319in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.771973in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.771452in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.771279in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.770586in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.769545in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.769372in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.769025in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.768505in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.767811in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.767638in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.767465in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.766771in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.766598in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.766424in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.766251in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.766078in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.765904in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.765384in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.764864in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.764691in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.764344in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.764171in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.763997in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.763650in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.763477in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.763304in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.762437in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.762090in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.761917in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.761743in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.761396in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.761223in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.761050in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.760876in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.760703in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.760530in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.760009in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.759836in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.759663in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.759489in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.759316in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.759143in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.758276in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.757929in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.757409in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.756369in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.756195in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.756022in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.755848in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.755675in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.755155in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.754808in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.754635in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.754461in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.754288in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.754115in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.753768in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.753594in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.753421in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.753248in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.752554in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.752207in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.751861in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.751514in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.750647in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.750474in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.750300in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.749954in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.749780in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.749607in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.749433in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.749260in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.749087in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.748913in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.748740in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.748220in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.748046in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.747700in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.747526in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.747006in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.746486in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.746313in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.745792in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.745272in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.744752in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.744059in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.743539in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.743365in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.743018in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.742672in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.742498in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.742325in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.742152in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.741978in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.741805in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.741631in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.741458in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.741285in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.741111in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.740938in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.740765in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.740591in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.740418in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.740244in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.740071in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.739898in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.739724in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.739551in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.739377in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.739204in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.738684in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.738337in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.738164in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.737990in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.737644in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.737470in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.737297in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.737124in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.736430in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.735563in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.735043in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.734870in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.734696in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.734003in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.733829in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.733656in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.733136in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.732962in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.732616in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.732442in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.732269in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.731922in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.731749in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.730882in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.730709in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.730362in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.730188in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.730015in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.729495in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.729322in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.728801in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.728628in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.728455in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.728281in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.728108in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.727935in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.727761in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.727588in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.727241in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.727068in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.726894in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.726721in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.726548in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.726374in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.726201in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.726027in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.725854in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.725334in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.724467in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.723947in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.723773in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.723427in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.723253in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.723080in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.722907in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.722560in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.722386in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.722213in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.722040in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.721866in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.721520in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.721173in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.720999in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.720826in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.720653in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.720306in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.719959in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.719092in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.718919in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.718052in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.717532in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.717358in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.717185in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.716665in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.716318in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.716145in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.715798in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.715278in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.715105in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.714758in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.714584in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.714238in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.714064in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.713891in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.713718in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.713544in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.713371in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.713197in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.713024in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.712677in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.711984in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.711637in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.711464in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.711117in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.710770in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.710423in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.710250in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.710077in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.709903in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.709730in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.709210in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.709036in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.708863in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.708516in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.708169in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.707649in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.707303in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.706956in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.706609in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.706436in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.706262in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.706089in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.705916in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.705742in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.705222in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.704702in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.704528in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.703141in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.702968in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.702795in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.702448in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.702275in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.701928in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.701754in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.701581in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.701234in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.701061in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.700888in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.700541in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.700194in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.700021in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.699674in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.699501in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.699327in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.699154in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.698807in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.698634in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.698460in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.698287in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.697940in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.697767in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.697593in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.697420in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.696900in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.696726in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.696553in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.696380in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.696206in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.695339in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.694819in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.694646in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.694473in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.693779in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.693606in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.693259in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.693086in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.692912in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.692565in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.692392in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.692045in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.691872in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.691525in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.691352in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.691178in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.691005in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.690832in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.690658in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.690138in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.689791in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.689618in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.689445in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.689271in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.688924in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.688578in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.688231in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.687884in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.687537in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.687364in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.687017in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.686671in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.685977in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.685284in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.684590in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.684070in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.683550in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.683030in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.682856in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.682509in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.682336in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.682163in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.681989in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.681816in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.681643in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.681296in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.681122in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.680949in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.680776in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.680429in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.680256in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.680082in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.679909in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.679389in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.678869in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.678695in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.678522in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.678175in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.678002in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.677655in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.677482in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.676615in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.676268in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.676094in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.675921in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.675748in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.675054in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.674707in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.674534in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.674014in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.673841in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.673667in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.673494in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.673320in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.673147in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.672800in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.672627in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.672280in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.671933in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.671760in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.671587in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.671413in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.671240in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.671067in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.670893in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.670546in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.670026in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.669680in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.669159in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.668813in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.668639in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.668292in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.668119in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.667946in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.667772in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.667599in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.667426in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.667079in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.666905in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.666732in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.666559in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.666039in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.665692in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.665518in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.665345in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.664825in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.664305in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.664131in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.663785in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.663265in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.662918in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.662744in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.662224in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.662051in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.661704in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.661357in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.661184in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.661011in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.660664in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.660490in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.660317in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.659797in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.659277in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.658930in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.658583in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.657890in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.657716in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.656850in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.656676in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.656156in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.655809in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.655289in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.654942in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.654596in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.654249in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.654075in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.653382in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.653035in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.652515in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.652168in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.651995in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.651822in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.651648in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.651301in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.651128in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.650955in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.650608in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.650435in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.650088in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.649048in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.648874in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.648007in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.647834in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.647140in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.646794in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.646620in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.646447in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.646100in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.645927in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.645753in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.645580in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.644886in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.644713in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.644540in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.644193in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.644020in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.642286in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.642112in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.641419in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.640725in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.640552in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.640379in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.639858in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.638818in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.638645in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.638471in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.638298in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.637951in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.637605in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.637431in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.637084in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.635697in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.635351in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.635004in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.634831in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.634137in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.633790in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.633617in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.633270in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.632923in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.632577in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.632403in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.632230in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.631883in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.631710in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.631536in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.631363in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.630669in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.630496in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.630323in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.629976in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.629629in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.629456in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.628762in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.628589in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.628416in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.628242in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.627895in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.627722in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.627549in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.627029in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.626682in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.626508in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.626335in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.626162in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.625988in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.625295in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.624948in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.624775in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.624601in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.624428in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.624254in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.624081in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.623908in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.623734in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.623561in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.623214in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.623041in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.622521in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.622347in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.622001in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.621827in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.621480in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.620787in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.620440in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.620267in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.620093in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.619573in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.619400in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.619227in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.619053in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.618880in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.618533in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.618360in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.617493in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.617319in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.617146in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.616973in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.616626in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.616279in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.616106in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.615759in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.615412in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.615239in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.614545in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.614199in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.613852in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.613678in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.613158in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.612638in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.612291in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.611598in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.611424in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.610384in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.610211in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.609864in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.609344in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.609171in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.608997in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.608650in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.608477in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.608304in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.608130in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.607957in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.607784in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.607610in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.607437in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.607263in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.607090in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.606917in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.606743in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.606570in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.606223in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.605876in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.605356in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.605183in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.605010in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.604316in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.603969in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.603449in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.602582in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.602235in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.602062in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.601889in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.601542in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.601195in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.601022in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.600848in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.600675in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.600502in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.600328in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.599982in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.599461in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.599115in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.598941in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.598768in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.598595in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.598248in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.598074in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.597901in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.597728in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.597554in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.597034in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.596861in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.596514in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.596341in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.596167in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.595994in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.595820in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.595647in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.595127in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.594954in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.594607in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.594433in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.594260in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.593740in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.593393in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.593220in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.593046in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.592873in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.592700in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.592353in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.592180in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.592006in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.591833in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.591659in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.590966in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.590619in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.590446in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.590099in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.589752in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.589405in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.589232in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.588712in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.588539in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.588365in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.587498in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.587325in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.587152in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.586978in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.586805in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.586631in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.586458in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.586111in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.585938in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.585765in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.585591in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.585418in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.585244in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.585071in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.584898in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.584724in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.584551in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.584378in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.584031in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.583857in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.583684in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.583164in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.582990in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.582470in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.581950in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.581777in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.581083in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.580563in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.580390in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.580216in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.579696in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.579523in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.579350in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.578656in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.578309in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.578136in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.577442in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.577096in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.576922in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.576749in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.576576in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.576402in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.576055in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.575709in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.575188in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.575015in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.574842in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.574668in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.574495in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.573455in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.573281in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.572935in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.572588in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.572241in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.572068in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.571894in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.571374in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.571027in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.570507in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.570334in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.570161in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.569987in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.569640in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.569120in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.568773in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.568427in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.568080in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.567560in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.567386in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.567040in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.566520in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.566346in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.566173in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.565999in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.565826in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.565479in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.564959in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.564786in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.564612in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.564266in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.564092in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.563746in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.563572in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.563225in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.562879in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.562705in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.562532in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.562359in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.562185in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.562012in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.561838in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.561665in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.561492in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.561318in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.561145in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.560971in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.560451in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.560105in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.559758in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.559411in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.559238in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.559064in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.558891in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.558544in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.558371in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.558197in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.558024in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.557851in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.557677in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.557504in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.556984in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.556117in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.555944in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.555770in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.555423in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.555250in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.555077in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.554730in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.554556in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.554383in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.554036in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.553690in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.553343in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.552649in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.552303in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.552129in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.551609in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.551436in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.550916in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.550742in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.550569in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.550222in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.549875in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.549702in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.549355in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.548835in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.548662in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.548488in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.547968in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.547795in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.547448in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.547275in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.547101in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.546928in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.546754in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.546061in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.545888in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.545541in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.545194in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.545021in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.544847in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.544154in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.543287in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.543114in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.542940in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.542593in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.542420in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.541727in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.541553in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.541206in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.540686in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.540513in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.540166in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.539993in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.539473in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.539299in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.538779in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.538432in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.538259in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.537565in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.537219in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.536699in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.536525in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.536352in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.536178in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.535832in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.535485in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.535312in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.535138in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.534965in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.534791in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.534618in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.534271in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.534098in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.533751in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.533578in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.533058in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.532884in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.532711in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.532017in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.531671in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.531497in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.531324in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.531150in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.530804in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.530630in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.530457in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.530110in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.529763in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.529590in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.529417in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.529243in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.529070in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.528550in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.528376in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.528203in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.527856in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.527683in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.527510in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.527336in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.526989in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.526816in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.526643in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.526469in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.525602in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.525256in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.524735in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.524562in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.524389in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.524042in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.523348in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.523175in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.522828in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.522655in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.522482in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.522308in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.521961in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.521788in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.521441in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.521268in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.521095in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.520921in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.520574in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.520228in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.520054in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.519881in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.519361in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.519187in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.518841in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.518667in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.518494in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.518320in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.518147in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.517974in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.517800in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.517627in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.517454in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.517107in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.516933in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.516413in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.515893in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.515720in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.515546in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.515200in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.515026in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.514853in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.514506in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.514159in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.513466in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.513119in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.512426in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.512252in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.512079in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.511905in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.511732in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.511559in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.511212in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.510692in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.510518in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.510345in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.510172in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.509652in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.509478in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.509305in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.509131in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.508611in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.508438in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.508265in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.508091in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.507398in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.507051in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.506878in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.506704in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.506531in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.506357in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.506011in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.505491in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.505317in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.504624in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.504103in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.503930in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.503063in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.502890in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.502023in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.501850in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.501676in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.501503in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.501329in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.501156in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.500809in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.500636in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.500289in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.500116in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.499769in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.499596in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.499422in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.499249in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.498902in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.498729in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.498555in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.498382in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.498035in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.497515in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.497342in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.496995in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.496822in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.496648in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.496475in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.496301in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.496128in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.495435in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.495088in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.494568in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.494394in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.494221in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.494048in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.493874in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.493354in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.493181in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.493007in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.492661in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.492314in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.492140in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.491967in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.491794in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.491620in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.491447in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.491100in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.490927in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.490580in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.490407in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.490233in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.489886in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.489366in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.489193in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.488673in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.488499in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.488153in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.487979in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.487806in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.487633in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.486939in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.486766in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.486592in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.486419in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.486072in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.485899in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.485725in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.485552in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.485379in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.484859in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.484685in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.483471in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.483298in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.483125in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.482951in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.482778in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.482605in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.482431in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.482258in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.482084in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.481738in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.481218in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.480697in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.480524in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.480351in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.480004in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.479657in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.479310in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.479137in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.478444in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.478270in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.477923in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.477403in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.476710in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.476016in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.475843in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.475669in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.475496in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.474803in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.474629in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.474456in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.474282in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.473936in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.473762in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.473242in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.473069in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.472722in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.472202in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.472029in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.471682in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.471335in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.471162in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.470988in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.469948in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.469601in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.469428in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.469081in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.468734in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.468388in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.468041in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.467867in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.467521in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.466480in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.465787in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.465614in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.465440in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.465093in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.464920in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.464747in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.464573in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.464227in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.464053in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.463880in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.463360in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.463186in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.463013in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.462840in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.462493in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.462319in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.462146in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.461973in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.461626in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.461452in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.461279in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.461106in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.460239in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.460065in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.459892in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.459719in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{2.459372in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.459199in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.459025in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.458852in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.458678in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.458505in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.458332in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.458158in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.457985in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.457638in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.457291in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.457118in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.456771in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.456598in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.456425in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.456078in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.455904in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.455037in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.454691in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.454517in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.453477in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.452610in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.452090in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.451743in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.451570in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.451397in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.451050in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.450876in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.450703in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.450530in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.450356in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.450183in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.449836in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.449489in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.448969in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.448796in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.448623in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.448449in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.448276in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.448102in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.447409in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.447235in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.447062in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.446715in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.446195in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.445675in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.445328in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.445155in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.444982in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.444808in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.444635in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.444461in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.443941in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.443421in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.442901in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.442728in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.442554in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.442381in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.442208in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.441687in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.441514in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.441167in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.440994in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.440820in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.439087in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.438913in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.438567in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.438046in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.437873in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.437700in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.437180in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.436833in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.436659in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.436313in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.435619in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.435099in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.434752in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.434406in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.434232in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.433539in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.433365in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.433018in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.430765in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.430591in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.430418in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.430244in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.430071in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.429898in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.429724in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.429551in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.428857in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.428684in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.428511in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.427644in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.427297in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.427124in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.426950in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.426604in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.426430in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.425910in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.425737in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.425563in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.425390in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.424696in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.424523in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.424350in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.424003in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.423656in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.423483in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.423309in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.423136in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.422963in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.422442in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.422096in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.421922in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.421576in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.421229in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.420535in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.420362in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.419842in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.419668in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.419495in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.419322in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.419148in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.418801in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.418628in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.418455in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.418108in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.417241in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.417068in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.416894in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.416201in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.415854in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.415507in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.415334in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.414814in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.414467in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.414120in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.413947in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.413774in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.413427in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.413253in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.413080in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.412907in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.412733in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.412560in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.412387in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.411346in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.410999in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.410653in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.410306in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.410133in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.409612in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.409266in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.408919in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.408572in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.408399in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.407879in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.407532in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.407359in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.407185in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.407012in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.406145in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.405972in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.405798in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.405625in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.405451in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.405278in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.405105in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.404931in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.404758in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.404584in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.404411in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.403891in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.403544in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.403371in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.402851in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.402504in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.401810in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.401637in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.401290in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.401117in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.400944in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.400770in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.400423in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.400250in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.399557in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.399210in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.399036in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.398516in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.398343in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.398170in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.397649in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.397476in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.397303in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.397129in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.396956in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.396609in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.396436in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.396262in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.395916in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.395569in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.394355in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.394182in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.393835in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.393142in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.392621in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.392448in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.392101in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.391755in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.391234in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.391061in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.390714in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.390367in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.390194in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.390021in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.389847in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.389501in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.389327in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.388980in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.388807in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.388634in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.388287in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.388114in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.387767in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.387593in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.387420in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.387247in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.386727in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.386553in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.386380in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.386206in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.386033in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.385686in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.385340in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.384473in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.384299in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.384126in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.383953in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.383779in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.383606in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.383432in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.383259in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.382739in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.382565in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.382392in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.382045in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.381872in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.381352in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.381178in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.381005in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.380832in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.380658in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.380485in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.380138in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.379791in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.379618in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.378751in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.378578in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.378404in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.378058in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.377884in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.377711in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.377364in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.377191in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.377017in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.376671in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.375630in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.375457in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.375284in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.374937in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.374243in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.374070in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.373897in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.373723in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.373550in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.373203in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.373030in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.372683in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.372336in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.371989in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.371816in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.371469in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.370949in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.370602in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.370256in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.369909in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.369562in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.369389in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.369215in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.368869in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.368522in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.368002in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.367655in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.366961in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.366615in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.366441in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.366268in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.366095in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.365921in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.365748in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.365401in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.365228in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.364534in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.364014in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.363841in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.363667in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.363494in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.363321in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.363147in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.362974in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.362800in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.362627in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.362454in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.362107in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.361933in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.361240in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.361067in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.360720in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.360373in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.359680in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.359333in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.358986in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.358466in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.357599in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.357426in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.356906in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.356559in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.356385in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.355692in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.355519in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.354998in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.354652in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.354305in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.353611in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.353091in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.352918in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.352744in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.352571in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.352224in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.352051in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.351878in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.351531in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.351011in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.350664in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.350491in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.350317in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.349970in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.349450in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.349277in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.349104in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.348930in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.348757in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.348583in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.348410in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.348237in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.348063in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.347716in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.347196in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.347023in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.346850in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.346329in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.345636in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.345289in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.344769in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.344596in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.344422in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.344076in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.343902in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.343555in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.343382in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.343209in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.343035in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.342862in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.342689in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.342168in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.341995in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.341822in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.341475in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.340781in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.340608in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.340261in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.340088in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.339914in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.339394in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.339221in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.339048in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.338354in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.338007in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.337834in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.337661in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.337487in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.336967in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.336794in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.336620in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.336447in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.336100in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.335580in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.335233in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.335060in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.334540in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.334193in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.333846in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.333326in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.332979in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.331766in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.331419in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.331072in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.330899in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.330725in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.330552in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.330379in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.330032in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.329859in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.329338in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.329165in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.328992in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.328818in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.328472in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.328298in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.328125in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.327605in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.327085in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.326564in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.326218in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.326044in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.325697in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.325524in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.325351in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.325177in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.324831in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.324657in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.324484in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.324310in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.324137in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.323964in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.323790in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.323617in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.323444in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.323270in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.323097in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.322923in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.322577in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.322403in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.321883in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.321710in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.320843in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.320496in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.319976in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.319282in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.319109in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.318589in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.318416in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.318069in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.317895in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.317549in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.317029in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.316682in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.316508in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.316162in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.315468in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.314948in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.314601in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.314081in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.313734in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.313388in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.313214in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.312868in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.312694in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.312521in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.311827in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.311134in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.310960in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.310787in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.310440in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.309920in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.309747in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.309400in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.308880in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.308360in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.308186in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.308013in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.306973in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.306799in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.306626in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.306453in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.306106in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.305932in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.305759in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.305412in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.304892in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.304545in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.304372in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.304199in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.303852in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.303505in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.302812in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.301771in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.301598in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.300211in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.300038in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.299864in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.299517in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.298997in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.298824in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.298651in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.298477in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.298304in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.297957in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.297437in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.297263in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.296743in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.296570in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.296397in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.295530in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.295356in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.294663in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.294489in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.294316in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.294143in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.293969in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.293796in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.293449in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.293276in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.293102in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.292756in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.292409in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.292062in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.291889in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.291542in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.291369in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.291022in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.290848in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.290155in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.289982in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.289808in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.288941in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.288768in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.288248in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.287901in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.287728in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.287554in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.287208in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.287034in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.286687in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.286341in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.285821in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.285300in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.284954in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.284434in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.284260in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.284087in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.282873in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.282353in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.282180in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.281659in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.281486in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.281313in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.281139in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.280446in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.280099in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.279926in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.279752in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.279579in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.279406in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.279059in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.278885in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.278712in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.278365in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.277325in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.277152in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.276978in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.276285in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.275938in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.275418in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.275071in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.274898in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.274551in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.274378in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.274031in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.273684in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.273511in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.273337in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.273164in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.272817in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.272644in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.272470in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.272297in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.272124in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.271430in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.271257in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.271083in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.270737in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.270563in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.270390in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.269870in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.269003in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.268656in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.268483in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.268136in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.267963in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.267789in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.267616in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.267269in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.266576in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.266402in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.266229in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.266055in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.265535in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.265362in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.265189in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.265015in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.264668in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.264495in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.264322in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.263802in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.263628in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.263455in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.263281in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.263108in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.262935in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.261894in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.260854in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.260507in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.260334in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.259987in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.259640in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.259467in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.258947in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.258774in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.258600in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.258253in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.258080in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.257907in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.257733in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.257387in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.257040in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.256866in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.256693in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.256000in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.255826in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.255653in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.254959in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.254786in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.254612in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.254266in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.254092in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.253919in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.253746in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.253399in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.252705in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.252532in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.252359in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.252185in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.251665in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.251318in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.250972in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.250625in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.250278in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.250105in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.249758in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.249585in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.248371in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.247851in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.247504in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.247331in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.247157in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.246810in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.246290in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.246117in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.245770in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.245250in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.244557in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.244210in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.243863in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.243690in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.243516in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.243343in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.243170in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.242996in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.242823in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.242649in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.242476in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.242303in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.242129in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.241956in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.241089in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.240742in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.240049in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.239702in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.239529in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.239182in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.239008in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.238662in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.238488in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.238315in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.238142in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.237968in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.237621in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.237275in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.237101in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.236928in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.236408in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.236061in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.235368in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.234674in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.234327in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.233807in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.233460in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.233287in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.231900in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.231553in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.231380in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.231206in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.231033in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.230686in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.229993in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.229819in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.229473in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.228779in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.228432in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.228259in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.228086in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.227566in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.226872in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.226699in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.226178in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.226005in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.224791in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.224618in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.224445in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.224271in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.223578in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.223058in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.222711in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.222364in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.222191in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.222017in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.221671in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.221497in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.221151in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.220977in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.220630in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.220284in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.220110in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.219937in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.219764in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.219590in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.219070in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.218897in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.218723in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.218376in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.218030in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.217510in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.217163in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.216816in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.216643in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.216469in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.216296in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.216123in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.215776in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.215082in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.214909in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.214215in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.213869in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.213349in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.213175in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.213002in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.212655in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.212482in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.212135in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.211788in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.211615in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.211441in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.211268in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.210748in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.210574in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.210054in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.209708in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.209187in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.209014in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.208841in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.208494in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.207974in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.207800in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.207454in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.207280in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.206760in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.206413in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.206067in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.205893in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.205547in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.205200in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.204853in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.204680in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.204506in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.204333in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.204159in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.203813in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.203639in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.203293in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.203119in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.202252in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.202079in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.201906in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.201212in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.201039in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.200865in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.199652in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.199478in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.199305in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.199132in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.198958in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.198785in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.198611in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.198265in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.197571in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.197398in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.197224in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.196531in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.196357in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.195317in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.195144in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.194797in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.194450in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.194277in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.194104in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.193757in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.193410in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.193237in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.192543in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.191330in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.191156in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.190983in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.190636in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.190463in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.189942in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.189249in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.188902in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.188209in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.188035in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.187862in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.187689in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.187342in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.187168in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.186995in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.186822in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.186475in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.186302in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.186128in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.185435in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.184915in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.184221in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.183701in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.183354in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.183181in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.182487in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.182140in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.181794in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.181447in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.181100in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.180927in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.180580in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.180233in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.180060in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.179713in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.179540in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.179020in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.178846in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.178673in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.178500in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.178153in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.177806in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.177459in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.177286in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.177113in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.176766in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.176592in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.176246in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.176072in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.175725in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.175552in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.175205in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.174859in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.174512in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.174338in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.174165in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.173818in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.173645in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.173125in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.172951in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.172605in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.172431in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.172258in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.171391in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.170871in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.170524in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.170351in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.170177in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.170004in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.169831in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.169310in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.169137in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.168964in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.168617in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.168444in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.168097in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.167577in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.167057in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.166710in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.166536in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.166190in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.166016in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.164803in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.164456in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.163069in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.162896in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.162722in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.162549in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.162202in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.162029in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.161682in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.160988in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.160642in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.160295in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.159948in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.159601in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.159428in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{2.159255in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.159081in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.158908in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.158734in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.158561in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.158388in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.158214in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.158041in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.157868in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.156481in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.156307in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.156134in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.155787in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.155614in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.155440in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.154400in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.154227in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.154053in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.153880in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.153706in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.152840in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.151799in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.151626in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.151453in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.151279in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{2.150759in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.150412in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.149372in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.149199in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.149025in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.148679in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{2.148158in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{2.147985in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{2.147812in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{2.147638in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{2.146945in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{2.146771in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.146425in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.146251in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.145731in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.145384in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.145211in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.143304in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{2.142610in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.142437in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.142090in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.141743in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.140703in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.140530in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.140356in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{2.140183in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{2.140010in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.139836in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.139663in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.139489in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.139143in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.138796in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.138102in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.137409in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{2.137236in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.137062in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.136369in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{2.135849in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{2.135675in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.135328in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{2.134982in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.134462in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.134288in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.134115in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.133768in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.133595in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.133248in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{2.133074in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{2.132728in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{2.132381in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.131514in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.131167in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{2.130300in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{2.129954in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{2.129780in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.129434in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.129260in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.129087in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{2.128567in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{2.128393in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{2.128220in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{2.127526in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{2.127353in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{2.127006in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{2.126486in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.126313in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{2.126139in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.125966in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{2.125619in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.124926in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{2.124579in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{2.124406in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.124232in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.124059in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{2.123539in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{2.123192in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.123019in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{2.122845in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{2.122498in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.121632in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.121458in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.121111in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.120938in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.120591in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.120418in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.120071in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{2.119551in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.119378in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.119204in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.119031in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{2.118857in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.117644in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{2.117470in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{2.117297in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{2.116430in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.116083in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.115563in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.115217in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.114696in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{2.114523in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{2.114350in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{2.114003in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{2.113830in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{2.113136in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{2.112963in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.112789in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.112096in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{2.111922in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.111749in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.111229in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.111055in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{2.110362in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{2.110015in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{2.109668in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{2.109322in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.108975in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.108802in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{2.108628in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{2.106894in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.106548in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{2.106374in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{2.106201in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{2.105507in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.105334in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.104467in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.103947in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{2.103774in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.103427in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{2.103253in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{2.102907in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{2.102733in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{2.102560in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{2.101866in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.101520in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{2.101173in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.100826in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.100653in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{2.100479in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.100133in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{2.099959in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.099613in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.099439in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{2.099092in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{2.098746in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{2.098572in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{2.098225in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{2.098052in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{2.097879in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{2.097705in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{2.097185in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{2.096665in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.096318in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.096145in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.095972in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.095798in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.095278in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.095105in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.094931in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.094758in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{2.094585in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{2.094238in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.094064in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{2.093718in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.093544in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.093371in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{2.093198in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.092851in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.092331in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.091811in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.091637in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{2.091464in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.091290in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.090597in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.090077in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.089903in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.089383in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.089210in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.088343in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.087823in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.087649in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.086609in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.086436in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.086262in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.085916in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.085569in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.085396in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.085222in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.084702in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.084355in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.084182in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.083835in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.083142in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.082795in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.082621in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.082275in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.082101in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.081061in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.080888in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.080714in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.080368in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.080194in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.080021in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.079847in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.079674in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.079501in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.079154in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.078807in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.078460in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.077767in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.077594in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.077420in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.077247in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.076553in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.076206in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.076033in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.075860in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.075686in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.075340in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.074993in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.074819in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.074473in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.074126in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.073953in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.073432in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.073086in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.072739in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.072566in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.071872in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.071699in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.071525in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.071005in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.070485in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.070138in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.069965in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.069618in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.069098in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.068925in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.068578in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.068404in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.068231in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.068058in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.067884in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.067364in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.067017in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.066844in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.066671in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.066497in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.066151in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.065977in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.065457in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.065110in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.064937in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.064764in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.064070in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.063550in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.063203in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.063030in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.062683in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.062336in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.061989in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.061816in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.061643in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.061469in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.061123in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.060776in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.060602in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.060082in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.059909in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.059736in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.059562in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.059389in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.059215in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.059042in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.058002in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.057828in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.056788in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.056441in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.056268in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.056095in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.055921in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.055748in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.055574in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.054881in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.054534in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.054187in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.053494in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.052800in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.052627in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.052454in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.051934in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.051760in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.051587in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.051413in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.051067in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.050893in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.050547in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.050373in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.049853in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.049160in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.048813in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.047772in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.047599in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.047426in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.047079in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.046385in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.046212in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.046039in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.045345in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.045172in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.044998in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.043785in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.043611in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.043265in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.043091in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.042745in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.042571in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.042398in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.042224in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.042051in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.041704in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.041357in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.041184in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.041011in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.040491in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.040317in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.039970in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.039624in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.039450in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.039277in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.039104in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.038930in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.038757in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.038410in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.038237in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.037890in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.037717in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.037543in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.037370in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.037196in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.037023in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.036850in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.036330in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.036156in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.035983in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.035636in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.035463in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.034943in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.034596in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.034249in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.033902in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.033729in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.033382in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.032689in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.032168in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.031648in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.031302in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.031128in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.030955in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.030781in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.030435in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.029915in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.029568in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.029221in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.029048in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.028874in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.028701in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.028528in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.028354in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.028181in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.027834in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.027661in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.027487in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.027314in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.027140in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.026967in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.026620in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.026447in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.026274in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.026100in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.025927in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.025407in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.025233in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.024366in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.024193in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.024020in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.023500in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.023326in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.023153in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.022633in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.022113in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.021766in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.021592in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.021419in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.020899in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.020379in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.020032in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.019165in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.018992in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.018472in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.018298in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.017951in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.017258in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.016218in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.016044in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.015524in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.015177in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.015004in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.014657in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.014484in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.014311in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.014137in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.013964in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.013790in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.013097in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.012924in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.012750in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.012403in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.012230in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.012057in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.011536in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.011363in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.011016in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.010843in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.010323in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.010149in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.009803in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.009629in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.009456in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.009283in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.008936in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.008762in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.008069in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.007896in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.007722in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.007549in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.007375in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.007202in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.007029in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.006509in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.006335in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.006162in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.005988in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.005815in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.005642in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.004948in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.004255in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.003908in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.003734in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.003214in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.003041in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.002694in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.002521in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.002001in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.001654in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.001307in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.001134in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.000614in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.000094in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.999920in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.999573in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.999400in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.998360in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.997493in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.997319in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.996799in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.996453in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.996279in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.995412in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.995239in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.994719in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.994372in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.994199in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.994025in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.993852in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.993332in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.992985in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.991771in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.991598in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.991251in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.990904in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.990731in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.990211in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.990038in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.989517in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.989344in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.989171in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.988130in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.987957in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.987437in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.986743in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.986397in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.986223in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.985877in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.985530in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.985356in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.985183in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.985010in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.984836in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.984663in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.984490in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.984316in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.984143in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.983969in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.983796in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.983623in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.983449in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.982756in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.982582in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.982236in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.981889in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.981715in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.981195in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.981022in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.980849in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.980675in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.980502in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.980155in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.979982in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.979288in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.979115in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.978768in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.978595in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.978248in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.977728in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.977381in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.976687in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.976514in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.976167in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.975821in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.975647in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.975474in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.975300in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.974954in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.974607in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.974260in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.973740in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.973567in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.972873in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.972700in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.972180in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.971833in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.971139in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.970966in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.970793in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.970619in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.970273in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.970099in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.968712in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.968539in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.968192in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.967845in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.967152in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{1.966632in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.966285in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.966111in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.965765in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.965591in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.965418in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.964898in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.964724in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.964551in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.963858in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.963684in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.963337in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.962991in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.962817in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.962470in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.962297in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.962124in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.961777in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.961430in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.961257in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.961083in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.960563in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.960217in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.959696in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.959523in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.959350in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.959176in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.959003in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.958656in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.958136in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.957963in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.957789in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.957443in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.957269in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.956749in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.956402in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.956056in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.955709in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.955535in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.955189in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.954668in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.954495in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.954322in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.953802in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.953281in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.952241in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.951894in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.951548in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.951374in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.951201in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.950854in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.950681in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.950161in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.949987in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.949467in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.949120in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.948947in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.948600in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.948253in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.947907in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.947733in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.947040in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.946866in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.946693in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.946520in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.946346in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.945826in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.944959in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.944786in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.944613in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.944266in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.944092in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.943746in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.943226in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.942879in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.942705in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.942532in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.942359in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.942012in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.941665in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.941492in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.941145in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.940972in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.940798in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.940625in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.940451in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.940105in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.939931in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.939585in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.939411in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.938544in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.938371in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.938024in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.937851in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.937677in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.937504in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.937157in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.936290in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.936117in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.935250in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.934903in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.934383in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.934210in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.933690in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.933516in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.932996in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.932303in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.931956in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.931783in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.931436in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.931262in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.930916in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.930569in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.930049in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.929875in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.929529in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.929355in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.928835in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.928488in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.928315in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.927795in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.927448in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.927275in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.927101in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.926928in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.926755in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.925888in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.925714in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.925368in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.925194in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.925021in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.924674in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.924327in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.923981in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.923634in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.923287in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.922594in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.922420in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.921727in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.921380in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.920860in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.920686in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.920340in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.919819in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.919299in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.918086in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.917912in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.917566in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.916699in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.915832in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.915658in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.914618in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.914445in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.914271in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.913751in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.913231in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.912538in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.912364in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.911844in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.911671in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.911324in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.911151in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.910977in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.910457in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.910284in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.909937in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.909417in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.909070in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.908377in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.908030in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.907683in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.907336in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.906990in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.906643in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.906469in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.906123in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.905776in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.905256in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.905082in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.904736in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.904562in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.903869in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.903522in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.903175in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.903002in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.902828in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.902482in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.901615in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.901095in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.900748in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.900575in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.900401in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.899881in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.899361in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.898841in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.898667in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.898494in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.898321in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.898147in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.897800in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.897627in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.897454in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.896760in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.896413in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.896067in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.895720in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.895373in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.895026in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.894680in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.894506in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.894333in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.894160in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.893813in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.893466in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.893293in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.892946in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.892773in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.892599in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.892426in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.891385in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.890692in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.890519in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.890345in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.889998in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.889652in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.888958in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.888785in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.888438in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.888091in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.887918in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.887571in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.887398in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.887051in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.886358in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.886011in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.885664in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.885491in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.885317in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.885144in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.884971in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.884797in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.884624in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.883930in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.883410in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.883237in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.883063in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.882890in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.882370in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.882196in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.882023in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.881850in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.881676in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.881503in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.880463in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.879769in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.879596in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.879076in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.878035in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.877862in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.877689in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.877342in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.875608in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.875261in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.875088in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.874915in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.874568in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.874394in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.874221in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.873874in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.873701in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.873007in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.872834in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.872487in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.872314in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.872141in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.871967in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.871794in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.871447in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.870754in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.870580in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.870407in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.870233in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.869366in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.869020in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.868846in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.867979in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.867806in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.867633in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.867286in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.867113in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.866939in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.865899in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.865726in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.865379in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.864512in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.863992in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.863472in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.863125in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.862951in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.862258in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.862085in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.861911in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.861738in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.861564in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.861391in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.860698in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.860351in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.860177in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.859657in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.859311in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.859137in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.858964in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.858790in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.858444in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.858270in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.857924in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.857577in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.857403in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.856710in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.856537in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.856363in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.855670in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.855496in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.855323in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.854976in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.854456in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.854109in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.853936in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.853762in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.853069in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.852722in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.852549in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.852375in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.852029in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.851855in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.851335in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.851162in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.850815in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.850122in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.849601in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.849428in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.849081in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.848908in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.848734in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.848388in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.848214in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.847868in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.847347in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.847174in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.846827in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.846654in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.845960in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.845787in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.845614in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.845267in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.844920in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.843880in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.843707in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.843533in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.843360in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.842840in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.842666in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.842493in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.841973in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.841626in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.840932in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.840759in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.840412in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.840239in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.839719in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.839545in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.839372in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.838332in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.838158in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.837638in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.837292in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.837118in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.836771in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.836078in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.835558in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.834864in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.834344in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.834171in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.833997in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.833651in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.833477in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.833304in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.832957in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.832784in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.832264in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.832090in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.831743in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.831570in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.831397in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.830703in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.830530in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.830356in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.829490in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.829143in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.828969in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.828276in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.827582in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.827409in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.827062in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.826889in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.826715in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.826542in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.826195in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.825849in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.825675in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.825502in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.825328in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.825155in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.824982in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.824808in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.824635in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.824288in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.823248in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.823075in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.822901in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.822554in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.820994in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.820821in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.820127in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.819954in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.819780in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.819607in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.818913in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.818220in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.817700in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.817526in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.816660in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.816139in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.815966in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.815793in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.815619in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.815446in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.815099in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.814926in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.814752in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.814579in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.814232in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.814059in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.813886in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.813712in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.813539in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.813019in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.812845in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.812498in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.812325in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.811805in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.811111in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.810938in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.810591in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.809898in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.809724in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.809551in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.809378in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.809204in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.808511in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.807991in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.806604in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.806430in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.806257in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.805737in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.805390in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.805217in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.804696in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.804523in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.804350in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.804176in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.803830in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.803656in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.803309in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.802963in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.802789in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.802269in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.802096in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.801749in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.801402in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.801229in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.800709in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.800189in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.799842in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.799669in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.798975in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.798802in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.798281in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.798108in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.797588in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.797415in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.797241in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.797068in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.796894in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.796201in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.795854in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.795507in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.794467in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.793600in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.793080in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.792907in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.792733in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.792213in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.792040in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.791867in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.791693in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.791520in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.791346in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.791173in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.790479in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.790306in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.790133in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.789959in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.789786in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.788919in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.788746in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.788399in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.788226in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.787879in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.787705in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.787532in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.787359in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.787185in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.786492in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.786145in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.785972in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.785798in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.785625in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.785452in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.785278in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.784931in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.784758in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.784585in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.784064in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.783718in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.783371in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.782677in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.782157in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.781811in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.781290in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.781117in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.780770in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.780424in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.780077in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.779730in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.779210in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.778343in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.777996in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.777823in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.777303in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.777129in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.776783in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.776262in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.775742in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.775569in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.775396in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.775049in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.774875in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.774529in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.774355in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.774182in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.774009in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.773835in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.773662in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.773488in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.773315in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.773142in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.772968in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.772795in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.772448in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.771928in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.771755in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.771581in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.771235in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.770888in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.770714in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.770541in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.770368in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.770194in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.769501in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.769154in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.768114in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.767940in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.767247in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.766033in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.765860in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.765166in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.764993in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.764473in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.764299in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.764126in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.763953in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.763779in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.763433in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.763259in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.762912in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.762739in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.762566in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.762392in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.762219in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.762045in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.761872in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.761699in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.761525in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.761005in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.760832in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.760485in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.760138in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.758751in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.758578in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.758405in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.758231in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.757884in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.757538in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.757364in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.756844in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.756671in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.755630in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.755284in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.755110in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.754417in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.754243in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.754070in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.753377in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.752856in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.752510in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.751469in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.751296in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.751123in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.750949in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.750256in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.750082in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.749736in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.749389in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.749042in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.748869in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.748695in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.748522in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.748349in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.748175in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.748002in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.747308in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.746962in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.746095in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.745921in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.745228in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.744881in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.744708in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.744014in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.743841in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.743321in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.743147in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.742627in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.742454in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.742280in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.742107in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.741934in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.741587in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.740720in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.740026in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.739680in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.739333in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.739160in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.738813in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.738639in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.738119in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.737599in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.736906in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.736732in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.736386in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.736212in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.735865in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.735692in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.735519in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.735345in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.735172in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.734825in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.734652in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.734478in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.734305in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.733958in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.733785in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.733611in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.733091in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.732918in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.732745in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.732571in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.732398in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.732051in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.731878in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.731531in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.731358in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.731184in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.730837in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.730491in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.730144in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.729797in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.729450in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.729277in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.729104in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.728757in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.728063in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.727370in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.727023in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.726850in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.726503in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.725809in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.725636in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.725289in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.725116in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.724249in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.724076in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.723902in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.723382in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.722689in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.722342in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.721995in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.721822in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.721648in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.721475in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.721302in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.720955in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.720782in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.720435in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.720088in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.719568in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.718701in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.718181in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.717487in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.717314in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.716794in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.716447in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.716274in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.716100in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.715580in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.715407in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.715233in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.715060in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.714887in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.714713in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.714540in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.714367in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.714193in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.713673in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.713500in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.713326in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.713153in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.712979in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.712633in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.712113in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.711939in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.711766in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.711419in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.711072in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.710726in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.710552in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.710379in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.709512in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.709339in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.709165in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.707952in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.707778in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.707605in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.707431in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.707258in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.706911in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.706738in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.706565in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.706391in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.706044in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.705871in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.705524in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.703964in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.703270in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.703097in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.702924in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.702403in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.702057in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.701016in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.700843in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.700323in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.698762in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.698242in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.698069in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.697896in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.697029in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.696682in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.696335in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.695988in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.695815in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.695295in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.695122in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.694775in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.694601in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.694428in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.693908in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.693735in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.692868in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.691827in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.691481in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.691307in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.691134in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.690960in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.690614in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.690094in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.689920in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.689573in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.689400in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.689227in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.688880in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.688707in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.688186in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.688013in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.687666in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.687493in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.686973in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.686626in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.685933in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.685759in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.685586in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.685066in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.684719in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.684199in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.684025in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.683852in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.683679in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.683505in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.683158in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.682812in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.682292in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.681945in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.681598in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.681425in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.681251in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.680558in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.680384in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.679691in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.679344in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.679171in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.678824in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.678304in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.677264in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.677090in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.676570in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.676397in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.676223in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.675877in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.675530in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.675356in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.675183in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.674490in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.674316in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.673969in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.673623in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.673103in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.672929in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.672582in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.672236in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.672062in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.671716in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.671542in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.671369in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.670849in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.670675in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.670328in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.669635in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.669462in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.668421in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.668248in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.667901in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.667728in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.667381in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.667208in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.666861in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.666341in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.665994in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.665821in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.665647in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.665301in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.664954in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.664607in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.664260in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.664087in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.663740in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.663220in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.662353in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.661833in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.661660in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.661486in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.661139in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.660619in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.660446in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.660273in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.660099in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.659926in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.659752in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.659232in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.658886in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.658712in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.658539in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.657672in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.656805in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.656285in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.655938in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.655765in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.655591in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.655418in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.655071in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.653858in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.653684in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.653511in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.653164in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.652991in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.652817in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.652644in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.652471in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.652297in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.652124in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.651950in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.651084in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.650737in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.650563in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.650390in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.650217in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.650043in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.649697in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.649003in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.648483in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.647963in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.647269in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.646922in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.646056in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.645535in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.644495in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.644322in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.644148in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.643975in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.643802in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.643455in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.643282in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.642415in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.640854in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.640681in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.640507in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.639987in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.639814in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.639467in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.638427in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.638080in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.637213in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.637040in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.636867in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.636520in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.636000in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.635653in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.635306in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.634959in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.634786in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.634613in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.634439in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.634266in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.634092in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.633919in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.633746in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.633572in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.633399in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.633052in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.632879in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.632185in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.632012in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.631839in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.631665in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.631492in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.631318in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.630972in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.630798in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.630452in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.630278in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.629931in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.629758in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.629585in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.628718in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.628544in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.628198in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.627504in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.626811in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.626637in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.626117in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.625770in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.625077in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.624903in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.624730in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.624557in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.624383in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.623170in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.622996in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.622650in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.622476in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.622129in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.621956in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.621783in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.621436in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.621263in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.621089in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.620916in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.620222in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.620049in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.619875in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.618835in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.618488in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.618142in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.617795in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.617622in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.617275in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.617101in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.616928in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.616755in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.616581in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.616235in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.616061in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.615888in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.615714in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.615368in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.615194in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.615021in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.614848in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.614674in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.614501in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.614154in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.613981in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.613807in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.613634in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.613460in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.613114in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.612594in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.612247in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.611900in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.611553in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.611380in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.611207in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.611033in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.610340in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.609993in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.609820in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.609646in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.609299in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.608953in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.608779in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.608086in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.607739in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.607392in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.607219in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.607046in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.606525in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.606352in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.606179in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.606005in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.605312in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.605138in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.603751in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.603578in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.603405in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.602711in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.602538in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.601497in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.601324in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.600977in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.600804in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.600284in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.600110in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.599590in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.599417in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.599243in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.598723in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.598203in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.597856in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.597683in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.597336in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.597163in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.596816in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.596643in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.596469in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.595949in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.595776in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.595603in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.595429in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.595082in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.594909in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.593695in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.592655in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.591441in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.590401in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.590054in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.589881in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.589534in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.589361in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.589188in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.588841in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.588667in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.588494in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.587801in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.587454in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.587107in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.586760in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.586587in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.586240in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.585720in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.585547in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.585200in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.584853in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.584160in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.583293in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.583119in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.582946in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.581906in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.581732in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.581559in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.581386in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.580865in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.580692in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.580172in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.579478in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.579305in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.578958in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.578785in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.578265in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.577918in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.577224in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.577051in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.576531in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.576358in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.575837in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.575491in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.574797in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.574624in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.574450in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.573410in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.572890in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.572717in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.572543in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.572370in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.572197in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.571676in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.571503in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.570636in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.569596in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.569422in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.569249in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.569076in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.568902in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.568035in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.567862in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.567689in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.567515in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.567169in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.566822in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.565955in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.565782in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.565608in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.565435in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.564915in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.564741in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.564568in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.564221in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.564048in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.563874in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.563528in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.563354in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.563181in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.563007in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.562314in}{1.552623in}}%
\pgfpathlineto{\pgfqpoint{1.562141in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.561274in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.560754in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.560580in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.559887in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.559193in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.558846in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.558500in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.558153in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.557980in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.557806in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.557633in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.557286in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.556593in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.556419in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.555899in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.555726in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.555379in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.555032in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.554859in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.554685in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.554339in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.554165in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.553645in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.553472in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.553125in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.552605in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.552431in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.552258in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.551738in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.550871in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.549484in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.549137in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.548444in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.548097in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.547924in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.546710in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.546537in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.545843in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.545323in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.544976in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.544803in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.544456in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.544109in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.543936in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.543763in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.543416in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.542722in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.542549in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.541682in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.541509in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.541162in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.540988in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.540815in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.540642in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.540468in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.539428in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.539081in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.538735in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.537694in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.537521in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.537348in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.537001in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.536654in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.536481in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.536307in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.536134in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.535961in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.535787in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.535614in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.535267in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.535094in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.534920in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.534573in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.534053in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.533880in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.533013in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.532840in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.532493in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.531973in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.531106in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.530412in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.530239in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.528852in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.528505in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.528159in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.527985in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.527638in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.527465in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.527118in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.526598in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.526078in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.525384in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.525211in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.524344in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.524171in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.523477in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.522784in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.522610in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.522437in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.522264in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.522090in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.521917in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.521744in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.521570in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.521223in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.521050in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.520877in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.520356in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.519663in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.519490in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.519316in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.518449in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.518103in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.517756in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.517582in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.517062in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.516889in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.516716in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.516195in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.516022in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.515155in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.514982in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.514635in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.514462in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.514288in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.514115in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.513768in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.513595in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.512901in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.511688in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.511514in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.510994in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.510127in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.509954in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.509607in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.509260in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.509087in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.508220in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.507180in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.507006in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.506660in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.506486in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.506313in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.505619in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.505446in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.505099in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.504926in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.504579in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.504406in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.504232in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.503886in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.503192in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.502499in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.501285in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.501112in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.500938in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.500245in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.500071in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.499378in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.499031in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.498858in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.498684in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.497991in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.497817in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.497644in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.497471in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.497124in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.496777in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.496430in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.496084in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.495563in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.495217in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.495043in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.494176in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.493136in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.492963in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.492789in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.492443in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.492269in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.492096in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.491749in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.491402in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.491056in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.490882in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.490362in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.490189in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.489842in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.489669in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.489322in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.488975in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.488282in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.487935in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.486201in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.485854in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.485508in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.485334in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.485161in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.484641in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.484294in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.484120in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.483947in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.483600in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.483427in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.483254in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.483080in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.482907in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.482733in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.482387in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.482213in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.481867in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.481693in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.481520in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.481346in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.481000in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.480653in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.480480in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.480133in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.479959in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.478919in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.478746in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.478226in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.478052in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.477879in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.477705in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.477532in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.477359in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.477012in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.475972in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.475452in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.475278in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.475105in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.474931in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.474758in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.474238in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.474065in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.473891in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.473544in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.473198in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.473024in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.472851in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.472678in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.472504in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.471984in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.471811in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.471637in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.471464in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.471291in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.470770in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.470424in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.470250in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.470077in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.469557in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.469383in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.469037in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.468863in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.468690in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.468343in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.467823in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.467476in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.466263in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.466089in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{1.465742in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.465569in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.465396in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.465222in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.465049in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.464182in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.463142in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.462448in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.461928in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.461408in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.460541in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.460368in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.460194in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.459848in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.459674in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.459327in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.459154in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.458981in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.458461in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.458287in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.456900in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.456727in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.456553in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.455686in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.455340in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.455166in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.454820in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.454473in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.454299in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.454126in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.453953in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.453779in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.453606in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.453433in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.453259in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.452739in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.452566in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.452392in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.452219in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.451525in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.451179in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.450832in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.450659in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.450138in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.449618in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.449445in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.449098in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.448925in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.448231in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.447364in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.447018in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.446324in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.445977in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.445457in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.444937in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.444590in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.444070in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.443897in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.443550in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.443203in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.442683in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.442510in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.441643in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.440776in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.440429in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.440082in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.439562in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.439389in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.439216in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.438695in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.438522in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.438349in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.438175in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.437829in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.437655in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.436442in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.436268in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.435921in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.435748in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.435575in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.435401in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.435228in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.435054in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.434534in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.434014in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.433494in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.433321in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.433147in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.432974in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.432454in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.432280in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.431934in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.431067in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.430893in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.430720in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.430547in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.430027in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.429853in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.429506in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.429333in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.429160in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.428986in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.428813in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.428119in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.427599in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.427426in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.427252in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.427079in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.426906in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.426732in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.426386in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.425519in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.425345in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.425172in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.424825in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.424652in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.424305in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.423612in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.423438in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.422225in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.421878in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.421184in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.420664in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.420491in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.420144in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.419797in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.418930in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.418410in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.417370in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.416850in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.416156in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.414076in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.413729in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.413035in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.412689in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.412515in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.411822in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.410435in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.410261in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.409915in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.408528in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.408181in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.407834in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.407487in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.407141in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.406967in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.406447in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.406100in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.405754in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.405407in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.404887in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.404713in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.404540in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.404193in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.403500in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.402459in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.402113in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.401593in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.401419in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.401246in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.400379in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.399512in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.399165in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.398472in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.397952in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.397778in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.397431in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.397085in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.396738in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.396218in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.396044in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.395698in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.395351in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.395004in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.393964in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.392230in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.391710in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.391537in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.391016in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.390323in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.389803in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.389629in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.389456in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.388589in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.388242in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.387896in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.387549in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.387029in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.386335in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.385815in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.385468in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.385122in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.384948in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.384775in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.384255in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.383214in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.382521in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.382001in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.381654in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.381481in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.380094in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.379400in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.378533in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.378187in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.375412in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.375239in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.374892in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.374372in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.373332in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.373159in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.372292in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.371598in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.371078in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.370731in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.370384in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.370038in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.369864in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.369518in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.368824in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.368304in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.368131in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.367437in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.367264in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.366744in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.366570in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.366397in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.365530in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.365357in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.365183in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.364490in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.363449in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.362929in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.361889in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.360502in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.360329in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.359808in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.359635in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.359462in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.359115in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.358248in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.357381in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.356861in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.356514in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.355994in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.354434in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.353567in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.353393in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.352006in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.351660in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.350619in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.350273in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.350099in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.349926in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.346805in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.346285in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.345245in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.344725in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.344204in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.344031in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.342991in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.342124in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.341777in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.341604in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.341084in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.340217in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.340043in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.339003in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.338830in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.338483in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.338310in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.338136in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.337963in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.337616in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.337443in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.337096in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.336923in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.336749in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.336229in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.335709in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.335536in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.335015in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.334495in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.333802in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.333282in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.333108in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.331721in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.331548in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.330854in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.330161in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.329814in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.329294in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.328947in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.327907in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.327387in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.325826in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.324786in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.324439in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.324266in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.324093in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.323572in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.322879in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.321839in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.321492in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.320625in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.320105in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.319758in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.319411in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.319065in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.318371in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.318198in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.318024in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.316637in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.316464in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.316117in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.315944in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.315770in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.315597in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.314730in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.314383in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.314037in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.313863in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.313690in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.313516in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.313170in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.312823in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.312476in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.311783in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.311609in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.311436in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.311263in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.310222in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.309876in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.309702in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.309529in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.308662in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.308489in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.307968in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.306928in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.306755in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.306235in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.305714in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.304848in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.304501in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.304327in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.303634in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.303114in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.302420in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.302247in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.301900in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.301553in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.300860in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.300687in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.299820in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.299646in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.298953in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.298779in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.297739in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.297566in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.296872in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.296699in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.295832in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.294792in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.294618in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.294098in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{1.293231in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.292711in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.292538in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.292191in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.290977in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.290631in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.290110in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.289764in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.289244in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.289070in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.288723in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.288377in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.288030in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.286990in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.286296in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{1.286123in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.285949in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.285082in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.284562in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.284389in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.283695in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.283349in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.281615in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.281442in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.281268in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.280921in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.280228in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.279014in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.278668in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.277974in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.277801in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.277627in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.277454in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.276934in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.276760in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.276587in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.276414in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.276240in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.275893in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.275373in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.275027in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.273986in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.273640in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.273119in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.272946in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.272599in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.271559in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.271039in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.270865in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.270519in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.269652in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.269305in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.269132in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.268785in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.268612in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.268438in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.267398in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.267225in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.267051in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.266878in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.266531in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.266358in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.266011in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.265838in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.265491in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.265144in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.264624in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.264451in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.264277in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.264104in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.263584in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.263410in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.263237in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.262370in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.261850in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.261676in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.261503in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.261330in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.260983in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.260289in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.259423in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.259249in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.259076in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.258902in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.258729in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.258556in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.258036in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.257862in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.257689in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.256648in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.256302in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.255435in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.255088in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.254395in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.254221in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.253874in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.253354in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.253008in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.252661in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.252487in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.252314in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.252141in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.251967in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.251794in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.251621in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.251447in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.251274in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.251100in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.250927in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.250407in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.250234in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.249713in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.249540in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.249193in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.247113in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.246939in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.246419in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.246246in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.245552in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.243645in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.243472in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.243298in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.242952in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.242085in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.241911in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.241738in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.241391in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.241218in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.240004in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.239311in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.239137in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.238617in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.238097in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.237750in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.237577in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.237230in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.237057in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.236883in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.236537in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.236363in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.236017in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.235496in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.235150in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.234976in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.234803in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.234109in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.233936in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.232722in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.232549in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.231335in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.231162in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.230989in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.229948in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.228561in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.228214in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.227868in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.227348in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.227174in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.226654in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.226481in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.225614in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.225094in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.224920in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.224227in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.223880in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.223707in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.223533in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.222320in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.221626in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.221453in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.221106in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.220933in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.220586in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.220239in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.220066in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.219892in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.219546in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.219025in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.218852in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.218679in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.218505in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.218332in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.217812in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.217638in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.217465in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.215558in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.215385in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.215038in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.213477in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.213131in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.212957in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.212784in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.212610in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.211917in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.211397in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.211223in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.210877in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.209490in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.209316in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.208796in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.208623in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.208103in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.206716in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.206369in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.206022in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.205329in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.204982in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.203768in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.203075in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.202901in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.202208in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.201861in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.201688in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.201514in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.201341in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.201168in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.200647in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.200474in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.200301in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.200127in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.199780in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.199260in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.199087in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.198393in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.198220in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.198047in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.197873in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.197180in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.197006in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.196660in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.196486in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.196140in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.195793in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.195446in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.195273in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.195099in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.194926in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.194232in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.193712in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.193366in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.193192in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.192845in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.192152in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.191805in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.191285in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.190765in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.189725in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.189551in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.189378in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.188684in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.188164in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.187644in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.187471in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.187297in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.186604in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.186430in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.185737in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.184870in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.184350in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.183830in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.183656in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.183310in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.183136in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.182963in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.182789in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.182616in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.182443in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.181749in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.181576in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.181402in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.181229in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.181056in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.180015in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.179669in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.179149in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.178455in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.178282in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.177415in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.177241in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.176721in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.176201in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.175681in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.174814in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.173947in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.173080in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.172907in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.172734in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{1.172560in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.172213in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.172040in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.171867in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.171693in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{1.171520in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.171347in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.171173in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.171000in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.170826in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.170653in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.170133in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.169959in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.169786in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.169439in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.169266in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.168572in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.168399in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.168226in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.167532in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.167359in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.167012in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.166839in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.166665in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.165972in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.165452in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.164758in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.164411in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.164238in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.163891in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.163718in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.163544in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.163198in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.162678in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.162504in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.161637in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.161291in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.161117in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.160944in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.160597in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.160077in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{1.159904in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.159730in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.159557in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.159383in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.159210in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.159037in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.158690in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.158517in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.158343in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.157996in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.157823in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.157650in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{1.157476in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.157303in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.156956in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{1.156609in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.156263in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.155916in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.155742in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.155569in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.155396in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{1.155049in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.154876in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.154702in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.154355in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.154182in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.154009in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.153835in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{1.153315in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.152968in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.152448in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.151755in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.151581in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.151408in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.151235in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.150541in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.150021in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.149154in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.148461in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.148287in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.147940in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.147767in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.147247in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.146380in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{1.146207in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.144646in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.144473in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.143779in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.143606in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.143259in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.143086in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.142566in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.141872in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.141525in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.140832in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.140659in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.139792in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.139272in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.139098in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.138751in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.138578in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.138405in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.138058in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.137885in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.137711in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.137191in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{1.136498in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.136151in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.135977in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.135804in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.135631in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{1.135284in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{1.135110in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{1.134764in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{1.134590in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{1.134417in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.134070in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.133897in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.133723in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{1.133550in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.133030in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.132683in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.132510in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.132336in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.131990in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.131816in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.131470in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.130776in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{1.130429in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.129389in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.129216in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.129042in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.128696in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.128002in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.127829in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.127655in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.127482in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.127308in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.127135in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.126615in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.126268in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.126095in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.125921in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.125748in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.124708in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.124361in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{1.124014in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.123841in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.123668in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.123321in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.122627in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{1.122281in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.121587in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.121067in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{1.120893in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{1.120373in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.120200in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.120027in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.119680in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.119333in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{1.118986in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{1.118813in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.118293in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.117773in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.117599in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.117253in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.117079in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{1.116212in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.115692in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.115172in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{1.114652in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.114132in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{1.113091in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{1.112918in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.112745in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{1.111878in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.111531in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.111358in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.111184in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{1.111011in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{1.110317in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{1.109971in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{1.109624in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.109277in}{1.301331in}}%
\pgfpathlineto{\pgfqpoint{1.109104in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{1.108757in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{1.108584in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{1.108410in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{1.108237in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{1.107543in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{1.107023in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.106850in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.106676in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.106503in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.106330in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.105983in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.105810in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.105463in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.104943in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.104769in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.104076in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.103902in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.102862in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.102515in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.101995in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.101822in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.100955in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.100608in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.100262in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.100088in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.099915in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.099568in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.098874in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.098701in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.098528in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.097834in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.097661in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.097314in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.096621in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.095927in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.095754in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.095060in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.094540in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.093847in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.093326in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.093153in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.092980in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.092806in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.092633in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.092459in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.092113in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{1.091939in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.091766in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.091593in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.091419in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.090899in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.090552in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.090206in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.089685in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.089512in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.088992in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.088472in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{1.088298in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.088125in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.087952in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.087778in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.087605in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.087432in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.087085in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.086738in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.086218in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.085524in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{1.085351in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.085004in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{1.084657in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.084484in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.084311in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.084137in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.083444in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.083097in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.082924in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.082750in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.082577in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.082404in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{1.082230in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{1.082057in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.081710in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.081537in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.081190in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.080496in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.080323in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.079976in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.079803in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.079283in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.079109in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.078589in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.077722in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.076335in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.075989in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.075815in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{1.075295in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.075122in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{1.074775in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.074602in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{1.074255in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{1.074081in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.073908in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.073388in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{1.072868in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{1.071654in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{1.071307in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{1.070961in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{1.070787in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{1.070614in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{1.070267in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.070094in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{1.069747in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{1.069574in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{1.069400in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.069227in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{1.068880in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{1.068533in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.068187in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.068013in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.067493in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.067320in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.067146in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.066279in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.066106in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.065586in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.065413in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.065066in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.064892in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.064719in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.064025in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.063852in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.063679in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.063505in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{1.063159in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.062638in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.062465in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.061772in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.061598in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.061425in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.061251in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.061078in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.060905in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.060731in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.060558in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.060385in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.060211in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.059864in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.059691in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.059518in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.059171in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.058131in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.057437in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.057264in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.055877in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.055530in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{1.315544in}}%
\pgfpathlineto{\pgfqpoint{1.054490in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.054143in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.053623in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.053276in}{1.315544in}}%
\pgfpathlineto{\pgfqpoint{1.053103in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.052929in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{1.052756in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.052583in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{1.052409in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.052236in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.051889in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.051716in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.051196in}{1.315544in}}%
\pgfpathlineto{\pgfqpoint{1.051022in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.050675in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.049982in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.049808in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.049462in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.048768in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.048248in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.047381in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.047208in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.046688in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.046168in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.045821in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.045474in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.045301in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.044954in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.044607in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.044260in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.043914in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.043740in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.043567in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.042873in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.042700in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.042353in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.042180in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.041833in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.041486in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.041140in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.040966in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.040793in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.040446in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.040273in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{1.039406in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.038886in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.038712in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.038539in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.038366in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.038192in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.038019in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{1.037845in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{1.037672in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.037499in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.037325in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.037152in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.036979in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{1.036805in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{1.036285in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{1.036112in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{1.035765in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{1.035591in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.035418in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{1.034898in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.034725in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.034378in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{1.033858in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.033684in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.033511in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{1.033338in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.033164in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.032991in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.032471in}{1.283706in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.031430in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.031257in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.030737in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.030564in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.029870in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.029697in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.029523in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.029350in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{1.028656in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.028483in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.028136in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.027789in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{1.027443in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.027096in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.026402in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{1.026056in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.025015in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.024842in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.023975in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.023802in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{1.023455in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.023282in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{1.023108in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{1.022762in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{1.022588in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.021721in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.021548in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.021028in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{1.020854in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{1.020681in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{1.020508in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{1.020161in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{1.019814in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{1.019641in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{1.019294in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.019121in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.018947in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.018427in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.018080in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.017907in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.017560in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.017387in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.016693in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.016347in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.016173in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.016000in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{1.015826in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{1.015133in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{1.014960in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{1.014439in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{1.014266in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.013919in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.013746in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{1.013399in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.012532in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.012359in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.012185in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.011839in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.010798in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.010278in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.010105in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.009411in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.009065in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{1.008545in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{1.008371in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.008024in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.007678in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.007504in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{1.007331in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.006637in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.006117in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.005597in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.004904in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.004730in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{1.004210in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.004037in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.003343in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.002996in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.002476in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{1.002303in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.002130in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.001609in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.000743in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.999702in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.999529in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.998315in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.998142in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{0.997968in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.997795in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.997275in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.997102in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.996928in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.996408in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.996235in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.995888in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.995715in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.995194in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{0.994848in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.994328in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.994154in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{0.993981in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.993807in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.993634in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.993287in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.992767in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.992247in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.991900in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{0.991033in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.989993in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{0.989646in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.989300in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{0.989126in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.988779in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.988433in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{0.988259in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.988086in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{0.987739in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.986699in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.986352in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{0.985659in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.985485in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.984618in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{0.984445in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{0.984272in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{0.984098in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{0.983925in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.983578in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.983231in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.983058in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{0.982885in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.982711in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{0.982538in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{0.982191in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{0.981844in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.981324in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.981151in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.980457in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.980284in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.979937in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{0.979590in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.979417in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{0.979244in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.978897in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.978550in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.977683in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{0.977510in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.977163in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.976990in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{0.976816in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{0.976123in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.975429in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{0.975256in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{0.973696in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{0.973522in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.973349in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.973002in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{0.972655in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.972482in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{0.972135in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{0.971962in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.970401in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.970055in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.969708in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.969361in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.967974in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.967801in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.967627in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{0.966934in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.966760in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.966414in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.966240in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{0.966067in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{0.965720in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.965200in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.963986in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.963813in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.963640in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{0.963466in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.963293in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.962773in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.962426in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{0.961906in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.961732in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{0.961386in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{0.960172in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{0.959999in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.958958in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{0.958612in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{0.958265in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.958092in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{0.957745in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{0.956704in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.956531in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.956358in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.955664in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.955317in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{0.955144in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.954971in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.954797in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.954624in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.954104in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.953757in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{0.953410in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.953237in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.952890in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.952717in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{0.952543in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{0.952370in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.952023in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.951850in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{0.951677in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.951503in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{0.951156in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.950983in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.950463in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.950290in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.949943in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.949596in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.949423in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.949249in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.948556in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{0.947862in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.947342in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{0.946302in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.946128in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.945782in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{0.945608in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{0.944915in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.944568in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.944395in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{0.944221in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{0.943875in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.943701in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.943528in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.943354in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{0.943181in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.943008in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{0.942487in}{1.179664in}}%
\pgfpathlineto{\pgfqpoint{0.942314in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.941967in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{0.941621in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.940580in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.940407in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.940060in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{0.939713in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{0.939367in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{0.939193in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{0.938847in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{0.938673in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.938500in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.937806in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.937633in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.937286in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.937113in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{0.936939in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.936593in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.936246in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.935552in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{0.935032in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{0.933992in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.933819in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{0.933645in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.933472in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.933125in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{0.932952in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.932778in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{0.932605in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.932432in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.931565in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.931391in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{0.931218in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.930871in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.930698in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.930524in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.930351in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.930178in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.929831in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.929311in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.929137in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.928791in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.928617in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.928444in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.928097in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.927577in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.927404in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.927230in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.926710in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.926537in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.926017in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.925670in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.925496in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.925323in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.925150in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.924803in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.924109in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.923589in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.922896in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.922722in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.922549in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.922202in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.921856in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.921682in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.921335in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.921162in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.920989in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.920815in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.920295in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.919775in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.919602in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.919428in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.919255in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.919081in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.917694in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.917521in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.916654in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.916307in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.916134in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.915787in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.915267in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.915094in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.913880in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.913533in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{0.913187in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.913013in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.912840in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.912666in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.912493in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.912320in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.912146in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.911973in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.911800in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.910413in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.910066in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.909719in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.909372in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.908505in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.907985in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.906598in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.906425in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.906251in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.905558in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.904864in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.904171in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.903998in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.903824in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.903651in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.903131in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.902784in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.902437in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.902264in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.901917in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.901570in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.901397in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.900877in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.900357in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.900183in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.899316in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.899143in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.898970in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.898796in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.897062in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.896716in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.896542in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.896369in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.896022in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.895502in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.895329in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.894809in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.894635in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.893595in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.893248in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.893075in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.892901in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.892728in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.892381in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.891688in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.891168in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.890821in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.889954in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.889781in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.889607in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.889434in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.889087in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.888914in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.888047in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.887873in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.887353in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.887180in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.886660in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.886486in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.886140in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.885966in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.885619in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.885099in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.884753in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.884232in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.884059in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.883712in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.883366in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.881805in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.881458in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.881285in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.880938in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.880765in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.880592in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.879898in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.879725in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.879551in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.879205in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.879031in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.878684in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.878338in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.878164in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.877991in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.877817in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.877644in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.876951in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.876604in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.876430in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.876257in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.875910in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.875737in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.875564in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.875043in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.874003in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.873656in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.873483in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.873310in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.872963in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.872616in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.872269in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.871923in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.871749in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.871576in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.871229in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.871056in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.870709in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.870536in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.870189in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.869842in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.869495in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.868802in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.868455in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.868282in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.868108in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.867762in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.867588in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.867068in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.866895in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.866201in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.865854in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.865681in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.865334in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.864988in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.864814in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.864294in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.863947in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.863774in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.863254in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.861867in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.861693in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.861520in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.861347in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.861000in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.860826in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.860480in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.860133in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.859613in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.858573in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.858399in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.858226in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.857879in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.857359in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.857185in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.856665in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.856319in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.856145in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.855972in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.855798in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.855625in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.855452in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.855278in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.854932in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.854411in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.854238in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.853891in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.853718in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.853545in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.852851in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.851984in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.851811in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.851637in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.851464in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.851291in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.850771in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.850250in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.850077in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.849904in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.849730in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.849383in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.849210in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.849037in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.848517in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.847996in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.846956in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.846609in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.846436in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.846089in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.845396in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.845222in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.845049in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.844876in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{0.844529in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.844356in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.844009in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.843835in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{0.843315in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.842968in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.842795in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{0.841755in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.841408in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.841235in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.840888in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.839848in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.839501in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{0.839154in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.838807in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.838634in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.838287in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.837247in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.836900in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.836554in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.836207in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.835687in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.834993in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{0.834820in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.834300in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{0.833259in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{0.832913in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.831699in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.831526in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{0.831179in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.830659in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{0.830485in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{0.830312in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.830139in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{0.829098in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{0.828925in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.828578in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.828405in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{0.827885in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.827538in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{0.827191in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{0.826844in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.825977in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.825804in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.825457in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{0.825284in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{0.825111in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.824070in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.823897in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.823724in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{0.823550in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.823030in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.822337in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{0.821643in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{0.821470in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.821296in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.821123in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.820949in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.820603in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.820083in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{0.819736in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{0.819042in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.818869in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.818522in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.818175in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{0.818002in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.817482in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.817135in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{0.816788in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.816615in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.816268in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.816095in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.815575in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{0.815401in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{0.815228in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{0.815055in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.814881in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.814534in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{0.814188in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.813668in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.813494in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.813321in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.813147in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.812801in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.812627in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{0.812454in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.102485in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{0.811760in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{0.811414in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.811240in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{0.810720in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{0.810547in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.810373in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{0.810200in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.810027in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.809853in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.808986in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{0.808640in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.808466in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{0.808120in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.807946in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.807426in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.807079in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.806212in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.806039in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.805519in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.805345in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.805172in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{0.803785in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.803092in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.802745in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.802398in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.802225in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.802051in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{0.801184in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.801011in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{0.800664in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.800144in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.799797in}{1.079033in}}%
\pgfpathlineto{\pgfqpoint{0.799451in}{1.078891in}}%
\pgfpathlineto{\pgfqpoint{0.798757in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.797890in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.797197in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.796850in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.796677in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.796330in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.796156in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.795983in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.795810in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.795463in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.795290in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.794769in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.794596in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.794249in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.794076in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.793382in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.793036in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.792169in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.791649in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.790782in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.790608in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.790435in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.789741in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.789395in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{0.788701in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.788528in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{0.788354in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.788181in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.788008in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.787834in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.787141in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.786967in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.786621in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.786447in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.785927in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.785754in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.785580in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.785407in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.784713in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.783673in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.783500in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.783153in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.782806in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.782633in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.782460in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.782113in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.781766in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.781419in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.781073in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.780899in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.780726in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.780552in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.780379in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.780206in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.780032in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.779686in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.779512in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.779165in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.778645in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.778125in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.777605in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.777432in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.777085in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.776911in}{1.055012in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.776391in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.776218in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.776045in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.775871in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.775698in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.775524in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.775351in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.775004in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.774831in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.774658in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.774484in}{1.055012in}}%
\pgfpathlineto{\pgfqpoint{0.773964in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.773617in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.773097in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.772577in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.772404in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.772230in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.772057in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.771883in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.771710in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.771537in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.771363in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.771017in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.770670in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.770323in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.770150in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.769630in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.768936in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.768763in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.768069in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.767722in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.767202in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.767029in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.766856in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.766682in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.766509in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.766335in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.765989in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.765815in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.765642in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.765469in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.765122in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.764775in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.764428in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.764255in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.763908in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.763388in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.761481in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.761307in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.760961in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.760787in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{0.760614in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.760441in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.760267in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.759920in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.759747in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.759574in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{0.759227in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.758880in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.758533in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.758013in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.757840in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.757320in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.756973in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.756453in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.755933in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.755759in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.755239in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.755066in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.754892in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.754719in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.754199in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.753679in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.752985in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.752812in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.752639in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{0.752465in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.752292in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.751945in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.751078in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.750905in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.750731in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.750211in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.749344in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{0.749171in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.748651in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.748477in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.747784in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.747611in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.747090in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.746917in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.746744in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{0.746570in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.746397in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.746050in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.745877in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.744316in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.743970in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.743796in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{0.743623in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.743276in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{0.743103in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{0.742929in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{0.742409in}{1.044210in}}%
\pgfpathlineto{\pgfqpoint{0.741716in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.741542in}{1.042220in}}%
\pgfpathlineto{\pgfqpoint{0.741369in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.741022in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.740849in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.740502in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.740329in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.740155in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.739982in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.739635in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.739462in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{0.739115in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.738768in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.738595in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.738248in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.737901in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.737381in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.737208in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.736861in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.736514in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{0.735994in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.735821in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{0.735474in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.735127in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{0.734954in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{0.734781in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{0.734607in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.734434in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{0.733914in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.733740in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.733567in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.733394in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{0.733220in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{0.733047in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{0.732873in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{0.732353in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.731833in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.731660in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.731486in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{0.731313in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{0.730966in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{0.730793in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.730620in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{0.730446in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{0.730273in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.729753in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{0.729579in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.729406in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{0.729233in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{0.729059in}{0.966747in}}%
\pgfpathlineto{\pgfqpoint{0.728712in}{0.964331in}}%
\pgfpathlineto{\pgfqpoint{0.728539in}{0.961346in}}%
\pgfpathlineto{\pgfqpoint{0.728366in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{0.728192in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{0.728019in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.727845in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.727672in}{0.943153in}}%
\pgfpathlineto{\pgfqpoint{0.727499in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.727325in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.727152in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{0.726112in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{0.725938in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.725245in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{0.725071in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.724898in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.724551in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{0.724378in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{0.724205in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{0.724031in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{0.723684in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{0.723338in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{0.723164in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.722818in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{0.722644in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{0.722297in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{0.721951in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.721430in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{0.720737in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{0.720564in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{0.720390in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{0.719870in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{0.719523in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.719350in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.718310in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{0.718136in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.717790in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{0.717616in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{0.716923in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.716576in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.716403in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.716229in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{0.716056in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.715882in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.715536in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.715189in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{0.715016in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.714842in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{0.714669in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.713802in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.713455in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.713282in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.713108in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.712588in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.712241in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{0.755251in}}%
\pgfpathlineto{\pgfqpoint{0.711895in}{0.753119in}}%
\pgfpathlineto{\pgfqpoint{0.711548in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.710508in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.710334in}{0.747150in}}%
\pgfpathlineto{\pgfqpoint{0.710161in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.709988in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{0.709814in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.709121in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.708427in}{0.728246in}}%
\pgfpathlineto{\pgfqpoint{0.708254in}{0.724408in}}%
\pgfpathlineto{\pgfqpoint{0.708080in}{0.720713in}}%
\pgfpathlineto{\pgfqpoint{0.707907in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{0.707734in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{0.707213in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{0.707040in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{0.706867in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.706520in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{0.706347in}{0.685321in}}%
\pgfpathlineto{\pgfqpoint{0.706173in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{0.706000in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{0.705826in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{0.705653in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{0.705306in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{0.704960in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{0.704786in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.704613in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{0.704439in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{0.704266in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{0.704093in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{0.703399in}{0.635717in}}%
\pgfpathlineto{\pgfqpoint{0.703226in}{0.633869in}}%
\pgfpathlineto{\pgfqpoint{0.703052in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{0.702879in}{0.628326in}}%
\pgfpathlineto{\pgfqpoint{0.702706in}{0.624630in}}%
\pgfpathlineto{\pgfqpoint{0.702359in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{0.702186in}{0.617097in}}%
\pgfpathlineto{\pgfqpoint{0.701839in}{0.613544in}}%
\pgfpathlineto{\pgfqpoint{0.701492in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{0.701319in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{0.700972in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{0.700799in}{0.600467in}}%
\pgfpathlineto{\pgfqpoint{0.700278in}{0.596772in}}%
\pgfpathlineto{\pgfqpoint{0.700105in}{0.593503in}}%
\pgfpathlineto{\pgfqpoint{0.699932in}{0.590376in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{0.698891in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{0.698198in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{0.698024in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{0.697851in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{0.697678in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{0.697504in}{0.568629in}}%
\pgfpathlineto{\pgfqpoint{0.697331in}{0.565929in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{0.563655in}}%
\pgfpathlineto{\pgfqpoint{0.696984in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{0.696637in}{0.559675in}}%
\pgfpathlineto{\pgfqpoint{0.696464in}{0.558111in}}%
\pgfpathlineto{\pgfqpoint{0.696291in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{0.695597in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{0.694904in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{0.694557in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.694384in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{0.693517in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{0.692650in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{0.692303in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{0.692130in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{0.691956in}{0.549726in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{0.691436in}{0.549441in}}%
\pgfpathlineto{\pgfqpoint{0.691089in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{0.690916in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{0.690049in}{0.550436in}}%
\pgfpathlineto{\pgfqpoint{0.689876in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{0.689529in}{0.552568in}}%
\pgfpathlineto{\pgfqpoint{0.689356in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{0.689182in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{0.689009in}{0.557685in}}%
\pgfpathlineto{\pgfqpoint{0.688835in}{0.559675in}}%
\pgfpathlineto{\pgfqpoint{0.688489in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{0.688142in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{0.687795in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{0.687622in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{0.687102in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{0.686928in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.686408in}{0.568203in}}%
\pgfpathlineto{\pgfqpoint{0.685715in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{0.685194in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{0.684501in}{0.571472in}}%
\pgfpathlineto{\pgfqpoint{0.684154in}{0.571898in}}%
\pgfpathlineto{\pgfqpoint{0.683634in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.683461in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{0.683287in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{0.682941in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{0.682594in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{0.682074in}{0.582416in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{0.583127in}}%
\pgfpathlineto{\pgfqpoint{0.681727in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{0.681554in}{0.584975in}}%
\pgfpathlineto{\pgfqpoint{0.680687in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{0.680340in}{0.588386in}}%
\pgfpathlineto{\pgfqpoint{0.679993in}{0.590376in}}%
\pgfpathlineto{\pgfqpoint{0.679820in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{0.679646in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{0.679126in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{0.678953in}{0.600183in}}%
\pgfpathlineto{\pgfqpoint{0.678433in}{0.603026in}}%
\pgfpathlineto{\pgfqpoint{0.678259in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{0.678086in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{0.677913in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{0.677739in}{0.609138in}}%
\pgfpathlineto{\pgfqpoint{0.677566in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{0.677219in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{0.676526in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{0.676005in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{0.675832in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{0.614965in}}%
\pgfpathlineto{\pgfqpoint{0.675139in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.619371in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{0.621788in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{0.624915in}}%
\pgfpathlineto{\pgfqpoint{0.673925in}{0.628184in}}%
\pgfpathlineto{\pgfqpoint{0.673752in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{0.673578in}{0.634437in}}%
\pgfpathlineto{\pgfqpoint{0.673405in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{0.673058in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{0.672885in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{0.672538in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{0.671844in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{0.671324in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.670977in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{0.670804in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{0.670631in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.670457in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{0.670284in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{0.670111in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{0.669937in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.669764in}{0.665707in}}%
\pgfpathlineto{\pgfqpoint{0.669417in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{0.669070in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{0.668897in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{0.668550in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{0.668377in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{0.668030in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{0.667857in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{0.667683in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{0.667510in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{0.667337in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.675088in}}%
\pgfpathlineto{\pgfqpoint{0.666816in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{0.666643in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{0.666123in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{0.665950in}{0.678215in}}%
\pgfpathlineto{\pgfqpoint{0.665776in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{0.665429in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{0.665256in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{0.665083in}{0.683332in}}%
\pgfpathlineto{\pgfqpoint{0.664909in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{0.664736in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{0.664042in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{0.663869in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{0.663696in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{0.663175in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{0.662482in}{0.690296in}}%
\pgfpathlineto{\pgfqpoint{0.662309in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{0.661962in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{0.661788in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.661615in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{0.661442in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.660748in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{0.660575in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.660228in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{0.659708in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{0.659188in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{0.659014in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{0.658668in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.658494in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.657801in}{0.695555in}}%
\pgfpathlineto{\pgfqpoint{0.657454in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{0.657281in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{0.656934in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{0.656760in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.656240in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.656067in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{0.655894in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{0.655720in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.655547in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.655373in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.655200in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.654853in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{0.654333in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{0.653640in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{0.653120in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.652946in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{0.651906in}{0.695555in}}%
\pgfpathlineto{\pgfqpoint{0.651733in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{0.651559in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.650866in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{0.650519in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.650172in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{0.649999in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{0.649825in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{0.649652in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.649479in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{0.649132in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{0.648438in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{0.648265in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{0.647918in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{0.647398in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{0.647225in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{0.646705in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{0.646531in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{0.646358in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{0.646184in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{0.646011in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{0.645664in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.645491in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.645318in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{0.645144in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{0.644624in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{0.644451in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{0.644277in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{0.644104in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{0.643931in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{0.643757in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{0.643584in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{0.643410in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{0.643237in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{0.643064in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{0.642890in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{0.642717in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{0.642543in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{0.642370in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{0.642197in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{0.641850in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{0.641330in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{0.641156in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{0.640983in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.640636in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.640463in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.640290in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{0.640116in}{0.688164in}}%
\pgfpathlineto{\pgfqpoint{0.639943in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{0.639769in}{0.684184in}}%
\pgfpathlineto{\pgfqpoint{0.639596in}{0.682337in}}%
\pgfpathlineto{\pgfqpoint{0.639076in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{0.638729in}{0.677362in}}%
\pgfpathlineto{\pgfqpoint{0.638556in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{0.637862in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{0.637689in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.637342in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{0.637169in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.636995in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{0.636475in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{0.636302in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{0.636128in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{0.635782in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{0.635608in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{0.635262in}{0.642397in}}%
\pgfpathlineto{\pgfqpoint{0.635088in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{0.634915in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.635006in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.632305in}}%
\pgfpathlineto{\pgfqpoint{0.633875in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{0.633701in}{0.628184in}}%
\pgfpathlineto{\pgfqpoint{0.633181in}{0.625341in}}%
\pgfpathlineto{\pgfqpoint{0.633008in}{0.622782in}}%
\pgfpathlineto{\pgfqpoint{0.632834in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{0.632488in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{0.632314in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{0.631794in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{0.631621in}{0.605726in}}%
\pgfpathlineto{\pgfqpoint{0.631447in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{0.631101in}{0.600183in}}%
\pgfpathlineto{\pgfqpoint{0.630927in}{0.597483in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{0.630407in}{0.592934in}}%
\pgfpathlineto{\pgfqpoint{0.630234in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{0.629714in}{0.586823in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{0.584264in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{0.628673in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{0.628500in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{0.628326in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{0.628153in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{0.627633in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{0.627286in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{0.627113in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{0.626593in}{0.560528in}}%
\pgfpathlineto{\pgfqpoint{0.626246in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{0.625899in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{0.625552in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{0.625379in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{0.625206in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{0.625032in}{0.548873in}}%
\pgfpathlineto{\pgfqpoint{0.624859in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{0.624686in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{0.624512in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.624165in}{0.543330in}}%
\pgfpathlineto{\pgfqpoint{0.623819in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.623645in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{0.623472in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.623299in}{0.534659in}}%
\pgfpathlineto{\pgfqpoint{0.623125in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{0.622952in}{0.528974in}}%
\pgfpathlineto{\pgfqpoint{0.622778in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{0.622605in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.622432in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{0.620524in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{0.620351in}{0.517319in}}%
\pgfpathlineto{\pgfqpoint{0.620178in}{0.516466in}}%
\pgfpathlineto{\pgfqpoint{0.620004in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{0.619831in}{0.514903in}}%
\pgfpathlineto{\pgfqpoint{0.619484in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.619311in}{0.512913in}}%
\pgfpathlineto{\pgfqpoint{0.619137in}{0.511492in}}%
\pgfpathlineto{\pgfqpoint{0.618964in}{0.509928in}}%
\pgfpathlineto{\pgfqpoint{0.618444in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{0.618271in}{0.506090in}}%
\pgfpathlineto{\pgfqpoint{0.618097in}{0.505095in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.503674in}}%
\pgfpathlineto{\pgfqpoint{0.617577in}{0.502111in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{0.500831in}}%
\pgfpathlineto{\pgfqpoint{0.617230in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.617057in}{0.498131in}}%
\pgfpathlineto{\pgfqpoint{0.616363in}{0.497562in}}%
\pgfpathlineto{\pgfqpoint{0.616190in}{0.496567in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.495857in}}%
\pgfpathlineto{\pgfqpoint{0.615843in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{0.615670in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.489461in}}%
\pgfpathlineto{\pgfqpoint{0.614976in}{0.488466in}}%
\pgfpathlineto{\pgfqpoint{0.614630in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{0.614456in}{0.487471in}}%
\pgfpathlineto{\pgfqpoint{0.614283in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{0.613936in}{0.485765in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{0.613243in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{0.613069in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.612722in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{0.612549in}{0.484628in}}%
\pgfpathlineto{\pgfqpoint{0.612376in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.612029in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{0.610989in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{0.610642in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.610295in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.609948in}{0.481217in}}%
\pgfpathlineto{\pgfqpoint{0.609428in}{0.480080in}}%
\pgfpathlineto{\pgfqpoint{0.609082in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{0.608735in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{0.608561in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{0.608388in}{0.477237in}}%
\pgfpathlineto{\pgfqpoint{0.608215in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{0.607521in}{0.479938in}}%
\pgfpathlineto{\pgfqpoint{0.607348in}{0.480791in}}%
\pgfpathlineto{\pgfqpoint{0.607001in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{0.606654in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.606481in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{0.606307in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.605441in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.605094in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{0.604920in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{0.604400in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{0.604227in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{0.603880in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{0.603707in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.603533in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.603360in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.603187in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.603013in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.602840in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{0.602493in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.601800in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{0.601453in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.600933in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.600413in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.600239in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.599892in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{0.599546in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.599372in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.599199in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.598679in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{0.598505in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{0.598332in}{0.480933in}}%
\pgfpathlineto{\pgfqpoint{0.597985in}{0.481217in}}%
\pgfpathlineto{\pgfqpoint{0.597812in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{0.597639in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.597292in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.597118in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{0.596772in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{0.596598in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{0.596425in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.596252in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{0.596078in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{0.595905in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{0.481786in}}%
\pgfpathlineto{\pgfqpoint{0.595558in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{0.595038in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.594865in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{0.594171in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.593998in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.593824in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.593651in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.593477in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{0.592784in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{0.592611in}{0.488608in}}%
\pgfpathlineto{\pgfqpoint{0.592264in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{0.591224in}{0.488324in}}%
\pgfpathlineto{\pgfqpoint{0.591050in}{0.488466in}}%
\pgfpathlineto{\pgfqpoint{0.590530in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{0.589837in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{0.589490in}{0.489034in}}%
\pgfpathlineto{\pgfqpoint{0.589143in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{0.588970in}{0.489034in}}%
\pgfpathlineto{\pgfqpoint{0.588796in}{0.489034in}}%
\pgfpathlineto{\pgfqpoint{0.588623in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{0.588450in}{0.488039in}}%
\pgfpathlineto{\pgfqpoint{0.588276in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{0.587929in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{0.587756in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{0.587236in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{0.587063in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.586889in}{0.486618in}}%
\pgfpathlineto{\pgfqpoint{0.586716in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{0.586542in}{0.488608in}}%
\pgfpathlineto{\pgfqpoint{0.586369in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{0.586196in}{0.488039in}}%
\pgfpathlineto{\pgfqpoint{0.586022in}{0.486760in}}%
\pgfpathlineto{\pgfqpoint{0.585675in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{0.585329in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{0.585155in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{0.584982in}{0.485907in}}%
\pgfpathlineto{\pgfqpoint{0.584809in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.584462in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.584288in}{0.486050in}}%
\pgfpathlineto{\pgfqpoint{0.583768in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{0.583595in}{0.488039in}}%
\pgfpathlineto{\pgfqpoint{0.583248in}{0.489461in}}%
\pgfpathlineto{\pgfqpoint{0.583075in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{0.582728in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{0.582555in}{0.493156in}}%
\pgfpathlineto{\pgfqpoint{0.582381in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{0.582208in}{0.494293in}}%
\pgfpathlineto{\pgfqpoint{0.582035in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{0.581861in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{0.581514in}{0.497705in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.498699in}}%
\pgfpathlineto{\pgfqpoint{0.581168in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{0.580994in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{0.580648in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{0.580301in}{0.499552in}}%
\pgfpathlineto{\pgfqpoint{0.580127in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.579954in}{0.501542in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{0.579434in}{0.502963in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{0.578394in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{0.578047in}{0.503248in}}%
\pgfpathlineto{\pgfqpoint{0.577873in}{0.504243in}}%
\pgfpathlineto{\pgfqpoint{0.577700in}{0.504811in}}%
\pgfpathlineto{\pgfqpoint{0.577527in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{0.577180in}{0.506375in}}%
\pgfpathlineto{\pgfqpoint{0.576833in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.576660in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{0.576486in}{0.509360in}}%
\pgfpathlineto{\pgfqpoint{0.576313in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.576140in}{0.510639in}}%
\pgfpathlineto{\pgfqpoint{0.575966in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{0.575446in}{0.512486in}}%
\pgfpathlineto{\pgfqpoint{0.575273in}{0.512629in}}%
\pgfpathlineto{\pgfqpoint{0.574926in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{0.574753in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{0.574579in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.574406in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{0.574059in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{0.573886in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.573712in}{0.514761in}}%
\pgfpathlineto{\pgfqpoint{0.573539in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{0.573366in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{0.573019in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{0.572846in}{0.517177in}}%
\pgfpathlineto{\pgfqpoint{0.572672in}{0.517603in}}%
\pgfpathlineto{\pgfqpoint{0.572499in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{0.572325in}{0.518598in}}%
\pgfpathlineto{\pgfqpoint{0.572152in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{0.571979in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{0.571805in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.571458in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.570938in}{0.519451in}}%
\pgfpathlineto{\pgfqpoint{0.570765in}{0.519451in}}%
\pgfpathlineto{\pgfqpoint{0.570592in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{0.570418in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{0.570071in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{0.569898in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.569378in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.569205in}{0.520588in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.568684in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.568338in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.567991in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.567818in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.567297in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.566777in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.566257in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.565910in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.565737in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.565564in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{0.565390in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{0.565217in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.564697in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{0.564523in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{0.564350in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.564003in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.563830in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.563310in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{0.563136in}{0.532954in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{0.562443in}{0.534375in}}%
\pgfpathlineto{\pgfqpoint{0.562269in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{0.562096in}{0.535228in}}%
\pgfpathlineto{\pgfqpoint{0.561749in}{0.536223in}}%
\pgfpathlineto{\pgfqpoint{0.561576in}{0.536791in}}%
\pgfpathlineto{\pgfqpoint{0.561403in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{0.560709in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.560536in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.560189in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.560016in}{0.538781in}}%
\pgfpathlineto{\pgfqpoint{0.559495in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{0.559149in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{0.558629in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.558282in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{0.557762in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.557415in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{0.557241in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{0.556548in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{0.556375in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{0.556201in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{0.555854in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.555508in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{0.555334in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{0.555161in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{0.554988in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{0.554814in}{0.545319in}}%
\pgfpathlineto{\pgfqpoint{0.554641in}{0.545035in}}%
\pgfpathlineto{\pgfqpoint{0.554467in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{0.554294in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{0.553947in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{0.553601in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{0.552907in}{0.546030in}}%
\pgfpathlineto{\pgfqpoint{0.552734in}{0.546030in}}%
\pgfpathlineto{\pgfqpoint{0.552387in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{0.552040in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{0.551693in}{0.548731in}}%
\pgfpathlineto{\pgfqpoint{0.551520in}{0.549583in}}%
\pgfpathlineto{\pgfqpoint{0.550827in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{0.550653in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{0.550480in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{0.550133in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{0.549960in}{0.552568in}}%
\pgfpathlineto{\pgfqpoint{0.548573in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{0.548226in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{0.547879in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{0.547706in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{0.547532in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{0.547359in}{0.560528in}}%
\pgfpathlineto{\pgfqpoint{0.547186in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{0.547012in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{0.546665in}{0.563228in}}%
\pgfpathlineto{\pgfqpoint{0.545972in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{0.545799in}{0.564508in}}%
\pgfpathlineto{\pgfqpoint{0.545105in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{0.544932in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{0.544585in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{0.544412in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{0.543718in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{0.543545in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.543371in}{0.568061in}}%
\pgfpathlineto{\pgfqpoint{0.542678in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{0.542504in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{0.542158in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{0.541984in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{0.570619in}}%
\pgfpathlineto{\pgfqpoint{0.540944in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.570761in}}%
\pgfpathlineto{\pgfqpoint{0.540597in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{0.540424in}{0.571188in}}%
\pgfpathlineto{\pgfqpoint{0.540250in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{0.540077in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{0.539730in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{0.539210in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{0.538690in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{0.538517in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{0.538170in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{0.537823in}{0.569624in}}%
\pgfpathlineto{\pgfqpoint{0.537650in}{0.569909in}}%
\pgfpathlineto{\pgfqpoint{0.537303in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{0.536610in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{0.536436in}{0.568061in}}%
\pgfpathlineto{\pgfqpoint{0.536089in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.535222in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{0.534529in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{0.534356in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{0.534009in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{0.533835in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{0.533662in}{0.566640in}}%
\pgfpathlineto{\pgfqpoint{0.532969in}{0.566640in}}%
\pgfpathlineto{\pgfqpoint{0.532795in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{0.532622in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{0.532448in}{0.565929in}}%
\pgfpathlineto{\pgfqpoint{0.532275in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{0.532102in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.531408in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{0.531061in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{0.530541in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{0.530195in}{0.565218in}}%
\pgfpathlineto{\pgfqpoint{0.530021in}{0.564508in}}%
\pgfpathlineto{\pgfqpoint{0.529848in}{0.564365in}}%
\pgfpathlineto{\pgfqpoint{0.529674in}{0.564508in}}%
\pgfpathlineto{\pgfqpoint{0.528634in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.528287in}{0.565929in}}%
\pgfpathlineto{\pgfqpoint{0.528114in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{0.527941in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.527767in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{0.527074in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{0.526900in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{0.526727in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{0.526380in}{0.565076in}}%
\pgfpathlineto{\pgfqpoint{0.526207in}{0.563655in}}%
\pgfpathlineto{\pgfqpoint{0.526033in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{0.525687in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{0.525340in}{0.560386in}}%
\pgfpathlineto{\pgfqpoint{0.525167in}{0.559959in}}%
\pgfpathlineto{\pgfqpoint{0.524993in}{0.559391in}}%
\pgfpathlineto{\pgfqpoint{0.524820in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{0.524646in}{0.557969in}}%
\pgfpathlineto{\pgfqpoint{0.524300in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{0.524126in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{0.523606in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{0.523086in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{0.522913in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{0.522393in}{0.552568in}}%
\pgfpathlineto{\pgfqpoint{0.521872in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{0.521699in}{0.551147in}}%
\pgfpathlineto{\pgfqpoint{0.521526in}{0.550010in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{0.520832in}{0.548873in}}%
\pgfpathlineto{\pgfqpoint{0.520659in}{0.548731in}}%
\pgfpathlineto{\pgfqpoint{0.520485in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{0.520312in}{0.548731in}}%
\pgfpathlineto{\pgfqpoint{0.520139in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{0.519965in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.519792in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{0.519618in}{0.544324in}}%
\pgfpathlineto{\pgfqpoint{0.519445in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.543187in}}%
\pgfpathlineto{\pgfqpoint{0.519098in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{0.518925in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{0.518752in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{0.518058in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{0.517885in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{0.517711in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.516844in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{0.516498in}{0.535939in}}%
\pgfpathlineto{\pgfqpoint{0.515804in}{0.534375in}}%
\pgfpathlineto{\pgfqpoint{0.515284in}{0.533664in}}%
\pgfpathlineto{\pgfqpoint{0.515111in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{0.514937in}{0.532669in}}%
\pgfpathlineto{\pgfqpoint{0.514764in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.514244in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{0.514070in}{0.528832in}}%
\pgfpathlineto{\pgfqpoint{0.513724in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.513550in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.513377in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{0.513030in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.512683in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.512510in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.512163in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.511990in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.511816in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{0.511123in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.510603in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.510429in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.510256in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.510083in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.509909in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{0.509563in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.509216in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.508696in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.508522in}{0.519593in}}%
\pgfpathlineto{\pgfqpoint{0.507829in}{0.520588in}}%
\pgfpathlineto{\pgfqpoint{0.507655in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.507135in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{0.506268in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.505922in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{0.505748in}{0.517888in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{0.517177in}}%
\pgfpathlineto{\pgfqpoint{0.505401in}{0.516466in}}%
\pgfpathlineto{\pgfqpoint{0.505228in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{0.505055in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{0.504014in}{0.515045in}}%
\pgfpathlineto{\pgfqpoint{0.503668in}{0.514761in}}%
\pgfpathlineto{\pgfqpoint{0.503321in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.503148in}{0.514334in}}%
\pgfpathlineto{\pgfqpoint{0.502627in}{0.514192in}}%
\pgfpathlineto{\pgfqpoint{0.502454in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{0.501934in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.512913in}}%
\pgfpathlineto{\pgfqpoint{0.501414in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{0.501240in}{0.511207in}}%
\pgfpathlineto{\pgfqpoint{0.500547in}{0.511207in}}%
\pgfpathlineto{\pgfqpoint{0.500200in}{0.510781in}}%
\pgfpathlineto{\pgfqpoint{0.499853in}{0.510212in}}%
\pgfpathlineto{\pgfqpoint{0.499680in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.499333in}{0.509502in}}%
\pgfpathlineto{\pgfqpoint{0.498986in}{0.509075in}}%
\pgfpathlineto{\pgfqpoint{0.498640in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{0.498466in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{0.498293in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.498120in}{0.505948in}}%
\pgfpathlineto{\pgfqpoint{0.497946in}{0.505238in}}%
\pgfpathlineto{\pgfqpoint{0.497599in}{0.504385in}}%
\pgfpathlineto{\pgfqpoint{0.497426in}{0.503532in}}%
\pgfpathlineto{\pgfqpoint{0.497253in}{0.503390in}}%
\pgfpathlineto{\pgfqpoint{0.496906in}{0.503532in}}%
\pgfpathlineto{\pgfqpoint{0.496733in}{0.503532in}}%
\pgfpathlineto{\pgfqpoint{0.496386in}{0.502963in}}%
\pgfpathlineto{\pgfqpoint{0.496212in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{0.496039in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{0.495866in}{0.502395in}}%
\pgfpathlineto{\pgfqpoint{0.495692in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{0.495346in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{0.495172in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{0.494825in}{0.501969in}}%
\pgfpathlineto{\pgfqpoint{0.494652in}{0.501258in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.500831in}}%
\pgfpathlineto{\pgfqpoint{0.494132in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.493959in}{0.499837in}}%
\pgfpathlineto{\pgfqpoint{0.493612in}{0.499268in}}%
\pgfpathlineto{\pgfqpoint{0.493438in}{0.498699in}}%
\pgfpathlineto{\pgfqpoint{0.493092in}{0.498273in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.497705in}}%
\pgfpathlineto{\pgfqpoint{0.492571in}{0.497989in}}%
\pgfpathlineto{\pgfqpoint{0.492398in}{0.497705in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{0.492051in}{0.495715in}}%
\pgfpathlineto{\pgfqpoint{0.491878in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{0.491705in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{0.490838in}{0.495999in}}%
\pgfpathlineto{\pgfqpoint{0.490664in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{0.490491in}{0.496425in}}%
\pgfpathlineto{\pgfqpoint{0.490144in}{0.495999in}}%
\pgfpathlineto{\pgfqpoint{0.489797in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{0.489451in}{0.493583in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{0.488757in}{0.491308in}}%
\pgfpathlineto{\pgfqpoint{0.488410in}{0.491166in}}%
\pgfpathlineto{\pgfqpoint{0.488064in}{0.490740in}}%
\pgfpathlineto{\pgfqpoint{0.487544in}{0.490598in}}%
\pgfpathlineto{\pgfqpoint{0.487197in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{0.487023in}{0.490598in}}%
\pgfpathlineto{\pgfqpoint{0.486677in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{0.486330in}{0.489887in}}%
\pgfpathlineto{\pgfqpoint{0.486156in}{0.489319in}}%
\pgfpathlineto{\pgfqpoint{0.485810in}{0.489603in}}%
\pgfpathlineto{\pgfqpoint{0.485636in}{0.490171in}}%
\pgfpathlineto{\pgfqpoint{0.484423in}{0.490882in}}%
\pgfpathlineto{\pgfqpoint{0.484076in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{0.483903in}{0.489745in}}%
\pgfpathlineto{\pgfqpoint{0.483729in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.487755in}}%
\pgfpathlineto{\pgfqpoint{0.483382in}{0.487044in}}%
\pgfpathlineto{\pgfqpoint{0.483209in}{0.486760in}}%
\pgfpathlineto{\pgfqpoint{0.482862in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{0.482516in}{0.485765in}}%
\pgfpathlineto{\pgfqpoint{0.482342in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{0.482169in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{0.481822in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.481649in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.481302in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{0.481129in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.480955in}{0.484344in}}%
\pgfpathlineto{\pgfqpoint{0.480782in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{0.480608in}{0.484628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424607in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466045in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{0.466045in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{0.466218in}{0.409581in}}%
\pgfpathlineto{\pgfqpoint{0.466565in}{0.409581in}}%
\pgfpathlineto{\pgfqpoint{0.466738in}{0.409155in}}%
\pgfpathlineto{\pgfqpoint{0.466912in}{0.408302in}}%
\pgfpathlineto{\pgfqpoint{0.467085in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{0.467258in}{0.407449in}}%
\pgfpathlineto{\pgfqpoint{0.467605in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.467778in}{0.407307in}}%
\pgfpathlineto{\pgfqpoint{0.467952in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{0.468125in}{0.408302in}}%
\pgfpathlineto{\pgfqpoint{0.468299in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.468645in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.468819in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.468992in}{0.407449in}}%
\pgfpathlineto{\pgfqpoint{0.469165in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{0.469512in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.469686in}{0.407449in}}%
\pgfpathlineto{\pgfqpoint{0.470032in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.470552in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.470726in}{0.407449in}}%
\pgfpathlineto{\pgfqpoint{0.471073in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.471246in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.471419in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.471593in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.471766in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.471939in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.472113in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.472286in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.472633in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.472806in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{0.472980in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{0.473153in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.473327in}{0.407307in}}%
\pgfpathlineto{\pgfqpoint{0.473500in}{0.407023in}}%
\pgfpathlineto{\pgfqpoint{0.473847in}{0.407307in}}%
\pgfpathlineto{\pgfqpoint{0.474020in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{0.474193in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{0.474367in}{0.409155in}}%
\pgfpathlineto{\pgfqpoint{0.474540in}{0.409155in}}%
\pgfpathlineto{\pgfqpoint{0.474714in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{0.474887in}{0.408444in}}%
\pgfpathlineto{\pgfqpoint{0.475060in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.475234in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.475407in}{0.406597in}}%
\pgfpathlineto{\pgfqpoint{0.475580in}{0.406170in}}%
\pgfpathlineto{\pgfqpoint{0.475754in}{0.405744in}}%
\pgfpathlineto{\pgfqpoint{0.475927in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.476101in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.476447in}{0.405460in}}%
\pgfpathlineto{\pgfqpoint{0.476794in}{0.405602in}}%
\pgfpathlineto{\pgfqpoint{0.476967in}{0.405744in}}%
\pgfpathlineto{\pgfqpoint{0.477141in}{0.405460in}}%
\pgfpathlineto{\pgfqpoint{0.477314in}{0.405460in}}%
\pgfpathlineto{\pgfqpoint{0.477488in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{0.477661in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.477834in}{0.404749in}}%
\pgfpathlineto{\pgfqpoint{0.478008in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.478181in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.478354in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.478701in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.478875in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.479048in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.479395in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.479568in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{0.479742in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.479915in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.480088in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.480262in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.480435in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.480608in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.480782in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.480955in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{0.481129in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.481302in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.481649in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.481822in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.481995in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.482169in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.482342in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.482516in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.482689in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.482862in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.483036in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{0.483209in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.483382in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.483729in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.483903in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{0.484076in}{0.401906in}}%
\pgfpathlineto{\pgfqpoint{0.484249in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{0.484423in}{0.401480in}}%
\pgfpathlineto{\pgfqpoint{0.484596in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.484769in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.485116in}{0.401480in}}%
\pgfpathlineto{\pgfqpoint{0.485290in}{0.401480in}}%
\pgfpathlineto{\pgfqpoint{0.485636in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.485810in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.485983in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.486156in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.486330in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{0.486677in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{0.487023in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.487197in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{0.487544in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{0.487717in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{0.487890in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{0.488064in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{0.488410in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{0.488757in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.488931in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.489277in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.489451in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.489624in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.489797in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.490144in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.490491in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.490664in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.490838in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.491358in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{0.491531in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.491705in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.491878in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{0.492051in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.492398in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{0.492571in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.492745in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{0.493092in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.493265in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{0.493438in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{0.493612in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{0.493785in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{0.493959in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.494132in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.494652in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.494825in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.495172in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{0.495346in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.495692in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{0.495866in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{0.496039in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.496212in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.496386in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{0.496559in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.496733in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{0.496906in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.497079in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{0.497253in}{0.405460in}}%
\pgfpathlineto{\pgfqpoint{0.497426in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{0.497599in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.497773in}{0.404749in}}%
\pgfpathlineto{\pgfqpoint{0.497946in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{0.498120in}{0.404465in}}%
\pgfpathlineto{\pgfqpoint{0.498293in}{0.404322in}}%
\pgfpathlineto{\pgfqpoint{0.498466in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.498640in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.498986in}{0.404322in}}%
\pgfpathlineto{\pgfqpoint{0.499160in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{0.499333in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{0.499680in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{0.499853in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.500027in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{0.500200in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.500373in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.500547in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{0.500720in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.501067in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.501240in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.501414in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.501761in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.501934in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.502281in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.502454in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.502627in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{0.502974in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.503148in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{0.503321in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.503494in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.503668in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{0.504014in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{0.504708in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{0.505055in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{0.505228in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.505401in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{0.505748in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{0.505922in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.506268in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.506615in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{0.506788in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{0.506962in}{0.401906in}}%
\pgfpathlineto{\pgfqpoint{0.507135in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{0.507309in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.507482in}{0.401480in}}%
\pgfpathlineto{\pgfqpoint{0.507655in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{0.507829in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.508002in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.508349in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.508522in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.508696in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.509042in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.509216in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.509389in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.509563in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{0.509909in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{0.510083in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.510256in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.510429in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.510603in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{0.510776in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.510950in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.511123in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.511296in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.511816in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.511990in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.512163in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.512510in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{0.512683in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{0.512857in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.513030in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.513377in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.513550in}{0.397926in}}%
\pgfpathlineto{\pgfqpoint{0.513724in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.514070in}{0.397926in}}%
\pgfpathlineto{\pgfqpoint{0.514244in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.514764in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.514937in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{0.515111in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.515284in}{0.397358in}}%
\pgfpathlineto{\pgfqpoint{0.515457in}{0.396363in}}%
\pgfpathlineto{\pgfqpoint{0.515804in}{0.395937in}}%
\pgfpathlineto{\pgfqpoint{0.515978in}{0.395937in}}%
\pgfpathlineto{\pgfqpoint{0.516151in}{0.396079in}}%
\pgfpathlineto{\pgfqpoint{0.516498in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{0.516671in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.516844in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.517018in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.517191in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.517365in}{0.394942in}}%
\pgfpathlineto{\pgfqpoint{0.517711in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.517885in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{0.518058in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.518231in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.518405in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.518752in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.518925in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.519098in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.519445in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.519618in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.519792in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.519965in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.520139in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.520312in}{0.394942in}}%
\pgfpathlineto{\pgfqpoint{0.520485in}{0.394942in}}%
\pgfpathlineto{\pgfqpoint{0.520659in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.520832in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.521352in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.521526in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.521699in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.521872in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.522046in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.522219in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.522393in}{0.396079in}}%
\pgfpathlineto{\pgfqpoint{0.522566in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{0.522913in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.523086in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.523259in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.523433in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.523606in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.523780in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.524126in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.524300in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.524473in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.524646in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.524820in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.524993in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.525167in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.525340in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.525513in}{0.397926in}}%
\pgfpathlineto{\pgfqpoint{0.525687in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.526033in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.526207in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{0.526380in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.526554in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.526727in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.526900in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{0.527074in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.527420in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.527594in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.527767in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.527941in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.528114in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.528287in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.528461in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.528634in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.529674in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.529848in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.530021in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.530195in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.530368in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.530541in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.398921in}}%
\pgfpathlineto{\pgfqpoint{0.530888in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{0.531061in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.531408in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.531928in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.532102in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{0.532275in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.532448in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.532622in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.532795in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.532969in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.533142in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.533315in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.533662in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{0.533835in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{0.534009in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.534356in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.534529in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{0.535222in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.535396in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.535569in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.536089in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.536263in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.536436in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{0.536610in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.537130in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.537303in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.537650in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.537823in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.538170in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.538343in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{0.538517in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{0.538690in}{0.396505in}}%
\pgfpathlineto{\pgfqpoint{0.538863in}{0.396363in}}%
\pgfpathlineto{\pgfqpoint{0.539037in}{0.396363in}}%
\pgfpathlineto{\pgfqpoint{0.539210in}{0.396363in}}%
\pgfpathlineto{\pgfqpoint{0.539730in}{0.396505in}}%
\pgfpathlineto{\pgfqpoint{0.539904in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{0.540077in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.540250in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.540424in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.540597in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.540944in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.541464in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.541811in}{0.397926in}}%
\pgfpathlineto{\pgfqpoint{0.541984in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.542158in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.542331in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.542504in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{0.542678in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.542851in}{0.397358in}}%
\pgfpathlineto{\pgfqpoint{0.543024in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.543371in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.543545in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.543718in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{0.543891in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.544238in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.544412in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.544585in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.544932in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.545105in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.545625in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.545799in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.545972in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{0.546492in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{0.546665in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.546839in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{0.547012in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{0.547186in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.547359in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.547532in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.547706in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.547879in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{0.548226in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.548573in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.549266in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.549439in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.549786in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.549960in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.550133in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.550480in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{0.550653in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.550827in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.551000in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.551173in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.551347in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.551520in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.551693in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.552040in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.552214in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.552387in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.552560in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.552734in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.552907in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{0.553427in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{0.553601in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{0.553947in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.554294in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.554467in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.554641in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.554814in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{0.554988in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.555161in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.555334in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.555508in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{0.555854in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.556028in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{0.556201in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.556375in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.556548in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.557068in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{0.557241in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.557415in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.557762in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.557935in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.558282in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.558455in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.558629in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.558802in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.558975in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.559149in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.559495in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.559842in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.560016in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.560189in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.560536in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.560709in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{0.560882in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.561056in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.561229in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.561403in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.561576in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{0.561749in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.562096in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.562269in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.562443in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{0.562616in}{0.398921in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.563136in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.563310in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.563483in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.563830in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{0.564003in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{0.564350in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{0.564523in}{0.396931in}}%
\pgfpathlineto{\pgfqpoint{0.564697in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.565043in}{0.397358in}}%
\pgfpathlineto{\pgfqpoint{0.565217in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.565390in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.565564in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.565737in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.565910in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.566257in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.566604in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.566777in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.566951in}{0.396931in}}%
\pgfpathlineto{\pgfqpoint{0.567297in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{0.567471in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{0.567818in}{0.396931in}}%
\pgfpathlineto{\pgfqpoint{0.567991in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{0.568164in}{0.396221in}}%
\pgfpathlineto{\pgfqpoint{0.568338in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.568684in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.569205in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.569378in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.569725in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{0.569898in}{0.396079in}}%
\pgfpathlineto{\pgfqpoint{0.570071in}{0.395937in}}%
\pgfpathlineto{\pgfqpoint{0.570418in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.570592in}{0.394942in}}%
\pgfpathlineto{\pgfqpoint{0.570765in}{0.394515in}}%
\pgfpathlineto{\pgfqpoint{0.570938in}{0.394089in}}%
\pgfpathlineto{\pgfqpoint{0.571112in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{0.571285in}{0.392810in}}%
\pgfpathlineto{\pgfqpoint{0.571458in}{0.392810in}}%
\pgfpathlineto{\pgfqpoint{0.571632in}{0.392952in}}%
\pgfpathlineto{\pgfqpoint{0.571805in}{0.392667in}}%
\pgfpathlineto{\pgfqpoint{0.571979in}{0.392241in}}%
\pgfpathlineto{\pgfqpoint{0.572152in}{0.392099in}}%
\pgfpathlineto{\pgfqpoint{0.572325in}{0.392667in}}%
\pgfpathlineto{\pgfqpoint{0.572499in}{0.392952in}}%
\pgfpathlineto{\pgfqpoint{0.572672in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{0.572846in}{0.393662in}}%
\pgfpathlineto{\pgfqpoint{0.573019in}{0.393805in}}%
\pgfpathlineto{\pgfqpoint{0.573366in}{0.393805in}}%
\pgfpathlineto{\pgfqpoint{0.573539in}{0.393947in}}%
\pgfpathlineto{\pgfqpoint{0.573712in}{0.394089in}}%
\pgfpathlineto{\pgfqpoint{0.573886in}{0.394231in}}%
\pgfpathlineto{\pgfqpoint{0.574059in}{0.394373in}}%
\pgfpathlineto{\pgfqpoint{0.574406in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{0.574579in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{0.574753in}{0.394373in}}%
\pgfpathlineto{\pgfqpoint{0.574926in}{0.393947in}}%
\pgfpathlineto{\pgfqpoint{0.575273in}{0.393662in}}%
\pgfpathlineto{\pgfqpoint{0.575446in}{0.393094in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{0.392667in}}%
\pgfpathlineto{\pgfqpoint{0.575793in}{0.392241in}}%
\pgfpathlineto{\pgfqpoint{0.575966in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{0.576140in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{0.576313in}{0.391246in}}%
\pgfpathlineto{\pgfqpoint{0.576486in}{0.390962in}}%
\pgfpathlineto{\pgfqpoint{0.576660in}{0.390820in}}%
\pgfpathlineto{\pgfqpoint{0.576833in}{0.390962in}}%
\pgfpathlineto{\pgfqpoint{0.577007in}{0.391104in}}%
\pgfpathlineto{\pgfqpoint{0.577180in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{0.577353in}{0.391246in}}%
\pgfpathlineto{\pgfqpoint{0.577527in}{0.390962in}}%
\pgfpathlineto{\pgfqpoint{0.577700in}{0.390678in}}%
\pgfpathlineto{\pgfqpoint{0.577873in}{0.390251in}}%
\pgfpathlineto{\pgfqpoint{0.578047in}{0.390678in}}%
\pgfpathlineto{\pgfqpoint{0.578220in}{0.391104in}}%
\pgfpathlineto{\pgfqpoint{0.578394in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{0.578567in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{0.578914in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{0.579087in}{0.392241in}}%
\pgfpathlineto{\pgfqpoint{0.579434in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{0.579954in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{0.580127in}{0.391815in}}%
\pgfpathlineto{\pgfqpoint{0.580301in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{0.580474in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{0.580648in}{0.391815in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{0.580994in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{0.581168in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{0.581514in}{0.390820in}}%
\pgfpathlineto{\pgfqpoint{0.581861in}{0.390393in}}%
\pgfpathlineto{\pgfqpoint{0.582035in}{0.389825in}}%
\pgfpathlineto{\pgfqpoint{0.582208in}{0.389256in}}%
\pgfpathlineto{\pgfqpoint{0.582381in}{0.388972in}}%
\pgfpathlineto{\pgfqpoint{0.582555in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.582728in}{0.389114in}}%
\pgfpathlineto{\pgfqpoint{0.582901in}{0.389398in}}%
\pgfpathlineto{\pgfqpoint{0.583075in}{0.389540in}}%
\pgfpathlineto{\pgfqpoint{0.583248in}{0.389256in}}%
\pgfpathlineto{\pgfqpoint{0.583422in}{0.389114in}}%
\pgfpathlineto{\pgfqpoint{0.583595in}{0.389114in}}%
\pgfpathlineto{\pgfqpoint{0.583768in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{0.388972in}}%
\pgfpathlineto{\pgfqpoint{0.584115in}{0.389256in}}%
\pgfpathlineto{\pgfqpoint{0.584288in}{0.389256in}}%
\pgfpathlineto{\pgfqpoint{0.584462in}{0.389114in}}%
\pgfpathlineto{\pgfqpoint{0.584635in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.584809in}{0.388546in}}%
\pgfpathlineto{\pgfqpoint{0.584982in}{0.388546in}}%
\pgfpathlineto{\pgfqpoint{0.585155in}{0.388546in}}%
\pgfpathlineto{\pgfqpoint{0.585329in}{0.388261in}}%
\pgfpathlineto{\pgfqpoint{0.585675in}{0.387408in}}%
\pgfpathlineto{\pgfqpoint{0.586022in}{0.386414in}}%
\pgfpathlineto{\pgfqpoint{0.586196in}{0.385561in}}%
\pgfpathlineto{\pgfqpoint{0.586369in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{0.586542in}{0.384708in}}%
\pgfpathlineto{\pgfqpoint{0.586716in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.586889in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.587063in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.587236in}{0.383713in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{0.587583in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{0.587756in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.587929in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.588276in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{0.588450in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.588623in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.588796in}{0.384282in}}%
\pgfpathlineto{\pgfqpoint{0.588970in}{0.384282in}}%
\pgfpathlineto{\pgfqpoint{0.589143in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.589316in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.589490in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.589837in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{0.590010in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{0.590357in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.590530in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.590877in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.591050in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{0.591224in}{0.384850in}}%
\pgfpathlineto{\pgfqpoint{0.591397in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{0.591744in}{0.384992in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{0.592264in}{0.385703in}}%
\pgfpathlineto{\pgfqpoint{0.592437in}{0.385703in}}%
\pgfpathlineto{\pgfqpoint{0.592611in}{0.385703in}}%
\pgfpathlineto{\pgfqpoint{0.592784in}{0.385561in}}%
\pgfpathlineto{\pgfqpoint{0.592957in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{0.593477in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{0.593651in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{0.593824in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{0.593998in}{0.385419in}}%
\pgfpathlineto{\pgfqpoint{0.594171in}{0.385703in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.385845in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.385987in}}%
\pgfpathlineto{\pgfqpoint{0.594691in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.594865in}{0.386840in}}%
\pgfpathlineto{\pgfqpoint{0.595038in}{0.387408in}}%
\pgfpathlineto{\pgfqpoint{0.595211in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{0.595385in}{0.388261in}}%
\pgfpathlineto{\pgfqpoint{0.595558in}{0.388546in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{0.388546in}}%
\pgfpathlineto{\pgfqpoint{0.595905in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{0.596078in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{0.596252in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{0.596425in}{0.387693in}}%
\pgfpathlineto{\pgfqpoint{0.596598in}{0.387266in}}%
\pgfpathlineto{\pgfqpoint{0.596772in}{0.387408in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{0.387551in}}%
\pgfpathlineto{\pgfqpoint{0.597118in}{0.387693in}}%
\pgfpathlineto{\pgfqpoint{0.597292in}{0.387693in}}%
\pgfpathlineto{\pgfqpoint{0.597639in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{0.597812in}{0.387977in}}%
\pgfpathlineto{\pgfqpoint{0.597985in}{0.387977in}}%
\pgfpathlineto{\pgfqpoint{0.598332in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{0.598505in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{0.598679in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{0.598852in}{0.388688in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.388972in}}%
\pgfpathlineto{\pgfqpoint{0.599199in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.599372in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.599546in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.599892in}{0.388403in}}%
\pgfpathlineto{\pgfqpoint{0.600239in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{0.600413in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{0.600933in}{0.387408in}}%
\pgfpathlineto{\pgfqpoint{0.601280in}{0.387124in}}%
\pgfpathlineto{\pgfqpoint{0.601453in}{0.386840in}}%
\pgfpathlineto{\pgfqpoint{0.601800in}{0.386982in}}%
\pgfpathlineto{\pgfqpoint{0.601973in}{0.387124in}}%
\pgfpathlineto{\pgfqpoint{0.602146in}{0.387266in}}%
\pgfpathlineto{\pgfqpoint{0.602493in}{0.387408in}}%
\pgfpathlineto{\pgfqpoint{0.602667in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{0.602840in}{0.388403in}}%
\pgfpathlineto{\pgfqpoint{0.603013in}{0.389114in}}%
\pgfpathlineto{\pgfqpoint{0.603187in}{0.389540in}}%
\pgfpathlineto{\pgfqpoint{0.603360in}{0.389683in}}%
\pgfpathlineto{\pgfqpoint{0.603533in}{0.389967in}}%
\pgfpathlineto{\pgfqpoint{0.603707in}{0.390393in}}%
\pgfpathlineto{\pgfqpoint{0.603880in}{0.390820in}}%
\pgfpathlineto{\pgfqpoint{0.604227in}{0.391104in}}%
\pgfpathlineto{\pgfqpoint{0.604400in}{0.391246in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{0.390962in}}%
\pgfpathlineto{\pgfqpoint{0.604920in}{0.390820in}}%
\pgfpathlineto{\pgfqpoint{0.605094in}{0.390678in}}%
\pgfpathlineto{\pgfqpoint{0.605441in}{0.391104in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{0.391530in}}%
\pgfpathlineto{\pgfqpoint{0.605961in}{0.392099in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{0.392241in}}%
\pgfpathlineto{\pgfqpoint{0.606307in}{0.392383in}}%
\pgfpathlineto{\pgfqpoint{0.606481in}{0.392667in}}%
\pgfpathlineto{\pgfqpoint{0.606654in}{0.393520in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.394089in}}%
\pgfpathlineto{\pgfqpoint{0.607001in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.607348in}{0.396505in}}%
\pgfpathlineto{\pgfqpoint{0.607521in}{0.396931in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.397926in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.608215in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.608388in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.608561in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{0.608735in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.608908in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{0.609082in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.609428in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.609602in}{0.404465in}}%
\pgfpathlineto{\pgfqpoint{0.609948in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{0.610295in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{0.610469in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.610642in}{0.409297in}}%
\pgfpathlineto{\pgfqpoint{0.610989in}{0.411429in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{0.413561in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{0.415551in}}%
\pgfpathlineto{\pgfqpoint{0.611509in}{0.417399in}}%
\pgfpathlineto{\pgfqpoint{0.611682in}{0.419247in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{0.421379in}}%
\pgfpathlineto{\pgfqpoint{0.612029in}{0.423226in}}%
\pgfpathlineto{\pgfqpoint{0.612376in}{0.424079in}}%
\pgfpathlineto{\pgfqpoint{0.612549in}{0.424505in}}%
\pgfpathlineto{\pgfqpoint{0.612722in}{0.424790in}}%
\pgfpathlineto{\pgfqpoint{0.612896in}{0.425358in}}%
\pgfpathlineto{\pgfqpoint{0.613069in}{0.426069in}}%
\pgfpathlineto{\pgfqpoint{0.613243in}{0.426922in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.427917in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.428912in}}%
\pgfpathlineto{\pgfqpoint{0.613936in}{0.430049in}}%
\pgfpathlineto{\pgfqpoint{0.614283in}{0.431044in}}%
\pgfpathlineto{\pgfqpoint{0.614456in}{0.432039in}}%
\pgfpathlineto{\pgfqpoint{0.614630in}{0.433034in}}%
\pgfpathlineto{\pgfqpoint{0.614976in}{0.434313in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.435450in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{0.435876in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.436445in}}%
\pgfpathlineto{\pgfqpoint{0.615670in}{0.437440in}}%
\pgfpathlineto{\pgfqpoint{0.615843in}{0.438292in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.439003in}}%
\pgfpathlineto{\pgfqpoint{0.616190in}{0.439572in}}%
\pgfpathlineto{\pgfqpoint{0.616363in}{0.439998in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{0.440709in}}%
\pgfpathlineto{\pgfqpoint{0.616710in}{0.441562in}}%
\pgfpathlineto{\pgfqpoint{0.616884in}{0.442130in}}%
\pgfpathlineto{\pgfqpoint{0.617057in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{0.617230in}{0.442699in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{0.443125in}}%
\pgfpathlineto{\pgfqpoint{0.617577in}{0.443694in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.444404in}}%
\pgfpathlineto{\pgfqpoint{0.617924in}{0.445115in}}%
\pgfpathlineto{\pgfqpoint{0.618097in}{0.445683in}}%
\pgfpathlineto{\pgfqpoint{0.618271in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.618444in}{0.446678in}}%
\pgfpathlineto{\pgfqpoint{0.618617in}{0.447958in}}%
\pgfpathlineto{\pgfqpoint{0.618964in}{0.449095in}}%
\pgfpathlineto{\pgfqpoint{0.619137in}{0.449805in}}%
\pgfpathlineto{\pgfqpoint{0.619311in}{0.450374in}}%
\pgfpathlineto{\pgfqpoint{0.619484in}{0.451511in}}%
\pgfpathlineto{\pgfqpoint{0.619831in}{0.452648in}}%
\pgfpathlineto{\pgfqpoint{0.620004in}{0.453643in}}%
\pgfpathlineto{\pgfqpoint{0.620178in}{0.454638in}}%
\pgfpathlineto{\pgfqpoint{0.620351in}{0.455491in}}%
\pgfpathlineto{\pgfqpoint{0.620524in}{0.456344in}}%
\pgfpathlineto{\pgfqpoint{0.620871in}{0.457481in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.458618in}}%
\pgfpathlineto{\pgfqpoint{0.621218in}{0.459613in}}%
\pgfpathlineto{\pgfqpoint{0.621391in}{0.460608in}}%
\pgfpathlineto{\pgfqpoint{0.621565in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.622432in}{0.462313in}}%
\pgfpathlineto{\pgfqpoint{0.622605in}{0.463166in}}%
\pgfpathlineto{\pgfqpoint{0.622778in}{0.464161in}}%
\pgfpathlineto{\pgfqpoint{0.622952in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{0.623125in}{0.466293in}}%
\pgfpathlineto{\pgfqpoint{0.623299in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{0.623472in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.623645in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{0.623819in}{0.468425in}}%
\pgfpathlineto{\pgfqpoint{0.624165in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{0.624512in}{0.469278in}}%
\pgfpathlineto{\pgfqpoint{0.624686in}{0.469704in}}%
\pgfpathlineto{\pgfqpoint{0.624859in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{0.625032in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{0.625206in}{0.472120in}}%
\pgfpathlineto{\pgfqpoint{0.625379in}{0.472973in}}%
\pgfpathlineto{\pgfqpoint{0.625552in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.625726in}{0.474821in}}%
\pgfpathlineto{\pgfqpoint{0.625899in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{0.626246in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{0.626419in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{0.626593in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{0.626766in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{0.626939in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{0.627113in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{0.627286in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{0.627460in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{0.627633in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{0.627806in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{0.627980in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{0.628153in}{0.486050in}}%
\pgfpathlineto{\pgfqpoint{0.628326in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{0.628500in}{0.486618in}}%
\pgfpathlineto{\pgfqpoint{0.628673in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{0.487613in}}%
\pgfpathlineto{\pgfqpoint{0.629193in}{0.488466in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{0.489603in}}%
\pgfpathlineto{\pgfqpoint{0.629540in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{0.629714in}{0.492730in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{0.630234in}{0.496852in}}%
\pgfpathlineto{\pgfqpoint{0.630407in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{0.500121in}}%
\pgfpathlineto{\pgfqpoint{0.630927in}{0.501116in}}%
\pgfpathlineto{\pgfqpoint{0.631101in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{0.631447in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{0.631621in}{0.504101in}}%
\pgfpathlineto{\pgfqpoint{0.631794in}{0.504953in}}%
\pgfpathlineto{\pgfqpoint{0.632141in}{0.505095in}}%
\pgfpathlineto{\pgfqpoint{0.632314in}{0.505380in}}%
\pgfpathlineto{\pgfqpoint{0.632488in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{0.632661in}{0.506517in}}%
\pgfpathlineto{\pgfqpoint{0.632834in}{0.506801in}}%
\pgfpathlineto{\pgfqpoint{0.633008in}{0.506801in}}%
\pgfpathlineto{\pgfqpoint{0.633181in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.633354in}{0.507796in}}%
\pgfpathlineto{\pgfqpoint{0.633701in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{0.633875in}{0.509217in}}%
\pgfpathlineto{\pgfqpoint{0.634048in}{0.509786in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.634915in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{0.635088in}{0.510639in}}%
\pgfpathlineto{\pgfqpoint{0.635262in}{0.511065in}}%
\pgfpathlineto{\pgfqpoint{0.635435in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{0.635608in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{0.635782in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{0.635955in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{0.636128in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{0.636302in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{0.636475in}{0.512486in}}%
\pgfpathlineto{\pgfqpoint{0.636649in}{0.513339in}}%
\pgfpathlineto{\pgfqpoint{0.636995in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{0.637169in}{0.515613in}}%
\pgfpathlineto{\pgfqpoint{0.637342in}{0.517035in}}%
\pgfpathlineto{\pgfqpoint{0.637689in}{0.517745in}}%
\pgfpathlineto{\pgfqpoint{0.637862in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.638036in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{0.638556in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{0.638729in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.638903in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.639076in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.639596in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.639769in}{0.523004in}}%
\pgfpathlineto{\pgfqpoint{0.639943in}{0.524141in}}%
\pgfpathlineto{\pgfqpoint{0.640116in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{0.640290in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{0.640463in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.640636in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{0.640983in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.641156in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.641330in}{0.533096in}}%
\pgfpathlineto{\pgfqpoint{0.641503in}{0.534091in}}%
\pgfpathlineto{\pgfqpoint{0.641850in}{0.535086in}}%
\pgfpathlineto{\pgfqpoint{0.642023in}{0.536365in}}%
\pgfpathlineto{\pgfqpoint{0.642197in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{0.642370in}{0.539492in}}%
\pgfpathlineto{\pgfqpoint{0.642543in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{0.642717in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{0.642890in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{0.643064in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{0.643237in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.643410in}{0.547025in}}%
\pgfpathlineto{\pgfqpoint{0.643584in}{0.548020in}}%
\pgfpathlineto{\pgfqpoint{0.643757in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{0.643931in}{0.549583in}}%
\pgfpathlineto{\pgfqpoint{0.644104in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{0.644277in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{0.644451in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{0.644624in}{0.552710in}}%
\pgfpathlineto{\pgfqpoint{0.644797in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{0.645144in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{0.645318in}{0.555553in}}%
\pgfpathlineto{\pgfqpoint{0.645491in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{0.645664in}{0.557259in}}%
\pgfpathlineto{\pgfqpoint{0.645838in}{0.557827in}}%
\pgfpathlineto{\pgfqpoint{0.646011in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{0.646184in}{0.559391in}}%
\pgfpathlineto{\pgfqpoint{0.646358in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{0.646531in}{0.559959in}}%
\pgfpathlineto{\pgfqpoint{0.646705in}{0.559391in}}%
\pgfpathlineto{\pgfqpoint{0.646878in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{0.647051in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{0.647225in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{0.647398in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{0.554985in}}%
\pgfpathlineto{\pgfqpoint{0.647745in}{0.554416in}}%
\pgfpathlineto{\pgfqpoint{0.647918in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{0.648265in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{0.648438in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{0.648785in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{0.648958in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{0.649132in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{0.649305in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{0.649479in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.649652in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{0.649825in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{0.649999in}{0.550010in}}%
\pgfpathlineto{\pgfqpoint{0.650172in}{0.549441in}}%
\pgfpathlineto{\pgfqpoint{0.650345in}{0.548589in}}%
\pgfpathlineto{\pgfqpoint{0.650519in}{0.547736in}}%
\pgfpathlineto{\pgfqpoint{0.650692in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{0.650866in}{0.544467in}}%
\pgfpathlineto{\pgfqpoint{0.651039in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{0.651559in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.651733in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{0.651906in}{0.536081in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{0.532527in}}%
\pgfpathlineto{\pgfqpoint{0.652946in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{0.653120in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{0.653293in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.653640in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.654333in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{0.654507in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{0.654853in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.655200in}{0.523289in}}%
\pgfpathlineto{\pgfqpoint{0.655373in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.655547in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.655720in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.655894in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.656067in}{0.519309in}}%
\pgfpathlineto{\pgfqpoint{0.656240in}{0.518598in}}%
\pgfpathlineto{\pgfqpoint{0.656414in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.517603in}}%
\pgfpathlineto{\pgfqpoint{0.656760in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{0.656934in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{0.657107in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{0.657281in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.657454in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.657627in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{0.657801in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{0.657974in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{0.658148in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{0.658321in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{0.658494in}{0.514334in}}%
\pgfpathlineto{\pgfqpoint{0.658668in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.659014in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.659188in}{0.514903in}}%
\pgfpathlineto{\pgfqpoint{0.659361in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.514334in}}%
\pgfpathlineto{\pgfqpoint{0.659708in}{0.514192in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{0.514192in}}%
\pgfpathlineto{\pgfqpoint{0.660055in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.660228in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.660575in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.660748in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{0.661095in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{0.661442in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{0.661615in}{0.511065in}}%
\pgfpathlineto{\pgfqpoint{0.661788in}{0.510497in}}%
\pgfpathlineto{\pgfqpoint{0.661962in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.662135in}{0.509644in}}%
\pgfpathlineto{\pgfqpoint{0.662309in}{0.510212in}}%
\pgfpathlineto{\pgfqpoint{0.662482in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.663175in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.663349in}{0.510212in}}%
\pgfpathlineto{\pgfqpoint{0.663522in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.663696in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.663869in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{0.664042in}{0.510923in}}%
\pgfpathlineto{\pgfqpoint{0.664216in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{0.511776in}}%
\pgfpathlineto{\pgfqpoint{0.664562in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{0.664736in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{0.664909in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{0.665083in}{0.510781in}}%
\pgfpathlineto{\pgfqpoint{0.665256in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.665429in}{0.509644in}}%
\pgfpathlineto{\pgfqpoint{0.665603in}{0.509360in}}%
\pgfpathlineto{\pgfqpoint{0.665776in}{0.508649in}}%
\pgfpathlineto{\pgfqpoint{0.665950in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{0.666123in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{0.666470in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{0.666643in}{0.507796in}}%
\pgfpathlineto{\pgfqpoint{0.666816in}{0.507085in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.506659in}}%
\pgfpathlineto{\pgfqpoint{0.667337in}{0.506090in}}%
\pgfpathlineto{\pgfqpoint{0.667510in}{0.505380in}}%
\pgfpathlineto{\pgfqpoint{0.667683in}{0.504811in}}%
\pgfpathlineto{\pgfqpoint{0.667857in}{0.504385in}}%
\pgfpathlineto{\pgfqpoint{0.668030in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.668377in}{0.503248in}}%
\pgfpathlineto{\pgfqpoint{0.668550in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{0.668724in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{0.668897in}{0.502111in}}%
\pgfpathlineto{\pgfqpoint{0.669070in}{0.502111in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.501969in}}%
\pgfpathlineto{\pgfqpoint{0.669417in}{0.501116in}}%
\pgfpathlineto{\pgfqpoint{0.669764in}{0.499979in}}%
\pgfpathlineto{\pgfqpoint{0.669937in}{0.498557in}}%
\pgfpathlineto{\pgfqpoint{0.670111in}{0.496852in}}%
\pgfpathlineto{\pgfqpoint{0.670284in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{0.670457in}{0.492588in}}%
\pgfpathlineto{\pgfqpoint{0.670631in}{0.490740in}}%
\pgfpathlineto{\pgfqpoint{0.670804in}{0.489603in}}%
\pgfpathlineto{\pgfqpoint{0.670977in}{0.488608in}}%
\pgfpathlineto{\pgfqpoint{0.671324in}{0.487329in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{0.486050in}}%
\pgfpathlineto{\pgfqpoint{0.671844in}{0.485055in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.672365in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{0.672538in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.672885in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.673058in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.673231in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.673405in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{0.673578in}{0.480791in}}%
\pgfpathlineto{\pgfqpoint{0.673752in}{0.479938in}}%
\pgfpathlineto{\pgfqpoint{0.673925in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{0.675139in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{0.675312in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{0.476527in}}%
\pgfpathlineto{\pgfqpoint{0.675832in}{0.476669in}}%
\pgfpathlineto{\pgfqpoint{0.676005in}{0.477237in}}%
\pgfpathlineto{\pgfqpoint{0.676179in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{0.676526in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{0.677219in}{0.475674in}}%
\pgfpathlineto{\pgfqpoint{0.677392in}{0.474395in}}%
\pgfpathlineto{\pgfqpoint{0.677566in}{0.472973in}}%
\pgfpathlineto{\pgfqpoint{0.677739in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{0.677913in}{0.469704in}}%
\pgfpathlineto{\pgfqpoint{0.678086in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{0.678259in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{0.678433in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.678606in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{0.678953in}{0.466861in}}%
\pgfpathlineto{\pgfqpoint{0.679126in}{0.466435in}}%
\pgfpathlineto{\pgfqpoint{0.679473in}{0.466293in}}%
\pgfpathlineto{\pgfqpoint{0.679646in}{0.465440in}}%
\pgfpathlineto{\pgfqpoint{0.679820in}{0.464303in}}%
\pgfpathlineto{\pgfqpoint{0.679993in}{0.463592in}}%
\pgfpathlineto{\pgfqpoint{0.680340in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{0.680687in}{0.460323in}}%
\pgfpathlineto{\pgfqpoint{0.681380in}{0.458618in}}%
\pgfpathlineto{\pgfqpoint{0.681554in}{0.457196in}}%
\pgfpathlineto{\pgfqpoint{0.681727in}{0.456059in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{0.454496in}}%
\pgfpathlineto{\pgfqpoint{0.682074in}{0.453074in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{0.682420in}{0.451227in}}%
\pgfpathlineto{\pgfqpoint{0.682594in}{0.450090in}}%
\pgfpathlineto{\pgfqpoint{0.682941in}{0.448810in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.447531in}}%
\pgfpathlineto{\pgfqpoint{0.683287in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.683461in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{0.683634in}{0.443125in}}%
\pgfpathlineto{\pgfqpoint{0.683981in}{0.441846in}}%
\pgfpathlineto{\pgfqpoint{0.684154in}{0.440851in}}%
\pgfpathlineto{\pgfqpoint{0.684328in}{0.439998in}}%
\pgfpathlineto{\pgfqpoint{0.684501in}{0.438861in}}%
\pgfpathlineto{\pgfqpoint{0.684848in}{0.437582in}}%
\pgfpathlineto{\pgfqpoint{0.685021in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{0.685194in}{0.435592in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{0.434739in}}%
\pgfpathlineto{\pgfqpoint{0.685541in}{0.434171in}}%
\pgfpathlineto{\pgfqpoint{0.685715in}{0.433318in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.432323in}}%
\pgfpathlineto{\pgfqpoint{0.686061in}{0.431328in}}%
\pgfpathlineto{\pgfqpoint{0.686408in}{0.430475in}}%
\pgfpathlineto{\pgfqpoint{0.686582in}{0.429764in}}%
\pgfpathlineto{\pgfqpoint{0.686755in}{0.428627in}}%
\pgfpathlineto{\pgfqpoint{0.686928in}{0.427632in}}%
\pgfpathlineto{\pgfqpoint{0.687102in}{0.426637in}}%
\pgfpathlineto{\pgfqpoint{0.687275in}{0.425358in}}%
\pgfpathlineto{\pgfqpoint{0.687622in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{0.687795in}{0.423226in}}%
\pgfpathlineto{\pgfqpoint{0.688142in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{0.421805in}}%
\pgfpathlineto{\pgfqpoint{0.688489in}{0.421947in}}%
\pgfpathlineto{\pgfqpoint{0.688835in}{0.422231in}}%
\pgfpathlineto{\pgfqpoint{0.689009in}{0.422516in}}%
\pgfpathlineto{\pgfqpoint{0.689182in}{0.422658in}}%
\pgfpathlineto{\pgfqpoint{0.689356in}{0.422942in}}%
\pgfpathlineto{\pgfqpoint{0.689529in}{0.423084in}}%
\pgfpathlineto{\pgfqpoint{0.689702in}{0.422942in}}%
\pgfpathlineto{\pgfqpoint{0.689876in}{0.422800in}}%
\pgfpathlineto{\pgfqpoint{0.690049in}{0.422373in}}%
\pgfpathlineto{\pgfqpoint{0.690743in}{0.422231in}}%
\pgfpathlineto{\pgfqpoint{0.690916in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{0.691089in}{0.419957in}}%
\pgfpathlineto{\pgfqpoint{0.691263in}{0.418820in}}%
\pgfpathlineto{\pgfqpoint{0.691436in}{0.418394in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{0.418394in}}%
\pgfpathlineto{\pgfqpoint{0.691956in}{0.418678in}}%
\pgfpathlineto{\pgfqpoint{0.692130in}{0.418962in}}%
\pgfpathlineto{\pgfqpoint{0.692303in}{0.419104in}}%
\pgfpathlineto{\pgfqpoint{0.692476in}{0.418962in}}%
\pgfpathlineto{\pgfqpoint{0.692650in}{0.418678in}}%
\pgfpathlineto{\pgfqpoint{0.692996in}{0.418536in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.418962in}}%
\pgfpathlineto{\pgfqpoint{0.693517in}{0.419673in}}%
\pgfpathlineto{\pgfqpoint{0.693690in}{0.419815in}}%
\pgfpathlineto{\pgfqpoint{0.693863in}{0.420099in}}%
\pgfpathlineto{\pgfqpoint{0.694384in}{0.421094in}}%
\pgfpathlineto{\pgfqpoint{0.694557in}{0.422231in}}%
\pgfpathlineto{\pgfqpoint{0.694904in}{0.423226in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{0.695597in}{0.424790in}}%
\pgfpathlineto{\pgfqpoint{0.695944in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{0.696117in}{0.425927in}}%
\pgfpathlineto{\pgfqpoint{0.696291in}{0.426495in}}%
\pgfpathlineto{\pgfqpoint{0.696464in}{0.427206in}}%
\pgfpathlineto{\pgfqpoint{0.696637in}{0.427348in}}%
\pgfpathlineto{\pgfqpoint{0.696811in}{0.427348in}}%
\pgfpathlineto{\pgfqpoint{0.696984in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{0.697331in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{0.697504in}{0.427775in}}%
\pgfpathlineto{\pgfqpoint{0.697678in}{0.428201in}}%
\pgfpathlineto{\pgfqpoint{0.697851in}{0.428627in}}%
\pgfpathlineto{\pgfqpoint{0.698024in}{0.429054in}}%
\pgfpathlineto{\pgfqpoint{0.698198in}{0.429338in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{0.429338in}}%
\pgfpathlineto{\pgfqpoint{0.698891in}{0.429907in}}%
\pgfpathlineto{\pgfqpoint{0.699065in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{0.431186in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{0.431896in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.432891in}}%
\pgfpathlineto{\pgfqpoint{0.699758in}{0.433602in}}%
\pgfpathlineto{\pgfqpoint{0.699932in}{0.434171in}}%
\pgfpathlineto{\pgfqpoint{0.700105in}{0.434455in}}%
\pgfpathlineto{\pgfqpoint{0.700278in}{0.435023in}}%
\pgfpathlineto{\pgfqpoint{0.700625in}{0.435166in}}%
\pgfpathlineto{\pgfqpoint{0.700799in}{0.435166in}}%
\pgfpathlineto{\pgfqpoint{0.700972in}{0.434881in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.434313in}}%
\pgfpathlineto{\pgfqpoint{0.701319in}{0.433318in}}%
\pgfpathlineto{\pgfqpoint{0.701492in}{0.432039in}}%
\pgfpathlineto{\pgfqpoint{0.701665in}{0.431186in}}%
\pgfpathlineto{\pgfqpoint{0.701839in}{0.430191in}}%
\pgfpathlineto{\pgfqpoint{0.702012in}{0.429480in}}%
\pgfpathlineto{\pgfqpoint{0.702186in}{0.428627in}}%
\pgfpathlineto{\pgfqpoint{0.702359in}{0.427632in}}%
\pgfpathlineto{\pgfqpoint{0.702532in}{0.426780in}}%
\pgfpathlineto{\pgfqpoint{0.702706in}{0.426353in}}%
\pgfpathlineto{\pgfqpoint{0.702879in}{0.425643in}}%
\pgfpathlineto{\pgfqpoint{0.703052in}{0.425358in}}%
\pgfpathlineto{\pgfqpoint{0.703226in}{0.424932in}}%
\pgfpathlineto{\pgfqpoint{0.703399in}{0.424648in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.423653in}}%
\pgfpathlineto{\pgfqpoint{0.704093in}{0.423795in}}%
\pgfpathlineto{\pgfqpoint{0.704266in}{0.423653in}}%
\pgfpathlineto{\pgfqpoint{0.704439in}{0.423368in}}%
\pgfpathlineto{\pgfqpoint{0.704613in}{0.423084in}}%
\pgfpathlineto{\pgfqpoint{0.704786in}{0.422516in}}%
\pgfpathlineto{\pgfqpoint{0.704960in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{0.705306in}{0.420241in}}%
\pgfpathlineto{\pgfqpoint{0.705653in}{0.419389in}}%
\pgfpathlineto{\pgfqpoint{0.705826in}{0.418536in}}%
\pgfpathlineto{\pgfqpoint{0.706000in}{0.417399in}}%
\pgfpathlineto{\pgfqpoint{0.706173in}{0.416120in}}%
\pgfpathlineto{\pgfqpoint{0.706347in}{0.414840in}}%
\pgfpathlineto{\pgfqpoint{0.706520in}{0.413703in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{0.413277in}}%
\pgfpathlineto{\pgfqpoint{0.706867in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{0.707040in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{0.707213in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{0.412993in}}%
\pgfpathlineto{\pgfqpoint{0.707734in}{0.412566in}}%
\pgfpathlineto{\pgfqpoint{0.707907in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{0.708080in}{0.411998in}}%
\pgfpathlineto{\pgfqpoint{0.708254in}{0.411713in}}%
\pgfpathlineto{\pgfqpoint{0.708427in}{0.411003in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.410150in}}%
\pgfpathlineto{\pgfqpoint{0.708774in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{0.409297in}}%
\pgfpathlineto{\pgfqpoint{0.709121in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.408871in}}%
\pgfpathlineto{\pgfqpoint{0.709641in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{0.709814in}{0.408302in}}%
\pgfpathlineto{\pgfqpoint{0.709988in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.710161in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.710334in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{0.710508in}{0.406597in}}%
\pgfpathlineto{\pgfqpoint{0.710681in}{0.406312in}}%
\pgfpathlineto{\pgfqpoint{0.710854in}{0.405886in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{0.405744in}}%
\pgfpathlineto{\pgfqpoint{0.711548in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{0.711721in}{0.404891in}}%
\pgfpathlineto{\pgfqpoint{0.711895in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{0.404322in}}%
\pgfpathlineto{\pgfqpoint{0.712241in}{0.404465in}}%
\pgfpathlineto{\pgfqpoint{0.712415in}{0.404891in}}%
\pgfpathlineto{\pgfqpoint{0.712588in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{0.712762in}{0.405744in}}%
\pgfpathlineto{\pgfqpoint{0.712935in}{0.405602in}}%
\pgfpathlineto{\pgfqpoint{0.713108in}{0.405602in}}%
\pgfpathlineto{\pgfqpoint{0.713282in}{0.405886in}}%
\pgfpathlineto{\pgfqpoint{0.713455in}{0.406170in}}%
\pgfpathlineto{\pgfqpoint{0.713802in}{0.406170in}}%
\pgfpathlineto{\pgfqpoint{0.714149in}{0.406312in}}%
\pgfpathlineto{\pgfqpoint{0.714322in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{0.714495in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{0.714669in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{0.714842in}{0.407023in}}%
\pgfpathlineto{\pgfqpoint{0.715016in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.715189in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.715536in}{0.408302in}}%
\pgfpathlineto{\pgfqpoint{0.715709in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{0.715882in}{0.409155in}}%
\pgfpathlineto{\pgfqpoint{0.716056in}{0.409581in}}%
\pgfpathlineto{\pgfqpoint{0.716229in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{0.716403in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{0.716576in}{0.411003in}}%
\pgfpathlineto{\pgfqpoint{0.716749in}{0.411571in}}%
\pgfpathlineto{\pgfqpoint{0.716923in}{0.412282in}}%
\pgfpathlineto{\pgfqpoint{0.717269in}{0.412708in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{0.717616in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{0.717790in}{0.412993in}}%
\pgfpathlineto{\pgfqpoint{0.718136in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{0.718310in}{0.413561in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.413419in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{0.413561in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{0.413988in}}%
\pgfpathlineto{\pgfqpoint{0.719350in}{0.414556in}}%
\pgfpathlineto{\pgfqpoint{0.719523in}{0.415409in}}%
\pgfpathlineto{\pgfqpoint{0.719697in}{0.416262in}}%
\pgfpathlineto{\pgfqpoint{0.719870in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{0.720217in}{0.416262in}}%
\pgfpathlineto{\pgfqpoint{0.720390in}{0.415693in}}%
\pgfpathlineto{\pgfqpoint{0.720564in}{0.415267in}}%
\pgfpathlineto{\pgfqpoint{0.720737in}{0.414840in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{0.414698in}}%
\pgfpathlineto{\pgfqpoint{0.721257in}{0.415125in}}%
\pgfpathlineto{\pgfqpoint{0.721430in}{0.415835in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{0.416120in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{0.416546in}}%
\pgfpathlineto{\pgfqpoint{0.721951in}{0.417257in}}%
\pgfpathlineto{\pgfqpoint{0.722124in}{0.417683in}}%
\pgfpathlineto{\pgfqpoint{0.722297in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.722471in}{0.418109in}}%
\pgfpathlineto{\pgfqpoint{0.722644in}{0.417967in}}%
\pgfpathlineto{\pgfqpoint{0.722818in}{0.417967in}}%
\pgfpathlineto{\pgfqpoint{0.722991in}{0.418109in}}%
\pgfpathlineto{\pgfqpoint{0.723164in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.723338in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.723511in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.723684in}{0.417967in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.417825in}}%
\pgfpathlineto{\pgfqpoint{0.724031in}{0.417825in}}%
\pgfpathlineto{\pgfqpoint{0.724205in}{0.417825in}}%
\pgfpathlineto{\pgfqpoint{0.724378in}{0.417967in}}%
\pgfpathlineto{\pgfqpoint{0.724551in}{0.418109in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{0.418109in}}%
\pgfpathlineto{\pgfqpoint{0.724898in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.725071in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.725245in}{0.418394in}}%
\pgfpathlineto{\pgfqpoint{0.725418in}{0.418536in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.725938in}{0.417967in}}%
\pgfpathlineto{\pgfqpoint{0.726112in}{0.417541in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.417683in}}%
\pgfpathlineto{\pgfqpoint{0.726458in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{0.419104in}}%
\pgfpathlineto{\pgfqpoint{0.726805in}{0.419531in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{0.419673in}}%
\pgfpathlineto{\pgfqpoint{0.727152in}{0.419815in}}%
\pgfpathlineto{\pgfqpoint{0.727325in}{0.419957in}}%
\pgfpathlineto{\pgfqpoint{0.727499in}{0.420099in}}%
\pgfpathlineto{\pgfqpoint{0.727672in}{0.420384in}}%
\pgfpathlineto{\pgfqpoint{0.727845in}{0.420810in}}%
\pgfpathlineto{\pgfqpoint{0.728019in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{0.728192in}{0.421379in}}%
\pgfpathlineto{\pgfqpoint{0.728366in}{0.421379in}}%
\pgfpathlineto{\pgfqpoint{0.728539in}{0.421521in}}%
\pgfpathlineto{\pgfqpoint{0.728712in}{0.421947in}}%
\pgfpathlineto{\pgfqpoint{0.728886in}{0.422516in}}%
\pgfpathlineto{\pgfqpoint{0.729059in}{0.423084in}}%
\pgfpathlineto{\pgfqpoint{0.729233in}{0.423795in}}%
\pgfpathlineto{\pgfqpoint{0.729406in}{0.424221in}}%
\pgfpathlineto{\pgfqpoint{0.729579in}{0.424505in}}%
\pgfpathlineto{\pgfqpoint{0.729753in}{0.424790in}}%
\pgfpathlineto{\pgfqpoint{0.729926in}{0.425216in}}%
\pgfpathlineto{\pgfqpoint{0.730273in}{0.425216in}}%
\pgfpathlineto{\pgfqpoint{0.730446in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{0.730620in}{0.426353in}}%
\pgfpathlineto{\pgfqpoint{0.730793in}{0.427206in}}%
\pgfpathlineto{\pgfqpoint{0.730966in}{0.428059in}}%
\pgfpathlineto{\pgfqpoint{0.731140in}{0.428769in}}%
\pgfpathlineto{\pgfqpoint{0.731313in}{0.429338in}}%
\pgfpathlineto{\pgfqpoint{0.731486in}{0.429907in}}%
\pgfpathlineto{\pgfqpoint{0.731660in}{0.430475in}}%
\pgfpathlineto{\pgfqpoint{0.731833in}{0.431186in}}%
\pgfpathlineto{\pgfqpoint{0.732007in}{0.432039in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.432607in}}%
\pgfpathlineto{\pgfqpoint{0.732353in}{0.432607in}}%
\pgfpathlineto{\pgfqpoint{0.732527in}{0.432465in}}%
\pgfpathlineto{\pgfqpoint{0.732700in}{0.432749in}}%
\pgfpathlineto{\pgfqpoint{0.732873in}{0.433318in}}%
\pgfpathlineto{\pgfqpoint{0.733047in}{0.433602in}}%
\pgfpathlineto{\pgfqpoint{0.733220in}{0.433460in}}%
\pgfpathlineto{\pgfqpoint{0.733394in}{0.433460in}}%
\pgfpathlineto{\pgfqpoint{0.733567in}{0.433318in}}%
\pgfpathlineto{\pgfqpoint{0.733740in}{0.432749in}}%
\pgfpathlineto{\pgfqpoint{0.733914in}{0.432039in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{0.431896in}}%
\pgfpathlineto{\pgfqpoint{0.734260in}{0.432607in}}%
\pgfpathlineto{\pgfqpoint{0.734434in}{0.432891in}}%
\pgfpathlineto{\pgfqpoint{0.734607in}{0.433460in}}%
\pgfpathlineto{\pgfqpoint{0.734781in}{0.434028in}}%
\pgfpathlineto{\pgfqpoint{0.734954in}{0.434313in}}%
\pgfpathlineto{\pgfqpoint{0.735127in}{0.434455in}}%
\pgfpathlineto{\pgfqpoint{0.735474in}{0.434597in}}%
\pgfpathlineto{\pgfqpoint{0.735821in}{0.434597in}}%
\pgfpathlineto{\pgfqpoint{0.735994in}{0.434881in}}%
\pgfpathlineto{\pgfqpoint{0.736514in}{0.434881in}}%
\pgfpathlineto{\pgfqpoint{0.736688in}{0.435450in}}%
\pgfpathlineto{\pgfqpoint{0.736861in}{0.436018in}}%
\pgfpathlineto{\pgfqpoint{0.737208in}{0.436871in}}%
\pgfpathlineto{\pgfqpoint{0.737381in}{0.437013in}}%
\pgfpathlineto{\pgfqpoint{0.737555in}{0.436871in}}%
\pgfpathlineto{\pgfqpoint{0.737728in}{0.437298in}}%
\pgfpathlineto{\pgfqpoint{0.737901in}{0.437724in}}%
\pgfpathlineto{\pgfqpoint{0.738248in}{0.438008in}}%
\pgfpathlineto{\pgfqpoint{0.738422in}{0.438577in}}%
\pgfpathlineto{\pgfqpoint{0.738595in}{0.439003in}}%
\pgfpathlineto{\pgfqpoint{0.738768in}{0.439714in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{0.439998in}}%
\pgfpathlineto{\pgfqpoint{0.739115in}{0.440140in}}%
\pgfpathlineto{\pgfqpoint{0.739462in}{0.439998in}}%
\pgfpathlineto{\pgfqpoint{0.739635in}{0.440282in}}%
\pgfpathlineto{\pgfqpoint{0.739809in}{0.440709in}}%
\pgfpathlineto{\pgfqpoint{0.739982in}{0.441704in}}%
\pgfpathlineto{\pgfqpoint{0.740155in}{0.443267in}}%
\pgfpathlineto{\pgfqpoint{0.740329in}{0.444404in}}%
\pgfpathlineto{\pgfqpoint{0.740502in}{0.444973in}}%
\pgfpathlineto{\pgfqpoint{0.740675in}{0.444973in}}%
\pgfpathlineto{\pgfqpoint{0.740849in}{0.445399in}}%
\pgfpathlineto{\pgfqpoint{0.741022in}{0.445826in}}%
\pgfpathlineto{\pgfqpoint{0.741196in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{0.741369in}{0.446394in}}%
\pgfpathlineto{\pgfqpoint{0.741542in}{0.446394in}}%
\pgfpathlineto{\pgfqpoint{0.741716in}{0.445968in}}%
\pgfpathlineto{\pgfqpoint{0.742236in}{0.445683in}}%
\pgfpathlineto{\pgfqpoint{0.742409in}{0.445257in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{0.445683in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{0.742929in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{0.743103in}{0.445826in}}%
\pgfpathlineto{\pgfqpoint{0.743276in}{0.445541in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.445399in}}%
\pgfpathlineto{\pgfqpoint{0.743623in}{0.445399in}}%
\pgfpathlineto{\pgfqpoint{0.743796in}{0.445826in}}%
\pgfpathlineto{\pgfqpoint{0.743970in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{0.744316in}{0.447105in}}%
\pgfpathlineto{\pgfqpoint{0.744490in}{0.447815in}}%
\pgfpathlineto{\pgfqpoint{0.744837in}{0.448100in}}%
\pgfpathlineto{\pgfqpoint{0.745357in}{0.448668in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{0.449379in}}%
\pgfpathlineto{\pgfqpoint{0.745703in}{0.450232in}}%
\pgfpathlineto{\pgfqpoint{0.745877in}{0.450658in}}%
\pgfpathlineto{\pgfqpoint{0.746050in}{0.450658in}}%
\pgfpathlineto{\pgfqpoint{0.746224in}{0.450658in}}%
\pgfpathlineto{\pgfqpoint{0.746397in}{0.451085in}}%
\pgfpathlineto{\pgfqpoint{0.746570in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{0.746744in}{0.452648in}}%
\pgfpathlineto{\pgfqpoint{0.746917in}{0.454069in}}%
\pgfpathlineto{\pgfqpoint{0.747090in}{0.455206in}}%
\pgfpathlineto{\pgfqpoint{0.747264in}{0.456344in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.457623in}}%
\pgfpathlineto{\pgfqpoint{0.747611in}{0.458476in}}%
\pgfpathlineto{\pgfqpoint{0.747784in}{0.459044in}}%
\pgfpathlineto{\pgfqpoint{0.747957in}{0.459755in}}%
\pgfpathlineto{\pgfqpoint{0.748131in}{0.460465in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{0.461318in}}%
\pgfpathlineto{\pgfqpoint{0.748477in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{0.748651in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.462171in}}%
\pgfpathlineto{\pgfqpoint{0.749171in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{0.749344in}{0.463308in}}%
\pgfpathlineto{\pgfqpoint{0.749518in}{0.463734in}}%
\pgfpathlineto{\pgfqpoint{0.749864in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.750211in}{0.465156in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{0.465440in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{0.465866in}}%
\pgfpathlineto{\pgfqpoint{0.750731in}{0.466435in}}%
\pgfpathlineto{\pgfqpoint{0.750905in}{0.466719in}}%
\pgfpathlineto{\pgfqpoint{0.751078in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.751425in}{0.467288in}}%
\pgfpathlineto{\pgfqpoint{0.751598in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.751772in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.751945in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.752292in}{0.467288in}}%
\pgfpathlineto{\pgfqpoint{0.752465in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.752639in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{0.752812in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.752985in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.753159in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.753679in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{0.466719in}}%
\pgfpathlineto{\pgfqpoint{0.754199in}{0.466293in}}%
\pgfpathlineto{\pgfqpoint{0.754372in}{0.465440in}}%
\pgfpathlineto{\pgfqpoint{0.754546in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{0.754719in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{0.754892in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{0.755066in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{0.755239in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.755413in}{0.464161in}}%
\pgfpathlineto{\pgfqpoint{0.755759in}{0.463877in}}%
\pgfpathlineto{\pgfqpoint{0.755933in}{0.463450in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.756279in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{0.756453in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.756626in}{0.463024in}}%
\pgfpathlineto{\pgfqpoint{0.756973in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{0.462171in}}%
\pgfpathlineto{\pgfqpoint{0.757320in}{0.462171in}}%
\pgfpathlineto{\pgfqpoint{0.757667in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.757840in}{0.463024in}}%
\pgfpathlineto{\pgfqpoint{0.758013in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.758187in}{0.462455in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.758533in}{0.461318in}}%
\pgfpathlineto{\pgfqpoint{0.758880in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{0.759227in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{0.759400in}{0.462313in}}%
\pgfpathlineto{\pgfqpoint{0.759574in}{0.463308in}}%
\pgfpathlineto{\pgfqpoint{0.759747in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.759920in}{0.464303in}}%
\pgfpathlineto{\pgfqpoint{0.760094in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.760267in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.760441in}{0.464303in}}%
\pgfpathlineto{\pgfqpoint{0.760614in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.760787in}{0.463592in}}%
\pgfpathlineto{\pgfqpoint{0.760961in}{0.463308in}}%
\pgfpathlineto{\pgfqpoint{0.761307in}{0.463308in}}%
\pgfpathlineto{\pgfqpoint{0.761481in}{0.463166in}}%
\pgfpathlineto{\pgfqpoint{0.761654in}{0.463592in}}%
\pgfpathlineto{\pgfqpoint{0.761828in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.762001in}{0.464303in}}%
\pgfpathlineto{\pgfqpoint{0.762348in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.762694in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{0.762868in}{0.465156in}}%
\pgfpathlineto{\pgfqpoint{0.763388in}{0.466151in}}%
\pgfpathlineto{\pgfqpoint{0.763561in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.763735in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{0.763908in}{0.468993in}}%
\pgfpathlineto{\pgfqpoint{0.764255in}{0.469562in}}%
\pgfpathlineto{\pgfqpoint{0.764428in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{0.764775in}{0.470273in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{0.470841in}}%
\pgfpathlineto{\pgfqpoint{0.765122in}{0.471694in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{0.471978in}}%
\pgfpathlineto{\pgfqpoint{0.765469in}{0.471978in}}%
\pgfpathlineto{\pgfqpoint{0.765642in}{0.472547in}}%
\pgfpathlineto{\pgfqpoint{0.765815in}{0.473400in}}%
\pgfpathlineto{\pgfqpoint{0.765989in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{0.766335in}{0.474821in}}%
\pgfpathlineto{\pgfqpoint{0.766509in}{0.474963in}}%
\pgfpathlineto{\pgfqpoint{0.766682in}{0.474963in}}%
\pgfpathlineto{\pgfqpoint{0.766856in}{0.475532in}}%
\pgfpathlineto{\pgfqpoint{0.767029in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{0.767202in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{0.767722in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{0.768069in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{0.768243in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{0.768763in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{0.768936in}{0.478090in}}%
\pgfpathlineto{\pgfqpoint{0.769109in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{0.769283in}{0.478801in}}%
\pgfpathlineto{\pgfqpoint{0.769630in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{0.769976in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{0.770150in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{0.770323in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{0.770496in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{0.770670in}{0.476953in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{0.771017in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{0.771190in}{0.475674in}}%
\pgfpathlineto{\pgfqpoint{0.771363in}{0.475674in}}%
\pgfpathlineto{\pgfqpoint{0.771537in}{0.475674in}}%
\pgfpathlineto{\pgfqpoint{0.771710in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{0.771883in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{0.772057in}{0.475247in}}%
\pgfpathlineto{\pgfqpoint{0.772230in}{0.475247in}}%
\pgfpathlineto{\pgfqpoint{0.772404in}{0.474679in}}%
\pgfpathlineto{\pgfqpoint{0.772577in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{0.772750in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.773097in}{0.473542in}}%
\pgfpathlineto{\pgfqpoint{0.773271in}{0.473400in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.773617in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{0.773791in}{0.474537in}}%
\pgfpathlineto{\pgfqpoint{0.773964in}{0.474679in}}%
\pgfpathlineto{\pgfqpoint{0.774137in}{0.474395in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.473968in}}%
\pgfpathlineto{\pgfqpoint{0.774484in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.774658in}{0.473684in}}%
\pgfpathlineto{\pgfqpoint{0.774831in}{0.473257in}}%
\pgfpathlineto{\pgfqpoint{0.775004in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.775351in}{0.471552in}}%
\pgfpathlineto{\pgfqpoint{0.775524in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{0.775698in}{0.469562in}}%
\pgfpathlineto{\pgfqpoint{0.775871in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{0.776045in}{0.468141in}}%
\pgfpathlineto{\pgfqpoint{0.776218in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.776391in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{0.776565in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.776911in}{0.466577in}}%
\pgfpathlineto{\pgfqpoint{0.777085in}{0.466151in}}%
\pgfpathlineto{\pgfqpoint{0.777432in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{0.777605in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{0.463450in}}%
\pgfpathlineto{\pgfqpoint{0.778125in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.778472in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.778645in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{0.460323in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{0.459755in}}%
\pgfpathlineto{\pgfqpoint{0.779165in}{0.459186in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.779512in}{0.457338in}}%
\pgfpathlineto{\pgfqpoint{0.779686in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{0.456059in}}%
\pgfpathlineto{\pgfqpoint{0.780032in}{0.455349in}}%
\pgfpathlineto{\pgfqpoint{0.780206in}{0.454780in}}%
\pgfpathlineto{\pgfqpoint{0.780379in}{0.453785in}}%
\pgfpathlineto{\pgfqpoint{0.780552in}{0.452648in}}%
\pgfpathlineto{\pgfqpoint{0.780726in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{0.780899in}{0.452222in}}%
\pgfpathlineto{\pgfqpoint{0.781073in}{0.453074in}}%
\pgfpathlineto{\pgfqpoint{0.781419in}{0.453217in}}%
\pgfpathlineto{\pgfqpoint{0.781766in}{0.453785in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{0.454211in}}%
\pgfpathlineto{\pgfqpoint{0.782113in}{0.455064in}}%
\pgfpathlineto{\pgfqpoint{0.782460in}{0.455633in}}%
\pgfpathlineto{\pgfqpoint{0.782633in}{0.456344in}}%
\pgfpathlineto{\pgfqpoint{0.782806in}{0.456486in}}%
\pgfpathlineto{\pgfqpoint{0.783153in}{0.457054in}}%
\pgfpathlineto{\pgfqpoint{0.783326in}{0.457054in}}%
\pgfpathlineto{\pgfqpoint{0.783500in}{0.457338in}}%
\pgfpathlineto{\pgfqpoint{0.783673in}{0.457907in}}%
\pgfpathlineto{\pgfqpoint{0.783847in}{0.458618in}}%
\pgfpathlineto{\pgfqpoint{0.784020in}{0.458902in}}%
\pgfpathlineto{\pgfqpoint{0.784193in}{0.459328in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.459613in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{0.460181in}}%
\pgfpathlineto{\pgfqpoint{0.784713in}{0.460892in}}%
\pgfpathlineto{\pgfqpoint{0.784887in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.785060in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.785234in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{0.785407in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.785580in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.785754in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.785927in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.786274in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{0.786447in}{0.463024in}}%
\pgfpathlineto{\pgfqpoint{0.786621in}{0.463024in}}%
\pgfpathlineto{\pgfqpoint{0.786794in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.786967in}{0.462455in}}%
\pgfpathlineto{\pgfqpoint{0.787141in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.787488in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.787661in}{0.462171in}}%
\pgfpathlineto{\pgfqpoint{0.787834in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.788008in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.788181in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.788354in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.788528in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.788701in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{0.788875in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.789048in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.789395in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{0.789741in}{0.462313in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.790262in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{0.790435in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{0.790608in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{0.790782in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.791128in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.791302in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.791649in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{0.792169in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.792515in}{0.462171in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{0.792862in}{0.463166in}}%
\pgfpathlineto{\pgfqpoint{0.793036in}{0.463734in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.793382in}{0.464161in}}%
\pgfpathlineto{\pgfqpoint{0.793556in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{0.794076in}{0.465582in}}%
\pgfpathlineto{\pgfqpoint{0.794249in}{0.466577in}}%
\pgfpathlineto{\pgfqpoint{0.794423in}{0.467288in}}%
\pgfpathlineto{\pgfqpoint{0.794596in}{0.468425in}}%
\pgfpathlineto{\pgfqpoint{0.794769in}{0.469278in}}%
\pgfpathlineto{\pgfqpoint{0.794943in}{0.469562in}}%
\pgfpathlineto{\pgfqpoint{0.795116in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{0.795290in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{0.795463in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{0.795636in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{0.795810in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{0.795983in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{0.796156in}{0.470557in}}%
\pgfpathlineto{\pgfqpoint{0.796330in}{0.470273in}}%
\pgfpathlineto{\pgfqpoint{0.796677in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{0.796850in}{0.469704in}}%
\pgfpathlineto{\pgfqpoint{0.797197in}{0.470273in}}%
\pgfpathlineto{\pgfqpoint{0.797370in}{0.470841in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{0.470841in}}%
\pgfpathlineto{\pgfqpoint{0.797890in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{0.798237in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{0.798410in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{0.471694in}}%
\pgfpathlineto{\pgfqpoint{0.798757in}{0.472263in}}%
\pgfpathlineto{\pgfqpoint{0.798930in}{0.472831in}}%
\pgfpathlineto{\pgfqpoint{0.799451in}{0.473684in}}%
\pgfpathlineto{\pgfqpoint{0.799797in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.799971in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.800144in}{0.473115in}}%
\pgfpathlineto{\pgfqpoint{0.800664in}{0.473257in}}%
\pgfpathlineto{\pgfqpoint{0.801011in}{0.473968in}}%
\pgfpathlineto{\pgfqpoint{0.801184in}{0.474110in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{0.473968in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{0.473684in}}%
\pgfpathlineto{\pgfqpoint{0.801705in}{0.473115in}}%
\pgfpathlineto{\pgfqpoint{0.801878in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.802051in}{0.471978in}}%
\pgfpathlineto{\pgfqpoint{0.802225in}{0.471694in}}%
\pgfpathlineto{\pgfqpoint{0.802398in}{0.471694in}}%
\pgfpathlineto{\pgfqpoint{0.802571in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{0.802745in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{0.802918in}{0.471694in}}%
\pgfpathlineto{\pgfqpoint{0.803092in}{0.472120in}}%
\pgfpathlineto{\pgfqpoint{0.803265in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{0.472120in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{0.472120in}}%
\pgfpathlineto{\pgfqpoint{0.803785in}{0.471836in}}%
\pgfpathlineto{\pgfqpoint{0.803958in}{0.471552in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{0.471552in}}%
\pgfpathlineto{\pgfqpoint{0.804305in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{0.804479in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{0.804652in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{0.804825in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{0.804999in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{0.805172in}{0.470557in}}%
\pgfpathlineto{\pgfqpoint{0.805345in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{0.805519in}{0.470131in}}%
\pgfpathlineto{\pgfqpoint{0.805866in}{0.469562in}}%
\pgfpathlineto{\pgfqpoint{0.806039in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{0.806212in}{0.468283in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.807079in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.807426in}{0.467288in}}%
\pgfpathlineto{\pgfqpoint{0.807599in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{0.807946in}{0.466861in}}%
\pgfpathlineto{\pgfqpoint{0.808120in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{0.808466in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.808640in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.808986in}{0.468425in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{0.468993in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{0.809680in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.809853in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{0.810027in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{0.810200in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.810373in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.810547in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.810720in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.811240in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.811414in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{0.468425in}}%
\pgfpathlineto{\pgfqpoint{0.811760in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{0.469278in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{0.469278in}}%
\pgfpathlineto{\pgfqpoint{0.812454in}{0.468709in}}%
\pgfpathlineto{\pgfqpoint{0.812627in}{0.468567in}}%
\pgfpathlineto{\pgfqpoint{0.812801in}{0.468141in}}%
\pgfpathlineto{\pgfqpoint{0.812974in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{0.813147in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.813321in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.813494in}{0.466577in}}%
\pgfpathlineto{\pgfqpoint{0.813668in}{0.466151in}}%
\pgfpathlineto{\pgfqpoint{0.813841in}{0.465582in}}%
\pgfpathlineto{\pgfqpoint{0.814014in}{0.465156in}}%
\pgfpathlineto{\pgfqpoint{0.814188in}{0.464729in}}%
\pgfpathlineto{\pgfqpoint{0.814534in}{0.464303in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.814881in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.815055in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.815228in}{0.465440in}}%
\pgfpathlineto{\pgfqpoint{0.815401in}{0.466293in}}%
\pgfpathlineto{\pgfqpoint{0.815575in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.815748in}{0.468567in}}%
\pgfpathlineto{\pgfqpoint{0.816095in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{0.816268in}{0.469420in}}%
\pgfpathlineto{\pgfqpoint{0.816615in}{0.470131in}}%
\pgfpathlineto{\pgfqpoint{0.816788in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{0.816962in}{0.470557in}}%
\pgfpathlineto{\pgfqpoint{0.817135in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{0.817482in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{0.817655in}{0.472263in}}%
\pgfpathlineto{\pgfqpoint{0.818002in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.818175in}{0.472547in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.818522in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.818696in}{0.472831in}}%
\pgfpathlineto{\pgfqpoint{0.818869in}{0.473542in}}%
\pgfpathlineto{\pgfqpoint{0.819042in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{0.819216in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{0.819562in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{0.819736in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{0.819909in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{0.820083in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{0.820603in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{0.820949in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.821123in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{0.821296in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.821470in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{0.821643in}{0.484060in}}%
\pgfpathlineto{\pgfqpoint{0.821990in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.822337in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.822683in}{0.483065in}}%
\pgfpathlineto{\pgfqpoint{0.822857in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{0.823030in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{0.823377in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.823550in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{0.823724in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{0.823897in}{0.485055in}}%
\pgfpathlineto{\pgfqpoint{0.824070in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{0.824244in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{0.824764in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.825111in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{0.825284in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.825457in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.825804in}{0.484060in}}%
\pgfpathlineto{\pgfqpoint{0.825977in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.826151in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.826498in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.826671in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{0.826844in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.827018in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.827191in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.827364in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{0.827538in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{0.827885in}{0.483065in}}%
\pgfpathlineto{\pgfqpoint{0.828058in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{0.828231in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.828405in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{0.828578in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{0.484628in}}%
\pgfpathlineto{\pgfqpoint{0.828925in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{0.829098in}{0.485339in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{0.485339in}}%
\pgfpathlineto{\pgfqpoint{0.829965in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.830139in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.830312in}{0.485339in}}%
\pgfpathlineto{\pgfqpoint{0.830485in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.830659in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{0.830832in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{0.487187in}}%
\pgfpathlineto{\pgfqpoint{0.831179in}{0.487329in}}%
\pgfpathlineto{\pgfqpoint{0.831526in}{0.487613in}}%
\pgfpathlineto{\pgfqpoint{0.831699in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{0.831872in}{0.488608in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{0.489176in}}%
\pgfpathlineto{\pgfqpoint{0.832392in}{0.489319in}}%
\pgfpathlineto{\pgfqpoint{0.832739in}{0.490314in}}%
\pgfpathlineto{\pgfqpoint{0.832913in}{0.491166in}}%
\pgfpathlineto{\pgfqpoint{0.833086in}{0.491877in}}%
\pgfpathlineto{\pgfqpoint{0.833259in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{0.492730in}}%
\pgfpathlineto{\pgfqpoint{0.833606in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.833779in}{0.494009in}}%
\pgfpathlineto{\pgfqpoint{0.833953in}{0.494293in}}%
\pgfpathlineto{\pgfqpoint{0.834300in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{0.834473in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{0.834646in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{0.834820in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{0.834993in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.494435in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{0.494435in}}%
\pgfpathlineto{\pgfqpoint{0.835687in}{0.494009in}}%
\pgfpathlineto{\pgfqpoint{0.835860in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{0.836207in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{0.836380in}{0.493014in}}%
\pgfpathlineto{\pgfqpoint{0.836554in}{0.492161in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{0.492019in}}%
\pgfpathlineto{\pgfqpoint{0.836900in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{0.837247in}{0.492872in}}%
\pgfpathlineto{\pgfqpoint{0.837420in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{0.494435in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{0.838287in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{0.838634in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{0.838807in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{0.839154in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{0.495857in}}%
\pgfpathlineto{\pgfqpoint{0.839501in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{0.839674in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{0.839848in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{0.840021in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{0.840194in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{0.840888in}{0.495715in}}%
\pgfpathlineto{\pgfqpoint{0.841061in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{0.841235in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{0.841408in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{0.841755in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{0.497562in}}%
\pgfpathlineto{\pgfqpoint{0.842102in}{0.498699in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{0.500263in}}%
\pgfpathlineto{\pgfqpoint{0.842795in}{0.500974in}}%
\pgfpathlineto{\pgfqpoint{0.842968in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{0.502963in}}%
\pgfpathlineto{\pgfqpoint{0.843315in}{0.503674in}}%
\pgfpathlineto{\pgfqpoint{0.843489in}{0.503958in}}%
\pgfpathlineto{\pgfqpoint{0.843662in}{0.504101in}}%
\pgfpathlineto{\pgfqpoint{0.843835in}{0.504527in}}%
\pgfpathlineto{\pgfqpoint{0.844009in}{0.504669in}}%
\pgfpathlineto{\pgfqpoint{0.844356in}{0.504953in}}%
\pgfpathlineto{\pgfqpoint{0.844529in}{0.505238in}}%
\pgfpathlineto{\pgfqpoint{0.844702in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{0.844876in}{0.505948in}}%
\pgfpathlineto{\pgfqpoint{0.845049in}{0.506375in}}%
\pgfpathlineto{\pgfqpoint{0.845222in}{0.506943in}}%
\pgfpathlineto{\pgfqpoint{0.845396in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.845916in}{0.507654in}}%
\pgfpathlineto{\pgfqpoint{0.846089in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{0.846263in}{0.508791in}}%
\pgfpathlineto{\pgfqpoint{0.846436in}{0.509217in}}%
\pgfpathlineto{\pgfqpoint{0.846609in}{0.509360in}}%
\pgfpathlineto{\pgfqpoint{0.846783in}{0.509502in}}%
\pgfpathlineto{\pgfqpoint{0.846956in}{0.509786in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{0.509928in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{0.510497in}}%
\pgfpathlineto{\pgfqpoint{0.847650in}{0.511207in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{0.847996in}{0.512771in}}%
\pgfpathlineto{\pgfqpoint{0.848170in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{0.848343in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.848517in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{0.848690in}{0.516466in}}%
\pgfpathlineto{\pgfqpoint{0.848863in}{0.516750in}}%
\pgfpathlineto{\pgfqpoint{0.849037in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{0.849210in}{0.517319in}}%
\pgfpathlineto{\pgfqpoint{0.849383in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{0.519309in}}%
\pgfpathlineto{\pgfqpoint{0.849730in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{0.849904in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.850077in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.850250in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.850424in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.850771in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.851291in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.851464in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.851637in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.851811in}{0.524852in}}%
\pgfpathlineto{\pgfqpoint{0.851984in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.852158in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{0.852504in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{0.852678in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.852851in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.853545in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.853718in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.853891in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{0.854065in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.854238in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.854411in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.854585in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.854932in}{0.530964in}}%
\pgfpathlineto{\pgfqpoint{0.855105in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{0.855278in}{0.530964in}}%
\pgfpathlineto{\pgfqpoint{0.855452in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.855625in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.855798in}{0.531106in}}%
\pgfpathlineto{\pgfqpoint{0.855972in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{0.856145in}{0.530964in}}%
\pgfpathlineto{\pgfqpoint{0.856319in}{0.531106in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.856665in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{0.857185in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{0.857359in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{0.857532in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.857706in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.857879in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.858226in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{0.858399in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{0.858573in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.859613in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.859786in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.860133in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.860480in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.860826in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.861000in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.861347in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.861520in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.861693in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.861867in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.862040in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.862387in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.862907in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.863254in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.863774in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.863947in}{0.519593in}}%
\pgfpathlineto{\pgfqpoint{0.864294in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{0.864814in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{0.864988in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{0.865334in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{0.865508in}{0.518314in}}%
\pgfpathlineto{\pgfqpoint{0.865681in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{0.865854in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{0.866201in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{0.866895in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.867068in}{0.518598in}}%
\pgfpathlineto{\pgfqpoint{0.867415in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{0.867588in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.867762in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.868108in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.868282in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.868455in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.868802in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{0.869495in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{0.869842in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{0.870189in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.870362in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{0.870536in}{0.525847in}}%
\pgfpathlineto{\pgfqpoint{0.870709in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{0.871056in}{0.525847in}}%
\pgfpathlineto{\pgfqpoint{0.871229in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.871576in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.871749in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{0.871923in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.872096in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{0.872269in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{0.872443in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{0.872616in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.872963in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.873136in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.873310in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.873483in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.873656in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{0.874003in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.874177in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.874350in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{0.874697in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{0.875043in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.875564in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.875737in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{0.875910in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.876257in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{0.876430in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.876604in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.876777in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.876951in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{0.877124in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.877644in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{0.877817in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.877991in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.878164in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.878338in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.878511in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.878684in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.879031in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.879205in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.879551in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.879725in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.879898in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{0.880592in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.880765in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{0.880938in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.881285in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.881458in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.881632in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{0.881805in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.881979in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.882152in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.882325in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.882499in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.882672in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.882845in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.883192in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.883366in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{0.883712in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.884059in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.884232in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{0.884406in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{0.529969in}}%
\pgfpathlineto{\pgfqpoint{0.884753in}{0.529969in}}%
\pgfpathlineto{\pgfqpoint{0.885099in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.885446in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.885619in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{0.885966in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.886140in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{0.886486in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.886660in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{0.887180in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{0.887353in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{0.887527in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{0.887700in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.887873in}{0.531959in}}%
\pgfpathlineto{\pgfqpoint{0.888047in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.888220in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.888567in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.888740in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{0.888914in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{0.889087in}{0.532812in}}%
\pgfpathlineto{\pgfqpoint{0.889434in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{0.889607in}{0.534233in}}%
\pgfpathlineto{\pgfqpoint{0.889781in}{0.534091in}}%
\pgfpathlineto{\pgfqpoint{0.889954in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{0.890301in}{0.532385in}}%
\pgfpathlineto{\pgfqpoint{0.890474in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.890821in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.890994in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.891168in}{0.528832in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.528832in}}%
\pgfpathlineto{\pgfqpoint{0.891688in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.892034in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.892381in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.892555in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.892728in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.892901in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.893075in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.893248in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.893422in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.893595in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{0.894462in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.894635in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.894809in}{0.524852in}}%
\pgfpathlineto{\pgfqpoint{0.894982in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.895155in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.895329in}{0.523289in}}%
\pgfpathlineto{\pgfqpoint{0.895502in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.895849in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{0.896022in}{0.523289in}}%
\pgfpathlineto{\pgfqpoint{0.896196in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.896369in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.896542in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.896716in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.897062in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.897236in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{0.897756in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{0.898103in}{0.519593in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{0.898623in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{0.898796in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{0.898970in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{0.899143in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{0.899316in}{0.518314in}}%
\pgfpathlineto{\pgfqpoint{0.899490in}{0.517888in}}%
\pgfpathlineto{\pgfqpoint{0.899663in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{0.900183in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{0.900357in}{0.519309in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.900877in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.901050in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.901397in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.901570in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.901744in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{0.901917in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{0.902090in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.902264in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.902437in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{0.902784in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.902957in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.903131in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{0.529258in}}%
\pgfpathlineto{\pgfqpoint{0.903477in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{0.903651in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.903824in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.903998in}{0.530253in}}%
\pgfpathlineto{\pgfqpoint{0.904171in}{0.531106in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{0.904864in}{0.532385in}}%
\pgfpathlineto{\pgfqpoint{0.905038in}{0.532527in}}%
\pgfpathlineto{\pgfqpoint{0.905211in}{0.532954in}}%
\pgfpathlineto{\pgfqpoint{0.905385in}{0.533664in}}%
\pgfpathlineto{\pgfqpoint{0.905558in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{0.905731in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{0.905905in}{0.534091in}}%
\pgfpathlineto{\pgfqpoint{0.906251in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{0.906425in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{0.906598in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{0.907118in}{0.533380in}}%
\pgfpathlineto{\pgfqpoint{0.907292in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{0.907465in}{0.533380in}}%
\pgfpathlineto{\pgfqpoint{0.907985in}{0.533380in}}%
\pgfpathlineto{\pgfqpoint{0.908159in}{0.533096in}}%
\pgfpathlineto{\pgfqpoint{0.908332in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{0.908505in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.909026in}{0.530964in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.909372in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.909546in}{0.529969in}}%
\pgfpathlineto{\pgfqpoint{0.909719in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.910066in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.910413in}{0.528974in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.910759in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{0.911279in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{0.911626in}{0.525847in}}%
\pgfpathlineto{\pgfqpoint{0.911800in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{0.911973in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{0.912146in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{0.912320in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.912493in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{0.912666in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.912840in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.913013in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{0.913187in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{0.913360in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.913533in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.913880in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.914227in}{0.524141in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.914574in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{0.915094in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.915267in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{0.915787in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{0.916134in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.916307in}{0.524141in}}%
\pgfpathlineto{\pgfqpoint{0.916481in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{0.916654in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.916828in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{0.917174in}{0.523004in}}%
\pgfpathlineto{\pgfqpoint{0.917348in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.917521in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.917694in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{0.524141in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.918908in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.919081in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.919255in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{0.919428in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{0.919602in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{0.919775in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.919948in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.920295in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{0.920815in}{0.525847in}}%
\pgfpathlineto{\pgfqpoint{0.920989in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{0.921162in}{0.524852in}}%
\pgfpathlineto{\pgfqpoint{0.921335in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{0.921682in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.921856in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.922029in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.922202in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.922549in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.922722in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.922896in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.923243in}{0.522436in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.923589in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{0.923763in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{0.923936in}{0.523289in}}%
\pgfpathlineto{\pgfqpoint{0.924109in}{0.523289in}}%
\pgfpathlineto{\pgfqpoint{0.924283in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.924456in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.924630in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{0.924803in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.925150in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.925323in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.925496in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.925670in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.925843in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{0.926017in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{0.926190in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{0.926363in}{0.519877in}}%
\pgfpathlineto{\pgfqpoint{0.926537in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.926710in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{0.927230in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{0.927404in}{0.516608in}}%
\pgfpathlineto{\pgfqpoint{0.927577in}{0.516750in}}%
\pgfpathlineto{\pgfqpoint{0.927750in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{0.928097in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{0.928270in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{0.928444in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{0.928617in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{0.928791in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{0.929137in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{0.929311in}{0.514192in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.929831in}{0.514334in}}%
\pgfpathlineto{\pgfqpoint{0.930178in}{0.514903in}}%
\pgfpathlineto{\pgfqpoint{0.930351in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{0.930524in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{0.930698in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{0.930871in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{0.931218in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{0.931391in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{0.931565in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{0.931738in}{0.515613in}}%
\pgfpathlineto{\pgfqpoint{0.931911in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{0.932085in}{0.515613in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{0.932432in}{0.514903in}}%
\pgfpathlineto{\pgfqpoint{0.932605in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.932778in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{0.932952in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.933125in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{0.933472in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{0.933645in}{0.516750in}}%
\pgfpathlineto{\pgfqpoint{0.933819in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{0.933992in}{0.517603in}}%
\pgfpathlineto{\pgfqpoint{0.934339in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{0.935032in}{0.517177in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{0.517745in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{0.935552in}{0.519451in}}%
\pgfpathlineto{\pgfqpoint{0.935726in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.936246in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.936419in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.936593in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.936939in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.937113in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.937286in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{0.937633in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{0.937806in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.938500in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.938673in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.938847in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{0.939193in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.939367in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{0.939713in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.939887in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{0.940060in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.940234in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.940407in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.940580in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.940927in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{0.941100in}{0.530253in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{0.941621in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.941794in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.941967in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.942314in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.942487in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{0.942661in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{0.942834in}{0.524852in}}%
\pgfpathlineto{\pgfqpoint{0.943008in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.943181in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{0.943354in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.943528in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.943701in}{0.524852in}}%
\pgfpathlineto{\pgfqpoint{0.943875in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.944048in}{0.524141in}}%
\pgfpathlineto{\pgfqpoint{0.944221in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.944395in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{0.944568in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.944741in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.944915in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{0.945088in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.945608in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{0.945782in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.946128in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{0.946302in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.946822in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.946995in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.947342in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.947862in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.948556in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.948902in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.949249in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{0.949423in}{0.522436in}}%
\pgfpathlineto{\pgfqpoint{0.949596in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.949769in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.949943in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.950290in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.950463in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.950636in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.950810in}{0.520020in}}%
\pgfpathlineto{\pgfqpoint{0.950983in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.951156in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.951503in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.951677in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.951850in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{0.952023in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{0.952197in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{0.952370in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{0.952543in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.952717in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.952890in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{0.953064in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.953237in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{0.953410in}{0.531106in}}%
\pgfpathlineto{\pgfqpoint{0.953757in}{0.532812in}}%
\pgfpathlineto{\pgfqpoint{0.953930in}{0.534375in}}%
\pgfpathlineto{\pgfqpoint{0.954104in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{0.954277in}{0.536365in}}%
\pgfpathlineto{\pgfqpoint{0.954624in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{0.954797in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{0.954971in}{0.537218in}}%
\pgfpathlineto{\pgfqpoint{0.955144in}{0.536791in}}%
\pgfpathlineto{\pgfqpoint{0.955317in}{0.536649in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{0.955664in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{0.956184in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{0.956358in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.956531in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{0.956704in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{0.956878in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.957225in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{0.957398in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.957745in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{0.958092in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{0.958265in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{0.958612in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{0.958785in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{0.958958in}{0.539492in}}%
\pgfpathlineto{\pgfqpoint{0.959305in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{0.959479in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{0.959999in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{0.960172in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{0.960692in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{0.539492in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{0.961386in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{0.961559in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.961732in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{0.961906in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{0.962253in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{0.962426in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{0.962599in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{0.962773in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{0.963293in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{0.963466in}{0.537218in}}%
\pgfpathlineto{\pgfqpoint{0.963640in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.963813in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{0.963986in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{0.964333in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{0.964507in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{0.964680in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{0.965200in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.965373in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.965720in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.966067in}{0.538071in}}%
\pgfpathlineto{\pgfqpoint{0.966240in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{0.966414in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{0.966760in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{0.966934in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{0.967281in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{0.967454in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.967627in}{0.543330in}}%
\pgfpathlineto{\pgfqpoint{0.967801in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{0.967974in}{0.544751in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{0.545319in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{0.968668in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{0.968841in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.969188in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{0.969361in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{0.969708in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{0.548589in}}%
\pgfpathlineto{\pgfqpoint{0.970055in}{0.549726in}}%
\pgfpathlineto{\pgfqpoint{0.970228in}{0.551147in}}%
\pgfpathlineto{\pgfqpoint{0.970401in}{0.552710in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{0.970748in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{0.971095in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{0.971788in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{0.971962in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{0.972135in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{0.972482in}{0.556122in}}%
\pgfpathlineto{\pgfqpoint{0.972655in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{0.972829in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{0.973002in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{0.973349in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{0.973522in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{0.973696in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{0.974216in}{0.557685in}}%
\pgfpathlineto{\pgfqpoint{0.974389in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{0.557827in}}%
\pgfpathlineto{\pgfqpoint{0.975083in}{0.558396in}}%
\pgfpathlineto{\pgfqpoint{0.975256in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{0.975429in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{0.975603in}{0.559675in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{0.975949in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{0.976123in}{0.560812in}}%
\pgfpathlineto{\pgfqpoint{0.976296in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{0.976470in}{0.562233in}}%
\pgfpathlineto{\pgfqpoint{0.976643in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{0.976816in}{0.563228in}}%
\pgfpathlineto{\pgfqpoint{0.976990in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{0.977163in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.977510in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{0.977683in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.977857in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{0.565929in}}%
\pgfpathlineto{\pgfqpoint{0.978550in}{0.565360in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.564223in}}%
\pgfpathlineto{\pgfqpoint{0.978897in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{0.979070in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{0.979244in}{0.563513in}}%
\pgfpathlineto{\pgfqpoint{0.979417in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{0.979590in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{0.564365in}}%
\pgfpathlineto{\pgfqpoint{0.979937in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{0.980111in}{0.565076in}}%
\pgfpathlineto{\pgfqpoint{0.980284in}{0.565218in}}%
\pgfpathlineto{\pgfqpoint{0.980457in}{0.565218in}}%
\pgfpathlineto{\pgfqpoint{0.980804in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{0.980977in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{0.981151in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{0.981324in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.981671in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.981844in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{0.982191in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.982364in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.982538in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.982711in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{0.982885in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{0.983058in}{0.568061in}}%
\pgfpathlineto{\pgfqpoint{0.983231in}{0.568345in}}%
\pgfpathlineto{\pgfqpoint{0.983578in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{0.983925in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{0.984098in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{0.984272in}{0.572041in}}%
\pgfpathlineto{\pgfqpoint{0.984445in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.984618in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{0.984792in}{0.574031in}}%
\pgfpathlineto{\pgfqpoint{0.984965in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{0.985312in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{0.985485in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{0.985659in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{0.986179in}{0.578010in}}%
\pgfpathlineto{\pgfqpoint{0.986352in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{0.986526in}{0.579716in}}%
\pgfpathlineto{\pgfqpoint{0.986699in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{0.986872in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{0.987046in}{0.581137in}}%
\pgfpathlineto{\pgfqpoint{0.987392in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{0.987566in}{0.582274in}}%
\pgfpathlineto{\pgfqpoint{0.987739in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{0.583127in}}%
\pgfpathlineto{\pgfqpoint{0.988086in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{0.988259in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{0.988433in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{0.988779in}{0.583838in}}%
\pgfpathlineto{\pgfqpoint{0.989126in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{0.989300in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{0.989473in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{0.989646in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{0.989820in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{0.989993in}{0.588244in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{0.990687in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{0.593503in}}%
\pgfpathlineto{\pgfqpoint{0.991033in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{0.991207in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{0.991553in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{0.595635in}}%
\pgfpathlineto{\pgfqpoint{0.991900in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{0.992247in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{0.992594in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{0.992767in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{0.993287in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{0.993634in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{0.993807in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{0.993981in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{0.994154in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{0.994328in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{0.994674in}{0.591513in}}%
\pgfpathlineto{\pgfqpoint{0.994848in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{0.995021in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{0.995194in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{0.995368in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{0.995541in}{0.592934in}}%
\pgfpathlineto{\pgfqpoint{0.995715in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{0.995888in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{0.996061in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{0.996235in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{0.996408in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{0.996755in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{0.996928in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{0.997102in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{0.997275in}{0.592082in}}%
\pgfpathlineto{\pgfqpoint{0.997622in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{0.997795in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{0.997968in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{0.998142in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{0.998315in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{0.998489in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{0.998835in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{0.999182in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{0.999355in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{0.999529in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{0.999702in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{1.000049in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{1.000222in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{1.000396in}{0.599757in}}%
\pgfpathlineto{\pgfqpoint{1.000569in}{0.601320in}}%
\pgfpathlineto{\pgfqpoint{1.000743in}{0.602457in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{0.603452in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.604447in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{0.605016in}}%
\pgfpathlineto{\pgfqpoint{1.001609in}{0.605869in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{1.002130in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{1.002303in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{1.002476in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.002996in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{1.003343in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{1.003517in}{0.613970in}}%
\pgfpathlineto{\pgfqpoint{1.003690in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{1.003863in}{0.614965in}}%
\pgfpathlineto{\pgfqpoint{1.004037in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{1.004210in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{0.617666in}}%
\pgfpathlineto{\pgfqpoint{1.004730in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{1.004904in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{0.619513in}}%
\pgfpathlineto{\pgfqpoint{1.005597in}{0.620082in}}%
\pgfpathlineto{\pgfqpoint{1.005944in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{1.006117in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.006637in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{0.621219in}}%
\pgfpathlineto{\pgfqpoint{1.007331in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.007504in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{1.007678in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.007851in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{1.008024in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{1.008198in}{0.621219in}}%
\pgfpathlineto{\pgfqpoint{1.008371in}{0.621077in}}%
\pgfpathlineto{\pgfqpoint{1.008545in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{0.621930in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{1.009065in}{0.623209in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{1.009411in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{1.009585in}{0.623209in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{0.622072in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{1.010105in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.010278in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{1.010798in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{1.011492in}{0.616813in}}%
\pgfpathlineto{\pgfqpoint{1.011665in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{1.011839in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{1.012185in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{1.012359in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{1.012532in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{1.012706in}{0.615392in}}%
\pgfpathlineto{\pgfqpoint{1.013226in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{1.013399in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.013746in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.013919in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{1.014266in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.014439in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{0.614965in}}%
\pgfpathlineto{\pgfqpoint{1.014786in}{0.613828in}}%
\pgfpathlineto{\pgfqpoint{1.014960in}{0.613260in}}%
\pgfpathlineto{\pgfqpoint{1.015133in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{1.015306in}{0.612691in}}%
\pgfpathlineto{\pgfqpoint{1.015480in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.015826in}{0.611696in}}%
\pgfpathlineto{\pgfqpoint{1.016000in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.016173in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.016347in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.016520in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.016693in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.017387in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.017560in}{0.608143in}}%
\pgfpathlineto{\pgfqpoint{1.017734in}{0.607574in}}%
\pgfpathlineto{\pgfqpoint{1.017907in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{1.018080in}{0.606153in}}%
\pgfpathlineto{\pgfqpoint{1.018427in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{1.018947in}{0.603879in}}%
\pgfpathlineto{\pgfqpoint{1.019121in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{1.019294in}{0.604589in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{0.605300in}}%
\pgfpathlineto{\pgfqpoint{1.019641in}{0.605869in}}%
\pgfpathlineto{\pgfqpoint{1.019814in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.020161in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{1.020508in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.020681in}{0.605016in}}%
\pgfpathlineto{\pgfqpoint{1.020854in}{0.604447in}}%
\pgfpathlineto{\pgfqpoint{1.021028in}{0.604021in}}%
\pgfpathlineto{\pgfqpoint{1.021201in}{0.603737in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{1.021548in}{0.604874in}}%
\pgfpathlineto{\pgfqpoint{1.021721in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{1.021895in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{0.607006in}}%
\pgfpathlineto{\pgfqpoint{1.022415in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{1.022588in}{0.608001in}}%
\pgfpathlineto{\pgfqpoint{1.022762in}{0.608001in}}%
\pgfpathlineto{\pgfqpoint{1.023108in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{1.023282in}{0.608143in}}%
\pgfpathlineto{\pgfqpoint{1.023455in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{1.023628in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.023802in}{0.609564in}}%
\pgfpathlineto{\pgfqpoint{1.023975in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.024149in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{1.024495in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.024669in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.024842in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.025015in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.025189in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{1.026056in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{1.026229in}{0.613544in}}%
\pgfpathlineto{\pgfqpoint{1.026402in}{0.613544in}}%
\pgfpathlineto{\pgfqpoint{1.026576in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{1.027096in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.027443in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.027616in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.027789in}{0.612691in}}%
\pgfpathlineto{\pgfqpoint{1.028136in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{1.028483in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.028656in}{0.614823in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{0.617666in}}%
\pgfpathlineto{\pgfqpoint{1.029350in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{1.029523in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{1.029697in}{0.620935in}}%
\pgfpathlineto{\pgfqpoint{1.029870in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.030043in}{0.621219in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{0.620082in}}%
\pgfpathlineto{\pgfqpoint{1.030564in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{1.030737in}{0.618803in}}%
\pgfpathlineto{\pgfqpoint{1.031257in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{1.031430in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.031604in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.031777in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{1.031951in}{0.614823in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{0.614539in}}%
\pgfpathlineto{\pgfqpoint{1.032471in}{0.614539in}}%
\pgfpathlineto{\pgfqpoint{1.032644in}{0.614539in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{0.614681in}}%
\pgfpathlineto{\pgfqpoint{1.032991in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{1.033164in}{0.614539in}}%
\pgfpathlineto{\pgfqpoint{1.033338in}{0.614254in}}%
\pgfpathlineto{\pgfqpoint{1.033511in}{0.614254in}}%
\pgfpathlineto{\pgfqpoint{1.033684in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.033858in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{1.034031in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.034378in}{0.613970in}}%
\pgfpathlineto{\pgfqpoint{1.034725in}{0.613686in}}%
\pgfpathlineto{\pgfqpoint{1.034898in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{1.035245in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.035418in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.035591in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{1.035765in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{1.035938in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.036112in}{0.605016in}}%
\pgfpathlineto{\pgfqpoint{1.036285in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{1.036632in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{1.036805in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{1.036979in}{0.604447in}}%
\pgfpathlineto{\pgfqpoint{1.037152in}{0.605016in}}%
\pgfpathlineto{\pgfqpoint{1.037325in}{0.605300in}}%
\pgfpathlineto{\pgfqpoint{1.037499in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{1.037672in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{1.037845in}{0.605016in}}%
\pgfpathlineto{\pgfqpoint{1.038019in}{0.604874in}}%
\pgfpathlineto{\pgfqpoint{1.038192in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{1.038366in}{0.603310in}}%
\pgfpathlineto{\pgfqpoint{1.038539in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{1.038712in}{0.600467in}}%
\pgfpathlineto{\pgfqpoint{1.038886in}{0.598904in}}%
\pgfpathlineto{\pgfqpoint{1.039059in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{0.596203in}}%
\pgfpathlineto{\pgfqpoint{1.039406in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{1.039926in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{1.040099in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{1.040273in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{1.040446in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{1.040793in}{0.594214in}}%
\pgfpathlineto{\pgfqpoint{1.040966in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{1.041140in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{1.041486in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{1.041833in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{1.042180in}{0.590234in}}%
\pgfpathlineto{\pgfqpoint{1.042353in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{1.042527in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.042700in}{0.588244in}}%
\pgfpathlineto{\pgfqpoint{1.042873in}{0.587675in}}%
\pgfpathlineto{\pgfqpoint{1.043047in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{1.043220in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.043567in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{1.043740in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{1.043914in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.044087in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{1.044260in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{1.044607in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{1.044781in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{1.044954in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{1.045301in}{0.587818in}}%
\pgfpathlineto{\pgfqpoint{1.045474in}{0.587818in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{1.045821in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.046168in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{1.046688in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.047208in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.047381in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{1.047555in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{1.047728in}{0.586823in}}%
\pgfpathlineto{\pgfqpoint{1.047901in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{1.048248in}{0.586254in}}%
\pgfpathlineto{\pgfqpoint{1.048421in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{0.584833in}}%
\pgfpathlineto{\pgfqpoint{1.048768in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.049462in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{1.049808in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{1.049982in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{1.050155in}{0.583127in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{1.050675in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{0.587391in}}%
\pgfpathlineto{\pgfqpoint{1.051022in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{1.051196in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{1.051369in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{1.051542in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{1.051716in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{1.051889in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{1.052062in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.052236in}{0.588670in}}%
\pgfpathlineto{\pgfqpoint{1.052409in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{1.052583in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{1.052756in}{0.586396in}}%
\pgfpathlineto{\pgfqpoint{1.052929in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.053103in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{1.053276in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{1.053623in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{1.053796in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{1.053970in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{1.054143in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{0.590518in}}%
\pgfpathlineto{\pgfqpoint{1.054490in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{1.055010in}{0.592934in}}%
\pgfpathlineto{\pgfqpoint{1.055357in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{1.055530in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{1.055877in}{0.593503in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{1.056397in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{1.056744in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{1.057264in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{1.057437in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{1.057611in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{1.058131in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{1.058477in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{1.058651in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{1.059171in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{1.059344in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{1.059518in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{1.059691in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{1.059864in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.060211in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{1.060385in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{1.060558in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{1.060731in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{1.060905in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{1.061078in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{1.061251in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{1.061425in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{1.061598in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{1.061772in}{0.595919in}}%
\pgfpathlineto{\pgfqpoint{1.061945in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{0.595919in}}%
\pgfpathlineto{\pgfqpoint{1.062292in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{1.062465in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{1.062638in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{1.063159in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{1.063505in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{1.063679in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{1.063852in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{1.064025in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{1.064719in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{1.064892in}{0.590802in}}%
\pgfpathlineto{\pgfqpoint{1.065066in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{0.590518in}}%
\pgfpathlineto{\pgfqpoint{1.065413in}{0.590092in}}%
\pgfpathlineto{\pgfqpoint{1.065586in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{1.065933in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{1.066106in}{0.589097in}}%
\pgfpathlineto{\pgfqpoint{1.066279in}{0.588812in}}%
\pgfpathlineto{\pgfqpoint{1.066453in}{0.587675in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{1.066800in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{1.066973in}{0.584691in}}%
\pgfpathlineto{\pgfqpoint{1.067146in}{0.584691in}}%
\pgfpathlineto{\pgfqpoint{1.067320in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{1.067493in}{0.584691in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{0.584406in}}%
\pgfpathlineto{\pgfqpoint{1.068013in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{1.068187in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{0.581990in}}%
\pgfpathlineto{\pgfqpoint{1.068533in}{0.581137in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{1.068880in}{0.578437in}}%
\pgfpathlineto{\pgfqpoint{1.069053in}{0.577584in}}%
\pgfpathlineto{\pgfqpoint{1.069227in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.069400in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.069574in}{0.574031in}}%
\pgfpathlineto{\pgfqpoint{1.069747in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{0.574031in}}%
\pgfpathlineto{\pgfqpoint{1.070094in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.070267in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{1.070440in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{1.070614in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{1.070787in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{1.070961in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{1.071134in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{1.071307in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.071481in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{1.071654in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.071828in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{1.072174in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{1.072348in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.072694in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{1.072868in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{1.073388in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.073908in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.074081in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{1.074255in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{1.074428in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{1.074602in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.074775in}{0.575736in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.075122in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.075295in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{1.075468in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{1.075815in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{1.075989in}{0.580427in}}%
\pgfpathlineto{\pgfqpoint{1.076162in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.076335in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.077029in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{1.077202in}{0.578295in}}%
\pgfpathlineto{\pgfqpoint{1.077376in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{1.077722in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{0.577584in}}%
\pgfpathlineto{\pgfqpoint{1.078069in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{1.078589in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{0.578579in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{1.079109in}{0.579147in}}%
\pgfpathlineto{\pgfqpoint{1.079283in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{1.079456in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{1.079803in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{1.079976in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{1.080150in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{1.080323in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{1.080496in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.080670in}{0.579432in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{0.578579in}}%
\pgfpathlineto{\pgfqpoint{1.081190in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{1.081363in}{0.578579in}}%
\pgfpathlineto{\pgfqpoint{1.081537in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.081710in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{0.578295in}}%
\pgfpathlineto{\pgfqpoint{1.082057in}{0.578437in}}%
\pgfpathlineto{\pgfqpoint{1.082230in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{1.082404in}{0.579432in}}%
\pgfpathlineto{\pgfqpoint{1.082577in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.082750in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{1.082924in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{1.083097in}{0.582274in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{1.083444in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.083617in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{1.084137in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{1.084311in}{0.582416in}}%
\pgfpathlineto{\pgfqpoint{1.084484in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{1.084657in}{0.581990in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{1.085004in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{1.085351in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{1.085524in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{1.085698in}{0.581848in}}%
\pgfpathlineto{\pgfqpoint{1.085871in}{0.582274in}}%
\pgfpathlineto{\pgfqpoint{1.086045in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.086218in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.583127in}}%
\pgfpathlineto{\pgfqpoint{1.086738in}{0.582274in}}%
\pgfpathlineto{\pgfqpoint{1.086911in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{1.087085in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{1.087258in}{0.580427in}}%
\pgfpathlineto{\pgfqpoint{1.087432in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{1.087605in}{0.579432in}}%
\pgfpathlineto{\pgfqpoint{1.087778in}{0.579147in}}%
\pgfpathlineto{\pgfqpoint{1.087952in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{1.088125in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.088298in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{1.088472in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.088992in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.089165in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.089512in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{1.089685in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.090032in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{1.090206in}{0.579005in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.090552in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.090899in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.091072in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{1.091419in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.091593in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.091766in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{1.091939in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{1.092113in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{1.092459in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{1.092633in}{0.577584in}}%
\pgfpathlineto{\pgfqpoint{1.092806in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{1.092980in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{1.093153in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{1.093326in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{1.093500in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.093673in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{1.093847in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.094193in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{1.094540in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{1.094713in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.095060in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{1.095754in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{1.095927in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{0.571756in}}%
\pgfpathlineto{\pgfqpoint{1.096621in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{1.096794in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{1.096967in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.097141in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{1.097314in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{1.097661in}{0.572325in}}%
\pgfpathlineto{\pgfqpoint{1.097834in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{1.098008in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{1.098528in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.098701in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{1.098874in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{0.575310in}}%
\pgfpathlineto{\pgfqpoint{1.099568in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{1.099915in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{1.100088in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.100262in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.100435in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.100608in}{0.576447in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{1.100955in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{1.101475in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{1.101649in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.101822in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.101995in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.102342in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.102515in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.102689in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.102862in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{1.103382in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.103556in}{0.574031in}}%
\pgfpathlineto{\pgfqpoint{1.103729in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.103902in}{0.572325in}}%
\pgfpathlineto{\pgfqpoint{1.104076in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.104249in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.104769in}{0.568203in}}%
\pgfpathlineto{\pgfqpoint{1.104943in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{1.105463in}{0.568061in}}%
\pgfpathlineto{\pgfqpoint{1.105636in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.105810in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{1.105983in}{0.571188in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{1.106330in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{1.106503in}{0.572325in}}%
\pgfpathlineto{\pgfqpoint{1.106676in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{1.106850in}{0.574031in}}%
\pgfpathlineto{\pgfqpoint{1.107023in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.107197in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.107370in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.107543in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{1.107717in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.107890in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{1.108237in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{1.108410in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{1.108584in}{0.571472in}}%
\pgfpathlineto{\pgfqpoint{1.108757in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{1.109104in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{1.109277in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{1.109451in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{1.109624in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.109971in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{0.570761in}}%
\pgfpathlineto{\pgfqpoint{1.110317in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{1.110491in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.110838in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{1.111011in}{0.570761in}}%
\pgfpathlineto{\pgfqpoint{1.111184in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.111358in}{0.572325in}}%
\pgfpathlineto{\pgfqpoint{1.111531in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.111878in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{1.112225in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{1.112745in}{0.578010in}}%
\pgfpathlineto{\pgfqpoint{1.112918in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.113091in}{0.578010in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{0.576447in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.114132in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{1.114305in}{0.572041in}}%
\pgfpathlineto{\pgfqpoint{1.114479in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.114652in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{1.115172in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{1.115692in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{1.115866in}{0.569909in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{1.116212in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.117079in}{0.571188in}}%
\pgfpathlineto{\pgfqpoint{1.117253in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.117599in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.117773in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.118119in}{0.570761in}}%
\pgfpathlineto{\pgfqpoint{1.118293in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{1.118813in}{0.570619in}}%
\pgfpathlineto{\pgfqpoint{1.118986in}{0.571756in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{1.119333in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.119506in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.119680in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.120027in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.120200in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.120373in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{1.120547in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.120893in}{0.576447in}}%
\pgfpathlineto{\pgfqpoint{1.121067in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{0.575736in}}%
\pgfpathlineto{\pgfqpoint{1.121587in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.122281in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.122627in}{0.575736in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.123321in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{1.123668in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{1.123841in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.124014in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{1.124188in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{1.124361in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{0.572041in}}%
\pgfpathlineto{\pgfqpoint{1.124708in}{0.571472in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{1.125401in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.125575in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{1.125748in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{1.125921in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{1.126095in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.126268in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{1.126615in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{0.569624in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{1.127135in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{1.127308in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{1.127482in}{0.568487in}}%
\pgfpathlineto{\pgfqpoint{1.127655in}{0.568629in}}%
\pgfpathlineto{\pgfqpoint{1.127829in}{0.568345in}}%
\pgfpathlineto{\pgfqpoint{1.128002in}{0.567919in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{0.567919in}}%
\pgfpathlineto{\pgfqpoint{1.128349in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{1.128696in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{0.566640in}}%
\pgfpathlineto{\pgfqpoint{1.129042in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{1.129216in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{1.129389in}{0.564934in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{1.129736in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{0.563228in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{1.130429in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{1.130776in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{1.130949in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{1.131470in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{1.131816in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{1.131990in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.561949in}}%
\pgfpathlineto{\pgfqpoint{1.132336in}{0.562233in}}%
\pgfpathlineto{\pgfqpoint{1.132510in}{0.562518in}}%
\pgfpathlineto{\pgfqpoint{1.132683in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{1.132857in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{1.133030in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{0.562518in}}%
\pgfpathlineto{\pgfqpoint{1.133550in}{0.562518in}}%
\pgfpathlineto{\pgfqpoint{1.133723in}{0.562518in}}%
\pgfpathlineto{\pgfqpoint{1.133897in}{0.562944in}}%
\pgfpathlineto{\pgfqpoint{1.134070in}{0.562802in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{1.134417in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{1.134590in}{0.563513in}}%
\pgfpathlineto{\pgfqpoint{1.134764in}{0.563939in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{1.135110in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{1.135284in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{0.562233in}}%
\pgfpathlineto{\pgfqpoint{1.135631in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{1.135804in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{1.135977in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{1.136151in}{0.561238in}}%
\pgfpathlineto{\pgfqpoint{1.136324in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{1.136498in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{1.136844in}{0.561238in}}%
\pgfpathlineto{\pgfqpoint{1.137191in}{0.561238in}}%
\pgfpathlineto{\pgfqpoint{1.137538in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{1.137711in}{0.560670in}}%
\pgfpathlineto{\pgfqpoint{1.137885in}{0.560101in}}%
\pgfpathlineto{\pgfqpoint{1.138058in}{0.560244in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{1.138405in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{1.138578in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{1.138751in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{1.138925in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{1.139098in}{0.555979in}}%
\pgfpathlineto{\pgfqpoint{1.139272in}{0.555553in}}%
\pgfpathlineto{\pgfqpoint{1.139618in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{1.139792in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{0.552284in}}%
\pgfpathlineto{\pgfqpoint{1.140312in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{1.140485in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{1.140659in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{1.140832in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{1.141179in}{0.551147in}}%
\pgfpathlineto{\pgfqpoint{1.141525in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{1.141699in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{1.141872in}{0.550436in}}%
\pgfpathlineto{\pgfqpoint{1.142046in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{1.142392in}{0.550436in}}%
\pgfpathlineto{\pgfqpoint{1.142566in}{0.550436in}}%
\pgfpathlineto{\pgfqpoint{1.142913in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{1.143086in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{1.143259in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{1.143606in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{1.143779in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{1.143953in}{0.552284in}}%
\pgfpathlineto{\pgfqpoint{1.144126in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{1.144473in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{1.144646in}{0.549726in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{0.548731in}}%
\pgfpathlineto{\pgfqpoint{1.145166in}{0.547878in}}%
\pgfpathlineto{\pgfqpoint{1.145340in}{0.546741in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{0.545319in}}%
\pgfpathlineto{\pgfqpoint{1.145860in}{0.544467in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{1.146207in}{0.543187in}}%
\pgfpathlineto{\pgfqpoint{1.146380in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{1.146727in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{1.146900in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{1.147247in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{1.147767in}{0.542903in}}%
\pgfpathlineto{\pgfqpoint{1.147940in}{0.543472in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{1.148287in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{1.148461in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{1.148981in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{1.149154in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{0.543472in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{1.149848in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{1.150021in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{1.150194in}{0.543187in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{1.150541in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.151235in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{1.151408in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.151581in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{1.151755in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{0.539492in}}%
\pgfpathlineto{\pgfqpoint{1.152102in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{1.152448in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{1.152968in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{1.153142in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{1.153315in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{1.153489in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{1.153835in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{1.154009in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{1.154182in}{0.542050in}}%
\pgfpathlineto{\pgfqpoint{1.154355in}{0.542903in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{1.154702in}{0.544751in}}%
\pgfpathlineto{\pgfqpoint{1.154876in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{1.155049in}{0.547167in}}%
\pgfpathlineto{\pgfqpoint{1.155222in}{0.548020in}}%
\pgfpathlineto{\pgfqpoint{1.155396in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.155569in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{1.155742in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{1.155916in}{0.550010in}}%
\pgfpathlineto{\pgfqpoint{1.156089in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{1.156263in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{1.156436in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{1.156609in}{0.552568in}}%
\pgfpathlineto{\pgfqpoint{1.156783in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{1.156956in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{1.157303in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{1.157476in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{1.157650in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{1.157823in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{1.157996in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{1.158170in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{1.158343in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{1.158517in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{1.158690in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{1.158863in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{1.159037in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{1.159210in}{0.558396in}}%
\pgfpathlineto{\pgfqpoint{1.159383in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{1.159557in}{0.559106in}}%
\pgfpathlineto{\pgfqpoint{1.159730in}{0.559391in}}%
\pgfpathlineto{\pgfqpoint{1.159904in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{1.160077in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{1.160597in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{1.160944in}{0.561238in}}%
\pgfpathlineto{\pgfqpoint{1.161117in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{1.161291in}{0.563655in}}%
\pgfpathlineto{\pgfqpoint{1.161464in}{0.564223in}}%
\pgfpathlineto{\pgfqpoint{1.161637in}{0.565218in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{1.162331in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{1.162504in}{0.566640in}}%
\pgfpathlineto{\pgfqpoint{1.162678in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{1.163198in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{0.568487in}}%
\pgfpathlineto{\pgfqpoint{1.163544in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{1.163718in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{1.163891in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{1.164065in}{0.570619in}}%
\pgfpathlineto{\pgfqpoint{1.164238in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.164411in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.164758in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{1.165105in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{1.165278in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.165452in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{1.165972in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{1.166319in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{1.166665in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.166839in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{1.167012in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.167359in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{1.167532in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{1.168052in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{1.168226in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{1.168399in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{1.168572in}{0.587391in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{1.168919in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{1.169266in}{0.590802in}}%
\pgfpathlineto{\pgfqpoint{1.169439in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{1.169613in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{1.169786in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{1.169959in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{1.170133in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{1.170306in}{0.600041in}}%
\pgfpathlineto{\pgfqpoint{1.170480in}{0.600894in}}%
\pgfpathlineto{\pgfqpoint{1.170653in}{0.601462in}}%
\pgfpathlineto{\pgfqpoint{1.170826in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{1.171000in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{1.171173in}{0.603310in}}%
\pgfpathlineto{\pgfqpoint{1.171347in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{1.171520in}{0.604589in}}%
\pgfpathlineto{\pgfqpoint{1.171693in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{1.171867in}{0.606437in}}%
\pgfpathlineto{\pgfqpoint{1.172040in}{0.607006in}}%
\pgfpathlineto{\pgfqpoint{1.172213in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{1.172387in}{0.608143in}}%
\pgfpathlineto{\pgfqpoint{1.172560in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{1.172734in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.172907in}{0.609138in}}%
\pgfpathlineto{\pgfqpoint{1.173080in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{1.173947in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.174121in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.174641in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{1.174814in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.175161in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.175681in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.176201in}{0.611696in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.611412in}}%
\pgfpathlineto{\pgfqpoint{1.176548in}{0.611696in}}%
\pgfpathlineto{\pgfqpoint{1.176721in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{1.176895in}{0.613260in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.177241in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{1.177415in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.177935in}{0.617666in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{1.178282in}{0.619940in}}%
\pgfpathlineto{\pgfqpoint{1.178455in}{0.621077in}}%
\pgfpathlineto{\pgfqpoint{1.178628in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{1.178802in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{1.179149in}{0.625057in}}%
\pgfpathlineto{\pgfqpoint{1.179322in}{0.626052in}}%
\pgfpathlineto{\pgfqpoint{1.179495in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{1.179669in}{0.627473in}}%
\pgfpathlineto{\pgfqpoint{1.180015in}{0.628041in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{0.628752in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{0.629747in}}%
\pgfpathlineto{\pgfqpoint{1.181056in}{0.630458in}}%
\pgfpathlineto{\pgfqpoint{1.181229in}{0.631026in}}%
\pgfpathlineto{\pgfqpoint{1.181402in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{1.181576in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{1.181749in}{0.632590in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{1.182443in}{0.633016in}}%
\pgfpathlineto{\pgfqpoint{1.182616in}{0.633727in}}%
\pgfpathlineto{\pgfqpoint{1.182789in}{0.634153in}}%
\pgfpathlineto{\pgfqpoint{1.182963in}{0.634437in}}%
\pgfpathlineto{\pgfqpoint{1.183136in}{0.634722in}}%
\pgfpathlineto{\pgfqpoint{1.183310in}{0.635290in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.636427in}}%
\pgfpathlineto{\pgfqpoint{1.183656in}{0.637138in}}%
\pgfpathlineto{\pgfqpoint{1.183830in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.184003in}{0.638702in}}%
\pgfpathlineto{\pgfqpoint{1.184176in}{0.639270in}}%
\pgfpathlineto{\pgfqpoint{1.184350in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{1.184870in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{1.185217in}{0.640549in}}%
\pgfpathlineto{\pgfqpoint{1.185390in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{1.185563in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{1.185737in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.185910in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.186430in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.186604in}{0.645950in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.186951in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.187297in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.187471in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.187644in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.187817in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.188164in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.188511in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.188684in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.188858in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.189031in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.189378in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.189551in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.189725in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.190071in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.190245in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.190591in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.190765in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.190938in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.191285in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.191458in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.191632in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.191805in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.192152in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.192499in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.192845in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.193192in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.193366in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.193712in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.194059in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.194232in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.194406in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{1.194753in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.194926in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.195099in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.195273in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{1.195446in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.195793in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{1.196140in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{1.196313in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.196486in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.196660in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.196833in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.197006in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.197180in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.197353in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.197700in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.197873in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.198047in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.198220in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.198393in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.198914in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.199087in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.199260in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.199607in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.199780in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.200127in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.200301in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.200474in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.200647in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.200821in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.200994in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.201168in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.201341in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.201514in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.201688in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.201861in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.202034in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.202208in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.202555in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.202901in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.203075in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.203248in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.203595in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.203768in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.204115in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.204635in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{1.204982in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{1.205329in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{1.205502in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.205849in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.206022in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{1.206369in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.206716in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.207236in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.207929in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.208103in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.208276in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{1.208449in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{1.208623in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.208796in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.209316in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.209490in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.210530in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.210877in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.211223in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.211397in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.211570in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.211917in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{1.212610in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.212784in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.212957in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.213131in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.213477in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.213997in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.214171in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.214344in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.214691in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.215038in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.215211in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.215385in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.215558in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.216251in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.216425in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{1.216598in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{1.217465in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{1.217638in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{1.217812in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{1.218159in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.218332in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.218505in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.218679in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.218852in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.219025in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.219199in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.219546in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.219892in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.220066in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{1.220239in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.220586in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.220933in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.221106in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.221453in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{1.221626in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.222146in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.222320in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{0.665991in}}%
\pgfpathlineto{\pgfqpoint{1.223533in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{1.223707in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.223880in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{1.224227in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.224574in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.224747in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{1.224920in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.225094in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{1.225614in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.226134in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{1.226481in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.226654in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{1.226827in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{1.227174in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{1.227348in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.227521in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{1.227868in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.228214in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{1.228388in}{0.677362in}}%
\pgfpathlineto{\pgfqpoint{1.228561in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{1.228908in}{0.677362in}}%
\pgfpathlineto{\pgfqpoint{1.229081in}{0.677078in}}%
\pgfpathlineto{\pgfqpoint{1.229255in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{1.229428in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{1.229948in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{0.669402in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{1.230989in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.231162in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{1.231335in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.232029in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{1.232202in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{1.232376in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.232549in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.232722in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{1.233069in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.233416in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{1.233763in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{1.233936in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{1.234109in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{1.234283in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{1.234629in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{1.234803in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{1.234976in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.235150in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{1.235496in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.236017in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{1.236190in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{1.236363in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.236537in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{1.236883in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{1.237057in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{1.237230in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.237577in}{0.667270in}}%
\pgfpathlineto{\pgfqpoint{1.237750in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{1.238097in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.238617in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.238964in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{1.239137in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{1.239311in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.239484in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{1.240004in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{1.240698in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{1.241218in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{1.241391in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{1.241738in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{1.241911in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{1.242085in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{1.242952in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.243298in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{1.243472in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.243645in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.244859in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{1.245032in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.245206in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.245379in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.245552in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.245899in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{1.246072in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{1.246246in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.246419in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{1.246939in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{1.247113in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{1.247459in}{0.663433in}}%
\pgfpathlineto{\pgfqpoint{1.247633in}{0.663291in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{1.247980in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.248500in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{1.248673in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{1.248846in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.249193in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.249540in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.249713in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.249887in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{1.250234in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.250407in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.250927in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{1.251100in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.251274in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.251447in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.251621in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.251794in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.251967in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.252141in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.252314in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.252487in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.252661in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.253008in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.253354in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.253528in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.253701in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.253874in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.254048in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.254221in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.254395in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{1.254915in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{1.255088in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.255435in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.255608in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.256302in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.256648in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.256995in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.257169in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.257342in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.257689in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.257862in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.258036in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.258556in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.258729in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{1.258902in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{1.259076in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.259249in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.259423in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.259596in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.259769in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.260289in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.260983in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.261330in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.261503in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.261676in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.261850in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.262370in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{1.262543in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.263237in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.263410in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.263584in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.264104in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.264277in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.264451in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.264624in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.265144in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.265317in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.265491in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.265838in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.266011in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.266358in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.266531in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.266878in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{1.267051in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{1.267225in}{0.641686in}}%
\pgfpathlineto{\pgfqpoint{1.267398in}{0.641971in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{0.643818in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.268438in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.268612in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.268785in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.269132in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.269305in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.269478in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.269652in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.270345in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.270519in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.270692in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.270865in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.271039in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.271386in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.271559in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.271732in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.272426in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.272599in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{0.643818in}}%
\pgfpathlineto{\pgfqpoint{1.272946in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{1.273119in}{0.641971in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{0.640976in}}%
\pgfpathlineto{\pgfqpoint{1.273466in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{1.273640in}{0.638986in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{0.637991in}}%
\pgfpathlineto{\pgfqpoint{1.273986in}{0.637280in}}%
\pgfpathlineto{\pgfqpoint{1.274160in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{0.636712in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{1.275027in}{0.637138in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{0.637280in}}%
\pgfpathlineto{\pgfqpoint{1.275373in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{1.275893in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{0.638559in}}%
\pgfpathlineto{\pgfqpoint{1.276240in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{1.276414in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{1.276587in}{0.640976in}}%
\pgfpathlineto{\pgfqpoint{1.276760in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{1.276934in}{0.641971in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{1.277454in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{1.277627in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.277801in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.277974in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.278321in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.278494in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.278668in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.278841in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.279014in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.279534in}{0.643250in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{1.280228in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{1.280575in}{0.641686in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{0.641118in}}%
\pgfpathlineto{\pgfqpoint{1.280921in}{0.640976in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.281268in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{1.281442in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{1.281615in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{1.281788in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{1.282135in}{0.638986in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.639554in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{1.283002in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{1.283175in}{0.638986in}}%
\pgfpathlineto{\pgfqpoint{1.283349in}{0.638275in}}%
\pgfpathlineto{\pgfqpoint{1.283522in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{1.283695in}{0.636427in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{0.635717in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{0.635717in}}%
\pgfpathlineto{\pgfqpoint{1.284389in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{1.284562in}{0.636427in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.284909in}{0.637280in}}%
\pgfpathlineto{\pgfqpoint{1.285082in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.285256in}{0.637991in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.285949in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.286123in}{0.638133in}}%
\pgfpathlineto{\pgfqpoint{1.286296in}{0.638702in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{1.286990in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{0.640834in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{1.288030in}{0.642255in}}%
\pgfpathlineto{\pgfqpoint{1.288377in}{0.643250in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{0.643676in}}%
\pgfpathlineto{\pgfqpoint{1.288723in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.289070in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.289244in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{1.289764in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.290110in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.290631in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{1.290977in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.291497in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.292191in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{1.292538in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{1.292711in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{0.645950in}}%
\pgfpathlineto{\pgfqpoint{1.293231in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.294098in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.294272in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.294618in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.294792in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.295138in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.295312in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.295659in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.295832in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.296352in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.296525in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.296699in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.296872in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.297046in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.297566in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.297739in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.297912in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{1.298606in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.298779in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.298953in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.299646in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{1.299820in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.300687in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{1.300860in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.301033in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.301380in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.301553in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.301900in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.302247in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.302420in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.302594in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.303114in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.303287in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.303634in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.303807in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.303981in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{1.304327in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.304501in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.304674in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.304848in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.305368in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.305714in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.306235in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.306755in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.306928in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.307102in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.307968in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.308142in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.308315in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.308489in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{1.308662in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{0.641971in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{0.641686in}}%
\pgfpathlineto{\pgfqpoint{1.309182in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{1.309529in}{0.642255in}}%
\pgfpathlineto{\pgfqpoint{1.309702in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{1.309876in}{0.643818in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.310222in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.311263in}{0.643676in}}%
\pgfpathlineto{\pgfqpoint{1.311436in}{0.643676in}}%
\pgfpathlineto{\pgfqpoint{1.311609in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.311783in}{0.643250in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{0.643818in}}%
\pgfpathlineto{\pgfqpoint{1.312129in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.312303in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.312476in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.312823in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.313170in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.313516in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{1.313690in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.313863in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.314037in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.314383in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.314557in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.314730in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.315597in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.315770in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.315944in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.316117in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.316464in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.316637in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.316811in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{1.317504in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.318024in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.318198in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.318371in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.319065in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.319411in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.319758in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.319931in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.320105in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.320278in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{1.320625in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.321145in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.321492in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.321839in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.322706in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.322879in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.323226in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.323572in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.324093in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.324266in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.324439in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.324786in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.325653in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.325826in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{1.326520in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.326693in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{1.327213in}{0.663433in}}%
\pgfpathlineto{\pgfqpoint{1.327387in}{0.663717in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{0.663717in}}%
\pgfpathlineto{\pgfqpoint{1.327907in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{1.328254in}{0.663291in}}%
\pgfpathlineto{\pgfqpoint{1.328427in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.328947in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.329294in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{1.329814in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.330161in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{1.330681in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{1.330854in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.331548in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.331721in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{1.331895in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.332241in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.333108in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{1.333282in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.333802in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{0.662296in}}%
\pgfpathlineto{\pgfqpoint{1.334322in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.334495in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{1.334669in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.335015in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.335536in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.335709in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.336229in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.336749in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.336923in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.337096in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.337443in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.337616in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.337963in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.338136in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.338310in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.338483in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.338830in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.339003in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.339350in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.339523in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.339870in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{1.340043in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{1.340217in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.341084in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.341604in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.341777in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.341950in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.342124in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.342297in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.342817in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.342991in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.343684in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.344031in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.344204in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.344378in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.344725in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.345245in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.346285in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.346805in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.347672in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.348886in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.349926in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.350099in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{1.350273in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{1.350619in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{1.350793in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{1.351140in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.351486in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.351660in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{0.662722in}}%
\pgfpathlineto{\pgfqpoint{1.352006in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.352353in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.352700in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.353220in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.353393in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.353567in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.353914in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.354434in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.354607in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{1.354780in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.355994in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.356341in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.356514in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.356861in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.357381in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.358248in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.359115in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{1.359462in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.359635in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.359808in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.359982in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{1.360329in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{1.360502in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{1.361022in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.361716in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.361889in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.362409in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{1.362582in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.362929in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.363449in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.363623in}{0.662864in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{0.663433in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{1.364143in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{1.364490in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{1.365183in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{1.365357in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{1.365530in}{0.662864in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.366223in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{1.366397in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.366570in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.366744in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.367264in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.367437in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.368131in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.368304in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.368477in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.368651in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.368824in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.369518in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.369864in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.370038in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.370384in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.370731in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{1.371078in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.371251in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.371598in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.371772in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.371945in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.372292in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.372638in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.372812in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.373159in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.373332in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.374199in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.374372in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.374892in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.375066in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.375239in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.375412in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{1.378187in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.378533in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.378707in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.378880in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.379400in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.379747in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.380094in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.380961in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.381481in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.381654in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.381827in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.382001in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.382174in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.382521in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.383214in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.383561in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.384255in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.384775in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.384948in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.385122in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.385468in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{1.385815in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.386335in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.386855in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.387029in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.387202in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.387376in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.387549in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.387896in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.388242in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.388416in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.388589in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.389456in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.389629in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.389803in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.390323in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.391016in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.391537in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.391710in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.392057in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.392230in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.393964in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.395004in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.395351in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.395524in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.395698in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.395871in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.396044in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.396218in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.396565in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.396738in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.397085in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.397431in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.397778in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.397952in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.398472in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.398818in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.399165in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.399512in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.400032in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.400379in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.400726in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{1.401246in}{0.642397in}}%
\pgfpathlineto{\pgfqpoint{1.401419in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{1.401593in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{1.402113in}{0.641971in}}%
\pgfpathlineto{\pgfqpoint{1.402459in}{0.642397in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{1.402806in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.402980in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.403500in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.403673in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.403846in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{0.645950in}}%
\pgfpathlineto{\pgfqpoint{1.404193in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.404540in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.404713in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.404887in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.405407in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.405580in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.405754in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{1.405927in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.406100in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.406447in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.406794in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.406967in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.407141in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.407487in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.407834in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.408181in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.408528in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.409915in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.410261in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.410435in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.410955in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.411648in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.411822in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.412515in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.412689in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.413035in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.413209in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.413729in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.414076in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.415983in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.416156in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.416850in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{1.417023in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.417370in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.418063in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.418410in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.418757in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.418930in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.419450in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.419624in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.419797in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.420144in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.420491in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.420664in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.420837in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.421011in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.421184in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.421358in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.421878in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.422051in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.422225in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.423091in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.423438in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.423612in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.423785in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{1.424305in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.424652in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.424825in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.425172in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.425345in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{1.425519in}{0.643392in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{1.426386in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.426732in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.426906in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.427079in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.427252in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.427426in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.427599in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.428119in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.428293in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.428466in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.428813in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.428986in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.429160in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.429333in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{1.429506in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.429853in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.430027in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.430373in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.430547in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.430720in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.430893in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.431067in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.431240in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.431587in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.431934in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.432280in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.432454in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.432627in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.432974in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.433147in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.433321in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.433494in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.434014in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{1.434188in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.434534in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.434708in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.435054in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.435228in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{1.435401in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.435575in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.435748in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.435921in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.436268in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.436442in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.436962in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.437308in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.437482in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.437655in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.437829in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.438175in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.438349in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.438522in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.438695in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.439216in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{1.439389in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.439562in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{1.439909in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{1.440082in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{1.440256in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{1.440429in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.440776in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{1.441123in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.441643in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{1.442510in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{1.442683in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.442857in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.443030in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{1.443203in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{1.443377in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{1.443550in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{1.443897in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{1.444070in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{1.444244in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{1.444590in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.444937in}{0.669402in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{1.445457in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{1.445631in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.445977in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{1.446324in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.447018in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{1.447364in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.448231in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.448405in}{0.669402in}}%
\pgfpathlineto{\pgfqpoint{1.448578in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.448925in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.449098in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{1.449445in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{1.449618in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{1.449792in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{1.449965in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{1.450138in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{1.450659in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{1.450832in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{1.451179in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.451525in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.451699in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{0.670966in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{1.452219in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{1.452392in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.452566in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{1.452739in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{1.452912in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{1.453086in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{1.453259in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.453433in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.453606in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.453779in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.453953in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{1.454126in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{1.454299in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{1.454473in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{1.454820in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{1.455166in}{0.670966in}}%
\pgfpathlineto{\pgfqpoint{1.455340in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{0.670966in}}%
\pgfpathlineto{\pgfqpoint{1.455686in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{1.455860in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.456553in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{1.456727in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.456900in}{0.675088in}}%
\pgfpathlineto{\pgfqpoint{1.457074in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{1.457247in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{1.458114in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{1.458287in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{1.458461in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{1.458807in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{1.458981in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{1.459154in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{1.459327in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{1.459674in}{0.678215in}}%
\pgfpathlineto{\pgfqpoint{1.459848in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{1.460021in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{1.460194in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{1.460368in}{0.680773in}}%
\pgfpathlineto{\pgfqpoint{1.460541in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{0.679494in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{0.677931in}}%
\pgfpathlineto{\pgfqpoint{1.461061in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{1.461235in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{1.461408in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.461755in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{1.461928in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{1.462448in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.462795in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.463142in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{1.464182in}{0.675941in}}%
\pgfpathlineto{\pgfqpoint{1.464355in}{0.677078in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{0.678215in}}%
\pgfpathlineto{\pgfqpoint{1.464702in}{0.679636in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{1.465049in}{0.682479in}}%
\pgfpathlineto{\pgfqpoint{1.465222in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{1.465396in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{1.465569in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{1.465742in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{1.466089in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{1.466263in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.467476in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{1.467823in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{1.468343in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{1.468516in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{1.468690in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{1.468863in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{1.469037in}{0.685037in}}%
\pgfpathlineto{\pgfqpoint{1.469210in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{1.469383in}{0.686316in}}%
\pgfpathlineto{\pgfqpoint{1.469557in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{1.469903in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{1.470077in}{0.688875in}}%
\pgfpathlineto{\pgfqpoint{1.470250in}{0.688875in}}%
\pgfpathlineto{\pgfqpoint{1.470424in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.470770in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{1.471117in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{1.471291in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{1.471464in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.471637in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{1.471811in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{1.471984in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{1.472157in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{1.472331in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.472504in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.472678in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{1.472851in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{1.473024in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{1.473198in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{1.473371in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{1.473544in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{1.473891in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{1.474065in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{1.474238in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{1.474411in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{1.474758in}{0.698540in}}%
\pgfpathlineto{\pgfqpoint{1.474931in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{1.475105in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{1.475278in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.475452in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.475972in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.476318in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{1.476839in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.477012in}{0.705505in}}%
\pgfpathlineto{\pgfqpoint{1.477185in}{0.705505in}}%
\pgfpathlineto{\pgfqpoint{1.477359in}{0.705362in}}%
\pgfpathlineto{\pgfqpoint{1.477532in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.477705in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{1.477879in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{1.478052in}{0.703799in}}%
\pgfpathlineto{\pgfqpoint{1.478226in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{1.478572in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.478746in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.478919in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.479266in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.479786in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{1.479959in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{1.480133in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{1.480480in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{1.480653in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{1.481000in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{1.481346in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{1.481520in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{1.481693in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{1.481867in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{1.482213in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{1.482387in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{1.482733in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{1.482907in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.483080in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.483254in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{1.483427in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{1.483600in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.483947in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.484120in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.484294in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.484641in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.484814in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.485161in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.485334in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{1.485508in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{1.485854in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.486201in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.487415in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.487588in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.487935in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.488282in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{1.488628in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{1.488975in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.489322in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{1.489669in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{1.489842in}{0.698540in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{1.490189in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{1.490362in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{1.490882in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.491056in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.491229in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{1.491402in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{0.702378in}}%
\pgfpathlineto{\pgfqpoint{1.491749in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{1.492096in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.492269in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.492443in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.492616in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.492789in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.492963in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.493136in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{1.493310in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.493483in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{1.493656in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{1.494003in}{0.706357in}}%
\pgfpathlineto{\pgfqpoint{1.494176in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.494523in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{1.494697in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{1.495043in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.495217in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.495390in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{1.495563in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{1.495737in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{1.496084in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.496430in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.496777in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.496950in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.497124in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.497471in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.497644in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{1.497817in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{1.497991in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{1.498164in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{1.498337in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{1.498511in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{1.498684in}{0.711616in}}%
\pgfpathlineto{\pgfqpoint{1.498858in}{0.711901in}}%
\pgfpathlineto{\pgfqpoint{1.499031in}{0.712043in}}%
\pgfpathlineto{\pgfqpoint{1.499378in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{1.499551in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{1.499725in}{0.712043in}}%
\pgfpathlineto{\pgfqpoint{1.499898in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{1.500071in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{1.500245in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.500765in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{1.500938in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{1.501112in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.501285in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.501632in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.711758in}}%
\pgfpathlineto{\pgfqpoint{1.502325in}{0.712611in}}%
\pgfpathlineto{\pgfqpoint{1.502499in}{0.712895in}}%
\pgfpathlineto{\pgfqpoint{1.502672in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{1.503019in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{1.503192in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{0.713464in}}%
\pgfpathlineto{\pgfqpoint{1.503886in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{1.504232in}{0.713038in}}%
\pgfpathlineto{\pgfqpoint{1.504406in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{1.504579in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{1.504926in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{1.505099in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{1.505273in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.505446in}{0.707779in}}%
\pgfpathlineto{\pgfqpoint{1.505619in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{1.505966in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{1.506313in}{0.705362in}}%
\pgfpathlineto{\pgfqpoint{1.506486in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{1.506660in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.506833in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.507006in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{1.507180in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.507353in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{1.507700in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{1.508047in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.508220in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{1.509087in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.509260in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{1.509607in}{0.707779in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{0.708489in}}%
\pgfpathlineto{\pgfqpoint{1.509954in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{1.510127in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{1.510474in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{1.510821in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{1.510994in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{1.511514in}{0.711758in}}%
\pgfpathlineto{\pgfqpoint{1.511688in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{1.511861in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.512034in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.512728in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{1.512901in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.513075in}{0.706357in}}%
\pgfpathlineto{\pgfqpoint{1.513421in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.513595in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{1.513768in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{1.514115in}{0.708631in}}%
\pgfpathlineto{\pgfqpoint{1.514288in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.514462in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{1.514635in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{1.514982in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{1.515155in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.515502in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.516022in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.516195in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{1.516716in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{1.516889in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{1.517062in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.517236in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{1.517582in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.517756in}{0.702378in}}%
\pgfpathlineto{\pgfqpoint{1.517929in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.518103in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.518449in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{1.519316in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.519490in}{0.704367in}}%
\pgfpathlineto{\pgfqpoint{1.519663in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.520010in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{1.520356in}{0.707779in}}%
\pgfpathlineto{\pgfqpoint{1.520877in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{1.521050in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.521223in}{0.708631in}}%
\pgfpathlineto{\pgfqpoint{1.521397in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.521570in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{1.521744in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{1.521917in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.522090in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{1.522264in}{0.710763in}}%
\pgfpathlineto{\pgfqpoint{1.522437in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{1.522610in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.522784in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{1.523477in}{0.708489in}}%
\pgfpathlineto{\pgfqpoint{1.523651in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.523997in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.524171in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{1.524344in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{1.525211in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{1.525384in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{1.525731in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{1.525905in}{0.711190in}}%
\pgfpathlineto{\pgfqpoint{1.526078in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{1.526251in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{1.526598in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{1.526945in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{1.527118in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{1.527465in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{1.527638in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.527812in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{1.527985in}{0.708489in}}%
\pgfpathlineto{\pgfqpoint{1.528159in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{1.528505in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{1.528679in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{1.528852in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{1.529025in}{0.713464in}}%
\pgfpathlineto{\pgfqpoint{1.529199in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{1.529372in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.715738in}}%
\pgfpathlineto{\pgfqpoint{1.530239in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{1.530412in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{1.531106in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{1.531279in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{1.531453in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{1.531626in}{0.717870in}}%
\pgfpathlineto{\pgfqpoint{1.531973in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.532493in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{1.532666in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{1.532840in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.533013in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{1.533360in}{0.719292in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{1.533880in}{0.719149in}}%
\pgfpathlineto{\pgfqpoint{1.534053in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{1.534227in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{1.534573in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.534747in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{1.534920in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{1.535094in}{0.715170in}}%
\pgfpathlineto{\pgfqpoint{1.535267in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{1.535440in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{1.535614in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{1.535787in}{0.713464in}}%
\pgfpathlineto{\pgfqpoint{1.535961in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{1.536134in}{0.714317in}}%
\pgfpathlineto{\pgfqpoint{1.536307in}{0.714885in}}%
\pgfpathlineto{\pgfqpoint{1.536481in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.536654in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.536827in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{1.537001in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{1.537174in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{1.537348in}{0.717870in}}%
\pgfpathlineto{\pgfqpoint{1.537521in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{1.537694in}{0.718723in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.719434in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.538735in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{1.538908in}{0.719860in}}%
\pgfpathlineto{\pgfqpoint{1.539081in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.539428in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{1.540295in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{1.540468in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{1.540642in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{1.540815in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{1.540988in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.541162in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{1.541335in}{0.719292in}}%
\pgfpathlineto{\pgfqpoint{1.541509in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{1.541682in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{1.542029in}{0.716591in}}%
\pgfpathlineto{\pgfqpoint{1.542202in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{1.542549in}{0.718723in}}%
\pgfpathlineto{\pgfqpoint{1.542722in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{1.542896in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{1.543069in}{0.719149in}}%
\pgfpathlineto{\pgfqpoint{1.543242in}{0.719434in}}%
\pgfpathlineto{\pgfqpoint{1.543416in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{1.543589in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.543763in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{1.543936in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{1.544109in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.544456in}{0.719292in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{1.544803in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.544976in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{1.545323in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.545843in}{0.717870in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{1.546537in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{1.546710in}{0.716449in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.716022in}}%
\pgfpathlineto{\pgfqpoint{1.547057in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{1.547230in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{0.716449in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{1.547924in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{1.548097in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{1.548270in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.548444in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.548790in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{1.549137in}{0.716449in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.549484in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.549657in}{0.715596in}}%
\pgfpathlineto{\pgfqpoint{1.549831in}{0.714459in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{1.550524in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{1.550871in}{0.713890in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{1.551565in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{1.551738in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{1.552085in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.552258in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.552431in}{0.714743in}}%
\pgfpathlineto{\pgfqpoint{1.552605in}{0.713890in}}%
\pgfpathlineto{\pgfqpoint{1.552952in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{1.553125in}{0.711758in}}%
\pgfpathlineto{\pgfqpoint{1.553298in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.553472in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.553645in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{1.553818in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.554165in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.554339in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.554685in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.554859in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{1.555032in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{1.555379in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{1.555726in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.555899in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.556072in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{1.556419in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{1.556593in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.556766in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.556939in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{1.557113in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.557286in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.557633in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.557806in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{1.557980in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.558153in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{1.558326in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.558500in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{1.558846in}{0.703799in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{0.704367in}}%
\pgfpathlineto{\pgfqpoint{1.559193in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.559887in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{0.706357in}}%
\pgfpathlineto{\pgfqpoint{1.560580in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.560754in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{1.560927in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{1.561100in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.561274in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.561967in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{1.562141in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{1.562314in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.562661in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.563007in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.563181in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{1.563354in}{0.705931in}}%
\pgfpathlineto{\pgfqpoint{1.563528in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{1.563874in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.564048in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{1.564221in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{1.564395in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.564568in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{1.564741in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.564915in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{1.565088in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{1.565261in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{1.565435in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{1.565608in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{1.565782in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{1.565955in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{1.566302in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.692002in}}%
\pgfpathlineto{\pgfqpoint{1.566822in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{1.567169in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{1.567342in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{1.567515in}{0.691149in}}%
\pgfpathlineto{\pgfqpoint{1.567689in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{1.567862in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{1.568035in}{0.690296in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{1.568382in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{0.688733in}}%
\pgfpathlineto{\pgfqpoint{1.568729in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{1.568902in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{1.569076in}{0.685748in}}%
\pgfpathlineto{\pgfqpoint{1.569249in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{1.569422in}{0.683047in}}%
\pgfpathlineto{\pgfqpoint{1.569596in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{1.570636in}{0.675941in}}%
\pgfpathlineto{\pgfqpoint{1.570810in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.571330in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.571503in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{1.571676in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{1.571850in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{1.572197in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{1.572370in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{1.572543in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.572717in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.572890in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{1.573410in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{1.574450in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{1.574624in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{1.574797in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{1.575491in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{1.575837in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{1.576011in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{1.576184in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{1.576358in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{1.576531in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{1.576878in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{1.577051in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{1.577224in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{1.577571in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{1.577745in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.577918in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{1.578091in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.578265in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{1.578438in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.578612in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.578785in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.578958in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{1.579132in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{1.579305in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.579478in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{1.579652in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.579999in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{1.580172in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.580692in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.580865in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.581386in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.581559in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.581732in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.581906in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.582426in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.582599in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.582946in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.583119in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.583293in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.583466in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.583813in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.584160in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.584853in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.585200in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.585373in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.585547in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.585720in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.585893in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.586240in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.586414in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{1.586587in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.586760in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.586934in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.587107in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.587454in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.587801in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{0.643676in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{0.643818in}}%
\pgfpathlineto{\pgfqpoint{1.588494in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.588667in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{1.588841in}{0.642397in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{1.589188in}{0.641118in}}%
\pgfpathlineto{\pgfqpoint{1.589361in}{0.640549in}}%
\pgfpathlineto{\pgfqpoint{1.589534in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.589881in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.590054in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.590228in}{0.640549in}}%
\pgfpathlineto{\pgfqpoint{1.590401in}{0.641260in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{1.590748in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{1.590921in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{1.591095in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.591441in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{1.592135in}{0.642397in}}%
\pgfpathlineto{\pgfqpoint{1.592655in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{1.593002in}{0.638844in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{1.593522in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.593695in}{0.637138in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{0.636143in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{0.635290in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{0.635290in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{0.635432in}}%
\pgfpathlineto{\pgfqpoint{1.594909in}{0.636143in}}%
\pgfpathlineto{\pgfqpoint{1.595082in}{0.637138in}}%
\pgfpathlineto{\pgfqpoint{1.595429in}{0.637991in}}%
\pgfpathlineto{\pgfqpoint{1.595603in}{0.638417in}}%
\pgfpathlineto{\pgfqpoint{1.595776in}{0.638275in}}%
\pgfpathlineto{\pgfqpoint{1.595949in}{0.638275in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.596469in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.596643in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.596816in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.596990in}{0.637991in}}%
\pgfpathlineto{\pgfqpoint{1.597163in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.597336in}{0.636427in}}%
\pgfpathlineto{\pgfqpoint{1.597683in}{0.635290in}}%
\pgfpathlineto{\pgfqpoint{1.597856in}{0.634295in}}%
\pgfpathlineto{\pgfqpoint{1.598030in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{1.598203in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{1.598377in}{0.630458in}}%
\pgfpathlineto{\pgfqpoint{1.598550in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{1.598723in}{0.629321in}}%
\pgfpathlineto{\pgfqpoint{1.599243in}{0.628752in}}%
\pgfpathlineto{\pgfqpoint{1.599417in}{0.627615in}}%
\pgfpathlineto{\pgfqpoint{1.599590in}{0.626620in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{0.625767in}}%
\pgfpathlineto{\pgfqpoint{1.599937in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{1.600110in}{0.624914in}}%
\pgfpathlineto{\pgfqpoint{1.600284in}{0.624346in}}%
\pgfpathlineto{\pgfqpoint{1.600457in}{0.623635in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{0.622925in}}%
\pgfpathlineto{\pgfqpoint{1.600804in}{0.622072in}}%
\pgfpathlineto{\pgfqpoint{1.600977in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{1.601324in}{0.620366in}}%
\pgfpathlineto{\pgfqpoint{1.601497in}{0.619229in}}%
\pgfpathlineto{\pgfqpoint{1.601844in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{0.617666in}}%
\pgfpathlineto{\pgfqpoint{1.602538in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.602711in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{1.602884in}{0.613544in}}%
\pgfpathlineto{\pgfqpoint{1.603231in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.603405in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{1.603578in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.603751in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.603925in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.604271in}{0.611696in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.604792in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{1.604965in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.605138in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.605312in}{0.611412in}}%
\pgfpathlineto{\pgfqpoint{1.605485in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.606005in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.606179in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.606352in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{1.606525in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{1.606699in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.607046in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{1.607219in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.607392in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.607739in}{0.608143in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{1.608086in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{1.608259in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{0.609848in}}%
\pgfpathlineto{\pgfqpoint{1.608779in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{1.608953in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{1.609299in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.609473in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.609646in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.609820in}{0.609848in}}%
\pgfpathlineto{\pgfqpoint{1.609993in}{0.609422in}}%
\pgfpathlineto{\pgfqpoint{1.610340in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{1.611033in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.611207in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.611380in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{1.611553in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.611900in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.612247in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{1.612420in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.612594in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.612767in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.613114in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.613460in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{1.613634in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{1.613807in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.613981in}{0.609422in}}%
\pgfpathlineto{\pgfqpoint{1.614154in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.614327in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.614501in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{1.614674in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{1.614848in}{0.613970in}}%
\pgfpathlineto{\pgfqpoint{1.615021in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.615194in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.615368in}{0.614823in}}%
\pgfpathlineto{\pgfqpoint{1.615541in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{1.615714in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{1.615888in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{1.616061in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.616235in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{1.616408in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{1.616581in}{0.616813in}}%
\pgfpathlineto{\pgfqpoint{1.616755in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.616928in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{1.617101in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.617275in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.617622in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.617795in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.617968in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{1.618142in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{1.618315in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{1.618488in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.618835in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{1.619009in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.619529in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{1.619702in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{1.619875in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{1.620049in}{0.611696in}}%
\pgfpathlineto{\pgfqpoint{1.620222in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.620396in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.620742in}{0.611412in}}%
\pgfpathlineto{\pgfqpoint{1.620916in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.621089in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{1.621263in}{0.609564in}}%
\pgfpathlineto{\pgfqpoint{1.621436in}{0.609564in}}%
\pgfpathlineto{\pgfqpoint{1.621609in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.621783in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.621956in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{1.622129in}{0.608285in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{1.622476in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.622650in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{1.622823in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.622996in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{1.623170in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.609138in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{1.623863in}{0.608285in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{0.607574in}}%
\pgfpathlineto{\pgfqpoint{1.624210in}{0.606721in}}%
\pgfpathlineto{\pgfqpoint{1.624383in}{0.606153in}}%
\pgfpathlineto{\pgfqpoint{1.624557in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.624730in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.624903in}{0.605869in}}%
\pgfpathlineto{\pgfqpoint{1.625077in}{0.605726in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.625770in}{0.606579in}}%
\pgfpathlineto{\pgfqpoint{1.625944in}{0.607148in}}%
\pgfpathlineto{\pgfqpoint{1.626117in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{1.626290in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{1.626637in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{1.626811in}{0.609422in}}%
\pgfpathlineto{\pgfqpoint{1.626984in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.627504in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{1.628024in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{1.628198in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.628544in}{0.611412in}}%
\pgfpathlineto{\pgfqpoint{1.628718in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.629238in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{1.629585in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{1.629758in}{0.613828in}}%
\pgfpathlineto{\pgfqpoint{1.629931in}{0.613686in}}%
\pgfpathlineto{\pgfqpoint{1.630105in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{1.630278in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{1.630452in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.630625in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.630798in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.630972in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{1.631318in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{1.631492in}{0.604021in}}%
\pgfpathlineto{\pgfqpoint{1.631665in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{1.631839in}{0.604447in}}%
\pgfpathlineto{\pgfqpoint{1.632012in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{1.632185in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{1.632532in}{0.604731in}}%
\pgfpathlineto{\pgfqpoint{1.632705in}{0.604874in}}%
\pgfpathlineto{\pgfqpoint{1.632879in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{1.633052in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{1.633399in}{0.604731in}}%
\pgfpathlineto{\pgfqpoint{1.633572in}{0.603737in}}%
\pgfpathlineto{\pgfqpoint{1.633746in}{0.603310in}}%
\pgfpathlineto{\pgfqpoint{1.633919in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{1.634092in}{0.602315in}}%
\pgfpathlineto{\pgfqpoint{1.634266in}{0.601747in}}%
\pgfpathlineto{\pgfqpoint{1.634439in}{0.601320in}}%
\pgfpathlineto{\pgfqpoint{1.634613in}{0.600325in}}%
\pgfpathlineto{\pgfqpoint{1.634786in}{0.599330in}}%
\pgfpathlineto{\pgfqpoint{1.634959in}{0.598335in}}%
\pgfpathlineto{\pgfqpoint{1.635306in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{1.635480in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{1.635653in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{1.635826in}{0.599757in}}%
\pgfpathlineto{\pgfqpoint{1.636000in}{0.600610in}}%
\pgfpathlineto{\pgfqpoint{1.636173in}{0.601178in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{0.601462in}}%
\pgfpathlineto{\pgfqpoint{1.636520in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.636867in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{1.637040in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{1.637213in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{0.602457in}}%
\pgfpathlineto{\pgfqpoint{1.637560in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{1.637907in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{1.638080in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{1.638254in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{1.638427in}{0.601036in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{0.599757in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{1.638947in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{1.639294in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{1.639467in}{0.596488in}}%
\pgfpathlineto{\pgfqpoint{1.639814in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{1.639987in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{1.640507in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{1.640681in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{1.640854in}{0.592934in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{1.642415in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{0.592082in}}%
\pgfpathlineto{\pgfqpoint{1.642935in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{1.643282in}{0.591655in}}%
\pgfpathlineto{\pgfqpoint{1.643455in}{0.590660in}}%
\pgfpathlineto{\pgfqpoint{1.643802in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{1.643975in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{1.644148in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{1.644322in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{1.644495in}{0.585685in}}%
\pgfpathlineto{\pgfqpoint{1.644669in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.585685in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{1.645362in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{1.645535in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.581990in}}%
\pgfpathlineto{\pgfqpoint{1.646056in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{1.646402in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{1.646576in}{0.578579in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{1.646922in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.647096in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{1.647269in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{1.647789in}{0.571898in}}%
\pgfpathlineto{\pgfqpoint{1.647963in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.648136in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.648309in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.648483in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{1.648830in}{0.564223in}}%
\pgfpathlineto{\pgfqpoint{1.649003in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{1.649350in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{1.649523in}{0.560670in}}%
\pgfpathlineto{\pgfqpoint{1.649697in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{0.558680in}}%
\pgfpathlineto{\pgfqpoint{1.650043in}{0.557685in}}%
\pgfpathlineto{\pgfqpoint{1.650217in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{1.650390in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{1.650563in}{0.555269in}}%
\pgfpathlineto{\pgfqpoint{1.650737in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{1.650910in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{1.651084in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{1.651430in}{0.548446in}}%
\pgfpathlineto{\pgfqpoint{1.651604in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{1.651950in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{1.652124in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{1.652297in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{1.652471in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{1.652644in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.652817in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{1.652991in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{1.653164in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{1.653337in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{1.653511in}{0.536223in}}%
\pgfpathlineto{\pgfqpoint{1.653684in}{0.534233in}}%
\pgfpathlineto{\pgfqpoint{1.653858in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{1.654204in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{1.654378in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{1.654551in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{1.655071in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{1.655245in}{0.517319in}}%
\pgfpathlineto{\pgfqpoint{1.655418in}{0.515613in}}%
\pgfpathlineto{\pgfqpoint{1.655591in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{1.655765in}{0.511918in}}%
\pgfpathlineto{\pgfqpoint{1.655938in}{0.510212in}}%
\pgfpathlineto{\pgfqpoint{1.656111in}{0.509075in}}%
\pgfpathlineto{\pgfqpoint{1.656285in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{1.656458in}{0.506801in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{1.656805in}{0.505095in}}%
\pgfpathlineto{\pgfqpoint{1.656978in}{0.504101in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{1.657672in}{0.501400in}}%
\pgfpathlineto{\pgfqpoint{1.657845in}{0.499979in}}%
\pgfpathlineto{\pgfqpoint{1.658019in}{0.498273in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{1.658539in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{1.658712in}{0.494435in}}%
\pgfpathlineto{\pgfqpoint{1.658886in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{1.659059in}{0.493156in}}%
\pgfpathlineto{\pgfqpoint{1.659232in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{1.659406in}{0.491735in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{1.659752in}{0.490029in}}%
\pgfpathlineto{\pgfqpoint{1.659926in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{1.660099in}{0.487187in}}%
\pgfpathlineto{\pgfqpoint{1.660273in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{1.660446in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{1.660619in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{1.660793in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{1.660966in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{1.661139in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{1.661486in}{0.476953in}}%
\pgfpathlineto{\pgfqpoint{1.661660in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{1.661833in}{0.475247in}}%
\pgfpathlineto{\pgfqpoint{1.662006in}{0.474821in}}%
\pgfpathlineto{\pgfqpoint{1.662353in}{0.474110in}}%
\pgfpathlineto{\pgfqpoint{1.662700in}{0.473542in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{1.663220in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{1.663567in}{0.469562in}}%
\pgfpathlineto{\pgfqpoint{1.663740in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{1.663914in}{0.466151in}}%
\pgfpathlineto{\pgfqpoint{1.664087in}{0.464303in}}%
\pgfpathlineto{\pgfqpoint{1.664260in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{1.664607in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{0.460750in}}%
\pgfpathlineto{\pgfqpoint{1.664954in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{1.665301in}{0.459328in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{0.458476in}}%
\pgfpathlineto{\pgfqpoint{1.665647in}{0.457481in}}%
\pgfpathlineto{\pgfqpoint{1.665821in}{0.456344in}}%
\pgfpathlineto{\pgfqpoint{1.665994in}{0.455775in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{0.454922in}}%
\pgfpathlineto{\pgfqpoint{1.666341in}{0.453785in}}%
\pgfpathlineto{\pgfqpoint{1.666688in}{0.452364in}}%
\pgfpathlineto{\pgfqpoint{1.666861in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{1.667208in}{0.449237in}}%
\pgfpathlineto{\pgfqpoint{1.667381in}{0.447389in}}%
\pgfpathlineto{\pgfqpoint{1.667554in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.667728in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{1.667901in}{0.442841in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{0.441135in}}%
\pgfpathlineto{\pgfqpoint{1.668248in}{0.439145in}}%
\pgfpathlineto{\pgfqpoint{1.668421in}{0.437582in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{0.436018in}}%
\pgfpathlineto{\pgfqpoint{1.669115in}{0.434597in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{1.669462in}{0.431754in}}%
\pgfpathlineto{\pgfqpoint{1.669635in}{0.430333in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.428912in}}%
\pgfpathlineto{\pgfqpoint{1.669982in}{0.427775in}}%
\pgfpathlineto{\pgfqpoint{1.670155in}{0.426637in}}%
\pgfpathlineto{\pgfqpoint{1.670328in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{1.670675in}{0.424648in}}%
\pgfpathlineto{\pgfqpoint{1.670849in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{0.422942in}}%
\pgfpathlineto{\pgfqpoint{1.671195in}{0.422373in}}%
\pgfpathlineto{\pgfqpoint{1.671369in}{0.421805in}}%
\pgfpathlineto{\pgfqpoint{1.671542in}{0.421094in}}%
\pgfpathlineto{\pgfqpoint{1.671716in}{0.419957in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{0.418536in}}%
\pgfpathlineto{\pgfqpoint{1.672062in}{0.417257in}}%
\pgfpathlineto{\pgfqpoint{1.672236in}{0.415835in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{0.414130in}}%
\pgfpathlineto{\pgfqpoint{1.672582in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{1.672929in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{1.673103in}{0.408871in}}%
\pgfpathlineto{\pgfqpoint{1.673276in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{1.673623in}{0.406028in}}%
\pgfpathlineto{\pgfqpoint{1.673969in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{1.674143in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{1.674316in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{1.674490in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{1.675183in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{1.675356in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{1.675530in}{0.396363in}}%
\pgfpathlineto{\pgfqpoint{1.675703in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{1.675877in}{0.392952in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{0.391104in}}%
\pgfpathlineto{\pgfqpoint{1.676223in}{0.388972in}}%
\pgfpathlineto{\pgfqpoint{1.676397in}{0.386982in}}%
\pgfpathlineto{\pgfqpoint{1.676570in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{1.676917in}{0.382007in}}%
\pgfpathlineto{\pgfqpoint{1.677090in}{0.380444in}}%
\pgfpathlineto{\pgfqpoint{1.677264in}{0.378880in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{0.377459in}}%
\pgfpathlineto{\pgfqpoint{1.677610in}{0.376038in}}%
\pgfpathlineto{\pgfqpoint{1.677784in}{0.374616in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{0.373479in}}%
\pgfpathlineto{\pgfqpoint{1.678131in}{0.372484in}}%
\pgfpathlineto{\pgfqpoint{1.678304in}{0.371632in}}%
\pgfpathlineto{\pgfqpoint{1.678477in}{0.370921in}}%
\pgfpathlineto{\pgfqpoint{1.678824in}{0.370352in}}%
\pgfpathlineto{\pgfqpoint{1.679171in}{0.369926in}}%
\pgfpathlineto{\pgfqpoint{1.679344in}{0.369642in}}%
\pgfpathlineto{\pgfqpoint{1.679518in}{0.369073in}}%
\pgfpathlineto{\pgfqpoint{1.679691in}{0.368505in}}%
\pgfpathlineto{\pgfqpoint{1.680384in}{0.368078in}}%
\pgfpathlineto{\pgfqpoint{1.680558in}{0.367652in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{0.367225in}}%
\pgfpathlineto{\pgfqpoint{1.680905in}{0.366941in}}%
\pgfpathlineto{\pgfqpoint{1.681078in}{0.366657in}}%
\pgfpathlineto{\pgfqpoint{1.681251in}{0.366515in}}%
\pgfpathlineto{\pgfqpoint{1.681425in}{0.366373in}}%
\pgfpathlineto{\pgfqpoint{1.681598in}{0.365662in}}%
\pgfpathlineto{\pgfqpoint{1.681771in}{0.364809in}}%
\pgfpathlineto{\pgfqpoint{1.681945in}{0.362961in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{1.682292in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{1.682465in}{0.358129in}}%
\pgfpathlineto{\pgfqpoint{1.682638in}{0.356850in}}%
\pgfpathlineto{\pgfqpoint{1.682812in}{0.355855in}}%
\pgfpathlineto{\pgfqpoint{1.683158in}{0.354860in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{0.354291in}}%
\pgfpathlineto{\pgfqpoint{1.683505in}{0.353723in}}%
\pgfpathlineto{\pgfqpoint{1.683679in}{0.353154in}}%
\pgfpathlineto{\pgfqpoint{1.683852in}{0.352728in}}%
\pgfpathlineto{\pgfqpoint{1.684025in}{0.351875in}}%
\pgfpathlineto{\pgfqpoint{1.684199in}{0.350880in}}%
\pgfpathlineto{\pgfqpoint{1.684372in}{0.350027in}}%
\pgfpathlineto{\pgfqpoint{1.684545in}{0.349174in}}%
\pgfpathlineto{\pgfqpoint{1.684719in}{0.348322in}}%
\pgfpathlineto{\pgfqpoint{1.684892in}{0.347469in}}%
\pgfpathlineto{\pgfqpoint{1.685066in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{1.685239in}{0.345905in}}%
\pgfpathlineto{\pgfqpoint{1.685586in}{0.345337in}}%
\pgfpathlineto{\pgfqpoint{1.685759in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.685933in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.686626in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.686973in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.687493in}{0.344910in}}%
\pgfpathlineto{\pgfqpoint{1.687666in}{0.344768in}}%
\pgfpathlineto{\pgfqpoint{1.688013in}{0.344626in}}%
\pgfpathlineto{\pgfqpoint{1.688186in}{0.344342in}}%
\pgfpathlineto{\pgfqpoint{1.688360in}{0.344058in}}%
\pgfpathlineto{\pgfqpoint{1.688533in}{0.343773in}}%
\pgfpathlineto{\pgfqpoint{1.688707in}{0.343205in}}%
\pgfpathlineto{\pgfqpoint{1.688880in}{0.342494in}}%
\pgfpathlineto{\pgfqpoint{1.689227in}{0.341783in}}%
\pgfpathlineto{\pgfqpoint{1.689400in}{0.341215in}}%
\pgfpathlineto{\pgfqpoint{1.689573in}{0.340646in}}%
\pgfpathlineto{\pgfqpoint{1.689747in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{1.689920in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{1.690094in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{1.690267in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{1.690614in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{1.690960in}{0.339936in}}%
\pgfpathlineto{\pgfqpoint{1.691134in}{0.339794in}}%
\pgfpathlineto{\pgfqpoint{1.691307in}{0.339509in}}%
\pgfpathlineto{\pgfqpoint{1.691481in}{0.339225in}}%
\pgfpathlineto{\pgfqpoint{1.691654in}{0.338941in}}%
\pgfpathlineto{\pgfqpoint{1.691827in}{0.338657in}}%
\pgfpathlineto{\pgfqpoint{1.692001in}{0.338514in}}%
\pgfpathlineto{\pgfqpoint{1.692174in}{0.338372in}}%
\pgfpathlineto{\pgfqpoint{1.692348in}{0.338230in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{0.338088in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{0.337662in}}%
\pgfpathlineto{\pgfqpoint{1.692868in}{0.337235in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.336809in}}%
\pgfpathlineto{\pgfqpoint{1.693214in}{0.336382in}}%
\pgfpathlineto{\pgfqpoint{1.693735in}{0.335956in}}%
\pgfpathlineto{\pgfqpoint{1.693908in}{0.335672in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.694428in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.694601in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.694775in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.695122in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.695295in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.695815in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.695988in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.696335in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.696509in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.696682in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.697029in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.697375in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.697549in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{0.335245in}}%
\pgfpathlineto{\pgfqpoint{1.697896in}{0.335103in}}%
\pgfpathlineto{\pgfqpoint{1.698069in}{0.334961in}}%
\pgfpathlineto{\pgfqpoint{1.698242in}{0.334819in}}%
\pgfpathlineto{\pgfqpoint{1.698762in}{0.334677in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{0.334535in}}%
\pgfpathlineto{\pgfqpoint{1.699283in}{0.334535in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{0.334535in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{0.334535in}}%
\pgfpathlineto{\pgfqpoint{1.699803in}{0.334535in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{0.334392in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.334250in}}%
\pgfpathlineto{\pgfqpoint{1.700323in}{0.334108in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{1.700843in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.701016in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.701363in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.701710in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.702057in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.702403in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.702924in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.703097in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.703270in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.703964in}{0.333540in}}%
\pgfpathlineto{\pgfqpoint{1.704484in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{0.332829in}}%
\pgfpathlineto{\pgfqpoint{1.704831in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{1.705177in}{0.331976in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{1.705524in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{1.705871in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{1.706044in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{1.706218in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{1.706391in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{1.706565in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{1.706738in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{1.706911in}{0.330271in}}%
\pgfpathlineto{\pgfqpoint{1.707258in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{1.707431in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{1.707605in}{0.328991in}}%
\pgfpathlineto{\pgfqpoint{1.707778in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.707952in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.708472in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.708818in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.708992in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.709165in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.709339in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{1.709512in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{1.709859in}{0.327570in}}%
\pgfpathlineto{\pgfqpoint{1.710032in}{0.327286in}}%
\pgfpathlineto{\pgfqpoint{1.710205in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{1.710379in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{1.710552in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{1.710726in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{1.711072in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{1.711246in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{1.711419in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{1.711592in}{0.326433in}}%
\pgfpathlineto{\pgfqpoint{1.711766in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.711939in}{0.325722in}}%
\pgfpathlineto{\pgfqpoint{1.712113in}{0.325296in}}%
\pgfpathlineto{\pgfqpoint{1.712286in}{0.324869in}}%
\pgfpathlineto{\pgfqpoint{1.712459in}{0.324727in}}%
\pgfpathlineto{\pgfqpoint{1.712633in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.712979in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.713153in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.713326in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.713500in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.713673in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.713846in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.714020in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.714193in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.714367in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.714540in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.714713in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.714887in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.715060in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.715233in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.715407in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.715580in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.715754in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.716100in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.716274in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.716447in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.716794in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.717141in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.717314in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.717487in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.717834in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.718007in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.718181in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.718701in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.719048in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.719568in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.720088in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.720435in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.720608in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.720782in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.720955in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.721302in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.721475in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.721648in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{1.721822in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{1.721995in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{1.722342in}{0.323448in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{0.323164in}}%
\pgfpathlineto{\pgfqpoint{1.722689in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{1.723382in}{0.322311in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{1.723729in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{1.736732in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{1.736906in}{0.321885in}}%
\pgfpathlineto{\pgfqpoint{1.737079in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{1.737252in}{0.322169in}}%
\pgfpathlineto{\pgfqpoint{1.737426in}{0.322311in}}%
\pgfpathlineto{\pgfqpoint{1.737599in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{1.737773in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{1.737946in}{0.323164in}}%
\pgfpathlineto{\pgfqpoint{1.738119in}{0.323448in}}%
\pgfpathlineto{\pgfqpoint{1.738293in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{1.738639in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{1.738813in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{0.324869in}}%
\pgfpathlineto{\pgfqpoint{1.739160in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.739333in}{0.325438in}}%
\pgfpathlineto{\pgfqpoint{1.739680in}{0.325580in}}%
\pgfpathlineto{\pgfqpoint{1.739853in}{0.325722in}}%
\pgfpathlineto{\pgfqpoint{1.740026in}{0.325864in}}%
\pgfpathlineto{\pgfqpoint{1.740200in}{0.326007in}}%
\pgfpathlineto{\pgfqpoint{1.740547in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.740720in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.740893in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.741067in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.741240in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.741587in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.741934in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.742107in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.742280in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.742454in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.742627in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.742801in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.743147in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.743321in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.743494in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.743667in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.743841in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.744014in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.744361in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.744534in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.744708in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.744881in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.745054in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.745228in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.745921in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.746095in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.746268in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.746441in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.746615in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.746788in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.746962in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.747308in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.747482in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.748002in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.748175in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.748349in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.748522in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.748695in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.748869in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.749042in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.749216in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.749389in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.749736in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.749909in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.750082in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.750256in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.750949in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.751123in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.751296in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.751469in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.751816in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.752336in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.752510in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.752683in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.752856in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.753377in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.754070in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.754243in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.754417in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.754764in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.754937in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.755110in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.755284in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.755630in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.756497in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.756671in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.756844in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.757364in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.757538in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.757711in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.757884in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.758058in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.758231in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.758405in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.758578in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.758751in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.759445in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.759618in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.759792in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.760138in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.760312in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.760485in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.760658in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.760832in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.761005in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.761179in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.761352in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.761525in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.761699in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.761872in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.762045in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.762219in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.762392in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.762566in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.762739in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.762912in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.763086in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.763259in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.763433in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.763779in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.763953in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.764126in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.764299in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.764473in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.764646in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.764820in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.764993in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.765166in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.765860in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.766033in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.767247in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.767594in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.767940in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.768114in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.768634in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.769154in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.769501in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.769847in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.770194in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.770368in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.770541in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.770714in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.770888in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.771061in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.771235in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.771581in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.771755in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.771928in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.772275in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.772448in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.772795in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.772968in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.773142in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.773315in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.773488in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.773662in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.773835in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.774009in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.774182in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.774355in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.774529in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.774875in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.775049in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.775396in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.775569in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.775742in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.776262in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.776436in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.776609in}{0.326007in}}%
\pgfpathlineto{\pgfqpoint{1.776783in}{0.325864in}}%
\pgfpathlineto{\pgfqpoint{1.776956in}{0.325722in}}%
\pgfpathlineto{\pgfqpoint{1.777129in}{0.325580in}}%
\pgfpathlineto{\pgfqpoint{1.777303in}{0.325438in}}%
\pgfpathlineto{\pgfqpoint{1.777476in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.777650in}{0.324869in}}%
\pgfpathlineto{\pgfqpoint{1.777823in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.777996in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{1.778343in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{0.323448in}}%
\pgfpathlineto{\pgfqpoint{1.778690in}{0.323164in}}%
\pgfpathlineto{\pgfqpoint{1.778863in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{1.779210in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{0.322311in}}%
\pgfpathlineto{\pgfqpoint{1.779730in}{0.322169in}}%
\pgfpathlineto{\pgfqpoint{1.779903in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{1.780077in}{0.321885in}}%
\pgfpathlineto{\pgfqpoint{1.780250in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{1.812845in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{1.813019in}{0.321885in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{1.813365in}{0.322169in}}%
\pgfpathlineto{\pgfqpoint{1.813539in}{0.322311in}}%
\pgfpathlineto{\pgfqpoint{1.813712in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{1.813886in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{1.814059in}{0.323448in}}%
\pgfpathlineto{\pgfqpoint{1.814232in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.814579in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.814752in}{0.325722in}}%
\pgfpathlineto{\pgfqpoint{1.814926in}{0.326291in}}%
\pgfpathlineto{\pgfqpoint{1.815099in}{0.326859in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{0.327428in}}%
\pgfpathlineto{\pgfqpoint{1.815446in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{1.815619in}{0.328565in}}%
\pgfpathlineto{\pgfqpoint{1.815793in}{0.328991in}}%
\pgfpathlineto{\pgfqpoint{1.815966in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{1.816139in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{1.816313in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{1.816660in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{1.816833in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{1.817180in}{0.334677in}}%
\pgfpathlineto{\pgfqpoint{1.817526in}{0.335672in}}%
\pgfpathlineto{\pgfqpoint{1.817700in}{0.336809in}}%
\pgfpathlineto{\pgfqpoint{1.817873in}{0.337946in}}%
\pgfpathlineto{\pgfqpoint{1.818220in}{0.339367in}}%
\pgfpathlineto{\pgfqpoint{1.818393in}{0.340789in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{0.342210in}}%
\pgfpathlineto{\pgfqpoint{1.818913in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{1.819087in}{0.345763in}}%
\pgfpathlineto{\pgfqpoint{1.819434in}{0.347469in}}%
\pgfpathlineto{\pgfqpoint{1.819607in}{0.349317in}}%
\pgfpathlineto{\pgfqpoint{1.819780in}{0.351449in}}%
\pgfpathlineto{\pgfqpoint{1.819954in}{0.353438in}}%
\pgfpathlineto{\pgfqpoint{1.820127in}{0.355713in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{0.357987in}}%
\pgfpathlineto{\pgfqpoint{1.820821in}{0.360545in}}%
\pgfpathlineto{\pgfqpoint{1.820994in}{0.363246in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{0.365946in}}%
\pgfpathlineto{\pgfqpoint{1.821514in}{0.369073in}}%
\pgfpathlineto{\pgfqpoint{1.821688in}{0.372058in}}%
\pgfpathlineto{\pgfqpoint{1.822034in}{0.375043in}}%
\pgfpathlineto{\pgfqpoint{1.822208in}{0.378312in}}%
\pgfpathlineto{\pgfqpoint{1.822554in}{0.382007in}}%
\pgfpathlineto{\pgfqpoint{1.822728in}{0.385987in}}%
\pgfpathlineto{\pgfqpoint{1.822901in}{0.389683in}}%
\pgfpathlineto{\pgfqpoint{1.823075in}{0.393805in}}%
\pgfpathlineto{\pgfqpoint{1.823248in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{1.823768in}{0.406739in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{0.411003in}}%
\pgfpathlineto{\pgfqpoint{1.824115in}{0.415267in}}%
\pgfpathlineto{\pgfqpoint{1.824288in}{0.419673in}}%
\pgfpathlineto{\pgfqpoint{1.824462in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{1.824635in}{0.428343in}}%
\pgfpathlineto{\pgfqpoint{1.824808in}{0.432749in}}%
\pgfpathlineto{\pgfqpoint{1.824982in}{0.437155in}}%
\pgfpathlineto{\pgfqpoint{1.825155in}{0.441562in}}%
\pgfpathlineto{\pgfqpoint{1.825328in}{0.445683in}}%
\pgfpathlineto{\pgfqpoint{1.825502in}{0.450090in}}%
\pgfpathlineto{\pgfqpoint{1.825675in}{0.454638in}}%
\pgfpathlineto{\pgfqpoint{1.825849in}{0.459044in}}%
\pgfpathlineto{\pgfqpoint{1.826195in}{0.463734in}}%
\pgfpathlineto{\pgfqpoint{1.826542in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{1.826715in}{0.474110in}}%
\pgfpathlineto{\pgfqpoint{1.826889in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{1.827062in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{0.490171in}}%
\pgfpathlineto{\pgfqpoint{1.827409in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{1.827582in}{0.500831in}}%
\pgfpathlineto{\pgfqpoint{1.827756in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{0.511776in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{1.828276in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{1.828623in}{0.528832in}}%
\pgfpathlineto{\pgfqpoint{1.828796in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{1.828969in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{1.829143in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{1.829316in}{0.551431in}}%
\pgfpathlineto{\pgfqpoint{1.829490in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{1.829663in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{1.829836in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{1.830183in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{1.830356in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{1.830530in}{0.593361in}}%
\pgfpathlineto{\pgfqpoint{1.830703in}{0.599188in}}%
\pgfpathlineto{\pgfqpoint{1.830877in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{1.831050in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.831223in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.831397in}{0.622356in}}%
\pgfpathlineto{\pgfqpoint{1.831570in}{0.628184in}}%
\pgfpathlineto{\pgfqpoint{1.831743in}{0.633869in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{0.639270in}}%
\pgfpathlineto{\pgfqpoint{1.832090in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.832264in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.832784in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.832957in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{1.833304in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.833477in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{1.833651in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{1.833824in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.833997in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{1.834171in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{1.834344in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.834691in}{0.712611in}}%
\pgfpathlineto{\pgfqpoint{1.834864in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{1.835558in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{1.835731in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{1.836078in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{1.836771in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.837118in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{1.837292in}{0.781262in}}%
\pgfpathlineto{\pgfqpoint{1.837465in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{1.837638in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{1.838158in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{1.838332in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{1.838852in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.839372in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{1.839545in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{1.839719in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.840066in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{1.840239in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{1.840412in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{1.840759in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.840932in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.841106in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{1.841279in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{1.841453in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{1.841626in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{1.841799in}{0.914442in}}%
\pgfpathlineto{\pgfqpoint{1.841973in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{1.842493in}{0.924391in}}%
\pgfpathlineto{\pgfqpoint{1.842666in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{1.842840in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{1.843186in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{1.843360in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{1.843533in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{1.843707in}{0.964331in}}%
\pgfpathlineto{\pgfqpoint{1.843880in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{1.844400in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{1.844573in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{1.844747in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{1.844920in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{1.845094in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{1.845267in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{1.845440in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{1.845614in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{1.845787in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{1.845960in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{1.846654in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{1.846827in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{1.847001in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{1.847174in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{1.847347in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{1.847694in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.847868in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{1.848214in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{1.848388in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{1.848734in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{1.848908in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{1.849081in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{1.849428in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{1.849601in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{1.849775in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.849948in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{1.850122in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{1.850295in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{1.850642in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.850815in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{1.851162in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{1.851335in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{1.851509in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{1.851855in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.852029in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.852375in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.852549in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.852722in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.852896in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.853069in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.853242in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.853762in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{1.853936in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.854109in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.854283in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{1.854456in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{1.854629in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.854803in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{1.854976in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.855323in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.855496in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.855670in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.856016in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.856190in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.856363in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.856537in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.856710in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.856883in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.857403in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.857577in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.857924in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.858270in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.858444in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.858790in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.858964in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.859137in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.859311in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.859657in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.860004in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.860177in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.860351in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.860524in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.860698in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.860871in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.861391in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.861564in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.861738in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.861911in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.862085in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.862258in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.862605in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.862951in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.863125in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.863472in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.863992in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.864512in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.864685in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.865205in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.865379in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.865552in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.865726in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.865899in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.866246in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.866592in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.866766in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.866939in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.867113in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.867286in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.867633in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.867806in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.867979in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.868326in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.868673in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.868846in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.869020in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.869366in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.869540in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.869713in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.869887in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.870060in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.870233in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.870407in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.870580in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.870754in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.870927in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.871100in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.871447in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.871620in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.871794in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.871967in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.872141in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.872314in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.872487in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.872661in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.872834in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.873007in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.873181in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.873701in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.873874in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.874221in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.874394in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.874568in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.874915in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.875088in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.875261in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.875608in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.875955in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.876128in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.876475in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.876648in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.877168in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.877342in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.877689in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.877862in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.878035in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.878902in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.879076in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.879249in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.879596in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.879769in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.879943in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{1.880116in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.880463in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.880809in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.881503in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.881676in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.881850in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.882023in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.882196in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.882370in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.882890in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.883063in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.883237in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.883410in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{1.883930in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.884277in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.884624in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.884797in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.884971in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.885144in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.885317in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.885491in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.885664in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.886011in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.886358in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.887051in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.887398in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.887571in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.887918in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{1.888091in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.888438in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{1.888611in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{1.888785in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{1.888958in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{1.889132in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{1.889478in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.889652in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{1.889998in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.890172in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{1.890345in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{1.890519in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.890692in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.891039in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.891385in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.891559in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.892426in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.892599in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.892773in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{1.892946in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.893293in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.893466in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{1.893639in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.893813in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.894160in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.894333in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{1.894506in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{1.894680in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{1.894853in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.895026in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{1.895373in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.895720in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{1.896067in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{1.896413in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.896760in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.896934in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.897454in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{1.897627in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{1.897800in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.897974in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{1.898147in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{1.898321in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{1.898494in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{1.898667in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{1.898841in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{1.899014in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{1.899361in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{1.899708in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{1.899881in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{1.900401in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{1.900575in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{1.900748in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{1.901095in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{1.901268in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{1.901615in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{1.901962in}{1.117551in}}%
\pgfpathlineto{\pgfqpoint{1.902308in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{1.902482in}{1.111297in}}%
\pgfpathlineto{\pgfqpoint{1.902655in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{1.902828in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{1.903002in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{1.903175in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{1.903349in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{1.903522in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{1.903695in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{1.903869in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{1.904215in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{1.904562in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{1.904736in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{1.905082in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.905256in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{1.905776in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{1.905949in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{1.906123in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{1.906296in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{1.906469in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{1.906643in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{1.906816in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{1.906990in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{1.907163in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{1.907336in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{1.907510in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{1.907683in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{1.908030in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{1.908203in}{1.041936in}}%
\pgfpathlineto{\pgfqpoint{1.908377in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{1.908550in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{1.908723in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{1.909070in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{1.909417in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{1.909590in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{1.909937in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{1.910110in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{1.910284in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{1.910457in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{1.910804in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{1.910977in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{1.911151in}{1.004555in}}%
\pgfpathlineto{\pgfqpoint{1.911324in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{1.911497in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{1.911671in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{1.911844in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{1.912017in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{1.912364in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{1.912538in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{1.912711in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{1.913058in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{1.913231in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{1.913578in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{1.913751in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{1.913925in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{1.914271in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{1.914445in}{0.961346in}}%
\pgfpathlineto{\pgfqpoint{1.914618in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{1.915138in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{1.915485in}{0.958077in}}%
\pgfpathlineto{\pgfqpoint{1.915658in}{0.957792in}}%
\pgfpathlineto{\pgfqpoint{1.915832in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{1.916179in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{1.916699in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{1.917566in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{1.917739in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{1.917912in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{1.918086in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{1.918432in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{1.918606in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{1.918779in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{1.919299in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{1.919646in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{1.919819in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{1.919993in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{1.920166in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{1.920340in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{1.920686in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{1.920860in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{1.921033in}{0.926097in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{1.921380in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{1.921553in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{1.921727in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{1.921900in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{1.922073in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{1.922420in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{1.922594in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{1.923114in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{1.923287in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{1.923634in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{1.923981in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{1.924327in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{1.924674in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{1.924847in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{1.925021in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{1.925194in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{1.925368in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{1.925714in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.925888in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{1.926061in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{1.926581in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.926755in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{1.926928in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{1.927101in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{1.927275in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{1.927448in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{1.927622in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{1.927795in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{1.928315in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{1.928488in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{1.928835in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{1.929009in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{1.929355in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{1.929529in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{1.929875in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{1.930049in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{1.930396in}{0.868674in}}%
\pgfpathlineto{\pgfqpoint{1.930569in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{1.930742in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{1.930916in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{1.931262in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{1.931436in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{1.931609in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{1.931783in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.931956in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{1.932129in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.932303in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{1.932649in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.932996in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{1.933516in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.933690in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{1.934210in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{1.934383in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{1.934903in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{1.935077in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{1.935250in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{1.935424in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{1.935944in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{1.936117in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{1.936290in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{1.936637in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{1.936984in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{1.937157in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{1.937331in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{1.937504in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.937677in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.937851in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{1.938024in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{1.938198in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.938371in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.938544in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{1.939064in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{1.939411in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{1.939585in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{1.939931in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{1.940105in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{1.940451in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{1.940625in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{1.940798in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{1.940972in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{1.941145in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{1.941492in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{1.941665in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{1.941839in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{1.942012in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{1.942359in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{1.942532in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{1.942705in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{1.942879in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.943226in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.943572in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{1.943746in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{1.944092in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{1.944266in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{1.944613in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{1.944786in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{1.944959in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{1.945306in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{1.945653in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{1.945826in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{1.946346in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{1.946520in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{1.946693in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{1.946866in}{0.826461in}}%
\pgfpathlineto{\pgfqpoint{1.947040in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{1.947213in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{1.947387in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{1.947733in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{1.947907in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{1.948253in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{1.948600in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{1.948947in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{1.949120in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{1.949467in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{1.949641in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{1.949814in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{1.949987in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{1.950161in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{1.950334in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{1.950681in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{1.950854in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{1.951028in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{1.951201in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{1.951374in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{1.951548in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{1.951721in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{1.951894in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{1.952241in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{1.952415in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{1.952588in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{1.952935in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{1.953108in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{1.953281in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{1.953802in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{1.954148in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{1.954322in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{1.954495in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{1.954668in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{1.954842in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{1.955189in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{1.955362in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{1.955535in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{1.955709in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{1.956056in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{1.956402in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{1.956749in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.957269in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{1.957443in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.957789in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{1.957963in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.958136in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{1.958656in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{1.959003in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.959176in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{1.959350in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{1.959523in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{1.959696in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{1.959870in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{1.960217in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{1.960390in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{1.960563in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{1.960737in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{1.961083in}{0.876065in}}%
\pgfpathlineto{\pgfqpoint{1.961257in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{1.961430in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{1.961604in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{1.961777in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{1.961950in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{1.962124in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{1.962297in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{1.962470in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{1.962817in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{1.962991in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{1.963337in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{1.963684in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{1.963858in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{1.964551in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{1.964724in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{1.964898in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{1.965418in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{1.965591in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{1.965765in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{1.965938in}{0.924959in}}%
\pgfpathlineto{\pgfqpoint{1.966111in}{0.927234in}}%
\pgfpathlineto{\pgfqpoint{1.966285in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{1.966632in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{1.967152in}{0.934625in}}%
\pgfpathlineto{\pgfqpoint{1.967325in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{1.967845in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{1.968192in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{1.968365in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{1.968539in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{1.968712in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{1.968885in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{1.969579in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{1.969926in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{1.970099in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{1.970273in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{1.970446in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{1.970619in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{1.970793in}{0.961204in}}%
\pgfpathlineto{\pgfqpoint{1.970966in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{1.971139in}{0.964046in}}%
\pgfpathlineto{\pgfqpoint{1.971313in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{1.971833in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.972006in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{1.972180in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{1.972526in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{1.972700in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{1.972873in}{0.985793in}}%
\pgfpathlineto{\pgfqpoint{1.973047in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{1.973220in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{1.973567in}{0.995316in}}%
\pgfpathlineto{\pgfqpoint{1.973740in}{0.997021in}}%
\pgfpathlineto{\pgfqpoint{1.974087in}{0.998727in}}%
\pgfpathlineto{\pgfqpoint{1.974260in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{1.974434in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{1.974607in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{1.974954in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{1.975300in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{1.975474in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{1.975647in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{1.975821in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{1.975994in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{1.976167in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{1.976341in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{1.976514in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{1.976687in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{1.976861in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{1.977034in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{1.977208in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{1.977381in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{1.977728in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{1.978248in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.978421in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{1.978595in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{1.978768in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{1.978941in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{1.979115in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{1.979288in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{1.979808in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{1.979982in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{1.980155in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{1.980502in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{1.980675in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{1.980849in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{1.981022in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{1.981195in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{1.981715in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{1.981889in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{1.982062in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{1.982236in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{1.982582in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{1.982756in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{1.982929in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{1.983449in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{1.983623in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{1.983796in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{1.983969in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{1.984143in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{1.984316in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{1.984490in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{1.984663in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{1.984836in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{1.985010in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{1.985183in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{1.985356in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{1.985530in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{1.985877in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{1.986223in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{1.986397in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{1.986570in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{1.986743in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{1.987264in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{1.987437in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{1.987610in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{1.987784in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{1.987957in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{1.988130in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{1.988304in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{1.988651in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.988824in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{1.989171in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{1.989344in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{1.989517in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{1.990038in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{1.990211in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{1.990731in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{1.990904in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{1.991078in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{1.991251in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{1.991598in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{1.991771in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{1.991945in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{1.992292in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.992638in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{1.992985in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{1.993158in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{1.993332in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{1.993852in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{1.994025in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{1.994199in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{1.994372in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{1.994719in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{1.994892in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{1.995066in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{1.995239in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{1.995412in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{1.995932in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{1.996106in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{1.996279in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{1.996453in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{1.996799in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{1.997146in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{1.997319in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{1.997493in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{1.998186in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{1.998360in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{1.998707in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{1.999227in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{1.999400in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{1.999573in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{1.999920in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{2.000094in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{2.000614in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{2.000960in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{2.001134in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{2.001307in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{2.001481in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{2.001654in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{2.002001in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{2.002174in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{2.002521in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{2.002694in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{2.003041in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{2.003214in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{2.003388in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{2.003734in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{2.003908in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{2.004255in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{2.004428in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{2.004601in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{2.004775in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{2.004948in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{2.005121in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{2.005295in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{2.005468in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{2.005642in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{2.005815in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{2.005988in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{2.006162in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{2.006335in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{2.006509in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{2.007029in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{2.007202in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{2.007375in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{2.007549in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{2.007722in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{2.007896in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{2.008069in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{2.008416in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{2.008589in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{2.008762in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{2.008936in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{2.009109in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{2.009283in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{2.009456in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{2.009629in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{2.009803in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{2.009976in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{2.010149in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{2.010323in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{2.010496in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{2.010670in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{2.010843in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{2.011016in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{2.011363in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{2.011536in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{2.012057in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{2.012230in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{2.012403in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{2.012577in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{2.012750in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{2.012924in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{2.013097in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{2.013790in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{2.013964in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{2.014137in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{2.014311in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{2.014484in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{2.014657in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{2.014831in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{2.015004in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{2.015177in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{2.015351in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{2.015524in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{2.016044in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{2.016218in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{2.016391in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{2.016738in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{2.017085in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{2.017258in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{2.017951in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{2.018298in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{2.018472in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{2.018992in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{2.019165in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{2.019685in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{2.019859in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{2.020032in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{2.020205in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{2.020379in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{2.020899in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{2.021246in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{2.021419in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{2.021592in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{2.021766in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{2.022113in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{2.022286in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{2.022459in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{2.022633in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{2.022979in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{2.023153in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{2.023326in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{2.023500in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{2.024020in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{2.024193in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{2.024366in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{2.024540in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{2.025233in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{2.025407in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{2.025580in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{2.025753in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{2.025927in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{2.026100in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{2.026274in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{2.026447in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{2.026620in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{2.026794in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{2.026967in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{2.027140in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{2.027314in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{2.027487in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{2.027661in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{2.027834in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{2.028181in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{2.028354in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{2.028528in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{2.028701in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{2.028874in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{2.029048in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{2.029221in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{2.029568in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{2.029741in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{2.029915in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{2.030088in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{2.030261in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{2.030435in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{2.030781in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{2.030955in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{2.031128in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{2.031302in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{2.031475in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{2.031648in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{2.032168in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{2.032342in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{2.032689in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{2.032862in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{2.033382in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{2.033729in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{2.033902in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{2.034076in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{2.034249in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{2.034596in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{2.034769in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{2.034943in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{2.035116in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{2.035463in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{2.035636in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{2.035983in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{2.036156in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{2.036330in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{2.036503in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{2.036676in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{2.036850in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{2.037023in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{2.037196in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{2.037370in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{2.037543in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{2.037717in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{2.037890in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{2.038237in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{2.038410in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{2.038757in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{2.038930in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{2.039104in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{2.039277in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{2.039450in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{2.039624in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{2.039797in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{2.039970in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{2.040144in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{2.040317in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{2.040491in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{2.040664in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{2.041011in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{2.041184in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{2.041357in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{2.041531in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{2.041704in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{2.042051in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{2.042224in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{2.042398in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{2.042571in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{2.042745in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{2.042918in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{2.043091in}{1.035966in}}%
\pgfpathlineto{\pgfqpoint{2.043265in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{2.043611in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{2.043785in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{2.043958in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{2.044305in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{2.044652in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{2.044998in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{2.045172in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{2.045345in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{2.045519in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{2.045692in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{2.045865in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{2.046039in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{2.046212in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{2.046385in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{2.047079in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{2.047252in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{2.047426in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{2.047599in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{2.047772in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{2.048119in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{2.048639in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{2.048813in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{2.048986in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{2.049160in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{2.049333in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{2.049506in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{2.049853in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{2.050026in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{2.050373in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{2.050547in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{2.050893in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{2.051067in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{2.051413in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{2.051587in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{2.051760in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{2.051934in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{2.052107in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{2.052280in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{2.052454in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{2.052627in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{2.052800in}{1.028860in}}%
\pgfpathlineto{\pgfqpoint{2.052974in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{2.053147in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{2.053494in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{2.054014in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{2.054187in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{2.054361in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{2.054534in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{2.054708in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{2.054881in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{2.055574in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{2.055748in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{2.055921in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{2.056095in}{1.044210in}}%
\pgfpathlineto{\pgfqpoint{2.056268in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{2.056441in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{2.056615in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{2.056788in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{2.057135in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{2.057828in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{2.058002in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{2.058869in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{2.059042in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{2.059215in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{2.059389in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{2.059562in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{2.059736in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{2.059909in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{2.060082in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{2.060429in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{2.060602in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{2.060776in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{2.060949in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{2.061123in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{2.061469in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{2.061643in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{2.061816in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{2.061989in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{2.062336in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{2.062683in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{2.063030in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{2.063203in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{2.063377in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{2.063550in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{2.063723in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{2.064070in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{2.064590in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{2.064764in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{2.064937in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{2.065110in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{2.065284in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{2.065457in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{2.065804in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{2.065977in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{2.066151in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{2.066497in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.066671in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{2.066844in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{2.067017in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{2.067364in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{2.067538in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{2.067711in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{2.067884in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{2.068058in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.068231in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{2.068404in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.068578in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{2.068751in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.068925in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.069098in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{2.069271in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{2.069618in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{2.069965in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{2.070138in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{2.070485in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{2.070832in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{2.071005in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{2.071179in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{2.071525in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{2.071699in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{2.071872in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{2.072219in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{2.072566in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{2.072739in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{2.073086in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{2.073432in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{2.073953in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{2.074126in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{2.074299in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{2.074473in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{2.074819in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{2.074993in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{2.075166in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{2.075340in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{2.075686in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{2.075860in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{2.076033in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{2.076206in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{2.076553in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{2.076727in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.076900in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{2.077073in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{2.077247in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{2.077420in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{2.077594in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{2.077767in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{2.078287in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{2.078460in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{2.078634in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{2.078807in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{2.078981in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{2.079154in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{2.079501in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{2.079674in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{2.079847in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{2.080021in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{2.080194in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{2.080368in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{2.080541in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{2.080714in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{2.080888in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.081061in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{2.081234in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{2.081755in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{2.081928in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{2.082101in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{2.082275in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{2.082621in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{2.082795in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{2.082968in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.083142in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{2.083315in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{2.083835in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{2.084008in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{2.084182in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{2.084355in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{2.084529in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{2.084702in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{2.085222in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{2.085396in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{2.085569in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{2.085916in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.086262in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.086436in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{2.086609in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{2.086783in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{2.087129in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{2.087476in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{2.087649in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{2.087823in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{2.088170in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{2.088343in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{2.088690in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{2.089210in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.089383in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.089557in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.089903in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{2.090077in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.090250in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.090423in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.090597in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.090770in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{2.091290in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.091464in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{2.091637in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.091811in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.092331in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.092677in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.092851in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.093024in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.093198in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.093371in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{2.093544in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.093718in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.093891in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.094064in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.094238in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.094585in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.094758in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.094931in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.095105in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.095278in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.095625in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.095798in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.095972in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.096145in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.096318in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.096665in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.096838in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.097185in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.097705in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.097879in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.098052in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.098225in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.098399in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.098572in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.098746in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.098919in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.099092in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.099266in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.099439in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.099613in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.099786in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.099959in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.100133in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.100306in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.100479in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.100653in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.100826in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.101000in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.101173in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.101520in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.101866in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.102213in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.102560in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.102733in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.102907in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.103080in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.103253in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.103427in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.103774in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.103947in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.104120in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.104467in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.104814in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.104987in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.105334in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.105507in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.106201in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.106374in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.106548in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.106894in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.107068in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.108108in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.108281in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.108628in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.108802in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.108975in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.109148in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.109322in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.109495in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.109668in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.109842in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.110015in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.110362in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.110535in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.111055in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.111229in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.111402in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.111749in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.111922in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.112096in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.112269in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.112442in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.112789in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.112963in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.113136in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.113656in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.113830in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.114003in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.114350in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.114523in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.114696in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.114870in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.115217in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.115563in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.115910in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.116083in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.116430in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.116950in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{2.117297in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.117470in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.117644in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.118857in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.119031in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.119204in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{2.119378in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.119551in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{2.119898in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{2.120071in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{2.120418in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.120591in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{2.120765in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{2.120938in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.121111in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{2.121285in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{2.121458in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.121632in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.121805in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.122152in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.122325in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{2.122498in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{2.122845in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.123019in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.123192in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.123539in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.124059in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.124232in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.124406in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.124579in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.124926in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.125099in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.125619in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.125793in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.125966in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.126139in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.126313in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.126486in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.127006in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{2.127353in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.127526in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{2.128047in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.128220in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.128393in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.128567in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.129087in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.129260in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.129434in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.129780in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.129954in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.130127in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.130300in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.130647in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.131167in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.131341in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.131514in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.131861in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.132381in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.132554in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.132728in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.133074in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.133248in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.133595in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.133768in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.134115in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.134288in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.134462in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.134635in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.134982in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.135328in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.135675in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.135849in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.136022in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.136369in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.136889in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.137062in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.137236in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.137409in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.137756in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.137929in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.138102in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{2.138276in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.138449in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{2.138796in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.138969in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.139143in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{2.139316in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.139489in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.139663in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.139836in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.140010in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.140183in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.140356in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.140530in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.140703in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.141570in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.141743in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.141917in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.142090in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.142437in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.142610in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.142957in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.143304in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.143477in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.143824in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.143997in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.144171in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.144344in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.144517in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.144864in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.145211in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.145384in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.145731in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.146078in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.146251in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.146425in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.146598in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.146771in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.146945in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.147638in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.147812in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.147985in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.148158in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.148505in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.148679in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.148852in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.149025in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.149199in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.149372in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.150066in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.150412in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.150759in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.150932in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.151279in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.151453in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.151626in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.151799in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.152493in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.152666in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.152840in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.153013in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.153186in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.153360in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.153706in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.153880in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.154053in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.154227in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.154400in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.154747in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.155267in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.155440in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.155614in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.155787in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.155960in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.156134in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.156307in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.156481in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.156827in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.157001in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.157694in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.157868in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.158041in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.158214in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.158388in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.158561in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.158734in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.158908in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.159081in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.159255in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.159428in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.159601in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.159948in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.160295in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.160642in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.160815in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.160988in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.161162in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.161335in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.161508in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.161682in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.161855in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.162029in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.162202in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.162375in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.162549in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.162722in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.162896in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.163069in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.163416in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.164109in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.164456in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.164629in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.164803in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.164976in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.165149in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.165323in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.166016in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.166190in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.166363in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.166536in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.166710in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.166883in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.167057in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.167230in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.167577in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.168097in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.168444in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.168617in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.168964in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.169137in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.169310in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.169657in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.169831in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.170004in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.170177in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.170351in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.170524in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.170871in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.171391in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.171564in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.171738in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.172085in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.172258in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.172431in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.172605in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.172778in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.172951in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.173125in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.173645in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.173818in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.174165in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.174338in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.174512in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.174859in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.175032in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.175205in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.175552in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.175725in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.175899in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.176072in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.176246in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.176419in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.176592in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.176766in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.176939in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.177113in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.177286in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.177459in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.177806in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.178153in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.178326in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.178500in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.178673in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.178846in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.179020in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.179193in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.179366in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.179540in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.179713in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.179887in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.180060in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.180233in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.180407in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.180580in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.180927in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.181100in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.181274in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.181447in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.181794in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.182140in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.182487in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.183181in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.183354in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.183701in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.184048in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.184221in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.184568in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.184741in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.184915in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.185261in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.185435in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.185608in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.185781in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.186128in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.186302in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.186475in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.186648in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.186822in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.186995in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.187168in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.187342in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.187689in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.187862in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.188035in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.188209in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.188729in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.188902in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.189249in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.189769in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.189942in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.190116in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.190463in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.190636in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.190809in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.190983in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.191156in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.191330in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.191676in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.191850in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.192196in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.192543in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{2.192890in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.193063in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.193237in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{2.193410in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.193583in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.193757in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{2.194104in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.194277in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.194450in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{2.194797in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.194970in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.195144in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.195317in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.196184in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.196357in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.196531in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.197051in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.197224in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.197398in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{2.197571in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.198091in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.198265in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{2.198438in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{2.198611in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{2.198785in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{2.198958in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{2.199132in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{2.199305in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{2.199478in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{2.199652in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.200865in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.201039in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{2.201212in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{2.201385in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{2.201906in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{2.202079in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{2.202252in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{2.202599in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{2.202772in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{2.203119in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{2.203293in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{2.203466in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{2.203639in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{2.203813in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{2.203986in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{2.204159in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{2.204333in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{2.204506in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{2.204680in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{2.204853in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{2.205200in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{2.205373in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{2.205547in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{2.205720in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{2.205893in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{2.206067in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{2.206413in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{2.206587in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{2.206760in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{2.207107in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{2.207280in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{2.207454in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{2.207627in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{2.207800in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{2.207974in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{2.208147in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{2.208321in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{2.208494in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{2.208667in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{2.208841in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{2.209014in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{2.209187in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{2.209361in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{2.209708in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{2.210054in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{2.210574in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{2.210748in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{2.211268in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{2.211441in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{2.211615in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{2.211788in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{2.211961in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{2.212135in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.212482in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{2.212655in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{2.212828in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{2.213002in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{2.213175in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{2.213349in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{2.213522in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{2.213869in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{2.214042in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{2.214215in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{2.214562in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{2.214909in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{2.215082in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{2.215602in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{2.215776in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{2.216123in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{2.216296in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{2.216469in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{2.216643in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{2.216816in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{2.216989in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{2.217163in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{2.217510in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.218030in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{2.218376in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{2.218723in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{2.218897in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{2.219070in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{2.219243in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{2.219417in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{2.219590in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{2.219764in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{2.219937in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{2.220110in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{2.220284in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{2.220457in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{2.220630in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{2.220804in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{2.220977in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{2.221151in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{2.221324in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{2.221497in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{2.221671in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{2.222017in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{2.222191in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{2.222364in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{2.222538in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{2.222711in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{2.223058in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{2.223231in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{2.223404in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{2.223578in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{2.223925in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{2.224098in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{2.224271in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{2.224445in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{2.224618in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{2.224791in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{2.225312in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{2.225658in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{2.226005in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{2.226178in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{2.226352in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{2.226525in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{2.226699in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{2.226872in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{2.227392in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{2.227566in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{2.227739in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{2.227912in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{2.228086in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{2.228259in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{2.228432in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{2.228779in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{2.229126in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{2.229473in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{2.229646in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{2.229819in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{2.229993in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{2.230166in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{2.230340in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{2.230686in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{2.231033in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{2.231206in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{2.231380in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{2.231553in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{2.231900in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{2.232247in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{2.232767in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{2.233114in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{2.233287in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{2.233460in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{2.233634in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{2.233807in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{2.234327in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{2.234674in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{2.234847in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.235368in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{2.235541in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{2.236061in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{2.236234in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{2.236408in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{2.236581in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{2.236928in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{2.237101in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{2.237275in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{2.237448in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{2.237621in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{2.237968in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{2.238142in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{2.238315in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{2.238488in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{2.238662in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{2.239008in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{2.239182in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{2.239529in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{2.239702in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{2.239875in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{2.240049in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{2.240222in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{2.240569in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{2.240742in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{2.240916in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{2.241089in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{2.241436in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{2.241609in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{2.241956in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{2.242129in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{2.242303in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{2.242476in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{2.242649in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{2.242823in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{2.242996in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{2.243170in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{2.243343in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{2.243516in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{2.243690in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{2.243863in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{2.244036in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{2.244210in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{2.244557in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{2.244730in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{2.244903in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{2.245250in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.245770in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{2.245944in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{2.246117in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{2.246290in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{2.246810in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{2.247157in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{2.247331in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{2.247504in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{2.247677in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{2.247851in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{2.248371in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{2.249064in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.249238in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{2.249585in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.249758in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.250105in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{2.250278in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.250625in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.250972in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{2.251145in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.251318in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{2.251665in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.252185in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{2.252359in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.252532in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.252705in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{2.253225in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{2.253399in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{2.253746in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.253919in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.254092in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.254266in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{2.254612in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.254786in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.254959in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.255133in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{2.255653in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{2.255826in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{2.256000in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.256693in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.256866in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.257040in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{2.257213in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.257387in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.257560in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.257733in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.257907in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.258080in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.258253in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.258600in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.258774in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.258947in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.259294in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.259467in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.259640in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.259814in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.259987in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.260161in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.260334in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.260507in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.260681in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.260854in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.261027in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.261201in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.261374in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{2.261548in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.261894in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.262935in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.263108in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.263281in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.263455in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.263628in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.263802in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.263975in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.264148in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.264322in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.264495in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.264668in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.264842in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.265015in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.265189in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.265362in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.265535in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.266055in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.266229in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.266402in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.266576in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.267096in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.267269in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.267616in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.267789in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.267963in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.268136in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.268483in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.268656in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.269003in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.269523in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.269696in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.269870in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.270390in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.270563in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.270737in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.271083in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.271257in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.271430in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.271777in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.272124in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.272297in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.272470in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.272644in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.272817in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.272991in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.273164in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.273337in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.273511in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.273684in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.274031in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.274204in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.274378in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.274551in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.274898in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.275071in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.275418in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.275938in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.276285in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.276458in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.276805in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.276978in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.277152in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.277325in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.278019in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.278192in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.278365in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.278712in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.278885in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.279059in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.279232in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.279406in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.279579in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.279752in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.279926in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.280099in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.280272in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.280446in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.280619in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.280793in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.281139in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.281313in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.281486in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.281659in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.282180in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.282353in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.282526in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.282873in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.283046in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.283220in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.283567in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.284087in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.284260in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.284434in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.284780in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.284954in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.285300in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.285821in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.286341in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.286687in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.286861in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.287034in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.287208in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.287381in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.287554in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.287728in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.287901in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.288248in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.288768in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.288941in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.289115in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.289461in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.289635in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.289808in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.289982in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.290155in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.290675in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.290848in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.291022in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.291195in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.291369in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.291542in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.291715in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.291889in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.292062in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.292236in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.292409in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.292756in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.293102in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.293276in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.293449in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.293796in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.293969in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.294143in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.294316in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.294489in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.294663in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.295010in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.295183in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.295356in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.295530in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.296050in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.296223in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.296397in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.296570in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.296743in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.297263in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.297437in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.297784in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.297957in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.298304in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.298477in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.298651in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.298824in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.298997in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.299171in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.299517in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.299691in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.299864in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.300038in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.300211in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.300384in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.301078in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.301251in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.301425in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.301598in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.301771in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.302291in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.302812in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.302985in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.303505in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.303678in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.303852in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.304199in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.304372in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.304545in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.304892in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.305065in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.305412in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.305759in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.305932in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.306106in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.306279in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.306453in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.306626in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.306799in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.306973in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.307493in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.308013in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.308186in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.308360in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.308706in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.308880in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.309053in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.309227in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.309400in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.309573in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.309747in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.309920in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.310093in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.310440in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.310614in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.310787in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.310960in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.311134in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.311480in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.311654in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.311827in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.312521in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.312694in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.312868in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.313214in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.313388in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.313734in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.314081in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.314255in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.314601in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.314948in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.315121in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.315468in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.316162in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.316335in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.316508in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.316682in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.316855in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.317029in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.317375in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.317549in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.317895in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.318069in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.318242in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.318416in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.318589in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.318762in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.319109in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.319282in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.319456in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.319629in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.319976in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.320149in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.320496in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.320843in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.321016in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.321190in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.321363in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.321536in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.321710in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.321883in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.322057in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.322403in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.322577in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.322923in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.323097in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.323270in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.323444in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.323617in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.323790in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.323964in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.324137in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.324310in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.324484in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.324657in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.324831in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.325004in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.325177in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.325351in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.325524in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.325697in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.325871in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.326044in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.326218in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.326564in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.326911in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.327085in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.327258in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.327431in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.327605in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.327778in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.327951in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.328125in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.328298in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.328472in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.328818in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.328992in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.329165in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.329338in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.329512in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.329859in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.330032in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.330379in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.330552in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.330725in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.330899in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.331072in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.331246in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.331419in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.331592in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.331766in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.332112in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.332806in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.332979in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.333153in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.333326in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.333846in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.334193in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.334540in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.334713in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.335060in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.335233in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.335407in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.335580in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.335753in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.336100in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.336274in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.336447in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.336620in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.336794in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.336967in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.337314in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.337487in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.337661in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.337834in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.338007in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.338354in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.338874in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.339048in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.339221in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.339394in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.339914in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.340088in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.340261in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.340608in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.340781in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.341128in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.341475in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.341822in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.341995in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.342168in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.342515in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.342689in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.342862in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.343035in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.343209in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.343382in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.343555in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.343902in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.344076in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.344249in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.344422in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.344596in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.344769in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.344942in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.345289in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.345463in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.345636in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.345809in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.345983in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.346329in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.346503in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.346676in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.346850in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.347023in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.347196in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.347543in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.347716in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.348063in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.348237in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.348410in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.348583in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.348757in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.348930in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.349104in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.349277in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.349450in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.349970in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.350317in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.350491in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.350664in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.350837in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.351011in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.351531in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.351704in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.351878in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.352051in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.352224in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.352398in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.352571in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.352744in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.352918in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.353091in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.353265in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.353438in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.353611in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.354305in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.354478in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.354652in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.354998in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.355519in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.355692in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.355865in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.356039in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.356385in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.356559in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.356732in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.356906in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.357252in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.357426in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.357599in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.358119in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.358466in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.358813in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.358986in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.359333in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.359506in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.359680in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.359853in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.360026in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.360373in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.360720in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.361067in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.361240in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.361413in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.361760in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.361933in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.362107in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.362280in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.362454in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.362627in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.362800in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.362974in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.363147in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.363321in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.363494in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.363667in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.363841in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.364014in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.364534in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.364708in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.364881in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.365228in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.365401in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.365574in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.365748in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.365921in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.366095in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.366268in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.366441in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.366615in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.366961in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.367482in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.367655in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.368002in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.368348in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.368522in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.368695in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.368869in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.369215in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.369389in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.369562in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.369736in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.369909in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.370256in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.370602in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.370776in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.370949in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.371123in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.371469in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.371643in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.371816in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.371989in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.372163in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.372336in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.372683in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.372856in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.373030in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.373203in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.373376in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.373550in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.373723in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.373897in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.374070in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.374243in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.374417in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.374590in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.374937in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.375110in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.375284in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.375457in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.375630in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.375804in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.375977in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.376497in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.376671in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.377017in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.377191in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.377364in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.377538in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.377711in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.377884in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.378058in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.378404in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.378578in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.378751in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.378925in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.379618in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.379791in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.379965in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.380138in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.380485in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.380658in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.380832in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.381005in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.381178in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.381352in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.381872in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.382045in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.382219in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.382392in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.382565in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.382739in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.382912in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.383086in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.383259in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.383432in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.383606in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.383779in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.383953in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.384126in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.384299in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.384473in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.385340in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.385686in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.385860in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.386033in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.386206in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.386380in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.386553in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.386727in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.387247in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.387420in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.387593in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.387767in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.388114in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.388287in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.388460in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.388634in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.388807in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.388980in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.389154in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.389327in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.389501in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.389674in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.389847in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.390021in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.390194in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.390367in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.390714in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.390888in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.391061in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.391234in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.391408in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.391581in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.391755in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.392101in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.392275in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.392448in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{2.392621in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.393142in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.393662in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.393835in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.394182in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{2.394355in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.395049in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.395395in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.395569in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.395916in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.396262in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.396436in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{2.396609in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{2.396782in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{2.396956in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.397129in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.397303in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.397476in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.397649in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{2.397823in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.398170in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.398343in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.398516in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.398690in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.399036in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{2.399210in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{2.399557in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{2.399730in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{2.399903in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{2.400250in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.400423in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.400770in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{2.400944in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{2.401117in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{2.401290in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.401637in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.401810in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.402504in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.402677in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{2.402851in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{2.403197in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.403371in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.403544in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{2.403891in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.404064in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{2.404411in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.404584in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.404758in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.404931in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.405105in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.405278in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{2.405451in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{2.405625in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{2.405798in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.405972in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{2.406145in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.406492in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{2.407012in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{2.407185in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{2.407359in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{2.407532in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{2.407879in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{2.408052in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{2.408399in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{2.408572in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{2.408919in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{2.409266in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{2.409439in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{2.409612in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{2.409786in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{2.410133in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{2.410306in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{2.410653in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.410999in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{2.411173in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.411346in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{2.411520in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{2.412387in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{2.412560in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{2.412733in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{2.412907in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{2.413080in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{2.413253in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.413427in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{2.413600in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.413774in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{2.413947in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.414120in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.414467in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.414814in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{2.415161in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{2.415334in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{2.415507in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{2.415681in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{2.415854in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.416201in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{2.416721in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{2.416894in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{2.417068in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{2.417241in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{2.417414in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.418108in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.418281in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{2.418455in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{2.418628in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.418801in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.419148in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.419322in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.419495in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.419668in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{2.419842in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.420015in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{2.420189in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{2.420362in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{2.420535in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{2.420709in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{2.421229in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{2.421576in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{2.421749in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{2.421922in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{2.422096in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{2.422269in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{2.422442in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{2.422789in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{2.422963in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{2.423136in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{2.423309in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{2.423483in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.423656in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{2.424003in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{2.424176in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{2.424350in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{2.424523in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.424696in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.425043in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{2.425390in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{2.425563in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{2.425737in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{2.425910in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{2.426083in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{2.426257in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{2.426430in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{2.426604in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{2.426950in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{2.427124in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{2.427297in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{2.427644in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{2.427991in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{2.428164in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{2.428337in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{2.428511in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{2.428684in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{2.428857in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{2.429031in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{2.429204in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{2.429378in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{2.429551in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{2.429724in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{2.429898in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{2.430071in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{2.430244in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{2.430418in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{2.430591in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{2.430765in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{2.430938in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{2.432325in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{2.432672in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.433018in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{2.433192in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.433365in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{2.433539in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{2.433712in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{2.433885in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.434232in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{2.434406in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{2.434752in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{2.434926in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{2.435099in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{2.435446in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{2.435619in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{2.435793in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{2.436139in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{2.436313in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{2.436486in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{2.436659in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.436833in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{2.437006in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{2.437180in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{2.437526in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{2.437700in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{2.437873in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{2.438046in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{2.438567in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{2.438913in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{2.439087in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{2.439780in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{2.440127in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{2.440300in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{2.440647in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{2.440820in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{2.440994in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{2.441167in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{2.441514in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{2.441687in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{2.441861in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{2.442034in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{2.442208in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.442381in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{2.442554in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{2.442728in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{2.442901in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.443248in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.443421in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{2.443595in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{2.443941in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{2.444288in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{2.444461in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{2.444635in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{2.444808in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{2.444982in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{2.445155in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{2.445328in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.445502in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{2.445675in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{2.445848in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.446195in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.446715in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{2.447062in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{2.447235in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{2.447409in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{2.448102in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{2.448276in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{2.448449in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{2.448623in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{2.448796in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{2.448969in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.449143in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{2.449489in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{2.449663in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.449836in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{2.450183in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.450356in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{2.450530in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{2.450703in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{2.450876in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{2.451050in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{2.451223in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{2.451397in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.451570in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{2.451743in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{2.451743in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{2.451743in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{2.451570in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{2.451397in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.451223in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{2.451050in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{2.450876in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{2.450703in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{2.450530in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{2.450356in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{2.450183in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.449836in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{2.449663in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.449489in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{2.449143in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{2.448969in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.448796in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{2.448623in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{2.448449in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{2.448276in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{2.448102in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{2.447756in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{2.447409in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{2.447235in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{2.447062in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{2.446715in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.446195in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{2.445848in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.445675in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{2.445502in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{2.445328in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.445155in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{2.444982in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{2.444808in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{2.444635in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{2.444461in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{2.444288in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{2.443941in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{2.443595in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{2.443421in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{2.443248in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.442901in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{2.442728in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{2.442554in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{2.442381in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{2.442208in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.442034in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{2.441861in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{2.441687in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{2.441514in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{2.441167in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{2.440994in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{2.440820in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{2.440647in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{2.440300in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{2.440127in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{2.439780in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{2.439087in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{2.438913in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{2.438567in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{2.438046in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{2.437873in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{2.437700in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{2.437526in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{2.437180in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{2.437006in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{2.436833in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{2.436659in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.436486in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{2.436313in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{2.436139in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{2.435793in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{2.435619in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{2.435446in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{2.435099in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{2.434926in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{2.434752in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{2.434406in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{2.434232in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{2.433885in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.433712in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{2.433539in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{2.433365in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{2.433192in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.433018in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.432672in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{2.432325in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{2.430938in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{2.430765in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{2.430591in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{2.430418in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{2.430244in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{2.430071in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{2.429898in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{2.429724in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{2.429551in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{2.429378in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{2.429204in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{2.429031in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{2.428857in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{2.428684in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{2.428511in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{2.428337in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{2.428164in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{2.427991in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{2.427644in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{2.427297in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{2.427124in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{2.426950in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{2.426604in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{2.426430in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{2.426257in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{2.426083in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{2.425910in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{2.425737in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{2.425563in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{2.425390in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{2.425043in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{2.424696in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.424523in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.424350in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{2.424176in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{2.424003in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{2.423656in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.423483in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.423309in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{2.423136in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{2.422963in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{2.422789in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{2.422442in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{2.422269in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{2.422096in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{2.421922in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{2.421749in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{2.421576in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{2.421229in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{2.420709in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{2.420535in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{2.420362in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{2.420189in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{2.420015in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{2.419842in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.419668in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{2.419495in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.419322in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.419148in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.418801in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.418628in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{2.418455in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{2.418281in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{2.418108in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.417414in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{2.417241in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{2.417068in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{2.416894in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{2.416721in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{2.416201in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.415854in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.415681in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{2.415507in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{2.415334in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{2.415161in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{2.414814in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{2.414467in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{2.414120in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.413947in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.413774in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{2.413600in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.413427in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{2.413253in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{2.413080in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{2.412907in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{2.412733in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{2.412560in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{2.412387in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{2.411520in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{2.411346in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{2.411173in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.410999in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{2.410653in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{2.410306in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.410133in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{2.409786in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{2.409612in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{2.409439in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{2.409266in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{2.408919in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{2.408572in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{2.408399in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{2.408052in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{2.407879in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{2.407532in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{2.407359in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{2.407185in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{2.407012in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{2.406492in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{2.406318in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.406145in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.405972in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{2.405798in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.405625in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{2.405451in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{2.405278in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{2.405105in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{2.404931in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{2.404758in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.404584in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{2.404411in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{2.404064in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{2.403891in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{2.403544in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{2.403371in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.403197in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{2.402851in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{2.402677in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{2.402504in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.401810in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.401637in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{2.401290in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{2.401117in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{2.400944in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{2.400770in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{2.400423in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{2.400250in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.400077in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{2.399903in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.399730in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{2.399557in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{2.399210in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{2.399036in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{2.398690in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.398516in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.398343in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.398170in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.397823in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.397649in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{2.397476in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.397303in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.397129in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.396956in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.396782in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{2.396609in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{2.396436in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{2.396262in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.395916in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{2.395569in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.395395in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{2.395049in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.394355in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.394182in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.393835in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.393662in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.393142in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.392621in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.392448in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{2.392275in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.392101in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.391755in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.391581in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.391408in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{2.391234in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.391061in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.390888in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.390714in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.390367in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.390194in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.390021in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{2.389847in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.389674in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.389501in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.389327in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.389154in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.388980in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.388807in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.388634in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.388460in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.388287in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{2.388114in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{2.387767in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.387593in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.387420in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.387247in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.386727in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.386553in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.386380in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.386206in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.386033in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.385860in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.385686in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.385340in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.384473in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.384299in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.384126in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.383953in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.383779in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.383606in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.383432in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.383259in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.383086in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.382912in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.382739in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.382565in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.382392in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.382219in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.382045in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.381872in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.381352in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.381178in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.381005in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.380832in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.380658in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.380485in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.380138in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.379965in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.379791in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.379618in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.378925in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.378751in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.378578in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.378404in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.378058in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.377884in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.377711in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.377538in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.377364in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.377191in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.377017in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.376671in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.376497in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.375977in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.375804in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.375630in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.375457in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.375284in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.375110in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.374937in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.374590in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.374417in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.374243in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.374070in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.373897in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.373723in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.373550in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.373376in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.373203in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.373030in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.372856in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.372683in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.372336in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.372163in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.371989in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.371816in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.371643in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.371469in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.371123in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.370949in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.370776in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.370602in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.370256in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.369909in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.369736in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.369562in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.369389in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.369215in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.368869in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.368695in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.368522in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.368348in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.368002in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.367655in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.367482in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.366961in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.366615in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.366441in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.366268in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.366095in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.365921in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.365748in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.365574in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.365401in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.365228in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.364881in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.364708in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.364534in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.364014in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.363841in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.363667in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.363494in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.363321in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.363147in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.362974in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.362800in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.362627in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.362454in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.362280in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.362107in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.361933in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.361760in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.361413in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.361240in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.361067in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.360720in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.360373in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.360026in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.359853in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.359680in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.359506in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.359333in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.358986in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.358813in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.358466in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.358119in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.357599in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.357426in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.357252in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.356906in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.356732in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.356559in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.356385in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.356039in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.355865in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.355692in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.355519in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.354998in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.354652in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.354478in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.354305in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.353611in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.353438in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.353265in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.353091in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.352918in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.352744in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.352571in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.352398in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.352224in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.352051in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.351878in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.351704in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.351531in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.351011in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.350837in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.350664in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.350491in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.350317in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.349970in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.349450in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.349277in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.349104in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.348930in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.348757in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.348583in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.348410in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.348237in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.348063in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.347716in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.347543in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.347196in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.347023in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.346850in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.346676in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.346503in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.346329in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.345983in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.345809in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.345636in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.345463in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.345289in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.344942in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.344769in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.344596in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.344422in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.344249in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.344076in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.343902in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.343555in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.343382in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.343209in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.343035in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.342862in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.342689in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.342515in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.342168in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.341995in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.341822in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.341475in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.341128in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.340781in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.340608in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.340261in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.340088in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.339914in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.339394in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.339221in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.339048in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.338874in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.338354in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.338007in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.337834in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.337661in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.337487in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.337314in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.336967in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.336794in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.336620in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.336447in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.336274in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.336100in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.335753in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.335580in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.335407in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.335233in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.335060in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.334713in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.334540in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.334193in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.333846in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.333326in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.333153in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.332979in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.332806in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.332112in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.331766in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.331592in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.331419in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.331246in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.331072in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.330899in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.330725in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.330552in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.330379in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.330032in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.329859in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.329512in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.329338in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.329165in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.328992in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.328818in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.328472in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.328298in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.328125in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.327951in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.327778in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.327605in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.327431in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.327258in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.327085in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.326911in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.326564in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.326218in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.326044in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.325871in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.325697in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.325524in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.325351in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.325177in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.325004in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.324831in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.324657in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.324484in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.324310in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.324137in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.323964in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.323790in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.323617in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.323444in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.323270in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.323097in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.322923in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.322577in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.322403in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.322057in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.321883in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.321710in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.321536in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.321363in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.321190in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.321016in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.320843in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.320496in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.320149in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.319976in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.319629in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.319456in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.319282in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.319109in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.318762in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.318589in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.318416in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.318242in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.318069in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.317895in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.317549in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.317375in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.317029in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.316855in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.316682in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.316508in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.316335in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.316162in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.315468in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.315121in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.314948in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.314601in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.314255in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.314081in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.313734in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.313388in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.313214in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.312868in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.312694in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.312521in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.311827in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.311654in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.311480in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.311134in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.310960in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.310787in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.310614in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.310440in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.310093in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.309920in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.309747in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.309573in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.309400in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.309227in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.309053in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.308880in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.308706in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.308360in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.308186in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.308013in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.307493in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.306973in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.306799in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.306626in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.306453in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.306279in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.306106in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.305932in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.305759in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.305412in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.305065in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.304892in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.304545in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.304372in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.304199in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.303852in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.303678in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.303505in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.302985in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.302812in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.302291in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.301771in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.301598in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.301425in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.301251in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.301078in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.300384in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.300211in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.300038in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.299864in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.299691in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.299517in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.299171in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.298997in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.298824in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.298651in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.298477in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.298304in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.297957in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.297784in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.297437in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.297263in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.296743in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.296570in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.296397in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.296223in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.296050in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.295530in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.295356in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.295183in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.295010in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.294663in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.294489in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.294316in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.294143in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.293969in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.293796in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.293449in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.293276in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.293102in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.292756in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.292409in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.292236in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.292062in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.291889in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.291715in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.291542in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.291369in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.291195in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.291022in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.290848in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.290675in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.290155in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.289982in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.289808in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.289635in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.289461in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.289115in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.288941in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.288768in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.288248in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.287901in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.287728in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.287554in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.287381in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.287208in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.287034in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.286861in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.286687in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{2.286341in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.285821in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.285300in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.284954in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.284780in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.284607in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.284434in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.284260in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.284087in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.283567in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.283220in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.283046in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.282873in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.282526in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.282353in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.282180in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.281659in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.281486in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.281313in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.281139in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.280793in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.280619in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.280446in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.280272in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.280099in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.279926in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.279752in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.279579in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.279406in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.279232in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.279059in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.278885in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.278712in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.278365in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.278192in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.278019in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.277325in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.277152in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.276978in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.276805in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.276458in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.276285in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.275938in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.275418in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.275071in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.274898in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.274551in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.274378in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.274204in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.274031in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.273684in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.273511in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.273337in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.273164in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.272991in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.272817in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.272644in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.272470in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.272297in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.272124in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.271777in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.271430in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.271257in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.271083in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.270737in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.270563in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.270390in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.269870in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.269696in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.269523in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.269003in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.268656in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.268483in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.268136in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.267963in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.267789in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.267616in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.267269in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.267096in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.266576in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.266402in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.266229in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.266055in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.265535in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.265362in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.265189in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.265015in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.264842in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.264668in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.264495in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.264322in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.264148in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.263975in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.263802in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.263628in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.263455in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.263281in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.263108in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.262935in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.262414in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.261894in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.261548in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.261374in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{2.261201in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.261027in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.260854in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.260681in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.260507in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.260334in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.260161in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.259987in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.259814in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.259640in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.259467in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.259294in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.258947in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.258774in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.258600in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.258253in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.258080in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.257907in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{2.257733in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.257560in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.257387in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.257213in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.257040in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{2.256866in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.256693in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.256000in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.255826in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{2.255653in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{2.255133in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{2.254959in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.254786in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.254612in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.254266in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{2.254092in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.253919in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.253746in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.253399in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{2.253225in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{2.252705in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{2.252532in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{2.252359in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.252185in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.251665in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{2.251318in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{2.251145in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.250972in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{2.250625in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.250278in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.250105in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{2.249758in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.249585in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.249238in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{2.249064in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{2.248371in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{2.247851in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{2.247677in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{2.247504in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{2.247331in}{1.499608in}}%
\pgfpathlineto{\pgfqpoint{2.247157in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{2.246810in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{2.246290in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{2.246117in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{2.245944in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{2.245770in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{2.245250in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{2.244903in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{2.244730in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{2.244557in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{2.244210in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{2.244036in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{2.243863in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{2.243690in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{2.243516in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{2.243343in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{2.243170in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{2.242996in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{2.242823in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{2.242649in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{2.242476in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{2.242303in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{2.242129in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{2.241956in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{2.241609in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{2.241436in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{2.241089in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{2.240916in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{2.240742in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{2.240569in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{2.240222in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{2.240049in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{2.239875in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{2.239702in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{2.239529in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{2.239182in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{2.239008in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{2.238662in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{2.238488in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{2.238315in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{2.238142in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{2.237968in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{2.237621in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{2.237448in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{2.237275in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{2.237101in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{2.236928in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{2.236581in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{2.236408in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{2.236234in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{2.236061in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{2.235541in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{2.235368in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{2.234847in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{2.234674in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{2.234327in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{2.233807in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{2.233634in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{2.233460in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{2.233287in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{2.233114in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{2.232767in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{2.232247in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{2.231900in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{2.231553in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{2.231380in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{2.231206in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{2.231033in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{2.230686in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{2.230340in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.230166in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{2.229993in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{2.229819in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{2.229646in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{2.229473in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{2.229126in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{2.228779in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{2.228432in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.228259in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{2.228086in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{2.227912in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{2.227739in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{2.227566in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{2.227392in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{2.226872in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{2.226699in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{2.226525in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{2.226352in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{2.226178in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{2.226005in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{2.225658in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{2.225312in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{2.224791in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{2.224618in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{2.224445in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{2.224271in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{2.224098in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{2.223925in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{2.223578in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{2.223404in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{2.223231in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{2.223058in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{2.222711in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{2.222538in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{2.222364in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{2.222191in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{2.222017in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{2.221671in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{2.221497in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{2.221324in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{2.221151in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{2.220977in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{2.220804in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{2.220630in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{2.220457in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{2.220284in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{2.220110in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{2.219937in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{2.219764in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{2.219590in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{2.219417in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{2.219243in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{2.219070in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{2.218897in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{2.218723in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{2.218376in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{2.218030in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{2.217510in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{2.217163in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{2.216989in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{2.216816in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{2.216643in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{2.216469in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{2.216296in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{2.216123in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{2.215776in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{2.215602in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{2.215082in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{2.214909in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{2.214562in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{2.214215in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{2.214042in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{2.213869in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{2.213522in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{2.213349in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{2.213175in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{2.213002in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{2.212828in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{2.212655in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{2.212482in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{2.212135in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.211961in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{2.211788in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{2.211615in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{2.211441in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{2.211268in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{2.210748in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.210574in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{2.210054in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{2.209708in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{2.209361in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{2.209187in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{2.209014in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{2.208841in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{2.208667in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{2.208494in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{2.208321in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{2.208147in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{2.207974in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{2.207800in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{2.207627in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{2.207454in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{2.207280in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{2.207107in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{2.206760in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{2.206587in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{2.206413in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{2.206067in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{2.205893in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{2.205720in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{2.205547in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{2.205373in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{2.205200in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{2.204853in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{2.204680in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{2.204506in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{2.204333in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{2.204159in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{2.203986in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{2.203813in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{2.203639in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{2.203466in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{2.203293in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{2.203119in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{2.202772in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{2.202599in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{2.202252in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{2.202079in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{2.201906in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{2.201385in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{2.201212in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{2.201039in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{2.200865in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.199652in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{2.199478in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{2.199305in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{2.199132in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{2.198958in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{2.198785in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{2.198611in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{2.198438in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{2.198265in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{2.198091in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{2.197571in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{2.197398in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{2.197224in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{2.197051in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.196531in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{2.196357in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{2.196184in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{2.195317in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{2.195144in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{2.194970in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.194797in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.194450in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{2.194277in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.194104in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{2.193757in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{2.193583in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{2.193410in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{2.193237in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{2.193063in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{2.192890in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{2.192543in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.192196in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.191850in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.191676in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{2.191330in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.191156in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.190983in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.190809in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.190636in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.190463in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.190116in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.189942in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.189769in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.189249in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.188902in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.188729in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.188209in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.188035in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.187862in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.187689in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.187342in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.187168in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.186995in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.186822in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.186648in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.186475in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.186302in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.186128in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.185781in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.185608in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.185435in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.185261in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.184915in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.184741in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.184568in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.184221in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.184048in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.183701in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.183354in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.183181in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.182487in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.182140in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.181794in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.181447in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.181274in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.181100in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.180927in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.180580in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.180407in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.180233in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.180060in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.179887in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.179713in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.179540in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.179366in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.179193in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.179020in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.178846in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.178673in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.178500in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.178326in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.178153in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.177806in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.177459in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.177286in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.177113in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.176939in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.176766in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.176592in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.176419in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.176246in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.176072in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.175899in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.175725in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.175552in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.175205in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.175032in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.174859in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.174512in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.174338in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.174165in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.173818in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.173645in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.173125in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.172951in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.172778in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.172605in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.172431in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.172258in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.172085in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.171738in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.171564in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.171391in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.170871in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.170524in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.170351in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.170177in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.170004in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.169831in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.169657in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.169310in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.169137in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.168964in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.168617in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.168444in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.168097in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.167577in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.167230in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.167057in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.166883in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.166710in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.166536in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.166363in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.166190in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.166016in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.165323in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.165149in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.164976in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.164803in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.164629in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.164456in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.164109in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.163416in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.163242in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.163069in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.162896in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.162722in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.162549in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.162375in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.162202in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.162029in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.161855in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.161682in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.161508in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.161335in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.161162in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.160988in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.160815in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.160642in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.160295in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.159948in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.159601in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.159428in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.159255in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.159081in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.158908in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.158734in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.158561in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.158388in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.158214in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.158041in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.157868in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.157694in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.157001in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.156827in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.156481in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.156307in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.156134in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.155960in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.155787in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.155614in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.155440in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.155267in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.154747in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.154400in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.154227in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.154053in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.153880in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.153706in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.153360in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.153186in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.153013in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.152840in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{2.152666in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.152493in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.151799in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.151626in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.151453in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.151279in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.150932in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.150759in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{2.150412in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{2.150066in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.149372in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.149199in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.149025in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.148852in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.148679in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.148505in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.148158in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.147985in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.147812in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.147638in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.146945in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.146771in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.146598in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.146425in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.146251in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.146078in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.145731in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.145384in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.145211in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.144864in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.144517in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.144344in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.144171in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{2.143997in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.143824in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.143477in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.143304in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.142957in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.142610in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.142437in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.142090in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.141917in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.141743in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.141570in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.140703in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.140530in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.140356in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{2.140183in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{2.140010in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.139836in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.139663in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.139489in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.139316in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.139143in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{2.138969in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.138796in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{2.138449in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{2.138276in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{2.138102in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{2.137929in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{2.137756in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.137409in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.137236in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.137062in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.136889in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.136369in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.136022in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.135849in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.135675in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.135328in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.134982in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.134635in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.134462in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.134288in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.134115in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.133768in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.133595in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.133248in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.133074in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.132728in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.132554in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.132381in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.131861in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.131514in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.131341in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.131167in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.130647in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.130300in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.130127in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{2.129954in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{2.129780in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.129434in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.129260in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.129087in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.128567in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.128393in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{2.128220in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.128047in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{2.127526in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{2.127353in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.127006in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.126486in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.126313in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.126139in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.125966in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{2.125793in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.125619in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.125099in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.124926in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.124579in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.124406in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.124232in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{2.124059in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.123539in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{2.123192in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{2.123019in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.122845in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{2.122498in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{2.122325in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{2.122152in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.121805in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.121632in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.121458in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.121285in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{2.121111in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{2.120938in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.120765in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{2.120591in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{2.120418in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.120071in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{2.119898in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{2.119551in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{2.119378in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.119204in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{2.119031in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.118857in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.117644in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{2.117470in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.117297in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{2.116950in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{2.116430in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.116083in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.115910in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.115563in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.115217in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{2.114870in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{2.114696in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.114523in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.114350in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{2.114003in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.113830in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.113656in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.113136in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.112963in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{2.112789in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.112442in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{2.112269in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.112096in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.111922in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.111749in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.111402in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.111229in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.111055in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.110535in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.110362in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.110015in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.109842in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.109668in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.109495in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.109322in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.109148in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.108975in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.108802in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.108628in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.108281in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.108108in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.107068in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.106894in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.106548in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{2.106374in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.106201in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.105507in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.105334in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.104987in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.104814in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.104467in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.104120in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.103947in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.103774in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.103427in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.103253in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.103080in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.102907in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.102733in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.102560in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.102213in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.101866in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.101520in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.101173in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.101000in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.100826in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.100653in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.100479in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.100306in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.100133in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{2.099959in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.099786in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{2.099613in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.099439in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.099266in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.099092in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.098919in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.098746in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.098572in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.098399in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.098225in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{2.098052in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.097879in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.097705in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.097185in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.096838in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.096665in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.096318in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.096145in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.095972in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.095798in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.095625in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.095278in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{2.095105in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.094931in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{2.094758in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.094585in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.094238in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.094064in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{2.093891in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.093718in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{2.093544in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.093371in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{2.093198in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{2.093024in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{2.092851in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{2.092677in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.092331in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{2.091811in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.091637in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.091464in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{2.091290in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{2.090770in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{2.090597in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.090423in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{2.090250in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.090077in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.089903in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{2.089557in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.089383in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.089210in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{2.088690in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{2.088343in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{2.088170in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{2.087823in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{2.087649in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{2.087476in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{2.087129in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{2.086783in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{2.086609in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{2.086436in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{2.086262in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.085916in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{2.085569in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{2.085396in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{2.085222in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{2.084702in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{2.084529in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{2.084355in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{2.084182in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{2.084008in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{2.083835in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{2.083315in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{2.083142in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{2.082968in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{2.082795in}{1.460379in}}%
\pgfpathlineto{\pgfqpoint{2.082621in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{2.082275in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{2.082101in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{2.081928in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{2.081755in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{2.081234in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{2.081061in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{2.080888in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.080714in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{2.080541in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{2.080368in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{2.080194in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{2.080021in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{2.079847in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{2.079674in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{2.079501in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{2.079154in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{2.078981in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{2.078807in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{2.078634in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{2.078460in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{2.078287in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{2.077767in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{2.077594in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{2.077420in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{2.077247in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{2.077073in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{2.076900in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{2.076727in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{2.076553in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{2.076206in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{2.076033in}{1.244619in}}%
\pgfpathlineto{\pgfqpoint{2.075860in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{2.075686in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{2.075340in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{2.075166in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{2.074993in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{2.074819in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{2.074473in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{2.074299in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{2.074126in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{2.073953in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{2.073432in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{2.073086in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{2.072739in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{2.072566in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{2.072219in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{2.071872in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{2.071699in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{2.071525in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{2.071179in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{2.071005in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{2.070832in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{2.070485in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{2.070138in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{2.069965in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{2.069618in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{2.069271in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{2.069098in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{2.068925in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.068751in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.068578in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{2.068404in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.068231in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{2.068058in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.067884in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{2.067711in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{2.067538in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{2.067364in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{2.067017in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{2.066844in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{2.066671in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{2.066497in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{2.066151in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{2.065977in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{2.065804in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{2.065457in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{2.065284in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{2.065110in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{2.064937in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{2.064764in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{2.064590in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{2.064070in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{2.063723in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{2.063550in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{2.063377in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{2.063203in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{2.063030in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{2.062683in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{2.062336in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{2.061989in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{2.061816in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{2.061643in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{2.061469in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{2.061123in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{2.060949in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{2.060776in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{2.060602in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{2.060429in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{2.060082in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{2.059909in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{2.059736in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{2.059562in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{2.059389in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{2.059215in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{2.059042in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{2.058869in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{2.058002in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{2.057828in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{2.057135in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{2.056788in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{2.056615in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{2.056441in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{2.056268in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{2.056095in}{1.044210in}}%
\pgfpathlineto{\pgfqpoint{2.055921in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{2.055748in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{2.055574in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{2.054881in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{2.054708in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{2.054534in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{2.054361in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{2.054187in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{2.054014in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{2.053494in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{2.053147in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{2.052974in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{2.052800in}{1.028860in}}%
\pgfpathlineto{\pgfqpoint{2.052627in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{2.052454in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{2.052280in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{2.052107in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{2.051934in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{2.051760in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{2.051587in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{2.051413in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{2.051067in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{2.050893in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{2.050547in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{2.050373in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{2.050026in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{2.049853in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{2.049506in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{2.049333in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{2.049160in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{2.048986in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{2.048813in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{2.048639in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{2.048119in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{2.047772in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{2.047599in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{2.047426in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{2.047252in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{2.047079in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{2.046385in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{2.046212in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{2.046039in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{2.045865in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{2.045692in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{2.045519in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{2.045345in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{2.045172in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{2.044998in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{2.044652in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{2.044305in}{1.020616in}}%
\pgfpathlineto{\pgfqpoint{2.044132in}{1.022321in}}%
\pgfpathlineto{\pgfqpoint{2.043958in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{2.043785in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{2.043611in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{2.043265in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{2.043091in}{1.035966in}}%
\pgfpathlineto{\pgfqpoint{2.042918in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{2.042745in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{2.042571in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{2.042398in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{2.042224in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{2.042051in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{2.041704in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{2.041531in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{2.041357in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{2.041184in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{2.041011in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{2.040664in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{2.040491in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{2.040317in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{2.040144in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{2.039970in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{2.039797in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{2.039624in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{2.039450in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{2.039277in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{2.039104in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{2.038930in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{2.038757in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{2.038410in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{2.038237in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{2.037890in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{2.037717in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{2.037543in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{2.037370in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{2.037196in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{2.037023in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{2.036850in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{2.036676in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{2.036503in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{2.036330in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{2.036156in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{2.035983in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{2.035636in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{2.035463in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{2.035116in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{2.034943in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{2.034769in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{2.034596in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{2.034249in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{2.034076in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{2.033902in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{2.033729in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{2.033382in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{2.032862in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{2.032689in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{2.032342in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{2.032168in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{2.031648in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{2.031475in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{2.031302in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{2.031128in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{2.030955in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{2.030781in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{2.030435in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{2.030261in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{2.030088in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{2.029915in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{2.029741in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{2.029568in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{2.029221in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{2.029048in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{2.028874in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{2.028701in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{2.028528in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{2.028354in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{2.028181in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{2.027834in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{2.027661in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{2.027487in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{2.027314in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{2.027140in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{2.026967in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{2.026794in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{2.026620in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{2.026447in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{2.026274in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{2.026100in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{2.025927in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{2.025753in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{2.025580in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{2.025407in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{2.025233in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{2.024540in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{2.024366in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{2.024193in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{2.024020in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{2.023500in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{2.023326in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{2.023153in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{2.022979in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{2.022633in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{2.022459in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{2.022286in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{2.022113in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{2.021766in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{2.021592in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{2.021419in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{2.021246in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{2.020899in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{2.020379in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{2.020205in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{2.020032in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{2.019859in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{2.019685in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{2.019165in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{2.018992in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{2.018472in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{2.018298in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{2.017951in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{2.017258in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{2.017085in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{2.016738in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{2.016391in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{2.016218in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{2.016044in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{2.015524in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{2.015351in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{2.015177in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{2.015004in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{2.014831in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{2.014657in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{2.014484in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{2.014311in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{2.014137in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{2.013964in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{2.013790in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{2.013097in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{2.012924in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{2.012750in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{2.012577in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{2.012403in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{2.012230in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{2.012057in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{2.011536in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{2.011363in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{2.011016in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{2.010843in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{2.010670in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{2.010496in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{2.010323in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{2.010149in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{2.009976in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{2.009803in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{2.009629in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{2.009456in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{2.009283in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{2.009109in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{2.008936in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{2.008762in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{2.008589in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{2.008416in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{2.008069in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{2.007896in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{2.007722in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{2.007549in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{2.007375in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{2.007202in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{2.007029in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{2.006509in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{2.006335in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{2.006162in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{2.005988in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{2.005815in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{2.005642in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{2.005468in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{2.005295in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{2.005121in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{2.004948in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{2.004775in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{2.004601in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{2.004428in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{2.004255in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{2.003908in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{2.003734in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{2.003388in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{2.003214in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{2.003041in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{2.002694in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{2.002521in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{2.002174in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{2.002001in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{2.001654in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{2.001481in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{2.001307in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{2.001134in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{2.000960in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{2.000614in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{2.000094in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{1.999920in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{1.999573in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{1.999400in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{1.999227in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{1.998707in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{1.998360in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{1.998186in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{1.997493in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{1.997319in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{1.997146in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{1.996799in}{1.099784in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{1.996453in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{1.996279in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{1.996106in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{1.995932in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{1.995412in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{1.995239in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{1.995066in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{1.994892in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{1.994719in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{1.994372in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{1.994199in}{1.098932in}}%
\pgfpathlineto{\pgfqpoint{1.994025in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{1.993852in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{1.993332in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{1.993158in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{1.992985in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{1.992638in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.992292in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{1.991945in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{1.991771in}{1.092109in}}%
\pgfpathlineto{\pgfqpoint{1.991598in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{1.991251in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{1.991078in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{1.990904in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{1.990731in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{1.990211in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{1.990038in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{1.989517in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{1.989344in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{1.989171in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{1.988824in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{1.988651in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{1.988304in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{1.988130in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{1.987957in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{1.987784in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{1.987610in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{1.987437in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{1.987264in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{1.986743in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.986570in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{1.986397in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{1.986223in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{1.985877in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{1.985530in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{1.985356in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{1.985183in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{1.985010in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{1.984836in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{1.984663in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{1.984490in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{1.984316in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{1.984143in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{1.983969in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{1.983796in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{1.983623in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{1.983449in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{1.982929in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{1.982756in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{1.982582in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{1.982236in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{1.982062in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{1.981889in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{1.981715in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{1.981195in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{1.981022in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{1.980849in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{1.980675in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{1.980502in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{1.980155in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{1.979982in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{1.979808in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{1.979288in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{1.979115in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{1.978941in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{1.978768in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{1.978595in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{1.978421in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{1.978248in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{1.977728in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{1.977381in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{1.977208in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{1.977034in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{1.976861in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{1.976687in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{1.976514in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{1.976341in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{1.976167in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{1.975994in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{1.975821in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{1.975647in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{1.975474in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{1.975300in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{1.974954in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{1.974607in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{1.974434in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{1.974260in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{1.974087in}{0.998727in}}%
\pgfpathlineto{\pgfqpoint{1.973740in}{0.997021in}}%
\pgfpathlineto{\pgfqpoint{1.973567in}{0.995316in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{1.973220in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{1.973047in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{1.972873in}{0.985793in}}%
\pgfpathlineto{\pgfqpoint{1.972700in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{1.972526in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{1.972180in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{1.972006in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{1.971833in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{1.971313in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{1.971139in}{0.964046in}}%
\pgfpathlineto{\pgfqpoint{1.970966in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{1.970793in}{0.961204in}}%
\pgfpathlineto{\pgfqpoint{1.970619in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{1.970446in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{1.970273in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{1.970099in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{1.969926in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{1.969579in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{1.968885in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{1.968712in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{1.968539in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{1.968365in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{1.968192in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{1.967845in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{1.967325in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{1.967152in}{0.934625in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{1.966632in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{1.966285in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{1.966111in}{0.927234in}}%
\pgfpathlineto{\pgfqpoint{1.965938in}{0.924959in}}%
\pgfpathlineto{\pgfqpoint{1.965765in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{1.965591in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{1.965418in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{1.964898in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{1.964724in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{1.964551in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{1.963858in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{1.963684in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{1.963337in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{1.962991in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{1.962817in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{1.962470in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{1.962297in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{1.962124in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{1.961950in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{1.961777in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{1.961604in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{1.961430in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{1.961257in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{1.961083in}{0.876065in}}%
\pgfpathlineto{\pgfqpoint{1.960737in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{1.960563in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{1.960390in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{1.960217in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{1.959870in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{1.959696in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{1.959523in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{1.959350in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{1.959176in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{1.959003in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{1.958656in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{1.958136in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{1.957963in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.957789in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.957443in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{1.957269in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{1.956749in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{1.956402in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{1.956056in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{1.955709in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{1.955535in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{1.955362in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{1.955189in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{1.954842in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{1.954668in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{1.954495in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{1.954322in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{1.954148in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{1.953802in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{1.953281in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{1.953108in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{1.952935in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{1.952588in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{1.952415in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{1.952241in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{1.951894in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{1.951721in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{1.951548in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{1.951374in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{1.951201in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{1.951028in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{1.950854in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{1.950681in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{1.950334in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{1.950161in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{1.949987in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{1.949814in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{1.949641in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{1.949467in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{1.949120in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{1.948947in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{1.948600in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{1.948253in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{1.947907in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{1.947733in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{1.947387in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{1.947213in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{1.947040in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{1.946866in}{0.826461in}}%
\pgfpathlineto{\pgfqpoint{1.946693in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{1.946520in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{1.946346in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{0.828735in}}%
\pgfpathlineto{\pgfqpoint{1.945826in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{1.945653in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{1.945306in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{1.944959in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{1.944786in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{1.944613in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{1.944266in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{1.944092in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{1.943746in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{1.943572in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.943226in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.942879in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.942705in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{1.942532in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{1.942359in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{1.942012in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{1.941839in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{1.941665in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{1.941492in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{1.941145in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{1.940972in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{1.940798in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{1.940625in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{1.940451in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{1.940105in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{1.939931in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{1.939585in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{1.939411in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{1.939064in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{1.938544in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{1.938371in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.938198in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.938024in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{1.937851in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{1.937677in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.937504in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{1.937331in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{1.937157in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{1.936984in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{1.936637in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{1.936290in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{1.936117in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{1.935944in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{1.935424in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{1.935250in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{1.935077in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{1.934903in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{1.934383in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{1.934210in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{1.933690in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{1.933516in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{1.932996in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.932649in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{1.932303in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.932129in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.931956in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{1.931783in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.931609in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{1.931436in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{1.931262in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{1.930916in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{1.930742in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{1.930569in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{1.930396in}{0.868674in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{1.930049in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{1.929875in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{1.929529in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{1.929355in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{1.929009in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{1.928835in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{1.928488in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{1.928315in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{1.927795in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{1.927622in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{1.927448in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{1.927275in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{1.927101in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{1.926928in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{1.926755in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{1.926581in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.926408in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{1.926061in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{1.925888in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{1.925714in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.925368in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{1.925194in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{1.925021in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{1.924847in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{1.924674in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{1.924327in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{1.923981in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{1.923634in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{1.923287in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{1.923114in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{1.922594in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{1.922420in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{1.922073in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{1.921900in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{1.921727in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{1.921553in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{1.921380in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{1.921033in}{0.926097in}}%
\pgfpathlineto{\pgfqpoint{1.920860in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{1.920686in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{1.920340in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{1.920166in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{1.919993in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{1.919819in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{1.919646in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{1.919299in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{1.918779in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{1.918606in}{0.946564in}}%
\pgfpathlineto{\pgfqpoint{1.918432in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{1.918086in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{1.917912in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{1.917739in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{1.917566in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{1.916699in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{0.955803in}}%
\pgfpathlineto{\pgfqpoint{1.916179in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{1.915832in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{1.915658in}{0.957792in}}%
\pgfpathlineto{\pgfqpoint{1.915485in}{0.958077in}}%
\pgfpathlineto{\pgfqpoint{1.915138in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{1.914618in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{1.914445in}{0.961346in}}%
\pgfpathlineto{\pgfqpoint{1.914271in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{1.913925in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{1.913751in}{0.963620in}}%
\pgfpathlineto{\pgfqpoint{1.913578in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{1.913231in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{1.913058in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{1.912711in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{1.912538in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{1.912364in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{1.912017in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{1.911844in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{1.911671in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{1.911497in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{1.911324in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{1.911151in}{1.004555in}}%
\pgfpathlineto{\pgfqpoint{1.910977in}{1.006971in}}%
\pgfpathlineto{\pgfqpoint{1.910804in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{1.910457in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{1.910284in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{1.910110in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{1.909937in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{1.909590in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{1.909417in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{1.909070in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{1.908723in}{1.036535in}}%
\pgfpathlineto{\pgfqpoint{1.908550in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{1.908377in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{1.908203in}{1.041936in}}%
\pgfpathlineto{\pgfqpoint{1.908030in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{1.907683in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{1.907510in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{1.907336in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{1.907163in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{1.906990in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{1.906816in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{1.906643in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{1.906469in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{1.906296in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{1.906123in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{1.905949in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{1.905776in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{1.068088in}}%
\pgfpathlineto{\pgfqpoint{1.905256in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{1.905082in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.904736in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{1.904562in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{1.904215in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{1.903869in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{1.903695in}{1.089835in}}%
\pgfpathlineto{\pgfqpoint{1.903522in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{1.903349in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{1.903175in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{1.903002in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{1.902828in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{1.902655in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{1.902482in}{1.111297in}}%
\pgfpathlineto{\pgfqpoint{1.902308in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{1.901962in}{1.117551in}}%
\pgfpathlineto{\pgfqpoint{1.901615in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{1.901268in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{1.901095in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{1.900748in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{1.900575in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{1.900401in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{1.899881in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.899708in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{1.899361in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{1.899014in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{1.898841in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{1.898667in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{1.898494in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{1.898321in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{1.898147in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{1.897974in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{1.897800in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.897627in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{1.897454in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.896934in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{1.896760in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.896413in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{1.896067in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{1.895720in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.895373in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.895026in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{1.894853in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.894680in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{1.894506in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{1.894333in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{1.894160in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.893813in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.893639in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.893466in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{1.893293in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.892946in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.892773in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{1.892599in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.892426in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.891559in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.891385in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.891039in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.890692in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.890519in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.890345in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{1.890172in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{1.889998in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{1.889652in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.889478in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.889132in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{1.888958in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{1.888785in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{1.888611in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{1.888438in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{1.888091in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.887918in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.887571in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.887398in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.887051in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.886358in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.886011in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.885664in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.885491in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.885317in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.885144in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.884971in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.884797in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.884624in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.884277in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.883930in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{1.883410in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.883237in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.883063in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.882890in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.882370in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.882196in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.882023in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.881850in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.881676in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.881503in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.880809in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.880463in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.880116in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.879943in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{1.879769in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.879596in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.879249in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.879076in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.878902in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.878035in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.877862in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.877689in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.877342in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.877168in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.876648in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.876475in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.876128in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.875955in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.875608in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.875261in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.875088in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.874915in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.874568in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.874394in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.874221in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.873874in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.873701in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.873181in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.873007in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.872834in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.872661in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.872487in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.872314in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.872141in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.871967in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.871794in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.871620in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.871447in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.871100in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.870927in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.870754in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.870580in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.870407in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.870233in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.870060in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.869887in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.869713in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.869540in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.869366in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.869020in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.868846in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.868673in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.868326in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.867979in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.867806in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.867633in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.867286in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.867113in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.866939in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.866766in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.866592in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.866246in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.865899in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.865726in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.865552in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.865379in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.865205in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.864685in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.864512in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.863992in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.863472in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.863125in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.862951in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.862605in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.862258in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.862085in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.861911in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.861738in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.861564in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.861391in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.860871in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.860698in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.860524in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.860351in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.860177in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.860004in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.859657in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.859311in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.859137in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.858964in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.858790in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.858444in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.858270in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.857924in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.857577in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.857403in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.856883in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.856710in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.856537in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.856363in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.856190in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.856016in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.855670in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.855496in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.855323in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.854976in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{1.854803in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{1.854629in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.854456in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{1.854283in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{1.854109in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.853936in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.853762in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{1.853242in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{1.853069in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.852896in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.852722in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.852549in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.852375in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.852202in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.852029in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.851855in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.851509in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{1.851335in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{1.851162in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{1.850815in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{1.850642in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{1.850295in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{1.850122in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{1.849948in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{1.849775in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{1.849601in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{1.849428in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{1.849081in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{1.848908in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{1.848734in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{1.848388in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{1.848214in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{1.847868in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{1.847694in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.847347in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{1.847174in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{1.847001in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{1.846827in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{1.846654in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{1.845960in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{1.845787in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{1.845614in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{1.845440in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{1.845267in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{1.845094in}{1.006687in}}%
\pgfpathlineto{\pgfqpoint{1.844920in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{1.844747in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{1.844573in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{1.844400in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{1.843880in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{1.843707in}{0.964331in}}%
\pgfpathlineto{\pgfqpoint{1.843533in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{1.843360in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{1.843186in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{1.842840in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{1.842666in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{1.842493in}{0.924391in}}%
\pgfpathlineto{\pgfqpoint{1.841973in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{1.841799in}{0.914442in}}%
\pgfpathlineto{\pgfqpoint{1.841626in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{1.841453in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{1.841279in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{1.841106in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{1.840932in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.840759in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{1.840412in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{1.840239in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{1.840066in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{1.839719in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.839545in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{1.839372in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.838852in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{1.838332in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{1.838158in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{1.837638in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{1.837465in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{1.837292in}{0.781262in}}%
\pgfpathlineto{\pgfqpoint{1.837118in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.836771in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{1.836078in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{1.835731in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{1.835558in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{1.834864in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{1.834691in}{0.712611in}}%
\pgfpathlineto{\pgfqpoint{1.834344in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.834171in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{1.833997in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{1.833824in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.833651in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{1.833477in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{1.833304in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{1.832957in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.832784in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.832264in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.832090in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{0.639270in}}%
\pgfpathlineto{\pgfqpoint{1.831743in}{0.633869in}}%
\pgfpathlineto{\pgfqpoint{1.831570in}{0.628184in}}%
\pgfpathlineto{\pgfqpoint{1.831397in}{0.622356in}}%
\pgfpathlineto{\pgfqpoint{1.831223in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.831050in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.830877in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{1.830703in}{0.599188in}}%
\pgfpathlineto{\pgfqpoint{1.830530in}{0.593361in}}%
\pgfpathlineto{\pgfqpoint{1.830356in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{1.830183in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{1.829836in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{1.829663in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{1.829490in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{1.829316in}{0.551431in}}%
\pgfpathlineto{\pgfqpoint{1.829143in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{1.828969in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{1.828796in}{0.534517in}}%
\pgfpathlineto{\pgfqpoint{1.828623in}{0.528832in}}%
\pgfpathlineto{\pgfqpoint{1.828276in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{0.511776in}}%
\pgfpathlineto{\pgfqpoint{1.827756in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{1.827582in}{0.500831in}}%
\pgfpathlineto{\pgfqpoint{1.827409in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{0.490171in}}%
\pgfpathlineto{\pgfqpoint{1.827062in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{1.826889in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{1.826715in}{0.474110in}}%
\pgfpathlineto{\pgfqpoint{1.826542in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{1.826195in}{0.463734in}}%
\pgfpathlineto{\pgfqpoint{1.825849in}{0.459044in}}%
\pgfpathlineto{\pgfqpoint{1.825675in}{0.454638in}}%
\pgfpathlineto{\pgfqpoint{1.825502in}{0.450090in}}%
\pgfpathlineto{\pgfqpoint{1.825328in}{0.445683in}}%
\pgfpathlineto{\pgfqpoint{1.825155in}{0.441562in}}%
\pgfpathlineto{\pgfqpoint{1.824982in}{0.437155in}}%
\pgfpathlineto{\pgfqpoint{1.824808in}{0.432749in}}%
\pgfpathlineto{\pgfqpoint{1.824635in}{0.428343in}}%
\pgfpathlineto{\pgfqpoint{1.824462in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{1.824288in}{0.419673in}}%
\pgfpathlineto{\pgfqpoint{1.824115in}{0.415267in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{0.411003in}}%
\pgfpathlineto{\pgfqpoint{1.823768in}{0.406739in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{1.823248in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{1.823075in}{0.393805in}}%
\pgfpathlineto{\pgfqpoint{1.822901in}{0.389683in}}%
\pgfpathlineto{\pgfqpoint{1.822728in}{0.385987in}}%
\pgfpathlineto{\pgfqpoint{1.822554in}{0.382007in}}%
\pgfpathlineto{\pgfqpoint{1.822208in}{0.378312in}}%
\pgfpathlineto{\pgfqpoint{1.822034in}{0.375043in}}%
\pgfpathlineto{\pgfqpoint{1.821688in}{0.372058in}}%
\pgfpathlineto{\pgfqpoint{1.821514in}{0.369073in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{0.365946in}}%
\pgfpathlineto{\pgfqpoint{1.820994in}{0.363246in}}%
\pgfpathlineto{\pgfqpoint{1.820821in}{0.360545in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{0.357987in}}%
\pgfpathlineto{\pgfqpoint{1.820127in}{0.355713in}}%
\pgfpathlineto{\pgfqpoint{1.819954in}{0.353438in}}%
\pgfpathlineto{\pgfqpoint{1.819780in}{0.351449in}}%
\pgfpathlineto{\pgfqpoint{1.819607in}{0.349317in}}%
\pgfpathlineto{\pgfqpoint{1.819434in}{0.347469in}}%
\pgfpathlineto{\pgfqpoint{1.819087in}{0.345763in}}%
\pgfpathlineto{\pgfqpoint{1.818913in}{0.343915in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{0.342210in}}%
\pgfpathlineto{\pgfqpoint{1.818393in}{0.340789in}}%
\pgfpathlineto{\pgfqpoint{1.818220in}{0.339367in}}%
\pgfpathlineto{\pgfqpoint{1.817873in}{0.337946in}}%
\pgfpathlineto{\pgfqpoint{1.817700in}{0.336809in}}%
\pgfpathlineto{\pgfqpoint{1.817526in}{0.335672in}}%
\pgfpathlineto{\pgfqpoint{1.817180in}{0.334677in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{1.816833in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{1.816660in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{1.816313in}{0.331408in}}%
\pgfpathlineto{\pgfqpoint{1.816139in}{0.330413in}}%
\pgfpathlineto{\pgfqpoint{1.815966in}{0.329560in}}%
\pgfpathlineto{\pgfqpoint{1.815793in}{0.328991in}}%
\pgfpathlineto{\pgfqpoint{1.815619in}{0.328565in}}%
\pgfpathlineto{\pgfqpoint{1.815446in}{0.327996in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{0.327428in}}%
\pgfpathlineto{\pgfqpoint{1.815099in}{0.326859in}}%
\pgfpathlineto{\pgfqpoint{1.814926in}{0.326291in}}%
\pgfpathlineto{\pgfqpoint{1.814752in}{0.325722in}}%
\pgfpathlineto{\pgfqpoint{1.814579in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.814232in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{1.814059in}{0.323448in}}%
\pgfpathlineto{\pgfqpoint{1.813886in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{1.813712in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{1.813539in}{0.322311in}}%
\pgfpathlineto{\pgfqpoint{1.813365in}{0.322169in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{1.813019in}{0.321885in}}%
\pgfpathlineto{\pgfqpoint{1.812845in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{1.780250in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{1.780077in}{0.321885in}}%
\pgfpathlineto{\pgfqpoint{1.779903in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{1.779730in}{0.322169in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{0.322311in}}%
\pgfpathlineto{\pgfqpoint{1.779210in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{1.778863in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{1.778690in}{0.323164in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{0.323448in}}%
\pgfpathlineto{\pgfqpoint{1.778343in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{1.777996in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{1.777823in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.777650in}{0.324869in}}%
\pgfpathlineto{\pgfqpoint{1.777476in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.777303in}{0.325438in}}%
\pgfpathlineto{\pgfqpoint{1.777129in}{0.325580in}}%
\pgfpathlineto{\pgfqpoint{1.776956in}{0.325722in}}%
\pgfpathlineto{\pgfqpoint{1.776783in}{0.325864in}}%
\pgfpathlineto{\pgfqpoint{1.776609in}{0.326007in}}%
\pgfpathlineto{\pgfqpoint{1.776436in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.776262in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.775742in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.775569in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.775396in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.775049in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.774875in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.774529in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.774355in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.774182in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.774009in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.773835in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.773662in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.773488in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.773315in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.773142in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.772968in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.772795in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.772448in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.772275in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.771928in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.771755in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.771581in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.771235in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.771061in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.770888in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.770714in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.770541in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.770368in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.770194in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.769847in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.769501in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.769154in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.768634in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.768114in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.767940in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.767594in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.767247in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.766033in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.765860in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.765166in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.764993in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.764820in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.764646in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.764473in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.764299in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.764126in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.763953in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.763779in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.763433in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.763259in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.763086in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.762912in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.762739in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.762566in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.762392in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.762219in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.762045in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.761872in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.761699in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.761525in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.761352in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.761179in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.761005in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.760832in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.760658in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.760485in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.760312in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.760138in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.759792in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.759618in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.759445in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.758751in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.758578in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.758405in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.758231in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.758058in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.757884in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.757711in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.757538in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.757364in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.756844in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.756671in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.756497in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.755630in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.755284in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.755110in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.754937in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.754764in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.754417in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.754243in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.754070in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.753377in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.752856in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.752683in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.752510in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.752336in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.751816in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.751469in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.751296in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.751123in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.750949in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.750256in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.750082in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.749909in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.749736in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.749389in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.749216in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.749042in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.748869in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.748695in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.748522in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.748349in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.748175in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.748002in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.747482in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.747308in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.746962in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.746788in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.746615in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.746441in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.746268in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.746095in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.745921in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.745228in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.745054in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.744881in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.744708in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.744534in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.744361in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.744014in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.743841in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.743667in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.743494in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.743321in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.743147in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.742801in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.742627in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.742454in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.742280in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.742107in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.741934in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.741587in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.741240in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.741067in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.740893in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.740720in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.740547in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.740200in}{0.326007in}}%
\pgfpathlineto{\pgfqpoint{1.740026in}{0.325864in}}%
\pgfpathlineto{\pgfqpoint{1.739853in}{0.325722in}}%
\pgfpathlineto{\pgfqpoint{1.739680in}{0.325580in}}%
\pgfpathlineto{\pgfqpoint{1.739333in}{0.325438in}}%
\pgfpathlineto{\pgfqpoint{1.739160in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{0.324869in}}%
\pgfpathlineto{\pgfqpoint{1.738813in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.738639in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{1.738293in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{1.738119in}{0.323448in}}%
\pgfpathlineto{\pgfqpoint{1.737946in}{0.323164in}}%
\pgfpathlineto{\pgfqpoint{1.737773in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{1.737599in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{1.737426in}{0.322311in}}%
\pgfpathlineto{\pgfqpoint{1.737252in}{0.322169in}}%
\pgfpathlineto{\pgfqpoint{1.737079in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{1.736906in}{0.321885in}}%
\pgfpathlineto{\pgfqpoint{1.736732in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{1.723729in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{0.322027in}}%
\pgfpathlineto{\pgfqpoint{1.723382in}{0.322311in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{1.722689in}{0.322880in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{0.323164in}}%
\pgfpathlineto{\pgfqpoint{1.722342in}{0.323448in}}%
\pgfpathlineto{\pgfqpoint{1.721995in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{1.721822in}{0.324017in}}%
\pgfpathlineto{\pgfqpoint{1.721648in}{0.324301in}}%
\pgfpathlineto{\pgfqpoint{1.721475in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.721302in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.720955in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.720782in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.720608in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.720435in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.720088in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.719568in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.719048in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.718701in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.718181in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.718007in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.717834in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.717487in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.717314in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.717141in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.716794in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.716447in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.716274in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.716100in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.715754in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.715580in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.715407in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.715233in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.715060in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.714887in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.714713in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.714540in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.714367in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.714193in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.714020in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.713846in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.713673in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.713500in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.713326in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.713153in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.712979in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.712633in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.712459in}{0.324727in}}%
\pgfpathlineto{\pgfqpoint{1.712286in}{0.324869in}}%
\pgfpathlineto{\pgfqpoint{1.712113in}{0.325296in}}%
\pgfpathlineto{\pgfqpoint{1.711939in}{0.325722in}}%
\pgfpathlineto{\pgfqpoint{1.711766in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.711592in}{0.326433in}}%
\pgfpathlineto{\pgfqpoint{1.711419in}{0.326717in}}%
\pgfpathlineto{\pgfqpoint{1.711246in}{0.327002in}}%
\pgfpathlineto{\pgfqpoint{1.711072in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{1.710726in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{1.710552in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{1.710379in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{1.710205in}{0.327144in}}%
\pgfpathlineto{\pgfqpoint{1.710032in}{0.327286in}}%
\pgfpathlineto{\pgfqpoint{1.709859in}{0.327570in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{1.709512in}{0.328139in}}%
\pgfpathlineto{\pgfqpoint{1.709339in}{0.328423in}}%
\pgfpathlineto{\pgfqpoint{1.709165in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.708992in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.708818in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.708472in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.707952in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.707778in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.707605in}{0.328991in}}%
\pgfpathlineto{\pgfqpoint{1.707431in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{1.707258in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{1.706911in}{0.330271in}}%
\pgfpathlineto{\pgfqpoint{1.706738in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{1.706565in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{1.706391in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{1.706218in}{0.330839in}}%
\pgfpathlineto{\pgfqpoint{1.706044in}{0.330981in}}%
\pgfpathlineto{\pgfqpoint{1.705871in}{0.331123in}}%
\pgfpathlineto{\pgfqpoint{1.705524in}{0.331266in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{0.331550in}}%
\pgfpathlineto{\pgfqpoint{1.705177in}{0.331976in}}%
\pgfpathlineto{\pgfqpoint{1.704831in}{0.332403in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{0.332829in}}%
\pgfpathlineto{\pgfqpoint{1.704484in}{0.333255in}}%
\pgfpathlineto{\pgfqpoint{1.703964in}{0.333540in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.703270in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.703097in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.702924in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.702403in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.702057in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.701710in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.701363in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.701016in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.700843in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{0.333966in}}%
\pgfpathlineto{\pgfqpoint{1.700323in}{0.334108in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{0.334250in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{0.334392in}}%
\pgfpathlineto{\pgfqpoint{1.699803in}{0.334535in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{0.334535in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{0.334535in}}%
\pgfpathlineto{\pgfqpoint{1.699283in}{0.334535in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{0.334535in}}%
\pgfpathlineto{\pgfqpoint{1.698762in}{0.334677in}}%
\pgfpathlineto{\pgfqpoint{1.698242in}{0.334819in}}%
\pgfpathlineto{\pgfqpoint{1.698069in}{0.334961in}}%
\pgfpathlineto{\pgfqpoint{1.697896in}{0.335103in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{0.335245in}}%
\pgfpathlineto{\pgfqpoint{1.697549in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.697375in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.697029in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.696682in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.696509in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.696335in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.695988in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.695815in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.695295in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.695122in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.694775in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.694601in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.694428in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.693908in}{0.335672in}}%
\pgfpathlineto{\pgfqpoint{1.693735in}{0.335956in}}%
\pgfpathlineto{\pgfqpoint{1.693214in}{0.336382in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{0.336809in}}%
\pgfpathlineto{\pgfqpoint{1.692868in}{0.337235in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{0.337662in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{0.338088in}}%
\pgfpathlineto{\pgfqpoint{1.692348in}{0.338230in}}%
\pgfpathlineto{\pgfqpoint{1.692174in}{0.338372in}}%
\pgfpathlineto{\pgfqpoint{1.692001in}{0.338514in}}%
\pgfpathlineto{\pgfqpoint{1.691827in}{0.338657in}}%
\pgfpathlineto{\pgfqpoint{1.691654in}{0.338941in}}%
\pgfpathlineto{\pgfqpoint{1.691481in}{0.339225in}}%
\pgfpathlineto{\pgfqpoint{1.691307in}{0.339509in}}%
\pgfpathlineto{\pgfqpoint{1.691134in}{0.339794in}}%
\pgfpathlineto{\pgfqpoint{1.690960in}{0.339936in}}%
\pgfpathlineto{\pgfqpoint{1.690614in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{1.690267in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{1.690094in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{1.689920in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{1.689747in}{0.340078in}}%
\pgfpathlineto{\pgfqpoint{1.689573in}{0.340646in}}%
\pgfpathlineto{\pgfqpoint{1.689400in}{0.341215in}}%
\pgfpathlineto{\pgfqpoint{1.689227in}{0.341783in}}%
\pgfpathlineto{\pgfqpoint{1.688880in}{0.342494in}}%
\pgfpathlineto{\pgfqpoint{1.688707in}{0.343205in}}%
\pgfpathlineto{\pgfqpoint{1.688533in}{0.343773in}}%
\pgfpathlineto{\pgfqpoint{1.688360in}{0.344058in}}%
\pgfpathlineto{\pgfqpoint{1.688186in}{0.344342in}}%
\pgfpathlineto{\pgfqpoint{1.688013in}{0.344626in}}%
\pgfpathlineto{\pgfqpoint{1.687666in}{0.344768in}}%
\pgfpathlineto{\pgfqpoint{1.687493in}{0.344910in}}%
\pgfpathlineto{\pgfqpoint{1.686973in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.686626in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.685933in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.685759in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.685586in}{0.345337in}}%
\pgfpathlineto{\pgfqpoint{1.685239in}{0.345905in}}%
\pgfpathlineto{\pgfqpoint{1.685066in}{0.346616in}}%
\pgfpathlineto{\pgfqpoint{1.684892in}{0.347469in}}%
\pgfpathlineto{\pgfqpoint{1.684719in}{0.348322in}}%
\pgfpathlineto{\pgfqpoint{1.684545in}{0.349174in}}%
\pgfpathlineto{\pgfqpoint{1.684372in}{0.350027in}}%
\pgfpathlineto{\pgfqpoint{1.684199in}{0.350880in}}%
\pgfpathlineto{\pgfqpoint{1.684025in}{0.351875in}}%
\pgfpathlineto{\pgfqpoint{1.683852in}{0.352728in}}%
\pgfpathlineto{\pgfqpoint{1.683679in}{0.353154in}}%
\pgfpathlineto{\pgfqpoint{1.683505in}{0.353723in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{0.354291in}}%
\pgfpathlineto{\pgfqpoint{1.683158in}{0.354860in}}%
\pgfpathlineto{\pgfqpoint{1.682812in}{0.355855in}}%
\pgfpathlineto{\pgfqpoint{1.682638in}{0.356850in}}%
\pgfpathlineto{\pgfqpoint{1.682465in}{0.358129in}}%
\pgfpathlineto{\pgfqpoint{1.682292in}{0.359550in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{1.681945in}{0.362961in}}%
\pgfpathlineto{\pgfqpoint{1.681771in}{0.364809in}}%
\pgfpathlineto{\pgfqpoint{1.681598in}{0.365662in}}%
\pgfpathlineto{\pgfqpoint{1.681425in}{0.366373in}}%
\pgfpathlineto{\pgfqpoint{1.681251in}{0.366515in}}%
\pgfpathlineto{\pgfqpoint{1.681078in}{0.366657in}}%
\pgfpathlineto{\pgfqpoint{1.680905in}{0.366941in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{0.367225in}}%
\pgfpathlineto{\pgfqpoint{1.680558in}{0.367652in}}%
\pgfpathlineto{\pgfqpoint{1.680384in}{0.368078in}}%
\pgfpathlineto{\pgfqpoint{1.679691in}{0.368505in}}%
\pgfpathlineto{\pgfqpoint{1.679518in}{0.369073in}}%
\pgfpathlineto{\pgfqpoint{1.679344in}{0.369642in}}%
\pgfpathlineto{\pgfqpoint{1.679171in}{0.369926in}}%
\pgfpathlineto{\pgfqpoint{1.678824in}{0.370352in}}%
\pgfpathlineto{\pgfqpoint{1.678477in}{0.370921in}}%
\pgfpathlineto{\pgfqpoint{1.678304in}{0.371632in}}%
\pgfpathlineto{\pgfqpoint{1.678131in}{0.372484in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{0.373479in}}%
\pgfpathlineto{\pgfqpoint{1.677784in}{0.374616in}}%
\pgfpathlineto{\pgfqpoint{1.677610in}{0.376038in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{0.377459in}}%
\pgfpathlineto{\pgfqpoint{1.677264in}{0.378880in}}%
\pgfpathlineto{\pgfqpoint{1.677090in}{0.380444in}}%
\pgfpathlineto{\pgfqpoint{1.676917in}{0.382007in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{1.676570in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{1.676397in}{0.386982in}}%
\pgfpathlineto{\pgfqpoint{1.676223in}{0.388972in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{0.391104in}}%
\pgfpathlineto{\pgfqpoint{1.675877in}{0.392952in}}%
\pgfpathlineto{\pgfqpoint{1.675703in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{1.675530in}{0.396363in}}%
\pgfpathlineto{\pgfqpoint{1.675356in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{1.675183in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{1.674490in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{1.674316in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{1.674143in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{1.673969in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{1.673623in}{0.406028in}}%
\pgfpathlineto{\pgfqpoint{1.673276in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{1.673103in}{0.408871in}}%
\pgfpathlineto{\pgfqpoint{1.672929in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{1.672582in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{0.414130in}}%
\pgfpathlineto{\pgfqpoint{1.672236in}{0.415835in}}%
\pgfpathlineto{\pgfqpoint{1.672062in}{0.417257in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{0.418536in}}%
\pgfpathlineto{\pgfqpoint{1.671716in}{0.419957in}}%
\pgfpathlineto{\pgfqpoint{1.671542in}{0.421094in}}%
\pgfpathlineto{\pgfqpoint{1.671369in}{0.421805in}}%
\pgfpathlineto{\pgfqpoint{1.671195in}{0.422373in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{0.422942in}}%
\pgfpathlineto{\pgfqpoint{1.670849in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{1.670675in}{0.424648in}}%
\pgfpathlineto{\pgfqpoint{1.670328in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{1.670155in}{0.426637in}}%
\pgfpathlineto{\pgfqpoint{1.669982in}{0.427775in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{0.428912in}}%
\pgfpathlineto{\pgfqpoint{1.669635in}{0.430333in}}%
\pgfpathlineto{\pgfqpoint{1.669462in}{0.431754in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{0.433176in}}%
\pgfpathlineto{\pgfqpoint{1.669115in}{0.434597in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{0.436018in}}%
\pgfpathlineto{\pgfqpoint{1.668421in}{0.437582in}}%
\pgfpathlineto{\pgfqpoint{1.668248in}{0.439145in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{0.441135in}}%
\pgfpathlineto{\pgfqpoint{1.667901in}{0.442841in}}%
\pgfpathlineto{\pgfqpoint{1.667728in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{1.667554in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{1.667381in}{0.447389in}}%
\pgfpathlineto{\pgfqpoint{1.667208in}{0.449237in}}%
\pgfpathlineto{\pgfqpoint{1.666861in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{1.666688in}{0.452364in}}%
\pgfpathlineto{\pgfqpoint{1.666341in}{0.453785in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{0.454922in}}%
\pgfpathlineto{\pgfqpoint{1.665994in}{0.455775in}}%
\pgfpathlineto{\pgfqpoint{1.665821in}{0.456344in}}%
\pgfpathlineto{\pgfqpoint{1.665647in}{0.457481in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{0.458476in}}%
\pgfpathlineto{\pgfqpoint{1.665301in}{0.459328in}}%
\pgfpathlineto{\pgfqpoint{1.664954in}{0.460039in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{0.460750in}}%
\pgfpathlineto{\pgfqpoint{1.664607in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{1.664260in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{1.664087in}{0.464303in}}%
\pgfpathlineto{\pgfqpoint{1.663914in}{0.466151in}}%
\pgfpathlineto{\pgfqpoint{1.663740in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{1.663567in}{0.469562in}}%
\pgfpathlineto{\pgfqpoint{1.663220in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{1.662700in}{0.473542in}}%
\pgfpathlineto{\pgfqpoint{1.662353in}{0.474110in}}%
\pgfpathlineto{\pgfqpoint{1.662006in}{0.474821in}}%
\pgfpathlineto{\pgfqpoint{1.661833in}{0.475247in}}%
\pgfpathlineto{\pgfqpoint{1.661660in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{1.661486in}{0.476953in}}%
\pgfpathlineto{\pgfqpoint{1.661139in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{1.660966in}{0.479085in}}%
\pgfpathlineto{\pgfqpoint{1.660793in}{0.480506in}}%
\pgfpathlineto{\pgfqpoint{1.660619in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{1.660446in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{1.660273in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{1.660099in}{0.487187in}}%
\pgfpathlineto{\pgfqpoint{1.659926in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{1.659752in}{0.490029in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{1.659406in}{0.491735in}}%
\pgfpathlineto{\pgfqpoint{1.659232in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{1.659059in}{0.493156in}}%
\pgfpathlineto{\pgfqpoint{1.658886in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{1.658712in}{0.494435in}}%
\pgfpathlineto{\pgfqpoint{1.658539in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{1.658019in}{0.498273in}}%
\pgfpathlineto{\pgfqpoint{1.657845in}{0.499979in}}%
\pgfpathlineto{\pgfqpoint{1.657672in}{0.501400in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{1.656978in}{0.504101in}}%
\pgfpathlineto{\pgfqpoint{1.656805in}{0.505095in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{1.656458in}{0.506801in}}%
\pgfpathlineto{\pgfqpoint{1.656285in}{0.507938in}}%
\pgfpathlineto{\pgfqpoint{1.656111in}{0.509075in}}%
\pgfpathlineto{\pgfqpoint{1.655938in}{0.510212in}}%
\pgfpathlineto{\pgfqpoint{1.655765in}{0.511918in}}%
\pgfpathlineto{\pgfqpoint{1.655591in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{1.655418in}{0.515613in}}%
\pgfpathlineto{\pgfqpoint{1.655245in}{0.517319in}}%
\pgfpathlineto{\pgfqpoint{1.655071in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{1.654551in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{1.654378in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{1.654204in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{1.653858in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{1.653684in}{0.534233in}}%
\pgfpathlineto{\pgfqpoint{1.653511in}{0.536223in}}%
\pgfpathlineto{\pgfqpoint{1.653337in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{1.653164in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{1.652991in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{1.652817in}{0.539918in}}%
\pgfpathlineto{\pgfqpoint{1.652644in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.652471in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{1.652297in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{1.652124in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{1.651950in}{0.545462in}}%
\pgfpathlineto{\pgfqpoint{1.651604in}{0.546883in}}%
\pgfpathlineto{\pgfqpoint{1.651430in}{0.548446in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{1.651084in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{1.650910in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{1.650737in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{1.650563in}{0.555269in}}%
\pgfpathlineto{\pgfqpoint{1.650390in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{1.650217in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{1.650043in}{0.557685in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{0.558680in}}%
\pgfpathlineto{\pgfqpoint{1.649697in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{1.649523in}{0.560670in}}%
\pgfpathlineto{\pgfqpoint{1.649350in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{1.649003in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{1.648830in}{0.564223in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{1.648483in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{1.648309in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.648136in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.647963in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.647789in}{0.571898in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{1.647443in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.647269in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.647096in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{1.646922in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{1.646576in}{0.578579in}}%
\pgfpathlineto{\pgfqpoint{1.646402in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{1.646056in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{0.581990in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{1.645535in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{1.645362in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{0.585685in}}%
\pgfpathlineto{\pgfqpoint{1.644669in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{1.644495in}{0.585685in}}%
\pgfpathlineto{\pgfqpoint{1.644322in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{1.644148in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{1.643975in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{1.643802in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{1.643455in}{0.590660in}}%
\pgfpathlineto{\pgfqpoint{1.643282in}{0.591655in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{1.642935in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{0.592082in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{1.642415in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{1.640854in}{0.592934in}}%
\pgfpathlineto{\pgfqpoint{1.640681in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{1.640507in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{1.639987in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{1.639814in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{1.639467in}{0.596488in}}%
\pgfpathlineto{\pgfqpoint{1.639294in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{1.638947in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{0.599757in}}%
\pgfpathlineto{\pgfqpoint{1.638427in}{0.601036in}}%
\pgfpathlineto{\pgfqpoint{1.638254in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{1.638080in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{1.637907in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{1.637560in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{0.602457in}}%
\pgfpathlineto{\pgfqpoint{1.637213in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{1.637040in}{0.602884in}}%
\pgfpathlineto{\pgfqpoint{1.636867in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{1.636520in}{0.602173in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{0.601462in}}%
\pgfpathlineto{\pgfqpoint{1.636173in}{0.601178in}}%
\pgfpathlineto{\pgfqpoint{1.636000in}{0.600610in}}%
\pgfpathlineto{\pgfqpoint{1.635826in}{0.599757in}}%
\pgfpathlineto{\pgfqpoint{1.635653in}{0.598478in}}%
\pgfpathlineto{\pgfqpoint{1.635480in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{1.635306in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{1.634959in}{0.598335in}}%
\pgfpathlineto{\pgfqpoint{1.634786in}{0.599330in}}%
\pgfpathlineto{\pgfqpoint{1.634613in}{0.600325in}}%
\pgfpathlineto{\pgfqpoint{1.634439in}{0.601320in}}%
\pgfpathlineto{\pgfqpoint{1.634266in}{0.601747in}}%
\pgfpathlineto{\pgfqpoint{1.634092in}{0.602315in}}%
\pgfpathlineto{\pgfqpoint{1.633919in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{1.633746in}{0.603310in}}%
\pgfpathlineto{\pgfqpoint{1.633572in}{0.603737in}}%
\pgfpathlineto{\pgfqpoint{1.633399in}{0.604731in}}%
\pgfpathlineto{\pgfqpoint{1.633052in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{1.632879in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{1.632705in}{0.604874in}}%
\pgfpathlineto{\pgfqpoint{1.632532in}{0.604731in}}%
\pgfpathlineto{\pgfqpoint{1.632185in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{1.632012in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{1.631839in}{0.604447in}}%
\pgfpathlineto{\pgfqpoint{1.631665in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{1.631492in}{0.604021in}}%
\pgfpathlineto{\pgfqpoint{1.631318in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{1.630972in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.630798in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.630625in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.630452in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.630278in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{1.630105in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{1.629931in}{0.613686in}}%
\pgfpathlineto{\pgfqpoint{1.629758in}{0.613828in}}%
\pgfpathlineto{\pgfqpoint{1.629585in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{1.629238in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{1.628718in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.628544in}{0.611412in}}%
\pgfpathlineto{\pgfqpoint{1.628198in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.628024in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{1.627504in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.626984in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.626811in}{0.609422in}}%
\pgfpathlineto{\pgfqpoint{1.626637in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{1.626290in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{1.626117in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{1.625944in}{0.607148in}}%
\pgfpathlineto{\pgfqpoint{1.625770in}{0.606579in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.625077in}{0.605726in}}%
\pgfpathlineto{\pgfqpoint{1.624903in}{0.605869in}}%
\pgfpathlineto{\pgfqpoint{1.624730in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.624557in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.624383in}{0.606153in}}%
\pgfpathlineto{\pgfqpoint{1.624210in}{0.606721in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{0.607574in}}%
\pgfpathlineto{\pgfqpoint{1.623863in}{0.608285in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{0.609138in}}%
\pgfpathlineto{\pgfqpoint{1.623170in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.622996in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{1.622823in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.622650in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{1.622476in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{1.622129in}{0.608285in}}%
\pgfpathlineto{\pgfqpoint{1.621956in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{1.621783in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.621609in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.621436in}{0.609564in}}%
\pgfpathlineto{\pgfqpoint{1.621263in}{0.609564in}}%
\pgfpathlineto{\pgfqpoint{1.621089in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{1.620916in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.620742in}{0.611412in}}%
\pgfpathlineto{\pgfqpoint{1.620396in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.620222in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.620049in}{0.611696in}}%
\pgfpathlineto{\pgfqpoint{1.619875in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{1.619702in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{1.619529in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.619009in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{1.618835in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.618488in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.618315in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{1.618142in}{0.617381in}}%
\pgfpathlineto{\pgfqpoint{1.617968in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{1.617795in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.617622in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.617275in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.617101in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.616928in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{1.616755in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.616581in}{0.616813in}}%
\pgfpathlineto{\pgfqpoint{1.616408in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{1.616235in}{0.616244in}}%
\pgfpathlineto{\pgfqpoint{1.616061in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.615888in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{1.615714in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{1.615541in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{1.615368in}{0.614823in}}%
\pgfpathlineto{\pgfqpoint{1.615194in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.615021in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.614848in}{0.613970in}}%
\pgfpathlineto{\pgfqpoint{1.614674in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{1.614501in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{1.614327in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.614154in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.613981in}{0.609422in}}%
\pgfpathlineto{\pgfqpoint{1.613807in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.613634in}{0.608853in}}%
\pgfpathlineto{\pgfqpoint{1.613460in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.613114in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.612767in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.612594in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.612420in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.612247in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.611900in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{1.611553in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.611380in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{1.611207in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.611033in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{1.610340in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.609993in}{0.609422in}}%
\pgfpathlineto{\pgfqpoint{1.609820in}{0.609848in}}%
\pgfpathlineto{\pgfqpoint{1.609646in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.609473in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.609299in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{1.608953in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.608779in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{0.609848in}}%
\pgfpathlineto{\pgfqpoint{1.608259in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.608086in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{1.607739in}{0.608143in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.607392in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.607219in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.607046in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.606699in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.606525in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{1.606352in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{1.606179in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.606005in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{1.605485in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.605312in}{0.611412in}}%
\pgfpathlineto{\pgfqpoint{1.605138in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.604965in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.604792in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.604271in}{0.611696in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.603925in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.603751in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.603578in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.603405in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{1.603231in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.602884in}{0.613544in}}%
\pgfpathlineto{\pgfqpoint{1.602711in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{1.602538in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{0.617666in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{1.601844in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{1.601497in}{0.619229in}}%
\pgfpathlineto{\pgfqpoint{1.601324in}{0.620366in}}%
\pgfpathlineto{\pgfqpoint{1.600977in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{1.600804in}{0.622072in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{0.622925in}}%
\pgfpathlineto{\pgfqpoint{1.600457in}{0.623635in}}%
\pgfpathlineto{\pgfqpoint{1.600284in}{0.624346in}}%
\pgfpathlineto{\pgfqpoint{1.600110in}{0.624914in}}%
\pgfpathlineto{\pgfqpoint{1.599937in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{0.625767in}}%
\pgfpathlineto{\pgfqpoint{1.599590in}{0.626620in}}%
\pgfpathlineto{\pgfqpoint{1.599417in}{0.627615in}}%
\pgfpathlineto{\pgfqpoint{1.599243in}{0.628752in}}%
\pgfpathlineto{\pgfqpoint{1.598723in}{0.629321in}}%
\pgfpathlineto{\pgfqpoint{1.598550in}{0.629889in}}%
\pgfpathlineto{\pgfqpoint{1.598377in}{0.630458in}}%
\pgfpathlineto{\pgfqpoint{1.598203in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{1.598030in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{1.597856in}{0.634295in}}%
\pgfpathlineto{\pgfqpoint{1.597683in}{0.635290in}}%
\pgfpathlineto{\pgfqpoint{1.597336in}{0.636427in}}%
\pgfpathlineto{\pgfqpoint{1.597163in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.596990in}{0.637991in}}%
\pgfpathlineto{\pgfqpoint{1.596816in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.596643in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.596469in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.595949in}{0.638275in}}%
\pgfpathlineto{\pgfqpoint{1.595776in}{0.638275in}}%
\pgfpathlineto{\pgfqpoint{1.595603in}{0.638417in}}%
\pgfpathlineto{\pgfqpoint{1.595429in}{0.637991in}}%
\pgfpathlineto{\pgfqpoint{1.595082in}{0.637138in}}%
\pgfpathlineto{\pgfqpoint{1.594909in}{0.636143in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{0.635432in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{0.635290in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{0.635290in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{0.636143in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.593695in}{0.637138in}}%
\pgfpathlineto{\pgfqpoint{1.593522in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.593002in}{0.638844in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{1.592655in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{1.592135in}{0.642397in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{1.591441in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.591095in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.590921in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{1.590748in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{1.590401in}{0.641260in}}%
\pgfpathlineto{\pgfqpoint{1.590228in}{0.640549in}}%
\pgfpathlineto{\pgfqpoint{1.590054in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.589881in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.589534in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.589361in}{0.640549in}}%
\pgfpathlineto{\pgfqpoint{1.589188in}{0.641118in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{1.588841in}{0.642397in}}%
\pgfpathlineto{\pgfqpoint{1.588667in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{1.588494in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{0.643818in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{0.643676in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{1.587801in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.587454in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.587107in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.586934in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.586760in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.586587in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.586414in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{1.586240in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.585893in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.585720in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.585547in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.585373in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.585200in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.584853in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.584160in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.583813in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.583466in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.583293in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.583119in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.582946in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.582599in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.582426in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.581906in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.581732in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.581559in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.581386in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.580865in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.580692in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.580172in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.579999in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{1.579652in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.579478in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{1.579305in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.579132in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{1.578958in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{1.578785in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.578612in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.578438in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.578265in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{1.578091in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.577918in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{1.577745in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.577571in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{1.577224in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{1.577051in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{1.576878in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{1.576531in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{1.576358in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{1.576184in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{1.576011in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{1.575837in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{1.575491in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.574797in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.574624in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{1.574450in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.573410in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{1.572890in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{1.572717in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.572543in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.572370in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{1.572197in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{1.571850in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{1.571676in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{1.571503in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{1.571330in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.570810in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{1.570636in}{0.675941in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{1.569596in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{1.569422in}{0.683047in}}%
\pgfpathlineto{\pgfqpoint{1.569249in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{1.569076in}{0.685748in}}%
\pgfpathlineto{\pgfqpoint{1.568902in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{1.568729in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{0.688733in}}%
\pgfpathlineto{\pgfqpoint{1.568382in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{1.568035in}{0.690296in}}%
\pgfpathlineto{\pgfqpoint{1.567862in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{1.567689in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{1.567515in}{0.691149in}}%
\pgfpathlineto{\pgfqpoint{1.567342in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{1.567169in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{1.566822in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{0.692002in}}%
\pgfpathlineto{\pgfqpoint{1.566302in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{1.565955in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.565782in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{1.565608in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{1.565435in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{1.565261in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{1.565088in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{1.564915in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{1.564741in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.564568in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{1.564395in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.564221in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{1.564048in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{1.563874in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.563528in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{1.563354in}{0.705931in}}%
\pgfpathlineto{\pgfqpoint{1.563181in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{1.563007in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.562661in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.562314in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.562141in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{1.561967in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.561274in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.561100in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.560927in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{1.560754in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{1.560580in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{0.706357in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.559887in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{1.559193in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{0.704367in}}%
\pgfpathlineto{\pgfqpoint{1.558846in}{0.703799in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{1.558500in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.558326in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.558153in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{1.557980in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.557806in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{1.557633in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.557286in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.557113in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.556939in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{1.556766in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.556593in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.556419in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{1.556072in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{1.555899in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.555726in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.555379in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{1.555032in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{1.554859in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{1.554685in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.554339in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.554165in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.553818in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.553645in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{1.553472in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.553298in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.553125in}{0.711758in}}%
\pgfpathlineto{\pgfqpoint{1.552952in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{1.552605in}{0.713890in}}%
\pgfpathlineto{\pgfqpoint{1.552431in}{0.714743in}}%
\pgfpathlineto{\pgfqpoint{1.552258in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.552085in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{1.551738in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{1.551565in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{1.550871in}{0.713890in}}%
\pgfpathlineto{\pgfqpoint{1.550524in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{1.549831in}{0.714459in}}%
\pgfpathlineto{\pgfqpoint{1.549657in}{0.715596in}}%
\pgfpathlineto{\pgfqpoint{1.549484in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.549137in}{0.716449in}}%
\pgfpathlineto{\pgfqpoint{1.548790in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{1.548444in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.548270in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.548097in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{1.547924in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{0.716449in}}%
\pgfpathlineto{\pgfqpoint{1.547230in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{1.547057in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.716022in}}%
\pgfpathlineto{\pgfqpoint{1.546710in}{0.716449in}}%
\pgfpathlineto{\pgfqpoint{1.546537in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{1.545843in}{0.717870in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{1.545323in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.544976in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{1.544803in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{1.544456in}{0.719292in}}%
\pgfpathlineto{\pgfqpoint{1.544109in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.543936in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{1.543763in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{1.543589in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.543416in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{1.543242in}{0.719434in}}%
\pgfpathlineto{\pgfqpoint{1.543069in}{0.719149in}}%
\pgfpathlineto{\pgfqpoint{1.542896in}{0.719576in}}%
\pgfpathlineto{\pgfqpoint{1.542722in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{1.542549in}{0.718723in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{1.542202in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{1.542029in}{0.716591in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{1.541682in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.541509in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{1.541335in}{0.719292in}}%
\pgfpathlineto{\pgfqpoint{1.541162in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{1.540988in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.540815in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{1.540642in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{1.540468in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{1.540295in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{1.539428in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.539081in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.538908in}{0.719860in}}%
\pgfpathlineto{\pgfqpoint{1.538735in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{0.719434in}}%
\pgfpathlineto{\pgfqpoint{1.537694in}{0.718723in}}%
\pgfpathlineto{\pgfqpoint{1.537521in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{1.537348in}{0.717870in}}%
\pgfpathlineto{\pgfqpoint{1.537174in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{1.537001in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{1.536827in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{1.536654in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.536481in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.536307in}{0.714885in}}%
\pgfpathlineto{\pgfqpoint{1.536134in}{0.714317in}}%
\pgfpathlineto{\pgfqpoint{1.535961in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{1.535787in}{0.713464in}}%
\pgfpathlineto{\pgfqpoint{1.535614in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{1.535440in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{1.535267in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{1.535094in}{0.715170in}}%
\pgfpathlineto{\pgfqpoint{1.534920in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{1.534747in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{1.534573in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.534227in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{1.534053in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{1.533880in}{0.719149in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{1.533360in}{0.719292in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{0.719007in}}%
\pgfpathlineto{\pgfqpoint{1.533013in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{1.532840in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.532666in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{1.532493in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{0.717160in}}%
\pgfpathlineto{\pgfqpoint{1.531973in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{1.531626in}{0.717870in}}%
\pgfpathlineto{\pgfqpoint{1.531453in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{1.531279in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{1.531106in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{1.530412in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{1.530239in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{0.715738in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{1.529372in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{1.529199in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{1.529025in}{0.713464in}}%
\pgfpathlineto{\pgfqpoint{1.528852in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{1.528679in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{1.528505in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{1.528159in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{1.527985in}{0.708489in}}%
\pgfpathlineto{\pgfqpoint{1.527812in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{1.527638in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.527465in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{1.527118in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{1.526945in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{1.526598in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{1.526251in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{1.526078in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{1.525905in}{0.711190in}}%
\pgfpathlineto{\pgfqpoint{1.525731in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{1.525384in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{1.525211in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{1.524344in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{1.524171in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{1.523997in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.523651in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{1.523477in}{0.708489in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{1.522784in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{1.522610in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.522437in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{1.522264in}{0.710763in}}%
\pgfpathlineto{\pgfqpoint{1.522090in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{1.521917in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.521744in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{1.521570in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{1.521397in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.521223in}{0.708631in}}%
\pgfpathlineto{\pgfqpoint{1.521050in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.520877in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{1.520356in}{0.707779in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{1.520010in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.519663in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.519490in}{0.704367in}}%
\pgfpathlineto{\pgfqpoint{1.519316in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{1.518449in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.518103in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.517929in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.517756in}{0.702378in}}%
\pgfpathlineto{\pgfqpoint{1.517582in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{1.517236in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.517062in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.516889in}{0.707352in}}%
\pgfpathlineto{\pgfqpoint{1.516716in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{1.516195in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{1.516022in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.515502in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{1.515155in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.514982in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{1.514635in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{1.514462in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{1.514288in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.514115in}{0.708631in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{1.513768in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{1.513595in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{1.513421in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.513075in}{0.706357in}}%
\pgfpathlineto{\pgfqpoint{1.512901in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.512728in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{0.708063in}}%
\pgfpathlineto{\pgfqpoint{1.512034in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.511861in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.511688in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{1.511514in}{0.711758in}}%
\pgfpathlineto{\pgfqpoint{1.510994in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{1.510821in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{1.510474in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{1.510127in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{1.509954in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{0.708489in}}%
\pgfpathlineto{\pgfqpoint{1.509607in}{0.707779in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{1.509260in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.509087in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{1.508220in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.508047in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.507700in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{1.507353in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{1.507180in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.507006in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{1.506833in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.506660in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.506486in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{1.506313in}{0.705362in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{1.505966in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{1.505619in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{1.505446in}{0.707779in}}%
\pgfpathlineto{\pgfqpoint{1.505273in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.505099in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{1.504926in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{1.504579in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{1.504406in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{1.504232in}{0.713038in}}%
\pgfpathlineto{\pgfqpoint{1.503886in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{0.713464in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{1.503192in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{1.503019in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{1.502672in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{1.502499in}{0.712895in}}%
\pgfpathlineto{\pgfqpoint{1.502325in}{0.712611in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{0.711758in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{1.501632in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{1.501285in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.501112in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.500938in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{1.500765in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.500245in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{1.500071in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{1.499898in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{1.499725in}{0.712043in}}%
\pgfpathlineto{\pgfqpoint{1.499551in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{1.499378in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{1.499031in}{0.712043in}}%
\pgfpathlineto{\pgfqpoint{1.498858in}{0.711901in}}%
\pgfpathlineto{\pgfqpoint{1.498684in}{0.711616in}}%
\pgfpathlineto{\pgfqpoint{1.498511in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{1.498337in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{1.498164in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{1.497991in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{1.497817in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{1.497644in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{1.497471in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.497124in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.496950in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.496777in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.496430in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.496084in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.495737in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{1.495563in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{1.495390in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{1.495217in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.495043in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.494697in}{0.707494in}}%
\pgfpathlineto{\pgfqpoint{1.494523in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{1.494176in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{1.494003in}{0.706357in}}%
\pgfpathlineto{\pgfqpoint{1.493656in}{0.706215in}}%
\pgfpathlineto{\pgfqpoint{1.493483in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{1.493310in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.493136in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{1.492963in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.492789in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.492616in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.492443in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.492269in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.492096in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{1.491749in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{0.702378in}}%
\pgfpathlineto{\pgfqpoint{1.491402in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.491229in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{1.491056in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.490882in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{1.490362in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{1.490189in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{1.489842in}{0.698540in}}%
\pgfpathlineto{\pgfqpoint{1.489669in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{1.489322in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.488975in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{1.488628in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{1.488282in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.487935in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.487588in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.487415in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.486201in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.485854in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.485508in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{1.485334in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{1.485161in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.484814in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.484641in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.484294in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.484120in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.483947in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.483600in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{1.483427in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{1.483254in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{1.483080in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.482907in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.482733in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{1.482387in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.482213in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{1.482040in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{1.481867in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{1.481693in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{1.481520in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{1.481346in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{1.481000in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{1.480653in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{1.480480in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{1.480133in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{1.479959in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{1.479786in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.479266in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.478919in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{1.478746in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.478572in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{1.478226in}{0.703230in}}%
\pgfpathlineto{\pgfqpoint{1.478052in}{0.703799in}}%
\pgfpathlineto{\pgfqpoint{1.477879in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{1.477705in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{1.477532in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.477359in}{0.705362in}}%
\pgfpathlineto{\pgfqpoint{1.477185in}{0.705505in}}%
\pgfpathlineto{\pgfqpoint{1.477012in}{0.705505in}}%
\pgfpathlineto{\pgfqpoint{1.476839in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{1.476318in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{1.475972in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.475452in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{1.475278in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.475105in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{1.474931in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{1.474758in}{0.698540in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{1.474411in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{1.474238in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{1.474065in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{1.473891in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{1.473544in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{1.473371in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{1.473198in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{1.473024in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{1.472851in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{1.472678in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{1.472504in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{1.472331in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.472157in}{0.699961in}}%
\pgfpathlineto{\pgfqpoint{1.471984in}{0.699108in}}%
\pgfpathlineto{\pgfqpoint{1.471811in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{1.471637in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{1.471464in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.471291in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{1.471117in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{1.470770in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{1.470424in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.470250in}{0.688875in}}%
\pgfpathlineto{\pgfqpoint{1.470077in}{0.688875in}}%
\pgfpathlineto{\pgfqpoint{1.469903in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{1.469557in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{1.469383in}{0.686316in}}%
\pgfpathlineto{\pgfqpoint{1.469210in}{0.685890in}}%
\pgfpathlineto{\pgfqpoint{1.469037in}{0.685037in}}%
\pgfpathlineto{\pgfqpoint{1.468863in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{1.468690in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{1.468516in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{1.468343in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{0.686032in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{1.467823in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{1.467476in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{1.466263in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{1.466089in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{1.465742in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{1.465569in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{1.465396in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{1.465222in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{1.465049in}{0.682479in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{1.464702in}{0.679636in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{0.678215in}}%
\pgfpathlineto{\pgfqpoint{1.464355in}{0.677078in}}%
\pgfpathlineto{\pgfqpoint{1.464182in}{0.675941in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{1.463142in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.462795in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.462448in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.461928in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{1.461755in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{1.461408in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.461235in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{1.461061in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{0.677931in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{0.679494in}}%
\pgfpathlineto{\pgfqpoint{1.460541in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{1.460368in}{0.680773in}}%
\pgfpathlineto{\pgfqpoint{1.460194in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{1.460021in}{0.680063in}}%
\pgfpathlineto{\pgfqpoint{1.459848in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{1.459674in}{0.678215in}}%
\pgfpathlineto{\pgfqpoint{1.459327in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{1.459154in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{1.458981in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{1.458807in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{1.458461in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{1.458287in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{1.458114in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.457247in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.457074in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{1.456900in}{0.675088in}}%
\pgfpathlineto{\pgfqpoint{1.456727in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.456553in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.455860in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{1.455686in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{0.670966in}}%
\pgfpathlineto{\pgfqpoint{1.455340in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{1.455166in}{0.670966in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{1.454820in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{1.454473in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{1.454299in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{1.454126in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{1.453953in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{1.453779in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.453606in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.453433in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.453259in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.453086in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{1.452912in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{1.452739in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{1.452566in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{1.452392in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.452219in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{0.670966in}}%
\pgfpathlineto{\pgfqpoint{1.451699in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{1.451525in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.451179in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{1.450832in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{1.450659in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{1.450138in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{1.449965in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{1.449792in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{1.449618in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{1.449445in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{1.449098in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.448925in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.448578in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.448405in}{0.669402in}}%
\pgfpathlineto{\pgfqpoint{1.448231in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.447364in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{1.447018in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.446324in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{1.445977in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{1.445631in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.445457in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.444937in}{0.669402in}}%
\pgfpathlineto{\pgfqpoint{1.444590in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{1.444244in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{1.444070in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{1.443897in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{1.443550in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.443377in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{1.443203in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{1.443030in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{1.442857in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.442683in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.442510in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.441643in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.441123in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{1.440776in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.440429in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.440256in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{1.440082in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{1.439909in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{1.439562in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{1.439389in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.439216in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.438695in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.438522in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.438349in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.438175in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.437829in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.437655in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.437482in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.437308in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.436962in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.436442in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.436268in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.435921in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.435748in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.435575in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.435401in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.435228in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{1.435054in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.434708in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{1.434534in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.434188in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.434014in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.433494in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.433321in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.433147in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.432974in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.432627in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.432454in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.432280in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.431934in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.431587in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.431240in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.431067in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.430893in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.430720in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.430547in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.430373in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.430027in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.429853in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.429506in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.429333in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{1.429160in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.428986in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.428813in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.428466in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.428293in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.428119in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.427599in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.427426in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.427252in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.427079in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.426906in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.426732in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.426386in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{1.425519in}{0.643392in}}%
\pgfpathlineto{\pgfqpoint{1.425345in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{1.425172in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.424825in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.424652in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.424305in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.423785in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.423612in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.423438in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.423091in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.422225in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.422051in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.421878in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.421358in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.421184in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.421011in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.420837in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.420664in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.420491in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.420144in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.419797in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.419624in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.419450in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.418930in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.418757in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.418410in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.418063in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.417370in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.417023in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.416850in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.416156in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.415983in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.414076in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.413729in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.413209in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.413035in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.412689in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.412515in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.411822in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.411648in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.410955in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.410435in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.410261in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.409915in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.408528in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.408181in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.407834in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.407487in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.407141in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.406967in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.406794in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.406447in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.406100in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.405927in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.405754in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{1.405580in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.405407in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.404887in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.404713in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.404540in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.404193in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{0.645950in}}%
\pgfpathlineto{\pgfqpoint{1.403846in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{1.403673in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.403500in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.402980in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.402806in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{1.402459in}{0.642397in}}%
\pgfpathlineto{\pgfqpoint{1.402113in}{0.641971in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{1.401593in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{1.401419in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{1.401246in}{0.642397in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.400726in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.400379in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.400032in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.399512in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.399165in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.398818in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.398472in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.397952in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.397778in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.397431in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.397085in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.396738in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.396565in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.396218in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.396044in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.395871in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.395698in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.395524in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.395351in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.395004in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.393964in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.392230in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.392057in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.391710in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.391537in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.391016in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.390323in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.389803in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.389629in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.389456in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.388589in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.388416in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.388242in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.387896in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.387549in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.387376in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.387202in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.387029in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.386855in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.386335in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.385815in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{1.385468in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.385122in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.384948in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.384775in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.384255in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{1.383561in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.383214in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.382521in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.382174in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.382001in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.381827in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.381654in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.381481in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.380961in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.380094in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.379747in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.379400in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.378880in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{1.378707in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.378533in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.378187in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.375412in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.375239in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.375066in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.374892in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.374372in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.374199in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.373332in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.373159in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.372812in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.372638in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.372292in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.371945in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.371772in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.371598in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.371251in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{1.371078in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{1.370731in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.370384in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.370038in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.369864in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.369518in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.368824in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.368651in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.368477in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.368304in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.368131in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.367437in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.367264in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.366744in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.366570in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.366397in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.366223in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{1.365530in}{0.662864in}}%
\pgfpathlineto{\pgfqpoint{1.365357in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{1.365183in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{1.364490in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{1.364143in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{0.663433in}}%
\pgfpathlineto{\pgfqpoint{1.363623in}{0.662864in}}%
\pgfpathlineto{\pgfqpoint{1.363449in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.362929in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.362582in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{1.362409in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.361889in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{1.361716in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{1.361022in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{1.360502in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{1.360329in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{1.359982in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.359808in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.359635in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.359462in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{1.359115in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.358248in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.357381in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.356861in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.356514in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.356341in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.355994in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.354780in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.354607in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{1.354434in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.353914in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.353567in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.353393in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.353220in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.352700in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.352353in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.352006in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{0.662722in}}%
\pgfpathlineto{\pgfqpoint{1.351660in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.351486in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.351140in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{1.350793in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.350619in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{1.350273in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.350099in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{1.349926in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.348886in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.347672in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.346805in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.346285in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.345245in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.344725in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.344378in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.344204in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.344031in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.343684in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.342991in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.342817in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.342297in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.342124in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.341950in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.341777in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.341604in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.341084in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.340217in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.340043in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{1.339870in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.339523in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.339350in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.339003in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.338830in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.338483in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.338310in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.338136in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.337963in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.337616in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.337443in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.337096in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.336923in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.336749in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.336229in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.335709in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.335536in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.335015in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.334669in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.334495in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{1.334322in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{0.662296in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{1.333802in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.333282in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.333108in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.332241in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.331895in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.331721in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{1.331548in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.330854in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{1.330681in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{1.330161in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.329814in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{1.329294in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.328947in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.328427in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.328254in}{0.663291in}}%
\pgfpathlineto{\pgfqpoint{1.327907in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{0.663717in}}%
\pgfpathlineto{\pgfqpoint{1.327387in}{0.663717in}}%
\pgfpathlineto{\pgfqpoint{1.327213in}{0.663433in}}%
\pgfpathlineto{\pgfqpoint{1.326693in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{1.326520in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.325826in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.325653in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.324786in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.324439in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.324266in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.324093in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.323572in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.323226in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.322879in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.322706in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.321839in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.321492in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.321145in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.320625in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{1.320278in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{1.320105in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.319931in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.319758in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.319411in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{1.319065in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.318371in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.318198in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.318024in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.317504in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{1.316811in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{1.316637in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.316464in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.316117in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.315944in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.315770in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.315597in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.314730in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.314557in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.314383in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.314037in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.313863in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.313690in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.313516in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{1.313170in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.312823in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.312476in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.312303in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.312129in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{0.643818in}}%
\pgfpathlineto{\pgfqpoint{1.311783in}{0.643250in}}%
\pgfpathlineto{\pgfqpoint{1.311609in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.311436in}{0.643676in}}%
\pgfpathlineto{\pgfqpoint{1.311263in}{0.643676in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.310222in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.309876in}{0.643818in}}%
\pgfpathlineto{\pgfqpoint{1.309702in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{1.309529in}{0.642255in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{1.309182in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{0.641686in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{0.641971in}}%
\pgfpathlineto{\pgfqpoint{1.308662in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{1.308489in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{1.308315in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.308142in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.307968in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.307102in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.306928in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.306755in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.306235in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.305714in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.305368in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.304848in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.304674in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.304501in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.304327in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{1.303981in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.303807in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.303634in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.303287in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.303114in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.302594in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.302420in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.302247in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.301900in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.301553in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.301380in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.301033in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.300860in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.300687in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.299820in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{1.299646in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.298953in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.298779in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.298606in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.297912in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.297739in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.297566in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.297046in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.296872in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.296699in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.296525in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.296352in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.295832in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.295659in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.295312in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.295138in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.294792in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.294618in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.294272in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.294098in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.293231in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{0.645950in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.292711in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.292538in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{1.292191in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.291497in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.290977in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{1.290631in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.290110in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.289764in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.289244in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.289070in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.288723in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{0.643676in}}%
\pgfpathlineto{\pgfqpoint{1.288377in}{0.643250in}}%
\pgfpathlineto{\pgfqpoint{1.288030in}{0.642255in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{0.640834in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.286990in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{1.286296in}{0.638702in}}%
\pgfpathlineto{\pgfqpoint{1.286123in}{0.638133in}}%
\pgfpathlineto{\pgfqpoint{1.285949in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.285256in}{0.637991in}}%
\pgfpathlineto{\pgfqpoint{1.285082in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.284909in}{0.637280in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.284562in}{0.636427in}}%
\pgfpathlineto{\pgfqpoint{1.284389in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{0.635717in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{0.635717in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{0.635859in}}%
\pgfpathlineto{\pgfqpoint{1.283695in}{0.636427in}}%
\pgfpathlineto{\pgfqpoint{1.283522in}{0.637422in}}%
\pgfpathlineto{\pgfqpoint{1.283349in}{0.638275in}}%
\pgfpathlineto{\pgfqpoint{1.283175in}{0.638986in}}%
\pgfpathlineto{\pgfqpoint{1.283002in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.639554in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{1.282135in}{0.638986in}}%
\pgfpathlineto{\pgfqpoint{1.281788in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{1.281615in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{1.281442in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{1.281268in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.280921in}{0.640976in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{0.641118in}}%
\pgfpathlineto{\pgfqpoint{1.280575in}{0.641686in}}%
\pgfpathlineto{\pgfqpoint{1.280228in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{1.279534in}{0.643250in}}%
\pgfpathlineto{\pgfqpoint{1.279014in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.278841in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.278668in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.278494in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.278321in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.277974in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.277801in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.277627in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.277454in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{1.276934in}{0.641971in}}%
\pgfpathlineto{\pgfqpoint{1.276760in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{1.276587in}{0.640976in}}%
\pgfpathlineto{\pgfqpoint{1.276414in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{1.276240in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{0.638559in}}%
\pgfpathlineto{\pgfqpoint{1.275893in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{1.275373in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{0.637280in}}%
\pgfpathlineto{\pgfqpoint{1.275027in}{0.637138in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{0.636712in}}%
\pgfpathlineto{\pgfqpoint{1.274160in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{1.273986in}{0.637280in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{0.637991in}}%
\pgfpathlineto{\pgfqpoint{1.273640in}{0.638986in}}%
\pgfpathlineto{\pgfqpoint{1.273466in}{0.639839in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{0.640976in}}%
\pgfpathlineto{\pgfqpoint{1.273119in}{0.641971in}}%
\pgfpathlineto{\pgfqpoint{1.272946in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{0.643818in}}%
\pgfpathlineto{\pgfqpoint{1.272599in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.272426in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.271732in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.271559in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.271386in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.271039in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.270865in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.270692in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.270519in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.270345in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.269652in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.269478in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.269305in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.269132in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.268785in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.268612in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.268438in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{0.643818in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.267398in}{0.641971in}}%
\pgfpathlineto{\pgfqpoint{1.267225in}{0.641686in}}%
\pgfpathlineto{\pgfqpoint{1.267051in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{1.266878in}{0.642966in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.266531in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.266358in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.266011in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.265838in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.265491in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.265317in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.265144in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.264624in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.264451in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.264277in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.264104in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.263584in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.263410in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.263237in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.262543in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.262370in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.261850in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.261676in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.261503in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.261330in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.260983in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.260289in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.259769in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.259596in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.259423in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.259249in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.259076in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.258902in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{1.258729in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{1.258556in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.258036in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.257862in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.257689in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.257342in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.257169in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.256995in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.256648in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.256302in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.255608in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.255435in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.255088in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{1.254915in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{1.254395in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.254221in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.254048in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.253874in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.253701in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.253528in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.253354in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.253008in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.252661in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.252487in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.252314in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.252141in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.251967in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.251794in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{1.251621in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{1.251447in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.251274in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.251100in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.250927in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.250407in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.250234in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{1.249887in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{1.249713in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.249540in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.249193in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.248846in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.248673in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{1.248500in}{0.661727in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.247980in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{1.247633in}{0.663291in}}%
\pgfpathlineto{\pgfqpoint{1.247459in}{0.663433in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{1.247113in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{1.246939in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{1.246419in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{1.246246in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.246072in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{1.245899in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.245552in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{1.245379in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.245206in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.245032in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.244859in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{1.243645in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.243472in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.243298in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{1.242952in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{1.242085in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{1.241911in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{1.241738in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{1.241391in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.241218in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{1.240698in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{1.240004in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.239484in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{1.239311in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.239137in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{1.238964in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.238617in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.238097in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{1.237750in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{1.237577in}{0.667270in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.237230in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{1.237057in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{1.236883in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{1.236537in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{1.236363in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.236190in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{1.236017in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{1.235496in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{1.235150in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.234976in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.234803in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{1.234629in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{1.234283in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{1.234109in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{1.233936in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{1.233763in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{1.233416in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{1.233069in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{1.232722in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.232549in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.232376in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.232202in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{1.232029in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.231335in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.231162in}{0.667839in}}%
\pgfpathlineto{\pgfqpoint{1.230989in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{0.669402in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.229948in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{1.229428in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.229255in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{1.229081in}{0.677078in}}%
\pgfpathlineto{\pgfqpoint{1.228908in}{0.677362in}}%
\pgfpathlineto{\pgfqpoint{1.228561in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{1.228388in}{0.677362in}}%
\pgfpathlineto{\pgfqpoint{1.228214in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{1.227868in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{1.227521in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{1.227348in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{1.227174in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{1.226827in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{1.226654in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{1.226481in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{1.226134in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.225614in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.225094in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{1.224920in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.224747in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{1.224574in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.224227in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{1.223880in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.223707in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.223533in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{0.665991in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.222320in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.222146in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{1.221626in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.221453in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{1.221106in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.220933in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.220586in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.220239in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.220066in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{1.219892in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.219546in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.219199in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{1.219025in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.218852in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.218679in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.218505in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.218332in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.218159in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{1.217812in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.217638in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{1.217465in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.216598in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{1.216425in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{1.216251in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.215558in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{1.215385in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.215211in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.215038in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.214691in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.214344in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.214171in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.213997in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.213477in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.213131in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.212957in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.212784in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.212610in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.211917in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.211570in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.211397in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.211223in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.210877in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.210530in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{1.209490in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.209316in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.208796in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.208623in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.208449in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{1.208276in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{1.208103in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.207929in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.207236in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.206716in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.206369in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{1.206022in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{1.205849in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.205502in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.205329in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{1.204982in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{1.204635in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.204115in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.203768in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.203595in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.203248in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.203075in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.202901in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.202555in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.202208in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.202034in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.201861in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.201688in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.201514in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.201341in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.201168in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.200994in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.200821in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.200647in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.200474in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.200301in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.200127in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.199780in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{1.199607in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.199260in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.199087in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.198914in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{1.198393in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{1.198220in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.198047in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.197873in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.197700in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.197353in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.197180in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.197006in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.196833in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.196660in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.196486in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.196313in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.196140in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{1.195793in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.195446in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{1.195273in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{1.195099in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.194926in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.194753in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{1.194406in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.194232in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.194059in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.193712in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.193366in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.193192in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.192845in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.192499in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.192152in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.191805in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.191632in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.191458in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.191285in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.190938in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.190765in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.190591in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.190245in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{1.190071in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.189725in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.189551in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.189378in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.189031in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{1.188858in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.188684in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.188511in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.188164in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.187817in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.187644in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.187471in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.187297in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.186951in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.186604in}{0.645950in}}%
\pgfpathlineto{\pgfqpoint{1.186430in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.185910in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.185737in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.185563in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{1.185390in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{1.185217in}{0.640549in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{1.184870in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{1.184350in}{0.639696in}}%
\pgfpathlineto{\pgfqpoint{1.184176in}{0.639270in}}%
\pgfpathlineto{\pgfqpoint{1.184003in}{0.638702in}}%
\pgfpathlineto{\pgfqpoint{1.183830in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.183656in}{0.637138in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.636427in}}%
\pgfpathlineto{\pgfqpoint{1.183310in}{0.635290in}}%
\pgfpathlineto{\pgfqpoint{1.183136in}{0.634722in}}%
\pgfpathlineto{\pgfqpoint{1.182963in}{0.634437in}}%
\pgfpathlineto{\pgfqpoint{1.182789in}{0.634153in}}%
\pgfpathlineto{\pgfqpoint{1.182616in}{0.633727in}}%
\pgfpathlineto{\pgfqpoint{1.182443in}{0.633016in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{1.181749in}{0.632590in}}%
\pgfpathlineto{\pgfqpoint{1.181576in}{0.631879in}}%
\pgfpathlineto{\pgfqpoint{1.181402in}{0.631453in}}%
\pgfpathlineto{\pgfqpoint{1.181229in}{0.631026in}}%
\pgfpathlineto{\pgfqpoint{1.181056in}{0.630458in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{0.629747in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{0.628752in}}%
\pgfpathlineto{\pgfqpoint{1.180015in}{0.628041in}}%
\pgfpathlineto{\pgfqpoint{1.179669in}{0.627473in}}%
\pgfpathlineto{\pgfqpoint{1.179495in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{1.179322in}{0.626052in}}%
\pgfpathlineto{\pgfqpoint{1.179149in}{0.625057in}}%
\pgfpathlineto{\pgfqpoint{1.178802in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{1.178628in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{1.178455in}{0.621077in}}%
\pgfpathlineto{\pgfqpoint{1.178282in}{0.619940in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{0.618518in}}%
\pgfpathlineto{\pgfqpoint{1.177935in}{0.617666in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.177415in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.177241in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.176895in}{0.613260in}}%
\pgfpathlineto{\pgfqpoint{1.176721in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{1.176548in}{0.611696in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.611412in}}%
\pgfpathlineto{\pgfqpoint{1.176201in}{0.611696in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.175681in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.175161in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.174814in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.174641in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{1.174121in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.173947in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.173080in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.172907in}{0.609138in}}%
\pgfpathlineto{\pgfqpoint{1.172734in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.172560in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{1.172387in}{0.608143in}}%
\pgfpathlineto{\pgfqpoint{1.172213in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{1.172040in}{0.607006in}}%
\pgfpathlineto{\pgfqpoint{1.171867in}{0.606437in}}%
\pgfpathlineto{\pgfqpoint{1.171693in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{1.171520in}{0.604589in}}%
\pgfpathlineto{\pgfqpoint{1.171347in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{1.171173in}{0.603310in}}%
\pgfpathlineto{\pgfqpoint{1.171000in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{1.170826in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{1.170653in}{0.601462in}}%
\pgfpathlineto{\pgfqpoint{1.170480in}{0.600894in}}%
\pgfpathlineto{\pgfqpoint{1.170306in}{0.600041in}}%
\pgfpathlineto{\pgfqpoint{1.170133in}{0.599046in}}%
\pgfpathlineto{\pgfqpoint{1.169959in}{0.597625in}}%
\pgfpathlineto{\pgfqpoint{1.169786in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{1.169613in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{1.169439in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{1.169266in}{0.590802in}}%
\pgfpathlineto{\pgfqpoint{1.168919in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{1.168572in}{0.587391in}}%
\pgfpathlineto{\pgfqpoint{1.168399in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{1.168226in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{1.168052in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{1.167532in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{1.167359in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.167012in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{1.166839in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{1.166665in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.166319in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{1.165972in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.165452in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{1.165278in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.165105in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{1.164758in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.164411in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.164238in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.164065in}{0.570619in}}%
\pgfpathlineto{\pgfqpoint{1.163891in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{1.163718in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{1.163544in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{0.568487in}}%
\pgfpathlineto{\pgfqpoint{1.163198in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{1.162678in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{1.162504in}{0.566640in}}%
\pgfpathlineto{\pgfqpoint{1.162331in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{0.566355in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{1.161637in}{0.565218in}}%
\pgfpathlineto{\pgfqpoint{1.161464in}{0.564223in}}%
\pgfpathlineto{\pgfqpoint{1.161291in}{0.563655in}}%
\pgfpathlineto{\pgfqpoint{1.161117in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{1.160944in}{0.561238in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{1.160597in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{1.160077in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{1.159904in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{1.159730in}{0.559391in}}%
\pgfpathlineto{\pgfqpoint{1.159557in}{0.559106in}}%
\pgfpathlineto{\pgfqpoint{1.159383in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{1.159210in}{0.558396in}}%
\pgfpathlineto{\pgfqpoint{1.159037in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{1.158863in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{1.158690in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{1.158517in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{1.158343in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{1.158170in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{1.157996in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{1.157823in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{1.157650in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{1.157476in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{1.157303in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{1.156956in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{1.156783in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{1.156609in}{0.552568in}}%
\pgfpathlineto{\pgfqpoint{1.156436in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{1.156263in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{1.156089in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{1.155916in}{0.550010in}}%
\pgfpathlineto{\pgfqpoint{1.155742in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{1.155569in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{1.155396in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{1.155222in}{0.548020in}}%
\pgfpathlineto{\pgfqpoint{1.155049in}{0.547167in}}%
\pgfpathlineto{\pgfqpoint{1.154876in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{1.154702in}{0.544751in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{1.154355in}{0.542903in}}%
\pgfpathlineto{\pgfqpoint{1.154182in}{0.542050in}}%
\pgfpathlineto{\pgfqpoint{1.154009in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{1.153835in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{1.153489in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{1.153315in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{1.153142in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{1.152968in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{1.152448in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{1.152102in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{0.539492in}}%
\pgfpathlineto{\pgfqpoint{1.151755in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{1.151581in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{1.151408in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.151235in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{1.150541in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{1.150194in}{0.543187in}}%
\pgfpathlineto{\pgfqpoint{1.150021in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{1.149848in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{0.543756in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{0.543472in}}%
\pgfpathlineto{\pgfqpoint{1.149154in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{1.148981in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{1.148461in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{1.148287in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{1.147940in}{0.543472in}}%
\pgfpathlineto{\pgfqpoint{1.147767in}{0.542903in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{1.147247in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{1.146900in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{1.146727in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{1.146380in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{1.146207in}{0.543187in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{0.543614in}}%
\pgfpathlineto{\pgfqpoint{1.145860in}{0.544467in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{0.545319in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{1.145340in}{0.546741in}}%
\pgfpathlineto{\pgfqpoint{1.145166in}{0.547878in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{0.548731in}}%
\pgfpathlineto{\pgfqpoint{1.144646in}{0.549726in}}%
\pgfpathlineto{\pgfqpoint{1.144473in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{1.144126in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{1.143953in}{0.552284in}}%
\pgfpathlineto{\pgfqpoint{1.143779in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{1.143606in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{1.143259in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{1.143086in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{1.142913in}{0.550863in}}%
\pgfpathlineto{\pgfqpoint{1.142566in}{0.550436in}}%
\pgfpathlineto{\pgfqpoint{1.142392in}{0.550436in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{1.142046in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{1.141872in}{0.550436in}}%
\pgfpathlineto{\pgfqpoint{1.141699in}{0.550152in}}%
\pgfpathlineto{\pgfqpoint{1.141525in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{1.141179in}{0.551147in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{1.140832in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{1.140659in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{1.140485in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{1.140312in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{0.552284in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{0.552995in}}%
\pgfpathlineto{\pgfqpoint{1.139792in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{1.139618in}{0.554842in}}%
\pgfpathlineto{\pgfqpoint{1.139272in}{0.555553in}}%
\pgfpathlineto{\pgfqpoint{1.139098in}{0.555979in}}%
\pgfpathlineto{\pgfqpoint{1.138925in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{1.138751in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{1.138578in}{0.558254in}}%
\pgfpathlineto{\pgfqpoint{1.138405in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{1.138058in}{0.560244in}}%
\pgfpathlineto{\pgfqpoint{1.137885in}{0.560101in}}%
\pgfpathlineto{\pgfqpoint{1.137711in}{0.560670in}}%
\pgfpathlineto{\pgfqpoint{1.137538in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{1.137191in}{0.561238in}}%
\pgfpathlineto{\pgfqpoint{1.136844in}{0.561238in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{1.136498in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{1.136324in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{1.136151in}{0.561238in}}%
\pgfpathlineto{\pgfqpoint{1.135977in}{0.560954in}}%
\pgfpathlineto{\pgfqpoint{1.135804in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{1.135631in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{0.562233in}}%
\pgfpathlineto{\pgfqpoint{1.135284in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{1.135110in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{1.134764in}{0.563939in}}%
\pgfpathlineto{\pgfqpoint{1.134590in}{0.563513in}}%
\pgfpathlineto{\pgfqpoint{1.134417in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{1.134070in}{0.562802in}}%
\pgfpathlineto{\pgfqpoint{1.133897in}{0.562944in}}%
\pgfpathlineto{\pgfqpoint{1.133723in}{0.562518in}}%
\pgfpathlineto{\pgfqpoint{1.133550in}{0.562518in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{0.562518in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{1.133030in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{1.132857in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{1.132683in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{1.132510in}{0.562518in}}%
\pgfpathlineto{\pgfqpoint{1.132336in}{0.562233in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.561949in}}%
\pgfpathlineto{\pgfqpoint{1.131990in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{1.131816in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{1.131470in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{1.130949in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{1.130776in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{1.130429in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{0.562376in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{0.563228in}}%
\pgfpathlineto{\pgfqpoint{1.129736in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{1.129389in}{0.564934in}}%
\pgfpathlineto{\pgfqpoint{1.129216in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{1.129042in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{0.566640in}}%
\pgfpathlineto{\pgfqpoint{1.128696in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{1.128349in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{0.567919in}}%
\pgfpathlineto{\pgfqpoint{1.128002in}{0.567919in}}%
\pgfpathlineto{\pgfqpoint{1.127829in}{0.568345in}}%
\pgfpathlineto{\pgfqpoint{1.127655in}{0.568629in}}%
\pgfpathlineto{\pgfqpoint{1.127482in}{0.568487in}}%
\pgfpathlineto{\pgfqpoint{1.127308in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{1.127135in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{0.569624in}}%
\pgfpathlineto{\pgfqpoint{1.126615in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{1.126268in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{1.126095in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.125921in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{1.125748in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{1.125575in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{1.125401in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.124708in}{0.571472in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{0.572041in}}%
\pgfpathlineto{\pgfqpoint{1.124361in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{1.124188in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{1.124014in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{1.123841in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.123668in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{1.123321in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{1.122627in}{0.575736in}}%
\pgfpathlineto{\pgfqpoint{1.122281in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.121587in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{0.575736in}}%
\pgfpathlineto{\pgfqpoint{1.121067in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.120893in}{0.576447in}}%
\pgfpathlineto{\pgfqpoint{1.120547in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.120373in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{1.120200in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.120027in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.119680in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.119506in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.119333in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{1.118986in}{0.571756in}}%
\pgfpathlineto{\pgfqpoint{1.118813in}{0.570619in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.118293in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{1.118119in}{0.570761in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.117773in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.117599in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.117253in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.117079in}{0.571188in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.116212in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{1.115866in}{0.569909in}}%
\pgfpathlineto{\pgfqpoint{1.115692in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{1.115172in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{1.114652in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.114479in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.114305in}{0.572041in}}%
\pgfpathlineto{\pgfqpoint{1.114132in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{0.576447in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{1.113091in}{0.578010in}}%
\pgfpathlineto{\pgfqpoint{1.112918in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.112745in}{0.578010in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.112225in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{1.111878in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.111531in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{1.111358in}{0.572325in}}%
\pgfpathlineto{\pgfqpoint{1.111184in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.111011in}{0.570761in}}%
\pgfpathlineto{\pgfqpoint{1.110838in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{1.110491in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.110317in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{0.570761in}}%
\pgfpathlineto{\pgfqpoint{1.109971in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{1.109624in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{1.109451in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{1.109277in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{1.109104in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{1.108757in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.108584in}{0.571472in}}%
\pgfpathlineto{\pgfqpoint{1.108410in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{1.108237in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{1.107890in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{1.107717in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.107543in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{1.107370in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.107197in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.107023in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.106850in}{0.574031in}}%
\pgfpathlineto{\pgfqpoint{1.106676in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{1.106503in}{0.572325in}}%
\pgfpathlineto{\pgfqpoint{1.106330in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{1.105983in}{0.571188in}}%
\pgfpathlineto{\pgfqpoint{1.105810in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{1.105636in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.105463in}{0.568061in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{1.104943in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{1.104769in}{0.568203in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{1.104249in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{1.104076in}{0.571046in}}%
\pgfpathlineto{\pgfqpoint{1.103902in}{0.572325in}}%
\pgfpathlineto{\pgfqpoint{1.103729in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.103556in}{0.574031in}}%
\pgfpathlineto{\pgfqpoint{1.103382in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{1.102862in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.102689in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.102515in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.102342in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.101995in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.101822in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.101649in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.101475in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{1.100955in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{1.100608in}{0.576447in}}%
\pgfpathlineto{\pgfqpoint{1.100435in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.100262in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.100088in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.099915in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{1.099568in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{0.575310in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{1.098874in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{1.098701in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{1.098528in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{0.573036in}}%
\pgfpathlineto{\pgfqpoint{1.098008in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{1.097834in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{1.097661in}{0.572325in}}%
\pgfpathlineto{\pgfqpoint{1.097314in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{1.097141in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{1.096967in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.096794in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{1.096621in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{0.571756in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.095927in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.095754in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{1.095060in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.094713in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.094540in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{1.094193in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.093847in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.093673in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{1.093500in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.093326in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{1.093153in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{1.092980in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{1.092806in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{1.092633in}{0.577584in}}%
\pgfpathlineto{\pgfqpoint{1.092459in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{1.092113in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.091939in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{1.091766in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{1.091593in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.091419in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.091072in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{1.090899in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.090552in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.090206in}{0.579005in}}%
\pgfpathlineto{\pgfqpoint{1.090032in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{1.089685in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.089512in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.089165in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{1.088992in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{1.088472in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{1.088298in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{1.088125in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.087952in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{1.087778in}{0.579147in}}%
\pgfpathlineto{\pgfqpoint{1.087605in}{0.579432in}}%
\pgfpathlineto{\pgfqpoint{1.087432in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{1.087258in}{0.580427in}}%
\pgfpathlineto{\pgfqpoint{1.087085in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{1.086911in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{1.086738in}{0.582274in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.583127in}}%
\pgfpathlineto{\pgfqpoint{1.086218in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{1.086045in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.085871in}{0.582274in}}%
\pgfpathlineto{\pgfqpoint{1.085698in}{0.581848in}}%
\pgfpathlineto{\pgfqpoint{1.085524in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{1.085351in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{1.085004in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{0.581564in}}%
\pgfpathlineto{\pgfqpoint{1.084657in}{0.581990in}}%
\pgfpathlineto{\pgfqpoint{1.084484in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{1.084311in}{0.582416in}}%
\pgfpathlineto{\pgfqpoint{1.084137in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{1.083617in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.083444in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{1.083097in}{0.582274in}}%
\pgfpathlineto{\pgfqpoint{1.082924in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{1.082750in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{1.082577in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.082404in}{0.579432in}}%
\pgfpathlineto{\pgfqpoint{1.082230in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{1.082057in}{0.578437in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{0.578295in}}%
\pgfpathlineto{\pgfqpoint{1.081710in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.081537in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.081363in}{0.578579in}}%
\pgfpathlineto{\pgfqpoint{1.081190in}{0.578721in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{0.578579in}}%
\pgfpathlineto{\pgfqpoint{1.080670in}{0.579432in}}%
\pgfpathlineto{\pgfqpoint{1.080496in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.080323in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{1.080150in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{1.079976in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{1.079803in}{0.581421in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{1.079456in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.079283in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{1.079109in}{0.579147in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{0.578579in}}%
\pgfpathlineto{\pgfqpoint{1.078589in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.078069in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{0.577584in}}%
\pgfpathlineto{\pgfqpoint{1.077722in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{1.077376in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{1.077202in}{0.578295in}}%
\pgfpathlineto{\pgfqpoint{1.077029in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.076335in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.076162in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.075989in}{0.580427in}}%
\pgfpathlineto{\pgfqpoint{1.075815in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{1.075468in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{1.075295in}{0.579574in}}%
\pgfpathlineto{\pgfqpoint{1.075122in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.074775in}{0.575736in}}%
\pgfpathlineto{\pgfqpoint{1.074602in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.074428in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{1.074255in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{1.074081in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{1.073908in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.073388in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{1.072868in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.072694in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.072348in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{1.072174in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{1.071828in}{0.575452in}}%
\pgfpathlineto{\pgfqpoint{1.071654in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.071481in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{1.071307in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.071134in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{1.070961in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{1.070787in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{1.070614in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{1.070440in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{1.070267in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{1.070094in}{0.574173in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{0.574031in}}%
\pgfpathlineto{\pgfqpoint{1.069747in}{0.574315in}}%
\pgfpathlineto{\pgfqpoint{1.069574in}{0.574031in}}%
\pgfpathlineto{\pgfqpoint{1.069400in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.069227in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.069053in}{0.577584in}}%
\pgfpathlineto{\pgfqpoint{1.068880in}{0.578437in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{0.579858in}}%
\pgfpathlineto{\pgfqpoint{1.068533in}{0.581137in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{0.581990in}}%
\pgfpathlineto{\pgfqpoint{1.068187in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{1.068013in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{0.584406in}}%
\pgfpathlineto{\pgfqpoint{1.067493in}{0.584691in}}%
\pgfpathlineto{\pgfqpoint{1.067320in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{1.067146in}{0.584691in}}%
\pgfpathlineto{\pgfqpoint{1.066973in}{0.584691in}}%
\pgfpathlineto{\pgfqpoint{1.066800in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{1.066453in}{0.587675in}}%
\pgfpathlineto{\pgfqpoint{1.066279in}{0.588812in}}%
\pgfpathlineto{\pgfqpoint{1.066106in}{0.589097in}}%
\pgfpathlineto{\pgfqpoint{1.065933in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{1.065586in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{1.065413in}{0.590092in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{0.590518in}}%
\pgfpathlineto{\pgfqpoint{1.065066in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{1.064892in}{0.590802in}}%
\pgfpathlineto{\pgfqpoint{1.064719in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{0.590944in}}%
\pgfpathlineto{\pgfqpoint{1.064025in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{1.063852in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{1.063679in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{1.063505in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{1.063159in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{1.062638in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{1.062465in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{1.062292in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{0.595919in}}%
\pgfpathlineto{\pgfqpoint{1.061945in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{1.061772in}{0.595919in}}%
\pgfpathlineto{\pgfqpoint{1.061598in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{1.061425in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{1.061251in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{1.061078in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{1.060905in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{1.060731in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{1.060558in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{1.060385in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{1.060211in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{1.059864in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.059691in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{1.059518in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{1.059344in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{1.059171in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{1.058651in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{1.058477in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{1.058131in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{1.057611in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{1.057437in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{1.057264in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{1.056744in}{0.593787in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{1.056397in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{1.055877in}{0.593503in}}%
\pgfpathlineto{\pgfqpoint{1.055530in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{1.055357in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{1.055010in}{0.592934in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{1.054490in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{0.590518in}}%
\pgfpathlineto{\pgfqpoint{1.054143in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.053970in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{1.053796in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{1.053623in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{1.053276in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{1.053103in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{1.052929in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.052756in}{0.586396in}}%
\pgfpathlineto{\pgfqpoint{1.052583in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{1.052409in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{1.052236in}{0.588670in}}%
\pgfpathlineto{\pgfqpoint{1.052062in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.051889in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{1.051716in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{1.051542in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{1.051369in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{1.051196in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{1.051022in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{0.587391in}}%
\pgfpathlineto{\pgfqpoint{1.050675in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{1.050155in}{0.583127in}}%
\pgfpathlineto{\pgfqpoint{1.049982in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{1.049808in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{1.049462in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{1.048768in}{0.584122in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{0.584833in}}%
\pgfpathlineto{\pgfqpoint{1.048421in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{1.048248in}{0.586254in}}%
\pgfpathlineto{\pgfqpoint{1.047901in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{1.047728in}{0.586823in}}%
\pgfpathlineto{\pgfqpoint{1.047555in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{1.047381in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{1.047208in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.046688in}{0.585401in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{1.046168in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.045821in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{1.045474in}{0.587818in}}%
\pgfpathlineto{\pgfqpoint{1.045301in}{0.587818in}}%
\pgfpathlineto{\pgfqpoint{1.044954in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{1.044781in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{1.044607in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{0.587107in}}%
\pgfpathlineto{\pgfqpoint{1.044260in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{1.044087in}{0.586112in}}%
\pgfpathlineto{\pgfqpoint{1.043914in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.043740in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{1.043567in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.043220in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{1.043047in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{1.042873in}{0.587675in}}%
\pgfpathlineto{\pgfqpoint{1.042700in}{0.588244in}}%
\pgfpathlineto{\pgfqpoint{1.042527in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.042353in}{0.589665in}}%
\pgfpathlineto{\pgfqpoint{1.042180in}{0.590234in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{1.041833in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{1.041486in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{1.041140in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{1.040966in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{1.040793in}{0.594214in}}%
\pgfpathlineto{\pgfqpoint{1.040446in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{1.040273in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{1.040099in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{1.039926in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{1.039406in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{0.596203in}}%
\pgfpathlineto{\pgfqpoint{1.039059in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{1.038886in}{0.598904in}}%
\pgfpathlineto{\pgfqpoint{1.038712in}{0.600467in}}%
\pgfpathlineto{\pgfqpoint{1.038539in}{0.601889in}}%
\pgfpathlineto{\pgfqpoint{1.038366in}{0.603310in}}%
\pgfpathlineto{\pgfqpoint{1.038192in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{1.038019in}{0.604874in}}%
\pgfpathlineto{\pgfqpoint{1.037845in}{0.605016in}}%
\pgfpathlineto{\pgfqpoint{1.037672in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{1.037499in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{1.037325in}{0.605300in}}%
\pgfpathlineto{\pgfqpoint{1.037152in}{0.605016in}}%
\pgfpathlineto{\pgfqpoint{1.036979in}{0.604447in}}%
\pgfpathlineto{\pgfqpoint{1.036805in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{1.036632in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{1.036285in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{1.036112in}{0.605016in}}%
\pgfpathlineto{\pgfqpoint{1.035938in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.035765in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{1.035591in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{1.035418in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.035245in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.034898in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{1.034725in}{0.613686in}}%
\pgfpathlineto{\pgfqpoint{1.034378in}{0.613970in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.034031in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{1.033858in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{1.033684in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.033511in}{0.614254in}}%
\pgfpathlineto{\pgfqpoint{1.033338in}{0.614254in}}%
\pgfpathlineto{\pgfqpoint{1.033164in}{0.614539in}}%
\pgfpathlineto{\pgfqpoint{1.032991in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{0.614681in}}%
\pgfpathlineto{\pgfqpoint{1.032644in}{0.614539in}}%
\pgfpathlineto{\pgfqpoint{1.032471in}{0.614539in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{0.614539in}}%
\pgfpathlineto{\pgfqpoint{1.031951in}{0.614823in}}%
\pgfpathlineto{\pgfqpoint{1.031777in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{1.031604in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.031430in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.031257in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{1.030737in}{0.618803in}}%
\pgfpathlineto{\pgfqpoint{1.030564in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{0.620082in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{1.030043in}{0.621219in}}%
\pgfpathlineto{\pgfqpoint{1.029870in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.029697in}{0.620935in}}%
\pgfpathlineto{\pgfqpoint{1.029523in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{1.029350in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{0.617666in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{1.028656in}{0.614823in}}%
\pgfpathlineto{\pgfqpoint{1.028483in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.028136in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{1.027789in}{0.612691in}}%
\pgfpathlineto{\pgfqpoint{1.027616in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.027443in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.027096in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{1.026576in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{1.026402in}{0.613544in}}%
\pgfpathlineto{\pgfqpoint{1.026229in}{0.613544in}}%
\pgfpathlineto{\pgfqpoint{1.026056in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.025189in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{1.025015in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.024842in}{0.612549in}}%
\pgfpathlineto{\pgfqpoint{1.024669in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.024495in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{1.024149in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.023975in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.023802in}{0.609564in}}%
\pgfpathlineto{\pgfqpoint{1.023628in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.023455in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{1.023282in}{0.608143in}}%
\pgfpathlineto{\pgfqpoint{1.023108in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{1.022762in}{0.608001in}}%
\pgfpathlineto{\pgfqpoint{1.022588in}{0.608001in}}%
\pgfpathlineto{\pgfqpoint{1.022415in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{0.607006in}}%
\pgfpathlineto{\pgfqpoint{1.021895in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.021721in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{1.021548in}{0.604874in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{1.021201in}{0.603737in}}%
\pgfpathlineto{\pgfqpoint{1.021028in}{0.604021in}}%
\pgfpathlineto{\pgfqpoint{1.020854in}{0.604447in}}%
\pgfpathlineto{\pgfqpoint{1.020681in}{0.605016in}}%
\pgfpathlineto{\pgfqpoint{1.020508in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{1.020161in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{1.019814in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.019641in}{0.605869in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{0.605300in}}%
\pgfpathlineto{\pgfqpoint{1.019294in}{0.604589in}}%
\pgfpathlineto{\pgfqpoint{1.019121in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{1.018947in}{0.603879in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{0.604305in}}%
\pgfpathlineto{\pgfqpoint{1.018427in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{1.018080in}{0.606153in}}%
\pgfpathlineto{\pgfqpoint{1.017907in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{1.017734in}{0.607574in}}%
\pgfpathlineto{\pgfqpoint{1.017560in}{0.608143in}}%
\pgfpathlineto{\pgfqpoint{1.017387in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.016693in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.016520in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.016347in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.016173in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.016000in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.015826in}{0.611696in}}%
\pgfpathlineto{\pgfqpoint{1.015480in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.015306in}{0.612691in}}%
\pgfpathlineto{\pgfqpoint{1.015133in}{0.612975in}}%
\pgfpathlineto{\pgfqpoint{1.014960in}{0.613260in}}%
\pgfpathlineto{\pgfqpoint{1.014786in}{0.613828in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{0.614965in}}%
\pgfpathlineto{\pgfqpoint{1.014439in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{1.014266in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{1.013919in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.013746in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.013399in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.013226in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{1.012706in}{0.615392in}}%
\pgfpathlineto{\pgfqpoint{1.012532in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{1.012359in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{1.012185in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{1.011839in}{0.615249in}}%
\pgfpathlineto{\pgfqpoint{1.011665in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{1.011492in}{0.616813in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{1.010798in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{0.619798in}}%
\pgfpathlineto{\pgfqpoint{1.010278in}{0.620793in}}%
\pgfpathlineto{\pgfqpoint{1.010105in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{0.622072in}}%
\pgfpathlineto{\pgfqpoint{1.009585in}{0.623209in}}%
\pgfpathlineto{\pgfqpoint{1.009411in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{1.009065in}{0.623209in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.622498in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{0.621930in}}%
\pgfpathlineto{\pgfqpoint{1.008545in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{1.008371in}{0.621077in}}%
\pgfpathlineto{\pgfqpoint{1.008198in}{0.621219in}}%
\pgfpathlineto{\pgfqpoint{1.008024in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{1.007851in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{1.007678in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.007504in}{0.621503in}}%
\pgfpathlineto{\pgfqpoint{1.007331in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{0.621219in}}%
\pgfpathlineto{\pgfqpoint{1.006637in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.006117in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.005944in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{1.005597in}{0.620082in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{0.619513in}}%
\pgfpathlineto{\pgfqpoint{1.004904in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{1.004730in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{0.617666in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{1.004210in}{0.616529in}}%
\pgfpathlineto{\pgfqpoint{1.004037in}{0.615676in}}%
\pgfpathlineto{\pgfqpoint{1.003863in}{0.614965in}}%
\pgfpathlineto{\pgfqpoint{1.003690in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{1.003517in}{0.613970in}}%
\pgfpathlineto{\pgfqpoint{1.003343in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{1.002996in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.002476in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.002303in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{1.002130in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{0.606863in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{1.001609in}{0.605869in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{0.605016in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.604447in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{0.603452in}}%
\pgfpathlineto{\pgfqpoint{1.000743in}{0.602457in}}%
\pgfpathlineto{\pgfqpoint{1.000569in}{0.601320in}}%
\pgfpathlineto{\pgfqpoint{1.000396in}{0.599757in}}%
\pgfpathlineto{\pgfqpoint{1.000222in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{1.000049in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{0.999702in}{0.597340in}}%
\pgfpathlineto{\pgfqpoint{0.999529in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{0.999355in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{0.999182in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{0.998835in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{0.998489in}{0.593645in}}%
\pgfpathlineto{\pgfqpoint{0.998315in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{0.998142in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{0.997968in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{0.997795in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{0.997622in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{0.997275in}{0.592082in}}%
\pgfpathlineto{\pgfqpoint{0.997102in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{0.996928in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{0.996755in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{0.996408in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{0.996235in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{0.996061in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{0.995888in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{0.995715in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{0.995541in}{0.592934in}}%
\pgfpathlineto{\pgfqpoint{0.995368in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{0.995194in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{0.995021in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{0.994848in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{0.994674in}{0.591513in}}%
\pgfpathlineto{\pgfqpoint{0.994328in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{0.994154in}{0.591939in}}%
\pgfpathlineto{\pgfqpoint{0.993981in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{0.993807in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{0.993634in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{0.993287in}{0.594071in}}%
\pgfpathlineto{\pgfqpoint{0.992767in}{0.594640in}}%
\pgfpathlineto{\pgfqpoint{0.992594in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{0.992247in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{0.991900in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{0.595635in}}%
\pgfpathlineto{\pgfqpoint{0.991553in}{0.595351in}}%
\pgfpathlineto{\pgfqpoint{0.991207in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{0.991033in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{0.593503in}}%
\pgfpathlineto{\pgfqpoint{0.990687in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{0.591087in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.588955in}}%
\pgfpathlineto{\pgfqpoint{0.989993in}{0.588244in}}%
\pgfpathlineto{\pgfqpoint{0.989820in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{0.989646in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{0.989473in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{0.989300in}{0.585117in}}%
\pgfpathlineto{\pgfqpoint{0.989126in}{0.584548in}}%
\pgfpathlineto{\pgfqpoint{0.988779in}{0.583838in}}%
\pgfpathlineto{\pgfqpoint{0.988433in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{0.988259in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{0.988086in}{0.583411in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{0.583127in}}%
\pgfpathlineto{\pgfqpoint{0.987739in}{0.582701in}}%
\pgfpathlineto{\pgfqpoint{0.987566in}{0.582274in}}%
\pgfpathlineto{\pgfqpoint{0.987392in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{0.987046in}{0.581137in}}%
\pgfpathlineto{\pgfqpoint{0.986872in}{0.580569in}}%
\pgfpathlineto{\pgfqpoint{0.986699in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{0.986526in}{0.579716in}}%
\pgfpathlineto{\pgfqpoint{0.986352in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{0.986179in}{0.578010in}}%
\pgfpathlineto{\pgfqpoint{0.985659in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{0.985485in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{0.985312in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{0.984965in}{0.574741in}}%
\pgfpathlineto{\pgfqpoint{0.984792in}{0.574031in}}%
\pgfpathlineto{\pgfqpoint{0.984618in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{0.984445in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{0.984272in}{0.572041in}}%
\pgfpathlineto{\pgfqpoint{0.984098in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{0.983925in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{0.983578in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{0.983231in}{0.568345in}}%
\pgfpathlineto{\pgfqpoint{0.983058in}{0.568061in}}%
\pgfpathlineto{\pgfqpoint{0.982885in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{0.982711in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{0.982538in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.982364in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.982191in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{0.981844in}{0.567350in}}%
\pgfpathlineto{\pgfqpoint{0.981671in}{0.567208in}}%
\pgfpathlineto{\pgfqpoint{0.981324in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.981151in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{0.980977in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{0.980804in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{0.980457in}{0.565218in}}%
\pgfpathlineto{\pgfqpoint{0.980284in}{0.565218in}}%
\pgfpathlineto{\pgfqpoint{0.980111in}{0.565076in}}%
\pgfpathlineto{\pgfqpoint{0.979937in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{0.564365in}}%
\pgfpathlineto{\pgfqpoint{0.979590in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{0.979417in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{0.979244in}{0.563513in}}%
\pgfpathlineto{\pgfqpoint{0.979070in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{0.978897in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.564223in}}%
\pgfpathlineto{\pgfqpoint{0.978550in}{0.565360in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{0.565929in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{0.977857in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{0.977683in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.977510in}{0.566497in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.977163in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{0.976990in}{0.563797in}}%
\pgfpathlineto{\pgfqpoint{0.976816in}{0.563228in}}%
\pgfpathlineto{\pgfqpoint{0.976643in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{0.976470in}{0.562233in}}%
\pgfpathlineto{\pgfqpoint{0.976296in}{0.561807in}}%
\pgfpathlineto{\pgfqpoint{0.976123in}{0.560812in}}%
\pgfpathlineto{\pgfqpoint{0.975949in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{0.975603in}{0.559675in}}%
\pgfpathlineto{\pgfqpoint{0.975429in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{0.975256in}{0.558964in}}%
\pgfpathlineto{\pgfqpoint{0.975083in}{0.558396in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{0.557827in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{0.974389in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{0.974216in}{0.557685in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{0.557543in}}%
\pgfpathlineto{\pgfqpoint{0.973696in}{0.557117in}}%
\pgfpathlineto{\pgfqpoint{0.973522in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{0.973349in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{0.973002in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{0.972829in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{0.972655in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{0.972482in}{0.556122in}}%
\pgfpathlineto{\pgfqpoint{0.972135in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{0.971962in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{0.971788in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{0.971095in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{0.970748in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{0.554274in}}%
\pgfpathlineto{\pgfqpoint{0.970401in}{0.552710in}}%
\pgfpathlineto{\pgfqpoint{0.970228in}{0.551147in}}%
\pgfpathlineto{\pgfqpoint{0.970055in}{0.549726in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{0.548589in}}%
\pgfpathlineto{\pgfqpoint{0.969708in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{0.969361in}{0.546599in}}%
\pgfpathlineto{\pgfqpoint{0.969188in}{0.546456in}}%
\pgfpathlineto{\pgfqpoint{0.968841in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.968668in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{0.545319in}}%
\pgfpathlineto{\pgfqpoint{0.967974in}{0.544751in}}%
\pgfpathlineto{\pgfqpoint{0.967801in}{0.544040in}}%
\pgfpathlineto{\pgfqpoint{0.967627in}{0.543330in}}%
\pgfpathlineto{\pgfqpoint{0.967454in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.967281in}{0.541340in}}%
\pgfpathlineto{\pgfqpoint{0.966934in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{0.966760in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{0.966414in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{0.966240in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{0.966067in}{0.538071in}}%
\pgfpathlineto{\pgfqpoint{0.965720in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.965373in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.965200in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.964680in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{0.964507in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{0.964333in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{0.963986in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{0.963813in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{0.963640in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.963466in}{0.537218in}}%
\pgfpathlineto{\pgfqpoint{0.963293in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{0.962773in}{0.537644in}}%
\pgfpathlineto{\pgfqpoint{0.962599in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{0.962426in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{0.962253in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{0.961906in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.961732in}{0.540629in}}%
\pgfpathlineto{\pgfqpoint{0.961559in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.961386in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{0.539634in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{0.539492in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{0.960692in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{0.960172in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{0.959999in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{0.959479in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{0.959305in}{0.538923in}}%
\pgfpathlineto{\pgfqpoint{0.958958in}{0.539492in}}%
\pgfpathlineto{\pgfqpoint{0.958785in}{0.540060in}}%
\pgfpathlineto{\pgfqpoint{0.958612in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{0.958265in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{0.958092in}{0.541198in}}%
\pgfpathlineto{\pgfqpoint{0.957745in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{0.957398in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.957225in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{0.956878in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.956704in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{0.956531in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{0.956358in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.956184in}{0.539776in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.538497in}}%
\pgfpathlineto{\pgfqpoint{0.955664in}{0.537786in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{0.955317in}{0.536649in}}%
\pgfpathlineto{\pgfqpoint{0.955144in}{0.536791in}}%
\pgfpathlineto{\pgfqpoint{0.954971in}{0.537218in}}%
\pgfpathlineto{\pgfqpoint{0.954797in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{0.954624in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{0.954277in}{0.536365in}}%
\pgfpathlineto{\pgfqpoint{0.954104in}{0.535654in}}%
\pgfpathlineto{\pgfqpoint{0.953930in}{0.534375in}}%
\pgfpathlineto{\pgfqpoint{0.953757in}{0.532812in}}%
\pgfpathlineto{\pgfqpoint{0.953410in}{0.531106in}}%
\pgfpathlineto{\pgfqpoint{0.953237in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{0.953064in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.952890in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{0.952717in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.952543in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.952370in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{0.952197in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{0.952023in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{0.951850in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{0.951677in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.951503in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.951156in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.950983in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.950810in}{0.520020in}}%
\pgfpathlineto{\pgfqpoint{0.950636in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.950463in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.950290in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.949943in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.949769in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.949596in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.949423in}{0.522436in}}%
\pgfpathlineto{\pgfqpoint{0.949249in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{0.948902in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.948556in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.947862in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.947342in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.946995in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.946822in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{0.946302in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{0.946128in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{0.945782in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.945608in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.945088in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.944915in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{0.944741in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.944568in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.944395in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{0.944221in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.944048in}{0.524141in}}%
\pgfpathlineto{\pgfqpoint{0.943875in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.943701in}{0.524852in}}%
\pgfpathlineto{\pgfqpoint{0.943528in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.943354in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.943181in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{0.943008in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.942834in}{0.524852in}}%
\pgfpathlineto{\pgfqpoint{0.942661in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{0.942487in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{0.942314in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.941967in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.941794in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.941621in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.941100in}{0.530253in}}%
\pgfpathlineto{\pgfqpoint{0.940927in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{0.940580in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.940407in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.940234in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.940060in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.939887in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{0.939713in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.939367in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{0.939193in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{0.938847in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{0.938673in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.938500in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.937806in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.937633in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{0.937286in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{0.937113in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.936939in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.936593in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.936419in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.936246in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{0.935726in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{0.935552in}{0.519451in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{0.517745in}}%
\pgfpathlineto{\pgfqpoint{0.935032in}{0.517177in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{0.934339in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{0.933992in}{0.517603in}}%
\pgfpathlineto{\pgfqpoint{0.933819in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{0.933645in}{0.516750in}}%
\pgfpathlineto{\pgfqpoint{0.933472in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{0.933125in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{0.932952in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.932778in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{0.932605in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.932432in}{0.514903in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{0.932085in}{0.515613in}}%
\pgfpathlineto{\pgfqpoint{0.931911in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{0.931738in}{0.515613in}}%
\pgfpathlineto{\pgfqpoint{0.931565in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{0.931391in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{0.931218in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{0.930871in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{0.930698in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{0.930524in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{0.930351in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{0.930178in}{0.514903in}}%
\pgfpathlineto{\pgfqpoint{0.929831in}{0.514334in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.929311in}{0.514192in}}%
\pgfpathlineto{\pgfqpoint{0.929137in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{0.928791in}{0.515187in}}%
\pgfpathlineto{\pgfqpoint{0.928617in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{0.928444in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{0.928270in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{0.928097in}{0.515756in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{0.927750in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{0.927577in}{0.516750in}}%
\pgfpathlineto{\pgfqpoint{0.927404in}{0.516608in}}%
\pgfpathlineto{\pgfqpoint{0.927230in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{0.926710in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{0.926537in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.926363in}{0.519877in}}%
\pgfpathlineto{\pgfqpoint{0.926190in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{0.926017in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{0.925843in}{0.521441in}}%
\pgfpathlineto{\pgfqpoint{0.925670in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.925496in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.925323in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.925150in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.924803in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.924630in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{0.924456in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.924283in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.924109in}{0.523289in}}%
\pgfpathlineto{\pgfqpoint{0.923936in}{0.523289in}}%
\pgfpathlineto{\pgfqpoint{0.923763in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{0.923589in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.923243in}{0.522436in}}%
\pgfpathlineto{\pgfqpoint{0.922896in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.922722in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.922549in}{0.521015in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.922202in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.922029in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.921856in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.921682in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{0.921335in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.921162in}{0.524852in}}%
\pgfpathlineto{\pgfqpoint{0.920989in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{0.920815in}{0.525847in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{0.920295in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.919948in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.919775in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.919602in}{0.526416in}}%
\pgfpathlineto{\pgfqpoint{0.919428in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{0.919255in}{0.525421in}}%
\pgfpathlineto{\pgfqpoint{0.919081in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.918908in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{0.524141in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{0.917694in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.917521in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.917348in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.917174in}{0.523004in}}%
\pgfpathlineto{\pgfqpoint{0.916828in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{0.916654in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.916481in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{0.916307in}{0.524141in}}%
\pgfpathlineto{\pgfqpoint{0.916134in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{0.915787in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.915267in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{0.915094in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{0.914574in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.914227in}{0.524141in}}%
\pgfpathlineto{\pgfqpoint{0.913880in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.913533in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{0.913360in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.913187in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{0.913013in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{0.912840in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.912666in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.912493in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{0.912320in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.912146in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{0.911973in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{0.911800in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{0.911626in}{0.525847in}}%
\pgfpathlineto{\pgfqpoint{0.911279in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{0.910759in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.910413in}{0.528974in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.910066in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.909719in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.909546in}{0.529969in}}%
\pgfpathlineto{\pgfqpoint{0.909372in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.909026in}{0.530964in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.908505in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{0.908332in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{0.908159in}{0.533096in}}%
\pgfpathlineto{\pgfqpoint{0.907985in}{0.533380in}}%
\pgfpathlineto{\pgfqpoint{0.907465in}{0.533380in}}%
\pgfpathlineto{\pgfqpoint{0.907292in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{0.907118in}{0.533380in}}%
\pgfpathlineto{\pgfqpoint{0.906598in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{0.906425in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{0.906251in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{0.905905in}{0.534091in}}%
\pgfpathlineto{\pgfqpoint{0.905731in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{0.905558in}{0.533807in}}%
\pgfpathlineto{\pgfqpoint{0.905385in}{0.533664in}}%
\pgfpathlineto{\pgfqpoint{0.905211in}{0.532954in}}%
\pgfpathlineto{\pgfqpoint{0.905038in}{0.532527in}}%
\pgfpathlineto{\pgfqpoint{0.904864in}{0.532385in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.904171in}{0.531106in}}%
\pgfpathlineto{\pgfqpoint{0.903998in}{0.530253in}}%
\pgfpathlineto{\pgfqpoint{0.903824in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.903651in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.903477in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{0.529258in}}%
\pgfpathlineto{\pgfqpoint{0.903131in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.902957in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.902784in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.902437in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{0.902264in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.902090in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.901917in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{0.901744in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{0.901570in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.901397in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.901050in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.900877in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.900357in}{0.519309in}}%
\pgfpathlineto{\pgfqpoint{0.900183in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{0.899663in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{0.899490in}{0.517888in}}%
\pgfpathlineto{\pgfqpoint{0.899316in}{0.518314in}}%
\pgfpathlineto{\pgfqpoint{0.899143in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{0.898970in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{0.898796in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{0.898623in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{0.898103in}{0.519593in}}%
\pgfpathlineto{\pgfqpoint{0.897756in}{0.520304in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.897236in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.897062in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.896716in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{0.896542in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.896369in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.896196in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.896022in}{0.523289in}}%
\pgfpathlineto{\pgfqpoint{0.895849in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.895502in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.895329in}{0.523289in}}%
\pgfpathlineto{\pgfqpoint{0.895155in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.894982in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.894809in}{0.524852in}}%
\pgfpathlineto{\pgfqpoint{0.894635in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.894462in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{0.893595in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{0.893422in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.893248in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.893075in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.892901in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.892728in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.892555in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.892381in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.892034in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.891688in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.528832in}}%
\pgfpathlineto{\pgfqpoint{0.891168in}{0.528832in}}%
\pgfpathlineto{\pgfqpoint{0.890994in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.890821in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.890474in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.890301in}{0.532385in}}%
\pgfpathlineto{\pgfqpoint{0.889954in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{0.889781in}{0.534091in}}%
\pgfpathlineto{\pgfqpoint{0.889607in}{0.534233in}}%
\pgfpathlineto{\pgfqpoint{0.889434in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{0.889087in}{0.532812in}}%
\pgfpathlineto{\pgfqpoint{0.888914in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{0.888740in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{0.888567in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.888220in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.888047in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.887873in}{0.531959in}}%
\pgfpathlineto{\pgfqpoint{0.887700in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.887527in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{0.887353in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{0.887180in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{0.886660in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{0.886486in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{0.886140in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.885966in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.885619in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{0.885446in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.885099in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.884753in}{0.529969in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{0.529969in}}%
\pgfpathlineto{\pgfqpoint{0.884406in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{0.884232in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{0.884059in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.883712in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{0.883366in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.883192in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.882845in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.882672in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.882499in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.882325in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.882152in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.881979in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.881805in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.881632in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{0.881458in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.881285in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.880938in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.880765in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{0.880592in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{0.529827in}}%
\pgfpathlineto{\pgfqpoint{0.879898in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.879725in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.879551in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.879205in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.879031in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.878684in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.878511in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.878338in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.878164in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.877991in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.877817in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.877644in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.877124in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{0.876951in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{0.876777in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.876604in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.876430in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.876257in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.875910in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.875737in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{0.875564in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.875043in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{0.874697in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.874350in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{0.874177in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.874003in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.873656in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{0.873483in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.873310in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.873136in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.872963in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.872616in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{0.872443in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{0.872269in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{0.872096in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{0.871923in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.871749in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{0.871576in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.871229in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.871056in}{0.525847in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{0.870709in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{0.870536in}{0.525847in}}%
\pgfpathlineto{\pgfqpoint{0.870362in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{0.870189in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.869842in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{0.869495in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{0.868802in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.868455in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.868282in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.868108in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.867762in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.867588in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.867415in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{0.867068in}{0.518598in}}%
\pgfpathlineto{\pgfqpoint{0.866895in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{0.866201in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{0.865854in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{0.865681in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{0.865508in}{0.518314in}}%
\pgfpathlineto{\pgfqpoint{0.865334in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{0.864988in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{0.864814in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{0.864294in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{0.863947in}{0.519593in}}%
\pgfpathlineto{\pgfqpoint{0.863774in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.863254in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.862907in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.862387in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.862040in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.861867in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.861693in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.861520in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.861347in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.861000in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{0.860826in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{0.860480in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.860133in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.859786in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.859613in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{0.858573in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.858399in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{0.858226in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.857879in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.857706in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.857532in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.857359in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{0.857185in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{0.856665in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{0.531390in}}%
\pgfpathlineto{\pgfqpoint{0.856319in}{0.531106in}}%
\pgfpathlineto{\pgfqpoint{0.856145in}{0.530964in}}%
\pgfpathlineto{\pgfqpoint{0.855972in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{0.855798in}{0.531106in}}%
\pgfpathlineto{\pgfqpoint{0.855625in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.855452in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.855278in}{0.530964in}}%
\pgfpathlineto{\pgfqpoint{0.855105in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{0.854932in}{0.530964in}}%
\pgfpathlineto{\pgfqpoint{0.854585in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.854411in}{0.530111in}}%
\pgfpathlineto{\pgfqpoint{0.854238in}{0.529116in}}%
\pgfpathlineto{\pgfqpoint{0.854065in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.853891in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{0.853718in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.853545in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{0.852851in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.852678in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.852504in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{0.852158in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{0.851984in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.851811in}{0.524852in}}%
\pgfpathlineto{\pgfqpoint{0.851637in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.851464in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.851291in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.850771in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{0.523715in}}%
\pgfpathlineto{\pgfqpoint{0.850424in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.850250in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.850077in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.849904in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.849730in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{0.519309in}}%
\pgfpathlineto{\pgfqpoint{0.849383in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{0.849210in}{0.517319in}}%
\pgfpathlineto{\pgfqpoint{0.849037in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{0.848863in}{0.516750in}}%
\pgfpathlineto{\pgfqpoint{0.848690in}{0.516466in}}%
\pgfpathlineto{\pgfqpoint{0.848517in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{0.848343in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.848170in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{0.847996in}{0.512771in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{0.847650in}{0.511207in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{0.510497in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{0.509928in}}%
\pgfpathlineto{\pgfqpoint{0.846956in}{0.509786in}}%
\pgfpathlineto{\pgfqpoint{0.846783in}{0.509502in}}%
\pgfpathlineto{\pgfqpoint{0.846609in}{0.509360in}}%
\pgfpathlineto{\pgfqpoint{0.846436in}{0.509217in}}%
\pgfpathlineto{\pgfqpoint{0.846263in}{0.508791in}}%
\pgfpathlineto{\pgfqpoint{0.846089in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{0.845916in}{0.507654in}}%
\pgfpathlineto{\pgfqpoint{0.845396in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.845222in}{0.506943in}}%
\pgfpathlineto{\pgfqpoint{0.845049in}{0.506375in}}%
\pgfpathlineto{\pgfqpoint{0.844876in}{0.505948in}}%
\pgfpathlineto{\pgfqpoint{0.844702in}{0.505664in}}%
\pgfpathlineto{\pgfqpoint{0.844529in}{0.505238in}}%
\pgfpathlineto{\pgfqpoint{0.844356in}{0.504953in}}%
\pgfpathlineto{\pgfqpoint{0.844009in}{0.504669in}}%
\pgfpathlineto{\pgfqpoint{0.843835in}{0.504527in}}%
\pgfpathlineto{\pgfqpoint{0.843662in}{0.504101in}}%
\pgfpathlineto{\pgfqpoint{0.843489in}{0.503958in}}%
\pgfpathlineto{\pgfqpoint{0.843315in}{0.503674in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{0.502963in}}%
\pgfpathlineto{\pgfqpoint{0.842968in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{0.842795in}{0.500974in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{0.500263in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{0.499694in}}%
\pgfpathlineto{\pgfqpoint{0.842102in}{0.498699in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{0.497562in}}%
\pgfpathlineto{\pgfqpoint{0.841755in}{0.496710in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{0.841408in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{0.841235in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{0.841061in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{0.840888in}{0.495715in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.495430in}}%
\pgfpathlineto{\pgfqpoint{0.840194in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{0.840021in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{0.839848in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{0.839674in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{0.839501in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{0.495857in}}%
\pgfpathlineto{\pgfqpoint{0.839154in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{0.838807in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{0.838634in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{0.838287in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{0.494435in}}%
\pgfpathlineto{\pgfqpoint{0.837420in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{0.837247in}{0.492872in}}%
\pgfpathlineto{\pgfqpoint{0.836900in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{0.492019in}}%
\pgfpathlineto{\pgfqpoint{0.836554in}{0.492161in}}%
\pgfpathlineto{\pgfqpoint{0.836380in}{0.493014in}}%
\pgfpathlineto{\pgfqpoint{0.836207in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{0.835860in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{0.835687in}{0.494009in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{0.494435in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.494435in}}%
\pgfpathlineto{\pgfqpoint{0.834993in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{0.834820in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{0.834646in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{0.834473in}{0.494862in}}%
\pgfpathlineto{\pgfqpoint{0.834300in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{0.833953in}{0.494293in}}%
\pgfpathlineto{\pgfqpoint{0.833779in}{0.494009in}}%
\pgfpathlineto{\pgfqpoint{0.833606in}{0.493440in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{0.492730in}}%
\pgfpathlineto{\pgfqpoint{0.833259in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{0.833086in}{0.491877in}}%
\pgfpathlineto{\pgfqpoint{0.832913in}{0.491166in}}%
\pgfpathlineto{\pgfqpoint{0.832739in}{0.490314in}}%
\pgfpathlineto{\pgfqpoint{0.832392in}{0.489319in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{0.489176in}}%
\pgfpathlineto{\pgfqpoint{0.831872in}{0.488608in}}%
\pgfpathlineto{\pgfqpoint{0.831699in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{0.831526in}{0.487613in}}%
\pgfpathlineto{\pgfqpoint{0.831179in}{0.487329in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{0.487187in}}%
\pgfpathlineto{\pgfqpoint{0.830832in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{0.830659in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{0.830485in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.830312in}{0.485339in}}%
\pgfpathlineto{\pgfqpoint{0.830139in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.829965in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{0.485339in}}%
\pgfpathlineto{\pgfqpoint{0.829098in}{0.485339in}}%
\pgfpathlineto{\pgfqpoint{0.828925in}{0.484912in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{0.484628in}}%
\pgfpathlineto{\pgfqpoint{0.828578in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{0.828405in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{0.828231in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.828058in}{0.482638in}}%
\pgfpathlineto{\pgfqpoint{0.827885in}{0.483065in}}%
\pgfpathlineto{\pgfqpoint{0.827538in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{0.827364in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{0.827191in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.827018in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.826844in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.826671in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{0.826498in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.826151in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{0.825977in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.825804in}{0.484060in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.825457in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{0.825284in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.825111in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.824764in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{0.824244in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{0.824070in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{0.823897in}{0.485055in}}%
\pgfpathlineto{\pgfqpoint{0.823724in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{0.823550in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{0.823377in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{0.823030in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{0.822857in}{0.482070in}}%
\pgfpathlineto{\pgfqpoint{0.822683in}{0.483065in}}%
\pgfpathlineto{\pgfqpoint{0.822337in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.821990in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.821643in}{0.484060in}}%
\pgfpathlineto{\pgfqpoint{0.821470in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{0.821296in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.821123in}{0.483491in}}%
\pgfpathlineto{\pgfqpoint{0.820949in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{0.820603in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{0.479227in}}%
\pgfpathlineto{\pgfqpoint{0.820083in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{0.819909in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{0.819736in}{0.477095in}}%
\pgfpathlineto{\pgfqpoint{0.819562in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{0.476242in}}%
\pgfpathlineto{\pgfqpoint{0.819216in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{0.819042in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{0.818869in}{0.473542in}}%
\pgfpathlineto{\pgfqpoint{0.818696in}{0.472831in}}%
\pgfpathlineto{\pgfqpoint{0.818522in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.818175in}{0.472547in}}%
\pgfpathlineto{\pgfqpoint{0.818002in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.817655in}{0.472263in}}%
\pgfpathlineto{\pgfqpoint{0.817482in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{0.817135in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{0.816962in}{0.470557in}}%
\pgfpathlineto{\pgfqpoint{0.816788in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{0.816615in}{0.470131in}}%
\pgfpathlineto{\pgfqpoint{0.816268in}{0.469420in}}%
\pgfpathlineto{\pgfqpoint{0.816095in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{0.815748in}{0.468567in}}%
\pgfpathlineto{\pgfqpoint{0.815575in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.815401in}{0.466293in}}%
\pgfpathlineto{\pgfqpoint{0.815228in}{0.465440in}}%
\pgfpathlineto{\pgfqpoint{0.815055in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.814881in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.814534in}{0.464303in}}%
\pgfpathlineto{\pgfqpoint{0.814188in}{0.464729in}}%
\pgfpathlineto{\pgfqpoint{0.814014in}{0.465156in}}%
\pgfpathlineto{\pgfqpoint{0.813841in}{0.465582in}}%
\pgfpathlineto{\pgfqpoint{0.813668in}{0.466151in}}%
\pgfpathlineto{\pgfqpoint{0.813494in}{0.466577in}}%
\pgfpathlineto{\pgfqpoint{0.813321in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.813147in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.812974in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{0.812801in}{0.468141in}}%
\pgfpathlineto{\pgfqpoint{0.812627in}{0.468567in}}%
\pgfpathlineto{\pgfqpoint{0.812454in}{0.468709in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{0.469278in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{0.469278in}}%
\pgfpathlineto{\pgfqpoint{0.811760in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{0.468425in}}%
\pgfpathlineto{\pgfqpoint{0.811414in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{0.811240in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.810720in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.810547in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.810373in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.810200in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.810027in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{0.809853in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{0.809680in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{0.468993in}}%
\pgfpathlineto{\pgfqpoint{0.808986in}{0.468425in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.808640in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.808466in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.808120in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{0.807946in}{0.466861in}}%
\pgfpathlineto{\pgfqpoint{0.807599in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{0.807426in}{0.467288in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.807079in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.806212in}{0.468283in}}%
\pgfpathlineto{\pgfqpoint{0.806039in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{0.805866in}{0.469562in}}%
\pgfpathlineto{\pgfqpoint{0.805519in}{0.470131in}}%
\pgfpathlineto{\pgfqpoint{0.805345in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{0.805172in}{0.470557in}}%
\pgfpathlineto{\pgfqpoint{0.804999in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{0.804825in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{0.804652in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{0.804479in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{0.804305in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{0.471552in}}%
\pgfpathlineto{\pgfqpoint{0.803958in}{0.471552in}}%
\pgfpathlineto{\pgfqpoint{0.803785in}{0.471836in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{0.472120in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{0.472120in}}%
\pgfpathlineto{\pgfqpoint{0.803265in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.803092in}{0.472120in}}%
\pgfpathlineto{\pgfqpoint{0.802918in}{0.471694in}}%
\pgfpathlineto{\pgfqpoint{0.802745in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{0.802571in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{0.802398in}{0.471694in}}%
\pgfpathlineto{\pgfqpoint{0.802225in}{0.471694in}}%
\pgfpathlineto{\pgfqpoint{0.802051in}{0.471978in}}%
\pgfpathlineto{\pgfqpoint{0.801878in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.801705in}{0.473115in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{0.473684in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{0.473968in}}%
\pgfpathlineto{\pgfqpoint{0.801184in}{0.474110in}}%
\pgfpathlineto{\pgfqpoint{0.801011in}{0.473968in}}%
\pgfpathlineto{\pgfqpoint{0.800664in}{0.473257in}}%
\pgfpathlineto{\pgfqpoint{0.800144in}{0.473115in}}%
\pgfpathlineto{\pgfqpoint{0.799971in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.799797in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.799451in}{0.473684in}}%
\pgfpathlineto{\pgfqpoint{0.798930in}{0.472831in}}%
\pgfpathlineto{\pgfqpoint{0.798757in}{0.472263in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{0.471694in}}%
\pgfpathlineto{\pgfqpoint{0.798410in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{0.798237in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{0.797890in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{0.470841in}}%
\pgfpathlineto{\pgfqpoint{0.797370in}{0.470841in}}%
\pgfpathlineto{\pgfqpoint{0.797197in}{0.470273in}}%
\pgfpathlineto{\pgfqpoint{0.796850in}{0.469704in}}%
\pgfpathlineto{\pgfqpoint{0.796677in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{0.796330in}{0.470273in}}%
\pgfpathlineto{\pgfqpoint{0.796156in}{0.470557in}}%
\pgfpathlineto{\pgfqpoint{0.795983in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{0.795810in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{0.795636in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{0.795463in}{0.470983in}}%
\pgfpathlineto{\pgfqpoint{0.795290in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{0.795116in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{0.794943in}{0.469562in}}%
\pgfpathlineto{\pgfqpoint{0.794769in}{0.469278in}}%
\pgfpathlineto{\pgfqpoint{0.794596in}{0.468425in}}%
\pgfpathlineto{\pgfqpoint{0.794423in}{0.467288in}}%
\pgfpathlineto{\pgfqpoint{0.794249in}{0.466577in}}%
\pgfpathlineto{\pgfqpoint{0.794076in}{0.465582in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{0.793556in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.793382in}{0.464161in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.793036in}{0.463734in}}%
\pgfpathlineto{\pgfqpoint{0.792862in}{0.463166in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{0.792515in}{0.462171in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.792169in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{0.791649in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.791302in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.791128in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.790782in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.790608in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{0.790435in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{0.790262in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.789741in}{0.462313in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{0.789395in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.789048in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{0.788875in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.788701in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{0.788528in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.788354in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.788181in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.788008in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.787834in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.787661in}{0.462171in}}%
\pgfpathlineto{\pgfqpoint{0.787488in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.787141in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.786967in}{0.462455in}}%
\pgfpathlineto{\pgfqpoint{0.786794in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.786621in}{0.463024in}}%
\pgfpathlineto{\pgfqpoint{0.786447in}{0.463024in}}%
\pgfpathlineto{\pgfqpoint{0.786274in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{0.785927in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.785754in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.785580in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.785407in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.785234in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{0.785060in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.784887in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.784713in}{0.460892in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{0.460181in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.459613in}}%
\pgfpathlineto{\pgfqpoint{0.784193in}{0.459328in}}%
\pgfpathlineto{\pgfqpoint{0.784020in}{0.458902in}}%
\pgfpathlineto{\pgfqpoint{0.783847in}{0.458618in}}%
\pgfpathlineto{\pgfqpoint{0.783673in}{0.457907in}}%
\pgfpathlineto{\pgfqpoint{0.783500in}{0.457338in}}%
\pgfpathlineto{\pgfqpoint{0.783326in}{0.457054in}}%
\pgfpathlineto{\pgfqpoint{0.783153in}{0.457054in}}%
\pgfpathlineto{\pgfqpoint{0.782806in}{0.456486in}}%
\pgfpathlineto{\pgfqpoint{0.782633in}{0.456344in}}%
\pgfpathlineto{\pgfqpoint{0.782460in}{0.455633in}}%
\pgfpathlineto{\pgfqpoint{0.782113in}{0.455064in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{0.454211in}}%
\pgfpathlineto{\pgfqpoint{0.781766in}{0.453785in}}%
\pgfpathlineto{\pgfqpoint{0.781419in}{0.453217in}}%
\pgfpathlineto{\pgfqpoint{0.781073in}{0.453074in}}%
\pgfpathlineto{\pgfqpoint{0.780899in}{0.452222in}}%
\pgfpathlineto{\pgfqpoint{0.780726in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{0.780552in}{0.452648in}}%
\pgfpathlineto{\pgfqpoint{0.780379in}{0.453785in}}%
\pgfpathlineto{\pgfqpoint{0.780206in}{0.454780in}}%
\pgfpathlineto{\pgfqpoint{0.780032in}{0.455349in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{0.456059in}}%
\pgfpathlineto{\pgfqpoint{0.779686in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{0.779512in}{0.457338in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{0.458333in}}%
\pgfpathlineto{\pgfqpoint{0.779165in}{0.459186in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{0.459755in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{0.460323in}}%
\pgfpathlineto{\pgfqpoint{0.778645in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.778472in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.778125in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{0.463450in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.777605in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{0.777432in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{0.777085in}{0.466151in}}%
\pgfpathlineto{\pgfqpoint{0.776911in}{0.466577in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.776565in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.776391in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{0.776218in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.776045in}{0.468141in}}%
\pgfpathlineto{\pgfqpoint{0.775871in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{0.775698in}{0.469562in}}%
\pgfpathlineto{\pgfqpoint{0.775524in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{0.775351in}{0.471552in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.775004in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{0.774831in}{0.473257in}}%
\pgfpathlineto{\pgfqpoint{0.774658in}{0.473684in}}%
\pgfpathlineto{\pgfqpoint{0.774484in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.473968in}}%
\pgfpathlineto{\pgfqpoint{0.774137in}{0.474395in}}%
\pgfpathlineto{\pgfqpoint{0.773964in}{0.474679in}}%
\pgfpathlineto{\pgfqpoint{0.773791in}{0.474537in}}%
\pgfpathlineto{\pgfqpoint{0.773617in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.773271in}{0.473400in}}%
\pgfpathlineto{\pgfqpoint{0.773097in}{0.473542in}}%
\pgfpathlineto{\pgfqpoint{0.772750in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.772577in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{0.772404in}{0.474679in}}%
\pgfpathlineto{\pgfqpoint{0.772230in}{0.475247in}}%
\pgfpathlineto{\pgfqpoint{0.772057in}{0.475247in}}%
\pgfpathlineto{\pgfqpoint{0.771883in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{0.771710in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{0.771537in}{0.475674in}}%
\pgfpathlineto{\pgfqpoint{0.771363in}{0.475674in}}%
\pgfpathlineto{\pgfqpoint{0.771190in}{0.475674in}}%
\pgfpathlineto{\pgfqpoint{0.771017in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{0.770670in}{0.476953in}}%
\pgfpathlineto{\pgfqpoint{0.770496in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{0.770323in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{0.770150in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{0.769976in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{0.769630in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{0.769283in}{0.478801in}}%
\pgfpathlineto{\pgfqpoint{0.769109in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{0.768936in}{0.478090in}}%
\pgfpathlineto{\pgfqpoint{0.768763in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{0.768243in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{0.768069in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{0.767722in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{0.767202in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{0.767029in}{0.476384in}}%
\pgfpathlineto{\pgfqpoint{0.766856in}{0.475532in}}%
\pgfpathlineto{\pgfqpoint{0.766682in}{0.474963in}}%
\pgfpathlineto{\pgfqpoint{0.766509in}{0.474963in}}%
\pgfpathlineto{\pgfqpoint{0.766335in}{0.474821in}}%
\pgfpathlineto{\pgfqpoint{0.765989in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{0.765815in}{0.473400in}}%
\pgfpathlineto{\pgfqpoint{0.765642in}{0.472547in}}%
\pgfpathlineto{\pgfqpoint{0.765469in}{0.471978in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{0.471978in}}%
\pgfpathlineto{\pgfqpoint{0.765122in}{0.471694in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{0.470841in}}%
\pgfpathlineto{\pgfqpoint{0.764775in}{0.470273in}}%
\pgfpathlineto{\pgfqpoint{0.764428in}{0.469846in}}%
\pgfpathlineto{\pgfqpoint{0.764255in}{0.469562in}}%
\pgfpathlineto{\pgfqpoint{0.763908in}{0.468993in}}%
\pgfpathlineto{\pgfqpoint{0.763735in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{0.763561in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.763388in}{0.466151in}}%
\pgfpathlineto{\pgfqpoint{0.762868in}{0.465156in}}%
\pgfpathlineto{\pgfqpoint{0.762694in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.762348in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.762001in}{0.464303in}}%
\pgfpathlineto{\pgfqpoint{0.761828in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.761654in}{0.463592in}}%
\pgfpathlineto{\pgfqpoint{0.761481in}{0.463166in}}%
\pgfpathlineto{\pgfqpoint{0.761307in}{0.463308in}}%
\pgfpathlineto{\pgfqpoint{0.760961in}{0.463308in}}%
\pgfpathlineto{\pgfqpoint{0.760787in}{0.463592in}}%
\pgfpathlineto{\pgfqpoint{0.760614in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.760441in}{0.464303in}}%
\pgfpathlineto{\pgfqpoint{0.760267in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.760094in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.759920in}{0.464303in}}%
\pgfpathlineto{\pgfqpoint{0.759747in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.759574in}{0.463308in}}%
\pgfpathlineto{\pgfqpoint{0.759400in}{0.462313in}}%
\pgfpathlineto{\pgfqpoint{0.759227in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{0.758880in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{0.758533in}{0.461318in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.758187in}{0.462455in}}%
\pgfpathlineto{\pgfqpoint{0.758013in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.757840in}{0.463024in}}%
\pgfpathlineto{\pgfqpoint{0.757667in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.757320in}{0.462171in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{0.462171in}}%
\pgfpathlineto{\pgfqpoint{0.756973in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{0.756626in}{0.463024in}}%
\pgfpathlineto{\pgfqpoint{0.756453in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.756279in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.755933in}{0.463450in}}%
\pgfpathlineto{\pgfqpoint{0.755759in}{0.463877in}}%
\pgfpathlineto{\pgfqpoint{0.755413in}{0.464161in}}%
\pgfpathlineto{\pgfqpoint{0.755239in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.755066in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{0.754892in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{0.754719in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{0.754546in}{0.464872in}}%
\pgfpathlineto{\pgfqpoint{0.754372in}{0.465440in}}%
\pgfpathlineto{\pgfqpoint{0.754199in}{0.466293in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{0.466719in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.753679in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.753159in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.752985in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.752812in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.752639in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{0.752465in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.752292in}{0.467288in}}%
\pgfpathlineto{\pgfqpoint{0.751945in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.751772in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.751598in}{0.467430in}}%
\pgfpathlineto{\pgfqpoint{0.751425in}{0.467288in}}%
\pgfpathlineto{\pgfqpoint{0.751078in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.750905in}{0.466719in}}%
\pgfpathlineto{\pgfqpoint{0.750731in}{0.466435in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{0.465866in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{0.465440in}}%
\pgfpathlineto{\pgfqpoint{0.750211in}{0.465156in}}%
\pgfpathlineto{\pgfqpoint{0.749864in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.749518in}{0.463734in}}%
\pgfpathlineto{\pgfqpoint{0.749344in}{0.463308in}}%
\pgfpathlineto{\pgfqpoint{0.749171in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.462171in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.748651in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.748477in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{0.461318in}}%
\pgfpathlineto{\pgfqpoint{0.748131in}{0.460465in}}%
\pgfpathlineto{\pgfqpoint{0.747957in}{0.459755in}}%
\pgfpathlineto{\pgfqpoint{0.747784in}{0.459044in}}%
\pgfpathlineto{\pgfqpoint{0.747611in}{0.458476in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.457623in}}%
\pgfpathlineto{\pgfqpoint{0.747264in}{0.456344in}}%
\pgfpathlineto{\pgfqpoint{0.747090in}{0.455206in}}%
\pgfpathlineto{\pgfqpoint{0.746917in}{0.454069in}}%
\pgfpathlineto{\pgfqpoint{0.746744in}{0.452648in}}%
\pgfpathlineto{\pgfqpoint{0.746570in}{0.451795in}}%
\pgfpathlineto{\pgfqpoint{0.746397in}{0.451085in}}%
\pgfpathlineto{\pgfqpoint{0.746224in}{0.450658in}}%
\pgfpathlineto{\pgfqpoint{0.746050in}{0.450658in}}%
\pgfpathlineto{\pgfqpoint{0.745877in}{0.450658in}}%
\pgfpathlineto{\pgfqpoint{0.745703in}{0.450232in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{0.449379in}}%
\pgfpathlineto{\pgfqpoint{0.745357in}{0.448668in}}%
\pgfpathlineto{\pgfqpoint{0.744837in}{0.448100in}}%
\pgfpathlineto{\pgfqpoint{0.744490in}{0.447815in}}%
\pgfpathlineto{\pgfqpoint{0.744316in}{0.447105in}}%
\pgfpathlineto{\pgfqpoint{0.743970in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{0.743796in}{0.445826in}}%
\pgfpathlineto{\pgfqpoint{0.743623in}{0.445399in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.445399in}}%
\pgfpathlineto{\pgfqpoint{0.743276in}{0.445541in}}%
\pgfpathlineto{\pgfqpoint{0.743103in}{0.445826in}}%
\pgfpathlineto{\pgfqpoint{0.742929in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{0.445683in}}%
\pgfpathlineto{\pgfqpoint{0.742409in}{0.445257in}}%
\pgfpathlineto{\pgfqpoint{0.742236in}{0.445683in}}%
\pgfpathlineto{\pgfqpoint{0.741716in}{0.445968in}}%
\pgfpathlineto{\pgfqpoint{0.741542in}{0.446394in}}%
\pgfpathlineto{\pgfqpoint{0.741369in}{0.446394in}}%
\pgfpathlineto{\pgfqpoint{0.741196in}{0.446252in}}%
\pgfpathlineto{\pgfqpoint{0.741022in}{0.445826in}}%
\pgfpathlineto{\pgfqpoint{0.740849in}{0.445399in}}%
\pgfpathlineto{\pgfqpoint{0.740675in}{0.444973in}}%
\pgfpathlineto{\pgfqpoint{0.740502in}{0.444973in}}%
\pgfpathlineto{\pgfqpoint{0.740329in}{0.444404in}}%
\pgfpathlineto{\pgfqpoint{0.740155in}{0.443267in}}%
\pgfpathlineto{\pgfqpoint{0.739982in}{0.441704in}}%
\pgfpathlineto{\pgfqpoint{0.739809in}{0.440709in}}%
\pgfpathlineto{\pgfqpoint{0.739635in}{0.440282in}}%
\pgfpathlineto{\pgfqpoint{0.739462in}{0.439998in}}%
\pgfpathlineto{\pgfqpoint{0.739115in}{0.440140in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{0.439998in}}%
\pgfpathlineto{\pgfqpoint{0.738768in}{0.439714in}}%
\pgfpathlineto{\pgfqpoint{0.738595in}{0.439003in}}%
\pgfpathlineto{\pgfqpoint{0.738422in}{0.438577in}}%
\pgfpathlineto{\pgfqpoint{0.738248in}{0.438008in}}%
\pgfpathlineto{\pgfqpoint{0.737901in}{0.437724in}}%
\pgfpathlineto{\pgfqpoint{0.737728in}{0.437298in}}%
\pgfpathlineto{\pgfqpoint{0.737555in}{0.436871in}}%
\pgfpathlineto{\pgfqpoint{0.737381in}{0.437013in}}%
\pgfpathlineto{\pgfqpoint{0.737208in}{0.436871in}}%
\pgfpathlineto{\pgfqpoint{0.736861in}{0.436018in}}%
\pgfpathlineto{\pgfqpoint{0.736688in}{0.435450in}}%
\pgfpathlineto{\pgfqpoint{0.736514in}{0.434881in}}%
\pgfpathlineto{\pgfqpoint{0.735994in}{0.434881in}}%
\pgfpathlineto{\pgfqpoint{0.735821in}{0.434597in}}%
\pgfpathlineto{\pgfqpoint{0.735474in}{0.434597in}}%
\pgfpathlineto{\pgfqpoint{0.735127in}{0.434455in}}%
\pgfpathlineto{\pgfqpoint{0.734954in}{0.434313in}}%
\pgfpathlineto{\pgfqpoint{0.734781in}{0.434028in}}%
\pgfpathlineto{\pgfqpoint{0.734607in}{0.433460in}}%
\pgfpathlineto{\pgfqpoint{0.734434in}{0.432891in}}%
\pgfpathlineto{\pgfqpoint{0.734260in}{0.432607in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{0.431896in}}%
\pgfpathlineto{\pgfqpoint{0.733914in}{0.432039in}}%
\pgfpathlineto{\pgfqpoint{0.733740in}{0.432749in}}%
\pgfpathlineto{\pgfqpoint{0.733567in}{0.433318in}}%
\pgfpathlineto{\pgfqpoint{0.733394in}{0.433460in}}%
\pgfpathlineto{\pgfqpoint{0.733220in}{0.433460in}}%
\pgfpathlineto{\pgfqpoint{0.733047in}{0.433602in}}%
\pgfpathlineto{\pgfqpoint{0.732873in}{0.433318in}}%
\pgfpathlineto{\pgfqpoint{0.732700in}{0.432749in}}%
\pgfpathlineto{\pgfqpoint{0.732527in}{0.432465in}}%
\pgfpathlineto{\pgfqpoint{0.732353in}{0.432607in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.432607in}}%
\pgfpathlineto{\pgfqpoint{0.732007in}{0.432039in}}%
\pgfpathlineto{\pgfqpoint{0.731833in}{0.431186in}}%
\pgfpathlineto{\pgfqpoint{0.731660in}{0.430475in}}%
\pgfpathlineto{\pgfqpoint{0.731486in}{0.429907in}}%
\pgfpathlineto{\pgfqpoint{0.731313in}{0.429338in}}%
\pgfpathlineto{\pgfqpoint{0.731140in}{0.428769in}}%
\pgfpathlineto{\pgfqpoint{0.730966in}{0.428059in}}%
\pgfpathlineto{\pgfqpoint{0.730793in}{0.427206in}}%
\pgfpathlineto{\pgfqpoint{0.730620in}{0.426353in}}%
\pgfpathlineto{\pgfqpoint{0.730446in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{0.730273in}{0.425216in}}%
\pgfpathlineto{\pgfqpoint{0.729926in}{0.425216in}}%
\pgfpathlineto{\pgfqpoint{0.729753in}{0.424790in}}%
\pgfpathlineto{\pgfqpoint{0.729579in}{0.424505in}}%
\pgfpathlineto{\pgfqpoint{0.729406in}{0.424221in}}%
\pgfpathlineto{\pgfqpoint{0.729233in}{0.423795in}}%
\pgfpathlineto{\pgfqpoint{0.729059in}{0.423084in}}%
\pgfpathlineto{\pgfqpoint{0.728886in}{0.422516in}}%
\pgfpathlineto{\pgfqpoint{0.728712in}{0.421947in}}%
\pgfpathlineto{\pgfqpoint{0.728539in}{0.421521in}}%
\pgfpathlineto{\pgfqpoint{0.728366in}{0.421379in}}%
\pgfpathlineto{\pgfqpoint{0.728192in}{0.421379in}}%
\pgfpathlineto{\pgfqpoint{0.728019in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{0.727845in}{0.420810in}}%
\pgfpathlineto{\pgfqpoint{0.727672in}{0.420384in}}%
\pgfpathlineto{\pgfqpoint{0.727499in}{0.420099in}}%
\pgfpathlineto{\pgfqpoint{0.727325in}{0.419957in}}%
\pgfpathlineto{\pgfqpoint{0.727152in}{0.419815in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{0.419673in}}%
\pgfpathlineto{\pgfqpoint{0.726805in}{0.419531in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{0.419104in}}%
\pgfpathlineto{\pgfqpoint{0.726458in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.417683in}}%
\pgfpathlineto{\pgfqpoint{0.726112in}{0.417541in}}%
\pgfpathlineto{\pgfqpoint{0.725938in}{0.417967in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.725418in}{0.418536in}}%
\pgfpathlineto{\pgfqpoint{0.725245in}{0.418394in}}%
\pgfpathlineto{\pgfqpoint{0.725071in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.724898in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{0.418109in}}%
\pgfpathlineto{\pgfqpoint{0.724551in}{0.418109in}}%
\pgfpathlineto{\pgfqpoint{0.724378in}{0.417967in}}%
\pgfpathlineto{\pgfqpoint{0.724205in}{0.417825in}}%
\pgfpathlineto{\pgfqpoint{0.724031in}{0.417825in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.417825in}}%
\pgfpathlineto{\pgfqpoint{0.723684in}{0.417967in}}%
\pgfpathlineto{\pgfqpoint{0.723511in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.723338in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.723164in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.722991in}{0.418109in}}%
\pgfpathlineto{\pgfqpoint{0.722818in}{0.417967in}}%
\pgfpathlineto{\pgfqpoint{0.722644in}{0.417967in}}%
\pgfpathlineto{\pgfqpoint{0.722471in}{0.418109in}}%
\pgfpathlineto{\pgfqpoint{0.722297in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.722124in}{0.417683in}}%
\pgfpathlineto{\pgfqpoint{0.721951in}{0.417257in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{0.416546in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{0.416120in}}%
\pgfpathlineto{\pgfqpoint{0.721430in}{0.415835in}}%
\pgfpathlineto{\pgfqpoint{0.721257in}{0.415125in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{0.414698in}}%
\pgfpathlineto{\pgfqpoint{0.720737in}{0.414840in}}%
\pgfpathlineto{\pgfqpoint{0.720564in}{0.415267in}}%
\pgfpathlineto{\pgfqpoint{0.720390in}{0.415693in}}%
\pgfpathlineto{\pgfqpoint{0.720217in}{0.416262in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{0.719870in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{0.719697in}{0.416262in}}%
\pgfpathlineto{\pgfqpoint{0.719523in}{0.415409in}}%
\pgfpathlineto{\pgfqpoint{0.719350in}{0.414556in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{0.413988in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{0.413561in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.413419in}}%
\pgfpathlineto{\pgfqpoint{0.718310in}{0.413561in}}%
\pgfpathlineto{\pgfqpoint{0.718136in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{0.717790in}{0.412993in}}%
\pgfpathlineto{\pgfqpoint{0.717616in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{0.717269in}{0.412708in}}%
\pgfpathlineto{\pgfqpoint{0.716923in}{0.412282in}}%
\pgfpathlineto{\pgfqpoint{0.716749in}{0.411571in}}%
\pgfpathlineto{\pgfqpoint{0.716576in}{0.411003in}}%
\pgfpathlineto{\pgfqpoint{0.716403in}{0.410434in}}%
\pgfpathlineto{\pgfqpoint{0.716229in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{0.716056in}{0.409581in}}%
\pgfpathlineto{\pgfqpoint{0.715882in}{0.409155in}}%
\pgfpathlineto{\pgfqpoint{0.715709in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{0.715536in}{0.408302in}}%
\pgfpathlineto{\pgfqpoint{0.715189in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.715016in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.714842in}{0.407023in}}%
\pgfpathlineto{\pgfqpoint{0.714669in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{0.714495in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{0.714322in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{0.714149in}{0.406312in}}%
\pgfpathlineto{\pgfqpoint{0.713802in}{0.406170in}}%
\pgfpathlineto{\pgfqpoint{0.713455in}{0.406170in}}%
\pgfpathlineto{\pgfqpoint{0.713282in}{0.405886in}}%
\pgfpathlineto{\pgfqpoint{0.713108in}{0.405602in}}%
\pgfpathlineto{\pgfqpoint{0.712935in}{0.405602in}}%
\pgfpathlineto{\pgfqpoint{0.712762in}{0.405744in}}%
\pgfpathlineto{\pgfqpoint{0.712588in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{0.712415in}{0.404891in}}%
\pgfpathlineto{\pgfqpoint{0.712241in}{0.404465in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{0.404322in}}%
\pgfpathlineto{\pgfqpoint{0.711895in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{0.711721in}{0.404891in}}%
\pgfpathlineto{\pgfqpoint{0.711548in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{0.405744in}}%
\pgfpathlineto{\pgfqpoint{0.710854in}{0.405886in}}%
\pgfpathlineto{\pgfqpoint{0.710681in}{0.406312in}}%
\pgfpathlineto{\pgfqpoint{0.710508in}{0.406597in}}%
\pgfpathlineto{\pgfqpoint{0.710334in}{0.406881in}}%
\pgfpathlineto{\pgfqpoint{0.710161in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.709988in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.709814in}{0.408302in}}%
\pgfpathlineto{\pgfqpoint{0.709641in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.408871in}}%
\pgfpathlineto{\pgfqpoint{0.709121in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{0.409297in}}%
\pgfpathlineto{\pgfqpoint{0.708774in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.410150in}}%
\pgfpathlineto{\pgfqpoint{0.708427in}{0.411003in}}%
\pgfpathlineto{\pgfqpoint{0.708254in}{0.411713in}}%
\pgfpathlineto{\pgfqpoint{0.708080in}{0.411998in}}%
\pgfpathlineto{\pgfqpoint{0.707907in}{0.412140in}}%
\pgfpathlineto{\pgfqpoint{0.707734in}{0.412566in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{0.412993in}}%
\pgfpathlineto{\pgfqpoint{0.707213in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{0.707040in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{0.706867in}{0.413135in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{0.413277in}}%
\pgfpathlineto{\pgfqpoint{0.706520in}{0.413703in}}%
\pgfpathlineto{\pgfqpoint{0.706347in}{0.414840in}}%
\pgfpathlineto{\pgfqpoint{0.706173in}{0.416120in}}%
\pgfpathlineto{\pgfqpoint{0.706000in}{0.417399in}}%
\pgfpathlineto{\pgfqpoint{0.705826in}{0.418536in}}%
\pgfpathlineto{\pgfqpoint{0.705653in}{0.419389in}}%
\pgfpathlineto{\pgfqpoint{0.705306in}{0.420241in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{0.704960in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{0.704786in}{0.422516in}}%
\pgfpathlineto{\pgfqpoint{0.704613in}{0.423084in}}%
\pgfpathlineto{\pgfqpoint{0.704439in}{0.423368in}}%
\pgfpathlineto{\pgfqpoint{0.704266in}{0.423653in}}%
\pgfpathlineto{\pgfqpoint{0.704093in}{0.423795in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.423653in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{0.703399in}{0.424648in}}%
\pgfpathlineto{\pgfqpoint{0.703226in}{0.424932in}}%
\pgfpathlineto{\pgfqpoint{0.703052in}{0.425358in}}%
\pgfpathlineto{\pgfqpoint{0.702879in}{0.425643in}}%
\pgfpathlineto{\pgfqpoint{0.702706in}{0.426353in}}%
\pgfpathlineto{\pgfqpoint{0.702532in}{0.426780in}}%
\pgfpathlineto{\pgfqpoint{0.702359in}{0.427632in}}%
\pgfpathlineto{\pgfqpoint{0.702186in}{0.428627in}}%
\pgfpathlineto{\pgfqpoint{0.702012in}{0.429480in}}%
\pgfpathlineto{\pgfqpoint{0.701839in}{0.430191in}}%
\pgfpathlineto{\pgfqpoint{0.701665in}{0.431186in}}%
\pgfpathlineto{\pgfqpoint{0.701492in}{0.432039in}}%
\pgfpathlineto{\pgfqpoint{0.701319in}{0.433318in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.434313in}}%
\pgfpathlineto{\pgfqpoint{0.700972in}{0.434881in}}%
\pgfpathlineto{\pgfqpoint{0.700799in}{0.435166in}}%
\pgfpathlineto{\pgfqpoint{0.700625in}{0.435166in}}%
\pgfpathlineto{\pgfqpoint{0.700278in}{0.435023in}}%
\pgfpathlineto{\pgfqpoint{0.700105in}{0.434455in}}%
\pgfpathlineto{\pgfqpoint{0.699932in}{0.434171in}}%
\pgfpathlineto{\pgfqpoint{0.699758in}{0.433602in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.432891in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{0.431896in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{0.431186in}}%
\pgfpathlineto{\pgfqpoint{0.699065in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{0.698891in}{0.429907in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{0.429338in}}%
\pgfpathlineto{\pgfqpoint{0.698198in}{0.429338in}}%
\pgfpathlineto{\pgfqpoint{0.698024in}{0.429054in}}%
\pgfpathlineto{\pgfqpoint{0.697851in}{0.428627in}}%
\pgfpathlineto{\pgfqpoint{0.697678in}{0.428201in}}%
\pgfpathlineto{\pgfqpoint{0.697504in}{0.427775in}}%
\pgfpathlineto{\pgfqpoint{0.697331in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{0.696984in}{0.427490in}}%
\pgfpathlineto{\pgfqpoint{0.696811in}{0.427348in}}%
\pgfpathlineto{\pgfqpoint{0.696637in}{0.427348in}}%
\pgfpathlineto{\pgfqpoint{0.696464in}{0.427206in}}%
\pgfpathlineto{\pgfqpoint{0.696291in}{0.426495in}}%
\pgfpathlineto{\pgfqpoint{0.696117in}{0.425927in}}%
\pgfpathlineto{\pgfqpoint{0.695944in}{0.425500in}}%
\pgfpathlineto{\pgfqpoint{0.695597in}{0.424790in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{0.694904in}{0.423226in}}%
\pgfpathlineto{\pgfqpoint{0.694557in}{0.422231in}}%
\pgfpathlineto{\pgfqpoint{0.694384in}{0.421094in}}%
\pgfpathlineto{\pgfqpoint{0.693863in}{0.420099in}}%
\pgfpathlineto{\pgfqpoint{0.693690in}{0.419815in}}%
\pgfpathlineto{\pgfqpoint{0.693517in}{0.419673in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.418962in}}%
\pgfpathlineto{\pgfqpoint{0.692996in}{0.418536in}}%
\pgfpathlineto{\pgfqpoint{0.692650in}{0.418678in}}%
\pgfpathlineto{\pgfqpoint{0.692476in}{0.418962in}}%
\pgfpathlineto{\pgfqpoint{0.692303in}{0.419104in}}%
\pgfpathlineto{\pgfqpoint{0.692130in}{0.418962in}}%
\pgfpathlineto{\pgfqpoint{0.691956in}{0.418678in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{0.418394in}}%
\pgfpathlineto{\pgfqpoint{0.691436in}{0.418394in}}%
\pgfpathlineto{\pgfqpoint{0.691263in}{0.418820in}}%
\pgfpathlineto{\pgfqpoint{0.691089in}{0.419957in}}%
\pgfpathlineto{\pgfqpoint{0.690916in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{0.690743in}{0.422231in}}%
\pgfpathlineto{\pgfqpoint{0.690049in}{0.422373in}}%
\pgfpathlineto{\pgfqpoint{0.689876in}{0.422800in}}%
\pgfpathlineto{\pgfqpoint{0.689702in}{0.422942in}}%
\pgfpathlineto{\pgfqpoint{0.689529in}{0.423084in}}%
\pgfpathlineto{\pgfqpoint{0.689356in}{0.422942in}}%
\pgfpathlineto{\pgfqpoint{0.689182in}{0.422658in}}%
\pgfpathlineto{\pgfqpoint{0.689009in}{0.422516in}}%
\pgfpathlineto{\pgfqpoint{0.688835in}{0.422231in}}%
\pgfpathlineto{\pgfqpoint{0.688489in}{0.421947in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{0.421805in}}%
\pgfpathlineto{\pgfqpoint{0.688142in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{0.687795in}{0.423226in}}%
\pgfpathlineto{\pgfqpoint{0.687622in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{0.687275in}{0.425358in}}%
\pgfpathlineto{\pgfqpoint{0.687102in}{0.426637in}}%
\pgfpathlineto{\pgfqpoint{0.686928in}{0.427632in}}%
\pgfpathlineto{\pgfqpoint{0.686755in}{0.428627in}}%
\pgfpathlineto{\pgfqpoint{0.686582in}{0.429764in}}%
\pgfpathlineto{\pgfqpoint{0.686408in}{0.430475in}}%
\pgfpathlineto{\pgfqpoint{0.686061in}{0.431328in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.432323in}}%
\pgfpathlineto{\pgfqpoint{0.685715in}{0.433318in}}%
\pgfpathlineto{\pgfqpoint{0.685541in}{0.434171in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{0.434739in}}%
\pgfpathlineto{\pgfqpoint{0.685194in}{0.435592in}}%
\pgfpathlineto{\pgfqpoint{0.685021in}{0.436587in}}%
\pgfpathlineto{\pgfqpoint{0.684848in}{0.437582in}}%
\pgfpathlineto{\pgfqpoint{0.684501in}{0.438861in}}%
\pgfpathlineto{\pgfqpoint{0.684328in}{0.439998in}}%
\pgfpathlineto{\pgfqpoint{0.684154in}{0.440851in}}%
\pgfpathlineto{\pgfqpoint{0.683981in}{0.441846in}}%
\pgfpathlineto{\pgfqpoint{0.683634in}{0.443125in}}%
\pgfpathlineto{\pgfqpoint{0.683461in}{0.444546in}}%
\pgfpathlineto{\pgfqpoint{0.683287in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.447531in}}%
\pgfpathlineto{\pgfqpoint{0.682941in}{0.448810in}}%
\pgfpathlineto{\pgfqpoint{0.682594in}{0.450090in}}%
\pgfpathlineto{\pgfqpoint{0.682420in}{0.451227in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{0.682074in}{0.453074in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{0.454496in}}%
\pgfpathlineto{\pgfqpoint{0.681727in}{0.456059in}}%
\pgfpathlineto{\pgfqpoint{0.681554in}{0.457196in}}%
\pgfpathlineto{\pgfqpoint{0.681380in}{0.458618in}}%
\pgfpathlineto{\pgfqpoint{0.680687in}{0.460323in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{0.680340in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{0.679993in}{0.463592in}}%
\pgfpathlineto{\pgfqpoint{0.679820in}{0.464303in}}%
\pgfpathlineto{\pgfqpoint{0.679646in}{0.465440in}}%
\pgfpathlineto{\pgfqpoint{0.679473in}{0.466293in}}%
\pgfpathlineto{\pgfqpoint{0.679126in}{0.466435in}}%
\pgfpathlineto{\pgfqpoint{0.678953in}{0.466861in}}%
\pgfpathlineto{\pgfqpoint{0.678606in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{0.678433in}{0.467146in}}%
\pgfpathlineto{\pgfqpoint{0.678259in}{0.467714in}}%
\pgfpathlineto{\pgfqpoint{0.678086in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{0.677913in}{0.469704in}}%
\pgfpathlineto{\pgfqpoint{0.677739in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{0.677566in}{0.472973in}}%
\pgfpathlineto{\pgfqpoint{0.677392in}{0.474395in}}%
\pgfpathlineto{\pgfqpoint{0.677219in}{0.475674in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{0.676526in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{0.676179in}{0.477806in}}%
\pgfpathlineto{\pgfqpoint{0.676005in}{0.477237in}}%
\pgfpathlineto{\pgfqpoint{0.675832in}{0.476669in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{0.476527in}}%
\pgfpathlineto{\pgfqpoint{0.675312in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{0.675139in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{0.478516in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{0.478943in}}%
\pgfpathlineto{\pgfqpoint{0.673925in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{0.673752in}{0.479938in}}%
\pgfpathlineto{\pgfqpoint{0.673578in}{0.480791in}}%
\pgfpathlineto{\pgfqpoint{0.673405in}{0.481501in}}%
\pgfpathlineto{\pgfqpoint{0.673231in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.673058in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.672885in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.672538in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{0.672365in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.671844in}{0.485055in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{0.486050in}}%
\pgfpathlineto{\pgfqpoint{0.671324in}{0.487329in}}%
\pgfpathlineto{\pgfqpoint{0.670977in}{0.488608in}}%
\pgfpathlineto{\pgfqpoint{0.670804in}{0.489603in}}%
\pgfpathlineto{\pgfqpoint{0.670631in}{0.490740in}}%
\pgfpathlineto{\pgfqpoint{0.670457in}{0.492588in}}%
\pgfpathlineto{\pgfqpoint{0.670284in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{0.670111in}{0.496852in}}%
\pgfpathlineto{\pgfqpoint{0.669937in}{0.498557in}}%
\pgfpathlineto{\pgfqpoint{0.669764in}{0.499979in}}%
\pgfpathlineto{\pgfqpoint{0.669417in}{0.501116in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.501969in}}%
\pgfpathlineto{\pgfqpoint{0.669070in}{0.502111in}}%
\pgfpathlineto{\pgfqpoint{0.668897in}{0.502111in}}%
\pgfpathlineto{\pgfqpoint{0.668724in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{0.668550in}{0.502679in}}%
\pgfpathlineto{\pgfqpoint{0.668377in}{0.503248in}}%
\pgfpathlineto{\pgfqpoint{0.668030in}{0.503816in}}%
\pgfpathlineto{\pgfqpoint{0.667857in}{0.504385in}}%
\pgfpathlineto{\pgfqpoint{0.667683in}{0.504811in}}%
\pgfpathlineto{\pgfqpoint{0.667510in}{0.505380in}}%
\pgfpathlineto{\pgfqpoint{0.667337in}{0.506090in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.506659in}}%
\pgfpathlineto{\pgfqpoint{0.666816in}{0.507085in}}%
\pgfpathlineto{\pgfqpoint{0.666643in}{0.507796in}}%
\pgfpathlineto{\pgfqpoint{0.666470in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{0.666123in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{0.665950in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{0.665776in}{0.508649in}}%
\pgfpathlineto{\pgfqpoint{0.665603in}{0.509360in}}%
\pgfpathlineto{\pgfqpoint{0.665429in}{0.509644in}}%
\pgfpathlineto{\pgfqpoint{0.665256in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.665083in}{0.510781in}}%
\pgfpathlineto{\pgfqpoint{0.664909in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{0.664736in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{0.664562in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{0.511776in}}%
\pgfpathlineto{\pgfqpoint{0.664216in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{0.664042in}{0.510923in}}%
\pgfpathlineto{\pgfqpoint{0.663869in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{0.663696in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.663522in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.663349in}{0.510212in}}%
\pgfpathlineto{\pgfqpoint{0.663175in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.662482in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.662309in}{0.510212in}}%
\pgfpathlineto{\pgfqpoint{0.662135in}{0.509644in}}%
\pgfpathlineto{\pgfqpoint{0.661962in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.661788in}{0.510497in}}%
\pgfpathlineto{\pgfqpoint{0.661615in}{0.511065in}}%
\pgfpathlineto{\pgfqpoint{0.661442in}{0.512060in}}%
\pgfpathlineto{\pgfqpoint{0.661095in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{0.660748in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{0.660575in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.660228in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.660055in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{0.514192in}}%
\pgfpathlineto{\pgfqpoint{0.659708in}{0.514192in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.514334in}}%
\pgfpathlineto{\pgfqpoint{0.659361in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.659188in}{0.514903in}}%
\pgfpathlineto{\pgfqpoint{0.659014in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.658668in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.658494in}{0.514334in}}%
\pgfpathlineto{\pgfqpoint{0.658321in}{0.513766in}}%
\pgfpathlineto{\pgfqpoint{0.658148in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{0.657974in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{0.657801in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{0.657627in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{0.657454in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.657281in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.657107in}{0.515471in}}%
\pgfpathlineto{\pgfqpoint{0.656934in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{0.656760in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.517603in}}%
\pgfpathlineto{\pgfqpoint{0.656414in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{0.656240in}{0.518598in}}%
\pgfpathlineto{\pgfqpoint{0.656067in}{0.519309in}}%
\pgfpathlineto{\pgfqpoint{0.655894in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.655720in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.655547in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.655373in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.655200in}{0.523289in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.654853in}{0.525279in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{0.526273in}}%
\pgfpathlineto{\pgfqpoint{0.654507in}{0.527126in}}%
\pgfpathlineto{\pgfqpoint{0.654333in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.653640in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.653293in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.653120in}{0.531248in}}%
\pgfpathlineto{\pgfqpoint{0.652946in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{0.532527in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{0.651906in}{0.536081in}}%
\pgfpathlineto{\pgfqpoint{0.651733in}{0.538213in}}%
\pgfpathlineto{\pgfqpoint{0.651559in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.651039in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{0.650866in}{0.544467in}}%
\pgfpathlineto{\pgfqpoint{0.650692in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{0.650519in}{0.547736in}}%
\pgfpathlineto{\pgfqpoint{0.650345in}{0.548589in}}%
\pgfpathlineto{\pgfqpoint{0.650172in}{0.549441in}}%
\pgfpathlineto{\pgfqpoint{0.649999in}{0.550010in}}%
\pgfpathlineto{\pgfqpoint{0.649825in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{0.649652in}{0.551715in}}%
\pgfpathlineto{\pgfqpoint{0.649479in}{0.552426in}}%
\pgfpathlineto{\pgfqpoint{0.649305in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{0.649132in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{0.648958in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{0.648785in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{0.648438in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{0.648265in}{0.553847in}}%
\pgfpathlineto{\pgfqpoint{0.647918in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{0.647745in}{0.554416in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{0.554985in}}%
\pgfpathlineto{\pgfqpoint{0.647398in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{0.647225in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{0.647051in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{0.646878in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{0.646705in}{0.559391in}}%
\pgfpathlineto{\pgfqpoint{0.646531in}{0.559959in}}%
\pgfpathlineto{\pgfqpoint{0.646358in}{0.559533in}}%
\pgfpathlineto{\pgfqpoint{0.646184in}{0.559391in}}%
\pgfpathlineto{\pgfqpoint{0.646011in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{0.645838in}{0.557827in}}%
\pgfpathlineto{\pgfqpoint{0.645664in}{0.557259in}}%
\pgfpathlineto{\pgfqpoint{0.645491in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{0.645318in}{0.555553in}}%
\pgfpathlineto{\pgfqpoint{0.645144in}{0.554700in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{0.553990in}}%
\pgfpathlineto{\pgfqpoint{0.644797in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{0.644624in}{0.552710in}}%
\pgfpathlineto{\pgfqpoint{0.644451in}{0.551858in}}%
\pgfpathlineto{\pgfqpoint{0.644277in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{0.644104in}{0.550294in}}%
\pgfpathlineto{\pgfqpoint{0.643931in}{0.549583in}}%
\pgfpathlineto{\pgfqpoint{0.643757in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{0.643584in}{0.548020in}}%
\pgfpathlineto{\pgfqpoint{0.643410in}{0.547025in}}%
\pgfpathlineto{\pgfqpoint{0.643237in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.643064in}{0.545177in}}%
\pgfpathlineto{\pgfqpoint{0.642890in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{0.642717in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{0.642543in}{0.540913in}}%
\pgfpathlineto{\pgfqpoint{0.642370in}{0.539492in}}%
\pgfpathlineto{\pgfqpoint{0.642197in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{0.642023in}{0.536365in}}%
\pgfpathlineto{\pgfqpoint{0.641850in}{0.535086in}}%
\pgfpathlineto{\pgfqpoint{0.641503in}{0.534091in}}%
\pgfpathlineto{\pgfqpoint{0.641330in}{0.533096in}}%
\pgfpathlineto{\pgfqpoint{0.641156in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.640983in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.529543in}}%
\pgfpathlineto{\pgfqpoint{0.640636in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.640463in}{0.527695in}}%
\pgfpathlineto{\pgfqpoint{0.640290in}{0.526842in}}%
\pgfpathlineto{\pgfqpoint{0.640116in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{0.639943in}{0.524141in}}%
\pgfpathlineto{\pgfqpoint{0.639769in}{0.523004in}}%
\pgfpathlineto{\pgfqpoint{0.639596in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.639076in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.638903in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.638729in}{0.521299in}}%
\pgfpathlineto{\pgfqpoint{0.638556in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{0.638036in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{0.637862in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.637689in}{0.517745in}}%
\pgfpathlineto{\pgfqpoint{0.637342in}{0.517035in}}%
\pgfpathlineto{\pgfqpoint{0.637169in}{0.515613in}}%
\pgfpathlineto{\pgfqpoint{0.636995in}{0.514476in}}%
\pgfpathlineto{\pgfqpoint{0.636649in}{0.513339in}}%
\pgfpathlineto{\pgfqpoint{0.636475in}{0.512486in}}%
\pgfpathlineto{\pgfqpoint{0.636302in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{0.636128in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{0.635955in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{0.635782in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{0.635608in}{0.511634in}}%
\pgfpathlineto{\pgfqpoint{0.635435in}{0.511349in}}%
\pgfpathlineto{\pgfqpoint{0.635262in}{0.511065in}}%
\pgfpathlineto{\pgfqpoint{0.635088in}{0.510639in}}%
\pgfpathlineto{\pgfqpoint{0.634915in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.634048in}{0.509786in}}%
\pgfpathlineto{\pgfqpoint{0.633875in}{0.509217in}}%
\pgfpathlineto{\pgfqpoint{0.633701in}{0.508507in}}%
\pgfpathlineto{\pgfqpoint{0.633354in}{0.507796in}}%
\pgfpathlineto{\pgfqpoint{0.633181in}{0.507227in}}%
\pgfpathlineto{\pgfqpoint{0.633008in}{0.506801in}}%
\pgfpathlineto{\pgfqpoint{0.632834in}{0.506801in}}%
\pgfpathlineto{\pgfqpoint{0.632661in}{0.506517in}}%
\pgfpathlineto{\pgfqpoint{0.632488in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{0.632314in}{0.505380in}}%
\pgfpathlineto{\pgfqpoint{0.632141in}{0.505095in}}%
\pgfpathlineto{\pgfqpoint{0.631794in}{0.504953in}}%
\pgfpathlineto{\pgfqpoint{0.631621in}{0.504101in}}%
\pgfpathlineto{\pgfqpoint{0.631447in}{0.503106in}}%
\pgfpathlineto{\pgfqpoint{0.631101in}{0.502253in}}%
\pgfpathlineto{\pgfqpoint{0.630927in}{0.501116in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{0.500121in}}%
\pgfpathlineto{\pgfqpoint{0.630407in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{0.630234in}{0.496852in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{0.629714in}{0.492730in}}%
\pgfpathlineto{\pgfqpoint{0.629540in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{0.489603in}}%
\pgfpathlineto{\pgfqpoint{0.629193in}{0.488466in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{0.487613in}}%
\pgfpathlineto{\pgfqpoint{0.628673in}{0.486902in}}%
\pgfpathlineto{\pgfqpoint{0.628500in}{0.486618in}}%
\pgfpathlineto{\pgfqpoint{0.628326in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{0.628153in}{0.486050in}}%
\pgfpathlineto{\pgfqpoint{0.627980in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{0.627806in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{0.627633in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{0.627460in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{0.627286in}{0.481359in}}%
\pgfpathlineto{\pgfqpoint{0.627113in}{0.480364in}}%
\pgfpathlineto{\pgfqpoint{0.626939in}{0.479369in}}%
\pgfpathlineto{\pgfqpoint{0.626766in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{0.626593in}{0.477379in}}%
\pgfpathlineto{\pgfqpoint{0.626419in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{0.626246in}{0.475958in}}%
\pgfpathlineto{\pgfqpoint{0.625899in}{0.475389in}}%
\pgfpathlineto{\pgfqpoint{0.625726in}{0.474821in}}%
\pgfpathlineto{\pgfqpoint{0.625552in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.625379in}{0.472973in}}%
\pgfpathlineto{\pgfqpoint{0.625206in}{0.472120in}}%
\pgfpathlineto{\pgfqpoint{0.625032in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{0.624859in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{0.624686in}{0.469704in}}%
\pgfpathlineto{\pgfqpoint{0.624512in}{0.469278in}}%
\pgfpathlineto{\pgfqpoint{0.624165in}{0.469136in}}%
\pgfpathlineto{\pgfqpoint{0.623819in}{0.468425in}}%
\pgfpathlineto{\pgfqpoint{0.623645in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{0.623472in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.623299in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{0.623125in}{0.466293in}}%
\pgfpathlineto{\pgfqpoint{0.622952in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{0.622778in}{0.464161in}}%
\pgfpathlineto{\pgfqpoint{0.622605in}{0.463166in}}%
\pgfpathlineto{\pgfqpoint{0.622432in}{0.462313in}}%
\pgfpathlineto{\pgfqpoint{0.621565in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.621391in}{0.460608in}}%
\pgfpathlineto{\pgfqpoint{0.621218in}{0.459613in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.458618in}}%
\pgfpathlineto{\pgfqpoint{0.620871in}{0.457481in}}%
\pgfpathlineto{\pgfqpoint{0.620524in}{0.456344in}}%
\pgfpathlineto{\pgfqpoint{0.620351in}{0.455491in}}%
\pgfpathlineto{\pgfqpoint{0.620178in}{0.454638in}}%
\pgfpathlineto{\pgfqpoint{0.620004in}{0.453643in}}%
\pgfpathlineto{\pgfqpoint{0.619831in}{0.452648in}}%
\pgfpathlineto{\pgfqpoint{0.619484in}{0.451511in}}%
\pgfpathlineto{\pgfqpoint{0.619311in}{0.450374in}}%
\pgfpathlineto{\pgfqpoint{0.619137in}{0.449805in}}%
\pgfpathlineto{\pgfqpoint{0.618964in}{0.449095in}}%
\pgfpathlineto{\pgfqpoint{0.618617in}{0.447958in}}%
\pgfpathlineto{\pgfqpoint{0.618444in}{0.446678in}}%
\pgfpathlineto{\pgfqpoint{0.618271in}{0.446110in}}%
\pgfpathlineto{\pgfqpoint{0.618097in}{0.445683in}}%
\pgfpathlineto{\pgfqpoint{0.617924in}{0.445115in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.444404in}}%
\pgfpathlineto{\pgfqpoint{0.617577in}{0.443694in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{0.443125in}}%
\pgfpathlineto{\pgfqpoint{0.617230in}{0.442699in}}%
\pgfpathlineto{\pgfqpoint{0.617057in}{0.442414in}}%
\pgfpathlineto{\pgfqpoint{0.616884in}{0.442130in}}%
\pgfpathlineto{\pgfqpoint{0.616710in}{0.441562in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{0.440709in}}%
\pgfpathlineto{\pgfqpoint{0.616363in}{0.439998in}}%
\pgfpathlineto{\pgfqpoint{0.616190in}{0.439572in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.439003in}}%
\pgfpathlineto{\pgfqpoint{0.615843in}{0.438292in}}%
\pgfpathlineto{\pgfqpoint{0.615670in}{0.437440in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.436445in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{0.435876in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.435450in}}%
\pgfpathlineto{\pgfqpoint{0.614976in}{0.434313in}}%
\pgfpathlineto{\pgfqpoint{0.614630in}{0.433034in}}%
\pgfpathlineto{\pgfqpoint{0.614456in}{0.432039in}}%
\pgfpathlineto{\pgfqpoint{0.614283in}{0.431044in}}%
\pgfpathlineto{\pgfqpoint{0.613936in}{0.430049in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.428912in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.427917in}}%
\pgfpathlineto{\pgfqpoint{0.613243in}{0.426922in}}%
\pgfpathlineto{\pgfqpoint{0.613069in}{0.426069in}}%
\pgfpathlineto{\pgfqpoint{0.612896in}{0.425358in}}%
\pgfpathlineto{\pgfqpoint{0.612722in}{0.424790in}}%
\pgfpathlineto{\pgfqpoint{0.612549in}{0.424505in}}%
\pgfpathlineto{\pgfqpoint{0.612376in}{0.424079in}}%
\pgfpathlineto{\pgfqpoint{0.612029in}{0.423226in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{0.421379in}}%
\pgfpathlineto{\pgfqpoint{0.611682in}{0.419247in}}%
\pgfpathlineto{\pgfqpoint{0.611509in}{0.417399in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{0.415551in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{0.413561in}}%
\pgfpathlineto{\pgfqpoint{0.610989in}{0.411429in}}%
\pgfpathlineto{\pgfqpoint{0.610642in}{0.409297in}}%
\pgfpathlineto{\pgfqpoint{0.610469in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.610295in}{0.406454in}}%
\pgfpathlineto{\pgfqpoint{0.609948in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{0.609602in}{0.404465in}}%
\pgfpathlineto{\pgfqpoint{0.609428in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.609082in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.608908in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{0.608735in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.608561in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{0.608388in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.608215in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.397926in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.607521in}{0.396931in}}%
\pgfpathlineto{\pgfqpoint{0.607348in}{0.396505in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.607001in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.394089in}}%
\pgfpathlineto{\pgfqpoint{0.606654in}{0.393520in}}%
\pgfpathlineto{\pgfqpoint{0.606481in}{0.392667in}}%
\pgfpathlineto{\pgfqpoint{0.606307in}{0.392383in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{0.392241in}}%
\pgfpathlineto{\pgfqpoint{0.605961in}{0.392099in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{0.391530in}}%
\pgfpathlineto{\pgfqpoint{0.605441in}{0.391104in}}%
\pgfpathlineto{\pgfqpoint{0.605094in}{0.390678in}}%
\pgfpathlineto{\pgfqpoint{0.604920in}{0.390820in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{0.390962in}}%
\pgfpathlineto{\pgfqpoint{0.604400in}{0.391246in}}%
\pgfpathlineto{\pgfqpoint{0.604227in}{0.391104in}}%
\pgfpathlineto{\pgfqpoint{0.603880in}{0.390820in}}%
\pgfpathlineto{\pgfqpoint{0.603707in}{0.390393in}}%
\pgfpathlineto{\pgfqpoint{0.603533in}{0.389967in}}%
\pgfpathlineto{\pgfqpoint{0.603360in}{0.389683in}}%
\pgfpathlineto{\pgfqpoint{0.603187in}{0.389540in}}%
\pgfpathlineto{\pgfqpoint{0.603013in}{0.389114in}}%
\pgfpathlineto{\pgfqpoint{0.602840in}{0.388403in}}%
\pgfpathlineto{\pgfqpoint{0.602667in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{0.602493in}{0.387408in}}%
\pgfpathlineto{\pgfqpoint{0.602146in}{0.387266in}}%
\pgfpathlineto{\pgfqpoint{0.601973in}{0.387124in}}%
\pgfpathlineto{\pgfqpoint{0.601800in}{0.386982in}}%
\pgfpathlineto{\pgfqpoint{0.601453in}{0.386840in}}%
\pgfpathlineto{\pgfqpoint{0.601280in}{0.387124in}}%
\pgfpathlineto{\pgfqpoint{0.600933in}{0.387408in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{0.600413in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{0.600239in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{0.599892in}{0.388403in}}%
\pgfpathlineto{\pgfqpoint{0.599546in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.599372in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.599199in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.388972in}}%
\pgfpathlineto{\pgfqpoint{0.598852in}{0.388688in}}%
\pgfpathlineto{\pgfqpoint{0.598679in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{0.598505in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{0.598332in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{0.597985in}{0.387977in}}%
\pgfpathlineto{\pgfqpoint{0.597812in}{0.387977in}}%
\pgfpathlineto{\pgfqpoint{0.597639in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{0.597292in}{0.387693in}}%
\pgfpathlineto{\pgfqpoint{0.597118in}{0.387693in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{0.387551in}}%
\pgfpathlineto{\pgfqpoint{0.596772in}{0.387408in}}%
\pgfpathlineto{\pgfqpoint{0.596598in}{0.387266in}}%
\pgfpathlineto{\pgfqpoint{0.596425in}{0.387693in}}%
\pgfpathlineto{\pgfqpoint{0.596252in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{0.596078in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{0.595905in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{0.388546in}}%
\pgfpathlineto{\pgfqpoint{0.595558in}{0.388546in}}%
\pgfpathlineto{\pgfqpoint{0.595385in}{0.388261in}}%
\pgfpathlineto{\pgfqpoint{0.595211in}{0.387835in}}%
\pgfpathlineto{\pgfqpoint{0.595038in}{0.387408in}}%
\pgfpathlineto{\pgfqpoint{0.594865in}{0.386840in}}%
\pgfpathlineto{\pgfqpoint{0.594691in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.385987in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.385845in}}%
\pgfpathlineto{\pgfqpoint{0.594171in}{0.385703in}}%
\pgfpathlineto{\pgfqpoint{0.593998in}{0.385419in}}%
\pgfpathlineto{\pgfqpoint{0.593824in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{0.593651in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{0.593477in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{0.592957in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{0.592784in}{0.385561in}}%
\pgfpathlineto{\pgfqpoint{0.592611in}{0.385703in}}%
\pgfpathlineto{\pgfqpoint{0.592437in}{0.385703in}}%
\pgfpathlineto{\pgfqpoint{0.592264in}{0.385703in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.385276in}}%
\pgfpathlineto{\pgfqpoint{0.591744in}{0.384992in}}%
\pgfpathlineto{\pgfqpoint{0.591397in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{0.591224in}{0.384850in}}%
\pgfpathlineto{\pgfqpoint{0.591050in}{0.384424in}}%
\pgfpathlineto{\pgfqpoint{0.590877in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.590530in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.590357in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.590010in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{0.589837in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{0.589490in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.589316in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.589143in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.588970in}{0.384282in}}%
\pgfpathlineto{\pgfqpoint{0.588796in}{0.384282in}}%
\pgfpathlineto{\pgfqpoint{0.588623in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.588450in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.588276in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{0.587929in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.587756in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.587583in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{0.587236in}{0.383713in}}%
\pgfpathlineto{\pgfqpoint{0.587063in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.586889in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.586716in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.586542in}{0.384708in}}%
\pgfpathlineto{\pgfqpoint{0.586369in}{0.385134in}}%
\pgfpathlineto{\pgfqpoint{0.586196in}{0.385561in}}%
\pgfpathlineto{\pgfqpoint{0.586022in}{0.386414in}}%
\pgfpathlineto{\pgfqpoint{0.585675in}{0.387408in}}%
\pgfpathlineto{\pgfqpoint{0.585329in}{0.388261in}}%
\pgfpathlineto{\pgfqpoint{0.585155in}{0.388546in}}%
\pgfpathlineto{\pgfqpoint{0.584982in}{0.388546in}}%
\pgfpathlineto{\pgfqpoint{0.584809in}{0.388546in}}%
\pgfpathlineto{\pgfqpoint{0.584635in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.584462in}{0.389114in}}%
\pgfpathlineto{\pgfqpoint{0.584288in}{0.389256in}}%
\pgfpathlineto{\pgfqpoint{0.584115in}{0.389256in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{0.388972in}}%
\pgfpathlineto{\pgfqpoint{0.583768in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.583595in}{0.389114in}}%
\pgfpathlineto{\pgfqpoint{0.583422in}{0.389114in}}%
\pgfpathlineto{\pgfqpoint{0.583248in}{0.389256in}}%
\pgfpathlineto{\pgfqpoint{0.583075in}{0.389540in}}%
\pgfpathlineto{\pgfqpoint{0.582901in}{0.389398in}}%
\pgfpathlineto{\pgfqpoint{0.582728in}{0.389114in}}%
\pgfpathlineto{\pgfqpoint{0.582555in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.582381in}{0.388972in}}%
\pgfpathlineto{\pgfqpoint{0.582208in}{0.389256in}}%
\pgfpathlineto{\pgfqpoint{0.582035in}{0.389825in}}%
\pgfpathlineto{\pgfqpoint{0.581861in}{0.390393in}}%
\pgfpathlineto{\pgfqpoint{0.581514in}{0.390820in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{0.581168in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{0.580994in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{0.580648in}{0.391815in}}%
\pgfpathlineto{\pgfqpoint{0.580474in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{0.580301in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{0.580127in}{0.391815in}}%
\pgfpathlineto{\pgfqpoint{0.579954in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{0.579434in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{0.579087in}{0.392241in}}%
\pgfpathlineto{\pgfqpoint{0.578914in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{0.578567in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{0.578394in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{0.578220in}{0.391104in}}%
\pgfpathlineto{\pgfqpoint{0.578047in}{0.390678in}}%
\pgfpathlineto{\pgfqpoint{0.577873in}{0.390251in}}%
\pgfpathlineto{\pgfqpoint{0.577700in}{0.390678in}}%
\pgfpathlineto{\pgfqpoint{0.577527in}{0.390962in}}%
\pgfpathlineto{\pgfqpoint{0.577353in}{0.391246in}}%
\pgfpathlineto{\pgfqpoint{0.577180in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{0.577007in}{0.391104in}}%
\pgfpathlineto{\pgfqpoint{0.576833in}{0.390962in}}%
\pgfpathlineto{\pgfqpoint{0.576660in}{0.390820in}}%
\pgfpathlineto{\pgfqpoint{0.576486in}{0.390962in}}%
\pgfpathlineto{\pgfqpoint{0.576313in}{0.391246in}}%
\pgfpathlineto{\pgfqpoint{0.576140in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{0.575966in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{0.575793in}{0.392241in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{0.392667in}}%
\pgfpathlineto{\pgfqpoint{0.575446in}{0.393094in}}%
\pgfpathlineto{\pgfqpoint{0.575273in}{0.393662in}}%
\pgfpathlineto{\pgfqpoint{0.574926in}{0.393947in}}%
\pgfpathlineto{\pgfqpoint{0.574753in}{0.394373in}}%
\pgfpathlineto{\pgfqpoint{0.574579in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{0.574406in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{0.574059in}{0.394373in}}%
\pgfpathlineto{\pgfqpoint{0.573886in}{0.394231in}}%
\pgfpathlineto{\pgfqpoint{0.573712in}{0.394089in}}%
\pgfpathlineto{\pgfqpoint{0.573539in}{0.393947in}}%
\pgfpathlineto{\pgfqpoint{0.573366in}{0.393805in}}%
\pgfpathlineto{\pgfqpoint{0.573019in}{0.393805in}}%
\pgfpathlineto{\pgfqpoint{0.572846in}{0.393662in}}%
\pgfpathlineto{\pgfqpoint{0.572672in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{0.572499in}{0.392952in}}%
\pgfpathlineto{\pgfqpoint{0.572325in}{0.392667in}}%
\pgfpathlineto{\pgfqpoint{0.572152in}{0.392099in}}%
\pgfpathlineto{\pgfqpoint{0.571979in}{0.392241in}}%
\pgfpathlineto{\pgfqpoint{0.571805in}{0.392667in}}%
\pgfpathlineto{\pgfqpoint{0.571632in}{0.392952in}}%
\pgfpathlineto{\pgfqpoint{0.571458in}{0.392810in}}%
\pgfpathlineto{\pgfqpoint{0.571285in}{0.392810in}}%
\pgfpathlineto{\pgfqpoint{0.571112in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{0.570938in}{0.394089in}}%
\pgfpathlineto{\pgfqpoint{0.570765in}{0.394515in}}%
\pgfpathlineto{\pgfqpoint{0.570592in}{0.394942in}}%
\pgfpathlineto{\pgfqpoint{0.570418in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.570071in}{0.395937in}}%
\pgfpathlineto{\pgfqpoint{0.569898in}{0.396079in}}%
\pgfpathlineto{\pgfqpoint{0.569725in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{0.569378in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.569205in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.568684in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.568338in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.568164in}{0.396221in}}%
\pgfpathlineto{\pgfqpoint{0.567991in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{0.567818in}{0.396931in}}%
\pgfpathlineto{\pgfqpoint{0.567471in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{0.567297in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{0.566951in}{0.396931in}}%
\pgfpathlineto{\pgfqpoint{0.566777in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.566604in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.566257in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.565910in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.565737in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.565564in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.565390in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.565217in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.565043in}{0.397358in}}%
\pgfpathlineto{\pgfqpoint{0.564697in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.564523in}{0.396931in}}%
\pgfpathlineto{\pgfqpoint{0.564350in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{0.564003in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{0.563830in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.563483in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.563310in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.563136in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.562616in}{0.398921in}}%
\pgfpathlineto{\pgfqpoint{0.562443in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{0.562269in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.562096in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.561749in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.561576in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{0.561403in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.561229in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.561056in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.560882in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.560709in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{0.560536in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.560189in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.560016in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.559842in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.559495in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.559149in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.558975in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.558802in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.558629in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.558455in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.558282in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.557935in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{0.557762in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.557415in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.557241in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.557068in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{0.556548in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.556375in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.556201in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.556028in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{0.555854in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.555508in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{0.555334in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.555161in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.554988in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.554814in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{0.554641in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.554467in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.554294in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.553947in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.553601in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{0.553427in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{0.552907in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{0.552734in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.552560in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.552387in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.552214in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.552040in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.551693in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.551520in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.551347in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.551173in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.551000in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.550827in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.550653in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.550480in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{0.550133in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.549960in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.549786in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.549439in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.549266in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.548573in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.548226in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.547879in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{0.547706in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.547532in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.547359in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.547186in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.547012in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{0.546839in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{0.546665in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.546492in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{0.545972in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{0.545799in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.545625in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.545105in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.544932in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.544585in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.544412in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.544238in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.543891in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.543718in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{0.543545in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.543371in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.543024in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.542851in}{0.397358in}}%
\pgfpathlineto{\pgfqpoint{0.542678in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.542504in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{0.542331in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.542158in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.541984in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.541811in}{0.397926in}}%
\pgfpathlineto{\pgfqpoint{0.541464in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.540944in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.540597in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.540424in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.540250in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.540077in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.539904in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{0.539730in}{0.396505in}}%
\pgfpathlineto{\pgfqpoint{0.539210in}{0.396363in}}%
\pgfpathlineto{\pgfqpoint{0.539037in}{0.396363in}}%
\pgfpathlineto{\pgfqpoint{0.538863in}{0.396363in}}%
\pgfpathlineto{\pgfqpoint{0.538690in}{0.396505in}}%
\pgfpathlineto{\pgfqpoint{0.538517in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{0.538343in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{0.538170in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.537823in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.537650in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.537303in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.537130in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.536610in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.536436in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{0.536263in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.536089in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.535569in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.535396in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.535222in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.534529in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{0.534356in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.534009in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.533835in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{0.533662in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{0.533315in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.533142in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.532969in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.532795in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.532622in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.532448in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.532275in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.532102in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{0.531928in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.531408in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.531061in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.530888in}{0.399348in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.398921in}}%
\pgfpathlineto{\pgfqpoint{0.530541in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.530368in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.530195in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.530021in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.529848in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.529674in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.528634in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.528461in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.528287in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.528114in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.527941in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.527767in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.527594in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.527420in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.527074in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.526900in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{0.526727in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.526554in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.526380in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.526207in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{0.526033in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.525687in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.525513in}{0.397926in}}%
\pgfpathlineto{\pgfqpoint{0.525340in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.525167in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.524993in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.524820in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.524646in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.524473in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.524300in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.524126in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.523780in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.523606in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.523433in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.523259in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.523086in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.522913in}{0.397216in}}%
\pgfpathlineto{\pgfqpoint{0.522566in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{0.522393in}{0.396079in}}%
\pgfpathlineto{\pgfqpoint{0.522219in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.522046in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.521872in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.521699in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.521526in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.521352in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.520832in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.520659in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.520485in}{0.394942in}}%
\pgfpathlineto{\pgfqpoint{0.520312in}{0.394942in}}%
\pgfpathlineto{\pgfqpoint{0.520139in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.519965in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.519792in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.519618in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.519445in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.519098in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.518925in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.518752in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.518405in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.518231in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.518058in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.517885in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{0.517711in}{0.395368in}}%
\pgfpathlineto{\pgfqpoint{0.517365in}{0.394942in}}%
\pgfpathlineto{\pgfqpoint{0.517191in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.517018in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.516844in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.516671in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.516498in}{0.395794in}}%
\pgfpathlineto{\pgfqpoint{0.516151in}{0.396079in}}%
\pgfpathlineto{\pgfqpoint{0.515978in}{0.395937in}}%
\pgfpathlineto{\pgfqpoint{0.515804in}{0.395937in}}%
\pgfpathlineto{\pgfqpoint{0.515457in}{0.396363in}}%
\pgfpathlineto{\pgfqpoint{0.515284in}{0.397358in}}%
\pgfpathlineto{\pgfqpoint{0.515111in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.514937in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{0.514764in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.514244in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.514070in}{0.397926in}}%
\pgfpathlineto{\pgfqpoint{0.513724in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.513550in}{0.397926in}}%
\pgfpathlineto{\pgfqpoint{0.513377in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.513030in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.512857in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.512683in}{0.398637in}}%
\pgfpathlineto{\pgfqpoint{0.512510in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{0.512163in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.511990in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.511816in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.511296in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.511123in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.510950in}{0.397784in}}%
\pgfpathlineto{\pgfqpoint{0.510776in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.510603in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{0.510429in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.510256in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.510083in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.509909in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{0.509563in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{0.509389in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.509216in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.509042in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.508696in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.508522in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.508349in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.508002in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.507829in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.507655in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{0.507482in}{0.401480in}}%
\pgfpathlineto{\pgfqpoint{0.507309in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.507135in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{0.506962in}{0.401906in}}%
\pgfpathlineto{\pgfqpoint{0.506788in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{0.506615in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{0.506268in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.505922in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.505748in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{0.505401in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.505228in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.505055in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{0.504708in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{0.504014in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{0.503668in}{0.402333in}}%
\pgfpathlineto{\pgfqpoint{0.503494in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.503321in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.503148in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{0.502974in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.502627in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{0.502454in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.502281in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.501934in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.501761in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.501414in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.501240in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.501067in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.500720in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.500547in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{0.500373in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.500200in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.500027in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{0.499853in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.499680in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{0.499333in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{0.499160in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{0.498986in}{0.404322in}}%
\pgfpathlineto{\pgfqpoint{0.498640in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.498466in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.498293in}{0.404322in}}%
\pgfpathlineto{\pgfqpoint{0.498120in}{0.404465in}}%
\pgfpathlineto{\pgfqpoint{0.497946in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{0.497773in}{0.404749in}}%
\pgfpathlineto{\pgfqpoint{0.497599in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.497426in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{0.497253in}{0.405460in}}%
\pgfpathlineto{\pgfqpoint{0.497079in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{0.496906in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.496733in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{0.496559in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.496386in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{0.496212in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.496039in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.495866in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{0.495692in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{0.495346in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.495172in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{0.494825in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.494652in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.494132in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{0.493959in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.493785in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{0.493612in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{0.493438in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{0.493265in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{0.493092in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.403896in}}%
\pgfpathlineto{\pgfqpoint{0.492745in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.492571in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.492398in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.492051in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.491878in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{0.491705in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.491531in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.491358in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{0.490838in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.490664in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.490491in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.490144in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.489797in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.489624in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.489451in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.489277in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.488931in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.488757in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.488410in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{0.488064in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{0.487890in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{0.487717in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{0.487544in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{0.487197in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{0.487023in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.486677in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{0.486330in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{0.486156in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.485983in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.485810in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.485636in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.485290in}{0.401480in}}%
\pgfpathlineto{\pgfqpoint{0.485116in}{0.401480in}}%
\pgfpathlineto{\pgfqpoint{0.484769in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.484596in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.484423in}{0.401480in}}%
\pgfpathlineto{\pgfqpoint{0.484249in}{0.401764in}}%
\pgfpathlineto{\pgfqpoint{0.484076in}{0.401906in}}%
\pgfpathlineto{\pgfqpoint{0.483903in}{0.401622in}}%
\pgfpathlineto{\pgfqpoint{0.483729in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.483382in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.483209in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.483036in}{0.400485in}}%
\pgfpathlineto{\pgfqpoint{0.482862in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.482689in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.482516in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.482342in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.482169in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.481995in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.481822in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.481649in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.481302in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.481129in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.480955in}{0.402190in}}%
\pgfpathlineto{\pgfqpoint{0.480782in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.480608in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.480435in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.480262in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.480088in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.479915in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.479742in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.479568in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{0.479395in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.479048in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.478875in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.478701in}{0.403754in}}%
\pgfpathlineto{\pgfqpoint{0.478354in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.478181in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.478008in}{0.404180in}}%
\pgfpathlineto{\pgfqpoint{0.477834in}{0.404749in}}%
\pgfpathlineto{\pgfqpoint{0.477661in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.477488in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{0.477314in}{0.405460in}}%
\pgfpathlineto{\pgfqpoint{0.477141in}{0.405460in}}%
\pgfpathlineto{\pgfqpoint{0.476967in}{0.405744in}}%
\pgfpathlineto{\pgfqpoint{0.476794in}{0.405602in}}%
\pgfpathlineto{\pgfqpoint{0.476447in}{0.405460in}}%
\pgfpathlineto{\pgfqpoint{0.476101in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.475927in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.475754in}{0.405744in}}%
\pgfpathlineto{\pgfqpoint{0.475580in}{0.406170in}}%
\pgfpathlineto{\pgfqpoint{0.475407in}{0.406597in}}%
\pgfpathlineto{\pgfqpoint{0.475234in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.475060in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.474887in}{0.408444in}}%
\pgfpathlineto{\pgfqpoint{0.474714in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{0.474540in}{0.409155in}}%
\pgfpathlineto{\pgfqpoint{0.474367in}{0.409155in}}%
\pgfpathlineto{\pgfqpoint{0.474193in}{0.408729in}}%
\pgfpathlineto{\pgfqpoint{0.474020in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{0.473847in}{0.407307in}}%
\pgfpathlineto{\pgfqpoint{0.473500in}{0.407023in}}%
\pgfpathlineto{\pgfqpoint{0.473327in}{0.407307in}}%
\pgfpathlineto{\pgfqpoint{0.473153in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.472980in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{0.472806in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{0.472633in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.472286in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.472113in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.471939in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.471766in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.471593in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.471419in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.471246in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.471073in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.470726in}{0.407449in}}%
\pgfpathlineto{\pgfqpoint{0.470552in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.470032in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.469686in}{0.407449in}}%
\pgfpathlineto{\pgfqpoint{0.469512in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.469165in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{0.468992in}{0.407449in}}%
\pgfpathlineto{\pgfqpoint{0.468819in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.468645in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.468299in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{0.468125in}{0.408302in}}%
\pgfpathlineto{\pgfqpoint{0.467952in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{0.467778in}{0.407307in}}%
\pgfpathlineto{\pgfqpoint{0.467605in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.467258in}{0.407449in}}%
\pgfpathlineto{\pgfqpoint{0.467085in}{0.407876in}}%
\pgfpathlineto{\pgfqpoint{0.466912in}{0.408302in}}%
\pgfpathlineto{\pgfqpoint{0.466738in}{0.409155in}}%
\pgfpathlineto{\pgfqpoint{0.466565in}{0.409581in}}%
\pgfpathlineto{\pgfqpoint{0.466218in}{0.409581in}}%
\pgfpathlineto{\pgfqpoint{0.466045in}{0.410008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424607in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459110in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{0.459110in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{0.459283in}{0.621077in}}%
\pgfpathlineto{\pgfqpoint{0.459456in}{0.621930in}}%
\pgfpathlineto{\pgfqpoint{0.459630in}{0.622782in}}%
\pgfpathlineto{\pgfqpoint{0.459803in}{0.623920in}}%
\pgfpathlineto{\pgfqpoint{0.459976in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{0.460150in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{0.460323in}{0.628752in}}%
\pgfpathlineto{\pgfqpoint{0.460497in}{0.630316in}}%
\pgfpathlineto{\pgfqpoint{0.460670in}{0.632163in}}%
\pgfpathlineto{\pgfqpoint{0.460843in}{0.633869in}}%
\pgfpathlineto{\pgfqpoint{0.461017in}{0.635432in}}%
\pgfpathlineto{\pgfqpoint{0.461190in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{0.461363in}{0.638133in}}%
\pgfpathlineto{\pgfqpoint{0.461537in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{0.461710in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{0.461884in}{0.640691in}}%
\pgfpathlineto{\pgfqpoint{0.462057in}{0.641260in}}%
\pgfpathlineto{\pgfqpoint{0.462230in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{0.462404in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.462577in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{0.462750in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{0.462924in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{0.463097in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{0.463271in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{0.463444in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{0.463617in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{0.463791in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{0.463964in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{0.464137in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{0.464311in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{0.464484in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{0.464658in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{0.464831in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{0.465004in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{0.465178in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{0.465351in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{0.465525in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{0.465698in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{0.465871in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{0.466045in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{0.466218in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{0.466391in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{0.466565in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{0.466738in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{0.466912in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{0.467085in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{0.467258in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{0.467432in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{0.467605in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{0.467778in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{0.467952in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.468125in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.468299in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{0.468645in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{0.468819in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{0.468992in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{0.469165in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.469339in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{0.469512in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{0.469686in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{0.469859in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{0.470032in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{0.470206in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.470379in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.470552in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.470726in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.470899in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.471073in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.471246in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.471419in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.471593in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.471766in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.471939in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.472113in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{0.472286in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{0.472460in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{0.472633in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{0.472806in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{0.472980in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{0.473153in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{0.473327in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{0.473500in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.473673in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{0.473847in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{0.474020in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{0.474193in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{0.474367in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{0.474540in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{0.474714in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{0.474887in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{0.475060in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{0.475234in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.475407in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.475580in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{0.475754in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{0.475927in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{0.476101in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{0.476274in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{0.476447in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{0.476621in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{0.476794in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{0.476967in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{0.477141in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{0.477314in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{0.477488in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{0.477661in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{0.477834in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{0.478008in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{0.478181in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{0.478354in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{0.478528in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{0.478701in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{0.478875in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{0.479048in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.479221in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.479395in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{0.479568in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{0.479742in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{0.479915in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{0.480088in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{0.480262in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{0.480435in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{0.480608in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{0.480782in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{0.480955in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{0.481129in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{0.481302in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{0.481649in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{0.481822in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{0.481995in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{0.482169in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{0.482342in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{0.482516in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{0.482689in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{0.482862in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{0.483036in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{0.483209in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{0.483382in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{0.483729in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{0.483903in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{0.484076in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{0.484249in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{0.484423in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{0.484596in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{0.484769in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{0.484943in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{0.485116in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{0.485290in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{0.485463in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{0.485636in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{0.485810in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{0.485983in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{0.486156in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{0.486330in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{0.486503in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.486677in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{0.486850in}{0.665281in}}%
\pgfpathlineto{\pgfqpoint{0.487023in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.487197in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{0.487370in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{0.487544in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{0.487717in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.487890in}{0.665281in}}%
\pgfpathlineto{\pgfqpoint{0.488064in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.488237in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{0.488410in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{0.488584in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.488757in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.488931in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{0.489277in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.489451in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{0.489624in}{0.667270in}}%
\pgfpathlineto{\pgfqpoint{0.489797in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{0.489971in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{0.490144in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{0.490318in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.490491in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{0.490664in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{0.490838in}{0.666560in}}%
\pgfpathlineto{\pgfqpoint{0.491011in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{0.491184in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{0.491358in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{0.491531in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{0.491705in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{0.491878in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{0.492051in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{0.492398in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{0.492571in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.492745in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{0.493092in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{0.493265in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{0.493438in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{0.493612in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{0.493785in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{0.493959in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{0.494132in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{0.494305in}{0.677078in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.677931in}}%
\pgfpathlineto{\pgfqpoint{0.494652in}{0.678499in}}%
\pgfpathlineto{\pgfqpoint{0.494825in}{0.678499in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.495172in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{0.495346in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{0.495519in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{0.495692in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{0.495866in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{0.496039in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{0.496212in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{0.496386in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{0.496559in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{0.496733in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{0.496906in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{0.497079in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{0.497253in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{0.497426in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{0.497599in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{0.497773in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{0.497946in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{0.498120in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{0.498293in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.498466in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{0.498640in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.498813in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{0.498986in}{0.663433in}}%
\pgfpathlineto{\pgfqpoint{0.499160in}{0.663717in}}%
\pgfpathlineto{\pgfqpoint{0.499333in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{0.499507in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{0.499680in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.499853in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{0.500027in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{0.500200in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{0.500373in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{0.500547in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{0.500720in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{0.500894in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{0.501067in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{0.501240in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{0.501414in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{0.501761in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{0.501934in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{0.502107in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{0.502281in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{0.502454in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{0.502627in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{0.502801in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{0.502974in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{0.503148in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{0.503321in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{0.503494in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{0.503668in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{0.503841in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{0.504014in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{0.504188in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{0.504361in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{0.504535in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{0.504708in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{0.505055in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{0.505228in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{0.505401in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{0.505748in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.505922in}{0.679068in}}%
\pgfpathlineto{\pgfqpoint{0.506095in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.506268in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.506442in}{0.679636in}}%
\pgfpathlineto{\pgfqpoint{0.506615in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{0.506788in}{0.677078in}}%
\pgfpathlineto{\pgfqpoint{0.506962in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{0.507135in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{0.507309in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{0.507482in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{0.507655in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{0.507829in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{0.508002in}{0.666560in}}%
\pgfpathlineto{\pgfqpoint{0.508176in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{0.508349in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{0.508522in}{0.665991in}}%
\pgfpathlineto{\pgfqpoint{0.508696in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{0.508869in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.509042in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{0.509216in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.509389in}{0.663717in}}%
\pgfpathlineto{\pgfqpoint{0.509563in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{0.509736in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{0.509909in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{0.510083in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{0.510256in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{0.510429in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{0.510603in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{0.510776in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{0.510950in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{0.511123in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{0.511296in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.511470in}{0.665991in}}%
\pgfpathlineto{\pgfqpoint{0.511643in}{0.667270in}}%
\pgfpathlineto{\pgfqpoint{0.511816in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{0.511990in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{0.512163in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{0.512337in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{0.512510in}{0.675941in}}%
\pgfpathlineto{\pgfqpoint{0.512683in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{0.512857in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{0.513030in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.679778in}}%
\pgfpathlineto{\pgfqpoint{0.513377in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{0.513550in}{0.680347in}}%
\pgfpathlineto{\pgfqpoint{0.513724in}{0.680347in}}%
\pgfpathlineto{\pgfqpoint{0.513897in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{0.514070in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{0.514244in}{0.682052in}}%
\pgfpathlineto{\pgfqpoint{0.514417in}{0.682905in}}%
\pgfpathlineto{\pgfqpoint{0.514590in}{0.683758in}}%
\pgfpathlineto{\pgfqpoint{0.514764in}{0.684469in}}%
\pgfpathlineto{\pgfqpoint{0.514937in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{0.515111in}{0.684895in}}%
\pgfpathlineto{\pgfqpoint{0.515284in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{0.515457in}{0.684184in}}%
\pgfpathlineto{\pgfqpoint{0.515631in}{0.683758in}}%
\pgfpathlineto{\pgfqpoint{0.515804in}{0.683047in}}%
\pgfpathlineto{\pgfqpoint{0.515978in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{0.516151in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{0.516324in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{0.516498in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{0.516671in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{0.516844in}{0.684327in}}%
\pgfpathlineto{\pgfqpoint{0.517018in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{0.517191in}{0.685464in}}%
\pgfpathlineto{\pgfqpoint{0.517365in}{0.686601in}}%
\pgfpathlineto{\pgfqpoint{0.517538in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.517711in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{0.517885in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{0.518058in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{0.518231in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{0.518405in}{0.691575in}}%
\pgfpathlineto{\pgfqpoint{0.518578in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.518752in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{0.518925in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.519098in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.519445in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{0.519618in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{0.519792in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{0.519965in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{0.520139in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.520312in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{0.520485in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{0.520659in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{0.520832in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{0.521179in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{0.521352in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.521526in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{0.521699in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.521872in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{0.522046in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{0.522219in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{0.522393in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{0.522566in}{0.697971in}}%
\pgfpathlineto{\pgfqpoint{0.522739in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{0.522913in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{0.523086in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{0.523259in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{0.523433in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.523606in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{0.523780in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{0.523953in}{0.704510in}}%
\pgfpathlineto{\pgfqpoint{0.524126in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{0.524300in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{0.524473in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{0.524646in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{0.524820in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{0.524993in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{0.525167in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{0.525340in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{0.525513in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{0.525687in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{0.525860in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{0.526033in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{0.526207in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{0.526380in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{0.526554in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{0.526727in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{0.526900in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{0.527074in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{0.527247in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{0.527420in}{0.711758in}}%
\pgfpathlineto{\pgfqpoint{0.527594in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{0.527767in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{0.527941in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{0.528114in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{0.528287in}{0.711474in}}%
\pgfpathlineto{\pgfqpoint{0.528461in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{0.528634in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{0.528807in}{0.715170in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.716165in}}%
\pgfpathlineto{\pgfqpoint{0.529154in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{0.529328in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{0.529501in}{0.716591in}}%
\pgfpathlineto{\pgfqpoint{0.529674in}{0.716591in}}%
\pgfpathlineto{\pgfqpoint{0.529848in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{0.530021in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{0.530195in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{0.530368in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{0.530541in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{0.530888in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{0.531061in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{0.718723in}}%
\pgfpathlineto{\pgfqpoint{0.531408in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.531582in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.531928in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.532102in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.532275in}{0.728530in}}%
\pgfpathlineto{\pgfqpoint{0.532448in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{0.532622in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.532795in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.532969in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.533142in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{0.533315in}{0.733363in}}%
\pgfpathlineto{\pgfqpoint{0.533489in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.533662in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.533835in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.534009in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.534356in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.534529in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.534702in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{0.534876in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{0.535049in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{0.535222in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.535396in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.535569in}{0.734500in}}%
\pgfpathlineto{\pgfqpoint{0.535743in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.535916in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.536089in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.536263in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{0.536436in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{0.536610in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.536783in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{0.537130in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{0.537303in}{0.745728in}}%
\pgfpathlineto{\pgfqpoint{0.537476in}{0.746155in}}%
\pgfpathlineto{\pgfqpoint{0.537650in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{0.537823in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{0.537997in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.538170in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{0.538343in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{0.538517in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{0.538690in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{0.538863in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.539037in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.539210in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.539557in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.539730in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.539904in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.540077in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.540250in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.540424in}{0.749850in}}%
\pgfpathlineto{\pgfqpoint{0.540597in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.540944in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.541291in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.541464in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.541637in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.541811in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.541984in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.542158in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.542331in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.542504in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.542678in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.542851in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.543024in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.543198in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.543371in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.543545in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.543718in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.543891in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.544065in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{0.544238in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.544412in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.544585in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{0.544932in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.545105in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.545278in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.545452in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.545625in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.545799in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.545972in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.546145in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.546319in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.546492in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.546665in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.546839in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.547012in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.547186in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.547359in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.547532in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.547706in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.547879in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.548052in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.548226in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.548399in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.548573in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.548746in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.548919in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.549093in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.549266in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.549439in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{0.549613in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{0.549786in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.549960in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.550133in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.550306in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.550480in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.550653in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.550827in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.551000in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.551173in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.551347in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.551520in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.551693in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.551867in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{0.552040in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.552214in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{0.552387in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.552560in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.552734in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.552907in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.553080in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.553254in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.553427in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.553601in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.553774in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.553947in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.554121in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.554294in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.554467in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.554641in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{0.554814in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.554988in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{0.555161in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{0.555334in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.555508in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{0.555681in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.555854in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.556028in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{0.556201in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.556375in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.556548in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{0.556721in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.556895in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.557068in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.557241in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.557415in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.557762in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{0.557935in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.558282in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.558455in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.558629in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.558802in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{0.558975in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.559149in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{0.559322in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.559495in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.559669in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.559842in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.560016in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{0.560189in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.560362in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.560536in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.560709in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.560882in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.561056in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{0.561229in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{0.561403in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{0.561576in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.561749in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.561923in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{0.562096in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.562269in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.562443in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.562616in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.562790in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.563136in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.563310in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{0.563483in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.563830in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.564003in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.564177in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.564350in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.564523in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.564697in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.564870in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{0.565043in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.565217in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.565390in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.565564in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{0.565737in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.565910in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.566084in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.566257in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.566431in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.566604in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.566777in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.566951in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.567124in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.567297in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.567471in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.567644in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.567818in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{0.567991in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.568164in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.568338in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.568511in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.568684in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.568858in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.569205in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.569378in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.569551in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.569725in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.569898in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.570071in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.570418in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.570592in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.570765in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.570938in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.571112in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.571285in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.571458in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.571632in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.571805in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.571979in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.572152in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.572325in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.572499in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.572672in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.572846in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.573019in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{0.573192in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.573366in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.573539in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.573712in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.573886in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.574059in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.574233in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.574406in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.574579in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.574753in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.574926in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.575099in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.575273in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.575446in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.575793in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.575966in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.576140in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.576313in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.576486in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.576660in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.576833in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.577007in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.577180in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.577353in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.577527in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.577700in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.577873in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.578047in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.578220in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.578394in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.578567in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.578914in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.579087in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.579434in}{0.774013in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.579781in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.579954in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.580127in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.580301in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.580474in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.580648in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.580994in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{0.581168in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.581514in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.581688in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.581861in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.582035in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.582208in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.582381in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.582555in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.582728in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.582901in}{0.779130in}}%
\pgfpathlineto{\pgfqpoint{0.583075in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{0.583248in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{0.583422in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.583595in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.583768in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.584115in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.584288in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{0.584462in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{0.584635in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{0.584809in}{0.781831in}}%
\pgfpathlineto{\pgfqpoint{0.584982in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.585155in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.585329in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.585502in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.585675in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.586022in}{0.783678in}}%
\pgfpathlineto{\pgfqpoint{0.586196in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.586369in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.586542in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{0.586716in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.586889in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.587063in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.587236in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.587583in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.587756in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.587929in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.588103in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.588276in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.588450in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.588623in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.588796in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.588970in}{0.787374in}}%
\pgfpathlineto{\pgfqpoint{0.589143in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.589316in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.589490in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.589663in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.589837in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.590010in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.590183in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.590357in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.590530in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.590703in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.590877in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.591050in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.591224in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.591397in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.591570in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.591744in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.591917in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.592264in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.592437in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.592611in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.592784in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.592957in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.593477in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.593651in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.593824in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.593998in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.594171in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.594691in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.594865in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{0.595038in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.595211in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.595385in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.595558in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.595905in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.596078in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.596252in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{0.596425in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.596598in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{0.596772in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.597118in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.597292in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.597465in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.597639in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{0.597812in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.597985in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.598332in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.598505in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{0.598679in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.598852in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.599199in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.599372in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{0.599546in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.599719in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{0.599892in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.600066in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.600239in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.600413in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{0.600759in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.600933in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.601106in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.601280in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.601453in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.601626in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.601800in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.601973in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.602146in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.602320in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.602493in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.602667in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.602840in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.603013in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.603187in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.603360in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.603533in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.603707in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.603880in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{0.604054in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.604227in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.604400in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{0.604574in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.604920in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{0.605094in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.605267in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.605441in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.605614in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.605961in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.606307in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.606481in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.606654in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.607001in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.607348in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.607521in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.608215in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.608388in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.608561in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.608735in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.608908in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.609082in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.609255in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.609428in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.609602in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.609775in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.609948in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{0.610122in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.610295in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.610469in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.610642in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.610815in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.610989in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.611509in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.611682in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.612029in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.612202in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{0.612376in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.612549in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.612722in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{0.612896in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{0.613069in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.613243in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.613589in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.613936in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.614109in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.614283in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.614456in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.614630in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.614803in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.614976in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.615670in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.615843in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{0.616190in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{0.616363in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.616710in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{0.616884in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.617057in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.617230in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{0.617577in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.617924in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.618097in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.618271in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.618444in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.618617in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.618791in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.618964in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.619137in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.619311in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.619484in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.619658in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.619831in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{0.620004in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.620178in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.620351in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{0.620524in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.620698in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.620871in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.621218in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.621391in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{0.621565in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.621911in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.622085in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.622258in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.622432in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.622605in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.622778in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.622952in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.623125in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.623299in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.623472in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.623645in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.623819in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.623992in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.624165in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.624339in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.624512in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.624686in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.624859in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.625032in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{0.625206in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.625379in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.625552in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.625726in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.625899in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.626073in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.626246in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.626419in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.626593in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.626766in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.626939in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{0.627113in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{0.627286in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.627460in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.627633in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.627806in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.627980in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.628153in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.628326in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.628500in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.628673in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.629020in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.629193in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.629540in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.629714in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.629887in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.630234in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.630407in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.630580in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{0.630927in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.631101in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.631274in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.631447in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.631621in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.631794in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.631967in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.632141in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.632314in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.632488in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.632661in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.632834in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.633008in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.633181in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.633354in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.633528in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.633701in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{0.633875in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.634048in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.634221in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{0.634395in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.634915in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.635088in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.635262in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.635435in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.635608in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.635782in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.635955in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.636128in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.636302in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.636475in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.636649in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.636822in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.636995in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.637169in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.637342in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.637516in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.637689in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.637862in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.638036in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.638209in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.638382in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.638556in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.638729in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.638903in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.639076in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.639249in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.639423in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.639596in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{0.639769in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.639943in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.640116in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.640290in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.640463in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.640636in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.640983in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{0.641156in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.641330in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.641503in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.641677in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.641850in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.642023in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.642197in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.642370in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{0.642543in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.642717in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.642890in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.643064in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.643237in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.643410in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.643584in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{0.643757in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.643931in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.644104in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.644277in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{0.644451in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{0.644624in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{0.644797in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.645144in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{0.645318in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{0.645491in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.645664in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.645838in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.646011in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{0.646184in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{0.646358in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{0.646531in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{0.646705in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{0.646878in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{0.647051in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{0.647225in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{0.647398in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{0.647745in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{0.647918in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{0.648092in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.648265in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.648438in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{0.648785in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.648958in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.649132in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.649305in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.649479in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{0.649652in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.649825in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{0.649999in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{0.650172in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{0.650345in}{0.865832in}}%
\pgfpathlineto{\pgfqpoint{0.650519in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.650692in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.650866in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{0.651039in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.651212in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.651386in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{0.651559in}{0.865974in}}%
\pgfpathlineto{\pgfqpoint{0.651733in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{0.651906in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{0.652253in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{0.652426in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{0.652599in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{0.652946in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.653120in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{0.653293in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{0.653466in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{0.653640in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{0.653986in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{0.654160in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{0.654333in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{0.654507in}{0.864979in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{0.865121in}}%
\pgfpathlineto{\pgfqpoint{0.654853in}{0.864979in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{0.655200in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{0.655373in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.655547in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.655720in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{0.655894in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.656067in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.656240in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.656414in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.656760in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.656934in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.657107in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.657281in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{0.657454in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{0.657627in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{0.657801in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.657974in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{0.658148in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{0.658321in}{0.864979in}}%
\pgfpathlineto{\pgfqpoint{0.658494in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{0.658668in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{0.659014in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{0.659188in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{0.659361in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{0.659708in}{0.872370in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{0.660055in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{0.660228in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{0.660401in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{0.660575in}{0.872370in}}%
\pgfpathlineto{\pgfqpoint{0.660748in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{0.661095in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{0.661268in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.661442in}{0.867679in}}%
\pgfpathlineto{\pgfqpoint{0.661615in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.661788in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.661962in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.662135in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{0.662309in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.662482in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{0.662655in}{0.868959in}}%
\pgfpathlineto{\pgfqpoint{0.662829in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{0.663002in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{0.663175in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{0.663349in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{0.663522in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{0.663696in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{0.663869in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{0.664042in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{0.664216in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{0.664562in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{0.664736in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{0.664909in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.665083in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{0.665256in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.665429in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{0.665603in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.665776in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.665950in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.666123in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.666296in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.666470in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.666643in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{0.666816in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{0.666990in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{0.667337in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{0.667510in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{0.667683in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.667857in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{0.668030in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{0.668203in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{0.668377in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{0.668550in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{0.668724in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.668897in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.669070in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.669417in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{0.669590in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.669764in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.669937in}{0.895111in}}%
\pgfpathlineto{\pgfqpoint{0.670111in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{0.670284in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{0.670457in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{0.670631in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.670804in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{0.670977in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{0.671151in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.671324in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{0.671671in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{0.671844in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{0.672365in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.672538in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.672885in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{0.673058in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{0.673231in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{0.673405in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{0.673578in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{0.673752in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{0.673925in}{0.897670in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{0.674272in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{0.674792in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{0.675139in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.675312in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{0.675832in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{0.676005in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.676179in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{0.676352in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{0.676526in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.676699in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{0.676872in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.677219in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.677392in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.677566in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.677739in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.677913in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.678086in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.678259in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.678433in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{0.678606in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.678779in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{0.678953in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.679126in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{0.679300in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.679473in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{0.679646in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{0.679820in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{0.679993in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.680167in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{0.680340in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{0.680687in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{0.680860in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{0.681033in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.681207in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.681380in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.681554in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.681727in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{0.682074in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{0.682420in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{0.682594in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{0.682767in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{0.682941in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{0.683287in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{0.683461in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{0.683634in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.683807in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.683981in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.684154in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.684328in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{0.684501in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.684674in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{0.684848in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.685021in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.685194in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{0.685541in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.685715in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.686061in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{0.686235in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{0.686408in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{0.686582in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.686755in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.686928in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.687102in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{0.687275in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{0.687448in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{0.687622in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.687795in}{0.910462in}}%
\pgfpathlineto{\pgfqpoint{0.687969in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.688142in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{0.688489in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.688662in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.688835in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.689009in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.689182in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.689356in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.689529in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.689702in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.689876in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.690049in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.690222in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{0.690396in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{0.690569in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{0.690743in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.690916in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{0.691089in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{0.691263in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{0.691436in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{0.925528in}}%
\pgfpathlineto{\pgfqpoint{0.691783in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{0.691956in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{0.692130in}{0.928371in}}%
\pgfpathlineto{\pgfqpoint{0.692303in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.692476in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{0.692650in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{0.692823in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{0.692996in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.693170in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.693517in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.693690in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.693863in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{0.694037in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{0.694210in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.694384in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{0.694557in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{0.694730in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{0.694904in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{0.695077in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{0.695250in}{0.941163in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.695597in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{0.695944in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.696117in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.696291in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.696464in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{0.696637in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.696811in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{0.696984in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.697331in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.697504in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.697678in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.697851in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.698024in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.698198in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.698545in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.698718in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.698891in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.699065in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.699758in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{0.699932in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.700105in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.700278in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.700452in}{0.952249in}}%
\pgfpathlineto{\pgfqpoint{0.700625in}{0.952818in}}%
\pgfpathlineto{\pgfqpoint{0.700799in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.700972in}{0.954097in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.954381in}}%
\pgfpathlineto{\pgfqpoint{0.701319in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.701492in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.701665in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.701839in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{0.702012in}{0.955660in}}%
\pgfpathlineto{\pgfqpoint{0.702186in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{0.702359in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.702532in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.702706in}{0.957508in}}%
\pgfpathlineto{\pgfqpoint{0.702879in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.703052in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.703226in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.703399in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.703919in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{0.704093in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{0.704266in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{0.704439in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{0.704613in}{0.963478in}}%
\pgfpathlineto{\pgfqpoint{0.704786in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{0.704960in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{0.705306in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{0.705480in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.705653in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.705826in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.706000in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.706173in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.706347in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.706520in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.706867in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.707040in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.707213in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.707387in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{0.707734in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.707907in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{0.708080in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.708254in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{0.708427in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.708774in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.709121in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{0.709294in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{0.709641in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{0.709814in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{0.709988in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{0.710161in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{0.710334in}{0.987072in}}%
\pgfpathlineto{\pgfqpoint{0.710508in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{0.710681in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.710854in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.711028in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.711201in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.711548in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.711721in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.711895in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.712241in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.712415in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{0.712588in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{0.712762in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.712935in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.713108in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{0.713282in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.713455in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.713628in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.713802in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{0.713975in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{0.714149in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.714322in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{0.714495in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{0.714669in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{0.714842in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.715016in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{0.715189in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.715362in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.715536in}{0.982666in}}%
\pgfpathlineto{\pgfqpoint{0.715709in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{0.715882in}{0.984372in}}%
\pgfpathlineto{\pgfqpoint{0.716056in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.716229in}{0.985366in}}%
\pgfpathlineto{\pgfqpoint{0.716403in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{0.716576in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.716749in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{0.716923in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{0.717096in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.717269in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{0.717616in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{0.717790in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{0.717963in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.718136in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{0.718310in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{0.718483in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{0.719350in}{0.987072in}}%
\pgfpathlineto{\pgfqpoint{0.719523in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.719697in}{0.987072in}}%
\pgfpathlineto{\pgfqpoint{0.719870in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.720217in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{0.720390in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{0.720564in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{0.720737in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.721084in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{0.721257in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.721430in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{0.721951in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.722124in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{0.722297in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.722471in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{0.722644in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.722818in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{0.722991in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{0.723164in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.723338in}{0.991478in}}%
\pgfpathlineto{\pgfqpoint{0.723511in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.723684in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{0.724031in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.724205in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{0.724378in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{0.724551in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{0.724898in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{0.725071in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{0.725245in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{0.725418in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.725592in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.725938in}{0.993468in}}%
\pgfpathlineto{\pgfqpoint{0.726112in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.726458in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.726805in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{0.993468in}}%
\pgfpathlineto{\pgfqpoint{0.727152in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{0.727325in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.727499in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.727672in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{0.727845in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{0.728019in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.728192in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{0.728366in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{0.728539in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{0.728712in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{0.728886in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{0.729059in}{0.995316in}}%
\pgfpathlineto{\pgfqpoint{0.729233in}{0.995174in}}%
\pgfpathlineto{\pgfqpoint{0.729406in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{0.729579in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{0.729753in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{0.729926in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{0.730099in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{0.730273in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{0.730446in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{0.730620in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{0.730793in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.730966in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{0.731140in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{0.731313in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{0.731486in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.731660in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{0.731833in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{0.732007in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.994747in}}%
\pgfpathlineto{\pgfqpoint{0.732353in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{0.732527in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.732700in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.732873in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{0.733047in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.733220in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.733394in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.733567in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.733740in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.733914in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.734260in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.734434in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{0.734607in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{0.734781in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.734954in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.735127in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.735301in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.735474in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{0.735821in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{0.735994in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.736168in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.736341in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.736514in}{1.004555in}}%
\pgfpathlineto{\pgfqpoint{0.736688in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.736861in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.737035in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{0.737208in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{0.737381in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.737555in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{0.737728in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.737901in}{0.999296in}}%
\pgfpathlineto{\pgfqpoint{0.738075in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.738248in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{0.738422in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{0.738595in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{0.738768in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.739115in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{0.739288in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{0.739462in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{0.739635in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{0.739809in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{0.739982in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.740155in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.740329in}{0.998301in}}%
\pgfpathlineto{\pgfqpoint{0.740502in}{0.999296in}}%
\pgfpathlineto{\pgfqpoint{0.740675in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.740849in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.741022in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.741196in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{0.741369in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.741542in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.741716in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.741889in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.742062in}{1.001001in}}%
\pgfpathlineto{\pgfqpoint{0.742236in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.742409in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.742929in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{0.743103in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.743276in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.743623in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.743796in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{0.743970in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.744143in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{0.744316in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.744490in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.744663in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{0.744837in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{0.745010in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.745183in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.745357in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.745703in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.745877in}{1.004555in}}%
\pgfpathlineto{\pgfqpoint{0.746050in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.746224in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{0.746397in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{0.746570in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.746744in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.746917in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{0.747090in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.747264in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.747611in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.747784in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.747957in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.748131in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{0.748477in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{0.748651in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{0.749171in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.749344in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{0.749518in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{0.749691in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.749864in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.750038in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.750211in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.750731in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.750905in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.751078in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{0.751252in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.751425in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{0.751598in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.751772in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{0.751945in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.752292in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.752465in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.752639in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.752812in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.752985in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.753159in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.753332in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.753679in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.754199in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.754372in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.754546in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.754719in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.754892in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{0.755066in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{0.755239in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.755413in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.755586in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{0.755759in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.755933in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.756279in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.756453in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.756626in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.756800in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.756973in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.757320in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.757493in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.757667in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.757840in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{0.758013in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{0.758187in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.758533in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.758707in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.758880in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.759054in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.759227in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.759400in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.759574in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.759747in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.759920in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.760094in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.760267in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.760441in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{0.760614in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.760787in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.760961in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.761307in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.761481in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.761654in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.761828in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.762001in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.762174in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.762348in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.762694in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.762868in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.763215in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.763388in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.763561in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.763735in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.763908in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.764081in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{0.764255in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.764428in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.764602in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.764775in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.765122in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.765469in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.765642in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{0.765815in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.765989in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.766162in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.766335in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.766509in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.766682in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.766856in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{0.767029in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.767202in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.767376in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.767549in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.767722in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.767896in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.768069in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.768243in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{0.768416in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.768589in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.768763in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.768936in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.769109in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.769283in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.769456in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.769630in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{0.769803in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.769976in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.770150in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.770323in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.770496in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{0.770670in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.771017in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.771190in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.771363in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.771537in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.771710in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.771883in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{0.772057in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.772230in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.772404in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.772577in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.772750in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.773097in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.773271in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.773617in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.773791in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.773964in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.774137in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.774484in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.774658in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.774831in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.775004in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.775351in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.775524in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.775698in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.775871in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.776045in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.776218in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.776391in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.776565in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.776911in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.777085in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.777258in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.777432in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.777605in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.778125in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.778298in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{0.778472in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.778645in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.779165in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.779512in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.779686in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.780032in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.780206in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.780379in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.780552in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.780726in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.780899in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.781073in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.781246in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.781419in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.781593in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.781766in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.782113in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.782286in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.782460in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.782633in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.782806in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.782980in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.783153in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{0.783326in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.783500in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.783673in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.783847in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.784020in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.784193in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.784713in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.784887in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.785060in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.785234in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.785407in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.785580in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.785754in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.785927in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.786100in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.786274in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.786447in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.786621in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.786794in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.786967in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.787141in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.787314in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.787488in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{0.787661in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{0.787834in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{0.788008in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.788181in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.788354in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.788528in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.788701in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.788875in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.789048in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.789395in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.789741in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.790088in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.790262in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{0.790435in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.790608in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.790782in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.791128in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.791302in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{0.791475in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{0.791649in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.792169in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.792515in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{0.792862in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{0.793036in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.793382in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.793556in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{0.793903in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{0.794076in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.794249in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{0.794423in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{0.794596in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.794769in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.794943in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.795116in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.795290in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{0.795463in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{0.795636in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{0.795810in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.795983in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.796156in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{0.796330in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.796503in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.796677in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.796850in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.797023in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.797197in}{1.046484in}}%
\pgfpathlineto{\pgfqpoint{0.797370in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.797543in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.797890in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.798064in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.798237in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.798410in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.798757in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.798930in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.799104in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.799277in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.799451in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.799624in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.799797in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.799971in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.800144in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.800317in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.800491in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.800664in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.800838in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.801011in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.801184in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.801705in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.801878in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.802051in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.802225in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.802398in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.802571in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.802745in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.802918in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.803092in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.803265in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.803785in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{0.803958in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.804305in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.804479in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{0.804652in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.804825in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.804999in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.805172in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.805345in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.805519in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.805692in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.805866in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.806039in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.806212in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.806559in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.806732in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.806906in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.807079in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.807426in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.807599in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.807773in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.807946in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.808120in}{1.080170in}}%
\pgfpathlineto{\pgfqpoint{0.808293in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.808466in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{0.808640in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.808986in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.809333in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{0.809680in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.809853in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{0.810027in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.810200in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.810373in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.810547in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.810720in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.811067in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.811240in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.811414in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.811760in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.812107in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.812454in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.812627in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.812801in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.812974in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.813147in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.813321in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.813494in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.813668in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{0.813841in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.814014in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.814188in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.814361in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.814534in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{0.814881in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.815055in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.815228in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.815401in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.815575in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{0.815748in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.815922in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.816095in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.816268in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{0.816442in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{0.816615in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.816788in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.816962in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.817135in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.817309in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.817482in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.817655in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.817829in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.818002in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{0.818175in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.818522in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.818696in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.818869in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.819042in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.819216in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{0.819562in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{0.819736in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.819909in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.820083in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.820256in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.820603in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.820949in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.821123in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.821296in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{0.821470in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.821643in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{0.821816in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{0.821990in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.822337in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.822510in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.822683in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.822857in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.823030in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.823377in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{0.823550in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.823724in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.823897in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.824070in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{0.824244in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{0.824590in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.824764in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.825111in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.825284in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{0.825457in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{0.825804in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{0.825977in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.826151in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.826498in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.826671in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.826844in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.827018in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{0.827191in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.827364in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.827538in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.827711in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.827885in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.828058in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.828231in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.828405in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.828578in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.828925in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.829098in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.829272in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.829618in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.829792in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.829965in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.830139in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.830312in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.830485in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.830659in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.830832in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.831179in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.831352in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.831526in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.831699in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.831872in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.832219in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.832392in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.832739in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.832913in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.833086in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.833259in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.833606in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.833779in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.833953in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.834300in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.834473in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.834646in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.834820in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.834993in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.835340in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.835687in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.835860in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.836033in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.836207in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.836380in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.836554in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.836900in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.837074in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.837247in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.837420in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.837941in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{0.838287in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.838461in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.838634in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.838807in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.839154in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.839501in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.839674in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.839848in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.840021in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.840194in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.840715in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.840888in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.841061in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.841235in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.841408in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.841755in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.842102in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.842622in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.842795in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.842968in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.843315in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.843489in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.843662in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.843835in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.844009in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.844182in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.844356in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.844529in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.844702in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.844876in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.845049in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.845222in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.845396in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.845916in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.846089in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.846263in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.846436in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.846609in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.846783in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.846956in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.847476in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.847650in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.847996in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.848170in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.848343in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.848517in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.848690in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.848863in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.849037in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.849210in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.849383in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.849730in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.849904in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.850077in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.850250in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.850424in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.850771in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.851117in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.851291in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.851464in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.851637in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.851811in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.851984in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.852158in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.852504in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.852678in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.852851in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.853371in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.853545in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.853718in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.853891in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.854065in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.854238in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.854411in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.854585in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.854758in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.854932in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.855105in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.855278in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.855452in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.855625in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.855798in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.855972in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.856145in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.856319in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.856665in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.856839in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.857012in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.857185in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{0.857359in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.857532in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.857706in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.857879in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.858226in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.858399in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.858573in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.858919in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{0.859439in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{0.859613in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{0.859786in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{0.859960in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{0.860133in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{0.860306in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.860480in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.860653in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.860826in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.861000in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.861347in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.861520in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.861693in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.861867in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.862040in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.862213in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.862387in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.862560in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.862734in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.862907in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.863254in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.863774in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.863947in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.864121in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.864294in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.864467in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.864641in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.864814in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.864988in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.865161in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.865334in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.865508in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.865681in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.865854in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.866028in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.866201in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.866375in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.866895in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.867068in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.867241in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.867415in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.867588in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.867762in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.867935in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.868108in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.868282in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.868455in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.868628in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.868802in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.868975in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.869322in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.869495in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.869669in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.869842in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.870015in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.870189in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.870362in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.870536in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.870709in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.871056in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.871229in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.871576in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.871749in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.871923in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.872096in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.872269in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.872443in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.872616in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.872963in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.873136in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.873310in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.873483in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.873656in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.873830in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.874003in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.874177in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.874350in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.874523in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.874697in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.875043in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.875217in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.875564in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.875737in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.875910in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.876257in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.876430in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.876604in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.876777in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.876951in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.877124in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.877471in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.877644in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.877817in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.877991in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.878164in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.878338in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.878511in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{0.878684in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.879031in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.879205in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.879378in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.879551in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.879725in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.879898in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.880071in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{0.880592in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.880765in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{0.880938in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{0.881285in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{0.881458in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{0.881632in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{0.881805in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{0.881979in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{0.882152in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.882325in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{0.882499in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{0.882672in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.882845in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.883019in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.883192in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.883366in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.883712in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{0.883886in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.884059in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.884232in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.884406in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{0.884753in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{0.884926in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{0.885099in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{0.885273in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{0.885446in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{0.885619in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{0.885793in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.885966in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{0.886140in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{0.886486in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{0.886660in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.887007in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.887180in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.887353in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.887527in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.887700in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.887873in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.888047in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.888220in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.888394in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.888567in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{0.888740in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{0.888914in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.889087in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{0.889260in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{0.889434in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.889607in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{0.889781in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.889954in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.890127in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.890301in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{0.890474in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{0.890821in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.890994in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.891168in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.891514in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.891688in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.892034in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.892381in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.892555in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.892728in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.892901in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.893075in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.893248in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.893422in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.893595in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.893768in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.894462in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.894635in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.894809in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.894982in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.895155in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.895329in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.895502in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.895849in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.896022in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.896196in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.896369in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.896542in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.896716in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.897062in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.897236in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.897756in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.898103in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.898449in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.898623in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.898796in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.898970in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.899143in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.899316in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.899490in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.899663in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.900183in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.900357in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.900530in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.900877in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.901050in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.901397in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.901570in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.901744in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.901917in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.902090in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.902264in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.902437in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.902611in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.902784in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.902957in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.903131in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.903477in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.903651in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.903824in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.903998in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.904171in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.904518in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.904864in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.905038in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.905211in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.905385in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.905558in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.905731in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.905905in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.906078in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.906251in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.906425in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.906598in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.906772in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.906945in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.907118in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.907292in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.907465in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{0.907639in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.907812in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.907985in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{0.908159in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.908332in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.908505in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.908852in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.909026in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.909372in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.909546in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.909719in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.909892in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.910066in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.910413in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.910759in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.910933in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.911279in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.911453in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.911626in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.911800in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.911973in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.912146in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.912320in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.912493in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.912666in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.912840in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.913013in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.913187in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.913360in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.913533in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.913880in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.914053in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.914227in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.914574in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.914747in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.915094in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.915267in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.915441in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.915614in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.915787in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.916134in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.916307in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.916481in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.916654in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.916828in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.917001in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.917174in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.917348in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.917521in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.917694in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.917868in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.918561in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.918908in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.919081in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.919255in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.919428in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.919602in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{0.919775in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.919948in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.920122in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.920295in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.920642in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.920815in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.920989in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.921162in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.921335in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.921682in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.921856in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.922029in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.922202in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.922549in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{0.922722in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{0.922896in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{0.923069in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.923243in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.923589in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.923763in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.923936in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.924109in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.924283in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.924456in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.924630in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.924803in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.925150in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.925323in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.925496in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.925670in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.925843in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.926017in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.926190in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.926363in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.926537in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.926710in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.927057in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.927230in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.927404in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.927577in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.927750in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.928097in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.928270in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.928444in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.928617in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.928791in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.929137in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.929311in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.929831in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.930004in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.930178in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.930351in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.930524in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.930698in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.930871in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.931045in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.931218in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.931391in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.931565in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{0.931738in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.931911in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.932085in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.932432in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.932605in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.932778in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.932952in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.933125in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.933472in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.933645in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.933819in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.933992in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.934165in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.934339in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.934859in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.935032in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.935552in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.935726in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.936246in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.936419in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.936593in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.936939in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.937113in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.937286in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.937633in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.937806in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.937980in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.938326in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.938500in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.938673in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.938847in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.939193in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.939367in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.939540in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.939713in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.939887in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.940060in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.940234in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.940407in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.940580in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{0.940927in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.941100in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.941621in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.941794in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.941967in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{0.942141in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.942314in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.942487in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.942661in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{0.942834in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.943008in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.943181in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.943354in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{0.943528in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{0.943701in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.943875in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.944048in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.944221in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.944395in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.944568in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.944741in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.944915in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.945088in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.945262in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.945608in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.945782in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.945955in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.946128in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.946302in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.946822in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.946995in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.947169in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.947342in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.947515in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.947689in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.947862in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.948556in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.948729in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.948902in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.949076in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.949249in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.949423in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.949596in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.949769in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.949943in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.950116in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.950290in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.950463in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.950636in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.950810in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.950983in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.951156in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.951503in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.951677in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.951850in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.952023in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.952197in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.952370in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.952543in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.952717in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.952890in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.953064in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.953237in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.953410in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.953584in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.953757in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.953930in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.954104in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{0.954277in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{0.954451in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{0.954624in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.954797in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.954971in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{0.955144in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.955317in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.955664in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{0.956184in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{0.956358in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{0.956531in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.956704in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.956878in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{0.957051in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.957225in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.957398in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.957571in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.957745in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.958092in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.958265in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.958438in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{0.958612in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.958785in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.958958in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.959132in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.959305in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{0.959479in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.959825in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.959999in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{0.960172in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.960345in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.960692in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{1.186060in}}%
\pgfpathlineto{\pgfqpoint{0.961386in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.961559in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{0.961732in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{0.961906in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.962253in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{0.962426in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{0.962599in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.962773in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.963119in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{0.963293in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.963466in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{0.963640in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.963813in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.963986in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.964333in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{0.964507in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.964680in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.965027in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.965200in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.965373in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{0.965547in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.965720in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.965894in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.966067in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.966240in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.966414in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.966587in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.966760in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.966934in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.967107in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.967281in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.967454in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.967627in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.967801in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.967974in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.968494in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.968668in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.968841in}{1.197431in}}%
\pgfpathlineto{\pgfqpoint{0.969014in}{1.197431in}}%
\pgfpathlineto{\pgfqpoint{0.969188in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.969361in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.969708in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.970055in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.970228in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{0.970401in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{0.970748in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{0.970921in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.971095in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{0.971268in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{0.971788in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.971962in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.972135in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{0.972482in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{0.972655in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.972829in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.973002in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.973349in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.973522in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.973696in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.974216in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.974389in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.974736in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.975083in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.975256in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{0.975429in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{0.975603in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.975949in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.976123in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.976296in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.976470in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.976643in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.976816in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.976990in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{0.977163in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.977510in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{0.977683in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.977857in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.978550in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.978897in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{0.979070in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.979244in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.979417in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.979590in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.979937in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{0.980111in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.980284in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.980457in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.980631in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.980804in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.980977in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.981151in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{0.981324in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.981498in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.981671in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.981844in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.982191in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.982364in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.982538in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{0.982711in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.982885in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.983058in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.983231in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.983405in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{0.983578in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.983751in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.983925in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.984098in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{0.984272in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{0.984445in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.984618in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.984792in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.984965in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.985138in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.985312in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.985485in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.985659in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.985832in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{0.986005in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.986179in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{0.986352in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.986526in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{0.986699in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.986872in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.987046in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.987219in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.987392in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.987566in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.987739in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.988086in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{0.988259in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{0.988433in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.988606in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.988779in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.988953in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.989126in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.989300in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.989473in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{0.989646in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.989820in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.989993in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.990687in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.991033in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.991207in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.991553in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.991900in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.992074in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.992247in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.992420in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.992594in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.992767in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{0.993114in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.993287in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.993461in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.993634in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{0.993807in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{0.993981in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.994154in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.994328in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.994501in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{0.994674in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.994848in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.995021in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.995194in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{0.995368in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.995541in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.995715in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.995888in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.996061in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{0.996235in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{0.996408in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.996755in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.996928in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.997102in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{0.997275in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.997448in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.997622in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.997795in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.997968in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.998142in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.998315in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.998489in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.998662in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.998835in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.999182in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.999355in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.999529in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.999702in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.999876in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{1.000049in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{1.000222in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{1.000396in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{1.000569in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{1.000743in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{1.001436in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{1.001609in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.002130in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.002303in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.002476in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.002996in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.003343in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.003517in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{1.003690in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.003863in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.004037in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.004210in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{1.004730in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.004904in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.005424in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.005597in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{1.005770in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{1.005944in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{1.006117in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.006291in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.006464in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.006637in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.006811in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.006984in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{1.007331in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{1.007504in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{1.007678in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.007851in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{1.008024in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.008198in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.008371in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.008545in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{1.009065in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{1.009411in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.009585in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.010105in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.010278in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.010625in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{1.010798in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{1.011145in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{1.011492in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{1.011665in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.011839in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{1.012012in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{1.012185in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{1.012359in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{1.012532in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{1.012706in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.012879in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{1.013052in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.013226in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.013399in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.013746in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{1.013919in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.014266in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.014439in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{1.014786in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{1.014960in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{1.015133in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.015306in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{1.015480in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{1.015653in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{1.015826in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{1.016000in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{1.016173in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{1.016347in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{1.016520in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{1.016693in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.017387in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{1.017560in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{1.017734in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.017907in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.018080in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.018427in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.018947in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.019121in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.019294in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.019641in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.019814in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{1.019987in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.020161in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{1.020508in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{1.020681in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{1.020854in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.021028in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{1.021201in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.021548in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.021721in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{1.021895in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{1.022241in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{1.022415in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.022588in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.022762in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{1.022935in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{1.023108in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.023282in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.023455in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.023628in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.023802in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{1.023975in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{1.024149in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.024495in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{1.024669in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.024842in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.025015in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{1.025189in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.025709in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{1.026056in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{1.026229in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.026402in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.026576in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{1.026749in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{1.027096in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{1.027269in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.027443in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.027616in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.027789in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.027963in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.028136in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.028310in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.028483in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{1.028656in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.029350in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.029523in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{1.029697in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.029870in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{1.030043in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.030564in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.030737in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.030910in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.031084in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.031257in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.031430in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.031604in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.031777in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.031951in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{1.032124in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{1.032471in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.032644in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.032991in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{1.033164in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.033338in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.033511in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.033684in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.033858in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{1.034031in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.034378in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.034725in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{1.034898in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.035071in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{1.035245in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.035418in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.035591in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.035765in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{1.035938in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.036112in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.036285in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.036458in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.036632in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{1.036805in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.036979in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.037152in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.037325in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.037499in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{1.037672in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{1.037845in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{1.038019in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{1.038192in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{1.038366in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{1.038539in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.038712in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.038886in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.039059in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{1.039406in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.039579in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{1.039753in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.039926in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.040099in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{1.040273in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{1.040446in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{1.040619in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.040793in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.040966in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{1.041140in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.041313in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{1.041486in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.041833in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.042180in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{1.042353in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.042527in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{1.042700in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.042873in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.043047in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.043220in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.043567in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.043740in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.043914in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.044087in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.044260in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.044607in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.044781in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.044954in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.045127in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.045301in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{1.045474in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{1.045821in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{1.046168in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{1.046514in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{1.046688in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.047034in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{1.047208in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.047381in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{1.047555in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.047728in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{1.047901in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.048075in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{1.048248in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.048421in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{1.048768in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.049462in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.049635in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.049808in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.049982in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{1.050155in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.050675in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{1.051022in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.051196in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.051369in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.051542in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.051716in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{1.051889in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{1.052062in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{1.052236in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{1.052409in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.052583in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.052756in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{1.052929in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.053103in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.053276in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{1.053623in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.053796in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{1.053970in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.054143in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.054490in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.054663in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.055010in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{1.055183in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{1.055357in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.055530in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.055703in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.055877in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.056223in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.056397in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.056744in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.057090in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.057264in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.057437in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{1.057611in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{1.057784in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.058131in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{1.058477in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.058651in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{1.059171in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{1.059344in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.059518in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.059691in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.059864in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{1.060038in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.060211in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.060385in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.060558in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.060731in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{1.060905in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.061078in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{1.061251in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.061425in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{1.061598in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{1.061772in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{1.061945in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.062292in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{1.062465in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{1.062638in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.062812in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.062985in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{1.063159in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.063505in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{1.063679in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.063852in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.064025in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{1.064719in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{1.064892in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.065066in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.065413in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.065586in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{1.065759in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.065933in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.066106in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.066279in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.066453in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.066800in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.066973in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.067146in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.067320in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.067493in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{1.067840in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.068013in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.068187in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.068533in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.068880in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.069053in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.069227in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.069400in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.069574in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{1.069747in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{1.070094in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{1.070267in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.070440in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.070614in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.070787in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{1.070961in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{1.071134in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.071307in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.071481in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.071654in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.071828in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.072174in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.072348in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.072694in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.072868in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{1.073215in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.073388in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.073561in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.073735in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.073908in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.074081in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.074255in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.074428in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.074602in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.074775in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.075122in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.075295in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.075468in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{1.075642in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{1.075815in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.075989in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.076162in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.076335in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.076509in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.077029in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.077202in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.077376in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.077722in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.078069in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.078242in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{1.078416in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{1.078589in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.079109in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.079283in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{1.079456in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{1.079803in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.079976in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.080150in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.080323in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.080496in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.080670in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.081017in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.081190in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.081363in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.081537in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.081710in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.082057in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.082230in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.082404in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.082577in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.082750in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.082924in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.083097in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.083444in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.083617in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.083964in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.084137in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.084311in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.084484in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.084657in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.085004in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{1.085178in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{1.085351in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{1.085524in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.085698in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.085871in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{1.086045in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.086218in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{1.086738in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.086911in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{1.087085in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.087258in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{1.087432in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{1.087605in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.087778in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.087952in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{1.088125in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.088298in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.088472in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.088992in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.089165in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.089512in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.089685in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.089859in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{1.090032in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.090206in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.090552in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.090899in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.091072in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{1.091246in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.091419in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{1.091593in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.091766in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.091939in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{1.092113in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{1.092459in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.092633in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.092806in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.092980in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.093153in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.093326in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{1.093500in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.093673in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.093847in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{1.094193in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.094367in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.094540in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.094713in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.095060in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.095234in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.095407in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.095580in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{1.095754in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.095927in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.096100in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.096621in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{1.096794in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.096967in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.097141in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.097314in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.097487in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.097661in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.097834in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{1.098008in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{1.098528in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.098701in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{1.098874in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.099395in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.099568in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.099741in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.099915in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{1.100088in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.100262in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.100435in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.100608in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.100955in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.101475in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.101649in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{1.101822in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{1.101995in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{1.102342in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.102515in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.102689in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.102862in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.103036in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.103382in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.103556in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.103729in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.103902in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.104076in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.104249in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.104769in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.104943in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.105289in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.105463in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.105636in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.105810in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.105983in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{1.106330in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.106503in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.106676in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.106850in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.107023in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.107197in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.107370in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{1.107543in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.107717in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{1.107890in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{1.108064in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.108237in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.108410in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.108584in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.108757in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.109104in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{1.109277in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.109451in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{1.109624in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.109971in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{1.110317in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.110491in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{1.110664in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.110838in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.111011in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.111184in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.111358in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{1.111531in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.111878in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.112225in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.112745in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{1.112918in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{1.113091in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.113438in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{1.113785in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.114132in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{1.114305in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{1.114479in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{1.114652in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.115172in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.115345in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.115692in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{1.115866in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{1.116212in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{1.116386in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{1.116559in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{1.117079in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.117253in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.117426in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.117599in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{1.117773in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{1.118119in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.118293in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{1.118813in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{1.118986in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.119333in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{1.119506in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.119680in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{1.119853in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.120027in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{1.120200in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.120373in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.120547in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.120720in}{1.271909in}}%
\pgfpathlineto{\pgfqpoint{1.120893in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.121067in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.121414in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.121587in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.121934in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{1.122107in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.122281in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.122454in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{1.122627in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{1.122801in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.123321in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.123494in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.123668in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{1.123841in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.124014in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.124188in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{1.124361in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{1.124708in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.125401in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.125575in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.125748in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.125921in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{1.126095in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.126268in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.126442in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.126615in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{1.127135in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.127308in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{1.127482in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.127655in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{1.127829in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.128002in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.128349in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.128696in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.129042in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.129216in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.129389in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.129736in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.130083in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.130429in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.130776in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.130949in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{1.131296in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{1.131470in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.131816in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.131990in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.132336in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.132510in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.132683in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.132857in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.133030in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{1.133550in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{1.133723in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.133897in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{1.134070in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{1.134417in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{1.134590in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{1.134764in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.135110in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{1.135284in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.135631in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.135804in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.135977in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.136151in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.136324in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.136498in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.136844in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{1.137018in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{1.137191in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.137364in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.137538in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{1.137711in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{1.137885in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{1.138058in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{1.138405in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{1.138578in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.138751in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.138925in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.139098in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.139272in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.139445in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{1.139618in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.139792in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.140312in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.140485in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.140659in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.140832in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.141179in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.141352in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.141525in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.141699in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.141872in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{1.142046in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.142392in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.142566in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.142739in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.142913in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.143086in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.143259in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.143606in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.143779in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.143953in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.144126in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.144473in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.144646in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.144820in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.145166in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.145340in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.145860in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{1.146207in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.146380in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.146727in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.146900in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.147074in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.147247in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.147420in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.147767in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.147940in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.148287in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.148461in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.148807in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.148981in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.149154in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.149848in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.150021in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.150194in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.150541in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.150888in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.151061in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.151235in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.151408in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.151581in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.151755in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.152102in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.152275in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.152448in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.152795in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.152968in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.153142in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.153315in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.153489in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.153835in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.154009in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.154182in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.154355in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.154702in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.154876in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.155049in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.155222in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.155396in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.155569in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.155742in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.155916in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.156089in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.156263in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.156436in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.156609in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.156783in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.156956in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.157303in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.157476in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.157650in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.157823in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.157996in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.158170in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.158343in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.158517in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.158690in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.158863in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.159037in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.159210in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.159383in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.159557in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{1.159730in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{1.159904in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.160077in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{1.160250in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{1.160424in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.160597in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.160944in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.161117in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.161291in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.161464in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.161637in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{1.354347in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.162157in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.162331in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.162504in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{1.162678in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.162851in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.163024in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.163198in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.163544in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.163718in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.163891in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.164065in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.164238in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.164411in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{1.164758in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.165105in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.165278in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.165452in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.165972in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.166319in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{1.166665in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.166839in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{1.167012in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.167359in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.167532in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.167706in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.168052in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.168226in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.168399in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.168572in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.168919in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.169093in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.169266in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.169439in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.169613in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.169786in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.169959in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.170133in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.170306in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.170480in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.170653in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.170826in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.171000in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.171173in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{1.171347in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.171520in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.171693in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{1.171867in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.172040in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.172213in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.172387in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.172560in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.172734in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.172907in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.173080in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.173254in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.173774in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.173947in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.174121in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.174294in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.174467in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{1.174641in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.174814in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.175161in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.175334in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.175508in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.175681in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.176201in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.176548in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.176721in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.176895in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.177241in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.177415in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.177588in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.177935in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.178282in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.178455in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.178628in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.178802in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.178975in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{1.179149in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{1.179322in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{1.179495in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.179669in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.179842in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.180015in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.180362in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.180536in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.180709in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.181056in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.181229in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.181402in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.181576in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.181749in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{1.182096in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.182269in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.182443in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{1.182616in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.182789in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.182963in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.183136in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.183310in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.183656in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.183830in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.184003in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.184176in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.184350in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.184523in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.184697in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.184870in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{1.185217in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.185390in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{1.185563in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.185737in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.185910in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{1.186430in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.186604in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.186951in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.187297in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.187471in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{1.187644in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.187817in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.188164in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.188511in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.188684in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.188858in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.189031in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.189378in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.189551in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.189725in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.189898in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.190071in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.190245in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.190591in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.190765in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.190938in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.191285in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.191458in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.191632in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.191805in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.191978in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.192152in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.192499in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.192845in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.193019in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.193192in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.193366in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.193712in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.194059in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.194232in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.194406in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.194753in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.194926in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.195099in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.195273in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.195446in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.195793in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.195966in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.196140in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.196313in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.196486in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.196660in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.196833in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.197006in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.197180in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.197353in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.197700in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.197873in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.198047in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.198220in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.198393in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.198914in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.199087in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.199260in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.199434in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.199607in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.199780in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.200127in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.200301in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.200474in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.200647in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.200821in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.200994in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.201168in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.201341in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.201514in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.201688in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.201861in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.202034in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.202208in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.202555in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.202728in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.202901in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.203075in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.203248in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.203595in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.203768in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.204115in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.204635in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.204982in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.205329in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.205502in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.205675in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.205849in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.206022in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.206369in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.206716in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.207062in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.207236in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.207409in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.207756in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.207929in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.208103in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.208276in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.208449in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.208623in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.208796in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.208970in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.209316in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.209490in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.210530in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.210877in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.211050in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.211223in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.211397in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.211570in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.211917in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.212264in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.212610in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.212784in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.212957in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.213131in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.213477in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.213651in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.213824in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.213997in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.214171in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.214344in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.214518in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.214691in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.215038in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.215211in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.215385in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.215558in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.215731in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.215905in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.216251in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.216425in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.216598in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.216772in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.217465in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.217638in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.217812in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.218159in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.218332in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.218505in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.218679in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.218852in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.219025in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.219199in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.219546in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.219719in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.219892in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.220066in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.220239in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.220412in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.220586in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.220759in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.220933in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.221106in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.221279in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.221453in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.221626in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.222146in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.222320in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.223533in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.223707in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.223880in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.224227in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.224574in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.224747in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.224920in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.225094in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.225614in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.226134in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.226481in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.226654in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.226827in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.227001in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.227174in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.227348in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.227521in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.227868in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.228214in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.228388in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.228561in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.228735in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.228908in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.229081in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.229255in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.229428in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.229948in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.230122in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.230468in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.230989in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.231162in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.231335in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.231682in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.232029in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.232202in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.232376in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.232549in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.232722in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.233069in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.233416in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.233763in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.233936in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.234109in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.234283in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.234629in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.234803in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.234976in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.235150in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.235496in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.236017in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.236190in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.236363in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.236537in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.236710in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.236883in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.237057in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.237230in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.237577in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.237750in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.238097in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.238270in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.238617in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.238964in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.239137in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.239311in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.239484in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.239657in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.239831in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.240004in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.240698in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.241218in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.241391in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.241738in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.241911in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.242085in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.242258in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.242605in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.242778in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.242952in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.243298in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.243472in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.243645in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.244165in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.244859in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.245032in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.245206in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.245379in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.245552in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.245899in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.246072in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.246246in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.246419in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.246593in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.246939in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.247113in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.247459in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.247633in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.247980in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.248326in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.248500in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.248673in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.248846in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.249020in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.249193in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.249367in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.249540in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.249713in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.249887in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.250234in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.250407in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.250754in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.250927in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.251100in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.251274in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.251447in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.251621in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.251794in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.251967in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.252141in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.252314in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.252487in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.252661in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.252834in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.253008in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.253181in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.253354in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.253528in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.253701in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.253874in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.254048in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.254221in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.254395in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.254741in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.254915in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.255088in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.255435in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.255608in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.256128in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.256302in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.256648in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.256822in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.256995in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.257169in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.257342in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.257689in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.257862in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.258036in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.258209in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.258556in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.258729in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.258902in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.259076in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.259249in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.259423in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.259596in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.259769in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.260289in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.260636in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.260983in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.261330in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.261503in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.261676in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.261850in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.262370in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.262543in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{1.263063in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.263237in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.263410in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.263584in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.263930in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.264104in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.264277in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.264451in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.264624in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.264797in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.265144in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.265317in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.265491in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.265838in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.266011in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.266358in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.266531in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.266878in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.267051in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.267225in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.267398in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.267918in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.268438in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.268612in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.268785in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.269132in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.269305in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.269478in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.269652in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.269825in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.270345in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.270519in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.270692in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.270865in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.271039in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.271386in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.271559in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.271732in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.272426in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.272599in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.272946in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.273119in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.273466in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.273640in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.273986in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.274160in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.274506in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.275027in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.275373in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.275547in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.275893in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.276240in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.276414in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.276587in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.276760in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.276934in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.277280in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.277454in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.277627in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.277801in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.277974in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.278147in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.278321in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.278494in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.278668in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.278841in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.279014in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.279188in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.279361in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.279534in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.279881in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.280055in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.280228in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.280401in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.280575in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.280921in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.281268in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.281442in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.281615in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.281788in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.281962in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.282135in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.283002in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.283175in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.283349in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.283522in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.283695in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.284389in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.284562in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.284909in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.285082in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.285256in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.285429in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.285949in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.286123in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.286296in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.286643in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.286990in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.287510in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.287857in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.288030in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.288203in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.288377in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.288723in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.289070in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.289244in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.289764in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.290110in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.290631in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.290977in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.291497in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.292018in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.292191in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.292364in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.292538in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.292711in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.293231in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.294098in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.294272in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.294445in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.294618in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.294792in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.295138in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.295312in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.295659in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.295832in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.296352in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.296525in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.296699in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.296872in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.297046in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.297219in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.297566in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.297739in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.297912in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.298606in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.298779in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.298953in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.299126in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.299646in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.299820in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.300687in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.300860in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.301033in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.301380in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.301553in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.301900in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.302247in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.302420in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.302594in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.303114in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.303287in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.303461in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.303634in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.303807in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.303981in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.304327in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.304501in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.304674in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.304848in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.305021in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.305368in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.305541in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.305714in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.306235in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.306755in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.306928in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.307102in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.307275in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.307622in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.307795in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.307968in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.308142in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.308315in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.308489in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.308662in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.309182in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.309529in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.309702in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.309876in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.310222in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.310569in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.310742in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.311089in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.311263in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.311436in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.311609in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.311783in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.312129in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.312303in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.312476in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.312650in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.312823in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.313170in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.313343in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.313516in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.313690in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.313863in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.314037in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.314210in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.314383in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.314557in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.314730in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.315250in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.315597in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.315770in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.315944in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.316117in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.316464in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.316637in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.316811in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.317331in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.317504in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.317678in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.318024in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.318198in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.318371in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.318544in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.318718in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.319065in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.319238in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.319411in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.319758in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.319931in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.320105in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.320278in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.320625in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.321145in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.321319in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.321492in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.321839in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.322185in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.322706in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.322879in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.323226in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.323572in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.323919in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.324093in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.324266in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.324439in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.324786in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.324959in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.325133in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.325480in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.325653in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.325826in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.326520in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.326693in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.326867in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.327040in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.327213in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.327387in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.327560in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.327907in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.328080in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.328254in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.328427in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.328600in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.328774in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.328947in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.329294in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.329467in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.329814in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.330161in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.330334in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.330681in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.330854in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.331548in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.331721in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.331895in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.332241in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.333108in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.333282in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.333455in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.333802in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.334322in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.334495in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.334669in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.335015in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.335536in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.335709in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.336229in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.336749in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.336923in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.337096in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.337269in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.337443in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.337616in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.337963in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.338136in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.338310in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.338483in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.338830in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.339003in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.339350in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.339523in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.339870in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.340043in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.340217in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.341084in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.341604in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.341777in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.341950in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.342124in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.342297in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.342817in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.342991in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.343164in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.343684in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.344031in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.344204in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.344378in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.344725in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.345245in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.345418in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.346285in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.346458in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.346805in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.346978in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.347672in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.348019in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.348712in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.348886in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.349579in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.349926in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.350099in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.350273in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.350619in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.350793in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.351140in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.351486in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.351660in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.352006in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.352180in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.352353in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.352700in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.353220in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.353393in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.353567in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.353914in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.354260in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.354434in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.354607in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{1.354780in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.355127in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.355647in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.355994in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.356341in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.356514in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.356861in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.357381in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.357555in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.357728in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.358248in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.359115in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.359462in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.359635in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.359808in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.359982in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.360329in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.360502in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.360675in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.360849in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.361022in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.361716in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.361889in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.362236in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.362409in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.362582in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.362929in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.363449in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.363623in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.364143in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.364490in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.364663in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.365010in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.365183in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.365357in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.365530in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.366223in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.366397in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.366570in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.366744in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.367264in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.367437in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.368131in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.368304in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.368477in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.368651in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.368824in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.369171in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.369518in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.369864in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.370038in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.370384in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.370731in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.371078in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.371251in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.371598in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.371772in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.371945in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.372292in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.372465in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.372638in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.372812in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.373159in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.373332in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.373679in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.374199in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.374372in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.374719in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.374892in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.375066in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.375239in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.375412in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.378187in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.378533in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.378707in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.378880in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.379227in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.379400in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.379747in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.380094in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.380961in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.381134in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.381481in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.381654in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.381827in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.382001in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.382174in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.382521in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.383214in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.383561in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.384255in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.384775in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.384948in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.385122in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.385468in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.385815in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.386335in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.386855in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.387029in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.387202in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.387376in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.387549in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.387722in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.387896in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.388242in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.388416in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.388589in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.389456in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.389629in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.389803in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.390323in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.390670in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.391016in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.391537in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.391710in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.391883in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.392057in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.392230in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.392403in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.393964in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.395004in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.395351in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.395524in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.395698in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.395871in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.396044in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.396218in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.396391in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.396565in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.396738in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.397085in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.397431in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.397778in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.397952in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.398472in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.398818in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.399165in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.399512in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.399859in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.400032in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.400379in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.400552in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.400726in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.401246in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.401419in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.401593in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.401766in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.402113in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.402286in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.402459in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.402806in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.402980in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.403326in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.403500in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.403673in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.403846in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.404193in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.404367in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.404540in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.404713in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.404887in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.405407in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.405580in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.405754in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.405927in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.406100in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.406447in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.406794in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.406967in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.407141in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.407487in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.407834in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.408181in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.408528in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.408701in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.409915in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.410261in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.410435in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.410955in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.411648in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.411822in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.412342in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.412515in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.412689in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.413035in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.413209in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.413729in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.414076in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.415116in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.415116in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.414076in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.413729in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.413209in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.413035in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.412689in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.412515in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.412342in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.411822in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.411648in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.410955in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.410435in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.410261in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.409915in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.408701in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.408528in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.408181in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.407834in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.407487in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.407141in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.406967in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.406794in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.406447in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.406100in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.405927in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.405754in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.405580in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.405407in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.404887in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.404713in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.404540in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.404367in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.404193in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.403846in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.403673in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.403500in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.403326in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.402980in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.402806in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.402459in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.402286in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.402113in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.401766in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.401593in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.401419in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.401246in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.400726in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.400552in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.400379in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.400032in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.399859in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.399512in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.399165in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.398818in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.398472in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.397952in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.397778in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.397431in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.397085in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.396738in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.396565in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.396391in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.396218in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.396044in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.395871in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.395698in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.395524in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.395351in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.395004in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.393964in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.392403in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.392230in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.392057in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.391883in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.391710in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.391537in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.391016in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.390670in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.390323in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.389803in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.389629in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.389456in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.388589in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.388416in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.388242in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.387896in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.387722in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.387549in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.387376in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.387202in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.387029in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.386855in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.386335in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.385815in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.385468in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.385122in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.384948in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.384775in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.384255in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.383561in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.383214in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.382521in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.382174in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.382001in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.381827in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.381654in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.381481in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.381134in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.380961in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.380094in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.379747in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.379400in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.379227in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.378880in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.378707in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.378533in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.378187in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.375412in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.375239in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.375066in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.374892in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.374719in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.374372in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.374199in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.373679in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.373332in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.373159in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.372812in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.372638in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.372465in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.372292in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.371945in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.371772in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.371598in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.371251in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.371078in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.370731in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.370384in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.370038in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.369864in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.369518in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.369171in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.368824in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.368651in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.368477in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.368304in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.368131in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.367437in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.367264in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.366744in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.366570in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.366397in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.366223in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.365530in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.365357in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.365183in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.365010in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.364663in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.364490in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.364143in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.363623in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.363449in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.362929in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.362582in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.362409in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.362236in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.361889in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.361716in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.361022in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.360849in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.360675in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.360502in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.360329in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.359982in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.359808in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.359635in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.359462in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.359115in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.358248in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.357728in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.357555in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.357381in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.356861in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.356514in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.356341in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.355994in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.355647in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.355127in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.354780in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.354607in}{1.474165in}}%
\pgfpathlineto{\pgfqpoint{1.354434in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.354260in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.353914in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.353567in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.353393in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.353220in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.352700in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.352353in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.352180in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.352006in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.351660in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.351486in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.351140in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.350793in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.350619in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.350273in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.350099in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.349926in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.349579in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.348886in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.348712in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.348019in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.347672in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.346978in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.346805in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.346458in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.346285in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.345418in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.345245in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.344725in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.344378in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.344204in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.344031in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.343684in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.343164in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.342991in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.342817in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.342297in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.342124in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.341950in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.341777in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.341604in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.341084in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.340217in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.340043in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.339870in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.339523in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.339350in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.339003in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.338830in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.338483in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.338310in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.338136in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.337963in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.337616in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.337443in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.337269in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.337096in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.336923in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.336749in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.336229in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.335709in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.335536in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.335015in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.334669in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.334495in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.334322in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.333802in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.333455in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.333282in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.333108in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.332241in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.331895in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.331721in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.331548in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.330854in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.330681in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.330334in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.330161in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.329814in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.329467in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.329294in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.328947in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.328774in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.328600in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.328427in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.328254in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.328080in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.327907in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.327560in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.327387in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.327213in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.327040in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.326867in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.326693in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.326520in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.325826in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.325653in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.325480in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.325133in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.324959in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.324786in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.324439in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.324266in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.324093in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.323919in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.323572in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.323226in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.322879in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.322706in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.322185in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.321839in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.321492in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.321319in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.321145in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.320625in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.320278in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.320105in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.319931in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.319758in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.319411in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.319238in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.319065in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.318718in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.318544in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.318371in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.318198in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.318024in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.317678in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.317504in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.317331in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.316811in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.316637in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.316464in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.316117in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.315944in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.315770in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.315597in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.315250in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.314730in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.314557in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.314383in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.314210in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.314037in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.313863in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.313690in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.313516in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.313343in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.313170in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.312823in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.312650in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.312476in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.312303in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.312129in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.311783in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.311609in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.311436in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.311263in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.311089in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.310742in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.310569in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.310222in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.309876in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.309702in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.309529in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.309182in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.308662in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.308489in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.308315in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.308142in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.307968in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.307795in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.307622in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.307275in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.307102in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.306928in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.306755in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.306235in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.305714in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.305541in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.305368in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.305021in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.304848in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.304674in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.304501in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.304327in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.303981in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.303807in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.303634in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.303461in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.303287in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.303114in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.302594in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.302420in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.302247in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.301900in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.301553in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.301380in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.301033in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.300860in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.300687in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.299820in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.299646in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.299126in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.298953in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.298779in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.298606in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{1.416317in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.297912in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.297739in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.297566in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.297219in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.297046in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.296872in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.296699in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.296525in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.296352in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.295832in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.295659in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.295312in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.295138in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.294792in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.294618in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.294445in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.294272in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.294098in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.293231in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.292711in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.292538in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.292364in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.292191in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.292018in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.291497in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.290977in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.290631in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.290110in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.289764in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.289244in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.289070in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.288723in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.288377in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.288203in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.288030in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.287857in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.287510in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.286990in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.286643in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.286296in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.286123in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.285949in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.285429in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.285256in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.285082in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.284909in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.284562in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.284389in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.283695in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.283522in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.283349in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.283175in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.283002in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.282135in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.281962in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.281788in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.281615in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.281442in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.281268in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.280921in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.280575in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.280401in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.280228in}{1.423566in}}%
\pgfpathlineto{\pgfqpoint{1.280055in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.279881in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.279534in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.279361in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.279188in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.279014in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.278841in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.278668in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.278494in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.278321in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.278147in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.277974in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.277801in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.277627in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.277454in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.277280in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.276934in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.276760in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.276587in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.276414in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.276240in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.275893in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.275547in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.275373in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.275027in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.274506in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.274160in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.273986in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.273640in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.273466in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.273119in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.272946in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.272599in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.272426in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.271732in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.271559in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.271386in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.271039in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.270865in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.270692in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.270519in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.270345in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.269825in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.269652in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.269478in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.269305in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.269132in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.268785in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.268612in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.268438in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.267918in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.267398in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.267225in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.267051in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.266878in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.266531in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.266358in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.266011in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.265838in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.265491in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.265317in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.265144in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.264797in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.264624in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.264451in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.264277in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.264104in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.263930in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.263584in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.263410in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.263237in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.263063in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.262543in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{1.262370in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.261850in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.261676in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.261503in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.261330in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.260983in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.260636in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.260289in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.259769in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.259596in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.259423in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.259249in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.259076in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.258902in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.258729in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.258556in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.258209in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.258036in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.257862in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.257689in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.257342in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{1.257169in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.256995in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.256822in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.256648in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.256302in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.256128in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.255608in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.255435in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.255088in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.254915in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.254741in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.254395in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.254221in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.254048in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.253874in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.253701in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.253528in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.253354in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.253181in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.253008in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.252834in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.252661in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.252487in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.252314in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.252141in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.251967in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.251794in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.251621in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.251447in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.251274in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.251100in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.250927in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.250754in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.250407in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.250234in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.249887in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.249713in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.249540in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.249367in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.249193in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.249020in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.248846in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.248673in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.248500in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.248326in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.247980in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.247633in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.247459in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.247113in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.246939in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.246593in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.246419in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.246246in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.246072in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.245899in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.245552in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.245379in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.245206in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.245032in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.244859in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.244165in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.243645in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.243472in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.243298in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.242952in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.242778in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.242605in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.242258in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.242085in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.241911in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.241738in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.241391in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.241218in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.240698in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.240004in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.239831in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.239657in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.239484in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.239311in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.239137in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.238964in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.238617in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.238270in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.238097in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.237750in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.237577in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.237230in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.237057in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.236883in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.236710in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.236537in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.236363in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.236190in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.236017in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.235496in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.235150in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.234976in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.234803in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.234629in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.234283in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.234109in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.233936in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.233763in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.233416in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.233069in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.232722in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.232549in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.232376in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.232202in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.232029in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.231682in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.231335in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.231162in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.230989in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.230468in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.230122in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.229948in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.229428in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.229255in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.229081in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.228908in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.228735in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.228561in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.228388in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.228214in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.227868in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.227521in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.227348in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.227174in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.227001in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.226827in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.226654in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.226481in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.226134in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.225614in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.225094in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.224920in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.224747in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.224574in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.224227in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.223880in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.223707in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.223533in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.222320in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.222146in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.221626in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.221453in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.221279in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.221106in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.220933in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.220759in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.220586in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.220412in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.220239in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.220066in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.219892in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.219719in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.219546in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.219199in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.219025in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.218852in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.218679in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.218505in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.218332in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.218159in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.217812in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.217638in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.217465in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.216772in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.216598in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.216425in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.216251in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.215905in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.215731in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.215558in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.215385in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.215211in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.215038in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.214691in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.214518in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.214344in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.214171in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.213997in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.213824in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.213651in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.213477in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.213131in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.212957in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.212784in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.212610in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.212264in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.211917in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.211570in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.211397in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.211223in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.211050in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.210877in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.210530in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.209490in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.209316in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.208970in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.208796in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.208623in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.208449in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.208276in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.208103in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.207929in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.207756in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.207409in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.207236in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.207062in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.206716in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.206369in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.206022in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.205849in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.205675in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.205502in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.205329in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.204982in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.204635in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.204115in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.203768in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.203595in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.203248in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.203075in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.202901in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.202728in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.202555in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.202208in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.202034in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.201861in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.201688in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.201514in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.201341in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.201168in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.200994in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.200821in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.200647in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.200474in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.200301in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.200127in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.199780in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.199607in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.199434in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.199260in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.199087in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.198914in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.198393in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.198220in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.198047in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.197873in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.197700in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.197353in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.197180in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.197006in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.196833in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.196660in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.196486in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.196313in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.196140in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.195966in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.195793in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.195446in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.195273in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.195099in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.194926in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.194753in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.194406in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.194232in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.194059in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.193712in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.193366in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.193192in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.193019in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.192845in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.192499in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.192152in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.191978in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.191805in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.191632in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.191458in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.191285in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.190938in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.190765in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.190591in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.190245in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.190071in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.189898in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.189725in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.189551in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.189378in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.189031in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.188858in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.188684in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.188511in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.188164in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.187817in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.187644in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.187471in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{1.187297in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.186951in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.186604in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{1.186430in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{1.185910in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.185737in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.185563in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.185390in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{1.185217in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{1.184870in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.184697in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.184523in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.184350in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.184176in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.184003in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.183830in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.183656in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.183310in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.183136in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.182963in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.182789in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.182616in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.182443in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{1.182269in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.182096in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{1.181749in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.181576in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.181402in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.181229in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.181056in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.180709in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.180536in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.180362in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.180015in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.179842in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.179669in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.179495in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.179322in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{1.179149in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{1.178975in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{1.178802in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.178628in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.178455in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.178282in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.177935in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.177588in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.177415in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.177241in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.176895in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.176721in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.176548in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.176201in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.175681in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{1.175508in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.175334in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.175161in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.174814in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.174641in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.174467in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{1.174294in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.174121in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.173947in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.173774in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.173254in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.173080in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.172907in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.172734in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.172560in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.172387in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.172213in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.172040in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.171867in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.171693in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{1.171520in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.171347in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.171173in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{1.171000in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.170826in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.170653in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.170480in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.170306in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.170133in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.169959in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.169786in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.169613in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.169439in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.169266in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.169093in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.168919in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.168572in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{1.168399in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.168226in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.168052in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.167706in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.167532in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.167359in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.167012in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{1.166839in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{1.166665in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{1.166319in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.165972in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.165452in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.165278in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.165105in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.164758in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{1.164411in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.164238in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.164065in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.163891in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.163718in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.163544in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.163198in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.163024in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.162851in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.162678in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.162504in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{1.162331in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.162157in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{1.354347in}}%
\pgfpathlineto{\pgfqpoint{1.161637in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.161464in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.161291in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.161117in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.160944in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.160597in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{1.160424in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.160250in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{1.160077in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{1.159904in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.159730in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{1.159557in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{1.159383in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.159210in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.159037in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.158863in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.158690in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.158517in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.158343in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.158170in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.157996in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.157823in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.157650in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.157476in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.157303in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.156956in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.156783in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.156609in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.156436in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.156263in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.156089in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.155916in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.155742in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.155569in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.155396in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.155222in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.155049in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.154876in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.154702in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.154355in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.154182in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.154009in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.153835in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.153489in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.153315in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.153142in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.152968in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.152795in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.152448in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.152275in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.152102in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.151755in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.151581in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.151408in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.151235in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.151061in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.150888in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.150541in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.150194in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.150021in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.149848in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.149154in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.148981in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.148807in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.148461in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.148287in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.147940in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.147767in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.147420in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.147247in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.147074in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.146900in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.146727in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.146380in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{1.146207in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{1.145860in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.145340in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.145166in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.144820in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.144646in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.144473in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.144126in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.143953in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.143779in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.143606in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.143259in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.143086in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.142913in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.142739in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.142566in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.142392in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.142046in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.141872in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{1.141699in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.141525in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.141352in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.141179in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.140832in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.140659in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.140485in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.140312in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.139792in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.139618in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.139445in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{1.139272in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.139098in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.138925in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.138751in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.138578in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.138405in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{1.138058in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{1.137885in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{1.137711in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{1.137538in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{1.137364in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.137191in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.137018in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{1.136844in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.136498in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.136324in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.136151in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.135977in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.135804in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.135631in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{1.135284in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{1.135110in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{1.134764in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.134590in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{1.134417in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{1.134070in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.133897in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{1.133723in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.133550in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{1.133030in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.132857in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.132683in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.132510in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.132336in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.131990in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{1.131816in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.131470in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{1.131296in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{1.130949in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.130776in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.130429in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.130083in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.129736in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.129389in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.129216in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.129042in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.128696in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.128349in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.128002in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.127829in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.127655in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{1.127482in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.127308in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{1.127135in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.126615in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.126442in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.126268in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.126095in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.125921in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{1.125748in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.125575in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.125401in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.124708in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{1.124361in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.124188in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{1.124014in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.123841in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.123668in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{1.123494in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.123321in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.122801in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{1.122627in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{1.122454in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{1.122281in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.122107in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.121934in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.121587in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.121414in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.121067in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{1.120893in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.120720in}{1.271909in}}%
\pgfpathlineto{\pgfqpoint{1.120547in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.120373in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.120200in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.120027in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{1.119853in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.119680in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{1.119506in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.119333in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.118986in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.118813in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.118293in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.118119in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{1.117773in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.117599in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{1.117426in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.117253in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.117079in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.116559in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.116386in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{1.116212in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{1.115866in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.115692in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.115345in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.115172in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{1.114652in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.114479in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{1.114305in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{1.114132in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.113785in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{1.113438in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.113091in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.112918in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{1.112745in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.112225in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.111878in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.111531in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.111358in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{1.111184in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.111011in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.110838in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.110664in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.110491in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{1.110317in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{1.109971in}{1.280295in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.109624in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{1.109451in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{1.109277in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.109104in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.108757in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{1.108584in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.108410in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.108237in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.108064in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.107890in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{1.107717in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{1.107543in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.107370in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{1.107197in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.107023in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.106850in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.106676in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.106503in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.106330in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{1.105983in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.105810in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.105636in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.105463in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.105289in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.104943in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.104769in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.104249in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.104076in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.103902in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.103729in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.103556in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{1.103382in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.103036in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{1.102862in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.102689in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.102515in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.102342in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{1.101995in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.101822in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{1.101649in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{1.101475in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.100955in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.100608in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.100435in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.100262in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.100088in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.099915in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{1.099741in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.099568in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.099395in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.098874in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.098701in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{1.098528in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{1.098008in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.097834in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{1.097661in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.097487in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.097314in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.097141in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.096967in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.096794in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.096621in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.096100in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{1.095927in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.095754in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.095580in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{1.095407in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.095234in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.095060in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.094713in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{1.094540in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.094367in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.094193in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{1.093847in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.093673in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.093500in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.093326in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{1.093153in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.092980in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.092806in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.092633in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.092459in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{1.092113in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{1.091939in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{1.091766in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.091593in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.091419in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{1.091246in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.091072in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{1.090899in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.090552in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.090206in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.090032in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.089859in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{1.089685in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.089512in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.089165in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.088992in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.088472in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.088298in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.088125in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.087952in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{1.087778in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.087605in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.087432in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{1.087258in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{1.087085in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.086911in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{1.086738in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.086218in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.086045in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.085871in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{1.085698in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.085524in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.085351in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{1.085178in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{1.085004in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.084657in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.084484in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.084311in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.084137in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.083964in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.083617in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.083444in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.083097in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.082924in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.082750in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.082577in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.082404in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.082230in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.082057in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.081710in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.081537in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.081363in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.081190in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.081017in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.080670in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.080496in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.080323in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.080150in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.079976in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.079803in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{1.079456in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.079283in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{1.079109in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.078589in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{1.078416in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{1.078242in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{1.078069in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.077722in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.077376in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.077202in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.077029in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.076509in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.076335in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.076162in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.075989in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.075815in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.075642in}{1.246040in}}%
\pgfpathlineto{\pgfqpoint{1.075468in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{1.075295in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.075122in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.074775in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.074602in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.074428in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.074255in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.074081in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.073908in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.073735in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{1.073561in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.073388in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.073215in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{1.072868in}{1.247035in}}%
\pgfpathlineto{\pgfqpoint{1.072694in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.072348in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.072174in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.071828in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.071654in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.071481in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.071307in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.071134in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.070961in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{1.070787in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{1.070614in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.070440in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.070267in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.070094in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{1.069747in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{1.069574in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{1.069400in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.069227in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.069053in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.068880in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.068533in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.068187in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{1.068013in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.067840in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{1.067493in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.067320in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.067146in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.066973in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.066800in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.066453in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.066279in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.066106in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.065933in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.065759in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.065586in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{1.065413in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.065066in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.064892in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.064719in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.064025in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.063852in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.063679in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.063505in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.063159in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.062985in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{1.062812in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.062638in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.062465in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{1.062292in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.061945in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.061772in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{1.061598in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{1.061425in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{1.061251in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.061078in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{1.060905in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.060731in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{1.060558in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.060385in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.060211in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.060038in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.059864in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{1.059691in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.059518in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.059344in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.059171in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{1.058651in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.058477in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{1.058131in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.057784in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.057611in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{1.057437in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{1.057264in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.057090in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.056744in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.056397in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.056223in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.055877in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{1.055703in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.055530in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.055357in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.055183in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{1.055010in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.054663in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{1.054490in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.054143in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{1.053970in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.053796in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{1.053623in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{1.053276in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.053103in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.052929in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.052756in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{1.052583in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.052409in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.052236in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{1.052062in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{1.051889in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{1.051716in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{1.051542in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.051369in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.051196in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.051022in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{1.050675in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.050155in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.049982in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{1.049808in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.049635in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.049462in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.048768in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{1.048421in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.048248in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.048075in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{1.047901in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.047728in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{1.047555in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.047381in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{1.047208in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.047034in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.046688in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{1.046514in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{1.046168in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{1.045821in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{1.045474in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{1.045301in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{1.045127in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.044954in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.044781in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.044607in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.044260in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.044087in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.043914in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.043740in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.043567in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.043220in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.043047in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.042873in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.042700in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.042527in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{1.042353in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.042180in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.041833in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.041486in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.041313in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{1.041140in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.040966in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{1.040793in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.040619in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.040446in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{1.040273in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{1.040099in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{1.039926in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.039753in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.039579in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{1.039406in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{1.039059in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.038886in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.038712in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.038539in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.038366in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{1.038192in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{1.038019in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{1.037845in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{1.037672in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{1.037499in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{1.037325in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{1.037152in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.036979in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.036805in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.036632in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{1.036458in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.036285in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.036112in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.035938in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.035765in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{1.035591in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.035418in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.035245in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.035071in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{1.034898in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.034725in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.034378in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.034031in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{1.033858in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{1.033684in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.033511in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.033338in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.033164in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.032991in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.032644in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.032471in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{1.032124in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.031951in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{1.031777in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.031604in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.031430in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.031257in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.031084in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.030910in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.030737in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.030564in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{1.030043in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{1.029870in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{1.029697in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.029523in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{1.029350in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.028656in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.028483in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{1.028310in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.028136in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.027963in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.027789in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.027616in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.027443in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.027269in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.027096in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{1.026749in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{1.026576in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{1.026402in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.026229in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.026056in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{1.025709in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.025189in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.025015in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{1.024842in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.024669in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.024495in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.024149in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.023975in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{1.023802in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{1.023628in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.023455in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.023282in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.023108in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.022935in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{1.022762in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{1.022588in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.022415in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.022241in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{1.021895in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{1.021721in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{1.021548in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.021201in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{1.021028in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{1.020854in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.020681in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{1.020508in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{1.020161in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.019987in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.019814in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{1.019641in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.019294in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.019121in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.018947in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{1.018427in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.018080in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.017907in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.017734in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.017560in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{1.017387in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{1.016693in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{1.016520in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{1.016347in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{1.016173in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{1.016000in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{1.015826in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{1.015653in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{1.015480in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{1.015306in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{1.015133in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.014960in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{1.014786in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{1.014439in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.014266in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.013919in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.013746in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.013399in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.013226in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.013052in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.012879in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{1.012706in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.012532in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{1.012359in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{1.012185in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{1.012012in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{1.011839in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{1.011665in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.011492in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{1.011145in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{1.010798in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{1.010625in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.010278in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{1.010105in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.009585in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.009411in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{1.009065in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{1.008545in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.008371in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.008198in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.008024in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.007851in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{1.007678in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.007504in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{1.007331in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{1.006984in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.006811in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.006637in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.006464in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.006291in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.006117in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.005944in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{1.005770in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{1.005597in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{1.005424in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{1.004904in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.004730in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.004210in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.004037in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.003863in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.003690in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.003517in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{1.003343in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.002996in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.002476in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{1.002303in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.002130in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{1.001609in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{1.001436in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{1.000743in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{1.000569in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{1.000396in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{1.000222in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{1.000049in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.999876in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.999702in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.999529in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.999355in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.999182in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.998835in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.998662in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.998489in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.998315in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.998142in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.997968in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.997795in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.997622in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.997448in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.997275in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.997102in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{0.996928in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.996755in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.996408in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.996235in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{0.996061in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{0.995888in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.995715in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.995541in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.995368in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.995194in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{0.995021in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.994848in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.994674in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.994501in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{0.994328in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.994154in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.993981in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.993807in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{0.993634in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{0.993461in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.993287in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.993114in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{0.992767in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.992594in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.992420in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.992247in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.992074in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.991900in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.991553in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.991207in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.991033in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.990687in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{0.989993in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.989820in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.989646in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{0.989473in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{0.989300in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.989126in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.988953in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.988779in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.988606in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.988433in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.988259in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{0.988086in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.987739in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.987566in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.987392in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.987219in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.987046in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.986872in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.986699in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.986526in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{0.986352in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.986179in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{0.986005in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.985832in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{0.985659in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.985485in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.985312in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.985138in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.984965in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.984792in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.984618in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.984445in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.984272in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{0.984098in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{0.983925in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.983751in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.983578in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.983405in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{0.983231in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.983058in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.982885in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.982711in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.982538in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{0.982364in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.982191in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.981844in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.981671in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.981498in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.981324in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.981151in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{0.980977in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.980804in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.980631in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.980457in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.980284in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.980111in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.979937in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.979590in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.979417in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.979244in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.979070in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.978897in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.978550in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{0.977857in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.977683in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.977510in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.977163in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.976990in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{0.976816in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.976643in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.976470in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.976296in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.976123in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.975949in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.975603in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{0.975429in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{0.975256in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{0.975083in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.974736in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.974389in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.974216in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.973696in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.973522in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.973349in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.973002in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.972829in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.972655in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.972482in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{0.972135in}{1.202689in}}%
\pgfpathlineto{\pgfqpoint{0.971962in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.971788in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.971268in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{0.971095in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{0.970921in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.970748in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{0.970401in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{0.970228in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{0.970055in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.969708in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.969361in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{0.969188in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.969014in}{1.197431in}}%
\pgfpathlineto{\pgfqpoint{0.968841in}{1.197431in}}%
\pgfpathlineto{\pgfqpoint{0.968668in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.968494in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{0.967974in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.967801in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.967627in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.967454in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.967281in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.967107in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.966934in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.966760in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.966587in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.966414in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.966240in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.966067in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.965894in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.965720in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.965547in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.965373in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{0.965200in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{0.965027in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.964680in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.964507in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.964333in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.963986in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{0.963813in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.963640in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{0.963466in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{0.963293in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.963119in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.962773in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.962599in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.962426in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{0.962253in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.961906in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{0.961732in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{0.961559in}{1.184638in}}%
\pgfpathlineto{\pgfqpoint{0.961386in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{1.186060in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.960692in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.960345in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.960172in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.959999in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{0.959825in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.959479in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{0.959305in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{0.959132in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.958958in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.958785in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.958612in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{0.958438in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{0.958265in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.958092in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.957745in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{0.957571in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.957398in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{0.957225in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.957051in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{0.956878in}{1.186486in}}%
\pgfpathlineto{\pgfqpoint{0.956704in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.956531in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{0.956358in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{0.956184in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{0.955664in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.955317in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.955144in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.954971in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{0.954797in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.954624in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.954451in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{0.954277in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{0.954104in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{0.953930in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.953757in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.953584in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.953410in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.953237in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.953064in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.952890in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.952717in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.952543in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.952370in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.952197in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.952023in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.951850in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.951677in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.951503in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.951156in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.950983in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.950810in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.950636in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.950463in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.950290in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.950116in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.949943in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.949769in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.949596in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.949423in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.949249in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.949076in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.948902in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.948729in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.948556in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.947862in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.947689in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.947515in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.947342in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.947169in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.946995in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.946822in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.946302in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.946128in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.945955in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.945782in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.945608in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.945262in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.945088in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.944915in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.944741in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.944568in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.944395in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.944221in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.944048in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.943875in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.943701in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.943528in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{0.943354in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{0.943181in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.943008in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.942834in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.942661in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{0.942487in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.942314in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.942141in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.941967in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{0.941794in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.941621in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.941100in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.940927in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{0.940580in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.940407in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.940234in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.940060in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.939887in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.939713in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.939540in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.939367in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.939193in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.938847in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.938673in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.938500in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.938326in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.937980in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.937806in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.937633in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.937286in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.937113in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.936939in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.936593in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.936419in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.936246in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.935726in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.935552in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.935032in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.934859in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.934339in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.934165in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.933992in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.933819in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.933645in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.933472in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.933125in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.932952in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.932778in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.932605in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.932432in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.932085in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.931911in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.931738in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.931565in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{0.931391in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.931218in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.931045in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.930871in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.930698in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.930524in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.930351in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.930178in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.930004in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.929831in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.929311in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.929137in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.928791in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.928617in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.928444in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.928270in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.928097in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.927750in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.927577in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.927404in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.927230in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.927057in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.926710in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.926537in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.926363in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.926190in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.926017in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.925843in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.925670in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.925496in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.925323in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.925150in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.924803in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{0.924630in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.924456in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.924283in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.924109in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.923936in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.923763in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.923589in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.923243in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.923069in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.922896in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{0.922722in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{0.922549in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.922202in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{0.922029in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.921856in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.921682in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.921335in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.921162in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.920989in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.920815in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.920642in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.920295in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.920122in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.919948in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.919775in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.919602in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{0.919428in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.919255in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.919081in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.918908in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.918561in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.917868in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.917694in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.917521in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.917348in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.917174in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.917001in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.916828in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.916654in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.916481in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.916307in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.916134in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.915787in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.915614in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.915441in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.915267in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.915094in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.914747in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.914574in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.914227in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.914053in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.913880in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.913533in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.913360in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.913187in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.913013in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.912840in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.912666in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.912493in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.912320in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.912146in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.911973in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.911800in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.911626in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.911453in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.911279in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.910933in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.910759in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.910413in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.910066in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.909892in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.909719in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.909546in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.909372in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.909026in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.908852in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.908505in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.908332in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.908159in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.907985in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{0.907812in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.907639in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.907465in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{0.907292in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.907118in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.906945in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.906772in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.906598in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.906425in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.906251in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.906078in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.905905in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.905731in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.905558in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.905385in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.905211in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.905038in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.904864in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.904518in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.904171in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.903998in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.903824in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.903651in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.903477in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.903131in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.902957in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.902784in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.902611in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.902437in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.902264in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.902090in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.901917in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.901744in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.901570in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.901397in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.901050in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.900877in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.900530in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.900357in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.900183in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.899663in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.899490in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.899316in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.899143in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.898970in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.898796in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.898623in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.898449in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.898103in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.897756in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.897236in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.897062in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.896716in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.896542in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.896369in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.896196in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.896022in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.895849in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.895502in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.895329in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.895155in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.894982in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.894809in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.894635in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.894462in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.893768in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.893595in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.893422in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.893248in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.893075in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.892901in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.892728in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.892555in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.892381in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.892034in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.891688in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.891514in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.891168in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.890994in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.890821in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{0.890474in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{0.890301in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{0.890127in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.889954in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.889781in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.889607in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{0.889434in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.889260in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{0.889087in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{0.888914in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.888740in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{0.888567in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{0.888394in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.888220in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.888047in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.887873in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.887700in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.887527in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.887353in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.887180in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.887007in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.886660in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.886486in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{0.886140in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{0.885966in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{0.885793in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.885619in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{0.885446in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{0.885273in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{0.885099in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{0.884926in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{0.884753in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{0.884406in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{0.884232in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.884059in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.883886in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.883712in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.883366in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{0.883192in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.883019in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.882845in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.882672in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.882499in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{0.882325in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{0.882152in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.881979in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{0.881805in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{0.881632in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{0.881458in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{0.881285in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{0.880938in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.880765in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{0.880592in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{0.880071in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.879898in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.879725in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.879551in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.879378in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{0.879205in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.879031in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.878684in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{0.878511in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{0.878338in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.878164in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.877991in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.877817in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.877644in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.877471in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.877124in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.876951in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.876777in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.876604in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.876430in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.876257in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.875910in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.875737in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.875564in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.875217in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.875043in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.874697in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.874523in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.874350in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.874177in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.874003in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.873830in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.873656in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.873483in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.873310in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.873136in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.872963in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.872616in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.872443in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.872269in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.872096in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.871923in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.871749in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.871576in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.871229in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.871056in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.870709in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.870536in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.870362in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.870189in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.870015in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.869842in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.869669in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.869495in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.869322in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.868975in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.868802in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.868628in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.868455in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.868282in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.868108in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.867935in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.867762in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.867588in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.867415in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.867241in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.867068in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.866895in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.866375in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.866201in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.866028in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.865854in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.865681in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.865508in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.865334in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.865161in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.864988in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.864814in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.864641in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.864467in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.864294in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.864121in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.863947in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.863774in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.863254in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.862907in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.862734in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.862560in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.862387in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.862213in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.862040in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.861867in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.861693in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.861520in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.861347in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.861000in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.860826in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.860653in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.860480in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.860306in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.860133in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{0.859960in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{0.859786in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{0.859613in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{0.859439in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.858919in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.858573in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.858399in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.858226in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.857879in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.857706in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.857532in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.857359in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.857185in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{0.857012in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.856839in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.856665in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.856319in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.856145in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.855972in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.855798in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.855625in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.855452in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.855278in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.855105in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.854932in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.854758in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.854585in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.854411in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.854238in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.854065in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.853891in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.853718in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.853545in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.853371in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.852851in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.852678in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.852504in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.852158in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.851984in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.851811in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.851637in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.851464in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.851291in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.851117in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.850771in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.850424in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.850250in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.850077in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.849904in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.849730in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.849383in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.849210in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.849037in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.848863in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.848690in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.848517in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.848343in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.848170in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.847996in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.847650in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.847476in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.846956in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.846783in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.846609in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.846436in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.846263in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.846089in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.845916in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.845396in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.845222in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.845049in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.844876in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.844702in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.844529in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.844356in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.844182in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.844009in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.843835in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.843662in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.843489in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.843315in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.842968in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.842795in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.842622in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.842102in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.841755in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.841408in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.841235in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.841061in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.840888in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.840715in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.840194in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.840021in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.839848in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.839674in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.839501in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.839154in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.838807in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.838634in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.838461in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.838287in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{0.837941in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.837420in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.837247in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.837074in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.836900in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.836554in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.836380in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.836207in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.836033in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.835860in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.835687in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.835340in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.834993in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{0.834820in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.834646in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.834473in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.834300in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.833953in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.833779in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.833606in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.833259in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.833086in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.832913in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.832739in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.832392in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.832219in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.831872in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.831699in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.831526in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.831352in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.831179in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.830832in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.830659in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.830485in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.830312in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.830139in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.829965in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.829792in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.829618in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.829272in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{0.829098in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.828925in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.828578in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.828405in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.828231in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.828058in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.827885in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.827711in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.827538in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.827364in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.827191in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.827018in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{0.826844in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.826671in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.826498in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.826151in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.825977in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.825804in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{0.825457in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.825284in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{0.825111in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.824764in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.824590in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{0.824244in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.824070in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{0.823897in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.823724in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.823550in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.823377in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.823030in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{0.822857in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.822683in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.822510in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.822337in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.821990in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.821816in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{0.821643in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{0.821470in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.821296in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{0.821123in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.820949in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.820603in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.820256in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.820083in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.819909in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.819736in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.819562in}{1.093530in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{0.819216in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{0.819042in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.818869in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.818696in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.818522in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.818175in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{0.818002in}{1.090546in}}%
\pgfpathlineto{\pgfqpoint{0.817829in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.817655in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.817482in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.817309in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.817135in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.816962in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.816788in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.816615in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.816442in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{0.816268in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{0.816095in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.815922in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.815748in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.815575in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{0.815401in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.815228in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.815055in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.814881in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{0.814534in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{0.814361in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.814188in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.814014in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.813841in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.813668in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{0.813494in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.813321in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.813147in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.812974in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.812801in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.812627in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.812454in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.812107in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.811760in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.811414in}{1.071500in}}%
\pgfpathlineto{\pgfqpoint{0.811240in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.811067in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.810720in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.810547in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.810373in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.810200in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.810027in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.809853in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{0.809680in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{0.809333in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.808986in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.808640in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.808466in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{0.808293in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.808120in}{1.080170in}}%
\pgfpathlineto{\pgfqpoint{0.807946in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.807773in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.807599in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.807426in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{1.073347in}}%
\pgfpathlineto{\pgfqpoint{0.807079in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.806906in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.806732in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.806559in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.806212in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.806039in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.805866in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.805692in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.805519in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.805345in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.805172in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.804999in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.804825in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.804652in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.804479in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{0.804305in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.803958in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.803785in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.803265in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.803092in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.802918in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.802745in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.802571in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.802398in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.802225in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.802051in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.801878in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.801705in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.801184in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.801011in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.800838in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.800664in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.800491in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.800317in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.800144in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.799971in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.799797in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.799624in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.799451in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.799277in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.799104in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.798930in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.798757in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.798410in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.798237in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.798064in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.797890in}{1.050890in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{0.797543in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.797370in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.797197in}{1.046484in}}%
\pgfpathlineto{\pgfqpoint{0.797023in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.796850in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.796677in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.796503in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.796330in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.796156in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{0.795983in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.795810in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.795636in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{0.795463in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{0.795290in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{0.795116in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.794943in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.794769in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.794596in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.794423in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{0.794249in}{1.038382in}}%
\pgfpathlineto{\pgfqpoint{0.794076in}{1.037956in}}%
\pgfpathlineto{\pgfqpoint{0.793903in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{1.036108in}}%
\pgfpathlineto{\pgfqpoint{0.793556in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.793382in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.793036in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.792862in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{0.792515in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.792169in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.791649in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.791475in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{0.791302in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{0.791128in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.790782in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.790608in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.790435in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.790262in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{0.790088in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.789741in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.789395in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{0.789048in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.788875in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.788701in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.788528in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.788354in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.788181in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.788008in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.787834in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{0.787661in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{0.787488in}{1.029144in}}%
\pgfpathlineto{\pgfqpoint{0.787314in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.787141in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.786967in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.786794in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.786621in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.786447in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.786274in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.786100in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.785927in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.785754in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.785580in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.785407in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.785234in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.785060in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.784887in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.784713in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.784193in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.784020in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.783847in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.783673in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.783500in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.783326in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.783153in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{0.782980in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.782806in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.782633in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.782460in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.782286in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.782113in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.781766in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.781593in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.781419in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.781246in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.781073in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.780899in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.780726in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.780552in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.780379in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.780206in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.780032in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.779686in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.779512in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.779165in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{0.778645in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.778472in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.778298in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{0.778125in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.777605in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.777432in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.777258in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.777085in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.776911in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.776565in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.776391in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.776218in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.776045in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.775871in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.775698in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.775524in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.775351in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.775004in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.774831in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.774658in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.774484in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.774137in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.773964in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.773791in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.773617in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.773271in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.773097in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.772750in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.772577in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.772404in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.772230in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.772057in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.771883in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{0.771710in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.771537in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.771363in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.771190in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.771017in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.770670in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.770496in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{0.770323in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.770150in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.769976in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.769803in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.769630in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{0.769456in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.769283in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.769109in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.768936in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.768763in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.768589in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.768416in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.768243in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{0.768069in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.767896in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.767722in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.767549in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.767376in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.767202in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.767029in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.766856in}{1.021042in}}%
\pgfpathlineto{\pgfqpoint{0.766682in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.766509in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.766335in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.766162in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.765989in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.765815in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.765642in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{0.765469in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.765122in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.764775in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.764602in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.764428in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.764255in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.764081in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{0.763908in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.763735in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.763561in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.763388in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.763215in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.762868in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.762694in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.762348in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{0.762174in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.762001in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.761828in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.761654in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.761481in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.761307in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.760961in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.760787in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.760614in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.760441in}{1.030139in}}%
\pgfpathlineto{\pgfqpoint{0.760267in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.760094in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.759920in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.759747in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.759574in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.759400in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.759227in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.759054in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.758880in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.758707in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.758533in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.758187in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.758013in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{0.757840in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{0.757667in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.757493in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.757320in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.756973in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.756800in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.756626in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.756453in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.756279in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.755933in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.755759in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.755586in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{0.755413in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.755239in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.755066in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{0.754892in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{0.754719in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.754546in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.754372in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.754199in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.753679in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.753332in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.753159in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.752985in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.752812in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.752639in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.752465in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.752292in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.751945in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.751772in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{0.751598in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.751425in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{0.751252in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.751078in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{0.750905in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.750731in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.750211in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.750038in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.749864in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.749691in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.749518in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{0.749344in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{0.749171in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{0.748651in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{0.748477in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{0.748131in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{0.747957in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.747784in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.747611in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.747264in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.747090in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.746917in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{0.746744in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.746570in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.746397in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{0.746224in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{0.746050in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.745877in}{1.004555in}}%
\pgfpathlineto{\pgfqpoint{0.745703in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.745357in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{0.745183in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.745010in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.744837in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{0.744663in}{0.999153in}}%
\pgfpathlineto{\pgfqpoint{0.744490in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.744316in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.744143in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{0.743970in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.743796in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{0.743623in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.743276in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{0.743103in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.742929in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.742409in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{0.742236in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.742062in}{1.001001in}}%
\pgfpathlineto{\pgfqpoint{0.741889in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.741716in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.741542in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.741369in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.741196in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{0.741022in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.740849in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.740675in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.740502in}{0.999296in}}%
\pgfpathlineto{\pgfqpoint{0.740329in}{0.998301in}}%
\pgfpathlineto{\pgfqpoint{0.740155in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.739982in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.739809in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{0.739635in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{0.739462in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{0.739288in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{0.739115in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.738768in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.738595in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{0.738422in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{0.738248in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{0.738075in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.737901in}{0.999296in}}%
\pgfpathlineto{\pgfqpoint{0.737728in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.737555in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{0.737381in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.737208in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{0.737035in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{0.736861in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.736688in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.736514in}{1.004555in}}%
\pgfpathlineto{\pgfqpoint{0.736341in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.736168in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.735994in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.735821in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{0.735474in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.735301in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.735127in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.734954in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.734781in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.734607in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{0.734434in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{0.734260in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.733914in}{1.003417in}}%
\pgfpathlineto{\pgfqpoint{0.733740in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.733567in}{1.001712in}}%
\pgfpathlineto{\pgfqpoint{0.733394in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.733220in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.733047in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.732873in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{0.732700in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.732527in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.732353in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.994747in}}%
\pgfpathlineto{\pgfqpoint{0.732007in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{0.731833in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{0.731660in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{0.731486in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.731313in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{0.731140in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{0.730966in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{0.730793in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.730620in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{0.730446in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{0.730273in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{0.730099in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{0.729926in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{0.729753in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{0.729579in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{0.729406in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{0.729233in}{0.995174in}}%
\pgfpathlineto{\pgfqpoint{0.729059in}{0.995316in}}%
\pgfpathlineto{\pgfqpoint{0.728886in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{0.728712in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{0.728539in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{0.728366in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{0.728192in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{0.728019in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.727845in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{0.727672in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{0.727499in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.727325in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.727152in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{0.993468in}}%
\pgfpathlineto{\pgfqpoint{0.726805in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.726458in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.726112in}{0.993752in}}%
\pgfpathlineto{\pgfqpoint{0.725938in}{0.993468in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.725592in}{0.994321in}}%
\pgfpathlineto{\pgfqpoint{0.725418in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.725245in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{0.725071in}{0.994889in}}%
\pgfpathlineto{\pgfqpoint{0.724898in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{0.724551in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{0.724378in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{0.724205in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{0.724031in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{0.723684in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{0.723511in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.723338in}{0.991478in}}%
\pgfpathlineto{\pgfqpoint{0.723164in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.722991in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{0.722818in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{0.722644in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.722471in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{0.722297in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.722124in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{0.721951in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.721430in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.721257in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.721084in}{0.991052in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.720737in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{0.720564in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{0.720390in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{0.720217in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.719870in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{0.719697in}{0.987072in}}%
\pgfpathlineto{\pgfqpoint{0.719523in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.719350in}{0.987072in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{0.718483in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{0.718310in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{0.718136in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{0.717963in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.717790in}{0.988351in}}%
\pgfpathlineto{\pgfqpoint{0.717616in}{0.988493in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.988778in}}%
\pgfpathlineto{\pgfqpoint{0.717269in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.717096in}{0.988920in}}%
\pgfpathlineto{\pgfqpoint{0.716923in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{0.716749in}{0.987783in}}%
\pgfpathlineto{\pgfqpoint{0.716576in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{0.716403in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{0.716229in}{0.985366in}}%
\pgfpathlineto{\pgfqpoint{0.716056in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.715882in}{0.984372in}}%
\pgfpathlineto{\pgfqpoint{0.715709in}{0.983661in}}%
\pgfpathlineto{\pgfqpoint{0.715536in}{0.982666in}}%
\pgfpathlineto{\pgfqpoint{0.715362in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.715189in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.715016in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{0.714842in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.714669in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{0.714495in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{0.714322in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{0.714149in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.713975in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{0.713802in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{0.713628in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.713455in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.713282in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.713108in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{0.712935in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.712762in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.712588in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{0.712415in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{0.712241in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.711895in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.711721in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.711548in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.711201in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.711028in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.710854in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.710681in}{0.984940in}}%
\pgfpathlineto{\pgfqpoint{0.710508in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{0.710334in}{0.987072in}}%
\pgfpathlineto{\pgfqpoint{0.710161in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{0.709988in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{0.709814in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{0.709641in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.985224in}}%
\pgfpathlineto{\pgfqpoint{0.709294in}{0.983803in}}%
\pgfpathlineto{\pgfqpoint{0.709121in}{0.982382in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.708774in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.708427in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.708254in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{0.708080in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.707907in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{0.707734in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{0.707387in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.707213in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.707040in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.706867in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.706520in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{0.706347in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.706173in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.706000in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{0.705826in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.705653in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.705480in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{0.705306in}{0.967742in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{0.704960in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{0.704786in}{0.964757in}}%
\pgfpathlineto{\pgfqpoint{0.704613in}{0.963478in}}%
\pgfpathlineto{\pgfqpoint{0.704439in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{0.704266in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{0.704093in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{0.703919in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{0.703399in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.703226in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.703052in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.702879in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.702706in}{0.957508in}}%
\pgfpathlineto{\pgfqpoint{0.702532in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.702359in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.702186in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{0.702012in}{0.955660in}}%
\pgfpathlineto{\pgfqpoint{0.701839in}{0.955234in}}%
\pgfpathlineto{\pgfqpoint{0.701665in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.701492in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.701319in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.954381in}}%
\pgfpathlineto{\pgfqpoint{0.700972in}{0.954097in}}%
\pgfpathlineto{\pgfqpoint{0.700799in}{0.953671in}}%
\pgfpathlineto{\pgfqpoint{0.700625in}{0.952818in}}%
\pgfpathlineto{\pgfqpoint{0.700452in}{0.952249in}}%
\pgfpathlineto{\pgfqpoint{0.700278in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.700105in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.699932in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.699758in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.699065in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.698891in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.698718in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.698545in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.698198in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.698024in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.697851in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.697678in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.697504in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.697331in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.696984in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{0.696811in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{0.696637in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.696464in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{0.696291in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.696117in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.695944in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{0.695597in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.695250in}{0.941163in}}%
\pgfpathlineto{\pgfqpoint{0.695077in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{0.694904in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{0.694730in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{0.694557in}{0.938462in}}%
\pgfpathlineto{\pgfqpoint{0.694384in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{0.694210in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.694037in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{0.693863in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{0.693690in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.693517in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.693170in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{0.692996in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.692823in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{0.692650in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{0.692476in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{0.692303in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.692130in}{0.928371in}}%
\pgfpathlineto{\pgfqpoint{0.691956in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{0.691783in}{0.926381in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{0.925528in}}%
\pgfpathlineto{\pgfqpoint{0.691436in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{0.691263in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{0.691089in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{0.690916in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{0.690743in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.690569in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{0.690396in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{0.690222in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{0.690049in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.689876in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.689702in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.689529in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.689356in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.689182in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.689009in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.688835in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.688662in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.688489in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{0.688142in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.687969in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.687795in}{0.910462in}}%
\pgfpathlineto{\pgfqpoint{0.687622in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.687448in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{0.687275in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{0.687102in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{0.686928in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.686755in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.686582in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.686408in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{0.686235in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{0.686061in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.685715in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{0.685541in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{0.685194in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{0.685021in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.684848in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.684674in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{0.684501in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.684328in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{0.684154in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.683981in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.683807in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.683634in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.683461in}{0.904492in}}%
\pgfpathlineto{\pgfqpoint{0.683287in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{0.682941in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{0.682767in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{0.682594in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{0.682420in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{0.682074in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{0.681727in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{0.681554in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.681380in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.681207in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.681033in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.680860in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{0.680687in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{0.680340in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{0.680167in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{0.679993in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.679820in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{0.679646in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{0.679473in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{0.679300in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.679126in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{0.678953in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.678779in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{0.678606in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.678433in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{0.678259in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.678086in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.677913in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.677739in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.677566in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.677392in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.677219in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.676872in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{0.676699in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{0.676526in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.676352in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{0.676179in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{0.676005in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.675832in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{0.675312in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.675139in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{0.674792in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{0.674272in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{0.673925in}{0.897670in}}%
\pgfpathlineto{\pgfqpoint{0.673752in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{0.673578in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{0.673405in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{0.673231in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{0.673058in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{0.672885in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.672538in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{0.672365in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.671844in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{0.671671in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{0.671324in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{0.671151in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.670977in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{0.670804in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{0.670631in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.670457in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{0.670284in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{0.670111in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{0.669937in}{0.895111in}}%
\pgfpathlineto{\pgfqpoint{0.669764in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.669590in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.669417in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.669070in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{0.668897in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.668724in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.668550in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{0.668377in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{0.668203in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{0.668030in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{0.667857in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{0.667683in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.667510in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{0.667337in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{0.666990in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{0.666816in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{0.666643in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{0.666470in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.666296in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.666123in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.665950in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.665776in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.665603in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.665429in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{0.665256in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.665083in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{0.664909in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.664736in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{0.664562in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{0.664216in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{0.664042in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{0.663869in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{0.663696in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{0.663522in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{0.663349in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{0.663175in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{0.663002in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{0.662829in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{0.662655in}{0.868959in}}%
\pgfpathlineto{\pgfqpoint{0.662482in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{0.662309in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.662135in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{0.661962in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.661788in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.661615in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.661442in}{0.867679in}}%
\pgfpathlineto{\pgfqpoint{0.661268in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.661095in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{0.660748in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{0.660575in}{0.872370in}}%
\pgfpathlineto{\pgfqpoint{0.660401in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{0.660228in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{0.660055in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{0.659708in}{0.872370in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{0.659361in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{0.659188in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{0.659014in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{0.658668in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.658494in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{0.658321in}{0.864979in}}%
\pgfpathlineto{\pgfqpoint{0.658148in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{0.657974in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{0.657801in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.657627in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{0.657454in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{0.657281in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{0.657107in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.656934in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.656760in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.656414in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.656240in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.656067in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.655894in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.655720in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{0.655547in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.655373in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.655200in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{0.654853in}{0.864979in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{0.865121in}}%
\pgfpathlineto{\pgfqpoint{0.654507in}{0.864979in}}%
\pgfpathlineto{\pgfqpoint{0.654333in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{0.654160in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{0.653986in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{0.653640in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{0.653466in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{0.653293in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{0.653120in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{0.652946in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{0.652599in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{0.652426in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{0.652253in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{0.651906in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{0.651733in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{0.651559in}{0.865974in}}%
\pgfpathlineto{\pgfqpoint{0.651386in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{0.651212in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.651039in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.650866in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{0.650692in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.650519in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.650345in}{0.865832in}}%
\pgfpathlineto{\pgfqpoint{0.650172in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{0.649999in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{0.649825in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{0.649652in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.649479in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{0.649305in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.649132in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.648958in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.648785in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{0.648438in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{0.648265in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.648092in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.647918in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{0.647745in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{0.647398in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{0.647225in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{0.647051in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{0.646878in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{0.646705in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{0.646531in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{0.646358in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{0.646184in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{0.646011in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{0.645838in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.645664in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.645491in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.645318in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{0.645144in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.644797in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.644624in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{0.644451in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{0.644277in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{0.644104in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.643931in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.643757in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.643584in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{0.643410in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.643237in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.643064in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.642890in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.642717in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.642543in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.642370in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{0.642197in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.642023in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.641850in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.641677in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.641503in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.641330in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.641156in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.640983in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.640636in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.640463in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.640290in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.640116in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.639943in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.639769in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.639596in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{0.639423in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.639249in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.639076in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.638903in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.638729in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.638556in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.638382in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.638209in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.638036in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.637862in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.637689in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.637516in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.637342in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.637169in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.636995in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.636822in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.636649in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.636475in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.636302in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.636128in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.635955in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.635782in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.635608in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.635435in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.635262in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.635088in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.634915in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.634395in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.634221in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{0.634048in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.633875in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.633701in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{0.633528in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.633354in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.633181in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.633008in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.632834in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.632661in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.632488in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.632314in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.632141in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.631967in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.631794in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.631621in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.631447in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.631274in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.631101in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.630927in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{0.630580in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.630407in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.630234in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.629887in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.629714in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.629540in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.629193in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.629020in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.628673in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{0.628500in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.628326in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.628153in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.627980in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.627806in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.627633in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.627460in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.627286in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.627113in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{0.626939in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{0.626766in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.626593in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.626419in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.626246in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.626073in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.625899in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.625726in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.625552in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.625379in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.625206in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.625032in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{0.624859in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.624686in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.624512in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.624339in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.624165in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.623992in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.623819in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.623645in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.623472in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.623299in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.623125in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.622952in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.622778in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.622605in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.622432in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.622258in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.622085in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.621911in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.621565in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.621391in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{0.621218in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.620871in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.620698in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.620524in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.620351in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{0.620178in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.620004in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.619831in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{0.619658in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.619484in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.619311in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.619137in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.618964in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.618791in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.618617in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.618444in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.618271in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.618097in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.617924in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.617577in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{0.617230in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.617057in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.616884in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.616710in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.616363in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.616190in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{0.615843in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.615670in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.614976in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{0.614803in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.614630in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.614456in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.614283in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.614109in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.613936in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.613589in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.613243in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.613069in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.612896in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{0.612722in}{0.815943in}}%
\pgfpathlineto{\pgfqpoint{0.612549in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.612376in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.612202in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{0.612029in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.611682in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.611509in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{0.610989in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.610815in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.610642in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.610469in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.610295in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.610122in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.609948in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{0.609775in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.609602in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.609428in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.609255in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.609082in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.608908in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.608735in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.608561in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.608388in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.608215in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.607521in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.607348in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.607001in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.606654in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.606481in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.606307in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.605961in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.605614in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.605441in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.605267in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.605094in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.604920in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.604574in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.604400in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{0.604227in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.604054in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.603880in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{0.603707in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.603533in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{0.603360in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.603187in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.603013in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.602840in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.602667in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.602493in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.602320in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.602146in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.601973in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.601800in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.601626in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.601453in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.601280in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.601106in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.600933in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.600759in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{0.600413in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{0.600239in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.600066in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.599892in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.599719in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{0.599546in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.599372in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{0.599199in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.598852in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.598679in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.598505in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{0.598332in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.597985in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.597812in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.597639in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{0.597465in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.597292in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.597118in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.596772in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.596598in}{0.797892in}}%
\pgfpathlineto{\pgfqpoint{0.596425in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.596252in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{0.596078in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.595905in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.595558in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.595385in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.595211in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.595038in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.594865in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{0.594691in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.594171in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.593998in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.593824in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.593651in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.593477in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{0.592957in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.592784in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.592611in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.592437in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.592264in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.591917in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.591744in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.591570in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.591397in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.591224in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.591050in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.590877in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.590703in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.590530in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.590357in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.590183in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.590010in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.589837in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.589663in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.589490in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.589316in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.589143in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.588970in}{0.787374in}}%
\pgfpathlineto{\pgfqpoint{0.588796in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.588623in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.588450in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.588276in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.588103in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.587929in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.587756in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.587583in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.587236in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.587063in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.586889in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.586716in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.586542in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{0.586369in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.586196in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.586022in}{0.783678in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.585675in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.585502in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.585329in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.585155in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.584982in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.584809in}{0.781831in}}%
\pgfpathlineto{\pgfqpoint{0.584635in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{0.584462in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{0.584288in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{0.584115in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.583768in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.583595in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.583422in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.583248in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{0.583075in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{0.582901in}{0.779130in}}%
\pgfpathlineto{\pgfqpoint{0.582728in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.582555in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.582381in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.582208in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.582035in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.581861in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.581688in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.581514in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.581168in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.580994in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.580648in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.580474in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.580301in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.580127in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.579954in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.579781in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.579434in}{0.774013in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.579087in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.578914in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.578567in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.578394in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.578220in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.578047in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.577873in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.577700in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.577527in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.577353in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.577180in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.577007in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.576833in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.576660in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.576486in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{0.576313in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.576140in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.575966in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.575793in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.575446in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.575273in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.575099in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.574926in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.574753in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.574579in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.574406in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.574233in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.574059in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.573886in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.573712in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.573539in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.573366in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.573192in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.573019in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{0.572846in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.572672in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.572499in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.572325in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.572152in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.571979in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.571805in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.571632in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.571458in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.571285in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.571112in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.570938in}{0.770602in}}%
\pgfpathlineto{\pgfqpoint{0.570765in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.570592in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.570418in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.570071in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.569898in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.569725in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.569551in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.569378in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.569205in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.770460in}}%
\pgfpathlineto{\pgfqpoint{0.568858in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.568684in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.568511in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.568338in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.568164in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.567991in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.567818in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{0.567644in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.567471in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.567297in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.567124in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.566951in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.566777in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.566604in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.566431in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.566257in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.566084in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.565910in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.565737in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.565564in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{0.565390in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.565217in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.565043in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.564870in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{0.564697in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.564523in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.564350in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.564177in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.564003in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.563830in}{0.771881in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.563483in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.563310in}{0.775150in}}%
\pgfpathlineto{\pgfqpoint{0.563136in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.562790in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.562616in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.562443in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.562269in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.562096in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.561923in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{0.561749in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.561576in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.561403in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{0.561229in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{0.561056in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{0.560882in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.560709in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.560536in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.560362in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.560189in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.560016in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{0.559842in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.559669in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.559495in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.559322in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.559149in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{0.558975in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.558802in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{0.558629in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.558455in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.558282in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.557935in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.557762in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.557415in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.557241in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.557068in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.556895in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.556721in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.556548in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{0.556375in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.556201in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.556028in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{0.555854in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.555681in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.555508in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{0.555334in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.555161in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{0.554988in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{0.554814in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.554641in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{0.554467in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.554294in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.554121in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.553947in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.553774in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.553601in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.553427in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.553254in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.553080in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.552907in}{0.772734in}}%
\pgfpathlineto{\pgfqpoint{0.552734in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.552560in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.552387in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.552214in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{0.552040in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.551867in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{0.551693in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.551520in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.551347in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.551173in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.551000in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.550827in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.550653in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.550480in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.550306in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.550133in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.549960in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.549786in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.549613in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{0.549439in}{0.767475in}}%
\pgfpathlineto{\pgfqpoint{0.549266in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.549093in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.548919in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.548746in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.548573in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.548399in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.548226in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.548052in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.547879in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.547706in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.547532in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.547359in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.547186in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.547012in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.546839in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.546665in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.546492in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.546319in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.546145in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.545972in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.545799in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{0.545625in}{0.769038in}}%
\pgfpathlineto{\pgfqpoint{0.545452in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.545278in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.545105in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.544932in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.764064in}}%
\pgfpathlineto{\pgfqpoint{0.544585in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.544412in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.544238in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.544065in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{0.543891in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.543718in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.543545in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.543371in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.543198in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.543024in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.542851in}{0.760795in}}%
\pgfpathlineto{\pgfqpoint{0.542678in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.542504in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.542331in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.542158in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.541984in}{0.755962in}}%
\pgfpathlineto{\pgfqpoint{0.541811in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.541637in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.541464in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.541291in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.540944in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.540597in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.540424in}{0.749850in}}%
\pgfpathlineto{\pgfqpoint{0.540250in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.540077in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.539904in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.539730in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.539557in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.539210in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{0.539037in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.538863in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.538690in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{0.538517in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{0.538343in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{0.538170in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{0.537997in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.537823in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{0.537650in}{0.747008in}}%
\pgfpathlineto{\pgfqpoint{0.537476in}{0.746155in}}%
\pgfpathlineto{\pgfqpoint{0.537303in}{0.745728in}}%
\pgfpathlineto{\pgfqpoint{0.537130in}{0.745018in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{0.536783in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.536610in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.536436in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{0.536263in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{0.536089in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.535916in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.535743in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.535569in}{0.734500in}}%
\pgfpathlineto{\pgfqpoint{0.535396in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.535222in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.535049in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{0.534876in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{0.534702in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{0.534529in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.534356in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.534009in}{0.736916in}}%
\pgfpathlineto{\pgfqpoint{0.533835in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.533662in}{0.735353in}}%
\pgfpathlineto{\pgfqpoint{0.533489in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.533315in}{0.733363in}}%
\pgfpathlineto{\pgfqpoint{0.533142in}{0.732510in}}%
\pgfpathlineto{\pgfqpoint{0.532969in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{0.532795in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.532622in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.532448in}{0.729383in}}%
\pgfpathlineto{\pgfqpoint{0.532275in}{0.728530in}}%
\pgfpathlineto{\pgfqpoint{0.532102in}{0.727393in}}%
\pgfpathlineto{\pgfqpoint{0.531928in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.531582in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{0.531408in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{0.718723in}}%
\pgfpathlineto{\pgfqpoint{0.531061in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{0.530888in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{0.530541in}{0.718297in}}%
\pgfpathlineto{\pgfqpoint{0.530368in}{0.718012in}}%
\pgfpathlineto{\pgfqpoint{0.530195in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{0.530021in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{0.529848in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{0.529674in}{0.716591in}}%
\pgfpathlineto{\pgfqpoint{0.529501in}{0.716591in}}%
\pgfpathlineto{\pgfqpoint{0.529328in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{0.529154in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.716165in}}%
\pgfpathlineto{\pgfqpoint{0.528807in}{0.715170in}}%
\pgfpathlineto{\pgfqpoint{0.528634in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{0.528461in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{0.528287in}{0.711474in}}%
\pgfpathlineto{\pgfqpoint{0.528114in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{0.527941in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{0.527767in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{0.527594in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{0.527420in}{0.711758in}}%
\pgfpathlineto{\pgfqpoint{0.527247in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{0.527074in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{0.526900in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{0.526727in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{0.526554in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{0.526380in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{0.526207in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{0.526033in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{0.525860in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{0.525687in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{0.525513in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{0.525340in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{0.525167in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{0.524993in}{0.709342in}}%
\pgfpathlineto{\pgfqpoint{0.524820in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{0.524646in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{0.524473in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{0.524300in}{0.705789in}}%
\pgfpathlineto{\pgfqpoint{0.524126in}{0.705220in}}%
\pgfpathlineto{\pgfqpoint{0.523953in}{0.704510in}}%
\pgfpathlineto{\pgfqpoint{0.523780in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{0.523606in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{0.523433in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.523259in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{0.523086in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{0.522913in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{0.522739in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{0.522566in}{0.697971in}}%
\pgfpathlineto{\pgfqpoint{0.522393in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{0.522219in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{0.522046in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{0.521872in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{0.521699in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.521526in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{0.521352in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.521179in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{0.520832in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.520659in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{0.520485in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{0.520312in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{0.520139in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.519965in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{0.519792in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{0.519618in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{0.519445in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.519098in}{0.694276in}}%
\pgfpathlineto{\pgfqpoint{0.518925in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.518752in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{0.518578in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.518405in}{0.691575in}}%
\pgfpathlineto{\pgfqpoint{0.518231in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{0.518058in}{0.690154in}}%
\pgfpathlineto{\pgfqpoint{0.517885in}{0.689585in}}%
\pgfpathlineto{\pgfqpoint{0.517711in}{0.688591in}}%
\pgfpathlineto{\pgfqpoint{0.517538in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.517365in}{0.686601in}}%
\pgfpathlineto{\pgfqpoint{0.517191in}{0.685464in}}%
\pgfpathlineto{\pgfqpoint{0.517018in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{0.516844in}{0.684327in}}%
\pgfpathlineto{\pgfqpoint{0.516671in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{0.516498in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{0.516324in}{0.683474in}}%
\pgfpathlineto{\pgfqpoint{0.516151in}{0.683616in}}%
\pgfpathlineto{\pgfqpoint{0.515978in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{0.515804in}{0.683047in}}%
\pgfpathlineto{\pgfqpoint{0.515631in}{0.683758in}}%
\pgfpathlineto{\pgfqpoint{0.515457in}{0.684184in}}%
\pgfpathlineto{\pgfqpoint{0.515284in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{0.515111in}{0.684895in}}%
\pgfpathlineto{\pgfqpoint{0.514937in}{0.684753in}}%
\pgfpathlineto{\pgfqpoint{0.514764in}{0.684469in}}%
\pgfpathlineto{\pgfqpoint{0.514590in}{0.683758in}}%
\pgfpathlineto{\pgfqpoint{0.514417in}{0.682905in}}%
\pgfpathlineto{\pgfqpoint{0.514244in}{0.682052in}}%
\pgfpathlineto{\pgfqpoint{0.514070in}{0.681484in}}%
\pgfpathlineto{\pgfqpoint{0.513897in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{0.513724in}{0.680347in}}%
\pgfpathlineto{\pgfqpoint{0.513550in}{0.680347in}}%
\pgfpathlineto{\pgfqpoint{0.513377in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.679778in}}%
\pgfpathlineto{\pgfqpoint{0.513030in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.512857in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{0.512683in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{0.512510in}{0.675941in}}%
\pgfpathlineto{\pgfqpoint{0.512337in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{0.512163in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{0.511990in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{0.511816in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{0.511643in}{0.667270in}}%
\pgfpathlineto{\pgfqpoint{0.511470in}{0.665991in}}%
\pgfpathlineto{\pgfqpoint{0.511296in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.511123in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{0.510950in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{0.510776in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{0.510603in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{0.510429in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{0.510256in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{0.510083in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{0.509909in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{0.509736in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{0.509563in}{0.664144in}}%
\pgfpathlineto{\pgfqpoint{0.509389in}{0.663717in}}%
\pgfpathlineto{\pgfqpoint{0.509216in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.509042in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{0.508869in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.508696in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{0.508522in}{0.665991in}}%
\pgfpathlineto{\pgfqpoint{0.508349in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{0.508176in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{0.508002in}{0.666560in}}%
\pgfpathlineto{\pgfqpoint{0.507829in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{0.507655in}{0.668834in}}%
\pgfpathlineto{\pgfqpoint{0.507482in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{0.507309in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{0.507135in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{0.506962in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{0.506788in}{0.677078in}}%
\pgfpathlineto{\pgfqpoint{0.506615in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{0.506442in}{0.679636in}}%
\pgfpathlineto{\pgfqpoint{0.506268in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.506095in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.505922in}{0.679068in}}%
\pgfpathlineto{\pgfqpoint{0.505748in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{0.505401in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{0.505228in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{0.505055in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{0.504708in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{0.504535in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{0.504361in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{0.504188in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{0.504014in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{0.503841in}{0.672103in}}%
\pgfpathlineto{\pgfqpoint{0.503668in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{0.503494in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{0.503321in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{0.503148in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{0.502974in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{0.502801in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{0.502627in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{0.502454in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{0.502281in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{0.502107in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{0.501934in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{0.501761in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{0.501414in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{0.501240in}{0.675514in}}%
\pgfpathlineto{\pgfqpoint{0.501067in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{0.500894in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{0.500720in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{0.500547in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{0.500373in}{0.671819in}}%
\pgfpathlineto{\pgfqpoint{0.500200in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{0.500027in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{0.499853in}{0.667697in}}%
\pgfpathlineto{\pgfqpoint{0.499680in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.499507in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{0.499333in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{0.499160in}{0.663717in}}%
\pgfpathlineto{\pgfqpoint{0.498986in}{0.663433in}}%
\pgfpathlineto{\pgfqpoint{0.498813in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{0.498640in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.498466in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{0.498293in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.498120in}{0.666276in}}%
\pgfpathlineto{\pgfqpoint{0.497946in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{0.497773in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{0.497599in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{0.497426in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{0.497253in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{0.497079in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{0.496906in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{0.496733in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{0.496559in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{0.496386in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{0.496212in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{0.496039in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{0.495866in}{0.674377in}}%
\pgfpathlineto{\pgfqpoint{0.495692in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{0.495519in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{0.495346in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{0.495172in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.494825in}{0.678499in}}%
\pgfpathlineto{\pgfqpoint{0.494652in}{0.678499in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.677931in}}%
\pgfpathlineto{\pgfqpoint{0.494305in}{0.677078in}}%
\pgfpathlineto{\pgfqpoint{0.494132in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{0.493959in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{0.493785in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{0.493612in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{0.493438in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{0.493265in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{0.493092in}{0.671392in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{0.492745in}{0.670540in}}%
\pgfpathlineto{\pgfqpoint{0.492571in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.492398in}{0.670113in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.669829in}}%
\pgfpathlineto{\pgfqpoint{0.492051in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{0.491878in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{0.491705in}{0.668550in}}%
\pgfpathlineto{\pgfqpoint{0.491531in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{0.491358in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{0.491184in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{0.491011in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{0.490838in}{0.666560in}}%
\pgfpathlineto{\pgfqpoint{0.490664in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{0.490491in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{0.490318in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.490144in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{0.489971in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{0.489797in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{0.489624in}{0.667270in}}%
\pgfpathlineto{\pgfqpoint{0.489451in}{0.666702in}}%
\pgfpathlineto{\pgfqpoint{0.489277in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{0.488931in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.488757in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.488584in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.488410in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{0.488237in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{0.488064in}{0.665138in}}%
\pgfpathlineto{\pgfqpoint{0.487890in}{0.665281in}}%
\pgfpathlineto{\pgfqpoint{0.487717in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.487544in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{0.487370in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{0.487197in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{0.487023in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.486850in}{0.665281in}}%
\pgfpathlineto{\pgfqpoint{0.486677in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{0.486503in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.486330in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{0.486156in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{0.485983in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{0.485810in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{0.485636in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{0.485463in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{0.485290in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{0.485116in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{0.484943in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{0.484769in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{0.484596in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{0.484423in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{0.484249in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{0.484076in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{0.483903in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{0.483729in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{0.483382in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{0.483209in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{0.483036in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{0.482862in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{0.482689in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{0.482516in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{0.482342in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{0.482169in}{0.661301in}}%
\pgfpathlineto{\pgfqpoint{0.481995in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{0.481822in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{0.481649in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{0.481302in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{0.481129in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{0.480955in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{0.480782in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{0.480608in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{0.480435in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{0.480262in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{0.480088in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{0.479915in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{0.479742in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{0.479568in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{0.479395in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{0.479221in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.479048in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.478875in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{0.478701in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{0.478528in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{0.478354in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{0.478181in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{0.478008in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{0.477834in}{0.655758in}}%
\pgfpathlineto{\pgfqpoint{0.477661in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{0.477488in}{0.657463in}}%
\pgfpathlineto{\pgfqpoint{0.477314in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{0.477141in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{0.476967in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{0.476794in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{0.476621in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{0.476447in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{0.476274in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{0.476101in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{0.475927in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{0.475754in}{0.657037in}}%
\pgfpathlineto{\pgfqpoint{0.475580in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{0.475407in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.475234in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.475060in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{0.474887in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{0.474714in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{0.474540in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{0.474367in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{0.474193in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{0.474020in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{0.473847in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{0.473673in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{0.473500in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.473327in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{0.473153in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{0.472980in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{0.472806in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{0.472633in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{0.472460in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{0.472286in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{0.472113in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{0.471939in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.471766in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.471593in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.471419in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.471246in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.471073in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.470899in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.470726in}{0.652346in}}%
\pgfpathlineto{\pgfqpoint{0.470552in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.470379in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.470206in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.470032in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{0.469859in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{0.469686in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{0.469512in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{0.469339in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{0.469165in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.468992in}{0.652773in}}%
\pgfpathlineto{\pgfqpoint{0.468819in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{0.468645in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{0.468299in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{0.468125in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.467952in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{0.467778in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{0.467605in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{0.467432in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{0.467258in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{0.467085in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{0.466912in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{0.466738in}{0.648793in}}%
\pgfpathlineto{\pgfqpoint{0.466565in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{0.466391in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{0.466218in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{0.466045in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{0.465871in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{0.465698in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{0.465525in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{0.465351in}{0.650499in}}%
\pgfpathlineto{\pgfqpoint{0.465178in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{0.465004in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{0.464831in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{0.464658in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{0.464484in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{0.464311in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{0.464137in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{0.463964in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{0.463791in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{0.463617in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{0.463444in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{0.463271in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{0.463097in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{0.462924in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{0.462750in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{0.462577in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{0.462404in}{0.642113in}}%
\pgfpathlineto{\pgfqpoint{0.462230in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{0.462057in}{0.641260in}}%
\pgfpathlineto{\pgfqpoint{0.461884in}{0.640691in}}%
\pgfpathlineto{\pgfqpoint{0.461710in}{0.640123in}}%
\pgfpathlineto{\pgfqpoint{0.461537in}{0.639412in}}%
\pgfpathlineto{\pgfqpoint{0.461363in}{0.638133in}}%
\pgfpathlineto{\pgfqpoint{0.461190in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{0.461017in}{0.635432in}}%
\pgfpathlineto{\pgfqpoint{0.460843in}{0.633869in}}%
\pgfpathlineto{\pgfqpoint{0.460670in}{0.632163in}}%
\pgfpathlineto{\pgfqpoint{0.460497in}{0.630316in}}%
\pgfpathlineto{\pgfqpoint{0.460323in}{0.628752in}}%
\pgfpathlineto{\pgfqpoint{0.460150in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{0.459976in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{0.459803in}{0.623920in}}%
\pgfpathlineto{\pgfqpoint{0.459630in}{0.622782in}}%
\pgfpathlineto{\pgfqpoint{0.459456in}{0.621930in}}%
\pgfpathlineto{\pgfqpoint{0.459283in}{0.621077in}}%
\pgfpathlineto{\pgfqpoint{0.459110in}{0.620650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424607in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181749in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.181749in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.182269in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.182443in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.182789in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.183310in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.183830in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.184003in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.184176in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.184350in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.184523in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.184697in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.184870in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.185390in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.185563in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.185737in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.185910in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.186604in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.186951in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.187297in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.187471in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.187817in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.188164in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.188684in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.188858in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.189551in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.189725in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.189898in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.190071in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.190245in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.190591in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.190765in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.190938in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.191458in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.191632in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.191805in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.192499in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.192845in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.193019in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.193192in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.193366in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.193712in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.194059in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.194232in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.194406in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.194753in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.194926in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.195099in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.195273in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.195446in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.195793in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.195966in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.196140in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.196313in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.196486in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.196660in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.196833in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.197006in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.197180in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.197353in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.197873in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.198047in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.198393in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.198914in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.199087in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.199434in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.199780in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.200301in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.200474in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.200647in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.200821in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.201168in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.201514in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.201688in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.201861in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.202034in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.202208in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{1.202555in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.202901in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.203248in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.203595in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.204115in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.204635in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.204982in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.205329in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.205502in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.205675in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.205849in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.206022in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.206369in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.206716in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.207236in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.207409in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.207929in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.208103in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.208449in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.208623in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.208796in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.208970in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.209490in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.210877in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.211050in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.211223in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.211397in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.212610in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.212784in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.212957in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.213131in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.213477in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.213824in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.213997in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.214171in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.214344in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.214518in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.214691in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.215211in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.215385in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.215731in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.215905in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.216251in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.216425in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.216772in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.217465in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.217638in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.217812in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.218159in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.218332in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.218505in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.218679in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.219025in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.219892in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.220066in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.220239in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.220412in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.220586in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.221106in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.221279in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.221453in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.222146in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.222320in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.223533in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.223880in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.224574in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.224747in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.224920in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.226134in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.226481in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.226827in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.227001in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.227521in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.227868in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.228214in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.228561in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.228735in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.229255in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.229428in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.229948in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.230122in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.230468in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.230989in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.231162in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.231682in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.232029in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.232202in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.232376in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.232549in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.232722in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.233069in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.233416in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.233763in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.234109in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.234283in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.234629in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.234803in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.234976in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.235150in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.236017in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.236190in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.236363in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.236883in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.237057in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.237577in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.237750in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.238097in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.238964in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.239137in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.239311in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.239484in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.239657in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.239831in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.240698in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.241218in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.241391in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.241738in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.242605in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.242778in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.242952in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.243298in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.243472in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.244165in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.244859in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.245032in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.245206in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.245379in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.245552in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.245899in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.246072in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.246419in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.246593in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.246939in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.247113in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.247980in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.248846in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.249193in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.249367in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.249713in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.249887in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.250407in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.250927in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.251274in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.251447in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.251967in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.252487in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.252661in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.252834in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.253008in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.253181in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.253354in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.253528in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.253701in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.253874in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.254741in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.254915in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.255088in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.255435in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.255608in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.256128in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.256302in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.256995in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.257169in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.257342in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.257689in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.257862in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.258556in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.258729in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.259249in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.259423in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.259596in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.259769in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.260289in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.260636in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.260983in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.261330in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.263237in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.263410in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.263584in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.264104in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.264277in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.264451in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.264797in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.265144in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.265317in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.265491in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.266358in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.267051in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.267225in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.267398in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.267918in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.268612in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.269132in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.269305in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.269825in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.270345in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.270519in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.270692in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.270865in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.271039in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.271386in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.271559in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.271732in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.272599in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.272946in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.273466in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.273640in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.274160in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.274506in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.275027in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.275373in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.275893in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.276414in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.276587in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.276760in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.277280in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.277454in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.277801in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.277974in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.278147in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.278321in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.278494in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.278668in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.279014in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.279361in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.279534in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.280055in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.280575in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.281442in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.281788in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.281962in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.282135in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.283175in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.283349in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.283522in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.283695in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.284562in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.284909in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.285082in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.285256in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.285429in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.286123in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.286296in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.286643in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.287510in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.288030in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.288203in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.288377in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.288723in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.289070in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.289244in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.289764in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.290110in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.290631in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.290977in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.291497in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.292191in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.292364in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.292711in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.293231in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.294098in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.294272in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.294618in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.294792in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.295138in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.295312in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.295659in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.295832in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.296352in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.296525in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.296699in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.296872in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.297046in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.297219in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.297566in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.297739in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.297912in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.298779in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.298953in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.299126in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.299646in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.299820in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.300687in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.301033in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.301380in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.301553in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.301900in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.302247in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.302594in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.303114in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.303287in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.303807in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.303981in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.304501in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.304848in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.305021in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.305368in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.305541in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.305714in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.306235in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.306755in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.306928in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.307275in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.307622in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.307795in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.307968in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.308142in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.308315in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.308489in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.308662in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.309182in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.309529in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.309702in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.309876in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.310569in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.310742in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.311089in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.311263in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.311436in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.311609in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.311783in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.312129in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.312303in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.312650in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.313170in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.313343in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.313690in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.314210in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.314557in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.314730in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.315250in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.315597in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.315770in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.315944in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.316117in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.316464in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.316637in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.317504in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.317678in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.318198in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.318544in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.318718in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.319065in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.319238in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.319411in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.319758in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.319931in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.320105in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.320278in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.320625in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.321145in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.321319in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.321492in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.321839in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.322185in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.322706in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.323919in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.324093in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.324266in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.324786in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.325133in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.325480in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.325653in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.325826in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.326520in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.326693in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.327040in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.327213in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.327387in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.327907in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.328080in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.328254in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.328427in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.328600in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.328774in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.328947in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.329294in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.329467in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.329814in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.330161in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.330334in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.330681in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.330854in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.331721in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.331895in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.332241in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.333108in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.333282in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.333802in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.334322in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.335536in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.335709in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.336229in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.336923in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.337269in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.337443in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.337616in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.337963in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.338136in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.338310in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.338483in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.339003in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.339350in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.339523in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.339870in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.340043in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.340217in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.341084in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.341604in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.341950in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.342124in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.342297in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.342817in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.342991in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.343164in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.343684in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.344204in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.344378in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.345245in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.346458in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.346805in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.347672in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.348019in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.348712in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.348886in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.349926in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.350099in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.350619in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.351486in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.351660in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.352353in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.352700in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.353220in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.353393in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.353567in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.353914in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.354260in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.354607in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.354780in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.355127in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.355647in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.355994in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.356341in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.356514in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.356861in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.357381in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.357728in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.358248in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.359115in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.359462in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.359635in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.359808in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.359982in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.360329in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.360502in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.360675in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.361022in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.361716in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.361889in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.362236in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.362409in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.362582in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.362929in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.363449in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.363623in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.364490in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.364663in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.365530in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.366397in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.366570in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.367264in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.367437in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.368131in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.368304in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.368477in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.368651in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.368824in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.369171in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.369518in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.370038in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.370384in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.371251in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.371772in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.371945in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.372292in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.372465in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.372638in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.373332in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.373679in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.374199in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.374372in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.374719in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.375066in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.375239in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.378187in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.378533in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.378707in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.378880in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.379400in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.380094in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.381134in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.381481in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.381654in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.381827in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.382001in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.382174in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.382521in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.383214in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.383561in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.384255in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.384775in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.385122in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.385468in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.385815in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.386335in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.386855in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.387202in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.387376in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.387722in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.387896in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.388242in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.388589in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.389803in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.390323in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.390670in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.391016in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.391710in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.391883in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.392230in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.392403in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.395004in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.395351in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.395698in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.395871in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.396044in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.396218in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.396391in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.396738in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.397085in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.397952in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.398472in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.398818in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.399165in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.399512in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.399859in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.400032in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.400379in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.400552in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.401246in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.401593in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.401766in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.402113in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.402286in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.402459in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.402806in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.403500in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.403673in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.403846in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.404193in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.404367in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.404713in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.404887in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.405407in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.405754in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.406100in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.407141in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.408181in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.408701in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.409915in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.410261in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.410435in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.410955in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.411648in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.411822in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.412342in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.412689in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.413035in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.413729in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.414076in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.415116in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.415636in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.415983in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.416156in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.416850in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.417023in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.417197in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.417370in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.417543in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.417717in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.417890in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.418063in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.418410in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.418757in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.418930in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.419277in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.419450in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.419624in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.419797in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.420317in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.420491in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.420664in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.420837in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.421011in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.421184in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.421358in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.421878in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.422225in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.422918in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.423091in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.423265in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.423438in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.423612in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.424305in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.424652in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.424825in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.425172in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.425345in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.425865in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.426212in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.426906in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.427079in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.427252in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.427426in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.427599in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.428293in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.428466in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.428813in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.428986in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.429160in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.429333in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.429680in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.430373in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.430547in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.430893in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.431067in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.431587in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.431934in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.432107in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.432280in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.432454in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.432627in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.432974in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.433147in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.433321in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.433494in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.434014in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.434188in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.434361in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.434534in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.434708in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.435054in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.435401in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.435575in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.435921in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.436268in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.436442in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.436615in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.436788in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.436962in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.437135in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.437308in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.437482in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.437655in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.437829in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.438175in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.438522in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.438695in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.439042in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.439216in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.439389in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.439736in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.439909in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.440082in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.440256in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.440429in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.440776in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.441123in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.441643in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.441990in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.442163in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.442510in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.443030in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.443203in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.443377in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.443550in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.443897in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.444070in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.444244in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.444590in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.444937in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.445457in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.445631in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.445804in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.445977in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.446324in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.446671in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.447018in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.447364in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.447711in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.448231in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.448578in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.448751in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.449445in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.449618in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.449965in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.450138in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.450312in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.450485in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.450659in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{1.451525in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.451699in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.452219in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.452392in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.452739in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.452912in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.453086in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.453259in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.453606in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{1.453779in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.454126in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.454299in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.454473in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.455166in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.455340in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.455686in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.455860in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.456553in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.456727in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.457074in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.457594in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.458114in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.458287in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.458461in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.458807in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.458981in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.459154in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.459327in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.459674in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.459848in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.460368in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.460541in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.461061in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.461235in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.461408in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.461581in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.461755in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.461928in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.462101in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.462275in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.462622in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.462968in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.463142in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.463488in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.464182in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.464355in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.464702in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.465049in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.465222in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.465396in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.465569in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.465742in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.466263in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.466436in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.466609in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.466956in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.467476in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.467650in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.467823in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.468516in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.468690in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.469037in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.469210in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.469383in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.469903in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.470077in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.470424in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.470597in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.470770in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.471117in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.471291in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.471637in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.471984in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.472331in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.472504in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.472678in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.472851in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.473024in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.473198in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.473371in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.473544in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.473718in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.474065in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.474238in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.474411in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.474758in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.475105in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.475278in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.475452in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.476145in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.476318in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.477012in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.477185in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.477532in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.477705in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.477879in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.478052in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.478226in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.478572in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.478746in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.479266in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.479439in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.479786in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.479959in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.480480in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.481000in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.481520in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.481693in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.481867in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.482387in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.482733in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.482907in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.483080in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.483254in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.483427in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.483600in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.483947in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.484120in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.484294in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.484467in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.484641in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.484814in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.484987in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.485161in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.485334in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.485854in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.486201in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{1.486721in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.487241in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.487415in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.487588in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.487935in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.488282in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.488628in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.488975in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.489148in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.489669in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.489842in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.490189in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.490362in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.490709in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.490882in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.491229in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.491402in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.491749in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.492096in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.492269in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.492443in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.492616in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.492789in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.492963in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.493136in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.493310in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.493483in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.493656in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.494176in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.494523in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.494697in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.494870in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.495217in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.495390in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.495563in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.495910in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.496257in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.496430in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.496777in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.497297in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.497471in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.497644in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.497817in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.497991in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.498164in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.498337in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.498511in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.498684in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.499031in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.499204in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.499378in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.499725in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.499898in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.500765in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.500938in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.501112in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.501285in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.501458in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.501632in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.501978in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.502325in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.502499in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.502672in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.503019in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.503192in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.503365in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.503886in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.504406in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.504926in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.505273in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.505446in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.505619in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.505966in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.506313in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.506486in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.506833in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.507006in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.507353in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.507527in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.507700in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.507873in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.508047in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.508220in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.508567in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.508914in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.509087in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.509607in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.509954in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.510474in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.510647in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.510994in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.511341in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.511514in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.511688in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.512554in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.512728in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.512901in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.513421in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.513768in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.514115in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.514288in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.514462in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.514635in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.514808in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.514982in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.515155in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.515502in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.515675in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.516022in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.516195in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.516716in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.516889in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.517582in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.517756in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.517929in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.518103in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.518969in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.519143in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.520010in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.520703in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.520877in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.521223in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.521397in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.521570in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.521744in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.521917in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.522264in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.522437in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.522610in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.522784in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.522957in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.523477in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.523651in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.523997in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.524171in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.524344in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.524518in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.524691in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.525038in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.525211in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.525384in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.525558in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.525731in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.525905in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.526078in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.526251in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.526945in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.527292in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.527465in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.527638in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.527812in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.527985in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.528159in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.528332in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.528852in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.529025in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.529372in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.529546in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.530239in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.530933in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.531106in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.531279in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.531453in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.531626in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.531799in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.531973in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.532146in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.532493in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.532666in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.532840in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.533360in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.533533in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.533880in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.534053in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.534227in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.534400in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.534747in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.534920in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.535094in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.535614in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.535787in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.535961in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.536134in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.536307in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.536481in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.536654in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.536827in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.537001in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.537174in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.537521in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.537694in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.537868in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.538735in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.539081in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.539255in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.539428in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.539775in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.539948in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.540295in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.540642in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.540988in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.541162in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.541335in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.541509in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.541682in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.542202in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.542722in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.542896in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.543069in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.543242in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.543416in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.543589in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.543763in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.543936in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.544283in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.544456in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.544803in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.545150in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.545843in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.546190in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.546537in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.547057in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.547230in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.547577in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.547924in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.548270in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.548444in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.548964in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.549137in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.549484in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.549657in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.550004in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.550524in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.550871in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.551044in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.551565in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.551738in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.552085in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.552258in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.552431in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.552605in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.552778in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.553125in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.553298in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.553645in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.553818in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.553992in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.554165in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.554339in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.554512in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.554685in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.554859in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.555032in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.555205in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.555552in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.555726in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.555899in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.556072in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.556246in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.556593in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.556766in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.557113in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.557286in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.557459in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.557633in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.557806in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.557980in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.558153in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.558846in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.559193in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.559367in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.559887in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.560407in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.560580in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.560754in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.560927in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.561100in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.561274in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.561620in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.561967in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.562141in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.562314in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.562487in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.562661in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.562834in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.563007in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.563181in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.563354in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.563528in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.563701in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.564048in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.564221in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.564395in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.564568in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.564741in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.564915in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.565088in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.565435in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.565608in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.565782in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.565955in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.566302in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.566822in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.566995in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.567169in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.567342in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.567689in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.567862in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.568035in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.568382in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.568729in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.568902in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.569076in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.569249in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.569422in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.570116in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.570636in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.570810in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.571156in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.571330in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.571503in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.571850in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.572370in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.572543in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.572890in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.573757in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.574450in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.574624in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.574797in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.575837in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.576011in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.576184in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.576358in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.576531in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.576704in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.577051in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.577571in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.577745in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.578091in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.578438in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.578612in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.578958in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.579305in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.579478in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.579652in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.579825in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.580172in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.580345in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.580519in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.580865in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.581039in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.581212in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.581559in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.581906in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.582599in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.582946in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.583293in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.583466in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.583813in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.584160in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.584333in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.585200in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.585373in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.585547in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.585720in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.586240in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.586414in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.586760in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.587107in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.587627in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.587801in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.588494in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.588667in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.588841in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.589188in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.589361in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.589534in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.589881in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.590054in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.590401in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.590748in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.590921in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.591095in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.591441in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.591788in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.591962in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.592308in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.592482in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.592655in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.593002in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.593522in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.593695in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.594909in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.595082in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.595256in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.595949in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.596123in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.596469in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.596816in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.596990in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.597163in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.597510in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.597856in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.598203in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.598377in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.598723in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.598897in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.599243in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.599417in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.599937in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.600110in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.600284in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.600457in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.600804in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.600977in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.601324in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.601671in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.601844in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.602538in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.602711in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.603058in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.603231in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.603405in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.603578in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.603751in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.603925in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.604792in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.604965in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.605138in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.605485in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.606005in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.606179in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.606352in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.607046in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.607392in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.607739in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.608086in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.608259in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.608433in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.608779in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.609299in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.609473in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.609646in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.609820in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.609993in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.610166in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.610340in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.611033in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.611553in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.611727in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.611900in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.612247in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.612420in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.612767in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.613114in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.613460in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.613634in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.613807in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.613981in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.614154in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.614327in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.614501in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.614674in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.614848in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.615021in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.615194in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.615541in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.615714in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.615888in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.616061in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.616235in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.616408in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.616581in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.616755in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.616928in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.617101in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.617622in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.617968in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.618142in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.618315in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.619009in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.619355in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.619875in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.620049in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.620222in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.620742in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.621089in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.621263in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.621436in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.621783in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.621956in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.622129in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.622476in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.622823in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.622996in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.623170in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.623863in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.624383in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.624557in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.624730in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.624903in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.625077in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.625597in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.625770in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.625944in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.626117in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.626290in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.626464in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.626637in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.626984in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.627157in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.627677in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.628024in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.628544in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.628891in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.629065in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.629411in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.629585in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.629931in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.630105in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.630278in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.630452in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.630798in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.630972in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.631492in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.631839in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.632012in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.632185in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.632359in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.632532in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.633052in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.633226in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.633572in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.633746in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.633919in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.634092in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.634266in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.634439in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.634613in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.634786in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.634959in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.635133in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.635306in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.635480in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.635653in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.636000in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.636173in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.636520in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.636693in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.636867in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.637040in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.637213in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.637560in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.637733in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.637907in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.638080in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.638254in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.638427in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.639120in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.639294in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.639467in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.639641in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.639987in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.640334in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.640681in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.640854in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.641201in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.641894in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.642415in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.642935in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.643282in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.643455in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.643628in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.643975in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.644148in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.644322in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.644495in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.644669in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.645362in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.645535in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.646056in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.646402in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.646576in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.647096in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.647269in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.647789in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.647963in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.648136in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.648309in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.648483in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.648830in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.649003in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.649176in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.649350in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.649523in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.649697in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.650043in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.650217in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.650390in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.650563in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.650910in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.651430in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.651604in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.651777in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.651950in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.652124in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.652471in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.652817in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.652991in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.653164in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.653337in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.653684in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.653858in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.654031in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.654204in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.654378in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.654551in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.655071in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.655245in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.655591in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.655765in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.655938in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.656111in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.656285in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.656458in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.656805in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.656978in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.657152in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.657672in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.657845in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.658365in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.658539in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.658886in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.659059in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.659232in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.659406in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.660099in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.660619in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.660793in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.660966in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.661139in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.661313in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.661660in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.662006in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.662180in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.662353in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.662526in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.662700in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.663220in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.663567in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.663740in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.663914in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.664087in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.664260in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.664434in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.664607in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.664954in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.665127in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.665301in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.665647in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.665821in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.665994in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.666514in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.666688in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.666861in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.667034in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.667381in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.667554in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.667728in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.667901in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.668248in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.668421in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.668595in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.669115in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.669462in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.669635in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.669982in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.670502in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.670849in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.671369in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.671542in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.671716in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.672062in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.672236in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.672756in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.672929in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.673276in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.673623in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.673796in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.673969in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.674143in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.674490in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.674663in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.675183in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.675356in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.675530in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.675703in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.676223in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.676397in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.676570in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.677090in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.677264in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.678131in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.678477in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.678824in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.678997in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.679171in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.679518in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.679691in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.680384in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.680558in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.680905in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.681078in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.681598in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.682465in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.682638in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.682812in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.682985in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.683158in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.684199in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.684372in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.684545in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.684719in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.684892in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.685239in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.685412in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.685586in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.685759in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.686106in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.686453in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.686626in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.687320in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.687666in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.687840in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.688013in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.688186in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.688360in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.688533in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.688707in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.688880in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.689053in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.689227in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.689400in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.689573in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.689747in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.689920in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.690094in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.690267in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.690614in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.690787in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.690960in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.691134in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.691307in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.691481in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.691654in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.691827in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.692001in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.692174in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.692348in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.692868in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.693214in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.693561in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.693735in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.693908in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.694428in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.694601in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.694948in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.695122in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.695295in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.695815in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.695988in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.696335in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.696682in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.696855in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.697029in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.697202in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.697375in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.697549in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.698242in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.698416in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.698936in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.699283in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.699803in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.700323in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.700670in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.700843in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.701016in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.701190in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.701537in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.702057in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.702403in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.702924in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.703097in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.703270in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.703444in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.703617in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.703964in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.704311in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.704484in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.705004in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.705524in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.706044in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.706391in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.706565in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.706738in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.706911in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.707085in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.707431in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.707605in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.707952in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.708298in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.708472in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.708818in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.708992in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.709165in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.709339in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.709859in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.710032in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.710379in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.710552in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.710726in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.710899in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.711072in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.711766in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.711939in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.712286in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.712459in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.712979in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.713326in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.713500in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.713673in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.713846in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.714020in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.714367in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.714540in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.714713in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.714887in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.715060in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.715233in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.715407in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.715580in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.715754in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.715927in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.716100in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.716274in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.716447in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.716794in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.717141in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.717314in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.717487in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.717661in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.718007in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.718354in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.718701in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.718874in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.719394in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.720088in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.720435in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.720608in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.720782in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.720955in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.721128in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.721302in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.721475in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.721648in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.721822in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.721995in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.722169in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.722342in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.722689in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.723035in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.723209in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.723729in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.724249in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.724422in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.724596in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.724943in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.725116in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.725289in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.725463in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.726156in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.726503in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.726676in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.726850in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.727023in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.727196in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.727370in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.728063in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.728237in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.728584in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.728757in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.728930in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.729104in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.729277in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.729450in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.729624in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.729797in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.729971in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.730144in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.730317in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.730664in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.730837in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.731184in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.731358in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.731531in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.731704in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.731878in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.732051in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.732398in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.732571in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.732918in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.733091in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.733265in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.733438in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.733611in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.733785in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.734132in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.734305in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.734478in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.734825in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.735172in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.735345in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.735519in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.735865in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.736039in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.736212in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.736386in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.736559in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.736732in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.736906in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.737079in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.737252in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.737426in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.737599in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.737773in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.737946in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.738293in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.738639in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.738813in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.739160in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.739333in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.739680in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.739853in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.740200in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.740373in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.740547in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.740893in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.741240in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.741413in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.741587in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.741934in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.742107in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.742280in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.742454in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.742627in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.742801in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.743147in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.743321in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.743494in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.744014in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.744361in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.744534in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.744708in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.745054in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.745228in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.745748in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.745921in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.746095in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.746268in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.746441in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.746615in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.746962in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.747135in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.747482in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.747655in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.748002in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.748175in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.748349in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.748522in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.748695in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.748869in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.749042in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.749389in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.749562in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.749736in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.749909in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.750082in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.750256in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.750949in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.751123in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.751296in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.751469in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.751816in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.752856in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.753550in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.753723in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.754243in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.754417in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.754590in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.754764in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.754937in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.755110in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.755630in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.755977in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.756497in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.756671in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.757018in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.757191in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.757364in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.757538in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.757711in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.758058in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.758231in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.758405in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.758578in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.758751in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.759098in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.759445in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.759618in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.760138in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.760312in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.760485in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.761005in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.761352in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.761525in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.761872in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.762045in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.762219in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.762566in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.762739in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.762912in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.763086in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.763433in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.763606in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.763779in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.763953in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.764126in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.764299in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.764473in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.764646in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.764820in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.764993in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.765166in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.765340in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.765686in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.765860in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.766033in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.766727in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.767247in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.767594in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.768114in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.768287in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.768634in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.769501in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.770194in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.770368in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.770888in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.771235in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.771581in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.771928in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.772275in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.772448in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.772622in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.772968in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.773142in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.773315in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.773488in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.773662in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.773835in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.774009in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.774182in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.774355in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.774529in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.774875in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.775049in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.775396in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.775916in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.776262in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.776436in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.776609in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.776783in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.776956in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.777129in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.777303in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.777476in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.777650in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.777823in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.777996in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.778343in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.778690in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.778863in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.779037in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.779383in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.779730in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.779903in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.780077in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.780250in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.780424in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.780770in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.780944in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.781117in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.781290in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.781637in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.781984in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.782157in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.782331in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.782504in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.782677in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.782851in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.783024in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.783198in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.783371in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.783544in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.783718in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.783891in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.784064in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.784238in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.784411in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.784585in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.784758in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.784931in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.785278in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.785452in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.785625in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.785798in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.786145in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.786665in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.786839in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.787185in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.787359in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.787532in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.787705in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.787879in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.788052in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.788226in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.788746in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.788919in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.789092in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.789613in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.789786in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.789959in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.790133in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.790306in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.790479in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.790653in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.791346in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.791520in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.791693in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.791867in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.792040in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.792387in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.792733in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.793080in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.793254in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.793600in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.793947in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.794294in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.794467in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.794641in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.794814in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.795161in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.795334in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.795507in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.795681in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.795854in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.796028in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.796201in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.796548in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.796894in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.797068in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.797241in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.797415in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.797588in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.798108in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.798281in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.798455in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.798802in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.798975in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.799148in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.799495in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.799669in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.799842in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.800015in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.800189in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.800362in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.800709in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.800882in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.801056in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.801229in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.801402in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.801749in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.802096in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.802269in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.802443in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.802789in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.802963in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.803136in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.803309in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.803483in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.803656in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.803830in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.804176in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.804350in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.804523in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.804696in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.804870in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.805043in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.805217in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.805390in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.805563in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.805737in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.805910in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.806257in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.806430in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.806604in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.806950in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.807297in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.807817in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.808511in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.809031in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.809204in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.809378in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.809551in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.809724in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.809898in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.810071in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.810418in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.810591in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.810938in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.811111in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.811285in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.811458in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.811805in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.812325in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.812672in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.812845in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.813019in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.813365in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.813539in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.813712in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.813886in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.814059in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.814232in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.814579in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.814752in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.814926in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.815099in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.815446in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.815619in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.815966in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.816139in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.816313in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.816660in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.816833in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.817180in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.817353in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.817526in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.817700in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.817873in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.818220in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.818393in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.818567in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.818913in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.819087in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.819260in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.819434in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.819607in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.819780in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.820127in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.820300in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.820474in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.820994in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.821341in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.821514in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.821688in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.821861in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.822034in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.822208in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.822381in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.822554in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.822728in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.822901in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.823075in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.823595in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.823768in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.824115in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.824288in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.824462in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.824635in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.824808in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.825155in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.825328in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.825502in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.825675in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.825849in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.826369in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.826715in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.826889in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.827062in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.827409in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.827582in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.827756in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.828276in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.828449in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.828623in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.828796in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.828969in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.829490in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.829663in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.829836in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.830356in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.830530in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.830703in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.831050in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.831223in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.831397in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.831570in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.831743in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.832090in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.832264in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.832437in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.832784in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.832957in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.833304in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.833651in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.833824in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.833997in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.834344in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.834517in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.835038in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.835384in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.835731in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.835905in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.836078in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.836598in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.836771in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.837118in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.837292in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.837465in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.838158in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.838332in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.838852in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.839372in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.839545in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.839719in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.839892in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.840066in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.840239in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.840412in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.840759in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.840932in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.841106in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.841279in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.841453in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.841626in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.841799in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.841973in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.842146in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.842320in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.842493in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.842666in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.843186in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.843360in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.843533in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.843707in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.843880in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.844573in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.844747in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.844920in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.845094in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.845267in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.845440in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.845614in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.845787in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.845960in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.846134in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.846481in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.846654in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.846827in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.847001in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.847174in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.847347in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.847521in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.847694in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.847868in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.848214in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.848388in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.848734in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.848908in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.849428in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.849601in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.849948in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.850295in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.850642in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.850815in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.851162in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.851335in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.851509in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.851682in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.851855in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.852029in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.852375in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.852549in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.852722in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.852896in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.853762in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.854283in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.854456in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.854629in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.854803in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.854976in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.855323in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.855670in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.855843in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.856016in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.856190in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.856363in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.856537in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.856710in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.856883in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.857230in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.857403in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.857924in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.858270in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.858444in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.858790in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.858964in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.859137in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.859311in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.859484in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.859657in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.860004in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.860351in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.860524in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.860698in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.860871in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.861044in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.861218in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.861391in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.861911in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.862258in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.862605in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.862778in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.863125in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.863472in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.863992in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.864339in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.864512in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.864685in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.864859in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.865205in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.865379in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.865726in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.865899in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.866072in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.866246in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.866592in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.866766in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.866939in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.867113in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.867286in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.867633in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.867806in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.867979in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.868326in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.868673in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.868846in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.869020in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.869193in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.869366in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.869540in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.869713in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.869887in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.870060in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.870233in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.870407in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.870580in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.870754in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.871100in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.871274in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.871447in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.871620in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.871794in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.871967in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.872141in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.872314in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.872487in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.872661in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.872834in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.873701in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.873874in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.874221in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.874394in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.874568in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.874741in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.875088in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.875261in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.875435in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.875955in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.876128in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.876475in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.876648in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.876822in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.876995in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.877168in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.877342in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.877515in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.877689in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.877862in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.878035in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.878382in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.878556in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.878902in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.879596in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.879769in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.879943in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.880116in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.880809in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.880983in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.881503in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.881676in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.882023in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.882196in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.882370in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.882890in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.883063in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.883237in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.883410in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.883757in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.883930in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.884104in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.884277in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.884450in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.884624in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.884797in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.884971in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.885144in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.885317in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.885491in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.885664in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.886358in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.887398in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.887571in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.887918in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.888438in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.888611in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.888785in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.888958in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.889132in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.889305in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.889478in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.889652in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.889998in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.890172in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.890519in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.890692in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.890865in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.891039in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.891385in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.892079in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.892252in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.892426in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.892773in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.892946in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.893639in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.893813in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.893986in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.894160in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.894333in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.894506in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.894680in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.895200in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.895373in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.895720in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.896067in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.896240in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.896413in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.896760in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.896934in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.897627in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.897800in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.897974in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.898147in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.898321in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.898494in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.898667in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.898841in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.899188in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.899361in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.899708in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.900401in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.900575in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.900748in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.901441in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.901615in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.901788in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.901962in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.902135in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.902308in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.902482in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.902828in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.903175in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.903522in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.904215in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.904562in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.904909in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.905256in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.905949in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.906123in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.906296in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.906469in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.906643in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.906816in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.906990in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.907336in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.907510in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.907683in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.908030in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.908203in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.908377in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.908550in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.909417in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.909937in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.910284in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.910457in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.910630in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.910804in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.910977in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.911151in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.911324in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.911497in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.911671in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.911844in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.912017in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.912538in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.912711in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.913058in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.913231in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.913578in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.913751in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.913925in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.914271in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.914445in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.914618in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.915312in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.915658in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.915832in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.916699in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.917566in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.917739in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.918086in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.918779in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.919473in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.919993in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.920340in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.920686in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.920860in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.921033in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.921380in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.921553in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.921900in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.922073in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.922420in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.922594in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.922767in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.923114in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.923287in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.923634in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.923981in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.924327in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.924501in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.924674in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.924847in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.925194in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.925368in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.925541in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.925714in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.925888in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.926061in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.926928in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.927101in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.927795in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.928142in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.928315in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.928835in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.929182in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.930049in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.930396in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.930569in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.930742in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.930916in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.931262in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.931436in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.931609in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.931783in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.931956in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.932129in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.932303in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.932649in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.932996in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.933343in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.933690in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.934210in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.934383in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.934557in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.934903in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.935077in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.935250in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.935424in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.935597in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.935944in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.936117in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.936290in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.936637in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.936984in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.937157in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.937331in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.937677in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.937851in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.938024in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.938198in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.938371in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.939064in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.939411in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.939931in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.940105in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.940278in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.940625in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.940972in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.941665in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.941839in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.942012in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.942359in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.942532in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.942705in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.943572in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.943746in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.944092in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.944266in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.944613in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.944786in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.945133in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.945306in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.945479in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.945653in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.945826in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.946173in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.946346in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.946693in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.946866in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.947040in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.947213in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.947387in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.947560in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.947733in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.947907in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.948253in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.948600in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{1.948947in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.949120in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.949294in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.949641in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.949814in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.949987in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.950161in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.950334in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.950681in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.950854in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.951201in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.951374in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.951548in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.951894in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.952241in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.952935in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.953108in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.953281in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.953802in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.953975in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.954148in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.954322in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.954495in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.954668in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.954842in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.955189in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.955709in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.956056in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.956402in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.956749in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.957096in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.957269in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.957443in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.957789in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.957963in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.958136in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.958309in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.958483in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.958656in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.959003in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.959176in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.959523in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.959696in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.959870in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.960043in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.960390in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.960563in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.960910in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.961257in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.961430in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.961604in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.961950in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.962297in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.962470in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.962644in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.962817in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.962991in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.963337in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.963684in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.963858in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.964204in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.964378in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.964551in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.964724in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.964898in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.965071in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.965418in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.965765in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.966111in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.966285in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.966458in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.966632in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.966978in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.967152in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.967325in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.967672in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.967845in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.968192in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.968365in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.968539in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.968712in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.969059in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.969406in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.969752in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.970099in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.970273in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.970446in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.970619in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.970793in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.971139in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.971313in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.971486in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.971833in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.972006in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.972180in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.972526in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.972700in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.972873in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.973047in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.973220in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.973567in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.973740in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.973913in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.974087in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{1.974260in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.974434in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.974607in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.974954in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.975127in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.975474in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.975647in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.975994in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.976167in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.976341in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.976514in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.976861in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.977034in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.977208in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.977381in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.977728in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.978248in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.978421in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.978595in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.978768in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.978941in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.979115in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.979288in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.979635in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.979808in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.979982in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.980155in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.980328in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.980502in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.980849in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.981022in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.981195in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.981369in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.981542in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.981715in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.981889in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.982062in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.982756in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.982929in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.983449in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.983623in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.983796in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.983969in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.984143in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.984316in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.984490in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.984663in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.984836in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.985010in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.985183in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.985356in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.985530in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.985877in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.986050in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.986397in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.986570in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.986743in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.987090in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.987437in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.987610in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.987784in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.987957in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.988130in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.988651in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.988824in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.988997in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.989171in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.989344in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.989517in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.989691in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.989864in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.990211in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.990558in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{1.990731in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.991078in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.991251in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.991425in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.991598in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.991771in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{1.992985in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.993679in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.993852in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.994025in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.994199in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.994372in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.994545in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.994892in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.995066in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.995239in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.995412in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.996106in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.996279in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.996453in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.996799in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.996973in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.997146in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.997319in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.997493in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.997666in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.998360in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.998707in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.998880in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.999573in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.999920in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.000094in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.000440in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.001134in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.001307in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.001481in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.001654in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.002001in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.002174in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.002521in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.003041in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.003214in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.003388in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.003734in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.003908in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.004601in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.004948in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.005295in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.005468in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.005642in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.005815in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.005988in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.006162in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.006335in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.006509in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.007029in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.007375in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.007549in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.007722in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.007896in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.008069in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.008242in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.008416in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.008589in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.008936in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.009109in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.009283in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.009456in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.009629in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.009803in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.010149in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.010323in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.010496in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.010670in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.011016in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.011363in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.011536in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.011710in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.012057in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.012230in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.012403in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.012577in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.012750in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.012924in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.013270in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.013444in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.013790in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.013964in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.014137in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.014311in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.014484in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.014657in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.014831in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.015004in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.015177in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.015524in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.016391in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.016738in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.016911in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.017085in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.017258in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.018472in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.018818in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.018992in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.019165in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.019512in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.019685in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.019859in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.020205in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.020726in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.020899in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.021246in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.021419in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.021592in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.021766in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.021939in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.022113in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.022286in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.022459in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.022633in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.022979in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.024020in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.024193in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.024366in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.024540in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.025233in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.025580in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.025927in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.026274in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.026447in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.026620in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.026794in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.027140in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.027487in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.027661in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.027834in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.028181in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.028354in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.028528in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.028701in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.028874in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.029048in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.029221in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.029394in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.029741in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.029915in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.030261in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.030781in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.030955in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.031128in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.031648in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.031822in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.032168in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.032342in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.032689in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.032862in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.033209in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.033382in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.033555in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.033729in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.033902in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.034249in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.034596in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.034769in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.035116in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.035463in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.035636in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.036156in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.036330in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.036503in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.036850in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.037023in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.037196in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.037370in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.037543in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.038063in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.038757in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.039104in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.039277in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.039450in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.040144in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.040491in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.040664in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.041184in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.041704in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.041878in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.042051in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.042398in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.042571in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.042745in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.042918in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.043265in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.043438in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.043611in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.043785in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.044305in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.044478in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.044652in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.044825in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.045172in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.045345in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.045519in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.045692in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.045865in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.046039in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.046385in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.046732in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.046906in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.047079in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.047252in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.047599in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.047772in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.047946in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.048293in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.048813in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.048986in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.049160in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.049333in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.049506in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.049680in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.049853in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.050373in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.050547in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.050893in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.051067in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.051587in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.051760in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.051934in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.052107in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.052280in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.052454in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.052627in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.052800in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.052974in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.053147in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.053321in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.053494in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.053667in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.054014in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.054187in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.054361in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.054534in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.054708in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.054881in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.055574in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.055748in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.056095in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.056441in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.056615in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.056788in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.056962in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.057308in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.057655in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.058002in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.058522in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.058869in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.059042in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.059562in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.059909in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.060082in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.060429in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.060602in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.060949in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.061123in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.061816in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.061989in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.062683in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.063030in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.063203in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.063377in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.063550in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.063723in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.064070in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.064417in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.064590in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.064764in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.065110in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.065284in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.065457in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.065977in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.066151in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.066497in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.066671in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.066844in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.067191in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.067364in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.067538in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.067711in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.068231in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.068578in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.068751in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.068925in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.069098in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.069271in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.069618in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.069791in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.069965in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.070138in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.070658in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.070832in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.071005in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.071179in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.071352in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.071525in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.071699in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.071872in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.072219in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.072392in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.072566in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.072912in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.073086in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.073259in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.073953in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.074126in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.074299in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.074473in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.074646in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.074819in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.075166in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.075340in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.075686in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.075860in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.076033in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.076206in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.076553in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.076727in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.076900in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.077073in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.077247in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.077594in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.078114in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.078287in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.078460in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.078634in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.078807in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.079154in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.079501in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.079674in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.079847in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.080021in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.080194in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.080368in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.080541in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.080888in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.081061in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.081234in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.081755in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.082101in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.082275in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.082448in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.082621in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.082795in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.082968in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.083142in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.083315in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.083488in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.083835in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.084008in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.084182in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.084355in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.084702in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.084875in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.085049in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.085396in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.085742in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.085916in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.086262in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.086609in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.086783in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.086956in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.087129in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.087649in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.087823in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.087996in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.088170in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.088343in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.088516in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.088690in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.089210in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.089557in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.089730in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.089903in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.090077in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.090250in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.090423in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.090597in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.090770in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.091290in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.091464in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.091637in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.091811in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.092157in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.092331in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.092851in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.093024in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.093198in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.093371in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.094238in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.094411in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.094585in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.094758in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.094931in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.095105in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.095278in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.095451in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.095972in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.096145in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.096318in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.096665in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.096838in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.097012in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.097185in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.097532in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.097705in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.097879in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.098052in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.098225in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.098399in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.098572in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.098746in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.098919in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.099092in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.099266in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.099439in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.099613in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.099786in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.099959in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.100133in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.100306in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.100653in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.100826in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.101000in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.101173in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.101693in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.101866in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.102213in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.102560in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.102733in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.103080in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.103253in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.103774in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.103947in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.104467in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.104814in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.104987in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.105334in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.105507in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.105681in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.106201in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.106374in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.106548in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.106894in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.107068in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.108108in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.108281in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.108628in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.108802in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.108975in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.109322in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.109495in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.109668in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.109842in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.110015in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.110535in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.110709in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.111229in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.111402in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.111922in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.112269in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.112442in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.112789in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.112963in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.113136in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.113656in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.113830in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.114003in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.114350in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.114696in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.114870in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.115217in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.115563in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.115910in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.116430in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.116604in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.116777in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.116950in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.117297in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.117470in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.117644in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.118164in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.118511in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.118857in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.119031in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.119204in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.119378in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.119551in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.119724in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.119898in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.120071in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.120245in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.120418in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.120591in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.120765in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.120938in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.121111in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.121285in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.121632in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.121805in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.121978in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.122152in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.122325in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.122498in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.122672in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.122845in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.123019in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.123192in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.123539in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.123712in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.123885in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.124059in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.124232in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.124406in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.124579in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.124926in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.125272in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.125619in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.125793in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.126139in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.126313in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.126486in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.127006in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.127180in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.127353in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.128047in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.128220in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.128567in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.129087in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.129434in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.129780in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.130127in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.131167in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.131341in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.131687in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.131861in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.132208in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.132381in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.132554in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.132728in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.133248in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.133595in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.133768in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.134462in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.134635in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.134982in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.135328in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.135502in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.135849in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.136369in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.136715in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.136889in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.137062in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.137236in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.137409in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.137582in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.137756in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.137929in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.138102in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.138276in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.138449in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.138796in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.139143in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.139316in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.139489in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.139663in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.139836in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.140010in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.140183in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.140356in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.140530in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.140703in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.140876in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.141570in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.141743in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.141917in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.142090in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.142610in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.142784in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.142957in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.143304in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.143477in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.143651in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.143824in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.143997in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.144171in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.144344in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.144517in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.145211in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.145384in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.145558in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.145731in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.146078in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.146251in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.146425in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.146598in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.146771in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.146945in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.147638in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.147812in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.147985in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.148158in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.148332in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.148505in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.148679in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.148852in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.149025in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.149199in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.150066in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.150412in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.150586in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.150932in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.151106in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.151279in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.151453in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.151626in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.152319in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.152840in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.153013in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.153186in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.153360in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.153706in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.153880in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.154053in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.154227in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.154400in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.154573in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.155267in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.155440in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.155614in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.155787in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.155960in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.156307in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.156481in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.156827in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.157001in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.157174in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.157347in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.157694in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.157868in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.158041in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.158214in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.158388in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.158734in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.158908in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.159081in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.159255in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.159948in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.160295in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.160642in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.160988in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.161335in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.161682in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.161855in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.162029in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.162202in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.162375in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.162722in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.162896in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.163416in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.163589in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.164109in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.164283in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.164456in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.164629in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.164803in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.164976in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.165149in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.165323in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.166016in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.166190in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.166363in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.166536in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.166710in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.166883in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.167057in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.167230in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.167577in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.167923in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.168097in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.168444in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.168617in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.168964in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.169137in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.169310in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.169484in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.169657in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.170004in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.170524in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.170698in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.170871in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.171218in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.171391in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.171564in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.171738in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.171911in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.172085in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.172431in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.172605in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.172778in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.172951in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.173125in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.173472in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.173818in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.174165in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.175205in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.175552in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.175899in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.176072in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.176419in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.176592in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.176766in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.176939in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.177113in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.177286in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.177459in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.177633in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.177806in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.177979in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.178153in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.178326in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.178500in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.178673in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.178846in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.179020in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.179540in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.179887in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.180060in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.180233in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.180580in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.180753in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.180927in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.181100in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.181274in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.181447in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.181794in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.181967in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.182140in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.182487in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.183007in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.183181in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.183527in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.184048in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.184221in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.184568in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.184741in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.184915in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.185261in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.185435in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.185608in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.185781in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.186302in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.186648in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.186822in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.186995in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.187168in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.187342in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.187515in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.187689in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.187862in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.188035in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.188209in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.188382in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.188555in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.188729in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.189249in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.189596in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.189769in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.189942in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.190116in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.190289in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.190463in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.190636in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.190809in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.190983in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.191156in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.191330in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.191676in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.191850in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.192543in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.192890in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.193237in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.193410in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.193583in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.193757in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.194104in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.194277in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.194450in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.194624in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.194970in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.195144in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.195317in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.195837in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.196184in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.196357in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.196531in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.196878in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.197051in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.197398in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.197571in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.198091in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.198265in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.198611in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.198785in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.198958in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.199652in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.200519in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.200865in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.201039in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.201212in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.201385in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.201732in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.202079in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.202252in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.202599in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.202772in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.202946in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.203119in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.203293in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.203639in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.203813in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.203986in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.204159in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.204333in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.204506in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.204680in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.204853in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.205026in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.205200in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.205373in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.205547in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.205720in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.205893in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.206067in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.206413in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.206760in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.206934in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.207280in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.207800in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.207974in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.208321in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.208841in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.209187in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.209361in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.209708in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.210228in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.210401in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.210574in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.210748in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.210921in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.211441in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.211615in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.211788in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.212135in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.212308in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.212655in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.212828in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.213002in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.213175in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.213349in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.213522in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.213869in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.214042in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.214389in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.214562in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.214909in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.215082in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.215776in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.216296in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.216469in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.216643in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.216989in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.217163in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.217510in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.217856in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.218030in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.218203in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.218376in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.218550in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.218723in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.218897in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.219070in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.219243in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.219417in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.219590in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.219764in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.219937in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.220110in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.220804in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.220977in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.221497in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.221844in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.222017in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.222191in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.222364in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.222538in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.222711in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.222884in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.223231in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.223578in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.223751in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.224271in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.224445in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.224618in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.224965in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.225658in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.226352in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.226525in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.226699in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.226872in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.227045in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.227392in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.227739in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.227912in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.228259in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.228779in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.229299in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.229473in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.229646in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.229819in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.229993in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.230166in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.230340in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.230686in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.230860in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.231033in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.231206in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.231380in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.232247in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.232420in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.232940in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.233114in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.233634in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.233807in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.234327in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.234674in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.234847in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.235021in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.235368in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.235541in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.236061in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.236234in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.236408in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.236581in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.236928in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.237101in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.237968in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.238142in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.238662in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.239008in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.239182in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.239355in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.239529in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.239875in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.240222in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.240569in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.240742in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.240916in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.241262in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.241436in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.241609in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.242129in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.242476in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.242823in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.242996in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.243170in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.243343in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.243516in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.243863in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.244210in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.244730in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.245077in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.245250in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.245597in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.245770in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.245944in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.246117in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.246637in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.246810in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.246984in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.247331in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.247677in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.247851in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.248024in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.248371in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.248544in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.249064in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.249238in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.249411in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.249585in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.249758in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.249931in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.250105in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.250278in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.250451in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.250798in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.250972in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.251145in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.251318in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.252185in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.252359in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.253052in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.253225in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.253399in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.253572in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.253746in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.253919in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.254092in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.254266in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.254439in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.254612in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.254786in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.254959in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.255133in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.255306in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.255826in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.256173in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.256693in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.256866in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.257213in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.257387in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.257560in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.257733in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.258080in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.258253in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.258427in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.258600in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.258774in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.259294in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.259467in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.259640in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.259814in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.259987in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.260161in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.260681in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.260854in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.261027in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.261201in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.261548in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.261894in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.263108in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.263281in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.263628in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.264148in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.264322in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.264495in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.264668in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.264842in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.265015in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.265189in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.265362in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.265709in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.266055in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.266229in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.266402in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.266576in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.266922in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.267096in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.267616in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.267789in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.268136in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.268483in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.268656in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.269523in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.269696in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.269870in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.270043in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.270390in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.270563in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.270737in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.271083in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.271257in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.271430in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.271604in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.271777in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.272297in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.272470in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.272644in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.272817in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.272991in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.273337in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.273511in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.273684in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.274031in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.274204in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.274551in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.274898in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.275071in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.275765in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.275938in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.276285in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.276631in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.276805in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.276978in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.277152in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.277325in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.277498in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.277845in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.278019in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.278192in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.278365in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.278712in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.278885in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.279406in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.279579in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.279926in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.280099in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.280272in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.280446in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.280619in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.280793in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.281139in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.281313in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.281486in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.281659in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.282180in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.282353in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.282700in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.283220in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.283567in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.283740in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.284087in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.284260in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.284434in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.284954in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.285127in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.285300in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.285474in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.285821in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.286167in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.286341in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.286687in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.286861in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.287034in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.287208in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.287381in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.287554in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.287728in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.287901in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.288248in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.288768in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.289115in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.289635in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.289808in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.289982in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.290155in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.290328in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.290675in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.290848in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.291022in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.291195in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.291369in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.291542in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.291715in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.292062in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.292236in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.292756in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.293449in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.293623in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.294143in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.294316in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.294489in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.294663in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.295010in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.295183in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.295356in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.295703in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.296050in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.296397in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.297263in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.297437in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.297784in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.297957in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.298304in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.298477in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.298824in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.298997in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.299171in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.299344in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.299517in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.299864in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.300211in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.300731in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.300904in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.301078in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.301251in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.301425in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.301598in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.301771in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.302291in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.302812in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.302985in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.303158in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.303332in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.304199in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.304372in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.304892in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.305412in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.305759in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.305932in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.306106in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.306279in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.306453in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.306799in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.306973in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.307493in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.307840in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.308186in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.308360in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.308533in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.308706in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.309053in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.309227in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.309400in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.309573in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.309747in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.309920in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.310093in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.310440in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.310614in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.310787in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.310960in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.311480in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.312174in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.312347in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.312521in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.312694in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.312868in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.313041in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.313388in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.313561in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.313734in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.314081in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.314255in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.314948in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.315121in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.315295in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.315468in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.316162in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.316335in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.316508in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.316682in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.316855in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.317029in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.317375in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.317549in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.317722in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.317895in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.318069in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.318416in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.318589in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.318762in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.318936in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.319109in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.319282in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.319456in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.319629in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.319976in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.320149in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.320496in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.320843in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.321016in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.321363in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.321536in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.321710in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.321883in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.322057in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.322403in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.322577in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.322750in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.323097in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.323270in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.323790in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.323964in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.324137in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.324310in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.324657in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.324831in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.325004in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.325177in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.325351in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.325524in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.325871in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.326044in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.326218in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.326564in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.326738in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.326911in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.327258in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.327431in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.327605in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.327778in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.327951in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.328125in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.328472in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.328818in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.328992in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.329165in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.329338in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.329512in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.329859in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.330032in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.330205in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.330379in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.330552in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.330725in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.330899in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.331246in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.331419in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.331592in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.331766in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.331939in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.332633in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.332806in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.332979in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.333846in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.334193in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.334366in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.334540in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.334713in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.334887in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.335060in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.335233in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.335407in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.335753in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.335927in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.336100in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.336274in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.336620in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.336794in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.336967in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.337140in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.337314in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.337487in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.337661in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.337834in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.338527in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.338874in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.339048in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.339394in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.339741in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.340261in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.340608in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.340781in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.341302in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.341475in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.341995in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.342515in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.342689in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.342862in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.343035in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.343209in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.343382in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.343555in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.343729in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.343902in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.344076in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.344249in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.344422in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.344596in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.344769in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.344942in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.345636in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.345809in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.346329in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.346503in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.346676in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.346850in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.347023in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.347196in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.347370in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.347543in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.347716in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.348063in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.348410in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.348757in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.348930in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.349104in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.349277in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.349797in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.349970in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.350144in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.350317in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.350837in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.351011in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.351357in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.351531in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.351704in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.352051in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.352224in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.352571in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.352744in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.352918in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.353265in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.353438in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.353611in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.353785in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.354131in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.354305in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.354998in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.355172in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.355519in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.355692in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.355865in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.356039in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.356212in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.356559in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.356732in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.356906in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.357079in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.357252in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.358119in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.358293in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.358466in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.358813in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.358986in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.359333in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.359506in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.359680in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.359853in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.360026in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.360373in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.360720in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.360893in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.361067in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.361240in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.361413in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.361760in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.362454in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.362627in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.362800in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.362974in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.363147in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.363321in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.363494in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.363841in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.364014in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.364361in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.364708in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.364881in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.365228in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.365401in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.365574in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.365748in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.365921in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.366095in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.366268in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.366441in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.366615in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.367308in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.367482in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.367655in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.367828in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.368348in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.368522in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.368695in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.368869in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.369042in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.369215in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.369389in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.369562in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.369736in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.370082in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.370602in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.370949in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.371296in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.371469in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.371643in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.371816in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.371989in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.372163in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.372336in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.372683in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.372856in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.373030in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.373203in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.373376in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.373550in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.373723in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.373897in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.374243in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.374417in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.374590in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.375110in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.375804in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.375977in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.376324in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.376497in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.376671in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.376844in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.377017in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.377364in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.377538in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.377711in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.378058in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.378404in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.378578in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.378751in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.378925in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.379098in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.379618in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.379965in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.380138in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.380485in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.380658in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.380832in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.381005in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.381178in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.381872in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.382045in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.382219in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.382392in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.382565in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.382912in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.383086in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.383432in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.383606in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.383953in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.384126in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.384299in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.384473in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.384646in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.384819in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.385166in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.385340in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.385686in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.385860in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.386033in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.386380in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.386727in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.387073in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.387247in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.387593in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.387767in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.387940in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.388114in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.388287in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.388460in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.388634in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.388807in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.388980in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.389154in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.389327in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.389674in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.389847in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.390021in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.390194in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.390367in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.390714in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.390888in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.391061in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.391234in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.391581in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.391928in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.392101in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.392275in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.392448in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.393142in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.393315in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.393662in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.393835in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.394182in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.394355in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.394529in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.394875in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.395049in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.395222in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.395395in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.395569in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.395916in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.396262in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.396436in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.396609in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.396782in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.396956in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.397129in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.397303in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.397476in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.397649in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.397823in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.397996in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.398343in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.398516in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.398690in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.399036in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.399557in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.399730in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.400250in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.400423in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.400770in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.400944in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.401117in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.401290in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.401637in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.401984in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.402157in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.402331in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.402677in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.402851in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.403197in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.403371in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.403891in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.404064in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.404584in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.404758in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.404931in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.405105in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.405278in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.405451in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.405625in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.405972in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.406492in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.406665in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.406838in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.407185in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.407359in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.407532in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.407879in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.408052in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.408399in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.408572in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.408919in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.409439in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.409786in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.410133in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.410306in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.410653in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.410826in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.410999in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.411520in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.411866in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.412213in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.412387in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.412560in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.412733in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.412907in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.413080in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.413253in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.413600in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.413774in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.414120in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.414814in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.415161in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.415334in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.415681in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.415854in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.416027in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.416548in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.416721in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.417241in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.417414in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.417588in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.417935in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.418108in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.418281in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.418628in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.418801in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.418975in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.419148in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.419322in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.419495in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.419668in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.420015in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.420189in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.420362in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.420535in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.420709in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.421229in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.421576in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.421749in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.421922in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.422096in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.422269in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.422442in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.422616in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.422963in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.423136in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.423309in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.423483in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.424003in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.424176in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.424350in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.424523in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.424696in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.424870in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.425043in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.425390in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.425737in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.425910in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.426083in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.426257in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.426430in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.426604in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.426950in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.427124in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.427297in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.427470in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.427644in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.427817in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.427991in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.428164in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.428337in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.428511in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.428857in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.429031in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.429204in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.429378in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.429551in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.430071in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.430244in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.430591in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.430765in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.430938in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.431458in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.432325in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.432672in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.433018in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.433192in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.433365in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.433539in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.433712in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.434059in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.434232in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.434406in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.434752in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.435099in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.435446in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.435619in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.436139in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.436313in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.436486in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.436659in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.436833in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.437006in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.437180in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.437700in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.437873in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.438046in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.438393in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.438567in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.439087in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.439607in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.439780in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.440127in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.440300in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.440474in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.440647in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.440820in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.441167in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.441514in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.441687in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.441861in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.442034in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.442208in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.442554in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.442728in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.442901in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.443248in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.443421in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.443595in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.443768in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.443941in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.444288in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.444461in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.444635in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.444808in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.444982in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.445155in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.445328in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.445502in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.445675in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.445848in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.446022in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.446542in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.446715in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.447062in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.447235in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.447409in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.447582in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.447929in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.448102in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.448276in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.448449in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.448623in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.448796in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.448969in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.449143in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.449489in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.449663in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.450183in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.450356in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.450530in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.450876in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.451223in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.451397in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.451570in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.451917in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.452090in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.452437in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.452784in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.453477in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.453650in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.453997in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.454344in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.454691in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.454864in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.455037in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.455211in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.455384in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.455558in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455904in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.456078in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.456251in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.456425in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.456598in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.456771in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.456945in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.457118in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.457291in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.457465in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.457638in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.457812in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.457985in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.458158in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.458332in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.458678in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.458852in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.459025in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.459199in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.459372in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.459719in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.460065in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.460239in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.460759in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.460932in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.461106in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.461279in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.461452in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.461626in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.461799in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.461973in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.462146in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.462493in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.462666in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.462840in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.463013in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.463186in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.463533in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.463706in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.463880in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.464053in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.464227in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.464573in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.464747in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.464920in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.465093in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.465267in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.465440in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.465614in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.465787in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.465960in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.466827in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.467001in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.467174in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.467694in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.467867in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.468041in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.468214in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.468388in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.468561in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.469081in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.469254in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.469428in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.469601in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.470295in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.470468in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.470642in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.470815in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.470988in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.471162in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.471335in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.471508in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.472375in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.472549in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.472895in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.473242in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.473589in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.473762in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.473936in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.474282in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.474456in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.474629in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.474803in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.474976in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.475149in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.475323in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.475496in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.475669in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.475843in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.476016in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.476190in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.476536in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.476710in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.476883in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.477057in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.477230in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.477403in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.477577in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.477750in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.477923in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.478270in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.478617in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.478790in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.479137in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.479310in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.479657in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.479831in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.480004in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.480177in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.480524in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.480697in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.480871in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.481911in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.482084in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.482258in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.482431in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.482605in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.482778in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.482951in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.483125in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.483298in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.483471in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.483645in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.483818in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.483992in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.484165in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.484512in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.484685in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.484859in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.485205in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.485552in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.485725in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.485899in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.486072in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.486419in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.486592in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.486766in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.486939in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.487112in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.487459in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.487633in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.487806in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.487979in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.488153in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.488499in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.488846in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.489020in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.489193in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.489540in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.489886in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.490060in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.490233in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.490407in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.490580in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.490753in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.490927in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.491100in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.491274in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.491620in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.491967in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.492314in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.492487in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.492661in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.492834in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.493181in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.493874in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.494048in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.494221in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.494394in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.494568in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.495435in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.495781in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.496128in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.496475in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.496822in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.497342in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.497515in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.497688in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.498035in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.498382in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.498555in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.498729in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.498902in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.499076in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.499249in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.499769in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.499942in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.500116in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.500289in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.500636in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.500809in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.500983in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.501156in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.501329in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.501503in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.501676in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.502716in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.502890in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.503063in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.503237in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.503583in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.503930in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.504103in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.504277in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.504450in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.504624in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.504797in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.504970in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.505317in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.505491in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.505664in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.505837in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.506357in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.506531in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.507224in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.507398in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.507571in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.507744in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.508265in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.508438in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.508611in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.508958in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.509652in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.509825in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.510172in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.510345in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.510692in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.511039in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.511385in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.511559in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.511732in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.512079in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.512252in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.512426in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.512946in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.513466in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.514159in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.514506in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.514853in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.515026in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.515200in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.515373in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.515546in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.515720in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.516067in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.516413in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.516587in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.516933in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.517107in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.517280in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.517454in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.517627in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.517974in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.518147in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.518494in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.518667in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.518841in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.519187in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.519361in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.519534in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.520921in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.521095in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.521268in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.521441in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.521961in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.522135in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.522308in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.522482in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.522655in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.523002in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.523175in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.523348in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.523869in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.524215in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.524389in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.524562in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.524735in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.525082in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.525256in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.525602in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.525776in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.525949in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.526122in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.526296in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.526469in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.526643in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.526816in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.526989in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.527163in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.527336in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.527510in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.527683in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.527856in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.528030in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.528203in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.528376in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.528550in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.528723in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.528897in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.529070in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.529417in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.529590in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.529763in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.530284in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.530457in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.530977in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.531150in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.531497in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.531671in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.532191in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.532711in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.532884in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.533404in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.533578in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.533751in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.533925in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.534271in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.534445in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.534791in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.534965in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.535312in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.535658in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.535832in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.536005in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.536178in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.536525in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.536699in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.536872in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.537045in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.537219in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.537392in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.537565in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.537739in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.537912in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.538259in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.538432in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.538606in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.538952in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.539299in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.539473in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.539646in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.539819in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.539993in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.540166in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.540339in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.540513in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.540686in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.541033in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.541553in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.541727in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.541900in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.542073in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.542247in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.542593in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.542767in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.542940in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.543114in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.543287in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.543634in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.543980in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.544154in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.544327in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.544501in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.544674in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.544847in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.545021in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.545541in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.545888in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.546061in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.546234in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.546408in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.546581in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.546754in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.546928in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.547101in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.547448in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.547621in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.547968in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.548315in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.548488in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.548835in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.549008in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.549182in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.549529in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.549702in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.549875in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.550049in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.550742in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.550916in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.551089in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.551262in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.551436in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.551609in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.551782in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.552129in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.552303in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.552476in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.552823in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.553169in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.553343in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.553516in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.553690in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.553863in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.554036in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.554210in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.554383in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.554556in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.554730in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.555250in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.555423in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.555597in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.555770in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.555944in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.556117in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.556290in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.556464in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.556637in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.556984in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.557157in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.557331in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.557504in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.557677in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.557851in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.558024in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.558197in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.558371in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.558544in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.558718in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.559411in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.559584in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.559758in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.559931in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.560105in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.560798in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.560971in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.561145in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.561318in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.561492in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.561665in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.561838in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.562012in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.562185in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.562359in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.562532in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.562705in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.562879in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.563225in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.563399in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.563572in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.563919in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.564092in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.564266in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.564612in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.564786in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.564959in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.565133in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.565306in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.565479in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.565826in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.566173in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.566346in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.566520in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.566693in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.566866in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.567040in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.567213in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.567386in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.567560in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.567733in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.568080in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.568253in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.568427in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.568947in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.569120in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.569294in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.569467in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.570161in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.570334in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.570507in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.570681in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.570854in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.571027in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.571201in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.571374in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.571548in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.571894in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.572068in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.572935in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.573281in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.573455in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.573628in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.574148in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.574322in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.574495in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.574668in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.574842in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.575015in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.575188in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.575709in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.575882in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.576749in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.576922in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.577269in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.577442in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.577963in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.578136in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.578483in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.578656in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.579176in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.579350in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.579696in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.579870in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.580216in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.580390in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.580563in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.580737in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.581083in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.581603in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.581777in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.582124in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.582470in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.582644in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.582990in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.583164in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.583337in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.583511in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.584204in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.584378in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.584551in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.584724in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.584898in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.585071in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.585244in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.585418in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.585591in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.585765in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.585938in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.586111in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.586458in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.586631in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.586978in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.587152in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.587325in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.587672in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.587845in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.588018in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.588365in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.588712in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.588885in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.589059in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.589232in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.589405in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.589926in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.590099in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.590446in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.590619in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.590793in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.590966in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.591659in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.591833in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.592006in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.592353in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.592526in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.592700in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.592873in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.593046in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.593220in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.593393in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.593567in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.593913in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.594087in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.594260in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.594433in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.594607in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.594780in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.594954in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.595127in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.595474in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.595647in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.595820in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.595994in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.596167in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.596341in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.596687in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.597034in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.597381in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.597554in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.597728in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.597901in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.598074in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.598248in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.598595in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.598768in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.598941in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.599115in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.599461in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.599635in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.599808in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.599982in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.600155in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.600328in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.600502in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.600675in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.600848in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.601195in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.601369in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.601542in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.601715in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.601889in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.602235in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.602409in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.602582in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.602929in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.603102in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.603276in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.603449in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.603796in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.603969in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.604143in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.604316in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.604663in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.605183in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.605356in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.605530in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.605703in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.606223in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.606570in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.606917in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.607090in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.607263in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.607437in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.607610in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.607784in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.608130in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.608477in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.608650in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.609171in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.609344in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.609517in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.609691in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.609864in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.610211in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.610384in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.610558in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.610904in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.611078in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.611251in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.611424in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.611598in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.611771in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.612118in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.612291in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.612465in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.612638in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.612985in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.613158in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.613505in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.613678in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.613852in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.614025in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.614719in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.615065in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.615239in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.615586in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.615759in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.616106in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.616279in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.616452in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.616626in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.616799in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.617146in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.617319in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.617493in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.617839in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.618013in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.618186in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.618360in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.618533in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.618880in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.619053in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.619227in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.619400in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.619573in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.619747in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.619920in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.620093in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.620440in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.620614in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.620787in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.621134in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.621307in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.621480in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.621654in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.621827in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.622174in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.622347in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.622521in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.622694in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.622867in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.623041in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.623214in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.623561in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.623734in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.623908in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.624081in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.624254in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.624428in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.624601in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.624775in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.624948in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.625121in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.625295in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.625468in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.625641in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.625815in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.625988in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.626162in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.626508in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.626682in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.626855in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.627029in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.627202in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.627375in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.627549in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.627722in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.627895in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.628416in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.628589in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.628936in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.629456in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.629803in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.630323in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.630496in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.630669in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.631190in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.631363in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.631536in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.631710in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.631883in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.632403in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.632577in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.632923in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.633444in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.633617in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.633790in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.633964in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.634137in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.634310in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.634484in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.634657in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.634831in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.635004in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.635177in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.635351in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.635697in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.636044in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.636218in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.636391in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.636911in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.637084in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.637431in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.637605in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.637778in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.637951in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.638125in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.638471in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.638645in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.638818in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.639512in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.639685in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.639858in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.640205in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.640379in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.640552in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.641072in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.641246in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.641592in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.641766in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.642112in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.642286in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.642459in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.642633in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.642806in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.642979in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.643153in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.643326in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.643673in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.643846in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.644020in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.644193in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.644366in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.644540in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.644713in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.644886in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.645060in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.645233in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.645407in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.645580in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.645753in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.645927in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.646273in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.646447in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.646967in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.647140in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.647487in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.647660in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.648007in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.648181in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.648527in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.648701in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.648874in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.649048in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.649221in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.649568in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.649741in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.649914in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.650088in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.650261in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.650435in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.650608in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.650781in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.650955in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.651128in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.651301in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.651475in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.651648in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.651822in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.651995in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.652168in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.652342in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.653209in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.653382in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.653729in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.653902in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.654075in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.654249in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.654422in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.654596in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.654769in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.654942in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.655116in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.655289in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.655636in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.655983in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.656156in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.656329in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.656503in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.656676in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.656850in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.657543in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.657716in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.658063in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.658410in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.658583in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.659103in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.659277in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.659450in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.659797in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.659970in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.660144in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.660490in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.660664in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.661011in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.661184in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.661357in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.661531in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.661704in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.661877in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.662224in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.662571in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.662744in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.662918in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.663265in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.663438in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.663611in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.663958in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.664131in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.664305in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.664825in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.664998in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.665518in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.665692in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.665865in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.666039in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.666385in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.666559in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.666905in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.667079in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.667252in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.667426in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.667599in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.667946in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.668292in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.668466in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.668813in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.668986in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.669159in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.669506in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.670026in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.670200in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.670373in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.670546in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.670720in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.670893in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.671413in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.671587in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.671760in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.671933in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.672107in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.672280in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.672454in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.672974in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.673147in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.673320in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.673494in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.673841in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.674014in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.674187in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.674361in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.674534in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.674881in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.675054in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.675228in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.675574in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.675748in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.675921in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.676094in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.676268in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.676441in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.676615in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.676788in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.677308in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.677482in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.677655in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.678002in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.678175in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.678348in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.678522in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.678869in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.679042in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.679389in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.679909in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.680256in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.680776in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.680949in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.681122in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.681296in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.681469in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.681989in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.682336in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.682856in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.683030in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.683203in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.683376in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.683550in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.683723in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.683897in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.684070in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.684417in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.684590in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.684937in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.685110in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.685630in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.685804in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.685977in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.686324in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.686497in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.686844in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.687017in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.687364in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.687537in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.688058in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.688231in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.688404in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.688578in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.688751in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.688924in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.689098in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.689271in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.689445in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.689618in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.690138in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.690485in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.690658in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.690832in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.691005in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.691178in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.691352in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.691525in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.691872in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.692045in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.692565in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.692739in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.692912in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.693259in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.693432in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.693606in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.693779in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.693952in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.694473in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.694646in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.694819in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.694993in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.695339in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.695513in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.695686in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.696033in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.696206in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.696380in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.696553in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.696726in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.696900in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.697073in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.697420in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.697593in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.697767in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.697940in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.698114in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.698287in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.698460in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.698634in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.699154in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.699501in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.699674in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.700021in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.700194in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.700367in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.700541in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.700714in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.700888in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.701061in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.701234in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.701408in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.701928in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.702275in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.702795in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.702968in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.703141in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.703488in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.703662in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.703835in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.704355in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.704528in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.704702in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.705049in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.705222in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.705395in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.705569in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.705742in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.706089in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.706262in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.706609in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.706782in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.706956in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.707129in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.707476in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.707823in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.707996in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.708169in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.708343in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.708516in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.708690in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.708863in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.709036in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.709210in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.709556in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.709903in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.710077in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.710250in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.710597in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.710943in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.711117in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.711464in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.711984in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.712157in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.712504in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.712677in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.713371in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.713544in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.713718in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.713891in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.714064in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.714238in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.714411in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.714584in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.714758in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.714931in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.715278in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.715451in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.715625in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.715798in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.715971in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.716145in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.716318in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.716492in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.716665in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.717012in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.717185in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.717358in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.717879in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.718399in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.718572in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.718745in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.718919in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.719092in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.719266in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.719439in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.719612in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.719959in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.720133in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.720306in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.720479in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.720653in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.720826in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.721346in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.721520in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.721693in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.721866in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.722040in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.722213in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.722386in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.722560in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.722733in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.722907in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.723080in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.723427in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.723600in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.723773in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.723947in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.724120in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.724294in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.724814in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.724987in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.725160in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.725334in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.725507in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.725681in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.725854in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.726374in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.726548in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.726721in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.726894in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.727068in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.727241in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.727414in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.727588in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.727761in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.727935in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.728281in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.728455in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.728628in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.728801in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.728975in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.729148in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.729322in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.729495in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.730015in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.730188in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.730362in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.730709in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.731055in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.731402in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.731749in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.731922in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.732096in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.732442in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.732616in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.732789in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.732962in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.733136in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.733656in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.733829in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.734003in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.734176in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.734523in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.734870in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.735043in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.735216in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.735390in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.735563in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.735910in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.736083in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.736257in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.736430in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.736603in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.737124in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.737297in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.737470in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.737644in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.737990in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.738164in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.738684in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.738857in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.739031in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.739204in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.739377in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.739724in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.739898in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.740071in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.740244in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.740418in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.740591in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.740938in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.741111in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.741285in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.741458in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.741631in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.741805in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.741978in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.742325in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.742498in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.742672in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.742845in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.743018in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.743365in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.743539in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.743712in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.743885in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.744059in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.744926in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.745446in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.745619in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.745792in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.746486in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.746833in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.747006in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.747179in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.747353in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.747526in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.747700in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.748220in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.748393in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.748740in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.748913in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.749087in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.749260in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.749433in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.749607in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.749780in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.749954in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.750127in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.750300in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.750474in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.750647in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.750994in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.751167in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.751341in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.751514in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.751687in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.751861in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.752034in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.752207in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.752554in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.752728in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.752901in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.753074in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.753248in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.753768in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.754115in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.754288in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.754461in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.754808in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.754982in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.755155in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.755328in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.755502in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.755675in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.755848in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.756022in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.756369in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.756542in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.756715in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.757062in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.757756in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.757929in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.758102in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.758449in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.758796in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.758969in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.759143in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.759316in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.759836in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.760009in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.760183in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.760356in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.760530in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.761223in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.761396in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.761743in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.761917in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.762263in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.762610in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.762784in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.763130in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.763304in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.763477in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.763650in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.763997in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.764171in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.764344in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.764691in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.765037in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.765211in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.765384in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.765731in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.765904in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.766251in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.766598in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.766771in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.766945in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.767118in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.767291in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.767465in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.767638in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.767811in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.767985in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.768332in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.768505in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.768852in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.769025in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.769199in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.769372in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.769545in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.770239in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.770586in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.770759in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.771626in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.771799in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.771973in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.772319in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.772493in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.772666in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.772839in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.773360in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.773533in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.773880in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.774053in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.774226in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.774400in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.774573in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.774747in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.774920in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.775093in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.775267in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.775440in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.775613in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.775787in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.775960in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.776307in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.776480in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.776827in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.777001in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.777521in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.777694in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.777867in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.778041in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.778214in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.778561in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.778734in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.778908in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.779081in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.779254in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.779428in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.779601in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.779775in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.780121in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.780295in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.780641in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.780815in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.781162in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.781335in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.781508in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.781682in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.781855in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.782028in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.782202in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.782375in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.782722in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.782895in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.783069in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.783242in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.783762in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.783936in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.784282in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.784456in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.784629in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.784803in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.785496in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.785843in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.786190in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.786536in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.786710in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.786883in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.787056in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.787230in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.787577in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.787750in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.787923in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.788097in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.788443in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.788617in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.788790in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.788964in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.789137in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.789310in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.789484in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.789657in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.789830in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.790004in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.790177in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.790351in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.790524in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.790697in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.791218in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.791391in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.791564in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.791911in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.792258in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.792605in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.792778in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.792951in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.793125in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.793298in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.793471in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.793645in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.793818in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.793992in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.794165in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.794512in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.794685in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.794858in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.795032in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.795379in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.795552in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.795725in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.795899in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.796419in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.796592in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.796766in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.797112in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.797286in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.797459in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.797979in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.798153in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.798326in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.798673in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.798846in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.799020in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.799193in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.799366in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.799540in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.799886in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.800060in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.800407in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.800580in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.800927in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.801100in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.801447in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.801620in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.801794in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.801967in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.802140in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.802314in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.802660in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.802834in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.803007in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.803701in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.803874in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.804221in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.804568in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.805088in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.805435in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.805608in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.805781in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.805955in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.806128in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.806301in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.806475in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.806648in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.806822in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.806995in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.807342in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.807515in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.807688in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.807862in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.808035in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.808382in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.808555in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.808729in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.808902in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.809075in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.809249in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.809422in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.809596in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.809942in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.810116in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.810462in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.810636in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.810809in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.811156in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.811329in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.811503in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.811676in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.811850in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.812023in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.812196in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.812370in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.812543in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.812716in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.812890in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.813063in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.813237in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.813410in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.813583in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.813757in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.813930in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.814103in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.814277in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.814624in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.814797in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.814970in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.815144in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.815317in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.815490in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.815664in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.816011in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.816184in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.816357in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.816531in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.816704in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.816877in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.817224in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.818091in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.818264in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.818785in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.818958in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.819131in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.819305in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.819478in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.819652in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.819825in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.819998in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.820172in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.820692in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.821039in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.821212in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.821385in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.821559in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.821732in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.821905in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.822079in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.822426in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.822772in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.822946in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.823119in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.823292in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.823639in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.823986in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.824159in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.824506in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.824679in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.824853in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.825026in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.825200in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.825546in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.825720in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.825893in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.826067in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.826413in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.826587in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.826760in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.826933in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.827107in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.827454in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.827627in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.827800in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.827974in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.828147in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.828320in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.828841in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.829187in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.829707in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.830054in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.830228in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.830574in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.830748in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.831094in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.831615in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.831788in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.831961in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.832135in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.832308in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.832655in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.832828in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.833175in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.833348in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.833522in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.833695in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.833869in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.834042in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.834215in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.834389in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.834562in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.835082in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.835256in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.835602in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.835776in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.835949in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.836296in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.836816in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.836989in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.837163in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.837336in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.837509in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.837683in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.838203in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.838376in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.838550in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.838723in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.838896in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.839070in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.839243in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.839417in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.839590in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.839763in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.840110in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.840284in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.840457in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.840977in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.841150in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.841324in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.841497in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.841671in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.841844in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.842017in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.842191in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.842364in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.842537in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.842711in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.842884in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.843058in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.843404in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.843924in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.844271in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.844618in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.845485in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.845832in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.846005in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.846178in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.846352in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.846525in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.846698in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.846872in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.847045in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.847219in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.847392in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.847565in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.847739in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.847912in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.848086in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.848432in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.848606in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.848779in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.848952in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.849126in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{2.849299in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.849646in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.849819in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.850166in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.850686in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.850860in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.851553in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{2.851726in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{2.851900in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.852073in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{2.852420in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.852593in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{2.852767in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.852940in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.853113in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.853287in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{2.853460in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.853980in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{2.854154in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{2.854500in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{2.854847in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{2.855021in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{2.855194in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{2.855367in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{2.855714in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{2.855888in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{2.856234in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{2.856581in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{2.857448in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{2.857621in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{2.857795in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{2.857968in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{2.858141in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{2.858488in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{2.858835in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{2.859008in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{2.859182in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{2.859355in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{2.859528in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.859702in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{2.860049in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.860222in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{2.860395in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{2.860569in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{2.860742in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{2.860915in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{2.861262in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{2.861782in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{2.861956in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{2.862129in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{2.862476in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{2.862823in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{2.862996in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{2.863169in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{2.863516in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{2.864036in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{2.864210in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{2.864383in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{2.864556in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{2.864730in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{2.864903in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{2.865250in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{2.865597in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{2.865943in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{2.866117in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{2.866290in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{2.866637in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{2.866810in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{2.866984in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{2.867157in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{2.867504in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{2.867677in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{2.867851in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{2.868024in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{2.868197in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{2.868371in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{2.868544in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{2.868717in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{2.868891in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{2.869064in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{2.869238in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{2.869411in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{2.869758in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{2.870625in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{2.870798in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{2.870971in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{2.871145in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{2.871318in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{2.871492in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{2.871665in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{2.871838in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{2.872012in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{2.872185in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{2.872358in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{2.872532in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{2.872705in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{2.872879in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{2.873052in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{2.873225in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{2.873399in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{2.873745in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{2.873919in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{2.874092in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{2.874266in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{2.874439in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{2.874612in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{2.874786in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{2.874959in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{2.875306in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{2.875479in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{2.875653in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{2.875826in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{2.875999in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{2.876173in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{2.876520in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{2.877213in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{2.877386in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{2.877560in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{2.877733in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{2.877907in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{2.878080in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{2.878253in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{2.878427in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{2.878773in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{2.878947in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{2.879294in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{2.879467in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{2.879640in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{2.879814in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{2.880160in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{2.880334in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{2.880854in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{2.881027in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{2.881201in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{2.881374in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{2.881547in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{2.881721in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{2.881894in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{2.882068in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{2.882588in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{2.882761in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{2.882934in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{2.883108in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{2.883281in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{2.883628in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{2.883801in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{2.884148in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{2.884495in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{2.884842in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{2.885015in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{2.885188in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{2.885362in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.885709in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{2.886402in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{2.886575in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{2.886749in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{2.886922in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{2.887096in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{2.887269in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{2.887442in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{2.887616in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{2.887789in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{2.887962in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{2.888136in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{2.888309in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{2.888483in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{2.889003in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.889176in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.889349in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{2.889523in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{2.889696in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{2.889870in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{2.890043in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{2.890216in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{2.890563in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{2.890910in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{2.891257in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{2.891430in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{2.891603in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{2.891777in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{2.891950in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{2.892124in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{2.892297in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{2.892470in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{2.892644in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{2.892817in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{2.892990in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.893164in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.893337in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{2.893684in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.893857in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{2.894031in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.894204in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{2.894551in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.894898in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.895071in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.895938in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.896111in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.896458in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.896631in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{2.896805in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{2.896978in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.897151in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.897325in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.897498in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.897672in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.897845in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.898192in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.898539in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.898712in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.898885in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.899232in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.899405in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.899579in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.899752in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.899926in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.900099in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.900619in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.900792in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.900966in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.901486in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.901659in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.901833in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.902006in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.902179in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.902526in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.902700in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.902873in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.903220in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.903393in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.903566in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.903913in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.904087in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.904433in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.904607in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.904780in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.904954in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.905127in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.905300in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.905474in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.905647in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.905820in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.905994in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.906167in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.906341in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.906514in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.906861in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.907034in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.907207in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.907554in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.907728in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.907901in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.908074in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.908248in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.908421in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.908768in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.908941in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.909115in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.909288in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.909461in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.909808in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.909981in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.910155in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.910328in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.910502in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.910675in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.911022in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.911195in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.911368in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.911542in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.911715in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.911889in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.912062in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.912235in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.912409in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.912582in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.912929in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.913102in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.913449in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.913796in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.913969in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.914143in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.914316in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.914836in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.915009in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.915356in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.915876in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.916050in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.916396in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.916743in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.916917in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.917090in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.917263in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.917437in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.917610in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.917957in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.918130in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.918304in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.918650in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.918824in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.918997in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.919344in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.919517in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.920211in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.920384in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.920558in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.920731in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.921078in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.921251in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.921424in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.921598in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.921771in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.921945in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.922118in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.922291in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.922465in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.922638in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.922811in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.923505in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.923852in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.924198in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.924372in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.924545in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.924892in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.925239in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.925412in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.925585in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.925759in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.925932in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.926106in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.926452in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.926626in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.926799in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.926973in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.927319in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.927666in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.927839in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.928013in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.928186in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.928360in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.928706in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.928880in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.929226in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.929400in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.929573in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.929747in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.929920in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.930093in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.930267in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.930787in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.931134in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.931480in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.931654in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.931827in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.932000in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.932174in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.932347in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.932521in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.932867in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.933041in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.933388in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.933734in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.933908in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.934254in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.934428in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.934775in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.935121in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.935295in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.935468in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.935815in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.935988in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.936162in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.936335in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.936682in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.936855in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.937028in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.937202in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.937375in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.937549in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.937895in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.938069in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.938242in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.938415in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.938589in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.938762in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.938936in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.939109in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.939282in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.939456in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.939629in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.939976in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.940323in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.940496in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.940669in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.940843in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.941016in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.941190in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.941363in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.941710in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.942230in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.942403in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.942577in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.942750in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.942923in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.943097in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.943270in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.943443in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.943790in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.944137in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.944310in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.944657in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.944830in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.945004in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.945524in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.945871in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.946044in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.946217in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.946391in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.946564in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.946911in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.947084in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.947431in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.947605in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.948125in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.948298in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.948645in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.948818in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.948992in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.949165in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.949685in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.950032in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.950205in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.950379in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.950725in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.951072in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.951245in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.951766in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.951939in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.952286in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.952459in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.952806in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.953326in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.953499in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.953673in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.953846in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.954193in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.954540in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.954713in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.954886in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.955060in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.955233in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.955407in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.955580in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.955753in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.955927in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.956100in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.956273in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.956447in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.956794in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.956967in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.957140in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.957314in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.957487in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.957660in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.958007in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.958527in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.958701in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.958874in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.959047in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.959568in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.959914in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.960261in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.960434in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.960608in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.961128in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.961475in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.961648in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.961822in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.962342in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.962515in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.962862in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.963035in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.963382in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.963729in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.963902in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.964075in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.964249in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.964422in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.964596in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.964942in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.965116in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.965289in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.965462in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.965983in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.966156in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.966503in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.966676in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.966849in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.967023in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.967370in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.967543in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.967716in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.967890in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.968236in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.968410in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.968583in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.968757in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.969103in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.969450in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.969624in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.969797in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.969970in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.970144in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.970317in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.970664in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.970837in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.971011in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.971357in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.971531in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.971704in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.971877in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.972051in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.972224in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.972398in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.972744in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.972918in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.973091in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.973264in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.973438in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.973611in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.974131in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.974305in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.974651in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.974998in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.975172in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.975345in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.975518in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.975692in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.975865in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.976039in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.976212in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.976385in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.976559in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.976732in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.976905in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.977079in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.977252in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.977426in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.977599in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.977772in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.977946in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.978119in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.978292in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.978639in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.978813in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.978986in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.979159in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.979333in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.979506in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.980026in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.980200in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.980373in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.980546in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.980720in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.980893in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.981240in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.981413in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.981587in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.981760in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.981933in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.982107in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.982453in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.982627in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.983147in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.983320in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.983494in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.983667in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.983841in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.984187in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.984534in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.984707in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.984881in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.985054in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.985228in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.985401in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.985574in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.985921in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.986094in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.986268in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.986441in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.986615in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.986788in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.986961in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.987135in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.987308in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.987481in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.987828in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.988002in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.988175in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.988695in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.988868in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.989042in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.989215in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.989562in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.989735in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.989909in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.990082in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.990429in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.990776in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.991122in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.991296in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.991469in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.991643in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.991816in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.992163in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.992336in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.992509in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.992683in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.992856in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.993203in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.993550in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.993723in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.993896in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.994070in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.994243in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.994417in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.994763in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.994937in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.995110in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.995283in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.995630in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.995804in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.996150in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.996324in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.996844in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.997017in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.997364in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.997537in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.997711in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.998058in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.998404in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.998578in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.998751in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.999098in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.999445in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.999618in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.999791in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.999965in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.000311in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.000485in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.000658in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.001005in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.001352in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.001525in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.001698in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.001872in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.002219in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.002392in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.002565in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.002739in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.002912in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.003259in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.003432in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.003606in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.003779in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.003952in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.004126in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.004299in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.004473in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.004646in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.004819in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.004993in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.005166in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.005513in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.005686in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.005860in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.006033in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.006206in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.006553in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.006726in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.006900in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.007073in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.007420in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.008113in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.008287in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.008634in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.008980in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.009154in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.009327in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.009500in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.009674in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.010021in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.010194in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.010367in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.010714in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.011061in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.011234in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.011408in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.011581in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.011754in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.011928in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.012275in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.012448in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.012621in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.012795in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.012968in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.013315in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.013835in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.014008in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.014182in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.014355in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.014528in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.014702in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.015049in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.015222in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.015395in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.015569in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.016262in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.016436in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.016609in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.016782in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.016956in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.017129in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.017302in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.017649in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.018169in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.018343in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.018690in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.018863in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.019036in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.019383in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.019556in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.019730in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.020077in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.020250in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.020423in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.020770in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.020943in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.021117in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.021464in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.021637in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.021984in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.022157in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.022504in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.022677in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.022851in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.023197in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.023544in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.023717in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.023891in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.024064in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.024411in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.024584in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.024758in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.025278in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.025451in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.025625in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.025971in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.026145in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.026492in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.026838in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.027012in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.027358in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.027705in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.028919in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.029266in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.029439in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.029612in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.029786in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.029959in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.030132in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.030306in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.030653in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.030826in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.031173in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.031346in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.031519in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.031866in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.032040in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.032213in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.032386in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.032560in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.032733in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.032907in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.033253in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.033600in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.033947in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.034120in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.034294in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.034467in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.034640in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.034814in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.034987in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.035160in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.035334in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.035681in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.035854in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.036027in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.036374in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.036547in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.036721in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.036894in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.037068in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.037241in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.037414in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.037588in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.037934in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.038108in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.038281in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.038455in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.038628in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.038801in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.038975in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.039148in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.039321in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.039668in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.039842in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.040188in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.040362in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.040535in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.040709in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.040882in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.041055in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.041229in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.041402in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.041575in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.041749in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.041922in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.042096in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.042269in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.042442in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.042789in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.043309in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.043483in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.043656in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.043829in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.044176in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.044523in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.045563in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.045736in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.045910in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.046083in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.046257in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.046430in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.046603in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.046777in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.046950in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.047297in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.047470in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.047817in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.047990in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.048337in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.048511in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.048857in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.049031in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.049204in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.049377in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.049551in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.049724in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.050071in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.050244in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.050418in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.050591in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.050764in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.050938in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.051458in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.051631in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.051805in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.051978in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.052151in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.052325in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.052672in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.052845in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.053018in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.053365in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.053538in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.053885in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.054232in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.054579in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.054752in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.054926in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.055099in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.055446in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.055619in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.055792in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.055966in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.056313in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.056659in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.056833in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.057006in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.057179in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.057526in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.057700in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.057873in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.058046in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.058220in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.058393in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.058566in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.058913in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.059087in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.059260in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.059433in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.059607in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.059780in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.059953in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.060300in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.060474in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.060820in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.060994in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.061167in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.061340in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.061514in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.061687in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.061861in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.062034in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.062207in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.062381in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.062728in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.063074in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.063248in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.063421in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.063594in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.063768in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.063941in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.064288in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.064461in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.064635in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.064808in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.064981in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.065155in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.065328in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.065502in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.065675in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.065848in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.066022in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.066368in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.067062in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.067409in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.067755in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.068102in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.068276in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.068449in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.068622in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.068796in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.069143in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.069316in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.069663in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.070009in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.070183in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.070356in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.070530in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.070703in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.070876in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.071223in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.071570in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.071743in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.072090in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.072437in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.072783in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.072957in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.073130in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.073304in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.073477in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.073824in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.073997in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.074170in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.074517in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.074691in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.074864in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.075037in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.075211in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.075384in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.075557in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.075904in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.076078in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.076251in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.076424in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.076598in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.076771in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.077291in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.077465in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.077638in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.077811in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.077985in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.078158in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.078505in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.078678in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.079025in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.079198in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.079372in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.079545in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.079719in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.080412in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.080759in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.080932in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.081106in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.081279in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.081452in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.081626in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.081972in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.082146in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.082319in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.082666in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.083013in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.083186in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.083360in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.083706in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.083880in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.084226in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.084400in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.084573in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.084747in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.084920in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.085093in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.085440in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.085613in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.085787in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.085960in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.086307in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.086654in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.086827in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.087000in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.087174in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.087347in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.087521in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.087694in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.087867in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.088041in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.088214in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.088387in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.088734in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.089428in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.089774in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.089948in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.090121in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.090295in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.090468in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.090641in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.090815in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.090988in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.091162in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.091335in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.091508in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.091682in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.092028in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.092375in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.092549in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.092722in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.092895in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.093242in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.093415in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.093589in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.093762in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.093936in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.094109in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.094282in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.094629in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.094802in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.094976in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.095149in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.095323in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.095496in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.095669in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.095843in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.096016in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.096189in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.096363in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.096536in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.096710in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.096883in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.097056in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.097230in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.097750in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.098097in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.098270in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.098443in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.098790in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.098964in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.099137in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.099310in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.099484in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.100004in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.100177in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.100351in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.100524in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.100871in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.101044in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.101217in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.101391in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.101564in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.101738in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.102084in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.102258in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.102431in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.102604in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.102778in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.102951in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.103125in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.103298in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.103471in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.103645in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.103818in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.103991in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.104165in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.104512in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.105205in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.105379in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.105552in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.105899in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.106592in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.106766in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.106939in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.107112in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.107459in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.107806in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.108153in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.108326in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.108673in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.108846in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.109019in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.109193in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.109366in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.109540in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.109713in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.109886in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.110060in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.110233in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.110406in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.110580in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.110927in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.111100in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.111273in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.111447in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.111794in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.111967in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.112314in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.112660in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.112834in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.113007in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.113181in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.113354in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.113527in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.113701in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.113874in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.114047in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.114221in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.114394in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.114568in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.115261in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.115608in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.115781in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.116128in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.116301in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.116475in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.116648in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.116821in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.116995in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.117168in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.117342in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.117515in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.117688in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.117862in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.118035in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.118208in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.118382in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.118555in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.118729in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.118902in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.119075in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.119769in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.119942in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.120116in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.120289in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.120462in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.120636in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.121156in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.121329in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.121676in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.121849in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.122023in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.122370in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.122543in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.122716in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.122890in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.123063in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.123236in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.123410in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.123757in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.124103in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.124277in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.125144in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.125317in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.125490in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.125664in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.125837in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.126011in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.126184in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.126357in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.126531in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.126704in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.126877in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.127224in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.127571in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.128091in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.128264in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.128438in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.128611in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.129131in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.129478in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.129651in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.129825in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.129998in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.130172in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.130518in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.130865in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.131038in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.131385in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.131559in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.131905in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.132079in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.132252in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.132425in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.132599in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.132772in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.132946in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.133119in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.133292in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.133466in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.133639in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.133813in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.133986in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.134159in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.134333in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.134506in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.134679in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.134853in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.135026in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.135200in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.135546in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.135893in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.136066in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.136240in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.136413in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.136587in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.136760in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.136933in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.137107in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.137280in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.137453in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.137800in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.138147in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.138320in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.138494in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.138667in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.138840in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.139187in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.139361in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.139707in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.139881in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.140054in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.140401in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.140748in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.141094in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.141268in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.141441in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.141615in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.141788in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.141961in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.142308in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.142481in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.142655in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.142828in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.143002in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.143175in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.143348in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.143522in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.143695in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.143868in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.144562in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.144735in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.144909in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.145082in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.145429in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.145602in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.145776in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.146296in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.146469in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.146642in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.146989in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.147163in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.147336in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.147509in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.147683in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.147856in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.148030in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.148203in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.148376in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.148550in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.148896in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.149070in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.149417in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.149590in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.149937in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.150283in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.150457in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.150630in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.150804in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.151324in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.151670in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.151844in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.152017in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.152537in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.152711in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.152884in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.153057in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.153404in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.153578in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.153751in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.153924in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.154098in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.154271in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.154445in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.154618in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.154791in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.154965in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.155138in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.155311in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.155485in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.155658in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.155832in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.156005in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.156178in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.156352in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.156698in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.156872in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.157045in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.157219in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.157392in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.157565in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.157739in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.157912in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.158085in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.158259in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.158432in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.158606in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.158952in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.159126in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.159472in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.159646in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.159819in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.159993in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.160166in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.160513in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.160859in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.161033in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.161206in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.161380in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.161553in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.161726in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.162073in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.162247in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.162420in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.162940in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.163113in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.163287in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.163460in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.163634in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.163807in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.163980in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.164154in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.164327in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.164500in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.164847in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.165021in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.165194in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.165367in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.165541in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.165887in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.166061in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.166234in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.166408in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.166581in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.166928in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.167101in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.167274in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.167448in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.167795in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.167968in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.168315in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.168488in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.168662in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.168835in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.169182in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.169528in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.169702in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.169875in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.170049in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.170395in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.170569in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.170742in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.170915in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.171089in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.171262in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.171436in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.171609in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.171956in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.172129in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.172302in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.172476in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.172649in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.172823in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.172996in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.173343in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.173516in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.173863in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.174036in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.174210in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.174383in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.174556in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.174730in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.174903in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.175076in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.175250in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.175597in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.175770in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.175943in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.176117in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.176290in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.176637in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.176810in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.176984in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.177157in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.177330in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.177504in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.177677in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.177851in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.178197in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.178371in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.178544in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.178717in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.178891in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.179064in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.179238in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.179411in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.180278in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.180625in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.180798in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.180971in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.181145in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.181318in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.181491in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.181665in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.182185in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.182358in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.182532in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.182705in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.183052in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.183399in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.183745in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.183919in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.184092in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.184266in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.184439in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.184786in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.184959in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.185132in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.185479in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.185653in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.185826in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.185999in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.186173in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.186346in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.186519in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.186693in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.187040in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.187213in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.187386in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.187560in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.187733in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.188253in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.188427in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.188600in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.188773in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.189467in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.190160in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.190334in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.190681in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.190854in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.191027in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.191201in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.191721in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.191894in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.192068in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.192241in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.192414in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.192588in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.192761in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.193108in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.193455in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.193801in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.193975in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.194148in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.194495in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.194842in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.195015in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.195188in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.195362in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.195535in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.195708in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.195882in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.196055in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.196229in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.196575in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.196749in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.197096in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.197442in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.197616in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.198136in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.198309in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.198483in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.198656in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.198829in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.199003in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.199176in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.199349in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.199523in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.199696in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.200043in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.200390in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.200563in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.200736in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.200910in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.201083in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.201257in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.201430in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.201603in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.201950in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.202123in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.202297in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.202470in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.202644in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.202990in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.203164in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{3.203337in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.203684in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.203857in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.204031in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.204204in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.204377in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.204551in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.204724in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.204898in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.205071in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.205244in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.205418in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.205764in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.205938in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.206111in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.206285in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.206458in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{3.206631in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.206805in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.206978in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.207151in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.207325in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.207672in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.207845in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.208192in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.208712in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.208885in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.209059in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.209232in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.209405in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.209579in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.209752in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.210099in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.210272in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.210792in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.210966in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.211139in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.211313in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.211486in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.211659in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.212006in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.212179in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.212353in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.212526in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.212873in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.213046in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.213220in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.213393in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.213566in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.213913in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.214087in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.214260in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.214433in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.214607in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.214780in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.214953in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.215127in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.215300in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.215474in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.215647in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.215820in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.215994in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.216687in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.216861in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.217207in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.217381in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.217727in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.217901in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.218074in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.218248in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.218768in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.219115in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.219288in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.219461in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.219635in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.219808in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.220155in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.220328in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.220502in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.220675in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.221022in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.221195in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.221368in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.221542in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.221715in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.221889in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.222062in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.222235in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.222409in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.222755in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.222929in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.223102in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.223276in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.223449in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.223622in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.223969in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.224316in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.224489in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.224663in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.224836in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.225009in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.225183in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.225356in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.225703in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.225876in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.226050in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.226223in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.226396in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.226570in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.226743in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.226917in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.227090in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.227263in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.227437in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.227610in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.227957in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.228304in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.228477in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.228650in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.228824in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.229170in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.229344in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.229517in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.229691in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.229864in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.230037in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.230211in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.230384in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.230557in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.230731in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.230904in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.231078in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.231251in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.231424in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.231598in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.231771in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.231944in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.232118in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.232465in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.232638in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.232811in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.232985in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.233158in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.233332in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.233505in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.233678in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.233852in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.234025in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.234198in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.234372in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.234719in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.235065in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.235239in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.235412in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.235585in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.235932in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.236106in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.236452in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.236799in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.237319in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.237493in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.237666in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.238013in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.238186in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.238359in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.238706in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.239226in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.239400in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.239573in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.239747in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.240093in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.240267in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.240440in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.240613in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.240787in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.240960in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.241134in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.241307in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.241827in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.242000in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.242174in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.242347in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.242521in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.242694in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.242867in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.243041in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.243214in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.243387in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.243561in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.243734in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.243908in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.244081in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.244254in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.244428in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.244601in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.244774in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.244948in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.245295in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.245468in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.245641in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.245815in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.246161in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.246335in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.246508in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.246682in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.246855in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.247028in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.247202in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.247375in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.247549in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.247722in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.247895in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.248069in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.248242in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.248415in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.248589in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.248936in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.249109in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.249282in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.249456in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.249802in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.249976in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.250149in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.250323in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.250843in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.251189in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.251536in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.251710in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.252056in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.252230in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.252403in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.252750in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.252923in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.253097in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.253270in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.253443in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.253617in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.253790in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.253964in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.254310in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.254484in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.254830in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.255004in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.255177in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.255351in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.255697in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.255871in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.256044in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.256217in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.256911in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.257258in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.257431in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.257604in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.257778in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.257951in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.258298in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.258645in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.258818in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.259165in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.259512in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.259685in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.259858in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.260032in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.260205in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.260552in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.260725in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.261245in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.261592in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.262112in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.262632in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.262979in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.263153in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.263326in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.263499in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.263673in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.264019in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.264193in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.264366in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.264713in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.264886in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.265060in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.265233in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.265406in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.265580in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.265753in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.265927in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.266100in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.266447in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.266620in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.266793in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.267140in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.267314in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.267487in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.267660in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.267834in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.268007in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.268180in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.268354in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.268527in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.268701in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.268874in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.269221in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.269568in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.269741in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.270261in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.270434in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.270608in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.270781in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.270955in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.271128in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.271301in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.271648in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.271821in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.271995in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.272168in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.272515in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.272688in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.272862in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.273208in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.273382in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.273729in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.273902in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.274075in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.274249in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.274422in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.274595in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.274769in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.274942in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.275289in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.275462in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.275636in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.275809in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.275983in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.276329in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.276503in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.276676in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.276849in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.277023in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.277196in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.277370in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.277543in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.277716in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.278063in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.278236in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.278410in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.278583in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.278757in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.278930in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.279103in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.279277in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.279450in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.279797in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.279970in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.280144in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.280317in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.280664in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.280837in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.281010in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.281531in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.281704in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.281877in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.282224in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.282397in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.282571in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.282744in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.282918in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.283091in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.283264in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.283785in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.284131in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.284305in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.284478in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.284651in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.284825in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.284998in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.285172in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.285345in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.285518in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.285692in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.286038in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.286212in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.286559in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.286732in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.287079in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.287252in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.287425in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.287599in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.287946in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.288119in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.288292in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.288466in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.288639in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.288812in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.288986in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.289159in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.289333in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.289506in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.289679in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.289853in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.290200in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.290373in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.290893in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{3.291066in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.291240in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.291413in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.291933in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.292107in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.292280in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.292453in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.292974in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.293147in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.293320in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.293494in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.293667in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.293840in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.294014in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.294187in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.294534in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.294707in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.295054in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.295574in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.295748in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.295921in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.296268in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.296441in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.296614in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.296788in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.297135in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.297308in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.297481in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.297655in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.298002in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.298175in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.298348in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.298522in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.298695in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.298868in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.299042in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.299215in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.299389in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.299562in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.299735in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.299909in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.300082in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.300255in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.300602in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.301122in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.301296in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.301469in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.301642in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.301989in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.302163in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.302509in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.302683in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.302856in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.303203in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.303376in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.303723in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.304070in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.304243in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.304417in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.304590in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.304763in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.304937in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.305110in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.305283in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.305457in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.305630in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.305804in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.305977in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.306150in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.306324in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.306497in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.306844in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.307017in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.307191in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.307364in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.307537in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.307711in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.307884in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.308231in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.308404in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.308578in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.308751in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.308924in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.309098in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.309271in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.309444in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.309618in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.309791in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.309965in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.310311in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.310485in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.310658in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.310831in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.311005in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.311352in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.311525in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.311698in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.311872in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.312045in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.312219in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.312565in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.312739in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.313259in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.313432in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.313606in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.313779in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.313952in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.314126in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.314299in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.314299in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.314299in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.314126in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.313952in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.313779in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.313606in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.313432in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.313259in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.313085in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.312739in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.312565in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.312219in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.312045in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.311872in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.311698in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.311525in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.311352in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.311178in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.311005in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.310831in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.310658in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.310485in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.310311in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.309965in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.309791in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.309618in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.309444in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.309271in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.309098in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.308924in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.308751in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.308578in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.308404in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.308231in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.307884in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.307711in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.307537in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.307364in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.307191in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.307017in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.306844in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.306497in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.306324in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.306150in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.305977in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.305804in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.305630in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.305457in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.305283in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.305110in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.304937in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.304763in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.304590in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.304417in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.304243in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.304070in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.303723in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.303376in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.303203in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.302856in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.302683in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.302509in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.302163in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.301989in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.301642in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.301469in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.301296in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.301122in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.300602in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.300255in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.300082in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.299909in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.299735in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.299562in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.299389in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.299215in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.299042in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.298868in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.298695in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.298522in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.298348in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.298175in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.298002in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.297828in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.297655in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.297481in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.297308in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.297135in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.296788in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.296614in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.296441in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.296268in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.295921in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.295748in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.295574in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.295227in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.295054in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.294707in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.294534in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.294187in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.294014in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.293840in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.293667in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.293494in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.293320in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.293147in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.292974in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.292800in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.292453in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.292280in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.292107in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.291933in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.291413in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.291240in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.291066in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.290893in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{3.290373in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.290200in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.289853in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.289679in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.289506in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.289333in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.289159in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.288986in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.288812in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.288639in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.288466in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.288292in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.288119in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.287946in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.287599in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.287425in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.287252in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.287079in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.286732in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.286559in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.286212in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.286038in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.285692in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.285518in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.285345in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.285172in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.284998in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.284825in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.284651in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.284478in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.284305in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.284131in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.283785in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.283264in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.283091in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.282918in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.282744in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.282571in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.282397in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.282224in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.281877in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.281704in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.281531in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.281184in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.281010in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.280837in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.280664in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.280317in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.280144in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.279970in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.279797in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.279450in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.279277in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.279103in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.278930in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.278757in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.278583in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.278410in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.278236in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.278063in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.277716in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.277543in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.277370in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.277196in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.277023in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.276849in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.276676in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.276503in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{3.276329in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{3.275983in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.275809in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.275636in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.275462in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.275289in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.275116in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.274942in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.274769in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.274595in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.274422in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.274249in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.274075in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.273902in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.273729in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.273382in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.273208in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.272862in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.272688in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.272515in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.272168in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.271995in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.271821in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.271648in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.271301in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.271128in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.270955in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.270781in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.270608in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.270434in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.270261in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.269741in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.269568in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.269221in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.268874in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.268701in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.268527in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.268354in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.268180in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.268007in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.267834in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.267660in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.267487in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.267314in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.267140in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.266793in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.266620in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.266447in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.266100in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.265927in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.265753in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.265580in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.265406in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.265233in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.265060in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.264886in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.264713in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.264366in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.264193in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.264019in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.263673in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.263499in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.263326in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.263153in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.262979in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.262632in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.262459in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.262112in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.261592in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.261419in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.261245in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.260725in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.260552in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.260205in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.260032in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.259858in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.259685in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.259512in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.259165in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.258818in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.258645in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.258471in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.258298in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.257951in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.257778in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.257604in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.257431in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.257258in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.256911in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.256217in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.256044in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.255871in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.255697in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.255351in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.255177in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.255004in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.254830in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.254484in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.254310in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.253964in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.253790in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.253617in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.253443in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.253270in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.253097in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.252923in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.252750in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.252403in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.252230in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.252056in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.251710in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.251536in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.251189in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.251016in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.250843in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.250323in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.250149in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.249976in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.249802in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.249456in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.249282in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.249109in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.248936in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.248589in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.248415in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.248242in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.248069in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.247895in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.247722in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.247549in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.247375in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.247202in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.247028in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.246855in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.246682in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.246508in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.246335in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.246161in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.245815in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.245641in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.245468in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.245295in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.245121in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.244948in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.244774in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.244601in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.244428in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.244254in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.244081in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.243908in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.243734in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.243561in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.243387in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.243214in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.243041in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.242867in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.242694in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.242521in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.242347in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.242174in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.242000in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.241827in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.241307in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.241134in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.240960in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.240787in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.240613in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.240440in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.240267in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.240093in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.239747in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.239573in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.239400in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.239226in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.238706in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.238359in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.238186in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.238013in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.237666in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.237493in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.237319in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.237146in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.236799in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.236452in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.236106in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.235932in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.235585in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.235412in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.235239in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.235065in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.234719in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.234372in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.234198in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.234025in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.233852in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.233678in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.233505in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.233332in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.233158in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.232985in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.232811in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.232638in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.232465in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.232118in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.231944in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.231771in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.231598in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.231424in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.231251in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.231078in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.230904in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.230731in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.230557in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.230384in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.230211in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.230037in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.229864in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.229691in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.229517in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.229344in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.229170in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.228824in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.228650in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.228477in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.228304in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.227957in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.227783in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.227610in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.227437in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.227263in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.227090in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.226917in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.226743in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.226570in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.226396in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.226223in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.226050in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.225876in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.225703in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.225356in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.225183in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.225009in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.224836in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.224663in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.224489in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.224316in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.223969in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.223622in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.223449in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.223276in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.223102in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.222929in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.222755in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.222409in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.222235in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.222062in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.221889in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.221715in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.221542in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.221368in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.221195in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.221022in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.220848in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.220675in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.220502in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.220328in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.220155in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.219808in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.219635in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.219461in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.219288in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.219115in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.218768in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.218248in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.218074in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.217901in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.217727in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.217381in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.217207in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.216861in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.216687in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.215994in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.215820in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.215647in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.215474in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.215300in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.215127in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.214953in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.214780in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.214607in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.214433in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.214260in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.214087in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.213913in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.213566in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.213393in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.213220in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.213046in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.212873in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.212526in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.212353in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.212179in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.212006in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.211659in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.211486in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.211313in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.211139in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.210966in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.210792in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.210272in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.210099in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.209752in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.209579in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.209405in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.209232in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.209059in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.208885in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.208712in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.208192in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.207845in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.207672in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.207325in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.207151in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.206978in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.206805in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.206631in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.206458in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{3.206285in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.206111in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.205938in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.205764in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.205418in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.205244in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.205071in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.204898in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.204724in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.204551in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.204377in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.204204in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.204031in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.203857in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{3.203684in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.203337in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.203164in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{3.202990in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.202644in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.202470in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.202297in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.202123in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.201950in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.201603in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.201430in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.201257in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.201083in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.200910in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.200736in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.200563in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.200390in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.200043in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.199696in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.199523in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.199349in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.199176in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.199003in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.198829in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.198656in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.198483in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.198309in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.198136in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.197616in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.197442in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.197096in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.196749in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.196575in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.196229in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.196055in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.195882in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.195708in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.195535in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.195362in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.195188in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.195015in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.194842in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.194495in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.194148in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.193975in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.193801in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.193455in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.193281in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.193108in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.192761in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.192588in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.192414in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.192241in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.192068in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.191894in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.191721in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.191201in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.191027in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.190854in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.190681in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.190334in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.190160in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.189467in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.188773in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.188600in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.188427in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.188253in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.187733in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.187560in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.187386in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.187213in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.187040in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.186693in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.186519in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.186346in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.186173in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.185999in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.185826in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.185653in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.185479in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.185132in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.184959in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.184786in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.184439in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.184266in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.184092in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.183919in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.183745in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.183399in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.183052in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.182705in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.182532in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.182358in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.182185in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.181665in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.181491in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.181318in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.181145in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.180971in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.180798in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.180625in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.180278in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.179411in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.179238in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.179064in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.178891in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.178717in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.178544in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.178371in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.178197in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.177851in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.177677in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.177504in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.177330in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.177157in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.176984in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.176810in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.176637in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.176290in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.176117in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.175943in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.175770in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.175597in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.175250in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.175076in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.174903in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.174730in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.174556in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.174383in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.174210in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.174036in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.173863in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.173516in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.173343in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.172996in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.172823in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.172649in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.172476in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.172302in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.172129in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.171956in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.171609in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.171436in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.171262in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.171089in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.170915in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.170742in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.170569in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.170395in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.170049in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.169875in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.169702in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.169528in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.169182in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.168835in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.168662in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.168488in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.168315in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.167968in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.167795in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.167448in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.167274in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.167101in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.166928in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.166581in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.166408in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.166234in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.166061in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.165887in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.165541in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.165367in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.165194in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.165021in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.164847in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.164500in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.164327in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.164154in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.163980in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.163807in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.163634in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.163460in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.163287in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.163113in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.162940in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.162420in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.162247in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.162073in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.161726in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.161553in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.161380in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.161206in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.161033in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.160859in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.160513in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.160166in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.159993in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.159819in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.159646in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.159472in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.159126in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.158952in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.158606in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.158432in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.158259in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.158085in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.157912in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.157739in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.157565in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.157392in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.157219in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.157045in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.156872in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{3.156698in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.156352in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.156178in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.156005in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.155832in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.155658in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.155485in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.155311in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.155138in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.154965in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.154791in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.154618in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.154445in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.154271in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.154098in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.153924in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.153751in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.153578in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.153404in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.153057in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.152884in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.152711in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.152537in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.152017in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.151844in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.151670in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.151324in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.150804in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.150630in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.150457in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.150283in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.149937in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.149590in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.149417in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.149070in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.148896in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.148550in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.148376in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.148203in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.148030in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.147856in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.147683in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.147509in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.147336in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.147163in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.146989in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.146642in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.146469in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.146296in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.145776in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.145602in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.145429in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.145082in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.144909in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.144735in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.144562in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.143868in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.143695in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.143522in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.143348in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.143175in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.143002in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.142828in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.142655in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.142481in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.142308in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.141961in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.141788in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.141615in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.141441in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.141268in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.141094in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.140748in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.140401in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.140054in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.139881in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.139707in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.139361in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.139187in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.138840in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.138667in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.138494in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.138320in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.138147in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.137800in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.137453in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.137280in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.137107in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.136933in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.136760in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.136587in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.136413in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.136240in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.136066in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.135893in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.135546in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.135200in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.135026in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.134853in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.134679in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.134506in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.134333in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.134159in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.133986in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.133813in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.133639in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.133466in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.133292in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.133119in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.132946in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.132772in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.132599in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.132425in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.132252in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.132079in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.131905in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.131559in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.131385in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.131212in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.131038in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.130865in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.130518in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.130172in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.129998in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.129825in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.129651in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.129478in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.129131in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.128611in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.128438in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.128264in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.128091in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.127571in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.127224in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.126877in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.126704in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.126531in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.126357in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.126184in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.126011in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.125837in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.125664in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.125490in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.125317in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.125144in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.124277in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.124103in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.123757in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.123410in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.123236in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.123063in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.122890in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.122716in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.122543in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.122370in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.122023in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.121849in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.121676in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.121329in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.121156in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.120636in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.120462in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.120289in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.120116in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.119942in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.119769in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.119075in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.118902in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.118729in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.118555in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.118382in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.118208in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.118035in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.117862in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.117688in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.117515in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.117342in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.117168in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.116995in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.116821in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.116648in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.116475in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.116301in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.116128in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.115781in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.115608in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.115261in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.114568in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.114394in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.114221in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.114047in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.113874in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.113701in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.113527in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.113354in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.113181in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.113007in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.112834in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.112660in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.112314in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.111967in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.111794in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.111447in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.111273in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.111100in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.110927in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.110580in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.110406in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.110233in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.110060in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.109886in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.109713in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.109540in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.109366in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{3.109193in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.109019in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{3.108846in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.108673in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.108326in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.108153in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.107806in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{3.107459in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{3.107112in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.106939in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{3.106766in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{3.106592in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.105899in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.105552in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.105379in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.105205in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.104512in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.104165in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.103991in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.103818in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.103645in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.103471in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.103298in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.103125in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.102951in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.102778in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.102604in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.102431in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.102258in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.102084in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.101738in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.101564in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.101391in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.101217in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.101044in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.100871in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.100524in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.100351in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.100177in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.100004in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.099484in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.099310in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.099137in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.098964in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.098790in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.098443in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.098270in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.098097in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.097750in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.097230in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.097056in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.096883in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.096710in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.096536in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.096363in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.096189in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.096016in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.095843in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.095669in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.095496in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.095323in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.095149in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.094976in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.094802in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.094629in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.094282in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.094109in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.093936in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.093762in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.093589in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.093415in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.093242in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.092895in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.092722in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.092549in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.092375in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.092028in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.091682in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.091508in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.091335in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.091162in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.090988in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.090815in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.090641in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.090468in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.090295in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.090121in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.089948in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.089774in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.089428in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.088734in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.088387in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.088214in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.088041in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.087867in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.087694in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.087521in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.087347in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.087174in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.087000in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.086827in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.086654in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.086307in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.085960in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.085787in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.085613in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.085440in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.085093in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.084920in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.084747in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.084573in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.084400in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.084226in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.083880in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.083706in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.083360in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.083186in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.083013in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.082666in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.082319in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.082146in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.081972in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.081626in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.081452in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.081279in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.081106in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.080932in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.080759in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.080412in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.079719in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.079545in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.079372in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.079198in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.079025in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.078678in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.078505in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.078158in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.077985in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.077811in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.077638in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.077465in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.077291in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.076771in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.076598in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.076424in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.076251in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.076078in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.075904in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{3.075557in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.075384in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.075211in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.075037in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.074864in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.074691in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.074517in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.074170in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.073997in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.073824in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.073477in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.073304in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.073130in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.072957in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.072783in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.072437in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.072090in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.071743in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.071570in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.071223in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.070876in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.070703in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.070530in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.070356in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.070183in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.070009in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.069663in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.069316in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.069143in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.068796in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.068622in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.068449in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.068276in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.068102in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.067755in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.067409in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.067062in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.066368in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.066022in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.065848in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.065675in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.065502in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.065328in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.065155in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.064981in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.064808in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.064635in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.064461in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.064288in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.063941in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.063768in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.063594in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.063421in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.063248in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.063074in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.062728in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.062381in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.062207in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.062034in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.061861in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.061687in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.061514in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.061340in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.061167in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.060994in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.060820in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.060474in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.060300in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.059953in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.059780in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{3.059607in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.059433in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{3.059260in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.059087in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.058913in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.058566in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.058393in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.058220in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.058046in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.057873in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.057700in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{3.057526in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.057179in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.057006in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{3.056833in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.056659in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.056313in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.055966in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.055792in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.055619in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.055446in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.055099in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.054926in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.054752in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.054579in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.054232in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.053885in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.053538in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.053365in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.053018in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.052845in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.052672in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.052325in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.052151in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.051978in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.051805in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.051631in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.051458in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.050938in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.050764in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.050591in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.050418in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.050244in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.050071in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.049724in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.049551in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.049377in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.049204in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.049031in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.048857in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.048511in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.048337in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.047990in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.047817in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.047470in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.047297in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.046950in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.046777in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.046603in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.046430in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.046257in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.046083in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.045910in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.045736in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.045563in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.044523in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.044176in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.043829in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.043656in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.043483in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.043309in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.042789in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.042442in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.042269in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.042096in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.041922in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.041749in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.041575in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.041402in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.041229in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.041055in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.040882in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.040709in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.040535in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.040362in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.040188in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.039842in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.039668in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.039321in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.039148in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.038975in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.038801in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.038628in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.038455in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.038281in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.038108in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.037934in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.037588in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.037414in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.037241in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.037068in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.036894in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.036721in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.036547in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.036374in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.036027in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.035854in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.035681in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.035334in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.035160in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.034987in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.034814in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.034640in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.034467in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.034294in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.034120in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.033947in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.033600in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.033253in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.032907in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.032733in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.032560in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.032386in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.032213in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.032040in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.031866in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.031519in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.031346in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.031173in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.030826in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.030653in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.030306in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.030132in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.029959in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.029786in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.029612in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.029439in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.029266in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.028919in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.027705in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.027358in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.027012in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.026838in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.026492in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.026145in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.025971in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.025625in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.025451in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.025278in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.024758in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.024584in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.024411in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.024064in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.023891in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.023717in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.023544in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.023197in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.022851in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.022677in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.022504in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.022157in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.021984in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.021637in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.021464in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.021117in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.020943in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.020770in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.020423in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.020250in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.020077in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.019730in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.019556in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.019383in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.019036in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.018863in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.018690in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.018343in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.018169in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.017649in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.017302in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.017129in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.016956in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.016782in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.016609in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.016436in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.016262in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.015569in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.015395in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.015222in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.015049in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.014702in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.014528in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.014355in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.014182in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.014008in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.013835in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.013315in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.012968in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.012795in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.012621in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.012448in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{3.012275in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.011928in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{3.011754in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.011581in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.011408in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.011234in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.011061in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.010714in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.010367in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.010194in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.010021in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.009674in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.009500in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.009327in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.009154in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.008980in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.008634in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.008287in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.008113in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.007420in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.007073in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.006900in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.006726in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.006553in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.006206in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.006033in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.005860in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.005686in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.005513in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.005166in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.004993in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.004819in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.004646in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.004473in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.004299in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.004126in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.003952in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.003779in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.003606in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.003432in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.003259in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.002912in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.002739in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.002565in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.002392in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.002219in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.001872in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.001698in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.001525in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.001352in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.001005in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.000658in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.000485in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.000311in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.999965in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.999791in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.999618in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.999445in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.999098in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.998751in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.998578in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.998404in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.998058in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.997711in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.997537in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.997364in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.997017in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.996844in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.996324in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.996150in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.995804in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.995630in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.995283in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.995110in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.994937in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.994763in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.994417in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.994243in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.994070in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.993896in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.993723in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.993550in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.993203in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.992856in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.992683in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.992509in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.992336in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.992163in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.991816in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.991643in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.991469in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.991296in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.991122in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.990776in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.990429in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.990082in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.989909in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.989735in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.989562in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.989215in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.989042in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.988868in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.988695in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.988175in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.988002in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.987828in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.987481in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.987308in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.987135in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.986961in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.986788in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.986615in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.986441in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.986268in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.986094in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.985921in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.985574in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.985401in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.985228in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.985054in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.984881in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.984707in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.984534in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.984187in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.983841in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.983667in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.983494in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.983320in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.983147in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.982627in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.982453in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.982107in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.981933in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.981760in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.981587in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.981413in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.981240in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.980893in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.980720in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.980546in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.980373in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.980200in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.980026in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.979506in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.979333in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.979159in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.978986in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.978813in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.978639in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.978292in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.978119in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.977946in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.977772in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.977599in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.977426in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.977252in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.977079in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.976905in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.976732in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.976559in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.976385in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.976212in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.976039in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.975865in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.975692in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.975518in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.975345in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.975172in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.974998in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.974651in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.974305in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.974131in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.973611in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.973438in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.973264in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.973091in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.972918in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.972744in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.972398in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.972224in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.972051in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.971877in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.971704in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.971531in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.971357in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.971011in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.970837in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.970664in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.970317in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.970144in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.969970in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.969797in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.969624in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.969450in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.969103in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.968757in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.968583in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.968410in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.968236in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.967890in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.967716in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.967543in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.967370in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.967023in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.966849in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.966676in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.966503in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.966156in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.965983in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.965462in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.965289in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.965116in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.964942in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.964596in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.964422in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.964249in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.964075in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.963902in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.963729in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.963382in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.963035in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.962862in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.962515in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.962342in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.961822in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.961648in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.961475in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.961128in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.960608in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.960434in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.960261in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.959914in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.959568in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.959047in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.958874in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.958701in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.958527in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.958007in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.957660in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.957487in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.957314in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.957140in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.956967in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.956794in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.956447in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.956273in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.956100in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.955927in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.955753in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.955580in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.955407in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.955233in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.955060in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.954886in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.954713in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.954540in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.954193in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.953846in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.953673in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.953499in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.953326in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.952806in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.952632in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.952459in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.952286in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.951939in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.951766in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.951245in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.951072in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.950725in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.950379in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.950205in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.950032in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.949685in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.949165in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.948992in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.948818in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.948645in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.948298in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.948125in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.947605in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.947431in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.947084in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.946911in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.946564in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.946391in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.946217in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.946044in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.945871in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.945524in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.945004in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.944830in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.944657in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.944310in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.944137in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.943790in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.943443in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.943270in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.943097in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.942923in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.942750in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.942577in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.942403in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.942230in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.941710in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.941363in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.941190in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.941016in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.940843in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.940669in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.940496in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.940323in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.939976in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.939629in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.939456in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.939282in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.939109in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.938936in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.938762in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.938589in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.938415in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.938242in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.938069in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.937895in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.937549in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.937375in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.937202in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.937028in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.936855in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.936682in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.936335in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.936162in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.935988in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.935815in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.935468in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.935295in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.935121in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.934775in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.934428in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.934254in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.933908in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.933734in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.933388in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.933041in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.932867in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.932521in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.932347in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.932174in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.932000in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.931827in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.931654in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.931480in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.931134in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.930787in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.930267in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.930093in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.929920in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.929747in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.929573in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.929400in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.929226in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.928880in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.928706in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.928360in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.928186in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.928013in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.927839in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.927666in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.927319in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.926973in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.926799in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.926626in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.926452in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.926106in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.925932in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.925759in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.925585in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.925412in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.925239in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.924892in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.924545in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.924372in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.924198in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.923852in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.923505in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.922811in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.922638in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.922465in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.922291in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.922118in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.921945in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.921771in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.921598in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.921424in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.921251in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.921078in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.920731in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.920558in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.920384in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.920211in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.919517in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.919344in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.918997in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.918824in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.918650in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.918304in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.918130in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.917957in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.917610in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.917437in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.917263in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.917090in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.916917in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.916743in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.916396in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.916050in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.915876in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.915356in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.915009in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.914836in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.914316in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.914143in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.913969in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.913796in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.913449in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.913102in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.912929in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.912582in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.912409in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.912235in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.912062in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.911889in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.911715in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.911542in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.911368in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.911195in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.911022in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.910675in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.910502in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.910328in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.910155in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.909981in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.909808in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.909461in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.909288in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.909115in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.908941in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.908768in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.908421in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.908248in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.908074in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.907901in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.907728in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.907554in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.907207in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.907034in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.906861in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.906514in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.906341in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.906167in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.905994in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.905820in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.905647in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.905474in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.905300in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.905127in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.904954in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.904780in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.904607in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.904433in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.904087in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.903913in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.903566in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.903393in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.903220in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.902873in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.902700in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.902526in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.902179in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.902006in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.901833in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.901659in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.901486in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.900966in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.900792in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.900619in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.900099in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.899926in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.899752in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.899579in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.899405in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.899232in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.898885in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.898712in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{2.898539in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.898192in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.897845in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.897672in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.897498in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.897325in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{2.897151in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.896978in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{2.896805in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{2.896631in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{2.896458in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.896111in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{2.895938in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.895071in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.894898in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.894551in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.894204in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{2.894031in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{2.893857in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{2.893684in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{2.893337in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{2.893164in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{2.892990in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.892817in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{2.892644in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{2.892470in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{2.892297in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{2.892124in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{2.891950in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{2.891777in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{2.891603in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{2.891430in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{2.891257in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{2.890910in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{2.890563in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{2.890216in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{2.890043in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{2.889870in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{2.889696in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{2.889523in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{2.889349in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{2.889176in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{2.889003in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{2.888483in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{2.888309in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{2.888136in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{2.887962in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{2.887789in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{2.887616in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{2.887442in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{2.887269in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{2.887096in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{2.886922in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{2.886749in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{2.886575in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{2.886402in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{2.885709in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{2.885362in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{2.885188in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{2.885015in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{2.884842in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{2.884495in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{2.884148in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{2.883801in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{2.883628in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{2.883281in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{2.883108in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{2.882934in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{2.882761in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{2.882588in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{2.882068in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{2.881894in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{2.881721in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{2.881547in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{2.881374in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{2.881201in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{2.881027in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{2.880854in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{2.880334in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{2.880160in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{2.879814in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{2.879640in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{2.879467in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{2.879294in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{2.878947in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{2.878773in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{2.878427in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{2.878253in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{2.878080in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{2.877907in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{2.877733in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{2.877560in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{2.877386in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{2.877213in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{2.876520in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{2.876173in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{2.875999in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{2.875826in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{2.875653in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{2.875479in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{2.875306in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{2.874959in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{2.874786in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{2.874612in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{2.874439in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{2.874266in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{2.874092in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{2.873919in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{2.873745in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{2.873399in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{2.873225in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{2.873052in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{2.872879in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{2.872705in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{2.872532in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{2.872358in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{2.872185in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{2.872012in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{2.871838in}{1.420581in}}%
\pgfpathlineto{\pgfqpoint{2.871665in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{2.871492in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{2.871318in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{2.871145in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{2.870971in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{2.870798in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{2.870625in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{2.869758in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{2.869411in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{2.869238in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{2.869064in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{2.868891in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{2.868717in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{2.868544in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{2.868371in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{2.868197in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{2.868024in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{2.867851in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{2.867677in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{2.867504in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{2.867157in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{2.866984in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{2.866810in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{2.866637in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{2.866290in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{2.866117in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{2.865943in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{2.865597in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{2.865250in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{2.864903in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{2.864730in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{2.864556in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{2.864383in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{2.864210in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{2.864036in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{2.863516in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{2.863169in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{2.862996in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{2.862823in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{2.862476in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{2.862129in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{2.861956in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{2.861782in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{2.861262in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{2.860915in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{2.860742in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{2.860569in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{2.860395in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{2.860222in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{2.860049in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.859702in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{2.859528in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.859355in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{2.859182in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{2.859008in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{2.858835in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{2.858488in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{2.858141in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{2.857968in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{2.857795in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{2.857621in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{2.857448in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{2.856581in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{2.856234in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{2.855888in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{2.855714in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{2.855367in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{2.855194in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{2.855021in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{2.854847in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{2.854500in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{2.854154in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{2.853980in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{2.853460in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.853287in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{2.853113in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.852940in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.852767in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{2.852593in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{2.852420in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{2.852073in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{2.851900in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.851726in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{2.851553in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{2.850860in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.850686in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.850166in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.849819in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.849646in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.849299in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{2.849126in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{2.848952in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.848779in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{2.848606in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{2.848432in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{2.848086in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.847912in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.847739in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.847565in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.847392in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.847219in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.847045in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.846872in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.846698in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.846525in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.846352in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.846178in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.846005in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.845832in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.845485in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.844618in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.844271in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.843924in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.843404in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.843058in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.842884in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.842711in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.842537in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.842364in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.842191in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.842017in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.841844in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.841671in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.841497in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.841324in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.841150in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.840977in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.840457in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.840284in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.840110in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.839763in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.839590in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.839417in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.839243in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.839070in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.838896in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.838723in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.838550in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.838376in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.838203in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.837683in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.837509in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.837336in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.837163in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.836989in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.836816in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.836296in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.835949in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.835776in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.835602in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.835256in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.835082in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.834562in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.834389in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.834215in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.834042in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.833869in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.833695in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.833522in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.833348in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.833175in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.832828in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.832655in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.832308in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.832135in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.831961in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.831788in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.831615in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.831094in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.830748in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.830574in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.830228in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.830054in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.829707in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.829187in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.828841in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.828320in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.828147in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.827974in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.827800in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.827627in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.827454in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.827107in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.826933in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.826760in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.826587in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.826413in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.826067in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.825893in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.825720in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.825546in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.825200in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.825026in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.824853in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.824679in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.824506in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.824159in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.823986in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.823639in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.823292in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.823119in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.822946in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.822772in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.822426in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.822079in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.821905in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.821732in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.821559in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.821385in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.821212in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.821039in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.820692in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.820172in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.819998in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.819825in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.819652in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.819478in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.819305in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.819131in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.818958in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.818785in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.818264in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.818091in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.817224in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.816877in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.816704in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.816531in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.816357in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.816184in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.816011in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.815664in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.815490in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.815317in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.815144in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.814970in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.814797in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.814624in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.814277in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.814103in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.813930in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.813757in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.813583in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.813410in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.813237in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.813063in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.812890in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.812716in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.812543in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.812370in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.812196in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.812023in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.811850in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.811676in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.811503in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.811329in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.811156in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.810809in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.810636in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.810462in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.810116in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.809942in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.809596in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.809422in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.809249in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.809075in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.808902in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.808729in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.808555in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.808382in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.808035in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.807862in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.807688in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.807515in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.807342in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.806995in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.806822in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.806648in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.806475in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.806301in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.806128in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.805955in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.805781in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.805608in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.805435in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.805088in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.804568in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.804221in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.803874in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.803701in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.803007in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.802834in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.802660in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.802314in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.802140in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.801967in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.801794in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.801620in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.801447in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.801100in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.800927in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.800580in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.800407in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.800060in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.799886in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.799540in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.799366in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.799193in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.799020in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.798846in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.798673in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.798326in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.798153in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.797979in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.797459in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.797286in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.797112in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.796766in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.796592in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.796419in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.795899in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.795725in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.795552in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.795379in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.795032in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.794858in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.794685in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.794512in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.794165in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.793992in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.793818in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.793645in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.793471in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.793298in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.793125in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.792951in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.792778in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.792605in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.792258in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.791911in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.791564in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.791391in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.791218in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.790697in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.790524in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.790351in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.790177in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.790004in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.789830in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.789657in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.789484in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.789310in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.789137in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.788964in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.788790in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.788617in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.788443in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.788097in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.787923in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.787750in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.787577in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.787230in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.787056in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.786883in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.786710in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.786536in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.786190in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.785843in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.785496in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.784803in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.784629in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.784456in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.784282in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.783936in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.783762in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.783242in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.783069in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.782895in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.782722in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.782375in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.782202in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.782028in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.781855in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.781682in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.781508in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.781335in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.781162in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.780815in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.780641in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.780295in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.780121in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.779775in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.779601in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.779428in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.779254in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.779081in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.778908in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.778734in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.778561in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.778214in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.778041in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.777867in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.777694in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.777521in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.777001in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.776827in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.776480in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.776307in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.775960in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.775787in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.775613in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.775440in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.775267in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.775093in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.774920in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.774747in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.774573in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.774400in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.774226in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.774053in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.773880in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.773533in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.773360in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.772839in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.772666in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.772493in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.772319in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.771973in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.771799in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.771626in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.770759in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.770586in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.770239in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.769545in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.769372in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.769199in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.769025in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.768852in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.768505in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.768332in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.767985in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.767811in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.767638in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.767465in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.767291in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.767118in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.766945in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.766771in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.766598in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.766251in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.765904in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.765731in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.765384in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.765211in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.765037in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.764691in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.764344in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.764171in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.763997in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.763650in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.763477in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.763304in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.763130in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.762784in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.762610in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.762263in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.761917in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.761743in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.761396in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.761223in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.760530in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.760356in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.760183in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.760009in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.759836in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.759316in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.759143in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.758969in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.758796in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.758449in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.758102in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.757929in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.757756in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.757062in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.756715in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.756542in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.756369in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.756022in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.755848in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.755675in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.755502in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.755328in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.755155in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.754982in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.754808in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.754461in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.754288in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.754115in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.753768in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.753248in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.753074in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.752901in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.752728in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.752554in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.752207in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.752034in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.751861in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.751687in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.751514in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.751341in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.751167in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.750994in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.750647in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.750474in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.750300in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.750127in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.749954in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.749780in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.749607in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.749433in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.749260in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.749087in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.748913in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.748740in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.748393in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.748220in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.747700in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.747526in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.747353in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.747179in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.747006in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.746833in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.746486in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.746139in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.745792in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.745619in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.745446in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.744926in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.744059in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.743885in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.743712in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.743539in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.743365in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.743018in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.742845in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.742672in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.742498in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.742325in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.741978in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.741805in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.741631in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.741458in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.741285in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.741111in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.740938in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.740591in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.740418in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.740244in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.740071in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.739898in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.739724in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.739377in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.739204in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.739031in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.738857in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.738684in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.738164in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.737990in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.737644in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.737470in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.737297in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.737124in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.736603in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.736430in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.736257in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.736083in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.735910in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.735563in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.735390in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.735216in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.735043in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.734870in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.734523in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.734176in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.734003in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.733829in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.733656in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.733136in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.732962in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.732789in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.732616in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.732442in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.732096in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.731922in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.731749in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.731402in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.731055in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.730709in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.730362in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.730188in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.730015in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.729495in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.729322in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.729148in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.728975in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.728801in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.728628in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.728455in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.728281in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.727935in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.727761in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.727588in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.727414in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.727241in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.727068in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.726894in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.726721in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.726548in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.726374in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.725854in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.725681in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.725507in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.725334in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.725160in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.724987in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.724814in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.724294in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.724120in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.723947in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.723773in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.723600in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.723427in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.723080in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.722907in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.722733in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.722560in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.722386in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.722213in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.722040in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.721866in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.721693in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.721520in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.721346in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.720826in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.720653in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.720479in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.720306in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.720133in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.719959in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.719612in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.719439in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.719266in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.719092in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.718919in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.718745in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.718572in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.718399in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.717879in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.717358in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.717185in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.717012in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.716665in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.716492in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.716318in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.716145in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.715971in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.715798in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.715625in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.715451in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.715278in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.714931in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.714758in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.714584in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.714411in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.714238in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.714064in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.713891in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.713718in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.713544in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.713371in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.712677in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.712504in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.712157in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.711984in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.711464in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.711117in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.710943in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.710597in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.710250in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.710077in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.709903in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.709556in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.709210in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.709036in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.708863in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.708690in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.708516in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.708343in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.708169in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.707996in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.707823in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.707476in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.707129in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.706956in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.706782in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.706609in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.706262in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.706089in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.705742in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.705569in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.705395in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.705222in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.705049in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.704702in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.704528in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.704355in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.703835in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.703662in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.703488in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.703141in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.702968in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.702795in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.702275in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.701928in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.701408in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.701234in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.701061in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.700888in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.700714in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.700541in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.700367in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.700194in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.700021in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.699674in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.699501in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.699154in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.698634in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.698460in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.698287in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.698114in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.697940in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.697767in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.697593in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.697420in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.697073in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.696900in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.696726in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.696553in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.696380in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.696206in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.696033in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.695686in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.695513in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.695339in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.694993in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.694819in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.694646in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.694473in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.693952in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.693779in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.693606in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.693432in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.693259in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.692912in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.692739in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.692565in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.692045in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.691872in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.691525in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.691352in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.691178in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.691005in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.690832in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.690658in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.690485in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.690138in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.689618in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.689445in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.689271in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.689098in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.688924in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.688751in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.688578in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.688404in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.688231in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.688058in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.687537in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.687364in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.687017in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.686844in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.686497in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.686324in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.685977in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.685804in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.685630in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.685110in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.684937in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.684590in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.684417in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.684070in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.683897in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.683723in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.683550in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.683376in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.683203in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.683030in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.682856in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.682336in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.681989in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.681469in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.681296in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.681122in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.680949in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.680776in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.680256in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.679909in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.679389in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.679042in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.678869in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.678522in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.678348in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.678175in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.678002in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.677655in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.677482in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.677308in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.676788in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.676615in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.676441in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.676268in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.676094in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.675921in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.675748in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.675574in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.675228in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.675054in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.674881in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.674534in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.674361in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.674187in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.674014in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.673841in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.673494in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.673320in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.673147in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.672974in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.672454in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.672280in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.672107in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.671933in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.671760in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.671587in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.671413in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.670893in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.670720in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.670546in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.670373in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.670200in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.670026in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.669506in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.669159in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.668986in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.668813in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.668466in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.668292in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.667946in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.667599in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.667426in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.667252in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.667079in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.666905in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.666559in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.666385in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.666039in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.665865in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.665692in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.665518in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.664998in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.664825in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.664305in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.664131in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.663958in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.663611in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.663438in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.663265in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.662918in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.662744in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.662571in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.662224in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.661877in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.661704in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.661531in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.661357in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.661184in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.661011in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.660664in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.660490in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.660144in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.659970in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.659797in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.659450in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.659277in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.659103in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.658583in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.658410in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.658063in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.657716in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.657543in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.656850in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.656676in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.656503in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.656329in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.656156in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.655983in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.655636in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.655289in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.655116in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.654942in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.654769in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.654596in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.654422in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.654249in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.654075in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.653902in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.653729in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.653382in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.653209in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.652342in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.652168in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.651995in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.651822in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.651648in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.651475in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.651301in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.651128in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.650955in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.650781in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.650608in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.650435in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.650261in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.650088in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.649914in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.649741in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.649568in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.649221in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.649048in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.648874in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.648701in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.648527in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.648181in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.648007in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.647660in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.647487in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.647140in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.646967in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.646447in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.646273in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.645927in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.645753in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.645580in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.645407in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.645233in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.645060in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.644886in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.644713in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.644540in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.644366in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.644193in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.644020in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.643846in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.643673in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.643326in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.643153in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.642979in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.642806in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.642633in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.642459in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.642286in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.642112in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.641766in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.641592in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.641246in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.641072in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.640552in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.640379in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.640205in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.639858in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.639685in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.639512in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.638818in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.638645in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.638471in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.638125in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.637951in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.637778in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.637605in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.637431in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.637084in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.636911in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.636391in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.636218in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.636044in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.635697in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.635351in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.635177in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.635004in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.634831in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.634657in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.634484in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.634310in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.634137in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.633964in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.633790in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.633617in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.633444in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.632923in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.632577in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.632403in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.631883in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.631710in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.631536in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.631363in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.631190in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.630669in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.630496in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.630323in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.629803in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.629456in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.628936in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.628589in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.628416in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.627895in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.627722in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.627549in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.627375in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.627202in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.627029in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.626855in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.626682in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.626508in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.626162in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.625988in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.625815in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.625641in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.625468in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.625295in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.625121in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.624948in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.624775in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.624601in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.624428in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.624254in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.624081in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.623908in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.623734in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.623561in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.623214in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.623041in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.622867in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.622694in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.622521in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.622347in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.622174in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.621827in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.621654in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.621480in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.621307in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.621134in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.620787in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.620614in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.620440in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.620093in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.619920in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.619747in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.619573in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.619400in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.619227in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.619053in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.618880in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.618533in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.618360in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.618186in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.618013in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.617839in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.617493in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.617319in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.617146in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.616799in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.616626in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.616452in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.616279in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.616106in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.615759in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.615586in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.615239in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.615065in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.614719in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.614025in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.613852in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.613678in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.613505in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.613158in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.612985in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.612638in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.612465in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.612291in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.612118in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.611771in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.611598in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.611424in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.611251in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.611078in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.610904in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.610558in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.610384in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.610211in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.609864in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.609691in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.609517in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.609344in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.609171in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.608650in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.608477in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.608130in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.607784in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.607610in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.607437in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.607263in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.607090in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.606917in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.606570in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.606223in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.605703in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.605530in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.605356in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.605183in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.604663in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.604316in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.604143in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.603969in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.603796in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.603449in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.603276in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.603102in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.602929in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.602582in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.602409in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.602235in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.601889in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.601715in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.601542in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.601369in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.601195in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.600848in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.600675in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.600502in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.600328in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.600155in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.599982in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.599808in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.599635in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.599461in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.599115in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.598941in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.598768in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.598595in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.598248in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.598074in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.597901in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.597728in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.597554in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.597381in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.597034in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.596687in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.596341in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.596167in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.595994in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.595820in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.595647in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.595474in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.595127in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.594954in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.594780in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.594607in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.594433in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.594260in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.594087in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.593913in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.593567in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.593393in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.593220in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.593046in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.592873in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.592700in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.592526in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.592353in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.592006in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.591833in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.591659in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.590966in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.590793in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.590619in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.590446in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.590099in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.589926in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.589405in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.589232in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.589059in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.588885in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.588712in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.588365in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.588018in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.587845in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.587672in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.587325in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.587152in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.586978in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.586631in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.586458in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.586111in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.585938in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.585765in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.585591in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.585418in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.585244in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.585071in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.584898in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.584724in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.584551in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.584378in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.584204in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.583511in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.583337in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.583164in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.582990in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.582644in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.582470in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.582124in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.581777in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.581603in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.581083in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.580737in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.580563in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.580390in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.580216in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.579870in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.579696in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.579350in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.579176in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.578656in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.578483in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.578136in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.577963in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.577442in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.577269in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.576922in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.576749in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.575882in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.575709in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.575188in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.575015in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.574842in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.574668in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.574495in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.574322in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.574148in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.573628in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.573455in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.573281in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.572935in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.572068in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.571894in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.571548in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.571374in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.571201in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.571027in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.570854in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.570681in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.570507in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.570334in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.570161in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.569467in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.569294in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.569120in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.568947in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.568427in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.568253in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.568080in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.567733in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.567560in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.567386in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.567213in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.567040in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.566866in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.566693in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.566520in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.566346in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.566173in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.565826in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.565479in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.565306in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.565133in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.564959in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.564786in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.564612in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.564266in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.564092in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.563919in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.563572in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.563399in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.563225in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.562879in}{1.707407in}}%
\pgfpathlineto{\pgfqpoint{2.562705in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.562532in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.562359in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.562185in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.562012in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.561838in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.561665in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.561492in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.561318in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.561145in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.560971in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.560798in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.560105in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.559931in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.559758in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.559584in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.559411in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.558718in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.558544in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.558371in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.558197in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.558024in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.557851in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.557677in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.557504in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.557331in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.557157in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.556984in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.556637in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.556464in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.556290in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.556117in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.555944in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.555770in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.555597in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.555423in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.555250in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.554730in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.554556in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.554383in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.554210in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.554036in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.553863in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.553690in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.553516in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.553343in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.553169in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.552823in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.552476in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.552303in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.552129in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.551782in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.551609in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.551436in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.551262in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.551089in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.550916in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.550742in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.550049in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.549875in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.549702in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.549529in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.549182in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.549008in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.548835in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.548488in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.548315in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.547968in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.547621in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.547448in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.547101in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.546928in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.546754in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.546581in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.546408in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.546234in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.546061in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.545888in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.545541in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.545021in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.544847in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.544674in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.544501in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.544327in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.544154in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.543980in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.543634in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.543287in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.543114in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.542940in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.542767in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.542593in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.542247in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.542073in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.541900in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.541727in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.541553in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.541033in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.540686in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.540513in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.540339in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.540166in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.539993in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.539819in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.539646in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.539473in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.539299in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.538952in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.538606in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.538432in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.538259in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.537912in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.537739in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.537565in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.537392in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.537219in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.537045in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.536872in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.536699in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.536525in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.536178in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.536005in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.535832in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.535658in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.535312in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.534965in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.534791in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.534445in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.534271in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.533925in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.533751in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.533578in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.533404in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.532884in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.532711in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.532191in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.531671in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.531497in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.531150in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.530977in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.530457in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.530284in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.529763in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.529590in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.529417in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.529070in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.528897in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.528723in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.528550in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.528376in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.528203in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.528030in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.527856in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.527683in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.527510in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.527336in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.527163in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.526989in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.526816in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.526643in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.526469in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.526296in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.526122in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.525949in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.525776in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.525602in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.525256in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.525082in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.524735in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.524562in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.524389in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.524215in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.523869in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.523348in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.523175in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.523002in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.522655in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.522482in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.522308in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.522135in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.521961in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.521615in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.521441in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.521268in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.521095in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.520921in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.519534in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.519361in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.519187in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.518841in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.518667in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.518494in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.518147in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.517974in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.517627in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.517454in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.517280in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.517107in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.516933in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.516587in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.516413in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.516067in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.515720in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.515546in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.515373in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.515200in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.515026in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.514853in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.514506in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.514159in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.513466in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.512946in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.512426in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.512252in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.512079in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.511732in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.511559in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.511385in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.511039in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.510692in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.510345in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.510172in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.509825in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.509652in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.508958in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.508611in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.508438in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.508265in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.507744in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.507571in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.507398in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.507224in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.506531in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.506357in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.505837in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.505664in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.505491in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.505317in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.504970in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.504797in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.504624in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.504450in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.504277in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.504103in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.503930in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.503583in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.503237in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.503063in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.502890in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.502716in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.501676in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.501503in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.501329in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.501156in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.500983in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.500809in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.500636in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.500289in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.500116in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.499942in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.499769in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.499249in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.499076in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.498902in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.498729in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.498555in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.498382in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.498035in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.497688in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.497515in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.497342in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.496822in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.496475in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.496128in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.495781in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.495435in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.494568in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.494394in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.494221in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.494048in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.493874in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.493181in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.492834in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.492661in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.492487in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.492314in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.491967in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.491620in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.491274in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.491100in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.490927in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.490753in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.490580in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.490407in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.490233in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.490060in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.489886in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.489540in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.489193in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.489020in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.488846in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.488499in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.488153in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.487979in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.487806in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.487633in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.487459in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.487112in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.486939in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.486766in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.486592in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.486419in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.486072in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.485899in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.485725in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.485552in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.485205in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.484859in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.484685in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.484512in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.484165in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.483992in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.483818in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.483645in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.483471in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.483298in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.483125in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.482951in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.482778in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.482605in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.482431in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.482258in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.482084in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.481911in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.480871in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.480697in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.480524in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.480177in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.480004in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.479831in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.479657in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.479310in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.479137in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.478790in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.478617in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.478270in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.477923in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.477750in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.477577in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.477403in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.477230in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.477057in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.476883in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.476710in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.476536in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.476190in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.476016in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.475843in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.475669in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.475496in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.475323in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.475149in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.474976in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.474803in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.474629in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.474456in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.474282in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.473936in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.473762in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.473589in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.473242in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.472895in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.472549in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.472375in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.471508in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.471335in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.471162in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.470988in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.470815in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.470642in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.470468in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.470295in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.469601in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.469428in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.469254in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.469081in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.468561in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.468388in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.468214in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.468041in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.467867in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.467694in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.467174in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.467001in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.466827in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.465960in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.465787in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.465614in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.465440in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.465267in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.465093in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.464920in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.464747in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.464573in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.464227in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.464053in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.463880in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.463706in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.463533in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.463186in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.463013in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.462840in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.462666in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.462493in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.462146in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.461973in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.461799in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.461626in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.461452in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.461279in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.461106in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.460932in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.460759in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.460239in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.460065in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.459719in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.459372in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.459199in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.459025in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.458852in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.458678in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.458332in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.458158in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.457985in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.457812in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.457638in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.457465in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.457291in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.457118in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.456945in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.456771in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.456598in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.456425in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.456251in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.456078in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.455904in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.455558in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.455384in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.455211in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.455037in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.454864in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.454691in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.454344in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.453997in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.453650in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.453477in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.452784in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.452437in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.452090in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.451917in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.451570in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.451397in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.451223in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.450876in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.450530in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.450356in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.450183in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.449663in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.449489in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.449143in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.448969in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.448796in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.448623in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.448449in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.448276in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.448102in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.447929in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.447582in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.447409in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.447235in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.447062in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.446715in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.446542in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.446022in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.445848in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.445675in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.445502in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.445328in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.445155in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.444982in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.444808in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.444635in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.444461in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.444288in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.444115in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.443941in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.443768in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.443595in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.443421in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.443248in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.442901in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.442728in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.442554in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.442208in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.442034in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.441861in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.441687in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.441514in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.441167in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.440820in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.440647in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.440474in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.440300in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.440127in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.439780in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.439607in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.439087in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.438567in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.438393in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.438046in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.437873in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.437700in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.437180in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.437006in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.436833in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.436659in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.436486in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.436313in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.436139in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.435619in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.435446in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.435099in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.434752in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.434406in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.434232in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.434059in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.433712in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.433539in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.433365in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.433192in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.433018in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.432672in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.432325in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.431458in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.430938in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.430765in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.430591in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.430244in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.430071in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.429551in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.429378in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.429204in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.429031in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.428857in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.428511in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.428337in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.428164in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.427991in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.427817in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.427644in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.427470in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.427297in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.427124in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.426950in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.426604in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.426430in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.426257in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.426083in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.425910in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.425737in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.425390in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.425043in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.424870in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.424696in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.424523in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.424350in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.424176in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.424003in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.423483in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.423309in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.423136in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.422963in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.422616in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.422442in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.422269in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.422096in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.421922in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.421749in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.421576in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.421229in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.420709in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.420535in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.420362in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.420189in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.420015in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.419668in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.419495in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.419322in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.419148in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.418975in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.418801in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.418628in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.418281in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.418108in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.417935in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.417588in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.417414in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.417241in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.416721in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.416548in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.416027in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.415854in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.415681in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.415334in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.415161in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.414814in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.414120in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.413774in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.413600in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.413253in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.413080in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.412907in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.412733in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.412560in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.412387in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.412213in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.411866in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.411520in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.410999in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.410826in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.410653in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.410306in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.410133in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.409786in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.409439in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.408919in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.408572in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.408399in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.408052in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.407879in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.407532in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.407359in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.407185in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.406838in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.406665in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.406492in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.405972in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.405625in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.405451in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.405278in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.405105in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.404931in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.404758in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.404584in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.404064in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.403891in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.403371in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.403197in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.402851in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.402677in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.402331in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.402157in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.401984in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.401637in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.401290in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.401117in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.400944in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.400770in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.400423in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.400250in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.399730in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.399557in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.399036in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.398690in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.398516in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.398343in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.397996in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.397823in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.397649in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.397476in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.397303in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.397129in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.396956in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.396782in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.396609in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.396436in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.396262in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.395916in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.395569in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.395395in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.395222in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.395049in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.394875in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.394529in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.394355in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.394182in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.393835in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.393662in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.393315in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.393142in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.392448in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.392275in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.392101in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.391928in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.391581in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.391234in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.391061in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.390888in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.390714in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.390367in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.390194in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.390021in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.389847in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.389674in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.389327in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.389154in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.388980in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.388807in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.388634in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.388460in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.388287in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.388114in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.387940in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.387767in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.387593in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.387247in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.387073in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.386727in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.386380in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.386033in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.385860in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.385686in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.385340in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.385166in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.384819in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.384646in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.384473in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.384299in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.384126in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.383953in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.383606in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.383432in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.383086in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.382912in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.382565in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.382392in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.382219in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.382045in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.381872in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.381178in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.381005in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.380832in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.380658in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.380485in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.380138in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.379965in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.379618in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.379098in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.378925in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.378751in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.378578in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.378404in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.378058in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.377711in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.377538in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.377364in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.377017in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.376844in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.376671in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.376497in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.376324in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.375977in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.375804in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.375110in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.374590in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.374417in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.374243in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.373897in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.373723in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.373550in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.373376in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.373203in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.373030in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.372856in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.372683in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.372336in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.372163in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.371989in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.371816in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.371643in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.371469in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.371296in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.370949in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.370602in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.370082in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.369736in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.369562in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.369389in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.369215in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.369042in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.368869in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.368695in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.368522in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.368348in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.367828in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.367655in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.367482in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.367308in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.366615in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.366441in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.366268in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.366095in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.365921in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.365748in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.365574in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.365401in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.365228in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.364881in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.364708in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.364361in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.364014in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.363841in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.363494in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.363321in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.363147in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.362974in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.362800in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.362627in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.362454in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.361760in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.361413in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.361240in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.361067in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.360893in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.360720in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.360373in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.360026in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.359853in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.359680in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.359506in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.359333in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.358986in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.358813in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.358466in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.358293in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.358119in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.357252in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.357079in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.356906in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.356732in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.356559in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.356212in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.356039in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.355865in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.355692in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.355519in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.355172in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.354998in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.354305in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.354131in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.353785in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.353611in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.353438in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.353265in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.352918in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.352744in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.352571in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.352224in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.352051in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.351704in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.351531in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.351357in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.351011in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.350837in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.350317in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.350144in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.349970in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.349797in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.349277in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.349104in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.348930in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.348757in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.348410in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.348063in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.347716in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.347543in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.347370in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.347196in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.347023in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.346850in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.346676in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.346503in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.346329in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.345809in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.345636in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.344942in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.344769in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.344596in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.344422in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.344249in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.344076in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.343902in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.343729in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.343555in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.343382in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.343209in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.343035in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.342862in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.342689in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.342515in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.341995in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.341475in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.341302in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.340781in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.340608in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.340261in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.339741in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.339394in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.339048in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.338874in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.338527in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.337834in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.337661in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.337487in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.337314in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.337140in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.336967in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.336794in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.336620in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.336274in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.336100in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.335927in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.335753in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.335407in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.335233in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.335060in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.334887in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.334713in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.334540in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.334366in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.334193in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.333846in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.332979in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.332806in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.332633in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.331939in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.331766in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.331592in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.331419in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.331246in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.330899in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.330725in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.330552in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.330379in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.330205in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.330032in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.329859in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.329512in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.329338in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.329165in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.328992in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.328818in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.328472in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.328125in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.327951in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.327778in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.327605in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.327431in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.327258in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.326911in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.326738in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.326564in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.326218in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.326044in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.325871in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.325524in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.325351in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.325177in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.325004in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.324831in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.324657in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.324310in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.324137in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.323964in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.323790in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.323270in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.323097in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.322750in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.322577in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.322403in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.322057in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.321883in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.321710in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.321536in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.321363in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.321016in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.320843in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.320496in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.320149in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.319976in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.319629in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.319456in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.319282in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.319109in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.318936in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.318762in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.318589in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.318416in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.318069in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.317895in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.317722in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.317549in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.317375in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.317029in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.316855in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.316682in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.316508in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.316335in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.316162in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.315468in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.315295in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.315121in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.314948in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.314255in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.314081in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.313734in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.313561in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.313388in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.313041in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.312868in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.312694in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.312521in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.312347in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.312174in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.311480in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.310960in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.310787in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.310614in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.310440in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.310093in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.309920in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.309747in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.309573in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.309400in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.309227in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.309053in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.308706in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.308533in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.308360in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.308186in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.307840in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.307493in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.306973in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.306799in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.306453in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.306279in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.306106in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.305932in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.305759in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.305412in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.304892in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.304372in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.304199in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.303332in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.303158in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.302985in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.302812in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.302291in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.301771in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.301598in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.301425in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.301251in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.301078in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.300904in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.300731in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.300211in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.299864in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.299517in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.299344in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.299171in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.298997in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.298824in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.298477in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.298304in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.297957in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.297784in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.297437in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.297263in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.296397in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.296050in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.295703in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.295356in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.295183in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.295010in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.294663in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.294489in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.294316in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.294143in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.293623in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.293449in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.292756in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.292236in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.292062in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.291715in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.291542in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.291369in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.291195in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.291022in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.290848in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.290675in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.290328in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.290155in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.289982in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.289808in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.289635in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.289115in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.288768in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.288248in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.287901in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.287728in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.287554in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.287381in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.287208in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.287034in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.286861in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.286687in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.286341in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.286167in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.285821in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.285474in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.285300in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.285127in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.284954in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.284434in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.284260in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.284087in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.283740in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.283567in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.283220in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.282700in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.282353in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.282180in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.281659in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.281486in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.281313in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.281139in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.280793in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.280619in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.280446in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.280272in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.280099in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.279926in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.279579in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.279406in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.278885in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.278712in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.278365in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.278192in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.278019in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.277845in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.277672in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.277498in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.277325in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.277152in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.276978in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.276805in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.276631in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.276285in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.275938in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.275765in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.275071in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.274898in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.274551in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.274204in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.274031in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.273684in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.273511in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.273337in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.272991in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.272817in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.272644in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.272470in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.272297in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.271777in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.271604in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.271430in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.271257in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.271083in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.270737in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.270563in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.270390in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.270043in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.269870in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.269696in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.269523in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.268656in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.268483in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.268136in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.267789in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.267616in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.267096in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.266922in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.266576in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.266402in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.266229in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.266055in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.265709in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.265362in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.265189in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.265015in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.264842in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.264668in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.264495in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.264322in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.264148in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.263628in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.263281in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.263108in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.262588in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.261894in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.261548in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.261201in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.261027in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.260854in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.260681in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.260161in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.259987in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.259814in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.259640in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.259467in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.259294in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.258774in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.258600in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.258427in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.258253in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.258080in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.257733in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.257560in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.257387in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.257213in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.256866in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.256693in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.256173in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.255826in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.255306in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.255133in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.254959in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.254786in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.254612in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.254439in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.254266in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.254092in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.253919in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.253746in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.253572in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.253399in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.253225in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.253052in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.252359in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.252185in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.251318in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.251145in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.250972in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.250798in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.250451in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.250278in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.250105in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.249931in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.249758in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.249585in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.249411in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.249238in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.249064in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.248544in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.248371in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.248024in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.247851in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.247677in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.247331in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.246984in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.246810in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.246637in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.246117in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.245944in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.245770in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.245597in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.245250in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.245077in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.244730in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.244210in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.243863in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.243516in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.243343in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.243170in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.242996in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.242823in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.242476in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.242129in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.241609in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.241436in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.241262in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.240916in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.240742in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.240569in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.240222in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.239875in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.239529in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.239355in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.239182in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.239008in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.238662in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.238142in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.237968in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.237101in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.236928in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.236581in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.236408in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.236234in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.236061in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.235541in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.235368in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.235021in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.234847in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.234674in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.234327in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.233807in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.233634in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.233114in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.232940in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.232420in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.232247in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.231380in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.231206in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.231033in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.230860in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.230686in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.230340in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.230166in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.229993in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.229819in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.229646in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.229473in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.229299in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.228779in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.228259in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.227912in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.227739in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.227392in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.227045in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.226872in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.226699in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.226525in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.226352in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.225658in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.224965in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.224618in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.224445in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.224271in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.223751in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.223578in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.223231in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.222884in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.222711in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.222538in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.222364in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.222191in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.222017in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.221844in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.221497in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.220977in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.220804in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.220110in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.219937in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.219764in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.219590in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.219417in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.219243in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.219070in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.218897in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.218723in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.218550in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.218376in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.218203in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.218030in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.217856in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.217510in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.217163in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.216989in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.216643in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.216469in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.216296in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.215776in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.215082in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.214909in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.214562in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.214389in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.214042in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.213869in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.213522in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.213349in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.213175in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.213002in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.212828in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.212655in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.212308in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.212135in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.211788in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.211615in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.211441in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.210921in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.210748in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.210574in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.210401in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.210228in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.209708in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.209361in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.209187in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.208841in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.208321in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.207974in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.207800in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.207280in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.206934in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.206760in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.206413in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.206067in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.205893in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.205720in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.205547in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.205373in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.205200in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.205026in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.204853in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.204680in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.204506in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.204333in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.204159in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.203986in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.203813in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.203639in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.203293in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.203119in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.202946in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.202772in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.202599in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.202252in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.202079in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.201732in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.201385in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.201212in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.201039in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.200865in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.200519in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.199652in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.198958in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.198785in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.198611in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.198265in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.198091in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.197571in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.197398in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.197051in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.196878in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.196531in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.196357in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.196184in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.195837in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.195317in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.195144in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.194970in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.194624in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.194450in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.194277in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.194104in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.193757in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.193583in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.193410in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.193237in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.192890in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.192543in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.192023in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.191850in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.191676in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.191330in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.191156in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.190983in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.190809in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.190636in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.190463in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.190289in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.190116in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.189942in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.189769in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.189596in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.189249in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.188729in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.188555in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.188382in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.188209in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.188035in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.187862in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.187689in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.187515in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.187342in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.187168in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.186995in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.186822in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.186648in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.186302in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.185781in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.185608in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.185435in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.185261in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.184915in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.184741in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.184568in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.184221in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.184048in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.183527in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.183181in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.183007in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.182487in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.182140in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.181967in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.181794in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.181447in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.181274in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.181100in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.180927in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.180753in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.180580in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.180233in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.180060in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.179887in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.179540in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.179020in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.178846in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.178673in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.178500in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.178326in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.178153in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.177979in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.177806in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.177633in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.177459in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.177286in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.177113in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.176939in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.176766in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.176592in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.176419in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.176072in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.175899in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.175552in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.175205in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.174165in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.173818in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.173472in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.173298in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.173125in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.172951in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.172778in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.172605in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.172431in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.172085in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.171911in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.171738in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.171564in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.171391in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.171218in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.170871in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.170698in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.170524in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.170004in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.169657in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.169484in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.169310in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.169137in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.168964in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.168617in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.168444in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.168097in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.167923in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.167750in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.167577in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.167230in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.167057in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.166883in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.166710in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.166536in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.166363in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.166190in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.166016in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.165323in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.165149in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.164976in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.164803in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.164629in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.164456in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.164283in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.164109in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.163589in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.163416in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.162896in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.162722in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.162375in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.162202in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.162029in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.161855in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.161682in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.161335in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.160988in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.160642in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.160295in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.159948in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.159255in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.159081in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.158908in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.158734in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.158388in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.158214in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.158041in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.157868in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.157694in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.157347in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.157174in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.157001in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.156827in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.156481in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.156307in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.155960in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.155787in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.155614in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.155440in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.155267in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.154573in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.154400in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.154227in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.154053in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.153880in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.153706in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.153360in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.153186in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.153013in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.152840in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.152319in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.151626in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.151453in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.151279in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.151106in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.150932in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.150586in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.150412in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.150066in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.149199in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.149025in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.148852in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.148679in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.148505in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.148332in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.148158in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.147985in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.147812in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.147638in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.146945in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.146771in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.146598in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.146425in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.146251in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.146078in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.145731in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.145558in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.145384in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.145211in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.144517in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.144344in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.144171in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.143997in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.143824in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.143651in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.143477in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.143304in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.142957in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.142784in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.142610in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.142090in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.141917in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.141743in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.141570in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.140876in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.140703in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.140530in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.140356in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.140183in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.140010in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.139836in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.139663in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.139489in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.139316in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.139143in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.138796in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.138449in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.138276in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.138102in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.137929in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.137756in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.137582in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.137409in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.137236in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.137062in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.136889in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.136715in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.136369in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.135849in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.135502in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.135328in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.134982in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.134635in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.134462in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.133768in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.133595in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.133248in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.132728in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.132554in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.132381in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.132208in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.131861in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.131687in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.131341in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.131167in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.130127in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.129780in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.129434in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.129087in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.128567in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.128220in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.128047in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.127353in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.127180in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.127006in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.126486in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.126313in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.126139in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.125793in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.125619in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.125272in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.124926in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.124579in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.124406in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.124232in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.124059in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.123885in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.123712in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.123539in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.123192in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.123019in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.122845in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.122672in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.122498in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.122325in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.122152in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.121978in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.121805in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.121632in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.121285in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.121111in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.120938in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.120765in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.120591in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.120418in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.120245in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.120071in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.119898in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.119724in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.119551in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.119378in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.119204in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.119031in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.118857in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.118511in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.118164in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.117644in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.117470in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.117297in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.116950in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.116777in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.116604in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.116430in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.115910in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.115563in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.115217in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.114870in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.114696in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.114350in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.114003in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.113830in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.113656in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.113136in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.112963in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.112789in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.112442in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.112269in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.111922in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.111402in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.111229in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.110709in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.110535in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.110015in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.109842in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.109668in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.109495in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.109322in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.108975in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.108802in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.108628in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.108281in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.108108in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.107068in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.106894in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.106548in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.106374in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.106201in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.105681in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.105507in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.105334in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.104987in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.104814in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.104467in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.103947in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.103774in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.103253in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.103080in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.102733in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.102560in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.102213in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.101866in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.101693in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.101173in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.101000in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.100826in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.100653in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.100306in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.100133in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.099959in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.099786in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.099613in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.099439in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.099266in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.099092in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.098919in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.098746in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.098572in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.098399in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.098225in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.098052in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.097879in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.097705in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.097532in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.097185in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.097012in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.096838in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.096665in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.096318in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.096145in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.095972in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.095451in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.095278in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.095105in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.094931in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.094758in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.094585in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.094411in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.094238in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.093371in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.093198in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.093024in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.092851in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.092331in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.092157in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.091811in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.091637in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.091464in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.091290in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.090770in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.090597in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.090423in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.090250in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.090077in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.089903in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.089730in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.089557in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.089210in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.088690in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.088516in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.088343in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.088170in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.087996in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.087823in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.087649in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.087129in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.086956in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.086783in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.086609in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.086262in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.085916in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.085742in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.085396in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.085049in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.084875in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.084702in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.084355in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.084182in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.084008in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.083835in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.083488in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.083315in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.083142in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.082968in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.082795in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.082621in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.082448in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.082275in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.082101in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.081755in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.081234in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.081061in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.080888in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.080541in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.080368in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.080194in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.080021in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.079847in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.079674in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.079501in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.079154in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.078807in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.078634in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.078460in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.078287in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.078114in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.077594in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.077247in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.077073in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.076900in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.076727in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.076553in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.076206in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.076033in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.075860in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.075686in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.075340in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.075166in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.074819in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.074646in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.074473in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.074299in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.074126in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.073953in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.073259in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.073086in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.072912in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.072566in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.072392in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.072219in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.071872in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.071699in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.071525in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.071352in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.071179in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.071005in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.070832in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.070658in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.070138in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.069965in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.069791in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.069618in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.069271in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.069098in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.068925in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.068751in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.068578in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.068231in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.067711in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.067538in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.067364in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.067191in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.066844in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.066671in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.066497in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.066151in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.065977in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.065457in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.065284in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.065110in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.064764in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.064590in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.064417in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.064070in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.063723in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.063550in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.063377in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.063203in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.063030in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.062683in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.061989in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.061816in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.061123in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.060949in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.060602in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.060429in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.060082in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.059909in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.059562in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.059042in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.058869in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.058522in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.058002in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.057655in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.057308in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.056962in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.056788in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.056615in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.056441in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.056095in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.055748in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.055574in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.054881in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.054708in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.054534in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.054361in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.054187in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.054014in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.053667in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.053494in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.053321in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.053147in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.052974in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.052800in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.052627in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.052454in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.052280in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.052107in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.051934in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.051760in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.051587in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.051067in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.050893in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.050547in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.050373in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.049853in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.049680in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.049506in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.049333in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.049160in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.048986in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.048813in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.048293in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.047946in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.047772in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.047599in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.047252in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.047079in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.046906in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.046732in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.046385in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.046039in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.045865in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.045692in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.045519in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.045345in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.045172in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.044825in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.044652in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.044478in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.044305in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.043785in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.043611in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.043438in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.043265in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.042918in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.042745in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.042571in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.042398in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.042051in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.041878in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.041704in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.041184in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.040664in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.040491in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.040144in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.039450in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.039277in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.039104in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.038757in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.038063in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.037543in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.037370in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.037196in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.037023in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.036850in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.036503in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.036330in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.036156in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.035636in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.035463in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.035116in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.034769in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.034596in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.034249in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.033902in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.033729in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.033555in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.033382in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.033209in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.032862in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.032689in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.032342in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.032168in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.031822in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.031648in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.031128in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.030955in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.030781in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.030261in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.029915in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.029741in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.029394in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.029221in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.029048in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.028874in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.028701in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.028528in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.028354in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.028181in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.027834in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.027661in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.027487in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.027140in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.026794in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.026620in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.026447in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.026274in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.025927in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.025580in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.025233in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.024540in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.024366in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.024193in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.024020in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.022979in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.022633in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.022459in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.022286in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.022113in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.021939in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.021766in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.021592in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.021419in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.021246in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.020899in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.020726in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.020205in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.019859in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.019685in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.019512in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.019165in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.018992in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.018818in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.018645in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.018472in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.017258in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.017085in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.016911in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.016738in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.016391in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.015524in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.015177in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.015004in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.014831in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.014657in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.014484in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.014311in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.014137in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.013964in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.013790in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.013444in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.013270in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.012924in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.012750in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.012577in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.012403in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.012230in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.012057in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.011710in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.011536in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.011363in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.011016in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.010670in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.010496in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.010323in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.010149in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.009803in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.009629in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.009456in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.009283in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.009109in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.008936in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.008589in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.008416in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.008242in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.008069in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.007896in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.007722in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.007549in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.007375in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.007029in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.006509in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.006335in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.006162in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.005988in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.005815in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.005642in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.005468in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.005295in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.004948in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.004601in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.003908in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.003734in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.003388in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.003214in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.003041in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.002521in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.002174in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.002001in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.001654in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.001481in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.001307in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.001134in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.000440in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.000094in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.999920in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.999573in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.998880in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.998707in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.998360in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.997840in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.997666in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.997493in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.997319in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.997146in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.996973in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.996799in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.996453in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.996279in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.996106in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.995412in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.995239in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.995066in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.994892in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.994545in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.994372in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.994199in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.994025in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.993852in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.993679in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.992985in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{1.991771in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.991598in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.991425in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.991251in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.991078in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.990731in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.990558in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.990211in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.989864in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.989691in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.989517in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.989344in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.989171in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.988997in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.988824in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.988651in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.988130in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.987957in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.987784in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.987610in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.987437in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.987090in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.986743in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.986570in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.986397in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.986050in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.985877in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.985530in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.985356in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.985183in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.985010in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.984836in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.984663in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.984490in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.984316in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.984143in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.983969in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.983796in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.983623in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.983449in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.982929in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.982756in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.982062in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.981889in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.981715in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.981542in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.981369in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.981195in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.981022in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.980849in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.980502in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.980328in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.980155in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.979982in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.979808in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.979635in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.979288in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.979115in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.978941in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.978768in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.978595in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.978421in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.978248in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.977728in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.977381in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.977208in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.977034in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.976861in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.976514in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.976341in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.976167in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.975994in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.975647in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.975474in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.975127in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.974954in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.974607in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.974434in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.974260in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.974087in}{1.656523in}}%
\pgfpathlineto{\pgfqpoint{1.973913in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.973740in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.973567in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.973220in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.973047in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.972873in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.972700in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.972526in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.972180in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.972006in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.971833in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.971486in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.971313in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.971139in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.970793in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.970619in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.970446in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.970273in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.970099in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.969752in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.969406in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.969059in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.968712in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.968539in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.968365in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.968192in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.967845in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.967672in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.967325in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.967152in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.966978in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.966632in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.966458in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.966285in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.966111in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.965765in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.965418in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.965071in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.964898in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.964724in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.964551in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.964378in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.964204in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.963858in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.963684in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.963337in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.962991in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.962817in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.962644in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.962470in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.962297in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.961950in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.961604in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.961430in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.961257in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.960910in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.960563in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.960390in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.960043in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.959870in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.959696in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.959523in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.959176in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.959003in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.958656in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.958483in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.958309in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.958136in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.957963in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.957789in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.957443in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.957269in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.957096in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.956749in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.956402in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.956056in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.955709in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.955189in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.954842in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.954668in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.954495in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.954322in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.954148in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.953975in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.953802in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.953281in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.953108in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.952935in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.952241in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.951894in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.951548in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.951374in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.951201in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.950854in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.950681in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.950334in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.950161in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.949987in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.949814in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.949641in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.949294in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.949120in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.948947in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{1.948600in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.948253in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.947907in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.947733in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.947560in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.947387in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.947213in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.947040in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.946866in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.946693in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.946346in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.946173in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.945826in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.945653in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.945479in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.945306in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.945133in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.944786in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.944613in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.944266in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.944092in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.943746in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.943572in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.942705in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.942532in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.942359in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.942012in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.941839in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.941665in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.940972in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.940625in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.940278in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.940105in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.939931in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.939411in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.939064in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.938371in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.938198in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.938024in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.937851in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.937677in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.937331in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.937157in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.936984in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.936637in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.936290in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.936117in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.935944in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.935597in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.935424in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.935250in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.935077in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.934903in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.934557in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.934383in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.934210in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.933690in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.933343in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.932996in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.932649in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.932303in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.932129in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.931956in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.931783in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.931609in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.931436in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.931262in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.930916in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.930742in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.930569in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.930396in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.930222in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.930049in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.929182in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.928835in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.928315in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.928142in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.927795in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.927101in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.926928in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.926061in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.925888in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.925714in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.925541in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.925368in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.925194in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.924847in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.924674in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.924501in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.924327in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.923981in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.923634in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.923287in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.923114in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.922767in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.922594in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.922420in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.922073in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.921900in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.921553in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.921380in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.921033in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.920860in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.920686in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.920340in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.919993in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.919473in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.918779in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.918086in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.917739in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.917566in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.916699in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.915832in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.915658in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.915312in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.914618in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.914445in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.914271in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.913925in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.913751in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.913578in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.913231in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.913058in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.912711in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.912538in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.912017in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.911844in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.911671in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.911497in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.911324in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.911151in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.910977in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.910804in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.910630in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.910457in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.910284in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.909937in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.909417in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.908550in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.908377in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.908203in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.908030in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.907683in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.907510in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.907336in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.906990in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.906816in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.906643in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.906469in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.906296in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.906123in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.905949in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.905256in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.904909in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.904562in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.904215in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.903522in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.903175in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.902828in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.902482in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.902308in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.902135in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.901962in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.901788in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.901615in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.901441in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.900748in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.900575in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.900401in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.899708in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.899361in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.899188in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.898841in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.898667in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.898494in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.898321in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.898147in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.897974in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.897800in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.897627in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.896934in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.896760in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.896413in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.896240in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.896067in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.895720in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.895373in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.895200in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.894680in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.894506in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.894333in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.894160in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.893986in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.893813in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.893639in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.892946in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.892773in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.892426in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.892252in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.892079in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.891385in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.891039in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.890865in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.890692in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.890519in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.890172in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.889998in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.889652in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.889478in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.889305in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.889132in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.888958in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.888785in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.888611in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.888438in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.887918in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.887571in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.887398in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.886358in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.885664in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.885491in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.885317in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.885144in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.884971in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.884797in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.884624in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.884450in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.884277in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.884104in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.883930in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.883757in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.883410in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.883237in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.883063in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.882890in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.882370in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.882196in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.882023in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.881676in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.881503in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.880983in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.880809in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.880116in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.879943in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.879769in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.879596in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.878902in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.878556in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.878382in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.878035in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.877862in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.877689in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.877515in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.877342in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.877168in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.876995in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.876822in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.876648in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.876475in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.876128in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.875955in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.875435in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.875261in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.875088in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.874741in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.874568in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.874394in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.874221in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.873874in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.873701in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.872834in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.872661in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.872487in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.872314in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.872141in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.871967in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.871794in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.871620in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.871447in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.871274in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.871100in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.870754in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.870580in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.870407in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.870233in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.870060in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.869887in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.869713in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.869540in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.869366in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.869193in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.869020in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.868846in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{1.868673in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.868326in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.867979in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.867806in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.867633in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.867286in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.867113in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.866939in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.866766in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.866592in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.866246in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.866072in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.865899in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.865726in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.865379in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.865205in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.864859in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.864685in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.864512in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.864339in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.863992in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.863472in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.863125in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.862778in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.862605in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.862258in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.861911in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.861391in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.861218in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.861044in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.860871in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.860698in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.860524in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.860351in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.860004in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.859657in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.859484in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.859311in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.859137in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.858964in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.858790in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.858444in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.858270in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.857924in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.857403in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.857230in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.856883in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.856710in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.856537in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.856363in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.856190in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.856016in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.855843in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.855670in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.855323in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.854976in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.854803in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.854629in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.854456in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.854283in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.853762in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.852896in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.852722in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.852549in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.852375in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.852029in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.851855in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.851682in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.851509in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.851335in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.851162in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.850815in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.850642in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.850295in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.849948in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.849601in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.849428in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.848908in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.848734in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.848388in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.848214in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.847868in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.847694in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.847521in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.847347in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.847174in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.847001in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.846827in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.846654in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.846481in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.846134in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.845960in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.845787in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.845614in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.845440in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.845267in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.845094in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.844920in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.844747in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.844573in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.843880in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.843707in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.843533in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.843360in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.843186in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.842666in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.842493in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.842320in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.842146in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.841973in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.841799in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.841626in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.841453in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.841279in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.841106in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.840932in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.840759in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.840412in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.840239in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.840066in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.839892in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.839719in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.839545in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.839372in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.838852in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.838332in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.838158in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.837465in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.837292in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.837118in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.836771in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.836598in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.836078in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.835905in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.835731in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.835384in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.835038in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.834517in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.834344in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.833997in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.833824in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.833651in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.833304in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.832957in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.832784in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.832437in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.832264in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.832090in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.831743in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.831570in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.831397in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.831223in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.831050in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.830703in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.830530in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.830356in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.829836in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.829663in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.829490in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.828969in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.828796in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.828623in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.828449in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.828276in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.827756in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.827582in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.827409in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.827062in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.826889in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.826715in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.826369in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.825849in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.825675in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.825502in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.825328in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.825155in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.824808in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.824635in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.824462in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.824288in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.824115in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.823768in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.823595in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.823075in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.822901in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.822728in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.822554in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.822381in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.822208in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.822034in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.821861in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.821688in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.821514in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.821341in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.820994in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.820474in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.820300in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.820127in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.819780in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.819607in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.819434in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.819260in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.819087in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.818913in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.818567in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.818393in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.818220in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.817873in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.817700in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.817526in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.817353in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.817180in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.816833in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.816660in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.816313in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.816139in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.815966in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.815619in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.815446in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.815099in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.814926in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.814752in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.814579in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.814232in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.814059in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.813886in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.813712in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.813539in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.813365in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.813019in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.812845in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.812672in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.812325in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.811805in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.811458in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.811285in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.811111in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.810938in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.810591in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.810418in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.810071in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.809898in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.809724in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.809551in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.809378in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.809204in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.809031in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.808511in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.807817in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.807297in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.806950in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.806604in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.806430in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.806257in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.805910in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.805737in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.805563in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.805390in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.805217in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.805043in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.804870in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.804696in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.804523in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.804350in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.804176in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.803830in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.803656in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.803483in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.803309in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.803136in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.802963in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.802789in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.802443in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.802269in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.802096in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.801749in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.801402in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.801229in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.801056in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.800882in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.800709in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.800362in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.800189in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.800015in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.799842in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.799669in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.799495in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.799148in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.798975in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.798802in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.798455in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.798281in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.798108in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.797588in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.797415in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.797241in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.797068in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.796894in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.796548in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.796201in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.796028in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.795854in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.795681in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.795507in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.795334in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.795161in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.794814in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.794641in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.794467in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.794294in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.793947in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.793600in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.793254in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.793080in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.792733in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.792387in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.792040in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.791867in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.791693in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.791520in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.791346in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.790653in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.790479in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.790306in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.790133in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.789959in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.789786in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.789613in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.789092in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.788919in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.788746in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.788226in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.788052in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.787879in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.787705in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.787532in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.787359in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.787185in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.786839in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.786665in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.786145in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.785798in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.785625in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.785452in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.785278in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.784931in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.784758in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.784585in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.784411in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.784238in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.784064in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.783891in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.783718in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.783544in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.783371in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.783198in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.783024in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.782851in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.782677in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.782504in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.782331in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.782157in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.781984in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.781637in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.781290in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.781117in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.780944in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.780770in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.780424in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.780250in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.780077in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.779903in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.779730in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.779383in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.779037in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.778863in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.778690in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.778343in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.777996in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.777823in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.777650in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.777476in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.777303in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.777129in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.776956in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.776783in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.776609in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.776436in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.776262in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.775916in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.775396in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.775049in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.774875in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.774529in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.774355in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.774182in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.774009in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.773835in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.773662in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.773488in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.773315in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.773142in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.772968in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.772622in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.772448in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.772275in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.771928in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.771581in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.771235in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.770888in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.770368in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.770194in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.769501in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.768634in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.768287in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.768114in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.767594in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.767247in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.766727in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.766033in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.765860in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.765686in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.765340in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.765166in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.764993in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.764820in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.764646in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.764473in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.764299in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.764126in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.763953in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.763779in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.763606in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.763433in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.763086in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.762912in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.762739in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.762566in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.762219in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.762045in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.761872in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.761525in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.761352in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.761005in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.760485in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.760312in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.760138in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.759618in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.759445in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.759098in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.758751in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.758578in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.758405in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.758231in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.758058in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.757711in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.757538in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.757364in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.757191in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.757018in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.756671in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.756497in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.755977in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.755804in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.755630in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.755110in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.754937in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.754764in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.754590in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.754417in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.754243in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.753723in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.753550in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.752856in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.751816in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.751469in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.751296in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.751123in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.750949in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.750603in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.750256in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.750082in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.749909in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.749736in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.749562in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.749389in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.749042in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.748869in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.748695in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.748522in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.748349in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.748175in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.748002in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.747655in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.747482in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.747135in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.746962in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.746615in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.746441in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.746268in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.746095in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.745921in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.745748in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.745228in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.745054in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.744708in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.744534in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.744361in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.744014in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.743494in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.743321in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.743147in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.742801in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.742627in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.742454in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.742280in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.742107in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.741934in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.741587in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.741413in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.741240in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.740893in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.740547in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.740373in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.740200in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.739853in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.739680in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.739333in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.739160in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.738813in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.738639in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.738293in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.737946in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.737773in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.737599in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.737426in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.737252in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.737079in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.736906in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.736732in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.736559in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.736386in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.736212in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.736039in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.735865in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.735519in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.735345in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.735172in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.734825in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.734478in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.734305in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.734132in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.733785in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.733611in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.733438in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.733265in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.733091in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.732918in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.732571in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.732398in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.732051in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.731878in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.731704in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.731531in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.731358in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.731184in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.730837in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.730664in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.730317in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.730144in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.729971in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.729797in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.729624in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.729450in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.729277in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.729104in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.728930in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.728757in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.728584in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.728237in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.728063in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.727370in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.727196in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.727023in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.726850in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.726676in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.726503in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.726156in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.725463in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.725289in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.725116in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.724943in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.724596in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.724422in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.724249in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.723729in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.723209in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.723035in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.722689in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.722342in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.722169in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.721995in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.721822in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.721648in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.721475in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.721302in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.721128in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.720955in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.720782in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.720608in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.720435in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.720088in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.719394in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.718874in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.718701in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.718354in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.718007in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.717661in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.717487in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.717314in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.717141in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.716794in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.716447in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.716274in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.716100in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.715927in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.715754in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.715580in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.715407in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.715233in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.715060in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.714887in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.714713in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.714540in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.714367in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.714020in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.713846in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.713673in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.713500in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.713326in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.712979in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.712459in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.712286in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.711939in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.711766in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.711072in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.710899in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.710726in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.710552in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.710379in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.710032in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.709859in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.709339in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.709165in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.708992in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.708818in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.708472in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.708298in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.707952in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.707605in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.707431in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.707085in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.706911in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.706738in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.706565in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.706391in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.706044in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.705524in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.705004in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.704484in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.704311in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.703964in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.703790in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.703617in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.703444in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.703270in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.703097in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.702924in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.702403in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.702057in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.701537in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.701190in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.701016in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.700843in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.700670in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.700323in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.699803in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.699283in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.698936in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.698416in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.698242in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.697722in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.697549in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.697375in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.697202in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.697029in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.696855in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.696682in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.696335in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.695988in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.695815in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.695642in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.695295in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.695122in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.694948in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.694601in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.694428in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.693908in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.693735in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.693561in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.693214in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.692868in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.692348in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.692174in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.692001in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.691827in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.691654in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.691481in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.691307in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.691134in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.690960in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.690787in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.690614in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.690267in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.690094in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.689920in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.689747in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.689573in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.689400in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.689227in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.689053in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.688880in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.688707in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.688533in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.688360in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.688186in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.688013in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.687840in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.687666in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.687320in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.686626in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.686453in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.686106in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.685759in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.685586in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.685412in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.685239in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.684892in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.684719in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.684545in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.684372in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.684199in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.683158in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.682985in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.682812in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.682638in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.682465in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.681598in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.681078in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.680905in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.680558in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.680384in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.679691in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.679518in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.679171in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.678997in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.678824in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.678477in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.678131in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.677264in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.677090in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.676570in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.676397in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.676223in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.675703in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.675530in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.675356in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.675183in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.674663in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.674490in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.674143in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.673969in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.673796in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.673623in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.673276in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.672929in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.672756in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.672236in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.672062in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.671716in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.671542in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.671369in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.670849in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.670502in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.669982in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.669635in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.669462in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.669115in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.668595in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.668421in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.668248in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.667901in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.667728in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.667554in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.667381in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.667034in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.666861in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.666688in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.666514in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.665994in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.665821in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.665647in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.665301in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.665127in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.664954in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.664607in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.664434in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.664260in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.664087in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.663914in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.663740in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.663567in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.663220in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.662700in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.662526in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.662353in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.662180in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.662006in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.661660in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.661313in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.661139in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.660966in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.660793in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.660619in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.660099in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.659406in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.659232in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.659059in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.658886in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.658539in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.658365in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.657845in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.657672in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.657152in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.656978in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.656805in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.656458in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.656285in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.656111in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.655938in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.655765in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.655591in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.655245in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.655071in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.654551in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.654378in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.654204in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.654031in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.653858in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.653684in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.653337in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.653164in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.652991in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.652817in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.652471in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.652124in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.651950in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.651777in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.651604in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.651430in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.650910in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.650563in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.650390in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.650217in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.650043in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.649697in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.649523in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.649350in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.649176in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.649003in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.648830in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.648483in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.648309in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.648136in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.647963in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.647789in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.647269in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.647096in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.646576in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.646402in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.646056in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.645882in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.645535in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.645362in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.644669in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.644495in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.644322in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.644148in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.643975in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.643628in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.643455in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.643282in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.642935in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.642415in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.641894in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.641201in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.640854in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.640681in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.640334in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.639987in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.639641in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.639467in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.639294in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.639120in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.638427in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.638254in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.638080in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.637907in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.637733in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.637560in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.637213in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.637040in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.636867in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.636693in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.636520in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.636173in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.636000in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.635653in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.635480in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.635306in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.635133in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.634959in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.634786in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.634613in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.634439in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.634266in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.634092in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.633919in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.633746in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.633572in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.633226in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.633052in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.632532in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.632359in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.632185in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.632012in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.631839in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.631492in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.630972in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.630798in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.630452in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.630278in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.630105in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.629931in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.629585in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.629411in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.629065in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.628891in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.628544in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.628024in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.627677in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.627157in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.626984in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.626637in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.626464in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.626290in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.626117in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.625944in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.625770in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.625597in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.625077in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.624903in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.624730in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.624557in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.624383in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.623863in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.623343in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.623170in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.622996in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.622823in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.622476in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.622129in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.621956in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.621783in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.621436in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.621263in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.621089in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.620742in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.620222in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.620049in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.619875in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.619355in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.619009in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.618315in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.618142in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.617968in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.617622in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.617101in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.616928in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.616755in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.616581in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.616408in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.616235in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.616061in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.615888in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.615714in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.615541in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.615194in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.615021in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.614848in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.614674in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.614501in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.614327in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.614154in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.613981in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.613807in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.613634in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.613460in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.613114in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.612767in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.612420in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.612247in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.611900in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.611727in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.611553in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.611033in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.610340in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.610166in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.609993in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.609820in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.609646in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.609473in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.609299in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.608779in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.608433in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.608259in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.608086in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.607739in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.607392in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.607046in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.606352in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.606179in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.606005in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.605485in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.605138in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.604965in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.604792in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.603925in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.603751in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.603578in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.603405in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.603231in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.603058in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.602711in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.602538in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.601844in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.601671in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.601324in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.600977in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.600804in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.600457in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.600284in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.600110in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.599937in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.599417in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.599243in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.598897in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.598723in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.598377in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.598203in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.597856in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.597510in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.597163in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.596990in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.596816in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.596469in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.596123in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.595949in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.595256in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.595082in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.594909in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.593695in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.593522in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.593002in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.592655in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.592482in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.592308in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.591962in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.591788in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.591441in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.591095in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.590921in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.590748in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.590401in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.590054in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.589881in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.589534in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.589361in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.589188in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.588841in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.588667in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.588494in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.587801in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.587627in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.587107in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.586760in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.586414in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.586240in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.585720in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.585547in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.585373in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.585200in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.584333in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.584160in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.583813in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.583466in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.583293in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.582946in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.582599in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.581906in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.581559in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.581212in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.581039in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.580865in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.580519in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.580345in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.580172in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.579825in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.579652in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.579478in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.579305in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.578958in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.578612in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.578438in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.578091in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.577745in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.577571in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.577051in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.576704in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.576531in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.576358in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.576184in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.576011in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.575837in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.574797in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.574624in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.574450in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.573757in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.572890in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.572543in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.572370in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.571850in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.571503in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.571330in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.571156in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.570810in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.570636in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.570116in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.569422in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.569249in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.569076in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.568902in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.568729in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.568382in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.568035in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.567862in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.567689in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.567342in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.567169in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.566995in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.566822in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.566302in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.565955in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.565782in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.565608in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.565435in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.565088in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.564915in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.564741in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.564568in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.564395in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.564221in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.564048in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.563701in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.563528in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.563354in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.563181in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.563007in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.562834in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.562661in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.562487in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.562314in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.562141in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.561967in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.561620in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.561274in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.561100in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.560927in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.560754in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.560580in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.560407in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.560060in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.559887in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.559367in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.559193in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.558846in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.558153in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.557980in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.557806in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.557633in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.557459in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.557286in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.557113in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.556766in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.556593in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.556246in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.556072in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.555899in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.555726in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.555552in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.555205in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.555032in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.554859in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.554685in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.554512in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.554339in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.554165in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.553992in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.553818in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.553645in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.553298in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.553125in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.552778in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.552605in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.552431in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.552258in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.552085in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.551738in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.551565in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.551044in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.550871in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.550524in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.550004in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.549657in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.549484in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.549137in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.548964in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.548444in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.548270in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.547924in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.547577in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.547230in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.547057in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.546537in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.546190in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.545843in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.545150in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.544803in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.544456in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.544283in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.543936in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.543763in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.543589in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.543416in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.543242in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.543069in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.542896in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.542722in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.542202in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.541682in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.541509in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.541335in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.541162in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.540988in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.540642in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.540295in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.540122in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.539948in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.539775in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.539428in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.539255in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.539081in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.538735in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.537868in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.537694in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.537521in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.537174in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.537001in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.536827in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.536654in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.536481in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.536307in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.536134in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.535961in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.535787in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.535614in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.535094in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.534920in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.534747in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.534400in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.534227in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.534053in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.533880in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.533533in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.533360in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.532840in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.532666in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.532493in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.532146in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.531973in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.531799in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.531626in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.531453in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.531279in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.531106in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.530933in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.530239in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.529546in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.529372in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.529025in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.528852in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.528332in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.528159in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.527985in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.527812in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.527638in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.527465in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.527292in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.526945in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.526251in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.526078in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.525905in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.525731in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.525558in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.525384in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.525211in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.525038in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.524691in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.524518in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.524344in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.524171in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.523997in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.523651in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.523477in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.522957in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.522784in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.522610in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.522437in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.522264in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.521917in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.521744in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.521570in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.521397in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.521223in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.520877in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.520703in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.520010in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.519143in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.518969in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.518103in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.517929in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.517756in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.517582in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.516889in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.516716in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.516195in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.516022in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.515675in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.515502in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.515155in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.514982in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.514808in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.514635in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.514462in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.514288in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.514115in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.513768in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.513421in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.512901in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.512728in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.512554in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.511688in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.511514in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.511341in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.510994in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.510647in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.510474in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.509954in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.509607in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.509087in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.508914in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.508567in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.508220in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.508047in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.507873in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.507700in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.507527in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.507353in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.507006in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.506833in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.506486in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.506313in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.505966in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.505619in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.505446in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.505273in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.504926in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.504406in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.503886in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.503365in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.503192in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.503019in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.502672in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.502499in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.502325in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.501978in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.501632in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.501458in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.501285in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.501112in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.500938in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.500765in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.499898in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.499725in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.499378in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.499204in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.499031in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.498684in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.498511in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.498337in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.498164in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.497991in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.497817in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.497644in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.497471in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.497297in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.496777in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.496430in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.496257in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.495910in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.495563in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.495390in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.495217in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.494870in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.494697in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.494523in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.494176in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.493656in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.493483in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.493310in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.493136in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.492963in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.492789in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.492616in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.492443in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.492269in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.492096in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.491749in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.491402in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.491229in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.490882in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.490709in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.490362in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.490189in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.489842in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.489669in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.489148in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.488975in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.488628in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.488282in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.487935in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.487588in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.487415in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.487241in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.486721in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.486548in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{1.486201in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.485854in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.485334in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.485161in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.484987in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.484814in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.484641in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.484467in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.484294in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.484120in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.483947in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.483600in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.483427in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.483254in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.483080in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.482907in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.482733in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.482387in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.481867in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.481693in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.481520in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.481000in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.480480in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.479959in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.479786in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.479439in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.479266in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.478746in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.478572in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.478226in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.478052in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.477879in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.477705in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.477532in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.477185in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.477012in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.476318in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.476145in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.475452in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.475278in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.475105in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.474758in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.474411in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.474238in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.474065in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.473718in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.473544in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.473371in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.473198in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.473024in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.472851in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.472678in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.472504in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.472331in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.471984in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.471637in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.471291in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.471117in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.470770in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.470597in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.470424in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.470077in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.469903in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.469383in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.469210in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.469037in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.468690in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.468516in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.467823in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.467650in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.467476in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.466956in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.466609in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.466436in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.466263in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.465742in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.465569in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.465396in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.465222in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.465049in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.464702in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.464355in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.464182in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.463488in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.463142in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.462968in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.462622in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.462275in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.462101in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.461928in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.461755in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.461581in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.461408in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.461235in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.461061in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.460541in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.460368in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.459848in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.459674in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.459327in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.459154in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.458981in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.458807in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.458461in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.458287in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.458114in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.457594in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.457074in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.456727in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.456553in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.455860in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.455686in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.455340in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.455166in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.454473in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.454299in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.454126in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.453779in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.453606in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{1.453259in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.453086in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.452912in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.452739in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.452392in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.452219in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.451699in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.451525in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.450659in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.450485in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.450312in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.450138in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.449965in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.449618in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.449445in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.448751in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.448578in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.448231in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.447711in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.447364in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.447018in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.446671in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.446324in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.445977in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.445804in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.445631in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.445457in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.444937in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.444590in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.444244in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.444070in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.443897in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.443550in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.443377in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.443203in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.443030in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.442510in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.442163in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.441990in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.441643in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.441123in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.440949in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.440776in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.440429in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.440256in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.440082in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.439909in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.439736in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.439389in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.439216in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.439042in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.438695in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.438522in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.438175in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.438002in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.437829in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.437655in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.437482in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.437308in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.437135in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.436962in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.436788in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.436615in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.436442in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.436268in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.435921in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.435575in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.435401in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.435054in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.434708in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.434534in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.434361in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.434188in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.434014in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.433494in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.433321in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.433147in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.432974in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.432627in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.432454in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.432280in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.432107in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.431934in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.431587in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.431067in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.430893in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.430547in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.430373in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.429680in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.429333in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.429160in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.428986in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.428813in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.428466in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.428293in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.427599in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.427426in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.427252in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.427079in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.426906in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.426212in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.425865in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.425345in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.425172in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.424825in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.424652in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.424305in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.423612in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.423438in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.423265in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.423091in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.422918in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.422225in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.421878in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.421358in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.421184in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.421011in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.420837in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.420664in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.420491in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.420317in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.419797in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.419624in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.419450in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.419277in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.418930in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.418757in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.418410in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.418063in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.417890in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.417717in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.417543in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.417370in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.417197in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.417023in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.416850in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.416156in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.415983in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.415636in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.415116in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.414076in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.413729in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.413035in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.412689in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.412342in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.411822in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.411648in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.410955in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.410435in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.410261in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.409915in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.408701in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.408181in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.407141in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.406100in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.405754in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.405407in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.404887in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.404713in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.404367in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.404193in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.403846in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.403673in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.403500in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.402806in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.402459in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.402286in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.402113in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.401766in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.401593in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.401246in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.400552in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.400379in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.400032in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.399859in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.399512in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.399165in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.398818in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.398472in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.397952in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.397085in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.396738in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.396391in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.396218in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.396044in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.395871in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.395698in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.395351in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.395004in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.392403in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.392230in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.391883in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.391710in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.391016in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.390670in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.390323in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.389803in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.388589in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.388242in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.387896in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.387722in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.387376in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.387202in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.386855in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.386335in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.385815in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.385468in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.385122in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.384775in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.384255in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.383561in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.383214in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.382521in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.382174in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.382001in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.381827in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.381654in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.381481in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.381134in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.380094in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.379400in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.378880in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.378707in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.378533in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.378187in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.375239in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.375066in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.374719in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.374372in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.374199in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.373679in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.373332in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.372638in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.372465in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.372292in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.371945in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.371772in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.371251in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.370384in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.370038in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.369518in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.369171in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.368824in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.368651in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.368477in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.368304in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.368131in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.367437in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.367264in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.366570in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.366397in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.365530in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.364663in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.364490in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.363623in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.363449in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.362929in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.362582in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.362409in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.362236in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.361889in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.361716in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.361022in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.360675in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.360502in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.360329in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.359982in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.359808in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.359635in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.359462in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.359115in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.358248in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.357728in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.357381in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.356861in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.356514in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.356341in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.355994in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.355647in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.355127in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.354780in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.354607in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.354260in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.353914in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.353567in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.353393in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.353220in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.352700in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.352353in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.351660in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.351486in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.350619in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.350099in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.349926in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.348886in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.348712in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.348019in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.347672in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.346805in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.346458in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.345245in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.344378in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.344204in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.343684in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.343164in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.342991in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.342817in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.342297in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.342124in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.341950in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.341604in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.341084in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.340217in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.340043in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.339870in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.339523in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.339350in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.339003in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.338483in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.338310in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.338136in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.337963in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.337616in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.337443in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.337269in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.336923in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.336229in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.335709in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.335536in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.334322in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.333802in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.333282in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.333108in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.332241in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.331895in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.331721in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.330854in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.330681in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.330334in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.330161in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.329814in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.329467in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.329294in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.328947in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.328774in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.328600in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.328427in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.328254in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.328080in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.327907in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.327387in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.327213in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.327040in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.326693in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.326520in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.325826in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.325653in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.325480in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.325133in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.324786in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.324266in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.324093in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.323919in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.322706in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.322185in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.321839in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.321492in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.321319in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.321145in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.320625in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.320278in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.320105in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.319931in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.319758in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.319411in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.319238in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.319065in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.318718in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.318544in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.318198in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.317678in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.317504in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.316637in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.316464in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.316117in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.315944in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.315770in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.315597in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.315250in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.314730in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.314557in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.314210in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.313690in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.313343in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.313170in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.312650in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.312303in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.312129in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.311783in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.311609in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.311436in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.311263in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.311089in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.310742in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.310569in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.309876in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.309702in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.309529in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.309182in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.308662in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.308489in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.308315in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.308142in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.307968in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.307795in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.307622in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.307275in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.306928in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.306755in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.306235in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.305714in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.305541in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.305368in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.305021in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.304848in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.304501in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.303981in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.303807in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.303287in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.303114in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.302594in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.302247in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.301900in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.301553in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.301380in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.301033in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.300687in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.299820in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.299646in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.299126in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.298953in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.298779in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.297912in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.297739in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.297566in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.297219in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.297046in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.296872in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.296699in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.296525in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.296352in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.295832in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.295659in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.295312in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.295138in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.294792in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.294618in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.294272in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.294098in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.293231in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.292711in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.292364in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.292191in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.291497in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.290977in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.290631in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.290110in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.289764in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.289244in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.289070in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.288723in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.288377in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.288203in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.288030in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.287510in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.286643in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.286296in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.286123in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.285429in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.285256in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.285082in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.284909in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.284562in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.283695in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.283522in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.283349in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.283175in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.282135in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.281962in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.281788in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.281442in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.280575in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.280055in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.279534in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.279361in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.279014in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.278668in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.278494in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.278321in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.278147in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.277974in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.277801in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.277454in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.277280in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.276760in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.276587in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.276414in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.275893in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.275373in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.275027in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.274506in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.274160in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.273640in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.273466in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.272946in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.272599in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.271732in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.271559in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.271386in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.271039in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.270865in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.270692in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.270519in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.270345in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.269825in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.269305in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.269132in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.268612in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.267918in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.267398in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.267225in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.267051in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.266358in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.265491in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.265317in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.265144in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.264797in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.264451in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.264277in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.264104in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.263584in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.263410in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.263237in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.261330in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.260983in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.260636in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.260289in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.259769in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.259596in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.259423in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.259249in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.258729in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.258556in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.257862in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.257689in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.257342in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.257169in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.256995in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.256302in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.256128in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.255608in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.255435in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.255088in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.254915in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.254741in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.253874in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.253701in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.253528in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.253354in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.253181in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.253008in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.252834in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.252661in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.252487in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.251967in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.251447in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.251274in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.250927in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.250407in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.249887in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.249713in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.249367in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.249193in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.248846in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.247980in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.247113in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.246939in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.246593in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.246419in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.246072in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.245899in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.245552in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.245379in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.245206in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.245032in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.244859in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.244165in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.243472in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.243298in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.242952in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.242778in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.242605in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.241738in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.241391in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.241218in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.240698in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.239831in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.239657in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.239484in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.239311in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.239137in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.238964in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.238097in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.237750in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.237577in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.237057in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.236883in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.236363in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.236190in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.236017in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.235150in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.234976in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.234803in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.234629in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.234283in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.234109in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.233763in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.233416in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.233069in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.232722in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.232549in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.232376in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.232202in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.232029in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.231682in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.231162in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.230989in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.230468in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.230122in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.229948in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.229428in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.229255in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.228735in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.228561in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.228214in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.227868in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.227521in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.227001in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.226827in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.226481in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.226134in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.224920in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.224747in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.224574in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.223880in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.223533in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.222320in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.222146in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.221453in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.221279in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.221106in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.220586in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.220412in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.220239in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.220066in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.219892in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.219025in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.218679in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.218505in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.218332in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.218159in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.217812in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.217638in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.217465in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.216772in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.216425in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.216251in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.215905in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.215731in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.215385in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.215211in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.214691in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.214518in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.214344in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.214171in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.213997in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.213824in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.213477in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.213131in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.212957in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.212784in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.212610in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.211397in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.211223in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.211050in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.210877in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.209490in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.208970in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.208796in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.208623in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.208449in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.208103in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.207929in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.207409in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.207236in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.206716in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.206369in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.206022in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.205849in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.205675in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.205502in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.205329in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.204982in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.204635in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.204115in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.203595in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.203248in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.202901in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.202555in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{1.202208in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.202034in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.201861in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.201688in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.201514in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.201168in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.200821in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.200647in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.200474in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.200301in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.199780in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.199434in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.199087in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.198914in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.198393in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.198047in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.197873in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.197353in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.197180in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.197006in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.196833in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.196660in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.196486in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.196313in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.196140in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.195966in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.195793in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.195446in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.195273in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.195099in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.194926in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.194753in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.194406in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.194232in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.194059in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.193712in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.193366in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.193192in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.193019in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.192845in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.192499in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{1.416743in}}%
\pgfpathlineto{\pgfqpoint{1.191805in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.191632in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{1.191458in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.190938in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{1.190765in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.190591in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.190245in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.190071in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.189898in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.189725in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.189551in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.188858in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.188684in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.188164in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.187817in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.187471in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.187297in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.186951in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.186604in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.185910in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.185737in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.185563in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.185390in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.184870in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.184697in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.184523in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.184350in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.184176in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.184003in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.183830in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.183310in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.182789in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.182443in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.182269in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.181749in}{1.395423in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424607in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459110in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{0.459110in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{0.459283in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{0.459456in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{0.459630in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{0.459803in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{0.459976in}{0.662296in}}%
\pgfpathlineto{\pgfqpoint{0.460150in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{0.460323in}{0.663291in}}%
\pgfpathlineto{\pgfqpoint{0.460497in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{0.460670in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{0.460843in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{0.461017in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{0.461190in}{0.667270in}}%
\pgfpathlineto{\pgfqpoint{0.461363in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{0.461537in}{0.669402in}}%
\pgfpathlineto{\pgfqpoint{0.461710in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.461884in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{0.462057in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.462230in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.462404in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{0.462577in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{0.462750in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{0.462924in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{0.463097in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{0.463271in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{0.463444in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{0.463617in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{0.463791in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{0.463964in}{0.675088in}}%
\pgfpathlineto{\pgfqpoint{0.464137in}{0.675941in}}%
\pgfpathlineto{\pgfqpoint{0.464311in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{0.464484in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{0.464658in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.464831in}{0.681200in}}%
\pgfpathlineto{\pgfqpoint{0.465004in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{0.465178in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{0.465351in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{0.465525in}{0.686601in}}%
\pgfpathlineto{\pgfqpoint{0.465698in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{0.465871in}{0.687453in}}%
\pgfpathlineto{\pgfqpoint{0.466045in}{0.687453in}}%
\pgfpathlineto{\pgfqpoint{0.466218in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{0.466391in}{0.688733in}}%
\pgfpathlineto{\pgfqpoint{0.466565in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{0.466738in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{0.466912in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{0.467085in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{0.467258in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{0.467432in}{0.691575in}}%
\pgfpathlineto{\pgfqpoint{0.467605in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.467778in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.467952in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{0.468125in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{0.468299in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{0.468645in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.468819in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{0.468992in}{0.691149in}}%
\pgfpathlineto{\pgfqpoint{0.469165in}{0.691575in}}%
\pgfpathlineto{\pgfqpoint{0.469339in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{0.469512in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{0.469686in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.469859in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{0.470032in}{0.694560in}}%
\pgfpathlineto{\pgfqpoint{0.470206in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.470379in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.470552in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{0.470726in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.470899in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{0.471073in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.471246in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{0.471419in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.471593in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.471766in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.471939in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.472113in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.472286in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{0.472460in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.472633in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{0.472806in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.472980in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.473153in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.473327in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{0.473500in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{0.473673in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{0.473847in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{0.474020in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{0.474193in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{0.474367in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{0.474540in}{0.702378in}}%
\pgfpathlineto{\pgfqpoint{0.474714in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{0.474887in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{0.475060in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{0.475234in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{0.475407in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{0.475580in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.475754in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{0.475927in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{0.476101in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{0.476274in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{0.476447in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{0.476621in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{0.476794in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.476967in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.477141in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.477314in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.477488in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.477661in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{0.477834in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.478008in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.478181in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.478354in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{0.478528in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{0.478701in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{0.478875in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{0.479048in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{0.479221in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{0.479395in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{0.479568in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{0.479742in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{0.479915in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.480088in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{0.480262in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{0.480435in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{0.480608in}{0.698540in}}%
\pgfpathlineto{\pgfqpoint{0.480782in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{0.480955in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{0.481129in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{0.481302in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{0.481649in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{0.481822in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.481995in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{0.482169in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.482342in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{0.482516in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{0.482689in}{0.705505in}}%
\pgfpathlineto{\pgfqpoint{0.482862in}{0.705931in}}%
\pgfpathlineto{\pgfqpoint{0.483036in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{0.483209in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{0.483382in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.711474in}}%
\pgfpathlineto{\pgfqpoint{0.483729in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{0.483903in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{0.484076in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{0.484249in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{0.484423in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{0.484596in}{0.721992in}}%
\pgfpathlineto{\pgfqpoint{0.484769in}{0.722418in}}%
\pgfpathlineto{\pgfqpoint{0.484943in}{0.722703in}}%
\pgfpathlineto{\pgfqpoint{0.485116in}{0.722703in}}%
\pgfpathlineto{\pgfqpoint{0.485290in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{0.485463in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.485636in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{0.485810in}{0.719860in}}%
\pgfpathlineto{\pgfqpoint{0.485983in}{0.718723in}}%
\pgfpathlineto{\pgfqpoint{0.486156in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{0.486330in}{0.716022in}}%
\pgfpathlineto{\pgfqpoint{0.486503in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{0.486677in}{0.715312in}}%
\pgfpathlineto{\pgfqpoint{0.486850in}{0.715170in}}%
\pgfpathlineto{\pgfqpoint{0.487023in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{0.487197in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.487370in}{0.711901in}}%
\pgfpathlineto{\pgfqpoint{0.487544in}{0.710763in}}%
\pgfpathlineto{\pgfqpoint{0.487717in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{0.487890in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{0.488064in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{0.488237in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{0.488410in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{0.488584in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{0.488757in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{0.488931in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.489277in}{0.713890in}}%
\pgfpathlineto{\pgfqpoint{0.489451in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{0.489624in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{0.489797in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{0.489971in}{0.713890in}}%
\pgfpathlineto{\pgfqpoint{0.490144in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{0.490318in}{0.714459in}}%
\pgfpathlineto{\pgfqpoint{0.490491in}{0.714317in}}%
\pgfpathlineto{\pgfqpoint{0.490664in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{0.490838in}{0.714317in}}%
\pgfpathlineto{\pgfqpoint{0.491011in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{0.491184in}{0.714743in}}%
\pgfpathlineto{\pgfqpoint{0.491358in}{0.714743in}}%
\pgfpathlineto{\pgfqpoint{0.491531in}{0.715170in}}%
\pgfpathlineto{\pgfqpoint{0.491705in}{0.715312in}}%
\pgfpathlineto{\pgfqpoint{0.491878in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{0.492051in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.716022in}}%
\pgfpathlineto{\pgfqpoint{0.492398in}{0.716022in}}%
\pgfpathlineto{\pgfqpoint{0.492571in}{0.715738in}}%
\pgfpathlineto{\pgfqpoint{0.492745in}{0.715738in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.715596in}}%
\pgfpathlineto{\pgfqpoint{0.493092in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{0.493265in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{0.493438in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{0.493612in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{0.493785in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{0.493959in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.494132in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{0.494305in}{0.720855in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.721424in}}%
\pgfpathlineto{\pgfqpoint{0.494652in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.494825in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{0.724977in}}%
\pgfpathlineto{\pgfqpoint{0.495172in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.495346in}{0.728530in}}%
\pgfpathlineto{\pgfqpoint{0.495519in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.495692in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.495866in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.496039in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.496212in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.496386in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.496559in}{0.736348in}}%
\pgfpathlineto{\pgfqpoint{0.496733in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{0.496906in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.497079in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{0.497253in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{0.497426in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{0.497599in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.497773in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.497946in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.498120in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{0.498293in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.498466in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.498640in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.498813in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.498986in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.499160in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.499333in}{0.734500in}}%
\pgfpathlineto{\pgfqpoint{0.499507in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{0.499680in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{0.499853in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.500027in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.500200in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{0.500373in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.500547in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.500720in}{0.733363in}}%
\pgfpathlineto{\pgfqpoint{0.500894in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.501067in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.501240in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.501414in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.501761in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.501934in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.502107in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.502281in}{0.734500in}}%
\pgfpathlineto{\pgfqpoint{0.502454in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.502627in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{0.502801in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.502974in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.503148in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.503321in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{0.503494in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{0.503668in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.503841in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{0.504014in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.504188in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.504361in}{0.743454in}}%
\pgfpathlineto{\pgfqpoint{0.504535in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{0.504708in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{0.505055in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.505228in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{0.505401in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.505748in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.505922in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.506095in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.506268in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.506442in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.506615in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.506788in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.506962in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.507135in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.507309in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.507482in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.507655in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.507829in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.508002in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.508176in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.508349in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.508522in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.508696in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{0.508869in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.509042in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.509216in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.509389in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.509563in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.509736in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.509909in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.510083in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.510256in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.510429in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.510603in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.510776in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.510950in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.511123in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.511296in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.511470in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.511643in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.511816in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.511990in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.512163in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.512337in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.512510in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.512683in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.512857in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.513030in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{0.513377in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.513550in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.513724in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.513897in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.514070in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.514244in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{0.514417in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{0.514590in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.514764in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{0.514937in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.515111in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.515284in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.515457in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.515631in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.515804in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.515978in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.516151in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{0.516324in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.516498in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{0.516671in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.516844in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.517018in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.517191in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.517365in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.517538in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.517711in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.517885in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.518058in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.518231in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{0.518405in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.518578in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{0.518752in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.518925in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.519098in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.519445in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.519618in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.519792in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.519965in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{0.520139in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.520312in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.520485in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.520659in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.520832in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.521179in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.521352in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.521526in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.521699in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.521872in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.522046in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.522219in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{0.522393in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.522566in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.522739in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{0.522913in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{0.523086in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.523259in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.523433in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.523606in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.523780in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{0.523953in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.524126in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.524300in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.524473in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.524646in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{0.524820in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.524993in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.525167in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.525340in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.525513in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.525687in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.525860in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.526033in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.526207in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.526380in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{0.526554in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.526727in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.526900in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.527074in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.527247in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.527420in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{0.527594in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.527767in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.527941in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.528114in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.528287in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.528461in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.528634in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.528807in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.529154in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.529328in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.529501in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{0.529674in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.529848in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{0.530021in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{0.530195in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.530368in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.530541in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{0.530888in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.531061in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.531408in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.531582in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.531928in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.532102in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.532275in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.532448in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.532622in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.532795in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.532969in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.533142in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.533315in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.533489in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.533662in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.533835in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.534009in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.534356in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.534529in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.534702in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.534876in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.535049in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.535222in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.535396in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.535569in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.535743in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.535916in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{0.536089in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{0.536263in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.536436in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.536610in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{0.536783in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{0.537130in}{0.779983in}}%
\pgfpathlineto{\pgfqpoint{0.537303in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.537476in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{0.537650in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.537823in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.537997in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.538170in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{0.538343in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{0.538517in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.538690in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{0.538863in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{0.539037in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.539210in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.539557in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{0.539730in}{0.779983in}}%
\pgfpathlineto{\pgfqpoint{0.539904in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{0.540077in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{0.540250in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.540424in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.540597in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{0.540944in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.541291in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.541464in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.541637in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.541811in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{0.541984in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{0.542158in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.542331in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.542504in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.542678in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.542851in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.543024in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.543198in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.543371in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{0.543545in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.543718in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.543891in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.544065in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{0.544238in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.544412in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.544585in}{0.779414in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{0.544932in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.545105in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.545278in}{0.784389in}}%
\pgfpathlineto{\pgfqpoint{0.545452in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.545625in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.545799in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.545972in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.546145in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.546319in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.546492in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{0.546665in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{0.546839in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.547012in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.547186in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.547359in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.547532in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.547706in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.547879in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{0.548052in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.548226in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.548399in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.548573in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.548746in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.548919in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.549093in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.549266in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{0.549439in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.549613in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.549786in}{0.788511in}}%
\pgfpathlineto{\pgfqpoint{0.549960in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.550133in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.550306in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.550480in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.550653in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.550827in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.551000in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.551173in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.551347in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.551520in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.551693in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.551867in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.552040in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.552214in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{0.552387in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.552560in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.552734in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.552907in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.553080in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.553254in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.553427in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.553601in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.553774in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.553947in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.554121in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.554294in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.554467in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.554641in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.554814in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.554988in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.555161in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.555334in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{0.555508in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.555681in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.555854in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.556028in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.556201in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.556375in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.556548in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{0.556721in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.556895in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.557068in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.557241in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.557415in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.557762in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.557935in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.558282in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{0.558455in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.558629in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.558802in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.558975in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.559149in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.559322in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.559495in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.559669in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.559842in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.560016in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.560189in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.560362in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.560536in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.560709in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.560882in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.561056in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{0.561229in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.561403in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.561576in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.561749in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{0.561923in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.562096in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.562269in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.562443in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.562616in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.562790in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.563136in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{0.563310in}{0.807272in}}%
\pgfpathlineto{\pgfqpoint{0.563483in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.563830in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{0.564003in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.564177in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.564350in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.564523in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.564697in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.564870in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.565043in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.565217in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.565390in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.565564in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.565737in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.565910in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.566084in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.566257in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.566431in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{0.566604in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.566777in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.566951in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{0.567124in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.567297in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.567471in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.567644in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{0.567818in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.567991in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.568164in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.568338in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.568511in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.568684in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.568858in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{0.569205in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.569378in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.569551in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.569725in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.569898in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.570071in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.570418in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.570592in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.570765in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.570938in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.571112in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.571285in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.571458in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.571632in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.571805in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.571979in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.572152in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.572325in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.572499in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.572672in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.572846in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{0.573019in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.573192in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.573366in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.573539in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{0.573712in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.573886in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{0.574059in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.574233in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.574406in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.574579in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.574753in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.574926in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.575099in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.575273in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.575446in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.575793in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{0.575966in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{0.576140in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.576313in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.576486in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.576660in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.576833in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{0.577007in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.577180in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.577353in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.577527in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.577700in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.577873in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{0.578047in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.578220in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.578394in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.578567in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.578914in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.579087in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.579434in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.579781in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.579954in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.580127in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.580301in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{0.580474in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.580648in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.580994in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{0.581168in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.581514in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.581688in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.581861in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.582035in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.582208in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{0.582381in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.582555in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.582728in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.582901in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.583075in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.583248in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.583422in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.583595in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.583768in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.584115in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.584288in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.584462in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{0.584635in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.584809in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.584982in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.585155in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.585329in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.585502in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.585675in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.586022in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.586196in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.586369in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.586542in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{0.586716in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{0.586889in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.587063in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.587236in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{0.587583in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.587756in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.587929in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.588103in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{0.588276in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{0.588450in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.588623in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.588796in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.588970in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.589143in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.589316in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.589490in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.589663in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.589837in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{0.590010in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.590183in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{0.590357in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.590530in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.590703in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.590877in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.591050in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.591224in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{0.591397in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.591570in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.591744in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.591917in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.592264in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.592437in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.592611in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.592784in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.592957in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.593477in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{0.593651in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.593824in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.593998in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.594171in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.594691in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.594865in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.595038in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.595211in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.595385in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{0.595558in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{0.595905in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{0.596078in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.596252in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.596425in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.596598in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.596772in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{0.597118in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.597292in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.597465in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.597639in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.597812in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.597985in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.598332in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.598505in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.598679in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.598852in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.599199in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.599372in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.599546in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.599719in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.599892in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.600066in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.600239in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.600413in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.600759in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.600933in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.601106in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{0.601280in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.601453in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.601626in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{0.601800in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.601973in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.602146in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.602320in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.602493in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.602667in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{0.602840in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.603013in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.603187in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.603360in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.603533in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.603707in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{0.603880in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.604054in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.604227in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.604400in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.604574in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{0.604920in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.605094in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{0.605267in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.605441in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.605614in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.605961in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.606307in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.606481in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.606654in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.607001in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.607348in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.607521in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.608215in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.608388in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{0.608561in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.608735in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.608908in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.609082in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.609255in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.609428in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{0.609602in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.609775in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.609948in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.610122in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.610295in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{0.610469in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.610642in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.610815in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.610989in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.611509in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.611682in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.612029in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.612202in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.612376in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.612549in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.612722in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{0.612896in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.613069in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.613243in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.613589in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.613936in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.614109in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.614283in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.614456in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.614630in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.614803in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.614976in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.615670in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.615843in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.616190in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.616363in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.616710in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.616884in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.617057in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.617230in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.617577in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{0.617924in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.618097in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.618271in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.618444in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.618617in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.618791in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.618964in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.619137in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.619311in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.619484in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.619658in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.619831in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.620004in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.620178in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.620351in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.620524in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.620698in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{0.620871in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.621218in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{0.621391in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{0.621565in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{0.621911in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.622085in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.622258in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.622432in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.622605in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.622778in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.622952in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{0.623125in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{0.623299in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.623472in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.623645in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.623819in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.623992in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{0.624165in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.624339in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.624512in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{0.624686in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.624859in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.625032in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.625206in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.625379in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.625552in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.625726in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.625899in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.626073in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.626246in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.626419in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{0.626593in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.626766in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.626939in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.627113in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.627286in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.627460in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.627633in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.627806in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.627980in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.628153in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.628326in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.628500in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{0.628673in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.629020in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.629193in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.629540in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.629714in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.629887in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{0.630234in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.630407in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.630580in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.630927in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.631101in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.631274in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.631447in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.631621in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.631794in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.631967in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{0.632141in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{0.632314in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.632488in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{0.632661in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.632834in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.633008in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{0.633181in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.633354in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.633528in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.633701in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.633875in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{0.634048in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.634221in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.634395in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.821344in}}%
\pgfpathlineto{\pgfqpoint{0.634915in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.635088in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.635262in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.635435in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{0.635608in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{0.635782in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.635955in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.636128in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.636302in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{0.636475in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.636649in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.636822in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{0.636995in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.637169in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{0.637342in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.637516in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.637689in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{0.637862in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.638036in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.638209in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.638382in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.638556in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.638729in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.638903in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.639076in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.639249in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.639423in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.639596in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.639769in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.639943in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.640116in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.640290in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.640463in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.640636in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.640983in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.641156in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.641330in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.641503in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.641677in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.641850in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.642023in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.642197in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.642370in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.642543in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.642717in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{0.642890in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{0.643064in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.643237in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.643410in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{0.643584in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.643757in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.643931in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.644104in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.644277in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.644451in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.644624in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.644797in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{0.816653in}}%
\pgfpathlineto{\pgfqpoint{0.645144in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.645318in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{0.645491in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.645664in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.645838in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.646011in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.646184in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{0.646358in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.646531in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.646705in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.646878in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.647051in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.647225in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.647398in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{0.647745in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.647918in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.648092in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.648265in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{0.648438in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.648785in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{0.648958in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.649132in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.649305in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{0.649479in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.649652in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.649825in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.649999in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{0.650172in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{0.650345in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.650519in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.650692in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{0.650866in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.651039in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{0.651212in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.651386in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.651559in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.651733in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.651906in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.652253in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.652426in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.652599in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{0.652946in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.653120in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.653293in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.653466in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{0.653640in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.653986in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.654160in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.654333in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.654507in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.654853in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.655200in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.655373in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.655547in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.655720in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.655894in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.656067in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.656240in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.656414in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.656760in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.656934in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.657107in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.657281in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.657454in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.657627in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.657801in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.657974in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.658148in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.658321in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{0.658494in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.658668in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.659014in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.659188in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.659361in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.659708in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.660055in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.660228in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.660401in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.660575in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.660748in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{0.661095in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.661268in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.661442in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.661615in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{0.661788in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{0.661962in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{0.662135in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.662309in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.662482in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.662655in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.662829in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.663002in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{0.663175in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.663349in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{0.663522in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.663696in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.663869in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.664042in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.664216in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.664562in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{0.664736in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.664909in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.665083in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{0.665256in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.665429in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.665603in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.665776in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{0.665950in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.666123in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{0.666296in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{0.666470in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{0.666643in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.666816in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.666990in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.667337in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.667510in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.667683in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{0.667857in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{0.668030in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.668203in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.668377in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.668550in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{0.668724in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.668897in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{0.669070in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.669417in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.669590in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.669764in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{0.669937in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.670111in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.670284in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.670457in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.670631in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{0.670804in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.670977in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.671151in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{0.671324in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.671671in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.671844in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.672365in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.672538in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.672885in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.673058in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.673231in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.673405in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.673578in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.673752in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.673925in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.674272in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.674792in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.675139in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.675312in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.675832in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.676005in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.676179in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.676352in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.676526in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.676699in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.676872in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.677219in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.677392in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.677566in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.677739in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.677913in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.678086in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.678259in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.678433in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.678606in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.678779in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.678953in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.679126in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.679300in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.679473in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.679646in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.679820in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.679993in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.680167in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.680340in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{0.680687in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.680860in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.681033in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.681207in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.681380in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.681554in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.681727in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.682074in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.682420in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.682594in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.682767in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.682941in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.683287in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.683461in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.683634in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.683807in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.683981in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.684154in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.684328in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.684501in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.684674in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.684848in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.685021in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.685194in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.685541in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.685715in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{0.686061in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{0.686235in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.686408in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.686582in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.686755in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.686928in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{0.687102in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.687275in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{0.687448in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{0.687622in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.687795in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.687969in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.688142in}{0.800308in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{0.688489in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{0.688662in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{0.688835in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.689009in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.689182in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.689356in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.689529in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{0.689702in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.689876in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{0.690049in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.690222in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.690396in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.690569in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.690743in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.690916in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{0.691089in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{0.691263in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.691436in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.691783in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.691956in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.692130in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.692303in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.692476in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.692650in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.692823in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.692996in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.693170in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.788511in}}%
\pgfpathlineto{\pgfqpoint{0.693517in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.693690in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{0.693863in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.694037in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.694210in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.694384in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.694557in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.694730in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.694904in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.695077in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{0.695250in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.695597in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{0.695944in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.696117in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.696291in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.696464in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.696637in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.696811in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.696984in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.697331in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{0.697504in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.697678in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.697851in}{0.784389in}}%
\pgfpathlineto{\pgfqpoint{0.698024in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.698198in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.698545in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.698718in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.698891in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.699065in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.699758in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.699932in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.700105in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{0.700278in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.700452in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.700625in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.700799in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{0.700972in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.701319in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.701492in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.701665in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.701839in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.702012in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.702186in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.702359in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.702532in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.702706in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.702879in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.703052in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.703226in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.703399in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.703919in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.704093in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.704266in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{0.704439in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.704613in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.704786in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{0.704960in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.705306in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.705480in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.705653in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.705826in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.706000in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{0.706173in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.706347in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.706520in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.706867in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.707040in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.707213in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.707387in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.707734in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.707907in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.708080in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.708254in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.708427in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.708774in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.709121in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.709294in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.709641in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.709814in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.709988in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.710161in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.710334in}{0.787374in}}%
\pgfpathlineto{\pgfqpoint{0.710508in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.710681in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.710854in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.711028in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.711201in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.711548in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.711721in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.711895in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.712241in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.712415in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.712588in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.712762in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.712935in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.713108in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.713282in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.713455in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.713628in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.713802in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.713975in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.714149in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.714322in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.714495in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.714669in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.714842in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.715016in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.715189in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.715362in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.715536in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.715709in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.715882in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.716056in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{0.716229in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.716403in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{0.716576in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.716749in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.716923in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.717096in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.717269in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.717616in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.717790in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.717963in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{0.718136in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.718310in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.718483in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.719350in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.719523in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.719697in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.719870in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.720217in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.720390in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.720564in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.720737in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.721084in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{0.721257in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.721430in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.721951in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{0.722124in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.722297in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.722471in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.722644in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{0.722818in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.722991in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.723164in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.723338in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.723511in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.723684in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.724031in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.724205in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.724378in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.724551in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.724898in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.725071in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.725245in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.725418in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{0.725592in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.725938in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.726112in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.726458in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.726805in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.727152in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.727325in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.727499in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{0.727672in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{0.727845in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{0.728019in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.728192in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{0.728366in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.728539in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.728712in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.728886in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.729059in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{0.729233in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.729406in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.729579in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.729753in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.729926in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.730099in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{0.730273in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.730446in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.730620in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{0.730793in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.730966in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.731140in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.731313in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.731486in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.731660in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.731833in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.732007in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.732353in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.732527in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.732700in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.732873in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.733047in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{0.733220in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.733394in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.733567in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.733740in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.733914in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.734260in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.734434in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.734607in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.734781in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.734954in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.735127in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.735301in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.735474in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.735821in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.735994in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.736168in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.736341in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.736514in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.736688in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.736861in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.737035in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.737208in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.737381in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.737555in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.737728in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.737901in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.738075in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.738248in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.738422in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.738595in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.738768in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.739115in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.739288in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.739462in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.739635in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.739809in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.739982in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.740155in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.740329in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.740502in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.740675in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.740849in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.741022in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.741196in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.741369in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.741542in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.741716in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.741889in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.742062in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.742236in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.742409in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.742929in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.743103in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.743276in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.743623in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.743796in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.743970in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.744143in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{0.744316in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{0.744490in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{0.744663in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.744837in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{0.745010in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.745183in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.745357in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.745703in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.745877in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.746050in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.746224in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.746397in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{0.746570in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.746744in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{0.746917in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.747090in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.747264in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.747611in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.747784in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.747957in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.748131in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.748477in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.748651in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.749171in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.749344in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.749518in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.749691in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.749864in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.750038in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.750211in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.750731in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.750905in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.751078in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.751252in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.751425in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.751598in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.751772in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.751945in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.752292in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.752465in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.752639in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.752812in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.752985in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.753159in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.753332in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{0.753679in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{0.754199in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.754372in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{0.754546in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.754719in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.754892in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.755066in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{0.755239in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.755413in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.755586in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.755759in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.755933in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.756279in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.756453in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.756626in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.756800in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.756973in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.757320in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.757493in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.757667in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{0.757840in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.758013in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.758187in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.758533in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.758707in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.758880in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.759054in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{0.759227in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.759400in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.759574in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.759747in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.759920in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.760094in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.760267in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.760441in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.760614in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.760787in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.760961in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.761307in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.761481in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.761654in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.761828in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.762001in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.762174in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.762348in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.762694in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{0.762868in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.763215in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.763388in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{0.763561in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.763735in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{0.763908in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.764081in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.764255in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.764428in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{0.764602in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.764775in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.765122in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{0.765469in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.765642in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{0.765815in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.765989in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.766162in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.766335in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.766509in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.766682in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.766856in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.767029in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.767202in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.767376in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.767549in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.767722in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{0.767896in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.768069in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.768243in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.768416in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.768589in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.768763in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.768936in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.769109in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.769283in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.769456in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.769630in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.769803in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.769976in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.770150in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.770323in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.770496in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.770670in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.771017in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.771190in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.771363in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.771537in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.771710in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.771883in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{0.772057in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{0.772230in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.772404in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{0.772577in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.772750in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.773097in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.773271in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.773617in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.773791in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{0.773964in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.774137in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.774484in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.774658in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{0.774831in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.775004in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.775351in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.775524in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.775698in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.775871in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.776045in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.776218in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.776391in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.776565in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{0.776911in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{0.777085in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.777258in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.777432in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.777605in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.778125in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.778298in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.778472in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.778645in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{0.779165in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.779512in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.779686in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{0.780032in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{0.780206in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{0.780379in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.780552in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.780726in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.780899in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.781073in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.781246in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.781419in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.781593in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.781766in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.782113in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.782286in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.782460in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{0.782633in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.782806in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.782980in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.783153in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{0.783326in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.783500in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{0.783673in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{0.783847in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{0.784020in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.784193in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.784713in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.784887in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.785060in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.785234in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{0.785407in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{0.785580in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{0.785754in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{0.785927in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.786100in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{0.786274in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.786447in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.786621in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.786794in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{0.786967in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{0.787141in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.787314in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{0.787488in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{0.787661in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{0.787834in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{0.788008in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{0.788181in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.788354in}{0.865121in}}%
\pgfpathlineto{\pgfqpoint{0.788528in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{0.788701in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.788875in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.789048in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.789395in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.789741in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.790088in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.790262in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{0.790435in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.790608in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.790782in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{0.791128in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{0.791302in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{0.791475in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{0.791649in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{0.792169in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{0.792515in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{0.876918in}}%
\pgfpathlineto{\pgfqpoint{0.792862in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{0.793036in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{0.880756in}}%
\pgfpathlineto{\pgfqpoint{0.793382in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{0.793556in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{0.793903in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.794076in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{0.794249in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{0.794423in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{0.794596in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{0.794769in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{0.794943in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{0.795116in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{0.795290in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{0.795463in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.795636in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{0.795810in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{0.795983in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{0.796156in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{0.796330in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{0.796503in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{0.796677in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{0.796850in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{0.797023in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{0.797197in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{0.797370in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{0.797543in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{0.797890in}{0.889426in}}%
\pgfpathlineto{\pgfqpoint{0.798064in}{0.890421in}}%
\pgfpathlineto{\pgfqpoint{0.798237in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.798410in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{0.798757in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.798930in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.799104in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{0.799277in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{0.799451in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{0.799624in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{0.799797in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{0.799971in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{0.800144in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.800317in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.800491in}{0.890421in}}%
\pgfpathlineto{\pgfqpoint{0.800664in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{0.800838in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{0.801011in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{0.801184in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.801705in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{0.801878in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{0.802051in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{0.802225in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{0.802398in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{0.802571in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.802745in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.802918in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{0.803092in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{0.803265in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{0.803785in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.803958in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{0.804305in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{0.804479in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{0.804652in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.804825in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{0.804999in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{0.805172in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{0.805345in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.805519in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.805692in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.805866in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{0.806039in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{0.806212in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.806559in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{0.806732in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{0.806906in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{0.807079in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{0.807426in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{0.807599in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{0.807773in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{0.807946in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{0.808120in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{0.808293in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{0.808466in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.808640in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{0.808986in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{0.809333in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.809680in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.809853in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{0.810027in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{0.810200in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.810373in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{0.810547in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{0.810720in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.811067in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{0.811240in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.811414in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{0.811760in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.812107in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{0.812454in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{0.812627in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{0.812801in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{0.812974in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.813147in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{0.813321in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.813494in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{0.813668in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{0.813841in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{0.814014in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.814188in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.814361in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{0.814534in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{0.814881in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.815055in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{0.815228in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{0.815401in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.815575in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.815748in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.815922in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.816095in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{0.816268in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{0.816442in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{0.816615in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.816788in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{0.816962in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.817135in}{0.907335in}}%
\pgfpathlineto{\pgfqpoint{0.817309in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{0.817482in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{0.817655in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{0.817829in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.818002in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.818175in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{0.818522in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{0.818696in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.818869in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.819042in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{0.819216in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.819562in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.819736in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.819909in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.820083in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.820256in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.820603in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.820949in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.821123in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.821296in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{0.821470in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.821643in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.821816in}{0.912167in}}%
\pgfpathlineto{\pgfqpoint{0.821990in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{0.822337in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{0.822510in}{0.911883in}}%
\pgfpathlineto{\pgfqpoint{0.822683in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.822857in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{0.823030in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{0.823377in}{0.907335in}}%
\pgfpathlineto{\pgfqpoint{0.823550in}{0.906482in}}%
\pgfpathlineto{\pgfqpoint{0.823724in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.823897in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.824070in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{0.824244in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.824590in}{0.905487in}}%
\pgfpathlineto{\pgfqpoint{0.824764in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.825111in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{0.825284in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{0.825457in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{0.825804in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.825977in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.826151in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.826498in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.826671in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.826844in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.827018in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{0.827191in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{0.827364in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{0.827538in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.827711in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{0.827885in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{0.828058in}{0.902644in}}%
\pgfpathlineto{\pgfqpoint{0.828231in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{0.828405in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{0.828578in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{0.828925in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{0.829098in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.829272in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{0.829618in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{0.829792in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{0.829965in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.830139in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.830312in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.830485in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.830659in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.830832in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.831179in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.831352in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{0.831526in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.831699in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.831872in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.832219in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.832392in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.832739in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.832913in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{0.833086in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.833259in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.833606in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.833779in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{0.833953in}{0.907335in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.834300in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.834473in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{0.834646in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.834820in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{0.834993in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.835340in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{0.835687in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.835860in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.836033in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.836207in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.836380in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.836554in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{0.836900in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.837074in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.837247in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.837420in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.837941in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{0.838287in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{0.838461in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{0.838634in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{0.838807in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.839154in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.839501in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{0.839674in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{0.839848in}{0.914157in}}%
\pgfpathlineto{\pgfqpoint{0.840021in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{0.840194in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.840715in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{0.840888in}{0.919416in}}%
\pgfpathlineto{\pgfqpoint{0.841061in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.841235in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{0.841408in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.841755in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.842102in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.842622in}{0.919416in}}%
\pgfpathlineto{\pgfqpoint{0.842795in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.842968in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.843315in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.843489in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{0.843662in}{0.924391in}}%
\pgfpathlineto{\pgfqpoint{0.843835in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{0.844009in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{0.844182in}{0.928371in}}%
\pgfpathlineto{\pgfqpoint{0.844356in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.844529in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.844702in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.844876in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{0.845049in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{0.845222in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.845396in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.845916in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.846089in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.846263in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.846436in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{0.846609in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{0.846783in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{0.846956in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.847476in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.847650in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.847996in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.848170in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.848343in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.848517in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{0.848690in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{0.848863in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{0.849037in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.849210in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.849383in}{0.928229in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.849730in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.849904in}{0.927660in}}%
\pgfpathlineto{\pgfqpoint{0.850077in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.850250in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.850424in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{0.850771in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{0.851117in}{0.924249in}}%
\pgfpathlineto{\pgfqpoint{0.851291in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.851464in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{0.851637in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{0.851811in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{0.851984in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{0.852158in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.852504in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.852678in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{0.852851in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.853371in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.853545in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.853718in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.853891in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.854065in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{0.854238in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.854411in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{0.854585in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.854758in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{0.854932in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{0.855105in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.855278in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{0.855452in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{0.855625in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{0.855798in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.855972in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.856145in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{0.856319in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{0.856665in}{0.916431in}}%
\pgfpathlineto{\pgfqpoint{0.856839in}{0.915863in}}%
\pgfpathlineto{\pgfqpoint{0.857012in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{0.857185in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{0.857359in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{0.857532in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{0.857706in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{0.857879in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.858226in}{0.919416in}}%
\pgfpathlineto{\pgfqpoint{0.858399in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.858573in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.858919in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.859439in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{0.859613in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{0.859786in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.859960in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.860133in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{0.860306in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{0.860480in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{0.860653in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.860826in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{0.861000in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{0.861347in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{0.861520in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.861693in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.861867in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{0.862040in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.862213in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{0.862387in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.862560in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.862734in}{0.924391in}}%
\pgfpathlineto{\pgfqpoint{0.862907in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{0.924959in}}%
\pgfpathlineto{\pgfqpoint{0.863254in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{0.924249in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{0.863774in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.863947in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.864121in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.864294in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.864467in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{0.864641in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{0.864814in}{0.924391in}}%
\pgfpathlineto{\pgfqpoint{0.864988in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{0.865161in}{0.925528in}}%
\pgfpathlineto{\pgfqpoint{0.865334in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{0.865508in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{0.865681in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{0.865854in}{0.925244in}}%
\pgfpathlineto{\pgfqpoint{0.866028in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.866201in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{0.866375in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{0.866895in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.867068in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.867241in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{0.867415in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.867588in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.867762in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{0.867935in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.868108in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{0.868282in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{0.868455in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{0.868628in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{0.868802in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{0.868975in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{0.869322in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{0.869495in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{0.869669in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.869842in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{0.870015in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.870189in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{0.870362in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{0.870536in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.870709in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.871056in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{0.871229in}{0.934625in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{0.935335in}}%
\pgfpathlineto{\pgfqpoint{0.871576in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.871749in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.871923in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.872096in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.872269in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.872443in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.872616in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.872963in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.873136in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{0.873310in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{0.873483in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{0.873656in}{0.936188in}}%
\pgfpathlineto{\pgfqpoint{0.873830in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.874003in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{0.874177in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.874350in}{0.936188in}}%
\pgfpathlineto{\pgfqpoint{0.874523in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{0.874697in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{0.875043in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{0.875217in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.875564in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.875737in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.875910in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{0.876257in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{0.876430in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.876604in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{0.876777in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.876951in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{0.877124in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{0.935477in}}%
\pgfpathlineto{\pgfqpoint{0.877471in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.877644in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{0.877817in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.877991in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.878164in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{0.878338in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{0.878511in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{0.878684in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{0.932493in}}%
\pgfpathlineto{\pgfqpoint{0.879031in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.879205in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{0.879378in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.879551in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{0.879725in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{0.879898in}{0.932493in}}%
\pgfpathlineto{\pgfqpoint{0.880071in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{0.935477in}}%
\pgfpathlineto{\pgfqpoint{0.880592in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{0.880765in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.880938in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.881285in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{0.881458in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{0.881632in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.881805in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.881979in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{0.882152in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.882325in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.882499in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.882672in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{0.882845in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{0.883019in}{0.940026in}}%
\pgfpathlineto{\pgfqpoint{0.883192in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{0.883366in}{0.939884in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.883712in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{0.883886in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{0.884059in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.884232in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.884406in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.884753in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.884926in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.885099in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.885273in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{0.885446in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.885619in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.885793in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.885966in}{0.937609in}}%
\pgfpathlineto{\pgfqpoint{0.886140in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.886486in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.886660in}{0.940026in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{0.887007in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.887180in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{0.887353in}{0.941873in}}%
\pgfpathlineto{\pgfqpoint{0.887527in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.887700in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.887873in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.888047in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.888220in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.888394in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.888567in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.888740in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.888914in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.889087in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.889260in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.889434in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.889607in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.889781in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.889954in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{0.890127in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{0.890301in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{0.890474in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.890821in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.890994in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{0.891168in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.949975in}}%
\pgfpathlineto{\pgfqpoint{0.891514in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.891688in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.892034in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.892381in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.892555in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.892728in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.892901in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.893075in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{0.893248in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{0.893422in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.893595in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.893768in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{0.894462in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{0.894635in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.894809in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.894982in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.895155in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.895329in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{0.895502in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{0.895849in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{0.896022in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{0.896196in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{0.896369in}{0.943011in}}%
\pgfpathlineto{\pgfqpoint{0.896542in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.896716in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.897062in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{0.897236in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.897756in}{0.941873in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{0.898103in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.898449in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{0.898623in}{0.940026in}}%
\pgfpathlineto{\pgfqpoint{0.898796in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{0.898970in}{0.939884in}}%
\pgfpathlineto{\pgfqpoint{0.899143in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{0.899316in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.899490in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.899663in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{0.937467in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{0.900183in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{0.900357in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{0.900530in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{0.900877in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.901050in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.901397in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.901570in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.901744in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{0.901917in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.902090in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{0.902264in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.902437in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.902611in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{0.902784in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.902957in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{0.903131in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{0.914157in}}%
\pgfpathlineto{\pgfqpoint{0.903477in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{0.903651in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.903824in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.903998in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{0.904171in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{0.904518in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{0.904864in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{0.905038in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{0.905211in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.905385in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{0.905558in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{0.905731in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{0.905905in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.906078in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.906251in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{0.906425in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{0.906598in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{0.906772in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{0.906945in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.907118in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{0.907292in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{0.907465in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{0.907639in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.907812in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{0.907985in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{0.908159in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{0.908332in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{0.908505in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{0.876065in}}%
\pgfpathlineto{\pgfqpoint{0.908852in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{0.909026in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.909372in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.909546in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{0.909719in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{0.909892in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{0.910066in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{0.910413in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{0.910759in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.910933in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{0.911279in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{0.911453in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{0.911626in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{0.911800in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.911973in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.912146in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.912320in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{0.912493in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.912666in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.912840in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.913013in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{0.913187in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.913360in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.913533in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{0.913880in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{0.914053in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.914227in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{0.914574in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.914747in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.915094in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{0.915267in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.915441in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.915614in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.915787in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.916134in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.916307in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.916481in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.916654in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.916828in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.917001in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.917174in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.917348in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.917521in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.917694in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.917868in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.918561in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.918908in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.919081in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.919255in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.919428in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.919602in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.919775in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.919948in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.920122in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.920295in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.920642in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.920815in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.920989in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.921162in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.921335in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.921682in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.921856in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.922029in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.922202in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.922549in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.922722in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.922896in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.923069in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.923243in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.923589in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.923763in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{0.923936in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.924109in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.924283in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.924456in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.924630in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.924803in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{0.925150in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{0.925323in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.925496in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{0.925670in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{0.925843in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.926017in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.926190in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.926363in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.926537in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{0.926710in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.927057in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.927230in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{0.927404in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.927577in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.927750in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.928097in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.928270in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.928444in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.928617in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.928791in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{0.784105in}}%
\pgfpathlineto{\pgfqpoint{0.929137in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{0.929311in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{0.929831in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.930004in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{0.930178in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.930351in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.930524in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.930698in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{0.930871in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.931045in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.931218in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.931391in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.931565in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.931738in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.931911in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.932085in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.932432in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.932605in}{0.784105in}}%
\pgfpathlineto{\pgfqpoint{0.932778in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.932952in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.933125in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.933472in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{0.933645in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{0.933819in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{0.933992in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{0.934165in}{0.779130in}}%
\pgfpathlineto{\pgfqpoint{0.934339in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.934859in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{0.935032in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{0.935552in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.935726in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.936246in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.936419in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.936593in}{0.784389in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.936939in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.937113in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.937286in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.937633in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.937806in}{0.787374in}}%
\pgfpathlineto{\pgfqpoint{0.937980in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.938326in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.938500in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.938673in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.938847in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.939193in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.939367in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.939540in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{0.939713in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.939887in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{0.940060in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.940234in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.940407in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.940580in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.940927in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.941100in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.941621in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.941794in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.941967in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.942141in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.942314in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.942487in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.942661in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.942834in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.943008in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.943181in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.943354in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{0.943528in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.943701in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.943875in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.944048in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.944221in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.944395in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.944568in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.944741in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.944915in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.945088in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.945262in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{0.945608in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.945782in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.945955in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.946128in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.946302in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.946822in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.946995in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.947169in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.947342in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.947515in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.947689in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.947862in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.948556in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.948729in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{0.948902in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.949076in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.949249in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{0.949423in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{0.949596in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{0.949769in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{0.949943in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.950116in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.950290in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.950463in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.950636in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.950810in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.950983in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.951156in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.951503in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.951677in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.951850in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.952023in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.952197in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.952370in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.952543in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.952717in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.952890in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.953064in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.953237in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.953410in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.953584in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{0.953757in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.953930in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.954104in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.954277in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{0.954451in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.954624in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.954797in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.954971in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.955144in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{0.955317in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.955664in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.956184in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.956358in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.956531in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.956704in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.956878in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.957051in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.957225in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.957398in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.957571in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.957745in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.958092in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.958265in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.958438in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.958612in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.958785in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.958958in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{0.959132in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.959305in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.959479in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{0.959825in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.959999in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{0.960172in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.960345in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.960692in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.961386in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.961559in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.961732in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.961906in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.962253in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{0.962426in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{0.962599in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.962773in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.963119in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.963293in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.963466in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{0.963640in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.963813in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.963986in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.964333in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{0.964507in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.964680in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.965027in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.965200in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{0.965373in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.965547in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.965720in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.965894in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{0.966067in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.966240in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.966414in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.966587in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.966760in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.966934in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.967107in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{0.967281in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{0.967454in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.967627in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.967801in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.967974in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.968494in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.968668in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.968841in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.969014in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.969188in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{0.969361in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.969708in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.970055in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.970228in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.970401in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.970748in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.970921in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.971095in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.971268in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.971788in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.971962in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.972135in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.972482in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{0.972655in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.972829in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.973002in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.973349in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.973522in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.973696in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.974216in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.974389in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.974736in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.975083in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.975256in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.975429in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{0.975603in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.975949in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.976123in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.976296in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{0.976470in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.976643in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.976816in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.976990in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.977163in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.977510in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.977683in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.977857in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.978550in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.978897in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{0.979070in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{0.979244in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{0.979417in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.979590in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.979937in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.980111in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.980284in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.980457in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.980631in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.980804in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{0.980977in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.981151in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.981324in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.981498in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.981671in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.981844in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.982191in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.982364in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{0.982538in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.982711in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.982885in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.983058in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.983231in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.983405in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.983578in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{0.983751in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.983925in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{0.984098in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.984272in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.984445in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.984618in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{0.984792in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{0.984965in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.985138in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.985312in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{0.985485in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.985659in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{0.985832in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{0.986005in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.986179in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.986352in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.986526in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{0.986699in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{0.986872in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{0.987046in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{0.987219in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{0.987392in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.987566in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.987739in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{0.988086in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{0.988259in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.988433in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.988606in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.988779in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{0.988953in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.989126in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.989300in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.989473in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.989646in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.989820in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.989993in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.990687in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.991033in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{0.991207in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.991553in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.991900in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.992074in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.992247in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{0.992420in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.992594in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.992767in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.993114in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{0.993287in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.993461in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.993634in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.993807in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.993981in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.994154in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.994328in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{0.994501in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.994674in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.994848in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.995021in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.995194in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.995368in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.995541in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.995715in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.995888in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.996061in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.996235in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.996408in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.996755in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.996928in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.997102in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.997275in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.997448in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.997622in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.997795in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.997968in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.998142in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.998315in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.998489in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.998662in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.998835in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{0.999182in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.999355in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.999529in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.999702in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.999876in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{1.000049in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{1.000222in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.000396in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{1.000569in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{1.000743in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{1.001436in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{1.001609in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{1.002130in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{1.002303in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{1.002476in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{1.002996in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{1.003343in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{1.003517in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{1.003690in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{1.003863in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{1.004037in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{1.004210in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{1.004730in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.004904in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{1.005424in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{1.005597in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.005770in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{1.005944in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{1.006117in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{1.006291in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{1.006464in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{1.006637in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{1.006811in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{1.006984in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{1.007331in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{1.007504in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{1.007678in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{1.007851in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{1.008024in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{1.008198in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{1.008371in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{1.008545in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{1.009065in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{1.009411in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{1.009585in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.010105in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.010278in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{1.010625in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.010798in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{1.011145in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.011492in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{1.011665in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{1.011839in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{1.012012in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{1.012185in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.012359in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.012532in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{1.012706in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.012879in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.013052in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{1.013226in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{1.013399in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.013746in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{1.013919in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{1.014266in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.014439in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{1.014786in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{1.014960in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{1.015133in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.015306in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{1.015480in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.015653in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{1.015826in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{1.016000in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{1.016173in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{1.016347in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{1.016520in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{1.016693in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.017387in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{1.017560in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{1.017734in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{1.017907in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{1.018080in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.018427in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{1.018947in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{1.019121in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.019294in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{1.019641in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{1.019814in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{1.019987in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{1.020161in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{0.873791in}}%
\pgfpathlineto{\pgfqpoint{1.020508in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{1.020681in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{1.020854in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.021028in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.021201in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{1.021548in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{1.021721in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.021895in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.022241in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.022415in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.022588in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{1.022762in}{0.876065in}}%
\pgfpathlineto{\pgfqpoint{1.022935in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{1.023108in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{1.023282in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{1.023455in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{1.023628in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{1.023802in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{1.023975in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.024149in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{1.024495in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{1.024669in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{1.024842in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{1.025015in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{1.025189in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{1.025709in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{1.026056in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{1.026229in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{1.026402in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{1.026576in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{1.026749in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.027096in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{1.027269in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.027443in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.027616in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.027789in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{1.027963in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{1.028136in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{1.028310in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{1.028483in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{1.028656in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{1.029350in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{1.029523in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{1.029697in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{1.029870in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{1.030043in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{1.030564in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{1.030737in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{1.030910in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{1.031084in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{1.031257in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{1.031430in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.031604in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{1.031777in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{1.031951in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{1.032124in}{0.899660in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.032471in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.032644in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.032991in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{1.033164in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.033338in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{1.033511in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{1.033684in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{1.033858in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{1.034031in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{1.034378in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{1.034725in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{1.034898in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{1.035071in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{1.035245in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{1.035418in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{1.035591in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{1.035765in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{1.035938in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{1.036112in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{1.036285in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{1.036458in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{1.036632in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{1.036805in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{1.036979in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{1.037152in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{1.037325in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{1.037499in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{1.037672in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{1.037845in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{1.038019in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{1.038192in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{1.038366in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{1.038539in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{1.038712in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{1.038886in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{1.039059in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{1.039406in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{1.039579in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{1.039753in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{1.039926in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.040099in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{1.040273in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{1.040446in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{1.040619in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{1.040793in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{1.040966in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{1.041140in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{1.041313in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{1.041486in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{1.041833in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{0.883456in}}%
\pgfpathlineto{\pgfqpoint{1.042180in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{1.042353in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{1.042527in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{1.042700in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{1.042873in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.043047in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.043220in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{1.043567in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{1.043740in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{1.043914in}{0.876065in}}%
\pgfpathlineto{\pgfqpoint{1.044087in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.044260in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.044607in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.044781in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.044954in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{1.045127in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{1.045301in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{1.045474in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{1.045821in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{1.046168in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{1.046514in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{1.046688in}{0.868959in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{1.047034in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{1.047208in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{1.047381in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{1.047555in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.047728in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{1.047901in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{1.048075in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{1.048248in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.048421in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{1.048768in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{1.049462in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{1.049635in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.049808in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.049982in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{1.050155in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{0.865974in}}%
\pgfpathlineto{\pgfqpoint{1.050675in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{1.051022in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{1.051196in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{1.051369in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{1.051542in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{1.051716in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{1.051889in}{0.868674in}}%
\pgfpathlineto{\pgfqpoint{1.052062in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{1.052236in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{1.052409in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{1.052583in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{1.052756in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{1.052929in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{1.053103in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{1.053276in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{1.053623in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{1.053796in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.053970in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{1.054143in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{1.054490in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{1.054663in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.055010in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{1.055183in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{1.055357in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{1.055530in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{1.055703in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.055877in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{1.056223in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{1.056397in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{1.056744in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{1.057090in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{1.057264in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.057437in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{1.057611in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{1.057784in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{1.058131in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{1.058477in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{1.058651in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{1.059171in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{1.059344in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.059518in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{1.059691in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.059864in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{1.060038in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{1.060211in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.060385in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.060558in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{1.060731in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.060905in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.061078in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.061251in}{0.864979in}}%
\pgfpathlineto{\pgfqpoint{1.061425in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{1.061598in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{1.061772in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{1.061945in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{1.062292in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{1.062465in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{1.062638in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{1.062812in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{1.062985in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{1.063159in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{1.063505in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{1.063679in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{1.063852in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.064025in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.880756in}}%
\pgfpathlineto{\pgfqpoint{1.064719in}{0.880472in}}%
\pgfpathlineto{\pgfqpoint{1.064892in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.065066in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{1.065413in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{1.065586in}{0.877060in}}%
\pgfpathlineto{\pgfqpoint{1.065759in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.065933in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.066106in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.066279in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{1.066453in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.066800in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.066973in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.067146in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.067320in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.067493in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.067840in}{0.876208in}}%
\pgfpathlineto{\pgfqpoint{1.068013in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{1.068187in}{0.877060in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{1.068533in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.068880in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.069053in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{1.069227in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{1.069400in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{1.069574in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{1.069747in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{1.070094in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{1.070267in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{1.070440in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{1.070614in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{1.070787in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{1.070961in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{1.071134in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{1.071307in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{1.071481in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{1.071654in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{1.071828in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{1.072174in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.072348in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{1.072694in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{1.072868in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{1.073215in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{1.073388in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{1.073561in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{1.073735in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{1.073908in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{1.074081in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{1.074255in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{1.074428in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{1.074602in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.074775in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{1.075122in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{1.075295in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{1.075468in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{1.075642in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{1.075815in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{1.075989in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{1.076162in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{1.076335in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{1.076509in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{1.077029in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{1.077202in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{1.077376in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{1.077722in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{1.078069in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{1.078242in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{1.078416in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{1.078589in}{0.899660in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{1.079109in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.079283in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{1.079456in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{1.079803in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{1.079976in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{1.080150in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{1.080323in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.080496in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{1.080670in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{1.081017in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{1.081190in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{1.081363in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{1.081537in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{1.081710in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{1.082057in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{1.082230in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{1.082404in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{1.082577in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.082750in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.082924in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{1.083097in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{1.083444in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{1.083617in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{1.083964in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{1.084137in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{1.084311in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{1.084484in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{1.084657in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{1.085004in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{1.085178in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{1.085351in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{1.085524in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{1.085698in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{1.085871in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{1.086045in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{1.086218in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{1.086738in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{1.086911in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{1.087085in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{1.087258in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{1.087432in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{1.087605in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{1.087778in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{1.087952in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{1.088125in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{1.088298in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{1.088472in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{1.088992in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{1.089165in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{1.089512in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{1.089685in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{1.089859in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{1.090032in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{1.090206in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{1.090552in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{1.090899in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{1.091072in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{1.091246in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{1.091419in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{1.091593in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{1.091766in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{1.091939in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{1.092113in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{1.092459in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{1.092633in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{1.092806in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{1.092980in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{1.093153in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{1.093326in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{1.093500in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{1.093673in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{1.093847in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{1.094193in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{1.094367in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{1.094540in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{1.094713in}{0.914442in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{1.095060in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{1.095234in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{1.095407in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{1.095580in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{1.095754in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{1.095927in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{1.096100in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{1.096621in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{1.096794in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{1.096967in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{1.097141in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{1.097314in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{1.097487in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{1.097661in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{1.097834in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.098008in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{1.098528in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{1.098701in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{1.098874in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{1.099395in}{0.890421in}}%
\pgfpathlineto{\pgfqpoint{1.099568in}{0.889426in}}%
\pgfpathlineto{\pgfqpoint{1.099741in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{1.099915in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{1.100088in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{1.100262in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{1.100435in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{1.100608in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.100955in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{1.101475in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{1.101649in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.101822in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{1.101995in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{1.102342in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{1.102515in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{1.102689in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{1.102862in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{1.103036in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{1.103382in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{1.103556in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{1.103729in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{1.103902in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{1.104076in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.104249in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{1.104769in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.104943in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{1.105289in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.105463in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{1.105636in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{1.105810in}{0.883741in}}%
\pgfpathlineto{\pgfqpoint{1.105983in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{1.106330in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{1.106503in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{1.106676in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{1.106850in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{1.107023in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{1.107197in}{0.880472in}}%
\pgfpathlineto{\pgfqpoint{1.107370in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{1.107543in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{1.107717in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{1.107890in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{1.108064in}{0.877060in}}%
\pgfpathlineto{\pgfqpoint{1.108237in}{0.876065in}}%
\pgfpathlineto{\pgfqpoint{1.108410in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{1.108584in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{1.108757in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{1.109104in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{1.109277in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{1.109451in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{1.109624in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{1.109971in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{1.110317in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{1.110491in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{1.110664in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.110838in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{1.111011in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{1.111184in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.111358in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{1.111531in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{0.880756in}}%
\pgfpathlineto{\pgfqpoint{1.111878in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.112225in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{1.112745in}{0.876918in}}%
\pgfpathlineto{\pgfqpoint{1.112918in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{1.113091in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.113438in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{1.113785in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{1.114132in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{1.114305in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{1.114479in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{1.114652in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{1.115172in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{1.115345in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.115692in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.115866in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{1.116212in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.116386in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.116559in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{0.880472in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.117079in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.117253in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.117426in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{1.117599in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{1.117773in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{1.118119in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.118293in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{1.118813in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{1.118986in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{1.119333in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{1.119506in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{1.119680in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{1.119853in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{1.120027in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{1.120200in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{1.120373in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.120547in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{1.120720in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{1.120893in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{1.121067in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{1.121414in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{1.121587in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{1.121934in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{1.122107in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{1.122281in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{1.122454in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{1.122627in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{1.122801in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{1.123321in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{1.123494in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{1.123668in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{1.123841in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{1.124014in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{1.124188in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{1.124361in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{1.124708in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{1.125401in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{1.125575in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{1.125748in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{1.125921in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.126095in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.126268in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{1.126442in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.126615in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.127135in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{1.127308in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{1.127482in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{1.127655in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{1.127829in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{1.128002in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.128349in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.128696in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{1.129042in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.129216in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.129389in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.129736in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{1.130083in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.130429in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{1.130776in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.130949in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{1.131296in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{1.131470in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{1.131816in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.131990in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{1.132336in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{1.132510in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{1.132683in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.132857in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.133030in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{1.133550in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{1.133723in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.133897in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{1.134070in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{1.134417in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{1.134590in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{1.134764in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{1.135110in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{1.135284in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.135631in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{1.135804in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.135977in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{1.136151in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{1.136324in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{1.136498in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.136844in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{1.137018in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{1.137191in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{1.137364in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{1.137538in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{1.137711in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{1.137885in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{1.138058in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{1.138405in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{1.138578in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{1.138751in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{1.138925in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{1.139098in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{1.139272in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{1.139445in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{1.139618in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{1.139792in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.140312in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{1.140485in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.140659in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.140832in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{1.141179in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.141352in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.141525in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{1.141699in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{1.141872in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{1.142046in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{1.142392in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{1.142566in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.142739in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{1.142913in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{1.143086in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{1.143259in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{1.143606in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{1.143779in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{1.143953in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{1.144126in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.144473in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{1.144646in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{1.144820in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.145166in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{1.145340in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{1.145860in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{1.146207in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{1.146380in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{1.146727in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{1.146900in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{1.147074in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{1.147247in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{1.147420in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{1.147767in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{1.147940in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{1.148287in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{1.148461in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{1.148807in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{1.148981in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{1.149154in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{1.149848in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{1.150021in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{1.150194in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{1.150541in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{1.150888in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{1.151061in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{1.151235in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{1.151408in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{1.151581in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{1.151755in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{1.152102in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{1.152275in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{1.152448in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{1.152795in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{1.152968in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{1.153142in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{1.153315in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{1.153489in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{1.153835in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{1.154009in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{1.154182in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{1.154355in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{1.154702in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{1.154876in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{1.155049in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{1.155222in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{1.155396in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{1.155569in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{1.155742in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{1.155916in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{1.156089in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{1.156263in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{1.156436in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{1.156609in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{1.156783in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{1.156956in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{1.157303in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{1.157476in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{1.157650in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{1.157823in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.157996in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{1.158170in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{1.158343in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{1.158517in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{1.158690in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{1.158863in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{1.159037in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{1.159210in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{1.159383in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{1.159557in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{1.159730in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{1.159904in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{1.160077in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{1.160250in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.160424in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.160597in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{1.160944in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{1.161117in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.161291in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{1.161464in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.161637in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.162157in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.162331in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{1.162504in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.162678in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{1.162851in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{1.163024in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{1.163198in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{1.163544in}{0.814237in}}%
\pgfpathlineto{\pgfqpoint{1.163718in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{1.163891in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{1.164065in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{1.164238in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.164411in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{1.164758in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{1.165105in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{1.165278in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{1.165452in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{0.813811in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{1.165972in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{1.166319in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{1.166665in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{1.166839in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{1.167012in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{1.167359in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{1.167532in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{1.167706in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{1.168052in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{1.168226in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.168399in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{1.168572in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.168919in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.169093in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.169266in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.169439in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.169613in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.169786in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.169959in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{1.170133in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{1.170306in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{1.170480in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{1.170653in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{1.170826in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{1.171000in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{1.171173in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{1.171347in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{1.171520in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{1.171693in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.171867in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{1.172040in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{1.172213in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{1.172387in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.172560in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.172734in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{1.172907in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{1.173080in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{1.173254in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{1.173774in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{1.173947in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{1.174121in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{1.174294in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{1.174467in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.174641in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{1.174814in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{1.175161in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{1.175334in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.175508in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.175681in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{1.176201in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{1.176548in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.176721in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{1.176895in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{1.177241in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.177415in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{1.177588in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{1.177935in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{1.178282in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{1.178455in}{0.813811in}}%
\pgfpathlineto{\pgfqpoint{1.178628in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{1.178802in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{1.178975in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{1.179149in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.179322in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.179495in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.179669in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.179842in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.180015in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.180362in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.180536in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{1.180709in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{1.181056in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{1.181229in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{1.181402in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{1.181576in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{1.181749in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{1.182096in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{1.182269in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{1.182443in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{1.182616in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{1.182789in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{1.182963in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.183136in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{1.183310in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{1.183656in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{1.183830in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{1.184003in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.184176in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{1.184350in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{1.184523in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{1.184697in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{1.184870in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{1.185217in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{1.185390in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{1.185563in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.185737in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{1.185910in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{1.186430in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{1.186604in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{1.186951in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{1.187297in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{1.187471in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{1.187644in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{1.187817in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.188164in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{1.188511in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{1.188684in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{1.188858in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{1.189031in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{1.189378in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.189551in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.189725in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{1.189898in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{1.190071in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{1.190245in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{1.190591in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{1.190765in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{1.190938in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{1.191285in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{1.191458in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.191632in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.191805in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.191978in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.192152in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{1.192499in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{1.192845in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{1.193019in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.193192in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{1.193366in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{1.193712in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{1.194059in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{1.194232in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{1.194406in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{1.194753in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{1.194926in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{1.195099in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{1.195273in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{1.195446in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{1.195793in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{1.195966in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{1.196140in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{1.196313in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{1.196486in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{1.196660in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{1.196833in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{1.197006in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{1.197180in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{1.197353in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{1.197700in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{1.197873in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{1.198047in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{1.198220in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{1.198393in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{1.198914in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{1.199087in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{1.199260in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{1.199434in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{1.199607in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{1.199780in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{1.200127in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{1.200301in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{1.200474in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{1.200647in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{1.200821in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{1.200994in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{1.201168in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{1.201341in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{1.201514in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{1.201688in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{1.201861in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{1.202034in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{1.202208in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{1.202555in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{1.202728in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{1.202901in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{1.203075in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{1.203248in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{1.203595in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{1.203768in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{1.204115in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{1.204635in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{0.779841in}}%
\pgfpathlineto{\pgfqpoint{1.204982in}{0.779414in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{1.205329in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{1.205502in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{1.205675in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{1.205849in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{1.206022in}{0.781120in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{1.206369in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{1.206716in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{1.207062in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{1.207236in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{1.207409in}{0.784105in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{1.207756in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{1.207929in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{1.208103in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{1.208276in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{1.208449in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{1.208623in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{1.208796in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{1.208970in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{1.209316in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{1.209490in}{0.800308in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{1.210530in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{1.210877in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{1.211050in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{1.211223in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{1.211397in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{1.211570in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{1.211917in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{1.212264in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{1.212610in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{1.212784in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{1.212957in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{1.213131in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{1.213477in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{1.213651in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{1.213824in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{1.213997in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{1.214171in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{1.214344in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{1.214518in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{1.214691in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{1.215038in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{1.215211in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.215385in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.215558in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{1.215731in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{1.215905in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{1.216251in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{1.216425in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{1.216598in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{1.216772in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{1.217465in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{1.217638in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{1.217812in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{0.813811in}}%
\pgfpathlineto{\pgfqpoint{1.218159in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{1.218332in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{1.218505in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.218679in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{1.218852in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.219025in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{1.219199in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.219546in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{1.219719in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{1.219892in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{1.220066in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{1.220239in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{1.220412in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{1.220586in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{1.220759in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{1.220933in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{1.221106in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{1.221279in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{1.221453in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{1.221626in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{1.222146in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{1.222320in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{1.223533in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{1.223707in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{1.223880in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{1.224227in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{1.224574in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.224747in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{1.224920in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{1.225094in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{1.225614in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{1.226134in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.226481in}{0.865974in}}%
\pgfpathlineto{\pgfqpoint{1.226654in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{1.226827in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{1.227001in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{1.227174in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{1.227348in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{1.227521in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{1.227868in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{1.228214in}{0.880756in}}%
\pgfpathlineto{\pgfqpoint{1.228388in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{1.228561in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{1.228735in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{1.228908in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{1.229081in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{1.229255in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.229428in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{1.229948in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{1.230122in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{1.230468in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{1.230989in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{1.231162in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{1.231335in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{1.231682in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{1.232029in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{1.232202in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{1.232376in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{1.232549in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{1.232722in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{1.233069in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{1.233416in}{0.905487in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{1.233763in}{0.907335in}}%
\pgfpathlineto{\pgfqpoint{1.233936in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{1.234109in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{1.234283in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.912167in}}%
\pgfpathlineto{\pgfqpoint{1.234629in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{1.234803in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{1.234976in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{1.235150in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{1.235496in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{1.236017in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{1.236190in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{1.236363in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{1.236537in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{1.236710in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{1.236883in}{0.911883in}}%
\pgfpathlineto{\pgfqpoint{1.237057in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{1.237230in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{1.237577in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{1.237750in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{1.238097in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{1.238270in}{0.916431in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{1.238617in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{1.238964in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{1.239137in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{1.239311in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{1.239484in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{1.239657in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{1.239831in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{1.240004in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{1.240698in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{1.241218in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{1.241391in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{1.241738in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{1.241911in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{1.242085in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{1.242258in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{1.242605in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{1.242778in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{1.242952in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{1.243298in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{1.243472in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{1.243645in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{1.244165in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{0.940026in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{0.942868in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{1.244859in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{1.245032in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{1.245206in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{1.245379in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{1.245552in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{1.245899in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{1.246072in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{1.246246in}{0.961346in}}%
\pgfpathlineto{\pgfqpoint{1.246419in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{1.246593in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{1.246939in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{1.247113in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.247459in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{1.247633in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{1.247980in}{0.973569in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{1.248326in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{1.248500in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{1.248673in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{1.248846in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{1.249020in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{1.249193in}{0.984087in}}%
\pgfpathlineto{\pgfqpoint{1.249367in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{1.249540in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{1.249713in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{1.249887in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{1.250234in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{1.250407in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{1.250754in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{1.250927in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{1.251100in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{1.251274in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{1.251447in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{1.251621in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{1.251794in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{1.251967in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{1.252141in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{1.252314in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{1.252487in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{1.252661in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{1.252834in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{1.253008in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{1.253181in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{1.253354in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{1.253528in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{1.253701in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{1.253874in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{1.254048in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{1.254221in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{1.254395in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{1.254741in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{1.254915in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{1.255088in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{1.255435in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.255608in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{1.256128in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{1.256302in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{1.256648in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{1.256822in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{1.256995in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{1.257169in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{1.257342in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{1.257689in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{1.257862in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{1.258036in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{1.258209in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{1.258556in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{1.258729in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{1.258902in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{1.259076in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{1.259249in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{1.259423in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{1.259596in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{1.259769in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{1.260289in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{1.260636in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.102485in}}%
\pgfpathlineto{\pgfqpoint{1.260983in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{1.261330in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{1.261503in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{1.261676in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{1.261850in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{1.112150in}}%
\pgfpathlineto{\pgfqpoint{1.262370in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{1.262543in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{1.263063in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{1.263237in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{1.263410in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{1.263584in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{1.263930in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{1.264104in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{1.264277in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{1.264451in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{1.264624in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{1.264797in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{1.265144in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{1.265317in}{1.171988in}}%
\pgfpathlineto{\pgfqpoint{1.265491in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{1.265838in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{1.266011in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{1.266358in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{1.266531in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{1.266878in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{1.267051in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{1.267225in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{1.267398in}{1.201126in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.267918in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{1.268438in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{1.268612in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{1.268785in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{1.269132in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.269305in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.269478in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{1.269652in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.269825in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{1.270345in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.270519in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{1.270692in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.270865in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.271039in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.271386in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.271559in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.271732in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.272426in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.272599in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{1.272946in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.273119in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.273466in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.273640in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{1.273986in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.274160in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{1.274506in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.275027in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.275373in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.275547in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.275893in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.276240in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.276414in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.276587in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.276760in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.276934in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.277280in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.277454in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.277627in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.277801in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.277974in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.278147in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.278321in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.278494in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.278668in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.278841in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{1.279014in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.279188in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.279361in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.279534in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.279881in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.280055in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.280228in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.280401in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.280575in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.280921in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.281268in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.281442in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{1.281615in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.281788in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.281962in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.282135in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.283002in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.283175in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.283349in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{1.283522in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{1.283695in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.284389in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.284562in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.284909in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.285082in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.285256in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.285429in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.285949in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.286123in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.286296in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.286643in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.286990in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.287510in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.287857in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.288030in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.288203in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.288377in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.288723in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.289070in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.289244in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.289764in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.290110in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.290631in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.290977in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.291497in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.292018in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.292191in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.292364in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.292538in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.292711in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{1.293231in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.294098in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.294272in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.294445in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.294618in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.294792in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{1.295138in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{1.295312in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.295659in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.295832in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.296352in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.296525in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.296699in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.296872in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.297046in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.297219in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.297566in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.297739in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.297912in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.298606in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.298779in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.298953in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.299126in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.299646in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{1.299820in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{1.300687in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.300860in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.301033in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.301380in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{1.301553in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.301900in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.302247in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{1.302420in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{1.302594in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{1.303114in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.303287in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{1.303461in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{1.303634in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{1.303807in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.303981in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.304327in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{1.304501in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{1.304674in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{1.304848in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{1.305021in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.305368in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{1.305541in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{1.305714in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{1.306235in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{1.306755in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.306928in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{1.307102in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{1.307275in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{1.307622in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{1.307795in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{1.307968in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{1.308142in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{1.308315in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{1.308489in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{1.308662in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{1.309182in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{1.309529in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{1.309702in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{1.309876in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{1.310222in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{1.310569in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{1.310742in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{1.311089in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{1.311263in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{1.311436in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{1.311609in}{0.962056in}}%
\pgfpathlineto{\pgfqpoint{1.311783in}{0.957792in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{1.312129in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{1.312303in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{1.312476in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{1.312650in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{1.312823in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{1.313170in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{1.313343in}{0.914157in}}%
\pgfpathlineto{\pgfqpoint{1.313516in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{1.313690in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{1.313863in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{1.314037in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{1.314210in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{1.314383in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.314557in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{1.314730in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{1.315250in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{1.315597in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{1.315770in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{1.315944in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{1.316117in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{1.316464in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{1.316637in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{1.316811in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{1.317331in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{1.317504in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{1.317678in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{1.318024in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{1.318198in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{1.318371in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{1.318544in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{1.318718in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{1.319065in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{1.319238in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.319411in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{1.319758in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{1.319931in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{1.320105in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.320278in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{1.320625in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{0.740469in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{1.321145in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{1.321319in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{1.321492in}{0.723840in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{1.321839in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{1.322185in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{1.322706in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{1.322879in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{0.686459in}}%
\pgfpathlineto{\pgfqpoint{1.323226in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{0.679494in}}%
\pgfpathlineto{\pgfqpoint{1.323572in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{1.323919in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{1.324093in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{1.324266in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.324439in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.324786in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.324959in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.325133in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{0.642397in}}%
\pgfpathlineto{\pgfqpoint{1.325480in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{1.325653in}{0.635717in}}%
\pgfpathlineto{\pgfqpoint{1.325826in}{0.632021in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{0.628468in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{0.624914in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.621645in}}%
\pgfpathlineto{\pgfqpoint{1.326520in}{0.618661in}}%
\pgfpathlineto{\pgfqpoint{1.326693in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{1.326867in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{1.327040in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{1.327213in}{0.607006in}}%
\pgfpathlineto{\pgfqpoint{1.327387in}{0.604447in}}%
\pgfpathlineto{\pgfqpoint{1.327560in}{0.601747in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{0.598762in}}%
\pgfpathlineto{\pgfqpoint{1.327907in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{1.328080in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{1.328254in}{0.589097in}}%
\pgfpathlineto{\pgfqpoint{1.328427in}{0.586254in}}%
\pgfpathlineto{\pgfqpoint{1.328600in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{1.328774in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{1.328947in}{0.578437in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.329294in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{1.329467in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{0.571472in}}%
\pgfpathlineto{\pgfqpoint{1.329814in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{1.330161in}{0.568487in}}%
\pgfpathlineto{\pgfqpoint{1.330334in}{0.567919in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{1.330681in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{1.330854in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{0.568203in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{0.568629in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{1.331548in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{1.331721in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{1.331895in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{1.332241in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{0.578295in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{0.586254in}}%
\pgfpathlineto{\pgfqpoint{1.333108in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{1.333282in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{1.333455in}{0.596630in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.600041in}}%
\pgfpathlineto{\pgfqpoint{1.333802in}{0.603737in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.334322in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.334495in}{0.619940in}}%
\pgfpathlineto{\pgfqpoint{1.334669in}{0.624062in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{0.629036in}}%
\pgfpathlineto{\pgfqpoint{1.335015in}{0.634011in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{1.335536in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{1.335709in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{1.336229in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{1.336749in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{1.336923in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{1.337096in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{1.337269in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.337443in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.337616in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{1.337963in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{1.338136in}{0.722703in}}%
\pgfpathlineto{\pgfqpoint{1.338310in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{1.338483in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{1.338830in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{1.339003in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{1.339350in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{1.339523in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{1.339870in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{1.340043in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{1.340217in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{1.341084in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{1.341604in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{1.341777in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.341950in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{1.342124in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{1.342297in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{1.342817in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{1.342991in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{1.343164in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{1.343684in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{1.344031in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{1.344204in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{1.344378in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{1.344725in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{1.345245in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{1.345418in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{1.346285in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{1.346458in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{1.346805in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{1.346978in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{1.347672in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{1.348019in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{1.348712in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{1.348886in}{0.992615in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{1.003702in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{1.349579in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{1.349926in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{1.350099in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{1.350273in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{1.350619in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{1.350793in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{1.351140in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{1.351486in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{1.351660in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{1.352006in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{1.352180in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{1.352353in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{1.352700in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{1.353220in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{1.353393in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{1.353567in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{1.353914in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{1.354260in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{1.354434in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{1.354607in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{1.354780in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{1.355127in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{1.355647in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{1.355994in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{1.356341in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{1.356514in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.356861in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{1.357381in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.357555in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{1.357728in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.358248in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.359115in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.359462in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.359635in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.359808in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.359982in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{1.360329in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.360502in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{1.360675in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.360849in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.361022in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.361716in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.361889in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{1.362236in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.362409in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.362582in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{1.362929in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.363449in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.363623in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{1.364143in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{1.364490in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{1.364663in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.365010in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{1.365183in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{1.365357in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{1.365530in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{1.366223in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.366397in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.366570in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.366744in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.367264in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.367437in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.368131in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.368304in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.368477in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.368651in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.368824in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{1.369171in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{1.369518in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.369864in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{1.370038in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{1.370384in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{1.370731in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{1.371078in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{1.371251in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.371598in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.371772in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.371945in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{1.372292in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.372465in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.372638in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{1.372812in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{1.373159in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.373332in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.373679in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.374199in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.374372in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.374719in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.374892in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.375066in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.375239in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.375412in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.378187in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.378533in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.378707in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.378880in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.379227in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.379400in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.379747in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.380094in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{1.380961in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.381134in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.381481in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.381654in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{1.381827in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.382001in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.382174in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{1.382521in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.383214in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.383561in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.384255in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.384775in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.384948in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.385122in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.385468in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.385815in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.386335in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.386855in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.387029in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.387202in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.387376in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.387549in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.387722in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.387896in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.388242in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.388416in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.388589in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.389456in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.389629in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.389803in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.390323in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.390670in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.391016in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.391537in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.391710in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.391883in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.392057in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.392230in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.392403in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.393964in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.395004in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.395351in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.395524in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.395698in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.395871in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.396044in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.396218in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.396391in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.396565in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.396738in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.397085in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.397431in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.397778in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.397952in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.398472in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.398818in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.399165in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.399512in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.399859in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.400032in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.400379in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.400552in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.400726in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.401246in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.401419in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.401593in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.401766in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.402113in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.402286in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.402459in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.402806in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.402980in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.403326in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.403500in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.403673in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.403846in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.404193in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.404367in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.404540in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.404713in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.404887in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.405407in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.405580in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.405754in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.405927in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.406100in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.406447in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.406794in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.406967in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.407141in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.407487in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.407834in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.408181in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.408528in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.408701in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.409915in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.410261in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.410435in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.410955in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.411648in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.411822in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.412342in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.412515in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.412689in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.413035in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.413209in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.413729in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.414076in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.415116in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.415636in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.415983in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.416156in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.416850in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.417023in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.417197in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.417370in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.417543in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.417717in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.417890in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.418063in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.418237in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.418410in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.418757in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.418930in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.419277in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.419450in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.419624in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.419797in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.420144in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.420317in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.420491in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.420664in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.420837in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.421011in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.421184in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.421358in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.421878in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.422051in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.422225in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.422918in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.422918in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.422918in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.422225in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.422051in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.421878in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.421358in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.421184in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.421011in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.420837in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.420664in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.420491in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.420317in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.420144in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.419797in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.419624in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.419450in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.419277in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.418930in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.418757in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.418410in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.418237in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.418063in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.417890in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.417717in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.417543in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.417370in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.417197in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.417023in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.416850in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.416156in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.415983in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.415636in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.415116in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.414076in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.413729in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.413209in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.413035in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.412862in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.412689in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.412515in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.412342in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.411822in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.411648in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.410955in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.410435in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.410261in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.409915in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.408701in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.408528in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.408181in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.407834in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.407487in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.407141in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.406967in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.406794in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.406447in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.406100in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.405927in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.405754in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.405580in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.405407in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.405233in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.404887in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.404713in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.404540in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.404367in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.404193in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.403846in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.403673in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.403500in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.403326in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.402980in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.402806in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.402459in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.402286in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.402113in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.401766in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.401593in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.401419in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.401246in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.400726in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.400552in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.400379in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.400032in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.399859in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.399512in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.399165in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.398818in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.398472in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.397952in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.397778in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.397431in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.397085in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.396738in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.396565in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.396391in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.396218in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.396044in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.395871in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.395698in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.395524in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.395351in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.395004in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.393964in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.392403in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.392230in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.392057in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.391883in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.391710in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.391537in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.391016in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.390670in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.390323in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.389803in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.389629in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.389456in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.388589in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.388416in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.388242in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.387896in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.387722in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.387549in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.387376in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.387202in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.387029in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.386855in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.386335in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.385815in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.385468in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.385122in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.384948in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.384775in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.384255in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.383561in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.383214in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.382521in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{1.382174in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.382001in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.381827in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.381654in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{1.381481in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.381134in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.380961in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.380094in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.379747in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.379400in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.379227in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.378880in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.378707in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.378533in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.378187in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{1.375412in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.375239in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.375066in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.374892in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.374719in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.374372in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.374199in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.373679in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.373332in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.373159in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{1.372812in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{1.372638in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{1.372465in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{1.372292in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{1.371945in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{1.371772in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.371598in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.371251in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.371078in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{1.370731in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{1.370384in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{1.370038in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.369864in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.369518in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{1.369171in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{1.368824in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{1.368651in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.368477in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.368304in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.368131in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.367437in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.367264in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.366744in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.366570in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.366397in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.366223in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{1.365530in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.365357in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{1.365183in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{1.365010in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.364663in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{1.364490in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{1.364143in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.363623in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.363449in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{1.285411in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.362929in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{1.362582in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.362409in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.362236in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{1.361889in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.361716in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{1.361022in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.360849in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.360675in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.360502in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{1.360329in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{1.359982in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{1.359808in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.359635in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.359462in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.359115in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{1.358248in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.357728in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{1.357555in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{1.357381in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.356861in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{1.356514in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.356341in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{1.355994in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{1.355647in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{1.355127in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{1.354780in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{1.354607in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{1.354434in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{1.354260in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{1.353914in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{1.353567in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{1.353393in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{1.353220in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{1.352700in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{1.352353in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{1.352180in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{1.352006in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{1.351660in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{1.351486in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{1.351140in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{1.350793in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{1.350619in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{1.350273in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{1.350099in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{1.349926in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{1.349579in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{1.003702in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{0.998016in}}%
\pgfpathlineto{\pgfqpoint{1.348886in}{0.992615in}}%
\pgfpathlineto{\pgfqpoint{1.348712in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{1.348019in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{1.347672in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{1.346978in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{1.346805in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{1.346458in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{1.346285in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{1.345765in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{1.345418in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{1.345245in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{1.344725in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{1.344378in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{1.344204in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{1.344031in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{1.343684in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{1.343164in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{1.342991in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{1.342817in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{1.342644in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{1.342471in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{1.342297in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{1.342124in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{1.341950in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{1.341777in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.341604in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.341084in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{1.340737in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{1.340217in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{1.340043in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{1.339870in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{1.339523in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{1.339350in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{1.339003in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{1.338830in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{0.739190in}}%
\pgfpathlineto{\pgfqpoint{1.338483in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{1.338310in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{1.338136in}{0.722703in}}%
\pgfpathlineto{\pgfqpoint{1.337963in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{1.337616in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{1.337443in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.337269in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.337096in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{1.336923in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{1.336749in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{1.336576in}{0.680205in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.336229in}{0.669545in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{1.335882in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.335709in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.335536in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{1.335362in}{0.643960in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{1.335015in}{0.634011in}}%
\pgfpathlineto{\pgfqpoint{1.334842in}{0.629036in}}%
\pgfpathlineto{\pgfqpoint{1.334669in}{0.624062in}}%
\pgfpathlineto{\pgfqpoint{1.334495in}{0.619940in}}%
\pgfpathlineto{\pgfqpoint{1.334322in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{0.607716in}}%
\pgfpathlineto{\pgfqpoint{1.333802in}{0.603737in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.600041in}}%
\pgfpathlineto{\pgfqpoint{1.333455in}{0.596630in}}%
\pgfpathlineto{\pgfqpoint{1.333282in}{0.592792in}}%
\pgfpathlineto{\pgfqpoint{1.333108in}{0.589523in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{0.586254in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.332415in}{0.578295in}}%
\pgfpathlineto{\pgfqpoint{1.332241in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.332068in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{1.331895in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{1.331721in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{1.331548in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{0.568629in}}%
\pgfpathlineto{\pgfqpoint{1.331028in}{0.568203in}}%
\pgfpathlineto{\pgfqpoint{1.330854in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{1.330681in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{1.330334in}{0.567919in}}%
\pgfpathlineto{\pgfqpoint{1.330161in}{0.568487in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{1.329814in}{0.570335in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{0.571472in}}%
\pgfpathlineto{\pgfqpoint{1.329467in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{1.329294in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.328947in}{0.578437in}}%
\pgfpathlineto{\pgfqpoint{1.328774in}{0.580853in}}%
\pgfpathlineto{\pgfqpoint{1.328600in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{1.328427in}{0.586254in}}%
\pgfpathlineto{\pgfqpoint{1.328254in}{0.589097in}}%
\pgfpathlineto{\pgfqpoint{1.328080in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{1.327907in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{0.598762in}}%
\pgfpathlineto{\pgfqpoint{1.327560in}{0.601747in}}%
\pgfpathlineto{\pgfqpoint{1.327387in}{0.604447in}}%
\pgfpathlineto{\pgfqpoint{1.327213in}{0.607006in}}%
\pgfpathlineto{\pgfqpoint{1.327040in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{1.326867in}{0.613117in}}%
\pgfpathlineto{\pgfqpoint{1.326693in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{1.326520in}{0.618661in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.621645in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{0.624914in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{0.628468in}}%
\pgfpathlineto{\pgfqpoint{1.325826in}{0.632021in}}%
\pgfpathlineto{\pgfqpoint{1.325653in}{0.635717in}}%
\pgfpathlineto{\pgfqpoint{1.325480in}{0.639128in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{0.642397in}}%
\pgfpathlineto{\pgfqpoint{1.325133in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.324959in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.324786in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.324439in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.324266in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.324093in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{1.323919in}{0.669260in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{0.672814in}}%
\pgfpathlineto{\pgfqpoint{1.323572in}{0.676083in}}%
\pgfpathlineto{\pgfqpoint{1.323399in}{0.679494in}}%
\pgfpathlineto{\pgfqpoint{1.323226in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{0.686459in}}%
\pgfpathlineto{\pgfqpoint{1.322879in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{1.322706in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{1.322532in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.322185in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{0.711048in}}%
\pgfpathlineto{\pgfqpoint{1.321839in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{1.321665in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{1.321492in}{0.723840in}}%
\pgfpathlineto{\pgfqpoint{1.321319in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{1.321145in}{0.731941in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{0.740469in}}%
\pgfpathlineto{\pgfqpoint{1.320625in}{0.744734in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{1.320278in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{1.320105in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{1.319931in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{1.319758in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{1.319411in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.319238in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.319065in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{1.318891in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{1.318718in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{1.318544in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{1.318371in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{1.318198in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{1.318024in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{1.317678in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{1.317504in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{1.317331in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{1.317157in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{1.316811in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{1.316637in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{1.316464in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{1.316117in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{1.315944in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{1.315770in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{1.315597in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{1.315250in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{1.314730in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{1.314557in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{1.314383in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.314210in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{1.314037in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{1.313863in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{1.313690in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{1.313516in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{1.313343in}{0.914157in}}%
\pgfpathlineto{\pgfqpoint{1.313170in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{1.312823in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{1.312650in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{1.312476in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{1.312303in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{1.312129in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{0.953528in}}%
\pgfpathlineto{\pgfqpoint{1.311783in}{0.957792in}}%
\pgfpathlineto{\pgfqpoint{1.311609in}{0.962056in}}%
\pgfpathlineto{\pgfqpoint{1.311436in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{1.311263in}{0.969163in}}%
\pgfpathlineto{\pgfqpoint{1.311089in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{1.310916in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{1.310742in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{1.310569in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{1.310222in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{1.309876in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{1.309702in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{1.309529in}{1.007539in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{1.309182in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{1.308662in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{1.308489in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{1.308315in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{1.308142in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{1.307968in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{1.307795in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{1.307622in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{1.307275in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{1.307102in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{1.306928in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{1.306755in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{1.306235in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{1.305888in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{1.305714in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{1.305541in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{1.305368in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{1.305021in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{1.304848in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{1.304674in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{1.304501in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{1.304327in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{1.304154in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{1.303981in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{1.303807in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.303634in}{1.189755in}}%
\pgfpathlineto{\pgfqpoint{1.303461in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{1.303287in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{1.303114in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.302940in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{1.302594in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{1.302420in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{1.302247in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.301900in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{1.301727in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.301553in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.301380in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.301033in}{1.266934in}}%
\pgfpathlineto{\pgfqpoint{1.300860in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.300687in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{1.299993in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{1.299820in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.299646in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.299126in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.298953in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.298779in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.298606in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.298086in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.297912in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.297739in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.297566in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.297219in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{1.297046in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.296872in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.296699in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.296525in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.296352in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.296005in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.295832in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.295659in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.295312in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.295138in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{1.294792in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.294618in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.294445in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.294272in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.294098in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.293231in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.292711in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.292538in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.292364in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.292191in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.292018in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.291497in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.290977in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.290631in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.290110in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{1.289937in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.289764in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.289244in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.289070in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.288723in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.288377in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.288203in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.288030in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.287857in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.287510in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.286990in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.286816in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.286643in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.286296in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.286123in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.285949in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.285429in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.285256in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.285082in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.284909in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.284562in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.284389in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.284042in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.283695in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.283522in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{1.283349in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{1.283175in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.283002in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{1.282135in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.281962in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.281788in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.281615in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.281442in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{1.281268in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{1.280921in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.280575in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.280401in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.280228in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.280055in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.279881in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.279534in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.279361in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.279188in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.279014in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.278841in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{1.278668in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.278494in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.278321in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.278147in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.277974in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.277801in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.277627in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.277454in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.277280in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.276934in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{1.276760in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.276587in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.276414in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.276240in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.275893in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.275547in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.275373in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.275027in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.274506in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{1.274160in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.273986in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{1.273640in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.273466in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.273119in}{1.303036in}}%
\pgfpathlineto{\pgfqpoint{1.272946in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{1.272773in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{1.272599in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{1.272426in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.272079in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.271732in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.271559in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.271386in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.271039in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{1.270865in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.270692in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.270519in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{1.270345in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{1.269825in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.269652in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{1.269478in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{1.269305in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{1.269132in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{1.268785in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.268612in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{1.268438in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{1.268091in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{1.267918in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.267571in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.267398in}{1.201126in}}%
\pgfpathlineto{\pgfqpoint{1.267225in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{1.267051in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{1.266878in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{1.266531in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{1.266358in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{1.266184in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{1.266011in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{1.265838in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{1.265491in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{1.265317in}{1.171988in}}%
\pgfpathlineto{\pgfqpoint{1.265144in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{1.264797in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{1.264624in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{1.264451in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{1.264277in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{1.264104in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{1.263930in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{1.263584in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{1.263410in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{1.263237in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{1.263063in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{1.262890in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{1.262543in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{1.262370in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{1.262197in}{1.112150in}}%
\pgfpathlineto{\pgfqpoint{1.262023in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{1.261850in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{1.261676in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{1.261503in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{1.261330in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{1.260983in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{1.260810in}{1.102485in}}%
\pgfpathlineto{\pgfqpoint{1.260636in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{1.098079in}}%
\pgfpathlineto{\pgfqpoint{1.260289in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{1.259769in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{1.259596in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{1.259423in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{1.259249in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{1.259076in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{1.258902in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{1.258729in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{1.258556in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{1.258209in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.258036in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{1.257862in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{1.257689in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{1.257342in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{1.257169in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{1.256995in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{1.256822in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{1.256648in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{1.256302in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{1.256128in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{1.255955in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{1.255608in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{1.255435in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.255261in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{1.255088in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{1.254915in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{1.254741in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{1.254395in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{1.254221in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{1.254048in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{1.253874in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{1.253701in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{1.253528in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{1.253354in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{1.253181in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{1.253008in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{1.252834in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{1.252661in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{1.252487in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{1.252314in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{1.252141in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{1.251967in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{1.251794in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{1.251621in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{1.251447in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{1.251274in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{1.251100in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{1.250927in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{1.250754in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{1.250407in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{1.250234in}{0.995742in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{1.249887in}{0.991620in}}%
\pgfpathlineto{\pgfqpoint{1.249713in}{0.989915in}}%
\pgfpathlineto{\pgfqpoint{1.249540in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{1.249367in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{1.249193in}{0.984087in}}%
\pgfpathlineto{\pgfqpoint{1.249020in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{1.248846in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{1.248673in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{1.248500in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{1.248326in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{1.247980in}{0.973569in}}%
\pgfpathlineto{\pgfqpoint{1.247806in}{0.972290in}}%
\pgfpathlineto{\pgfqpoint{1.247633in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{1.247459in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.247113in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{1.246939in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{0.965183in}}%
\pgfpathlineto{\pgfqpoint{1.246593in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{1.246419in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{1.246246in}{0.961346in}}%
\pgfpathlineto{\pgfqpoint{1.246072in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{1.245899in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{1.245726in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{1.245552in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{1.245379in}{0.954666in}}%
\pgfpathlineto{\pgfqpoint{1.245206in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{1.245032in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{1.244859in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{0.942868in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{0.940026in}}%
\pgfpathlineto{\pgfqpoint{1.244165in}{0.937183in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{1.243819in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{1.243645in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{1.243472in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{1.243298in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{1.242952in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{1.242778in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{1.242605in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{1.242258in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{1.242085in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{1.241911in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{1.241738in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{1.241391in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{1.241218in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{1.240871in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{1.240698in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{1.240351in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{1.240178in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{1.240004in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{1.239831in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{1.239657in}{0.928513in}}%
\pgfpathlineto{\pgfqpoint{1.239484in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{1.239311in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{1.239137in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{1.238964in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{1.238617in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{1.238444in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{1.238270in}{0.916431in}}%
\pgfpathlineto{\pgfqpoint{1.238097in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{1.237750in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{1.237577in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{1.237230in}{0.913305in}}%
\pgfpathlineto{\pgfqpoint{1.237057in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{1.236883in}{0.911883in}}%
\pgfpathlineto{\pgfqpoint{1.236710in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{1.236537in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{1.236363in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{1.236190in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{1.236017in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{1.235496in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{1.235150in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{1.234976in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{1.234803in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{1.234629in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{1.234456in}{0.912167in}}%
\pgfpathlineto{\pgfqpoint{1.234283in}{0.910888in}}%
\pgfpathlineto{\pgfqpoint{1.234109in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{1.233936in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{1.233763in}{0.907335in}}%
\pgfpathlineto{\pgfqpoint{1.233589in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{1.233416in}{0.905487in}}%
\pgfpathlineto{\pgfqpoint{1.233242in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{1.233069in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{1.232722in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{1.232549in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{1.232376in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{1.232202in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{1.232029in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{1.231682in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{1.231335in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{1.231162in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{1.230989in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{1.230815in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{1.230468in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{1.230295in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{1.230122in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{1.229948in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{1.229602in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{1.229428in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.229255in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.229081in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{1.228908in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{1.228735in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{1.228561in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{1.228388in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{1.228214in}{0.880756in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{1.227868in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{1.227694in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{1.227521in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{1.227348in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{1.227174in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{1.227001in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{1.226827in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{1.226654in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{1.226481in}{0.865974in}}%
\pgfpathlineto{\pgfqpoint{1.226307in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.226134in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{1.225614in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{1.225267in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{1.225094in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{1.224920in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{1.224747in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{1.224574in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{1.224227in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{1.223880in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{1.223707in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{1.223533in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{1.223360in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{1.222840in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{1.222320in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{1.222146in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{1.221626in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{1.221453in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{1.221279in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{1.221106in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{1.220933in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{1.220759in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{1.220586in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{1.220412in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{1.220239in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{1.220066in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{1.219892in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{1.219719in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{1.219546in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.219199in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.219025in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{1.218852in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.218679in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{1.218505in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.218332in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{1.218159in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{0.813811in}}%
\pgfpathlineto{\pgfqpoint{1.217812in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{1.217638in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{1.217465in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{1.216772in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{1.216598in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{1.216425in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{1.216251in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{1.215905in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{1.215731in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{1.215558in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{1.215385in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.215211in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.215038in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{1.214691in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{1.214518in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{1.214344in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{1.214171in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{1.213997in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{1.213824in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{1.213651in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{1.213477in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{1.213131in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{1.212957in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{1.212784in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{1.212610in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{1.212264in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{1.211917in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{1.211570in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{1.211397in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{1.211223in}{0.797181in}}%
\pgfpathlineto{\pgfqpoint{1.211050in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{1.210877in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{1.210530in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{1.210183in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{1.209490in}{0.800308in}}%
\pgfpathlineto{\pgfqpoint{1.209316in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{1.208970in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{1.208796in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{1.208623in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{1.208449in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{1.208276in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{1.208103in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{1.207929in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{1.207756in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{1.207409in}{0.784105in}}%
\pgfpathlineto{\pgfqpoint{1.207236in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{1.207062in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{1.206716in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{1.206369in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{1.206022in}{0.781120in}}%
\pgfpathlineto{\pgfqpoint{1.205849in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{1.205675in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{1.205502in}{0.780125in}}%
\pgfpathlineto{\pgfqpoint{1.205329in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{1.205155in}{0.779556in}}%
\pgfpathlineto{\pgfqpoint{1.204982in}{0.779414in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{0.779841in}}%
\pgfpathlineto{\pgfqpoint{1.204635in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{1.204462in}{0.782115in}}%
\pgfpathlineto{\pgfqpoint{1.204288in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{1.204115in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{1.203768in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{1.203595in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{1.203248in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{1.203075in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{1.202901in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{1.202728in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{1.202555in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{1.202208in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{1.202034in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{1.201861in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{1.201688in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{1.201514in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{1.201341in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{1.201168in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{1.200994in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{1.200821in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{1.200647in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{1.200474in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{1.200301in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{1.200127in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{1.199780in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{1.199607in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{1.199434in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{1.199260in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{1.199087in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{1.198914in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{1.198740in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{1.198567in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{1.198393in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{1.198220in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{1.198047in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{1.197873in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{1.197700in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{1.197353in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{1.197180in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{1.197006in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{1.196833in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{1.196660in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{1.196486in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{1.196313in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{1.196140in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{1.195966in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{1.195793in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{1.195446in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{1.195273in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{1.195099in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{1.194926in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{1.194753in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{1.194406in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{1.194232in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{1.194059in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{1.193712in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{1.193366in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{1.193192in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{1.193019in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.192845in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{1.192499in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{1.192152in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{1.191978in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.191805in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.191632in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.191458in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.191285in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{1.190938in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{1.190765in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{1.190591in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{1.190245in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{1.190071in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{1.189898in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{1.189725in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{1.189551in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.189378in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.189204in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{1.189031in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{1.188858in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{1.188684in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{1.188511in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{1.188164in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.187817in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.187644in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{1.187471in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{1.187297in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{1.186951in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{1.186604in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{1.186430in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{1.186257in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{1.186084in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.185910in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{1.185737in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{1.185563in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.185390in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{1.185217in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{1.185043in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{1.184870in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{1.184697in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{1.184523in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{1.184350in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{1.184176in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{1.184003in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.183830in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{1.183656in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{1.183310in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{1.183136in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{1.182963in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.182789in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{1.182616in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{1.182443in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{1.182269in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{1.182096in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{1.181749in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{1.181576in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{1.181402in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{1.181229in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{1.181056in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{1.180709in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.180536in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{1.180362in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.180189in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.180015in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.179842in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.179669in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.179495in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{1.179322in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.179149in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.178975in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{1.178802in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{1.178628in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{1.178455in}{0.813811in}}%
\pgfpathlineto{\pgfqpoint{1.178282in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{1.178108in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{1.177935in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{1.177761in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{1.177588in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{1.177415in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{1.177241in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{1.176895in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{1.176721in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{1.176548in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.176374in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{1.176201in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{1.175854in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{1.175681in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.175508in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.175334in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.175161in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{1.174814in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{1.174641in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{1.174467in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{1.174294in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{1.174121in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{1.173947in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{1.173774in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{1.173600in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{1.173254in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{1.173080in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{1.172907in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{1.172734in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{1.172560in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.172387in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.172213in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{1.172040in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{1.171867in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{1.171693in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.171520in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{1.171347in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{1.171173in}{0.799739in}}%
\pgfpathlineto{\pgfqpoint{1.171000in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{1.170826in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{1.170653in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{1.170480in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{1.170306in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{1.170133in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{1.169959in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{1.169786in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.169613in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.169439in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.169266in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.169093in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.168919in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.168572in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.168399in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{1.168226in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{1.168052in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{1.167706in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{1.167532in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{1.167359in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{1.167012in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{1.166839in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{1.166665in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{1.166319in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{1.165972in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{0.813811in}}%
\pgfpathlineto{\pgfqpoint{1.165452in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{1.165278in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{1.165105in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{1.164758in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{1.164411in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{1.164238in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.164065in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{1.163891in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{1.163718in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{1.163544in}{0.814237in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{1.163198in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{1.163024in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{1.162851in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{1.162678in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{1.162504in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.162331in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{1.162157in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.161637in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{1.161464in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.161291in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{1.161117in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.160944in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{1.160597in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{1.160424in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.160250in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.160077in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{1.159904in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{1.159730in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{1.159557in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{1.159383in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{1.159210in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{1.159037in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{1.158863in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{1.158690in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{1.158517in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{1.158343in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{1.158170in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{1.157996in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{1.157823in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.157650in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{1.157476in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{1.157303in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{1.156956in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{1.156783in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{1.156609in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{1.156436in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{1.156263in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{1.156089in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{1.155916in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{1.155742in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{1.155569in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{1.155396in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{1.155222in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{1.155049in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{1.154876in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{1.154702in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{1.154355in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{1.154182in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{1.154009in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{1.153835in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{1.153489in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{1.153315in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{1.153142in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{1.152968in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{1.152795in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{1.152448in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{1.152275in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{1.152102in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{1.151755in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{1.151581in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{1.151408in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{1.151235in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{1.151061in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{1.150888in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{1.150715in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{1.150541in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{1.150194in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{1.150021in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{1.149848in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{1.149327in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{1.149154in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{1.148981in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{1.148807in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{1.148461in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{1.148287in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{1.147940in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{1.147767in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{1.147420in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{1.147247in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{1.147074in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{1.146900in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{1.146727in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{1.146553in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{1.146380in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{1.146207in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{1.145860in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{1.145513in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{1.145340in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{1.145166in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.144820in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{1.144646in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{1.144473in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{1.144300in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.144126in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{1.143953in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{1.143779in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{1.143606in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{1.143259in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{1.143086in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{1.142913in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{1.142739in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{1.142566in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.142392in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{1.142046in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.141872in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{1.141699in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{1.141525in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{1.141352in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.141179in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{1.140832in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.140659in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.140485in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.140312in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{1.139792in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{1.139618in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{1.139445in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{1.139272in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{1.139098in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{1.138925in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{1.138751in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{1.138578in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{1.138405in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{1.138058in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{1.137885in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{1.137711in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{1.137538in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{1.137364in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{1.137191in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{1.137018in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{1.136844in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.136498in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.136324in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{1.136151in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{1.135977in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{1.135804in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.135631in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.135284in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.135110in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{1.134764in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{1.134590in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{1.134417in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{1.134244in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{1.134070in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{1.133897in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{1.133723in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.133550in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{1.133030in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{1.132857in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.132683in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.132510in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{1.132336in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{1.131990in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{1.131816in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{1.131470in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{1.131296in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{0.852187in}}%
\pgfpathlineto{\pgfqpoint{1.130949in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{1.130776in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{1.130429in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.130083in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{1.129736in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{1.129562in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.129389in}{0.850908in}}%
\pgfpathlineto{\pgfqpoint{1.129216in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{1.129042in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{1.128696in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.128349in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{1.128002in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{1.127829in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{1.127655in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{1.127482in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{1.127308in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{1.127135in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{1.126962in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{1.126615in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.126442in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.126268in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{1.126095in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.125921in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.125748in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{1.125575in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{1.125401in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{1.125055in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{1.124708in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{1.124361in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{1.124188in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{1.124014in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{1.123841in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{1.123668in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{1.123494in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{1.123321in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{1.122801in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{1.122627in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{1.122454in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{1.122281in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{1.122107in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{1.121934in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{1.121760in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{1.121587in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{1.121414in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{1.121067in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{1.120893in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{1.120720in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{1.120547in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{1.120373in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.120200in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{1.120027in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{1.119853in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{1.119680in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{1.119506in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{1.119333in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{1.118986in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{1.118813in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{1.118293in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{1.118119in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{1.117773in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{1.117599in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{1.117426in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{1.117253in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.117079in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{0.880472in}}%
\pgfpathlineto{\pgfqpoint{1.116559in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{1.116386in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.116212in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{1.115866in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{1.115692in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.115345in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{1.115172in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{1.114825in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{1.114652in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.114479in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{1.114305in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{1.114132in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{1.113785in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{1.113438in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.113091in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{1.112918in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{1.112745in}{0.876918in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{1.112225in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{1.112051in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.111878in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{0.880756in}}%
\pgfpathlineto{\pgfqpoint{1.111531in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{1.111358in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{1.111184in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.111011in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{1.110838in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{1.110664in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.110491in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{1.110317in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{1.109971in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{1.109624in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{1.109451in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{1.109277in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{1.109104in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{1.108757in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{1.108584in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{1.108410in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{1.108237in}{0.876065in}}%
\pgfpathlineto{\pgfqpoint{1.108064in}{0.877060in}}%
\pgfpathlineto{\pgfqpoint{1.107890in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{1.107717in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{1.107543in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{1.107370in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{1.107197in}{0.880472in}}%
\pgfpathlineto{\pgfqpoint{1.107023in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{1.106850in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{1.106676in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{1.106503in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{1.106330in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{1.105983in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{1.105810in}{0.883741in}}%
\pgfpathlineto{\pgfqpoint{1.105636in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{1.105463in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{1.105289in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{1.104943in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.104769in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{1.104249in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{1.104076in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.103902in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{1.103729in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{1.103556in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{1.103382in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{1.103036in}{0.886725in}}%
\pgfpathlineto{\pgfqpoint{1.102862in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{1.102689in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{1.102515in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{1.102342in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{1.101995in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.101822in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{1.101649in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.101475in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{1.100955in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{1.100782in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.100608in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{1.100435in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{1.100262in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{1.100088in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{1.099915in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{1.099741in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{1.099568in}{0.889426in}}%
\pgfpathlineto{\pgfqpoint{1.099395in}{0.890421in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{1.099048in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{1.098874in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{1.098701in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{1.098528in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{1.098181in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{1.098008in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{1.097834in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.097661in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{1.097487in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{1.097314in}{0.902218in}}%
\pgfpathlineto{\pgfqpoint{1.097141in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{1.096967in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{1.096794in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{1.096621in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{1.096447in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{1.096100in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{1.095927in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{1.095754in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{1.095580in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{1.095407in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{1.095234in}{0.913873in}}%
\pgfpathlineto{\pgfqpoint{1.095060in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{1.094887in}{0.914299in}}%
\pgfpathlineto{\pgfqpoint{1.094713in}{0.914442in}}%
\pgfpathlineto{\pgfqpoint{1.094540in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{1.094367in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{1.094193in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{1.093847in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{1.093673in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{1.093500in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{1.093326in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{1.093153in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{1.092980in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{1.092806in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{1.092633in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{1.092459in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{1.092286in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{1.092113in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{1.091939in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{1.091766in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{1.091593in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{1.091419in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{1.091246in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{1.091072in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{1.090899in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{1.090552in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{1.090206in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{1.090032in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{1.089859in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{1.089685in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{1.089512in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{1.089339in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{1.089165in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{1.088992in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{1.088819in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{1.088472in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{1.088298in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{1.088125in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{1.087952in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{1.087778in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{1.087605in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{1.087432in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{1.087258in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{1.087085in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{1.086911in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{1.086738in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{1.086391in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{1.086218in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{1.086045in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{1.085871in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{1.085698in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{1.085524in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{1.085351in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{1.085178in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{1.085004in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{1.084831in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{1.084657in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{1.084484in}{0.903213in}}%
\pgfpathlineto{\pgfqpoint{1.084311in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{1.084137in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{1.083964in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{1.083617in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.083444in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{1.083270in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{1.083097in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{1.082924in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{1.082750in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.082577in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.082404in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{1.082230in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{1.082057in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{1.081710in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{1.081537in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{1.081363in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{1.081190in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{1.081017in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{1.080670in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{1.080496in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{1.080323in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.080150in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{1.079976in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{1.079803in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{1.079456in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{1.079283in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{1.079109in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.078936in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{1.078763in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{1.078589in}{0.899660in}}%
\pgfpathlineto{\pgfqpoint{1.078416in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{1.078242in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{1.078069in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{1.077896in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{1.077722in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{1.077376in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{1.077202in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{1.077029in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{1.076509in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{1.076335in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{1.076162in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{1.075989in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{1.075815in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{1.075642in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{1.075468in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{1.075295in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{1.075122in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{1.074948in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{1.074775in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{1.074602in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.074428in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{1.074255in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{1.074081in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{1.073908in}{0.899233in}}%
\pgfpathlineto{\pgfqpoint{1.073735in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{1.073561in}{0.898380in}}%
\pgfpathlineto{\pgfqpoint{1.073388in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{1.073215in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{1.073041in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{1.072868in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{1.072694in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{1.072348in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{1.072174in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.072001in}{0.887152in}}%
\pgfpathlineto{\pgfqpoint{1.071828in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{1.071654in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{1.071481in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{1.071307in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{1.071134in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{1.070961in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{1.070787in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{1.070614in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{1.070440in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{1.070267in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{1.070094in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{1.069920in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{1.069747in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{1.069574in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{1.069400in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{1.069227in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{1.069053in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{1.068880in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.068533in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{1.068360in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{1.068187in}{0.877060in}}%
\pgfpathlineto{\pgfqpoint{1.068013in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{1.067840in}{0.876208in}}%
\pgfpathlineto{\pgfqpoint{1.067666in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.067493in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.067320in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.067146in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.066973in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.066800in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.066453in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{1.066279in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{1.066106in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.065933in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.065759in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.065586in}{0.877060in}}%
\pgfpathlineto{\pgfqpoint{1.065413in}{0.878197in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{1.065066in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{1.064892in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.064719in}{0.880472in}}%
\pgfpathlineto{\pgfqpoint{1.064546in}{0.880756in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{1.064025in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{1.063852in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.063679in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{1.063505in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{1.063159in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.062985in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{1.062812in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{1.062638in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{1.062465in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{1.062292in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{0.870806in}}%
\pgfpathlineto{\pgfqpoint{1.061945in}{0.870096in}}%
\pgfpathlineto{\pgfqpoint{1.061772in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{1.061598in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{1.061425in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{1.061251in}{0.864979in}}%
\pgfpathlineto{\pgfqpoint{1.061078in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.060905in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.060731in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.060558in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{1.060385in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.060211in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.060038in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{1.059864in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{1.059691in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.059518in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{1.059344in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.059171in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{1.058824in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.058651in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{1.058477in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{1.058131in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{1.057957in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{1.057784in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{1.057611in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{1.057437in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{1.057264in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.057090in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{1.056744in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{1.056570in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{1.056397in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{1.056223in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{1.055877in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{1.055703in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.055530in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{1.055357in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{1.055183in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{1.055010in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.054663in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{1.054490in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{1.054143in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{1.053970in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{1.053796in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.053623in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{1.053276in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{1.053103in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{1.052929in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{1.052756in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{1.052583in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{1.052409in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{1.052236in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{1.052062in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{1.051889in}{0.868674in}}%
\pgfpathlineto{\pgfqpoint{1.051716in}{0.868106in}}%
\pgfpathlineto{\pgfqpoint{1.051542in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{1.051369in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{1.051196in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{1.051022in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{1.050675in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{1.050502in}{0.865974in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{1.050155in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{1.049982in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{1.049808in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.049635in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.049462in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{1.049288in}{0.866542in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{1.048768in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{1.048421in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.048248in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.048075in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{1.047901in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{1.047728in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{1.047555in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.047381in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{1.047208in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{1.047034in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{1.046688in}{0.868959in}}%
\pgfpathlineto{\pgfqpoint{1.046514in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{1.046168in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{1.045994in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{1.045821in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{1.045474in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{1.045301in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{1.045127in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{1.044954in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{1.044781in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.044607in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.044260in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.044087in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.043914in}{0.876065in}}%
\pgfpathlineto{\pgfqpoint{1.043740in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{1.043567in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{1.043394in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{1.043220in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{1.043047in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{1.042873in}{0.880329in}}%
\pgfpathlineto{\pgfqpoint{1.042700in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{1.042527in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{1.042353in}{0.882319in}}%
\pgfpathlineto{\pgfqpoint{1.042180in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{1.042006in}{0.883456in}}%
\pgfpathlineto{\pgfqpoint{1.041833in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{1.041486in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{1.041313in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{1.041140in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{1.040966in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{1.040793in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{1.040619in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{1.040446in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{1.040273in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{1.040099in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{1.039926in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.039753in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{1.039579in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{1.039406in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{1.039059in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{1.038886in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{1.038712in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{1.038539in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{1.038366in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{1.038192in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{1.038019in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{1.037845in}{0.893406in}}%
\pgfpathlineto{\pgfqpoint{1.037672in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{1.037499in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{1.037325in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{1.037152in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{1.036979in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{1.036805in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{1.036632in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{1.036458in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{1.036285in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{1.036112in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{1.035938in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{1.035765in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{1.035591in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{1.035418in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{1.035245in}{0.888147in}}%
\pgfpathlineto{\pgfqpoint{1.035071in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{1.034898in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{1.034725in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{1.034551in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{1.034378in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{1.034031in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{1.033858in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{1.033684in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{1.033511in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{1.033338in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{1.033164in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.032991in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.032644in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{1.032471in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.032124in}{0.899660in}}%
\pgfpathlineto{\pgfqpoint{1.031951in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{1.031777in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{1.031604in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{1.031430in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.031257in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{1.031084in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{1.030910in}{0.899091in}}%
\pgfpathlineto{\pgfqpoint{1.030737in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{1.030564in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{0.892553in}}%
\pgfpathlineto{\pgfqpoint{1.030043in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{1.029870in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{1.029697in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{1.029523in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{1.029350in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.028656in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.028483in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{1.028310in}{0.885588in}}%
\pgfpathlineto{\pgfqpoint{1.028136in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{1.027963in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{1.027789in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{1.027616in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.027443in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.027269in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.027096in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.026749in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{1.026576in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{1.026402in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{1.026229in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{1.026056in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{1.025709in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{1.025536in}{0.888005in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{1.025189in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{1.025015in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{1.024842in}{0.884878in}}%
\pgfpathlineto{\pgfqpoint{1.024669in}{0.884167in}}%
\pgfpathlineto{\pgfqpoint{1.024495in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{1.024322in}{0.883030in}}%
\pgfpathlineto{\pgfqpoint{1.024149in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{1.023975in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.023802in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{1.023628in}{0.879619in}}%
\pgfpathlineto{\pgfqpoint{1.023455in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{1.023282in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{1.023108in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{1.022935in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{1.022762in}{0.876065in}}%
\pgfpathlineto{\pgfqpoint{1.022588in}{0.875923in}}%
\pgfpathlineto{\pgfqpoint{1.022415in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.022241in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.021895in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.021721in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.021548in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{1.021201in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.021028in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.020854in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.020681in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{1.020508in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{0.873791in}}%
\pgfpathlineto{\pgfqpoint{1.020161in}{0.872512in}}%
\pgfpathlineto{\pgfqpoint{1.019987in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{1.019814in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{1.019641in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{1.019467in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{1.019294in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.019121in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.018947in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{1.018600in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{1.018427in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.018080in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{1.017907in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{1.017734in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{1.017560in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{1.017387in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.016693in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{1.016520in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{1.016347in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{1.016173in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{1.016000in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{1.015826in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{1.015653in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{1.015480in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.015306in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{1.015133in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{1.014960in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{1.014786in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{1.014439in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{1.014266in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{1.013919in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{1.013746in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{1.013572in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.013399in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{1.013226in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{1.013052in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{1.012879in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.012706in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.012532in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{1.012359in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{1.012185in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.012012in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{1.011839in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{1.011665in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{1.011492in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{1.011319in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.011145in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{1.010798in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{1.010625in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{1.010278in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{1.010105in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{1.009585in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{1.009411in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{1.009065in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{1.008545in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{1.008371in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{1.008198in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{1.008024in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{1.007851in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{1.007678in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{1.007504in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{1.007331in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{1.007157in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{1.006984in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{1.006811in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{1.006637in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{1.006464in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{1.006291in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{1.006117in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{1.005944in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{1.005770in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{1.005597in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.005424in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{1.005077in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{1.004904in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{1.004730in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{1.004383in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{1.004210in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{1.004037in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{1.003863in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{1.003690in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{1.003517in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{1.003343in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{1.003170in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{1.002996in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{1.002823in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{1.002476in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{1.002303in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{1.002130in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{1.001609in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{1.001436in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.000916in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{1.000743in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{1.000569in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{1.000396in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{1.000222in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.000049in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.999876in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.999702in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.999529in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.999355in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.999182in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{0.998835in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{0.998662in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.998489in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.998315in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.998142in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.997968in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.997795in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.997622in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.997448in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.997275in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.997102in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.996928in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.996755in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.996408in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.996235in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.996061in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.995888in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.995715in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.995541in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.995368in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.995194in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.995021in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.994848in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.994674in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.994501in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.994328in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{0.994154in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.993981in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.993807in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.993634in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.993461in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.993287in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.993114in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.992767in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{0.992594in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.992420in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.992247in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{0.992074in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.991900in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.991553in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{0.991380in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.991207in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.991033in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{0.990860in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.990687in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.990340in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{0.989993in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.989820in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.989646in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.989473in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.989300in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.989126in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.988953in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.988779in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{0.988606in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{0.988433in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.988259in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.988086in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{0.987739in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.987566in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.987392in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.987219in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{0.987046in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{0.986872in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{0.986699in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{0.986526in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{0.986352in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.986179in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.986005in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.985832in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{0.985659in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{0.985485in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.985312in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{0.985138in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.984965in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.984792in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{0.984618in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{0.984445in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.984272in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.984098in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.983925in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{0.983751in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.983578in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{0.983405in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.983231in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.983058in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.982885in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.982711in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.982538in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.982364in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{0.982191in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.981844in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.981671in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.981498in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.981324in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.981151in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.980977in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.980804in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{0.980631in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.980457in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.980284in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.980111in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.979937in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.979590in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.979417in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.979244in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{0.979070in}{0.820349in}}%
\pgfpathlineto{\pgfqpoint{0.978897in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.978550in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.978203in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{0.977857in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{0.977683in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.977510in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.977336in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.977163in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.976990in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.976816in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.976643in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.976470in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.976296in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{0.976123in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.975949in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.975776in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.975603in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{0.975429in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{0.975256in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.975083in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.974909in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.974736in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.974562in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.974389in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.974216in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.973696in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{0.973522in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.973349in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.973002in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.972829in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.972655in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.972482in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.972135in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.971962in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.971788in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.971615in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.971268in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{0.971095in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.970921in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.970748in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.970401in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.970228in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.970055in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.969708in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.969361in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.969188in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{0.969014in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.968841in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.968668in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.968494in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.968321in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.967974in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.967801in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.967627in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.967454in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.967281in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{0.967107in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{0.966934in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.966760in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.966587in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.966414in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.966240in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.966067in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.965894in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{0.965720in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.965547in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.965373in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.965200in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{0.965027in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.964853in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.964680in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.964507in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.964333in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{0.964160in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.963986in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.963813in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.963640in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.963466in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{0.963293in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.963119in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{0.962773in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.962599in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.962426in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{0.962253in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.961906in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.961732in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.961559in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.961386in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.961212in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.961039in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{0.960692in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.960345in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.960172in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.959999in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{0.959825in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{0.959652in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{0.959479in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.959305in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.959132in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.958958in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{0.958785in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.958612in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.958438in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.958265in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.958092in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.957745in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.957571in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.957398in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.957225in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.957051in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.956878in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.956704in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.956531in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.956358in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.956184in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.955664in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.955317in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.955144in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{0.954971in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.954797in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.954624in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.954451in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.954277in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{0.954104in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.953930in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.953757in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.953584in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{0.953410in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.953237in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.953064in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.952890in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.952717in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.952543in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.952370in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.952197in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.952023in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.951850in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.951677in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.951503in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.951156in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.950983in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.950810in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.950636in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.950463in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.950290in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.950116in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.949943in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.949769in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{0.949596in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{0.949423in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{0.949249in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{0.949076in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.948902in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.948729in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{0.948556in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.947862in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.947689in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.947515in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.947342in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.947169in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.946995in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.946822in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.946649in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.946475in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.946302in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.946128in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.945955in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.945782in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.945608in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{0.945262in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.945088in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.944915in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.944741in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.944568in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.944395in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.944221in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.944048in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.943875in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.943701in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.943528in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.943354in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{0.943181in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.943008in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.942834in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.942661in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.942487in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.942314in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.942141in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.941967in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.941794in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.941621in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.941100in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.940927in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.940580in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.940407in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.940234in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.940060in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.939887in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{0.939713in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.939540in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{0.939367in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.939193in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.939020in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.938847in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.938673in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.938500in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.938326in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.938153in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.937980in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{0.937806in}{0.787374in}}%
\pgfpathlineto{\pgfqpoint{0.937633in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.937460in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.937286in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.937113in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.936939in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.936593in}{0.784389in}}%
\pgfpathlineto{\pgfqpoint{0.936419in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.936246in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.936073in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.935726in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.935552in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.935379in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.935032in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{0.934859in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.934339in}{0.778704in}}%
\pgfpathlineto{\pgfqpoint{0.934165in}{0.779130in}}%
\pgfpathlineto{\pgfqpoint{0.933992in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{0.933819in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{0.933645in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{0.933472in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{0.933298in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.933125in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{0.932952in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.932778in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.932605in}{0.784105in}}%
\pgfpathlineto{\pgfqpoint{0.932432in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.932085in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.931911in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.931738in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.931565in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.931391in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.931218in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.931045in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.930871in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.930698in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{0.930524in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.930351in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.930178in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.930004in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{0.929831in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{0.929484in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{0.929311in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.929137in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{0.784105in}}%
\pgfpathlineto{\pgfqpoint{0.928791in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.928617in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.928444in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.928270in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.928097in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.927924in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.927750in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.927577in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.927404in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.927230in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{0.927057in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.926883in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.926710in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.926537in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{0.926363in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{0.926190in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.926017in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.925843in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.925670in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{0.925496in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{0.925323in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.925150in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{0.924976in}{0.804714in}}%
\pgfpathlineto{\pgfqpoint{0.924803in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.924630in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.924456in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.924283in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.924109in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.923936in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.923763in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{0.923589in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.923416in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.923243in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{0.923069in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.922896in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.922722in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.922549in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.922202in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.922029in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.921856in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.921682in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.921509in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.921335in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.921162in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.920989in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.920815in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.920642in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.920295in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.920122in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.919948in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.919775in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.919602in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.919428in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.919255in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.919081in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.918908in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.918735in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.918561in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.918215in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.917868in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.917694in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.917521in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.917348in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.917174in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.917001in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.916828in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.916654in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.916481in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.916307in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.916134in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.915961in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.915787in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.915614in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.915441in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.915267in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.915094in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.914747in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{0.914574in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{0.914227in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.914053in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.913880in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{0.913707in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{0.913533in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.913360in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.913187in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.913013in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{0.912840in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.912666in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.912493in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.912320in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{0.912146in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.911973in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.911800in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.911626in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{0.911453in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{0.911279in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{0.911106in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{0.910933in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{0.910759in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.910586in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{0.910413in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{0.910239in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{0.910066in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{0.909892in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{0.909719in}{0.874360in}}%
\pgfpathlineto{\pgfqpoint{0.909546in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{0.909372in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.909199in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.909026in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.908852in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{0.876065in}}%
\pgfpathlineto{\pgfqpoint{0.908505in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{0.908332in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{0.908159in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{0.907985in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{0.907812in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{0.907639in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{0.907465in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{0.907292in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{0.907118in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{0.906945in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.906772in}{0.889284in}}%
\pgfpathlineto{\pgfqpoint{0.906598in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{0.906425in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{0.906251in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{0.906078in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.905905in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.905731in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{0.905558in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{0.905385in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{0.905211in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.905038in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{0.904864in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{0.904518in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{0.904919in}}%
\pgfpathlineto{\pgfqpoint{0.904171in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.903998in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{0.903824in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.903651in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.903477in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{0.914157in}}%
\pgfpathlineto{\pgfqpoint{0.903131in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{0.902957in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{0.902784in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.902611in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{0.902437in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.902264in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.902090in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{0.901917in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.901744in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{0.901570in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.901397in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.901050in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.900877in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{0.900530in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{0.900357in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{0.900183in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{0.937467in}}%
\pgfpathlineto{\pgfqpoint{0.899663in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{0.899490in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.899316in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.899143in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{0.898970in}{0.939884in}}%
\pgfpathlineto{\pgfqpoint{0.898796in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{0.898623in}{0.940026in}}%
\pgfpathlineto{\pgfqpoint{0.898449in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.898103in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.897929in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{0.897756in}{0.941873in}}%
\pgfpathlineto{\pgfqpoint{0.897583in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{0.897236in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.897062in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.896716in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.896542in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.896369in}{0.943011in}}%
\pgfpathlineto{\pgfqpoint{0.896196in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{0.896022in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{0.895849in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{0.941447in}}%
\pgfpathlineto{\pgfqpoint{0.895502in}{0.942300in}}%
\pgfpathlineto{\pgfqpoint{0.895329in}{0.943437in}}%
\pgfpathlineto{\pgfqpoint{0.895155in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.894982in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.894809in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.894635in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.894462in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{0.894288in}{0.950970in}}%
\pgfpathlineto{\pgfqpoint{0.894115in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.893942in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{0.893768in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{0.893595in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.893422in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.893248in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{0.893075in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{0.892901in}{0.949407in}}%
\pgfpathlineto{\pgfqpoint{0.892728in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.892555in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.892381in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.892034in}{0.948696in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.891688in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.891514in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.891341in}{0.949975in}}%
\pgfpathlineto{\pgfqpoint{0.891168in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{0.890994in}{0.949691in}}%
\pgfpathlineto{\pgfqpoint{0.890821in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.890474in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.890301in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{0.890127in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{0.889954in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{0.889781in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.889607in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.889434in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.889260in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.889087in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.888914in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.888740in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.888567in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.888394in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.888220in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.888047in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.887873in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.887700in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.887527in}{0.942726in}}%
\pgfpathlineto{\pgfqpoint{0.887353in}{0.941873in}}%
\pgfpathlineto{\pgfqpoint{0.887180in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{0.887007in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{0.886660in}{0.940026in}}%
\pgfpathlineto{\pgfqpoint{0.886486in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.886140in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.885966in}{0.937609in}}%
\pgfpathlineto{\pgfqpoint{0.885793in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.885619in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.885446in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.885273in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{0.885099in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.884926in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.884753in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.884579in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.884406in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.884232in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.884059in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.883886in}{0.938036in}}%
\pgfpathlineto{\pgfqpoint{0.883712in}{0.938604in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.883366in}{0.939884in}}%
\pgfpathlineto{\pgfqpoint{0.883192in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{0.883019in}{0.940026in}}%
\pgfpathlineto{\pgfqpoint{0.882845in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{0.882672in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{0.882499in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.882325in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.882152in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.881979in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{0.881805in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.881632in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.881458in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{0.881285in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.880938in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{0.880765in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.880592in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{0.935477in}}%
\pgfpathlineto{\pgfqpoint{0.880245in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{0.880071in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.879898in}{0.932493in}}%
\pgfpathlineto{\pgfqpoint{0.879725in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{0.879551in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{0.879378in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.879205in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{0.879031in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{0.932493in}}%
\pgfpathlineto{\pgfqpoint{0.878684in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{0.878511in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{0.878338in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{0.878164in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{0.877991in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.877817in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.877644in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{0.877471in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{0.935477in}}%
\pgfpathlineto{\pgfqpoint{0.877124in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.876951in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{0.876777in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.876604in}{0.937041in}}%
\pgfpathlineto{\pgfqpoint{0.876430in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.876257in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{0.876084in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{0.875910in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.875737in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.875564in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.875390in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.875217in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.875043in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{0.874697in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{0.874523in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{0.874350in}{0.936188in}}%
\pgfpathlineto{\pgfqpoint{0.874177in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.874003in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{0.873830in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.873656in}{0.936188in}}%
\pgfpathlineto{\pgfqpoint{0.873483in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{0.873310in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{0.873136in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{0.872963in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.872616in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.872443in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.872269in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.872096in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.871923in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.871749in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{0.871576in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{0.935335in}}%
\pgfpathlineto{\pgfqpoint{0.871229in}{0.934625in}}%
\pgfpathlineto{\pgfqpoint{0.871056in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.870709in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{0.870536in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.870362in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{0.870189in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{0.870015in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.869842in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{0.869669in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.869495in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{0.869322in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{0.869149in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{0.868975in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{0.868802in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{0.868628in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{0.868455in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{0.868282in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{0.868108in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{0.867935in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.867762in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{0.867588in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.867415in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.867241in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{0.867068in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.866895in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.866721in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{0.866375in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.866201in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{0.866028in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.865854in}{0.925244in}}%
\pgfpathlineto{\pgfqpoint{0.865681in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{0.865508in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{0.865334in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{0.865161in}{0.925528in}}%
\pgfpathlineto{\pgfqpoint{0.864988in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{0.864814in}{0.924391in}}%
\pgfpathlineto{\pgfqpoint{0.864641in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{0.864467in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{0.864294in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.864121in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.863947in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.863774in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{0.924249in}}%
\pgfpathlineto{\pgfqpoint{0.863254in}{0.924675in}}%
\pgfpathlineto{\pgfqpoint{0.863080in}{0.924959in}}%
\pgfpathlineto{\pgfqpoint{0.862907in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.862734in}{0.924391in}}%
\pgfpathlineto{\pgfqpoint{0.862560in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.862387in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.862213in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{0.862040in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.861867in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{0.861693in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.861520in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.861347in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{0.861000in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.860826in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{0.860653in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.860480in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{0.860306in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{0.860133in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{0.859960in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.859786in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.859613in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{0.859439in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.858919in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.858746in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.858573in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{0.858399in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.858226in}{0.919416in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.857879in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.857706in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{0.857532in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{0.857359in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{0.857185in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{0.857012in}{0.916005in}}%
\pgfpathlineto{\pgfqpoint{0.856839in}{0.915863in}}%
\pgfpathlineto{\pgfqpoint{0.856665in}{0.916431in}}%
\pgfpathlineto{\pgfqpoint{0.856492in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{0.856319in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{0.856145in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{0.855972in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.855798in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.855625in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{0.855452in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{0.855278in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{0.855105in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.854932in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{0.854758in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{0.854585in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.854411in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{0.854238in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.854065in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{0.853891in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.853718in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.853545in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.853371in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.853198in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.853024in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.852851in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.852678in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{0.852504in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.852158in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{0.851984in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{0.851811in}{0.920411in}}%
\pgfpathlineto{\pgfqpoint{0.851637in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{0.851464in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{0.851291in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.851117in}{0.924249in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{0.850771in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{0.850424in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{0.850250in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.850077in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.849904in}{0.927660in}}%
\pgfpathlineto{\pgfqpoint{0.849730in}{0.927802in}}%
\pgfpathlineto{\pgfqpoint{0.849557in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.849383in}{0.928229in}}%
\pgfpathlineto{\pgfqpoint{0.849210in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.849037in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.848863in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{0.848690in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{0.848517in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{0.848343in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.848170in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.847996in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.847650in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{0.847476in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.846956in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.846783in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{0.846609in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{0.846436in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{0.846263in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.846089in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.845916in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{0.845396in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{0.845222in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.845049in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{0.844876in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{0.844702in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.844529in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.844356in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.844182in}{0.928371in}}%
\pgfpathlineto{\pgfqpoint{0.844009in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{0.843835in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{0.843662in}{0.924391in}}%
\pgfpathlineto{\pgfqpoint{0.843489in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{0.843315in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.843142in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.842968in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{0.842795in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.842622in}{0.919416in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{0.842102in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.841755in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.841408in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{0.841235in}{0.919701in}}%
\pgfpathlineto{\pgfqpoint{0.841061in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.840888in}{0.919416in}}%
\pgfpathlineto{\pgfqpoint{0.840715in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{0.840541in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{0.840194in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{0.840021in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{0.839848in}{0.914157in}}%
\pgfpathlineto{\pgfqpoint{0.839674in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{0.839501in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.839154in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{0.838981in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.838807in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{0.838634in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{0.838461in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{0.838287in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{0.838114in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{0.837941in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.837420in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.837247in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.837074in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.836900in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{0.909751in}}%
\pgfpathlineto{\pgfqpoint{0.836554in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.836380in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.836207in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.836033in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.835860in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.835687in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.835513in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{0.835340in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.834993in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{0.834820in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{0.834646in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.834473in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{0.834300in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.833953in}{0.907335in}}%
\pgfpathlineto{\pgfqpoint{0.833779in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{0.833606in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.833259in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.833086in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.832913in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{0.832739in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.832392in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{0.832219in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.831872in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{0.831699in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.831526in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.831352in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{0.831179in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.831005in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.830832in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{0.830659in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.830485in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.830312in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.830139in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.829965in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.829792in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{0.829618in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{0.911172in}}%
\pgfpathlineto{\pgfqpoint{0.829272in}{0.910604in}}%
\pgfpathlineto{\pgfqpoint{0.829098in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.828925in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{0.828578in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.828405in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{0.828231in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{0.828058in}{0.902644in}}%
\pgfpathlineto{\pgfqpoint{0.827885in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{0.827711in}{0.902929in}}%
\pgfpathlineto{\pgfqpoint{0.827538in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.827364in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{0.827191in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{0.827018in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{0.826844in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.826671in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.826498in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.826324in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.826151in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.825977in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.825804in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.825631in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{0.825457in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.825284in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{0.825111in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.824764in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.824590in}{0.905487in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.824244in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.824070in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{0.823897in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.823724in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.823550in}{0.906482in}}%
\pgfpathlineto{\pgfqpoint{0.823377in}{0.907335in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{0.823030in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.822857in}{0.910035in}}%
\pgfpathlineto{\pgfqpoint{0.822683in}{0.911030in}}%
\pgfpathlineto{\pgfqpoint{0.822510in}{0.911883in}}%
\pgfpathlineto{\pgfqpoint{0.822337in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{0.821990in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{0.821816in}{0.912167in}}%
\pgfpathlineto{\pgfqpoint{0.821643in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.821470in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.821296in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{0.821123in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.820949in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.820776in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.820603in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.820256in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.820083in}{0.908472in}}%
\pgfpathlineto{\pgfqpoint{0.819909in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.819736in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.819562in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.819216in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.819042in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{0.818869in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{0.818696in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.818522in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{0.906766in}}%
\pgfpathlineto{\pgfqpoint{0.818175in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{0.818002in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.817829in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.817655in}{0.908046in}}%
\pgfpathlineto{\pgfqpoint{0.817482in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{0.817309in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{0.817135in}{0.907335in}}%
\pgfpathlineto{\pgfqpoint{0.816962in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.816788in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{0.816615in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.816442in}{0.902076in}}%
\pgfpathlineto{\pgfqpoint{0.816268in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{0.816095in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{0.815922in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.815748in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.815575in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.815401in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.815228in}{0.900370in}}%
\pgfpathlineto{\pgfqpoint{0.815055in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{0.814881in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.814708in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{0.814534in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{0.814361in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{0.814188in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.814014in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.813841in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{0.813668in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{0.813494in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{0.813321in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.813147in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{0.812974in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.812801in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{0.812627in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{0.812454in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{0.812107in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{0.811934in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.811760in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{0.811414in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{0.811240in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.811067in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.810720in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{0.810547in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{0.810373in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{0.810200in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.810027in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{0.809853in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{0.809680in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.809333in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.809160in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{0.808986in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{0.808640in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{0.808466in}{0.897101in}}%
\pgfpathlineto{\pgfqpoint{0.808293in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{0.808120in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{0.807946in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{0.807773in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{0.807599in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{0.807426in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{0.807253in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{0.807079in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{0.806906in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{0.806732in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{0.806559in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.806212in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.806039in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{0.805866in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{0.805692in}{0.895822in}}%
\pgfpathlineto{\pgfqpoint{0.805519in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.805345in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.805172in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{0.804999in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{0.804825in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{0.804652in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.804479in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{0.804305in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{0.803958in}{0.898665in}}%
\pgfpathlineto{\pgfqpoint{0.803785in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.803612in}{0.897385in}}%
\pgfpathlineto{\pgfqpoint{0.803438in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{0.803265in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{0.803092in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{0.802918in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{0.802745in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.802571in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.802398in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{0.802225in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{0.802051in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{0.801878in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{0.801705in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.801184in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{0.801011in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{0.800838in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{0.800664in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{0.800491in}{0.890421in}}%
\pgfpathlineto{\pgfqpoint{0.800317in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.800144in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.799971in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{0.799797in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{0.799624in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{0.799451in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{0.799277in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{0.799104in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{0.798930in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.798757in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.798584in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{0.798410in}{0.891558in}}%
\pgfpathlineto{\pgfqpoint{0.798237in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.798064in}{0.890421in}}%
\pgfpathlineto{\pgfqpoint{0.797890in}{0.889426in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{0.797543in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{0.797370in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{0.797197in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{0.797023in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{0.796850in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{0.796677in}{0.883314in}}%
\pgfpathlineto{\pgfqpoint{0.796503in}{0.882888in}}%
\pgfpathlineto{\pgfqpoint{0.796330in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{0.796156in}{0.882177in}}%
\pgfpathlineto{\pgfqpoint{0.795983in}{0.881751in}}%
\pgfpathlineto{\pgfqpoint{0.795810in}{0.881182in}}%
\pgfpathlineto{\pgfqpoint{0.795636in}{0.880614in}}%
\pgfpathlineto{\pgfqpoint{0.795463in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.795290in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{0.795116in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{0.794943in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{0.794769in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{0.794596in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{0.794423in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{0.794249in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{0.794076in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{0.793903in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{0.793556in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{0.793382in}{0.881324in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{0.880756in}}%
\pgfpathlineto{\pgfqpoint{0.793036in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.792862in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{0.876918in}}%
\pgfpathlineto{\pgfqpoint{0.792515in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{0.792342in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{0.792169in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{0.791995in}{0.875213in}}%
\pgfpathlineto{\pgfqpoint{0.791822in}{0.874928in}}%
\pgfpathlineto{\pgfqpoint{0.791649in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{0.791475in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{0.791302in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{0.791128in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{0.790782in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{0.790608in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.790435in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.790262in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{0.790088in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.789741in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.789395in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.789048in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{0.788875in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.788701in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.788528in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{0.788354in}{0.865121in}}%
\pgfpathlineto{\pgfqpoint{0.788181in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.788008in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{0.787834in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{0.787661in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{0.787488in}{0.861710in}}%
\pgfpathlineto{\pgfqpoint{0.787314in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{0.787141in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.786967in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{0.786794in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{0.786621in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.786447in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.786274in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.786100in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{0.785927in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.785754in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{0.785580in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{0.785407in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{0.785234in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{0.785060in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.784887in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.784713in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.784193in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.784020in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.783847in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{0.783673in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{0.783500in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{0.783326in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.783153in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{0.782980in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.782806in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.782633in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.782460in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{0.782286in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.782113in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.781766in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.781593in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.781419in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.781246in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.781073in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.780899in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.780726in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.780552in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.780379in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.780206in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{0.780032in}{0.844938in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{0.779686in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.779512in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.779165in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.778992in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{0.778645in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{0.778472in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.778298in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.778125in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.777952in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.777605in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.777432in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.777258in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.777085in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.776911in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{0.776565in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.776391in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.776218in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.776045in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.775871in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.775698in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.775524in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.775351in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.775004in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.774831in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.774658in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{0.774484in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.774137in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.773964in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.773791in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{0.773617in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.773271in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{0.773097in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.772924in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.772750in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.772577in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.772404in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{0.772230in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.772057in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{0.771883in}{0.838968in}}%
\pgfpathlineto{\pgfqpoint{0.771710in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.771537in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.771363in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.771190in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.771017in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.770670in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.770496in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.770323in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.770150in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.769976in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.769803in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.769630in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.769456in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.769283in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.769109in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.768936in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.768763in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.768589in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.768416in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.768243in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.768069in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.767896in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.767722in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{0.767549in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.767376in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.767202in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.767029in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.766856in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.766682in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.766509in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.766335in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.766162in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.765989in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.765815in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.765642in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{0.765469in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.765295in}{0.837831in}}%
\pgfpathlineto{\pgfqpoint{0.765122in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.764775in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.764602in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.764428in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{0.764255in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.764081in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.763908in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.763735in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{0.763561in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.763388in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{0.763215in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.763041in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.762868in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.762694in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.762348in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.762174in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.762001in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.761828in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.761654in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.761481in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.761307in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.761134in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.760961in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.760787in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.760614in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.760441in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.760267in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.760094in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.759920in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.759747in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.759574in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.759400in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.759227in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.759054in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{0.758880in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.758707in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.758533in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.758187in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.758013in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.757840in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.757667in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{0.757493in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.757320in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.756973in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.756800in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.756626in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.756453in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.756279in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.756106in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.755933in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.755759in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.755586in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.755413in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.755239in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.755066in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{0.754892in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.754719in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.754546in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.754372in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{0.754199in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.753679in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{0.753332in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.753159in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.752985in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.752812in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.752639in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.752465in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.752292in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.751945in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.751772in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.751598in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.751425in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.751252in}{0.836979in}}%
\pgfpathlineto{\pgfqpoint{0.751078in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.750905in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.750731in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.750385in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.750211in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.750038in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.749864in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.749691in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.749518in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.749344in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.749171in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.748651in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.748477in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.748304in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.748131in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.747957in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.747784in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.747611in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.747264in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{0.747090in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.746917in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.746744in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{0.746570in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.746397in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{0.746224in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.746050in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.745877in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.745703in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.745530in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.745357in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.745183in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.745010in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.744837in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{0.744663in}{0.846217in}}%
\pgfpathlineto{\pgfqpoint{0.744490in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{0.744316in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{0.744143in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{0.743970in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.743796in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.743623in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.743450in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.743276in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.743103in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.742929in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.742409in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.742236in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.742062in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.741889in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.741716in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.741542in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.741369in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.741196in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.741022in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.740849in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.740675in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.740502in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.740329in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.740155in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.739982in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.739809in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.739635in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.739462in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.739288in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.739115in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.738768in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{0.738595in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.738422in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.738248in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.738075in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.737901in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.737728in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.737555in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.737381in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.737208in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.737035in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.736861in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.736688in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.736514in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.736341in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.736168in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.735994in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.735821in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.735474in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.735301in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.735127in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.734954in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.734781in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.734607in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.734434in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.734260in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.733914in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.733740in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.733567in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.733394in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.733220in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.733047in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{0.732873in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.732700in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.732527in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.732353in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.732180in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.732007in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{0.731833in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.731660in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.731486in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.731313in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.731140in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.730966in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.730793in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.730620in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{0.730446in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.730273in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.730099in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{0.729926in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.729753in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.729579in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.729406in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.729233in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.729059in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{0.728886in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.728712in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.728539in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.728366in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.728192in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{0.728019in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.727845in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{0.727672in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{0.727499in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{0.727325in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.727152in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.726805in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.726458in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.726285in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.726112in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.725938in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.725765in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.725592in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.725418in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{0.725245in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.725071in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.724898in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.724551in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.724378in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.724205in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.724031in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.723684in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.723511in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.723338in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.723164in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.722991in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.722818in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.722644in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{0.722471in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.722297in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.722124in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.721951in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{0.721777in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.721430in}{0.797039in}}%
\pgfpathlineto{\pgfqpoint{0.721257in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.721084in}{0.795475in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.720737in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.720564in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.720390in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.720217in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{0.794480in}}%
\pgfpathlineto{\pgfqpoint{0.719870in}{0.795191in}}%
\pgfpathlineto{\pgfqpoint{0.719697in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.719523in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.719350in}{0.796044in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.719003in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{0.718656in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.718483in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.718310in}{0.798034in}}%
\pgfpathlineto{\pgfqpoint{0.718136in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.717963in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{0.717790in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.717616in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.717443in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.717269in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.717096in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.716923in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.716749in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.716576in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.716403in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{0.716229in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.716056in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{0.715882in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.715709in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.715536in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.715362in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.715189in}{0.796612in}}%
\pgfpathlineto{\pgfqpoint{0.715016in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{0.714842in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.714669in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.714495in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.714322in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.714149in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.713975in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.713802in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.713628in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.713455in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.713282in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.713108in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.712935in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.712762in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.712588in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.712415in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.712241in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.711895in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.711721in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.711548in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.711375in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.711201in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.711028in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.710854in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.710681in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.710508in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.710334in}{0.787374in}}%
\pgfpathlineto{\pgfqpoint{0.710161in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.709988in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.709814in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.709641in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.709467in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.709294in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.709121in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.708774in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.708601in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.708427in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.708254in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.708080in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.707907in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.707734in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.707387in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.707213in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.707040in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.706867in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.706520in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.706347in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.706173in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.706000in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{0.705826in}{0.789079in}}%
\pgfpathlineto{\pgfqpoint{0.705653in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.705480in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.705306in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.704960in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.704786in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{0.704613in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.704439in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.704266in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{0.704093in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.703919in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.703399in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.703226in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.703052in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.702879in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.702706in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.702532in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.702359in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.702186in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.702012in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.701839in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.701665in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.701492in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.701319in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.700972in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.700799in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{0.700625in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.700452in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.700278in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.700105in}{0.782541in}}%
\pgfpathlineto{\pgfqpoint{0.699932in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.699758in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.699065in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.698891in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.698718in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.698545in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.698371in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.698198in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.698024in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.697851in}{0.784389in}}%
\pgfpathlineto{\pgfqpoint{0.697678in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.697504in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.697331in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.696984in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{0.696811in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.696637in}{0.785952in}}%
\pgfpathlineto{\pgfqpoint{0.696464in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.696291in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.696117in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.695944in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.695771in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{0.695597in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.695250in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{0.695077in}{0.783110in}}%
\pgfpathlineto{\pgfqpoint{0.694904in}{0.783820in}}%
\pgfpathlineto{\pgfqpoint{0.694730in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.694557in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.694384in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.694210in}{0.786095in}}%
\pgfpathlineto{\pgfqpoint{0.694037in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.693863in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.693690in}{0.786947in}}%
\pgfpathlineto{\pgfqpoint{0.693517in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.788511in}}%
\pgfpathlineto{\pgfqpoint{0.693170in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.692996in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.692823in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.692650in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.692476in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.692303in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.692130in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.691956in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.691783in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.691436in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.691263in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.691089in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{0.690916in}{0.798176in}}%
\pgfpathlineto{\pgfqpoint{0.690743in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.690569in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.690396in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.690222in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.690049in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.689876in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{0.689702in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.689529in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{0.689356in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.689182in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.689009in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.688835in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.688662in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{0.688489in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{0.688142in}{0.800308in}}%
\pgfpathlineto{\pgfqpoint{0.687969in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.687795in}{0.798887in}}%
\pgfpathlineto{\pgfqpoint{0.687622in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.687448in}{0.798744in}}%
\pgfpathlineto{\pgfqpoint{0.687275in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{0.687102in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.686928in}{0.799882in}}%
\pgfpathlineto{\pgfqpoint{0.686755in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.686582in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.686408in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.686235in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.686061in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{0.685715in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.685541in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.685368in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.685194in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.685021in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.684848in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.684674in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.684501in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.684328in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.684154in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.683981in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.683807in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.683634in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.683461in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.683287in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.683114in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.682941in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.682767in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.682594in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.682420in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.682247in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.682074in}{0.807130in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.681727in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.681554in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.681380in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.681207in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.681033in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.680860in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.680687in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.680513in}{0.808267in}}%
\pgfpathlineto{\pgfqpoint{0.680340in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.680167in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.679993in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.679820in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.679646in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.679473in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.679300in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.679126in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.678953in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.678779in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.678606in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.678433in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.678259in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.678086in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.677913in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.677739in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.677566in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.677392in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{0.677219in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.676872in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.676699in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.676526in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.676352in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{0.676179in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.676005in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.675832in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.675312in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.675139in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.674792in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.674618in}{0.807983in}}%
\pgfpathlineto{\pgfqpoint{0.674445in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.674272in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.673925in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.673752in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.673578in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.673405in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.673231in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.673058in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.672885in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.672538in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.672365in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.672191in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.672018in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.671844in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.671671in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.671498in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.671324in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{0.671151in}{0.813242in}}%
\pgfpathlineto{\pgfqpoint{0.670977in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.670804in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.670631in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{0.670457in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.670284in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.670111in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.669937in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.669764in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{0.669590in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.669417in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.669070in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.668897in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{0.668724in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.668550in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{0.668377in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.668203in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.668030in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.667857in}{0.816227in}}%
\pgfpathlineto{\pgfqpoint{0.667683in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{0.667510in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.667337in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.667163in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.666990in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{0.666816in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.666643in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.666470in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{0.666296in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{0.666123in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{0.665950in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.665776in}{0.821628in}}%
\pgfpathlineto{\pgfqpoint{0.665603in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.665429in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.665256in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.665083in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{0.664909in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.664736in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.664562in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.664216in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.664042in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.663869in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.663696in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.663522in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.663349in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{0.663175in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.663002in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{0.662829in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.662655in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.662482in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.662309in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.662135in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.661962in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{0.661788in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{0.661615in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{0.661442in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.661268in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.661095in}{0.826034in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{0.660748in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.660575in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.660401in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.660228in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.660055in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.659881in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.659708in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.659535in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.659361in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.659188in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.659014in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.658668in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.658494in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.658321in}{0.829588in}}%
\pgfpathlineto{\pgfqpoint{0.658148in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.657974in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.657801in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.657627in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.657454in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.657281in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.657107in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.656934in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.656760in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.656587in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.656414in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{0.656240in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.656067in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.655894in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.655720in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.655547in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.655373in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.655200in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.654853in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{0.654680in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.654507in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.654333in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.654160in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.653986in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.653640in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.653466in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{0.653293in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.653120in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.652946in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{0.652599in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.652426in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.652253in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.652079in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.651906in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.651733in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.651559in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.651386in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.651212in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.651039in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{0.650866in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.650692in}{0.819070in}}%
\pgfpathlineto{\pgfqpoint{0.650519in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.650345in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.650172in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{0.649999in}{0.818927in}}%
\pgfpathlineto{\pgfqpoint{0.649825in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.649652in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.649479in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.649305in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{0.649132in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.648958in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.648785in}{0.815516in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.648438in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{0.648265in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{0.648092in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.647918in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.647745in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{0.647398in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{0.647225in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.647051in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.646878in}{0.811252in}}%
\pgfpathlineto{\pgfqpoint{0.646705in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.646531in}{0.808694in}}%
\pgfpathlineto{\pgfqpoint{0.646358in}{0.807699in}}%
\pgfpathlineto{\pgfqpoint{0.646184in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{0.646011in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.645838in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.645664in}{0.810257in}}%
\pgfpathlineto{\pgfqpoint{0.645491in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.645318in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{0.645144in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.644971in}{0.816653in}}%
\pgfpathlineto{\pgfqpoint{0.644797in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.644624in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.644451in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.644277in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.644104in}{0.819496in}}%
\pgfpathlineto{\pgfqpoint{0.643931in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.643757in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.643584in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.643410in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{0.643237in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.643064in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.642890in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{0.642717in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{0.642543in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.642370in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.642197in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.642023in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.641850in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.641677in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.641503in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.641330in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.641156in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.640983in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.640810in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.640636in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.640463in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.640290in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.640116in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.639943in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.639769in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.639596in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.639423in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.639249in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.639076in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.638903in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.638729in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.638556in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.638382in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.638209in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.638036in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.637862in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.637689in}{0.823760in}}%
\pgfpathlineto{\pgfqpoint{0.637516in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.637342in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.637169in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{0.636995in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.636822in}{0.819638in}}%
\pgfpathlineto{\pgfqpoint{0.636649in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.636475in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.636302in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{0.636128in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.635955in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.635782in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.635608in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{0.635435in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{0.635262in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.635088in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.634915in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.821344in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{0.634395in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.634221in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.634048in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.633875in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{0.633701in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.633528in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.633354in}{0.827171in}}%
\pgfpathlineto{\pgfqpoint{0.633181in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.633008in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{0.632834in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.632661in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.632488in}{0.828450in}}%
\pgfpathlineto{\pgfqpoint{0.632314in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.632141in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{0.631967in}{0.828024in}}%
\pgfpathlineto{\pgfqpoint{0.631794in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.631621in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.631447in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.631274in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.631101in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.630927in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.630754in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.630580in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.630407in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.630234in}{0.826318in}}%
\pgfpathlineto{\pgfqpoint{0.630060in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{0.629887in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.629714in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.629540in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.629367in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.629193in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.629020in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.628673in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{0.628500in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{0.628326in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.628153in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.627980in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.627806in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.627633in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.627460in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.627286in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.627113in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.626939in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.626766in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.626593in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.626419in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{0.626246in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.626073in}{0.829019in}}%
\pgfpathlineto{\pgfqpoint{0.625899in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.625726in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.625552in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.625379in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.625206in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.625032in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.624859in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.624686in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.624512in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{0.624339in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.624165in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.623992in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{0.623819in}{0.820917in}}%
\pgfpathlineto{\pgfqpoint{0.623645in}{0.820207in}}%
\pgfpathlineto{\pgfqpoint{0.623472in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.623299in}{0.819212in}}%
\pgfpathlineto{\pgfqpoint{0.623125in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{0.622952in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{0.622778in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.622605in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.622432in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.622258in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.622085in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.621911in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.621738in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{0.621565in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.621391in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{0.621218in}{0.821912in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.620871in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.620698in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{0.620524in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.620351in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.620178in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.620004in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.619831in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.619658in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.619484in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.619311in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.619137in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.618964in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.618791in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.618617in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.618444in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{0.618271in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.618097in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.617924in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{0.617577in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.617404in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.617230in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.617057in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.616884in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.616710in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.616537in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.616363in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.616190in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.616017in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.615843in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.615670in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.615497in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.615150in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.614976in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.614803in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.614630in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.614456in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.614283in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.614109in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.613936in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.613589in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.613243in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.613069in}{0.831720in}}%
\pgfpathlineto{\pgfqpoint{0.612896in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.612722in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{0.612549in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.612376in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.612202in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.612029in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.611682in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.611509in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.611162in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.610989in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.610815in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.610642in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.610469in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.610295in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{0.610122in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.609948in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.609775in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.609602in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.609428in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{0.609255in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.609082in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.608908in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.608735in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.608561in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.608388in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{0.608215in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.608041in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.607868in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.607694in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.607521in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.607348in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.607174in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.607001in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.606828in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.606654in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.606481in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.606307in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{0.606134in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.605961in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.605614in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{0.605441in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.605267in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.605094in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{0.604920in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{0.604574in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{0.604400in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.604227in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.604054in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.603880in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.603707in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{0.603533in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.603360in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.603187in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.603013in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.602840in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.602667in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{0.602493in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.602320in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.602146in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.601973in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.601800in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.601626in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{0.601453in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.601280in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.601106in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{0.600933in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.600759in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.600413in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.600239in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.600066in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.599892in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.599719in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.599546in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.599372in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.599199in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.599026in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.598852in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.598679in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.598505in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.598332in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.597985in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.597812in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.597639in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.597465in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.597292in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.597118in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.596945in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{0.596772in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.596598in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.596425in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.596252in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.596078in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.595905in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{0.595731in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{0.595558in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.595385in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{0.595211in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.595038in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.594865in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.594691in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.594171in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.593998in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.593824in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.593651in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.593477in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{0.593304in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.592957in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.592784in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.592611in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.592437in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.592264in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.592090in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.591917in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{0.591744in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.591570in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.591397in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.591224in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{0.591050in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.590877in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.590703in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.590530in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.590357in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.590183in}{0.846786in}}%
\pgfpathlineto{\pgfqpoint{0.590010in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.589837in}{0.847496in}}%
\pgfpathlineto{\pgfqpoint{0.589663in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.589490in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.589316in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.589143in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.588970in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.588796in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.588623in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.588450in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.588276in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{0.588103in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{0.587929in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.587756in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.587583in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.587409in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{0.587236in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.587063in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.586889in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.586716in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{0.586542in}{0.845080in}}%
\pgfpathlineto{\pgfqpoint{0.586369in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.586196in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.586022in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.585675in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.585502in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.585329in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.585155in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.584982in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.584809in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.584635in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.584462in}{0.842664in}}%
\pgfpathlineto{\pgfqpoint{0.584288in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.584115in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.583768in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.583595in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.583422in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.583248in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.583075in}{0.838684in}}%
\pgfpathlineto{\pgfqpoint{0.582901in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.582728in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.582555in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.582381in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.582208in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{0.582035in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.581861in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.581688in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.581514in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.581168in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.580994in}{0.837689in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.580648in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.580474in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.580301in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{0.580127in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.579954in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.579781in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.579434in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.579260in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.579087in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.578914in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.578567in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.578394in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.578220in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.578047in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.577873in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{0.577700in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.577527in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.577353in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.577180in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.577007in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.576833in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{0.576660in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.576486in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.576313in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.576140in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.575966in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{0.575793in}{0.832430in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.575446in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.575273in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.575099in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.574926in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.574753in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.574579in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.574406in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.574233in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.574059in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.573886in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{0.573712in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.573539in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{0.573366in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.573192in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.573019in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.572846in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{0.572672in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.572499in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.572325in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.572152in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{0.571979in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.571805in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.571632in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.571458in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.571285in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.571112in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.570938in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.570765in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.570592in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.570418in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.570245in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.570071in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.569898in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.569725in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.569551in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.569378in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.569205in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{0.568858in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.568684in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.568511in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.568338in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{0.568164in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.567991in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.567818in}{0.830582in}}%
\pgfpathlineto{\pgfqpoint{0.567644in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{0.567471in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.567297in}{0.826745in}}%
\pgfpathlineto{\pgfqpoint{0.567124in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.566951in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{0.566777in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.566604in}{0.818643in}}%
\pgfpathlineto{\pgfqpoint{0.566431in}{0.816795in}}%
\pgfpathlineto{\pgfqpoint{0.566257in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.566084in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.565910in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.565737in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.565564in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.565390in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.565217in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.565043in}{0.808552in}}%
\pgfpathlineto{\pgfqpoint{0.564870in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.564697in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{0.564523in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{0.564350in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.564177in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.564003in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.563830in}{0.805709in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.563483in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.563310in}{0.807272in}}%
\pgfpathlineto{\pgfqpoint{0.563136in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.562790in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{0.562616in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.562443in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.562269in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.562096in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.561923in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.561749in}{0.810115in}}%
\pgfpathlineto{\pgfqpoint{0.561576in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.561403in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.561229in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{0.561056in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{0.560882in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.560709in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.560536in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{0.560362in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.560189in}{0.805851in}}%
\pgfpathlineto{\pgfqpoint{0.560016in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.559842in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.559669in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.559495in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.559322in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.559149in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.558975in}{0.799455in}}%
\pgfpathlineto{\pgfqpoint{0.558802in}{0.798460in}}%
\pgfpathlineto{\pgfqpoint{0.558629in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.558455in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.558282in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{0.558108in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.557935in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.557762in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.557588in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.557415in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.557241in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.557068in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.556895in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.556721in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.556548in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{0.556375in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.556201in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.556028in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.555854in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.555681in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.555508in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.555334in}{0.788369in}}%
\pgfpathlineto{\pgfqpoint{0.555161in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.554988in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.554814in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.554641in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.554467in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.554294in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.554121in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.553947in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.553774in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.553601in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.553427in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.553254in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.553080in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.552907in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.552734in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.552560in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.552387in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.552214in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{0.552040in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.551867in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.551693in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.551520in}{0.794196in}}%
\pgfpathlineto{\pgfqpoint{0.551347in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{0.551173in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.551000in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.550827in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.550653in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.550480in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.550306in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.550133in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.549960in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.549786in}{0.788511in}}%
\pgfpathlineto{\pgfqpoint{0.549613in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.549439in}{0.789790in}}%
\pgfpathlineto{\pgfqpoint{0.549266in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{0.549093in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.548919in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.548746in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.548573in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.548399in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.548226in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.548052in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.547879in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{0.547706in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.547532in}{0.793059in}}%
\pgfpathlineto{\pgfqpoint{0.547359in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.547186in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.547012in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.546839in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.546665in}{0.791496in}}%
\pgfpathlineto{\pgfqpoint{0.546492in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{0.546319in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.546145in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.545972in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.545799in}{0.786237in}}%
\pgfpathlineto{\pgfqpoint{0.545625in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{0.545452in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.545278in}{0.784389in}}%
\pgfpathlineto{\pgfqpoint{0.545105in}{0.783536in}}%
\pgfpathlineto{\pgfqpoint{0.544932in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.544758in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{0.544585in}{0.779414in}}%
\pgfpathlineto{\pgfqpoint{0.544412in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.544238in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.544065in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{0.543891in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.543718in}{0.776287in}}%
\pgfpathlineto{\pgfqpoint{0.543545in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.543371in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{0.543198in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.543024in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.542851in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.542678in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.542504in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.542331in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.542158in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.541984in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{0.541811in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{0.541637in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.541464in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.541291in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.540944in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.540771in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{0.540597in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{0.540424in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.540250in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.540077in}{0.778988in}}%
\pgfpathlineto{\pgfqpoint{0.539904in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{0.539730in}{0.779983in}}%
\pgfpathlineto{\pgfqpoint{0.539557in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{0.539384in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.539210in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.539037in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.538863in}{0.780551in}}%
\pgfpathlineto{\pgfqpoint{0.538690in}{0.780836in}}%
\pgfpathlineto{\pgfqpoint{0.538517in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.538343in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{0.538170in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{0.537997in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.537823in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.537650in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.537476in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{0.537303in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.537130in}{0.779983in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.779272in}}%
\pgfpathlineto{\pgfqpoint{0.536783in}{0.778846in}}%
\pgfpathlineto{\pgfqpoint{0.536610in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{0.536436in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.536263in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.536089in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{0.535916in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{0.535743in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.535569in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.535396in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.535222in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.535049in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.534876in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.534702in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.534529in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.534356in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.534009in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.533835in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.533662in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.533489in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.533315in}{0.771455in}}%
\pgfpathlineto{\pgfqpoint{0.533142in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.532969in}{0.769607in}}%
\pgfpathlineto{\pgfqpoint{0.532795in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.532622in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.532448in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.532275in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.532102in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.531928in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.531582in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.531408in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.531061in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.530888in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{0.530541in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.530368in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.530195in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.530021in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{0.529848in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{0.529674in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.529501in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{0.529328in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.529154in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.528807in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.528634in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.528461in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.528287in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.528114in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.527941in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.527767in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{0.527594in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.527420in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{0.527247in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.527074in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.526900in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.526727in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.526554in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.526380in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{0.526207in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.526033in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.525860in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.525687in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.525513in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.525340in}{0.778277in}}%
\pgfpathlineto{\pgfqpoint{0.525167in}{0.777851in}}%
\pgfpathlineto{\pgfqpoint{0.524993in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.524820in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.524646in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{0.524473in}{0.776429in}}%
\pgfpathlineto{\pgfqpoint{0.524300in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.524126in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.523953in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.523780in}{0.776572in}}%
\pgfpathlineto{\pgfqpoint{0.523606in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.523433in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.523259in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.523086in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.522913in}{0.776145in}}%
\pgfpathlineto{\pgfqpoint{0.522739in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{0.522566in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.522393in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.522219in}{0.774155in}}%
\pgfpathlineto{\pgfqpoint{0.522046in}{0.773871in}}%
\pgfpathlineto{\pgfqpoint{0.521872in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.521699in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.521526in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.521352in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.521179in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.521005in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.520832in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.520659in}{0.768896in}}%
\pgfpathlineto{\pgfqpoint{0.520485in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.520312in}{0.766338in}}%
\pgfpathlineto{\pgfqpoint{0.520139in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.519965in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{0.519792in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.519618in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.519445in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.519272in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.519098in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.518925in}{0.759942in}}%
\pgfpathlineto{\pgfqpoint{0.518752in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.518578in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{0.518405in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.518231in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{0.518058in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{0.517885in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.517711in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.517538in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.517365in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.517191in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.517018in}{0.766480in}}%
\pgfpathlineto{\pgfqpoint{0.516844in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{0.516671in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.516498in}{0.767333in}}%
\pgfpathlineto{\pgfqpoint{0.516324in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.516151in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{0.515978in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.515804in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.515631in}{0.768328in}}%
\pgfpathlineto{\pgfqpoint{0.515457in}{0.767617in}}%
\pgfpathlineto{\pgfqpoint{0.515284in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.515111in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.514937in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.514764in}{0.764206in}}%
\pgfpathlineto{\pgfqpoint{0.514590in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.514417in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{0.514244in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{0.514070in}{0.759089in}}%
\pgfpathlineto{\pgfqpoint{0.513897in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.513724in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.513550in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.513377in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{0.513030in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.512857in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.512683in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.512510in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.512337in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.512163in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.511990in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.511816in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.511643in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.511470in}{0.753404in}}%
\pgfpathlineto{\pgfqpoint{0.511296in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.511123in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.510950in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.510776in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.510603in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.510429in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.510256in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.510083in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.509909in}{0.750277in}}%
\pgfpathlineto{\pgfqpoint{0.509736in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.509563in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.509389in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.509216in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.509042in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.508869in}{0.748998in}}%
\pgfpathlineto{\pgfqpoint{0.508696in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{0.508522in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.508349in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.508176in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.508002in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.507829in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.507655in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.507482in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.507309in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.507135in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{0.506962in}{0.752551in}}%
\pgfpathlineto{\pgfqpoint{0.506788in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.506615in}{0.750987in}}%
\pgfpathlineto{\pgfqpoint{0.506442in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.506268in}{0.750135in}}%
\pgfpathlineto{\pgfqpoint{0.506095in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.505922in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.505748in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.505575in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.505401in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{0.505228in}{0.745871in}}%
\pgfpathlineto{\pgfqpoint{0.505055in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{0.504708in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{0.504535in}{0.743739in}}%
\pgfpathlineto{\pgfqpoint{0.504361in}{0.743454in}}%
\pgfpathlineto{\pgfqpoint{0.504188in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.504014in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.503841in}{0.740754in}}%
\pgfpathlineto{\pgfqpoint{0.503668in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.503494in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{0.503321in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{0.503148in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.502974in}{0.735068in}}%
\pgfpathlineto{\pgfqpoint{0.502801in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.502627in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{0.502454in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.502281in}{0.734500in}}%
\pgfpathlineto{\pgfqpoint{0.502107in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.501934in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.501761in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.501587in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.501414in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.501240in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.501067in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.500894in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.500720in}{0.733363in}}%
\pgfpathlineto{\pgfqpoint{0.500547in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.500373in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.500200in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{0.500027in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.499853in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.499680in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{0.499507in}{0.733931in}}%
\pgfpathlineto{\pgfqpoint{0.499333in}{0.734500in}}%
\pgfpathlineto{\pgfqpoint{0.499160in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.498986in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.498813in}{0.734784in}}%
\pgfpathlineto{\pgfqpoint{0.498640in}{0.734926in}}%
\pgfpathlineto{\pgfqpoint{0.498466in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{0.498293in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.498120in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{0.497946in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.497773in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.497599in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.497426in}{0.737627in}}%
\pgfpathlineto{\pgfqpoint{0.497253in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{0.497079in}{0.737058in}}%
\pgfpathlineto{\pgfqpoint{0.496906in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.496733in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{0.496559in}{0.736348in}}%
\pgfpathlineto{\pgfqpoint{0.496386in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.496212in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.496039in}{0.735211in}}%
\pgfpathlineto{\pgfqpoint{0.495866in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.495692in}{0.732368in}}%
\pgfpathlineto{\pgfqpoint{0.495519in}{0.730378in}}%
\pgfpathlineto{\pgfqpoint{0.495346in}{0.728530in}}%
\pgfpathlineto{\pgfqpoint{0.495172in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.494999in}{0.724977in}}%
\pgfpathlineto{\pgfqpoint{0.494825in}{0.723129in}}%
\pgfpathlineto{\pgfqpoint{0.494652in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.494479in}{0.721424in}}%
\pgfpathlineto{\pgfqpoint{0.494305in}{0.720855in}}%
\pgfpathlineto{\pgfqpoint{0.494132in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{0.493959in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.493785in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{0.493612in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{0.493438in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{0.493265in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{0.493092in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.715596in}}%
\pgfpathlineto{\pgfqpoint{0.492745in}{0.715738in}}%
\pgfpathlineto{\pgfqpoint{0.492571in}{0.715738in}}%
\pgfpathlineto{\pgfqpoint{0.492398in}{0.716022in}}%
\pgfpathlineto{\pgfqpoint{0.492225in}{0.716022in}}%
\pgfpathlineto{\pgfqpoint{0.492051in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{0.491878in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{0.491705in}{0.715312in}}%
\pgfpathlineto{\pgfqpoint{0.491531in}{0.715170in}}%
\pgfpathlineto{\pgfqpoint{0.491358in}{0.714743in}}%
\pgfpathlineto{\pgfqpoint{0.491184in}{0.714743in}}%
\pgfpathlineto{\pgfqpoint{0.491011in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{0.490838in}{0.714317in}}%
\pgfpathlineto{\pgfqpoint{0.490664in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{0.490491in}{0.714317in}}%
\pgfpathlineto{\pgfqpoint{0.490318in}{0.714459in}}%
\pgfpathlineto{\pgfqpoint{0.490144in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{0.489971in}{0.713890in}}%
\pgfpathlineto{\pgfqpoint{0.489797in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{0.489624in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{0.489451in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{0.489277in}{0.713890in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.488931in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{0.488757in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{0.488584in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{0.488410in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{0.488237in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{0.488064in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{0.487890in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{0.487717in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{0.487544in}{0.710763in}}%
\pgfpathlineto{\pgfqpoint{0.487370in}{0.711901in}}%
\pgfpathlineto{\pgfqpoint{0.487197in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.487023in}{0.714601in}}%
\pgfpathlineto{\pgfqpoint{0.486850in}{0.715170in}}%
\pgfpathlineto{\pgfqpoint{0.486677in}{0.715312in}}%
\pgfpathlineto{\pgfqpoint{0.486503in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{0.486330in}{0.716022in}}%
\pgfpathlineto{\pgfqpoint{0.486156in}{0.717302in}}%
\pgfpathlineto{\pgfqpoint{0.485983in}{0.718723in}}%
\pgfpathlineto{\pgfqpoint{0.485810in}{0.719860in}}%
\pgfpathlineto{\pgfqpoint{0.485636in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{0.485463in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.485290in}{0.722561in}}%
\pgfpathlineto{\pgfqpoint{0.485116in}{0.722703in}}%
\pgfpathlineto{\pgfqpoint{0.484943in}{0.722703in}}%
\pgfpathlineto{\pgfqpoint{0.484769in}{0.722418in}}%
\pgfpathlineto{\pgfqpoint{0.484596in}{0.721992in}}%
\pgfpathlineto{\pgfqpoint{0.484423in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{0.484249in}{0.720002in}}%
\pgfpathlineto{\pgfqpoint{0.484076in}{0.718154in}}%
\pgfpathlineto{\pgfqpoint{0.483903in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{0.483729in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.711474in}}%
\pgfpathlineto{\pgfqpoint{0.483382in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{0.483209in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{0.483036in}{0.706784in}}%
\pgfpathlineto{\pgfqpoint{0.482862in}{0.705931in}}%
\pgfpathlineto{\pgfqpoint{0.482689in}{0.705505in}}%
\pgfpathlineto{\pgfqpoint{0.482516in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{0.482342in}{0.703941in}}%
\pgfpathlineto{\pgfqpoint{0.482169in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.481995in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{0.481822in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.481649in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{0.481302in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.481129in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{0.480955in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{0.480782in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{0.480608in}{0.698540in}}%
\pgfpathlineto{\pgfqpoint{0.480435in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{0.480262in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{0.480088in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{0.479915in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.479742in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{0.479568in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{0.479395in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{0.479221in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{0.479048in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{0.478875in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{0.478701in}{0.698966in}}%
\pgfpathlineto{\pgfqpoint{0.478528in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{0.478354in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{0.478181in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.478008in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.477834in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.477661in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{0.477488in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.477314in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.477141in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.476967in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.476794in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.476621in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{0.476447in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{0.476274in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{0.476101in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{0.475927in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{0.475754in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{0.475580in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.475407in}{0.701240in}}%
\pgfpathlineto{\pgfqpoint{0.475234in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{0.475060in}{0.702662in}}%
\pgfpathlineto{\pgfqpoint{0.474887in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{0.474714in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{0.474540in}{0.702378in}}%
\pgfpathlineto{\pgfqpoint{0.474367in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{0.474193in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{0.474020in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{0.473847in}{0.700103in}}%
\pgfpathlineto{\pgfqpoint{0.473673in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{0.473500in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{0.473327in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{0.473153in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.472980in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.472806in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.472633in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{0.472460in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.472286in}{0.692570in}}%
\pgfpathlineto{\pgfqpoint{0.472113in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.471939in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.471766in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.471593in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.471419in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.471246in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{0.471073in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.470899in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{0.470726in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.470552in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{0.470379in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.470206in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.470032in}{0.694560in}}%
\pgfpathlineto{\pgfqpoint{0.469859in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{0.469686in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.469512in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{0.469339in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{0.469165in}{0.691575in}}%
\pgfpathlineto{\pgfqpoint{0.468992in}{0.691149in}}%
\pgfpathlineto{\pgfqpoint{0.468819in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{0.468645in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{0.468299in}{0.692997in}}%
\pgfpathlineto{\pgfqpoint{0.468125in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{0.467952in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{0.467778in}{0.692855in}}%
\pgfpathlineto{\pgfqpoint{0.467605in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.467432in}{0.691575in}}%
\pgfpathlineto{\pgfqpoint{0.467258in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{0.467085in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{0.466912in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{0.466738in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{0.466565in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{0.466391in}{0.688733in}}%
\pgfpathlineto{\pgfqpoint{0.466218in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{0.466045in}{0.687453in}}%
\pgfpathlineto{\pgfqpoint{0.465871in}{0.687453in}}%
\pgfpathlineto{\pgfqpoint{0.465698in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{0.465525in}{0.686601in}}%
\pgfpathlineto{\pgfqpoint{0.465351in}{0.685606in}}%
\pgfpathlineto{\pgfqpoint{0.465178in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{0.465004in}{0.682621in}}%
\pgfpathlineto{\pgfqpoint{0.464831in}{0.681200in}}%
\pgfpathlineto{\pgfqpoint{0.464658in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.464484in}{0.677504in}}%
\pgfpathlineto{\pgfqpoint{0.464311in}{0.676509in}}%
\pgfpathlineto{\pgfqpoint{0.464137in}{0.675941in}}%
\pgfpathlineto{\pgfqpoint{0.463964in}{0.675088in}}%
\pgfpathlineto{\pgfqpoint{0.463791in}{0.674519in}}%
\pgfpathlineto{\pgfqpoint{0.463617in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{0.463444in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{0.463271in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{0.463097in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{0.462924in}{0.671961in}}%
\pgfpathlineto{\pgfqpoint{0.462750in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{0.462577in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{0.462404in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{0.462230in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.462057in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.461884in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{0.461710in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.461537in}{0.669402in}}%
\pgfpathlineto{\pgfqpoint{0.461363in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{0.461190in}{0.667270in}}%
\pgfpathlineto{\pgfqpoint{0.461017in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{0.460843in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{0.460670in}{0.664854in}}%
\pgfpathlineto{\pgfqpoint{0.460497in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{0.460323in}{0.663291in}}%
\pgfpathlineto{\pgfqpoint{0.460150in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{0.459976in}{0.662296in}}%
\pgfpathlineto{\pgfqpoint{0.459803in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{0.459630in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{0.459456in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{0.459283in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{0.459110in}{0.656042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424607in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343338in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{1.343684in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{1.344031in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{1.344204in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.344378in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{1.344725in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{1.345245in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{1.345418in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{1.346285in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{1.346458in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{1.346805in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{1.346978in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{1.348019in}{0.902644in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{1.348886in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{1.349579in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{1.349926in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{1.350099in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{1.350273in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{1.350619in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{1.350793in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{1.351140in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{1.351660in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{1.352006in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{1.352353in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{1.352700in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{1.353220in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{1.353393in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{1.353567in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.353914in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{1.354260in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{1.354434in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{1.354607in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{1.354780in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{1.355127in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{1.355647in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{1.355994in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{1.356341in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.356514in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{1.356861in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{1.357381in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{1.357555in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{1.357728in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{1.358248in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{1.359115in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{1.359462in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{1.359635in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.359808in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.359982in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{1.360329in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.360675in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.360849in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.361022in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.361716in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.361889in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{1.362236in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.362409in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.362582in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{1.362929in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.363449in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.363623in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{1.364143in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{1.364490in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.364663in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{1.365010in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.365183in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.365357in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{1.365530in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.366397in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.366570in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.367264in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.367437in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.368304in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{1.368477in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.368651in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.368824in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.369171in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.369518in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.370038in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.370384in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{1.370731in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.371078in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.371598in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.371772in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.371945in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.372465in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.372638in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.372812in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.373159in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.373332in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.373679in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{1.289675in}}%
\pgfpathlineto{\pgfqpoint{1.374199in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{1.374372in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.374719in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{1.374892in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{1.375066in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{1.375239in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{1.375412in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.378187in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.378533in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.378707in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.378880in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.379227in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.379400in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{1.379747in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.380961in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.381134in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{1.381481in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.381654in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.381827in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.382001in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.382521in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.383214in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.383561in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.384255in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.384775in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.384948in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{1.385122in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.385815in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.386335in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{1.386855in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.387029in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.387202in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.387549in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.387722in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.387896in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.388242in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.388416in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.388589in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.389456in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.389629in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{1.389803in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.390323in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.390670in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.391016in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.391537in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.391710in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.391883in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.392057in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.392230in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.392403in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.393964in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.395004in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.395351in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{1.395524in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.395871in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.396044in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.396218in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.396391in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.396565in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.396738in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.397085in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.397431in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.397778in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.397952in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.398472in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.398818in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.399165in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.399512in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.400032in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.400379in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.400552in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.400726in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.401246in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.401419in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.401593in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.401766in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.402113in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.402286in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.402806in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.402980in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.403326in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.403500in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.403673in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.403846in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.404193in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.404367in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.404540in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.404713in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.404887in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.405407in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.405580in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.405754in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.405927in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.406100in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.406447in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.406794in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.406967in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.407141in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.407487in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.407834in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.408181in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.408528in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.408701in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.409915in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.410261in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.410955in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.411648in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.411822in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.412342in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.412515in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.412689in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.413035in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.413209in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.413729in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.414076in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.415116in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.415636in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.415983in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.416850in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.417197in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.417370in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.417543in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.417717in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.417890in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.418063in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.418237in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.418410in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.418930in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.419450in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.419624in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.419797in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.420144in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.420317in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.420491in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.421011in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.421184in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.421358in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.421878in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.422051in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.422225in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.423091in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.423265in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.423438in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.423612in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.423785in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.424305in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.424652in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.424825in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.425172in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.425519in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.425865in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.426212in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.426386in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.426906in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.427079in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.427252in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.427599in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.428119in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.428293in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.428466in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.428813in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.428986in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.429160in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.429506in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.429680in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.429853in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.430373in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.430547in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.430720in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.431067in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.431240in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.431934in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.432107in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.432280in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.432454in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.432627in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.432974in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.433147in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.433321in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.433494in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.434014in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.434188in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.434361in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.434534in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.434708in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.435054in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.435228in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.435575in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.435748in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.435921in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.436268in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.436442in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.436615in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.436788in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.436962in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.437135in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.437308in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.437482in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.437655in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.437829in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.438175in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.438349in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.438522in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.438695in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.439042in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.439216in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.439389in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.439562in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.439736in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.439909in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.440082in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.440256in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.440429in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.440776in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.441123in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.441990in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.442163in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.442510in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.442683in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.442857in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.443030in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.443203in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.443377in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.443550in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.443897in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.444070in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.444244in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.444590in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.444764in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.444937in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.445457in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.445631in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.445804in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.445977in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.446324in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.446671in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.447018in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.448231in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.448578in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.448751in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.448925in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.449098in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.449445in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.449618in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.449792in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.449965in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.450138in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.450312in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.450485in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.450659in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.451179in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.451525in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.451699in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.452219in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.452392in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.452566in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.452739in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.452912in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.453086in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.453259in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.453433in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.453606in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.453779in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.453953in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.454126in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.454299in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.454473in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.454820in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.455166in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.455340in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.455686in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.455860in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.456553in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.456727in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.456900in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.457074in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.457247in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.457420in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.457594in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.458114in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.458287in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.458461in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.458807in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.458981in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.459154in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.459327in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.459674in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.459848in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.460021in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.460194in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.460368in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.460541in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.461061in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.461235in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.461408in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.461581in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.461755in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.461928in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.462101in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.462275in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.462448in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.462622in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.462795in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.462968in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.463142in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.463488in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.464182in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.464355in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.464702in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.465049in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.465222in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.465396in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.465569in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.465742in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.466089in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.466263in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.466436in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.466609in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.466956in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.467476in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.467650in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.467823in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.468343in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.468516in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.468690in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.468863in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.469037in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.469210in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.469383in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.469557in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.469903in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.470077in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.470250in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.470424in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.470597in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.470770in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.471117in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.471291in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.471637in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.471811in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.471984in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.472157in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.472331in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.472504in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.472678in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.473024in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.473198in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.473371in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.473544in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.473718in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.473891in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.474065in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.474238in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.474411in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.474758in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.474931in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.475105in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.475278in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.475452in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.475972in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.476145in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.476318in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.476839in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.477012in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.477185in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.477359in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.477532in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.477705in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.477879in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.478052in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.478226in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.478572in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.478746in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.478919in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.479266in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.479439in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.479786in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.479959in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.480133in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.480306in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.480480in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.480653in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.481173in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.481520in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.481693in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.481867in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.482213in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.482387in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.482733in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.483080in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.483254in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.483427in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.483947in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.484120in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.484294in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.484467in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.484641in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.484814in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.484987in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.485161in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.485508in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.485681in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.485854in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.486201in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.486721in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.487241in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.487415in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.487588in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.487935in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.488282in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.488628in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.488975in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.489148in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.489322in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.489669in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.489842in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.490189in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.490362in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.490709in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.490882in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.491056in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.491229in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.491749in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.492269in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.492443in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.492616in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.492789in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.492963in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.493136in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.493310in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.493483in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.493656in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.494003in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.494176in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.494350in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.494523in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.494697in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.495043in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.495217in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.495390in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.495563in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.495737in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.495910in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.496257in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.496430in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.496777in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.496950in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.497124in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.497297in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.497471in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.497644in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.497817in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.497991in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.498164in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.498337in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.498511in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.498684in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.498858in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.499031in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.499204in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.499378in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.499551in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.499725in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.499898in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.500245in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.500765in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.500938in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.501112in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.501285in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.501458in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.501632in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.502325in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.502499in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.502672in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.502845in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.503365in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.503886in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.504059in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.504232in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.504406in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.504579in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.504926in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.505099in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.505273in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.505446in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.505619in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.505966in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.506313in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.506486in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.506660in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.506833in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.507006in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.507180in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.507527in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.507700in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.507873in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.508047in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.508220in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.508567in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.508914in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.509087in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.509260in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.509607in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.509954in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.510127in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.510301in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.510474in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.510647in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.510821in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.510994in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.511341in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.511514in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.511688in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.511861in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.512034in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.512554in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.512728in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.512901in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.513075in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.513421in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.513595in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.513768in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.514115in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.514288in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.514462in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.514635in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.514982in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.515155in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.515329in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.516022in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.516195in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.516369in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.516716in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.516889in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.517062in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.517236in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.517582in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.517756in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.517929in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.518449in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.518969in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.519143in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.519316in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.519663in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.520010in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.520356in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.520703in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.520877in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.521050in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.521223in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.521397in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.521570in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.521744in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.521917in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.522090in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.522264in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.522437in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.522610in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.522784in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.523477in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.523651in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.523997in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.524171in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.524344in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.524518in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.524691in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.524864in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.525038in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.525211in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.525384in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.525558in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.525731in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.525905in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.526078in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.526251in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.526598in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.526945in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.527118in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.527292in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.527465in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.527638in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.527812in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.527985in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.528159in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.528332in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.528505in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.528679in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.528852in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.529025in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.529199in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.529546in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.530239in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.530412in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.530933in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.531106in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.531279in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.531453in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.531626in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.531799in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.531973in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.532146in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.532493in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.532840in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.533013in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.533360in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.533880in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.534053in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.534227in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.534400in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.534573in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.534920in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.535094in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.535614in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.535787in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.535961in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.536134in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.536307in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.536481in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.536654in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.536827in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.537001in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.537174in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.537348in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.537521in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.537694in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.537868in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.538735in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.538908in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.539081in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.539255in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.539428in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.539775in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.539948in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.540295in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.540468in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.540642in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.540815in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.540988in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.541162in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.541335in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.541509in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.542029in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.542202in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.542549in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.542722in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.542896in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.543069in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.543242in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.543416in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.543589in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.543763in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.544456in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.544803in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.544976in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.545150in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.545323in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.545843in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.546190in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.546537in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.546710in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.547057in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.547230in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.547577in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.547924in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.548097in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.548270in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.548444in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.548790in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.548964in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.549137in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.549657in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.549831in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.550004in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.550178in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.550524in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.550698in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.551044in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.551218in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.551565in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.551738in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.552085in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.552258in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.552605in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.552778in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.552952in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.553125in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.553298in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.553645in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.553818in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.553992in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.554165in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.554339in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.554512in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.554685in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.554859in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.555032in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.555205in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.555379in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.555552in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.555726in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.555899in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.556246in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.556419in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.556593in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.556766in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.556939in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.557113in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.557286in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.557459in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.557806in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.557980in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{1.558153in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.558326in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.558500in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.558846in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.559193in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.559367in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.559887in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.560407in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.560580in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.560754in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.560927in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.561100in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.561274in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.561620in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.561967in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.562141in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.562661in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.562834in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.563007in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.563181in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.563354in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.563528in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.563701in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.563874in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.564048in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.564221in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.564395in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.564568in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.564741in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.564915in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.565261in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.565435in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.565608in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.565782in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.566302in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.566822in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.566995in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.567169in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.567342in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.567689in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.567862in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.568035in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.568382in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.568902in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.569076in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.569422in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.569596in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.569769in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.570116in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.570289in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.570636in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.570810in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.571156in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.571330in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.571676in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.572023in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.572197in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.572370in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.572543in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.572717in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.572890in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.573410in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.573757in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.574450in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.574624in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.574797in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.575491in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.575837in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.576011in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.576184in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.576358in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.576531in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.576704in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.576878in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.577224in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.577571in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.577745in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.577918in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.578091in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.578265in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.578438in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.578612in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.578785in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.578958in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.579132in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.579305in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.579478in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.579652in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.579825in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.579999in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.580172in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.580345in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.580519in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.580692in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.580865in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.581039in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.581212in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.581386in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.581559in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.581906in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.582079in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.582426in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.582599in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.582773in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.582946in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.583119in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.583293in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.583466in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.583813in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.584160in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.584333in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.584853in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.585373in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.585547in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.585720in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.585893in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.586240in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.586414in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.586587in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.586934in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.587107in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.587280in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.587454in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.587627in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.587801in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.588494in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.588841in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.589188in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.589361in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.589534in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.589881in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.590054in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.590228in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.590401in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.590748in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.590921in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.591095in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.591268in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.591441in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.591788in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.591962in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.592135in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.592655in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.593002in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.593522in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.593695in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.593869in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.594909in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.595082in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.595429in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.595603in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.595776in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.595949in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.596123in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.596469in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.596816in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.596990in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.597163in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.597336in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.597510in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.597683in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.597856in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.598030in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.598203in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.598550in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.598723in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.598897in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.599417in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.599590in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.600110in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.600284in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.600457in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.600804in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.600977in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.601324in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.601497in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.601671in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.601844in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.602018in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.602538in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.602711in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.602884in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.603058in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.603231in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.603405in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.603578in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.603751in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.603925in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.604271in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.604792in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.604965in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.605138in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.605312in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.605485in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.606005in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.606179in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.606352in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.606525in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.606699in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.607046in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.607219in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.607392in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.607739in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.608086in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.608259in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.608433in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.608779in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.608953in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.609299in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.609473in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.609646in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.609820in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.609993in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.610166in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.610340in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.610686in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.611033in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.611207in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.611553in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.611727in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.611900in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.612247in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.612420in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.612594in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.612767in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.613114in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.613460in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.613634in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.613807in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.613981in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.614154in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.614327in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.614501in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.614674in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.614848in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.615021in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.615194in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.615368in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.615541in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.615714in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.615888in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.616061in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.616235in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.616408in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.616581in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.616755in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.617101in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.617275in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.617795in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.617968in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.618142in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.618315in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.618488in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.618835in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.619009in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.619529in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.619702in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.619875in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.620049in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.620222in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.620396in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.620742in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.620916in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.621089in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.621263in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.621436in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.621609in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.621783in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.621956in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.622129in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.622476in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.622650in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.622823in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.622996in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.623690in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.623863in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.624210in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.624383in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.624557in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.624730in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.624903in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.625077in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.625597in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.625770in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.625944in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.626117in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.626290in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.626637in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.626811in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.626984in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.627157in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.627331in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.627504in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.627677in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.628024in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.628198in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.628371in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.628544in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.628718in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.628891in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.629065in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.629238in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.629411in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.629585in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.629758in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.629931in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.630105in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.630278in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.630452in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.630625in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.630798in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.630972in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.631318in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.631492in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.631665in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{1.631839in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.632012in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.632185in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.632359in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.632532in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.632705in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.632879in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.633052in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.633226in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.633399in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.633572in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.633746in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.633919in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.634092in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.634266in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.634439in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.634613in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.634786in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.634959in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.635133in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.635306in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.635480in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.635653in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.635826in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.636000in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.636173in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.636520in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.636693in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.637040in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.637213in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.637560in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.637733in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.637907in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.638080in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.638254in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.638427in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.638947in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.639120in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.639294in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.639467in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.639641in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.639814in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.640507in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{1.640681in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.640854in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{1.641201in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.641721in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.641894in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.642935in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.643282in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.643628in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.643802in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.643975in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.644148in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.644322in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.644669in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.645535in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.646056in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.646402in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.646576in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.646922in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.647096in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.647269in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.647789in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{1.647963in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.648136in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.648309in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{1.648483in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.649003in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.649350in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.649523in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.650043in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.650217in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.650390in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.650563in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.650910in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.651430in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.651604in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.651777in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.651950in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.652124in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.652297in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.652471in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.652644in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.652817in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.652991in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.653164in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.653337in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.653511in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.653684in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.653858in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.654031in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.654378in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.654551in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.655071in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.655245in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.655418in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.655591in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{1.655765in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.655938in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.656111in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.656285in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.656458in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.656805in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.656978in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.657152in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.657499in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.657672in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.657845in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.658019in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.658365in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.658712in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.658886in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.659059in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.659232in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.659406in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.659752in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.659926in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.660099in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.660273in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.660446in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.660619in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.660793in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.660966in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.661139in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.661313in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.661486in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.661660in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.661833in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{1.662006in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.662180in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.662353in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.662700in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.662873in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.663220in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.663740in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.663914in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.664087in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.664434in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.664607in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.664954in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.665127in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.665301in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.665647in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{1.665821in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.665994in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.666341in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.666514in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.666688in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.666861in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.667034in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.667208in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.667381in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{1.667554in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.667728in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.667901in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.668248in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.668421in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.668595in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.668941in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.669115in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.669462in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.669635in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.669982in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.670155in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.670328in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.670502in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.670675in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.670849in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.671195in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.671542in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.671716in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.672062in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.672236in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.672582in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.672929in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.673103in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.673449in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.673623in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.673796in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.673969in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.674143in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.674316in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.674490in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.674663in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.675356in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.675530in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.675703in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.675877in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.676223in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.676397in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.676570in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.676917in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.677090in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.677264in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.677610in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.677784in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.678131in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.678477in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.678651in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.678997in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.679171in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.679344in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.679518in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.679691in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.679864in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.680038in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.680211in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.680384in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.680558in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.681078in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.681251in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.681425in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.681771in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.681945in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.682292in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.682465in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.682638in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.682812in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.682985in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.683158in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.683505in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.683679in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.683852in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.684025in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.684199in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.684372in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.684545in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.684719in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.684892in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.685066in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.685239in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.685412in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.685586in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.685759in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.685933in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.686106in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.686453in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.686626in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.687146in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.687320in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.687493in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.687666in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.688186in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.688360in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.688533in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.688707in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.688880in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.689227in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.689400in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.689747in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.689920in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.690094in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.690267in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.690787in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.690960in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.691134in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.691307in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.691481in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.691654in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.691827in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.692001in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.692174in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.692348in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.692868in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.693214in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.693388in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.693561in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.693735in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.693908in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.694255in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.694428in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.694601in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.694775in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.694948in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.695122in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.695295in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.695815in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.695988in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.696335in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.696509in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.696682in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.696855in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.697029in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.697375in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.697549in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.697896in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.698069in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.698242in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.698416in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.698589in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.698762in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.698936in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.699283in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.699803in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.700323in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.700670in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.700843in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.701016in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.701190in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.701363in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.701710in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.702057in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.702230in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.702403in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.702924in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.703270in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.703444in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.703617in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.703964in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.704137in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.704311in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.704484in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.704831in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.705004in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.705177in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.705524in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.705698in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.706044in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.706218in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.706391in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.706565in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.706738in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.706911in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.707085in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.707258in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.707431in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.707605in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.707778in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.707952in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.708298in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.708472in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.708818in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.708992in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.709165in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.709339in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.709512in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.709859in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.710032in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.710205in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.710379in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.710552in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.710726in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.711246in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.711419in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.711592in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.711766in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.711939in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.712113in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.712286in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.712459in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.712806in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.712979in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.713153in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.713326in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.713673in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.713846in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.714020in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.714193in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.714367in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.714540in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.714713in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.714887in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.715060in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.715233in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.715407in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.715580in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.715754in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.715927in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.716100in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.716274in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.716447in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.716794in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.717141in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.717314in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.717487in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.717661in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.717834in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.718007in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.718181in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.718354in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.718701in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.718874in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.719048in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.719394in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.719568in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.719741in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.720088in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.720435in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.720608in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.720782in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.720955in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.721128in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.721302in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.721475in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.721648in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.721822in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.721995in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.722169in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.722342in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.722689in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.723035in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.723209in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.723382in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.723729in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.724076in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.724249in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.724422in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.724596in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.724769in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.724943in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.725116in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.725289in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.725463in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.725636in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.725809in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.725983in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.726156in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.726330in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.726503in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.726676in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.727023in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.727196in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.727370in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.728063in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.728237in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.728584in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.728930in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.729104in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.729277in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.729450in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.729624in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.729797in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.729971in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.730144in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.730317in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.730491in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.730664in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.730837in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.731011in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.731184in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.731358in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.731531in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.731704in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.731878in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.732051in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.732398in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.732571in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.732745in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.732918in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.733091in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.733265in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.733438in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.733611in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.733785in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.733958in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.734132in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.734305in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.734478in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.734825in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.734999in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.735172in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.735345in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.735519in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.735692in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.735865in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.736039in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.736212in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.736386in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.736559in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.736732in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.736906in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.737079in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.737252in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.737426in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.737599in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.737773in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.737946in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.738293in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.738639in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.738813in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.739160in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.739333in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.739506in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.739680in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.739853in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.740026in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.740200in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.740373in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.740547in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.740893in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.741067in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.741240in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.741413in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.742107in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.742280in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.742454in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.742627in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.742801in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.743147in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.743321in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.743494in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.743667in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.744014in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.744361in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.744534in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.744708in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.744881in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.745054in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.745228in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.745748in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.746095in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.746268in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.746615in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.746788in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.746962in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.747135in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.747482in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.748002in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.748175in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.748349in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.748522in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.748695in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.748869in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.749042in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.749216in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.749389in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.749562in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.749736in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.750082in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.750256in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.751123in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.751296in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.751469in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.751816in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.752336in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.752510in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.752683in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.752856in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.753377in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.753550in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.753723in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.754070in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.754243in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.754417in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.754590in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.754764in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.754937in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.755284in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.755630in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.755977in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.756497in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.756671in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.756844in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.757018in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.757191in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.757364in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.757538in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.757711in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.757884in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.758058in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.758231in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.758405in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.758578in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.759098in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.759271in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.759445in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.759618in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.759792in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.760138in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.760312in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.760485in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.760832in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.761005in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.761179in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.761525in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.761699in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.761872in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.762045in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.762219in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.762392in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.762566in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.762739in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.762912in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.763086in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.763259in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.763433in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.763606in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.763779in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.763953in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.764126in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.764473in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.764646in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.764820in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.764993in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.765340in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.765686in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.765860in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.766033in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.766727in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.767247in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.767594in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.767940in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.768114in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.768287in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.768460in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.768634in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.768981in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.769154in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.769501in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.769847in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.770194in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.770368in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.770714in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.770888in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.771061in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.771235in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.771581in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.771755in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.771928in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.772275in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.772448in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.772622in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.772795in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.772968in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.773142in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.773315in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.773488in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.773662in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.773835in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.774009in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.774182in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.774355in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.774529in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.774875in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.775396in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.775569in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.775742in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.775916in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.776262in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.776436in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.776609in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.776783in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.776956in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.777129in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.777303in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.777476in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.777650in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.777823in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.777996in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.778343in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.778690in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.778863in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.779037in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.779383in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.779903in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.780077in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.780250in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.780424in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.780597in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.780770in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.780944in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.781117in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.781290in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.781637in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.781811in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.781984in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.782157in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.782331in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.782504in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.782677in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.782851in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.783024in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.783198in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.783371in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.783544in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.783718in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.784064in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.784238in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.784411in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.784585in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.784758in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.784931in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.785278in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.785452in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.785625in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.785972in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.786145in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.786318in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.786492in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.786665in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.786839in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.787185in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.787532in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.787705in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.787879in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.788399in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.788746in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.788919in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.789092in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.789266in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.789439in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.789613in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.789786in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.789959in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.790133in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.790306in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.790479in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.790653in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.791000in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.791173in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.791346in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.791520in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.791693in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.791867in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.792040in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.792213in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.792387in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.792733in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.792907in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.793080in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.793254in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.793427in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.793600in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.793774in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.793947in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.794120in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.794294in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.794467in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.794641in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.794814in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.795161in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.795507in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.795681in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.795854in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.796201in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.796548in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.796721in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.797068in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.797241in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.797415in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.797588in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.797935in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.798108in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.798455in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.798802in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.798975in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.799148in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.799322in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.799495in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.799669in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.800015in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.800189in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.800362in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.800709in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.800882in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.801056in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.801229in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.801402in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.801749in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.802096in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.802269in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.802443in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.802789in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.802963in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.803136in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.803309in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.803483in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.803656in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.803830in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.804176in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.804350in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.804523in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.804696in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.804870in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.805043in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.805217in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.805390in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.805563in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.805737in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.805910in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.806257in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.806430in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.806604in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.806950in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.807124in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.807297in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.807471in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.807817in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.807991in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.808164in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.808337in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.808511in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.808858in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.809031in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.809204in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.809378in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.809551in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.809724in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.809898in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.810071in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.810245in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.810418in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.810591in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.810765in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.810938in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.811111in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.811458in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.811805in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.812498in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.812672in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.812845in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.813019in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.813365in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.813539in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.813712in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.813886in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.814059in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.814232in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.814579in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.814752in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.814926in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.815099in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.815446in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.815619in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.815793in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.815966in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.816139in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.816313in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.816486in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.816660in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.816833in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.817180in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.817353in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.817526in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.817700in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.817873in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.818047in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.818220in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.818393in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.818567in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.818913in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.819087in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.819260in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.819434in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.819607in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.819780in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.819954in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.820127in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.820300in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.820474in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.820821in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.820994in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.821341in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.821514in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.821688in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.821861in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.822034in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.822208in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.822381in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.822554in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.822728in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.822901in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.823075in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.823248in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.823595in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.823768in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.824115in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.824288in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.824462in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.824635in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.824808in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.824982in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.825155in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.825328in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.825502in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.825675in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.825849in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.826022in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.826195in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.826369in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.826715in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.826889in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.827062in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.827409in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.827582in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.827756in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.828276in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.828449in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.828623in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.828796in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.829143in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.829316in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.829490in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.829663in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.829836in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.830183in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.830356in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.830530in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.830703in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.830877in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.831050in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.831223in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.831570in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.831743in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.832090in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.832264in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.832437in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.832610in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.832784in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.832957in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.833304in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.833477in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.833651in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.833824in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.833997in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.834171in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.834344in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.834517in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.834691in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.835038in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.835384in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.835558in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.835731in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.835905in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.836078in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.836598in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.836771in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.837118in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.837292in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.837465in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.837638in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.837812in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.838158in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.839199in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.839372in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.839545in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.839892in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.840066in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.840239in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.840412in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.840759in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.840932in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.841106in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.841279in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.841453in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.841799in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.841973in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.842146in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.842320in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.842493in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.842666in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.842840in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.843186in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.843360in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.843533in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.843707in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.843880in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.844053in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.844400in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.844573in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.844747in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.844920in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.845094in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.845267in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.845614in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.845787in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.845960in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.846134in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.846481in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.846654in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.846827in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.847001in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.847347in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.847521in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.847694in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.847868in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.848214in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.848734in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.848908in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.849081in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.849428in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.849601in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.849775in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.849948in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.850122in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.850642in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.850988in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.851162in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.851335in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.851509in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.851682in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.851855in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.852029in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.852375in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.852549in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.852722in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.852896in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.853069in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.853242in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.853762in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.853936in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.854109in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.854283in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.854629in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.854803in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.854976in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.855323in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.855496in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.855670in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.855843in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.856016in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.856190in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.856363in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.856537in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.856710in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.856883in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.857230in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.857403in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.857577in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.857924in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.858270in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.858444in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.858790in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.858964in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.859137in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.859311in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.859484in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.859657in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.859831in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.860004in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.860177in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.860351in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.860524in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.860698in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.860871in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.861044in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.861218in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.861391in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.861564in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.861738in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.861911in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.862085in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.862258in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.862605in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.862951in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.863125in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.863472in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.863645in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.863818in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.863992in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.864339in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.864512in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.864685in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.864859in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.865205in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.865379in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.865552in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.865726in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.865899in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.866072in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.866246in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.866592in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.866766in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.866939in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.867633in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.867806in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.867979in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.868326in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.868673in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.868846in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.869020in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.869193in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.869366in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.869540in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.869713in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.869887in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.870060in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.870233in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.870407in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.870580in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.870754in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.870927in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.871100in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.871274in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.871447in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.871620in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.871794in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.871967in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{1.872141in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{1.872314in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.872487in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.872661in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.872834in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.873007in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.873181in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.873528in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.873874in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{1.874568in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.874915in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{1.875088in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{1.875261in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.875435in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{1.875608in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{1.875955in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.876128in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.876475in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.876648in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.876822in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.876995in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.877168in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.877342in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.877515in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.877689in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.877862in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.878035in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.878382in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.878556in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{1.878902in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.879076in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.879249in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.879596in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.879769in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.880116in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.880463in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.880809in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.880983in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.881503in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.881676in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.881850in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.882023in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.882196in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.882370in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.882890in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.883063in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.883237in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.883410in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.883757in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.883930in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.884104in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.884277in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.884450in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.884624in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.884797in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.884971in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.885144in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.885317in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.885491in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.885664in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.886011in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.887051in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.887398in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.887571in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.887918in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.888265in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.888438in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.888611in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.888785in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.888958in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.889132in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.889305in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{1.889478in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.889652in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{1.889998in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{1.890172in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.890345in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.890519in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.890692in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.890865in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.891039in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.891385in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.891559in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.891732in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{1.892079in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{1.892252in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.892599in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.892773in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.892946in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.893119in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.893293in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.893466in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.893639in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.893813in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.893986in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{1.894333in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{1.894506in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.894680in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.895026in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.895200in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.895373in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.895720in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.896067in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.896240in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.896413in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.896760in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.896934in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{1.897280in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.897454in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.897627in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.897800in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.897974in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.898147in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.898321in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.898494in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.898667in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.898841in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.899014in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.899188in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.899361in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.899708in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.899881in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.900401in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.900575in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.900748in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.901095in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.901268in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.901441in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.901615in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.901788in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.901962in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.902135in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.902308in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.902482in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.902655in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.902828in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.903002in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.903175in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{1.903349in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.903522in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.903695in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{1.903869in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.904562in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.904736in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.904909in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{1.905082in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.905256in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.905776in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.905949in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.906123in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.906296in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.906469in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{1.906816in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.906990in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.907163in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.907336in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{1.907510in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{1.907683in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{1.908030in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.908203in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{1.908377in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{1.908550in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{1.908723in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.909070in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.909417in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{1.909937in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.910110in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.910284in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{1.910457in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.910630in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.910804in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.910977in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.911151in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.911324in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.911497in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.911671in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.911844in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.912017in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{1.912364in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.912538in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{1.912711in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{1.913058in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{1.913231in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{1.913578in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.913751in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.913925in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.914271in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.914445in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.914618in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.915138in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.915312in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{1.915485in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{1.915658in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{1.915832in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.916005in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{1.916179in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.916699in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{1.916872in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{1.917392in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{1.917566in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{1.917739in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{1.917912in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.918086in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.918259in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{1.918432in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{1.918606in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{1.918779in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{1.919299in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{1.919473in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{1.919646in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.919819in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.919993in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{1.920166in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{1.920340in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{1.920513in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{1.920686in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{1.921033in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.921380in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.921553in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{1.921727in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{1.922073in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{1.922420in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{1.922767in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.923114in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{1.923287in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.923634in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.923807in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{1.923981in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{1.924327in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{1.924501in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.924674in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.924847in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.925021in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.925194in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{1.925368in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{1.925541in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{1.925714in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{1.925888in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{1.926061in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{1.926581in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.926755in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.926928in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.927101in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.927275in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.927448in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.927622in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.927968in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.928142in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.928315in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.928488in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{1.928662in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.928835in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.929009in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.929182in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.929529in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.929875in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.930049in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.930396in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{1.930569in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{1.930742in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{1.931262in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{1.931436in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{1.931609in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{1.931783in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{1.931956in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{1.932129in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.932303in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.932649in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.932996in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.933343in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.933516in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.933690in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.934036in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{1.934210in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.934383in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.934557in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.934903in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.935077in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.935250in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.935424in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.935597in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{1.935944in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.936117in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{1.936290in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.936637in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.937157in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{1.937331in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{1.937504in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.937677in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{1.937851in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.938024in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.938198in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{1.938544in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.939411in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.939758in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.939931in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.940105in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.940278in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.940451in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.940625in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.940798in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.940972in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.941145in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.941492in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.941665in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.941839in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.942012in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.942359in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.942532in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.942705in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.942879in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.943226in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.943572in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.943746in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.944092in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.944439in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.944613in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{1.944786in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.944959in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.945133in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{1.945306in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.945479in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.945653in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.945826in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.946173in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.946346in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{1.946520in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.946693in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.946866in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.947213in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.947387in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{1.947560in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.947733in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.947907in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.948253in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.948600in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.948947in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.949294in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.949467in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.949641in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.949814in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.949987in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.950161in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.950334in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.950681in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.950854in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.951028in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.951201in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.951374in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.951548in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.951721in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.951894in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.952241in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.952415in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.952588in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.952935in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.953108in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.953281in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.953802in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.953975in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.954148in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.954322in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.954495in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.954668in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.954842in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.955189in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.955362in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.955535in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.955709in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.955882in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.956056in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.956402in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.956749in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.957096in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.957269in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.957443in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.958136in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.958309in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.958483in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.958656in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.959003in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.959176in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.959350in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.959696in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.959870in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.960043in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.960217in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.960390in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.960563in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.960737in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.960910in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.961083in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.961257in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.961430in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.961604in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.961777in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.961950in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.962124in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.962297in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{1.962470in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.962644in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.962817in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{1.962991in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{1.963337in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{1.963684in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.963858in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.964204in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.964378in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.964551in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.964724in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.964898in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{1.965071in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.965418in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{1.965591in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.965765in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.965938in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.966111in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.966285in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{1.966458in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{1.966632in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.966978in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.967152in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.967325in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.967672in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{1.967845in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.968192in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.968365in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.968539in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{1.968712in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.968885in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{1.969059in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{1.969406in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.969579in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.969752in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.969926in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.970099in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.970273in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.970446in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.970619in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.970793in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.970966in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.971139in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.971313in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.971486in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.971833in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.972006in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.972180in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.972526in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.972700in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.972873in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.973047in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.973220in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.973567in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{1.973740in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{1.973913in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.974087in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.974260in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.974434in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.974607in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{1.974954in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.975127in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{1.975300in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{1.975474in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.975647in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.975821in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{1.975994in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.976167in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.976341in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.976861in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.977034in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.977208in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.977381in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.977554in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.977728in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.978248in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.978421in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.978595in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.978768in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.978941in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.979115in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.979288in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.979635in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.979808in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.979982in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.980155in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.980328in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.980502in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.980849in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.981022in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.981195in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.981369in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.981542in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.981715in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.981889in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.982062in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.982236in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.982582in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.982756in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.982929in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.983102in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.983449in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.983623in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.983796in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.983969in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.984143in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.984490in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.984663in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.984836in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.985010in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.985183in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.985356in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.985530in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.985877in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.986050in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.986223in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.986397in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.986743in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.987090in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.987264in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.987437in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.987610in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.987784in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.987957in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.988130in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.988304in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.988651in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.988824in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.988997in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.989171in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.989344in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.989517in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.989691in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.989864in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.990038in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.990211in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.990558in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.990731in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.990904in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.991078in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.991251in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.991425in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.991598in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.991771in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.991945in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.992118in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.992292in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.992638in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.992985in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.993158in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.993332in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.993679in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.993852in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.994025in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.994199in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.994372in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.994545in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.994719in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.994892in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.995066in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.995239in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.995412in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.995932in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.996106in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.996279in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.996453in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.996799in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.996973in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.997146in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.997319in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.997493in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{1.998013in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{1.998186in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.998360in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{1.998707in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{1.998880in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{1.999227in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{1.999400in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.999573in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.999920in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.000094in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.000267in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.000440in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.000614in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.000960in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.001307in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.001481in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.001654in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.002174in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.002521in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.002694in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.003041in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.003908in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.004255in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.004428in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.004601in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.004775in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.004948in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.005121in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.005295in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.005468in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.005642in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.005815in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.005988in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.006162in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.006335in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.006509in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.007029in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.007202in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.007375in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.007549in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.007722in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.007896in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.008069in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.008242in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.008416in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.008589in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.008762in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.008936in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.009109in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.009283in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.009456in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.009629in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.009803in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.009976in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.010149in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.010323in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.010496in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.010670in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.010843in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.011016in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.011536in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.011710in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.011883in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.012057in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.012230in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.012403in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.012750in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.012924in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.013097in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.013270in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.013444in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.013790in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.013964in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.014137in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.014311in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.014484in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.014657in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.014831in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.015004in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.015177in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.015351in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.015524in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.016044in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.016218in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.016391in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.016738in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.016911in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.017085in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.017258in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.017778in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.017951in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.018472in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.018818in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.018992in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.019165in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.019512in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.019685in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.019859in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.020032in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.020205in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.020379in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.020552in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.020899in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.021246in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.021419in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.021592in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.021766in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.021939in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.022113in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.022286in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.022459in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.022633in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.022979in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.023153in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.023326in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.023500in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.024020in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.024193in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.024366in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.024540in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.025233in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.025407in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.025580in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.025753in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.025927in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.026274in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.026447in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.026620in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.026794in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.026967in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.027140in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.027314in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.027487in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.027661in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.027834in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.028007in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.028181in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.028354in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.028528in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.028701in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.028874in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.029048in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.029221in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.029394in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.029568in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.029741in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.029915in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.030088in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.030261in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.030435in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.030781in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.030955in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.031128in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.031302in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.031475in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.031648in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.031822in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.031995in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.032342in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.032689in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.032862in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.033209in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.033382in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.033729in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.033902in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.034076in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.034249in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.034596in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.034769in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.034943in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.035116in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.035289in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.035463in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.035636in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.035809in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.035983in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.036156in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.036330in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.036503in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.036676in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.036850in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.037023in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.037196in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.037370in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.037543in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.037717in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.037890in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.038063in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.038237in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.038410in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.038757in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.038930in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.039104in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.039277in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.039450in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.039624in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.039797in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.039970in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.040144in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.040317in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.040491in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.040664in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.040837in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.041011in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.041184in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.041357in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.041704in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.041878in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.042051in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.042224in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.042398in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.042571in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.042745in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.042918in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.043091in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.043265in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.043438in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.043611in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.043785in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.043958in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.044305in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.044478in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.044652in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.044825in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.044998in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.045172in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.045345in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.045519in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.045692in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.045865in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.046039in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.046212in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.046385in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.046732in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.046906in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.047079in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.047252in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.047426in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.047599in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.047946in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.048119in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.048293in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.048639in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.048813in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.048986in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.049160in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.049333in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.049506in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.049680in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.049853in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.050026in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.050547in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.050893in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.051067in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.051413in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.051587in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.051760in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.051934in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.052107in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.052280in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.052454in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.052627in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.052800in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.052974in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.053147in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.053321in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.053494in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.053667in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.054014in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.054187in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.054361in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.054534in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.054708in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.054881in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.055574in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.055748in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.055921in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.056095in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.056268in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.056441in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.056962in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.057135in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.057308in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.057655in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.057828in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.058002in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.058175in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.058522in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.059042in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.059215in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.059389in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.059562in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.059736in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.059909in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.060082in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.060429in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.060602in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.060776in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.060949in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.061469in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.061643in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.061816in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.062336in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.062683in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.063030in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.063203in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.063377in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.063723in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.064070in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.064417in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.064590in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.064764in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.064937in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.065110in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.065284in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.065457in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.066151in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.066497in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.066671in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.066844in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.067017in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.067191in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.067364in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.067711in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.067884in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.068058in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.068231in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.068578in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.068751in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.068925in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.069098in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.069271in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.069791in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.069965in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.070138in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.070485in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.070658in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.070832in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.071005in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.071352in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.071525in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.071699in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.071872in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.072219in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.072392in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.072566in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.072739in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.072912in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.073086in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.073259in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.073432in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.073606in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.073953in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.074126in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.074473in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.074646in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.074819in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.074993in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.075166in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.075340in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.075686in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.075860in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.076033in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.076206in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.076553in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.076727in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.076900in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.077073in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.077420in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.077594in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.077767in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.078114in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.078287in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.078460in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.078634in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.078807in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.078981in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.079154in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.079501in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.079674in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.079847in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.080021in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.080194in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.080368in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.080541in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.080888in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.081061in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.081234in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.081755in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.081928in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.082101in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.082275in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.082448in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.082621in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.082795in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.082968in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.083142in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.083315in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.083488in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.083835in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.084182in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.084355in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.084529in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.084702in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.084875in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.085049in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.085222in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.085396in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.085569in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.085742in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.085916in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.086262in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.086436in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.086609in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.086783in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.086956in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.087129in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.087476in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.087649in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.087823in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.087996in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.088170in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.088516in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.089210in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.089383in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.089557in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.089730in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.089903in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.090077in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.090250in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.090423in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.090597in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.090770in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.091290in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.091464in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.091637in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.091811in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.091984in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.092157in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.092677in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.092851in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.093024in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.093198in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.093371in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.093544in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.093718in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.093891in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.094064in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.094238in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.094411in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.094585in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.094758in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.094931in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.095278in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.095451in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.095625in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.095972in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.096145in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.096318in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.096665in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.096838in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.097012in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.097185in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.097532in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.097705in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.097879in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.098225in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.098399in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.098572in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.098746in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.098919in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.099092in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.099266in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.099439in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.099613in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.099786in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.099959in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.100133in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.100306in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.100479in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.100653in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.100826in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.101000in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.101173in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.101520in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.101693in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.101866in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.102213in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.102733in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.102907in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.103080in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.103253in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.103427in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.103774in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.103947in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.104120in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.104467in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.104640in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.104814in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.104987in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.105161in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.105334in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.105507in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.105681in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.106201in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.106374in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.106548in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.106894in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.108108in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.108281in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.108628in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.108802in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.108975in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.109148in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.109495in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.109668in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.109842in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.110015in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.110362in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.110535in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.110709in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.111055in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.111229in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.111749in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.111922in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.112096in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.112269in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.112442in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.112616in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.112789in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.112963in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.113136in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.113656in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.113830in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.114003in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.114350in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.114523in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.114696in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.114870in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.115217in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.115563in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.115910in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.116083in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.116430in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.116604in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.116777in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.116950in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.117124in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.117297in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.117470in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.117644in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.118164in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.118511in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.118684in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.118857in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.119031in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.119204in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.119378in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.119551in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.119724in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.119898in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.120071in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.120245in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.120418in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.120591in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.120765in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.121285in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.121458in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.121632in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.121805in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.121978in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.122152in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.122325in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.122498in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.122672in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.122845in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.123019in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.123192in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.123539in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.123712in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.124059in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.124232in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.124406in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.124579in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.124926in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.125099in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.125272in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.125619in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.125793in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.125966in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.126139in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.126313in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.126486in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.127006in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.127180in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.127353in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.127526in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.128047in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.128220in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.128393in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.128567in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.129087in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.129260in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.129434in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.129780in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.129954in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.130127in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.130300in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.130474in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.130647in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.130994in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.131167in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.131341in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.131514in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.131687in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.131861in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.132208in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.132381in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.132554in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.132728in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.133074in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.133248in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.133595in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.133768in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.134115in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.134288in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.134462in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.134635in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.134982in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.135328in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.135502in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.135675in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.135849in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.136369in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.136715in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.136889in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.137062in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.137236in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.137582in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.137756in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.137929in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.138102in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.138276in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.138449in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.138796in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.138969in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.139143in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.139316in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.139489in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.139663in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.139836in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.140010in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.140183in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.140356in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.140530in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.140703in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.140876in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.141050in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.141570in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.141743in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.142090in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.142437in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.142610in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.142784in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.142957in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.143304in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.143477in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.143651in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.143824in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.143997in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.144171in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.144344in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.144517in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.144864in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.145211in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.145384in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.145558in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.145731in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.146078in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.146251in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.146425in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.146598in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.146771in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.146945in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.147118in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.147638in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.147812in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.147985in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.148158in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.148332in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.148505in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.148679in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.148852in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.149025in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.149372in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.149545in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.149892in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.150066in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.150412in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.150586in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.150759in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.150932in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.151106in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.151279in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.151453in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.151626in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.151799in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.152319in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.152493in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.152666in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.152840in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.153013in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.153186in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.153360in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.153706in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.153880in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.154053in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.154227in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.154400in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.154573in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.154747in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.155267in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.155440in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.155614in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.155787in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.155960in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.156134in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.156307in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.156481in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.157001in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.157174in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.157347in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.157521in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.157694in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.157868in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.158041in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.158214in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.158388in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.158561in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.158734in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.158908in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.159081in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.159255in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.159601in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.159948in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.160295in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.160642in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.160815in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.160988in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.161335in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.161508in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.161855in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.162029in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.162202in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.162375in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.162549in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.162722in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.162896in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.163069in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.163416in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.163589in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.164109in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.164283in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.164456in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.164629in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.164803in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.164976in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.165149in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.165323in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.165843in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.166016in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.166190in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.166363in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.166536in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.166883in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.167057in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.167230in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.167577in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.167923in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.168097in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.168444in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.168617in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.168964in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.169310in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.169484in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.169657in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.169831in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.170004in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.170177in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.170351in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.170524in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.170698in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.170871in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.171218in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.171391in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.171564in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.171738in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.171911in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.172085in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.172258in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.172431in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.172605in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.172778in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.172951in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.173125in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.173472in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.173645in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.173818in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.174165in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.174338in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.174512in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.174859in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.175032in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.175205in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.175552in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.175899in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.176072in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.176246in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.176419in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.176592in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.176766in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.176939in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.177113in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.177286in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.177459in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.177633in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.177806in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.177979in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.178153in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.178326in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.178500in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.178673in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.178846in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.179020in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.179193in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.179366in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.179540in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.179713in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.179887in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.180060in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.180233in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.180580in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.180753in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.180927in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.181100in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.181274in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.181447in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.181794in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.181967in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.182140in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.182487in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.183007in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.183181in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.183354in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.183527in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.183701in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.184048in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.184221in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.184568in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.184741in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.184915in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.185261in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.185435in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.185608in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.185781in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.186128in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.186302in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.186648in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.186995in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.187168in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.187342in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.187515in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.187689in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.187862in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.188035in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.188209in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.188382in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.188729in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.189249in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.189596in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.189769in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.189942in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.190116in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.190289in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.190463in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.190636in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.190809in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.190983in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.191156in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.191330in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.191676in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.192196in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.192543in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.192890in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.193063in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.193237in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.193410in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.193583in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.193757in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.193930in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.194104in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.194450in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.194624in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.194797in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.194970in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.195144in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.195317in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.195837in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.196184in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.196357in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.196878in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.197051in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.197224in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.197398in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.197571in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.198091in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.198265in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.198438in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.198785in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.198958in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.199132in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.199305in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.199478in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.199652in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.199998in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.200519in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.200865in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.201039in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.201212in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.201385in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.201732in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.201906in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.202079in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.202252in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.202599in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.202772in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.202946in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.203119in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.203293in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.203639in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.203813in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.203986in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.204159in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.204333in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.204506in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.204680in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.204853in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.205026in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.205373in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.205547in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.205720in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.205893in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.206067in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.206587in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.206934in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.207107in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.207280in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.207454in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.207627in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.207800in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.207974in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.208494in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.208667in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.208841in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.209014in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.209187in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.209361in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.209708in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.210228in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.210401in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.210574in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.210748in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.210921in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.211268in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.211441in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.211788in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.211961in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.212135in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.212308in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.212828in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.213002in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.213175in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.213349in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.213522in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.213869in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.214042in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.214215in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.214389in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.214562in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.214909in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.215082in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.215602in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.215776in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.216123in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.216296in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.216469in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.216816in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.216989in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.217163in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.217510in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.217856in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.218030in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.218203in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.218376in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.218723in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.218897in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.219070in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.219243in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.219417in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.219590in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.219764in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.220110in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.220284in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.220457in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.220630in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.220804in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.220977in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.221151in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.221324in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.221497in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.221671in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.221844in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.222017in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.222191in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.222364in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.222538in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.222711in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.222884in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.223058in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.223231in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.223404in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.223578in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.223751in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.223925in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.224098in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.224271in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.224618in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.224791in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.224965in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.225312in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.225658in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.226005in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.226178in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.226352in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.226525in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.226872in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.227045in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.227392in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.227566in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.227912in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.228086in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.228432in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.228779in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.229126in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.229299in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.229473in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.229646in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.229819in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.229993in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.230166in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.230340in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.230686in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.230860in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.231033in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.231206in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.231380in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.231553in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.231727in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.231900in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.232247in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.232420in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.232767in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.232940in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.233114in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.233287in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.233634in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.233807in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.234327in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.234674in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.234847in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.235021in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.235368in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.235541in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.235714in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.236061in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.236234in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.236408in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.236581in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.237101in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.237275in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.237448in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.237621in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.237968in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.238142in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.238315in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.238488in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.238662in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.239182in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.239355in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.239529in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.239702in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.239875in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.240049in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.240222in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.240569in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.240742in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.240916in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.241089in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.241262in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.241436in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.241609in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.241956in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.242129in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.242303in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.242476in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.242649in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.242823in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.242996in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.243170in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.243343in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.243690in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.243863in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.244036in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.244210in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.244557in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.244730in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.244903in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.245077in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.245250in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.245597in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.245770in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.246117in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.246290in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.246637in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.246810in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.246984in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.247157in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.247331in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.247504in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.247677in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.247851in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.248024in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.248371in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.248544in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.249064in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.249238in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.249411in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.249585in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.249758in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.249931in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.250105in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.250278in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.250625in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.250798in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.250972in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.251145in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.251318in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.251665in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.252012in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.252185in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.252359in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.252532in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.252705in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.252879in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.253052in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.253225in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.253399in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.253572in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.253746in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.253919in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.254092in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.254266in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.254439in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.254612in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.254786in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.255133in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.255306in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.255653in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.255826in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.256173in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.256693in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.256866in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.257040in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.257213in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.257560in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.257733in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.257907in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.258080in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.258253in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.258427in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.258600in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.258774in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.258947in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.259294in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.259467in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.259640in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.259814in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.259987in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.260161in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.260334in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.260507in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.260681in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.260854in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.261027in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.261374in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.261548in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.261721in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.261894in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.262935in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.263108in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.263281in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.263455in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.263628in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.263802in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.263975in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.264148in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.264495in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.264668in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.264842in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.265015in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.265189in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.265362in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.265535in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.265709in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.266055in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.266229in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.266402in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.266576in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.266922in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.267096in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.267269in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.267616in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.267789in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.267963in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.268136in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.268309in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.268483in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.268656in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.269523in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.269696in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.269870in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.270043in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.270217in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.270390in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.270563in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.270737in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.271083in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.271257in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.271430in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.271604in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.271777in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.272124in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.272297in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.272470in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.272644in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.272817in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.272991in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.273337in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.273511in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.273684in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.274031in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.274204in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.274378in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.274551in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.274898in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.275071in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.275418in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.275765in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.275938in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.276285in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.276458in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.276631in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.276805in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.276978in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.277152in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.277325in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.277498in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.277845in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.278019in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.278192in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.278365in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.278712in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.278885in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.279059in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.279232in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.279406in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.279579in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.279752in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.279926in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.280099in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.280446in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.280619in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.280793in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.281139in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.281313in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.281486in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.281659in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.282180in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.282353in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.282526in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.282700in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.282873in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.283046in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.283220in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.283740in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.283913in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.284087in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.284260in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.284434in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.284780in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.284954in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.285127in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.285300in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.285474in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.285821in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.286167in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.286341in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.286514in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.286687in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.286861in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.287034in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.287208in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.287381in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.287554in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.287728in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.287901in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.288074in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.288248in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.288768in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.288941in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.289115in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.289461in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.289635in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.289808in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.290155in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.290328in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.290675in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.290848in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.291022in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.291195in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.291369in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.291542in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.291715in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.291889in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.292062in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.292236in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.292409in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.292582in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.292756in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.293102in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.293276in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.293449in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.293796in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.293969in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.294143in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.294316in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.294489in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.294663in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.294836in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.295010in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.295183in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.295356in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.295530in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.295703in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.296223in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.296570in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.296743in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.297090in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.297263in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.297437in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.297784in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.297957in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.298130in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.298304in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.298477in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.298651in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.299344in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.299517in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.299691in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.299864in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.300038in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.300211in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.300384in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.300731in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.300904in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.301078in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.301251in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.301425in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.301598in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.301771in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.302291in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.302812in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.302985in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.303158in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.303332in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.303505in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.303678in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.303852in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.304199in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.304372in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.304719in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.304892in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.305065in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.305239in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.305412in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.305759in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.305932in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.306106in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.306279in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.306453in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.306626in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.306799in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.306973in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.307493in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.307840in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.308013in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.308186in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.308360in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.308533in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.308706in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.308880in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.309053in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.309227in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.309400in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.309573in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.309747in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.309920in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.310093in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.310440in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.310614in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.310787in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.310960in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.311134in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.311480in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.311654in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.311827in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.312174in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.312347in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.312521in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.312694in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.312868in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.313041in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.313214in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.313561in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.313734in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.313908in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.314081in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.314255in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.314428in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.314601in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.314775in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.314948in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.315121in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.315295in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.315468in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.315815in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.316162in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.316335in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.316508in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.316682in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.316855in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.317029in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.317375in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.317549in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.317722in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.318069in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.318242in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.318589in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.318762in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.318936in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.319109in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.319456in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.319629in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.319976in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.320149in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.320496in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.320843in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.321190in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.321363in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.321536in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.321710in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.321883in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.322057in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.322403in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.322577in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.322750in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.322923in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.323097in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.323270in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.323617in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.323790in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.323964in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.324137in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.324310in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.324484in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.324657in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.324831in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.325004in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.325177in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.325351in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.325524in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.325697in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.325871in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.326044in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.326218in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.326564in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.326738in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.326911in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.327085in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.327258in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.327431in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.327605in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.327778in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.327951in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.328298in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.328472in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.328818in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.328992in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.329165in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.329338in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.329512in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.329859in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.330032in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.330205in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.330379in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.330552in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.330725in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.330899in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.331072in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.331246in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.331419in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.331766in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.331939in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.332112in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.332286in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.332633in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.332806in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.332979in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.333153in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.333326in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.333846in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.334193in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.334366in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.334540in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.334713in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.334887in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.335060in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.335233in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.335407in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.335580in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.335753in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.335927in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.336100in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.336274in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.336447in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.336620in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.336794in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.336967in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.337140in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.337314in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.337487in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.337661in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.337834in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.338007in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.338354in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.338527in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.338874in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.339048in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.339221in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.339394in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.339741in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.339914in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.340088in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.340261in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.340435in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.340608in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.341128in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.341302in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.341475in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.341648in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.341822in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.341995in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.342168in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.342515in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.342689in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.343035in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.343209in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.343382in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.343555in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.343729in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.344076in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.344249in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.344422in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.344596in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.344942in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.345289in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.345463in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.345636in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.345809in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.345983in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.346329in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.346503in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.346676in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.346850in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.347023in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.347196in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.347370in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.347543in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.348063in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.348410in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.348583in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.348757in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.349104in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.349277in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.349450in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.349797in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.349970in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.350144in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.350317in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.350491in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.350664in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.350837in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.351011in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.351357in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.351531in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.351704in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.351878in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.352051in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.352224in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.352398in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.352571in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.352744in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.352918in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.353091in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.353265in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.353438in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.353611in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.353785in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.353958in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.354131in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.354305in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.354478in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.354652in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.354825in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.355172in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.355519in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.355692in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.355865in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.356039in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.356212in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.356385in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.356559in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.356732in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.356906in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.357079in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.357252in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.357426in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.357599in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.358119in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.358293in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.358466in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.358813in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.358986in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.359159in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.359333in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.359506in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.359680in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.359853in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.360026in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.360373in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.360893in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.361067in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.361240in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.361413in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.361587in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.361760in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.361933in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.362107in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.362280in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.362454in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.362627in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.362800in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.362974in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.363147in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.363321in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.363494in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.363667in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.363841in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.364014in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.364187in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.364361in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.364534in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.364708in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.364881in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.365228in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.365401in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.365574in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.365921in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.366095in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.366441in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.366615in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.366961in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.367135in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.367308in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.367482in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.367655in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.367828in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.368348in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.368522in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.368695in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.368869in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.369042in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.369215in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.369389in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.369562in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.369736in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.369909in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.370082in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.370256in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.370602in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.370776in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.370949in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.371123in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.371296in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.371469in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.371643in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.371816in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.372163in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.372336in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.372683in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.372856in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.373030in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.373203in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.373376in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.373550in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.373723in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.373897in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.374070in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.374243in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.374417in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.374590in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.374937in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.375284in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.375457in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.375630in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.375804in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.375977in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.376324in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.376497in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.376671in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.376844in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.377017in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.377191in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.377364in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.377711in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.377884in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.378058in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.378404in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.378578in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.378751in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.378925in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.379098in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.379445in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.379618in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.379791in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.379965in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.380138in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.380658in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.380832in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.381005in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.381178in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.381352in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.381699in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.381872in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.382045in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.382219in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.382392in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.382565in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.382739in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.382912in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.383086in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.383432in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.383606in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.383779in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.383953in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.384299in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.384473in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.384646in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.384819in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.385166in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.385340in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.385686in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.385860in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.386033in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.386206in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.386380in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.386553in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.386727in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.386900in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.387073in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.387247in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.387420in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.387593in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.387767in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.387940in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.388114in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.388287in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.388460in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.388634in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.388980in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.389327in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.389501in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.389674in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.390021in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.390194in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.390367in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.390714in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.390888in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.391061in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.391234in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.391408in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.391581in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.391755in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.391928in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.392101in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.392275in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.392448in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.392621in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.392968in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.393142in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.393315in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.393488in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.393662in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.394182in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.394355in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.394529in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.394875in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.395049in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.395222in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.395395in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.395569in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.395916in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.396262in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.396436in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.396782in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.396956in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.397129in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.397303in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.397476in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.397649in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.397823in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.397996in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.398170in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.398343in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.398516in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.398690in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.398863in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.399036in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.399210in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.399557in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.399730in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.399903in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.400250in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.400423in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.400770in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.400944in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.401117in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.401290in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.401637in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.401810in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.402157in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.402331in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.402504in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.402677in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.402851in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.403197in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.403371in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.403544in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.403891in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.404064in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.404411in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.404584in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.404758in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.404931in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.405105in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.405278in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.405451in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.405625in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.405798in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.405972in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.406492in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.406665in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.407012in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.407185in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.407359in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.407532in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.407879in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.408052in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.408225in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.408399in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.408572in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.408919in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.409266in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.409439in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.409786in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.410133in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.410306in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.410653in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.410826in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.410999in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.411346in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.411520in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.411693in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.411866in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.412040in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.412213in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.412387in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.412560in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.412733in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.412907in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.413080in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.413253in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.413600in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.413774in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.413947in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.414120in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.414294in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.414467in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.414814in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.414987in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.415161in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.415334in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.415507in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.415681in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.415854in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.416027in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.416201in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.416548in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.416721in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.416894in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.417068in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.417241in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.417414in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.417588in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.417935in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.418108in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.418281in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.418455in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.418628in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.418801in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.418975in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.419148in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.419322in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.419495in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.419668in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.419842in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.420015in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.420189in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.420362in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.420709in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.421229in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.421576in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.421749in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.421922in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.422096in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.422269in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.422442in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.422616in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.422789in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.422963in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.423136in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.423309in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.423483in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.423656in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.424003in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.424176in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.424350in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.424523in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.424696in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.424870in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.425043in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.425216in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.425390in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.425737in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.425910in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.426083in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.426257in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.426430in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.426604in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.426950in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.427124in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.427297in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.427644in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.427817in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.427991in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.428164in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.428337in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.428511in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.428684in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.429031in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.429204in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.429378in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.429551in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.429724in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.429898in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.430071in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.430244in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.430418in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.430591in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.430765in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.430938in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.431631in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.432672in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.433018in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.433192in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.433365in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.433539in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.433712in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.433885in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.434059in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.434232in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.434406in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.434752in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.434926in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.435099in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.435446in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.435619in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.435793in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.435966in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.436139in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.436313in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.436659in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.437006in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.437180in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.437353in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.437700in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.437873in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.438046in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.438220in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.438393in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.438567in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.438740in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.438913in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.439087in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.439433in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.439607in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.439780in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.440127in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.440300in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.440474in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.440647in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.440820in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.440994in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.441167in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.441514in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.441861in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.442034in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.442208in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.442381in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.442554in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.442728in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.443248in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.443421in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.443595in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.443768in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.443941in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.444288in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.444461in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.444635in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.444808in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.444982in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.445155in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.445328in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.445502in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.445675in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.445848in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.446022in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.446195in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.446542in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.446715in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.447062in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.447235in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.447409in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.447582in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.447929in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.448102in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.448276in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.448449in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.448623in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.448796in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.448969in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.449143in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.449489in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.449663in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.449836in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.450010in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.450183in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.450356in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.450530in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.450703in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.450876in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.451223in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.451397in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.451743in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.451917in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.452090in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.452263in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.452610in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.452784in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.453130in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.453304in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.453477in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.453650in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.453824in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.453997in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.454171in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.454344in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.454691in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.454864in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.455037in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.455211in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.455384in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.455558in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.455904in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.456078in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.456251in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.456425in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.456771in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.456945in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.457118in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.457291in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.457465in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.457638in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.457812in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.457985in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.458158in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.458332in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.458505in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.458678in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.458852in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.459025in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.459199in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.459372in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.459719in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.459892in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.460065in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.460239in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.460412in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.460586in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.460759in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.460932in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.461106in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.461279in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.461452in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.461626in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.461799in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.461973in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.462146in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.462493in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.462666in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.462840in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.463013in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.463186in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.463533in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.463706in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.463880in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.464227in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.464573in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.464747in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.464920in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.465093in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.465267in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.465440in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.465787in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.465960in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.466307in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.466480in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.466827in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.467001in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.467174in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.467347in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.467521in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.467694in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.467867in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.468041in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.468214in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.468388in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.468734in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.469081in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.469254in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.469428in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.469601in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.469775in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.469948in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.470295in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.470468in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.470642in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.470815in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.470988in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.471162in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.471335in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.471508in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.471682in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.471855in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.472029in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.472202in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.472375in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.472549in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.472722in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.472895in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.473069in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.473242in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.473589in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.473762in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.473936in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.474109in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.474282in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.474456in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.474629in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.474803in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.474976in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.475323in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.475496in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.475669in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.475843in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.476016in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.476190in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.476363in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.476710in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.476883in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.477057in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.477230in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.477403in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.477577in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.477750in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.477923in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.478097in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.478270in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.478444in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.478617in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.478790in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.478964in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.479137in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.479310in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.479484in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.479657in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.479831in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.480004in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.480177in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.480351in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.480524in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.480697in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.480871in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.481044in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.481218in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.481564in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.481738in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.481911in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.482084in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.482258in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.482605in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.482778in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.482951in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.483125in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.483471in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.483645in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.483818in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.483992in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.484165in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.484512in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.484685in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.484859in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.485032in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.485205in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.485379in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.485552in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.485725in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.485899in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.486072in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.486419in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.486592in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.486766in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.486939in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.487112in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.487459in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.487633in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.487806in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.487979in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.488153in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.488499in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.488673in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.488846in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.489020in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.489193in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.489366in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.489540in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.489713in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.489886in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.490060in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.490233in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.490407in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.490580in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.490753in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.490927in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.491100in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.491274in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.491620in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.491794in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.491967in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.492314in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.492487in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.492661in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.492834in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.493007in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.493181in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.493354in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.493874in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.494048in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.494221in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.494394in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.494568in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.495088in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.495261in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.495435in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.495781in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.495955in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.496128in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.496301in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.496475in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.496648in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.496822in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.496995in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.497168in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.497342in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.497515in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.497688in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.497862in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.498035in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.498382in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.498555in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.498729in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.498902in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.499076in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.499249in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.499422in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.499596in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.499769in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.499942in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.500116in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.500289in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.500809in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.500983in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.501156in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.501329in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.501503in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.501676in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.502023in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.502196in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.502716in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.502890in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.503063in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.503237in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.503410in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.503583in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.503757in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.503930in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.504103in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.504277in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.504450in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.504624in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.504797in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.504970in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.505317in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.505491in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.505664in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.505837in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.506011in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.506184in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.506357in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.506531in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.506704in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.506878in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.507051in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.507224in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.507398in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.507571in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.507744in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.507918in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.508091in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.508265in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.508785in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.509131in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.509305in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.509478in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.509652in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.509825in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.510345in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.510518in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.510692in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.511039in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.511212in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.511385in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.511559in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.511732in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.511905in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.512079in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.512252in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.512426in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.512772in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.512946in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.513119in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.513466in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.514159in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.514333in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.514853in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.515026in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.515200in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.515373in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.515546in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.515720in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.515893in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.516067in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.516240in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.516413in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.516587in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.516933in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.517107in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.517280in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.517454in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.517627in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.517800in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.518147in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.518320in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.518494in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.518667in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.518841in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.519187in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.519361in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.519534in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.519881in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.520054in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.520228in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.520401in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.520574in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.521095in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.521268in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.521441in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.521788in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.521961in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.522135in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.522308in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.522655in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.522828in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.523002in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.523175in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.523522in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.523869in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.524042in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.524215in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.524389in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.524562in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.524735in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.525082in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.525256in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.525429in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.525602in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.525776in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.525949in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.526296in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.526469in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.526643in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.526816in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.526989in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.527163in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.527336in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.527510in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.527683in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.527856in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.528030in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.528203in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.528376in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.528550in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.528723in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.528897in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.529070in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.529243in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.529417in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.529590in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.529763in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.530110in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.530284in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.530630in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.530804in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.530977in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.531150in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.531324in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.531497in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.531671in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.532017in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.532191in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.532711in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.532884in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.533231in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.533404in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.533578in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.533751in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.533925in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.534098in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.534271in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.534445in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.534618in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.534791in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.534965in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.535138in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.535485in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.535658in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.535832in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.536005in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.536178in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.536352in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.536525in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.536699in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.536872in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.537045in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.537219in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.537392in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.537565in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.537739in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.537912in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.538259in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.538432in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.538606in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.538779in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.538952in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.539126in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.539299in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.539473in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.539646in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.539819in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.539993in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.540166in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.540339in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.540513in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.540686in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.541033in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.541206in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.541553in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.541727in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.541900in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.542073in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.542247in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.542420in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.542767in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.542940in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.543114in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.543287in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.543634in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.543807in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.543980in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.544327in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.544501in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.544674in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.544847in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.545021in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.545194in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.545367in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.545541in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.545888in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.546061in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.546234in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.546408in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.546581in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.546754in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.546928in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.547101in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.547275in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.547448in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.547621in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.547795in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.547968in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.548142in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.548488in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.548662in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.548835in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.549008in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.549182in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.549355in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.549529in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.549702in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.550049in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.550222in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.550569in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.550742in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.550916in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.551089in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.551262in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.551436in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.551609in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.551782in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.551956in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.552129in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.552303in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.552476in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.552649in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.552823in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.553169in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.553343in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.553516in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.553690in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.553863in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.554210in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.554383in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.554556in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.554903in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.555250in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.555423in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.555597in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.555770in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.556117in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.556290in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.556464in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.556637in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.556984in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.557157in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.557331in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.557504in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.557677in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.557851in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.558024in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.558197in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.558371in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.558544in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.558718in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.558891in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.559064in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.559238in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.559411in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.559584in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.559758in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.560105in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.560278in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.560451in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.560798in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.560971in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.561318in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.561665in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.561838in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.562012in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.562185in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.562359in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.562532in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.562705in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.562879in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.563225in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.563399in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.563572in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.563746in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.563919in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.564092in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.564612in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.564786in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.564959in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.565133in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.565306in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.565479in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.565826in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.565999in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.566173in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.566346in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.566520in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.566693in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.566866in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.567040in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.567213in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.567560in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.567733in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.567907in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.568080in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.568253in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.568427in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.568773in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.568947in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.569120in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.569294in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.569467in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.569640in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.569987in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.570161in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.570334in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.570507in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.570681in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.570854in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.571027in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.571201in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.571374in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.571548in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.571894in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.572241in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.572588in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.572935in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.573281in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.573455in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.573628in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.573801in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.574148in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.574322in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.574495in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.575015in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.575188in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.575709in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.575882in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.576055in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.576402in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.576576in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.576749in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.576922in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.577096in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.577269in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.577442in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.577616in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.577789in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.577963in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.578309in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.578656in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.578829in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.579003in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.579176in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.579350in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.579523in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.580390in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.580563in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.580737in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.581083in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.581430in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.581603in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.581777in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.581950in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.582124in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.582297in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.582470in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.582644in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.582990in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.583164in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.583337in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.583511in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.583684in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.583857in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.584031in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.584204in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.584378in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.584551in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.584724in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.585071in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.585244in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.585591in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.585765in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.585938in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.586111in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.586458in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.586631in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.586805in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.587152in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.587325in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.587498in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.587672in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.587845in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.588018in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.588192in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.588365in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.588539in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.588712in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.588885in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.589059in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.589232in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.589405in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.589752in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.589926in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.590099in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.590272in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.590446in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.590619in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.590793in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.590966in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.591139in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.591659in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.591833in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.592006in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.592353in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.592526in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.592700in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.592873in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.593046in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.593220in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.593393in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.593567in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.593740in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.593913in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.594087in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.594260in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.594433in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.594607in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.594780in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.594954in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.595127in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.595300in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.595474in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.595647in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.595820in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.595994in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.596167in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.596341in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.596514in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.596687in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.596861in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.597034in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.597207in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.597381in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.597554in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.597728in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.597901in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.598074in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.598595in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.598768in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.598941in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.599115in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.599461in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.599635in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.599808in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.599982in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.600155in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.600328in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.600502in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.600848in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.601022in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.601195in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.601369in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.601542in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.601715in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.601889in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.602062in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.602235in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.602582in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.602929in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.603102in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.603276in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.603622in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.603796in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.603969in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.604143in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.604489in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.604663in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.604836in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.605010in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.605183in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.605356in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.605530in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.605703in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.605876in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.606223in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.606570in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.606743in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.606917in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.607090in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.607263in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.607610in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.607784in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.607957in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.608130in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.608304in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.608477in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.608650in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.608997in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.609171in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.609344in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.609517in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.609691in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.609864in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.610037in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.610211in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.610384in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.610558in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.610731in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.610904in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.611078in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.611251in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.611424in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.611598in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.611771in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.611945in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.612118in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.612291in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.612465in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.612638in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.612985in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.613158in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.613505in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.613678in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.613852in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.614025in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.614199in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.614545in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.614719in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.614892in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.615065in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.615239in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.615412in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.615586in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.615759in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.616106in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.616279in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.616452in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.616626in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.616799in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.616973in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.617146in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.617319in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.617493in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.617666in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.617839in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.618013in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.618186in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.618360in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.618533in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.618706in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.618880in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.619053in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.619227in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.619400in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.619573in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.619747in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.619920in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.620093in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.620267in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.620440in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.620614in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.620787in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.621134in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.621307in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.621480in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.621827in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.622001in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.622174in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.622347in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.622521in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.622694in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.622867in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.623041in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.623214in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.623388in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.623561in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.623734in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.623908in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.624081in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.624254in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.624428in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.624601in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.624775in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.624948in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.625121in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.625295in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.625468in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.625641in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.625815in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.625988in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.626162in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.626335in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.626508in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.626682in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.626855in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.627029in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.627202in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.627375in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.627549in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.627722in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.627895in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.628069in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.628242in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.628589in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.628762in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.629456in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.629629in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.629803in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.629976in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.630149in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.630323in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.630496in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.630669in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.631016in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.631190in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.631363in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.631536in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.631710in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.632230in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.632403in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.632577in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.632923in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.633270in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.633444in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.633617in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.633790in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.633964in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.634137in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.634310in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.634484in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.634657in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.634831in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.635004in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.635177in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.635351in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.635524in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.635697in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.636044in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.636218in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.636391in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.636564in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.636911in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.637084in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.637258in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.637431in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.637605in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.637778in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.637951in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.638125in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.638645in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.638818in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.639338in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.639512in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.639685in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.639858in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.640205in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.640552in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.640725in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.640899in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.641072in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.641246in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.641419in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.641592in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.641766in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.641939in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.642112in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.642286in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.642459in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.642633in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.642806in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.642979in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.643153in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.643326in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.643673in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.643846in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.644020in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.644193in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.644366in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.644540in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.644713in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.644886in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.645060in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.645233in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.645407in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.645580in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.645753in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.645927in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.646100in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.646273in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.646447in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.646620in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.646794in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.646967in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.647140in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.647314in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.647660in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.647834in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.648181in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.648354in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.648527in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.648701in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.648874in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.649048in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.649221in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.649394in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.649741in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.649914in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.650261in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.650435in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.650608in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.650781in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.650955in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.651128in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.651301in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.651475in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.651648in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.651822in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.651995in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.652168in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.652342in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.652515in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.653035in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.653209in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.653382in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.653729in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.654075in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.654249in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.654422in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.654596in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.654769in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.654942in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.655116in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.655289in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.655636in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.655809in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.655983in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.656156in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.656329in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.656503in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.656676in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.656850in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.657543in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.657716in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.657890in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.658063in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.658410in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.658583in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.658930in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.659103in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.659277in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.659450in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.659797in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.659970in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.660144in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.660317in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.660490in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.661011in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.661184in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.661357in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.661531in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.661704in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.661877in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.662051in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.662398in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.662571in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.662744in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.662918in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.663091in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.663265in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.663438in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.663611in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.663785in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.663958in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.664305in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.664998in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.665345in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.665518in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.665692in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.665865in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.666039in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.666559in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.666732in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.666905in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.667079in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.667252in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.667426in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.667599in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.667772in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.667946in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.668119in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.668292in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.668466in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.668639in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.668813in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.668986in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.669159in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.669506in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.669680in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.669853in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.670026in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.670200in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.670720in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.670893in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.671067in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.671240in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.671413in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.671587in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.671760in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.672107in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.672280in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.672454in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.672627in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.672800in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.672974in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.673147in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.673320in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.673494in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.673667in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.673841in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.674014in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.674187in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.674361in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.674534in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.674707in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.674881in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.675054in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.675228in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.675401in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.675748in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.675921in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.676094in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.676268in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.676615in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.676788in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.676961in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.677135in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.677482in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.677655in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.678002in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.678175in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.678348in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.678522in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.678695in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.678869in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.679042in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.679389in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.679562in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.679735in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.679909in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.680082in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.680256in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.680429in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.680776in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.680949in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.681122in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.681296in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.681469in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.681643in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.681816in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.681989in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.682163in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.682336in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.682509in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.682856in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.683030in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.683203in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.683376in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.683550in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.683723in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.683897in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.684070in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.684243in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.684417in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.684590in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.684763in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.684937in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.685110in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.685284in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.685630in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.685804in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.685977in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.686497in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.686671in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.687017in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.687191in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.687364in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.687537in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.687884in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.688058in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.688231in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.688578in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.688751in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.688924in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.689098in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.689271in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.689445in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.689618in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.689791in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.689965in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.690138in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.690311in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.690485in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.690658in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.690832in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.691005in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.691178in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.691352in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.691525in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.691699in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.691872in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.692045in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.692392in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.692565in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.692739in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.692912in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.693086in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.693259in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.693432in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.693606in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.693779in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.694126in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.694299in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.694473in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.694646in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.694819in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.694993in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.695339in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.695513in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.695686in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.695860in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.696033in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.696206in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.696380in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.696553in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.696726in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.696900in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.697073in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.697420in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.697593in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.697767in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.697940in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.698114in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.698287in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.698460in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.698807in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.699154in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.699327in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.699501in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.699674in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.700021in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.700194in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.700367in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.700541in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.700714in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.700888in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.701061in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.701234in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.701408in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.701928in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.702275in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.702448in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.702795in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.702968in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.703141in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.703315in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.703488in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.703835in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.704355in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.704528in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.704702in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.705049in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.705222in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.705395in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.705569in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.705742in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.705916in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.706089in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.706262in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.706436in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.706609in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.706782in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.706956in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.707129in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.707303in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.707476in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.707649in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.707823in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.707996in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.708169in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.708343in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.708516in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.708690in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.708863in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.709036in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.709210in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.709383in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.709556in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.709903in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.710077in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.710250in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.710423in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.710597in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.710770in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.710943in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.711117in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.711464in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.711637in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.711810in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.711984in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.712157in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.712504in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.712677in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.713024in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.713197in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.713371in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.713544in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.714064in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.714238in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.714411in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.714584in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.714758in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.714931in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.715105in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.715278in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.715451in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.715625in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.715971in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.716145in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.716492in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.717012in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.717185in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.717358in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.717532in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.717879in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.718052in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.718225in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.718399in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.718572in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.718745in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.718919in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.719266in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.719439in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.719612in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.719959in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.720133in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.720306in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.720479in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.720653in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.720826in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.720999in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.721346in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.721520in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.721693in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.721866in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.722040in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.722213in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.722386in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.722560in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.722733in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.722907in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.723080in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.723253in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.723600in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.723773in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.723947in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.724120in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.724294in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.724467in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.724640in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.724814in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.724987in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.725160in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.725334in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.725507in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.725681in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.725854in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.726027in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.726201in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.726374in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.726548in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.726721in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.726894in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.727068in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.727241in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.727414in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.727588in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.727761in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.727935in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.728108in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.728281in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.728455in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.728628in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.728801in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.728975in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.729148in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.729322in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.729495in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.729668in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.729842in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.730015in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.730188in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.730362in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.730535in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.730709in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.730882in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.731055in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.731402in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.731575in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.731749in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.731922in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.732096in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.732269in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.732442in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.732616in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.732789in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.732962in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.733136in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.733309in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.733483in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.733656in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.733829in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.734003in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.734176in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.734523in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.734696in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.734870in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.735043in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.735216in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.735390in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.735563in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.735737in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.735910in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.736083in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.736257in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.736430in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.736603in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.737297in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.737470in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.737644in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.737817in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.737990in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.738164in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.738337in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.738684in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.738857in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.739031in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.739204in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.739377in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.739551in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.739724in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.739898in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.740071in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.740244in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.740418in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.740591in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.740938in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.741285in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.741458in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.741631in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.741805in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.741978in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.742152in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.742325in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.742672in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.742845in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.743018in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.743365in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.743539in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.743712in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.743885in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.744059in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.744232in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.744579in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.744752in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.745099in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.745272in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.745446in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.745619in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.745792in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.745966in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746486in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746833in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.747006in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.747179in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.747526in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.747700in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.748046in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.748220in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.748393in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.748740in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.748913in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749087in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749260in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749433in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749607in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749780in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.749954in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.750127in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.750300in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.750647in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.750820in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.750994in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.751167in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.751341in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.751514in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.751687in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.751861in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.752034in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.752207in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.752728in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.752901in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.753074in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.753248in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.753421in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.753594in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.753768in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.754115in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.754288in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.754461in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.754635in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.754808in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.754982in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.755155in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.755328in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.755502in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.755675in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.755848in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.756022in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.756195in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.756369in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.756542in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.756715in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.757235in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.757409in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.757582in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.757756in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.757929in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.758102in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.758276in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.758449in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.758622in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.758969in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.759143in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.759316in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.759489in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.759836in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.760009in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.760183in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.760356in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.760530in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.760703in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.760876in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.761050in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.761223in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.761396in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.761743in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.761917in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.762090in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.762263in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.762437in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.762610in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.762784in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.763130in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.763304in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.763477in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.763650in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.763997in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.764171in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.764344in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.764691in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.764864in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.765211in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.765384in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.765731in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.765904in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.766078in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.766251in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.766424in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.766598in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.766771in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.766945in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.767118in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.767291in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.767465in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.767638in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.767811in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.767985in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.768332in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.768505in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.768852in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.769025in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.769199in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.769372in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.769545in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.769719in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.770065in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.770239in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.770412in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.770759in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.770932in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.771279in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.771452in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.771626in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.771799in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.771973in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.772319in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.772493in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.772666in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.772839in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.773186in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.773706in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.773880in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.774053in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.774226in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.774573in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.774747in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.774920in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.775093in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.775440in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.775613in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.775787in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.775960in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.776134in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.776307in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.776654in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.776827in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.777001in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.777174in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.777347in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.777694in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.777867in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.778041in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.778214in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.778388in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.778561in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.778734in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.778908in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.779081in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.779254in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.779428in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.779601in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.779775in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.779948in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.780121in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.780295in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.780641in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.780815in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.781162in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.781335in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.781508in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.781682in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.781855in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.782028in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.782202in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.782375in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.782549in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.782895in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.783069in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.783242in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.783589in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.783762in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.783936in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.784109in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.784282in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.784456in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.784629in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.784803in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.784976in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.785149in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.785496in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.785669in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.785843in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.786016in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.786190in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.786363in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.786536in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.786710in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.786883in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.787056in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.787230in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.787403in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.787577in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.787750in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.787923in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.788097in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.788270in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.788443in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.788617in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.788790in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.788964in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.789137in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.789310in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.789484in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.789657in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.789830in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.790004in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.790177in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.790351in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.790524in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.790697in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.791044in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.791218in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.791391in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.791564in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.791738in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.792258in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.792605in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.792778in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.792951in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.793125in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.793298in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.793471in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.793645in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.793818in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.793992in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.794165in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.794512in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.794685in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.794858in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.795032in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.795205in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.795379in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.795552in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.795725in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.795899in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.796072in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.796245in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.796419in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.796592in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.796766in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.797112in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.797286in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.797459in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.797633in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.797806in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.797979in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.798153in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.798326in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.798499in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.798673in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.798846in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.799020in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.799193in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.799366in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.799713in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.799886in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.800060in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.800233in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.800407in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.800580in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.800927in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.801100in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.801273in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.801447in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.801620in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.801967in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.802140in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.802314in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.802487in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.802660in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.802834in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.803007in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.803181in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.803527in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.803701in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.803874in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.804221in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.804568in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.804741in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.804914in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.805088in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.805435in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.805608in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.805781in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.805955in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.806128in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.806301in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.806475in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.806648in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.806995in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.807168in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.807342in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.807515in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.807688in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.807862in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.808035in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.808209in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.808382in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.808555in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.808729in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.808902in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.809075in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.809249in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.809596in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.809769in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.809942in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.810116in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.810289in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.810462in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.810636in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.810809in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.811156in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.811329in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.811503in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.811676in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.811850in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.812023in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.812196in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.812370in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.812543in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.812716in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.812890in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.813063in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.813237in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.813410in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.813583in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.813757in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.813930in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.814103in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.814277in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.814450in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.814797in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.814970in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.815144in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.815490in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.815664in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.816011in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.816184in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.816357in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.816531in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.816704in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.816877in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.817051in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.817224in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.817398in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.817571in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.817918in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.818091in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.818264in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.818438in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.818785in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.818958in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.819131in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.819305in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.819478in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.819652in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.819825in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.819998in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.820172in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.820518in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.820692in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.820865in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.821039in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.821212in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.821385in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.821732in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.821905in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.822079in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.822252in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.822426in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.822599in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.822772in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.822946in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.823119in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.823292in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.823466in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.823639in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.823986in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.824159in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.824333in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.824506in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.824679in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.824853in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.825026in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.825200in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.825373in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.825546in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.825893in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.826067in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.826240in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.826413in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.826587in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.826933in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.827107in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.827454in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.827627in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.827800in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.827974in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.828147in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.828320in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.828494in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.828667in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.829014in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.829187in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.829361in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.829707in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.829881in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.830054in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.830228in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.830574in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.830748in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.830921in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.831094in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.831268in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.831441in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.831615in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.831788in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.831961in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.832135in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.832308in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.832481in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.832655in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.832828in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.833002in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.833175in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.833348in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.833522in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.833695in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.833869in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.834042in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.834215in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.834389in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.834562in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.834735in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.834909in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.835082in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.835429in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.835602in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.835776in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.835949in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.836122in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.836469in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.836643in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.836816in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.836989in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.837163in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.837336in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.837509in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.837683in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.837856in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.838030in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.838376in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.838550in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.838723in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.838896in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.839070in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.839243in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.839417in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.839763in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.839937in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.840110in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.840284in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.840457in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.840630in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.840804in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.840977in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.841150in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.841497in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.841671in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.841844in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.842017in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.842364in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.842537in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.842711in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.842884in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.843058in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.843231in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.843404in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.843578in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.843751in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.843924in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.844098in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.844271in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.844445in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.844618in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.844965in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.845311in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.845832in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.846005in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.846178in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.846525in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.846698in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.846872in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.847045in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.847219in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.847392in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.847565in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.847739in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.847912in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.848086in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.848259in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.848432in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.848606in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.848779in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.849126in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.849299in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.849473in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.849646in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.849819in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.850166in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.850339in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.850513in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.850860in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.851033in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.851206in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.851380in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.851553in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.851726in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.851900in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.852073in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.852420in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.852593in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.852767in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.852940in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.853113in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.853287in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.853460in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.853634in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.853807in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.853980in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.854154in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.854327in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.854500in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.854674in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.854847in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.855021in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.855367in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.855541in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.855714in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.855888in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.856234in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.856581in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.857101in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.857275in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.857448in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.857621in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.857795in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.857968in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.858141in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.858315in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.858488in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.858662in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.859008in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.859182in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.859355in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.859528in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.859702in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.859875in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.860049in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.860222in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.860395in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.860569in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.860742in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.860915in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.861089in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.861262in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.861782in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.861956in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.862129in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.862303in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.862476in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.862996in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.863169in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.863343in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.863516in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.863690in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.863863in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.864036in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.864210in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.864383in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.864556in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.864730in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.864903in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.865077in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.865250in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.865423in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.865597in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.865770in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.865943in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.866117in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.866290in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.866637in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.866810in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.866984in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.867157in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.867504in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.867677in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.867851in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.868024in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.868197in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.868371in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.868544in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.868717in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.868891in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.869064in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.869238in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.869411in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.869584in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.869758in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.869931in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.870105in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.870451in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.870625in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.870798in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.871318in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.871492in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.871665in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.871838in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.872012in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.872185in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.872358in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.872532in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.872705in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.872879in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.873052in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.873225in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.873399in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.873745in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.873919in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.874092in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.874266in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.874439in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.874612in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.874786in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.875306in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.875479in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.875653in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.875826in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.875999in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.876173in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.876346in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.876520in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.876866in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.877040in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.877213in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.877386in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.877560in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.877733in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.877907in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.878080in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.878253in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.878427in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.878600in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.878773in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.878947in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.879467in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.879640in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.879814in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.879987in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.880507in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.880681in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.880854in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.881027in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.881201in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.881374in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.881894in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.882068in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.882241in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.882414in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.882588in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.882761in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.882934in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.883108in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.883281in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.883455in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.883801in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.883975in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.884148in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.884322in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.884495in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.884668in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.884842in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.885015in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.885188in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.885362in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.885535in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.885709in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.886055in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.886229in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.886402in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.886575in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.886749in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.886922in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.887096in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.887269in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.887442in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.887616in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.887789in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.887962in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.888136in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.888309in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.888483in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.888656in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.889003in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.889176in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.889349in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.889523in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.889696in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.889870in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.890043in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.890216in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.890390in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.890563in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.890737in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.890910in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.891083in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.891257in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.891430in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.891603in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.891777in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.891950in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.892124in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.892297in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.892470in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.892644in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.892817in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.892990in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.893164in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.893337in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.893511in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.893684in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.893857in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.894031in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.894204in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.894377in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.894551in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.894724in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.894898in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.895071in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.895418in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.895591in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.895764in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.895938in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.896111in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.896285in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.896458in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.896631in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.896805in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.896978in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.897151in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.897325in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.897498in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.897672in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.897845in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.898192in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.898365in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.898539in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.898712in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.898885in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.899232in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.899579in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.899752in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.899926in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.900272in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.900619in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.900966in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.901139in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.901313in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.901486in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.901659in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.901833in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.902006in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.902179in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.902353in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.902526in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.902700in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.902873in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.903046in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.903393in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.903566in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.903913in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.904087in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.904433in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.904607in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.904780in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.904954in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.905127in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.905300in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.905474in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.905647in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.905820in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.905994in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.906167in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.906341in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.906514in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.906687in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.906861in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.907034in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.907207in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.907554in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.907728in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.907901in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.908074in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.908248in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.908421in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.908594in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.908768in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.908941in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.909115in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.909288in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.909461in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.909635in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.909808in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.909981in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.910155in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.910328in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.910502in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.910675in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.911022in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.911195in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.911368in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.911542in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.911715in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.911889in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.912062in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.912235in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.912409in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.912582in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.912756in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.912929in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.913276in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.913449in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.913969in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.914143in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.914316in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.915009in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.915356in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.915530in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.915703in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.915876in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.916050in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.916223in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.916396in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.916743in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.916917in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.917090in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.917263in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.917437in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.917610in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.917783in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.917957in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.918130in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.918304in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.918477in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.918650in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.918824in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.918997in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.919517in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.919864in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.920211in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.920384in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.920558in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.920731in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.920904in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.921078in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.921251in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.921424in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.921598in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.921771in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.921945in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.922291in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.922465in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.922638in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.922811in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.922985in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.923158in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.923505in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.923678in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.923852in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.924198in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.924372in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.924545in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.924719in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.924892in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.925065in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.925239in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.925412in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.925585in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.925759in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.925932in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.926279in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.926452in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.926626in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.926799in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.926973in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.927146in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.927319in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.927493in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.927666in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.927839in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.928013in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.928186in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.928360in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.928706in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.928880in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.929400in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.929747in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.929920in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.930093in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.930267in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.930440in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.930613in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.930787in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.931134in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.931307in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.931480in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.931654in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.931827in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.932000in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.932174in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.932347in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.932521in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.932867in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.933041in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.933214in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.933388in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.933561in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.933734in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.933908in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.934081in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.934254in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.934428in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.934601in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.934775in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.935121in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.935295in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.935468in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.935815in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.935988in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.936162in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.936335in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.936508in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.936682in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.936855in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.937028in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.937202in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.937375in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.937549in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.937722in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.937895in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.938069in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.938415in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.938762in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.938936in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.939109in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.939282in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.939629in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.939802in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.939976in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.940149in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.940323in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.940496in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.940669in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.940843in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.941016in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.941190in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.941363in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.941710in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.941883in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.942056in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.942230in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.942403in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.942577in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.942750in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.942923in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.943097in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.943270in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.943443in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.943617in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.943790in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.944137in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.944310in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.944484in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.944657in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.944830in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.945004in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.945177in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.945524in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.945871in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.946044in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.946217in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.946391in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.946564in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.946738in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.946911in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.947084in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.947258in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.947431in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.947605in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.947778in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.947951in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.948125in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.948298in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.948645in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.948818in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.948992in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.949165in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.949512in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.949685in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.950032in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.950205in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.950379in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.950552in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.950725in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.951072in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.951245in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.951592in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.951766in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.952112in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.952286in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.952459in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.952806in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.952979in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.953153in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.953326in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.953499in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.953846in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.954019in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.954366in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.954713in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.954886in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.955060in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.955233in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.955407in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.955580in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.955753in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.956100in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.956273in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.956447in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.956967in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.957140in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.957314in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.957487in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.957660in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.957834in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.958007in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.958527in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.958701in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.958874in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.959047in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.959221in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.959394in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.959568in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.959741in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.959914in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.960261in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.960434in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.960608in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.960781in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.961128in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.961301in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.961475in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.961648in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.961822in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.961995in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.962168in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.962342in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.962515in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.962688in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.962862in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.963035in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.963209in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.963382in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.963555in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.963902in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.964075in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.964249in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.964422in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.964596in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.964942in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.965116in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.965289in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.965462in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.965636in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.965809in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.965983in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.966503in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.966676in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.966849in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.967023in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.967196in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.967370in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.967543in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.967716in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.967890in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.968063in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.968410in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.968583in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.968757in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.968930in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.969103in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.969450in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.969624in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.969970in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.970144in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.970317in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.970664in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.970837in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.971011in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.971184in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.971357in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.971531in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.971704in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.971877in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.972051in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.972224in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.972398in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.972571in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.972744in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.972918in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.973091in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.973264in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.973438in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.973611in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.973785in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.973958in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.974131in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.974305in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.974478in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.974651in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.974825in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.974998in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.975172in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.975345in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.975518in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.975865in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.976039in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.976212in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.976385in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.976559in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.976905in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.977079in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.977252in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.977426in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.977599in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.977772in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.977946in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.978119in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.978292in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.978466in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.978639in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.978986in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.979159in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.979333in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.979506in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.979679in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.979853in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.980026in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.980200in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.980373in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.980546in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.980720in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.980893in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.981066in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.981240in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.981413in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.981587in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.981760in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.981933in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.982107in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.982280in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.982453in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.982627in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.982800in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.982974in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.983147in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.983320in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.983494in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.983667in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.983841in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.984187in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.984361in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.984534in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.984707in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.984881in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.985054in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.985228in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.985401in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.985574in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.985921in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.986094in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.986268in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.986441in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.986615in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.986788in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.987135in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.987308in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.987481in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.987828in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.988002in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.988175in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.988348in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.988522in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.988695in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.988868in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.989042in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.989215in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.989389in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.989562in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.989735in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.989909in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.990082in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.990256in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.990429in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.990602in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.990776in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.990949in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.991122in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.991296in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.991469in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.991643in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.991816in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.992163in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.992336in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.992509in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.992683in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.992856in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.993030in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.993203in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.993550in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.993723in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.993896in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.994070in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.994243in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.994417in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.994763in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.994937in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.995110in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.995283in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.995457in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.995630in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.995804in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.995977in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.996150in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.996324in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.996497in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.996670in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.996844in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.997017in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.997364in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.997537in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.997711in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.997884in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.998231in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.998404in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.998578in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.998751in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.999098in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.999445in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.999618in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.999791in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.999965in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.000138in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.000311in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.000485in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.000658in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.000832in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.001005in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.001178in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.001352in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.001525in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.001698in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.001872in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.002045in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.002219in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.002392in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.002565in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.002739in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.002912in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.003085in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.003432in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.003606in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.003779in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.003952in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.004126in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.004299in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.004473in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.004819in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.004993in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.005166in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.005339in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.005513in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.005686in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.005860in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.006033in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.006206in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.006380in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.006726in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.006900in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.007073in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.007420in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.007593in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.008113in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.008287in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.008460in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.008634in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.008807in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.008980in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.009154in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.009327in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.009500in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.009674in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.009847in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.010021in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.010194in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.010367in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.010541in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.010714in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.010887in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.011061in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.011234in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.011408in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.011581in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.011754in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.011928in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.012448in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.012621in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.012795in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.012968in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.013315in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.013488in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.013662in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.013835in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.014008in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.014355in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.014528in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.014702in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.014875in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.015049in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.015222in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.015395in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.015569in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.015742in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.015915in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.016089in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.016262in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.016436in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.016609in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.016956in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.017129in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.017302in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.017476in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.017649in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.017823in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.018169in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.018343in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.018690in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.019036in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.019383in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.019556in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.019730in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.019903in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.020077in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.020250in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.020423in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.020597in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.020770in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.020943in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.021117in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.021290in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.021464in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.021637in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.021810in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.021984in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.022330in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.022504in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.022677in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.022851in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.023197in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.023371in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.023544in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.023717in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.023891in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.024064in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.024238in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.024411in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.024584in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.024758in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.025104in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.025278in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.025451in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.025625in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.025798in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.025971in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.026145in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.026318in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.026492in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.026665in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.026838in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.027012in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.027185in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.027358in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.027532in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.027705in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.027879in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.028052in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.028572in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.028919in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.029092in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.029266in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.029439in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.029612in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.029786in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.029959in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.030132in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.030306in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.030479in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.030653in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.030999in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.031346in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.031519in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.031693in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.032040in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.032213in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.032560in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.032733in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.032907in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.033080in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.033253in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.033427in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.033773in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.033947in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.034120in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.034294in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.034467in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.034640in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.034814in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.034987in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.035160in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.035334in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.035507in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.035681in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.036027in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.036374in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.036547in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.036721in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.036894in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.037068in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.037241in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.037414in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.037588in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.037761in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.037934in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.038108in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.038281in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.038455in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.038628in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.038975in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.039148in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.039321in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.039495in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.039668in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.039842in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.040015in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.040188in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.040362in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.040535in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.040709in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.040882in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.041055in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.041229in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.041402in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.041575in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.041749in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.041922in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.042096in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.042269in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.042442in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.042789in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.042962in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.043309in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.043483in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.043656in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.043829in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.044003in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.044176in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.044349in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.044523in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.044696in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.045043in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.045216in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.045390in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.045563in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.045736in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.045910in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.046083in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.046257in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.046430in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.046603in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.046777in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.046950in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.047297in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.047470in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.047644in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.047817in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.047990in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.048164in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.048337in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.048511in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.048684in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.048857in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.049031in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.049204in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.049377in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.049551in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.049724in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.049898in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.050071in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.050244in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.050418in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.050591in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.050938in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.051285in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.051458in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.051631in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.051805in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.052151in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.052325in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.052672in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.052845in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.053018in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.053192in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.053365in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.053538in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.053712in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.053885in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.054059in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.054232in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.054405in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.054752in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.054926in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.055099in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.055272in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.055446in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.055619in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.055792in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.055966in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.056313in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.056486in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.056659in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.056833in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.057006in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.057179in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.057526in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.057700in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.057873in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.058046in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.058220in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.058393in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.058566in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.059087in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.059260in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.059433in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.059607in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.059780in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.059953in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.060127in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.060300in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.060474in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.060820in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.060994in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.061167in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.061340in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.061514in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.061687in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.061861in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.062034in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.062207in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.062381in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.062554in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.062728in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.062901in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.063074in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.063421in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.063594in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.063768in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.063941in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.064288in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.064461in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.064635in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.064808in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.064981in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.065155in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.065328in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.065502in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.065675in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.065848in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.066022in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.066195in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.066368in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.066542in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.066715in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.066889in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.067062in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.067235in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.067409in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.067582in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.067755in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.067929in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.068102in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.068276in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.068449in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.068622in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.068796in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.068969in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.069143in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.069316in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.069489in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.069663in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.069836in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.070009in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.070183in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.070356in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.070530in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.070703in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.071050in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.071223in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.071396in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.071570in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.071743in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.071917in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.072090in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.072263in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.072437in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.072610in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.072783in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.072957in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.073130in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.073304in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.073477in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.073650in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.073824in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.073997in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.074170in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.074344in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.074517in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.074691in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.074864in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.075037in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.075211in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.075384in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.075557in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.076078in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.076251in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.076424in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.076598in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.076771in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.076945in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.077291in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.077465in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.077638in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.077811in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.077985in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.078158in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.078505in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.078678in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.079025in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.079198in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.079372in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.079545in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.079719in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.079892in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.080065in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.080239in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.080412in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.080585in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.080759in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.080932in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.081106in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.081452in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.081626in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.081799in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.081972in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.082146in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.082319in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.082493in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.082666in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.082839in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.083186in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.083360in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.083533in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.083706in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.083880in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.084053in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.084400in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.084573in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.084747in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.084920in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.085093in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.085440in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.085613in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.085787in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.085960in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.086134in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.086654in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.086827in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.087000in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.087174in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.087347in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.087521in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.087694in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.087867in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.088041in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.088387in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.088561in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.088734in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.088908in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.089081in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.089254in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.089428in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.089601in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.089774in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.089948in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.090121in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.090295in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.090468in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.090641in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.090815in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.090988in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.091162in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.091335in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.091508in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.091855in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.092028in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.092202in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.092375in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.092549in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.092722in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.092895in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.093242in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.093415in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.093762in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.093936in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.094109in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.094282in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.094456in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.094629in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.094802in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.094976in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.095149in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.095323in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.095496in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.095843in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.096189in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.096363in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{3.096536in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.096710in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.096883in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.097056in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.097230in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.097403in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.097577in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.097750in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.097923in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.098097in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.098270in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.098443in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.098617in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.098790in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.098964in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.099310in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.099657in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.099830in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.100004in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.100177in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.100351in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.100524in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.100697in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.100871in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.101044in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.101217in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.101391in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.101564in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.101738in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.101911in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.102084in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.102258in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.102431in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.102604in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.102778in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.102951in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.103298in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.103471in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.103645in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.103818in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.103991in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.104338in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.104512in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.104685in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.105205in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.105379in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.105552in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.105725in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.105899in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.106072in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.106245in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.106419in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.106592in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.106766in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.106939in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.107112in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.107286in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.107459in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.107632in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.107806in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.107979in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.108153in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.108326in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.108499in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.108673in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.108846in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.109019in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.109193in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.109366in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.109540in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.109713in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.109886in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.110060in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.110233in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.110406in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.110753in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.110927in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.111100in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.111273in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.111447in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.111620in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.111794in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.111967in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.112314in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.112487in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.112660in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.112834in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.113181in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.113354in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.113527in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.113701in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.113874in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.114047in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.114394in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.114568in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.114741in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.114914in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.115088in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.115434in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.115608in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.115781in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.115955in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.116128in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.116301in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.116475in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.116648in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.116821in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.116995in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.117168in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.117342in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.117515in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.117688in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.117862in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.118035in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.118208in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.118382in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.118555in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.118729in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.118902in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.119075in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.119249in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.119422in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.119596in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.119769in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.119942in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.120116in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.120289in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.120462in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.120636in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.120809in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.120983in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.121156in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.121329in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.121503in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.121676in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.121849in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.122023in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.122196in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.122370in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.122543in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.122716in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.122890in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.123063in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.123236in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.123410in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.123583in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.123757in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.123930in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.124103in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.124277in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.124450in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.124623in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.124797in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.124970in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.125144in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.125317in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.125490in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.125664in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.125837in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.126011in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.126184in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.126531in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.126704in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.127051in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.127224in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.127398in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.127571in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.127918in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.128091in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.128264in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.128438in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.128611in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.129131in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{3.129305in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.129478in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.129651in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.129998in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.130172in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.130345in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.130518in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.130692in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.130865in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.131038in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.131385in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.131559in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.131905in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.132252in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.132425in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.132599in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.132772in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.132946in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.133119in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.133466in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.133639in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.133813in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.133986in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.134506in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.134679in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.135026in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.135200in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.135373in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.135546in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.135893in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.136066in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.136240in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.136413in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.136587in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.136760in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.136933in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.137107in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.137280in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.137627in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.137800in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.137974in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.138147in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.138320in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.138494in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.138667in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.138840in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.139014in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.139187in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.139361in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.139881in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.140054in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.140228in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.140401in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.140574in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.140748in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.140921in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.141094in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.141268in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.141441in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.141615in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.141788in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.141961in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.142135in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.142308in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.142481in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.142655in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.142828in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.143002in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.143175in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.143348in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.143522in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.143695in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.143868in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.144042in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.144215in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.144389in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.144562in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.144735in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.144909in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.145082in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.145255in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.145429in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.145602in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.145776in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.145949in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.146296in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.146469in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.146642in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.146816in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.146989in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.147163in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.147336in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.147509in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.147683in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.147856in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.148030in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.148376in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{3.148550in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.148723in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.148896in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.149070in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.149243in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.149417in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.149590in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.149763in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.149937in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.150110in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.150283in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.150457in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.150630in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.150804in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.150977in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.151150in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.151497in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.151670in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.151844in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.152017in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.152191in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.152364in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.152537in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.152711in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.152884in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.153057in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.153231in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.153404in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.153578in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.153751in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.153924in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.154098in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.154271in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.154445in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.154618in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.154791in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.154965in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.155138in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.155311in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.155485in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.155658in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.155832in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.156005in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.156178in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.156352in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.156525in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.156698in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.156872in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.157045in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.157219in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.157392in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.157565in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.157739in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.158085in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.158259in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.158432in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.158606in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.158952in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.159299in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.159472in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.159646in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.159819in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.159993in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.160166in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.160339in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.160513in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.160859in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.161033in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.161206in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.161380in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.161553in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.161726in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.161900in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.162073in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.162247in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.162420in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.162767in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.162940in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.163113in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.163287in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.163460in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.163634in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.163807in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.164154in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.164327in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.164500in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.164674in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.164847in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.165367in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.165541in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.165714in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.165887in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.166061in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.166234in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.166581in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.166754in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.166928in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.167101in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.167274in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.167621in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.167795in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.167968in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.168141in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.168315in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.168488in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.168662in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.168835in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.169008in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.169182in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.169528in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.169875in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.170049in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.170222in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.170395in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.170569in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.170742in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.170915in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.171089in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.171262in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.171436in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.171609in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.171956in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.172129in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.172302in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.172476in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.172649in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.172823in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.172996in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.173169in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.173343in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.173516in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.173689in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.173863in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.174036in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.174210in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.174383in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.174556in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.174730in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.174903in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.175076in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.175076in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.175076in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.174903in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.174730in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.174556in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.174383in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.174210in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.174036in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.173863in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.173689in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.173516in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.173343in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.173169in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.172996in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.172823in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.172649in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.172476in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.172302in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.172129in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.171956in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.171782in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.171609in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.171436in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.171262in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.171089in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.170915in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.170742in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.170569in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.170395in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.170222in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.170049in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.169875in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.169528in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.169355in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.169182in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.169008in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.168835in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.168662in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.168488in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.168315in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.168141in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.167968in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.167795in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.167621in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.167274in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.167101in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.166928in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.166754in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.166581in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.166234in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.166061in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.165887in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.165714in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.165541in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.165367in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.164847in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.164674in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.164500in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.164327in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.164154in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.163807in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.163634in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.163460in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.163287in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.163113in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.162940in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.162767in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.162593in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.162420in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.162247in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.162073in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.161900in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.161726in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.161553in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.161380in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.161206in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.161033in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.160859in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.160686in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.160513in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.160339in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.160166in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.159993in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.159819in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.159646in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.159472in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.159299in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.158952in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.158606in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.158432in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.158259in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.158085in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.157739in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.157565in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.157392in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.157219in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.157045in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.156872in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.156698in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.156525in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.156352in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.156178in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.156005in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.155832in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.155658in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.155485in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.155311in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.155138in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.154965in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.154791in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.154618in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.154445in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.154271in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.154098in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.153924in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.153751in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.153578in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.153404in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.153231in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.153057in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.152884in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.152711in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.152537in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.152364in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.152191in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.152017in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.151844in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.151670in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.151497in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.151150in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.150977in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.150804in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.150630in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.150457in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.150283in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.150110in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.149937in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.149763in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.149590in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.149417in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.149243in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.149070in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.148896in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.148723in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.148550in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.148376in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{3.148030in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.147856in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.147683in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.147509in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.147336in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.147163in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.146989in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.146816in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.146642in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.146469in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.146296in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.146122in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.145949in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.145776in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.145602in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.145429in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.145255in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.145082in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.144909in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.144735in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.144562in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.144389in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.144215in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.144042in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.143868in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.143695in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.143522in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.143348in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.143175in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.143002in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.142828in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.142655in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.142481in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.142308in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.142135in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.141961in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.141788in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.141615in}{1.740383in}}%
\pgfpathlineto{\pgfqpoint{3.141441in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.141268in}{1.740098in}}%
\pgfpathlineto{\pgfqpoint{3.141094in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{3.140921in}{1.739814in}}%
\pgfpathlineto{\pgfqpoint{3.140748in}{1.739672in}}%
\pgfpathlineto{\pgfqpoint{3.140574in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.140401in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.140228in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.140054in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.139881in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.139361in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.139187in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.139014in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.138840in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.138667in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.138494in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.138320in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.138147in}{1.739388in}}%
\pgfpathlineto{\pgfqpoint{3.137974in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.137800in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.137627in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.137280in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.137107in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.136933in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.136760in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.136587in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.136413in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.136240in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.136066in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.135893in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.135720in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.135546in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.135373in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.135200in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.135026in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.134679in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.134506in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.133986in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.133813in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.133639in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.133466in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.133119in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.132946in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.132772in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.132599in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.132425in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.132252in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.131905in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.131559in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.131385in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.131038in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.130865in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.130692in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.130518in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.130345in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.130172in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.129998in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.129651in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.129478in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.129305in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.129131in}{1.739103in}}%
\pgfpathlineto{\pgfqpoint{3.128958in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.128785in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.128611in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.128438in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.128264in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.128091in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.127918in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.127571in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.127398in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.127224in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.127051in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.126704in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.126531in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.126184in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.126011in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.125837in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.125664in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.125490in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.125317in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.125144in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.124970in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.124797in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.124623in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.124450in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.124277in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.124103in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.123930in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.123757in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.123583in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.123410in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.123236in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.123063in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.122890in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.122716in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.122543in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.122370in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{3.122196in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.122023in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.121849in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.121676in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.121503in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.121329in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{3.121156in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.120983in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.120809in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.120636in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.120462in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.120289in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.120116in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.119942in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.119769in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.119596in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.119422in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.119249in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.119075in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.118902in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.118729in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.118555in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.118382in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.118208in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.118035in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.117862in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.117688in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.117515in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.117342in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.117168in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.116995in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.116821in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.116648in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.116475in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.116301in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.116128in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.115955in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.115781in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.115608in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.115434in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.115088in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.114914in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.114741in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.114568in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.114394in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.114047in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.113874in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.113701in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.113527in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.113354in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.113181in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.112834in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.112660in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.112487in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.112314in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.111967in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{3.111794in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.111620in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.111447in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.111273in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.111100in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{3.110927in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.110753in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.110406in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.110233in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.110060in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.109886in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.109713in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.109540in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.109366in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.109193in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.109019in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.108846in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.108673in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.108499in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.108326in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.108153in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.107979in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.107806in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.107632in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.107459in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.107286in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.107112in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.106939in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{3.106766in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.106592in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.106419in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.106245in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{3.106072in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.105899in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.105725in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.105552in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.105379in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.105205in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{3.104858in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{3.104685in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.104512in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{3.104338in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.103991in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.103818in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.103645in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.103471in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.103298in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.102951in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.102778in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.102604in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.102431in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.102258in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.102084in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.101911in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.101738in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.101564in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.101391in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.101217in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.101044in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.100871in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.100697in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.100524in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.100351in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.100177in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.100004in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.099830in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.099657in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.099310in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.098964in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.098790in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.098617in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.098443in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.098270in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.098097in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.097923in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.097750in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.097577in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.097403in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.097230in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.097056in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.096883in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.096710in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.096536in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.096363in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{3.096189in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{3.095843in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.095496in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.095323in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{3.095149in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.094976in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.094802in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.094629in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.094456in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{3.094282in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.094109in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.093936in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.093762in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.093415in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{3.093242in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.092895in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.092722in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{3.092549in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.092375in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.092202in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.092028in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.091855in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{3.091508in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.091335in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.091162in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.090988in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{3.090815in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.090641in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.090468in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.090295in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.090121in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.089948in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.089774in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.089601in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.089428in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.089254in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.089081in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.088908in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.088734in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.088561in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.088387in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.088041in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.087867in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.087694in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.087521in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.087347in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.087174in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.087000in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.086827in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.086654in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.086134in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.085960in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.085787in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.085613in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.085440in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.085093in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.084920in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.084747in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.084573in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.084400in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.084053in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.083880in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.083706in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.083533in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.083360in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.083186in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.082839in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.082666in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.082493in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.082319in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.082146in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.081972in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.081799in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.081626in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.081452in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.081106in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.080932in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.080759in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.080585in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.080412in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.080239in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.080065in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.079892in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.079719in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.079545in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.079372in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.079198in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.079025in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.078852in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.078678in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.078505in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.078332in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.078158in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.077985in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.077811in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.077638in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.077465in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.077291in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.076945in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.076771in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.076598in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.076424in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.076251in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.076078in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.075731in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.075557in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.075384in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.075211in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.075037in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.074864in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.074691in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.074517in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{3.074344in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{3.074170in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.073997in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{3.073824in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.073650in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.073477in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.073304in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.073130in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.072957in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.072783in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.072610in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.072437in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.072263in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.072090in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.071917in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.071743in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.071570in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.071396in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.071223in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.071050in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.070703in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.070530in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.070356in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.070183in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.070009in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.069836in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.069663in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.069489in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{3.069316in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.069143in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.068969in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.068796in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{3.068622in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.068449in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.068276in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.068102in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.067929in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.067755in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.067582in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.067409in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.067235in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.067062in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.066889in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.066715in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.066542in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{3.066368in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.066195in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.066022in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.065848in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.065675in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.065502in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.065328in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.065155in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.064981in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.064808in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.064635in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.064461in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.064288in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.063941in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.063768in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.063594in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.063421in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.063074in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.062901in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.062728in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.062554in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.062381in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.062207in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.062034in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.061861in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.061687in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.061514in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.061340in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.061167in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.060994in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.060820in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.060474in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.060300in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.060127in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{3.059953in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.059780in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.059607in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.059433in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.059260in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.059087in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.058566in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.058393in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{3.058220in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.058046in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.057873in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.057700in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.057526in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.057353in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.057179in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.057006in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.056833in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.056659in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.056486in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.056313in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{3.056139in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.055966in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.055792in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.055619in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.055446in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.055272in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.055099in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.054926in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.054752in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.054405in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.054232in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.054059in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.053885in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.053712in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.053538in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.053365in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.053192in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.053018in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.052845in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.052672in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.052325in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.052151in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.051805in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.051631in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.051458in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.051285in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.051111in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.050938in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.050591in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.050418in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.050244in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.050071in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.049898in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.049724in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.049551in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.049377in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.049204in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.049031in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.048857in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.048684in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.048511in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.048337in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.048164in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.047990in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.047817in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.047644in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.047470in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.047297in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.046950in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.046777in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.046603in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.046430in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.046257in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.046083in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.045910in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.045736in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.045563in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.045390in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.045216in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.045043in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.044696in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.044523in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.044349in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.044176in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.044003in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.043829in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.043656in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.043483in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.043309in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.042962in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.042789in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.042616in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.042442in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.042269in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.042096in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.041922in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.041749in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.041575in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.041402in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.041229in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.041055in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.040882in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.040709in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.040535in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.040362in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.040188in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.040015in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.039842in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.039668in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.039495in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.039321in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.039148in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.038975in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.038628in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.038455in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.038281in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.038108in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.037934in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.037761in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.037588in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.037414in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.037241in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.037068in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.036894in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.036721in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.036547in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.036374in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.036027in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.035681in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.035507in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.035334in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.035160in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.034987in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.034814in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.034640in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.034467in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.034294in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.034120in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.033947in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.033773in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.033427in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.033253in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.033080in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.032907in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.032733in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.032560in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.032213in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.032040in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.031693in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.031519in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.031346in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.030999in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.030653in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.030479in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.030306in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.030132in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.029959in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.029786in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.029612in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.029439in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.029266in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.029092in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.028919in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.028572in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.028225in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.028052in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.027879in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.027705in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.027532in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.027358in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.027185in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.027012in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.026838in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.026665in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.026492in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.026318in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.026145in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.025971in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.025798in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.025625in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.025451in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.025278in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.025104in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.024758in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.024584in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.024411in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.024238in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.024064in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.023891in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.023717in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.023544in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.023371in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.023197in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.023024in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{3.022851in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.022677in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.022504in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.022330in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.021984in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.021810in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.021637in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.021464in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.021290in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.021117in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.020943in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.020770in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.020597in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.020423in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.020250in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.020077in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.019903in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.019730in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{3.019556in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.019383in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.019036in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.018690in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.018516in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.018343in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.018169in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.017823in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.017649in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.017476in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.017302in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.017129in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.016956in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.016609in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.016436in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.016262in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.016089in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.015915in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.015742in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.015569in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.015395in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.015222in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.015049in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.014875in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.014702in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{3.014528in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.014355in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.014008in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.013835in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.013662in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.013488in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.013315in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.013141in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.012968in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.012795in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.012621in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.012448in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.011928in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.011754in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{3.011581in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.011408in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.011234in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.011061in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.010887in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.010714in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{3.010541in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.010367in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.010194in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.010021in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.009847in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.009674in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.009500in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.009327in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.009154in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{3.008980in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.008807in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.008634in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.008460in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{3.008287in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.008113in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.007593in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.007420in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.007247in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.007073in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.006900in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.006726in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.006380in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.006206in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.006033in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.005860in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.005686in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.005513in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.005339in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.005166in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.004993in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.004819in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.004473in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.004299in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.004126in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.003952in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.003779in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.003606in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.003432in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.003085in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.002912in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.002739in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.002565in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.002392in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{3.002219in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.002045in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.001872in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.001698in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{3.001525in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.001352in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.001178in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.001005in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{3.000832in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.000658in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.000485in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.000311in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.000138in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.999965in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.999791in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.999618in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.999445in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.999098in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.998924in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.998751in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.998578in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.998404in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.998231in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.997884in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.997711in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.997537in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.997364in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.997017in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.996844in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.996670in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.996497in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.996324in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.996150in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.995977in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.995804in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.995630in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.995457in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.995283in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.995110in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.994937in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.994763in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.994590in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.994417in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.994243in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.994070in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.993896in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.993723in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.993550in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.993376in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.993203in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.993030in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.992856in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.992683in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.992509in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.992336in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.992163in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.991816in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.991643in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.991469in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.991296in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.991122in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.990949in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.990776in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.990602in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.990429in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.990256in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.990082in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.989909in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.989735in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.989562in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.989389in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.989215in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.989042in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.988868in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.988695in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.988522in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.988348in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.988175in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.988002in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.987828in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.987481in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.987308in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.987135in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.986788in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.986615in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.986441in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.986268in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.986094in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.985921in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.985574in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.985401in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.985228in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.985054in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.984881in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.984707in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.984534in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.984361in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.984187in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.984014in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.983841in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.983667in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.983494in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.983320in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.983147in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.982974in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.982800in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.982627in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.982453in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.982280in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.982107in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.981933in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.981760in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.981587in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.981413in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.981240in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.981066in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.980893in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.980720in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.980546in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.980373in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.980200in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.980026in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.979853in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.979679in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.979506in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.979333in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.979159in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.978986in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.978639in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.978466in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.978292in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.978119in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.977946in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.977772in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.977599in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.977426in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.977252in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.977079in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.976905in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.976559in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.976385in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.976212in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.976039in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.975865in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.975518in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.975345in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.975172in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.974998in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.974825in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.974651in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.974478in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.974305in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.974131in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.973958in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.973785in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.973611in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.973438in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.973264in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.973091in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.972918in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.972744in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.972571in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.972398in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.972224in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.972051in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.971877in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.971704in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.971531in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.971357in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.971184in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.971011in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.970837in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.970664in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.970317in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.970144in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.969970in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.969624in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.969450in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.969103in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.968930in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.968757in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.968583in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.968410in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.968063in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.967890in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.967716in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.967543in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.967370in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.967196in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.967023in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.966849in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.966676in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.966503in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.965983in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.965809in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.965636in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.965462in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.965289in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.965116in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.964942in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.964596in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.964422in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.964249in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.964075in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.963902in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.963555in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.963382in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.963209in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.963035in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.962862in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.962688in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.962515in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.962342in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.962168in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.961995in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.961822in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.961648in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.961475in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.961301in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.961128in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.960955in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.960781in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.960608in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.960434in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.960261in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.960088in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.959914in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.959741in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.959568in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.959394in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.959221in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.959047in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.958874in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.958701in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.958527in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.958007in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.957834in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.957660in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.957487in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.957314in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.957140in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.956967in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.956447in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.956273in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.956100in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.955753in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.955580in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.955407in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.955233in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.955060in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.954886in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.954713in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.954366in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.954019in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.953846in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.953499in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.953326in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.953153in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.952979in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.952806in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.952459in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.952286in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.952112in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.951766in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.951592in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.951245in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.951072in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.950899in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.950725in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.950552in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.950379in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.950205in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.950032in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.949858in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.949685in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.949512in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.949165in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.948992in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.948818in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.948645in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.948298in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.948125in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.947951in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.947778in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.947605in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.947431in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.947258in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.947084in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.946911in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.946738in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.946564in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.946391in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.946217in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.946044in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.945871in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.945524in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.945177in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.945004in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.944830in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.944657in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.944484in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.944310in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.944137in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.943790in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.943617in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.943443in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.943270in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.943097in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.942923in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.942750in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.942577in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.942403in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.942230in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.942056in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.941883in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.941710in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.941536in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.941363in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.941190in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.941016in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.940843in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.940669in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.940496in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.940323in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.940149in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.939976in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.939802in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.939629in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.939282in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.939109in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.938936in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.938762in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.938415in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.938069in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.937895in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.937722in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.937549in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.937375in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.937202in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.937028in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.936855in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.936682in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.936508in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.936335in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.936162in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.935988in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.935815in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.935641in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.935468in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.935295in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.935121in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.934775in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.934601in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.934428in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.934254in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.934081in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.933908in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.933734in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.933561in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.933388in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.933214in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.933041in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.932867in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.932521in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.932347in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.932174in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.932000in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.931827in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.931654in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.931480in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.931307in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.931134in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.930960in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.930787in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.930613in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.930440in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.930267in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.930093in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.929920in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.929747in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.929400in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.928880in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.928706in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.928533in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.928360in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.928186in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.928013in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.927839in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.927666in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.927493in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.927319in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.927146in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.926973in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.926799in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.926626in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.926452in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.926279in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.925932in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.925759in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.925585in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.925412in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.925239in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.925065in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.924892in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.924719in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.924545in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.924372in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.924198in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.924025in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.923852in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.923678in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.923505in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.923332in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.923158in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.922985in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.922811in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.922638in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.922465in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.922291in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.921945in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.921771in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.921598in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.921424in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.921251in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.921078in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.920904in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.920731in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.920558in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.920384in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.920211in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.920037in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.919864in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.919691in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.919517in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.919171in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.918997in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.918824in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.918650in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.918477in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.918304in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.918130in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.917957in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.917783in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.917610in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.917437in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.917263in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.917090in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.916917in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.916743in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.916570in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.916396in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.916223in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.916050in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.915876in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.915703in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.915530in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.915356in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.915009in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.914663in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.914316in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.914143in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.913969in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.913449in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.913276in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.912929in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.912756in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.912582in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.912409in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.912235in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.912062in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.911889in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.911715in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.911542in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.911368in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.911195in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.911022in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.910675in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.910502in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.910328in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.910155in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.909981in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.909808in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.909635in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.909461in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.909288in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.909115in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.908941in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.908768in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.908594in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.908421in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.908248in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.908074in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.907901in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.907728in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.907554in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.907207in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.907034in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.906861in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.906687in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.906514in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.906341in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.906167in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.905994in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.905820in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.905647in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.905474in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.905300in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.905127in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.904954in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.904780in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.904607in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.904433in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.904087in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.903913in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.903740in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.903566in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.903393in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.903046in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.902873in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.902700in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.902526in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.902353in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.902179in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.902006in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.901833in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.901659in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.901486in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.901313in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.901139in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.900966in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.900619in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.900446in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.900272in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.899926in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.899752in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.899579in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.899232in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.899059in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.898885in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.898712in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.898539in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.898365in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.898192in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.898018in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.897845in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.897672in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.897498in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.897325in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.897151in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.896978in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.896805in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.896631in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.896458in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.896285in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.896111in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.895938in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.895764in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.895591in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.895418in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.895071in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.894898in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.894724in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.894551in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.894377in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.894204in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.894031in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.893857in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.893684in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.893511in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.893337in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.893164in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.892990in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.892817in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.892644in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.892470in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.892297in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.892124in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.891950in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.891777in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.891603in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.891430in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.891257in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.891083in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.890910in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.890737in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.890563in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.890390in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.890216in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.890043in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.889870in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.889696in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.889523in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.889349in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.889176in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.889003in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.888656in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.888483in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.888309in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.888136in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.887962in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.887789in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.887616in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.887442in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.887269in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.887096in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.886922in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.886749in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.886575in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.886402in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.886229in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.886055in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.885882in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.885709in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.885535in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.885362in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.885188in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.885015in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.884842in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.884668in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.884495in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.884322in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.884148in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.883975in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.883801in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.883455in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.883281in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.883108in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.882934in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.882761in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.882588in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.882414in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.882241in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.882068in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.881894in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.881374in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.881201in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.881027in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.880854in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.880681in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.880507in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.879987in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.879814in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.879640in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.879467in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.879120in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.878947in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.878773in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.878600in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.878427in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.878253in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.878080in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.877907in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.877733in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.877560in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.877386in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.877213in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.877040in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.876866in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.876693in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.876520in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.876346in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.876173in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.875999in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.875826in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.875653in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.875479in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.875306in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.875132in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.874786in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.874612in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.874439in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.874266in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.874092in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.873919in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.873745in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.873399in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.873225in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.873052in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.872879in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.872705in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.872532in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.872358in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.872185in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.872012in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.871838in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.871665in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.871492in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.871318in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.870798in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.870625in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.870451in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.870105in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.869931in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.869758in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.869584in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.869411in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.869238in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.869064in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.868891in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.868717in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.868544in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.868371in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.868197in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.868024in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.867851in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.867677in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.867504in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.867157in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.866984in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.866810in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.866637in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.866290in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.866117in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.865943in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.865770in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.865597in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.865423in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.865250in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.865077in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.864903in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.864730in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.864556in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.864383in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.864210in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.864036in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.863863in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.863690in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.863516in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.863343in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.863169in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.862996in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.862649in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.862476in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.862303in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.862129in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.861956in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.861782in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.861262in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.861089in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.860915in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.860742in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.860569in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.860395in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.860222in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.860049in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.859875in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.859702in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.859528in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.859355in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.859182in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.859008in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.858662in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.858488in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.858315in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.858141in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.857968in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.857795in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.857621in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.857448in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.857275in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.857101in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.856754in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.856581in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.856234in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.856061in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.855888in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.855714in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.855541in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.855367in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.855021in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.854847in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.854674in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.854500in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.854327in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.854154in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.853980in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.853807in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.853634in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.853460in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.853287in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.853113in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.852940in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.852767in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.852593in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.852420in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.852247in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.852073in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.851900in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.851726in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.851553in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.851380in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.851206in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.851033in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.850860in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.850513in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.850339in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.850166in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.849819in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.849646in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.849473in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.849299in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.849126in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.848779in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.848606in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.848432in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.848259in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.848086in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.847912in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.847739in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.847565in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.847392in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.847219in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.847045in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.846872in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.846698in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.846525in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.846178in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.846005in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.845832in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.845311in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.844965in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.844791in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.844618in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.844445in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.844271in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.844098in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.843924in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.843751in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.843578in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.843404in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.843231in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.843058in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.842884in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.842711in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.842537in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.842364in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.842017in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.841844in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.841671in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.841497in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.841150in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.840977in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.840804in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.840630in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.840457in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.840284in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.840110in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.839937in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.839763in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.839417in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.839243in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.839070in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.838896in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.838723in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.838550in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.838376in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.838030in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.837856in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.837683in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.837509in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.837336in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.837163in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.836989in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.836816in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.836643in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.836469in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.836122in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.835949in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.835776in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.835602in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.835429in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.835082in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.834909in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.834735in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.834562in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.834389in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.834215in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.834042in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.833869in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.833695in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.833522in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.833348in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.833175in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.833002in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.832828in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.832655in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.832481in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.832308in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.832135in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.831961in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.831788in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.831615in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.831441in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.831268in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.831094in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.830921in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.830748in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.830574in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.830401in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.830228in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.830054in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.829881in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.829707in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.829361in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.829187in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.829014in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.828667in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.828494in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.828320in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.828147in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.827974in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.827800in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.827627in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.827454in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.827280in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.827107in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.826933in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.826587in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.826413in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.826240in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.826067in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.825893in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.825546in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.825373in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.825200in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.825026in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.824853in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.824679in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.824506in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.824333in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.824159in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.823986in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.823639in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.823466in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.823292in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.823119in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.822946in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.822772in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.822599in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.822426in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.822252in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.822079in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.821905in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.821732in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.821385in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.821212in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.821039in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.820865in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.820692in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.820518in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.820345in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.820172in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.819998in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.819825in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.819652in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.819478in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.819305in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.819131in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.818958in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.818785in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.818611in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.818438in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.818264in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.818091in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.817918in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.817571in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.817398in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.817224in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.817051in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.816877in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.816704in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.816531in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.816357in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.816184in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.816011in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.815837in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.815664in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.815490in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.815144in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.814970in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.814797in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.814450in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.814277in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.814103in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.813930in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.813757in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.813583in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.813410in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.813237in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.813063in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.812890in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.812716in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.812543in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.812370in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.812196in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.812023in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.811850in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.811676in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.811503in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.811329in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.811156in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.810983in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.810809in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.810636in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.810462in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.810289in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.810116in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.809942in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.809769in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.809596in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.809249in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.809075in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.808902in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.808729in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.808555in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.808382in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.808209in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.808035in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.807862in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.807688in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.807515in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.807342in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.807168in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.806995in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.806648in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.806475in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.806301in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.806128in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.805955in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.805781in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.805608in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.805435in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.805261in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.805088in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.804914in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.804741in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.804568in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.804394in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.804221in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.803874in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.803701in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.803527in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.803354in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.803181in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.803007in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.802834in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.802660in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.802487in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.802314in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.802140in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.801967in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.801620in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.801447in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.801273in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.801100in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.800927in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.800580in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.800407in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.800233in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{2.800060in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.799886in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.799713in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.799366in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.799193in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.799020in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.798846in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.798673in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.798499in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.798326in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.798153in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.797979in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.797806in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.797633in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.797459in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.797286in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.797112in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.796766in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{2.796592in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.796419in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.796245in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{2.796072in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.795899in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{2.795725in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{2.795552in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.795379in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.795205in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.795032in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.794858in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.794685in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.794512in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.794165in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.793992in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.793818in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.793645in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.793471in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.793298in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.793125in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.792951in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.792778in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.792605in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.792258in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.791738in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.791564in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.791391in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.791218in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.791044in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.790871in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.790697in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.790524in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.790351in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.790177in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.790004in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.789830in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.789657in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.789484in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.789310in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{2.789137in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.788964in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.788790in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.788617in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.788443in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.788270in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.788097in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.787923in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.787750in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.787577in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.787403in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.787230in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.787056in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.786883in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.786710in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.786536in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.786363in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.786190in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.786016in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.785843in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.785669in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.785496in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.785323in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.785149in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.784976in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.784803in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.784629in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.784456in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.784282in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.784109in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.783936in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.783762in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.783589in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.783242in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.783069in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.782895in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{2.782549in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.782375in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.782202in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.782028in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.781855in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.781682in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.781508in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.781335in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.781162in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.780815in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.780641in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.780295in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.780121in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.779948in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.779775in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.779601in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.779428in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.779254in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.779081in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.778908in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.778734in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.778561in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.778388in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.778214in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.778041in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.777867in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.777694in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.777347in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.777174in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.777001in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.776827in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.776654in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.776307in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.776134in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.775960in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.775787in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.775613in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.775440in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.775093in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.774920in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.774747in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.774573in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.774226in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.774053in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.773880in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.773706in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.773186in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.772839in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.772666in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.772493in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{2.772319in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.772146in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.771973in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.771799in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.771626in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.771452in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{2.771279in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.771106in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{2.770932in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.770759in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.770412in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.770239in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{2.770065in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{2.769892in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.769719in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{2.769545in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.769372in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{2.769199in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{2.769025in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{2.768852in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.768678in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.768505in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.768332in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.768158in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.767985in}{1.628950in}}%
\pgfpathlineto{\pgfqpoint{2.767811in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.767638in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{2.767465in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.767291in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.767118in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.766945in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.766771in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.766598in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.766424in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.766251in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.766078in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.765904in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.765731in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.765558in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.765384in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.765211in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.764864in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.764691in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.764517in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.764344in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.764171in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.763997in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.763824in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.763650in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.763477in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.763304in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.763130in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.762957in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.762784in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.762610in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.762437in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.762263in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.762090in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.761917in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.761743in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.761396in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.761223in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.761050in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.760876in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.760703in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.760530in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.760356in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.760183in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.760009in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.759836in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.759489in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.759316in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.759143in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.758969in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.758622in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.758449in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.758276in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.758102in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.757929in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.757756in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.757582in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.757409in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.757235in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.756715in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.756542in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.756369in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.756195in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.756022in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.755848in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.755675in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.755502in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.755328in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.755155in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.754982in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.754808in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.754635in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.754461in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.754288in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.754115in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.753941in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.753768in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.753594in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.753421in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.753248in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.753074in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.752901in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.752728in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.752381in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.752207in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.752034in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.751861in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.751687in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.751514in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.751341in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.751167in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.750994in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.750820in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.750647in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.750300in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.750127in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.749954in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.749780in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.749607in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749433in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749260in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.749087in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.748913in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.748740in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.748567in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.748393in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.748220in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.748046in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.747873in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.747700in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.747526in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.747179in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.747006in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.746833in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746659in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.746486in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.745966in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.745792in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.745619in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.745446in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.745272in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.745099in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.744752in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.744579in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.744405in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.744232in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.744059in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.743885in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.743712in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.743539in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.743365in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.743192in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.743018in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.742845in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.742672in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.742325in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.742152in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.741978in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.741805in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.741631in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.741458in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.741285in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.740938in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.740591in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.740418in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.740244in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.740071in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.739898in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.739724in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.739551in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.739377in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.739204in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.739031in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.738857in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.738684in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.738337in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.738164in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.737990in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.737817in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.737644in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.737470in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.737297in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.736950in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.736777in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.736603in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.736430in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.736257in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.736083in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.735910in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.735737in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.735563in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.735390in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.735216in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.735043in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.734870in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.734696in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.734523in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.734350in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.734176in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.734003in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.733829in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.733656in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.733483in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.733309in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.733136in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.732962in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.732789in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.732616in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.732442in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.732269in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.732096in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.731922in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.731749in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.731575in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.731402in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.731055in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.730882in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.730709in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.730535in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.730362in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.730188in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.730015in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.729842in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.729668in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.729495in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.729322in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.729148in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.728975in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.728801in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.728628in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.728455in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.728281in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.728108in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.727935in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.727761in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.727588in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.727414in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.727241in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.727068in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.726894in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.726721in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.726548in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.726374in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.726201in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.726027in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.725854in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.725681in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.725507in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.725334in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.725160in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.724987in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.724814in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.724640in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.724467in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.724294in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.724120in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.723947in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.723773in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.723600in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.723253in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.723080in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.722907in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.722733in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.722560in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.722386in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.722213in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.722040in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.721866in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.721693in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.721520in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.721346in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.720999in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.720826in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.720653in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.720479in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.720306in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.720133in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.719959in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.719786in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.719612in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.719439in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.719266in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.718919in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.718745in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.718572in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.718399in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.718225in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.718052in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.717879in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.717532in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.717358in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.717185in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.717012in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.716492in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.716145in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.715971in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.715625in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.715451in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.715278in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.715105in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.714931in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.714758in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.714584in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.714411in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.714238in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.714064in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.713544in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.713371in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.713197in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.713024in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.712677in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.712504in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.712331in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.712157in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.711984in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.711810in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.711637in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.711464in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.711290in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.711117in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.710943in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.710770in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.710597in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.710423in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.710250in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.710077in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.709903in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.709556in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.709383in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.709210in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.709036in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.708863in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.708690in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.708516in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.708343in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.708169in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.707996in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.707823in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.707649in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.707476in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.707303in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.707129in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.706956in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.706782in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.706609in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.706436in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.706262in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.706089in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.705916in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.705742in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.705569in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.705395in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.705222in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.705049in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.704702in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.704528in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.704355in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.704182in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.704008in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.703835in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.703488in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.703315in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.703141in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.702968in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.702795in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.702448in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.702275in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.701928in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.701408in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.701234in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.701061in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.700888in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.700714in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.700541in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.700367in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.700194in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.700021in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.699674in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.699501in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.699327in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.699154in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.698807in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.698460in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.698287in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.698114in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.697940in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.697767in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.697593in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.697420in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.697247in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.697073in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.696900in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.696726in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.696553in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.696380in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.696206in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.696033in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.695860in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.695686in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.695513in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.695339in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.695166in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.694993in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.694819in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.694646in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.694473in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.694299in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.694126in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.693779in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.693606in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.693432in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.693259in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.693086in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.692912in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.692739in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.692565in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.692392in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.692045in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.691872in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.691699in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.691525in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.691352in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.691178in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.691005in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.690832in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.690658in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.690485in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.690311in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.690138in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.689965in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.689791in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.689618in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.689445in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.689271in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.689098in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.688924in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.688751in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.688578in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.688231in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.688058in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.687884in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.687537in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.687364in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.687191in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.687017in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.686671in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.686497in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.686150in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.685977in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.685804in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.685630in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.685457in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.685284in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.685110in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.684937in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.684763in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.684590in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.684417in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.684243in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.684070in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.683897in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.683723in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.683550in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.683376in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.683203in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.683030in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.682856in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.682683in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.682509in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.682336in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.682163in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.681989in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.681816in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.681643in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.681469in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.681296in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.681122in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.680949in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.680776in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.680602in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.680429in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.680256in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.680082in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.679909in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.679735in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.679562in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.679389in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.679215in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.679042in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.678869in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.678695in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.678522in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.678348in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.678175in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.678002in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.677655in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.677482in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.677135in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.676961in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.676788in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.676615in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.676268in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.676094in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.675921in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.675748in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.675401in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.675228in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.675054in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.674881in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.674707in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.674534in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.674361in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.674187in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.674014in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.673841in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.673667in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.673494in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.673320in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.673147in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.672974in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.672800in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.672627in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.672454in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.672280in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.672107in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.671760in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.671587in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.671413in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.671240in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.671067in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.670893in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.670720in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.670200in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.670026in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.669853in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.669680in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.669506in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.669333in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.669159in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.668986in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.668813in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.668639in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.668466in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.668292in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.668119in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.667946in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.667772in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.667599in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.667426in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.667252in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.667079in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.666905in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.666732in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.666559in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.666212in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.666039in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.665865in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.665692in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.665518in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.665345in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.664998in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.664652in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.664305in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.663958in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.663785in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.663611in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.663438in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.663265in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.663091in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.662918in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.662744in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.662571in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.662398in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.662051in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.661877in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.661704in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.661531in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.661357in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.661184in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.661011in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.660490in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.660317in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.660144in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.659970in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.659797in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.659624in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.659450in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.659277in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.659103in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.658930in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.658757in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.658583in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.658410in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.658063in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.657890in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.657716in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.657543in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.657370in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.657023in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.656850in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.656676in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.656503in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.656329in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.656156in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.655983in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.655809in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.655636in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.655463in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.655289in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.655116in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.654942in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.654769in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.654596in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.654422in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.654249in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.654075in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.653729in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.653555in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.653382in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.653209in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.653035in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.652515in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.652342in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.652168in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.651995in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.651822in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.651648in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.651475in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.651301in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.651128in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.650955in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.650781in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.650608in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.650435in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.650261in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.649914in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.649741in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.649394in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.649221in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.649048in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.648874in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.648701in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.648527in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.648354in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.648181in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.647834in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.647660in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.647314in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.647140in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.646967in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.646794in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.646620in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.646447in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.646273in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.646100in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.645927in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.645753in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.645580in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.645407in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.645233in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.645060in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.644886in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.644713in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.644540in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.644366in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.644193in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.644020in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.643846in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.643673in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.643499in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.643326in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.643153in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.642979in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.642806in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.642633in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.642459in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.642286in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.642112in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.641939in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.641766in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.641592in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.641419in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.641246in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.641072in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.640899in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.640725in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.640552in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.640205in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.640032in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.639858in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.639685in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.639512in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.639338in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.639165in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.638992in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.638818in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.638645in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.638125in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.637951in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.637778in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.637605in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.637431in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.637258in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.637084in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.636911in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.636564in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.636391in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.636218in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.636044in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.635871in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.635697in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.635524in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.635351in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.635177in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.635004in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.634831in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.634657in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.634484in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.634310in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.634137in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.633964in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.633790in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.633617in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.633444in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.633270in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.633097in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.632923in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.632577in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.632403in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.632230in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.632056in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.631710in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.631536in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.631363in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.631190in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.631016in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.630669in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.630496in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.630323in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.630149in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.629976in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.629803in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.629629in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.629456in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.629282in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.629109in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.628762in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.628589in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.628242in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.628069in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.627895in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.627722in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.627549in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.627375in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.627202in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.627029in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.626855in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.626682in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.626508in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.626335in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.626162in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.625988in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.625815in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.625641in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.625468in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.625295in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.625121in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.624948in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.624775in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.624601in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.624428in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.624254in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.624081in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.623908in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.623734in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.623561in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.623388in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.623214in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.623041in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.622867in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.622694in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.622521in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.622347in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.622174in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.622001in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.621827in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.621480in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.621307in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.621134in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.620960in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.620787in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.620614in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.620440in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.620267in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.620093in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.619920in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.619747in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.619573in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.619400in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.619227in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.619053in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.618880in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.618706in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.618533in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.618360in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.618186in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.618013in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.617839in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.617666in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.617493in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.617319in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.617146in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.616973in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.616799in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.616626in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.616452in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.616279in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.616106in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.615759in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.615586in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.615412in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.615239in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.615065in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.614892in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.614719in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.614545in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.614372in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.614199in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.614025in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.613852in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.613678in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.613505in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.613332in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.613158in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.612985in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.612812in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.612638in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.612465in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.612291in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.612118in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.611945in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.611771in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.611598in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.611424in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.611251in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.611078in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.610904in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.610731in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.610558in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.610384in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.610211in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.610037in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.609864in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.609691in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.609517in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.609344in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.609171in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.608997in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.608650in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.608477in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.608304in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.608130in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.607957in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.607784in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.607610in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.607263in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.607090in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.606917in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.606743in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.606570in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.606223in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.606050in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.605876in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.605703in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.605530in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.605356in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.605183in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.605010in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.604836in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.604663in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.604489in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.604143in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.603969in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.603796in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.603622in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.603276in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.603102in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.602929in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.602756in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.602582in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.602235in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.602062in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.601889in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.601715in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.601542in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.601369in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.601195in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.601022in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.600848in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.600502in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.600328in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.600155in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.599982in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.599808in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.599635in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.599461in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.599115in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.598941in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.598768in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.598595in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.598074in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.597901in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.597728in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.597554in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.597381in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.597207in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.597034in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.596861in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.596687in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.596514in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.596341in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.596167in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.595994in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.595820in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.595647in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.595474in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.595300in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.595127in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.594954in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.594780in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.594607in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.594433in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.594260in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.594087in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.593913in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.593740in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.593567in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.593393in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.593220in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.593046in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.592873in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.592700in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.592526in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.592353in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.592006in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.591833in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.591659in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.591486in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.591139in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.590966in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.590793in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.590619in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.590446in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.590272in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.590099in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.589926in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.589752in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.589405in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.589232in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.589059in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.588885in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.588712in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.588539in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.588365in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.588192in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.588018in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.587845in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.587672in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.587498in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.587325in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.587152in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.586805in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.586631in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.586458in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.586285in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.586111in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.585938in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.585765in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.585591in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.585244in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.585071in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.584724in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.584551in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.584378in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.584204in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.584031in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.583857in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.583684in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.583511in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.583337in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.583164in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.582990in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.582644in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.582470in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.582297in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.582124in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.581950in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.581777in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.581603in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.581430in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.581083in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.580737in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.580563in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.580390in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.580043in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.579523in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.579350in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.579176in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.579003in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.578829in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.578656in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.578309in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.577963in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.577789in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.577616in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.577442in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.577269in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.577096in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.576922in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.576749in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.576576in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.576402in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.576229in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.576055in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.575882in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.575709in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.575188in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.575015in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.574495in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.574322in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.574148in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.573975in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.573801in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.573628in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.573455in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.573281in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.573108in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.572935in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.572761in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.572588in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.572241in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.571894in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.571548in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.571374in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.571201in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.571027in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.570854in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.570681in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.570507in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.570334in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.570161in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.569987in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.569814in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.569640in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.569467in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.569294in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.569120in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.568947in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.568773in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.568427in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.568253in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.568080in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.567907in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.567733in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.567560in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.567213in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.567040in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.566866in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.566693in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.566520in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.566346in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.566173in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.565999in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.565826in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.565653in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.565479in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.565306in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.565133in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.564959in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.564786in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.564612in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.564439in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.564092in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.563919in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.563746in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.563572in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.563399in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.563225in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.563052in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.562879in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.562705in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.562532in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.562359in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.562185in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.562012in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.561838in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.561665in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.561318in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.560971in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.560798in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.560625in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.560451in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.560278in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.560105in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.559758in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.559584in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.559411in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.559238in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.559064in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.558891in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.558718in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{2.558544in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.558371in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.558197in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.558024in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.557851in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.557677in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.557504in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.557331in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.557157in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.556984in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.556810in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.556637in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.556464in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.556290in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.556117in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.555770in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.555597in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.555423in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.555250in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.554903in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.554556in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.554383in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.554210in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.553863in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.553690in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.553516in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.553343in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.553169in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.552996in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.552823in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.552649in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.552476in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.552303in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.552129in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.551956in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.551782in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.551609in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.551436in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.551262in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.551089in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.550916in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.550742in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.550569in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.550395in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.550222in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.550049in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.549702in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.549529in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.549355in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.549182in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.549008in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.548835in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.548662in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.548488in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.548142in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.547968in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.547795in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.547621in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.547448in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.547275in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.547101in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.546928in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.546754in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.546581in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.546408in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.546234in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.546061in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.545888in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.545541in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.545367in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.545194in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.545021in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.544847in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.544674in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.544501in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.544327in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.543980in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.543807in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.543634in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.543460in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.543287in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.543114in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.542940in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.542767in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.542420in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.542247in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.542073in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.541900in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.541727in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.541553in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.541380in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.541206in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.541033in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.540860in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.540686in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.540513in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.540339in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.540166in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.539993in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.539819in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.539646in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.539473in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.539299in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.539126in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.538952in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.538779in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.538606in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.538432in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.538259in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.538086in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.537912in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.537739in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.537565in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.537392in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.537219in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.537045in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.536872in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.536699in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.536525in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.536352in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.536178in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.536005in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.535832in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.535658in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.535485in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.535138in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.534965in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.534791in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.534618in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.534445in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.534271in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.534098in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.533925in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.533751in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.533578in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.533404in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.533231in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.532884in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.532711in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.532537in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.532364in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.532191in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.532017in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.531671in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.531497in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.531324in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.531150in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.530977in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.530804in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.530630in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.530284in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.530110in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.529937in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.529763in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.529590in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.529417in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.529243in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.529070in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.528897in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.528723in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.528550in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.528376in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.528203in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.528030in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.527856in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.527683in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.527510in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.527336in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.527163in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.526989in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.526816in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.526643in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.526469in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.526296in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.525949in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.525776in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.525602in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.525429in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.525256in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.525082in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.524735in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.524562in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.524389in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.524215in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.524042in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.523869in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.523695in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.523522in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.523175in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.523002in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.522828in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.522655in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.522308in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.522135in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.521961in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.521788in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.521441in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.521268in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.521095in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.520748in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.520574in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.520401in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.520228in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.520054in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.519881in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.519534in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.519361in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.519187in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.519014in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.518841in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.518667in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.518494in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.518320in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.518147in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.517800in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.517627in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.517454in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.517280in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.517107in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.516933in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.516760in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.516587in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.516413in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.516240in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.516067in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.515893in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.515720in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.515546in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.515373in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.515200in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.515026in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.514853in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.514680in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.514333in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.514159in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.513986in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.513813in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.513639in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.513466in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.513293in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.513119in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.512946in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.512772in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.512599in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.512426in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.512252in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.512079in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.511905in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.511732in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.511559in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.511385in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.511212in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.511039in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.510692in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.510518in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.510345in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.509825in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.509652in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.509478in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.509305in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.509131in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.508785in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.508265in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.508091in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.507918in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.507744in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.507571in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.507398in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.507224in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.507051in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.506878in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.506704in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.506531in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.506357in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.506184in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.506011in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.505837in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.505664in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.505491in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.505317in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.505144in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.504970in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.504797in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.504624in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.504450in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.504277in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.504103in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.503930in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.503757in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.503583in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.503410in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.503237in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.503063in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.502890in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.502716in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.502370in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.502196in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.502023in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.501676in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.501503in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.501329in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.501156in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.500983in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.500809in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.500463in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.500289in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.500116in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.499942in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.499769in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.499596in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.499422in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.499249in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.499076in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.498902in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.498729in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.498555in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.498382in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.498209in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.498035in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.497862in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.497688in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.497515in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.497342in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.497168in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.496995in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.496822in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.496648in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.496475in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.496301in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.496128in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.495955in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.495781in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.495608in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.495435in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.495261in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.495088in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.494914in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.494741in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.494568in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.494394in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.494221in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.494048in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.493874in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.493701in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.493527in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.493354in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.493181in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.493007in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.492834in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.492661in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.492487in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.492314in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.491967in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.491794in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.491620in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.491274in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.491100in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.490927in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.490753in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.490580in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.490407in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.490233in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.490060in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.489886in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.489713in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.489540in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.489366in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.489193in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.489020in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.488846in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.488673in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.488499in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.488153in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.487979in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.487806in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.487633in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.487459in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.487286in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.487112in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.486939in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.486766in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.486592in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.486419in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.486072in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.485899in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.485725in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.485552in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.485379in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.485205in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.485032in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.484859in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.484685in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.484512in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.484165in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.483992in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.483818in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.483645in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.483471in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.483125in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.482951in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.482778in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.482605in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.482258in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.482084in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.481911in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.481738in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.481564in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.481218in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.481044in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.480871in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.480697in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.480524in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.480351in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.480177in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.480004in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.479831in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.479657in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.479484in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.479310in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.479137in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.478964in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.478790in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.478617in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.478444in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.478270in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.478097in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.477923in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.477750in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.477577in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.477403in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.477230in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.477057in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.476883in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.476710in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.476363in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.476190in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.476016in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.475843in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.475669in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.475496in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.475323in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.474976in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.474803in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.474629in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.474456in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.474282in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.474109in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.473936in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.473762in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.473589in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.473242in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.473069in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.472895in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.472722in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.472549in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.472375in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.472202in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.472029in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.471855in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.471682in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.471508in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.471335in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.471162in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.470988in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.470815in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.470642in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.470468in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.470295in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.470121in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.469948in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.469775in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.469601in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.469428in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.469254in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.469081in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.468734in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.468388in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.468214in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.468041in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.467867in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.467694in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.467521in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.467347in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.467174in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.467001in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.466827in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.466654in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.466480in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.466307in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.465960in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.465787in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.465440in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.465267in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.465093in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.464920in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.464747in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.464573in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.464400in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.464227in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.463880in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.463706in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.463533in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.463186in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.463013in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.462840in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.462666in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.462493in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.462146in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.461973in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.461799in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.461626in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.461452in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.461279in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.461106in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.460932in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.460759in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.460586in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.460412in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.460239in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.460065in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.459892in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.459719in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.459545in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.459372in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.459199in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.459025in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.458852in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.458678in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.458505in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.458332in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.458158in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.457985in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.457812in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.457638in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.457465in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.457291in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.457118in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.456945in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.456771in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.456425in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.456251in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.456078in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.455904in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.455731in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.455558in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.455384in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.455211in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.455037in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.454864in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.454691in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.454344in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.454171in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.453997in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.453824in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.453650in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.453477in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.453304in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.453130in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.452957in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.452784in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.452610in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.452263in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.452090in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.451917in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.451743in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.451397in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.451223in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.450876in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.450703in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.450530in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.450356in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.450183in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.450010in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.449836in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.449663in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.449489in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.449316in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.449143in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.448969in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.448796in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.448623in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.448449in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.448276in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.448102in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.447929in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.447582in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.447409in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.447235in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.447062in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.446889in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.446715in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.446542in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.446369in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.446195in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.446022in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.445848in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.445675in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.445502in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.445328in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.445155in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.444982in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.444808in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.444635in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.444461in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.444288in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.443941in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.443768in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.443595in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.443421in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.443248in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.442728in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.442554in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.442381in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.442208in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.442034in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.441861in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.441514in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.441167in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.440994in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.440820in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.440647in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.440474in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.440300in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.440127in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.439780in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.439607in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.439433in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.439087in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.438913in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.438740in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.438567in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.438393in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.438220in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.438046in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.437873in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.437700in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.437353in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.437180in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.437006in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.436659in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.436313in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.436139in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.435966in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.435793in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.435619in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.435446in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.435099in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.434926in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.434752in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.434579in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.434406in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.434232in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.434059in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.433885in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.433712in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.433539in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.433365in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.433192in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.433018in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.432845in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.432672in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.431631in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.431111in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.430938in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.430765in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.430591in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.430418in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.430244in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.430071in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.429898in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.429724in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.429551in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.429378in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.429204in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.429031in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.428684in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.428511in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.428337in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.428164in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.427991in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.427817in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.427644in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.427297in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.427124in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.426950in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.426604in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.426430in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.426257in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.426083in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.425910in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.425737in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.425390in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.425216in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.425043in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.424870in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.424696in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.424523in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.424350in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.424176in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.424003in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.423656in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.423483in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.423309in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.423136in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.422963in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.422789in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.422616in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.422442in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.422269in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.422096in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.421922in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.421749in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.421576in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.421229in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.420709in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.420362in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.420189in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.420015in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.419842in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.419668in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.419495in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.419322in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.419148in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.418975in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.418801in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.418628in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.418455in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.418281in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.418108in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.417935in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.417761in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.417588in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.417414in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.417241in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.417068in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.416894in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.416721in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.416548in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.416201in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.416027in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.415854in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.415681in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.415507in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.415334in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.415161in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.414987in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.414814in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.414640in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.414467in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.414294in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.414120in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.413947in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.413774in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.413600in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.413253in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.413080in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.412907in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.412733in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.412560in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.412387in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.412213in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.412040in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.411866in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.411693in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.411520in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.411346in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.410999in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.410826in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.410653in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.410306in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.410133in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.409786in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.409439in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.409266in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.408919in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.408572in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.408399in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.408225in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.408052in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.407879in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.407705in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.407532in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.407359in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.407185in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.407012in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.406665in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.406492in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.405972in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.405798in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.405625in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.405451in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.405278in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.405105in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.404931in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.404758in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.404584in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.404411in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.404064in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.403891in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.403718in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.403544in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.403371in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.403197in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.403024in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.402851in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.402677in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.402504in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.402331in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.402157in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.401810in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.401637in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.401464in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.401290in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.401117in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.400944in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.400770in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.400597in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.400423in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.400250in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.399903in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.399730in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.399557in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.399210in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.399036in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.398863in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.398690in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.398516in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.398343in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.398170in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.397996in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.397823in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.397649in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.397476in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.397303in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.397129in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.396956in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.396782in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.396436in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.396262in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.396089in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.395916in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.395742in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.395569in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.395395in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.395222in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.395049in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.394875in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.394702in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.394529in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.394355in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.394182in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.394008in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.393662in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.393488in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.393315in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.393142in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.392968in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.392621in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.392448in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.392275in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.392101in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.391928in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.391755in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.391581in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.391408in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.391234in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.391061in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.390888in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.390714in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.390367in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.390194in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.390021in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.389674in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.389501in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.389327in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.388980in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.388634in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.388460in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.388287in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.388114in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.387940in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.387767in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.387593in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.387420in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.387247in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.387073in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.386900in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.386727in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.386553in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.386380in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.386206in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.386033in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.385860in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.385686in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.385340in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.385166in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.384993in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.384819in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.384646in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.384473in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.384299in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.383953in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.383779in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.383606in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.383432in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.383086in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.382912in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.382739in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.382565in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.382392in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.382219in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.382045in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.381872in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.381699in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.381525in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.381352in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.381178in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.381005in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.380832in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.380658in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.380312in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.380138in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.379965in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.379791in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.379618in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.379445in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.379098in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.378925in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.378751in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.378578in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.378404in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.378058in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.377884in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.377711in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.377364in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.377191in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.377017in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.376844in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.376671in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.376497in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.376324in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.375977in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.375804in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.375630in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.375457in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.375284in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.374937in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.374590in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.374417in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.374243in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.374070in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.373897in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.373723in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.373550in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.373376in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.373203in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.373030in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.372856in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.372683in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.372336in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.372163in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.371816in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.371643in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.371469in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.371296in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.371123in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.370949in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.370776in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.370602in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.370429in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.370256in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.370082in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.369909in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.369736in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.369562in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.369389in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.369215in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.369042in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.368869in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.368695in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.368522in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.368348in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.368175in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.367828in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.367655in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.367482in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.367308in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.367135in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.366961in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.366788in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.366615in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.366441in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.366095in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.365921in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.365574in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.365401in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.365228in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.364881in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.364708in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.364534in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.364361in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.364187in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.364014in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.363841in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.363667in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.363494in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.363321in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.363147in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.362974in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.362800in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.362627in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.362454in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.362280in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.362107in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.361933in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.361760in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.361587in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.361413in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.361240in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.361067in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.360893in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.360546in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.360373in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.360026in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.359853in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.359680in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.359506in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.359333in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.359159in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.358986in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.358813in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.358639in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.358466in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.358293in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.358119in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.357946in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.357772in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.357599in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.357426in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.357252in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.357079in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.356906in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.356732in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.356559in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.356385in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.356212in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.356039in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.355865in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.355692in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.355519in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.355172in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.354825in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.354652in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.354478in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.354305in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.354131in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.353958in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.353785in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.353611in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.353438in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.353265in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.353091in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.352918in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.352744in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.352571in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.352398in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.352224in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.352051in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.351878in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.351704in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.351531in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.351357in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.351011in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.350837in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.350664in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.350491in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.350317in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.350144in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.349970in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.349797in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.349624in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.349450in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.349277in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.349104in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.348757in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.348583in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.348410in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.348063in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.347543in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.347370in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.347196in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.347023in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.346850in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.346676in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.346503in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.346329in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.345983in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.345809in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.345636in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.345463in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.345289in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.345116in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.344942in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.344596in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.344422in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.344249in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.344076in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.343729in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.343555in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.343382in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.343209in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.343035in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.342689in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.342515in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.342342in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.342168in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.341995in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.341822in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.341648in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.341475in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.341302in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.341128in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.340955in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.340608in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.340435in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.340261in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.340088in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.339914in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.339741in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.339394in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.339221in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.339048in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.338874in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.338527in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.338354in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.338007in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.337834in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.337661in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.337487in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.337314in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.337140in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.336967in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.336794in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.336620in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.336447in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.336274in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.336100in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.335927in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.335753in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.335580in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.335407in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.335233in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.335060in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.334887in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.334713in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.334540in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.334366in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.334193in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.334020in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.333846in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.333499in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.333326in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.333153in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.332979in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.332806in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.332633in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.332459in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.332286in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.332112in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.331939in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.331766in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.331419in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.331246in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.331072in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.330899in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.330725in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.330552in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.330379in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.330205in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.330032in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.329859in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.329685in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.329512in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.329338in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.329165in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.328992in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.328818in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.328645in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.328472in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.328298in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.327951in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.327778in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.327605in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.327431in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.327258in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.327085in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.326911in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.326738in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.326564in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.326391in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.326218in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.326044in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.325871in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.325697in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.325524in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.325351in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.325177in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.325004in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.324831in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.324657in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.324484in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.324310in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.324137in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.323964in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.323790in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.323617in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.323270in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.323097in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.322923in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.322750in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.322577in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.322403in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.322230in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.322057in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.321883in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.321710in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.321536in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.321363in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.321190in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.320843in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.320670in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.320496in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.320149in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.319976in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.319803in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.319629in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.319456in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.319109in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.318936in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.318762in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.318589in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.318242in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.318069in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.317722in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.317549in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.317375in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.317202in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.317029in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.316855in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.316682in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.316508in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.316335in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.316162in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.315815in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.315468in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.315295in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.315121in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.314948in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.314775in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.314601in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.314428in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.314255in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.314081in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.313908in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.313734in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.313561in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.313214in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.313041in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.312868in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.312694in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.312521in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.312347in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.312174in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.311827in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.311654in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.311480in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.311307in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.311134in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.310960in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.310787in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.310614in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.310440in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.310093in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.309920in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.309747in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.309573in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.309400in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.309227in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.309053in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.308880in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.308706in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.308533in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.308360in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.308186in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.308013in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.307840in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.307493in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.307319in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.306973in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.306799in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.306626in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.306453in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.306279in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.306106in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.305932in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.305759in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.305412in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.305239in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.305065in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.304892in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.304719in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.304372in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.304199in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.303852in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.303678in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.303505in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.303332in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.303158in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.302985in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.302812in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.302291in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.302118in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.301945in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.301771in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.301598in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.301425in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.301251in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.301078in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.300904in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.300731in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.300558in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.300384in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.300211in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.300038in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.299864in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.299691in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.299517in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.299344in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.298651in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.298477in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.298304in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.298130in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.297957in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.297784in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.297437in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.297263in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.297090in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.296743in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.296570in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.296223in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.295703in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.295530in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.295356in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.295183in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.295010in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.294836in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.294663in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.294489in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.294316in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.294143in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.293969in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.293796in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.293449in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.293276in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.293102in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.292756in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.292582in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.292409in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.292236in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.292062in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.291889in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.291715in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.291542in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.291369in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.291195in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.291022in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.290848in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.290675in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.290328in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.290155in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.289808in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.289635in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.289461in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.289288in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.289115in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.288941in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.288768in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.288595in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.288248in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.288074in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.287901in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.287728in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.287554in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.287381in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.287208in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.287034in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.286861in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.286687in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.286514in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.286341in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.286167in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.285994in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.285821in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.285474in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.285300in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.285127in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.284954in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.284780in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.284434in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.284260in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.284087in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.283913in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.283740in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.283220in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.283046in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.282873in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.282700in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.282526in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.282353in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.282180in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.282006in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.281659in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.281486in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.281313in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.281139in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.280793in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.280619in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.280446in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.280099in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.279926in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.279752in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.279579in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.279406in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.279232in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.279059in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.278885in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.278712in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.278365in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.278192in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.278019in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.277845in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.277498in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.277325in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.277152in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.276978in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.276805in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.276631in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.276458in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.276285in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.275938in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.275765in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.275591in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.275418in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.275071in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.274898in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.274551in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.274378in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.274204in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.274031in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.273684in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.273511in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.273337in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.272991in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.272817in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.272644in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.272470in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.272297in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.272124in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.271950in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.271777in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.271604in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.271430in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.271257in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.271083in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.270910in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.270737in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.270563in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.270390in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.270217in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.270043in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.269870in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.269696in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.269523in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.268656in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.268483in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.268309in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.268136in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.267963in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.267789in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.267616in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.267269in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.267096in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.266922in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.266576in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.266402in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.266229in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.266055in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.265882in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.265709in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.265535in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.265362in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.265189in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.265015in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.264842in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.264668in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.264495in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.264148in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.263975in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.263802in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.263628in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.263455in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.263281in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.263108in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.262935in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.262761in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.261894in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.261721in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.261548in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.261374in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.261027in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.260854in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.260681in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.260507in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.260334in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.260161in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.259987in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.259814in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.259640in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.259467in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.259294in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.259120in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.258947in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.258774in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.258600in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.258427in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.258253in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.258080in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.257907in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.257733in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.257560in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.257213in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.257040in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.256866in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.256693in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.256520in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.256346in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.256173in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.255826in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.255653in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.255306in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.255133in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.254786in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.254612in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.254439in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.254266in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.254092in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.253919in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.253746in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.253572in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.253399in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.253225in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.253052in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.252879in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.252705in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.252532in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.252359in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.252185in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.252012in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.251665in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.251318in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.251145in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.250972in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.250798in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.250625in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.250278in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.250105in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.249931in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.249758in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.249585in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.249411in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.249238in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.249064in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.248544in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.248371in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.248024in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.247851in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.247677in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.247504in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.247331in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.247157in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.246984in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.246810in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.246637in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.246464in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.246290in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.246117in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.245770in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.245597in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.245423in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.245250in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.245077in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.244903in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.244730in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.244557in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.244210in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.244036in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.243863in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.243690in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.243343in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.243170in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.242996in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.242823in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.242649in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.242476in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.242303in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.242129in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.241956in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.241783in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.241609in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.241436in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.241262in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.241089in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.240916in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.240742in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.240569in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.240222in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.240049in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.239875in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.239702in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.239529in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.239355in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.239182in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.238835in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.238662in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.238488in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.238315in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.238142in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.237968in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.237795in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.237621in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.237448in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.237275in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.237101in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.236581in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.236408in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.236234in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.236061in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.235714in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.235541in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.235368in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.235021in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.234847in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.234674in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.234501in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.234327in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.234154in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.233807in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.233634in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.233287in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.233114in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.232940in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.232767in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.232593in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.232420in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.232247in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.232073in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.231900in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.231727in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.231553in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.231380in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.231206in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.231033in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.230860in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.230686in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.230340in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.230166in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.229993in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.229819in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.229646in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.229473in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.229299in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.229126in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.228953in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.228779in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.228432in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.228086in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.227912in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.227566in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.227392in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.227219in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.227045in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.226872in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.226525in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.226352in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.226178in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.226005in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.225658in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.225312in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.224965in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.224791in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.224618in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.224271in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.224098in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.223925in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.223751in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.223578in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.223404in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.223231in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.223058in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.222884in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.222711in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.222538in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.222364in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.222191in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.222017in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.221844in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.221671in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.221497in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.221324in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.221151in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.220977in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.220804in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.220630in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.220457in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.220284in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.220110in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.219764in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.219590in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.219417in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.219243in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.219070in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.218897in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.218723in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.218376in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.218203in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.218030in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.217856in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.217683in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.217510in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.217163in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.216989in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.216816in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.216469in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.216296in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.216123in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.215776in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.215602in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.215429in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.215256in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.215082in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.214909in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.214562in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.214389in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.214215in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.214042in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.213869in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.213522in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.213349in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.213175in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.213002in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.212828in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.212308in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.212135in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.211961in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.211788in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.211441in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.211268in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.211095in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.210921in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.210748in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.210574in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.210401in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.210228in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.209708in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.209361in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.209187in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.209014in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.208841in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.208667in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.208494in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.207974in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.207800in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.207627in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.207454in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.207280in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.207107in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.206934in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.206587in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.206240in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.206067in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.205893in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.205720in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.205547in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.205373in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.205026in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.204853in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.204680in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.204506in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.204333in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.204159in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.203986in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.203813in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.203639in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.203293in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.203119in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.202946in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.202772in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.202599in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.202426in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.202252in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.202079in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.201906in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.201732in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.201559in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.201385in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.201212in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.201039in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.200865in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.200519in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.199998in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.199652in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.199478in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.199305in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.199132in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.198958in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.198785in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.198438in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.198265in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.198091in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.197918in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.197571in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.197398in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.197224in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.197051in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.196878in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.196357in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.196184in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.195837in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.195317in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.195144in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.194970in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.194797in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.194624in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.194450in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.194104in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.193930in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.193757in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.193583in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.193410in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.193237in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.193063in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.192890in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.192543in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.192196in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.191676in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.191503in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.191330in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.191156in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.190983in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.190809in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.190636in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.190463in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.190289in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.190116in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.189942in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.189769in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.189596in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.189422in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.189249in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.188729in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.188382in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.188209in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.188035in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.187862in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.187689in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.187515in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.187342in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.187168in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.186995in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.186648in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.186302in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.186128in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.185955in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.185781in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.185608in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.185435in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.185261in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.185088in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.184915in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.184741in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.184568in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.184221in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.184048in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.183701in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.183527in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.183354in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.183181in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.183007in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.182834in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.182661in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.182487in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.182140in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.181967in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.181794in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.181620in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.181447in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.181274in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.181100in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.180927in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.180753in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.180580in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.180233in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.180060in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.179887in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.179713in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.179540in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.179366in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.179193in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.179020in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.178846in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.178673in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.178500in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.178326in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.178153in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.177979in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.177806in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.177633in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.177459in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.177286in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.177113in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.176939in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.176766in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.176592in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.176419in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.176246in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.176072in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.175899in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.175552in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.175379in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.175205in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.175032in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.174859in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.174512in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.174338in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.174165in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.173992in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.173818in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.173645in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.173472in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.173125in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.172951in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.172778in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.172605in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.172431in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.172258in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.172085in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.171911in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.171738in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.171564in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.171391in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.171218in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.171044in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.170871in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.170698in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.170524in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.170351in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.170177in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.170004in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.169831in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.169657in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.169484in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.169310in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.168964in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.168617in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.168444in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.168097in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.167923in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.167577in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.167230in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.167057in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.166883in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.166536in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.166363in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.166190in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.166016in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.165843in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.165496in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.165323in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.165149in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.164976in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.164803in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.164629in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.164456in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.164283in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.164109in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.163762in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.163589in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.163416in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.163069in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.162896in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.162722in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.162549in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.162375in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.162202in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.162029in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.161855in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.161508in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.161335in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.160988in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.160815in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.160642in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.160468in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.160295in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.160121in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.159948in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.159775in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.159601in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.159255in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.159081in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.158908in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.158734in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.158561in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.158388in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.158214in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.158041in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.157868in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.157694in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.157521in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.157347in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.157174in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.157001in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.156481in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.156307in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.156134in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.155960in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.155787in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.155614in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.155440in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.155267in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.154920in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.154747in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.154573in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.154400in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.154227in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.154053in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.153880in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.153706in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.153533in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.153360in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.153186in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.153013in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.152840in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.152666in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.152493in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.152319in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.152146in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.151799in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.151626in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.151453in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.151279in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.151106in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.150932in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.150759in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.150586in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.150412in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.150066in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.149892in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.149719in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.149545in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.149372in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.149025in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.148852in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.148679in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.148505in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.148332in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.148158in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.147985in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.147812in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.147638in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.147118in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.146945in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.146771in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.146598in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.146425in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.146251in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.146078in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.145904in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.145731in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.145558in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.145384in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.145211in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.145038in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.144864in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.144517in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.144344in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.144171in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.143997in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.143824in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.143651in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.143477in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.143304in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.143130in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.142957in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.142784in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.142610in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.142437in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.142264in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.142090in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.141743in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.141570in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.141050in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.140876in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.140703in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.140530in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.140356in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.140183in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.140010in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.139836in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.139663in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.139489in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.139316in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.139143in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.138969in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.138796in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.138623in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.138449in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.138276in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.138102in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.137929in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.137756in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.137582in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.137236in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.137062in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.136889in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.136715in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.136369in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.136195in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.135849in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.135675in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.135502in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.135328in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.135155in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.134982in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.134635in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.134462in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.134288in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.134115in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.133941in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.133768in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.133595in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.133248in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.133074in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.132728in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.132554in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.132381in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.132208in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.131861in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.131687in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.131514in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.131341in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.131167in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.130994in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.130647in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.130474in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.130300in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.130127in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.129954in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.129780in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.129434in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.129260in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.129087in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.128913in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.128567in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.128393in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.128220in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.128047in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.127526in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.127353in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.127180in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.127006in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.126486in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.126313in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.126139in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.125966in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.125793in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.125619in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.125272in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.125099in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.124926in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.124579in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.124406in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.124232in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.124059in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.123712in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.123539in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.123365in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.123192in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.123019in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.122845in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.122672in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.122498in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.122325in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.122152in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.121978in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.121805in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.121632in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.121458in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.121285in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.120765in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.120591in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.120418in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.120245in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.120071in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.119898in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.119724in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.119551in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.119378in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.119204in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.119031in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.118857in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.118684in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.118511in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.118164in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.117644in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.117470in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.117297in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.117124in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.116950in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.116777in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.116604in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.116430in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.116257in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.116083in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.115910in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.115737in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.115563in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.115390in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.115217in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.114870in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.114696in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.114523in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.114350in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.114176in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.114003in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.113830in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.113656in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.113483in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.113136in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.112963in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.112789in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.112616in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.112442in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.112269in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.112096in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.111922in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.111749in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.111576in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.111229in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.111055in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.110709in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.110535in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.110362in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.110189in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.110015in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.109842in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.109668in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.109495in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.109148in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.108975in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.108802in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.108628in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.108455in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.108281in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.108108in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.107935in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.107761in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.106894in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.106548in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.106374in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.106201in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.105681in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.105507in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.105334in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.105161in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.104987in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.104814in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.104640in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.104467in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.104120in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.103947in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.103774in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.103427in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.103253in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.103080in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.102907in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.102733in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.102213in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.102040in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.101866in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.101693in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.101520in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.101173in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.101000in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.100826in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.100653in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.100479in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.100306in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.100133in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.099959in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.099786in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.099613in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.099439in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.099266in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.099092in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.098919in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.098746in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.098572in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.098399in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.098225in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.097879in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.097705in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.097532in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.097185in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.097012in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.096838in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.096665in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.096492in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.096318in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.096145in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.095972in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.095625in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.095451in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.095278in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.094931in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.094758in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.094585in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.094411in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.094238in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.094064in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.093891in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.093718in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.093544in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.093371in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.093198in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.093024in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.092851in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.092677in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.092504in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.092157in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.091984in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.091811in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.091637in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.091464in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.091290in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.090770in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.090597in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.090423in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.090250in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.090077in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.089903in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.089730in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.089557in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.089383in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.089210in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.089036in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.088863in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.088516in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.088170in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.087996in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.087823in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.087649in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.087476in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.087129in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.086956in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.086783in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.086609in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.086436in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.086262in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.085916in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.085742in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.085569in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.085396in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.085222in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.085049in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.084875in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.084702in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.084529in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.084355in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.084182in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.083835in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.083488in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.083315in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.083142in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.082968in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.082795in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.082621in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.082448in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.082275in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.082101in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.081928in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.081755in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.081408in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.081234in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.081061in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.080888in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.080541in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.080368in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.080194in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.080021in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.079847in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.079674in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.079501in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.079327in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.079154in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.078981in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.078807in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.078634in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.078460in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.078287in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.078114in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.077767in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.077594in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.077420in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.077073in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.076900in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.076727in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.076553in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.076206in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.076033in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.075860in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.075686in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.075513in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.075340in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.075166in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.074993in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.074819in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.074646in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.074473in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.074126in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.073953in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.073606in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.073432in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.073259in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.073086in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.072912in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.072739in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.072566in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.072392in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.072219in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.071872in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.071699in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.071525in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.071352in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.071005in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.070832in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.070658in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.070485in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.070312in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.070138in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.069965in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.069791in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.069271in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.069098in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.068925in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.068751in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.068578in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.068231in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.068058in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.067884in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.067711in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.067364in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.067191in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.067017in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.066844in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.066671in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.066497in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.066151in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.065457in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.065284in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.065110in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.064937in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.064764in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.064590in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.064417in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.064070in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.063897in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.063723in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.063377in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.063203in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.063030in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.062856in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.062683in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.062336in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.061816in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.061643in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.061469in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.060949in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.060776in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.060602in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.060429in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.060256in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.060082in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.059909in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.059736in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.059562in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.059389in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.059215in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.059042in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.058695in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.058522in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.058175in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.058002in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.057828in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.057655in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.057308in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.057135in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.056962in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.056441in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.056268in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.056095in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.055921in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.055748in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.055574in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.055401in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.055228in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.055054in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.054881in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.054708in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.054534in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.054361in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.054187in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.054014in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.053841in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.053667in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.053494in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.053321in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.053147in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.052974in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.052800in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.052627in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.052454in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.052280in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.052107in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.051934in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.051760in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.051587in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.051413in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.051240in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.051067in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.050893in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.050547in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.050200in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.050026in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.049853in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.049680in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.049506in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.049333in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.049160in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.048986in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.048813in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.048639in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.048293in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.048119in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.047946in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.047599in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.047426in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.047252in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.047079in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.046906in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.046732in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.046385in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.046212in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.046039in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.045865in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.045692in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.045519in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.045345in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.045172in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.044998in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.044825in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.044652in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.044478in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.044305in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.043958in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.043785in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.043611in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.043438in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.043265in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.043091in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.042918in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.042745in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.042571in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.042398in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.042224in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.042051in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.041878in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.041704in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.041357in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.041184in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.041011in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.040837in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.040664in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.040491in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.040317in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.040144in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.039970in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.039797in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.039624in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.039450in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.039277in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.039104in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.038930in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.038757in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.038583in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.038410in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.038237in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.038063in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.037890in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.037717in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.037543in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.037370in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.037196in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.037023in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.036850in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.036676in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{2.036503in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.036330in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.036156in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.035983in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.035809in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.035636in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.035463in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.035289in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.035116in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.034943in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.034769in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.034596in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.034422in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.034249in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.034076in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.033902in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.033729in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.033382in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.033209in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.032862in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.032689in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.032342in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.031995in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.031822in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.031648in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.031475in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.031302in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.031128in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.030955in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.030781in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.030435in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.030261in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.030088in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.029915in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.029741in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.029568in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.029394in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.029221in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.029048in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.028874in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.028701in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.028528in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.028354in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.028181in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.028007in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.027834in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.027661in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.027487in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.027314in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.027140in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.026967in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.026794in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.026620in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.026447in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.026274in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.025927in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.025753in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.025580in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.025407in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.025233in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.025060in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.024540in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.024366in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.024193in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.024020in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.023500in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.023326in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.023153in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.022979in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.022806in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.022633in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.022459in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.022286in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.022113in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.021939in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.021766in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.021592in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.021419in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.021246in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.021072in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.020899in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.020552in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.020379in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.020205in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.020032in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.019859in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.019685in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.019512in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.019338in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.019165in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.018992in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.018818in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.018472in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.017951in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.017778in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.017605in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.017431in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.017258in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.017085in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.016911in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.016738in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.016391in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.016218in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.016044in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.015871in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.015698in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.015524in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.015351in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.015177in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.015004in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.014831in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.014657in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.014484in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.014311in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.014137in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.013964in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.013790in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.013617in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.013444in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.013270in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.013097in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.012924in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.012750in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.012403in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.012230in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.012057in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.011883in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.011710in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.011536in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.011016in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.010843in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.010670in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.010496in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.010323in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.010149in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.009976in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.009803in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.009629in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.009456in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.009283in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.009109in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.008936in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.008762in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.008589in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.008416in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.008242in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.008069in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.007896in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.007722in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.007549in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.007375in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.007202in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.007029in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.006855in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.006682in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.006509in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.006335in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.006162in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.005988in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.005815in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.005642in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.005468in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.005295in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.005121in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.004948in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.004775in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.004601in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.004428in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.004255in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.003908in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.003561in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.003041in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.002868in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.002694in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.002521in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.002347in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.002174in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.001654in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.001481in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.001307in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.000960in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.000614in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.000440in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.000267in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.000094in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.999920in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.999747in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.999573in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.999400in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.999227in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{1.999053in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{1.998880in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.998707in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{1.998533in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{1.998360in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{1.998186in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.998013in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{1.997493in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{1.997319in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.997146in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.996973in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.996799in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.996626in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.996453in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.996279in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.996106in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.995932in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.995759in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.995586in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.995412in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.995239in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.995066in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.994892in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.994719in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.994545in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.994372in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.994199in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.994025in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.993852in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.993679in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.993505in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.993332in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.993158in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.992985in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.992812in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.992638in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.992292in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.992118in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.991945in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.991771in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.991598in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.991425in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.991251in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.991078in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.990904in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.990731in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.990558in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.990211in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.990038in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.989864in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.989691in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.989517in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.989344in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.989171in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.988997in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.988824in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.988651in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.988304in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.988130in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.987957in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{1.987784in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.987610in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.987437in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.987264in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.987090in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.986917in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.986743in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.986397in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.986223in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.986050in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.985877in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.985530in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.985356in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.985183in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.985010in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{1.984836in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.984663in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.984490in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.984143in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.983969in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.983796in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.983623in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.983449in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.983276in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.983102in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.982929in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.982756in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.982582in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.982236in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.982062in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.981889in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.981715in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.981542in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.981369in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.981195in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.981022in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.980849in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.980502in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.980328in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.980155in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.979982in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.979808in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.979635in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.979288in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.979115in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.978941in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.978768in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.978595in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.978421in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.978248in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{1.977901in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.977728in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.977554in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.977381in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.977208in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.977034in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.976861in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.976341in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.976167in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.975994in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.975821in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{1.975647in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.975474in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.975300in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{1.975127in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{1.974954in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{1.974607in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{1.974434in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.974260in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.974087in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{1.973913in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.973740in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{1.973567in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{1.973220in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.973047in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.972873in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.972700in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.972526in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.972180in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.972006in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.971833in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.971486in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.971313in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.971139in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.970966in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.970793in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.970619in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.970446in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.970273in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.970099in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.969926in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.969752in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.969579in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.969406in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{1.969059in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{1.968885in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{1.968712in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.968539in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{1.968365in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.968192in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.968019in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.967845in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{1.967672in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{1.967498in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.967325in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.967152in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.966978in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.966805in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.966632in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.966458in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{1.966285in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{1.966111in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.965938in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.965765in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.965591in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{1.965418in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.965071in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.964898in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{1.964724in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.964551in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.964378in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.964204in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.964031in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.963858in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.963684in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.963511in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{1.963337in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{1.962991in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.962817in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{1.962644in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.962470in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.962297in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{1.962124in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.961950in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.961777in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.961604in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.961430in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.961257in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.961083in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.960910in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.960737in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.960563in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.960390in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.960217in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.960043in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.959870in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.959696in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.959350in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.959176in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.959003in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.958656in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.958483in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.958309in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.958136in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.957616in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.957443in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.957269in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.957096in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.956749in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.956402in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.956229in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.956056in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.955882in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.955709in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.955535in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.955362in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.955189in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.954842in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.954668in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.954495in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.954322in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.954148in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.953975in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.953802in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.953628in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.953281in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.953108in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.952935in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.952588in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.952415in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.952241in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.951894in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.951721in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.951548in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.951374in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.951201in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.951028in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.950854in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.950681in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.950334in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.950161in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.949987in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.949814in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.949641in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.949467in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.949294in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.948947in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.948774in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.948600in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.948253in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.947907in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{1.947733in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.947560in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.947387in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{1.947213in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.946866in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.946693in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.946520in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.946346in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{1.946173in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.946000in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.945826in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.945653in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.945479in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.945306in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{1.945133in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{1.944959in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.944786in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.944613in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{1.944439in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.944092in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.943919in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.943746in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.943572in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.943399in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.943226in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.943052in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.942879in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.942705in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.942532in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.942359in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.942012in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.941839in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.941665in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.941492in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.941318in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.941145in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.940972in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.940798in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{1.940625in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.940451in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.940278in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.940105in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.939931in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.939758in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.939411in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.939238in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.938718in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{1.938544in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{1.938198in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{1.938024in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.937851in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{1.937677in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{1.937504in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{1.937331in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{1.937157in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{1.936637in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{1.936290in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{1.936117in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{1.935944in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{1.935597in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.935424in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.935250in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.935077in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.934903in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.934557in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.934383in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.934210in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.934036in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.933690in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.933516in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.933343in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.933170in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.932996in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.932649in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.932303in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{1.932129in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.931956in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{1.931783in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{1.931609in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{1.931436in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{1.931262in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{1.931089in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{1.930742in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{1.930569in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{1.930396in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{1.930049in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.929875in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.929529in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.929182in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.929009in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.928835in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.928662in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.928488in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{1.928315in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.928142in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.927968in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.927622in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.927448in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.927275in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.927101in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.926928in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.926755in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.926581in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{1.926061in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{1.925888in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{1.925714in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{1.925541in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{1.925368in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{1.925194in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{1.925021in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.924847in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.924674in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.924501in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.924327in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{1.924154in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{1.923981in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{1.923807in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{1.923634in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.923460in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.923287in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{1.923114in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.922767in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.922420in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{1.922073in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{1.921727in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{1.921553in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{1.921380in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{1.921207in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.921033in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{1.920686in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{1.920513in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{1.920340in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{1.920166in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{1.919993in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{1.919819in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.919646in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.919473in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{1.919299in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{1.919126in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.918779in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{1.918606in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{1.918432in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{1.918259in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{1.918086in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.917912in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.917739in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{1.917566in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{1.917392in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{1.917219in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{1.916872in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.916699in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.916179in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{1.916005in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{1.915832in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.915658in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{1.915485in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{1.915312in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{1.915138in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{1.914792in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{1.914618in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{1.914445in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.914271in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.914098in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.913925in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.913751in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.913578in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{1.913231in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{1.913058in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{1.912884in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{1.912711in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{1.912538in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{1.912364in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{1.912017in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{1.911844in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.911671in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.911497in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.911324in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.911151in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.910977in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.910804in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.910630in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.910457in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.910284in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{1.910110in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.909937in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.909764in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{1.909417in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{1.909070in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{1.908723in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{1.908550in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{1.908377in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{1.908203in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{1.908030in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{1.907683in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{1.907510in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{1.907336in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{1.907163in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.906990in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.906816in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.906469in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{1.906296in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.906123in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.905949in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.905776in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.905429in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.905256in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.905082in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.904909in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{1.904736in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.904562in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{1.903869in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{1.903695in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{1.903522in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.903349in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{1.903175in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{1.903002in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.902828in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.902655in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.902482in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.902308in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.902135in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.901962in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.901788in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.901615in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.901441in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.901268in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.901095in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.900921in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.900748in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.900575in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.900401in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.900228in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.900054in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.899881in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.899708in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.899361in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.899188in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.899014in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.898841in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.898667in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.898494in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.898321in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.898147in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.897974in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{1.897800in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.897627in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{1.897454in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.897280in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.897107in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{1.896934in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{1.896760in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.896413in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.896240in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.896067in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.895893in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.895720in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.895547in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.895373in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.895200in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{1.895026in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.894680in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.894506in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.894333in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{1.893986in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{1.893813in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.893639in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.893466in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.893293in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.893119in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.892946in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{1.892773in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{1.892599in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{1.892252in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.892079in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{1.891732in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{1.891559in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.891385in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.891212in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.891039in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.890865in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{1.890692in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{1.890519in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.890345in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{1.890172in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.889998in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{1.889652in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.889478in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{1.889305in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{1.889132in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{1.888958in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{1.888785in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.888611in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{1.888438in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.888265in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.887918in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.887571in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.887398in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.887224in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.887051in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.886878in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.886011in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.885664in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.885491in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.885317in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.885144in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.884971in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{1.884797in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{1.884624in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.884450in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.884277in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.884104in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.883930in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.883757in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.883410in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.883237in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.883063in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.882890in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.882543in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.882370in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.882196in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.882023in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.881850in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.881676in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.881503in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.881330in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.881156in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.880983in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.880809in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.880463in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.880116in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.879769in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.879596in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.879249in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{1.879076in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.878902in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{1.878556in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.878382in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.878035in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.877862in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.877689in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.877515in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.877342in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.877168in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.876995in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.876822in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.876648in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.876475in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.876128in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{1.875955in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.875608in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{1.875435in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{1.875261in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.875088in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{1.874915in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{1.874568in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{1.873874in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.873528in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.873181in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.873007in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.872834in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{1.872661in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.872487in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.872314in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.872141in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{1.871967in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{1.871794in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.871620in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.871447in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.871274in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.871100in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{1.870927in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.870754in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.870580in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.870407in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.870233in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.870060in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.869887in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.869713in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.869540in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.869366in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.869193in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.869020in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.868846in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{1.868673in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.868500in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.868326in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.868153in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.867979in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.867806in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.867633in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.867459in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.866939in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.866766in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.866592in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.866246in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.866072in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.865899in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.865726in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.865552in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.865379in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.865205in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.864859in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.864685in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.864512in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.864339in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.863992in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.863818in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.863645in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.863472in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.863298in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.863125in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.862951in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.862605in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.862258in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.862085in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.861911in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.861738in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.861564in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.861391in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.861218in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.861044in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.860871in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.860698in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.860524in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.860351in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.860177in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.860004in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.859831in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.859657in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.859484in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.859311in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.859137in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.858964in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.858790in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.858444in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.858270in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.857924in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.857577in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.857403in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.857230in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.856883in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.856710in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.856537in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.856363in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.856190in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.856016in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.855843in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.855670in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.855496in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.855323in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.854976in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.854803in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.854629in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.854283in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.854109in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.853936in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.853762in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.853242in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.853069in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.852896in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.852722in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.852549in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.852375in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.852029in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.851855in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.851682in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.851509in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.851335in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.851162in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.850988in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.850642in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.850468in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.850122in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.849948in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.849775in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.849601in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.849428in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.849255in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.849081in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.848908in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.848734in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.848561in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.848214in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.848041in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.847868in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.847694in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.847521in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.847347in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.847001in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.846827in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.846654in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.846481in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.846307in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.846134in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.845960in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.845787in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.845614in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.845267in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.845094in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.844920in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.844747in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.844573in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.844400in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.844227in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.844053in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.843880in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.843707in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.843533in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.843360in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.843186in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.842840in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.842666in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.842493in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.842320in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.842146in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.841973in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.841799in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.841453in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.841279in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.841106in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.840932in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.840759in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.840412in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.840239in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.840066in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.839892in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.839545in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.839372in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.839199in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.838505in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.838158in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.837812in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.837638in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.837465in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.837292in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.837118in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.836945in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.836771in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.836598in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.836425in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.836078in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.835905in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.835731in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.835558in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.835384in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.835038in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.834691in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.834517in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.834344in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.834171in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.833997in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.833824in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.833651in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.833477in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.833304in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.832957in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.832784in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.832610in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.832437in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.832264in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.832090in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.831743in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.831570in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.831223in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.831050in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.830877in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.830703in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.830530in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.830356in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.830183in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.830010in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.829836in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.829663in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.829490in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.829316in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.829143in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.828796in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.828623in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.828449in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.828276in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.828103in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.827929in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.827756in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.827582in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.827409in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.827062in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.826889in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.826715in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.826369in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.826195in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.826022in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.825849in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.825675in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.825502in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.825328in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.825155in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.824982in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.824808in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.824635in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.824462in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.824288in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.824115in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.823941in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.823768in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.823595in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.823421in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.823248in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.823075in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.822901in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.822728in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.822554in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.822381in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.822208in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.822034in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.821861in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.821688in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.821514in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.821341in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.820994in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.820821in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.820474in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.820300in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.820127in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.819954in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.819780in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.819607in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.819434in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.819260in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.819087in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.818913in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.818567in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.818393in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.818220in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.818047in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.817873in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.817700in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.817526in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.817353in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.817180in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.816833in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.816660in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.816486in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.816313in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.816139in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.815966in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.815793in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.815619in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.815446in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.815273in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.815099in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.814926in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.814752in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.814579in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.814232in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.814059in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.813886in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.813712in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.813539in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.813365in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.813019in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.812845in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.812672in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.812498in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.811805in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.811458in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.811111in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.810938in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.810765in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.810591in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.810418in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.810245in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.810071in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.809898in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.809724in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.809551in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.809378in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.809204in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.809031in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.808858in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.808684in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.808511in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.808337in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.808164in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.807991in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.807817in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.807644in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.807471in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.807297in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.807124in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.806950in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.806604in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.806430in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.806257in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.805910in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.805737in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.805563in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.805390in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.805217in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.805043in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.804870in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.804696in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.804523in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.804350in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.804176in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.804003in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.803830in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.803656in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.803483in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.803309in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.803136in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.802963in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.802789in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.802616in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.802443in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.802269in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.802096in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.801749in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.801576in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.801402in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.801229in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.801056in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.800882in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.800709in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.800535in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.800362in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.800189in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.800015in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.799669in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.799495in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.799322in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.799148in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.798975in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.798802in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.798455in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.798108in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.797935in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.797761in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.797588in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.797415in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.797241in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.797068in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.796721in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.796548in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.796374in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.796201in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.795854in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.795681in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.795507in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.795161in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.794987in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.794814in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.794641in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.794467in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.794294in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.794120in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.793947in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.793774in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.793600in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.793427in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.793254in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.793080in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.792907in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.792733in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.792560in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.792387in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.792213in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.792040in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.791867in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.791693in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.791520in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.791346in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.791173in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.791000in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.790653in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.790479in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.790306in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.790133in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.789959in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.789786in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.789613in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.789439in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.789266in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.789092in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.788919in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.788746in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.788572in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.788399in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.787879in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.787705in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.787532in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.787185in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.787012in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.786839in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.786665in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.786492in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.786318in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.786145in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.785972in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.785625in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.785452in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.785278in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.784931in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.784758in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.784585in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.784411in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.784238in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.784064in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.783718in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.783544in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.783371in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.783198in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.783024in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.782851in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.782677in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.782504in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.782331in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.782157in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.781984in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.781811in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.781637in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.781290in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.781117in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.780944in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.780770in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.780597in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.780424in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.780250in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.780077in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.779903in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.779383in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.779037in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.778863in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.778690in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.778343in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.778170in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.777996in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.777823in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.777650in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.777476in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.777303in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.777129in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.776956in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.776783in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.776609in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.776436in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.776262in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.776089in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.775916in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.775742in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.775569in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.775396in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.774875in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.774529in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.774355in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.774182in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.774009in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.773835in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.773662in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.773488in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.773315in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.773142in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.772968in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.772795in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.772622in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.772448in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.772275in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.772101in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.771928in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.771755in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.771581in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.771235in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.771061in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.770888in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.770714in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.770368in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.770194in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.769847in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.769674in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.769501in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.769327in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.769154in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.768981in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.768807in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.768634in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.768460in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.768287in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.768114in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.767940in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.767767in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.767594in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.767247in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.766900in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.766727in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.766033in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.765860in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.765686in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.765340in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.764993in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.764820in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.764646in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.764473in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.764126in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.763953in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.763779in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.763606in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.763433in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.763259in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.763086in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.762912in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.762739in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.762566in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.762392in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.762219in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.762045in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.761872in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.761699in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.761525in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.761179in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.761005in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.760832in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.760485in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.760312in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.760138in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.759965in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.759792in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.759618in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.759445in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.759271in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.759098in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.758578in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.758405in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.758231in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.758058in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.757884in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.757711in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.757538in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.757364in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.757191in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.757018in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.756844in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.756671in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.756497in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.756324in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.756151in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.755977in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.755630in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.755457in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.755284in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.754937in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.754764in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.754590in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.754417in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.754243in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.754070in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.753897in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.753723in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.753550in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.753377in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.752856in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.752683in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.752510in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.752336in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.751990in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.751816in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.751643in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.751469in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.751296in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.751123in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.750776in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.750429in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.750256in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.750082in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.749736in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.749562in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.749389in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.749216in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.749042in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.748869in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.748695in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.748522in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.748349in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.748175in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.748002in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.747828in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.747482in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.747135in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.746962in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.746788in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.746615in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.746268in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.746095in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.745748in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.745575in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.745228in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.745054in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.744881in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.744708in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.744534in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.744361in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.744188in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.744014in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.743667in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.743494in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.743321in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.743147in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.742801in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.742627in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.742454in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.742280in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.742107in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.741760in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.741413in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.741240in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.741067in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.740893in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.740547in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.740373in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.740200in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.740026in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.739853in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.739680in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.739506in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.739333in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.739160in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.738813in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.738639in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.738466in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.738293in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.737946in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.737773in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.737599in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.737426in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.737252in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.737079in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.736906in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.736732in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.736559in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.736386in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.736212in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.736039in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.735865in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.735692in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.735519in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.735345in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.735172in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.734999in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.734825in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.734478in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.734305in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.734132in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.733958in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.733785in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.733611in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.733438in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.733265in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.733091in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.732918in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.732745in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.732571in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.732398in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.732224in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.732051in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.731878in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.731704in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.731531in}{1.517943in}}%
\pgfpathlineto{\pgfqpoint{1.731358in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.731184in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.731011in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.730837in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.730664in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.730491in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.730317in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.730144in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.729971in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.729797in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.729624in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.729450in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.729277in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.729104in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.728930in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.728584in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.728237in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.728063in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.727890in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.727543in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.727370in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.727196in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.727023in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.726676in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.726503in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.726330in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.726156in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.725983in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.725809in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.725636in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.725463in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.725289in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.725116in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.724943in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.724769in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.724596in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.724422in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.724249in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.724076in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.723729in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.723382in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.723209in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.723035in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.722689in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.722342in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.722169in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.721995in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.721822in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.721648in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.721475in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.721302in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.721128in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.720955in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.720782in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.720608in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.720435in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.720261in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.720088in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.719915in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.719741in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.719568in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.719394in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.719221in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.719048in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.718874in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.718701in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.718528in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.718354in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.718181in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.718007in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.717834in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.717661in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.717487in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.717314in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.717141in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.716794in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.716620in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.716447in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.716274in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.716100in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.715927in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.715754in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.715580in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.715407in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.715233in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.715060in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.714887in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.714713in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.714540in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.714367in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.714193in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.714020in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.713846in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.713673in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.713326in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.713153in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.712979in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.712806in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.712459in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.712286in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.712113in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.711939in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.711766in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.711592in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.711419in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.711246in}{1.411627in}}%
\pgfpathlineto{\pgfqpoint{1.710726in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.710552in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.710379in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.710205in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.710032in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.709859in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.709512in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.709339in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.709165in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.708992in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.708818in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.708472in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.708298in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.708125in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.707952in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.707778in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.707605in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.707431in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.707258in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.707085in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.706911in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.706738in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.706565in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.706391in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.706218in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.706044in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.705698in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.705524in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.705177in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.705004in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.704831in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.704484in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.704311in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.704137in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.703964in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.703617in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.703444in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.703270in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.702924in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.702750in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.702577in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.702403in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.702230in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.702057in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.701710in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.701363in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.701190in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.701016in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.700843in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.700670in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.700496in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.700323in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.699803in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.699283in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.698936in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.698762in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.698589in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.698416in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.698242in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.698069in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.697896in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.697549in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.697375in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.697029in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.696855in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.696682in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.696509in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.696335in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.696162in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.695988in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.695815in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.695295in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.695122in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.694948in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.694775in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.694601in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.694428in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.694255in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.693908in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.693735in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.693561in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.693388in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.693214in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.692868in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.692694in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.692348in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.692174in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.692001in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.691827in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.691654in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.691481in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.691307in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.691134in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.690960in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.690787in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.690440in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.690267in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.690094in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.689920in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.689747in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.689400in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.689227in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.688880in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.688707in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.688533in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.688360in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.688186in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.687666in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.687493in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.687320in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.687146in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.686626in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.686453in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.686106in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.685933in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.685759in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.685586in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.685412in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.685239in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.685066in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.684892in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.684719in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.684545in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.684372in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.684199in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.684025in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.683852in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.683679in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.683505in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.683332in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.683158in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.682985in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.682812in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.682638in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.682465in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.682292in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.681945in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.681771in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.681425in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.681251in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.681078in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.680558in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.680384in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.680211in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.680038in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.679864in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.679691in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.679518in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.679344in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.679171in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.678997in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.678651in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.678477in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.678131in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.677957in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.677784in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.677610in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.677437in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.677264in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.677090in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.676917in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.676743in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.676570in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.676397in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.676223in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.675877in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.675703in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.675530in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.675356in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.675010in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.674836in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.674663in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.674490in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.674316in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.674143in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.673969in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.673796in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.673623in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.673449in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.673103in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.672929in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.672582in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.672409in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.672236in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.672062in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.671716in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.671542in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.671195in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.671022in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.670849in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.670675in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.670502in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.670328in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.670155in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.669982in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.669808in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.669635in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.669462in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.669288in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.669115in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.668941in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.668595in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.668421in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.668248in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.667901in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.667728in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.667554in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.667381in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{1.667208in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.667034in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.666861in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.666688in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.666514in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.666341in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.666167in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.665994in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.665821in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.665647in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{1.665474in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.665301in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.665127in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.664954in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.664780in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.664607in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{1.664434in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.664087in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.663914in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.663740in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.663220in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.662873in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.662700in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.662353in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.662180in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.662006in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.661833in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{1.661660in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.661486in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.661313in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.661139in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.660966in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.660793in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.660619in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.660446in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.660273in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.660099in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.659926in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.659752in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.659406in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.659232in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.659059in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.658886in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.658712in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.658365in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.658019in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.657845in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.657672in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.657499in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.657325in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.657152in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.656978in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.656805in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.656458in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.656285in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.656111in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.655938in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.655765in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.655591in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{1.655418in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.655245in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.655071in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.654898in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.654724in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.654551in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.654378in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.654031in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.653858in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.653684in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.653511in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.653337in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.653164in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.652991in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.652817in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.652644in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.652471in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.652297in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.652124in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.651950in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.651777in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.651604in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.651430in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.650910in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.650563in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.650390in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.650217in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.650043in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.649523in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.649350in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.649003in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.648656in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.648483in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.648309in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{1.648136in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.647963in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.647789in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.647269in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.647096in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.646922in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.646749in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.646576in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.646402in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.646056in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.645709in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.645535in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.645015in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.644669in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.644322in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.644148in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.643975in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.643802in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.643628in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.643282in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.643108in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.642935in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.642241in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.642068in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.641894in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{1.641721in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.641374in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.641201in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{1.641028in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{1.640854in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.640681in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.640507in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{1.640161in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.639814in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.639641in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{1.639467in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.639294in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.639120in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.638947in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.638427in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.638254in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.638080in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.637907in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.637733in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.637560in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.637387in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.637213in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.637040in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.636693in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.636520in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.636173in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.636000in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.635826in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.635653in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.635480in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.635306in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.635133in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.634959in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.634786in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.634613in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.634439in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.634266in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.634092in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.633919in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.633746in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.633572in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.633399in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.633226in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.633052in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.632879in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.632705in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.632532in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.632359in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.632185in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.632012in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{1.631839in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.631665in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{1.631492in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.631318in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.630972in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.630798in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.630625in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.630452in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.630278in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.630105in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.629931in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.629758in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.629585in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.629411in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.629238in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.629065in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.628891in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.628718in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.628544in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.628371in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.628198in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.628024in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.627677in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.627504in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.627331in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.627157in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.626984in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.626811in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.626637in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.626290in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.626117in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.625944in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.625770in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.625597in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.625077in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.624903in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.624730in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.624557in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.624383in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.624210in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.623863in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.623690in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.623516in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.622996in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.622823in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.622650in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.622476in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.622303in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.622129in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.621956in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.621783in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.621609in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.621436in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.621263in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.621089in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.620916in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.620742in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.620396in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.620222in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.620049in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.619875in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.619702in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.619529in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.619182in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.619009in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.618835in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.618488in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.618315in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.618142in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.617968in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.617795in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.617275in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.617101in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.616755in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.616581in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.616408in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.616235in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.616061in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.615888in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.615714in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.615541in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.615368in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.615194in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.615021in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.614848in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.614674in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.614501in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.614327in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.614154in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.613981in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.613807in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.613634in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.613460in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.613114in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.612940in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.612767in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.612594in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.612420in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.612247in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.611900in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.611727in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.611553in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.611207in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.611033in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.610860in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.610686in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.610340in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.610166in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.609993in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.609820in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.609646in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.609473in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.609299in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.608953in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.608779in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.608433in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.608259in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.608086in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.607739in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.607566in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.607392in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.607219in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.607046in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.606699in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.606525in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.606352in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.606179in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.606005in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.605832in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.605485in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.605312in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.605138in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.604965in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.604792in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.604445in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.604271in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.603925in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.603751in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.603578in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.603405in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.603231in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.603058in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.602884in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.602711in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.602538in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.602364in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.602191in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.602018in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.601844in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.601671in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.601497in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.601324in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.601151in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.600977in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.600804in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.600457in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.600284in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.600110in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.599590in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.599417in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.598897in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.598723in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.598550in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.598203in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.598030in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.597856in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.597683in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.597510in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.597336in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.597163in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.596990in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.596816in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.596469in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.596123in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.595949in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.595776in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.595603in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.595429in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.595082in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.594909in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.594562in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.593869in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.593695in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.593522in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.593002in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.592829in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.592655in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.592135in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.591962in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.591788in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.591441in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.591268in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.591095in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.590921in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.590748in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.590401in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.590228in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.590054in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.589881in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.589534in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.589361in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.589188in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.588841in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.588494in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.587974in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.587801in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.587627in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.587454in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.587280in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.587107in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.586934in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.586587in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.586414in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.586240in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.585893in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.585720in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.585547in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.585373in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.584853in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.584680in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.584333in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.584160in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.583813in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.583466in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.583293in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.583119in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.582946in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.582773in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.582599in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.582426in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.582079in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.581906in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.581559in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.581386in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.581212in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.581039in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.580865in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.580692in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.580519in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.580345in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.580172in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.579999in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.579825in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.579652in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.579478in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.579305in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.579132in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.578958in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.578785in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.578612in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.578438in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.578265in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.578091in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.577918in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.577745in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.577571in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.577224in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.576878in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.576704in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.576531in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.576358in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.576184in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.576011in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.575837in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.575491in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.574797in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.574624in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.574450in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.573757in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.573410in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.573237in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.572890in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.572717in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.572543in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.572370in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.572197in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.572023in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.571676in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.571330in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.571156in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.570810in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.570636in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.570289in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.570116in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.569769in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.569596in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.569422in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.569076in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.568902in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.568382in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.568035in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.567862in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.567689in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.567342in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.567169in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.566995in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.566822in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.566648in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.566302in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.565782in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.565608in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.565435in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.565261in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.564915in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.564741in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.564568in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.564395in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.564221in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.564048in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.563874in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.563701in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.563528in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.563354in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.563181in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.563007in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.562834in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.562661in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.562141in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.561967in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.561620in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.561274in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.561100in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.560927in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.560754in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.560580in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.560407in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.560233in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.559887in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.559713in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.559540in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.559367in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.559193in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.558846in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.558500in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.558326in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.558153in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.557980in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{1.557806in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.557459in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.557286in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.557113in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.556939in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.556766in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.556593in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.556419in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.556246in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.555899in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.555726in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.555552in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.555379in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.555205in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.555032in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.554859in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.554685in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.554512in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.554339in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.554165in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.553992in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.553818in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.553645in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.553298in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.553125in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.552952in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.552778in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.552605in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.552258in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.552085in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.551738in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.551565in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.551391in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.551218in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.551044in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.550698in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.550524in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.550178in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.550004in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.549831in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.549657in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.549311in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.549137in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.548964in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.548790in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.548617in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.548444in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.548270in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.548097in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.547924in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.547750in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.547577in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.547230in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.547057in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.546710in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.546537in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.546363in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.546190in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.546016in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.545843in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.545670in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.545496in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.545323in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.545150in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.544976in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.544803in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.544456in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.543763in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.543589in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.543416in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.543242in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.543069in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.542896in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.542722in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.542549in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.542202in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.542029in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.541509in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.541335in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.541162in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.540988in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.540815in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.540642in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.540468in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.540295in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.539948in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.539775in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.539428in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.539255in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.539081in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.538908in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.538735in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.537868in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.537694in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.537521in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.537348in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.537174in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.537001in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.536827in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.536654in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.536481in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.536307in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.536134in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.535961in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.535787in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.535614in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.535094in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.534920in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.534573in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.534400in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.534227in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.534053in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.533880in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.533360in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.533186in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.533013in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.532840in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.532493in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.532146in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.531973in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.531799in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.531626in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.531453in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.531279in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.531106in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.530933in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.530412in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.530239in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.530066in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.529892in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.529719in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.529546in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.529199in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.529025in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.528852in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.528679in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.528505in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.528332in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.528159in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.527985in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.527812in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.527638in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.527465in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.527292in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.527118in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.526945in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.526598in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.526425in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.526251in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.526078in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.525905in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.525731in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.525558in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.525384in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.525211in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.525038in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.524864in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.524691in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.524518in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.524344in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.524171in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.523997in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.523824in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.523651in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.523477in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.522784in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.522610in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.522437in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.522264in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.522090in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.521917in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.521744in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.521570in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.521397in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.521223in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.521050in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.520877in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.520703in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.520356in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.520010in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.519836in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.519663in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.519316in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.519143in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.518969in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.518449in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.517929in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.517756in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.517582in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.517236in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.517062in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.516889in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.516716in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.516369in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.516195in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.516022in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.515849in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.515329in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.515155in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.514982in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.514635in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.514462in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.514288in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.514115in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.513942in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.513768in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.513595in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.513421in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.513075in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.512901in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.512728in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.512554in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.512208in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.512034in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.511861in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.511688in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.511514in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.511341in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.511167in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.510994in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.510821in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.510647in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.510474in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.510301in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.510127in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.509954in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.509780in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.509607in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.509260in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.509087in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.508914in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.508567in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.508220in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.508047in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.507873in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.507700in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.507527in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.507180in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.507006in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.506833in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.506660in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.506486in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.506313in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.506139in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.505966in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.505619in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.505446in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.505273in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.505099in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.504926in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.504752in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.504579in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.504406in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.504232in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.504059in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.503886in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.503712in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.503365in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.502845in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.502672in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.502499in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.502325in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.502152in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.501805in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.501632in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.501458in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.501285in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.501112in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.500938in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.500765in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.500418in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.500245in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.499898in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.499725in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.499551in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.499378in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.499204in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.499031in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.498858in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.498684in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.498511in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.498337in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.498164in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.497991in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.497817in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.497644in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.497471in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.497297in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.497124in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.496950in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.496777in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.496430in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.496257in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.495910in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.495737in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.495563in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.495390in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.495217in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.495043in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.494697in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.494523in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.494350in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.494176in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.494003in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.493830in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.493656in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.493483in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.493310in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.493136in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.492963in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.492789in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.492616in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.492443in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.492269in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.491922in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.491749in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.491576in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.491229in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.491056in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.490882in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.490709in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.490362in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.490189in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.490015in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.489842in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.489669in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.489322in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.489148in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.488975in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.488628in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.488282in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.487935in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.487761in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.487588in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.487415in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.487241in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.486721in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.486374in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.486201in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.485854in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.485681in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.485508in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.485161in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.484987in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.484814in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.484641in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.484467in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.484294in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.484120in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.483947in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.483427in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.483254in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.483080in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.482733in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.482560in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.482387in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.482213in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.481867in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.481693in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.481520in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.481173in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.480826in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.480653in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.480480in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.480306in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.480133in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.479959in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.479786in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.479439in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.479266in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.478919in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.478746in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.478572in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.478399in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.478226in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.478052in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.477879in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.477705in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.477532in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.477359in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.477185in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.477012in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.476839in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.476492in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.476318in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.476145in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.475972in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.475452in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.475278in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.475105in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.474931in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.474758in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.474411in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.474238in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.474065in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.473891in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.473718in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.473544in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.473371in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.473198in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.473024in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.472678in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.472504in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.472331in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.472157in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.471984in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.471811in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.471637in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.471291in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.471117in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.470944in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.470770in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.470597in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.470424in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.470250in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.470077in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.469903in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.469557in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.469383in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.469210in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.469037in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.468863in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.468690in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.468516in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.468343in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.467996in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.467823in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.467650in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.467476in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.466956in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.466609in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.466436in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.466263in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.466089in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.465742in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.465569in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.465396in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.465222in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.465049in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.464702in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.464529in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.464355in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.464182in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.463488in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.463315in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.463142in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.462968in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.462795in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.462622in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.462448in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.462275in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.462101in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.461928in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.461755in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.461581in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.461408in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.461235in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.461061in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.460541in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.460368in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.460194in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.460021in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.459848in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.459674in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.459501in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.459327in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.459154in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.458981in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.458807in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.458461in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.458287in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.458114in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.457767in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.457594in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.457420in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.457247in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.457074in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.456900in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.456727in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.456553in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.456380in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.455860in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.455686in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.455340in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.455166in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.454820in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.454646in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.454473in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.454299in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.454126in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.453953in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.453779in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.453606in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.453433in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.453259in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.453086in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.452912in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.452739in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.452566in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.452392in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.452219in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.452046in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.451699in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.451525in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.451179in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.450659in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.450485in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.450312in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.450138in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.449965in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.449792in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.449618in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.449445in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.449271in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.449098in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.448925in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.448751in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.448578in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.448231in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.447018in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.446671in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.446324in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.445977in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.445804in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.445631in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.445457in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.445284in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.444937in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.444764in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.444590in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.444417in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.444244in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.444070in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.443897in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.443550in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.443377in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.443203in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.443030in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.442857in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.442683in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.442510in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.442163in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.441990in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.441469in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.441123in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.440776in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.440603in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.440429in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.440256in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.440082in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.439909in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.439736in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.439562in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.439389in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.439216in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.439042in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.438695in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.438522in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.438349in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.438175in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.437829in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.437655in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.437482in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.437308in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.437135in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.436962in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.436788in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.436615in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.436442in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.436268in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.435921in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.435748in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.435575in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.435228in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.435054in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.434881in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.434708in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.434534in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.434361in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.434188in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.434014in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.433494in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.433321in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.433147in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.432974in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.432801in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.432627in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.432454in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.432280in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.432107in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.431934in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.431240in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.431067in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.430720in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.430547in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.430373in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.429853in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.429680in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.429506in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.429160in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.428986in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.428813in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.428640in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.428466in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.428293in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.428119in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.427599in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.427252in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.427079in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.426906in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.426386in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.426212in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.425865in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.425519in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.425172in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.424825in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.424652in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.424478in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.424305in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.423785in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.423612in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.423438in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.423265in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.423091in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.422225in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.422051in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.421878in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.421704in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.421531in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.421358in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.421184in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.421011in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.420491in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.420317in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.420144in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.419797in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.419624in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.419450in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.418930in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.418410in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.418237in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.418063in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.417890in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{1.417717in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.417543in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.417370in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.417197in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.416850in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.416330in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.415983in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.415810in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.415636in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.415116in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.414076in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.413729in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.413556in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.413209in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.413035in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.412689in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.412515in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.412342in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.412169in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.411822in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.411648in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.410955in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.410261in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.409915in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.409048in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.408701in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.408528in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.408181in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.407834in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.407487in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.407141in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.406967in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.406794in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.406447in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.406100in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.405927in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.405754in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.405580in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.405407in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.404887in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.404713in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.404540in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.404367in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.404193in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.403846in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.403673in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.403500in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.403326in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.402980in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.402806in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.402286in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.402113in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.401766in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.401593in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.401419in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.401246in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.401072in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.400726in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.400552in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.400379in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.400206in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.400032in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.399685in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.399512in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.399165in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.398992in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.398818in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.398472in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.398125in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.397952in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.397778in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.397431in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.397258in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.397085in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.396738in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.396565in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.396391in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.396218in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.396044in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{1.395871in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.395524in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.395351in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{1.395178in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.395004in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.394657in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.394311in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.393964in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{1.392924in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.392577in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.392403in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.392230in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.392057in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.391883in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.391710in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.391537in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{1.391016in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.390670in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.390496in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.390323in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.389803in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.389629in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{1.389456in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.389283in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.388589in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.388416in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.388242in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.387896in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.387722in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.387549in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.387202in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.387029in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.386855in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.386335in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.385989in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.385815in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.385122in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{1.384948in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{1.384775in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.384428in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.384255in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.383561in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.383388in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.383214in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.382694in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.382521in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.382001in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.381827in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.381654in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.381481in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{1.381134in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.380961in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.380267in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.379920in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.379747in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{1.379400in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.379227in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.378880in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.378707in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.378533in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.378187in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.376973in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{1.376799in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.376626in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.376453in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.375933in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{1.375412in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{1.375239in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{1.375066in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{1.374892in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{1.374719in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.374372in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{1.374199in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{1.289675in}}%
\pgfpathlineto{\pgfqpoint{1.373852in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{1.373679in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.373332in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{1.373159in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.372985in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.372812in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{1.372638in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.372465in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.371945in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.371772in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{1.371598in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.371078in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.370731in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{1.370384in}{1.285980in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.370038in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.369518in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{1.369344in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.369171in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.368824in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.368651in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.368477in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.368304in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.367437in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.367264in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.366917in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{1.366570in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.366397in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.365877in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{1.365530in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.365357in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{1.365183in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.365010in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{1.364663in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{1.364490in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{1.364143in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.363970in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{1.363796in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{1.363623in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.363449in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.362929in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{1.362582in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.362409in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{1.362236in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{1.361889in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.361716in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{1.361195in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.361022in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.360849in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.360675in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.360329in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.360155in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{1.359982in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.359808in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.359635in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.359462in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{1.359115in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{1.358942in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{1.358768in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{1.358595in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{1.358248in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{1.357728in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{1.357555in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{1.357381in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{1.356861in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{1.356514in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{1.356341in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{1.355994in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{1.355647in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{1.114282in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{1.355127in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{1.354954in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{1.354780in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{1.354607in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{1.354434in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{1.354260in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{1.353914in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{1.353740in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{1.353567in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{1.353393in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{1.353220in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{1.352873in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{1.352700in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{1.352353in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{1.352006in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{1.351833in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{1.351660in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{1.003133in}}%
\pgfpathlineto{\pgfqpoint{1.351140in}{0.997590in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{0.992047in}}%
\pgfpathlineto{\pgfqpoint{1.350793in}{0.986504in}}%
\pgfpathlineto{\pgfqpoint{1.350619in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{1.350446in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{1.350273in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{1.350099in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{1.349926in}{0.959214in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{1.349579in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{1.349059in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{1.348886in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{0.918706in}}%
\pgfpathlineto{\pgfqpoint{1.348365in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{1.348192in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{1.348019in}{0.902644in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{0.885446in}}%
\pgfpathlineto{\pgfqpoint{1.346978in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.346805in}{0.876492in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{1.346458in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{1.346285in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{1.345938in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{1.345418in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{1.345245in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{1.345071in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{1.344725in}{0.829303in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{1.344378in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{1.344204in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{1.344031in}{0.815374in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{1.343684in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{0.806278in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424607in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.424607in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858052in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.858052in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291497in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.291497in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724943in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.724943in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158388in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.158388in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591833in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.591833in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025278in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.025278in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.811632in,y=0.107495in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Training Steps [\(\displaystyle \times 10^5\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424607in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.280124in,y=0.297687in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424607in}{0.605869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.232862in,y=0.581955in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424607in}{0.890137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.232862in,y=0.866223in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424607in}{1.174405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.232862in,y=1.150491in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424607in}{1.458673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.232862in,y=1.434759in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424607in}{1.742941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.185600in,y=1.719027in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.130045in,y=1.039377in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Success Rate [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424607in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480608in}{0.484628in}}%
\pgfpathlineto{\pgfqpoint{0.483556in}{0.487755in}}%
\pgfpathlineto{\pgfqpoint{0.484423in}{0.490882in}}%
\pgfpathlineto{\pgfqpoint{0.487197in}{0.490456in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{0.490491in}{0.496425in}}%
\pgfpathlineto{\pgfqpoint{0.490838in}{0.495999in}}%
\pgfpathlineto{\pgfqpoint{0.492051in}{0.495715in}}%
\pgfpathlineto{\pgfqpoint{0.493612in}{0.499268in}}%
\pgfpathlineto{\pgfqpoint{0.504014in}{0.515045in}}%
\pgfpathlineto{\pgfqpoint{0.505228in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{0.507655in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.507829in}{0.520588in}}%
\pgfpathlineto{\pgfqpoint{0.508696in}{0.519025in}}%
\pgfpathlineto{\pgfqpoint{0.509216in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.512163in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.513030in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.515804in}{0.534375in}}%
\pgfpathlineto{\pgfqpoint{0.519965in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.521872in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{0.524126in}{0.555695in}}%
\pgfpathlineto{\pgfqpoint{0.526380in}{0.565076in}}%
\pgfpathlineto{\pgfqpoint{0.526900in}{0.566213in}}%
\pgfpathlineto{\pgfqpoint{0.527767in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{0.528634in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{0.530021in}{0.564508in}}%
\pgfpathlineto{\pgfqpoint{0.530195in}{0.565218in}}%
\pgfpathlineto{\pgfqpoint{0.531061in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{0.567066in}}%
\pgfpathlineto{\pgfqpoint{0.532448in}{0.565929in}}%
\pgfpathlineto{\pgfqpoint{0.532969in}{0.566640in}}%
\pgfpathlineto{\pgfqpoint{0.534182in}{0.565787in}}%
\pgfpathlineto{\pgfqpoint{0.534529in}{0.565502in}}%
\pgfpathlineto{\pgfqpoint{0.535222in}{0.566071in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{0.537303in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{0.538170in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{0.538690in}{0.569340in}}%
\pgfpathlineto{\pgfqpoint{0.539210in}{0.569766in}}%
\pgfpathlineto{\pgfqpoint{0.540944in}{0.570904in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{0.570619in}}%
\pgfpathlineto{\pgfqpoint{0.542678in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{0.547186in}{0.561665in}}%
\pgfpathlineto{\pgfqpoint{0.548573in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{0.550480in}{0.551005in}}%
\pgfpathlineto{\pgfqpoint{0.553601in}{0.545604in}}%
\pgfpathlineto{\pgfqpoint{0.555508in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{0.555854in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.556201in}{0.545746in}}%
\pgfpathlineto{\pgfqpoint{0.557762in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.558282in}{0.542761in}}%
\pgfpathlineto{\pgfqpoint{0.558629in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{0.570418in}{0.518882in}}%
\pgfpathlineto{\pgfqpoint{0.572499in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{0.575273in}{0.512629in}}%
\pgfpathlineto{\pgfqpoint{0.576140in}{0.510639in}}%
\pgfpathlineto{\pgfqpoint{0.580648in}{0.498842in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.498699in}}%
\pgfpathlineto{\pgfqpoint{0.584462in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.585675in}{0.486476in}}%
\pgfpathlineto{\pgfqpoint{0.586196in}{0.488039in}}%
\pgfpathlineto{\pgfqpoint{0.586369in}{0.488750in}}%
\pgfpathlineto{\pgfqpoint{0.586889in}{0.486618in}}%
\pgfpathlineto{\pgfqpoint{0.587756in}{0.485197in}}%
\pgfpathlineto{\pgfqpoint{0.587929in}{0.485481in}}%
\pgfpathlineto{\pgfqpoint{0.589490in}{0.489034in}}%
\pgfpathlineto{\pgfqpoint{0.589837in}{0.488892in}}%
\pgfpathlineto{\pgfqpoint{0.592784in}{0.487897in}}%
\pgfpathlineto{\pgfqpoint{0.595038in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.597639in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.598332in}{0.480933in}}%
\pgfpathlineto{\pgfqpoint{0.598679in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.601800in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{0.604747in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{0.604920in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.605441in}{0.483775in}}%
\pgfpathlineto{\pgfqpoint{0.606307in}{0.483349in}}%
\pgfpathlineto{\pgfqpoint{0.608388in}{0.477237in}}%
\pgfpathlineto{\pgfqpoint{0.608561in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{0.610642in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{0.482923in}}%
\pgfpathlineto{\pgfqpoint{0.612549in}{0.484628in}}%
\pgfpathlineto{\pgfqpoint{0.613069in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.613936in}{0.485765in}}%
\pgfpathlineto{\pgfqpoint{0.616190in}{0.496567in}}%
\pgfpathlineto{\pgfqpoint{0.621045in}{0.520162in}}%
\pgfpathlineto{\pgfqpoint{0.622605in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.626593in}{0.560528in}}%
\pgfpathlineto{\pgfqpoint{0.628500in}{0.576873in}}%
\pgfpathlineto{\pgfqpoint{0.631794in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{0.633008in}{0.622782in}}%
\pgfpathlineto{\pgfqpoint{0.635782in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{0.642543in}{0.701667in}}%
\pgfpathlineto{\pgfqpoint{0.642717in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{0.643584in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{0.643757in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{0.645144in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.645664in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{0.646531in}{0.700956in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{0.647918in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{0.649479in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{0.649999in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{0.651559in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.652773in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.653120in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.653640in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{0.654333in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.655720in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.656760in}{0.693281in}}%
\pgfpathlineto{\pgfqpoint{0.658668in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.660228in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{0.660922in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.664909in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{0.667683in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{0.670631in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{0.614965in}}%
\pgfpathlineto{\pgfqpoint{0.677566in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{0.677739in}{0.609138in}}%
\pgfpathlineto{\pgfqpoint{0.678086in}{0.607432in}}%
\pgfpathlineto{\pgfqpoint{0.680687in}{0.585970in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{0.583127in}}%
\pgfpathlineto{\pgfqpoint{0.686408in}{0.568203in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{0.690049in}{0.550436in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{0.549299in}}%
\pgfpathlineto{\pgfqpoint{0.691956in}{0.549726in}}%
\pgfpathlineto{\pgfqpoint{0.693517in}{0.551289in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{0.698024in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{0.699411in}{0.587533in}}%
\pgfpathlineto{\pgfqpoint{0.700799in}{0.600467in}}%
\pgfpathlineto{\pgfqpoint{0.703399in}{0.635717in}}%
\pgfpathlineto{\pgfqpoint{0.704613in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{0.709988in}{0.743312in}}%
\pgfpathlineto{\pgfqpoint{0.712588in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.714669in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.718310in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{0.719177in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.721430in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{0.723684in}{0.890705in}}%
\pgfpathlineto{\pgfqpoint{0.730273in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.731660in}{0.979681in}}%
\pgfpathlineto{\pgfqpoint{0.733047in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{0.735474in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.740849in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{0.743970in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.744316in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.745877in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.747784in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.750905in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.751078in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.752465in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.752812in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.753679in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.754199in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.755933in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.756973in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.758880in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.760961in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.764255in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.766856in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.767202in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.768763in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.768936in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.770843in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.772577in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.773617in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.775698in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.775871in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.777605in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.778645in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.780552in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.781073in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.782633in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.782806in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.784713in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.786967in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.793209in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.793382in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.794076in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.795463in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.796156in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.797890in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.801011in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{0.802398in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.802745in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.803785in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.811240in}{1.104475in}}%
\pgfpathlineto{\pgfqpoint{0.811760in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{1.102485in}}%
\pgfpathlineto{\pgfqpoint{0.812801in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.813494in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.815575in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{0.816095in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.816268in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.818349in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.818522in}{1.104048in}}%
\pgfpathlineto{\pgfqpoint{0.820603in}{1.103764in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.823897in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.825111in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.827538in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{0.834300in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.837767in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.839154in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.840368in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.841408in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.843315in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.847303in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.849037in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.851984in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.856665in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.858226in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.858573in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.860480in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.860826in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.861520in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.861867in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.863254in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.866895in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.867762in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.870709in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.871056in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.872963in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.875043in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.875737in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.876604in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.876951in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.879725in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.879898in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.880938in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.881285in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.881805in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.884753in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.887180in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.889954in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.891168in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.891861in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.892381in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.893248in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.893595in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.895329in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.899316in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.900357in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.903304in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.906425in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.908679in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.912320in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.912666in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.913880in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.915267in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.922202in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.922549in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.922896in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.926537in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.927577in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.931218in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.932432in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.932605in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.933472in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.933992in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.936246in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.937286in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{0.938847in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{0.940580in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.941967in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{0.943008in}{1.181511in}}%
\pgfpathlineto{\pgfqpoint{0.944568in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.945782in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{0.946302in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.949423in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.949596in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.951156in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{0.952023in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.952543in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{0.954104in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.956011in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.956358in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.958958in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{0.959999in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{0.961732in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{0.962946in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.963293in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.963986in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.965720in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.966240in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{0.966934in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.968147in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.970401in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.971962in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.975429in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{0.977510in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.977683in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{0.979244in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.981151in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.982538in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{0.984272in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{0.985659in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.988086in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{0.991033in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.993287in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.994154in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{0.995888in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.996928in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.998315in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{1.010972in}{1.245898in}}%
\pgfpathlineto{\pgfqpoint{1.012185in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.013919in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.020161in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{1.021721in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.022068in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.023108in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{1.025015in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.026056in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.031430in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.033164in}{1.284843in}}%
\pgfpathlineto{\pgfqpoint{1.033684in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{1.034898in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.036112in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{1.039406in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.041660in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.041833in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.042700in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{1.043914in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.045821in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.046168in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.047208in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.048248in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.049462in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.052236in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.054490in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.057264in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.057437in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.061251in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.062118in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.063679in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.065586in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.066626in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.067493in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.068013in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.070961in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{1.074255in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.079109in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.079976in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.080496in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.081710in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.087432in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.087778in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.095060in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.097661in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.098528in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.100262in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.104769in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.106330in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.106503in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.109971in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{1.112745in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.120027in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.120373in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.121587in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.122974in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.124708in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.126615in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.128175in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.129389in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.130776in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.131816in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.136498in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.141872in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.143433in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.146380in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{1.149674in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.151235in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.151755in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.157823in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.164758in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.165972in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.169266in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.169439in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.171173in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.171520in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.173947in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.178282in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.179149in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.183310in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.183830in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.184350in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.190418in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.193192in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.193366in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.193886in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.194926in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.196660in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.197180in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.198393in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.199260in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.200474in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.201688in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.202901in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.204808in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.204982in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.209316in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.209836in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.212090in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.212957in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.213477in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.217465in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.218505in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.219025in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.219892in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.225094in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.227174in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.227348in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{1.229775in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.235150in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.235496in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.237230in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.237577in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.239311in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.252487in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.253008in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.258902in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.260289in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.261330in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.263237in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.264104in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.268785in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.270519in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.270865in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.271559in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.273813in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.274680in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.276587in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.281615in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.284389in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.285949in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.286990in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.287336in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.288723in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.292711in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.296872in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.303634in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.304501in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.308662in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.308835in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.309876in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.311956in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.312823in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.313863in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.314037in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.315424in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.316637in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.319411in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.329294in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.331548in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.331721in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.333108in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.333282in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.335189in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.336229in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.336923in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.337443in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.340563in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.350099in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.352527in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.354434in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.357901in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.359115in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.359288in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.361889in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.364490in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.365530in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.370211in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.370558in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.372118in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.372292in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.374025in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.375586in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.376279in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.377493in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.384948in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.393964in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.401246in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.401419in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.402633in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.409395in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.420664in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.422571in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.422745in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.424305in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.425345in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.429160in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.431414in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.433321in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.433494in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.435228in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.435401in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.436442in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.438349in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.439562in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.442510in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.448231in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.451179in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.453259in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.453606in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.456900in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.457940in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.460194in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.460541in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.464182in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.464876in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.467823in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.468343in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.469557in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.474758in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.476665in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.477359in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.479093in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.481693in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.482213in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.482387in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.485161in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.485334in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.488802in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.489322in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.489669in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.491056in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.495043in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.495217in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.498684in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.499031in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.499378in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.502499in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.503886in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.505619in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.508220in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.511688in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.513768in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.514982in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.515155in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.516889in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.517582in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.519316in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.521223in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.522090in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.523477in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.527465in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.530759in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.531106in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.533013in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.534573in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.535614in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.536654in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.537521in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.548097in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.549484in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.556419in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.557806in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.557980in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.558153in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.558673in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.561794in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.567689in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.570463in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.570983in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.572197in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.574104in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.575144in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.575664in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.579478in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.580865in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.581906in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.585720in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.586587in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.588321in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.590054in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.591441in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.594216in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.595949in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.597336in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.603751in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.607046in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.607392in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.609299in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.614848in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.622129in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.625770in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.628198in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.630452in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.631145in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.635306in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.639814in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.643455in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.645189in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.646229in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.647616in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.647963in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.649697in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.652644in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.652817in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.653858in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.655765in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.657672in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.658712in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.660619in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.661660in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.664087in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.666861in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.668075in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.670849in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.678304in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.682812in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.688186in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.689227in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.691134in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.692521in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.694775in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.695815in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.697029in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.697896in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.700843in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.702924in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.703964in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.705351in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.721995in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.722342in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.723902in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.724076in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.725636in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.727023in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.729277in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.730837in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.734305in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.734825in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.736732in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.736906in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.739160in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.740720in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.743841in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.745228in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.745401in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.752163in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.755110in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.755630in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.761699in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.762566in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.762912in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.766033in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.771235in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.772968in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.773315in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.775396in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.778516in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.782677in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.785972in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.787359in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.787532in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.789786in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.791346in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.793600in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.797068in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.798628in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.801229in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.804350in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.809204in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.811111in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.811978in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.812325in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.812845in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.814926in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.815099in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.816660in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.818220in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.821167in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.825502in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.826889in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.827062in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.828969in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.830356in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.830703in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.831397in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.838332in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.842493in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.844920in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.845960in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.847174in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.848734in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.849428in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.850122in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.853762in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.855323in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.858097in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.861738in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.862431in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.863125in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.867113in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.869020in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.871794in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.880463in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.882023in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.886531in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.887571in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.887745in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.888438in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.892773in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.892946in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.894680in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.895026in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.898147in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.899534in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.905082in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.906990in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.909417in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.910457in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.911844in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.915832in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.917045in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.921727in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.923287in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.925368in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.926234in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.929355in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.929529in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.932303in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.933516in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.934903in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.937677in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.939411in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.943226in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.944266in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.948253in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.949987in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.952761in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{1.959523in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.961257in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{1.963164in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.964724in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.964898in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.968192in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.969232in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.972353in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.973567in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.976167in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.978595in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.980155in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{1.981022in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.982409in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.982582in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.985703in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.995239in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.999920in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.000614in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.000787in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.003041in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.004948in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.010843in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.013790in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.015524in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.016044in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.018992in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.019165in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.021419in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.024713in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.025927in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.026274in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.027487in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.027834in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.029221in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.031128in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.035463in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.036156in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.037717in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.039970in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.041357in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.042398in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.042571in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.045172in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.047426in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.049160in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{2.050547in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.054881in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.060776in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.065457in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.066324in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.066844in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.067364in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.068231in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.070485in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.071699in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.071872in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{2.074473in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.079154in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.080368in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.080888in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.082101in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.082275in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.083662in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.085396in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.086436in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{2.088343in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.090077in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.092851in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.093718in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{2.095105in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.104467in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.106028in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{2.106374in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{2.106721in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{2.107241in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{2.108802in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{2.108975in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{2.114523in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{2.115563in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.117991in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{2.120591in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{2.125446in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.127700in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{2.133595in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.134982in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{2.135328in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{2.137062in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{2.137409in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{2.141397in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.142610in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{2.146251in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.148679in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{2.151626in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.154400in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.155614in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.156654in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{2.158041in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.160988in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.163936in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.165670in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.169831in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.170004in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.173645in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.177113in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.178153in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.179713in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.183701in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.183874in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.186822in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.187342in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.189249in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.190636in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.195144in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.195491in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.196357in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.196704in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.199825in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.200172in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.204853in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.205893in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.207974in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.212655in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.215949in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.218376in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.222191in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.224791in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.227566in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.231380in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.233460in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.235888in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.237101in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.237275in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.240049in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.242649in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.242823in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.243863in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.244557in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.247157in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.247331in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.250278in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.254612in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.254786in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.255826in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.257040in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.257387in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.258774in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.260854in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.262935in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.263802in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.264495in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.266055in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.267442in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.268829in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.269176in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.271257in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.275938in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.276111in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.277325in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.280099in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.283393in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.289982in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.291022in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.291369in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.293276in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.295356in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.298304in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.300211in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.302465in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.305586in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.309920in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.314948in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.323270in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.324310in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.324657in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.326218in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.327085in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.329338in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.331766in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.335233in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.337661in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.339394in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.340781in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.342168in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.344422in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.350664in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.354652in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.356559in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.358466in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.369389in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.370949in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.374763in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.378404in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.382392in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.383953in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.385686in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.387247in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.388114in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.388287in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.391234in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.392621in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.394355in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.403544in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.405972in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.408399in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.411346in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.413427in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.414814in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.416201in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.418108in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.423829in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.427644in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.429551in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.431978in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.436659in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.437700in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{2.437873in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.441167in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.441514in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.445675in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.447235in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.448969in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.459199in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{2.463360in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.465093in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.467521in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.467867in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.469948in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.472722in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.476016in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.478270in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{2.481391in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.482605in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.485379in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.488326in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.489886in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.490927in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.493354in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.498035in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.503063in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.505317in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.507398in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.509131in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.511212in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.512252in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.514506in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.517107in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.519708in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.520054in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.520228in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.521441in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.523175in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.526989in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.529243in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.529417in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.531497in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.534791in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.539993in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.545714in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.546061in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.547795in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.549702in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.552649in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.588365in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.590446in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.598248in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.599288in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.601022in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.601195in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.609864in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.614545in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.617319in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.619227in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.623214in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.628762in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.631363in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.632577in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.645753in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.647140in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.654596in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.657716in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.659277in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.661011in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.662918in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.665518in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.667079in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.670893in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.673320in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.674014in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.677482in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.680082in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.683550in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.688924in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.695339in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.702795in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.705742in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.711117in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.714758in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.730709in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.732616in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.735563in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.744752in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.753594in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.755675in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.757929in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.760530in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.761743in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.764171in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.775960in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.776654in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.776827in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.790004in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.792084in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.795205in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.796592in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.798499in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.806301in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.808209in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.810462in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.816011in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.819825in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.824853in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.837163in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.838550in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.847565in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.850166in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.851380in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.854154in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.855888in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.862303in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.872705in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.874266in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.875826in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.880334in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.882414in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.886575in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.889523in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.892470in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.894551in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.898712in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.901486in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.904260in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.918477in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.921424in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.925759in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.925932in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.927666in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.931307in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.931480in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.932867in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.934428in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.938589in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.938936in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.942923in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.943790in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.948298in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.948992in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.952806in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.955580in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.956794in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{2.960608in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.961822in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.963209in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.965116in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{2.965983in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.966503in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{2.968583in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.969450in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.973264in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.976039in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.977079in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{2.979159in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.980026in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.981760in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.983494in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{2.984881in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.988868in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.990256in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{2.991643in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{2.993550in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{2.997711in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{2.998058in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{2.999791in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{2.999965in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{3.004126in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{3.005166in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{3.005513in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{3.006380in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{3.007940in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{3.008980in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{3.012795in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{3.014182in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{3.015222in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{3.015742in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{3.016436in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{3.017476in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{3.017649in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{3.018169in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{3.019210in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{3.022330in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{3.026145in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{3.027532in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{3.031173in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{3.031693in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{3.032040in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{3.032560in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{3.033427in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{3.033773in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{3.034640in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{3.035854in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{3.036201in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{3.037761in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{3.039148in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{3.041229in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{3.042962in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{3.043829in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{3.045216in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{3.046430in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{3.047990in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{3.050244in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{3.054926in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{3.056659in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{3.058913in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{3.061687in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{3.076598in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{3.079198in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{3.085267in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.087867in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.089254in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.090815in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.093069in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.094802in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{3.095669in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.098097in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.100004in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.115608in}{1.741235in}}%
\pgfpathlineto{\pgfqpoint{3.119075in}{1.741520in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.742515in}}%
\pgfpathlineto{\pgfqpoint{3.141788in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.198136in}{1.742941in}}%
\pgfpathlineto{\pgfqpoint{3.198136in}{1.742941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424607in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.466045in}{0.410008in}}%
\pgfpathlineto{\pgfqpoint{0.467605in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.467952in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{0.468125in}{0.408302in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{0.407592in}}%
\pgfpathlineto{\pgfqpoint{0.468819in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.470032in}{0.407165in}}%
\pgfpathlineto{\pgfqpoint{0.474020in}{0.408018in}}%
\pgfpathlineto{\pgfqpoint{0.474540in}{0.409155in}}%
\pgfpathlineto{\pgfqpoint{0.475060in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.476101in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.476794in}{0.405602in}}%
\pgfpathlineto{\pgfqpoint{0.477488in}{0.405317in}}%
\pgfpathlineto{\pgfqpoint{0.477661in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.480262in}{0.402901in}}%
\pgfpathlineto{\pgfqpoint{0.481302in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.481822in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.482169in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.482342in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.483209in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.483729in}{0.401053in}}%
\pgfpathlineto{\pgfqpoint{0.484076in}{0.401906in}}%
\pgfpathlineto{\pgfqpoint{0.484769in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.491531in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.492398in}{0.403185in}}%
\pgfpathlineto{\pgfqpoint{0.492571in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.493785in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{0.494132in}{0.402475in}}%
\pgfpathlineto{\pgfqpoint{0.494825in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.496906in}{0.405033in}}%
\pgfpathlineto{\pgfqpoint{0.497253in}{0.405460in}}%
\pgfpathlineto{\pgfqpoint{0.497946in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{0.498986in}{0.404322in}}%
\pgfpathlineto{\pgfqpoint{0.499160in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{0.499680in}{0.405175in}}%
\pgfpathlineto{\pgfqpoint{0.500027in}{0.404607in}}%
\pgfpathlineto{\pgfqpoint{0.500547in}{0.403470in}}%
\pgfpathlineto{\pgfqpoint{0.501240in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.502454in}{0.403612in}}%
\pgfpathlineto{\pgfqpoint{0.505401in}{0.402617in}}%
\pgfpathlineto{\pgfqpoint{0.505748in}{0.403327in}}%
\pgfpathlineto{\pgfqpoint{0.506268in}{0.402759in}}%
\pgfpathlineto{\pgfqpoint{0.510603in}{0.397074in}}%
\pgfpathlineto{\pgfqpoint{0.511123in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.511990in}{0.399206in}}%
\pgfpathlineto{\pgfqpoint{0.512163in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.514070in}{0.397926in}}%
\pgfpathlineto{\pgfqpoint{0.514244in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.515111in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.516671in}{0.395652in}}%
\pgfpathlineto{\pgfqpoint{0.522566in}{0.396647in}}%
\pgfpathlineto{\pgfqpoint{0.524993in}{0.398495in}}%
\pgfpathlineto{\pgfqpoint{0.525687in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.526207in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{0.527941in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.528114in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.528461in}{0.400058in}}%
\pgfpathlineto{\pgfqpoint{0.528981in}{0.400343in}}%
\pgfpathlineto{\pgfqpoint{0.530368in}{0.399490in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.398921in}}%
\pgfpathlineto{\pgfqpoint{0.531408in}{0.399774in}}%
\pgfpathlineto{\pgfqpoint{0.533315in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.536956in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.539210in}{0.396363in}}%
\pgfpathlineto{\pgfqpoint{0.540944in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.541464in}{0.398069in}}%
\pgfpathlineto{\pgfqpoint{0.541984in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.543545in}{0.397642in}}%
\pgfpathlineto{\pgfqpoint{0.544932in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.545105in}{0.400769in}}%
\pgfpathlineto{\pgfqpoint{0.547359in}{0.400627in}}%
\pgfpathlineto{\pgfqpoint{0.548573in}{0.398353in}}%
\pgfpathlineto{\pgfqpoint{0.551173in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.552907in}{0.401195in}}%
\pgfpathlineto{\pgfqpoint{0.553947in}{0.401338in}}%
\pgfpathlineto{\pgfqpoint{0.554294in}{0.400911in}}%
\pgfpathlineto{\pgfqpoint{0.555161in}{0.398211in}}%
\pgfpathlineto{\pgfqpoint{0.555854in}{0.399063in}}%
\pgfpathlineto{\pgfqpoint{0.557762in}{0.400201in}}%
\pgfpathlineto{\pgfqpoint{0.558282in}{0.399632in}}%
\pgfpathlineto{\pgfqpoint{0.558975in}{0.399916in}}%
\pgfpathlineto{\pgfqpoint{0.562616in}{0.398921in}}%
\pgfpathlineto{\pgfqpoint{0.564350in}{0.396789in}}%
\pgfpathlineto{\pgfqpoint{0.565043in}{0.397358in}}%
\pgfpathlineto{\pgfqpoint{0.566604in}{0.397500in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.395510in}}%
\pgfpathlineto{\pgfqpoint{0.570765in}{0.394515in}}%
\pgfpathlineto{\pgfqpoint{0.572152in}{0.392099in}}%
\pgfpathlineto{\pgfqpoint{0.572499in}{0.392952in}}%
\pgfpathlineto{\pgfqpoint{0.574059in}{0.394373in}}%
\pgfpathlineto{\pgfqpoint{0.574579in}{0.394657in}}%
\pgfpathlineto{\pgfqpoint{0.574926in}{0.393947in}}%
\pgfpathlineto{\pgfqpoint{0.576140in}{0.391673in}}%
\pgfpathlineto{\pgfqpoint{0.577873in}{0.390251in}}%
\pgfpathlineto{\pgfqpoint{0.579087in}{0.392241in}}%
\pgfpathlineto{\pgfqpoint{0.579607in}{0.391957in}}%
\pgfpathlineto{\pgfqpoint{0.581341in}{0.391388in}}%
\pgfpathlineto{\pgfqpoint{0.582555in}{0.388830in}}%
\pgfpathlineto{\pgfqpoint{0.582901in}{0.389398in}}%
\pgfpathlineto{\pgfqpoint{0.584288in}{0.389256in}}%
\pgfpathlineto{\pgfqpoint{0.586022in}{0.386414in}}%
\pgfpathlineto{\pgfqpoint{0.587236in}{0.383713in}}%
\pgfpathlineto{\pgfqpoint{0.587583in}{0.383997in}}%
\pgfpathlineto{\pgfqpoint{0.589143in}{0.384139in}}%
\pgfpathlineto{\pgfqpoint{0.590530in}{0.383855in}}%
\pgfpathlineto{\pgfqpoint{0.596252in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{0.596425in}{0.387693in}}%
\pgfpathlineto{\pgfqpoint{0.596598in}{0.387266in}}%
\pgfpathlineto{\pgfqpoint{0.597292in}{0.387693in}}%
\pgfpathlineto{\pgfqpoint{0.600413in}{0.388119in}}%
\pgfpathlineto{\pgfqpoint{0.601800in}{0.386982in}}%
\pgfpathlineto{\pgfqpoint{0.602146in}{0.387266in}}%
\pgfpathlineto{\pgfqpoint{0.602840in}{0.388403in}}%
\pgfpathlineto{\pgfqpoint{0.604400in}{0.391246in}}%
\pgfpathlineto{\pgfqpoint{0.605094in}{0.390678in}}%
\pgfpathlineto{\pgfqpoint{0.605787in}{0.391530in}}%
\pgfpathlineto{\pgfqpoint{0.610989in}{0.411429in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.427917in}}%
\pgfpathlineto{\pgfqpoint{0.615670in}{0.437440in}}%
\pgfpathlineto{\pgfqpoint{0.621565in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.622605in}{0.463166in}}%
\pgfpathlineto{\pgfqpoint{0.625726in}{0.474821in}}%
\pgfpathlineto{\pgfqpoint{0.629540in}{0.491024in}}%
\pgfpathlineto{\pgfqpoint{0.631794in}{0.504953in}}%
\pgfpathlineto{\pgfqpoint{0.632488in}{0.505806in}}%
\pgfpathlineto{\pgfqpoint{0.634568in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.635262in}{0.511065in}}%
\pgfpathlineto{\pgfqpoint{0.637169in}{0.515613in}}%
\pgfpathlineto{\pgfqpoint{0.638903in}{0.521725in}}%
\pgfpathlineto{\pgfqpoint{0.639596in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.642890in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{0.645838in}{0.557827in}}%
\pgfpathlineto{\pgfqpoint{0.646531in}{0.559959in}}%
\pgfpathlineto{\pgfqpoint{0.646878in}{0.558538in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{0.553421in}}%
\pgfpathlineto{\pgfqpoint{0.649132in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{0.649305in}{0.553137in}}%
\pgfpathlineto{\pgfqpoint{0.651559in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.653293in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.657801in}{0.513481in}}%
\pgfpathlineto{\pgfqpoint{0.659361in}{0.514618in}}%
\pgfpathlineto{\pgfqpoint{0.663175in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.663349in}{0.510212in}}%
\pgfpathlineto{\pgfqpoint{0.663696in}{0.510070in}}%
\pgfpathlineto{\pgfqpoint{0.664042in}{0.510923in}}%
\pgfpathlineto{\pgfqpoint{0.664736in}{0.512202in}}%
\pgfpathlineto{\pgfqpoint{0.665083in}{0.510781in}}%
\pgfpathlineto{\pgfqpoint{0.667510in}{0.505380in}}%
\pgfpathlineto{\pgfqpoint{0.670457in}{0.492588in}}%
\pgfpathlineto{\pgfqpoint{0.672365in}{0.483918in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{0.476527in}}%
\pgfpathlineto{\pgfqpoint{0.677046in}{0.476811in}}%
\pgfpathlineto{\pgfqpoint{0.679993in}{0.463592in}}%
\pgfpathlineto{\pgfqpoint{0.681554in}{0.457196in}}%
\pgfpathlineto{\pgfqpoint{0.687795in}{0.423226in}}%
\pgfpathlineto{\pgfqpoint{0.688315in}{0.421805in}}%
\pgfpathlineto{\pgfqpoint{0.689009in}{0.422516in}}%
\pgfpathlineto{\pgfqpoint{0.689876in}{0.422800in}}%
\pgfpathlineto{\pgfqpoint{0.690049in}{0.422373in}}%
\pgfpathlineto{\pgfqpoint{0.690916in}{0.421236in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{0.418394in}}%
\pgfpathlineto{\pgfqpoint{0.692303in}{0.419104in}}%
\pgfpathlineto{\pgfqpoint{0.692996in}{0.418536in}}%
\pgfpathlineto{\pgfqpoint{0.693343in}{0.418962in}}%
\pgfpathlineto{\pgfqpoint{0.696464in}{0.427206in}}%
\pgfpathlineto{\pgfqpoint{0.699065in}{0.430617in}}%
\pgfpathlineto{\pgfqpoint{0.700799in}{0.435166in}}%
\pgfpathlineto{\pgfqpoint{0.701145in}{0.434313in}}%
\pgfpathlineto{\pgfqpoint{0.703746in}{0.423653in}}%
\pgfpathlineto{\pgfqpoint{0.704093in}{0.423795in}}%
\pgfpathlineto{\pgfqpoint{0.704960in}{0.422089in}}%
\pgfpathlineto{\pgfqpoint{0.708080in}{0.411998in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{0.404322in}}%
\pgfpathlineto{\pgfqpoint{0.713108in}{0.405602in}}%
\pgfpathlineto{\pgfqpoint{0.720043in}{0.416688in}}%
\pgfpathlineto{\pgfqpoint{0.720390in}{0.415693in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{0.414698in}}%
\pgfpathlineto{\pgfqpoint{0.721430in}{0.415835in}}%
\pgfpathlineto{\pgfqpoint{0.723511in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.417825in}}%
\pgfpathlineto{\pgfqpoint{0.726458in}{0.418252in}}%
\pgfpathlineto{\pgfqpoint{0.728192in}{0.421379in}}%
\pgfpathlineto{\pgfqpoint{0.728712in}{0.421947in}}%
\pgfpathlineto{\pgfqpoint{0.733047in}{0.433602in}}%
\pgfpathlineto{\pgfqpoint{0.733220in}{0.433460in}}%
\pgfpathlineto{\pgfqpoint{0.733740in}{0.432749in}}%
\pgfpathlineto{\pgfqpoint{0.734087in}{0.431896in}}%
\pgfpathlineto{\pgfqpoint{0.734607in}{0.433460in}}%
\pgfpathlineto{\pgfqpoint{0.735994in}{0.434881in}}%
\pgfpathlineto{\pgfqpoint{0.736688in}{0.435450in}}%
\pgfpathlineto{\pgfqpoint{0.739115in}{0.440140in}}%
\pgfpathlineto{\pgfqpoint{0.739635in}{0.440282in}}%
\pgfpathlineto{\pgfqpoint{0.739809in}{0.440709in}}%
\pgfpathlineto{\pgfqpoint{0.741542in}{0.446394in}}%
\pgfpathlineto{\pgfqpoint{0.741716in}{0.445968in}}%
\pgfpathlineto{\pgfqpoint{0.743623in}{0.445399in}}%
\pgfpathlineto{\pgfqpoint{0.743796in}{0.445826in}}%
\pgfpathlineto{\pgfqpoint{0.747437in}{0.457623in}}%
\pgfpathlineto{\pgfqpoint{0.749864in}{0.464587in}}%
\pgfpathlineto{\pgfqpoint{0.752292in}{0.467288in}}%
\pgfpathlineto{\pgfqpoint{0.752639in}{0.467004in}}%
\pgfpathlineto{\pgfqpoint{0.753679in}{0.467856in}}%
\pgfpathlineto{\pgfqpoint{0.754026in}{0.466719in}}%
\pgfpathlineto{\pgfqpoint{0.756279in}{0.462740in}}%
\pgfpathlineto{\pgfqpoint{0.756626in}{0.463024in}}%
\pgfpathlineto{\pgfqpoint{0.758880in}{0.461034in}}%
\pgfpathlineto{\pgfqpoint{0.759227in}{0.461460in}}%
\pgfpathlineto{\pgfqpoint{0.760267in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.760787in}{0.463592in}}%
\pgfpathlineto{\pgfqpoint{0.761481in}{0.463166in}}%
\pgfpathlineto{\pgfqpoint{0.761828in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.764948in}{0.470841in}}%
\pgfpathlineto{\pgfqpoint{0.767202in}{0.477521in}}%
\pgfpathlineto{\pgfqpoint{0.769630in}{0.479653in}}%
\pgfpathlineto{\pgfqpoint{0.770496in}{0.477664in}}%
\pgfpathlineto{\pgfqpoint{0.772057in}{0.475247in}}%
\pgfpathlineto{\pgfqpoint{0.772577in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{0.773271in}{0.473400in}}%
\pgfpathlineto{\pgfqpoint{0.773617in}{0.474252in}}%
\pgfpathlineto{\pgfqpoint{0.773964in}{0.474679in}}%
\pgfpathlineto{\pgfqpoint{0.774484in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.775178in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.778125in}{0.462882in}}%
\pgfpathlineto{\pgfqpoint{0.780032in}{0.455349in}}%
\pgfpathlineto{\pgfqpoint{0.780726in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{0.781419in}{0.453217in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{0.460181in}}%
\pgfpathlineto{\pgfqpoint{0.785927in}{0.462029in}}%
\pgfpathlineto{\pgfqpoint{0.786621in}{0.463024in}}%
\pgfpathlineto{\pgfqpoint{0.786967in}{0.462455in}}%
\pgfpathlineto{\pgfqpoint{0.788008in}{0.461745in}}%
\pgfpathlineto{\pgfqpoint{0.788181in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.788875in}{0.461176in}}%
\pgfpathlineto{\pgfqpoint{0.789221in}{0.461887in}}%
\pgfpathlineto{\pgfqpoint{0.789568in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{0.790262in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{0.462597in}}%
\pgfpathlineto{\pgfqpoint{0.795636in}{0.471125in}}%
\pgfpathlineto{\pgfqpoint{0.796156in}{0.470557in}}%
\pgfpathlineto{\pgfqpoint{0.796850in}{0.469704in}}%
\pgfpathlineto{\pgfqpoint{0.797197in}{0.470273in}}%
\pgfpathlineto{\pgfqpoint{0.798930in}{0.472831in}}%
\pgfpathlineto{\pgfqpoint{0.799971in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{0.800144in}{0.473115in}}%
\pgfpathlineto{\pgfqpoint{0.801705in}{0.473115in}}%
\pgfpathlineto{\pgfqpoint{0.802745in}{0.471410in}}%
\pgfpathlineto{\pgfqpoint{0.802918in}{0.471694in}}%
\pgfpathlineto{\pgfqpoint{0.803265in}{0.472405in}}%
\pgfpathlineto{\pgfqpoint{0.803958in}{0.471552in}}%
\pgfpathlineto{\pgfqpoint{0.805172in}{0.470557in}}%
\pgfpathlineto{\pgfqpoint{0.806212in}{0.468283in}}%
\pgfpathlineto{\pgfqpoint{0.807946in}{0.466861in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{0.468851in}}%
\pgfpathlineto{\pgfqpoint{0.810373in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.811240in}{0.467572in}}%
\pgfpathlineto{\pgfqpoint{0.811414in}{0.467998in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{0.469278in}}%
\pgfpathlineto{\pgfqpoint{0.812627in}{0.468567in}}%
\pgfpathlineto{\pgfqpoint{0.814881in}{0.464019in}}%
\pgfpathlineto{\pgfqpoint{0.815055in}{0.464445in}}%
\pgfpathlineto{\pgfqpoint{0.817135in}{0.470699in}}%
\pgfpathlineto{\pgfqpoint{0.820603in}{0.480222in}}%
\pgfpathlineto{\pgfqpoint{0.821470in}{0.484486in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{0.484202in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{0.481928in}}%
\pgfpathlineto{\pgfqpoint{0.823550in}{0.483633in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{0.486334in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{0.485623in}}%
\pgfpathlineto{\pgfqpoint{0.826671in}{0.482354in}}%
\pgfpathlineto{\pgfqpoint{0.826844in}{0.482212in}}%
\pgfpathlineto{\pgfqpoint{0.827191in}{0.482780in}}%
\pgfpathlineto{\pgfqpoint{0.829098in}{0.485339in}}%
\pgfpathlineto{\pgfqpoint{0.830659in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{0.833259in}{0.492303in}}%
\pgfpathlineto{\pgfqpoint{0.834646in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.494435in}}%
\pgfpathlineto{\pgfqpoint{0.836207in}{0.493725in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{0.492019in}}%
\pgfpathlineto{\pgfqpoint{0.837247in}{0.492872in}}%
\pgfpathlineto{\pgfqpoint{0.838287in}{0.495146in}}%
\pgfpathlineto{\pgfqpoint{0.838634in}{0.495004in}}%
\pgfpathlineto{\pgfqpoint{0.838807in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{0.839328in}{0.495857in}}%
\pgfpathlineto{\pgfqpoint{0.839848in}{0.496283in}}%
\pgfpathlineto{\pgfqpoint{0.840194in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{0.841408in}{0.495573in}}%
\pgfpathlineto{\pgfqpoint{0.846783in}{0.509502in}}%
\pgfpathlineto{\pgfqpoint{0.848170in}{0.513624in}}%
\pgfpathlineto{\pgfqpoint{0.851291in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.851984in}{0.524994in}}%
\pgfpathlineto{\pgfqpoint{0.852158in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{0.854932in}{0.530964in}}%
\pgfpathlineto{\pgfqpoint{0.856665in}{0.531675in}}%
\pgfpathlineto{\pgfqpoint{0.858573in}{0.530680in}}%
\pgfpathlineto{\pgfqpoint{0.859786in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{0.861000in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{0.861867in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.862387in}{0.522152in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{0.521157in}}%
\pgfpathlineto{\pgfqpoint{0.864814in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{0.865334in}{0.518172in}}%
\pgfpathlineto{\pgfqpoint{0.868108in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.868802in}{0.524284in}}%
\pgfpathlineto{\pgfqpoint{0.869495in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{0.870189in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.870882in}{0.525989in}}%
\pgfpathlineto{\pgfqpoint{0.871402in}{0.525136in}}%
\pgfpathlineto{\pgfqpoint{0.872443in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{0.873310in}{0.528690in}}%
\pgfpathlineto{\pgfqpoint{0.874003in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.874177in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.874697in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.876430in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.878338in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.878858in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.879205in}{0.528121in}}%
\pgfpathlineto{\pgfqpoint{0.882152in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.882672in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.883366in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.883712in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{0.885966in}{0.529685in}}%
\pgfpathlineto{\pgfqpoint{0.886660in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{0.889607in}{0.534233in}}%
\pgfpathlineto{\pgfqpoint{0.889954in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{0.892208in}{0.527411in}}%
\pgfpathlineto{\pgfqpoint{0.892555in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{0.893075in}{0.528548in}}%
\pgfpathlineto{\pgfqpoint{0.893422in}{0.527553in}}%
\pgfpathlineto{\pgfqpoint{0.895675in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.896369in}{0.523857in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.898796in}{0.518740in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{0.517461in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{0.518030in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{0.906251in}{0.533949in}}%
\pgfpathlineto{\pgfqpoint{0.906598in}{0.533522in}}%
\pgfpathlineto{\pgfqpoint{0.908332in}{0.532101in}}%
\pgfpathlineto{\pgfqpoint{0.909546in}{0.529969in}}%
\pgfpathlineto{\pgfqpoint{0.909719in}{0.530395in}}%
\pgfpathlineto{\pgfqpoint{0.910413in}{0.528974in}}%
\pgfpathlineto{\pgfqpoint{0.911279in}{0.525705in}}%
\pgfpathlineto{\pgfqpoint{0.911973in}{0.526558in}}%
\pgfpathlineto{\pgfqpoint{0.913013in}{0.528263in}}%
\pgfpathlineto{\pgfqpoint{0.913360in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.914920in}{0.523431in}}%
\pgfpathlineto{\pgfqpoint{0.915787in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{0.916134in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.917694in}{0.522720in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{0.523147in}}%
\pgfpathlineto{\pgfqpoint{0.919948in}{0.526700in}}%
\pgfpathlineto{\pgfqpoint{0.920815in}{0.525847in}}%
\pgfpathlineto{\pgfqpoint{0.921682in}{0.522294in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.520730in}}%
\pgfpathlineto{\pgfqpoint{0.922896in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.924803in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.925150in}{0.523573in}}%
\pgfpathlineto{\pgfqpoint{0.927750in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{0.929658in}{0.514050in}}%
\pgfpathlineto{\pgfqpoint{0.930351in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{0.930698in}{0.516324in}}%
\pgfpathlineto{\pgfqpoint{0.931391in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{0.933472in}{0.516182in}}%
\pgfpathlineto{\pgfqpoint{0.933992in}{0.517603in}}%
\pgfpathlineto{\pgfqpoint{0.934512in}{0.516893in}}%
\pgfpathlineto{\pgfqpoint{0.935206in}{0.517745in}}%
\pgfpathlineto{\pgfqpoint{0.937633in}{0.527268in}}%
\pgfpathlineto{\pgfqpoint{0.940927in}{0.530537in}}%
\pgfpathlineto{\pgfqpoint{0.941447in}{0.529400in}}%
\pgfpathlineto{\pgfqpoint{0.943181in}{0.523999in}}%
\pgfpathlineto{\pgfqpoint{0.943354in}{0.524426in}}%
\pgfpathlineto{\pgfqpoint{0.943701in}{0.524852in}}%
\pgfpathlineto{\pgfqpoint{0.944048in}{0.524141in}}%
\pgfpathlineto{\pgfqpoint{0.946128in}{0.520872in}}%
\pgfpathlineto{\pgfqpoint{0.946822in}{0.521583in}}%
\pgfpathlineto{\pgfqpoint{0.948036in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{0.521867in}}%
\pgfpathlineto{\pgfqpoint{0.948902in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.949249in}{0.522862in}}%
\pgfpathlineto{\pgfqpoint{0.949596in}{0.522009in}}%
\pgfpathlineto{\pgfqpoint{0.950636in}{0.519735in}}%
\pgfpathlineto{\pgfqpoint{0.950983in}{0.520446in}}%
\pgfpathlineto{\pgfqpoint{0.954277in}{0.536365in}}%
\pgfpathlineto{\pgfqpoint{0.957225in}{0.542477in}}%
\pgfpathlineto{\pgfqpoint{0.958265in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{0.959999in}{0.538639in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{0.539350in}}%
\pgfpathlineto{\pgfqpoint{0.961906in}{0.540487in}}%
\pgfpathlineto{\pgfqpoint{0.962426in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{0.963293in}{0.536934in}}%
\pgfpathlineto{\pgfqpoint{0.963813in}{0.537928in}}%
\pgfpathlineto{\pgfqpoint{0.964333in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{0.964680in}{0.537502in}}%
\pgfpathlineto{\pgfqpoint{0.966760in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{0.968841in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{0.969708in}{0.547451in}}%
\pgfpathlineto{\pgfqpoint{0.971788in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{0.972135in}{0.556264in}}%
\pgfpathlineto{\pgfqpoint{0.973522in}{0.556690in}}%
\pgfpathlineto{\pgfqpoint{0.977857in}{0.567492in}}%
\pgfpathlineto{\pgfqpoint{0.978377in}{0.565929in}}%
\pgfpathlineto{\pgfqpoint{0.979244in}{0.563513in}}%
\pgfpathlineto{\pgfqpoint{0.979764in}{0.564365in}}%
\pgfpathlineto{\pgfqpoint{0.985312in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{0.987566in}{0.582274in}}%
\pgfpathlineto{\pgfqpoint{0.990687in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{0.991900in}{0.595777in}}%
\pgfpathlineto{\pgfqpoint{0.992247in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{0.993634in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{0.994328in}{0.591371in}}%
\pgfpathlineto{\pgfqpoint{0.994848in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{0.995541in}{0.592934in}}%
\pgfpathlineto{\pgfqpoint{0.996061in}{0.592508in}}%
\pgfpathlineto{\pgfqpoint{0.998315in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{1.002996in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.006117in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.008718in}{0.621930in}}%
\pgfpathlineto{\pgfqpoint{1.009411in}{0.623777in}}%
\pgfpathlineto{\pgfqpoint{1.009758in}{0.622072in}}%
\pgfpathlineto{\pgfqpoint{1.012359in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{1.012706in}{0.615392in}}%
\pgfpathlineto{\pgfqpoint{1.014266in}{0.616955in}}%
\pgfpathlineto{\pgfqpoint{1.014439in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{1.016173in}{0.610985in}}%
\pgfpathlineto{\pgfqpoint{1.016347in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{0.611980in}}%
\pgfpathlineto{\pgfqpoint{1.017213in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.018774in}{0.603594in}}%
\pgfpathlineto{\pgfqpoint{1.018947in}{0.603879in}}%
\pgfpathlineto{\pgfqpoint{1.020334in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{1.020508in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.021201in}{0.603737in}}%
\pgfpathlineto{\pgfqpoint{1.021721in}{0.605158in}}%
\pgfpathlineto{\pgfqpoint{1.023628in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.026402in}{0.613544in}}%
\pgfpathlineto{\pgfqpoint{1.026923in}{0.612833in}}%
\pgfpathlineto{\pgfqpoint{1.027443in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.027789in}{0.612691in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{0.617666in}}%
\pgfpathlineto{\pgfqpoint{1.029870in}{0.621361in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{0.620082in}}%
\pgfpathlineto{\pgfqpoint{1.031604in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.032991in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{1.034031in}{0.614397in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.035245in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.036805in}{0.604163in}}%
\pgfpathlineto{\pgfqpoint{1.036979in}{0.604447in}}%
\pgfpathlineto{\pgfqpoint{1.037672in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{1.038019in}{0.604874in}}%
\pgfpathlineto{\pgfqpoint{1.038886in}{0.598904in}}%
\pgfpathlineto{\pgfqpoint{1.040446in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{1.041140in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{1.042180in}{0.590234in}}%
\pgfpathlineto{\pgfqpoint{1.043740in}{0.585543in}}%
\pgfpathlineto{\pgfqpoint{1.044260in}{0.586680in}}%
\pgfpathlineto{\pgfqpoint{1.045474in}{0.587818in}}%
\pgfpathlineto{\pgfqpoint{1.045647in}{0.587249in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{1.047208in}{0.585828in}}%
\pgfpathlineto{\pgfqpoint{1.047728in}{0.586823in}}%
\pgfpathlineto{\pgfqpoint{1.048248in}{0.586254in}}%
\pgfpathlineto{\pgfqpoint{1.049982in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{1.051716in}{0.589950in}}%
\pgfpathlineto{\pgfqpoint{1.052409in}{0.587960in}}%
\pgfpathlineto{\pgfqpoint{1.053276in}{0.585259in}}%
\pgfpathlineto{\pgfqpoint{1.053796in}{0.586538in}}%
\pgfpathlineto{\pgfqpoint{1.055530in}{0.593219in}}%
\pgfpathlineto{\pgfqpoint{1.059344in}{0.595493in}}%
\pgfpathlineto{\pgfqpoint{1.059518in}{0.595066in}}%
\pgfpathlineto{\pgfqpoint{1.060905in}{0.592224in}}%
\pgfpathlineto{\pgfqpoint{1.061078in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{1.061945in}{0.596061in}}%
\pgfpathlineto{\pgfqpoint{1.062638in}{0.594498in}}%
\pgfpathlineto{\pgfqpoint{1.065586in}{0.589381in}}%
\pgfpathlineto{\pgfqpoint{1.066279in}{0.588812in}}%
\pgfpathlineto{\pgfqpoint{1.069574in}{0.574031in}}%
\pgfpathlineto{\pgfqpoint{1.070961in}{0.574457in}}%
\pgfpathlineto{\pgfqpoint{1.071654in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.072868in}{0.576020in}}%
\pgfpathlineto{\pgfqpoint{1.074255in}{0.573746in}}%
\pgfpathlineto{\pgfqpoint{1.074428in}{0.573888in}}%
\pgfpathlineto{\pgfqpoint{1.076335in}{0.580711in}}%
\pgfpathlineto{\pgfqpoint{1.077029in}{0.579289in}}%
\pgfpathlineto{\pgfqpoint{1.077722in}{0.577015in}}%
\pgfpathlineto{\pgfqpoint{1.078069in}{0.577868in}}%
\pgfpathlineto{\pgfqpoint{1.079109in}{0.579147in}}%
\pgfpathlineto{\pgfqpoint{1.079976in}{0.581706in}}%
\pgfpathlineto{\pgfqpoint{1.080496in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.081710in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{0.578295in}}%
\pgfpathlineto{\pgfqpoint{1.082577in}{0.580284in}}%
\pgfpathlineto{\pgfqpoint{1.083617in}{0.582985in}}%
\pgfpathlineto{\pgfqpoint{1.084137in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{1.085351in}{0.581279in}}%
\pgfpathlineto{\pgfqpoint{1.085698in}{0.581848in}}%
\pgfpathlineto{\pgfqpoint{1.086218in}{0.583269in}}%
\pgfpathlineto{\pgfqpoint{1.086738in}{0.582274in}}%
\pgfpathlineto{\pgfqpoint{1.087778in}{0.579147in}}%
\pgfpathlineto{\pgfqpoint{1.088125in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.089512in}{0.580995in}}%
\pgfpathlineto{\pgfqpoint{1.090552in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{1.091593in}{0.574599in}}%
\pgfpathlineto{\pgfqpoint{1.091939in}{0.575594in}}%
\pgfpathlineto{\pgfqpoint{1.092980in}{0.577726in}}%
\pgfpathlineto{\pgfqpoint{1.093326in}{0.577300in}}%
\pgfpathlineto{\pgfqpoint{1.095060in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{1.096274in}{0.571330in}}%
\pgfpathlineto{\pgfqpoint{1.096794in}{0.572751in}}%
\pgfpathlineto{\pgfqpoint{1.096967in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.097661in}{0.572325in}}%
\pgfpathlineto{\pgfqpoint{1.097834in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{1.101128in}{0.577442in}}%
\pgfpathlineto{\pgfqpoint{1.101649in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{1.102862in}{0.576163in}}%
\pgfpathlineto{\pgfqpoint{1.103382in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{1.105636in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.107370in}{0.575168in}}%
\pgfpathlineto{\pgfqpoint{1.107543in}{0.575025in}}%
\pgfpathlineto{\pgfqpoint{1.109277in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{1.110491in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{0.573178in}}%
\pgfpathlineto{\pgfqpoint{1.112918in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{0.576447in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{1.116212in}{0.570477in}}%
\pgfpathlineto{\pgfqpoint{1.118119in}{0.570761in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{0.570051in}}%
\pgfpathlineto{\pgfqpoint{1.118813in}{0.570619in}}%
\pgfpathlineto{\pgfqpoint{1.120373in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{1.120547in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{0.572041in}}%
\pgfpathlineto{\pgfqpoint{1.125921in}{0.568772in}}%
\pgfpathlineto{\pgfqpoint{1.126268in}{0.569482in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{0.569624in}}%
\pgfpathlineto{\pgfqpoint{1.127135in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{1.131816in}{0.561381in}}%
\pgfpathlineto{\pgfqpoint{1.132336in}{0.562233in}}%
\pgfpathlineto{\pgfqpoint{1.133897in}{0.562944in}}%
\pgfpathlineto{\pgfqpoint{1.134417in}{0.563086in}}%
\pgfpathlineto{\pgfqpoint{1.134590in}{0.563513in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{0.564081in}}%
\pgfpathlineto{\pgfqpoint{1.135284in}{0.562660in}}%
\pgfpathlineto{\pgfqpoint{1.136844in}{0.561238in}}%
\pgfpathlineto{\pgfqpoint{1.137711in}{0.560670in}}%
\pgfpathlineto{\pgfqpoint{1.142046in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{1.143953in}{0.552284in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{0.545319in}}%
\pgfpathlineto{\pgfqpoint{1.146727in}{0.542335in}}%
\pgfpathlineto{\pgfqpoint{1.147247in}{0.542619in}}%
\pgfpathlineto{\pgfqpoint{1.147940in}{0.543472in}}%
\pgfpathlineto{\pgfqpoint{1.148461in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{1.148981in}{0.543898in}}%
\pgfpathlineto{\pgfqpoint{1.153142in}{0.537076in}}%
\pgfpathlineto{\pgfqpoint{1.153489in}{0.538355in}}%
\pgfpathlineto{\pgfqpoint{1.157303in}{0.556974in}}%
\pgfpathlineto{\pgfqpoint{1.157650in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{1.158170in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{1.158690in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{1.159730in}{0.559391in}}%
\pgfpathlineto{\pgfqpoint{1.160077in}{0.558822in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{0.559817in}}%
\pgfpathlineto{\pgfqpoint{1.162678in}{0.566924in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{0.572467in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{1.168746in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{0.609280in}}%
\pgfpathlineto{\pgfqpoint{1.175681in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.176895in}{0.613260in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{0.632874in}}%
\pgfpathlineto{\pgfqpoint{1.182789in}{0.634153in}}%
\pgfpathlineto{\pgfqpoint{1.183830in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.186951in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.187817in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.187991in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.188511in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.188858in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.190591in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.191285in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.191805in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.193712in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{0.660874in}}%
\pgfpathlineto{\pgfqpoint{1.194753in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.195619in}{0.657605in}}%
\pgfpathlineto{\pgfqpoint{1.196140in}{0.658174in}}%
\pgfpathlineto{\pgfqpoint{1.197180in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.197700in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.198220in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.200127in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.200474in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.200821in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{1.200994in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.201688in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.202034in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.203595in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.203768in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.204115in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.204635in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.206716in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.207929in}{0.660022in}}%
\pgfpathlineto{\pgfqpoint{1.209490in}{0.661443in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{0.654621in}}%
\pgfpathlineto{\pgfqpoint{1.214864in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.218679in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.219025in}{0.658742in}}%
\pgfpathlineto{\pgfqpoint{1.219546in}{0.656895in}}%
\pgfpathlineto{\pgfqpoint{1.220066in}{0.657890in}}%
\pgfpathlineto{\pgfqpoint{1.221453in}{0.661017in}}%
\pgfpathlineto{\pgfqpoint{1.221800in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{1.222146in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.222493in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.224747in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{1.225094in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{1.225614in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.226134in}{0.668123in}}%
\pgfpathlineto{\pgfqpoint{1.228908in}{0.677362in}}%
\pgfpathlineto{\pgfqpoint{1.229081in}{0.677078in}}%
\pgfpathlineto{\pgfqpoint{1.231855in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{1.232376in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{1.235670in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.237230in}{0.666844in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{1.240698in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{1.241218in}{0.676225in}}%
\pgfpathlineto{\pgfqpoint{1.243645in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.244339in}{0.673240in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.244859in}{0.674093in}}%
\pgfpathlineto{\pgfqpoint{1.245206in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.249193in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.253701in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.253874in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.255608in}{0.647087in}}%
\pgfpathlineto{\pgfqpoint{1.257169in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{0.646519in}}%
\pgfpathlineto{\pgfqpoint{1.257862in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{1.258382in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.258729in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{1.259596in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.260983in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.261330in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.264971in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.265491in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.265838in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.267225in}{0.641686in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.269132in}{0.645240in}}%
\pgfpathlineto{\pgfqpoint{1.269478in}{0.644813in}}%
\pgfpathlineto{\pgfqpoint{1.270692in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.271732in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.275373in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{0.636996in}}%
\pgfpathlineto{\pgfqpoint{1.278321in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.278494in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.279014in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{0.635717in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{0.636854in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.290110in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{1.290284in}{0.644955in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.292191in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{1.292711in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.295312in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{0.653768in}}%
\pgfpathlineto{\pgfqpoint{1.296699in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.297046in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.297566in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{0.655331in}}%
\pgfpathlineto{\pgfqpoint{1.298779in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.299299in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{0.657747in}}%
\pgfpathlineto{\pgfqpoint{1.300513in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.303634in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{1.303807in}{0.647230in}}%
\pgfpathlineto{\pgfqpoint{1.304674in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.305368in}{0.645098in}}%
\pgfpathlineto{\pgfqpoint{1.306581in}{0.646092in}}%
\pgfpathlineto{\pgfqpoint{1.307102in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.308315in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.309182in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{1.309529in}{0.642255in}}%
\pgfpathlineto{\pgfqpoint{1.310222in}{0.644529in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.311783in}{0.643250in}}%
\pgfpathlineto{\pgfqpoint{1.312129in}{0.644245in}}%
\pgfpathlineto{\pgfqpoint{1.313516in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{1.315597in}{0.653341in}}%
\pgfpathlineto{\pgfqpoint{1.315770in}{0.653199in}}%
\pgfpathlineto{\pgfqpoint{1.316291in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.317504in}{0.656610in}}%
\pgfpathlineto{\pgfqpoint{1.318024in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.320278in}{0.646235in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{0.645666in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.321492in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{1.321839in}{0.646377in}}%
\pgfpathlineto{\pgfqpoint{1.322706in}{0.644671in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{0.645524in}}%
\pgfpathlineto{\pgfqpoint{1.324613in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{0.661159in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{0.663717in}}%
\pgfpathlineto{\pgfqpoint{1.328254in}{0.663291in}}%
\pgfpathlineto{\pgfqpoint{1.330161in}{0.658458in}}%
\pgfpathlineto{\pgfqpoint{1.331548in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.331895in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{1.332761in}{0.659027in}}%
\pgfpathlineto{\pgfqpoint{1.334495in}{0.662580in}}%
\pgfpathlineto{\pgfqpoint{1.335015in}{0.662011in}}%
\pgfpathlineto{\pgfqpoint{1.335709in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.336056in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.337096in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.337443in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.338310in}{0.659453in}}%
\pgfpathlineto{\pgfqpoint{1.338483in}{0.659169in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.339523in}{0.659737in}}%
\pgfpathlineto{\pgfqpoint{1.341950in}{0.649219in}}%
\pgfpathlineto{\pgfqpoint{1.342297in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{0.653910in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.347672in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{0.654336in}}%
\pgfpathlineto{\pgfqpoint{1.348886in}{0.654763in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.350099in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{1.350273in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{1.350793in}{0.657321in}}%
\pgfpathlineto{\pgfqpoint{1.352353in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{1.353393in}{0.662154in}}%
\pgfpathlineto{\pgfqpoint{1.355301in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.356688in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{1.357381in}{0.662438in}}%
\pgfpathlineto{\pgfqpoint{1.358248in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{1.359462in}{0.656326in}}%
\pgfpathlineto{\pgfqpoint{1.360502in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{0.660448in}}%
\pgfpathlineto{\pgfqpoint{1.362756in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{0.660164in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{1.365183in}{0.665423in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.368131in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.368651in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{0.654478in}}%
\pgfpathlineto{\pgfqpoint{1.377146in}{0.646803in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{0.646945in}}%
\pgfpathlineto{\pgfqpoint{1.378013in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{1.378707in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{0.650783in}}%
\pgfpathlineto{\pgfqpoint{1.380440in}{0.650356in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{0.649788in}}%
\pgfpathlineto{\pgfqpoint{1.381481in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.382521in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.383735in}{0.648935in}}%
\pgfpathlineto{\pgfqpoint{1.384255in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{1.384948in}{0.651209in}}%
\pgfpathlineto{\pgfqpoint{1.385468in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.385815in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.386162in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{1.391537in}{0.647372in}}%
\pgfpathlineto{\pgfqpoint{1.396738in}{0.644103in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{0.648224in}}%
\pgfpathlineto{\pgfqpoint{1.398818in}{0.648082in}}%
\pgfpathlineto{\pgfqpoint{1.401593in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{1.402113in}{0.641971in}}%
\pgfpathlineto{\pgfqpoint{1.404020in}{0.645950in}}%
\pgfpathlineto{\pgfqpoint{1.406967in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.407834in}{0.652631in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{0.653626in}}%
\pgfpathlineto{\pgfqpoint{1.410608in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{0.654194in}}%
\pgfpathlineto{\pgfqpoint{1.411475in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.411995in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{1.412515in}{0.654052in}}%
\pgfpathlineto{\pgfqpoint{1.413035in}{0.653483in}}%
\pgfpathlineto{\pgfqpoint{1.414596in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.416676in}{0.649362in}}%
\pgfpathlineto{\pgfqpoint{1.417370in}{0.650641in}}%
\pgfpathlineto{\pgfqpoint{1.418410in}{0.651067in}}%
\pgfpathlineto{\pgfqpoint{1.418757in}{0.650072in}}%
\pgfpathlineto{\pgfqpoint{1.420144in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{1.420837in}{0.647514in}}%
\pgfpathlineto{\pgfqpoint{1.421184in}{0.648509in}}%
\pgfpathlineto{\pgfqpoint{1.423091in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.423958in}{0.649930in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{0.642539in}}%
\pgfpathlineto{\pgfqpoint{1.426732in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{1.428466in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.429160in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{1.429506in}{0.649504in}}%
\pgfpathlineto{\pgfqpoint{1.430720in}{0.652489in}}%
\pgfpathlineto{\pgfqpoint{1.431067in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{0.651351in}}%
\pgfpathlineto{\pgfqpoint{1.431934in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.435054in}{0.657179in}}%
\pgfpathlineto{\pgfqpoint{1.435748in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.436442in}{0.658316in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{0.660590in}}%
\pgfpathlineto{\pgfqpoint{1.439562in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{1.442857in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.444070in}{0.668265in}}%
\pgfpathlineto{\pgfqpoint{1.444590in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{1.446324in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{1.447191in}{0.667981in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{0.669118in}}%
\pgfpathlineto{\pgfqpoint{1.449965in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{1.450138in}{0.672387in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.451872in}{0.670966in}}%
\pgfpathlineto{\pgfqpoint{1.452912in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{1.453433in}{0.673666in}}%
\pgfpathlineto{\pgfqpoint{1.453953in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{1.455340in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{1.455686in}{0.671534in}}%
\pgfpathlineto{\pgfqpoint{1.457074in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{1.457247in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{1.458634in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{1.460368in}{0.680773in}}%
\pgfpathlineto{\pgfqpoint{1.460714in}{0.679494in}}%
\pgfpathlineto{\pgfqpoint{1.461928in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{1.462448in}{0.672956in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{1.467303in}{0.689443in}}%
\pgfpathlineto{\pgfqpoint{1.467476in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{1.468863in}{0.684611in}}%
\pgfpathlineto{\pgfqpoint{1.469383in}{0.686316in}}%
\pgfpathlineto{\pgfqpoint{1.472331in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.472678in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{1.473544in}{0.696834in}}%
\pgfpathlineto{\pgfqpoint{1.474065in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{1.477185in}{0.705505in}}%
\pgfpathlineto{\pgfqpoint{1.477532in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.478572in}{0.702520in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{0.699251in}}%
\pgfpathlineto{\pgfqpoint{1.480653in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{1.481000in}{0.696692in}}%
\pgfpathlineto{\pgfqpoint{1.485334in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{1.485508in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{1.486895in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{0.700672in}}%
\pgfpathlineto{\pgfqpoint{1.488108in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.488455in}{0.701809in}}%
\pgfpathlineto{\pgfqpoint{1.488975in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.490362in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{1.490882in}{0.699819in}}%
\pgfpathlineto{\pgfqpoint{1.494003in}{0.706357in}}%
\pgfpathlineto{\pgfqpoint{1.495043in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{1.495563in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{1.496084in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.497817in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{1.499551in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{1.500591in}{0.708916in}}%
\pgfpathlineto{\pgfqpoint{1.501285in}{0.709911in}}%
\pgfpathlineto{\pgfqpoint{1.503019in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{1.503192in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{1.503886in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{1.504926in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{1.505966in}{0.704794in}}%
\pgfpathlineto{\pgfqpoint{1.506660in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.507180in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.507700in}{0.708347in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{0.707921in}}%
\pgfpathlineto{\pgfqpoint{1.509260in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.509607in}{0.707779in}}%
\pgfpathlineto{\pgfqpoint{1.510994in}{0.712327in}}%
\pgfpathlineto{\pgfqpoint{1.511514in}{0.711758in}}%
\pgfpathlineto{\pgfqpoint{1.512901in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{1.513768in}{0.707068in}}%
\pgfpathlineto{\pgfqpoint{1.515502in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{1.517929in}{0.702093in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{0.702804in}}%
\pgfpathlineto{\pgfqpoint{1.519663in}{0.705078in}}%
\pgfpathlineto{\pgfqpoint{1.521397in}{0.708774in}}%
\pgfpathlineto{\pgfqpoint{1.522264in}{0.710763in}}%
\pgfpathlineto{\pgfqpoint{1.523131in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{1.523477in}{0.708489in}}%
\pgfpathlineto{\pgfqpoint{1.523997in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{1.526251in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{1.527638in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.527985in}{0.708489in}}%
\pgfpathlineto{\pgfqpoint{1.530586in}{0.718581in}}%
\pgfpathlineto{\pgfqpoint{1.532666in}{0.716875in}}%
\pgfpathlineto{\pgfqpoint{1.532840in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{0.719718in}}%
\pgfpathlineto{\pgfqpoint{1.534053in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{1.535787in}{0.713464in}}%
\pgfpathlineto{\pgfqpoint{1.536134in}{0.714317in}}%
\pgfpathlineto{\pgfqpoint{1.538561in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.538908in}{0.719860in}}%
\pgfpathlineto{\pgfqpoint{1.540295in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{0.716307in}}%
\pgfpathlineto{\pgfqpoint{1.542549in}{0.718723in}}%
\pgfpathlineto{\pgfqpoint{1.543936in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{1.546883in}{0.716022in}}%
\pgfpathlineto{\pgfqpoint{1.548444in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{1.550351in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{1.550871in}{0.713890in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{1.552258in}{0.715880in}}%
\pgfpathlineto{\pgfqpoint{1.555379in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{1.556072in}{0.699535in}}%
\pgfpathlineto{\pgfqpoint{1.556766in}{0.700814in}}%
\pgfpathlineto{\pgfqpoint{1.557113in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{1.557980in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{1.561447in}{0.707637in}}%
\pgfpathlineto{\pgfqpoint{1.562314in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{1.564221in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{1.567862in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{1.568902in}{0.686885in}}%
\pgfpathlineto{\pgfqpoint{1.572543in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.574971in}{0.666986in}}%
\pgfpathlineto{\pgfqpoint{1.576358in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{1.577051in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{0.664001in}}%
\pgfpathlineto{\pgfqpoint{1.578091in}{0.659879in}}%
\pgfpathlineto{\pgfqpoint{1.579478in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{1.583119in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{1.583639in}{0.651494in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{0.651778in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{1.589881in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.590575in}{0.641402in}}%
\pgfpathlineto{\pgfqpoint{1.591441in}{0.643108in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{0.642681in}}%
\pgfpathlineto{\pgfqpoint{1.592655in}{0.641544in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{0.635290in}}%
\pgfpathlineto{\pgfqpoint{1.594909in}{0.636143in}}%
\pgfpathlineto{\pgfqpoint{1.595603in}{0.638417in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.597683in}{0.635290in}}%
\pgfpathlineto{\pgfqpoint{1.601497in}{0.619229in}}%
\pgfpathlineto{\pgfqpoint{1.602711in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{1.603751in}{0.611838in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{0.612122in}}%
\pgfpathlineto{\pgfqpoint{1.604792in}{0.609706in}}%
\pgfpathlineto{\pgfqpoint{1.605312in}{0.611412in}}%
\pgfpathlineto{\pgfqpoint{1.605658in}{0.612407in}}%
\pgfpathlineto{\pgfqpoint{1.606179in}{0.611554in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{0.607858in}}%
\pgfpathlineto{\pgfqpoint{1.609126in}{0.610843in}}%
\pgfpathlineto{\pgfqpoint{1.609646in}{0.610275in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{0.608427in}}%
\pgfpathlineto{\pgfqpoint{1.611207in}{0.608995in}}%
\pgfpathlineto{\pgfqpoint{1.612767in}{0.611127in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{1.613807in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.614154in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{1.615888in}{0.615960in}}%
\pgfpathlineto{\pgfqpoint{1.617275in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{1.617448in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.617795in}{0.616671in}}%
\pgfpathlineto{\pgfqpoint{1.618315in}{0.617524in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{0.615818in}}%
\pgfpathlineto{\pgfqpoint{1.619702in}{0.609990in}}%
\pgfpathlineto{\pgfqpoint{1.620049in}{0.611696in}}%
\pgfpathlineto{\pgfqpoint{1.620222in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.620742in}{0.611412in}}%
\pgfpathlineto{\pgfqpoint{1.622129in}{0.608285in}}%
\pgfpathlineto{\pgfqpoint{1.622476in}{0.608711in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{0.606011in}}%
\pgfpathlineto{\pgfqpoint{1.625944in}{0.607148in}}%
\pgfpathlineto{\pgfqpoint{1.627851in}{0.610559in}}%
\pgfpathlineto{\pgfqpoint{1.628024in}{0.610417in}}%
\pgfpathlineto{\pgfqpoint{1.629758in}{0.613828in}}%
\pgfpathlineto{\pgfqpoint{1.630452in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.631492in}{0.604021in}}%
\pgfpathlineto{\pgfqpoint{1.632705in}{0.604874in}}%
\pgfpathlineto{\pgfqpoint{1.633052in}{0.605442in}}%
\pgfpathlineto{\pgfqpoint{1.633399in}{0.604731in}}%
\pgfpathlineto{\pgfqpoint{1.635306in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{1.635480in}{0.598051in}}%
\pgfpathlineto{\pgfqpoint{1.637907in}{0.602742in}}%
\pgfpathlineto{\pgfqpoint{1.638080in}{0.602599in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{1.642761in}{0.592082in}}%
\pgfpathlineto{\pgfqpoint{1.642935in}{0.592650in}}%
\pgfpathlineto{\pgfqpoint{1.643455in}{0.590660in}}%
\pgfpathlineto{\pgfqpoint{1.648309in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.652991in}{0.539208in}}%
\pgfpathlineto{\pgfqpoint{1.653858in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{1.665647in}{0.457481in}}%
\pgfpathlineto{\pgfqpoint{1.680384in}{0.368078in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{1.684372in}{0.350027in}}%
\pgfpathlineto{\pgfqpoint{1.686279in}{0.345053in}}%
\pgfpathlineto{\pgfqpoint{1.688360in}{0.344058in}}%
\pgfpathlineto{\pgfqpoint{1.694775in}{0.335387in}}%
\pgfpathlineto{\pgfqpoint{1.699976in}{0.334392in}}%
\pgfpathlineto{\pgfqpoint{1.702403in}{0.333824in}}%
\pgfpathlineto{\pgfqpoint{1.704657in}{0.332829in}}%
\pgfpathlineto{\pgfqpoint{1.706565in}{0.330697in}}%
\pgfpathlineto{\pgfqpoint{1.707258in}{0.329844in}}%
\pgfpathlineto{\pgfqpoint{1.708818in}{0.328707in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{0.327854in}}%
\pgfpathlineto{\pgfqpoint{1.712979in}{0.324585in}}%
\pgfpathlineto{\pgfqpoint{1.721995in}{0.323732in}}%
\pgfpathlineto{\pgfqpoint{1.723729in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{1.737599in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{1.741067in}{0.326149in}}%
\pgfpathlineto{\pgfqpoint{1.777476in}{0.325154in}}%
\pgfpathlineto{\pgfqpoint{1.780250in}{0.321743in}}%
\pgfpathlineto{\pgfqpoint{1.813712in}{0.322595in}}%
\pgfpathlineto{\pgfqpoint{1.815099in}{0.326859in}}%
\pgfpathlineto{\pgfqpoint{1.818740in}{0.342210in}}%
\pgfpathlineto{\pgfqpoint{1.823075in}{0.393805in}}%
\pgfpathlineto{\pgfqpoint{1.837292in}{0.781262in}}%
\pgfpathlineto{\pgfqpoint{1.841973in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{1.843013in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{1.852029in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.860351in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.862605in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.865552in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.866766in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.866939in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.871794in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.873181in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.888611in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{1.891906in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.893466in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{1.915485in}{0.958077in}}%
\pgfpathlineto{\pgfqpoint{1.916699in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{1.918779in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{1.928488in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{1.929529in}{0.873649in}}%
\pgfpathlineto{\pgfqpoint{1.932303in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.934730in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{1.938371in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.940105in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{1.940451in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{1.942359in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{1.942705in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{1.944786in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{1.947213in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{1.948600in}{0.823192in}}%
\pgfpathlineto{\pgfqpoint{1.950507in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{1.950854in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{1.951028in}{0.823334in}}%
\pgfpathlineto{\pgfqpoint{1.951374in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{1.952935in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{1.955709in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{1.956402in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{1.959870in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{1.961430in}{0.880045in}}%
\pgfpathlineto{\pgfqpoint{1.964898in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{1.965938in}{0.924959in}}%
\pgfpathlineto{\pgfqpoint{1.968885in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{1.976341in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{1.978941in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{1.980849in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{1.982582in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{1.990731in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{1.992985in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{1.994892in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{1.995066in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{1.996279in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{1.996453in}{1.098789in}}%
\pgfpathlineto{\pgfqpoint{1.998360in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{1.998707in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{2.001481in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{2.003214in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{2.010496in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{2.012057in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{2.012230in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{2.012750in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{2.014137in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{2.014657in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{2.016218in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{2.017951in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{2.018298in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{2.020205in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{2.022286in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{2.022633in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{2.023153in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{2.023673in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{2.026447in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{2.026794in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{2.028181in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{2.029568in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{2.029915in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{2.030781in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{2.031302in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{2.033035in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{2.034076in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{2.035636in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{2.036330in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{2.036503in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{2.037543in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{2.045172in}{1.015641in}}%
\pgfpathlineto{\pgfqpoint{2.046039in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{2.046385in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{2.048813in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{2.050547in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{2.051760in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{2.052280in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{2.052800in}{1.028860in}}%
\pgfpathlineto{\pgfqpoint{2.054534in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{2.059215in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{2.061816in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{2.077420in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{2.085569in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{2.089383in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.096838in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{2.097879in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.099439in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.099613in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{2.101520in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.102387in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{2.103947in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.108281in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.110362in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.117470in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.120071in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{2.124926in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.125793in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.126139in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.126486in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{2.128740in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{2.129434in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.131341in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{2.133768in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.135675in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.136889in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.137062in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{2.139316in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{2.142610in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.144691in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.154747in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.161162in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.161335in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.162029in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.162549in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.166710in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.167403in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.168617in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.169137in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.170004in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.170351in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.172431in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.177286in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.179193in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.180233in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.185435in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.187862in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.196011in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{2.201385in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{2.207280in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{2.211441in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{2.223578in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{2.225312in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{2.228432in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.252359in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{2.255653in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{2.264668in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.266749in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.267269in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.272644in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.274898in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.276978in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.277325in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.279232in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.279752in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.280966in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{2.281659in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.291022in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.293796in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.294316in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.297263in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{2.297610in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.301251in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.301771in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.303505in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.303678in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.307666in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.312521in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.318762in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.319976in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.323790in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.324137in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.326218in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.326911in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.330899in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.331246in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.335060in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.335580in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.335753in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{2.338354in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.339568in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.341995in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.342862in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.343382in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.344076in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.344422in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.349277in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.351878in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.353438in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.353611in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.355345in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.358119in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.360200in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.360373in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.362627in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.365228in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.365401in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.365748in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.366441in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.368869in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.371469in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.371989in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.374243in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{2.375977in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.377711in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{2.380832in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.382392in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.383259in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{2.386727in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.388460in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.389674in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{2.390541in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{2.390888in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{2.399210in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{2.403891in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.405278in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{2.410479in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{2.413080in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{2.415161in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{2.417068in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{2.418108in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{2.418455in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{2.421055in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{2.423656in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{2.424003in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{2.427297in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{2.428337in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{2.431805in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{2.432325in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{2.437006in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{2.438567in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{2.440127in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{2.443248in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.443421in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{2.445155in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{2.447062in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{2.448969in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.451743in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{2.451743in}{1.535141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424607in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459110in}{0.620650in}}%
\pgfpathlineto{\pgfqpoint{0.459976in}{0.625199in}}%
\pgfpathlineto{\pgfqpoint{0.463097in}{0.645382in}}%
\pgfpathlineto{\pgfqpoint{0.464484in}{0.650925in}}%
\pgfpathlineto{\pgfqpoint{0.464831in}{0.649646in}}%
\pgfpathlineto{\pgfqpoint{0.466045in}{0.648651in}}%
\pgfpathlineto{\pgfqpoint{0.466391in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{0.466912in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{0.468819in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{0.469686in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{0.470552in}{0.652204in}}%
\pgfpathlineto{\pgfqpoint{0.472633in}{0.655047in}}%
\pgfpathlineto{\pgfqpoint{0.473327in}{0.656753in}}%
\pgfpathlineto{\pgfqpoint{0.473847in}{0.655615in}}%
\pgfpathlineto{\pgfqpoint{0.476794in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{0.477141in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{0.478354in}{0.655189in}}%
\pgfpathlineto{\pgfqpoint{0.478701in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{0.479221in}{0.656468in}}%
\pgfpathlineto{\pgfqpoint{0.479742in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{0.480435in}{0.655900in}}%
\pgfpathlineto{\pgfqpoint{0.480782in}{0.656184in}}%
\pgfpathlineto{\pgfqpoint{0.482342in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{0.483209in}{0.660732in}}%
\pgfpathlineto{\pgfqpoint{0.484076in}{0.660306in}}%
\pgfpathlineto{\pgfqpoint{0.484943in}{0.658600in}}%
\pgfpathlineto{\pgfqpoint{0.485463in}{0.658885in}}%
\pgfpathlineto{\pgfqpoint{0.487890in}{0.665281in}}%
\pgfpathlineto{\pgfqpoint{0.488931in}{0.664996in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.665565in}}%
\pgfpathlineto{\pgfqpoint{0.489624in}{0.667270in}}%
\pgfpathlineto{\pgfqpoint{0.490318in}{0.666418in}}%
\pgfpathlineto{\pgfqpoint{0.490664in}{0.666133in}}%
\pgfpathlineto{\pgfqpoint{0.491011in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{0.493785in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{0.494825in}{0.678499in}}%
\pgfpathlineto{\pgfqpoint{0.495172in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{0.496039in}{0.674235in}}%
\pgfpathlineto{\pgfqpoint{0.496559in}{0.675230in}}%
\pgfpathlineto{\pgfqpoint{0.498986in}{0.663433in}}%
\pgfpathlineto{\pgfqpoint{0.499333in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{0.501067in}{0.675798in}}%
\pgfpathlineto{\pgfqpoint{0.501761in}{0.672529in}}%
\pgfpathlineto{\pgfqpoint{0.502974in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{0.503148in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{0.504014in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{0.504881in}{0.673809in}}%
\pgfpathlineto{\pgfqpoint{0.506442in}{0.679636in}}%
\pgfpathlineto{\pgfqpoint{0.506615in}{0.678641in}}%
\pgfpathlineto{\pgfqpoint{0.509216in}{0.663859in}}%
\pgfpathlineto{\pgfqpoint{0.510256in}{0.664286in}}%
\pgfpathlineto{\pgfqpoint{0.511470in}{0.665991in}}%
\pgfpathlineto{\pgfqpoint{0.515111in}{0.684895in}}%
\pgfpathlineto{\pgfqpoint{0.515804in}{0.683047in}}%
\pgfpathlineto{\pgfqpoint{0.516671in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{0.517538in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.519792in}{0.696550in}}%
\pgfpathlineto{\pgfqpoint{0.519965in}{0.696266in}}%
\pgfpathlineto{\pgfqpoint{0.520832in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.521526in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{0.526727in}{0.712185in}}%
\pgfpathlineto{\pgfqpoint{0.527420in}{0.711758in}}%
\pgfpathlineto{\pgfqpoint{0.527941in}{0.710053in}}%
\pgfpathlineto{\pgfqpoint{0.528287in}{0.711474in}}%
\pgfpathlineto{\pgfqpoint{0.530195in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.533835in}{0.736205in}}%
\pgfpathlineto{\pgfqpoint{0.534356in}{0.737485in}}%
\pgfpathlineto{\pgfqpoint{0.534876in}{0.736063in}}%
\pgfpathlineto{\pgfqpoint{0.535396in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.535916in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.537997in}{0.747434in}}%
\pgfpathlineto{\pgfqpoint{0.538170in}{0.747292in}}%
\pgfpathlineto{\pgfqpoint{0.538517in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{0.538863in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.546492in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{0.546839in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.548573in}{0.766764in}}%
\pgfpathlineto{\pgfqpoint{0.549093in}{0.767191in}}%
\pgfpathlineto{\pgfqpoint{0.549613in}{0.768186in}}%
\pgfpathlineto{\pgfqpoint{0.551347in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.552040in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.553427in}{0.771597in}}%
\pgfpathlineto{\pgfqpoint{0.554121in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.555334in}{0.776856in}}%
\pgfpathlineto{\pgfqpoint{0.555681in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.556548in}{0.775292in}}%
\pgfpathlineto{\pgfqpoint{0.556721in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.557241in}{0.776003in}}%
\pgfpathlineto{\pgfqpoint{0.557762in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{0.558802in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{0.558975in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.561229in}{0.777140in}}%
\pgfpathlineto{\pgfqpoint{0.561923in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{0.562096in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.562616in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.562963in}{0.777282in}}%
\pgfpathlineto{\pgfqpoint{0.564003in}{0.771739in}}%
\pgfpathlineto{\pgfqpoint{0.564870in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{0.565910in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.566257in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{0.567124in}{0.772308in}}%
\pgfpathlineto{\pgfqpoint{0.567644in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.567818in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{0.568338in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.569205in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.569725in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{0.570071in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.570765in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.571805in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.571979in}{0.770033in}}%
\pgfpathlineto{\pgfqpoint{0.573366in}{0.774582in}}%
\pgfpathlineto{\pgfqpoint{0.573886in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.575620in}{0.768612in}}%
\pgfpathlineto{\pgfqpoint{0.578047in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.578394in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.578914in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{0.580301in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.580821in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.582035in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.582208in}{0.772876in}}%
\pgfpathlineto{\pgfqpoint{0.583942in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.584288in}{0.781688in}}%
\pgfpathlineto{\pgfqpoint{0.584635in}{0.781546in}}%
\pgfpathlineto{\pgfqpoint{0.584982in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.588103in}{0.790501in}}%
\pgfpathlineto{\pgfqpoint{0.588276in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.589143in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.589663in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.591224in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.591397in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.593998in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.792633in}}%
\pgfpathlineto{\pgfqpoint{0.596078in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.597812in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.597985in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.598679in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.599719in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{0.602320in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.603013in}{0.795760in}}%
\pgfpathlineto{\pgfqpoint{0.603187in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{0.608908in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.609255in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.609948in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{0.610469in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.613069in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.613936in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{0.614283in}{0.820775in}}%
\pgfpathlineto{\pgfqpoint{0.615323in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.615843in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.620871in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.621218in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.622605in}{0.830725in}}%
\pgfpathlineto{\pgfqpoint{0.623819in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.624339in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.625552in}{0.829730in}}%
\pgfpathlineto{\pgfqpoint{0.625726in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.627980in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.629714in}{0.834847in}}%
\pgfpathlineto{\pgfqpoint{0.630234in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.631621in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.631967in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.633701in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{0.633875in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.636302in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.637169in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.638209in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.638729in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.640116in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.640983in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{0.641677in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.641850in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.647225in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{0.647571in}{0.864268in}}%
\pgfpathlineto{\pgfqpoint{0.648958in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.649479in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{0.651212in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.653813in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{0.654507in}{0.864979in}}%
\pgfpathlineto{\pgfqpoint{0.654853in}{0.864979in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{0.864410in}}%
\pgfpathlineto{\pgfqpoint{0.656240in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.656760in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.658148in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{0.660228in}{0.872938in}}%
\pgfpathlineto{\pgfqpoint{0.660401in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{0.661268in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.661788in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.662482in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{0.666296in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.667337in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{0.669070in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{0.669764in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.670977in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{0.672538in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{0.673405in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{0.673752in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{0.675312in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.675832in}{0.894685in}}%
\pgfpathlineto{\pgfqpoint{0.676699in}{0.899375in}}%
\pgfpathlineto{\pgfqpoint{0.677392in}{0.898523in}}%
\pgfpathlineto{\pgfqpoint{0.678953in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{0.679820in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{0.680167in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{0.681380in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.686755in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.687275in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{0.687795in}{0.910462in}}%
\pgfpathlineto{\pgfqpoint{0.688489in}{0.911599in}}%
\pgfpathlineto{\pgfqpoint{0.688835in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.689529in}{0.907903in}}%
\pgfpathlineto{\pgfqpoint{0.689876in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.696637in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.696811in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{0.697331in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{0.699065in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.699585in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{0.699758in}{0.948269in}}%
\pgfpathlineto{\pgfqpoint{0.701665in}{0.954950in}}%
\pgfpathlineto{\pgfqpoint{0.704093in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{0.705653in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.706173in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{0.969447in}}%
\pgfpathlineto{\pgfqpoint{0.709988in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{0.710508in}{0.986361in}}%
\pgfpathlineto{\pgfqpoint{0.711548in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.712068in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.712762in}{0.983377in}}%
\pgfpathlineto{\pgfqpoint{0.713108in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{0.714149in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.714842in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.717269in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.718136in}{0.988209in}}%
\pgfpathlineto{\pgfqpoint{0.719870in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{0.720217in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{0.720390in}{0.987498in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.721951in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.722644in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.722991in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{0.724725in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{0.725245in}{0.994463in}}%
\pgfpathlineto{\pgfqpoint{0.725938in}{0.993468in}}%
\pgfpathlineto{\pgfqpoint{0.726632in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.727845in}{0.993610in}}%
\pgfpathlineto{\pgfqpoint{0.729059in}{0.995316in}}%
\pgfpathlineto{\pgfqpoint{0.729406in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{0.730793in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.731140in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{0.733220in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.734260in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.734607in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{0.735127in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.735474in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.736341in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.736688in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.739462in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{0.740155in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{0.740329in}{0.998301in}}%
\pgfpathlineto{\pgfqpoint{0.741369in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.741889in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.742409in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{0.742929in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{0.743623in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.744143in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{0.744837in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{0.745357in}{1.000433in}}%
\pgfpathlineto{\pgfqpoint{0.747611in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.753852in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.754892in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{0.755586in}{1.023032in}}%
\pgfpathlineto{\pgfqpoint{0.755933in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.758360in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.758707in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.762694in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.763388in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.764081in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{0.767202in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.767376in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.768589in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.769109in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.769456in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.769976in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.771190in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.771710in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.773097in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.773964in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.774311in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.774658in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.777605in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.779165in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.780032in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{0.780726in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.781939in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.782113in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{0.783500in}{1.028717in}}%
\pgfpathlineto{\pgfqpoint{0.783847in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.785060in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.786100in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.786274in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.786621in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.786967in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.788181in}{1.030423in}}%
\pgfpathlineto{\pgfqpoint{0.788528in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.790435in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.790955in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.792169in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{1.028007in}}%
\pgfpathlineto{\pgfqpoint{0.799797in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.800491in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.801184in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.801705in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.802918in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.803958in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.806039in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.809507in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.812974in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.813321in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.815748in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.816615in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.816962in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.817309in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.821643in}{1.100779in}}%
\pgfpathlineto{\pgfqpoint{0.822510in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.822857in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.823377in}{1.099216in}}%
\pgfpathlineto{\pgfqpoint{0.827538in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.827711in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.828405in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.828751in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.830139in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.830832in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.831699in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.832046in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.833259in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.833606in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.834126in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.837420in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.837594in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.841061in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.841235in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.843315in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.843835in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.845222in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.845916in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.846609in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.848170in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.850250in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.852158in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.853891in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.857359in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.857706in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.858573in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.859266in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{0.859786in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{0.860306in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.864641in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.865161in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.866375in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.866895in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.868455in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.868628in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.869495in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.871229in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.871749in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.873656in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.874003in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.875737in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.876430in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.876951in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.877471in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.877991in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.882499in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{0.884059in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.885273in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{0.885793in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.887700in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.889954in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.895155in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.896196in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.901224in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.901570in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.902090in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.902611in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.903131in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.903651in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.904344in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.907812in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.905385in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.908505in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.912146in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.912493in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.913880in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.914400in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.915094in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.915787in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.917521in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.918561in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.919081in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.920295in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.923589in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.924456in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.929137in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.930004in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.932258in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.932432in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.932778in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.935552in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.937113in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.937980in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.942487in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.943528in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.953757in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.956358in}{1.183786in}}%
\pgfpathlineto{\pgfqpoint{0.958785in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.959825in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.960345in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{0.962253in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{0.962426in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{0.963293in}{1.187765in}}%
\pgfpathlineto{\pgfqpoint{0.963986in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{0.964507in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.966414in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.967454in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{0.967627in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.970921in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.971095in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{0.971788in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.972309in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{0.973175in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.975949in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.980284in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.982364in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.983058in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.985659in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.987219in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.987739in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.988086in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{0.988606in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.989993in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.990513in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{0.991900in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.992594in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.994328in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.994848in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{0.996928in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{0.997448in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{0.997968in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{0.998142in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.998662in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.999355in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{1.000049in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{1.000396in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{1.001956in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.003863in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.005424in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.006291in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{1.007504in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{1.008891in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{1.009238in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{1.011839in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{1.012532in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{1.014093in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.014439in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.016173in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{1.016520in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{1.018947in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.019814in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{1.021548in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.023282in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.024495in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{1.026056in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{1.026402in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.026749in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{1.027963in}{1.230263in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.029350in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{1.031604in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.034204in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.034725in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{1.036285in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.037845in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{1.038192in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{1.039926in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{1.040793in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{1.043047in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.043220in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.044607in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.045821in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{1.049808in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.050329in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.051542in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.052062in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{1.054836in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{1.055183in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{1.055530in}{1.230974in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.057437in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{1.059691in}{1.235238in}}%
\pgfpathlineto{\pgfqpoint{1.060558in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.062638in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.063332in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.064719in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{1.064892in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.071654in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{1.074602in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{1.075122in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{1.076335in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{1.076855in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.246609in}}%
\pgfpathlineto{\pgfqpoint{1.080150in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{1.081710in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.081883in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.083444in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.085004in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{1.086045in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{1.086738in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.087258in}{1.266792in}}%
\pgfpathlineto{\pgfqpoint{1.087605in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{1.089512in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.090552in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{1.092980in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{1.093673in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.093847in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{1.094713in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{1.095234in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{1.100955in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.104769in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.105289in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.108410in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{1.110838in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{1.111531in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.113612in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{1.114305in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.119680in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{1.120893in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.122107in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.122627in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{1.123147in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{1.124361in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.124881in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{1.127135in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.127482in}{1.279584in}}%
\pgfpathlineto{\pgfqpoint{1.128522in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{1.130083in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.130603in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.133030in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.134070in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.136844in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{1.138405in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{1.140312in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.140832in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.141699in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.141872in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{1.142566in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.142913in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{1.144473in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.145166in}{1.318529in}}%
\pgfpathlineto{\pgfqpoint{1.145687in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.147594in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.150541in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.151061in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.153835in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.154702in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.156783in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.157130in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.159904in}{1.357047in}}%
\pgfpathlineto{\pgfqpoint{1.160250in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{1.161464in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.161637in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.163544in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{1.165972in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{1.167185in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.167879in}{1.355626in}}%
\pgfpathlineto{\pgfqpoint{1.168052in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.172387in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.173254in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.174814in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.175161in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.177241in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.177415in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.178628in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.179149in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{1.179842in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.181402in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.181749in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.183310in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.183830in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.185737in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.186430in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.187644in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.191632in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.193366in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.193712in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.197006in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.199434in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.202728in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.207062in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.208103in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.209490in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.210703in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.211223in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.211744in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.212784in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.217812in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.219546in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.220586in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.224053in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.224227in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.225787in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.227174in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.228561in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.229428in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.230122in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.232202in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.232549in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.233763in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.233936in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.234629in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.234976in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.236017in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.236537in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.238617in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.239137in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.241738in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.242605in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.242952in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.245032in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.245379in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.247459in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.248673in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.249713in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.250060in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.251447in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.252314in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.253008in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.256648in}{1.419586in}}%
\pgfpathlineto{\pgfqpoint{1.258209in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.259943in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.261676in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.264277in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.264451in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.265664in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.267745in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.268612in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.269478in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.269999in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.270692in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.271039in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.273466in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.274160in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.275200in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.277454in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.279188in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.279708in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.280055in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.280401in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.282135in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.282655in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.284216in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.286123in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.286296in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.288723in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.289590in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.291151in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.291324in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.292538in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.293925in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.295485in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.295659in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.296525in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.296699in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.298606in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.299126in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.301033in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.302420in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.303287in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.303634in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.310742in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.312129in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.312303in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.314730in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.314904in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.316984in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.318024in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.318198in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.318718in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.319931in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.320278in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.323572in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.323746in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.325826in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.326346in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.328427in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.328774in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.329987in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.330161in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.330508in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.330854in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.332935in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.334322in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.334669in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.336749in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.339176in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.339350in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.340043in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.341777in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.343338in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.350273in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.350793in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.352700in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.354434in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.357555in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.358075in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.361022in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.361542in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.364490in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.366223in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.368131in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.371251in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.371598in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.374546in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.374719in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.375759in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.380094in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.382521in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.384601in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.385295in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.386509in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.390670in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.393617in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.394484in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.396218in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.396911in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.397952in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.400552in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.401766in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.403153in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.405407in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.409568in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.409915in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.410435in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.411822in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{1.513395in}}%
\pgfpathlineto{\pgfqpoint{1.415289in}{1.513395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424607in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.181749in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.190765in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.191112in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.193019in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.193539in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.194232in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.195966in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.197873in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.198047in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.199434in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.200647in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.200821in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.201168in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.201688in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.203595in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.204982in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.205849in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.206369in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.206716in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.208796in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.208970in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.215731in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.217465in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.217985in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.218505in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.218679in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.223013in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.224920in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.226827in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.228214in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.229428in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.231162in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.236017in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.237057in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.237404in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.237924in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.239484in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.242431in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.242778in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.243298in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.244165in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.246766in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.247286in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.249713in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.249887in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.252661in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.252834in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.253354in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.253874in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.254568in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.254915in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.256475in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.257862in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.259769in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.260289in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.263410in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.265317in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.267918in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.268958in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.269132in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.270345in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.271559in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.271906in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.273640in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.274853in}{1.447586in}}%
\pgfpathlineto{\pgfqpoint{1.279534in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.281788in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.282135in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.282829in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.283869in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.284736in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.285776in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.286296in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.287163in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.289764in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.291844in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.293751in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.294272in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.295832in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.296699in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.298433in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.298779in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.301207in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.301380in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.302594in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.302767in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.304848in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.306061in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.306408in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.308662in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.311089in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.311783in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.313343in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.315250in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.315944in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.318198in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.318544in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.320452in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.320972in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.322185in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.323919in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.325133in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.325653in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.330334in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.330681in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.330854in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.331374in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.332241in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.332588in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.333802in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.336402in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.339003in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.339697in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.340910in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.341084in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.343858in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.344378in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.347325in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.348886in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.349232in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.351313in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.352353in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.355821in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.363276in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.369691in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.370384in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.372292in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.373332in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.373679in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.378187in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.378707in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.379400in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.380094in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.384081in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.387202in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.387376in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.389803in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.390670in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.391363in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.395871in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.397605in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.399339in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.400552in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.401939in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.402806in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.404193in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.406274in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.408181in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.410782in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.412342in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.415983in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.416503in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.417543in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.417890in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.419104in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.419450in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.419797in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.420664in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{1.422398in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.423438in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.424132in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.424999in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.426039in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.426212in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.428986in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.430200in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.432454in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.434188in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.435054in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.436962in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.437308in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.438522in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.439909in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.443030in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.443377in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.443723in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.446671in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.447364in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.447884in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.451352in}{1.422713in}}%
\pgfpathlineto{\pgfqpoint{1.454299in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.456207in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.459848in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.460888in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.461581in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.462101in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.464702in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.467129in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.469210in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.469383in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.470597in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.470770in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.472331in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.472504in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.474585in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.477012in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.477705in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.478572in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.480480in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.481520in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.483080in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.483254in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.489842in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.490189in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.491229in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.492096in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.492963in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.493656in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.494523in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.495390in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.495910in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.499898in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.501285in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.504406in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.505793in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.507700in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.515502in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.516889in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.517929in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.518103in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.520010in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.521223in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.521397in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.521744in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.524691in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.527638in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.528332in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.531279in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.533533in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.538041in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.540642in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.547230in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.549137in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.550004in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.551738in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.552085in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.553645in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.553818in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.555899in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.557113in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.557459in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.558846in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.560927in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.563701in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.564395in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.565088in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.565435in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.565608in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.568209in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.571156in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.571503in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.573584in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.573757in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.575837in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.576358in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.576704in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.577745in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.578091in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.580172in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.580519in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.581906in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.582252in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.585027in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.586760in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.588494in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.589881in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.590401in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.591615in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.593522in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.593695in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.595949in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.596469in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.597856in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.600977in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.602538in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.603231in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.604792in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.606872in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.607392in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.608433in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.611033in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.614501in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.615021in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.617101in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.618142in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.620049in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.620222in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.621436in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.622823in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.622996in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.623863in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.624037in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.626290in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.626637in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.627157in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.628891in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.632185in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.633226in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.634439in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.634613in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.636693in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.637733in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.639641in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.640854in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.644495in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.644842in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.645362in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.647269in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.648830in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.649003in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.650217in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.651950in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.652471in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.653164in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.655245in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.656632in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.657672in}{1.500602in}}%
\pgfpathlineto{\pgfqpoint{1.658192in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.659232in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.659579in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.663740in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.664434in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.665647in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.667554in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.667901in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.668595in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.668768in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.671716in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.672062in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.672929in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.678131in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.681078in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.689920in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.691307in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.693908in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.700323in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.701190in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.703964in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.705004in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.706738in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.710899in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.712459in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.714367in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.715060in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.717141in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.717487in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.718354in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.718701in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.720782in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.720955in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.722342in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.725463in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.727196in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.728237in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.728584in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.729797in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.730144in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.731358in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.732398in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.732571in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.733611in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.734478in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.734825in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.736039in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.737599in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.737946in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.739160in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.741240in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.741934in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.743321in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.743494in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.744361in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.746441in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.747135in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.748175in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.751816in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.754417in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.756497in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.762566in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.764993in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.765686in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.772275in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.774529in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.776609in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.776956in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.779730in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.780250in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.780944in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.781464in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.782157in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.783198in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.783544in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.784758in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.787879in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.788746in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.789092in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.794294in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.795334in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.797068in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.799148in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.800015in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.801922in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.802789in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.806083in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.806777in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.809204in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.810071in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.810591in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.811458in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.813019in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.815099in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.816833in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.817006in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.821341in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.821688in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.822728in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.825849in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.827236in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.830530in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.831223in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.831397in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.831917in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.832437in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.835731in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.838332in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.839545in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.840239in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.840932in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.841626in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.841799in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.843880in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.845267in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.853416in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.854456in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.855670in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.855843in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.858270in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.860004in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.861218in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.863992in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.866419in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.866939in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.871100in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.871620in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.872141in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.872834in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.873354in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.874394in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.878729in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.878902in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.879943in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.880289in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.880983in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.883237in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.885317in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.889825in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.892079in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.894160in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.899708in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.903175in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.904042in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.905256in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.905949in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.908897in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.911497in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.913231in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.913405in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.913925in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.914271in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.914965in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.915312in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.916699in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.919993in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.921553in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.922940in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.923114in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.925541in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.930742in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.932823in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.933690in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.935770in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.938891in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.941839in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.942532in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.945826in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.946173in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.947213in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.947733in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.948427in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.952241in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.953455in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.961604in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.961950in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.962817in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.964724in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.965071in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.967672in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.968365in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.969059in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.969406in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.975647in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{1.981195in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.983796in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.985010in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.986743in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.987784in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.988997in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.990211in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{1.990731in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{1.991771in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.999573in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.001307in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.003214in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.004601in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.005815in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.006509in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.007029in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.008936in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.009456in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.013790in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.016564in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.021419in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.021766in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.024540in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.026274in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.026447in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.033902in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.035463in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.036850in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.037370in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.039104in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.043611in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.044652in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.046559in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.046732in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.047599in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.047772in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.050373in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.050720in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.051587in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.051934in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.056441in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.057482in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.059042in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.062163in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.064590in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.067538in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.067711in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.071179in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.074473in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.076380in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.076727in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.086609in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.087303in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.090770in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.092157in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.093371in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.094758in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.097012in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.098919in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.100826in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.103600in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.104294in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.105681in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.107415in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.111402in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.113656in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.114696in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.114870in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.120591in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.122498in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.123885in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.128567in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.133421in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.146251in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.149199in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.150932in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.151279in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.151973in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.154053in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.154227in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.156827in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.160295in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.162029in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.168790in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.170871in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.172431in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.174685in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.176592in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.179540in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.182314in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.183527in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.184915in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.186648in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.189942in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.190809in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.191850in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.194104in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.194450in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.195664in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.196184in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.198265in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.202252in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.202946in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.205200in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.205373in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.206067in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.206413in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.211615in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.214909in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.217163in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.217336in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.220110in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.225832in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.227912in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.229299in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.229473in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.231380in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.234327in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.237101in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.241609in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.243863in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.244383in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.247331in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.248718in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.250278in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.250451in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.252185in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.253572in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.255133in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.257733in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.259640in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.261201in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.262068in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.263628in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.266922in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.268483in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.268656in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.272297in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.272644in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.274204in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.276978in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.278885in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.281833in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.283567in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.283740in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.285300in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.285647in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.287208in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.288421in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.288768in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.293449in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.293623in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.295703in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.299171in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.302291in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.304199in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.305932in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.309920in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.313561in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.314081in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.315988in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.317029in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.320149in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.320323in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.321363in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.323790in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.326044in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.326218in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.327605in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.328125in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.329338in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.329859in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.332979in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.335233in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.336794in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.336967in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.338527in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.338701in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.341475in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.347196in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.348410in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.350837in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.351704in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.353438in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.356732in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.358293in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.358813in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.360373in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.363147in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.364361in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.366268in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.369562in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.369736in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.371643in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.372510in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.375110in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.378751in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.383606in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.384646in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.384819in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.386380in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.386727in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.387940in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.388114in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.388807in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.389327in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.391061in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.393315in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.394355in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.395916in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.396956in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.399730in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.402677in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.406492in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.409092in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.413774in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.417241in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.418628in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.418801in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.421922in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.423483in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.424696in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.426604in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.426950in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.427991in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.430071in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.430244in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.432325in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.434059in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.434232in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.437180in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.444288in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.446542in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.450530in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.452437in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.453650in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.460239in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.461452in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.462493in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.463013in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.463880in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.464053in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.465440in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.467867in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.470295in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.471508in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.477923in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.479137in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.479310in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.480697in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.482778in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.482951in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.484338in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.484859in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.489193in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.490927in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.492834in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.494394in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.496128in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.500289in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.502543in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.503930in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.504103in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.506357in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.508958in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.510345in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.516413in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.517974in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.518147in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.524215in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.525602in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.525949in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.527683in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.528203in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.528723in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.530977in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.531150in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.532884in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.539299in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.540166in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.540686in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.542767in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.546234in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.548835in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.549008in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.555250in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.555423in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.557157in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.560105in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.561492in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.563919in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.564612in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.565133in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.571894in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.573455in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.573628in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.575882in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.578656in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.580910in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.582124in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.583337in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.583511in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.587672in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.589232in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.595647in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.598421in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.599115in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.600502in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.601542in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.603449in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.603969in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.605356in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.605703in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.606570in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.607263in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.608477in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.615239in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.618533in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.620093in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.622174in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.623214in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.623561in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.624081in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.624428in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.625468in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.626162in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.627202in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.628589in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.629456in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.630669in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.630843in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.634657in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.636738in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.640379in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.641766in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.642633in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.643846in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.644193in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.648874in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.649221in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.650608in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.650781in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.654942in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.655289in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.655983in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.659277in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.660664in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.661704in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.663438in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.663611in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.666385in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.667599in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.667946in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.670026in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.671933in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.674881in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.675748in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.676094in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.677482in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.677655in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.678869in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.679042in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.683030in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.685110in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.685977in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.687711in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.689098in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.689445in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.691352in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.691872in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.697593in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.698634in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.701234in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.707129in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.712504in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.712851in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.719092in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.722386in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.727935in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.729322in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.730709in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.731055in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.732442in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.732789in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.734870in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.739898in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.741285in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.742672in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.751514in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.753248in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.754288in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.756889in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.757756in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.757929in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.759143in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.759316in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.761570in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.763650in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.765904in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.767638in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.770759in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.774573in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.777001in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.787750in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.789484in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.789657in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.792951in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.793645in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.795725in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.797286in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.800407in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.808382in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.808555in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.810636in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.811329in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.825026in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.827107in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.828841in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.833175in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.833522in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.836296in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.837509in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.839070in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.839243in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.839763in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.840284in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.841324in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.846698in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.849993in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{2.856928in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{2.857968in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{2.860742in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{2.862996in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{2.865250in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{2.866637in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{2.868544in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{2.871318in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{2.873399in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{2.873745in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{2.874439in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{2.874959in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{2.877733in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{2.878080in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{2.881721in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{2.883628in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{2.885015in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{2.885188in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{2.887789in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{2.891950in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.896458in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{2.901833in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.905647in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.908421in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.909981in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.910155in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.911715in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.911889in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.915183in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.916050in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.917090in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.919517in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.924545in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.927666in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.930267in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.934775in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.935815in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.936162in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.937549in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.939976in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.944310in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.948125in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.948298in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.953499in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.954540in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.954886in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.961128in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.964422in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.967543in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.969103in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.969450in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.971011in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.976039in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.977599in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.977772in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.980200in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.983320in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.984881in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.985054in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.990429in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.993896in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.995804in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.999098in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.002219in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.010714in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.015395in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.023197in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.027012in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.031866in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.033947in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.035334in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{3.041749in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.042789in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{3.043136in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{3.044870in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.053885in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.055792in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{3.058566in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.059260in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.062381in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.067062in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.070009in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.073477in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.077638in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.080759in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.080932in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{3.082146in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.082319in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.089948in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.095149in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{3.095496in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.103991in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{3.105552in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{3.119942in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.126704in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{3.130518in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.135546in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.139534in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.142308in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.144909in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{3.146469in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.148030in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.148203in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.149937in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{3.156698in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.158606in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.163980in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.167448in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.169182in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.171262in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.173516in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.175943in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.181145in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.184959in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.191894in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.193801in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{3.193975in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.195535in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.198829in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.198829in}{1.701864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424607in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459110in}{0.656042in}}%
\pgfpathlineto{\pgfqpoint{0.461710in}{0.670255in}}%
\pgfpathlineto{\pgfqpoint{0.464658in}{0.679352in}}%
\pgfpathlineto{\pgfqpoint{0.466738in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{0.468125in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{0.468472in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{0.468992in}{0.691149in}}%
\pgfpathlineto{\pgfqpoint{0.469339in}{0.692428in}}%
\pgfpathlineto{\pgfqpoint{0.470206in}{0.694844in}}%
\pgfpathlineto{\pgfqpoint{0.470726in}{0.693992in}}%
\pgfpathlineto{\pgfqpoint{0.472113in}{0.692144in}}%
\pgfpathlineto{\pgfqpoint{0.473327in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{0.474887in}{0.703088in}}%
\pgfpathlineto{\pgfqpoint{0.475234in}{0.701951in}}%
\pgfpathlineto{\pgfqpoint{0.477488in}{0.693423in}}%
\pgfpathlineto{\pgfqpoint{0.478008in}{0.694702in}}%
\pgfpathlineto{\pgfqpoint{0.479395in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{0.479915in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.480782in}{0.698256in}}%
\pgfpathlineto{\pgfqpoint{0.481129in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{0.483382in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{0.485116in}{0.722703in}}%
\pgfpathlineto{\pgfqpoint{0.485463in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.488237in}{0.709058in}}%
\pgfpathlineto{\pgfqpoint{0.488757in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{0.490318in}{0.714459in}}%
\pgfpathlineto{\pgfqpoint{0.491358in}{0.714743in}}%
\pgfpathlineto{\pgfqpoint{0.492398in}{0.716022in}}%
\pgfpathlineto{\pgfqpoint{0.492745in}{0.715738in}}%
\pgfpathlineto{\pgfqpoint{0.492918in}{0.715596in}}%
\pgfpathlineto{\pgfqpoint{0.493265in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{0.497773in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{0.497946in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.500200in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{0.500373in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{0.500547in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{0.500720in}{0.733363in}}%
\pgfpathlineto{\pgfqpoint{0.501240in}{0.731089in}}%
\pgfpathlineto{\pgfqpoint{0.501761in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.506442in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.507309in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.508002in}{0.752124in}}%
\pgfpathlineto{\pgfqpoint{0.509042in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.509389in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.510603in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.512683in}{0.754967in}}%
\pgfpathlineto{\pgfqpoint{0.513724in}{0.756815in}}%
\pgfpathlineto{\pgfqpoint{0.515978in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{0.516324in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.519098in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.519618in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.523433in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.524126in}{0.775577in}}%
\pgfpathlineto{\pgfqpoint{0.524820in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.529674in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.531235in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.531755in}{0.769891in}}%
\pgfpathlineto{\pgfqpoint{0.532102in}{0.770176in}}%
\pgfpathlineto{\pgfqpoint{0.532275in}{0.769749in}}%
\pgfpathlineto{\pgfqpoint{0.532622in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{0.533142in}{0.770744in}}%
\pgfpathlineto{\pgfqpoint{0.534356in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{0.534529in}{0.772592in}}%
\pgfpathlineto{\pgfqpoint{0.535222in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.535396in}{0.773160in}}%
\pgfpathlineto{\pgfqpoint{0.537650in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.538517in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.540424in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{0.540597in}{0.777993in}}%
\pgfpathlineto{\pgfqpoint{0.541117in}{0.776998in}}%
\pgfpathlineto{\pgfqpoint{0.541811in}{0.775434in}}%
\pgfpathlineto{\pgfqpoint{0.542504in}{0.774440in}}%
\pgfpathlineto{\pgfqpoint{0.543024in}{0.775008in}}%
\pgfpathlineto{\pgfqpoint{0.543545in}{0.775719in}}%
\pgfpathlineto{\pgfqpoint{0.546145in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.547186in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.547706in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.549266in}{0.790074in}}%
\pgfpathlineto{\pgfqpoint{0.550306in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.550653in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.551867in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.552214in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{0.553601in}{0.790927in}}%
\pgfpathlineto{\pgfqpoint{0.553774in}{0.791069in}}%
\pgfpathlineto{\pgfqpoint{0.554814in}{0.787658in}}%
\pgfpathlineto{\pgfqpoint{0.555508in}{0.788937in}}%
\pgfpathlineto{\pgfqpoint{0.562443in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{0.562790in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{0.563656in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.564350in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.567124in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{0.570592in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.571285in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.572325in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.572672in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.574059in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.574926in}{0.831577in}}%
\pgfpathlineto{\pgfqpoint{0.578740in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.579434in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.581861in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.582035in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.585155in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.585675in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.585849in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.586369in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.588276in}{0.851334in}}%
\pgfpathlineto{\pgfqpoint{0.588623in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.591744in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.592957in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.594344in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.595038in}{0.841385in}}%
\pgfpathlineto{\pgfqpoint{0.595558in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.596078in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.597292in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.597985in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.600586in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.601280in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.603360in}{0.830014in}}%
\pgfpathlineto{\pgfqpoint{0.603707in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{0.604920in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.605961in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.607001in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{0.607348in}{0.830156in}}%
\pgfpathlineto{\pgfqpoint{0.611335in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.611856in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.613763in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.614109in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.615843in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.616363in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.618617in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.620178in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{0.620351in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.620698in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{0.622778in}{0.817506in}}%
\pgfpathlineto{\pgfqpoint{0.622952in}{0.817790in}}%
\pgfpathlineto{\pgfqpoint{0.627633in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.627806in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.630927in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.632661in}{0.828593in}}%
\pgfpathlineto{\pgfqpoint{0.633181in}{0.827598in}}%
\pgfpathlineto{\pgfqpoint{0.634741in}{0.821344in}}%
\pgfpathlineto{\pgfqpoint{0.635955in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.636302in}{0.816938in}}%
\pgfpathlineto{\pgfqpoint{0.638382in}{0.825466in}}%
\pgfpathlineto{\pgfqpoint{0.638729in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.639076in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.639769in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.639943in}{0.825324in}}%
\pgfpathlineto{\pgfqpoint{0.640290in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.640636in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.640983in}{0.823902in}}%
\pgfpathlineto{\pgfqpoint{0.641677in}{0.824755in}}%
\pgfpathlineto{\pgfqpoint{0.642023in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.642543in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.645144in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{0.646184in}{0.807415in}}%
\pgfpathlineto{\pgfqpoint{0.646705in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.647918in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.648612in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.648958in}{0.815232in}}%
\pgfpathlineto{\pgfqpoint{0.649305in}{0.816511in}}%
\pgfpathlineto{\pgfqpoint{0.651559in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.652253in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.652426in}{0.824613in}}%
\pgfpathlineto{\pgfqpoint{0.653640in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.654333in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.654853in}{0.825608in}}%
\pgfpathlineto{\pgfqpoint{0.655200in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.655894in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{0.656414in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{0.656760in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.657627in}{0.827313in}}%
\pgfpathlineto{\pgfqpoint{0.658841in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.659014in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.659708in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.663002in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{0.664389in}{0.818785in}}%
\pgfpathlineto{\pgfqpoint{0.665603in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{0.666123in}{0.820065in}}%
\pgfpathlineto{\pgfqpoint{0.668377in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.668724in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.669590in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{0.670284in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.670804in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.670977in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.672711in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.673752in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.674098in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.674792in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.675485in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.675659in}{0.809973in}}%
\pgfpathlineto{\pgfqpoint{0.675832in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{0.676699in}{0.804572in}}%
\pgfpathlineto{\pgfqpoint{0.677219in}{0.805993in}}%
\pgfpathlineto{\pgfqpoint{0.679820in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.680340in}{0.808978in}}%
\pgfpathlineto{\pgfqpoint{0.681380in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.681900in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.682767in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.683981in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.684154in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{0.687275in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{0.687622in}{0.798602in}}%
\pgfpathlineto{\pgfqpoint{0.687969in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.688835in}{0.802156in}}%
\pgfpathlineto{\pgfqpoint{0.689356in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{0.797465in}}%
\pgfpathlineto{\pgfqpoint{0.691783in}{0.797607in}}%
\pgfpathlineto{\pgfqpoint{0.692303in}{0.796755in}}%
\pgfpathlineto{\pgfqpoint{0.695250in}{0.782825in}}%
\pgfpathlineto{\pgfqpoint{0.695424in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.697678in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.699238in}{0.783252in}}%
\pgfpathlineto{\pgfqpoint{0.699932in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.700278in}{0.782968in}}%
\pgfpathlineto{\pgfqpoint{0.702012in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.703399in}{0.792206in}}%
\pgfpathlineto{\pgfqpoint{0.703573in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.703919in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{0.704266in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{0.704786in}{0.791780in}}%
\pgfpathlineto{\pgfqpoint{0.705133in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.705480in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{0.706520in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.707040in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{0.707560in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.708427in}{0.787942in}}%
\pgfpathlineto{\pgfqpoint{0.708774in}{0.787800in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{0.709641in}{0.789506in}}%
\pgfpathlineto{\pgfqpoint{0.709988in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.710334in}{0.787374in}}%
\pgfpathlineto{\pgfqpoint{0.710681in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.712241in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.712935in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.713108in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.716229in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{0.716576in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.717269in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{0.717616in}{0.797323in}}%
\pgfpathlineto{\pgfqpoint{0.717963in}{0.799029in}}%
\pgfpathlineto{\pgfqpoint{0.718483in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.718830in}{0.795049in}}%
\pgfpathlineto{\pgfqpoint{0.719697in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{0.720390in}{0.794054in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{0.794765in}}%
\pgfpathlineto{\pgfqpoint{0.724205in}{0.805567in}}%
\pgfpathlineto{\pgfqpoint{0.724378in}{0.805425in}}%
\pgfpathlineto{\pgfqpoint{0.725245in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.725592in}{0.805140in}}%
\pgfpathlineto{\pgfqpoint{0.733047in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{0.733394in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.733914in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.734434in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.735474in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.735647in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.736861in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.737035in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.738942in}{0.841953in}}%
\pgfpathlineto{\pgfqpoint{0.739462in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.739982in}{0.837973in}}%
\pgfpathlineto{\pgfqpoint{0.740502in}{0.840105in}}%
\pgfpathlineto{\pgfqpoint{0.741716in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.741889in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.742756in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.743103in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.743623in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.746050in}{0.846644in}}%
\pgfpathlineto{\pgfqpoint{0.746570in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.747611in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.748131in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.748477in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.748998in}{0.841527in}}%
\pgfpathlineto{\pgfqpoint{0.750558in}{0.839253in}}%
\pgfpathlineto{\pgfqpoint{0.751945in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.753505in}{0.841100in}}%
\pgfpathlineto{\pgfqpoint{0.756453in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.756973in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.758880in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.759747in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.760094in}{0.843090in}}%
\pgfpathlineto{\pgfqpoint{0.760441in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.763215in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.764775in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.765469in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.765989in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.766509in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.767202in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.767549in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.768416in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.768589in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.768936in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.769283in}{0.835415in}}%
\pgfpathlineto{\pgfqpoint{0.769976in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{0.770323in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.771537in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{0.772057in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{0.773444in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.773791in}{0.835699in}}%
\pgfpathlineto{\pgfqpoint{0.776391in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.776565in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.777085in}{0.841243in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{0.842522in}}%
\pgfpathlineto{\pgfqpoint{0.779339in}{0.845933in}}%
\pgfpathlineto{\pgfqpoint{0.779686in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{0.780379in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.780726in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.781073in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.782980in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.785060in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.785927in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.786447in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.786967in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{0.787834in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{0.789048in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{0.789741in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.792689in}{0.876918in}}%
\pgfpathlineto{\pgfqpoint{0.793556in}{0.881609in}}%
\pgfpathlineto{\pgfqpoint{0.793903in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.794596in}{0.876776in}}%
\pgfpathlineto{\pgfqpoint{0.795116in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{0.798930in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.799971in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{0.801011in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{0.801531in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.802051in}{0.889568in}}%
\pgfpathlineto{\pgfqpoint{0.804652in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{0.804999in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{0.806386in}{0.893264in}}%
\pgfpathlineto{\pgfqpoint{0.806732in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{0.808120in}{0.896675in}}%
\pgfpathlineto{\pgfqpoint{0.808640in}{0.896959in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{0.896533in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{0.811067in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{0.892269in}}%
\pgfpathlineto{\pgfqpoint{0.812454in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{0.812974in}{0.893121in}}%
\pgfpathlineto{\pgfqpoint{0.813668in}{0.890137in}}%
\pgfpathlineto{\pgfqpoint{0.814188in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.815922in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.816095in}{0.900797in}}%
\pgfpathlineto{\pgfqpoint{0.816615in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.817482in}{0.908188in}}%
\pgfpathlineto{\pgfqpoint{0.818002in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.819042in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{0.819562in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.822163in}{0.912310in}}%
\pgfpathlineto{\pgfqpoint{0.823030in}{0.908898in}}%
\pgfpathlineto{\pgfqpoint{0.824417in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.824764in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{0.826151in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{0.827018in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{0.827885in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{0.828231in}{0.903071in}}%
\pgfpathlineto{\pgfqpoint{0.829618in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{0.830139in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.830659in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{0.831179in}{0.909183in}}%
\pgfpathlineto{\pgfqpoint{0.832392in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{0.832739in}{0.911315in}}%
\pgfpathlineto{\pgfqpoint{0.833259in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.834300in}{0.906340in}}%
\pgfpathlineto{\pgfqpoint{0.834646in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.836033in}{0.909609in}}%
\pgfpathlineto{\pgfqpoint{0.836207in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{0.838287in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{0.838807in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{0.840194in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{0.841061in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.841581in}{0.918848in}}%
\pgfpathlineto{\pgfqpoint{0.842102in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.842448in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.845222in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{0.848170in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.848690in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{0.853371in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.856319in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{0.856839in}{0.915863in}}%
\pgfpathlineto{\pgfqpoint{0.857532in}{0.916858in}}%
\pgfpathlineto{\pgfqpoint{0.859439in}{0.921833in}}%
\pgfpathlineto{\pgfqpoint{0.859786in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.861520in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.861693in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.862907in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{0.924249in}}%
\pgfpathlineto{\pgfqpoint{0.864294in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.864641in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{0.865508in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{0.865854in}{0.925244in}}%
\pgfpathlineto{\pgfqpoint{0.867762in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{0.867935in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.868628in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{0.871056in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{0.871923in}{0.936757in}}%
\pgfpathlineto{\pgfqpoint{0.872616in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.875910in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.876257in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{0.876777in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{0.935477in}}%
\pgfpathlineto{\pgfqpoint{0.879205in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{0.882325in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.884406in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.884753in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{0.885966in}{0.937609in}}%
\pgfpathlineto{\pgfqpoint{0.888394in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.888740in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.889260in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.889607in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.890647in}{0.948554in}}%
\pgfpathlineto{\pgfqpoint{0.891168in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{0.891688in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.892381in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.892728in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.893768in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{0.894462in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{0.895849in}{0.941305in}}%
\pgfpathlineto{\pgfqpoint{0.896369in}{0.943011in}}%
\pgfpathlineto{\pgfqpoint{0.897062in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{0.897409in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{0.899143in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{0.901570in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.904864in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{0.905211in}{0.903355in}}%
\pgfpathlineto{\pgfqpoint{0.906251in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{0.909026in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{0.909892in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.918908in}{0.836410in}}%
\pgfpathlineto{\pgfqpoint{0.919775in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.920122in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{0.920468in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.920815in}{0.833994in}}%
\pgfpathlineto{\pgfqpoint{0.929137in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{0.929311in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.930351in}{0.792491in}}%
\pgfpathlineto{\pgfqpoint{0.930698in}{0.790785in}}%
\pgfpathlineto{\pgfqpoint{0.932778in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.778419in}}%
\pgfpathlineto{\pgfqpoint{0.935032in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{0.936939in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.938500in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{0.939367in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.940407in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.942141in}{0.787232in}}%
\pgfpathlineto{\pgfqpoint{0.942314in}{0.786663in}}%
\pgfpathlineto{\pgfqpoint{0.942834in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.943354in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{0.945088in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.946128in}{0.790643in}}%
\pgfpathlineto{\pgfqpoint{0.947169in}{0.789221in}}%
\pgfpathlineto{\pgfqpoint{0.947342in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.949423in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{0.949769in}{0.797750in}}%
\pgfpathlineto{\pgfqpoint{0.950810in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.951330in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.951677in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.952370in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.952890in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.953237in}{0.794338in}}%
\pgfpathlineto{\pgfqpoint{0.953584in}{0.793770in}}%
\pgfpathlineto{\pgfqpoint{0.955144in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{0.956184in}{0.794907in}}%
\pgfpathlineto{\pgfqpoint{0.956704in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{0.957571in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.958092in}{0.793201in}}%
\pgfpathlineto{\pgfqpoint{0.958265in}{0.793912in}}%
\pgfpathlineto{\pgfqpoint{0.959999in}{0.804288in}}%
\pgfpathlineto{\pgfqpoint{0.960866in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{0.961559in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{0.962079in}{0.802298in}}%
\pgfpathlineto{\pgfqpoint{0.963986in}{0.809120in}}%
\pgfpathlineto{\pgfqpoint{0.964507in}{0.807841in}}%
\pgfpathlineto{\pgfqpoint{0.966587in}{0.802440in}}%
\pgfpathlineto{\pgfqpoint{0.966934in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.968841in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.969361in}{0.809262in}}%
\pgfpathlineto{\pgfqpoint{0.970401in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{0.970921in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.971095in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{0.971442in}{0.803151in}}%
\pgfpathlineto{\pgfqpoint{0.972482in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{0.972829in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.978723in}{0.822907in}}%
\pgfpathlineto{\pgfqpoint{0.978897in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{0.979590in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.980111in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.982018in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.982191in}{0.828166in}}%
\pgfpathlineto{\pgfqpoint{0.982538in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{0.986005in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.986526in}{0.817648in}}%
\pgfpathlineto{\pgfqpoint{0.988259in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.989820in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.993287in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.993807in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.994154in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.995021in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.995194in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.995541in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.996061in}{0.824897in}}%
\pgfpathlineto{\pgfqpoint{0.997102in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{0.999355in}{0.830867in}}%
\pgfpathlineto{\pgfqpoint{1.000743in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{1.001089in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{1.003343in}{0.827029in}}%
\pgfpathlineto{\pgfqpoint{1.003517in}{0.827456in}}%
\pgfpathlineto{\pgfqpoint{1.006291in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{1.008198in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{1.009065in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{1.009932in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{1.010798in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{1.012532in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{1.012706in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{1.013399in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{1.013746in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{1.014613in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{1.015306in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{1.015826in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{1.016347in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.017734in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{1.019294in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.020854in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.021895in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.023282in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{1.025709in}{0.888431in}}%
\pgfpathlineto{\pgfqpoint{1.026056in}{0.888289in}}%
\pgfpathlineto{\pgfqpoint{1.026229in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{1.026749in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{1.027443in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.027616in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{0.883883in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{0.885304in}}%
\pgfpathlineto{\pgfqpoint{1.031257in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{1.032297in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.032817in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.033164in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{1.033338in}{0.899944in}}%
\pgfpathlineto{\pgfqpoint{1.035071in}{0.887720in}}%
\pgfpathlineto{\pgfqpoint{1.035938in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{1.036979in}{0.897528in}}%
\pgfpathlineto{\pgfqpoint{1.037499in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{0.890563in}}%
\pgfpathlineto{\pgfqpoint{1.039579in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{1.039926in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.041486in}{0.885730in}}%
\pgfpathlineto{\pgfqpoint{1.044260in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.044607in}{0.875781in}}%
\pgfpathlineto{\pgfqpoint{1.045127in}{0.874786in}}%
\pgfpathlineto{\pgfqpoint{1.046688in}{0.868959in}}%
\pgfpathlineto{\pgfqpoint{1.047381in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{1.048075in}{0.866400in}}%
\pgfpathlineto{\pgfqpoint{1.048768in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{1.050849in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{1.051022in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{1.052929in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{0.877487in}}%
\pgfpathlineto{\pgfqpoint{1.053796in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.055877in}{0.863700in}}%
\pgfpathlineto{\pgfqpoint{1.056744in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{1.057090in}{0.863984in}}%
\pgfpathlineto{\pgfqpoint{1.058131in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{1.058477in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{1.060211in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.060558in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{1.064372in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.065239in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{1.067146in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{1.067493in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.067840in}{0.876208in}}%
\pgfpathlineto{\pgfqpoint{1.068880in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.070440in}{0.886868in}}%
\pgfpathlineto{\pgfqpoint{1.070614in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{1.071481in}{0.884593in}}%
\pgfpathlineto{\pgfqpoint{1.071828in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{1.074602in}{0.899518in}}%
\pgfpathlineto{\pgfqpoint{1.076682in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{1.077202in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{1.079630in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{1.080150in}{0.900228in}}%
\pgfpathlineto{\pgfqpoint{1.081017in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{1.081537in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{1.084311in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{1.086218in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{1.086565in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{1.087952in}{0.905061in}}%
\pgfpathlineto{\pgfqpoint{1.088298in}{0.905629in}}%
\pgfpathlineto{\pgfqpoint{1.090206in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{1.090726in}{0.916147in}}%
\pgfpathlineto{\pgfqpoint{1.092980in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{1.093153in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{1.093847in}{0.915721in}}%
\pgfpathlineto{\pgfqpoint{1.094193in}{0.915437in}}%
\pgfpathlineto{\pgfqpoint{1.097661in}{0.900655in}}%
\pgfpathlineto{\pgfqpoint{1.100262in}{0.888715in}}%
\pgfpathlineto{\pgfqpoint{1.100435in}{0.888857in}}%
\pgfpathlineto{\pgfqpoint{1.101302in}{0.890279in}}%
\pgfpathlineto{\pgfqpoint{1.101649in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{1.103209in}{0.885731in}}%
\pgfpathlineto{\pgfqpoint{1.104596in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{0.879761in}}%
\pgfpathlineto{\pgfqpoint{1.105983in}{0.884736in}}%
\pgfpathlineto{\pgfqpoint{1.106503in}{0.883598in}}%
\pgfpathlineto{\pgfqpoint{1.109451in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{1.111531in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{1.112398in}{0.878055in}}%
\pgfpathlineto{\pgfqpoint{1.114132in}{0.874218in}}%
\pgfpathlineto{\pgfqpoint{1.114652in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{1.116386in}{0.881040in}}%
\pgfpathlineto{\pgfqpoint{1.116559in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{1.120027in}{0.877345in}}%
\pgfpathlineto{\pgfqpoint{1.121587in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{1.122281in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{1.122454in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{1.122627in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{1.124534in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{1.125575in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{1.126268in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{1.126788in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{1.128349in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{1.129042in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.129909in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{1.130429in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{1.131643in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{1.132510in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{1.134764in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{1.136324in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{1.136844in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{1.138231in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{1.138405in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{1.139098in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{1.139618in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.140832in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.141352in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{1.141699in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{1.142219in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{1.142566in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{1.143086in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{1.144646in}{0.860431in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{1.147767in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{1.150888in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{1.151408in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{1.152275in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{1.152622in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{1.153315in}{0.834420in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{1.154355in}{0.831435in}}%
\pgfpathlineto{\pgfqpoint{1.155049in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{1.155916in}{0.835273in}}%
\pgfpathlineto{\pgfqpoint{1.156263in}{0.833709in}}%
\pgfpathlineto{\pgfqpoint{1.158690in}{0.820633in}}%
\pgfpathlineto{\pgfqpoint{1.158863in}{0.821060in}}%
\pgfpathlineto{\pgfqpoint{1.159383in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{1.159904in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{1.160424in}{0.822197in}}%
\pgfpathlineto{\pgfqpoint{1.161464in}{0.817222in}}%
\pgfpathlineto{\pgfqpoint{1.161984in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.162851in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{1.163718in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{1.164065in}{0.815090in}}%
\pgfpathlineto{\pgfqpoint{1.164758in}{0.815658in}}%
\pgfpathlineto{\pgfqpoint{1.165105in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{1.169613in}{0.803861in}}%
\pgfpathlineto{\pgfqpoint{1.169786in}{0.804003in}}%
\pgfpathlineto{\pgfqpoint{1.170133in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{1.171000in}{0.799313in}}%
\pgfpathlineto{\pgfqpoint{1.171520in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{1.173427in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{1.173774in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{1.174814in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{1.175681in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{1.176028in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{1.176721in}{0.805283in}}%
\pgfpathlineto{\pgfqpoint{1.178282in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{1.178628in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{1.180536in}{0.810542in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{1.182443in}{0.813384in}}%
\pgfpathlineto{\pgfqpoint{1.182616in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{1.183656in}{0.808836in}}%
\pgfpathlineto{\pgfqpoint{1.184003in}{0.810968in}}%
\pgfpathlineto{\pgfqpoint{1.186777in}{0.822054in}}%
\pgfpathlineto{\pgfqpoint{1.187124in}{0.822481in}}%
\pgfpathlineto{\pgfqpoint{1.187297in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{1.190591in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{1.190765in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{1.191805in}{0.804430in}}%
\pgfpathlineto{\pgfqpoint{1.192325in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{0.789932in}}%
\pgfpathlineto{\pgfqpoint{1.198047in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{1.199780in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{1.200474in}{0.788795in}}%
\pgfpathlineto{\pgfqpoint{1.200821in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{1.201168in}{0.788227in}}%
\pgfpathlineto{\pgfqpoint{1.202555in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{1.202901in}{0.785526in}}%
\pgfpathlineto{\pgfqpoint{1.203421in}{0.786805in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{1.204982in}{0.779414in}}%
\pgfpathlineto{\pgfqpoint{1.205849in}{0.780693in}}%
\pgfpathlineto{\pgfqpoint{1.207929in}{0.787516in}}%
\pgfpathlineto{\pgfqpoint{1.210010in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{1.212437in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{1.213304in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{1.214171in}{0.799171in}}%
\pgfpathlineto{\pgfqpoint{1.216425in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{1.216598in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{1.217118in}{0.808125in}}%
\pgfpathlineto{\pgfqpoint{1.220412in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{1.220759in}{0.822623in}}%
\pgfpathlineto{\pgfqpoint{1.221973in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{1.225961in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{1.226134in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{1.230642in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{1.234976in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{1.235150in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{1.236017in}{0.908756in}}%
\pgfpathlineto{\pgfqpoint{1.236363in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{1.239484in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{1.240524in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{1.241044in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{1.243645in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{1.244685in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{1.247113in}{0.967458in}}%
\pgfpathlineto{\pgfqpoint{1.251100in}{1.008819in}}%
\pgfpathlineto{\pgfqpoint{1.254395in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{1.258209in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{1.263063in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{1.275547in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.280228in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.280921in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.281442in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{1.285429in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.287683in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.287857in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.288550in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.288897in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.289244in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.290977in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.292018in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.293405in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.296872in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.297219in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{1.298259in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.319585in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{1.323052in}{0.686459in}}%
\pgfpathlineto{\pgfqpoint{1.329121in}{0.576305in}}%
\pgfpathlineto{\pgfqpoint{1.330681in}{0.567634in}}%
\pgfpathlineto{\pgfqpoint{1.330854in}{0.567777in}}%
\pgfpathlineto{\pgfqpoint{1.331895in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{1.333628in}{0.600041in}}%
\pgfpathlineto{\pgfqpoint{1.337269in}{0.700388in}}%
\pgfpathlineto{\pgfqpoint{1.357034in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.358421in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{1.362062in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{1.364836in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.365010in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.377320in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.377666in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.378187in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.382001in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.384255in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.385468in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.388069in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.389109in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.390150in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.403673in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.406447in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.408181in}{1.559588in}}%
\pgfpathlineto{\pgfqpoint{1.408874in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.409221in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.409741in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.410261in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.411648in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.414423in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.415983in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.417543in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.418237in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.419277in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.419624in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.419971in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.420317in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.421358in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.422918in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.422918in}{1.597254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.424607in}{0.321600in}}{\pgfqpoint{2.774049in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.343338in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{1.344551in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{0.953386in}}%
\pgfpathlineto{\pgfqpoint{1.357208in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{1.360329in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{1.278305in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.368651in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{1.368997in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{1.371425in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{1.371945in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.372638in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.373159in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{1.375239in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{1.379053in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.379400in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.379574in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{1.381134in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.383041in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.385122in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{1.386682in}{1.328904in}}%
\pgfpathlineto{\pgfqpoint{1.387029in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.392403in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.393097in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{1.393444in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.393791in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.394831in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.401593in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.410955in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{1.411302in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.414943in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.419624in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.421878in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.424652in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.424825in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.427773in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.428813in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.428986in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.431760in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.431934in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.433147in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.433321in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.436095in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.437135in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.437482in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.438695in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.438869in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.443203in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.444244in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.445977in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.446151in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.446497in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.446844in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.447538in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.448058in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.449618in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.450138in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.451699in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.452566in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.453259in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.453606in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.455513in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.456033in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.461581in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.462101in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.463142in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.463662in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.466609in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.469557in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.470770in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.471637in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.471984in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.474758in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.475625in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.477359in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.477532in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.478919in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.479439in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.479613in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.479959in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.481173in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.481693in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.481867in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.482733in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.484467in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.490535in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.490882in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.491229in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.494176in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.494697in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.496430in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.498337in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.499031in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.501112in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.501285in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.503365in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.508220in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.509260in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.509607in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.511861in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.514115in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.514635in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.517756in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.518276in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.518623in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.518796in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.519316in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.522090in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.522610in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.524171in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.524691in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.526771in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.527292in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.527812in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.528852in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.529199in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.530933in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.532320in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.532840in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.533880in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.536827in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.537001in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.537521in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.538735in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.538908in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.542376in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.542896in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.547057in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.549137in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.552258in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.556593in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.556939in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.559887in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.560407in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.562141in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.562661in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.564221in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.564568in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.565435in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.565608in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.568556in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.569596in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.569769in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.571330in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.572370in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.573410in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.574277in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.575491in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.575837in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.576704in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.577398in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.578785in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.579132in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.580865in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.581212in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.584506in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.586067in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.588494in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.589014in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.589188in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.590054in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.590228in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.592135in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.594042in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.596816in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.599070in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.599590in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.603751in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.604098in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.606525in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.608953in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.609299in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.610513in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.612073in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.613807in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.619529in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.620222in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.621263in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.626290in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.628198in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.631839in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.633052in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.635133in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.637040in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{1.640681in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.642588in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.649870in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.650043in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.651777in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.653164in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.653511in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.655245in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.657152in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.657672in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.659406in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.659752in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.661139in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.664087in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.665821in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.666514in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.666861in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.667554in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.672929in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.673969in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.674316in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.674490in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.676570in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.679518in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.681425in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.684372in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.684545in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.684892in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.686626in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.687666in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.690787in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.694081in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.695295in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.695815in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.696682in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.698242in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.698416in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.699629in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.699803in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.701883in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.702403in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.703444in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.703617in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.704311in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.706391in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.706565in}{1.414611in}}%
\pgfpathlineto{\pgfqpoint{1.708472in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.709685in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.710032in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.711766in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.714713in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.720782in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.726330in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.728584in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.729450in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.729797in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.737946in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.738813in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.748869in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.753203in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.754070in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.755630in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.756497in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.757711in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.758058in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.760312in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.762392in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.763953in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.764126in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.765513in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.766380in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.766727in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.767940in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.768634in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.769154in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.769501in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.771235in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.773488in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.776262in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.776783in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.777996in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.778343in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.779903in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.780250in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.780944in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.782677in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.783024in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.783544in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.784585in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.785105in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.786145in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.795854in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.796548in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.799669in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.800362in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.802269in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.802443in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.803309in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.804523in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.804696in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.812152in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.813019in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.813192in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.813886in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.814406in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.815966in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.818913in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.820127in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.820994in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.821514in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.824288in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.825328in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.828276in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.830356in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.837985in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.838158in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.838679in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.840586in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.843533in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.845787in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.850988in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.851855in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.853242in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.853589in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.856883in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.857750in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.873007in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{1.875955in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.877342in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{1.877689in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{1.879076in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{1.879422in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{1.881503in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.882890in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.883237in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.884624in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{1.885837in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{1.888265in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{1.888438in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{1.892252in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{1.893986in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{1.896587in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.899014in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{1.901441in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.903522in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.903869in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{1.904389in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.905602in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{1.906123in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{1.910977in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{1.912191in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{1.916525in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{1.916699in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{1.918086in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{1.918606in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{1.920166in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{1.920340in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{1.921727in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{1.922247in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{1.927275in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{1.927622in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{1.931956in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{1.932129in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{1.939758in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{1.940278in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{1.942012in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{1.942185in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.943572in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{1.943746in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{1.946866in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.947213in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.947733in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.948080in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.949987in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.950334in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.952415in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.954495in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.954842in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.958309in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.958830in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.960390in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.960563in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.961777in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.963684in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.967325in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{1.969059in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{1.970619in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{1.971660in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{1.971833in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{1.972700in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{1.975300in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{1.975647in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.977208in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{1.977381in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{1.979462in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{1.984490in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{1.985877in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{1.986397in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{1.988477in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{1.988651in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{1.991078in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{1.993158in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{1.994372in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{1.994892in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{1.996453in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{1.998880in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{1.999227in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.008762in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.012057in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.013444in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.015177in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.016218in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.019512in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.025233in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.025580in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.028007in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.031128in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.031648in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{2.031995in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.034769in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.036503in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.040664in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.045345in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.047946in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.048293in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.048813in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.049333in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.050026in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.051934in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.054014in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.062510in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.066844in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.069965in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.072045in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.072219in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.073432in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.074646in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.074819in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.076900in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.079154in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.079501in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.081581in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.082101in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.086089in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.087129in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.087649in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.090077in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.090944in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.091117in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.092851in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.093198in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.095278in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.095451in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.097879in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.099786in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.101346in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.103253in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.103774in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.105334in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.108281in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.108628in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.110015in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.111055in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.112789in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.114523in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.115910in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.116777in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.118164in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.118337in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.118684in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.119031in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.120071in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.120591in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.121458in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.121632in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.123712in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.125966in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.126833in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.128047in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.129434in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.129607in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.132901in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.135328in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.137756in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.142610in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.142957in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.143997in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.146078in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.148852in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.151106in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.151279in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.152666in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.153013in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.155093in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.156307in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.156481in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.157347in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.157694in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.160642in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.163416in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.168964in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.170698in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.171911in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.174338in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.174859in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.177286in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.181100in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.184394in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.186995in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.189596in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.190636in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.190983in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.194104in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.195837in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.197398in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.197744in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.203639in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.204853in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.206934in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.208494in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.209361in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.209534in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.213175in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.218897in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.221497in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.222191in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.223925in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.226005in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.231033in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.231553in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.233287in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.237448in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.241089in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.241956in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.244903in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.246810in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.246984in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.248024in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.250278in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.253919in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.255479in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.258253in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.259987in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.262241in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.267963in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.269870in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.270217in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.271430in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.271777in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.274724in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.278539in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.280793in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.288941in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.290155in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.292582in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.299517in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.301425in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.303158in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.305239in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.307146in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.308360in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.308706in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.314255in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.317375in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.321363in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.323270in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.326044in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.327951in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.330032in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.332806in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.336967in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.338181in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.339741in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.341648in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.350317in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.353265in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.355172in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.358119in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.364881in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.369042in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.372336in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.375284in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.375977in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.376497in}{1.668179in}}%
\pgfpathlineto{\pgfqpoint{2.378058in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.378231in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.381872in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.383432in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.385860in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.387420in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.387940in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.388114in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.391061in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.392795in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.396262in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.399383in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.401637in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.402504in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.406665in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.407879in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.409439in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.410826in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.411866in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.412213in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.413600in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.413947in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.415681in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.416548in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.418628in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.419495in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.423656in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.425216in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.427991in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.429898in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.432152in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.436139in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.438046in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.439260in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.441514in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.446715in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.448102in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.448449in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.449489in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.450010in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.451397in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.451743in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.455211in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.455558in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.456425in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.457812in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.458505in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.460759in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.470468in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.473416in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.474109in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.478964in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.483645in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.487633in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.489886in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.493181in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.496995in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.497168in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.498902in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.500809in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.502716in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.507744in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.509652in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.512426in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.515373in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.521441in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.528030in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.529243in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.529417in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.531150in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.533751in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.535138in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.537045in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.538952in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.542767in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.548835in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.558197in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.560798in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.571548in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.574495in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.576055in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.577963in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.579003in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.581257in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.585765in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.589232in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.590099in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.590619in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.592873in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.593046in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.595300in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.597554in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.600155in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.600848in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.601022in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.604489in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.606223in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.607784in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.608824in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.612638in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.615065in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.616626in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.619053in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.623388in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.624428in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.625295in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.626162in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.637431in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.640552in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.646794in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.651475in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.654596in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.654769in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.658237in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.661877in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.663785in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.667079in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.667772in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.671413in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.674881in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.675054in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.675748in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.675921in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.677482in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.678869in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.680429in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.682163in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.682509in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.684763in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.685110in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.686671in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.690138in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.692392in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.700541in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.702448in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.705049in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.706436in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.711117in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.713024in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.714584in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.720999in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.723773in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.727068in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.731229in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.734176in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.736083in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.738684in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.740591in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.741631in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.744752in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.750647in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.752207in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.754982in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.756542in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.763304in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.764171in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.768852in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.771626in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.773186in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{2.780121in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{2.780988in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.781508in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.782549in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{2.784803in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{2.789830in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.793992in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.799886in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.801100in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.806648in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.811850in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.813063in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.813410in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.814797in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.814970in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.816531in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.816877in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.817918in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.820692in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.821212in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.823813in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.825373in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.827454in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.837336in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.840457in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.850860in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.853113in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.855714in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.856581in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.858315in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.861436in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.863690in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.865250in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.870105in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.871665in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.873572in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.876520in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.884842in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.887269in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.889870in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.892470in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.893857in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{2.895591in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.898192in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.898539in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.901486in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.903566in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.906861in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.909635in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.916223in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.918997in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.921251in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.923678in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.929053in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.930440in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.931307in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.931654in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.932867in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.933388in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.935295in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.936682in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.937028in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.938762in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.940496in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.941190in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.942577in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.944830in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.946044in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.947258in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.949685in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.956447in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.958181in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.961301in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.962515in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.963902in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.965289in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.966849in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.970144in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.974651in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.976212in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.978292in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.978986in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.979853in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.983320in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.985401in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.987655in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.990776in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.993203in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.995977in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.997017in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.998751in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.999271in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.000485in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.001872in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.003432in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.008980in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{3.012621in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.016609in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.021290in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.022851in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.023891in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.026665in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.029786in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.031693in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.033773in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.034640in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.034987in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.036894in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{3.040188in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.040535in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.042962in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.043309in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.044523in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.044696in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.046950in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.048337in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.049724in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{3.049898in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.053712in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.055792in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.059953in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.061514in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.061687in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.064288in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.066368in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{3.067235in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{3.067582in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.069316in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.071917in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.072957in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.075211in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{3.077465in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.080412in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{3.084920in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.086480in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.086827in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.088387in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.090641in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.092375in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.095843in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.097056in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.098964in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.102431in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{3.107112in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.111447in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.113181in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{3.119596in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.124277in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.127224in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.130692in}{1.739246in}}%
\pgfpathlineto{\pgfqpoint{3.141441in}{1.740240in}}%
\pgfpathlineto{\pgfqpoint{3.143522in}{1.740525in}}%
\pgfpathlineto{\pgfqpoint{3.146989in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{3.150457in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.163113in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.164847in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.169008in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.171089in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.174730in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.175076in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.175076in}{1.734271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424607in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{0.424607in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198656in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.198656in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424607in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.198656in}{0.321600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424607in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{3.198656in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{1.820588in}}%
\pgfpathlineto{\pgfqpoint{3.609374in}{1.820588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623263in}{1.820588in}}{\pgfqpoint{3.623263in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{3.623263in}{2.041094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623263in}{2.054983in}}{\pgfqpoint{3.609374in}{2.054983in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{2.054983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.000000in}{2.054983in}}{\pgfqpoint{-0.000000in}{2.041094in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.834477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.000000in}{1.820588in}}{\pgfqpoint{0.013889in}{1.820588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{2.002900in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.002900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222222in,y=1.978594in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont DDQN\_0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.896119in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.896119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222222in,y=1.871813in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont DDQN\_50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.805833in}{2.002900in}}%
\pgfpathlineto{\pgfqpoint{0.944722in}{2.002900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000277in,y=1.978594in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDDQN\_0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.805833in}{1.896119in}}%
\pgfpathlineto{\pgfqpoint{0.944722in}{1.896119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000277in,y=1.871813in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDDQN\_0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.750514in}{2.002900in}}%
\pgfpathlineto{\pgfqpoint{1.889403in}{2.002900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.944958in,y=1.978594in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDDQN\_50.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742444in}{2.002900in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{2.002900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.936888in,y=1.978594in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDDQN\_50.2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/success_rate_evaluation_turning_left.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.174663in}{1.792154in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.174663in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.174663in}{1.792154in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.792154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.139663in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.139663in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{0.377875in}{1.757154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442975in}{0.361274in}}%
\pgfpathlineto{\pgfqpoint{0.442975in}{0.361274in}}%
\pgfpathlineto{\pgfqpoint{0.443369in}{0.361112in}}%
\pgfpathlineto{\pgfqpoint{0.443566in}{0.360976in}}%
\pgfpathlineto{\pgfqpoint{0.443764in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{0.444158in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{0.444553in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{0.444750in}{0.361181in}}%
\pgfpathlineto{\pgfqpoint{0.444947in}{0.361386in}}%
\pgfpathlineto{\pgfqpoint{0.445145in}{0.361181in}}%
\pgfpathlineto{\pgfqpoint{0.445342in}{0.361591in}}%
\pgfpathlineto{\pgfqpoint{0.445539in}{0.362411in}}%
\pgfpathlineto{\pgfqpoint{0.445934in}{0.363437in}}%
\pgfpathlineto{\pgfqpoint{0.447315in}{0.362616in}}%
\pgfpathlineto{\pgfqpoint{0.447512in}{0.362001in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.361796in}}%
\pgfpathlineto{\pgfqpoint{0.448104in}{0.361181in}}%
\pgfpathlineto{\pgfqpoint{0.448498in}{0.360771in}}%
\pgfpathlineto{\pgfqpoint{0.448893in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{0.449090in}{0.359745in}}%
\pgfpathlineto{\pgfqpoint{0.449485in}{0.360155in}}%
\pgfpathlineto{\pgfqpoint{0.450076in}{0.362206in}}%
\pgfpathlineto{\pgfqpoint{0.450471in}{0.362411in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{0.363231in}}%
\pgfpathlineto{\pgfqpoint{0.451260in}{0.362821in}}%
\pgfpathlineto{\pgfqpoint{0.451655in}{0.363231in}}%
\pgfpathlineto{\pgfqpoint{0.452049in}{0.363642in}}%
\pgfpathlineto{\pgfqpoint{0.452444in}{0.364667in}}%
\pgfpathlineto{\pgfqpoint{0.452838in}{0.365282in}}%
\pgfpathlineto{\pgfqpoint{0.453035in}{0.365487in}}%
\pgfpathlineto{\pgfqpoint{0.453233in}{0.365692in}}%
\pgfpathlineto{\pgfqpoint{0.454219in}{0.366308in}}%
\pgfpathlineto{\pgfqpoint{0.454416in}{0.366923in}}%
\pgfpathlineto{\pgfqpoint{0.454614in}{0.366103in}}%
\pgfpathlineto{\pgfqpoint{0.454811in}{0.365898in}}%
\pgfpathlineto{\pgfqpoint{0.455008in}{0.364872in}}%
\pgfpathlineto{\pgfqpoint{0.455205in}{0.363642in}}%
\pgfpathlineto{\pgfqpoint{0.455600in}{0.362821in}}%
\pgfpathlineto{\pgfqpoint{0.455797in}{0.362616in}}%
\pgfpathlineto{\pgfqpoint{0.456192in}{0.362411in}}%
\pgfpathlineto{\pgfqpoint{0.456389in}{0.362821in}}%
\pgfpathlineto{\pgfqpoint{0.456784in}{0.364052in}}%
\pgfpathlineto{\pgfqpoint{0.456981in}{0.365282in}}%
\pgfpathlineto{\pgfqpoint{0.457573in}{0.367538in}}%
\pgfpathlineto{\pgfqpoint{0.457770in}{0.369179in}}%
\pgfpathlineto{\pgfqpoint{0.458165in}{0.370819in}}%
\pgfpathlineto{\pgfqpoint{0.458362in}{0.372255in}}%
\pgfpathlineto{\pgfqpoint{0.458756in}{0.373075in}}%
\pgfpathlineto{\pgfqpoint{0.458954in}{0.374511in}}%
\pgfpathlineto{\pgfqpoint{0.459151in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{0.459348in}{0.378407in}}%
\pgfpathlineto{\pgfqpoint{0.459545in}{0.379843in}}%
\pgfpathlineto{\pgfqpoint{0.459940in}{0.379638in}}%
\pgfpathlineto{\pgfqpoint{0.460532in}{0.380048in}}%
\pgfpathlineto{\pgfqpoint{0.460729in}{0.381484in}}%
\pgfpathlineto{\pgfqpoint{0.460926in}{0.383944in}}%
\pgfpathlineto{\pgfqpoint{0.461518in}{0.386816in}}%
\pgfpathlineto{\pgfqpoint{0.461715in}{0.389482in}}%
\pgfpathlineto{\pgfqpoint{0.461913in}{0.391737in}}%
\pgfpathlineto{\pgfqpoint{0.462110in}{0.393788in}}%
\pgfpathlineto{\pgfqpoint{0.462504in}{0.394404in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.463294in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.463491in}{0.398505in}}%
\pgfpathlineto{\pgfqpoint{0.463885in}{0.399736in}}%
\pgfpathlineto{\pgfqpoint{0.464280in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.465266in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{0.465464in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.465858in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{0.466450in}{0.405888in}}%
\pgfpathlineto{\pgfqpoint{0.466647in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.467239in}{0.408554in}}%
\pgfpathlineto{\pgfqpoint{0.467436in}{0.409374in}}%
\pgfpathlineto{\pgfqpoint{0.467831in}{0.409579in}}%
\pgfpathlineto{\pgfqpoint{0.468225in}{0.408554in}}%
\pgfpathlineto{\pgfqpoint{0.469212in}{0.407529in}}%
\pgfpathlineto{\pgfqpoint{0.469409in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{0.469606in}{0.404863in}}%
\pgfpathlineto{\pgfqpoint{0.469803in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.470001in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.470198in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.470395in}{0.405478in}}%
\pgfpathlineto{\pgfqpoint{0.471776in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.472565in}{0.404863in}}%
\pgfpathlineto{\pgfqpoint{0.473354in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.473552in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.474143in}{0.404452in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.403222in}}%
\pgfpathlineto{\pgfqpoint{0.475130in}{0.401376in}}%
\pgfpathlineto{\pgfqpoint{0.475327in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{0.475524in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.475722in}{0.400146in}}%
\pgfpathlineto{\pgfqpoint{0.476313in}{0.399325in}}%
\pgfpathlineto{\pgfqpoint{0.477102in}{0.398095in}}%
\pgfpathlineto{\pgfqpoint{0.477300in}{0.398095in}}%
\pgfpathlineto{\pgfqpoint{0.477497in}{0.398300in}}%
\pgfpathlineto{\pgfqpoint{0.477892in}{0.398710in}}%
\pgfpathlineto{\pgfqpoint{0.478483in}{0.399530in}}%
\pgfpathlineto{\pgfqpoint{0.478681in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.479075in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.479667in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.480456in}{0.402607in}}%
\pgfpathlineto{\pgfqpoint{0.480653in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.480851in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.481640in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.482429in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.406093in}}%
\pgfpathlineto{\pgfqpoint{0.483810in}{0.406298in}}%
\pgfpathlineto{\pgfqpoint{0.484007in}{0.406708in}}%
\pgfpathlineto{\pgfqpoint{0.484204in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.484993in}{0.409169in}}%
\pgfpathlineto{\pgfqpoint{0.485191in}{0.410195in}}%
\pgfpathlineto{\pgfqpoint{0.485388in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{0.485585in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{0.485782in}{0.411425in}}%
\pgfpathlineto{\pgfqpoint{0.485980in}{0.412861in}}%
\pgfpathlineto{\pgfqpoint{0.486177in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.486374in}{0.415322in}}%
\pgfpathlineto{\pgfqpoint{0.486571in}{0.415732in}}%
\pgfpathlineto{\pgfqpoint{0.486769in}{0.416552in}}%
\pgfpathlineto{\pgfqpoint{0.486966in}{0.417783in}}%
\pgfpathlineto{\pgfqpoint{0.487163in}{0.419013in}}%
\pgfpathlineto{\pgfqpoint{0.487361in}{0.420859in}}%
\pgfpathlineto{\pgfqpoint{0.487558in}{0.421269in}}%
\pgfpathlineto{\pgfqpoint{0.488150in}{0.423320in}}%
\pgfpathlineto{\pgfqpoint{0.488347in}{0.424755in}}%
\pgfpathlineto{\pgfqpoint{0.488544in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{0.489136in}{0.428242in}}%
\pgfpathlineto{\pgfqpoint{0.489728in}{0.429062in}}%
\pgfpathlineto{\pgfqpoint{0.489925in}{0.429062in}}%
\pgfpathlineto{\pgfqpoint{0.490517in}{0.427626in}}%
\pgfpathlineto{\pgfqpoint{0.491109in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{0.491306in}{0.424755in}}%
\pgfpathlineto{\pgfqpoint{0.491700in}{0.424755in}}%
\pgfpathlineto{\pgfqpoint{0.491898in}{0.424755in}}%
\pgfpathlineto{\pgfqpoint{0.492095in}{0.425370in}}%
\pgfpathlineto{\pgfqpoint{0.492292in}{0.425986in}}%
\pgfpathlineto{\pgfqpoint{0.492490in}{0.427216in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.428242in}}%
\pgfpathlineto{\pgfqpoint{0.493476in}{0.428857in}}%
\pgfpathlineto{\pgfqpoint{0.493673in}{0.429472in}}%
\pgfpathlineto{\pgfqpoint{0.494068in}{0.430087in}}%
\pgfpathlineto{\pgfqpoint{0.494265in}{0.430497in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{0.431523in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.431523in}}%
\pgfpathlineto{\pgfqpoint{0.495449in}{0.431728in}}%
\pgfpathlineto{\pgfqpoint{0.495646in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{0.495843in}{0.432343in}}%
\pgfpathlineto{\pgfqpoint{0.496238in}{0.431523in}}%
\pgfpathlineto{\pgfqpoint{0.497421in}{0.430908in}}%
\pgfpathlineto{\pgfqpoint{0.497619in}{0.430908in}}%
\pgfpathlineto{\pgfqpoint{0.497816in}{0.431523in}}%
\pgfpathlineto{\pgfqpoint{0.498013in}{0.432343in}}%
\pgfpathlineto{\pgfqpoint{0.498408in}{0.433369in}}%
\pgfpathlineto{\pgfqpoint{0.499000in}{0.433779in}}%
\pgfpathlineto{\pgfqpoint{0.499197in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{0.437470in}}%
\pgfpathlineto{\pgfqpoint{0.499789in}{0.439111in}}%
\pgfpathlineto{\pgfqpoint{0.500183in}{0.441162in}}%
\pgfpathlineto{\pgfqpoint{0.500380in}{0.444033in}}%
\pgfpathlineto{\pgfqpoint{0.500578in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{0.500775in}{0.447519in}}%
\pgfpathlineto{\pgfqpoint{0.500972in}{0.447929in}}%
\pgfpathlineto{\pgfqpoint{0.501169in}{0.447724in}}%
\pgfpathlineto{\pgfqpoint{0.501959in}{0.447109in}}%
\pgfpathlineto{\pgfqpoint{0.502156in}{0.446494in}}%
\pgfpathlineto{\pgfqpoint{0.502353in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.447724in}}%
\pgfpathlineto{\pgfqpoint{0.502945in}{0.448339in}}%
\pgfpathlineto{\pgfqpoint{0.503734in}{0.449365in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{0.449980in}}%
\pgfpathlineto{\pgfqpoint{0.505115in}{0.449775in}}%
\pgfpathlineto{\pgfqpoint{0.505312in}{0.449775in}}%
\pgfpathlineto{\pgfqpoint{0.505707in}{0.450595in}}%
\pgfpathlineto{\pgfqpoint{0.506101in}{0.451621in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.453261in}}%
\pgfpathlineto{\pgfqpoint{0.506693in}{0.454492in}}%
\pgfpathlineto{\pgfqpoint{0.507088in}{0.457363in}}%
\pgfpathlineto{\pgfqpoint{0.507482in}{0.459414in}}%
\pgfpathlineto{\pgfqpoint{0.507679in}{0.460849in}}%
\pgfpathlineto{\pgfqpoint{0.508271in}{0.461259in}}%
\pgfpathlineto{\pgfqpoint{0.508863in}{0.461259in}}%
\pgfpathlineto{\pgfqpoint{0.509258in}{0.461259in}}%
\pgfpathlineto{\pgfqpoint{0.509455in}{0.462490in}}%
\pgfpathlineto{\pgfqpoint{0.509652in}{0.462900in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.510047in}{0.464541in}}%
\pgfpathlineto{\pgfqpoint{0.510244in}{0.465361in}}%
\pgfpathlineto{\pgfqpoint{0.510441in}{0.465771in}}%
\pgfpathlineto{\pgfqpoint{0.511428in}{0.465361in}}%
\pgfpathlineto{\pgfqpoint{0.511625in}{0.465361in}}%
\pgfpathlineto{\pgfqpoint{0.512019in}{0.466386in}}%
\pgfpathlineto{\pgfqpoint{0.512217in}{0.467412in}}%
\pgfpathlineto{\pgfqpoint{0.513006in}{0.468437in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.469052in}}%
\pgfpathlineto{\pgfqpoint{0.513400in}{0.469668in}}%
\pgfpathlineto{\pgfqpoint{0.514189in}{0.470488in}}%
\pgfpathlineto{\pgfqpoint{0.514387in}{0.471923in}}%
\pgfpathlineto{\pgfqpoint{0.514584in}{0.473359in}}%
\pgfpathlineto{\pgfqpoint{0.514781in}{0.474795in}}%
\pgfpathlineto{\pgfqpoint{0.514978in}{0.476025in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.477461in}}%
\pgfpathlineto{\pgfqpoint{0.515965in}{0.479101in}}%
\pgfpathlineto{\pgfqpoint{0.516754in}{0.481972in}}%
\pgfpathlineto{\pgfqpoint{0.517148in}{0.483818in}}%
\pgfpathlineto{\pgfqpoint{0.517346in}{0.485869in}}%
\pgfpathlineto{\pgfqpoint{0.517543in}{0.486484in}}%
\pgfpathlineto{\pgfqpoint{0.517740in}{0.487920in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{0.488330in}}%
\pgfpathlineto{\pgfqpoint{0.518135in}{0.488125in}}%
\pgfpathlineto{\pgfqpoint{0.518529in}{0.487920in}}%
\pgfpathlineto{\pgfqpoint{0.518924in}{0.488945in}}%
\pgfpathlineto{\pgfqpoint{0.520502in}{0.489765in}}%
\pgfpathlineto{\pgfqpoint{0.520699in}{0.490381in}}%
\pgfpathlineto{\pgfqpoint{0.521094in}{0.491816in}}%
\pgfpathlineto{\pgfqpoint{0.521291in}{0.493252in}}%
\pgfpathlineto{\pgfqpoint{0.521488in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{0.522277in}{0.495508in}}%
\pgfpathlineto{\pgfqpoint{0.522475in}{0.495713in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{0.495097in}}%
\pgfpathlineto{\pgfqpoint{0.523264in}{0.495508in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{0.494482in}}%
\pgfpathlineto{\pgfqpoint{0.523856in}{0.494687in}}%
\pgfpathlineto{\pgfqpoint{0.524645in}{0.492842in}}%
\pgfpathlineto{\pgfqpoint{0.525039in}{0.490791in}}%
\pgfpathlineto{\pgfqpoint{0.525434in}{0.488330in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{0.486894in}}%
\pgfpathlineto{\pgfqpoint{0.525828in}{0.486074in}}%
\pgfpathlineto{\pgfqpoint{0.526026in}{0.486689in}}%
\pgfpathlineto{\pgfqpoint{0.526223in}{0.486894in}}%
\pgfpathlineto{\pgfqpoint{0.526617in}{0.487099in}}%
\pgfpathlineto{\pgfqpoint{0.526815in}{0.488330in}}%
\pgfpathlineto{\pgfqpoint{0.527209in}{0.488330in}}%
\pgfpathlineto{\pgfqpoint{0.527604in}{0.489970in}}%
\pgfpathlineto{\pgfqpoint{0.527801in}{0.491406in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{0.492226in}}%
\pgfpathlineto{\pgfqpoint{0.528787in}{0.493457in}}%
\pgfpathlineto{\pgfqpoint{0.528985in}{0.495097in}}%
\pgfpathlineto{\pgfqpoint{0.529379in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{0.529774in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{0.529971in}{0.499814in}}%
\pgfpathlineto{\pgfqpoint{0.530366in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.530957in}{0.497968in}}%
\pgfpathlineto{\pgfqpoint{0.531352in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{0.531944in}{0.496123in}}%
\pgfpathlineto{\pgfqpoint{0.532141in}{0.496123in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{0.495713in}}%
\pgfpathlineto{\pgfqpoint{0.532733in}{0.495713in}}%
\pgfpathlineto{\pgfqpoint{0.533522in}{0.495508in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{0.496123in}}%
\pgfpathlineto{\pgfqpoint{0.534311in}{0.497353in}}%
\pgfpathlineto{\pgfqpoint{0.534508in}{0.497763in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{0.498174in}}%
\pgfpathlineto{\pgfqpoint{0.535297in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{0.535495in}{0.497353in}}%
\pgfpathlineto{\pgfqpoint{0.535692in}{0.496943in}}%
\pgfpathlineto{\pgfqpoint{0.536284in}{0.497148in}}%
\pgfpathlineto{\pgfqpoint{0.536481in}{0.496943in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.537270in}{0.496533in}}%
\pgfpathlineto{\pgfqpoint{0.537862in}{0.496533in}}%
\pgfpathlineto{\pgfqpoint{0.538059in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{0.538256in}{0.497353in}}%
\pgfpathlineto{\pgfqpoint{0.538454in}{0.499199in}}%
\pgfpathlineto{\pgfqpoint{0.538651in}{0.500840in}}%
\pgfpathlineto{\pgfqpoint{0.539045in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{0.539637in}{0.505146in}}%
\pgfpathlineto{\pgfqpoint{0.540229in}{0.506582in}}%
\pgfpathlineto{\pgfqpoint{0.540821in}{0.508017in}}%
\pgfpathlineto{\pgfqpoint{0.541018in}{0.508017in}}%
\pgfpathlineto{\pgfqpoint{0.541413in}{0.508428in}}%
\pgfpathlineto{\pgfqpoint{0.542202in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{0.542399in}{0.509043in}}%
\pgfpathlineto{\pgfqpoint{0.542596in}{0.510273in}}%
\pgfpathlineto{\pgfqpoint{0.543188in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{0.543385in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{0.543780in}{0.511299in}}%
\pgfpathlineto{\pgfqpoint{0.543977in}{0.510683in}}%
\pgfpathlineto{\pgfqpoint{0.544174in}{0.510273in}}%
\pgfpathlineto{\pgfqpoint{0.544372in}{0.509453in}}%
\pgfpathlineto{\pgfqpoint{0.544964in}{0.508838in}}%
\pgfpathlineto{\pgfqpoint{0.545358in}{0.508838in}}%
\pgfpathlineto{\pgfqpoint{0.545555in}{0.508017in}}%
\pgfpathlineto{\pgfqpoint{0.545753in}{0.506172in}}%
\pgfpathlineto{\pgfqpoint{0.545950in}{0.504736in}}%
\pgfpathlineto{\pgfqpoint{0.546147in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{0.546344in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{0.546542in}{0.505761in}}%
\pgfpathlineto{\pgfqpoint{0.546739in}{0.505967in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{0.505967in}}%
\pgfpathlineto{\pgfqpoint{0.547528in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{0.547725in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{0.547923in}{0.505967in}}%
\pgfpathlineto{\pgfqpoint{0.548514in}{0.506992in}}%
\pgfpathlineto{\pgfqpoint{0.548712in}{0.507607in}}%
\pgfpathlineto{\pgfqpoint{0.548909in}{0.509043in}}%
\pgfpathlineto{\pgfqpoint{0.549303in}{0.509658in}}%
\pgfpathlineto{\pgfqpoint{0.549501in}{0.509658in}}%
\pgfpathlineto{\pgfqpoint{0.549698in}{0.509863in}}%
\pgfpathlineto{\pgfqpoint{0.550093in}{0.509863in}}%
\pgfpathlineto{\pgfqpoint{0.550290in}{0.510068in}}%
\pgfpathlineto{\pgfqpoint{0.550487in}{0.510888in}}%
\pgfpathlineto{\pgfqpoint{0.550684in}{0.512119in}}%
\pgfpathlineto{\pgfqpoint{0.550882in}{0.512734in}}%
\pgfpathlineto{\pgfqpoint{0.551079in}{0.512529in}}%
\pgfpathlineto{\pgfqpoint{0.551473in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{0.551868in}{0.509863in}}%
\pgfpathlineto{\pgfqpoint{0.552065in}{0.510888in}}%
\pgfpathlineto{\pgfqpoint{0.552263in}{0.512529in}}%
\pgfpathlineto{\pgfqpoint{0.552460in}{0.514170in}}%
\pgfpathlineto{\pgfqpoint{0.552854in}{0.514990in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{0.516426in}}%
\pgfpathlineto{\pgfqpoint{0.554038in}{0.518066in}}%
\pgfpathlineto{\pgfqpoint{0.554235in}{0.520117in}}%
\pgfpathlineto{\pgfqpoint{0.554630in}{0.520937in}}%
\pgfpathlineto{\pgfqpoint{0.554827in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.555024in}{0.521758in}}%
\pgfpathlineto{\pgfqpoint{0.555419in}{0.521758in}}%
\pgfpathlineto{\pgfqpoint{0.555813in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{0.556011in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.556208in}{0.520322in}}%
\pgfpathlineto{\pgfqpoint{0.556405in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.556800in}{0.517246in}}%
\pgfpathlineto{\pgfqpoint{0.556997in}{0.516836in}}%
\pgfpathlineto{\pgfqpoint{0.557194in}{0.514785in}}%
\pgfpathlineto{\pgfqpoint{0.557392in}{0.513760in}}%
\pgfpathlineto{\pgfqpoint{0.557589in}{0.511914in}}%
\pgfpathlineto{\pgfqpoint{0.557786in}{0.509453in}}%
\pgfpathlineto{\pgfqpoint{0.558181in}{0.509043in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{0.509248in}}%
\pgfpathlineto{\pgfqpoint{0.558772in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{0.558970in}{0.512734in}}%
\pgfpathlineto{\pgfqpoint{0.559562in}{0.514170in}}%
\pgfpathlineto{\pgfqpoint{0.559759in}{0.514170in}}%
\pgfpathlineto{\pgfqpoint{0.560153in}{0.514785in}}%
\pgfpathlineto{\pgfqpoint{0.560351in}{0.513965in}}%
\pgfpathlineto{\pgfqpoint{0.560548in}{0.513144in}}%
\pgfpathlineto{\pgfqpoint{0.560745in}{0.512324in}}%
\pgfpathlineto{\pgfqpoint{0.561140in}{0.512324in}}%
\pgfpathlineto{\pgfqpoint{0.561534in}{0.512529in}}%
\pgfpathlineto{\pgfqpoint{0.561732in}{0.513554in}}%
\pgfpathlineto{\pgfqpoint{0.561929in}{0.514580in}}%
\pgfpathlineto{\pgfqpoint{0.562126in}{0.515810in}}%
\pgfpathlineto{\pgfqpoint{0.562323in}{0.516836in}}%
\pgfpathlineto{\pgfqpoint{0.562521in}{0.517861in}}%
\pgfpathlineto{\pgfqpoint{0.562718in}{0.518476in}}%
\pgfpathlineto{\pgfqpoint{0.562915in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.563112in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.519502in}}%
\pgfpathlineto{\pgfqpoint{0.563704in}{0.519912in}}%
\pgfpathlineto{\pgfqpoint{0.564099in}{0.519912in}}%
\pgfpathlineto{\pgfqpoint{0.564296in}{0.519912in}}%
\pgfpathlineto{\pgfqpoint{0.564493in}{0.520117in}}%
\pgfpathlineto{\pgfqpoint{0.564691in}{0.519502in}}%
\pgfpathlineto{\pgfqpoint{0.564888in}{0.518681in}}%
\pgfpathlineto{\pgfqpoint{0.565085in}{0.517656in}}%
\pgfpathlineto{\pgfqpoint{0.565480in}{0.516221in}}%
\pgfpathlineto{\pgfqpoint{0.565874in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{0.566663in}{0.514785in}}%
\pgfpathlineto{\pgfqpoint{0.567255in}{0.514170in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{0.513965in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.513965in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.514580in}}%
\pgfpathlineto{\pgfqpoint{0.569228in}{0.515810in}}%
\pgfpathlineto{\pgfqpoint{0.569622in}{0.517246in}}%
\pgfpathlineto{\pgfqpoint{0.570017in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.570214in}{0.520732in}}%
\pgfpathlineto{\pgfqpoint{0.570411in}{0.521348in}}%
\pgfpathlineto{\pgfqpoint{0.570609in}{0.522373in}}%
\pgfpathlineto{\pgfqpoint{0.570806in}{0.522988in}}%
\pgfpathlineto{\pgfqpoint{0.571595in}{0.524424in}}%
\pgfpathlineto{\pgfqpoint{0.571792in}{0.525244in}}%
\pgfpathlineto{\pgfqpoint{0.572384in}{0.525039in}}%
\pgfpathlineto{\pgfqpoint{0.572581in}{0.524629in}}%
\pgfpathlineto{\pgfqpoint{0.572779in}{0.524219in}}%
\pgfpathlineto{\pgfqpoint{0.572976in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{0.573173in}{0.522783in}}%
\pgfpathlineto{\pgfqpoint{0.573370in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.573568in}{0.522783in}}%
\pgfpathlineto{\pgfqpoint{0.573765in}{0.522988in}}%
\pgfpathlineto{\pgfqpoint{0.574160in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{0.574357in}{0.522988in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.522783in}}%
\pgfpathlineto{\pgfqpoint{0.574949in}{0.521963in}}%
\pgfpathlineto{\pgfqpoint{0.575146in}{0.521142in}}%
\pgfpathlineto{\pgfqpoint{0.575540in}{0.521142in}}%
\pgfpathlineto{\pgfqpoint{0.575738in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{0.575935in}{0.520117in}}%
\pgfpathlineto{\pgfqpoint{0.576330in}{0.519707in}}%
\pgfpathlineto{\pgfqpoint{0.576527in}{0.520322in}}%
\pgfpathlineto{\pgfqpoint{0.576724in}{0.520732in}}%
\pgfpathlineto{\pgfqpoint{0.576921in}{0.520117in}}%
\pgfpathlineto{\pgfqpoint{0.577316in}{0.519707in}}%
\pgfpathlineto{\pgfqpoint{0.577710in}{0.519092in}}%
\pgfpathlineto{\pgfqpoint{0.577908in}{0.519092in}}%
\pgfpathlineto{\pgfqpoint{0.578105in}{0.519502in}}%
\pgfpathlineto{\pgfqpoint{0.578500in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{0.579486in}{0.522783in}}%
\pgfpathlineto{\pgfqpoint{0.580275in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{0.580669in}{0.522783in}}%
\pgfpathlineto{\pgfqpoint{0.580867in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{0.581064in}{0.523603in}}%
\pgfpathlineto{\pgfqpoint{0.581261in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{0.581656in}{0.523398in}}%
\pgfpathlineto{\pgfqpoint{0.581853in}{0.522988in}}%
\pgfpathlineto{\pgfqpoint{0.582248in}{0.523398in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{0.522373in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{0.583234in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{0.583629in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.584023in}{0.522373in}}%
\pgfpathlineto{\pgfqpoint{0.584615in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{0.584812in}{0.523603in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{0.585207in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.585404in}{0.522373in}}%
\pgfpathlineto{\pgfqpoint{0.585799in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{0.585996in}{0.519502in}}%
\pgfpathlineto{\pgfqpoint{0.586193in}{0.519297in}}%
\pgfpathlineto{\pgfqpoint{0.586390in}{0.519092in}}%
\pgfpathlineto{\pgfqpoint{0.586588in}{0.519502in}}%
\pgfpathlineto{\pgfqpoint{0.586785in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{0.586982in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{0.587179in}{0.526269in}}%
\pgfpathlineto{\pgfqpoint{0.587377in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{0.587771in}{0.532217in}}%
\pgfpathlineto{\pgfqpoint{0.588166in}{0.534062in}}%
\pgfpathlineto{\pgfqpoint{0.588758in}{0.534883in}}%
\pgfpathlineto{\pgfqpoint{0.589152in}{0.536318in}}%
\pgfpathlineto{\pgfqpoint{0.589547in}{0.537754in}}%
\pgfpathlineto{\pgfqpoint{0.589941in}{0.538574in}}%
\pgfpathlineto{\pgfqpoint{0.590138in}{0.539394in}}%
\pgfpathlineto{\pgfqpoint{0.590336in}{0.538984in}}%
\pgfpathlineto{\pgfqpoint{0.590928in}{0.538574in}}%
\pgfpathlineto{\pgfqpoint{0.591125in}{0.537754in}}%
\pgfpathlineto{\pgfqpoint{0.591519in}{0.536318in}}%
\pgfpathlineto{\pgfqpoint{0.591717in}{0.535293in}}%
\pgfpathlineto{\pgfqpoint{0.591914in}{0.533652in}}%
\pgfpathlineto{\pgfqpoint{0.592308in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{0.592506in}{0.530576in}}%
\pgfpathlineto{\pgfqpoint{0.592703in}{0.530371in}}%
\pgfpathlineto{\pgfqpoint{0.593295in}{0.530986in}}%
\pgfpathlineto{\pgfqpoint{0.593689in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{0.593887in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.594084in}{0.533242in}}%
\pgfpathlineto{\pgfqpoint{0.594478in}{0.534267in}}%
\pgfpathlineto{\pgfqpoint{0.594676in}{0.534678in}}%
\pgfpathlineto{\pgfqpoint{0.594873in}{0.534678in}}%
\pgfpathlineto{\pgfqpoint{0.595070in}{0.533857in}}%
\pgfpathlineto{\pgfqpoint{0.595268in}{0.532832in}}%
\pgfpathlineto{\pgfqpoint{0.595465in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.595662in}{0.531807in}}%
\pgfpathlineto{\pgfqpoint{0.595859in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{0.596057in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{0.596846in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{0.597043in}{0.530576in}}%
\pgfpathlineto{\pgfqpoint{0.597240in}{0.530576in}}%
\pgfpathlineto{\pgfqpoint{0.597635in}{0.529961in}}%
\pgfpathlineto{\pgfqpoint{0.598029in}{0.530986in}}%
\pgfpathlineto{\pgfqpoint{0.598227in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{0.598424in}{0.532627in}}%
\pgfpathlineto{\pgfqpoint{0.599213in}{0.532832in}}%
\pgfpathlineto{\pgfqpoint{0.599410in}{0.532832in}}%
\pgfpathlineto{\pgfqpoint{0.599607in}{0.533037in}}%
\pgfpathlineto{\pgfqpoint{0.600002in}{0.532627in}}%
\pgfpathlineto{\pgfqpoint{0.600199in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{0.600397in}{0.530986in}}%
\pgfpathlineto{\pgfqpoint{0.600594in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{0.601383in}{0.529961in}}%
\pgfpathlineto{\pgfqpoint{0.602961in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{0.603158in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{0.603356in}{0.530371in}}%
\pgfpathlineto{\pgfqpoint{0.603553in}{0.529961in}}%
\pgfpathlineto{\pgfqpoint{0.603750in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{0.603947in}{0.529756in}}%
\pgfpathlineto{\pgfqpoint{0.604145in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{0.604342in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{0.604539in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.604934in}{0.534473in}}%
\pgfpathlineto{\pgfqpoint{0.605328in}{0.536318in}}%
\pgfpathlineto{\pgfqpoint{0.605526in}{0.538984in}}%
\pgfpathlineto{\pgfqpoint{0.605723in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{0.605920in}{0.543291in}}%
\pgfpathlineto{\pgfqpoint{0.606117in}{0.545342in}}%
\pgfpathlineto{\pgfqpoint{0.606315in}{0.546777in}}%
\pgfpathlineto{\pgfqpoint{0.606512in}{0.548213in}}%
\pgfpathlineto{\pgfqpoint{0.606906in}{0.549033in}}%
\pgfpathlineto{\pgfqpoint{0.607301in}{0.550264in}}%
\pgfpathlineto{\pgfqpoint{0.607696in}{0.551699in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{0.554570in}}%
\pgfpathlineto{\pgfqpoint{0.608485in}{0.557647in}}%
\pgfpathlineto{\pgfqpoint{0.608879in}{0.560313in}}%
\pgfpathlineto{\pgfqpoint{0.609471in}{0.561748in}}%
\pgfpathlineto{\pgfqpoint{0.609668in}{0.563799in}}%
\pgfpathlineto{\pgfqpoint{0.609866in}{0.564619in}}%
\pgfpathlineto{\pgfqpoint{0.610063in}{0.565440in}}%
\pgfpathlineto{\pgfqpoint{0.610260in}{0.566260in}}%
\pgfpathlineto{\pgfqpoint{0.610852in}{0.567080in}}%
\pgfpathlineto{\pgfqpoint{0.611246in}{0.568311in}}%
\pgfpathlineto{\pgfqpoint{0.611641in}{0.570977in}}%
\pgfpathlineto{\pgfqpoint{0.611838in}{0.573643in}}%
\pgfpathlineto{\pgfqpoint{0.612036in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.612430in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{0.612627in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.612825in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{0.613219in}{0.582871in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.583897in}}%
\pgfpathlineto{\pgfqpoint{0.613614in}{0.584717in}}%
\pgfpathlineto{\pgfqpoint{0.614403in}{0.585332in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{0.586563in}}%
\pgfpathlineto{\pgfqpoint{0.614995in}{0.586563in}}%
\pgfpathlineto{\pgfqpoint{0.615192in}{0.586768in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{0.587793in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{0.589024in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{0.588613in}}%
\pgfpathlineto{\pgfqpoint{0.616967in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{0.617165in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{0.617362in}{0.587793in}}%
\pgfpathlineto{\pgfqpoint{0.617559in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{0.589229in}}%
\pgfpathlineto{\pgfqpoint{0.618151in}{0.590664in}}%
\pgfpathlineto{\pgfqpoint{0.618545in}{0.592510in}}%
\pgfpathlineto{\pgfqpoint{0.618743in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{0.618940in}{0.596817in}}%
\pgfpathlineto{\pgfqpoint{0.619532in}{0.599893in}}%
\pgfpathlineto{\pgfqpoint{0.619729in}{0.603379in}}%
\pgfpathlineto{\pgfqpoint{0.619926in}{0.607071in}}%
\pgfpathlineto{\pgfqpoint{0.620321in}{0.610557in}}%
\pgfpathlineto{\pgfqpoint{0.620518in}{0.611992in}}%
\pgfpathlineto{\pgfqpoint{0.621307in}{0.612198in}}%
\pgfpathlineto{\pgfqpoint{0.621504in}{0.612813in}}%
\pgfpathlineto{\pgfqpoint{0.621899in}{0.614248in}}%
\pgfpathlineto{\pgfqpoint{0.622491in}{0.616709in}}%
\pgfpathlineto{\pgfqpoint{0.622688in}{0.618760in}}%
\pgfpathlineto{\pgfqpoint{0.622885in}{0.620606in}}%
\pgfpathlineto{\pgfqpoint{0.623083in}{0.622246in}}%
\pgfpathlineto{\pgfqpoint{0.623280in}{0.623682in}}%
\pgfpathlineto{\pgfqpoint{0.623477in}{0.624502in}}%
\pgfpathlineto{\pgfqpoint{0.623674in}{0.625118in}}%
\pgfpathlineto{\pgfqpoint{0.623872in}{0.624912in}}%
\pgfpathlineto{\pgfqpoint{0.624069in}{0.625528in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.627168in}}%
\pgfpathlineto{\pgfqpoint{0.625055in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{0.625450in}{0.630450in}}%
\pgfpathlineto{\pgfqpoint{0.625647in}{0.632500in}}%
\pgfpathlineto{\pgfqpoint{0.625844in}{0.634961in}}%
\pgfpathlineto{\pgfqpoint{0.626239in}{0.637627in}}%
\pgfpathlineto{\pgfqpoint{0.626436in}{0.640498in}}%
\pgfpathlineto{\pgfqpoint{0.626634in}{0.642754in}}%
\pgfpathlineto{\pgfqpoint{0.626831in}{0.644805in}}%
\pgfpathlineto{\pgfqpoint{0.627028in}{0.646036in}}%
\pgfpathlineto{\pgfqpoint{0.627225in}{0.646241in}}%
\pgfpathlineto{\pgfqpoint{0.627423in}{0.646036in}}%
\pgfpathlineto{\pgfqpoint{0.627620in}{0.646036in}}%
\pgfpathlineto{\pgfqpoint{0.627817in}{0.645831in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{0.628212in}{0.645215in}}%
\pgfpathlineto{\pgfqpoint{0.628606in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{0.628804in}{0.645420in}}%
\pgfpathlineto{\pgfqpoint{0.629001in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{0.629198in}{0.646241in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{0.646446in}}%
\pgfpathlineto{\pgfqpoint{0.629790in}{0.646856in}}%
\pgfpathlineto{\pgfqpoint{0.629987in}{0.647266in}}%
\pgfpathlineto{\pgfqpoint{0.630184in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{0.630382in}{0.647471in}}%
\pgfpathlineto{\pgfqpoint{0.630579in}{0.648086in}}%
\pgfpathlineto{\pgfqpoint{0.631171in}{0.649317in}}%
\pgfpathlineto{\pgfqpoint{0.631368in}{0.650137in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.650547in}}%
\pgfpathlineto{\pgfqpoint{0.631960in}{0.650752in}}%
\pgfpathlineto{\pgfqpoint{0.632354in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{0.632552in}{0.654649in}}%
\pgfpathlineto{\pgfqpoint{0.632749in}{0.656084in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{0.659161in}}%
\pgfpathlineto{\pgfqpoint{0.633933in}{0.661827in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{0.663467in}}%
\pgfpathlineto{\pgfqpoint{0.634327in}{0.664903in}}%
\pgfpathlineto{\pgfqpoint{0.634524in}{0.667159in}}%
\pgfpathlineto{\pgfqpoint{0.634919in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{0.636103in}{0.674542in}}%
\pgfpathlineto{\pgfqpoint{0.636300in}{0.676797in}}%
\pgfpathlineto{\pgfqpoint{0.636497in}{0.679258in}}%
\pgfpathlineto{\pgfqpoint{0.636694in}{0.681104in}}%
\pgfpathlineto{\pgfqpoint{0.637483in}{0.683360in}}%
\pgfpathlineto{\pgfqpoint{0.637681in}{0.684796in}}%
\pgfpathlineto{\pgfqpoint{0.638470in}{0.686231in}}%
\pgfpathlineto{\pgfqpoint{0.638667in}{0.687051in}}%
\pgfpathlineto{\pgfqpoint{0.639259in}{0.687667in}}%
\pgfpathlineto{\pgfqpoint{0.639653in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{0.640245in}{0.688487in}}%
\pgfpathlineto{\pgfqpoint{0.640442in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{0.640640in}{0.686846in}}%
\pgfpathlineto{\pgfqpoint{0.640837in}{0.685411in}}%
\pgfpathlineto{\pgfqpoint{0.641034in}{0.684385in}}%
\pgfpathlineto{\pgfqpoint{0.641232in}{0.684591in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{0.683770in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.682745in}}%
\pgfpathlineto{\pgfqpoint{0.642021in}{0.681104in}}%
\pgfpathlineto{\pgfqpoint{0.642218in}{0.679258in}}%
\pgfpathlineto{\pgfqpoint{0.642810in}{0.678028in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{0.678233in}}%
\pgfpathlineto{\pgfqpoint{0.643993in}{0.679874in}}%
\pgfpathlineto{\pgfqpoint{0.644191in}{0.682950in}}%
\pgfpathlineto{\pgfqpoint{0.644585in}{0.686846in}}%
\pgfpathlineto{\pgfqpoint{0.644782in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{0.645177in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{0.645374in}{0.694434in}}%
\pgfpathlineto{\pgfqpoint{0.645571in}{0.696485in}}%
\pgfpathlineto{\pgfqpoint{0.645966in}{0.698741in}}%
\pgfpathlineto{\pgfqpoint{0.646361in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{0.646755in}{0.702227in}}%
\pgfpathlineto{\pgfqpoint{0.647347in}{0.703253in}}%
\pgfpathlineto{\pgfqpoint{0.647544in}{0.705098in}}%
\pgfpathlineto{\pgfqpoint{0.647741in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{0.647939in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{0.648333in}{0.711046in}}%
\pgfpathlineto{\pgfqpoint{0.648531in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{0.649320in}{0.714942in}}%
\pgfpathlineto{\pgfqpoint{0.649911in}{0.715557in}}%
\pgfpathlineto{\pgfqpoint{0.650109in}{0.715557in}}%
\pgfpathlineto{\pgfqpoint{0.650306in}{0.714737in}}%
\pgfpathlineto{\pgfqpoint{0.650701in}{0.715763in}}%
\pgfpathlineto{\pgfqpoint{0.651095in}{0.717198in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{0.719044in}}%
\pgfpathlineto{\pgfqpoint{0.651490in}{0.720274in}}%
\pgfpathlineto{\pgfqpoint{0.651884in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{0.652279in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.652476in}{0.726016in}}%
\pgfpathlineto{\pgfqpoint{0.652673in}{0.729093in}}%
\pgfpathlineto{\pgfqpoint{0.653265in}{0.731554in}}%
\pgfpathlineto{\pgfqpoint{0.653462in}{0.734015in}}%
\pgfpathlineto{\pgfqpoint{0.653857in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{0.654054in}{0.737296in}}%
\pgfpathlineto{\pgfqpoint{0.654251in}{0.738936in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{0.654646in}{0.742833in}}%
\pgfpathlineto{\pgfqpoint{0.654843in}{0.744884in}}%
\pgfpathlineto{\pgfqpoint{0.655238in}{0.747755in}}%
\pgfpathlineto{\pgfqpoint{0.655435in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{0.655830in}{0.752882in}}%
\pgfpathlineto{\pgfqpoint{0.656027in}{0.755138in}}%
\pgfpathlineto{\pgfqpoint{0.656224in}{0.757189in}}%
\pgfpathlineto{\pgfqpoint{0.656421in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{0.657013in}{0.762521in}}%
\pgfpathlineto{\pgfqpoint{0.657210in}{0.765187in}}%
\pgfpathlineto{\pgfqpoint{0.657605in}{0.767237in}}%
\pgfpathlineto{\pgfqpoint{0.657802in}{0.769083in}}%
\pgfpathlineto{\pgfqpoint{0.658000in}{0.770519in}}%
\pgfpathlineto{\pgfqpoint{0.658197in}{0.772159in}}%
\pgfpathlineto{\pgfqpoint{0.658591in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{0.658789in}{0.774415in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{0.775851in}}%
\pgfpathlineto{\pgfqpoint{0.659380in}{0.776876in}}%
\pgfpathlineto{\pgfqpoint{0.659972in}{0.778722in}}%
\pgfpathlineto{\pgfqpoint{0.660170in}{0.780157in}}%
\pgfpathlineto{\pgfqpoint{0.660367in}{0.781798in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.783234in}}%
\pgfpathlineto{\pgfqpoint{0.660959in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{0.661156in}{0.785695in}}%
\pgfpathlineto{\pgfqpoint{0.661353in}{0.787130in}}%
\pgfpathlineto{\pgfqpoint{0.661550in}{0.789591in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{0.791642in}}%
\pgfpathlineto{\pgfqpoint{0.662142in}{0.793898in}}%
\pgfpathlineto{\pgfqpoint{0.662339in}{0.796154in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.797999in}}%
\pgfpathlineto{\pgfqpoint{0.662931in}{0.800665in}}%
\pgfpathlineto{\pgfqpoint{0.663720in}{0.801281in}}%
\pgfpathlineto{\pgfqpoint{0.663918in}{0.802101in}}%
\pgfpathlineto{\pgfqpoint{0.664509in}{0.804152in}}%
\pgfpathlineto{\pgfqpoint{0.665101in}{0.805587in}}%
\pgfpathlineto{\pgfqpoint{0.665299in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.665890in}{0.809894in}}%
\pgfpathlineto{\pgfqpoint{0.666088in}{0.810304in}}%
\pgfpathlineto{\pgfqpoint{0.666285in}{0.810509in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.810714in}}%
\pgfpathlineto{\pgfqpoint{0.666679in}{0.810304in}}%
\pgfpathlineto{\pgfqpoint{0.667271in}{0.809894in}}%
\pgfpathlineto{\pgfqpoint{0.667469in}{0.809894in}}%
\pgfpathlineto{\pgfqpoint{0.668060in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.668258in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{0.668849in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{0.669047in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.670230in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{0.670625in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{0.670822in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{0.671019in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{0.671414in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{0.813380in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.672203in}{0.816456in}}%
\pgfpathlineto{\pgfqpoint{0.672400in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{0.673189in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{0.673584in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{0.674373in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.675754in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{0.676543in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{0.677135in}{0.822609in}}%
\pgfpathlineto{\pgfqpoint{0.677332in}{0.825070in}}%
\pgfpathlineto{\pgfqpoint{0.677727in}{0.826710in}}%
\pgfpathlineto{\pgfqpoint{0.677924in}{0.828351in}}%
\pgfpathlineto{\pgfqpoint{0.678121in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{0.678516in}{0.831837in}}%
\pgfpathlineto{\pgfqpoint{0.678910in}{0.833888in}}%
\pgfpathlineto{\pgfqpoint{0.679107in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.679305in}{0.838195in}}%
\pgfpathlineto{\pgfqpoint{0.679699in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{0.679897in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{0.680883in}{0.847218in}}%
\pgfpathlineto{\pgfqpoint{0.681080in}{0.851115in}}%
\pgfpathlineto{\pgfqpoint{0.681475in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{0.681672in}{0.858293in}}%
\pgfpathlineto{\pgfqpoint{0.682067in}{0.861164in}}%
\pgfpathlineto{\pgfqpoint{0.682264in}{0.863830in}}%
\pgfpathlineto{\pgfqpoint{0.682461in}{0.865880in}}%
\pgfpathlineto{\pgfqpoint{0.682856in}{0.867931in}}%
\pgfpathlineto{\pgfqpoint{0.683645in}{0.869777in}}%
\pgfpathlineto{\pgfqpoint{0.683842in}{0.870392in}}%
\pgfpathlineto{\pgfqpoint{0.684828in}{0.870597in}}%
\pgfpathlineto{\pgfqpoint{0.685026in}{0.871418in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{0.870392in}}%
\pgfpathlineto{\pgfqpoint{0.686012in}{0.871007in}}%
\pgfpathlineto{\pgfqpoint{0.686209in}{0.872648in}}%
\pgfpathlineto{\pgfqpoint{0.686998in}{0.873879in}}%
\pgfpathlineto{\pgfqpoint{0.687196in}{0.874494in}}%
\pgfpathlineto{\pgfqpoint{0.687787in}{0.874494in}}%
\pgfpathlineto{\pgfqpoint{0.687985in}{0.874084in}}%
\pgfpathlineto{\pgfqpoint{0.688182in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{0.688576in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{0.688774in}{0.876545in}}%
\pgfpathlineto{\pgfqpoint{0.688971in}{0.877980in}}%
\pgfpathlineto{\pgfqpoint{0.689168in}{0.879826in}}%
\pgfpathlineto{\pgfqpoint{0.689366in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.689957in}{0.881672in}}%
\pgfpathlineto{\pgfqpoint{0.690549in}{0.882492in}}%
\pgfpathlineto{\pgfqpoint{0.691141in}{0.882902in}}%
\pgfpathlineto{\pgfqpoint{0.691338in}{0.883517in}}%
\pgfpathlineto{\pgfqpoint{0.691536in}{0.884748in}}%
\pgfpathlineto{\pgfqpoint{0.692127in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{0.692325in}{0.887414in}}%
\pgfpathlineto{\pgfqpoint{0.692916in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{0.888234in}}%
\pgfpathlineto{\pgfqpoint{0.693705in}{0.889259in}}%
\pgfpathlineto{\pgfqpoint{0.693903in}{0.891105in}}%
\pgfpathlineto{\pgfqpoint{0.694297in}{0.893566in}}%
\pgfpathlineto{\pgfqpoint{0.694495in}{0.896232in}}%
\pgfpathlineto{\pgfqpoint{0.694692in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{0.694889in}{0.901154in}}%
\pgfpathlineto{\pgfqpoint{0.695086in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{0.695481in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{0.695875in}{0.907717in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{0.908742in}}%
\pgfpathlineto{\pgfqpoint{0.696270in}{0.909972in}}%
\pgfpathlineto{\pgfqpoint{0.696467in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{0.696665in}{0.912433in}}%
\pgfpathlineto{\pgfqpoint{0.696862in}{0.913664in}}%
\pgfpathlineto{\pgfqpoint{0.697059in}{0.914689in}}%
\pgfpathlineto{\pgfqpoint{0.697256in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.697651in}{0.917765in}}%
\pgfpathlineto{\pgfqpoint{0.697848in}{0.918791in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{0.920637in}}%
\pgfpathlineto{\pgfqpoint{0.698440in}{0.922892in}}%
\pgfpathlineto{\pgfqpoint{0.698637in}{0.925559in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{0.927609in}}%
\pgfpathlineto{\pgfqpoint{0.699032in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{0.699229in}{0.931711in}}%
\pgfpathlineto{\pgfqpoint{0.699426in}{0.932121in}}%
\pgfpathlineto{\pgfqpoint{0.699821in}{0.932531in}}%
\pgfpathlineto{\pgfqpoint{0.700018in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{0.700215in}{0.935197in}}%
\pgfpathlineto{\pgfqpoint{0.700413in}{0.936428in}}%
\pgfpathlineto{\pgfqpoint{0.700610in}{0.938068in}}%
\pgfpathlineto{\pgfqpoint{0.700807in}{0.940529in}}%
\pgfpathlineto{\pgfqpoint{0.701005in}{0.942170in}}%
\pgfpathlineto{\pgfqpoint{0.701399in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{0.701596in}{0.945861in}}%
\pgfpathlineto{\pgfqpoint{0.701991in}{0.946682in}}%
\pgfpathlineto{\pgfqpoint{0.702385in}{0.946066in}}%
\pgfpathlineto{\pgfqpoint{0.702583in}{0.946477in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{0.946477in}}%
\pgfpathlineto{\pgfqpoint{0.702977in}{0.947092in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{0.947707in}}%
\pgfpathlineto{\pgfqpoint{0.704161in}{0.948732in}}%
\pgfpathlineto{\pgfqpoint{0.704358in}{0.950373in}}%
\pgfpathlineto{\pgfqpoint{0.704753in}{0.952219in}}%
\pgfpathlineto{\pgfqpoint{0.704950in}{0.954270in}}%
\pgfpathlineto{\pgfqpoint{0.705147in}{0.957141in}}%
\pgfpathlineto{\pgfqpoint{0.705542in}{0.960217in}}%
\pgfpathlineto{\pgfqpoint{0.706134in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{0.706331in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{0.967805in}}%
\pgfpathlineto{\pgfqpoint{0.706923in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{0.707909in}{0.972727in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.708304in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.708501in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.708895in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.709290in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.709487in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{0.709684in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.709882in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.710079in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{0.710473in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{0.711065in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.711263in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{0.711460in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{0.712643in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{0.712841in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.713038in}{0.983596in}}%
\pgfpathlineto{\pgfqpoint{0.713235in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.713433in}{0.983596in}}%
\pgfpathlineto{\pgfqpoint{0.713827in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{0.714024in}{0.982571in}}%
\pgfpathlineto{\pgfqpoint{0.714419in}{0.983391in}}%
\pgfpathlineto{\pgfqpoint{0.714813in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.715603in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{0.715800in}{0.985647in}}%
\pgfpathlineto{\pgfqpoint{0.716194in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.716589in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{0.985647in}}%
\pgfpathlineto{\pgfqpoint{0.717181in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.717575in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.717772in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{0.718364in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.718562in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{0.719153in}{0.991184in}}%
\pgfpathlineto{\pgfqpoint{0.719351in}{0.991799in}}%
\pgfpathlineto{\pgfqpoint{0.719548in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.719745in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.991799in}}%
\pgfpathlineto{\pgfqpoint{0.720534in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{0.721126in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{0.721521in}{0.991389in}}%
\pgfpathlineto{\pgfqpoint{0.722310in}{0.993030in}}%
\pgfpathlineto{\pgfqpoint{0.722507in}{0.995285in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.997541in}}%
\pgfpathlineto{\pgfqpoint{0.722902in}{0.999387in}}%
\pgfpathlineto{\pgfqpoint{0.723099in}{1.000823in}}%
\pgfpathlineto{\pgfqpoint{0.723296in}{1.002053in}}%
\pgfpathlineto{\pgfqpoint{0.723493in}{1.003489in}}%
\pgfpathlineto{\pgfqpoint{0.723691in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{0.723888in}{1.005539in}}%
\pgfpathlineto{\pgfqpoint{0.724282in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.724480in}{1.007590in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.724874in}{1.009846in}}%
\pgfpathlineto{\pgfqpoint{0.725072in}{1.011282in}}%
\pgfpathlineto{\pgfqpoint{0.725663in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{0.725861in}{1.012307in}}%
\pgfpathlineto{\pgfqpoint{0.726058in}{1.012307in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{1.012102in}}%
\pgfpathlineto{\pgfqpoint{0.726452in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{0.727241in}{1.011077in}}%
\pgfpathlineto{\pgfqpoint{0.727439in}{1.010461in}}%
\pgfpathlineto{\pgfqpoint{0.727833in}{1.011077in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{1.011897in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{1.012512in}}%
\pgfpathlineto{\pgfqpoint{0.728820in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{0.729017in}{1.013127in}}%
\pgfpathlineto{\pgfqpoint{0.729214in}{1.013332in}}%
\pgfpathlineto{\pgfqpoint{0.729411in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{0.729609in}{1.014973in}}%
\pgfpathlineto{\pgfqpoint{0.729806in}{1.015588in}}%
\pgfpathlineto{\pgfqpoint{0.730398in}{1.016409in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.730792in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{0.730990in}{1.020715in}}%
\pgfpathlineto{\pgfqpoint{0.731187in}{1.022356in}}%
\pgfpathlineto{\pgfqpoint{0.731581in}{1.024202in}}%
\pgfpathlineto{\pgfqpoint{0.731976in}{1.026457in}}%
\pgfpathlineto{\pgfqpoint{0.732173in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{0.732765in}{1.028713in}}%
\pgfpathlineto{\pgfqpoint{0.733160in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.733751in}{1.031789in}}%
\pgfpathlineto{\pgfqpoint{0.734343in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.734738in}{1.033840in}}%
\pgfpathlineto{\pgfqpoint{0.735132in}{1.034866in}}%
\pgfpathlineto{\pgfqpoint{0.735330in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{0.735527in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{0.735724in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{0.736119in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{0.736316in}{1.038147in}}%
\pgfpathlineto{\pgfqpoint{0.736710in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{0.736908in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{0.737105in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{0.737302in}{1.036096in}}%
\pgfpathlineto{\pgfqpoint{0.737697in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.737894in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.738289in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{0.738486in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{0.739867in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{0.740064in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.741050in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.741248in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.741642in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{0.743023in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.743418in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{0.743615in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{0.744009in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{0.744207in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{0.744601in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{0.744799in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{0.745588in}{1.027483in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.026663in}}%
\pgfpathlineto{\pgfqpoint{0.746377in}{1.026457in}}%
\pgfpathlineto{\pgfqpoint{0.746574in}{1.026457in}}%
\pgfpathlineto{\pgfqpoint{0.746771in}{1.027688in}}%
\pgfpathlineto{\pgfqpoint{0.747166in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{0.747363in}{1.028713in}}%
\pgfpathlineto{\pgfqpoint{0.748349in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{0.748547in}{1.030354in}}%
\pgfpathlineto{\pgfqpoint{0.748744in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.748941in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{0.749139in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.749336in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.750322in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{0.750717in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{0.750914in}{1.038557in}}%
\pgfpathlineto{\pgfqpoint{0.751111in}{1.038762in}}%
\pgfpathlineto{\pgfqpoint{0.751308in}{1.038557in}}%
\pgfpathlineto{\pgfqpoint{0.751506in}{1.038557in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{0.752295in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{0.752492in}{1.035481in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{0.752887in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{0.753676in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{0.753873in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{0.754070in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.754662in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.755451in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.756043in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.756240in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.756438in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.757029in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{0.757227in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{0.757621in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{0.757818in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{0.758213in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{0.758607in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{0.759002in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.759199in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.759397in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{0.759791in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{0.759988in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{0.760186in}{1.027688in}}%
\pgfpathlineto{\pgfqpoint{0.760383in}{1.026868in}}%
\pgfpathlineto{\pgfqpoint{0.760580in}{1.025227in}}%
\pgfpathlineto{\pgfqpoint{0.760975in}{1.023586in}}%
\pgfpathlineto{\pgfqpoint{0.761172in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{0.762356in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{0.763342in}{1.019280in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{0.764328in}{1.018254in}}%
\pgfpathlineto{\pgfqpoint{0.764526in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.764920in}{1.016409in}}%
\pgfpathlineto{\pgfqpoint{0.765117in}{1.015793in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{1.015383in}}%
\pgfpathlineto{\pgfqpoint{0.765709in}{1.014358in}}%
\pgfpathlineto{\pgfqpoint{0.765907in}{1.013948in}}%
\pgfpathlineto{\pgfqpoint{0.766104in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{0.766696in}{1.015383in}}%
\pgfpathlineto{\pgfqpoint{0.766893in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.767090in}{1.019485in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{1.021946in}}%
\pgfpathlineto{\pgfqpoint{0.767485in}{1.024612in}}%
\pgfpathlineto{\pgfqpoint{0.767682in}{1.027688in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{0.768668in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.769655in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.771036in}{1.032815in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{1.032610in}}%
\pgfpathlineto{\pgfqpoint{0.771627in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.771825in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{0.772022in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{0.772614in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{0.772811in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.773206in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{0.773403in}{1.034866in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{0.773797in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{0.774389in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{0.774784in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{0.774981in}{1.036096in}}%
\pgfpathlineto{\pgfqpoint{0.775375in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{0.776165in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{1.033840in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{0.776756in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{0.776954in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{0.777151in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.777348in}{1.032610in}}%
\pgfpathlineto{\pgfqpoint{0.777545in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.777743in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{0.777940in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{0.778137in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{0.778532in}{1.038352in}}%
\pgfpathlineto{\pgfqpoint{0.778729in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.778926in}{1.040608in}}%
\pgfpathlineto{\pgfqpoint{0.779321in}{1.041223in}}%
\pgfpathlineto{\pgfqpoint{0.779518in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{1.042249in}}%
\pgfpathlineto{\pgfqpoint{0.780110in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{0.780702in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{1.042249in}}%
\pgfpathlineto{\pgfqpoint{0.781491in}{1.043274in}}%
\pgfpathlineto{\pgfqpoint{0.781688in}{1.043889in}}%
\pgfpathlineto{\pgfqpoint{0.781885in}{1.044709in}}%
\pgfpathlineto{\pgfqpoint{0.782083in}{1.046350in}}%
\pgfpathlineto{\pgfqpoint{0.782280in}{1.048606in}}%
\pgfpathlineto{\pgfqpoint{0.782477in}{1.050042in}}%
\pgfpathlineto{\pgfqpoint{0.782872in}{1.051272in}}%
\pgfpathlineto{\pgfqpoint{0.783069in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{0.783266in}{1.052502in}}%
\pgfpathlineto{\pgfqpoint{0.783464in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{1.053323in}}%
\pgfpathlineto{\pgfqpoint{0.784253in}{1.053323in}}%
\pgfpathlineto{\pgfqpoint{0.784450in}{1.053323in}}%
\pgfpathlineto{\pgfqpoint{0.784647in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.785042in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{0.785239in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{0.785436in}{1.054553in}}%
\pgfpathlineto{\pgfqpoint{0.786225in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.787409in}{1.052092in}}%
\pgfpathlineto{\pgfqpoint{0.787606in}{1.050247in}}%
\pgfpathlineto{\pgfqpoint{0.788395in}{1.048811in}}%
\pgfpathlineto{\pgfqpoint{0.788593in}{1.047991in}}%
\pgfpathlineto{\pgfqpoint{0.788790in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{0.788987in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{0.789579in}{1.047376in}}%
\pgfpathlineto{\pgfqpoint{0.789776in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{0.790171in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{0.790368in}{1.048606in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{1.049221in}}%
\pgfpathlineto{\pgfqpoint{0.791354in}{1.049836in}}%
\pgfpathlineto{\pgfqpoint{0.791552in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{0.791946in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.792143in}{1.054963in}}%
\pgfpathlineto{\pgfqpoint{0.792735in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{0.792933in}{1.058450in}}%
\pgfpathlineto{\pgfqpoint{0.793327in}{1.061116in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{1.063577in}}%
\pgfpathlineto{\pgfqpoint{0.794116in}{1.065422in}}%
\pgfpathlineto{\pgfqpoint{0.794313in}{1.067678in}}%
\pgfpathlineto{\pgfqpoint{0.794511in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{0.794708in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.795497in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.796089in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.796681in}{1.072805in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.072805in}}%
\pgfpathlineto{\pgfqpoint{0.797470in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.797864in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.798259in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.798456in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.798851in}{1.071575in}}%
\pgfpathlineto{\pgfqpoint{0.799048in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{0.799640in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{0.799837in}{1.069319in}}%
\pgfpathlineto{\pgfqpoint{0.800429in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{0.800823in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.801218in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.801415in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.802402in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.802599in}{1.068294in}}%
\pgfpathlineto{\pgfqpoint{0.803388in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{0.803585in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.804374in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.804769in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.805163in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.806150in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.806347in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{0.806544in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.807333in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{0.807531in}{1.067883in}}%
\pgfpathlineto{\pgfqpoint{0.807728in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.808122in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.808517in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.808911in}{1.075676in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.809701in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{0.811081in}{1.076702in}}%
\pgfpathlineto{\pgfqpoint{0.811279in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.812265in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.813054in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.813251in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{0.813449in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.814238in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{0.814632in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.814830in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{0.815027in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.815224in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.815421in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{0.816210in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.816408in}{1.071780in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{1.071575in}}%
\pgfpathlineto{\pgfqpoint{0.816802in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.817000in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{0.817197in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.817394in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.817789in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.817986in}{1.073421in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.818380in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.818972in}{1.070549in}}%
\pgfpathlineto{\pgfqpoint{0.819170in}{1.069729in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.069319in}}%
\pgfpathlineto{\pgfqpoint{0.819564in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.819959in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.820156in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{0.820550in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.821142in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.821537in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.821734in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{0.822129in}{1.077112in}}%
\pgfpathlineto{\pgfqpoint{0.822326in}{1.077727in}}%
\pgfpathlineto{\pgfqpoint{0.822523in}{1.078548in}}%
\pgfpathlineto{\pgfqpoint{0.822720in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.823312in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.823509in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.823904in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.081214in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.824890in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.825482in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.826074in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.826469in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.826666in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.827455in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.827849in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.828244in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.828441in}{1.085315in}}%
\pgfpathlineto{\pgfqpoint{0.828639in}{1.087366in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.829625in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.830217in}{1.096595in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.831203in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{0.831400in}{1.098440in}}%
\pgfpathlineto{\pgfqpoint{0.831992in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{0.832189in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.832387in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.832781in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{0.833768in}{1.098440in}}%
\pgfpathlineto{\pgfqpoint{0.833965in}{1.098645in}}%
\pgfpathlineto{\pgfqpoint{0.834162in}{1.098440in}}%
\pgfpathlineto{\pgfqpoint{0.834359in}{1.097415in}}%
\pgfpathlineto{\pgfqpoint{0.834557in}{1.096595in}}%
\pgfpathlineto{\pgfqpoint{0.835543in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.094339in}}%
\pgfpathlineto{\pgfqpoint{0.836332in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.091878in}}%
\pgfpathlineto{\pgfqpoint{0.837318in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.837516in}{1.090237in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{0.837910in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{0.838108in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.838502in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.091057in}}%
\pgfpathlineto{\pgfqpoint{0.839488in}{1.091262in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{1.091878in}}%
\pgfpathlineto{\pgfqpoint{0.840277in}{1.091262in}}%
\pgfpathlineto{\pgfqpoint{0.840475in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{0.841067in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.088802in}}%
\pgfpathlineto{\pgfqpoint{0.842447in}{1.087981in}}%
\pgfpathlineto{\pgfqpoint{0.842842in}{1.089212in}}%
\pgfpathlineto{\pgfqpoint{0.843039in}{1.091468in}}%
\pgfpathlineto{\pgfqpoint{0.844026in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{1.093723in}}%
\pgfpathlineto{\pgfqpoint{0.844815in}{1.093928in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{1.094134in}}%
\pgfpathlineto{\pgfqpoint{0.845604in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{0.846196in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.846590in}{1.095159in}}%
\pgfpathlineto{\pgfqpoint{0.846787in}{1.096389in}}%
\pgfpathlineto{\pgfqpoint{0.846985in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.847379in}{1.098235in}}%
\pgfpathlineto{\pgfqpoint{0.847774in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{0.847971in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.848563in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.848957in}{1.100286in}}%
\pgfpathlineto{\pgfqpoint{0.849155in}{1.101311in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{1.103157in}}%
\pgfpathlineto{\pgfqpoint{0.849549in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{0.849944in}{1.106643in}}%
\pgfpathlineto{\pgfqpoint{0.850338in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.850930in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{0.851522in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{0.852114in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.852508in}{1.108899in}}%
\pgfpathlineto{\pgfqpoint{0.852706in}{1.108694in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{1.108899in}}%
\pgfpathlineto{\pgfqpoint{0.853297in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{0.853692in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{0.854086in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.854284in}{1.102542in}}%
\pgfpathlineto{\pgfqpoint{0.854876in}{1.101311in}}%
\pgfpathlineto{\pgfqpoint{0.855073in}{1.100081in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.855665in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{1.100696in}}%
\pgfpathlineto{\pgfqpoint{0.856454in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{0.856651in}{1.102337in}}%
\pgfpathlineto{\pgfqpoint{0.857440in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{0.857835in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{0.858032in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.858426in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.858624in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.858821in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.859413in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.860202in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.860794in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.105413in}}%
\pgfpathlineto{\pgfqpoint{0.861188in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{0.861385in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{0.861583in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.861780in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{0.861977in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.862175in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{0.862766in}{1.106848in}}%
\pgfpathlineto{\pgfqpoint{0.862964in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.863358in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{0.863555in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{0.863753in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.863950in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{0.864147in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{0.864542in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.865134in}{1.102337in}}%
\pgfpathlineto{\pgfqpoint{0.865331in}{1.101927in}}%
\pgfpathlineto{\pgfqpoint{0.865528in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.865923in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.103772in}}%
\pgfpathlineto{\pgfqpoint{0.866317in}{1.103772in}}%
\pgfpathlineto{\pgfqpoint{0.866712in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{1.103772in}}%
\pgfpathlineto{\pgfqpoint{0.867501in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.867895in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{0.868093in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{1.106848in}}%
\pgfpathlineto{\pgfqpoint{0.868487in}{1.107464in}}%
\pgfpathlineto{\pgfqpoint{0.868684in}{1.108284in}}%
\pgfpathlineto{\pgfqpoint{0.868882in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{0.869276in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.870065in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.870263in}{1.104182in}}%
\pgfpathlineto{\pgfqpoint{0.870854in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{0.871052in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{0.871249in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.871446in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.107464in}}%
\pgfpathlineto{\pgfqpoint{0.872235in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.872827in}{1.106233in}}%
\pgfpathlineto{\pgfqpoint{0.873419in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.873813in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.874208in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.874405in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{0.874603in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{0.874800in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{0.874997in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.875194in}{1.103772in}}%
\pgfpathlineto{\pgfqpoint{0.875392in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{1.101516in}}%
\pgfpathlineto{\pgfqpoint{0.876970in}{1.100696in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.877364in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.877562in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.877759in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.878153in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.879337in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{0.879929in}{1.098645in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.880718in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{1.097005in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{1.096184in}}%
\pgfpathlineto{\pgfqpoint{0.881310in}{1.095774in}}%
\pgfpathlineto{\pgfqpoint{0.881902in}{1.096595in}}%
\pgfpathlineto{\pgfqpoint{0.882099in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.882493in}{1.098235in}}%
\pgfpathlineto{\pgfqpoint{0.882691in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{0.882888in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{0.883282in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{0.884072in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{0.884466in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{1.105413in}}%
\pgfpathlineto{\pgfqpoint{0.885255in}{1.103772in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{1.101927in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{1.100696in}}%
\pgfpathlineto{\pgfqpoint{0.886242in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.886439in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.886636in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{0.887228in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.887622in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.888017in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.888411in}{1.100286in}}%
\pgfpathlineto{\pgfqpoint{0.888609in}{1.101106in}}%
\pgfpathlineto{\pgfqpoint{0.888806in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.102337in}}%
\pgfpathlineto{\pgfqpoint{0.890384in}{1.104182in}}%
\pgfpathlineto{\pgfqpoint{0.890976in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.891173in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{0.891371in}{1.106233in}}%
\pgfpathlineto{\pgfqpoint{0.891568in}{1.106643in}}%
\pgfpathlineto{\pgfqpoint{0.891962in}{1.107669in}}%
\pgfpathlineto{\pgfqpoint{0.892160in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.892554in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.113206in}}%
\pgfpathlineto{\pgfqpoint{0.893541in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.893738in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{1.119153in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.894527in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.894921in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.895119in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.895513in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.895710in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{1.119153in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.896697in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.896894in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.897486in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{0.898078in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{0.900248in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{0.900642in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{0.900840in}{1.118333in}}%
\pgfpathlineto{\pgfqpoint{0.901431in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.901826in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{0.902418in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.902812in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.903010in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.903207in}{1.123870in}}%
\pgfpathlineto{\pgfqpoint{0.903404in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{0.903601in}{1.123870in}}%
\pgfpathlineto{\pgfqpoint{0.904193in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.904982in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{0.905179in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.906363in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{0.907152in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{1.128177in}}%
\pgfpathlineto{\pgfqpoint{0.908139in}{1.128587in}}%
\pgfpathlineto{\pgfqpoint{0.908336in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{0.908730in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{0.909519in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{0.909914in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{1.128587in}}%
\pgfpathlineto{\pgfqpoint{0.910506in}{1.128382in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{1.129817in}}%
\pgfpathlineto{\pgfqpoint{0.910900in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.911098in}{1.132073in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.912281in}{1.130433in}}%
\pgfpathlineto{\pgfqpoint{0.912676in}{1.130843in}}%
\pgfpathlineto{\pgfqpoint{0.912873in}{1.132073in}}%
\pgfpathlineto{\pgfqpoint{0.913465in}{1.133919in}}%
\pgfpathlineto{\pgfqpoint{0.913662in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{0.914254in}{1.138841in}}%
\pgfpathlineto{\pgfqpoint{0.914648in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{0.914846in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.915043in}{1.140071in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{0.915438in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{0.915832in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{0.916818in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{0.917410in}{1.140892in}}%
\pgfpathlineto{\pgfqpoint{0.917608in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{0.917805in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{0.918002in}{1.141917in}}%
\pgfpathlineto{\pgfqpoint{0.918791in}{1.142737in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{1.143763in}}%
\pgfpathlineto{\pgfqpoint{0.919186in}{1.145198in}}%
\pgfpathlineto{\pgfqpoint{0.919580in}{1.146429in}}%
\pgfpathlineto{\pgfqpoint{0.919777in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{0.920172in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{0.920567in}{1.149300in}}%
\pgfpathlineto{\pgfqpoint{0.921356in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.922342in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.922539in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.922934in}{1.151146in}}%
\pgfpathlineto{\pgfqpoint{0.923131in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{0.923328in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{0.923526in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{1.149300in}}%
\pgfpathlineto{\pgfqpoint{0.924117in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{0.925104in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{0.925893in}{1.148685in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{1.148890in}}%
\pgfpathlineto{\pgfqpoint{0.927866in}{1.149505in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{1.150530in}}%
\pgfpathlineto{\pgfqpoint{0.929246in}{1.150940in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.151351in}}%
\pgfpathlineto{\pgfqpoint{0.929838in}{1.151146in}}%
\pgfpathlineto{\pgfqpoint{0.930233in}{1.151761in}}%
\pgfpathlineto{\pgfqpoint{0.930430in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{1.151966in}}%
\pgfpathlineto{\pgfqpoint{0.931416in}{1.152786in}}%
\pgfpathlineto{\pgfqpoint{0.932206in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{0.932403in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{1.151351in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.150325in}}%
\pgfpathlineto{\pgfqpoint{0.933389in}{1.148890in}}%
\pgfpathlineto{\pgfqpoint{0.933784in}{1.147249in}}%
\pgfpathlineto{\pgfqpoint{0.934178in}{1.145813in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{1.144583in}}%
\pgfpathlineto{\pgfqpoint{0.934573in}{1.143763in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{1.142122in}}%
\pgfpathlineto{\pgfqpoint{0.935954in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{0.936151in}{1.138841in}}%
\pgfpathlineto{\pgfqpoint{0.936743in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{0.937137in}{1.136175in}}%
\pgfpathlineto{\pgfqpoint{0.937335in}{1.135354in}}%
\pgfpathlineto{\pgfqpoint{0.937729in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{0.938715in}{1.134329in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{0.939505in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{0.939702in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{0.940096in}{1.138431in}}%
\pgfpathlineto{\pgfqpoint{0.940491in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{0.940885in}{1.142532in}}%
\pgfpathlineto{\pgfqpoint{0.941083in}{1.143353in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{1.144583in}}%
\pgfpathlineto{\pgfqpoint{0.941872in}{1.145608in}}%
\pgfpathlineto{\pgfqpoint{0.942069in}{1.146019in}}%
\pgfpathlineto{\pgfqpoint{0.942464in}{1.146224in}}%
\pgfpathlineto{\pgfqpoint{0.942661in}{1.147044in}}%
\pgfpathlineto{\pgfqpoint{0.942858in}{1.148480in}}%
\pgfpathlineto{\pgfqpoint{0.943055in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{0.943253in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{0.943450in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.150530in}}%
\pgfpathlineto{\pgfqpoint{0.944042in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{0.944436in}{1.151351in}}%
\pgfpathlineto{\pgfqpoint{0.944634in}{1.152376in}}%
\pgfpathlineto{\pgfqpoint{0.944831in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{0.945620in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{0.947001in}{1.153812in}}%
\pgfpathlineto{\pgfqpoint{0.947198in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.947395in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.947593in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{0.947790in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.947987in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.948974in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.949171in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{0.949368in}{1.156273in}}%
\pgfpathlineto{\pgfqpoint{0.949763in}{1.156888in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{0.950552in}{1.157503in}}%
\pgfpathlineto{\pgfqpoint{0.950749in}{1.157913in}}%
\pgfpathlineto{\pgfqpoint{0.951144in}{1.158733in}}%
\pgfpathlineto{\pgfqpoint{0.951341in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{0.951538in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{0.951933in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.952130in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{0.952722in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.953116in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.953511in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{0.953708in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{0.953905in}{1.164681in}}%
\pgfpathlineto{\pgfqpoint{0.954300in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{0.954694in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.154017in}}%
\pgfpathlineto{\pgfqpoint{0.955681in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{0.956075in}{1.156888in}}%
\pgfpathlineto{\pgfqpoint{0.956273in}{1.158939in}}%
\pgfpathlineto{\pgfqpoint{0.956470in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{0.956667in}{1.164066in}}%
\pgfpathlineto{\pgfqpoint{0.956864in}{1.165911in}}%
\pgfpathlineto{\pgfqpoint{0.957062in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.168987in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{0.958640in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.959232in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{0.959626in}{1.169603in}}%
\pgfpathlineto{\pgfqpoint{0.959823in}{1.169193in}}%
\pgfpathlineto{\pgfqpoint{0.960021in}{1.168987in}}%
\pgfpathlineto{\pgfqpoint{0.960415in}{1.169193in}}%
\pgfpathlineto{\pgfqpoint{0.960612in}{1.169193in}}%
\pgfpathlineto{\pgfqpoint{0.960810in}{1.167962in}}%
\pgfpathlineto{\pgfqpoint{0.961007in}{1.168372in}}%
\pgfpathlineto{\pgfqpoint{0.961204in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{0.961599in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{0.962585in}{1.167757in}}%
\pgfpathlineto{\pgfqpoint{0.962782in}{1.166937in}}%
\pgfpathlineto{\pgfqpoint{0.962980in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{0.963177in}{1.165501in}}%
\pgfpathlineto{\pgfqpoint{0.963572in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{0.963966in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.964361in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{0.964755in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{0.964952in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{0.965939in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{0.966136in}{1.167757in}}%
\pgfpathlineto{\pgfqpoint{0.966531in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.966925in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{0.967122in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.967714in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{0.967912in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{0.968109in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{0.968503in}{1.173499in}}%
\pgfpathlineto{\pgfqpoint{0.968701in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{0.969095in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.969292in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.969490in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.970476in}{1.173499in}}%
\pgfpathlineto{\pgfqpoint{0.970673in}{1.173499in}}%
\pgfpathlineto{\pgfqpoint{0.970871in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.971265in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{1.174114in}}%
\pgfpathlineto{\pgfqpoint{0.973238in}{1.173499in}}%
\pgfpathlineto{\pgfqpoint{0.973435in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.973830in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{1.172474in}}%
\pgfpathlineto{\pgfqpoint{0.974816in}{1.172474in}}%
\pgfpathlineto{\pgfqpoint{0.975013in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{0.975211in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{0.975605in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{0.976000in}{1.172474in}}%
\pgfpathlineto{\pgfqpoint{0.976197in}{1.172884in}}%
\pgfpathlineto{\pgfqpoint{0.976789in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.976986in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.175345in}}%
\pgfpathlineto{\pgfqpoint{0.978367in}{1.176165in}}%
\pgfpathlineto{\pgfqpoint{0.978564in}{1.177806in}}%
\pgfpathlineto{\pgfqpoint{0.978761in}{1.179241in}}%
\pgfpathlineto{\pgfqpoint{0.978959in}{1.180062in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.181087in}}%
\pgfpathlineto{\pgfqpoint{0.979550in}{1.181497in}}%
\pgfpathlineto{\pgfqpoint{0.979945in}{1.181702in}}%
\pgfpathlineto{\pgfqpoint{0.980340in}{1.181702in}}%
\pgfpathlineto{\pgfqpoint{0.980931in}{1.181087in}}%
\pgfpathlineto{\pgfqpoint{0.981129in}{1.180267in}}%
\pgfpathlineto{\pgfqpoint{0.981326in}{1.179652in}}%
\pgfpathlineto{\pgfqpoint{0.981523in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{1.178011in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.177396in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{1.176575in}}%
\pgfpathlineto{\pgfqpoint{0.982312in}{1.176575in}}%
\pgfpathlineto{\pgfqpoint{0.982510in}{1.176165in}}%
\pgfpathlineto{\pgfqpoint{0.982904in}{1.175550in}}%
\pgfpathlineto{\pgfqpoint{0.983101in}{1.174935in}}%
\pgfpathlineto{\pgfqpoint{0.983299in}{1.174114in}}%
\pgfpathlineto{\pgfqpoint{0.984482in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{0.984877in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.985074in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{0.985469in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{0.985863in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{0.987047in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{0.987244in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{0.987639in}{1.165706in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{0.988625in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.989019in}{1.160989in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.159759in}}%
\pgfpathlineto{\pgfqpoint{0.989414in}{1.158733in}}%
\pgfpathlineto{\pgfqpoint{0.989809in}{1.156888in}}%
\pgfpathlineto{\pgfqpoint{0.990203in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.990400in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{0.990795in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.990992in}{1.156683in}}%
\pgfpathlineto{\pgfqpoint{0.991189in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.991387in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.161605in}}%
\pgfpathlineto{\pgfqpoint{0.992965in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.993951in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{0.994148in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{0.994740in}{1.165296in}}%
\pgfpathlineto{\pgfqpoint{0.994938in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.995727in}{1.163860in}}%
\pgfpathlineto{\pgfqpoint{0.995924in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.996121in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.162835in}}%
\pgfpathlineto{\pgfqpoint{0.996516in}{1.162835in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.998094in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.998291in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{0.998883in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{0.999080in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{1.000264in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{1.000658in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{1.000856in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{1.001447in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{1.001842in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{1.002237in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{1.002631in}{1.166732in}}%
\pgfpathlineto{\pgfqpoint{1.002828in}{1.166937in}}%
\pgfpathlineto{\pgfqpoint{1.003617in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{1.171859in}}%
\pgfpathlineto{\pgfqpoint{1.004604in}{1.174114in}}%
\pgfpathlineto{\pgfqpoint{1.005393in}{1.176165in}}%
\pgfpathlineto{\pgfqpoint{1.006182in}{1.175960in}}%
\pgfpathlineto{\pgfqpoint{1.006379in}{1.175345in}}%
\pgfpathlineto{\pgfqpoint{1.006577in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{1.006774in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{1.007168in}{1.172269in}}%
\pgfpathlineto{\pgfqpoint{1.007563in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{1.007760in}{1.172474in}}%
\pgfpathlineto{\pgfqpoint{1.008155in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{1.008352in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{1.008549in}{1.174525in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{1.174935in}}%
\pgfpathlineto{\pgfqpoint{1.009141in}{1.175960in}}%
\pgfpathlineto{\pgfqpoint{1.009338in}{1.177191in}}%
\pgfpathlineto{\pgfqpoint{1.009536in}{1.178011in}}%
\pgfpathlineto{\pgfqpoint{1.009733in}{1.178421in}}%
\pgfpathlineto{\pgfqpoint{1.010127in}{1.179446in}}%
\pgfpathlineto{\pgfqpoint{1.010325in}{1.180062in}}%
\pgfpathlineto{\pgfqpoint{1.011114in}{1.181292in}}%
\pgfpathlineto{\pgfqpoint{1.011311in}{1.181907in}}%
\pgfpathlineto{\pgfqpoint{1.011903in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.012297in}{1.183753in}}%
\pgfpathlineto{\pgfqpoint{1.012692in}{1.185394in}}%
\pgfpathlineto{\pgfqpoint{1.012889in}{1.187445in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.013284in}{1.192366in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{1.194212in}}%
\pgfpathlineto{\pgfqpoint{1.013876in}{1.195853in}}%
\pgfpathlineto{\pgfqpoint{1.014270in}{1.196878in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{1.014862in}{1.199134in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{1.016046in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{1.017032in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.017426in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{1.018610in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{1.018807in}{1.199544in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{1.019202in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.019399in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.019794in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{1.020188in}{1.197699in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{1.021175in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.021372in}{1.197083in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{1.021766in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{1.022358in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.023147in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.200365in}}%
\pgfpathlineto{\pgfqpoint{1.023739in}{1.202210in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{1.025317in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{1.025514in}{1.206517in}}%
\pgfpathlineto{\pgfqpoint{1.025712in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{1.027093in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{1.027684in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{1.027882in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.214515in}}%
\pgfpathlineto{\pgfqpoint{1.028671in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.216156in}}%
\pgfpathlineto{\pgfqpoint{1.029263in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{1.029460in}{1.217181in}}%
\pgfpathlineto{\pgfqpoint{1.030052in}{1.217796in}}%
\pgfpathlineto{\pgfqpoint{1.030446in}{1.218617in}}%
\pgfpathlineto{\pgfqpoint{1.030644in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{1.031433in}{1.221078in}}%
\pgfpathlineto{\pgfqpoint{1.032024in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{1.032222in}{1.221283in}}%
\pgfpathlineto{\pgfqpoint{1.033405in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{1.033800in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.034392in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{1.034786in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{1.034983in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{1.035181in}{1.222923in}}%
\pgfpathlineto{\pgfqpoint{1.035378in}{1.223128in}}%
\pgfpathlineto{\pgfqpoint{1.035575in}{1.223744in}}%
\pgfpathlineto{\pgfqpoint{1.035773in}{1.225179in}}%
\pgfpathlineto{\pgfqpoint{1.035970in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{1.036167in}{1.227640in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{1.037153in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{1.037351in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{1.037548in}{1.227435in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.227435in}}%
\pgfpathlineto{\pgfqpoint{1.038140in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.038534in}{1.226615in}}%
\pgfpathlineto{\pgfqpoint{1.038929in}{1.225384in}}%
\pgfpathlineto{\pgfqpoint{1.039521in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{1.040113in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{1.040704in}{1.223538in}}%
\pgfpathlineto{\pgfqpoint{1.040902in}{1.223538in}}%
\pgfpathlineto{\pgfqpoint{1.041099in}{1.223128in}}%
\pgfpathlineto{\pgfqpoint{1.041296in}{1.222923in}}%
\pgfpathlineto{\pgfqpoint{1.041691in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{1.042085in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{1.042282in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{1.042874in}{1.222923in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{1.043269in}{1.224769in}}%
\pgfpathlineto{\pgfqpoint{1.043663in}{1.225589in}}%
\pgfpathlineto{\pgfqpoint{1.043861in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{1.044058in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{1.044847in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{1.045044in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{1.046031in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{1.046622in}{1.229486in}}%
\pgfpathlineto{\pgfqpoint{1.046820in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{1.048201in}{1.228255in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{1.048792in}{1.224564in}}%
\pgfpathlineto{\pgfqpoint{1.048990in}{1.223333in}}%
\pgfpathlineto{\pgfqpoint{1.049581in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{1.049779in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.050568in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.050765in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{1.050962in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{1.051554in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{1.051751in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{1.051949in}{1.223128in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.224564in}}%
\pgfpathlineto{\pgfqpoint{1.052343in}{1.226205in}}%
\pgfpathlineto{\pgfqpoint{1.052541in}{1.227845in}}%
\pgfpathlineto{\pgfqpoint{1.052935in}{1.229486in}}%
\pgfpathlineto{\pgfqpoint{1.053527in}{1.231742in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.233382in}}%
\pgfpathlineto{\pgfqpoint{1.053921in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{1.054119in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{1.054513in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{1.054711in}{1.238919in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{1.239535in}}%
\pgfpathlineto{\pgfqpoint{1.055105in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{1.055500in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{1.055697in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{1.055894in}{1.242611in}}%
\pgfpathlineto{\pgfqpoint{1.056091in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{1.056289in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.056486in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{1.056880in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{1.057078in}{1.244046in}}%
\pgfpathlineto{\pgfqpoint{1.057275in}{1.244867in}}%
\pgfpathlineto{\pgfqpoint{1.057670in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{1.058261in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{1.058459in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{1.058853in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{1.059050in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{1.059248in}{1.250404in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{1.059840in}{1.251839in}}%
\pgfpathlineto{\pgfqpoint{1.060234in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{1.060826in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{1.061023in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{1.061615in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{1.062010in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{1.062207in}{1.254505in}}%
\pgfpathlineto{\pgfqpoint{1.062601in}{1.254916in}}%
\pgfpathlineto{\pgfqpoint{1.063193in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.063390in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.063785in}{1.254916in}}%
\pgfpathlineto{\pgfqpoint{1.064180in}{1.255326in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{1.255941in}}%
\pgfpathlineto{\pgfqpoint{1.064969in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{1.065166in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{1.065363in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{1.065560in}{1.258402in}}%
\pgfpathlineto{\pgfqpoint{1.065758in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{1.065955in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{1.066152in}{1.258402in}}%
\pgfpathlineto{\pgfqpoint{1.066349in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{1.067139in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{1.067336in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{1.067533in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{1.068125in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{1.068322in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{1.069309in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{1.069506in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{1.263734in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{1.070295in}{1.266400in}}%
\pgfpathlineto{\pgfqpoint{1.070492in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.070689in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.071084in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{1.071676in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{1.072070in}{1.270091in}}%
\pgfpathlineto{\pgfqpoint{1.072268in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.072859in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.073648in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.073846in}{1.271322in}}%
\pgfpathlineto{\pgfqpoint{1.074438in}{1.272757in}}%
\pgfpathlineto{\pgfqpoint{1.074635in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{1.075029in}{1.274808in}}%
\pgfpathlineto{\pgfqpoint{1.075227in}{1.275013in}}%
\pgfpathlineto{\pgfqpoint{1.075424in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{1.075621in}{1.273783in}}%
\pgfpathlineto{\pgfqpoint{1.075818in}{1.273373in}}%
\pgfpathlineto{\pgfqpoint{1.076016in}{1.273373in}}%
\pgfpathlineto{\pgfqpoint{1.076213in}{1.273783in}}%
\pgfpathlineto{\pgfqpoint{1.076410in}{1.274193in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.274808in}}%
\pgfpathlineto{\pgfqpoint{1.076805in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{1.077199in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.278295in}}%
\pgfpathlineto{\pgfqpoint{1.078383in}{1.279730in}}%
\pgfpathlineto{\pgfqpoint{1.078580in}{1.280550in}}%
\pgfpathlineto{\pgfqpoint{1.078975in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{1.079172in}{1.280961in}}%
\pgfpathlineto{\pgfqpoint{1.079369in}{1.280961in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.280140in}}%
\pgfpathlineto{\pgfqpoint{1.079961in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.080158in}{1.278295in}}%
\pgfpathlineto{\pgfqpoint{1.080356in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.080553in}{1.276654in}}%
\pgfpathlineto{\pgfqpoint{1.080750in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.081145in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{1.081342in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{1.081934in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.082131in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.082526in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.082920in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.083117in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{1.083315in}{1.282396in}}%
\pgfpathlineto{\pgfqpoint{1.084104in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{1.084301in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.084498in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.084696in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.084893in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.085090in}{1.286703in}}%
\pgfpathlineto{\pgfqpoint{1.085287in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{1.085682in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.086274in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.086471in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{1.087457in}{1.284447in}}%
\pgfpathlineto{\pgfqpoint{1.087852in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{1.088049in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.088641in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{1.088838in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{1.089233in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.089825in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.090416in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.090811in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{1.091403in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{1.091600in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.092389in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.092784in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.093178in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{1.093573in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.094165in}{1.281986in}}%
\pgfpathlineto{\pgfqpoint{1.094362in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.094559in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.095743in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.096335in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{1.097321in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.097715in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.097913in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.098702in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{1.099491in}{1.281986in}}%
\pgfpathlineto{\pgfqpoint{1.099885in}{1.282396in}}%
\pgfpathlineto{\pgfqpoint{1.100477in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.100675in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{1.101069in}{1.284447in}}%
\pgfpathlineto{\pgfqpoint{1.101266in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{1.101464in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.101858in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{1.102055in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.102253in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{1.102450in}{1.289369in}}%
\pgfpathlineto{\pgfqpoint{1.102647in}{1.290804in}}%
\pgfpathlineto{\pgfqpoint{1.102845in}{1.292650in}}%
\pgfpathlineto{\pgfqpoint{1.103239in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.103634in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{1.103831in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{1.298803in}}%
\pgfpathlineto{\pgfqpoint{1.104620in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.104817in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.105015in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.105409in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.297982in}}%
\pgfpathlineto{\pgfqpoint{1.105804in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.106001in}{1.296957in}}%
\pgfpathlineto{\pgfqpoint{1.106395in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{1.106790in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.106987in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{1.107184in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.296957in}}%
\pgfpathlineto{\pgfqpoint{1.107974in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{1.108960in}{1.295316in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{1.109354in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.109552in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{1.109946in}{1.294906in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{1.110538in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.110735in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.111327in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{1.111524in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.111722in}{1.304545in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{1.306390in}}%
\pgfpathlineto{\pgfqpoint{1.112116in}{1.307826in}}%
\pgfpathlineto{\pgfqpoint{1.112314in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{1.112511in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{1.310287in}}%
\pgfpathlineto{\pgfqpoint{1.113300in}{1.310287in}}%
\pgfpathlineto{\pgfqpoint{1.113694in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.114089in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{1.115075in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{1.115470in}{1.308646in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.308236in}}%
\pgfpathlineto{\pgfqpoint{1.116653in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{1.117443in}{1.306801in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{1.117837in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{1.118232in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{1.118823in}{1.307826in}}%
\pgfpathlineto{\pgfqpoint{1.119021in}{1.308441in}}%
\pgfpathlineto{\pgfqpoint{1.119415in}{1.308851in}}%
\pgfpathlineto{\pgfqpoint{1.120007in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{1.120796in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{1.121191in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.121980in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.122177in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.122572in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.123163in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.123361in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.123558in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{1.322182in}}%
\pgfpathlineto{\pgfqpoint{1.124150in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{1.124544in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.125333in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.125531in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.125728in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.125925in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.126122in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{1.126320in}{1.322182in}}%
\pgfpathlineto{\pgfqpoint{1.126517in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.126714in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.126912in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.127109in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.127306in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.127503in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.127898in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.128292in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.128490in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.128687in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{1.128884in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.129279in}{1.326283in}}%
\pgfpathlineto{\pgfqpoint{1.129673in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.129871in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.130660in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.130857in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.131251in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.131646in}{1.331410in}}%
\pgfpathlineto{\pgfqpoint{1.132041in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.132238in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.132435in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{1.132632in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{1.133224in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.133421in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{1.133816in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.134408in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.134605in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.135197in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.135591in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.135986in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.136578in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.136775in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.136972in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.137170in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.137367in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.137564in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.137761in}{1.337973in}}%
\pgfpathlineto{\pgfqpoint{1.137959in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.138156in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.138353in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.138550in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.139340in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.139537in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.140129in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.140720in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.141510in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.141707in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.142496in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.143285in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.143680in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.143877in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{1.144469in}{1.337357in}}%
\pgfpathlineto{\pgfqpoint{1.144666in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.145060in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.145258in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.145849in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.146441in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.146639in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.147033in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.147230in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{1.147625in}{1.329359in}}%
\pgfpathlineto{\pgfqpoint{1.147822in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.148414in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.148611in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.149992in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.150781in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.151373in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.151570in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.151768in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.151965in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.152162in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.152557in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.153149in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{1.153346in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.153740in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.153938in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.155713in}{1.335922in}}%
\pgfpathlineto{\pgfqpoint{1.155910in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.156108in}{1.335922in}}%
\pgfpathlineto{\pgfqpoint{1.156305in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.156502in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.156699in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.156897in}{1.340639in}}%
\pgfpathlineto{\pgfqpoint{1.157291in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{1.157488in}{1.339408in}}%
\pgfpathlineto{\pgfqpoint{1.157686in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{1.157883in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{1.159264in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.159658in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.159856in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.160053in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.160448in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.160645in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.161237in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.161828in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.162420in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.163012in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.163209in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.163407in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.163604in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.163998in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.164590in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.165379in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.165577in}{1.326283in}}%
\pgfpathlineto{\pgfqpoint{1.165774in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.166366in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.166563in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.167155in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.167352in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{1.167747in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.167944in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{1.322182in}}%
\pgfpathlineto{\pgfqpoint{1.168733in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.169127in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.169325in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.169522in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{1.170114in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.170903in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.171692in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.172086in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.172481in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{1.172678in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.172876in}{1.317055in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{1.173467in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.317055in}}%
\pgfpathlineto{\pgfqpoint{1.174059in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.174256in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.175046in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.312543in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{1.176229in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.176624in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.176821in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.177018in}{1.311312in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{1.177413in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{1.177807in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{1.178005in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{1.178202in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.178399in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.178794in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{1.178991in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{1.179385in}{1.306185in}}%
\pgfpathlineto{\pgfqpoint{1.179583in}{1.304545in}}%
\pgfpathlineto{\pgfqpoint{1.179780in}{1.303314in}}%
\pgfpathlineto{\pgfqpoint{1.179977in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{1.301058in}}%
\pgfpathlineto{\pgfqpoint{1.181161in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.181753in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{1.182147in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{1.182542in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.182936in}{1.300443in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.183528in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.183923in}{1.298187in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.184317in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.184712in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{1.184909in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.185304in}{1.298803in}}%
\pgfpathlineto{\pgfqpoint{1.185501in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.185895in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{1.186290in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{1.186487in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{1.186684in}{1.305570in}}%
\pgfpathlineto{\pgfqpoint{1.186882in}{1.306801in}}%
\pgfpathlineto{\pgfqpoint{1.187079in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.308441in}}%
\pgfpathlineto{\pgfqpoint{1.187474in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{1.187868in}{1.310287in}}%
\pgfpathlineto{\pgfqpoint{1.188065in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{1.188657in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.312543in}}%
\pgfpathlineto{\pgfqpoint{1.189446in}{1.313363in}}%
\pgfpathlineto{\pgfqpoint{1.189644in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.190038in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.190235in}{1.315414in}}%
\pgfpathlineto{\pgfqpoint{1.190433in}{1.315619in}}%
\pgfpathlineto{\pgfqpoint{1.190827in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{1.191024in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.191616in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.191814in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.192603in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.192997in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.193589in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.193984in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.195364in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.195562in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{1.195759in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.195956in}{1.315619in}}%
\pgfpathlineto{\pgfqpoint{1.196153in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.196943in}{1.314799in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{1.197534in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.198323in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.199113in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{1.199310in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.200099in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{1.200493in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{1.200888in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.201283in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.201480in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.201677in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.202269in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.203255in}{1.317055in}}%
\pgfpathlineto{\pgfqpoint{1.203650in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.204636in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{1.204833in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.205031in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.205228in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.315414in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{1.315619in}}%
\pgfpathlineto{\pgfqpoint{1.207398in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.207595in}{1.314389in}}%
\pgfpathlineto{\pgfqpoint{1.207792in}{1.314799in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{1.315619in}}%
\pgfpathlineto{\pgfqpoint{1.208384in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.208779in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.208976in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.209371in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.209962in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.210751in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.211146in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.211541in}{1.332230in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.211935in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.212132in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.212330in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.212724in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.212921in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.213119in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.213513in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.213908in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.214105in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.215289in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.215683in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{1.215881in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.216472in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.216867in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{1.217459in}{1.321976in}}%
\pgfpathlineto{\pgfqpoint{1.217656in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.218248in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.218642in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.321361in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.219431in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.219629in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.220023in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.220220in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.221010in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.221404in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.221601in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.222193in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.222390in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.222588in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.222982in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.223180in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.223969in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.224363in}{1.331410in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.225152in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.225350in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.225744in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.225941in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.226139in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.226730in}{1.340434in}}%
\pgfpathlineto{\pgfqpoint{1.226928in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.227125in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.227322in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.228111in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.228309in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.228506in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.229098in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{1.229887in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.230084in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.230479in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.231465in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.231662in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.232649in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.232846in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.233043in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.233240in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{1.234227in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{1.234424in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.235410in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.236397in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.236988in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.237383in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{1.238567in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.238764in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.238961in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.239158in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.239356in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.240145in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.240342in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.240539in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.240737in}{1.360121in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.241131in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{1.241328in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.241723in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.242315in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.242907in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.243104in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.244287in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.244879in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.245668in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.245866in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.246063in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.246457in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.246655in}{1.368940in}}%
\pgfpathlineto{\pgfqpoint{1.247247in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.248036in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.248430in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.250206in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.250797in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.251192in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.251784in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.252376in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.252770in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.252967in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.253165in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.253559in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.253954in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.254348in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.254546in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.254743in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.254940in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.255137in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.255335in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{1.255729in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.256124in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.256321in}{1.366068in}}%
\pgfpathlineto{\pgfqpoint{1.256716in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.256913in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.257307in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.257899in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{1.258096in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.258294in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.258491in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.259083in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.259872in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.260266in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.260464in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.260661in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.260858in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.261450in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.261845in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.262042in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.262239in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.262634in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.263423in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.263620in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.264409in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.265001in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.265790in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.267368in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.267763in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{1.268749in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{1.269341in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.270130in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.270919in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.271116in}{1.364633in}}%
\pgfpathlineto{\pgfqpoint{1.271314in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.271511in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.271708in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.272300in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.272497in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.273089in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.273484in}{1.359506in}}%
\pgfpathlineto{\pgfqpoint{1.273681in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.273878in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.274470in}{1.360121in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.274864in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.275062in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.275259in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.277232in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.277626in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.277823in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.279402in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.279993in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.280191in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.280980in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.281177in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.281374in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.281572in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.281769in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{1.282163in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.282361in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.282953in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.283150in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.283544in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.283939in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.284136in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.370170in}}%
\pgfpathlineto{\pgfqpoint{1.284728in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{1.284925in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{1.285517in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{1.285714in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.285912in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{1.286109in}{1.379399in}}%
\pgfpathlineto{\pgfqpoint{1.286306in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.286503in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{1.286701in}{1.380629in}}%
\pgfpathlineto{\pgfqpoint{1.287095in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{1.287292in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{1.287490in}{1.381449in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.287884in}{1.382065in}}%
\pgfpathlineto{\pgfqpoint{1.288476in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{1.288673in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.288871in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{1.289068in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.289265in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.289660in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.290252in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.290449in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.291041in}{1.380834in}}%
\pgfpathlineto{\pgfqpoint{1.291238in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{1.291830in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.292224in}{1.376117in}}%
\pgfpathlineto{\pgfqpoint{1.292619in}{1.375502in}}%
\pgfpathlineto{\pgfqpoint{1.293802in}{1.376322in}}%
\pgfpathlineto{\pgfqpoint{1.294000in}{1.376938in}}%
\pgfpathlineto{\pgfqpoint{1.294197in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.294986in}{1.377348in}}%
\pgfpathlineto{\pgfqpoint{1.295183in}{1.376733in}}%
\pgfpathlineto{\pgfqpoint{1.295381in}{1.376938in}}%
\pgfpathlineto{\pgfqpoint{1.295578in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.295775in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{1.296367in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{1.297156in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.297353in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{1.376322in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{1.298931in}{1.375297in}}%
\pgfpathlineto{\pgfqpoint{1.299326in}{1.375092in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.374682in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.374067in}}%
\pgfpathlineto{\pgfqpoint{1.300115in}{1.373246in}}%
\pgfpathlineto{\pgfqpoint{1.300312in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{1.300510in}{1.372016in}}%
\pgfpathlineto{\pgfqpoint{1.300707in}{1.371811in}}%
\pgfpathlineto{\pgfqpoint{1.300904in}{1.371401in}}%
\pgfpathlineto{\pgfqpoint{1.301101in}{1.371195in}}%
\pgfpathlineto{\pgfqpoint{1.301496in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.301693in}{1.373246in}}%
\pgfpathlineto{\pgfqpoint{1.302088in}{1.375297in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{1.377348in}}%
\pgfpathlineto{\pgfqpoint{1.302482in}{1.379194in}}%
\pgfpathlineto{\pgfqpoint{1.302680in}{1.379399in}}%
\pgfpathlineto{\pgfqpoint{1.302877in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{1.303074in}{1.382475in}}%
\pgfpathlineto{\pgfqpoint{1.303469in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.304060in}{1.386166in}}%
\pgfpathlineto{\pgfqpoint{1.304258in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.389037in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.306033in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.306230in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.307414in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.307809in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.308006in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.308400in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.308992in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.309387in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.309584in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.309781in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.309979in}{1.389858in}}%
\pgfpathlineto{\pgfqpoint{1.310176in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.310570in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.310965in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.311951in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.312149in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{1.312740in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{1.396830in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.313924in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.314516in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{1.317278in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.317672in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{1.318067in}{1.386987in}}%
\pgfpathlineto{\pgfqpoint{1.318264in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{1.318461in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{1.318658in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{1.318856in}{1.389242in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.389858in}}%
\pgfpathlineto{\pgfqpoint{1.319250in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.319448in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.319842in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.320434in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.321815in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.322801in}{1.389037in}}%
\pgfpathlineto{\pgfqpoint{1.323196in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.323590in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.323787in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.324182in}{1.389037in}}%
\pgfpathlineto{\pgfqpoint{1.324379in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{1.324577in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.325563in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{1.386576in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{1.326549in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{1.326944in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{1.327141in}{1.388627in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.389858in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.328325in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.328522in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.328719in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.328917in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{1.391498in}}%
\pgfpathlineto{\pgfqpoint{1.329508in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.329706in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.329903in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.330100in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.330495in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.331087in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.331481in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.331678in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.332073in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{1.332270in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.332467in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.332665in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.333059in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.333256in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.333454in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.334046in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.334637in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{1.389858in}}%
\pgfpathlineto{\pgfqpoint{1.335032in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.335229in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.335426in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.335624in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.335821in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.336413in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.336610in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.336807in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.337202in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{1.337596in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.337794in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{1.337991in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.338188in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.338386in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.338583in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.338780in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.338977in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.340358in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.340753in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.341147in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.341936in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.342725in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.342923in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.343120in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{1.343317in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.343515in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{1.343909in}{1.395805in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{1.344698in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.345093in}{1.393344in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.345487in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.345685in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.346276in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.346474in}{1.389242in}}%
\pgfpathlineto{\pgfqpoint{1.346671in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.347065in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.347460in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.347657in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{1.347854in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.348249in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.348446in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.348644in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.348841in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{1.349630in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.350024in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.350814in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.351405in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.351997in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.352392in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.352589in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.352786in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.353773in}{1.400727in}}%
\pgfpathlineto{\pgfqpoint{1.353970in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.354364in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.354956in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{1.355351in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{1.355548in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.355745in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.356140in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.356337in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.356929in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.357521in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.357718in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.357915in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.358113in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.358310in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.358902in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.359296in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.360283in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.360677in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{1.360874in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.361072in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.361466in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.361663in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.361861in}{1.406059in}}%
\pgfpathlineto{\pgfqpoint{1.362058in}{1.405444in}}%
\pgfpathlineto{\pgfqpoint{1.362255in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.362650in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.363439in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.363833in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.364622in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.365017in}{1.405239in}}%
\pgfpathlineto{\pgfqpoint{1.365412in}{1.405239in}}%
\pgfpathlineto{\pgfqpoint{1.365609in}{1.405444in}}%
\pgfpathlineto{\pgfqpoint{1.365806in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.366003in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.366398in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.366595in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.366990in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.367187in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.367976in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.368765in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.369554in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.370146in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.370935in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.371132in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{1.372513in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.372711in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{1.373105in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{1.373500in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.373697in}{1.411596in}}%
\pgfpathlineto{\pgfqpoint{1.373894in}{1.412827in}}%
\pgfpathlineto{\pgfqpoint{1.374091in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{1.415082in}}%
\pgfpathlineto{\pgfqpoint{1.374683in}{1.415698in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{1.375275in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.375670in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.376064in}{1.416928in}}%
\pgfpathlineto{\pgfqpoint{1.376261in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.376459in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{1.376656in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.377051in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.377445in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.378037in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.378826in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.379418in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.380404in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.380799in}{1.430053in}}%
\pgfpathlineto{\pgfqpoint{1.380996in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.381588in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.382377in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{1.435590in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.436616in}}%
\pgfpathlineto{\pgfqpoint{1.383758in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{1.383955in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.384152in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.384744in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.384941in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.385139in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.385336in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.385533in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.386914in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.387111in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.387309in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.388098in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.389281in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.389479in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.389873in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.390268in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.390662in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.391846in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.392043in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.392240in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.392635in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.393227in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.393424in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.394213in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.394410in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.394608in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.394805in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.395397in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.395594in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.395989in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.396186in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.396383in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.397172in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.397369in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.397764in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.398356in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.398750in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.400526in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.400723in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.400920in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.401315in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.401512in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.401709in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.401907in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.402696in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.403288in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.403485in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.405063in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.405655in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.406838in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.407036in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.407627in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.407825in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.408022in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.408614in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.409008in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.409206in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.409995in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.410389in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.410784in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.410981in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.411770in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.412559in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.412756in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.413151in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.413546in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{1.464712in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{1.466147in}}%
\pgfpathlineto{\pgfqpoint{1.414335in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{1.414532in}{1.467993in}}%
\pgfpathlineto{\pgfqpoint{1.415124in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.415321in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.415518in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.415913in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.467172in}}%
\pgfpathlineto{\pgfqpoint{1.416702in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{1.416899in}{1.466147in}}%
\pgfpathlineto{\pgfqpoint{1.417096in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.417294in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.417491in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{1.461430in}}%
\pgfpathlineto{\pgfqpoint{1.418280in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.418477in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.419464in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.419661in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.419858in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.420450in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.420845in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.421239in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.421436in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.421831in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.422817in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.423212in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.424001in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.424593in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.424987in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.426565in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.427552in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.427749in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.428341in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.429130in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.429919in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.430116in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{1.430708in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.430905in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{1.431300in}{1.464712in}}%
\pgfpathlineto{\pgfqpoint{1.431892in}{1.466147in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{1.432878in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{1.433075in}{1.469018in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.434654in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.468813in}}%
\pgfpathlineto{\pgfqpoint{1.435048in}{1.469018in}}%
\pgfpathlineto{\pgfqpoint{1.435443in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{1.435837in}{1.470249in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{1.437021in}{1.471274in}}%
\pgfpathlineto{\pgfqpoint{1.437415in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.437613in}{1.472915in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.438204in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.438402in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.438599in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.438796in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{1.472505in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{1.471069in}}%
\pgfpathlineto{\pgfqpoint{1.439980in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{1.440177in}{1.470249in}}%
\pgfpathlineto{\pgfqpoint{1.440374in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.440572in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.440966in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.441558in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.441755in}{1.468813in}}%
\pgfpathlineto{\pgfqpoint{1.441953in}{1.468608in}}%
\pgfpathlineto{\pgfqpoint{1.442544in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{1.443531in}{1.466557in}}%
\pgfpathlineto{\pgfqpoint{1.443925in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{1.444320in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.445306in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{1.445503in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{1.445701in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.445898in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.446095in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.446687in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.447082in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.447673in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.448068in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.448462in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.449054in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.449449in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.449646in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.450041in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.450238in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.450435in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.450632in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.451027in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.451422in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.451619in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.452211in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.453000in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.453197in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.453394in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.453591in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.453789in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.453986in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.454183in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.454381in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.454578in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.454775in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.455367in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.456156in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.456945in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.457142in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.458129in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.458523in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.458721in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.459510in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.459707in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.460299in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.461285in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.461482in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.462271in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.463060in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.463258in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.464244in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.465230in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.465625in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.466809in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.467203in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.467795in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{1.468781in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.469176in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.469373in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.469768in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.469965in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.470162in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.470359in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.470557in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.471149in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.471543in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.471938in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.472135in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.472332in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.472924in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.473516in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.473910in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.475094in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.475291in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.475489in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.475686in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.475883in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{1.461430in}}%
\pgfpathlineto{\pgfqpoint{1.476278in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.476672in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.477264in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.478053in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.478250in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.479434in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.480223in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.480420in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.480618in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.480815in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.481012in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.481209in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.482196in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.482393in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.484168in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.484366in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.484760in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.485352in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.485549in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.486733in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.487127in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.487917in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.488114in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.488903in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.489100in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.489889in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.490481in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.490678in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.491270in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.491665in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.492257in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.492454in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.492848in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{1.493046in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.493440in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.494229in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.494821in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.495018in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{1.495807in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.496005in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.496202in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.496399in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.496596in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.496794in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.496991in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.497386in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{1.497977in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.498175in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.498372in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.498766in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.498964in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.499358in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.499556in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.499753in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.499950in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{1.500345in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.500739in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.501134in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.501528in}{1.466557in}}%
\pgfpathlineto{\pgfqpoint{1.501923in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{1.502120in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.502317in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{1.502515in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.503106in}{1.472710in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.503501in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.503698in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.504093in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.504685in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.505079in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.505671in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.506263in}{1.475786in}}%
\pgfpathlineto{\pgfqpoint{1.506657in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.506855in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.507446in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.508630in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.509222in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.510208in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.510603in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.510997in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.512575in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.513364in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.513562in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.514351in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.515140in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.515337in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.515534in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.479682in}}%
\pgfpathlineto{\pgfqpoint{1.516324in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.516521in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.516915in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.517704in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.518296in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.518493in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.518691in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.518888in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.519085in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.519480in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.519677in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.520663in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.520861in}{1.475786in}}%
\pgfpathlineto{\pgfqpoint{1.521058in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{1.521255in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.521650in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.521847in}{1.474350in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{1.474350in}}%
\pgfpathlineto{\pgfqpoint{1.522439in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.522636in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.523031in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.523820in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.524017in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.524412in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.524609in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.525201in}{1.475786in}}%
\pgfpathlineto{\pgfqpoint{1.525398in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.525595in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.525990in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.526187in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.527371in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.527765in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.527962in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.528357in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.528554in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.528949in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.529146in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.530724in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.531119in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.531711in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{1.491987in}}%
\pgfpathlineto{\pgfqpoint{1.532302in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.532500in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.533289in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.533683in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.533881in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.535064in}{1.498139in}}%
\pgfpathlineto{\pgfqpoint{1.535853in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.536051in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.536248in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.536840in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.537234in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.537431in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.537826in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.538221in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.538418in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.538812in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.539207in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.539404in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.539996in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.540391in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.540588in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.541180in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{1.541377in}{1.502241in}}%
\pgfpathlineto{\pgfqpoint{1.541574in}{1.502446in}}%
\pgfpathlineto{\pgfqpoint{1.541771in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{1.542166in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{1.543350in}{1.502241in}}%
\pgfpathlineto{\pgfqpoint{1.543547in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.543744in}{1.502446in}}%
\pgfpathlineto{\pgfqpoint{1.543941in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.544139in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.544730in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.545520in}{1.502446in}}%
\pgfpathlineto{\pgfqpoint{1.545717in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.545914in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.546309in}{1.500600in}}%
\pgfpathlineto{\pgfqpoint{1.546703in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.547295in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.548479in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.548676in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.548873in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.549070in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.549268in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.549662in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.550057in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.550254in}{1.498139in}}%
\pgfpathlineto{\pgfqpoint{1.550451in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.550649in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.550846in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.551043in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.551438in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.551832in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.552029in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.552227in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.552424in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.553410in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.553608in}{1.500600in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.554199in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.554397in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.554791in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.554989in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{1.555186in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.555580in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.555778in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.556172in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.556567in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.556764in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.557553in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.558145in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.559526in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.559723in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.560315in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.560512in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.560709in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.561104in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.561696in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.562288in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.562879in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.564063in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.564260in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.564458in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.564852in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.565444in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.565838in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.566036in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.566627in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.566825in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.567417in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.567614in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.567811in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.568797in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.568995in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.569192in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.569389in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.569587in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.570178in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.570573in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.571757in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.571954in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.572151in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.572546in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.572940in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.573335in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.573926in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.574124in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.574913in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.575307in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.575702in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.575899in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.576294in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.576688in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.576886in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.577280in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.578266in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.578661in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.579450in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.579647in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.579845in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.580239in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.580436in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.580831in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.581226in}{1.498139in}}%
\pgfpathlineto{\pgfqpoint{1.581423in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{1.582015in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.582212in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.582409in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.582606in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.584579in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.584974in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.585368in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.585763in}{1.506753in}}%
\pgfpathlineto{\pgfqpoint{1.586552in}{1.506753in}}%
\pgfpathlineto{\pgfqpoint{1.586749in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.587735in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.587933in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.588130in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.588327in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.588919in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.589314in}{1.508598in}}%
\pgfpathlineto{\pgfqpoint{1.589511in}{1.509419in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{1.589905in}{1.511880in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{1.513520in}}%
\pgfpathlineto{\pgfqpoint{1.590497in}{1.514751in}}%
\pgfpathlineto{\pgfqpoint{1.590694in}{1.515571in}}%
\pgfpathlineto{\pgfqpoint{1.591089in}{1.515366in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{1.591878in}{1.511265in}}%
\pgfpathlineto{\pgfqpoint{1.592075in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.592470in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{1.592864in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.593654in}{1.502241in}}%
\pgfpathlineto{\pgfqpoint{1.594837in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.595824in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.596021in}{1.500600in}}%
\pgfpathlineto{\pgfqpoint{1.596415in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.597007in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.597599in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.597796in}{1.497114in}}%
\pgfpathlineto{\pgfqpoint{1.598191in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.598783in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.598980in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.599966in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.600163in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.600755in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.601544in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.602136in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.602531in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.602728in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.602925in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.603517in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{1.604306in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{1.605490in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.605884in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.606279in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.606476in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.606871in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.607068in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.607265in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.608843in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.609041in}{1.497319in}}%
\pgfpathlineto{\pgfqpoint{1.609435in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.609632in}{1.498139in}}%
\pgfpathlineto{\pgfqpoint{1.610816in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.611802in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.612000in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.612197in}{1.501011in}}%
\pgfpathlineto{\pgfqpoint{1.612394in}{1.502446in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.612986in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{1.613972in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.614564in}{1.509214in}}%
\pgfpathlineto{\pgfqpoint{1.614761in}{1.510854in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{1.511880in}}%
\pgfpathlineto{\pgfqpoint{1.615551in}{1.512290in}}%
\pgfpathlineto{\pgfqpoint{1.616142in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{1.616931in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{1.617129in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.617326in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.617523in}{1.515366in}}%
\pgfpathlineto{\pgfqpoint{1.617721in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.517007in}}%
\pgfpathlineto{\pgfqpoint{1.618115in}{1.518032in}}%
\pgfpathlineto{\pgfqpoint{1.618510in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.619496in}{1.519468in}}%
\pgfpathlineto{\pgfqpoint{1.619693in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{1.619891in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.620285in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.620482in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.620680in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.620877in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{1.621271in}{1.518647in}}%
\pgfpathlineto{\pgfqpoint{1.621469in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{1.621666in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.622061in}{1.520083in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{1.520288in}}%
\pgfpathlineto{\pgfqpoint{1.622455in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.623441in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.624033in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.625217in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.625414in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.625611in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.626006in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{1.522544in}}%
\pgfpathlineto{\pgfqpoint{1.626400in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.626598in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{1.522544in}}%
\pgfpathlineto{\pgfqpoint{1.627190in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.627979in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.628176in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{1.628965in}{1.523774in}}%
\pgfpathlineto{\pgfqpoint{1.629162in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.630149in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.630346in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.631135in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.631529in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.632319in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{1.530132in}}%
\pgfpathlineto{\pgfqpoint{1.632910in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.633502in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.633897in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{1.634291in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.635278in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.635869in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.636264in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{1.530542in}}%
\pgfpathlineto{\pgfqpoint{1.636856in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.638237in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.639026in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.639223in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.639815in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.640012in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.640209in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.640801in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{1.641196in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.641393in}{1.529722in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{1.529722in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.642182in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.642379in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.642577in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.530952in}}%
\pgfpathlineto{\pgfqpoint{1.643168in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.643563in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.643958in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{1.644155in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.644352in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.644944in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.645536in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{1.645930in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.646325in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.646522in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.647706in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{1.530542in}}%
\pgfpathlineto{\pgfqpoint{1.648100in}{1.531978in}}%
\pgfpathlineto{\pgfqpoint{1.648297in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{1.534644in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.649087in}{1.536694in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{1.537515in}}%
\pgfpathlineto{\pgfqpoint{1.649876in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.650073in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.650862in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.540181in}}%
\pgfpathlineto{\pgfqpoint{1.651454in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.651651in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{1.652046in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{1.652440in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.653032in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{1.653229in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.654216in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.654413in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.654610in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.654807in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.655399in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.655991in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.656188in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.657372in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.657569in}{1.550845in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{1.550640in}}%
\pgfpathlineto{\pgfqpoint{1.658753in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.659936in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.660331in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.660923in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.661120in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.661317in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.661909in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.662304in}{1.550640in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.551255in}}%
\pgfpathlineto{\pgfqpoint{1.663093in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{1.552691in}}%
\pgfpathlineto{\pgfqpoint{1.663685in}{1.553716in}}%
\pgfpathlineto{\pgfqpoint{1.663882in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.664079in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.664474in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.665065in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.667038in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.667433in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.667630in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.668222in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.668419in}{1.563970in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.669405in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.669603in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.669800in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.670589in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.671181in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.671378in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.671773in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.672167in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.673154in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.673351in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.673548in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.674337in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.674534in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.674929in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.675324in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.675915in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.676113in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.676310in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.676507in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.676704in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.677888in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.678480in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.678677in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.679072in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.679466in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.679861in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.680058in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.680255in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.680453in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{1.680650in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{1.681044in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.681833in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{1.573403in}}%
\pgfpathlineto{\pgfqpoint{1.682820in}{1.573403in}}%
\pgfpathlineto{\pgfqpoint{1.683017in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.683806in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{1.684003in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{1.684201in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.684398in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{1.684990in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{1.685187in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.685779in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.685976in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.686173in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.686371in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.686568in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.686765in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.686962in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{1.687554in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.687752in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.688343in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.688541in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.689132in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.689330in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.690119in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.690513in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.691105in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.691697in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{1.691894in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.692683in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.693275in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.694064in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.694262in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.694459in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.694656in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.695051in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{1.696234in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.697221in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.697812in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.698010in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.698207in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.699588in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.699982in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.700180in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{1.700574in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.700969in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.701363in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.701561in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.701955in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.702350in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{1.702547in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.702744in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.703139in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.703336in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.703533in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.703730in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.703928in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{1.704322in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.704520in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.705506in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.706887in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.708465in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.708662in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.709451in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.709649in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.710043in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.710240in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.710438in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.710635in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.711227in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.711424in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.712016in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.712608in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.713791in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.714383in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.714778in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.715567in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.715961in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.716159in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.716356in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.716948in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.717737in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.718131in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{1.719315in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{1.719512in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.720301in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.720498in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{1.721288in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.721682in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.721879in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.722077in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.722274in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.722471in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.722668in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.723260in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.723458in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.723655in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.724247in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{1.724444in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.725036in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.725233in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.725825in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.726219in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.726614in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.727008in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.727206in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.727797in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.727995in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.728389in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.728784in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{1.728981in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.729178in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.729573in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.730165in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.730362in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{1.730559in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.730757in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.731151in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.731348in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.731743in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.732137in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.732532in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.732729in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.733124in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.733321in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.733518in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.733716in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.734307in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.734505in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.735294in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{1.735491in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.736280in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.736675in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.737069in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.737858in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.738056in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{1.739634in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.740028in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.740620in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.740817in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.741015in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.741409in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.741606in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.742593in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.743185in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.743382in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.743579in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.743776in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.744171in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.744565in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{1.746933in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.747327in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.747722in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.747919in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.749103in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.749695in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.749892in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.750286in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.750484in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.750878in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.751470in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.751667in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.751864in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.752654in}{1.563970in}}%
\pgfpathlineto{\pgfqpoint{1.752851in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.753245in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.753443in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.753640in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.753837in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.754034in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.754626in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.754824in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.755021in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.755415in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.755810in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.756204in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.756599in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.756796in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.757191in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.757388in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.757585in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.757783in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.759164in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.760150in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.760544in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.760742in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.760939in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.761333in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{1.761531in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.761728in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.761925in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.762320in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.762517in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.763306in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.763503in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.763701in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.763898in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.764293in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.764490in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.764687in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.765082in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.765279in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.765673in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.765871in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.766660in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.767054in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.767646in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.768435in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{1.768632in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.769027in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.769422in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.769816in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.771789in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.772578in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.773564in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.774353in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.774551in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.774748in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.774945in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.775340in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.775537in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.776129in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.776326in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.776523in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.777510in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.777707in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.777904in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.778496in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.779285in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.779877in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.780863in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.781455in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.781850in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.782047in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.782244in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.783231in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{1.783625in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.783822in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.785203in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.785598in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{1.786190in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.787768in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.788360in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.788951in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{1.789149in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.789543in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.790332in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.790530in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.791319in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.791713in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.792305in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.792502in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.792897in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.793094in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.793489in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.794080in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.794278in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.794672in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.795264in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.795659in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.796448in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.796645in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{1.796842in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.797039in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.797237in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.797631in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.798223in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.798420in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.799407in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.799801in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.799998in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.800590in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{1.800985in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.801182in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.801774in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.801971in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.802366in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.802958in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.803944in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.804338in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.805325in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.805522in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.805917in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.806706in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.806903in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.807692in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.807889in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.808087in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.808481in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.808678in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.808876in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.809467in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.810257in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.810454in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.811046in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.811637in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.812032in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.812624in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.813018in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.813807in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.814005in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.814202in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.814794in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.814991in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.815386in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.815583in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.816175in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.816372in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.816766in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{1.817556in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{1.818147in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.818345in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.818739in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.819134in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.819331in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.819726in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.820515in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{1.820712in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{1.820909in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.822290in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.822685in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.822882in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.823474in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.823671in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.824065in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.824460in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.824855in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.826433in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.826630in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.826827in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.827025in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.827616in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.828405in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.828997in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.829589in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.829984in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.830181in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.831365in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.831759in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.831956in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.832351in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{1.832548in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{1.833337in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{1.833534in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.834324in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{1.835310in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.835902in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.836296in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.836494in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.836691in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.836888in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.837480in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{1.837677in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.837874in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.838269in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.838861in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{1.839453in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.839650in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.839847in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.840044in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{1.840833in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{1.841031in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.841228in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.841623in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.842017in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.842412in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.842609in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.842806in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.843398in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.843793in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.844384in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.844582in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{1.845568in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.845765in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.846357in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.846554in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.847541in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.847738in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.848133in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.848724in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.850894in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.851881in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.852078in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.852275in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{1.852867in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.853262in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.853459in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.853656in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.853853in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{1.854051in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.854445in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.854642in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.854840in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.855037in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.855629in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{1.855826in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{1.856418in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{1.856615in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.858193in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.859574in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.860363in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.860955in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{1.861350in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{1.862139in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.862928in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.863322in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.863717in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.864111in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.864506in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.864703in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.864900in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.865295in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.865492in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.865887in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.866479in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.866676in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.867268in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.867465in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.867662in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.868254in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.868451in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.868649in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.869438in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.869635in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.870424in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.870819in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.871016in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.872397in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.872791in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.872989in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.873580in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.873778in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.874172in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.874567in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.875356in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.876342in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.876737in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.877131in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{1.877920in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.878118in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.878315in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{1.878907in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.879104in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.879893in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.880090in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.880879in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.881274in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.881471in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.882458in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.882852in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{1.883838in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.884233in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.884430in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.884628in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.884825in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{1.885219in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.885614in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.886008in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{1.886206in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.886403in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.886798in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{1.886995in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.887389in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.887784in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.888376in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.888770in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.889165in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.889362in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{1.890348in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.890546in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.890743in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.890940in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.891927in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.892124in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.892321in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.893505in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.893702in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.894294in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.894491in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.895280in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.895477in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.895675in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.895872in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.897845in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.898239in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.898436in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.899620in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.899817in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.900212in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.900606in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.901001in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.901198in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.901593in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.901987in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.902185in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.902382in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.903171in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.903566in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.903960in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{1.904157in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.904552in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.904749in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.905144in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.905341in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.905735in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.906130in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.906327in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.906525in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.907708in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.908103in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.908300in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{1.908892in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{1.909089in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{1.909286in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{1.909484in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.909681in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.910075in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.910865in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.911062in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.911456in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.911851in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.912048in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{1.912245in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.912443in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{1.912837in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.913034in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.913232in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{1.913429in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{1.913626in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{1.913824in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.914021in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.914415in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.914613in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.914810in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.915204in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.916388in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.916783in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.916980in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.917572in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.917769in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.918361in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.919150in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.919742in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.920531in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.921320in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{1.921714in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.922109in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.922503in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{1.923095in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.923884in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.924279in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.924673in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.925265in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.925660in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.926252in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.926449in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.926646in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.927041in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.927435in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.928224in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.928422in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.928619in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.928816in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.929013in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.929408in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.929605in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.929802in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.930197in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.931183in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.931381in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.931775in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.931972in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.932762in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.933156in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{1.933353in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.933551in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.933748in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.933945in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.934340in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.934537in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.934932in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{1.936510in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.937101in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.937693in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.938088in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.939271in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{1.939469in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.939666in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.939863in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{1.940061in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.940652in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.941244in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.941639in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{1.942428in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.942625in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{1.943020in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.943611in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{1.944203in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{1.944401in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.944992in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.945387in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.945979in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.946176in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.946570in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.946965in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.947162in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.947557in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.947754in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{1.947951in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.948149in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{1.948740in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{1.948938in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.949332in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{1.949924in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.950121in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.950319in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.950516in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.951897in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.952489in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.953475in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.953672in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.953869in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.954067in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.954856in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.955250in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.955448in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.956237in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.956434in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.956631in}{1.630415in}}%
\pgfpathlineto{\pgfqpoint{1.956829in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.957026in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.957420in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.957618in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.957815in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.958407in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.958604in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.958801in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.958999in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.959196in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.959590in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.959788in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.960182in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.960379in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{1.960971in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.961169in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.962155in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.962944in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.963536in}{1.630415in}}%
\pgfpathlineto{\pgfqpoint{1.964325in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.965114in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.965311in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{1.965508in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.966298in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.966692in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.968862in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.969059in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.970440in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.970835in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.971032in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.971229in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.971427in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{1.971624in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.971821in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{1.972018in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.972216in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.973005in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.973202in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.973597in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.973991in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.974188in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{1.975767in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{1.976950in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{1.977345in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{1.977542in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{1.978528in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{1.978726in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{1.978923in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{1.979317in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{1.979515in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{1.980106in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.980304in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.980698in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.980896in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.981093in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.981487in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.981685in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.981882in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.982868in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.983263in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.984841in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.985038in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.985630in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.986222in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.986419in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.986814in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.987603in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.987997in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.988589in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.988786in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.988984in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.989181in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{1.989378in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{1.990562in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{1.991154in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{1.991351in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.991548in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.991745in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{1.992337in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{1.992535in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{1.992732in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{1.993126in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{1.993915in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.994704in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.995099in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.995888in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.996085in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.996480in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.996677in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.997269in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{1.997664in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{1.997861in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{1.998255in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{1.998650in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{1.998847in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{1.999044in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{1.999834in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.000228in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.000623in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.001806in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.002003in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.002201in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.002398in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.002793in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.003187in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.003582in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.003779in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.003976in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.004173in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.004765in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.005357in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.005752in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.006146in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.006935in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.007330in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.008119in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.008316in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.008513in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.008711in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.008908in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.009303in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.009697in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.009894in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.010092in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.010289in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.010683in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.011275in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.011472in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.011867in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.012656in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.012853in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.013051in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.013248in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.013445in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.013642in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.013840in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.014432in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.014629in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.015812in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.016207in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.017193in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.017588in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.017785in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.018377in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.018969in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.019166in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.019363in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.019561in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.019758in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.019955in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.020152in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.020744in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.021139in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.021336in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.021731in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.022717in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.022914in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.023309in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.024098in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.025084in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.025676in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.025873in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.026662in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.026860in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.027254in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.027451in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.028043in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.028240in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.028438in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.028832in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.029621in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.031397in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.032383in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.033567in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.034159in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.034356in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.034553in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.035145in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.035737in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.036131in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.036329in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.036526in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.036920in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.037118in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.037315in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.037512in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.037709in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.037907in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.038301in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.039485in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.039682in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.039879in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.040077in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.040274in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.040471in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.040669in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.041063in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.041260in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.041655in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.042247in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.042444in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.042641in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.042838in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.043430in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.043825in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.044022in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.044811in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.045206in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.045600in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.045798in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.045995in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.046587in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.047968in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.048165in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.048362in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.048559in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.049546in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.049940in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.050335in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.050532in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.050927in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.051321in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.051913in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.052110in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.052505in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.052702in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.052899in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.053688in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.054083in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.054477in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.054872in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.055069in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.055267in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.056056in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.056450in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.056845in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.057042in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.057239in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.057437in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.057831in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.058423in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.059409in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.059804in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.060001in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.060198in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.060593in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.060987in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.061185in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.061579in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.061776in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.062368in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.062566in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.062763in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.062960in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.063157in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.063946in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.064144in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.064538in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.064933in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.065722in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.066116in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{2.066905in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.067300in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.067892in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.069075in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.069865in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{2.070654in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.070851in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.071640in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.072232in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.072626in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.072824in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.073218in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{2.073415in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{2.073613in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{2.074402in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{2.074599in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{2.075191in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{2.075388in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{2.075585in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{2.075980in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{2.076572in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{2.076966in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.078150in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{2.078347in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{2.078544in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{2.079136in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.080123in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.080912in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.081306in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.082095in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{2.082293in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.083279in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.083476in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{2.083871in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{2.084068in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{2.084660in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{2.085054in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{2.085252in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{2.085843in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{2.086041in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{2.086435in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.087027in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{2.087224in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{2.087422in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{2.087619in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{2.087816in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.089000in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.089394in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.089986in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.090183in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.090381in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.090578in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.090775in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.090972in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.091762in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.092156in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{2.092748in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.092945in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.093340in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.093932in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.094129in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{2.094326in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.094721in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{2.094918in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.095510in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.095707in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{2.096102in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.096299in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.096693in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.097680in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.097877in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{2.098074in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{2.098469in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.098863in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.099455in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.099652in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.099850in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.100244in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.100441in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.100836in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.101428in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.101625in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.102020in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.102217in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.102809in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{2.103203in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{2.103401in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{2.103795in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.104387in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.104781in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{2.105176in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.105373in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.105768in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.105965in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.106360in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.106557in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.107740in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.108727in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{2.108924in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{2.109713in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{2.109910in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{2.110108in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{2.110897in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{2.111094in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{2.111291in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{2.111489in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{2.111686in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.112278in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.112475in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.112870in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.113461in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.113659in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.114053in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.114448in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.114842in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.115039in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.115237in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.115829in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.116026in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.117407in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.117801in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.118393in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.118590in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.118788in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.119379in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.119971in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.120366in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.120760in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.121155in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.121747in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.122141in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.122733in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.123325in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.123522in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.123917in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.124311in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.125100in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.125495in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.126284in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.126481in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.126876in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.127270in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.127468in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.128059in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.128257in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.128848in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.130032in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.130229in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.130427in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.131018in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.131216in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.131413in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.131807in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.132005in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.132399in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.132991in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.133780in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.133977in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.134767in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.136345in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.136937in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.137331in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.138712in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.138909in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.139304in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{2.140093in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.140290in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.140487in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.141079in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.141474in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.141671in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.141868in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.142263in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.142657in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.143249in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.145025in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.145222in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.145419in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.145616in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.146011in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.146208in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.146603in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{2.146800in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{2.146997in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{2.147589in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.148181in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.148575in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.148773in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.148970in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.149562in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.150154in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.150351in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.151535in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.151732in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.151929in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{2.152126in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.152324in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.152718in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.152915in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{2.153113in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.153310in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.153507in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.153705in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{2.153902in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.154099in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.154296in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{2.154691in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{2.154888in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.155283in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.155480in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.156072in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.156664in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.157255in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.158044in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{2.158242in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{2.159031in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{2.159228in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.159425in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.159820in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.160017in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.160806in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.161004in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.161793in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{2.162187in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.162384in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{2.163371in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{2.163568in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{2.163765in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{2.164357in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.164949in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{2.165343in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{2.165541in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.166133in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.167316in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.167513in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.167908in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.168500in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.168697in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.169881in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.170275in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.170473in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.171262in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.171853in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{2.172248in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{2.172642in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.173234in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.173432in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{2.173826in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.174023in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.174418in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.174812in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{2.175010in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{2.175207in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{2.175996in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{2.176785in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{2.176982in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{2.177180in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.177377in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.177574in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.177772in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.178166in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.178363in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.178561in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.179152in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.179350in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.179547in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.180336in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.180533in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.180928in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.181914in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.182111in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.182703in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.182901in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{2.183098in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.183492in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.184281in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.184479in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{2.184873in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.185268in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.186057in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.187043in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{2.187438in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.187635in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.188030in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.188227in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.188424in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.188621in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.188819in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{2.189213in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{2.190002in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.190200in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.190791in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{2.191186in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.191975in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.192172in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.193159in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{2.194145in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.194342in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.194934in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{2.195131in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.195526in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{2.196118in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.196315in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.196907in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.197104in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{2.197301in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{2.197499in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{2.197696in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.197893in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.198090in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{2.198485in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.198682in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{2.199077in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.199866in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.200260in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.200458in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.200655in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.201049in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.201641in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.201839in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.202430in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.202825in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.203022in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.203219in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{2.203417in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.203614in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{2.204008in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.204403in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.205192in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{2.205389in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.205587in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.205784in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.205981in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.206376in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{2.206968in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.207559in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.207954in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.208348in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.208743in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.208940in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{2.209335in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.209532in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.209729in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.210124in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.210913in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{2.211505in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{2.211702in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.212294in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.212491in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{2.213083in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{2.213280in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.213477in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.213872in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.214069in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.214464in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.214661in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.214858in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{2.215056in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.215253in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.216239in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{2.217423in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.217817in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{2.218607in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{2.218804in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.219001in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{2.219396in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.219593in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.219987in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.221566in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{2.221763in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.221960in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{2.222946in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.223341in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.223933in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.224327in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{2.224525in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.224722in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.225511in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{2.226300in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.227089in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.227484in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{2.227681in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.227878in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{2.228273in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.228470in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.228667in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{2.228865in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.229062in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.229456in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{2.230048in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.230443in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{2.231232in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{2.231626in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.232021in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{2.232810in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{2.233007in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.233205in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.233402in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{2.233796in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{2.233994in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{2.234191in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.234585in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.234980in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.236361in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.237544in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.237742in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.237939in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.238334in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.238531in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.238728in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.239320in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.239517in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.239912in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.240109in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.240306in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.240504in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.240898in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.241095in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.241293in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.241687in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.242082in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{2.242279in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.242674in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.244054in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.244252in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.244843in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.245435in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.245633in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.245830in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{2.246027in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.246224in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.246422in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.246619in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.247013in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{2.247803in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{2.248394in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.248789in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.248986in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.249973in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.250170in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{2.250367in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.251748in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.251945in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.252142in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.252340in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.253523in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{2.253918in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.254312in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.254510in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.254707in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.255102in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.255496in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.255693in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.256088in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.256482in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{2.256680in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{2.257074in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{2.257469in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{2.258455in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.258652in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.258850in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.259047in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.259639in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.260033in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.260428in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.260625in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.260822in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.261020in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.261217in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.261414in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.261611in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.261809in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.262203in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.262401in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.262992in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.263190in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.263781in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.263979in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.264373in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.264965in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.266149in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.266346in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.266741in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.267332in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.267530in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.267727in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.268121in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.268319in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.268516in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.268713in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.268910in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.269700in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.270094in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.270291in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.270883in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.271475in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.271672in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.271870in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.272067in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.272659in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.273448in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.274040in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.274237in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.274434in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.274631in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.275618in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.277393in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.277590in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.277985in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.278379in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.278577in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.278774in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.279366in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.279760in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.279958in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.280155in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.280352in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.281141in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.281536in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.281733in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.281930in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.282128in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.282522in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.282719in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.283114in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.283509in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.283706in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.284692in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.285876in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.286270in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.286468in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.286862in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.287257in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.287454in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.287848in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.288046in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.288243in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.288440in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.288638in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{2.290216in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.290413in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.290808in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.291005in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.291202in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.291399in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.291597in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.291794in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.292583in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{2.292780in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.293175in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.294161in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{2.294358in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.295147in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.295542in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.295739in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.296528in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.296726in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.296923in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{2.297515in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.297712in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.298896in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.299093in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{2.299290in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.299882in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.300474in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.300671in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.300868in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.301263in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.301460in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.302841in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.303827in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.304616in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.305011in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.305603in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.305800in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.305997in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.306195in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.306392in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.307378in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.307576in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.307970in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.308167in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.308562in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.308759in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.310337in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.310535in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.311521in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.311718in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.311915in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.312113in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.312310in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.312507in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.313296in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.313691in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.313888in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.314085in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.315269in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.315664in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.316255in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.316650in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.316847in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.317044in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.317439in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.317636in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.317834in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.318031in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.318623in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.319609in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.320004in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.320990in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.321779in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.322174in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.322371in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.322568in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.322765in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.323160in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.324146in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.324344in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.324738in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.324935in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.325527in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.325724in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.326316in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.326711in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.328289in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.328683in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.329473in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.329670in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.329867in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.330064in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.330459in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.331051in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.331248in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.331643in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.332234in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.332432in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.332629in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.333221in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.333418in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.335391in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.335588in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.335785in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.336772in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.337363in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.337561in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.338152in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.338350in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.338547in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.338942in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.339533in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.339928in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.340125in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.340322in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.341309in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.341506in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.341901in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.342690in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.342887in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.343084in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.345057in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.345254in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.345451in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.345649in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.345846in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.346635in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.346832in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.347424in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.348016in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.348213in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.348411in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.349989in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.350186in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.350383in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.350580in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.350975in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.351370in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.351567in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.351961in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.352356in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.352750in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.353145in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.353540in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.354329in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.354723in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.354920in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.355315in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.355512in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.355710in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.355907in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.356104in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.356893in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.357485in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.357879in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.358669in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.358866in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.359458in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.360049in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.360444in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.360839in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.361036in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.361825in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.362022in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.362219in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.362417in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.362614in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.363009in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.363600in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.363798in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.364192in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.364389in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.364784in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.365376in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.366362in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.366559in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.366757in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.367151in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.367348in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.367940in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.368138in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.368335in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.368532in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.368729in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.368927in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.369124in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.369321in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.370110in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.370308in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.370702in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.370899in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.371294in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.371491in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.371886in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.372083in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.372280in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.372675in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.373069in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.373464in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.373661in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.373858in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.374056in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.374647in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.374845in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.375239in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.375437in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.375831in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.376423in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.377212in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.377607in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.377804in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.378001in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.378790in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.378987in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.379382in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.379579in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.379974in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.380763in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.381355in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.381946in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.382341in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.382933in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.383327in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.383525in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.383919in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.384314in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.384511in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.385300in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.385497in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.385695in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.385892in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.386484in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.387076in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.387667in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.387865in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.388062in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.388259in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.389246in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.389640in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.390232in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.390429in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.390824in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.391218in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.391415in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.391613in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.392007in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.392402in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.392796in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.392994in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.393388in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.393783in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.393980in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.394177in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.394769in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.394966in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.395164in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.395361in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.395558in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.395953in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.396347in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.396545in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.396742in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.396939in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.397136in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.397334in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.397531in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.397728in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.398123in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.398320in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.398912in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.399109in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.399306in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.399701in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.400095in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.400293in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.400490in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.400687in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.401476in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.402068in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.402265in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.402660in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.402857in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.403252in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.404830in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.405027in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.405224in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.405619in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.406211in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.406408in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.406803in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.407000in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.407592in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.407986in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.408183in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.408381in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.408775in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.408973in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.409367in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.410156in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.410748in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.410945in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.411340in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.411734in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.412129in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.412326in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.412721in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.413115in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.413510in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.413707in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.414891in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.415088in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.415285in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.416272in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.416469in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.416863in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.417061in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.417455in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.418442in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.418836in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.419231in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.419428in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.420414in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.420612in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.420809in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.421006in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.421401in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.421795in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.421992in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.422584in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.422979in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.423176in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.423373in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.423768in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.424162in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.424754in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.425741in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.425938in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.426924in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.427319in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.427516in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.427713in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{2.428305in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.428502in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.428897in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.429291in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.429883in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.430475in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.430870in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.431461in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.431856in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.432053in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.433237in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.433631in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.433829in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.434223in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.434420in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.435012in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.435801in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.435999in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.436393in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.436788in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.436985in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.437380in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.438169in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.438760in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.439352in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.440141in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.441128in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.441325in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.441522in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.441719in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.441917in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.442311in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.442509in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.442903in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.443100in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.444284in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.445665in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.445862in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.446059in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.446257in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.446454in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.446651in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.447046in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.447638in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.448427in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.450005in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.450399in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.450597in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.451188in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.451583in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.451780in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.451978in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.452372in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.452964in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.453358in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.453556in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.454345in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.454542in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.454937in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.455134in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.455528in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.455923in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.456317in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.456515in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.456712in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.456909in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.457304in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.457698in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.457896in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.459079in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.459277in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.459671in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.460066in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.460263in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.460460in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.461052in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.461249in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.461447in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.461644in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.462038in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.462433in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.462827in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.463222in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.463616in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.464011in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.464603in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.464800in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.464997in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.465786in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.466181in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.466576in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.466773in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.468351in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.468943in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.469535in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.469732in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.469929in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.470126in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.470324in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.470521in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.471113in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.471310in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.471507in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.472099in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.472296in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.472494in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.472888in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.473283in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.473677in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.473875in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.474664in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.475058in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.475255in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.475453in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.475847in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.476045in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.476242in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.476439in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.476636in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.476834in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.477425in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.478017in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.478214in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.478609in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.478806in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.479990in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.480187in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.480384in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.480582in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.480779in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.481174in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.481371in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.481568in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.481765in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.481963in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.482160in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.482554in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.482752in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.482949in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.483146in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.483344in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.483541in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.483738in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.484330in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.484724in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.485514in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.487092in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.487683in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.488275in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.488473in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.488670in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.488867in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.489459in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.490248in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.490445in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.490643in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.490840in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.491037in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.491234in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.491629in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.492221in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.492813in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.493602in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.493799in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.493996in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.494193in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.494588in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.495772in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.496166in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.496561in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.496955in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.497547in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.497744in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.498928in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.499125in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.500112in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.500506in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.500901in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.501492in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.502084in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.502479in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.502676in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.503071in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.503465in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.503662in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.503860in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.504057in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.504649in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.505043in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.505241in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.505635in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.506424in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.506621in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.507608in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.507805in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.508002in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.508200in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.508594in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.508791in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.508989in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.509383in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.509778in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.509975in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.510172in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.510370in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.510567in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.511159in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.511553in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.511750in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.511948in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.513526in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.513723in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.514512in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.514710in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.515696in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.516288in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.516485in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.516682in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.516880in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.517866in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.518063in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.518260in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.518458in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.518655in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.519444in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.520825in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.521022in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.521219in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.521811in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.522798in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.523389in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.523587in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.523981in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.524376in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.524573in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.525165in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.525362in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.525954in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.526349in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.526743in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.526940in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.527729in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.529308in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.529899in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.530097in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.530491in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.530688in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.531280in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.531675in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.532069in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.532661in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.532858in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.533450in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.533648in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.534239in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.534437in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.535423in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.536409in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.537198in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.537396in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.537790in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.537987in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.538185in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.538579in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.538777in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.538974in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.539171in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.539368in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.539960in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.540355in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.540552in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.540749in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.540947in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.541538in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.541736in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.541933in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.542525in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.543708in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.543906in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.544103in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.544497in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.544695in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.544892in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.545484in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.545681in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.545878in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.546273in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.546470in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.546865in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.547062in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.547456in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.549232in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.549626in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.550416in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.550613in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.551007in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.551599in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.551796in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.552191in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.552783in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.553572in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.553769in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.554361in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.554558in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.554953in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.555150in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.555347in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.555742in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.556334in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.556531in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.556728in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.557123in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.557320in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.557517in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.557912in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.558109in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.558898in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.559293in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.559490in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.559687in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.560279in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.560476in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.561068in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.561265in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.561857in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.562252in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.562449in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.563041in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.563238in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.563633in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.564224in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.564422in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.565014in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.565211in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.565408in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.566000in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.566394in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.566592in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.566789in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.567183in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.567381in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.567775in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.567973in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.568959in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.569156in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.569353in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.569748in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.569945in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.570340in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.570734in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.570932in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.571129in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.571523in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.571918in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.572115in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.572707in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.573496in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.573891in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.574285in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.574877in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.575074in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.575863in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.576061in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.576455in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.577244in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.577639in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.578231in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.578822in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.579217in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.579612in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.580203in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.580598in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.580795in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.581190in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.581387in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.582176in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.582373in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.582768in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.582965in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.583162in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.583360in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.583557in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.584149in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.584346in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.584543in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.585727in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.585924in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.586121in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.586516in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.586713in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.586911in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.587108in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.587305in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.587700in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.587897in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.588686in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.589081in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.589672in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.590067in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.590461in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.590659in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.590856in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.591645in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.592434in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.593420in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.594012in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.594210in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.594407in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.594801in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.594999in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.595590in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.595985in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.596182in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.596971in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.597366in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.597563in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.597760in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.598944in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.599339in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.599536in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.599733in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.600325in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.601114in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.601311in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.601903in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.602495in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.602889in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.603087in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.603481in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.603679in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.603876in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.604073in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.604270in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.604468in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.604862in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.605059in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.605454in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.605651in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.605849in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.606440in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.606638in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.607032in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.607229in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.607427in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.607624in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.608413in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.608808in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.609597in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.609794in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.610188in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.610386in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.610978in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.611175in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.611569in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.612161in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.612753in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.612950in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.613345in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.613542in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.614134in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.614528in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.614923in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.615318in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.616107in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.616501in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.616896in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{2.617093in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{2.617685in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{2.618474in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.618671in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{2.618868in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.619066in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.619460in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.620447in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.620841in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.621236in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.621433in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.621630in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.622025in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.622222in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.622419in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.622617in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.622814in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.623603in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.623800in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.624392in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.624589in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.625576in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.625773in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.626167in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.626365in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.626759in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.627154in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.627351in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.627548in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.628337in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.628732in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.628929in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.629324in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.629718in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.630310in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.630705in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.630902in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.631099in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.631296in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.631494in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.631691in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.631888in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.632085in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.632283in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.632480in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.632677in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.633466in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.633664in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.633861in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.634255in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.634453in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.635045in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.635636in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.635834in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.636031in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.636425in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.637017in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.637215in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.637412in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.637609in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.638004in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.639779in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.639976in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.640568in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.640765in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.641160in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.641357in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.641554in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.641949in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.642935in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.643133in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.643527in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.643922in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.644119in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.644711in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.644908in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.645105in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.645697in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.646092in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.646486in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.646684in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.646881in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.647275in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.647473in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.647867in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.648656in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.648853in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.650037in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.650432in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.650629in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.651615in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.651813in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.652010in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.652207in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.652602in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.652799in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.653193in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.653391in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.653588in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.654377in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.654574in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.654772in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.655561in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.655758in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.655955in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.656152in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.656350in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.656942in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.657928in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.658125in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{2.658322in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.659112in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.659703in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.659901in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.660295in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.660492in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.661676in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.661873in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.662071in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.663057in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.663649in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.664438in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.664635in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.664832in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.665030in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.665424in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.667200in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.667397in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.668383in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.668581in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.669370in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.669764in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.670948in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.672329in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.672526in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.672723in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.673710in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.673907in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.674104in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.674301in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.674893in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.675485in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.675682in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.676077in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.676274in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.676471in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.677063in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.677458in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.678641in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.678839in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.679036in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.679233in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.679430in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.680219in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.680417in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.680614in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.680811in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.681009in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.681206in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.681600in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.681798in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.682587in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.682784in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.683179in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.683376in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.683573in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.683968in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.684165in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.685349in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.686335in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.687519in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.687716in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.688110in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.689097in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.689294in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.689688in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.689886in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.690083in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.690478in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.690675in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.691069in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.691661in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.692648in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.692845in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.693042in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.693437in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.693634in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.693831in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.694028in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.695015in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.695212in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.695409in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.695607in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.696198in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.696396in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.696593in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.697382in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.697579in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.698171in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.698566in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.698763in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.698960in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.699157in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.699947in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.700144in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.700341in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.700736in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.701130in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.701327in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.702314in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.702708in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.702906in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.703300in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.703695in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.704089in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.704484in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.704681in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.705076in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.706259in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.706456in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.706654in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.707048in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.707443in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.707640in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.708232in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.708626in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.708824in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.709613in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.710205in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.710402in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.710599in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.711388in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.711783in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.712769in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.713558in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.714150in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.714742in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.715728in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.716123in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.716517in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.716912in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.717306in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.717898in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.718095in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.718490in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.719279in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.719674in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.719871in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.720068in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.720463in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.721449in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.721844in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.722041in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.723422in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.723619in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.723816in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.724014in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.724211in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.724408in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.724803in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.725197in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.725789in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.725986in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.726973in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.727170in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.727762in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.728156in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.728354in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.728551in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.728945in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.729537in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.729734in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.729932in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.730326in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.730523in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.730918in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.731313in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.731510in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.731707in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.732102in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.732299in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.732496in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.732693in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.732891in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.733088in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.733483in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.733680in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.734074in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.735061in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.735258in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.735455in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.735653in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.736244in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.737033in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.737231in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.737428in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.737625in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.738414in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.738612in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.738809in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.739006in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.739401in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.739598in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.739795in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.740190in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.740584in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.740979in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.741176in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.741373in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.741571in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.742557in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.742754in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.743741in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.744530in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.745121in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.745516in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.746108in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.746700in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.746897in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.747094in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.747291in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.748475in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.748672in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.748870in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.749659in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.749856in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.750053in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.750645in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.750842in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.751040in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.751434in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.752026in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.752618in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.752815in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.753012in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.753210in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.753407in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.753604in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.754196in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.754393in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.754590in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{2.754985in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{2.755380in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.755774in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.756169in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.756366in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.756563in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.756958in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{2.757352in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.757944in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.758339in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.758536in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.758733in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.759128in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.759325in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{2.759917in}{1.594117in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.760311in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{2.760509in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{2.760706in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{2.760903in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.761100in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{2.761298in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{2.762284in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{2.762679in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{2.762876in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{2.763073in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{2.763270in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{2.763468in}{1.551665in}}%
\pgfpathlineto{\pgfqpoint{2.763665in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{2.764059in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{2.764257in}{1.538130in}}%
\pgfpathlineto{\pgfqpoint{2.764651in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{2.764849in}{1.534028in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.531978in}}%
\pgfpathlineto{\pgfqpoint{2.765243in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{2.765835in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{2.766229in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{2.766624in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{2.767019in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{2.767216in}{1.510649in}}%
\pgfpathlineto{\pgfqpoint{2.767413in}{1.507163in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{2.768005in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{2.768399in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{2.769386in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{2.769583in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{2.769780in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{2.769978in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{2.770372in}{1.474350in}}%
\pgfpathlineto{\pgfqpoint{2.770569in}{1.469018in}}%
\pgfpathlineto{\pgfqpoint{2.770767in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{2.770964in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{2.771358in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{2.771556in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{2.771753in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{2.772345in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{2.772937in}{1.430053in}}%
\pgfpathlineto{\pgfqpoint{2.773134in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{2.773331in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{1.418979in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{2.774120in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{2.774318in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{1.402368in}}%
\pgfpathlineto{\pgfqpoint{2.774909in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{2.775304in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{2.775698in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{2.776290in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{2.776685in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{2.776882in}{1.373862in}}%
\pgfpathlineto{\pgfqpoint{2.777474in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{2.777671in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{2.778657in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{2.779052in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{2.779447in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{2.780038in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.331410in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{2.781025in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{2.782011in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{2.782603in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{2.782800in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{2.782997in}{1.305365in}}%
\pgfpathlineto{\pgfqpoint{2.783392in}{1.300443in}}%
\pgfpathlineto{\pgfqpoint{2.783984in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{2.784181in}{1.292650in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{2.785365in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{2.785759in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{2.786154in}{1.273373in}}%
\pgfpathlineto{\pgfqpoint{2.786548in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{2.786746in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{2.787535in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{2.787732in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{2.788126in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{2.788324in}{1.245892in}}%
\pgfpathlineto{\pgfqpoint{2.788521in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{2.788718in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{2.789507in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{2.790296in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{2.790494in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{2.790691in}{1.216771in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{2.791480in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{2.791677in}{1.206107in}}%
\pgfpathlineto{\pgfqpoint{2.792466in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{2.792664in}{1.202620in}}%
\pgfpathlineto{\pgfqpoint{2.792861in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{2.793058in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{2.793255in}{1.196263in}}%
\pgfpathlineto{\pgfqpoint{2.793650in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{2.793847in}{1.190726in}}%
\pgfpathlineto{\pgfqpoint{2.794439in}{1.186829in}}%
\pgfpathlineto{\pgfqpoint{2.794636in}{1.182728in}}%
\pgfpathlineto{\pgfqpoint{2.794834in}{1.178421in}}%
\pgfpathlineto{\pgfqpoint{2.795425in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{2.795820in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{2.796017in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{2.796412in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{2.796609in}{1.155862in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.151761in}}%
\pgfpathlineto{\pgfqpoint{2.797004in}{1.147249in}}%
\pgfpathlineto{\pgfqpoint{2.797201in}{1.143558in}}%
\pgfpathlineto{\pgfqpoint{2.797793in}{1.140071in}}%
\pgfpathlineto{\pgfqpoint{2.797990in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.134124in}}%
\pgfpathlineto{\pgfqpoint{2.798779in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{2.799174in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{2.799568in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{2.799963in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{2.800357in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{2.800752in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{2.801146in}{1.125921in}}%
\pgfpathlineto{\pgfqpoint{2.801344in}{1.126126in}}%
\pgfpathlineto{\pgfqpoint{2.801541in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{2.802133in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{2.802330in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{2.802724in}{1.128382in}}%
\pgfpathlineto{\pgfqpoint{2.802922in}{1.128997in}}%
\pgfpathlineto{\pgfqpoint{2.803119in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{2.803908in}{1.130638in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.131868in}}%
\pgfpathlineto{\pgfqpoint{2.804697in}{1.133099in}}%
\pgfpathlineto{\pgfqpoint{2.804894in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{2.805092in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{2.805289in}{1.138841in}}%
\pgfpathlineto{\pgfqpoint{2.805486in}{1.140276in}}%
\pgfpathlineto{\pgfqpoint{2.805684in}{1.141507in}}%
\pgfpathlineto{\pgfqpoint{2.805881in}{1.142737in}}%
\pgfpathlineto{\pgfqpoint{2.806275in}{1.144378in}}%
\pgfpathlineto{\pgfqpoint{2.806473in}{1.146019in}}%
\pgfpathlineto{\pgfqpoint{2.806670in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{2.806867in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{2.807656in}{1.154632in}}%
\pgfpathlineto{\pgfqpoint{2.808051in}{1.156683in}}%
\pgfpathlineto{\pgfqpoint{2.808248in}{1.158528in}}%
\pgfpathlineto{\pgfqpoint{2.808643in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{2.808840in}{1.162835in}}%
\pgfpathlineto{\pgfqpoint{2.809037in}{1.164066in}}%
\pgfpathlineto{\pgfqpoint{2.809234in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{2.809432in}{1.166321in}}%
\pgfpathlineto{\pgfqpoint{2.809629in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.810023in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{2.810221in}{1.171859in}}%
\pgfpathlineto{\pgfqpoint{2.810418in}{1.174114in}}%
\pgfpathlineto{\pgfqpoint{2.810615in}{1.176370in}}%
\pgfpathlineto{\pgfqpoint{2.810813in}{1.178421in}}%
\pgfpathlineto{\pgfqpoint{2.811010in}{1.180062in}}%
\pgfpathlineto{\pgfqpoint{2.811207in}{1.181907in}}%
\pgfpathlineto{\pgfqpoint{2.811602in}{1.183958in}}%
\pgfpathlineto{\pgfqpoint{2.811799in}{1.186009in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{2.812391in}{1.188060in}}%
\pgfpathlineto{\pgfqpoint{2.812588in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{2.812785in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{2.812983in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{2.813772in}{1.192366in}}%
\pgfpathlineto{\pgfqpoint{2.814166in}{1.192777in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{1.193187in}}%
\pgfpathlineto{\pgfqpoint{2.814561in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{2.814758in}{1.194622in}}%
\pgfpathlineto{\pgfqpoint{2.814955in}{1.195853in}}%
\pgfpathlineto{\pgfqpoint{2.815547in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{2.816139in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{2.816731in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{2.817125in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{2.817520in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{2.817914in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{2.818506in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{2.818901in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{2.819098in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{2.819295in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{2.819492in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{2.820084in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{2.820479in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{2.820873in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{1.207337in}}%
\pgfpathlineto{\pgfqpoint{2.821465in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{2.821662in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{2.822057in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{2.822649in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{2.823438in}{1.214310in}}%
\pgfpathlineto{\pgfqpoint{2.824030in}{1.216156in}}%
\pgfpathlineto{\pgfqpoint{2.824227in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{2.824424in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{2.824819in}{1.225384in}}%
\pgfpathlineto{\pgfqpoint{2.825016in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{2.825411in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{2.825805in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{2.826002in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{2.826200in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{2.826397in}{1.244662in}}%
\pgfpathlineto{\pgfqpoint{2.826594in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{2.826791in}{1.251839in}}%
\pgfpathlineto{\pgfqpoint{2.826989in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{2.827383in}{1.257992in}}%
\pgfpathlineto{\pgfqpoint{2.828172in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{2.828370in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{2.829553in}{1.264144in}}%
\pgfpathlineto{\pgfqpoint{2.829751in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{2.830342in}{1.270297in}}%
\pgfpathlineto{\pgfqpoint{2.830540in}{1.272757in}}%
\pgfpathlineto{\pgfqpoint{2.830737in}{1.275629in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{2.831329in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{2.831526in}{1.284447in}}%
\pgfpathlineto{\pgfqpoint{2.832315in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{2.832512in}{1.290599in}}%
\pgfpathlineto{\pgfqpoint{2.833104in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{2.833696in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{2.833893in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{2.834485in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{2.834682in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{2.834880in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{2.835274in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{2.835471in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{2.835669in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{2.836063in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{2.836260in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{2.836458in}{1.353764in}}%
\pgfpathlineto{\pgfqpoint{2.836655in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{2.836852in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{2.837050in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.837641in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{2.837839in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{2.838233in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{2.838430in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{2.838628in}{1.393549in}}%
\pgfpathlineto{\pgfqpoint{2.838825in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{2.839811in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{1.405649in}}%
\pgfpathlineto{\pgfqpoint{2.840206in}{1.410366in}}%
\pgfpathlineto{\pgfqpoint{2.840798in}{1.415287in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.419389in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{2.841784in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{2.842179in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{2.842376in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{2.842770in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{2.843362in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{2.843559in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{2.843954in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{2.844151in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{2.844349in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{2.844743in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{2.844940in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{2.845335in}{1.471069in}}%
\pgfpathlineto{\pgfqpoint{2.845532in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{2.845927in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{2.846716in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{2.846913in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{2.847308in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{2.847505in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{2.848097in}{1.500600in}}%
\pgfpathlineto{\pgfqpoint{2.848294in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{2.848491in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{2.848689in}{1.511470in}}%
\pgfpathlineto{\pgfqpoint{2.849083in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{2.849478in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{2.849675in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{2.850464in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{1.534644in}}%
\pgfpathlineto{\pgfqpoint{2.850858in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{2.851056in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{2.851253in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{2.851450in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{2.851648in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{2.851845in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.852042in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{2.852239in}{1.563970in}}%
\pgfpathlineto{\pgfqpoint{2.852437in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{2.853028in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{2.853423in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{2.853818in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{2.854015in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{2.854212in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.854804in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.855198in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{2.855593in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.855988in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.856185in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.856974in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.857960in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.858749in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.858947in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.859144in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.859736in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.860130in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{2.860327in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.860525in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.860722in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.860919in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.861511in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.861708in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.861906in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.862103in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.862300in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.862497in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.862695in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.863287in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.863681in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.864273in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.864667in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.864865in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.866246in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.867035in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.867429in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.868021in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.869205in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.869402in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.869599in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.870388in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.870586in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.871375in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.871572in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.871966in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.872558in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.872756in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.872953in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.873939in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.874136in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.874531in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.874728in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.874925in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.876306in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.877490in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.877885in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.878082in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.878476in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.878674in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.879265in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.880055in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.880252in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.880449in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.880646in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.880844in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.881238in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{2.881435in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.881830in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{2.882619in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.883014in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.883211in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.883408in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.883803in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.884394in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.884592in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.885184in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.885381in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.885578in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.885775in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.886170in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.886564in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.886762in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.887156in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.887551in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.887748in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.887945in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.888143in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.888734in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.888932in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.889129in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.889326in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.889524in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.889918in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.890115in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.890707in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.890904in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.891299in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.891496in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.891891in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.892680in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.893272in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.893666in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.893863in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.895639in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.896231in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.896625in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.897020in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.897217in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.897612in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.898401in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.898598in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.898992in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.899387in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.900176in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.900965in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.901162in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.902543in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.903135in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.903332in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.903727in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.903924in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.904911in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.905108in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.905305in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.905897in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.906094in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.906291in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.907475in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.907672in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.908659in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.908856in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.910040in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.910434in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.910631in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.911026in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.911223in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.911421in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.911815in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.912210in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.912407in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.912801in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.913196in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.913393in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.913985in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.914577in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.914774in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.915169in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.915563in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.915958in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.916155in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.916550in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.916944in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.917536in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.917733in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.917930in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.918720in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.918917in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.919311in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.919706in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.919903in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.920100in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.920890in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{2.921087in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.921876in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.922073in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.922270in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.922665in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.922862in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.923257in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.923651in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.924440in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.924638in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.925032in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.925624in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.926019in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.926216in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.926610in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.926808in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.927399in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.927794in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.928780in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.928978in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.929175in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.929372in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.929767in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.929964in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.930161in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.930358in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.930556in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.930753in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.931148in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.931345in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.931739in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.931937in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.932331in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.932726in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.933318in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.933712in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.933909in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.934107in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.934304in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.934501in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.935290in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.935685in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.935882in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.936277in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.936474in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.936671in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.937263in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.937855in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.938052in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.938447in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.939433in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.939630in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.939827in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.940222in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.941208in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.941800in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.941997in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.942392in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.942589in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.942787in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.943378in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.943970in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.944167in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.944365in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.944562in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.944759in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.944957in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.945154in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.945548in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.945943in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.946140in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.946732in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.947324in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{2.947521in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.948113in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{2.948705in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{2.949296in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{2.950086in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{2.950283in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{2.950875in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{2.951072in}{1.734801in}}%
\pgfpathlineto{\pgfqpoint{2.951664in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{2.952453in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{2.953045in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.953439in}{1.742799in}}%
\pgfpathlineto{\pgfqpoint{2.953834in}{1.743004in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{1.743209in}}%
\pgfpathlineto{\pgfqpoint{2.954623in}{1.743414in}}%
\pgfpathlineto{\pgfqpoint{2.954820in}{1.743619in}}%
\pgfpathlineto{\pgfqpoint{2.955017in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.955215in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.955609in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.956201in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.956398in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.956595in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.956793in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.956990in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.957187in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.957582in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.957779in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.957976in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.958174in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.958371in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.958765in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.958963in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.959160in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.959752in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.960541in}{1.744029in}}%
\pgfpathlineto{\pgfqpoint{2.960738in}{1.744234in}}%
\pgfpathlineto{\pgfqpoint{2.960935in}{1.744440in}}%
\pgfpathlineto{\pgfqpoint{2.961330in}{1.744645in}}%
\pgfpathlineto{\pgfqpoint{2.961527in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{2.962514in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.962711in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.962908in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.963105in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.963303in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.963697in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.963894in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.964092in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.964289in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.964486in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.964881in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.965275in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.965473in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.965670in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.965867in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.966064in}{1.745260in}}%
\pgfpathlineto{\pgfqpoint{2.966262in}{1.745465in}}%
\pgfpathlineto{\pgfqpoint{2.966459in}{1.745670in}}%
\pgfpathlineto{\pgfqpoint{2.966854in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.967051in}{1.746080in}}%
\pgfpathlineto{\pgfqpoint{2.967445in}{1.746285in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{1.746285in}}%
\pgfpathlineto{\pgfqpoint{2.968037in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{2.968234in}{1.746695in}}%
\pgfpathlineto{\pgfqpoint{2.968629in}{1.746900in}}%
\pgfpathlineto{\pgfqpoint{2.968826in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.969024in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.969221in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.969418in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.969615in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.970010in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.970207in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.971391in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.971588in}{1.747311in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{1.747516in}}%
\pgfpathlineto{\pgfqpoint{2.972180in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{2.972772in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{2.973363in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{1.749156in}}%
\pgfpathlineto{\pgfqpoint{2.973758in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.974153in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.974744in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{2.975139in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{2.975533in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{2.976125in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.976520in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.976914in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.977112in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.977309in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.977901in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.978098in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.978295in}{1.749772in}}%
\pgfpathlineto{\pgfqpoint{2.978493in}{1.749977in}}%
\pgfpathlineto{\pgfqpoint{2.978690in}{1.750182in}}%
\pgfpathlineto{\pgfqpoint{2.979084in}{1.750387in}}%
\pgfpathlineto{\pgfqpoint{2.979676in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.979873in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.980071in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.980465in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.980860in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.981254in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.981846in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.982043in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.982241in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.982438in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.982635in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.982832in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.983030in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.983424in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.983622in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.984213in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.984805in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.985200in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.985792in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.985989in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.986383in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.986581in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.986778in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.986975in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.987370in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.988356in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.988553in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.989540in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.989934in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.990329in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.990526in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.990921in}{1.750387in}}%
\pgfpathlineto{\pgfqpoint{2.991315in}{1.750182in}}%
\pgfpathlineto{\pgfqpoint{2.991710in}{1.749977in}}%
\pgfpathlineto{\pgfqpoint{2.991907in}{1.749772in}}%
\pgfpathlineto{\pgfqpoint{2.992104in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.992499in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{1.749156in}}%
\pgfpathlineto{\pgfqpoint{2.993091in}{1.748951in}}%
\pgfpathlineto{\pgfqpoint{2.993288in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{2.993485in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{2.993880in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.994077in}{1.747516in}}%
\pgfpathlineto{\pgfqpoint{2.994669in}{1.747311in}}%
\pgfpathlineto{\pgfqpoint{2.995655in}{1.747516in}}%
\pgfpathlineto{\pgfqpoint{2.996247in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.996444in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{2.996839in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{2.997036in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{2.997233in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{2.997430in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{2.997825in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.998220in}{1.747311in}}%
\pgfpathlineto{\pgfqpoint{2.998417in}{1.746695in}}%
\pgfpathlineto{\pgfqpoint{2.998614in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.745260in}}%
\pgfpathlineto{\pgfqpoint{2.999009in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{2.999206in}{1.744234in}}%
\pgfpathlineto{\pgfqpoint{2.999403in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.999600in}{1.743414in}}%
\pgfpathlineto{\pgfqpoint{3.000192in}{1.743004in}}%
\pgfpathlineto{\pgfqpoint{3.000390in}{1.742594in}}%
\pgfpathlineto{\pgfqpoint{3.000981in}{1.742389in}}%
\pgfpathlineto{\pgfqpoint{3.001179in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{3.001376in}{1.741979in}}%
\pgfpathlineto{\pgfqpoint{3.001770in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{3.001968in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.002954in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.003151in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.003546in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.003743in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.004335in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.005124in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.005321in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.005519in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.006308in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.006505in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.007294in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.008280in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.009069in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.009267in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.009464in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.009661in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.010056in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.010253in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{3.010450in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{3.010845in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{3.011634in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{3.011831in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{3.012028in}{1.741979in}}%
\pgfpathlineto{\pgfqpoint{3.012226in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{3.012423in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{3.012620in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.741979in}}%
\pgfpathlineto{\pgfqpoint{3.013015in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.013607in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{3.013804in}{1.740953in}}%
\pgfpathlineto{\pgfqpoint{3.014198in}{1.740338in}}%
\pgfpathlineto{\pgfqpoint{3.014396in}{1.739928in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{1.739518in}}%
\pgfpathlineto{\pgfqpoint{3.014790in}{1.739313in}}%
\pgfpathlineto{\pgfqpoint{3.014988in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{3.015185in}{1.738902in}}%
\pgfpathlineto{\pgfqpoint{3.015382in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.015777in}{1.738492in}}%
\pgfpathlineto{\pgfqpoint{3.015974in}{1.738287in}}%
\pgfpathlineto{\pgfqpoint{3.016171in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.737877in}}%
\pgfpathlineto{\pgfqpoint{3.016960in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.017749in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.018341in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.018933in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.019525in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.019722in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.020314in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.020906in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.021103in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.021497in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.021695in}{1.737467in}}%
\pgfpathlineto{\pgfqpoint{3.022089in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{3.022484in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.022681in}{1.736236in}}%
\pgfpathlineto{\pgfqpoint{3.022878in}{1.735826in}}%
\pgfpathlineto{\pgfqpoint{3.023076in}{1.735621in}}%
\pgfpathlineto{\pgfqpoint{3.023273in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{3.023470in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.023667in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.024062in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{3.024259in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.025443in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.026232in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.026429in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.026627in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.027416in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.027613in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.027810in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.028007in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.028205in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.028599in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.028796in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.029191in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.029586in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.030177in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.030375in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.030572in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.030769in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.030966in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.032742in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.033136in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.034123in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.034320in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.034517in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.034715in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.034912in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.035109in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.035701in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.035898in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.036095in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.036293in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.036490in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.036687in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.037082in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.037279in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.037476in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.037871in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.038463in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.038857in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.039055in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.039252in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.039449in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.039646in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.039844in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.040041in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.040633in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.041225in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.041816in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.042014in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.042211in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.042408in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.042605in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.042803in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.043592in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.043789in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.043986in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.044381in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.044775in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.045367in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.047143in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.047734in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.047932in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.048129in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.048721in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.048918in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.049115in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.049313in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.049707in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.050299in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.050694in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.051483in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{3.051877in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{3.052074in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.052469in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.052666in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{3.052863in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.053258in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.053455in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.054244in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.055033in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.055428in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.055823in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.056020in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.056217in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.056612in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.056809in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.057006in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.057203in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.057598in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.057795in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.058190in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.058782in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.058979in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.059176in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.059373in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.059571in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.059768in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.060754in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.060952in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.061149in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.061346in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.061741in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.062135in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.062530in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.062924in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.063122in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.063516in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.064305in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.065292in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.065489in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.065883in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.066081in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.066475in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.066870in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.067067in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.067856in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.068842in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.069237in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.069631in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.069829in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.070026in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.070223in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{3.070421in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.071210in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.071407in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.071604in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.071801in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.071999in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.072393in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.072591in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.072788in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.072985in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.073182in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.073380in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.073774in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.074366in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.075155in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{3.075550in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{3.075747in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{3.075944in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.076733in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.076930in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.077128in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.077917in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.078114in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.079100in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.079298in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.079692in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.079890in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.080087in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.080284in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.080481in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.080679in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.080876in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.081073in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.081270in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{3.081862in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{3.082257in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.082651in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.083440in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{3.083638in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.084427in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.084624in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.084821in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{3.086005in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.086399in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{3.086597in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.087189in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{3.087583in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{3.087780in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{3.087978in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{3.088175in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{3.088569in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{3.088767in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{3.088964in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{3.089161in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{3.089950in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{3.090148in}{1.671842in}}%
\pgfpathlineto{\pgfqpoint{3.090345in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{3.090542in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.090739in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.090937in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.091331in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.091529in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.091726in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.091923in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.092515in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.092712in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.092909in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.093501in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.093698in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.094093in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.094488in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{3.095474in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.095868in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.096460in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{3.096658in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{3.096855in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.097447in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.097644in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.098236in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{3.098828in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.099419in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.099617in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.099814in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.100406in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.100800in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.101195in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.101392in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.101589in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.101984in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.102773in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.102970in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.103167in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.103759in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{3.103957in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.104154in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{3.104351in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{3.104548in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.104943in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{3.105337in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.106324in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.106916in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{3.107310in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.108099in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.108296in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{3.108494in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{3.108888in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.109086in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.109283in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.110072in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.110466in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.110664in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.110861in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.111058in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.111453in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{3.112439in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.112834in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{3.113031in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{3.113228in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{3.113426in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{3.113623in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{3.113820in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{3.114017in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{3.114215in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{3.114609in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{3.114806in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{3.115004in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{3.115201in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{3.115398in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{3.115793in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{3.116187in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{3.116582in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{3.117765in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{3.118160in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{3.118357in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{3.118555in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{3.118752in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{3.119146in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{3.120330in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{3.120527in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{3.120922in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{3.121908in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{3.122105in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{3.122895in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{3.123289in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{3.123684in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.123881in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{3.124275in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{3.124473in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.125854in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{3.126051in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{3.126248in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{3.126445in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.126643in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{3.126840in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{3.127234in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{3.127629in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.128024in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{3.128221in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{3.128418in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{3.129010in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{3.129207in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{3.129996in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{3.130391in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.130588in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.130785in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.130983in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{3.131180in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{3.131377in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{3.131574in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.131969in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{3.132955in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{3.133153in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.133547in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.133744in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.133942in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.134731in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.134928in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.135125in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.135914in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.136309in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.136506in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.136901in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.137098in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.137295in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{3.137493in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.137690in}{1.671842in}}%
\pgfpathlineto{\pgfqpoint{3.138084in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{3.138282in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{3.138676in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{3.139071in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{3.139465in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{3.139663in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{3.139860in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{3.140057in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{3.140254in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{3.140452in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{3.140649in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{3.141241in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{3.141438in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{3.141635in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{3.142227in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{3.143608in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{3.143805in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{3.144002in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.144200in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.144792in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.145186in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.145383in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.145581in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.146567in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.146764in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.146962in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.147356in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.147948in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.148145in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.148540in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.148737in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.149131in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.149526in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.149723in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.149921in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.150118in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.150315in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.150512in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.150907in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.151104in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.151301in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.151499in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.152091in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{3.152485in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{3.152682in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.153077in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.153669in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.153866in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.155050in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.155247in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.155641in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.155839in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.156036in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.156233in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.158009in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.158206in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.158403in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.158798in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.159390in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.159587in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.159784in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.159981in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.160376in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.160573in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.160968in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.161165in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.161954in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.162151in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.162349in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.162546in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.162743in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{3.163138in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.163335in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.163532in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.163730in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.164124in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.164519in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{3.164913in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.165110in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.166294in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.166689in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.167083in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.167280in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.167478in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.167675in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.168464in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.168859in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.169056in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.169253in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{3.169648in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.170042in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.170437in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.171423in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.171620in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.172015in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{3.172607in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.172804in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.173198in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.173396in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{3.173790in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.173988in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.174382in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.174579in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.174777in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.175171in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.176552in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.176947in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.177538in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.177736in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.178130in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.178722in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.179117in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.179511in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{3.179906in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.180695in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.180892in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.181287in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.181681in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.182273in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.182470in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.183062in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.183259in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.184443in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.184640in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.185232in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.185627in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.185824in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.186021in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.186416in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.186613in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{3.186810in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{3.187007in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{3.187205in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.187402in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.188191in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.188388in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.188586in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.188783in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.189177in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.189375in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.189769in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.189966in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.190164in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.190558in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.191150in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.191545in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.192334in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.192926in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.193123in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.193912in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.194109in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.194306in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.194898in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.195293in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.195490in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.195687in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.196082in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.198055in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.198449in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.199238in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.199830in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.200027in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.200422in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.200619in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.201211in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.201408in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.202789in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.202986in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.203184in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.203578in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{3.203973in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.204170in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.204565in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.204762in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.205156in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.205354in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.205551in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.205748in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.206340in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.206537in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.206734in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.207326in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.207524in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.207721in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{3.208115in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.208313in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.208510in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.208707in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.209102in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.209299in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.209496in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.209694in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.209891in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.210088in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.210483in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.210680in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.210877in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.211074in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.212061in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.212455in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.212653in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.212850in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.213047in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.213244in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.213639in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.214231in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.214428in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.214625in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.215217in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.215414in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.215809in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.216006in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.216203in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.216598in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.217387in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.217584in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.217782in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.218176in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.218768in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.218965in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.219163in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.219360in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.219557in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.219952in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.220149in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.220346in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{3.220741in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.221332in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.221530in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.221727in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.222122in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.222713in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.222911in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.223700in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.223897in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.224292in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.224883in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.225278in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.225475in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.227053in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.227448in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.227645in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.228040in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.228237in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.228434in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.228632in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.228829in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.229026in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.229223in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.229421in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.229618in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.229815in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.230012in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.230210in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.230407in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.230801in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.230999in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.231196in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{3.231393in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.231591in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.231788in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.231985in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.232182in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.232380in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.232774in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.232971in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.233169in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.233563in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.233958in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.234550in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.234747in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.235141in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{3.235339in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.235536in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.235733in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.236128in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{3.236720in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.236917in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.237114in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.237509in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.237706in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.237903in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.238298in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.238495in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.238692in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.239087in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.239481in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.239679in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.240073in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.240468in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.241060in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.241257in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.241454in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.241849in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.242243in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.242440in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.242638in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.243230in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.243427in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.243624in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.243821in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.244019in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.244216in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.244610in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.245005in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.245202in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.245597in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.245794in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.245991in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.246386in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.246978in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.247175in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.247767in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.247964in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.248161in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.248753in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.248950in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.249148in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.249345in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.249739in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.250134in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.250923in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.251712in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.252107in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.252304in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.252699in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.253093in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.253488in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.253882in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.254079in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.254474in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.254671in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.254868in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.255263in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.255460in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.255658in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.255855in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.256249in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.256644in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.256841in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.257236in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.257630in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.258025in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.258222in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.258419in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.258617in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.258814in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.259011in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.259208in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.259406in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.259603in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.260195in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.260787in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.260984in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.261181in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.261378in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.261773in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.262167in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.262562in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.263154in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.263351in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.263746in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.263943in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.264535in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.264732in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.265127in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.265718in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.266310in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.267297in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.267494in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.267691in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.268283in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.268480in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.268875in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.269072in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.269269in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.269467in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.269861in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.270058in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.270256in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.270453in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.270847in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.271045in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.271242in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.271439in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.271834in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.272228in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.272426in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.272820in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.273215in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.273412in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.273806in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.274201in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.274398in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.274990in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.275187in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.276174in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.276371in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.277357in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.277555in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.277949in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.278541in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.279133in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.279330in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.279527in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.279725in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.279922in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.280119in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.280908in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.281500in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.281895in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.282092in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.282289in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.282684in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.282881in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.283078in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.283275in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.283473in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.283670in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.284854in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.285445in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.285643in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.286629in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.287221in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.287418in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.287615in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.288207in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.288602in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.288996in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.289391in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.289785in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{3.290377in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.290574in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.290969in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.291561in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.291955in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.292153in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.292350in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.292744in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.292942in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.293336in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.293534in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.293731in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.294520in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.294717in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.294914in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.295309in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.295506in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.295703in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.296690in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.298071in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.298268in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.298465in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.298663in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.298860in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{3.299057in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.299452in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.299649in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.300043in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.300635in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.301424in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.301622in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.302213in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.302608in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.302805in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.303397in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.303792in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.304186in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.305567in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.305764in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.305962in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.306356in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.306751in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.306948in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.307342in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.307540in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.307934in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.308723in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.309118in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.309315in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.309512in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.309710in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.309907in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.310104in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.310301in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.310696in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.310893in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.311091in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.311682in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.313063in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.313261in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.313458in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.313655in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.314050in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.314247in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.314444in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.314641in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.314839in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.315036in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.315233in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.315431in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.316417in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.316614in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.317009in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.317206in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.317403in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.317798in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.317995in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.318192in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.318390in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.318784in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.319376in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.319770in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.319968in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.320560in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.321151in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.321349in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.321546in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.322138in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.322335in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.322730in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.322927in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.323124in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.323321in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.323519in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.323716in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.323913in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.324702in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.324900in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{3.325097in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.325294in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.325491in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.325689in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{3.325886in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.326083in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.326280in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.326478in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.326675in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{3.327464in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.327661in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.327859in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.328056in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.328253in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.328450in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.328845in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.329042in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.330029in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.330818in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.331015in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.331804in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.332988in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.333382in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.333579in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.333777in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.333974in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.334171in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.334566in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.335158in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.335552in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.335749in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.336341in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.336538in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.336736in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.336933in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.337130in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.337328in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.337722in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.337919in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.338117in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.338314in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.338708in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.338906in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.339300in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.339498in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.340681in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.340878in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.341076in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.341668in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.342062in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{3.343246in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{3.343640in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.344035in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.344232in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.344824in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{3.345021in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{3.345218in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{3.345613in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.346007in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{3.346205in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.346402in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{3.346599in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{3.347586in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{3.347783in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{3.348375in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{3.348572in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{3.348769in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{3.348967in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{3.349164in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{3.349361in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{3.349558in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{3.349953in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.350545in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{3.350939in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{3.351136in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{3.351728in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.352715in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.352912in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.353109in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{3.353504in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{3.354885in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{3.355082in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{3.355279in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{3.355674in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{3.356266in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{3.357055in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{3.357449in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{3.358041in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{3.358238in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{3.358435in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{3.358830in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{3.359619in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.360211in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{3.361000in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{3.361395in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.361592in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{3.361789in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{3.361986in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{3.362184in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{3.362578in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{3.362775in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.362973in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{3.363367in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.363565in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.363959in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.364156in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.364551in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{3.364945in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{3.365340in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{3.365932in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{3.366721in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{3.366918in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.367313in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{3.367707in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{3.367904in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{3.368102in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{3.368299in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{3.368496in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.368694in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.368891in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.369285in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.369483in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.369680in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.369877in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.370074in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.370666in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.370864in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.371061in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.371258in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.371653in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.371850in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.372244in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.372639in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.373823in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.374612in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.375006in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.375401in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.375598in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.375795in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.375993in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.376190in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.376387in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.376782in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.377373in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.377768in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.377965in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.378360in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.378754in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.379149in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.379741in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.380333in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.380530in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.380727in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.380924in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.381319in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.381516in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.381911in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.382305in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.382897in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.383292in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.383489in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.384081in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.384475in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.384870in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.385067in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.385264in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.385462in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.385659in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.385856in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.386251in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.386645in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.386842in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.387040in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.387434in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.387632in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.387829in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.388421in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.388815in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.389012in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.389407in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.389999in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.390196in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.390591in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.390985in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.391182in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.391380in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.392169in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.392366in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.392761in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.393352in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.393747in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.394141in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.394339in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.394536in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.394733in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.395128in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.395325in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.395522in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.396114in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.396509in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.396903in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.397101in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.397298in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.397692in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.397890in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.398087in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.398876in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.400060in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.400257in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.400651in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.401046in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.401243in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.402032in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.402427in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.403413in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.403808in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.404597in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.404794in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.404991in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.405189in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.405386in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.405583in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.405780in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.406175in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.406372in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.406570in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.406767in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.407161in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.407359in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.407556in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.407753in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.407950in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.408739in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.409331in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.409529in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.409726in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.409923in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.410120in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.410712in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.411107in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.411304in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.411501in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.411896in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.412488in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.412882in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.413671in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.414066in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.414658in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.414855in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.415249in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.415841in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.416038in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.416236in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.416630in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{3.417025in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.417419in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.417617in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.417814in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.418011in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.418406in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.418603in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.418800in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.419195in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.419392in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.419787in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.419984in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.420181in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.420773in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.421365in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.421957in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.422351in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.422548in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.422746in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.423140in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.423337in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.423929in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.424127in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.424324in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.424718in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.425113in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{3.425310in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.425507in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{3.425902in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.426099in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.426297in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.426494in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.428467in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.429058in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.429256in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.430242in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{3.430439in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.430834in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.431031in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.431228in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.431623in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{3.431820in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.432017in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.432215in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.432609in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.433793in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.434385in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.434582in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.434779in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.434976in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.435766in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.436357in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.436752in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.436949in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.437146in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.437344in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.437541in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.437738in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.437936in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.438527in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.438725in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.438922in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.439316in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.439711in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.440105in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.440303in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{3.440500in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.440895in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.441092in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.441881in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.442078in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.442275in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.442670in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.443065in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.443262in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.443656in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.443854in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.444051in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.444248in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.444840in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.445037in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.445629in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.445826in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.446024in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.446221in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.446418in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.446813in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.447010in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.447207in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.447404in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.447602in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.448391in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.448588in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.448983in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.449180in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.449377in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.450166in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.450364in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.450561in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.450758in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.450955in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.451153in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.451744in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.451942in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.452731in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.453125in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.453717in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.453914in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.454901in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.455098in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.455295in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.455887in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.456084in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.456282in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.456873in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.457268in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.457663in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.457860in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.458057in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.458452in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.458649in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.459833in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.460424in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.460819in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.461016in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.461411in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.462594in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.462792in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.462989in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.463186in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.463383in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.463778in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.464172in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.464567in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.464962in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{3.465159in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.465948in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.466145in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{3.466342in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{3.466540in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{3.466934in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{3.467132in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{3.467329in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{3.467526in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.467921in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{3.468118in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.468907in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.469104in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.469302in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.469499in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.469696in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.469893in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.470288in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.470485in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.471274in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.471471in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.472261in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.472458in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.472655in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.473444in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.473641in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{3.474628in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{3.475022in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.475220in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.475417in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.476009in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.476206in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.476403in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.476995in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.477192in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.477390in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.477784in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.477981in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.478179in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.478771in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.478968in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.479165in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.479560in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.479954in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.480349in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.480546in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.480743in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.480940in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.481138in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.481532in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.482124in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.483110in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.483702in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.484689in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.484886in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.485280in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.485478in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.485675in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.485872in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.486070in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.486267in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.486464in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.486661in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.486859in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.487056in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{3.488042in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{3.488239in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{3.488634in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{3.488831in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.489029in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{3.490015in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.490804in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.491199in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.491396in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.491593in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.491988in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.492382in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.492777in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.492974in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.493171in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.493566in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.493763in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.493960in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.494158in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.494355in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.494749in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.494947in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.495144in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.495539in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.496328in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.496525in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.496919in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.497511in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.497708in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.497906in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.498103in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.498695in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.499089in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.499287in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.499681in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.500076in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.500470in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.500865in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.501259in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.502443in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.502640in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.502838in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.503035in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.503232in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.503824in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.504416in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.504613in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.504810in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.505205in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.505402in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.505599in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.506191in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.506388in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.506783in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.506980in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.507572in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.507769in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.508361in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.508558in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.509150in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.509347in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.509545in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.509939in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.510137in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.510334in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.510531in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.511123in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.511517in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.511912in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.512306in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.512504in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.513096in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.513293in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.513490in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.513687in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.513885in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.515857in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.516252in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.516449in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.516844in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.517041in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.517238in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.517436in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.517633in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.517830in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.518422in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.518619in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.519211in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.519408in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.520000in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.520197in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.520395in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.520592in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.520986in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.521184in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.521973in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.522170in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.522367in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.522565in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.522762in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.522959in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.523354in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.524143in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.524340in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.524735in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.525129in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.525524in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.526115in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.526313in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.526905in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.527299in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.527694in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.527891in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.528285in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.528483in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.528877in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.529074in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.529666in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.529864in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.530061in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.531047in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.531442in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.531639in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.532231in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.532428in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.532823in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.533020in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.533414in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.533612in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.534598in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.534795in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.534993in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.535190in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.535387in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.535584in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.535782in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.535979in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.536176in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.536373in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.536571in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.537360in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.537557in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.537952in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.538346in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.538543in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.538741in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.538938in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.539135in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.539333in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.539530in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.539924in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.540122in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.540319in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.540516in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.540911in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.541503in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.541700in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.541897in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.542094in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.542686in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.543475in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.543673in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.544462in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.544856in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.545053in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.545645in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.545842in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.546040in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.546237in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.546434in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.546632in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.546829in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.547026in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.547223in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.547421in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.547618in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.547815in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.548407in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.549196in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.549591in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.549788in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.549985in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.550182in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.550380in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.551761in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.552155in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.552352in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.552747in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.552944in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.553141in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.553339in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.553733in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.554128in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.554522in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.554720in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.554917in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.555114in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.555311in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.555509in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.555706in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.555903in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.556101in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.556298in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.556495in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.556692in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.556890in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.557284in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.557679in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.557876in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.558073in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.558468in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.558665in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.559257in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.559454in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.559651in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.559849in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.560440in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.560835in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.561032in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.561230in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.561427in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.562019in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.562216in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.562610in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.562808in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.563202in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.563400in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.563794in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.564386in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{3.564978in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.565175in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.565372in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.565570in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.565767in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.566359in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.566753in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.566950in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.567148in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.567345in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.567542in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.567740in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.567937in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.568134in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.568331in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.568529in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.568726in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.568923in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.569120in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.569318in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{3.569909in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.570107in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.570304in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.570699in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.570896in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.571290in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.571488in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.572079in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.572474in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.572671in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.573066in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.573263in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.573658in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.573855in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.574052in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.574249in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.574841in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.575236in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.575630in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.576025in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.576222in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.576419in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.576617in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.577208in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.577800in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.578195in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.578392in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.578589in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.579181in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.579378in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.579576in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.580365in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.580562in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.581154in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.581746in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.581943in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.582140in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.582535in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.582929in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.583127in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.583324in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.583521in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.583718in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.584310in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.584507in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.584705in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.585099in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.585297in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.585494in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.586086in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.586480in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.586677in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.586875in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.588058in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.588256in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.588650in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.588847in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{3.589242in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{3.589439in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{3.589637in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{3.590031in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{3.590228in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{3.590623in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{3.590820in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.591017in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{3.591215in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{3.591412in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{3.591807in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.592793in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.593187in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{3.593385in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{3.594174in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{3.594766in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.595555in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.595949in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{3.596146in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.596541in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.597133in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{3.597330in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{3.598711in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{3.598908in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{3.599895in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{3.600684in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{3.600881in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{3.601275in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{3.601473in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{3.602065in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{3.602262in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{3.602459in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{3.603051in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{3.603445in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{3.603643in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.603840in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.604432in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{3.604629in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.605221in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.606010in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{3.606405in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{3.606602in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{3.607194in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.608377in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{3.608575in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.608772in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.608969in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.610153in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{3.610350in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.610547in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{3.610744in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{3.611139in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{3.611336in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{3.611731in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{3.611928in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{3.612125in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{3.612323in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{3.612717in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{3.612914in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{3.613112in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{3.613309in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{3.613506in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{3.613704in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{3.614098in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{3.614493in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{3.614887in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{3.615084in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{3.615282in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.616465in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.616663in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.617254in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.617452in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.617846in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.618043in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.618241in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.618438in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{3.619030in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.619819in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.620016in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{3.620213in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{3.620411in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{3.621003in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{3.621200in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{3.621397in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{3.621594in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{3.621989in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{3.622383in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.622778in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.623173in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.623370in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{3.623567in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{3.623764in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{3.623962in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{3.624159in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{3.624356in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{3.624948in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{3.625145in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{3.625342in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{3.625540in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{3.625934in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{3.626132in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{3.626723in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{3.626921in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{3.627315in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{3.627512in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{3.628302in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.628499in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{3.628696in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{3.629288in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.629485in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.629682in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.629880in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.630077in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{3.630274in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{3.630472in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{3.631063in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{3.631458in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{3.631655in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{3.632247in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{3.632444in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{3.633036in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{3.633431in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{3.633628in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{3.633825in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{3.634220in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{3.634417in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{3.634614in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{3.635206in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{3.635601in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{3.636390in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{3.636587in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{3.637771in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{3.637968in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{3.638362in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{3.638560in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{3.638954in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{3.639151in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{3.639743in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{3.640138in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{3.640335in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{3.641124in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{3.641519in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{3.641716in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{3.641913in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{3.642110in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{3.642505in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{3.643097in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{3.643491in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{3.643886in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{3.644083in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{3.644478in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{3.645070in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{3.645267in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{3.645464in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{3.645661in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{3.645859in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{3.646253in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{3.646450in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{3.646648in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{3.646845in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{3.647042in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{3.647240in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{3.647437in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{3.647634in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{3.648029in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{3.648423in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{3.648620in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{3.649015in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.649212in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{3.649409in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{3.650001in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{3.650199in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{3.650396in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{3.650593in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{3.650790in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{3.651579in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.651777in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{3.652369in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{3.652763in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{3.652960in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{3.654341in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{3.654539in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{3.654736in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{3.655130in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{3.655525in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{3.655722in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{3.656117in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{3.656314in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{3.657103in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{3.657300in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{3.657498in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{3.657695in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.657892in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.658089in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.658287in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{3.658681in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{3.659076in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{3.659668in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{3.659865in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{3.660457in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{3.661048in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{3.661246in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{3.661443in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{3.661640in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{3.661838in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{3.662035in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{3.662627in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{3.662824in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{3.663021in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{3.663218in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{3.664402in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{3.664599in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{3.664994in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{3.665191in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{3.665388in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{3.665586in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{3.665783in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{3.665980in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{3.666572in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{3.666967in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{3.667361in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{3.667558in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{3.667756in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{3.667953in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{3.668150in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{3.668347in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{3.668545in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{3.668742in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{3.668939in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{3.669334in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{3.669531in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{3.669728in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{3.670320in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{3.670517in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{3.670715in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{3.670912in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{3.671504in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{3.671898in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{3.672490in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{3.672687in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{3.673082in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{3.673871in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{3.674068in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{3.674266in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{3.674463in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{3.674660in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{3.675252in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{3.675449in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{3.675646in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{3.676041in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{3.676238in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{3.676436in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{3.676633in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{3.677027in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{3.677619in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{3.678014in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{3.678211in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{3.678408in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{3.678606in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{3.679000in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{3.679197in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{3.679395in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{3.679592in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{3.679789in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{3.679986in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{3.680381in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{3.680776in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{3.680973in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.681565in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{3.681762in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{3.682156in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{3.682354in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{3.682748in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{3.683340in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{3.683537in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{3.684129in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{3.684524in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{3.684721in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{3.685115in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{3.685707in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{3.685905in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{3.686299in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{3.686694in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{3.687088in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{3.687680in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{3.687877in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{3.688075in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{3.688272in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{3.688864in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{3.689061in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{3.689258in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.690244in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{3.690442in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{3.690639in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{3.690836in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{3.691034in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{3.691231in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.691625in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{3.692020in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.692217in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.692414in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.692612in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.692809in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.693204in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.693401in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.693598in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.694190in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.694387in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.694584in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.695176in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.695374in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.696163in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{3.696360in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.696754in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.696952in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{3.697543in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.697938in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.698333in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.698530in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.698924in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.699122in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.699319in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.699516in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.699713in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.700108in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.700305in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.700503in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.700700in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.701489in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.701686in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.701883in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.701883in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.701883in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.701686in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.701489in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.700700in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.700503in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.700305in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.700108in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.699713in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.699516in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.699319in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.699122in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.698924in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.698530in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.698333in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.697938in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.697543in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.696952in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{3.696754in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.696360in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.696163in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{3.695374in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.695176in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.694584in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.694387in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.694190in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.693598in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.693401in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.693204in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.692809in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.692612in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.692414in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.692217in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.692020in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.691625in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{3.691231in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.691034in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{3.690836in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{3.690639in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{3.690442in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{3.690244in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{3.690047in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.689258in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{3.689061in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{3.688864in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{3.688272in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{3.688075in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{3.687877in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{3.687680in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{3.687088in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{3.686694in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{3.686299in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{3.685905in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{3.685707in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{3.685115in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{3.684721in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{3.684524in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{3.684129in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{3.683537in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{3.683340in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{3.682748in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{3.682354in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{3.682156in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{3.681762in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{3.681565in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{3.680973in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.680776in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{3.680381in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{3.679986in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{3.679789in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{3.679592in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{3.679395in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{3.679197in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{3.679000in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{3.678606in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{3.678408in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{3.678211in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{3.678014in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{3.677619in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{3.677027in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{3.676633in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{3.676436in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{3.676238in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{3.676041in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{3.675646in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{3.675449in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{3.675252in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{3.674660in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{3.674463in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{3.674266in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{3.674068in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{3.673871in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{3.673082in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{3.672687in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{3.672490in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{3.671898in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{3.671504in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{3.670912in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{3.670715in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{3.670517in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{3.670320in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{3.669728in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{3.669531in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{3.669334in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{3.668939in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{3.668742in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{3.668545in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{3.668347in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{3.668150in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{3.667953in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{3.667756in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{3.667558in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{3.667361in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{3.666967in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{3.666572in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{3.665980in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{3.665783in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{3.665586in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{3.665388in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{3.665191in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{3.664994in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{3.664599in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{3.664402in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{3.663218in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{3.663021in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{3.662824in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{3.662627in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{3.662035in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{3.661838in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{3.661640in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{3.661443in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{3.661246in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{3.661048in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{3.660457in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{3.659865in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{3.659668in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{3.659076in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{3.658681in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{3.658287in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{3.658089in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.657892in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.657695in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.657498in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{3.657300in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{3.657103in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{3.656314in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{3.656117in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{3.655722in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{3.655525in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{3.655130in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{3.654736in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{3.654539in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{3.654341in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{3.652960in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{3.652763in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{3.652369in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{3.651974in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{3.651777in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{3.651579in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.650790in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{3.650593in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{3.650396in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{3.650199in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{3.650001in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{3.649409in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{3.649212in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{3.649015in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.648620in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{3.648423in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{3.648029in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{3.647634in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{3.647437in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{3.647240in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{3.647042in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{3.646845in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{3.646648in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{3.646450in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{3.646253in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{3.645859in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{3.645661in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{3.645464in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{3.645267in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{3.645070in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{3.644478in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{3.644083in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{3.643886in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{3.643491in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{3.643097in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{3.642505in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{3.642110in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{3.641913in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{3.641716in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{3.641519in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{3.641124in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{3.640335in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{3.640138in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{3.639743in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{3.639151in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{3.638954in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{3.638560in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{3.638362in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{3.637968in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{3.637771in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{3.636587in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{3.636390in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{3.635601in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{3.635206in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{3.634614in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{3.634417in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{3.634220in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{3.633825in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{3.633628in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{3.633431in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{3.633036in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{3.632444in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{3.632247in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{3.631655in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{3.631458in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{3.631063in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{3.630472in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{3.630274in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{3.630077in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{3.629880in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.629682in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.629485in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.629288in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.628696in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{3.628499in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{3.628302in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{3.627907in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{3.627710in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{3.627512in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{3.627315in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{3.626921in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{3.626723in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{3.626132in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{3.625934in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{3.625540in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{3.625342in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{3.625145in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{3.624948in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{3.624356in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{3.624159in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{3.623962in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{3.623764in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{3.623567in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{3.623370in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{3.623173in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.622778in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.622383in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.621989in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{3.621594in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{3.621397in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{3.621200in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{3.621003in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{3.620411in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{3.620213in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{3.620016in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{3.619819in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.619030in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.618438in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{3.618241in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.618043in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.617846in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.617452in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.617254in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.616663in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.616465in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.615479in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.615282in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{3.615084in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{3.614887in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{3.614493in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{3.614098in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{3.613704in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{3.613506in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{3.613309in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{3.613112in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{3.612914in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{3.612717in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{3.612520in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{3.612323in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{3.612125in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{3.611928in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{3.611731in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{3.611336in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{3.611139in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{3.610744in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{3.610547in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{3.610350in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.610153in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{3.608969in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.608772in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.608575in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.608377in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.607194in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{3.606602in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{3.606405in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{3.606010in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{3.605221in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.604629in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.604432in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{3.603840in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.603643in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.603445in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{3.603051in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{3.602459in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{3.602262in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{3.602065in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{3.601473in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{3.601275in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{3.600881in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{3.600684in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{3.599895in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{3.598908in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{3.598711in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{3.597330in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{3.597133in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{3.596541in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.596146in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.595949in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{3.595555in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.594766in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{3.594174in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.593385in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{3.593187in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{3.592793in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.591807in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.591412in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{3.591215in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{3.591017in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{3.590820in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.590623in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{3.590228in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{3.590031in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{3.589637in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{3.589439in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{3.589242in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{3.588847in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{3.588650in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.588256in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.588058in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.586875in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.586677in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.586480in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.586086in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.585494in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.585297in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.585099in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.584705in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.584507in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.584310in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.583718in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.583521in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.583324in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.583127in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.582929in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.582535in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.582140in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.581943in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.581746in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.581154in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.580562in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.580365in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.579576in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.579378in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.579181in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.578589in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.578392in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.578195in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.577800in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.577208in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.576617in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.576419in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.576222in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.576025in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.575630in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.575236in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.574841in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.574249in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.574052in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.573855in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.573658in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.573263in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.573066in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.572671in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.572474in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.572079in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.571488in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.571290in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.570896in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.570699in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.570304in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.570107in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.569909in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.569318in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{3.569120in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.568923in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.568726in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.568529in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.568331in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.568134in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.567937in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.567740in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.567542in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.567345in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.567148in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.566950in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.566753in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.566359in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.565767in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.565570in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.565372in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.565175in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.564978in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.564386in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{3.563794in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.563400in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.563202in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.562808in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.562610in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.562216in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.562019in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.561427in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.561230in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.561032in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.560835in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.560440in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.559849in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.559651in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.559454in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.559257in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.558665in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.558468in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.558073in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.557876in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.557679in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.557284in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.556890in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.556692in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.556495in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.556298in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.556101in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.555903in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.555706in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.555509in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.555311in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.555114in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.554917in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.554720in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.554522in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.554128in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.553733in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.553339in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.553141in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.552944in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.552747in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.552352in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.552155in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.551761in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.550380in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.550182in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.549985in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.549788in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.549591in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.549196in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.548407in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.547815in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.547618in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.547421in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.547223in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.547026in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.546829in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.546632in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.546434in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.546237in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.546040in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.545842in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.545645in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.545053in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.544856in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.544462in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.543673in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.543475in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.542686in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.542094in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.541897in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.541700in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.541503in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.540911in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.540516in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.540319in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.540122in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.539924in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.539530in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.539333in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.539135in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.538938in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.538741in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.538543in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.538346in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.537952in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.537557in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.537360in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.536571in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.536373in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.536176in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.535979in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.535782in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.535584in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.535387in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.535190in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.534993in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.534795in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.534598in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.533612in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.533414in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.533020in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.532823in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.532428in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.532231in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.531639in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.531442in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.531047in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.530061in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.529864in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.529666in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.529074in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.528877in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.528483in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.528285in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.527891in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.527694in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.527299in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.526905in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.526313in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.526115in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.525524in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.525129in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.524735in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.524340in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.524143in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.523354in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.522959in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.522762in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.522565in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.522367in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.522170in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.521973in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.521184in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.520986in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.520592in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.520395in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.520197in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.520000in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.519408in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.519211in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.518619in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.518422in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.517830in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.517633in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.517436in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.517238in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.517041in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.516844in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.516449in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.516252in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.515857in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.513885in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.513687in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.513490in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.513293in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.513096in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.512504in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.512306in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.511912in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.511517in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.511123in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.510531in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.510334in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.510137in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.509939in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.509545in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.509347in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.509150in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.508558in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.508361in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.507769in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.507572in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.506980in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.506783in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.506388in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.506191in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.505599in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.505402in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.505205in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.504810in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.504613in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.504416in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.503824in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.503232in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.503035in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.502838in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.502640in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.502443in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.501259in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.500865in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.500470in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.500076in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.499681in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.499287in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.499089in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.498695in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.498103in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.497906in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.497708in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.497511in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.496919in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.496525in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.496328in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.495539in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.495144in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.494947in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.494749in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.494355in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.494158in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.493960in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.493763in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.493566in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.493171in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.492974in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.492777in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.492382in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.491988in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.491593in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.491396in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.491199in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.490804in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.490015in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.489029in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{3.488831in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.488634in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{3.488239in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{3.488042in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{3.487056in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{3.486859in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.486661in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.486464in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.486267in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.486070in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.485872in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.485675in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.485478in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.485280in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.484886in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.484689in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.483702in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.483110in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.482124in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.481532in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.481138in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.480940in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.480743in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.480546in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.480349in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.479954in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.479560in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.479165in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.478968in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.478771in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.478179in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.477981in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.477784in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.477390in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.477192in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.476995in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.476403in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.476206in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.476009in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.475417in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.475220in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.475022in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.474628in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{3.473641in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{3.473444in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.472655in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.472458in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.472261in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.471471in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.471274in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.470485in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.470288in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.469893in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.469696in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.469499in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.469302in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.469104in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.468907in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.468118in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.467921in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{3.467526in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.467329in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{3.467132in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{3.466934in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{3.466540in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{3.466342in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{3.466145in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{3.465948in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.465159in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.464962in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{3.464567in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.464172in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.463778in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.463383in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.463186in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.462989in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.462792in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.462594in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.461411in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.461016in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.460819in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.460424in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.459833in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.458649in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.458452in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.458057in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.457860in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.457663in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.457268in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.456873in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.456282in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.456084in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.455887in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.455295in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.455098in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.454901in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.453914in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.453717in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.453125in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.452731in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.451942in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.451744in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.451153in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.450955in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.450758in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.450561in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.450364in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.450166in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.449377in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.449180in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.448983in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.448588in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.448391in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.447602in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.447404in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.447207in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.447010in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.446813in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.446418in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.446221in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.446024in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.445826in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.445629in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.445037in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.444840in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.444248in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.444051in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.443854in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.443656in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.443262in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.443065in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.442670in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.442275in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.442078in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.441881in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.441092in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.440895in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.440500in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.440303in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{3.440105in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.439711in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.439316in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.438922in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.438725in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.438527in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.437936in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.437738in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.437541in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.437344in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.437146in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.436949in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.436752in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.436357in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.435766in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.434976in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.434779in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.434582in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.434385in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.433793in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.432609in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.432215in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.432017in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.431820in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.431623in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{3.431228in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.431031in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.430834in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.430439in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.430242in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{3.429256in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.429058in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.428467in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.426494in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.426297in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.426099in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.425902in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.425507in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{3.425310in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.425113in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{3.424718in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.424324in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.424127in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.423929in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.423337in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.423140in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.422746in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.422548in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.422351in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.421957in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.421365in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.420773in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.420181in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.419984in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.419787in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.419392in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.419195in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.418800in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.418603in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.418406in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.418011in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.417814in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.417617in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.417419in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.417025in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.416630in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{3.416236in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.416038in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.415841in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.415249in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.414855in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.414658in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.414066in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.413671in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.412882in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.412488in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.411896in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.411501in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.411304in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.411107in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.410712in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.410120in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.409923in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.409726in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.409529in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.409331in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.408739in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.407950in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.407753in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.407556in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.407359in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.407161in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.406767in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.406570in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.406372in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.406175in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.405780in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.405583in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.405386in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.405189in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.404991in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.404794in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.404597in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.403808in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.403413in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.402427in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.402032in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.401243in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.401046in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.400651in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.400257in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.400060in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.398876in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.398087in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.397890in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.397692in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.397298in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.397101in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.396903in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.396509in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.396114in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.395522in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.395325in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.395128in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.394733in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.394536in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.394339in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.394141in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.393747in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.393352in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.392761in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.392366in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.392169in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.391380in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.391182in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.390985in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.390591in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.390196in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.389999in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.389407in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.389012in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.388815in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.388421in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.387829in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.387632in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.387434in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.387040in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.386842in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.386645in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.386251in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.385856in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.385659in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.385462in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.385264in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.385067in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.384870in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.384475in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.384081in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.383489in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.383292in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.382897in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.382305in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.381911in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.381516in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.381319in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.380924in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.380727in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.380530in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.380333in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.379741in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.379149in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.378754in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.378360in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.377965in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.377768in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.377373in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.376782in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.376387in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.376190in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.375993in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.375795in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.375598in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.375401in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.375006in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.374612in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.373823in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.372639in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.372244in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.371850in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.371653in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.371258in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.371061in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.370864in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.370666in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.370074in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.369877in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.369680in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.369483in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.369285in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.368891in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.368694in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.368496in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.368299in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{3.368102in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{3.367904in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{3.367707in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{3.367313in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{3.366918in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.366721in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{3.365932in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{3.365340in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{3.364945in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{3.364551in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{3.364156in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.363959in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.363565in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.363367in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.362973in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{3.362775in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.362578in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{3.362184in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{3.361986in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{3.361789in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{3.361592in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{3.361395in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.361000in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{3.360211in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.359619in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{3.358830in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{3.358435in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{3.358238in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{3.358041in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{3.357449in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{3.357055in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{3.356266in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{3.355674in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{3.355279in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{3.355082in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{3.354885in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{3.353504in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{3.353109in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{3.352912in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.352715in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.351728in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.351136in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{3.350939in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{3.350545in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{3.349953in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.349558in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{3.349361in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{3.349164in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{3.348967in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{3.348769in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{3.348572in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{3.348375in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{3.347783in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{3.347586in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{3.346599in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{3.346402in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{3.346205in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.346007in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{3.345613in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.345218in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{3.345021in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{3.344824in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{3.344232in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.344035in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.343640in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.343246in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{3.342062in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.341668in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.341076in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.340878in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.340681in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.339498in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.339300in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.338906in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.338708in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.338314in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.338117in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.337919in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.337722in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.337328in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.337130in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.336933in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.336736in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.336538in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.336341in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.335749in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.335552in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.335158in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.334566in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.334171in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.333974in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.333777in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.333579in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.333382in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.332988in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.331804in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.331015in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.330818in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.330029in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.329042in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.328845in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.328450in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.328253in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.328056in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.327859in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.327661in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.327464in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.326675in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{3.326478in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.326280in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.326083in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.325886in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.325689in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{3.325491in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.325294in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.325097in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.324900in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{3.324702in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.323913in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.323716in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.323519in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.323321in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.323124in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.322927in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.322730in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.322335in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.322138in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.321546in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.321349in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.321151in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.320560in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.319968in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.319770in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.319376in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.318784in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.318390in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.318192in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.317995in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.317798in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.317403in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.317206in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.317009in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.316614in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.316417in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.315431in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.315233in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.315036in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.314839in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.314641in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.314444in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.314247in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.314050in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.313655in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.313458in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.313261in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.313063in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.311682in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.311091in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.310893in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.310696in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.310301in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.310104in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.309907in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.309710in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.309512in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.309315in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.309118in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.308723in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.307934in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.307540in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.307342in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.306948in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.306751in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.306356in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.305962in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.305764in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.305567in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.304186in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.303792in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.303397in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.302805in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.302608in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.302213in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.301622in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.301424in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.300635in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.300043in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.299649in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.299452in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.299057in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.298860in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{3.298663in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.298465in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.298268in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.298071in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.296690in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.295703in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.295506in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.295309in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.294914in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.294717in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.294520in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.293731in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.293534in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.293336in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.292942in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.292744in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.292350in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.292153in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.291955in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.291561in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.290969in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.290574in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.290377in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.289785in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{3.289391in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.288996in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.288602in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.288207in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.287615in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.287418in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.287221in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.286629in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.285643in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.285445in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.284854in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.283670in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.283473in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.283275in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.283078in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.282881in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.282684in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.282289in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.282092in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.281895in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.281500in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.280908in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.280119in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.279922in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.279725in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.279527in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.279330in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.279133in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.278541in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.277949in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.277555in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.277357in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.276371in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.276174in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.275187in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.274990in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.274398in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.274201in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.273806in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.273412in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.273215in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.272820in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.272426in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.272228in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.271834in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.271439in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.271242in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.271045in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.270847in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.270453in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.270256in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.270058in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.269861in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.269467in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.269269in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.269072in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.268875in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.268480in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.268283in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.267691in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.267494in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.267297in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.266310in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.265718in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.265127in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.264732in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.264535in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.263943in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.263746in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.263351in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.263154in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.262562in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.262167in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.261773in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.261378in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.261181in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.260984in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.260787in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.260195in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.259603in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.259406in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.259208in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.259011in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.258814in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.258617in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.258419in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.258222in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.258025in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.257630in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.257236in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.256841in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.256644in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.256249in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.255855in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.255658in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.255460in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.255263in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.254868in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.254671in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.254474in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.254079in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.253882in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.253488in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.253093in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.252699in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.252304in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.252107in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.251712in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.250923in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.250134in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.249739in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.249345in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.249148in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.248950in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.248753in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.248161in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.247964in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.247767in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.247175in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.246978in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.246386in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.245991in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.245794in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.245597in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.245202in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.245005in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.244610in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.244216in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.244019in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.243821in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.243624in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.243427in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.243230in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.242638in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.242440in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.242243in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.241849in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.241454in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.241257in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.241060in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.240468in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.240073in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.239679in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.239481in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.239087in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.238692in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.238495in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.238298in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.237903in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.237706in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.237509in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.237114in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.236917in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.236720in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.236128in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{3.235733in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.235536in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.235339in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.235141in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{3.234747in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.234550in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.233958in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.233563in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.233169in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.232971in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.232774in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.232380in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.232182in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.231985in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.231788in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.231591in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.231393in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.231196in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{3.230999in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.230801in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.230407in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.230210in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.230012in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.229815in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.229618in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.229421in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.229223in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.229026in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.228829in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.228632in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.228434in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.228237in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.228040in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.227645in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.227448in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.227053in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.225475in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.225278in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.224883in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.224292in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.223897in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.223700in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.222911in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.222713in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.222122in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.221727in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.221530in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.221332in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.220741in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.220346in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{3.220149in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.219952in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.219557in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.219360in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.219163in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.218965in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.218768in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.218176in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.217782in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.217584in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.217387in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.216598in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.216203in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.216006in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.215809in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.215414in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.215217in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.214625in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.214428in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.214231in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.213639in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.213244in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.213047in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.212850in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.212653in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.212455in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.212061in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.211074in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.210877in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.210680in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.210483in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.210088in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.209891in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.209694in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.209496in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.209299in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.209102in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.208707in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.208510in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.208313in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.208115in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.207721in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{3.207524in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.207326in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.206734in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.206537in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.206340in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.205748in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.205551in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.205354in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.205156in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.204762in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.204565in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.204170in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.203973in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.203578in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{3.203184in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.202986in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.202789in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.201408in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.201211in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.200619in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.200422in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.200027in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.199830in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.199238in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.198449in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.198055in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.196082in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.195687in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.195490in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.195293in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.194898in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.194306in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.194109in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.193912in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.193123in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.192926in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.192334in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.191545in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.191150in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.190558in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.190164in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.189966in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.189769in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.189375in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.189177in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.188783in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.188586in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.188388in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.188191in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.187402in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.187205in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.187007in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{3.186810in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{3.186613in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{3.186416in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.186021in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.185824in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.185627in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.185232in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.184640in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{3.184443in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.183259in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.183062in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.182470in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.182273in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.181681in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.181287in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.180892in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.180695in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.179906in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{3.179511in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.179117in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.178722in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.178130in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.177736in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.177538in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.176947in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.176552in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.175171in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.174777in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.174579in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.174382in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.173988in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.173790in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.173396in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{3.173198in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.172804in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.172607in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.172015in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{3.171620in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.171423in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.170437in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.170042in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.169648in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.169253in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{3.169056in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.168859in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.168464in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.167675in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.167478in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.167280in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.167083in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.166689in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.166294in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.165110in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.164913in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.164519in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{3.164124in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.163730in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.163532in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.163335in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.163138in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.162743in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{3.162546in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.162349in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.162151in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.161954in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.161165in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.160968in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.160573in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.160376in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.159981in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.159784in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.159587in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.159390in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.158798in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.158403in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.158206in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.158009in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.156233in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.156036in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.155839in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.155641in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.155247in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.155050in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.153866in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.153669in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.153077in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.152682in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.152485in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{3.152091in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.151499in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.151301in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.151104in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.150907in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.150512in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.150315in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.150118in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.149921in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.149723in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.149526in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.149131in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.148737in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.148540in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.148145in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.147948in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.147356in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.146962in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.146764in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.146567in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.145581in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.145383in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.145186in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.144792in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.144200in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.144002in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.143805in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{3.143608in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{3.142227in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{3.141635in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{3.141438in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{3.141241in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{3.140649in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{3.140452in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{3.140254in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{3.140057in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{3.139860in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{3.139663in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{3.139465in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{3.139071in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{3.138676in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{3.138282in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{3.138084in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{3.137690in}{1.671842in}}%
\pgfpathlineto{\pgfqpoint{3.137493in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.137295in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{3.137098in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.136901in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.136506in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.136309in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.135914in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.135125in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.134928in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.134731in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.133942in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.133744in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.133547in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.133153in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{3.132955in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{3.131969in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{3.131574in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.131377in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{3.131180in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{3.130983in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{3.130785in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.130588in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.130391in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.129996in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{3.129207in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{3.129010in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{3.128418in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{3.128221in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{3.128024in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{3.127629in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.127234in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{3.126840in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{3.126643in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{3.126445in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.126248in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{3.126051in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{3.125854in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{3.124473in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.124275in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{3.123881in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{3.123684in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{3.123289in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{3.122895in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{3.122105in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{3.121908in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{3.120922in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{3.120527in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{3.120330in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{3.119146in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{3.118752in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{3.118555in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{3.118357in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{3.118160in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{3.117765in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{3.116582in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{3.116187in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{3.115793in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{3.115398in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{3.115201in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{3.115004in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{3.114806in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{3.114609in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{3.114215in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{3.114017in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{3.113820in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{3.113623in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{3.113426in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{3.113228in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{3.113031in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{3.112834in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{3.112439in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{3.111453in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{3.111058in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.110861in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.110664in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.110466in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.110072in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.109283in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.109086in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.108888in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.108494in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{3.108296in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{3.108099in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.107310in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.106916in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{3.106324in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.105337in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{3.104943in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{3.104548in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.104351in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{3.104154in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{3.103957in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.103759in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{3.103167in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.102970in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.102773in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.101984in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.101589in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.101392in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.101195in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.100800in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.100406in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.099814in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.099617in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.099419in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.098828in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{3.098236in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{3.097644in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.097447in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.096855in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.096658in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{3.096460in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.095868in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.095474in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{3.094488in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{3.094093in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.093698in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.093501in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.092909in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.092712in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.092515in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.091923in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.091726in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.091529in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.091331in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.090937in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.090739in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.090542in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.090345in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{3.090148in}{1.671842in}}%
\pgfpathlineto{\pgfqpoint{3.089950in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{3.089161in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{3.088964in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{3.088767in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{3.088569in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{3.088175in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{3.087978in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{3.087780in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{3.087583in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{3.087189in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{3.086597in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.086399in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{3.086005in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{3.084821in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.084624in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.084427in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.083638in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.083440in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{3.082651in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.082257in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.081862in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{3.081270in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{3.081073in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.080876in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.080679in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.080481in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.080284in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.080087in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.079890in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.079692in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.079298in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.079100in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.078114in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.077917in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.077128in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.076930in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.076733in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.075944in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.075747in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{3.075550in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{3.075155in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{3.074366in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.073774in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.073380in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.073182in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.072985in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.072788in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.072591in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.072393in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.071999in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.071801in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.071604in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.071407in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.071210in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.070421in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.070223in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{3.070026in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.069829in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.069631in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.069237in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.068842in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.067856in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.067067in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.066870in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.066475in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.066081in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.065883in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.065489in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.065292in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.064305in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.063516in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.063122in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.062924in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.062530in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.062135in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.061741in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.061346in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.061149in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.060952in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.060754in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.059768in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.059571in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.059373in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.059176in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.058979in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.058782in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{3.058190in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.057795in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.057598in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.057203in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.057006in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.056809in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.056612in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.056217in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.056020in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.055823in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.055428in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.055033in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.054244in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.053455in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.053258in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.052863in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.052666in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{3.052469in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.052074in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.051877in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{3.051483in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{3.050694in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.050299in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.049707in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.049313in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.049115in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.048918in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.048721in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.048129in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.047932in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.047734in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.047143in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.045367in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.044775in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.044381in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.043986in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.043789in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.043592in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.042803in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.042605in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.042408in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.042211in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.042014in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.041816in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.041225in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.040633in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.040041in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.039844in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.039646in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.039449in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.039252in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.039055in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.038857in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.038463in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.037871in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.037476in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.037279in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.037082in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.036687in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.036490in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.036293in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.036095in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.035898in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.035701in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.035109in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.034912in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.034715in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.034517in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.034320in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.034123in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.033136in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.032742in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.030966in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.030769in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.030572in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.030375in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.030177in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.029586in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.029191in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.028796in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.028599in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.028205in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.028007in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.027810in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.027613in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.027416in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.026627in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.026429in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.026232in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.025443in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.024259in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.024062in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{3.023667in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.023470in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.023273in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{3.023076in}{1.735621in}}%
\pgfpathlineto{\pgfqpoint{3.022878in}{1.735826in}}%
\pgfpathlineto{\pgfqpoint{3.022681in}{1.736236in}}%
\pgfpathlineto{\pgfqpoint{3.022484in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{3.022089in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.021695in}{1.737467in}}%
\pgfpathlineto{\pgfqpoint{3.021497in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.021103in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.020906in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.020314in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.019722in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.019525in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.018933in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.018341in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.017749in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.016960in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.737877in}}%
\pgfpathlineto{\pgfqpoint{3.016171in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{3.015974in}{1.738287in}}%
\pgfpathlineto{\pgfqpoint{3.015777in}{1.738492in}}%
\pgfpathlineto{\pgfqpoint{3.015382in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.015185in}{1.738902in}}%
\pgfpathlineto{\pgfqpoint{3.014988in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{3.014790in}{1.739313in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{1.739518in}}%
\pgfpathlineto{\pgfqpoint{3.014396in}{1.739928in}}%
\pgfpathlineto{\pgfqpoint{3.014198in}{1.740338in}}%
\pgfpathlineto{\pgfqpoint{3.013804in}{1.740953in}}%
\pgfpathlineto{\pgfqpoint{3.013607in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.013015in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.741979in}}%
\pgfpathlineto{\pgfqpoint{3.012620in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{3.012423in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{3.012226in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{3.012028in}{1.741979in}}%
\pgfpathlineto{\pgfqpoint{3.011831in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{3.011634in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{3.010845in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{3.010450in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{3.010253in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{3.010056in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.009661in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.009464in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.009267in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.009069in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.008280in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.007294in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.006505in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.006308in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.005519in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.005321in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.005124in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.004335in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.003743in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.003546in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.003151in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.002954in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.001968in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.001770in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{3.001376in}{1.741979in}}%
\pgfpathlineto{\pgfqpoint{3.001179in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{3.000981in}{1.742389in}}%
\pgfpathlineto{\pgfqpoint{3.000390in}{1.742594in}}%
\pgfpathlineto{\pgfqpoint{3.000192in}{1.743004in}}%
\pgfpathlineto{\pgfqpoint{2.999600in}{1.743414in}}%
\pgfpathlineto{\pgfqpoint{2.999403in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.999206in}{1.744234in}}%
\pgfpathlineto{\pgfqpoint{2.999009in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.745260in}}%
\pgfpathlineto{\pgfqpoint{2.998614in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.998417in}{1.746695in}}%
\pgfpathlineto{\pgfqpoint{2.998220in}{1.747311in}}%
\pgfpathlineto{\pgfqpoint{2.997825in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.997430in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{2.997233in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{2.997036in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{2.996839in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{2.996444in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{2.996247in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.995655in}{1.747516in}}%
\pgfpathlineto{\pgfqpoint{2.994669in}{1.747311in}}%
\pgfpathlineto{\pgfqpoint{2.994077in}{1.747516in}}%
\pgfpathlineto{\pgfqpoint{2.993880in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.993485in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{2.993288in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{2.993091in}{1.748951in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{1.749156in}}%
\pgfpathlineto{\pgfqpoint{2.992499in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.992104in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.991907in}{1.749772in}}%
\pgfpathlineto{\pgfqpoint{2.991710in}{1.749977in}}%
\pgfpathlineto{\pgfqpoint{2.991315in}{1.750182in}}%
\pgfpathlineto{\pgfqpoint{2.990921in}{1.750387in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.990526in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.990329in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.989934in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.989540in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.988553in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.988356in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.987370in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.986975in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.986778in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.986581in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.986383in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.985989in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.985792in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.985200in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.984805in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.984213in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.983622in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.983424in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.983030in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.982832in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.982635in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.982438in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.982241in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.982043in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.981846in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.981254in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.980860in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.980465in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.980071in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.979873in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.979676in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.979084in}{1.750387in}}%
\pgfpathlineto{\pgfqpoint{2.978690in}{1.750182in}}%
\pgfpathlineto{\pgfqpoint{2.978493in}{1.749977in}}%
\pgfpathlineto{\pgfqpoint{2.978295in}{1.749772in}}%
\pgfpathlineto{\pgfqpoint{2.978098in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.977901in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.977309in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.977112in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.976914in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.976520in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.976125in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.975533in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{2.975139in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{2.974744in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.974153in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.973758in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{1.749156in}}%
\pgfpathlineto{\pgfqpoint{2.973363in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{2.972772in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{2.972180in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{1.747516in}}%
\pgfpathlineto{\pgfqpoint{2.971588in}{1.747311in}}%
\pgfpathlineto{\pgfqpoint{2.971391in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.970207in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.970010in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.969615in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.969418in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.969221in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.969024in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.968826in}{1.747106in}}%
\pgfpathlineto{\pgfqpoint{2.968629in}{1.746900in}}%
\pgfpathlineto{\pgfqpoint{2.968234in}{1.746695in}}%
\pgfpathlineto{\pgfqpoint{2.968037in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{1.746285in}}%
\pgfpathlineto{\pgfqpoint{2.967445in}{1.746285in}}%
\pgfpathlineto{\pgfqpoint{2.967051in}{1.746080in}}%
\pgfpathlineto{\pgfqpoint{2.966854in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.966459in}{1.745670in}}%
\pgfpathlineto{\pgfqpoint{2.966262in}{1.745465in}}%
\pgfpathlineto{\pgfqpoint{2.966064in}{1.745260in}}%
\pgfpathlineto{\pgfqpoint{2.965867in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.965670in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.965473in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.965275in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.964881in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.964486in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.964289in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.964092in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.963894in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.963697in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.963303in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.963105in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.962908in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.962711in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.962514in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.961527in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{2.961330in}{1.744645in}}%
\pgfpathlineto{\pgfqpoint{2.960935in}{1.744440in}}%
\pgfpathlineto{\pgfqpoint{2.960738in}{1.744234in}}%
\pgfpathlineto{\pgfqpoint{2.960541in}{1.744029in}}%
\pgfpathlineto{\pgfqpoint{2.959752in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.959160in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.958963in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.958765in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.958371in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.958174in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.957976in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.957779in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.957582in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.957187in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.956990in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.956793in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.956595in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.956398in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.956201in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.955609in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.955215in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.955017in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.954820in}{1.743619in}}%
\pgfpathlineto{\pgfqpoint{2.954623in}{1.743414in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{1.743209in}}%
\pgfpathlineto{\pgfqpoint{2.953834in}{1.743004in}}%
\pgfpathlineto{\pgfqpoint{2.953439in}{1.742799in}}%
\pgfpathlineto{\pgfqpoint{2.953045in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{2.952453in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{2.951664in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{2.951072in}{1.734801in}}%
\pgfpathlineto{\pgfqpoint{2.950875in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{2.950283in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{2.950086in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{2.949296in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{2.948705in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{2.948113in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{2.947521in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.947324in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.946732in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.946140in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.945943in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.945548in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.945154in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.944957in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.944759in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.944562in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.944365in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.944167in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.943970in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.943378in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.942787in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.942589in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.942392in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.941997in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.941800in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.941208in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.940222in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.939827in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.939630in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.939433in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.938447in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.938052in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.937855in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.937263in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.936671in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.936474in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.936277in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.935882in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.935685in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.935290in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.934501in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.934304in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.934107in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.933909in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.933712in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.933318in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.932726in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.932331in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.931937in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.931739in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.931345in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.931148in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.930753in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.930556in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.930358in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.930161in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.929964in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.929767in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.929372in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.929175in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.928978in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.928780in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.927794in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.927399in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.926808in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.926610in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.926216in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.926019in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.925624in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.925032in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.924638in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.924440in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.923651in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.923257in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.922862in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.922665in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.922270in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.922073in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.921876in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.921087in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.920890in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{2.920100in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.919903in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.919706in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.919311in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.918917in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.918720in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.917930in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.917733in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.917536in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.916944in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.916550in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.916155in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.915958in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.915563in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.915169in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.914774in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.914577in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.913985in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.913393in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.913196in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.912801in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.912407in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.912210in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.911815in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.911421in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.911223in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.911026in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.910631in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.910434in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.910040in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.908856in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.908659in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.907672in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.907475in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.906291in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.906094in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.905897in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.905305in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.905108in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.904911in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.903924in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.903727in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.903332in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.903135in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.902543in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.901162in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.900965in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.900176in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.899387in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.898992in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.898598in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.898401in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.897612in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.897217in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.897020in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.896625in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.896231in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.895639in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.893863in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.893666in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.893272in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.892680in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.891891in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.891496in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.891299in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.890904in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.890707in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.890115in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.889918in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.889524in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.889326in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.889129in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.888932in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.888734in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.888143in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.887945in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.887748in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.887551in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.887156in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.886762in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.886564in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.886170in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.885775in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.885578in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.885381in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.885184in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.884592in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.884394in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.883803in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.883408in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.883211in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.883014in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.882619in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{2.881830in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{2.881435in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.881238in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.880844in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.880646in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.880449in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.880252in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.880055in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.879265in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.878674in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.878476in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.878082in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.877885in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.877490in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.876306in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.874925in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.874728in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.874531in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.874136in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.873939in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.872953in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.872756in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.872558in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.871966in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.871572in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.871375in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.870586in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.870388in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.869599in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.869402in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.869205in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.868021in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.867429in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.867035in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.866246in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.864865in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.864667in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.864273in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.863681in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.863287in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.862695in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.862497in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.862300in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.862103in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.861906in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.861708in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.861511in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.860919in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.860722in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.860525in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.860327in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.860130in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{2.859736in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.859144in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.858947in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.858749in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.857960in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.856974in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.856185in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.855988in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.855593in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{2.855198in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{2.854804in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.854212in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.854015in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{2.853818in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{2.853423in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{2.853028in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{2.852437in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{2.852239in}{1.563970in}}%
\pgfpathlineto{\pgfqpoint{2.852042in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{2.851845in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.851648in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{2.851450in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{2.851253in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{2.851056in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{2.850858in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{1.534644in}}%
\pgfpathlineto{\pgfqpoint{2.850464in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{2.849675in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{2.849478in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{2.849083in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{2.848689in}{1.511470in}}%
\pgfpathlineto{\pgfqpoint{2.848491in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{2.848294in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{2.848097in}{1.500600in}}%
\pgfpathlineto{\pgfqpoint{2.847505in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{2.847308in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{2.846913in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{2.846716in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{2.845927in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{2.845532in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{2.845335in}{1.471069in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{2.844940in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{2.844743in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{2.844349in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{2.844151in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{2.843954in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{2.843559in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{2.843362in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{2.842770in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{2.842376in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{2.842179in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{2.841784in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.419389in}}%
\pgfpathlineto{\pgfqpoint{2.840798in}{1.415287in}}%
\pgfpathlineto{\pgfqpoint{2.840206in}{1.410366in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{1.405649in}}%
\pgfpathlineto{\pgfqpoint{2.839811in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{2.838825in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{2.838628in}{1.393549in}}%
\pgfpathlineto{\pgfqpoint{2.838430in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{2.838233in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{2.837839in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{2.837641in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.837050in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{2.836852in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{2.836655in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{2.836458in}{1.353764in}}%
\pgfpathlineto{\pgfqpoint{2.836260in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{2.836063in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{2.835669in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{2.835471in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{2.835274in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{2.834880in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{2.834682in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{2.834485in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{2.833893in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{2.833696in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{2.833104in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{2.832512in}{1.290599in}}%
\pgfpathlineto{\pgfqpoint{2.832315in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{2.831526in}{1.284447in}}%
\pgfpathlineto{\pgfqpoint{2.831329in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{2.830737in}{1.275629in}}%
\pgfpathlineto{\pgfqpoint{2.830540in}{1.272757in}}%
\pgfpathlineto{\pgfqpoint{2.830342in}{1.270297in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{2.829751in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{2.829553in}{1.264144in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{2.828370in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{2.828172in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{2.827383in}{1.257992in}}%
\pgfpathlineto{\pgfqpoint{2.826989in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{2.826791in}{1.251839in}}%
\pgfpathlineto{\pgfqpoint{2.826594in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{2.826397in}{1.244662in}}%
\pgfpathlineto{\pgfqpoint{2.826200in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{2.826002in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{2.825805in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{2.825411in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{2.825016in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{2.824819in}{1.225384in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{2.824424in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{2.824227in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{2.824030in}{1.216156in}}%
\pgfpathlineto{\pgfqpoint{2.823438in}{1.214310in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{2.822649in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{2.822057in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{2.821662in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{2.821465in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{1.207337in}}%
\pgfpathlineto{\pgfqpoint{2.820873in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{2.820479in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{2.820084in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{2.819492in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{2.819295in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{2.819098in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{2.818901in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{2.818506in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{2.817914in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{2.817520in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{2.817125in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{2.816731in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{2.816139in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{2.815547in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{2.814955in}{1.195853in}}%
\pgfpathlineto{\pgfqpoint{2.814758in}{1.194622in}}%
\pgfpathlineto{\pgfqpoint{2.814561in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{1.193187in}}%
\pgfpathlineto{\pgfqpoint{2.814166in}{1.192777in}}%
\pgfpathlineto{\pgfqpoint{2.813772in}{1.192366in}}%
\pgfpathlineto{\pgfqpoint{2.812983in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{2.812785in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{2.812588in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{2.812391in}{1.188060in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{2.811799in}{1.186009in}}%
\pgfpathlineto{\pgfqpoint{2.811602in}{1.183958in}}%
\pgfpathlineto{\pgfqpoint{2.811207in}{1.181907in}}%
\pgfpathlineto{\pgfqpoint{2.811010in}{1.180062in}}%
\pgfpathlineto{\pgfqpoint{2.810813in}{1.178421in}}%
\pgfpathlineto{\pgfqpoint{2.810615in}{1.176370in}}%
\pgfpathlineto{\pgfqpoint{2.810418in}{1.174114in}}%
\pgfpathlineto{\pgfqpoint{2.810221in}{1.171859in}}%
\pgfpathlineto{\pgfqpoint{2.810023in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.809629in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{2.809432in}{1.166321in}}%
\pgfpathlineto{\pgfqpoint{2.809234in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{2.809037in}{1.164066in}}%
\pgfpathlineto{\pgfqpoint{2.808840in}{1.162835in}}%
\pgfpathlineto{\pgfqpoint{2.808643in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{2.808248in}{1.158528in}}%
\pgfpathlineto{\pgfqpoint{2.808051in}{1.156683in}}%
\pgfpathlineto{\pgfqpoint{2.807656in}{1.154632in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{2.806867in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{2.806670in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{2.806473in}{1.146019in}}%
\pgfpathlineto{\pgfqpoint{2.806275in}{1.144378in}}%
\pgfpathlineto{\pgfqpoint{2.805881in}{1.142737in}}%
\pgfpathlineto{\pgfqpoint{2.805684in}{1.141507in}}%
\pgfpathlineto{\pgfqpoint{2.805486in}{1.140276in}}%
\pgfpathlineto{\pgfqpoint{2.805289in}{1.138841in}}%
\pgfpathlineto{\pgfqpoint{2.805092in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{2.804894in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{2.804697in}{1.133099in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.131868in}}%
\pgfpathlineto{\pgfqpoint{2.803908in}{1.130638in}}%
\pgfpathlineto{\pgfqpoint{2.803119in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{2.802922in}{1.128997in}}%
\pgfpathlineto{\pgfqpoint{2.802724in}{1.128382in}}%
\pgfpathlineto{\pgfqpoint{2.802330in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{2.802133in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{2.801541in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{2.801344in}{1.126126in}}%
\pgfpathlineto{\pgfqpoint{2.801146in}{1.125921in}}%
\pgfpathlineto{\pgfqpoint{2.800752in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{2.800357in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{2.799963in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{2.799568in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{2.799174in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{2.798779in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.134124in}}%
\pgfpathlineto{\pgfqpoint{2.797990in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{2.797793in}{1.140071in}}%
\pgfpathlineto{\pgfqpoint{2.797201in}{1.143558in}}%
\pgfpathlineto{\pgfqpoint{2.797004in}{1.147249in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.151761in}}%
\pgfpathlineto{\pgfqpoint{2.796609in}{1.155862in}}%
\pgfpathlineto{\pgfqpoint{2.796412in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{2.796017in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{2.795820in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{2.795425in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{2.794834in}{1.178421in}}%
\pgfpathlineto{\pgfqpoint{2.794636in}{1.182728in}}%
\pgfpathlineto{\pgfqpoint{2.794439in}{1.186829in}}%
\pgfpathlineto{\pgfqpoint{2.793847in}{1.190726in}}%
\pgfpathlineto{\pgfqpoint{2.793650in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{2.793255in}{1.196263in}}%
\pgfpathlineto{\pgfqpoint{2.793058in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{2.792861in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{2.792664in}{1.202620in}}%
\pgfpathlineto{\pgfqpoint{2.792466in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{2.791677in}{1.206107in}}%
\pgfpathlineto{\pgfqpoint{2.791480in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{2.790691in}{1.216771in}}%
\pgfpathlineto{\pgfqpoint{2.790494in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{2.790296in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{2.789507in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{2.788718in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{2.788521in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{2.788324in}{1.245892in}}%
\pgfpathlineto{\pgfqpoint{2.788126in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{2.787732in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{2.787535in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{2.786746in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{2.786548in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{2.786154in}{1.273373in}}%
\pgfpathlineto{\pgfqpoint{2.785759in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{2.785365in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{2.784181in}{1.292650in}}%
\pgfpathlineto{\pgfqpoint{2.783984in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{2.783392in}{1.300443in}}%
\pgfpathlineto{\pgfqpoint{2.782997in}{1.305365in}}%
\pgfpathlineto{\pgfqpoint{2.782800in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{2.782603in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{2.782011in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{2.781025in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.331410in}}%
\pgfpathlineto{\pgfqpoint{2.780038in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{2.779447in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{2.779052in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{2.778657in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{2.777671in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{2.777474in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{2.776882in}{1.373862in}}%
\pgfpathlineto{\pgfqpoint{2.776685in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{2.776290in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{2.775698in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{2.775304in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{2.774909in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{1.402368in}}%
\pgfpathlineto{\pgfqpoint{2.774318in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{2.774120in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{1.418979in}}%
\pgfpathlineto{\pgfqpoint{2.773331in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{2.773134in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{2.772937in}{1.430053in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{2.772345in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{2.771753in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{2.771556in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{2.771358in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{2.770964in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{2.770767in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{2.770569in}{1.469018in}}%
\pgfpathlineto{\pgfqpoint{2.770372in}{1.474350in}}%
\pgfpathlineto{\pgfqpoint{2.769978in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{2.769780in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{2.769583in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{2.769386in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{2.768399in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{2.768005in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{2.767413in}{1.507163in}}%
\pgfpathlineto{\pgfqpoint{2.767216in}{1.510649in}}%
\pgfpathlineto{\pgfqpoint{2.767019in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{2.766624in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{2.766229in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{2.765835in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{2.765243in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.531978in}}%
\pgfpathlineto{\pgfqpoint{2.764849in}{1.534028in}}%
\pgfpathlineto{\pgfqpoint{2.764651in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{2.764257in}{1.538130in}}%
\pgfpathlineto{\pgfqpoint{2.764059in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{2.763665in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{2.763468in}{1.551665in}}%
\pgfpathlineto{\pgfqpoint{2.763270in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{2.763073in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{2.762876in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{2.762679in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{2.762284in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{2.761298in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.761100in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{2.760903in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.760706in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{2.760509in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{2.760311in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.759917in}{1.594117in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{2.759325in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{2.759128in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.758733in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.758536in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.758339in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.757944in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.757352in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{2.756958in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.756563in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.756366in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.756169in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.755774in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.755380in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{2.754985in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{2.754590in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{2.754393in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.754196in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.753604in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.753407in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.753210in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.753012in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.752815in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.752618in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.752026in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.751434in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.751040in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.750842in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.750645in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.750053in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.749856in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.749659in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.748870in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.748672in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.748475in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.747291in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.747094in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.746897in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.746700in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.746108in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.745516in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.745121in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.744530in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.743741in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.742754in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.742557in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.741571in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.741373in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.741176in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.740979in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.740584in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.740190in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.739795in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.739598in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.739401in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.739006in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.738809in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.738612in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.738414in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.737625in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.737428in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.737231in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.737033in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.736244in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.735653in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.735455in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.735258in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.735061in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.734074in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.733680in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.733483in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.733088in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.732891in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.732693in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.732496in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.732299in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.732102in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.731707in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.731510in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.731313in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.730918in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.730523in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.730326in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.729932in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.729734in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.729537in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.728945in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.728551in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.728354in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.728156in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.727762in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.727170in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.726973in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.725986in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.725789in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.725197in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.724803in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.724408in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.724211in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.724014in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.723816in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.723619in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.723422in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.722041in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.721844in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.721449in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.720463in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.720068in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.719871in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.719674in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.719279in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.718490in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.718095in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.717898in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.717306in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.716912in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.716517in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.716123in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.715728in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.714742in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.714150in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.713558in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.712769in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.711783in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.711388in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.710599in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.710402in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.710205in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.709613in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.708824in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.708626in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.708232in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.707640in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.707443in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.707048in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.706654in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.706456in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.706259in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.705076in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.704681in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.704484in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.704089in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.703695in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.703300in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.702906in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.702708in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.702314in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.701327in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.701130in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.700736in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.700341in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.700144in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.699947in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.699157in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.698960in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.698763in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.698566in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.698171in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.697579in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.697382in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.696593in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.696396in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.696198in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.695607in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.695409in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.695212in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.695015in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.694028in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.693831in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.693634in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.693437in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.693042in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.692845in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.692648in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.691661in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.691069in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.690675in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.690478in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.690083in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.689886in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.689688in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.689294in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.689097in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.688110in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.687716in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.687519in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.686335in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.685349in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.684165in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.683968in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.683573in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.683376in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.683179in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.682784in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.682587in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.681798in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.681600in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.681206in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.681009in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.680811in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.680614in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.680417in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.680219in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.679430in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.679233in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.679036in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.678839in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.678641in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.677458in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.677063in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.676471in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.676274in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.676077in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.675682in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.675485in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.674893in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.674301in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.674104in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.673907in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.673710in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.672723in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.672526in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.672329in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.670948in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.669764in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.669370in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.668581in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.668383in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.667397in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.667200in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.665424in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.665030in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.664832in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.664635in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.664438in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.663649in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.663057in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.662071in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.661873in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.661676in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.660492in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.660295in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.659901in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.659703in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.659112in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.658322in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.658125in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{2.657928in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.656942in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.656350in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.656152in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.655955in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.655758in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.655561in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.654772in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.654574in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.654377in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.653588in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.653391in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.653193in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.652799in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.652602in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.652207in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.652010in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.651813in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.651615in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.650629in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.650432in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.650037in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.648853in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.648656in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.647867in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.647473in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.647275in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.646881in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.646684in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.646486in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.646092in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.645697in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.645105in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.644908in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.644711in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.644119in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.643922in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.643527in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.643133in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.642935in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.641949in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.641554in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.641357in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.641160in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.640765in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.640568in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.639976in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.639779in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.638004in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.637609in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.637412in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.637215in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.637017in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.636425in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.636031in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.635834in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.635636in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.635045in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.634453in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.634255in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.633861in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.633664in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.633466in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.632677in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.632480in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.632283in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.632085in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.631888in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.631691in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.631494in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.631296in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.631099in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.630902in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.630705in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.630310in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.629718in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.629324in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.628929in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.628732in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.628337in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.627548in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.627351in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.627154in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.626759in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.626365in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.626167in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.625773in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.625576in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.624589in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.624392in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.623800in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.623603in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.622814in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.622617in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.622419in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.622222in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.622025in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.621630in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.621433in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.621236in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.620841in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.620447in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.619460in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.619066in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.618868in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.618671in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{2.618474in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.617685in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{2.617093in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.616896in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{2.616501in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.616107in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.615318in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.614923in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.614528in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.614134in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.613542in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.613345in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.612950in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.612753in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.612161in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{2.611569in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.611175in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.610978in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.610386in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.610188in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.609794in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.609597in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.608808in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.608413in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.607624in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.607427in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.607229in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.607032in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.606638in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.606440in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.605849in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.605651in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.605454in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.605059in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.604862in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.604468in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.604270in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.604073in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.603876in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.603679in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.603481in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.603087in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.602889in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.602495in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.601903in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.601311in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.601114in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.600325in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.599733in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.599536in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.599339in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.598944in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.597760in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.597563in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.597366in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.596971in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.596182in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.595985in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.595590in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.594999in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.594801in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.594407in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.594210in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.594012in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.593420in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.592434in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.591645in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.590856in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.590659in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.590461in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.590067in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.589672in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.589081in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.588686in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.587897in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.587700in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.587305in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.587108in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.586911in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.586713in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.586516in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.586121in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.585924in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.585727in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.584543in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.584346in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.584149in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.583557in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.583360in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.583162in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.582965in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.582768in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.582373in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.582176in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.581387in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.581190in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.580795in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.580598in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.580203in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.579612in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.579217in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.578822in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.578231in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.577639in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.577244in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.576455in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.576061in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.575863in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.575074in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.574877in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.574285in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.573891in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.573496in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.572707in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.572115in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.571918in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.571523in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.571129in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.570932in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.570734in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.570340in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.569945in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.569748in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.569353in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.569156in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.568959in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.567973in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.567775in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.567381in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.567183in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.566789in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.566592in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.566394in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.566000in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.565408in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.565211in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.565014in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.564422in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.564224in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.563633in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.563238in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.563041in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.562449in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.562252in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.561857in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.561265in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.561068in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.560476in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.560279in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.559687in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.559490in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.559293in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.558898in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.558109in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.557912in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.557517in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.557320in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.557123in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.556728in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.556531in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.556334in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.555742in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.555347in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.555150in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.554953in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.554558in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.554361in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.553769in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.553572in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.552783in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.552191in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.551796in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.551599in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.551007in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.550613in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.550416in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.549626in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.549232in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.547456in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.547062in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.546865in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.546470in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.546273in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.545878in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.545681in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.545484in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.544892in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.544695in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.544497in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.544103in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.543906in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.543708in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.542525in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.541933in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.541736in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.541538in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.540947in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.540749in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.540552in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.540355in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.539960in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.539368in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.539171in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.538974in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.538777in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.538579in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.538185in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.537987in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.537790in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.537396in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.537198in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.536409in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.535423in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.534437in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.534239in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.533648in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.533450in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.532858in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.532661in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.532069in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.531675in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.531280in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.530688in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.530491in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.530097in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.529899in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.529308in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.527729in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.526940in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.526743in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.526349in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.525954in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.525362in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.525165in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.524573in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.524376in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.523981in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.523587in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.523389in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.522798in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.521811in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.521219in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.521022in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.520825in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.519444in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.518655in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.518458in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.518260in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.518063in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.517866in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.516880in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.516682in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.516485in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.516288in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.515696in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.514710in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.514512in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.513723in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.513526in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.511948in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.511750in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.511553in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.511159in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.510567in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.510370in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.510172in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.509975in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.509778in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.509383in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.508989in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.508791in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.508594in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.508200in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.508002in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.507805in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.507608in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.506621in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.506424in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.505635in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.505241in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.505043in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.504649in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.504057in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.503860in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.503662in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.503465in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.503071in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.502676in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.502479in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.502084in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.501492in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.500901in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.500506in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.500112in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.499125in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.498928in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.497744in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.497547in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.496955in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.496561in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.496166in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.495772in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.494588in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.494193in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.493996in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.493799in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.493602in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.492813in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.492221in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.491629in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.491234in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.491037in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.490840in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.490643in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.490445in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.490248in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.489459in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.488867in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.488670in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.488473in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.488275in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.487683in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.487092in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.485514in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.484724in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.484330in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.483738in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.483541in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.483344in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.483146in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.482949in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.482752in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.482554in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.482160in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.481963in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.481765in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.481568in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.481371in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.481174in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.480779in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.480582in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.480384in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.480187in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.479990in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.478806in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.478609in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.478214in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.478017in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.477425in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.476834in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.476636in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.476439in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.476242in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.476045in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.475847in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.475453in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.475255in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.475058in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.474664in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.473875in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.473677in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.473283in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.472888in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.472494in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.472296in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.472099in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.471507in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.471310in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.471113in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.470521in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.470324in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.470126in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.469929in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.469732in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.469535in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.468943in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.468351in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.466773in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.466576in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.466181in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.465786in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.464997in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.464800in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.464603in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.464011in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.463616in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.463222in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.462827in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.462433in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.462038in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.461644in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.461447in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.461249in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.461052in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.460460in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.460263in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.460066in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.459671in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.459277in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.459079in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.457896in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.457698in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.457304in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.456909in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.456712in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.456515in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.456317in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.455923in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.455528in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.455134in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.454937in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.454542in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.454345in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.453556in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.453358in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.452964in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.452372in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.451978in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.451780in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.451583in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.451188in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.450597in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.450399in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.450005in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.448427in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.447638in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.447046in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.446651in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.446454in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.446257in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.446059in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.445862in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.445665in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.444284in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.443100in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.442903in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.442509in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.442311in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.441917in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.441719in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.441522in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.441325in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.441128in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.440141in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.439352in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.438760in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.438169in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.437380in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.436985in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.436788in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.436393in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.435999in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.435801in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.435012in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.434420in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.434223in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.433829in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.433631in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.433237in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.432053in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.431856in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.431461in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.430870in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.430475in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.429883in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.429291in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.428897in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.428502in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.428305in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.427713in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{2.427516in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.427319in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.426924in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.425938in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.425741in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.424754in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.424162in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.423768in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.423373in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.423176in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.422979in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.422584in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.421992in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.421795in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.421401in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.421006in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.420809in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.420612in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.420414in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.419428in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.419231in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.418836in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.418442in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.417455in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.417061in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.416863in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.416469in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.416272in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.415285in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.415088in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.414891in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.413707in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.413510in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.413115in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.412721in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.412326in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.412129in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.411734in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.411340in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.410945in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.410748in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.410156in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.409367in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.408973in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.408775in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.408381in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.408183in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.407986in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.407592in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.407000in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.406803in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.406408in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.406211in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.405619in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.405224in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.405027in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.404830in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.403252in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.402857in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.402660in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.402265in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.402068in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.401476in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.400687in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.400490in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.400293in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.400095in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.399701in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.399306in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.399109in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.398912in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.398320in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.398123in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.397728in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.397531in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.397334in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.397136in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.396939in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.396742in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.396545in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.396347in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.395953in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.395558in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.395361in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.395164in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.394966in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.394769in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.394177in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.393980in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.393783in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.393388in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.392994in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.392796in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.392402in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.392007in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.391613in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.391415in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.391218in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.390824in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.390429in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.390232in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.389640in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.389246in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.388259in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.388062in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.387865in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.387667in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.387076in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.386484in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.385892in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.385695in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.385497in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.385300in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.384511in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.384314in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.383919in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.383525in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.383327in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.382933in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.382341in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.381946in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.381355in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.380763in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.379974in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.379579in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.379382in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.378987in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.378790in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.378001in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.377804in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.377607in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.377212in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.376423in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.375831in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.375437in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.375239in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.374845in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.374647in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.374056in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.373858in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.373661in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.373464in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.373069in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.372675in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.372280in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.372083in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.371886in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.371491in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.371294in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.370899in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.370702in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.370308in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.370110in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.369321in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.369124in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.368927in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.368729in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.368532in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.368335in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.368138in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.367940in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.367348in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.367151in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.366757in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.366559in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.366362in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.365376in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.364784in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.364389in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.364192in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.363798in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.363600in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.363009in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.362614in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.362417in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.362219in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.362022in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.361825in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.361036in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.360839in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.360444in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.360049in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.359458in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.358866in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.358669in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.357879in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.357485in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.356893in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.356104in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.355907in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.355710in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.355512in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.355315in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.354920in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.354723in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.354329in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.353540in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.353145in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.352750in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.352356in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.351961in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.351567in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.351370in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.350975in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.350580in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.350383in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.350186in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.349989in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.348411in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.348213in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.348016in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.347424in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.346832in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.346635in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.345846in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.345649in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.345451in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.345254in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.345057in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.343084in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.342887in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.342690in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.341901in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.341506in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.341309in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.340322in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.340125in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.339928in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.339533in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.338942in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.338547in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.338350in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.338152in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.337561in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.337363in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.336772in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.335785in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.335588in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.335391in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.333418in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.333221in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.332629in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.332432in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.332234in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.331643in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.331248in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.331051in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.330459in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.330064in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.329867in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.329670in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.329473in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.328683in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.328289in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.326711in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.326316in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.325724in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.325527in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.324935in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.324738in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.324344in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.324146in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.323160in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.322765in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.322568in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.322371in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.322174in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.321779in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.320990in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.320004in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.319609in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.318623in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.318031in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.317834in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.317636in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.317439in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.317044in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.316847in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.316650in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.316255in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.315664in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.315269in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.314085in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.313888in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.313691in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.313296in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.312507in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.312310in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.312113in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.311915in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.311718in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.311521in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.310535in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.310337in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.308759in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.308562in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.308167in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.307970in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.307576in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.307378in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.306392in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.306195in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.305997in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.305800in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.305603in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.305011in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.304616in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.303827in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.302841in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.301460in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.301263in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.300868in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.300671in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.300474in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.299882in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.299290in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.299093in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{2.298896in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.297712in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.297515in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.296923in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{2.296726in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.296528in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.295739in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.295542in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.295147in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.294358in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.294161in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.293175in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.292780in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.292583in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.291794in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.291597in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.291399in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.291202in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.291005in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.290808in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.290413in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.290216in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{2.288638in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.288440in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.288243in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.288046in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.287848in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.287454in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.287257in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.286862in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.286468in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.286270in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.285876in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.284692in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.283706in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.283509in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.283114in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.282719in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.282522in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.282128in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.281930in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.281733in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.281536in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.281141in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.280352in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.280155in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.279958in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.279760in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.279366in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.278774in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.278577in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.278379in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.277985in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.277590in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.277393in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.275618in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.274631in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.274434in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.274237in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.274040in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.273448in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.272659in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.272067in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.271870in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.271672in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.271475in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.270883in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.270291in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.270094in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.269700in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.268910in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.268713in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.268516in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.268319in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.268121in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.267727in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.267530in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.267332in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.266741in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.266346in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.266149in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.264965in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.264373in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.263979in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.263781in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.263190in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.262992in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.262401in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.262203in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.261809in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.261611in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.261414in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.261217in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.261020in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.260822in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.260625in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.260428in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.260033in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.259639in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.259047in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.258850in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.258652in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.258455in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{2.257469in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{2.257074in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{2.256680in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{2.256482in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{2.256088in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.255693in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.255496in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.255102in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.254707in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.254510in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.254312in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.253918in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.253523in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{2.252340in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.252142in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.251945in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.251748in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.250367in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{2.250170in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{2.249973in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.248986in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.248789in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.248394in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.247803in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{2.247013in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.246619in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.246422in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.246224in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.246027in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.245830in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{2.245633in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.245435in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.244843in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.244252in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.244054in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.242674in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.242279in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.242082in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{2.241687in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.241293in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.241095in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.240898in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.240504in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.240306in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.240109in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.239912in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.239517in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.239320in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.238728in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.238531in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.238334in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.237939in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.237742in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.237544in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.236361in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.234980in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{2.234585in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.234191in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{2.233994in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{2.233796in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{2.233402in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.233205in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.233007in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.232810in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{2.232021in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{2.231626in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.231232in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{2.230443in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.230048in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.229456in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.229062in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{2.228865in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.228667in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{2.228470in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.228273in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{2.227878in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.227681in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.227484in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{2.227089in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.226300in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{2.225511in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.224722in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.224525in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.224327in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{2.223933in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.223341in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.222946in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{2.221960in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.221763in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.221566in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.219987in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.219593in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.219396in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.219001in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{2.218804in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.218607in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.217817in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.217423in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.216239in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.215253in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{2.215056in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.214858in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{2.214661in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.214464in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.214069in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.213872in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.213477in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.213280in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.213083in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{2.212491in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.212294in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.211702in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.211505in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{2.210913in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.210124in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.209729in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.209532in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.209335in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.208940in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{2.208743in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.208348in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.207954in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.207559in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.206968in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.206376in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{2.205981in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.205784in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.205587in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.205389in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.205192in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.204403in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.204008in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.203614in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{2.203417in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.203219in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{2.203022in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.202825in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.202430in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.201839in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.201641in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.201049in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.200655in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.200458in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.200260in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.199866in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.199077in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.198682in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{2.198485in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.198090in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{2.197893in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.197696in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.197499in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{2.197301in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{2.197104in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{2.196907in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.196315in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.196118in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.195526in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{2.195131in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.194934in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.194342in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.194145in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.193159in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.192172in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{2.191975in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.191186in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.190791in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{2.190200in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.190002in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.189213in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{2.188819in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{2.188621in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.188424in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.188227in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.188030in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.187635in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.187438in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.187043in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.186057in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.185268in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.184873in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.184479in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{2.184281in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.183492in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.183098in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{2.182901in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{2.182703in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.182111in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.181914in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{2.180928in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.180533in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.180336in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.179547in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.179350in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.179152in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.178561in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.178363in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.178166in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.177772in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.177574in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.177377in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.177180in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.176982in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{2.176785in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{2.175996in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{2.175207in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{2.175010in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{2.174812in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{2.174418in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.174023in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.173826in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.173432in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{2.173234in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.172642in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.172248in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{2.171853in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.171262in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.170473in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{2.170275in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.169881in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.168697in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.168500in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.167908in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.167513in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.167316in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.166133in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{2.165541in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.165343in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{2.164949in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.164357in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{2.163765in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{2.163568in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{2.163371in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{2.162384in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{2.162187in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.161793in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{2.161004in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.160806in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.160017in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.159820in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.159425in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.159228in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.159031in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{2.158242in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{2.158044in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{2.157255in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.156664in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.156072in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.155480in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.155283in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.154888in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.154691in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{2.154296in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{2.154099in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.153902in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.153705in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{2.153507in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.153310in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.153113in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.152915in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{2.152718in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.152324in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.152126in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.151929in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{2.151732in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.151535in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.150351in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.150154in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.149562in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.148970in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.148773in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.148575in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.148181in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.147589in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{2.146997in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{2.146800in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{2.146603in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{2.146208in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.146011in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.145616in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.145419in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.145222in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.145025in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.143249in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.142657in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.142263in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.141868in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.141671in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.141474in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.141079in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.140487in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.140290in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.140093in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{2.139304in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.138909in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.138712in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.137331in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.136937in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.136345in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.134767in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.133977in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.133780in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.132991in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.132399in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.132005in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.131807in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.131413in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.131216in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.131018in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.130427in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.130229in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.130032in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.128848in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.128257in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.128059in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.127468in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.127270in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.126876in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.126481in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.126284in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.125495in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.125100in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.124311in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.123917in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.123522in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.123325in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.122733in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.122141in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.121747in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.121155in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.120760in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.120366in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.119971in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.119379in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.118788in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.118590in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.118393in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.117801in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.117407in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.116026in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.115829in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.115237in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.115039in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.114842in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.114448in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.114053in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.113659in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.113461in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.112870in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.112475in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.112278in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.111686in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{2.111489in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{2.111291in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{2.111094in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{2.110897in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{2.110108in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{2.109910in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{2.109713in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{2.108924in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{2.108727in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{2.107740in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.106557in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.106360in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.105965in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.105768in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.105373in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.105176in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{2.104781in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.104387in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.103795in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{2.103401in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{2.103203in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{2.102809in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.102217in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.102020in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.101625in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.101428in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.100836in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.100441in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.100244in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.099850in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.099652in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.099455in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.098863in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.098469in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.098074in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{2.097877in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{2.097680in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.096693in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.096299in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.096102in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.095707in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{2.095510in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.094918in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.094721in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{2.094326in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.094129in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{2.093932in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.093340in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.092945in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.092748in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{2.092156in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.091762in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.090972in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.090775in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.090578in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.090381in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.090183in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.089986in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.089394in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.089000in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.087816in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{2.087619in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{2.087422in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{2.087224in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{2.087027in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{2.086435in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.086041in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{2.085843in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{2.085252in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{2.085054in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{2.084660in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{2.084068in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{2.083871in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{2.083476in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{2.083279in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.082293in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.082095in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{2.081306in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.080912in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.080123in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.079136in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.078544in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{2.078347in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{2.078150in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.076966in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.076572in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{2.075980in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{2.075585in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{2.075388in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{2.075191in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{2.074599in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{2.074402in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{2.073613in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{2.073415in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{2.073218in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.072824in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{2.072626in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.072232in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.071640in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.070851in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{2.070654in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.069865in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.069075in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.067892in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.067300in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.066905in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.066116in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{2.065722in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.064933in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.064538in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.064144in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.063946in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.063157in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.062960in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.062763in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.062566in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.062368in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.061776in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.061579in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.061185in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.060987in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.060593in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.060198in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.060001in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.059804in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.059409in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.058423in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.057831in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.057437in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.057239in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.057042in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.056845in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.056450in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.056056in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.055267in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.055069in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.054872in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.054477in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.054083in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.053688in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.052899in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.052702in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.052505in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.052110in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.051913in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.051321in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.050927in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.050532in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.050335in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.049940in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.049546in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.048559in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.048362in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.048165in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.047968in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.046587in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.045995in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.045798in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.045600in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.045206in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.044811in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.044022in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.043825in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.043430in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.042838in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.042641in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.042444in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.042247in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.041655in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.041260in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.041063in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.040669in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.040471in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.040274in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.040077in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.039879in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.039682in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.039485in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.038301in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.037907in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.037709in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.037512in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.037315in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.037118in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.036920in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.036526in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.036329in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.036131in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.035737in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.035145in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.034553in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.034356in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.034159in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.033567in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.032383in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.031397in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.029621in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.028832in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.028438in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.028240in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.028043in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.027451in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.027254in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.026860in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.026662in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.025873in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.025676in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.025084in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.024098in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.023309in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.022914in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.022717in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.021731in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.021336in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.021139in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.020744in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.020152in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.019955in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.019758in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.019561in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.019363in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.019166in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.018969in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.018377in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.017785in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.017588in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.017193in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.016207in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.015812in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.014629in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.014432in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.013840in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.013642in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.013445in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.013248in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.013051in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.012853in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.012656in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.011867in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.011472in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.011275in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.010683in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.010289in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.010092in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.009894in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.009697in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.009303in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.008908in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.008711in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.008513in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.008316in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.008119in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.007330in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.006935in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.006146in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.005752in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.005357in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.004765in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.004173in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.003976in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.003779in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.003582in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.003187in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.002793in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.002398in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.002201in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.002003in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.001806in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.000623in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.000228in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{1.999834in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{1.999044in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{1.998847in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{1.998650in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{1.998255in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{1.997861in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{1.997664in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{1.997269in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.996677in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.996480in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.996085in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.995888in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.995099in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.994704in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.993915in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{1.993126in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{1.992732in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{1.992535in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{1.992337in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{1.991745in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{1.991548in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.991351in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.991154in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{1.990562in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{1.989378in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{1.989181in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{1.988984in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.988786in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.988589in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.987997in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.987603in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.986814in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.986419in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.986222in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.985630in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.985038in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.984841in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{1.983263in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.982868in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.981882in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{1.981685in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.981487in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.981093in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.980896in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.980698in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{1.980304in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.980106in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{1.979515in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{1.979317in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{1.978923in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{1.978726in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{1.978528in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{1.977542in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{1.977345in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{1.976950in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{1.975767in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.974188in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.973991in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.973597in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.973202in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.973005in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.972216in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.972018in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.971821in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{1.971624in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.971427in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{1.971229in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.971032in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.970835in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.970440in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.969059in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.968862in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.966692in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.966298in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.965508in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.965311in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{1.965114in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.964325in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.963536in}{1.630415in}}%
\pgfpathlineto{\pgfqpoint{1.962944in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.962155in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.961169in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.960971in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{1.960379in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.960182in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.959788in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.959590in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.959196in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.958999in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.958801in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.958604in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.958407in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.957815in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.957618in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.957420in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.957026in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.956829in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.956631in}{1.630415in}}%
\pgfpathlineto{\pgfqpoint{1.956434in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.956237in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.955448in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.955250in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.954856in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.954067in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.953869in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.953672in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.953475in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.952489in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.951897in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.950516in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.950319in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.950121in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.949924in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{1.949332in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{1.948938in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.948740in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{1.948149in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{1.947951in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.947754in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{1.947557in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.947162in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.946965in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.946570in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.946176in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.945979in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.945387in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.944992in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.944401in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{1.944203in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{1.943611in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{1.943020in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.942625in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{1.942428in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.941639in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.941244in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.940652in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.940061in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.939863in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{1.939666in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.939469in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.939271in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.938088in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.937693in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.937101in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.936510in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{1.934932in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.934537in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.934340in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.933945in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.933748in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.933551in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.933353in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.933156in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.932762in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.931972in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.931775in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.931381in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.931183in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.930197in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.929802in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.929605in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.929408in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.929013in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.928816in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.928619in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.928422in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.928224in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.927435in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.927041in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.926646in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.926449in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.926252in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.925660in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.925265in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.924673in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.924279in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.923884in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.923095in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.922503in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{1.922109in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.921714in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{1.921320in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.920531in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.919742in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.919150in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.918361in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.917769in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.917572in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.916980in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.916783in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.916388in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.915204in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.914810in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{1.914613in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.914415in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.914021in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{1.913824in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.913626in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{1.913429in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{1.913232in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{1.913034in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.912837in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.912443in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{1.912245in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.912048in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{1.911851in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.911456in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.911062in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.910865in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.910075in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.909681in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.909484in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.909286in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{1.909089in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{1.908892in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{1.908300in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{1.908103in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.907708in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.906525in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.906327in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.906130in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.905735in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.905341in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.905144in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.904749in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.904552in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.904157in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.903960in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{1.903566in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.903171in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.902382in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.902185in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.901987in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.901593in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.901198in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.901001in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.900606in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.900212in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.899817in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.899620in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.898436in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.898239in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.897845in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.895872in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.895675in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.895477in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.895280in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.894491in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.894294in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.893702in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.893505in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.892321in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.892124in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.891927in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.890940in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.890743in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.890546in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.890348in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{1.889362in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.889165in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.888770in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.888376in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.887784in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.887389in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.886995in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.886798in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{1.886403in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.886206in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.886008in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{1.885614in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.885219in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.884825in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{1.884628in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.884430in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.884233in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.883838in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{1.882852in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.882458in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.881471in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.881274in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.880879in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.880090in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.879893in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.879104in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.878907in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.878315in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{1.878118in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.877920in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{1.877131in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.876737in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.876342in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.875356in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.874567in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.874172in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.873778in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.873580in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.872989in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.872791in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.872397in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.871016in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.870819in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.870424in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.869635in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.869438in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.868649in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{1.868451in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.868254in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.867662in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.867465in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.867268in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.866676in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.866479in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.865887in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.865492in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.865295in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.864900in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.864703in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.864506in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.864111in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.863717in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.863322in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.862928in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.862139in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{1.861350in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.860955in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{1.860363in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.859574in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{1.858193in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.856615in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{1.856418in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{1.855826in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{1.855629in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{1.855037in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.854840in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.854642in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.854445in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.854051in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.853853in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{1.853656in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.853459in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.853262in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.852867in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{1.852275in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.852078in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.851881in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.850894in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.848724in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.848133in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.847738in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.847541in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.846554in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.846357in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.845765in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.845568in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.844582in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.844384in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{1.843793in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.843398in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.842806in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.842609in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.842412in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.842017in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.841623in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.841228in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.841031in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.840833in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{1.840044in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{1.839847in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.839650in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.839453in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.838861in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{1.838269in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.837874in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.837677in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.837480in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.836888in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.836691in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.836494in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.836296in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.835902in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.835310in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{1.834324in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.833534in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.833337in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{1.832548in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{1.832351in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{1.831956in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.831759in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.831365in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.830181in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.829984in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.829589in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.828997in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.828405in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.827616in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.827025in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.826827in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.826630in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.826433in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.824855in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.824460in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.824065in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.823671in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.823474in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.822882in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.822685in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.822290in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.820909in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.820712in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{1.820515in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{1.819726in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.819331in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.819134in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.818739in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.818345in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.818147in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{1.817556in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.816766in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.816372in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.816175in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.815583in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.815386in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.814991in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.814794in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.814202in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.814005in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.813807in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.813018in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.812624in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.812032in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.811637in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.811046in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.810454in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.810257in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.809467in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.808876in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.808678in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.808481in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.808087in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.807889in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.807692in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.806903in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.806706in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.805917in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.805522in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.805325in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.804338in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.803944in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.802958in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.802366in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.801971in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.801774in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.801182in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.800985in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{1.800590in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.799998in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.799801in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.799407in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.798420in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.798223in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.797631in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.797237in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.797039in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.796842in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.796645in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{1.796448in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.795659in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.795264in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.794672in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.794278in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.794080in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.793489in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.793094in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.792897in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.792502in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.792305in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.791713in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.791319in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.790530in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.790332in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{1.789543in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.789149in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.788951in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.788360in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.787768in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.786190in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{1.785598in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.785203in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.783822in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.783625in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{1.783231in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.782244in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.782047in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.781850in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.781455in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.780863in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.779877in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.779285in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.778496in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.777904in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.777707in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.777510in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.776523in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.776326in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.776129in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.775537in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.775340in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.774945in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.774748in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.774551in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.774353in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.773564in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.772578in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.771789in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.769816in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.769422in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.769027in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.768632in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.768435in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.767646in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.767054in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.766660in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.765871in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.765673in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.765279in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.765082in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.764687in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.764490in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.764293in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.763898in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.763701in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.763503in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.763306in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.762517in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.762320in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.761925in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.761728in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.761531in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.761333in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{1.760939in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.760742in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.760544in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.760150in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.759164in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.757783in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.757585in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.757388in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.757191in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.756796in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.756599in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.756204in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.755810in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.755415in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.755021in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.754824in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.754626in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.754034in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.753837in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.753640in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.753443in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.753245in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.752851in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.752654in}{1.563970in}}%
\pgfpathlineto{\pgfqpoint{1.751864in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.751667in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.751470in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.750878in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.750484in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.750286in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.749892in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.749695in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.749103in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.747919in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.747722in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.747327in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.746933in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.744565in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.744171in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.743776in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.743579in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.743382in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.743185in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.742593in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.741606in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.741409in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.741015in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.740817in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.740620in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.740028in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.739634in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.738056in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.737858in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.737069in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.736675in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.736280in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.735491in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.735294in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.734505in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.734307in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.733716in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.733518in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.733321in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.733124in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.732729in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.732532in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.732137in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.731743in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.731348in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.731151in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.730757in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.730559in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.730362in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{1.730165in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.729573in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.729178in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.728981in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.728784in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{1.728389in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.727995in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.727797in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.727206in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.727008in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.726614in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.726219in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.725825in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.725233in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.725036in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.724444in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.724247in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.723655in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.723458in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.723260in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.722668in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.722471in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.722274in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.722077in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.721879in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.721682in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.721288in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.720498in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{1.720301in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.719512in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{1.719315in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.718131in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.717737in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.716948in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.716356in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.716159in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.715961in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.715567in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.714778in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.714383in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.713791in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.712608in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.712016in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.711424in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.711227in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.710635in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.710438in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.710240in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.710043in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.709649in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.709451in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.708662in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.708465in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.706887in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.705506in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.704520in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.704322in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.703928in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{1.703730in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.703533in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.703336in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.703139in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.702744in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.702547in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.702350in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.701955in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.701561in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.701363in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.700969in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.700574in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.700180in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{1.699982in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.699588in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.698207in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.698010in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.697812in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.697221in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.696234in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.695051in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.694656in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.694459in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.694262in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.694064in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.693275in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.692683in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.691894in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.691697in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{1.691105in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.690513in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.690119in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.689330in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.689132in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.688541in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.688343in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.687752in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.687554in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{1.686962in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.686765in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.686568in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.686371in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.686173in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.685976in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.685779in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.685187in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.684990in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{1.684398in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{1.684201in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.684003in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{1.683806in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.683017in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.682820in}{1.573403in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{1.573403in}}%
\pgfpathlineto{\pgfqpoint{1.681833in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.681044in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.680650in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{1.680453in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{1.680255in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.680058in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.679861in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.679466in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.679072in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.678677in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.678480in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.677888in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.676704in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.676507in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.676310in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.676113in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.675915in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.675324in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.674929in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.674534in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.674337in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.673548in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.673351in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.673154in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.672167in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.671773in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.671378in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.671181in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.670589in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.669800in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.669603in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.669405in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.668419in}{1.563970in}}%
\pgfpathlineto{\pgfqpoint{1.668222in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.667630in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.667433in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.667038in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.665065in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.664474in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.664079in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.663882in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.663685in}{1.553716in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{1.552691in}}%
\pgfpathlineto{\pgfqpoint{1.663093in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.551255in}}%
\pgfpathlineto{\pgfqpoint{1.662304in}{1.550640in}}%
\pgfpathlineto{\pgfqpoint{1.661909in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.661317in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.661120in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.660923in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.660331in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.659936in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.658753in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{1.550640in}}%
\pgfpathlineto{\pgfqpoint{1.657569in}{1.550845in}}%
\pgfpathlineto{\pgfqpoint{1.657372in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.656188in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.655991in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.655399in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.654807in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.654610in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.654413in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.654216in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{1.653229in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.653032in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.652440in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{1.652046in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.651651in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{1.651454in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.540181in}}%
\pgfpathlineto{\pgfqpoint{1.650862in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.650073in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.649876in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{1.537515in}}%
\pgfpathlineto{\pgfqpoint{1.649087in}{1.536694in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{1.534644in}}%
\pgfpathlineto{\pgfqpoint{1.648297in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.648100in}{1.531978in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{1.530542in}}%
\pgfpathlineto{\pgfqpoint{1.647706in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{1.646522in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.646325in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.645930in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.645536in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.644944in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{1.644352in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.644155in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.643958in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{1.643563in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.643168in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.530952in}}%
\pgfpathlineto{\pgfqpoint{1.642577in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.642379in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.642182in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{1.529722in}}%
\pgfpathlineto{\pgfqpoint{1.641393in}{1.529722in}}%
\pgfpathlineto{\pgfqpoint{1.641196in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.640801in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{1.640209in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.640012in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.639815in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.639223in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.639026in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.638237in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.636856in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{1.530542in}}%
\pgfpathlineto{\pgfqpoint{1.636264in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.635869in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.635278in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{1.634291in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.633897in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{1.633502in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.632910in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{1.530132in}}%
\pgfpathlineto{\pgfqpoint{1.632319in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.631529in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.631135in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.630346in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.630149in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.629162in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.628965in}{1.523774in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{1.628176in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.627979in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.627190in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{1.522544in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{1.626598in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{1.626400in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{1.522544in}}%
\pgfpathlineto{\pgfqpoint{1.626006in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.625611in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.625414in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.625217in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.624033in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.623441in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.622455in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{1.520288in}}%
\pgfpathlineto{\pgfqpoint{1.622061in}{1.520083in}}%
\pgfpathlineto{\pgfqpoint{1.621666in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.621469in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{1.621271in}{1.518647in}}%
\pgfpathlineto{\pgfqpoint{1.620877in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{1.620680in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.620482in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.620285in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.619891in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.619693in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{1.619496in}{1.519468in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.618510in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.618115in}{1.518032in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.517007in}}%
\pgfpathlineto{\pgfqpoint{1.617721in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{1.617523in}{1.515366in}}%
\pgfpathlineto{\pgfqpoint{1.617326in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.617129in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.616931in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{1.616142in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{1.615551in}{1.512290in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{1.511880in}}%
\pgfpathlineto{\pgfqpoint{1.614761in}{1.510854in}}%
\pgfpathlineto{\pgfqpoint{1.614564in}{1.509214in}}%
\pgfpathlineto{\pgfqpoint{1.613972in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.612986in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.612394in}{1.502446in}}%
\pgfpathlineto{\pgfqpoint{1.612197in}{1.501011in}}%
\pgfpathlineto{\pgfqpoint{1.612000in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.611802in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.610816in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.609632in}{1.498139in}}%
\pgfpathlineto{\pgfqpoint{1.609435in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.609041in}{1.497319in}}%
\pgfpathlineto{\pgfqpoint{1.608843in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.607265in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.607068in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.606871in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.606476in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.606279in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.605884in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.605490in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.604306in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{1.603517in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.602925in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.602728in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.602531in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.602136in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.601544in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.600755in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.600163in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.599966in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.598980in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.598783in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.598191in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.597796in}{1.497114in}}%
\pgfpathlineto{\pgfqpoint{1.597599in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.597007in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.596415in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.596021in}{1.500600in}}%
\pgfpathlineto{\pgfqpoint{1.595824in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.594837in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.593654in}{1.502241in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.592864in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{1.592470in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.592075in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{1.591878in}{1.511265in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.591089in}{1.515366in}}%
\pgfpathlineto{\pgfqpoint{1.590694in}{1.515571in}}%
\pgfpathlineto{\pgfqpoint{1.590497in}{1.514751in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{1.513520in}}%
\pgfpathlineto{\pgfqpoint{1.589905in}{1.511880in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{1.589511in}{1.509419in}}%
\pgfpathlineto{\pgfqpoint{1.589314in}{1.508598in}}%
\pgfpathlineto{\pgfqpoint{1.588919in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.588327in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.588130in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.587933in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.587735in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.586749in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.586552in}{1.506753in}}%
\pgfpathlineto{\pgfqpoint{1.585763in}{1.506753in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.585368in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{1.584974in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.584579in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.582606in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{1.582409in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.582212in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.582015in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{1.581423in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.581226in}{1.498139in}}%
\pgfpathlineto{\pgfqpoint{1.580831in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.580436in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.580239in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.579845in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.579647in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.579450in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.578661in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.578266in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.577280in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.576886in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.576688in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.576294in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.575899in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.575702in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.575307in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.574913in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.574124in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.573926in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.573335in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.572940in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.572546in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.572151in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.571954in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.571757in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.570573in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.570178in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.569587in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.569389in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.569192in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.568995in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.568797in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.567811in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.567614in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.567417in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.566825in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.566627in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.566036in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.565838in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.565444in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.564852in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.564458in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.564260in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.564063in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.562879in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.562288in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.561696in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.561104in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.560709in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.560512in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.560315in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.559723in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.559526in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.558145in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.557553in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.556764in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.556567in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.556172in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.555778in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.555580in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.555186in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.554989in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{1.554791in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.554397in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.554199in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.553608in}{1.500600in}}%
\pgfpathlineto{\pgfqpoint{1.553410in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.552424in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.552227in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.552029in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.551832in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.551438in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.551043in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.550846in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.550649in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.550451in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.550254in}{1.498139in}}%
\pgfpathlineto{\pgfqpoint{1.550057in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.549662in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.549268in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.549070in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.548873in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.548676in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.548479in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.547295in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.546703in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.546309in}{1.500600in}}%
\pgfpathlineto{\pgfqpoint{1.545914in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.545717in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.545520in}{1.502446in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.544730in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.544139in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.543941in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.543744in}{1.502446in}}%
\pgfpathlineto{\pgfqpoint{1.543547in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.543350in}{1.502241in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{1.542166in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{1.541771in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{1.541574in}{1.502446in}}%
\pgfpathlineto{\pgfqpoint{1.541377in}{1.502241in}}%
\pgfpathlineto{\pgfqpoint{1.541180in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{1.540588in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.540391in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.539996in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.539404in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.539207in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.538812in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.538418in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.538221in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.537826in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.537431in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.537234in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.536840in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.536248in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.536051in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.535853in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.535064in}{1.498139in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.533881in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.533683in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.533289in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.532500in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.532302in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{1.491987in}}%
\pgfpathlineto{\pgfqpoint{1.531711in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.531119in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.530724in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.529146in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.528949in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.528554in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.528357in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.527962in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.527765in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.527371in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.526187in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.525990in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.525595in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.525398in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.525201in}{1.475786in}}%
\pgfpathlineto{\pgfqpoint{1.524609in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.524412in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.524017in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.523820in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.523031in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.522636in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.522439in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{1.474350in}}%
\pgfpathlineto{\pgfqpoint{1.521847in}{1.474350in}}%
\pgfpathlineto{\pgfqpoint{1.521650in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.521255in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.521058in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{1.520861in}{1.475786in}}%
\pgfpathlineto{\pgfqpoint{1.520663in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.519677in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.519480in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.519085in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.518888in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.518691in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.518493in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.518296in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.517704in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.516915in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.516521in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.516324in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.479682in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.515534in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.515337in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.515140in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.514351in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.513562in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.513364in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.512575in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.510997in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.510603in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.510208in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.509222in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.508630in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.507446in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.506855in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.506657in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.506263in}{1.475786in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.505671in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.505079in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.504685in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.504093in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.503698in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.503501in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.503106in}{1.472710in}}%
\pgfpathlineto{\pgfqpoint{1.502515in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.502317in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{1.502120in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.501923in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{1.501528in}{1.466557in}}%
\pgfpathlineto{\pgfqpoint{1.501134in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.500739in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.500345in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.499950in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{1.499753in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.499556in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.499358in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.498964in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.498766in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.498372in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{1.498175in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.497977in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{1.497386in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.496991in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.496794in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.496596in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.496399in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.496202in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.496005in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.495807in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.495018in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.494821in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.494229in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.493440in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.493046in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.492848in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{1.492454in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.492257in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.491665in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.491270in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.490678in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.490481in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.489889in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.489100in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.488903in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.488114in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.487917in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.487127in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.486733in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.485549in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.485352in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.484760in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.484366in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.484168in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.482393in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.482196in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.481209in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.481012in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.480815in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.480618in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.480420in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.480223in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.479434in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.478250in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.478053in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.477264in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.476672in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{1.476278in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{1.461430in}}%
\pgfpathlineto{\pgfqpoint{1.475883in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.475686in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.475489in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.475291in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.475094in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.473910in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.473516in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.472924in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.472332in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.472135in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.471938in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.471543in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.471149in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.470557in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.470359in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.470162in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.469965in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.469768in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.469373in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.469176in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.468781in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{1.467795in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.467203in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.466809in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.465625in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.465230in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.464244in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.463258in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.463060in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.462271in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.461482in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.461285in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.460299in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.459707in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.459510in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.458721in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.458523in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.458129in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.457142in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.456945in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.456156in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.455367in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.454775in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.454578in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.454381in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.454183in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.453986in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.453789in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.453591in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.453394in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.453197in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.453000in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.452211in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.451619in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.451422in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.451027in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.450632in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.450435in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.450238in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.450041in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.449646in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.449449in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.449054in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.448462in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.448068in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.447673in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.447082in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.446687in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.446095in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.445898in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.445701in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.445503in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{1.445306in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.444320in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.443925in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{1.443531in}{1.466557in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{1.442544in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{1.441953in}{1.468608in}}%
\pgfpathlineto{\pgfqpoint{1.441755in}{1.468813in}}%
\pgfpathlineto{\pgfqpoint{1.441558in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.440966in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.440572in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.440374in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.440177in}{1.470249in}}%
\pgfpathlineto{\pgfqpoint{1.439980in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{1.471069in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{1.472505in}}%
\pgfpathlineto{\pgfqpoint{1.438796in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.438599in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.438402in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.438204in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.437613in}{1.472915in}}%
\pgfpathlineto{\pgfqpoint{1.437415in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.437021in}{1.471274in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{1.435837in}{1.470249in}}%
\pgfpathlineto{\pgfqpoint{1.435443in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{1.435048in}{1.469018in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.468813in}}%
\pgfpathlineto{\pgfqpoint{1.434654in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.433075in}{1.469018in}}%
\pgfpathlineto{\pgfqpoint{1.432878in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{1.431892in}{1.466147in}}%
\pgfpathlineto{\pgfqpoint{1.431300in}{1.464712in}}%
\pgfpathlineto{\pgfqpoint{1.430905in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{1.430708in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{1.430116in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.429919in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.429130in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.428341in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.427749in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.427552in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.426565in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.424987in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.424593in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.424001in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.423212in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.422817in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.421831in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.421436in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.421239in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.420845in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.420450in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.419858in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.419661in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.419464in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.418477in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.418280in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{1.461430in}}%
\pgfpathlineto{\pgfqpoint{1.417491in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.417294in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.417096in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.416899in}{1.466147in}}%
\pgfpathlineto{\pgfqpoint{1.416702in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.467172in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{1.415913in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.415518in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.415321in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.415124in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.414532in}{1.467993in}}%
\pgfpathlineto{\pgfqpoint{1.414335in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{1.466147in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{1.464712in}}%
\pgfpathlineto{\pgfqpoint{1.413546in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{1.413151in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.412756in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.412559in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.411770in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.410981in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.410784in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.410389in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.409995in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.409206in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.409008in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.408614in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.408022in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.407825in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.407627in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.407036in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.406838in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.405655in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.405063in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.403485in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.403288in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.402696in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.401907in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.401709in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.401512in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.401315in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.400920in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.400723in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.400526in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.398750in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.398356in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.397764in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.397369in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.397172in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.396383in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.396186in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.395989in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.395594in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.395397in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.394805in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.394608in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.394410in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.394213in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.393424in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.393227in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.392635in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.392240in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.392043in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.391846in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.390662in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.390268in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.389873in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.389479in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.389281in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.388098in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.387309in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.387111in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.386914in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.385533in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.385336in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.385139in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.384941in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.384744in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.384152in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.383955in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.383758in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.436616in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{1.435590in}}%
\pgfpathlineto{\pgfqpoint{1.382377in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.381588in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.380996in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.380799in}{1.430053in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.380404in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.379418in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.378826in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.378037in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.377445in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.377051in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.376656in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.376459in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{1.376261in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.376064in}{1.416928in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.375670in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.375275in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{1.374683in}{1.415698in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{1.415082in}}%
\pgfpathlineto{\pgfqpoint{1.374091in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{1.373894in}{1.412827in}}%
\pgfpathlineto{\pgfqpoint{1.373697in}{1.411596in}}%
\pgfpathlineto{\pgfqpoint{1.373500in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.373105in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{1.372711in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{1.372513in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.371132in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.370935in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.370146in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.369554in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.368765in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.367976in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.367187in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.366990in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.366595in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.366398in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.366003in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.365806in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.365609in}{1.405444in}}%
\pgfpathlineto{\pgfqpoint{1.365412in}{1.405239in}}%
\pgfpathlineto{\pgfqpoint{1.365017in}{1.405239in}}%
\pgfpathlineto{\pgfqpoint{1.364622in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.363833in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.363439in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.362650in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.362255in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.362058in}{1.405444in}}%
\pgfpathlineto{\pgfqpoint{1.361861in}{1.406059in}}%
\pgfpathlineto{\pgfqpoint{1.361663in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.361466in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.361072in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.360874in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.360677in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{1.360283in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.359296in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.358902in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.358310in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.358113in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.357915in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.357718in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.357521in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.356929in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.356337in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.356140in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.355745in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.355548in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.355351in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{1.354956in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{1.354364in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.353970in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.353773in}{1.400727in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.352786in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{1.352589in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.352392in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.351997in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.351405in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.350814in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.350024in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.349630in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.348841in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{1.348644in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.348446in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.348249in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.347854in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.347657in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{1.347460in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.347065in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.346671in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{1.346474in}{1.389242in}}%
\pgfpathlineto{\pgfqpoint{1.346276in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.345685in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.345487in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.345093in}{1.393344in}}%
\pgfpathlineto{\pgfqpoint{1.344698in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{1.343909in}{1.395805in}}%
\pgfpathlineto{\pgfqpoint{1.343515in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{1.343317in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.343120in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{1.342923in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.342725in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.341936in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.341147in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.340753in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.340358in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.338977in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.338780in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.338583in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.338386in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.338188in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.337991in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.337794in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{1.337596in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.337202in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{1.336807in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.336610in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.336413in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.335821in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.335624in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.335426in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.335229in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.335032in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{1.389858in}}%
\pgfpathlineto{\pgfqpoint{1.334637in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.334046in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.333454in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.333256in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.333059in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.332665in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.332467in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.332270in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.332073in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{1.331678in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.331481in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.331087in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.330495in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.330100in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.329903in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.329706in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.329508in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{1.391498in}}%
\pgfpathlineto{\pgfqpoint{1.328917in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.328719in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.328522in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.328325in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.389858in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.327141in}{1.388627in}}%
\pgfpathlineto{\pgfqpoint{1.326944in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{1.326549in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{1.386576in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{1.325563in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{1.324577in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.324379in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{1.324182in}{1.389037in}}%
\pgfpathlineto{\pgfqpoint{1.323787in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.323590in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.323196in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.322801in}{1.389037in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.321815in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.320434in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.319842in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.319448in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{1.319250in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.389858in}}%
\pgfpathlineto{\pgfqpoint{1.318856in}{1.389242in}}%
\pgfpathlineto{\pgfqpoint{1.318658in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{1.318461in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{1.318264in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{1.318067in}{1.386987in}}%
\pgfpathlineto{\pgfqpoint{1.317672in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.317278in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{1.314516in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.313924in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{1.396830in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.312740in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.312149in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{1.311951in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.310965in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.310570in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.310176in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.309979in}{1.389858in}}%
\pgfpathlineto{\pgfqpoint{1.309781in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.309584in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.309387in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.308992in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.308400in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.308006in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.307809in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.307414in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.306230in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.306033in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.389037in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{1.304258in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{1.304060in}{1.386166in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.303469in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.303074in}{1.382475in}}%
\pgfpathlineto{\pgfqpoint{1.302877in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{1.302680in}{1.379399in}}%
\pgfpathlineto{\pgfqpoint{1.302482in}{1.379194in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{1.377348in}}%
\pgfpathlineto{\pgfqpoint{1.302088in}{1.375297in}}%
\pgfpathlineto{\pgfqpoint{1.301693in}{1.373246in}}%
\pgfpathlineto{\pgfqpoint{1.301496in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.301101in}{1.371195in}}%
\pgfpathlineto{\pgfqpoint{1.300904in}{1.371401in}}%
\pgfpathlineto{\pgfqpoint{1.300707in}{1.371811in}}%
\pgfpathlineto{\pgfqpoint{1.300510in}{1.372016in}}%
\pgfpathlineto{\pgfqpoint{1.300312in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{1.300115in}{1.373246in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.374067in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.374682in}}%
\pgfpathlineto{\pgfqpoint{1.299326in}{1.375092in}}%
\pgfpathlineto{\pgfqpoint{1.298931in}{1.375297in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{1.376322in}}%
\pgfpathlineto{\pgfqpoint{1.297353in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{1.297156in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.296367in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{1.295775in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.295578in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.295381in}{1.376938in}}%
\pgfpathlineto{\pgfqpoint{1.295183in}{1.376733in}}%
\pgfpathlineto{\pgfqpoint{1.294986in}{1.377348in}}%
\pgfpathlineto{\pgfqpoint{1.294197in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.294000in}{1.376938in}}%
\pgfpathlineto{\pgfqpoint{1.293802in}{1.376322in}}%
\pgfpathlineto{\pgfqpoint{1.292619in}{1.375502in}}%
\pgfpathlineto{\pgfqpoint{1.292224in}{1.376117in}}%
\pgfpathlineto{\pgfqpoint{1.291830in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.291238in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{1.291041in}{1.380834in}}%
\pgfpathlineto{\pgfqpoint{1.290449in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.290252in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.289660in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.289265in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.289068in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.288871in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{1.288673in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.288476in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{1.287884in}{1.382065in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.287490in}{1.381449in}}%
\pgfpathlineto{\pgfqpoint{1.287292in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{1.287095in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{1.286701in}{1.380629in}}%
\pgfpathlineto{\pgfqpoint{1.286503in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{1.286306in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.286109in}{1.379399in}}%
\pgfpathlineto{\pgfqpoint{1.285912in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{1.285714in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.285517in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{1.284925in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{1.284728in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.370170in}}%
\pgfpathlineto{\pgfqpoint{1.284136in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{1.283939in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.283544in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.283150in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.282953in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.282361in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.282163in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.281769in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{1.281572in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.281374in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.281177in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.280980in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.280191in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.279993in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.279402in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.277823in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.277626in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.277232in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.275259in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.275062in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.274864in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.274470in}{1.360121in}}%
\pgfpathlineto{\pgfqpoint{1.273878in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.273681in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.273484in}{1.359506in}}%
\pgfpathlineto{\pgfqpoint{1.273089in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.272497in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.272300in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.271708in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.271511in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.271314in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.271116in}{1.364633in}}%
\pgfpathlineto{\pgfqpoint{1.270919in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.270130in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.269341in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.268749in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{1.267763in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{1.267368in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.265790in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.265001in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.264409in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.263620in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.263423in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.262634in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.262239in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.262042in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.261845in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.261450in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.260858in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.260661in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.260464in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.260266in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.259872in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.259083in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.258491in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.258294in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.258096in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.257899in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.257307in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.256913in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.256716in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.256321in}{1.366068in}}%
\pgfpathlineto{\pgfqpoint{1.256124in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.255729in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.255335in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{1.255137in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.254940in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.254743in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.254546in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.254348in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.253954in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.253559in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.253165in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.252967in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.252770in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.252376in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.251784in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.251192in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.250797in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.250206in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.248430in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.248036in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.247247in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.246655in}{1.368940in}}%
\pgfpathlineto{\pgfqpoint{1.246457in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.246063in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.245866in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.245668in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.244879in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.244287in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.243104in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.242907in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.242315in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.241723in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.241328in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.241131in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.240737in}{1.360121in}}%
\pgfpathlineto{\pgfqpoint{1.240539in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.240342in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.240145in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.239356in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.239158in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.238961in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.238764in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.238567in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{1.237383in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.236988in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.236397in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.235410in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.234424in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.234227in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{1.233240in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{1.233043in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.232846in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.232649in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.231662in}{1.353149in}}%
\pgfpathlineto{\pgfqpoint{1.231465in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.230479in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.230084in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.229887in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.229098in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.228506in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.228309in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.228111in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{1.227322in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.227125in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.226928in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.226730in}{1.340434in}}%
\pgfpathlineto{\pgfqpoint{1.226139in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.225941in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.225744in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.225350in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.225152in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.224363in}{1.331410in}}%
\pgfpathlineto{\pgfqpoint{1.223969in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.223180in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.222982in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.222588in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.222390in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.222193in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.221601in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.221404in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.221010in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.220220in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.220023in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.219629in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.219431in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.321361in}}%
\pgfpathlineto{\pgfqpoint{1.218642in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.218248in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.217656in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.217459in}{1.321976in}}%
\pgfpathlineto{\pgfqpoint{1.216867in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.216472in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.215881in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.215683in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{1.215289in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.214105in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{1.213908in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.213513in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.213119in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.212921in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.212724in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.212330in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.212132in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.211935in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.211541in}{1.332230in}}%
\pgfpathlineto{\pgfqpoint{1.211146in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.210751in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.209962in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.209371in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{1.208976in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.208779in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.208384in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{1.315619in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.207792in}{1.314799in}}%
\pgfpathlineto{\pgfqpoint{1.207595in}{1.314389in}}%
\pgfpathlineto{\pgfqpoint{1.207398in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{1.315619in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.315414in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.205228in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{1.205031in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.204833in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.204636in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.203650in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{1.203255in}{1.317055in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.202269in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.201677in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.201480in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.201283in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.200888in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{1.200493in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.200099in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{1.199310in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.199113in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.198323in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.197534in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{1.196943in}{1.314799in}}%
\pgfpathlineto{\pgfqpoint{1.196153in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.195956in}{1.315619in}}%
\pgfpathlineto{\pgfqpoint{1.195759in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.195562in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{1.195364in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.193984in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.193589in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.192997in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.192603in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.191814in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.191616in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.191024in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.190827in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{1.190433in}{1.315619in}}%
\pgfpathlineto{\pgfqpoint{1.190235in}{1.315414in}}%
\pgfpathlineto{\pgfqpoint{1.190038in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.189644in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.189446in}{1.313363in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.312543in}}%
\pgfpathlineto{\pgfqpoint{1.188657in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{1.188065in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{1.187868in}{1.310287in}}%
\pgfpathlineto{\pgfqpoint{1.187474in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.308441in}}%
\pgfpathlineto{\pgfqpoint{1.187079in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.186882in}{1.306801in}}%
\pgfpathlineto{\pgfqpoint{1.186684in}{1.305570in}}%
\pgfpathlineto{\pgfqpoint{1.186487in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{1.186290in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{1.185895in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.185501in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{1.185304in}{1.298803in}}%
\pgfpathlineto{\pgfqpoint{1.184909in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.184712in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.184317in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.183923in}{1.298187in}}%
\pgfpathlineto{\pgfqpoint{1.183528in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.182936in}{1.300443in}}%
\pgfpathlineto{\pgfqpoint{1.182542in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.182147in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{1.181753in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{1.181161in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{1.301058in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.179977in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{1.179780in}{1.303314in}}%
\pgfpathlineto{\pgfqpoint{1.179583in}{1.304545in}}%
\pgfpathlineto{\pgfqpoint{1.179385in}{1.306185in}}%
\pgfpathlineto{\pgfqpoint{1.178991in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{1.178794in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{1.178399in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.178202in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.178005in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{1.177807in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{1.177413in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{1.177018in}{1.311312in}}%
\pgfpathlineto{\pgfqpoint{1.176821in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.176624in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.176229in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.312543in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{1.175046in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.174256in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{1.174059in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.317055in}}%
\pgfpathlineto{\pgfqpoint{1.173467in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{1.172876in}{1.317055in}}%
\pgfpathlineto{\pgfqpoint{1.172678in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.172481in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{1.172086in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.171692in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.170903in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.170114in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.169522in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{1.169325in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.169127in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.168733in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{1.322182in}}%
\pgfpathlineto{\pgfqpoint{1.167944in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.167747in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{1.167352in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.167155in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.166563in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.166366in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.165774in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.165577in}{1.326283in}}%
\pgfpathlineto{\pgfqpoint{1.165379in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.164590in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.163998in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.163604in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.163407in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.163209in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.163012in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.162420in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.161828in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.161237in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.160645in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.160448in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.160053in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.159856in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.159658in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.159264in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{1.157883in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.157686in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{1.157488in}{1.339408in}}%
\pgfpathlineto{\pgfqpoint{1.157291in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{1.156897in}{1.340639in}}%
\pgfpathlineto{\pgfqpoint{1.156699in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.156502in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.156305in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.156108in}{1.335922in}}%
\pgfpathlineto{\pgfqpoint{1.155910in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.155713in}{1.335922in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.153938in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.153740in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.153346in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.153149in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.152557in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.152162in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.151965in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.151768in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.151570in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.151373in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.150781in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.149992in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.148611in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{1.148414in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.147822in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.147625in}{1.329359in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{1.147230in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{1.147033in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.146639in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.146441in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.145849in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.145258in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.145060in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.144666in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.144469in}{1.337357in}}%
\pgfpathlineto{\pgfqpoint{1.143877in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{1.143680in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.143285in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.142496in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.141707in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.141510in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.140720in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.140129in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.139537in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.139340in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.138550in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.138353in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.138156in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.137959in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.137761in}{1.337973in}}%
\pgfpathlineto{\pgfqpoint{1.137564in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.137367in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.137170in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.136972in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.136775in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.136578in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.135986in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.135591in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.135197in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.134605in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.134408in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.133816in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.133421in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{1.133224in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{1.132632in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{1.132435in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{1.132238in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.132041in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.131646in}{1.331410in}}%
\pgfpathlineto{\pgfqpoint{1.131251in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.130857in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.130660in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.129871in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.129673in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.129279in}{1.326283in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.128884in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.128687in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{1.128490in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.128292in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.127898in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.127503in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.127306in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.127109in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.126912in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.126714in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.126517in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.126320in}{1.322182in}}%
\pgfpathlineto{\pgfqpoint{1.126122in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{1.125925in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.125728in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.125531in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.125333in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.124544in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.124150in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{1.322182in}}%
\pgfpathlineto{\pgfqpoint{1.123558in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.123361in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.123163in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.122572in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.122177in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.121980in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.121191in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{1.120796in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{1.120007in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{1.119415in}{1.308851in}}%
\pgfpathlineto{\pgfqpoint{1.119021in}{1.308441in}}%
\pgfpathlineto{\pgfqpoint{1.118823in}{1.307826in}}%
\pgfpathlineto{\pgfqpoint{1.118232in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{1.117837in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{1.117443in}{1.306801in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{1.116653in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.308236in}}%
\pgfpathlineto{\pgfqpoint{1.115470in}{1.308646in}}%
\pgfpathlineto{\pgfqpoint{1.115075in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{1.114089in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{1.113694in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.113300in}{1.310287in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{1.310287in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{1.112511in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{1.112314in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{1.112116in}{1.307826in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{1.306390in}}%
\pgfpathlineto{\pgfqpoint{1.111722in}{1.304545in}}%
\pgfpathlineto{\pgfqpoint{1.111524in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.111327in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.110735in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.110538in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{1.109946in}{1.294906in}}%
\pgfpathlineto{\pgfqpoint{1.109552in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{1.109354in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{1.108960in}{1.295316in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{1.107974in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.296957in}}%
\pgfpathlineto{\pgfqpoint{1.107184in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.106987in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{1.106790in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{1.106395in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{1.106001in}{1.296957in}}%
\pgfpathlineto{\pgfqpoint{1.105804in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.297982in}}%
\pgfpathlineto{\pgfqpoint{1.105409in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.105015in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.104817in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.104620in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{1.298803in}}%
\pgfpathlineto{\pgfqpoint{1.103831in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{1.103634in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{1.103239in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.102845in}{1.292650in}}%
\pgfpathlineto{\pgfqpoint{1.102647in}{1.290804in}}%
\pgfpathlineto{\pgfqpoint{1.102450in}{1.289369in}}%
\pgfpathlineto{\pgfqpoint{1.102253in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{1.102055in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.101858in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.101464in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.101266in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{1.101069in}{1.284447in}}%
\pgfpathlineto{\pgfqpoint{1.100675in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{1.100477in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.099885in}{1.282396in}}%
\pgfpathlineto{\pgfqpoint{1.099491in}{1.281986in}}%
\pgfpathlineto{\pgfqpoint{1.098702in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{1.097913in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.097715in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.097321in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{1.096335in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.095743in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{1.094559in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.094362in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.094165in}{1.281986in}}%
\pgfpathlineto{\pgfqpoint{1.093573in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.093178in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{1.092784in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.092389in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.091600in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{1.091403in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{1.090811in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.090416in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.089825in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.089233in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.088838in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{1.088641in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{1.088049in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.087852in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{1.087457in}{1.284447in}}%
\pgfpathlineto{\pgfqpoint{1.086471in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{1.086274in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.085682in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.085287in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{1.085090in}{1.286703in}}%
\pgfpathlineto{\pgfqpoint{1.084893in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.084696in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.084498in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.084301in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.084104in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{1.083315in}{1.282396in}}%
\pgfpathlineto{\pgfqpoint{1.083117in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{1.082920in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.082526in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.082131in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{1.081934in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.081342in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{1.081145in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{1.080750in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.080553in}{1.276654in}}%
\pgfpathlineto{\pgfqpoint{1.080356in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.080158in}{1.278295in}}%
\pgfpathlineto{\pgfqpoint{1.079961in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.280140in}}%
\pgfpathlineto{\pgfqpoint{1.079369in}{1.280961in}}%
\pgfpathlineto{\pgfqpoint{1.079172in}{1.280961in}}%
\pgfpathlineto{\pgfqpoint{1.078975in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{1.078580in}{1.280550in}}%
\pgfpathlineto{\pgfqpoint{1.078383in}{1.279730in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.278295in}}%
\pgfpathlineto{\pgfqpoint{1.077199in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.076805in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.274808in}}%
\pgfpathlineto{\pgfqpoint{1.076410in}{1.274193in}}%
\pgfpathlineto{\pgfqpoint{1.076213in}{1.273783in}}%
\pgfpathlineto{\pgfqpoint{1.076016in}{1.273373in}}%
\pgfpathlineto{\pgfqpoint{1.075818in}{1.273373in}}%
\pgfpathlineto{\pgfqpoint{1.075621in}{1.273783in}}%
\pgfpathlineto{\pgfqpoint{1.075424in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{1.075227in}{1.275013in}}%
\pgfpathlineto{\pgfqpoint{1.075029in}{1.274808in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{1.074635in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{1.074438in}{1.272757in}}%
\pgfpathlineto{\pgfqpoint{1.073846in}{1.271322in}}%
\pgfpathlineto{\pgfqpoint{1.073648in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.072859in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.072268in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.072070in}{1.270091in}}%
\pgfpathlineto{\pgfqpoint{1.071676in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{1.071084in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{1.070689in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.070492in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.070295in}{1.266400in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{1.263734in}}%
\pgfpathlineto{\pgfqpoint{1.069506in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.069309in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{1.068322in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{1.068125in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{1.067533in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{1.067336in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{1.067139in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{1.066349in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{1.066152in}{1.258402in}}%
\pgfpathlineto{\pgfqpoint{1.065955in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{1.065758in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{1.065560in}{1.258402in}}%
\pgfpathlineto{\pgfqpoint{1.065363in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{1.065166in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{1.064969in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{1.255941in}}%
\pgfpathlineto{\pgfqpoint{1.064180in}{1.255326in}}%
\pgfpathlineto{\pgfqpoint{1.063785in}{1.254916in}}%
\pgfpathlineto{\pgfqpoint{1.063390in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.063193in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.062601in}{1.254916in}}%
\pgfpathlineto{\pgfqpoint{1.062207in}{1.254505in}}%
\pgfpathlineto{\pgfqpoint{1.062010in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{1.061615in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{1.061023in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{1.060826in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{1.060234in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{1.059840in}{1.251839in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{1.059248in}{1.250404in}}%
\pgfpathlineto{\pgfqpoint{1.059050in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{1.058853in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{1.058459in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{1.058261in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{1.057670in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{1.057275in}{1.244867in}}%
\pgfpathlineto{\pgfqpoint{1.057078in}{1.244046in}}%
\pgfpathlineto{\pgfqpoint{1.056880in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{1.056486in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{1.056289in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{1.056091in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{1.055894in}{1.242611in}}%
\pgfpathlineto{\pgfqpoint{1.055697in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{1.055500in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{1.055105in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{1.239535in}}%
\pgfpathlineto{\pgfqpoint{1.054711in}{1.238919in}}%
\pgfpathlineto{\pgfqpoint{1.054513in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{1.054119in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{1.053921in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.233382in}}%
\pgfpathlineto{\pgfqpoint{1.053527in}{1.231742in}}%
\pgfpathlineto{\pgfqpoint{1.052935in}{1.229486in}}%
\pgfpathlineto{\pgfqpoint{1.052541in}{1.227845in}}%
\pgfpathlineto{\pgfqpoint{1.052343in}{1.226205in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.224564in}}%
\pgfpathlineto{\pgfqpoint{1.051949in}{1.223128in}}%
\pgfpathlineto{\pgfqpoint{1.051751in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{1.051554in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{1.050962in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.050765in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{1.050568in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.049779in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.049581in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{1.048990in}{1.223333in}}%
\pgfpathlineto{\pgfqpoint{1.048792in}{1.224564in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{1.048201in}{1.228255in}}%
\pgfpathlineto{\pgfqpoint{1.046820in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{1.046622in}{1.229486in}}%
\pgfpathlineto{\pgfqpoint{1.046031in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{1.045044in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{1.044847in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{1.044058in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{1.043861in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{1.043663in}{1.225589in}}%
\pgfpathlineto{\pgfqpoint{1.043269in}{1.224769in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{1.042874in}{1.222923in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.042282in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.042085in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{1.041691in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{1.041296in}{1.222923in}}%
\pgfpathlineto{\pgfqpoint{1.041099in}{1.223128in}}%
\pgfpathlineto{\pgfqpoint{1.040902in}{1.223538in}}%
\pgfpathlineto{\pgfqpoint{1.040704in}{1.223538in}}%
\pgfpathlineto{\pgfqpoint{1.040113in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{1.039521in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{1.038929in}{1.225384in}}%
\pgfpathlineto{\pgfqpoint{1.038534in}{1.226615in}}%
\pgfpathlineto{\pgfqpoint{1.038140in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.227435in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.037548in}{1.227435in}}%
\pgfpathlineto{\pgfqpoint{1.037351in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{1.037153in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{1.036167in}{1.227640in}}%
\pgfpathlineto{\pgfqpoint{1.035970in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{1.035773in}{1.225179in}}%
\pgfpathlineto{\pgfqpoint{1.035575in}{1.223744in}}%
\pgfpathlineto{\pgfqpoint{1.035378in}{1.223128in}}%
\pgfpathlineto{\pgfqpoint{1.035181in}{1.222923in}}%
\pgfpathlineto{\pgfqpoint{1.034983in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{1.034786in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{1.034392in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{1.033800in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{1.033405in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{1.032222in}{1.221283in}}%
\pgfpathlineto{\pgfqpoint{1.032024in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{1.031433in}{1.221078in}}%
\pgfpathlineto{\pgfqpoint{1.030644in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{1.030446in}{1.218617in}}%
\pgfpathlineto{\pgfqpoint{1.030052in}{1.217796in}}%
\pgfpathlineto{\pgfqpoint{1.029460in}{1.217181in}}%
\pgfpathlineto{\pgfqpoint{1.029263in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.216156in}}%
\pgfpathlineto{\pgfqpoint{1.028671in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.214515in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{1.027882in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{1.027684in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{1.027093in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{1.025712in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{1.025514in}{1.206517in}}%
\pgfpathlineto{\pgfqpoint{1.025317in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{1.023739in}{1.202210in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.200365in}}%
\pgfpathlineto{\pgfqpoint{1.023147in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{1.022358in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.021766in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{1.021372in}{1.197083in}}%
\pgfpathlineto{\pgfqpoint{1.021175in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{1.020188in}{1.197699in}}%
\pgfpathlineto{\pgfqpoint{1.019794in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{1.019399in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.019202in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{1.018807in}{1.199544in}}%
\pgfpathlineto{\pgfqpoint{1.018610in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{1.017426in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{1.017032in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.016046in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{1.014862in}{1.199134in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.014270in}{1.196878in}}%
\pgfpathlineto{\pgfqpoint{1.013876in}{1.195853in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{1.194212in}}%
\pgfpathlineto{\pgfqpoint{1.013284in}{1.192366in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{1.189906in}}%
\pgfpathlineto{\pgfqpoint{1.012889in}{1.187445in}}%
\pgfpathlineto{\pgfqpoint{1.012692in}{1.185394in}}%
\pgfpathlineto{\pgfqpoint{1.012297in}{1.183753in}}%
\pgfpathlineto{\pgfqpoint{1.011903in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.011311in}{1.181907in}}%
\pgfpathlineto{\pgfqpoint{1.011114in}{1.181292in}}%
\pgfpathlineto{\pgfqpoint{1.010325in}{1.180062in}}%
\pgfpathlineto{\pgfqpoint{1.010127in}{1.179446in}}%
\pgfpathlineto{\pgfqpoint{1.009733in}{1.178421in}}%
\pgfpathlineto{\pgfqpoint{1.009536in}{1.178011in}}%
\pgfpathlineto{\pgfqpoint{1.009338in}{1.177191in}}%
\pgfpathlineto{\pgfqpoint{1.009141in}{1.175960in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{1.174935in}}%
\pgfpathlineto{\pgfqpoint{1.008549in}{1.174525in}}%
\pgfpathlineto{\pgfqpoint{1.008352in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{1.008155in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{1.007760in}{1.172474in}}%
\pgfpathlineto{\pgfqpoint{1.007563in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{1.007168in}{1.172269in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{1.006774in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{1.006577in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{1.006379in}{1.175345in}}%
\pgfpathlineto{\pgfqpoint{1.006182in}{1.175960in}}%
\pgfpathlineto{\pgfqpoint{1.005393in}{1.176165in}}%
\pgfpathlineto{\pgfqpoint{1.004604in}{1.174114in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{1.171859in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{1.003617in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{1.002828in}{1.166937in}}%
\pgfpathlineto{\pgfqpoint{1.002631in}{1.166732in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{1.002237in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{1.001842in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{1.001447in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{1.000856in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{1.000658in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{1.000264in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.999080in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{0.998883in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{0.998291in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.998094in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.996516in}{1.162835in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.162835in}}%
\pgfpathlineto{\pgfqpoint{0.996121in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.995924in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.995727in}{1.163860in}}%
\pgfpathlineto{\pgfqpoint{0.994938in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.994740in}{1.165296in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{0.994148in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{0.993951in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.992965in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.161605in}}%
\pgfpathlineto{\pgfqpoint{0.991387in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.991189in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.990992in}{1.156683in}}%
\pgfpathlineto{\pgfqpoint{0.990795in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.990400in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{0.990203in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.989809in}{1.156888in}}%
\pgfpathlineto{\pgfqpoint{0.989414in}{1.158733in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.159759in}}%
\pgfpathlineto{\pgfqpoint{0.989019in}{1.160989in}}%
\pgfpathlineto{\pgfqpoint{0.988625in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{0.987639in}{1.165706in}}%
\pgfpathlineto{\pgfqpoint{0.987244in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{0.987047in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{0.985863in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{0.985469in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{0.985074in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{0.984877in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.984482in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{0.983299in}{1.174114in}}%
\pgfpathlineto{\pgfqpoint{0.983101in}{1.174935in}}%
\pgfpathlineto{\pgfqpoint{0.982904in}{1.175550in}}%
\pgfpathlineto{\pgfqpoint{0.982510in}{1.176165in}}%
\pgfpathlineto{\pgfqpoint{0.982312in}{1.176575in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{1.176575in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.177396in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{1.178011in}}%
\pgfpathlineto{\pgfqpoint{0.981523in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{0.981326in}{1.179652in}}%
\pgfpathlineto{\pgfqpoint{0.981129in}{1.180267in}}%
\pgfpathlineto{\pgfqpoint{0.980931in}{1.181087in}}%
\pgfpathlineto{\pgfqpoint{0.980340in}{1.181702in}}%
\pgfpathlineto{\pgfqpoint{0.979945in}{1.181702in}}%
\pgfpathlineto{\pgfqpoint{0.979550in}{1.181497in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.181087in}}%
\pgfpathlineto{\pgfqpoint{0.978959in}{1.180062in}}%
\pgfpathlineto{\pgfqpoint{0.978761in}{1.179241in}}%
\pgfpathlineto{\pgfqpoint{0.978564in}{1.177806in}}%
\pgfpathlineto{\pgfqpoint{0.978367in}{1.176165in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.175345in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{0.976986in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{0.976789in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.976197in}{1.172884in}}%
\pgfpathlineto{\pgfqpoint{0.976000in}{1.172474in}}%
\pgfpathlineto{\pgfqpoint{0.975605in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{0.975211in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{0.975013in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{0.974816in}{1.172474in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{1.172474in}}%
\pgfpathlineto{\pgfqpoint{0.973830in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{0.973435in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.973238in}{1.173499in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{1.174114in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.971265in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.970871in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.970673in}{1.173499in}}%
\pgfpathlineto{\pgfqpoint{0.970476in}{1.173499in}}%
\pgfpathlineto{\pgfqpoint{0.969490in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.969292in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.969095in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.968701in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{0.968503in}{1.173499in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{0.968109in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{0.967912in}{1.172679in}}%
\pgfpathlineto{\pgfqpoint{0.967714in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{0.967122in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.966925in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{0.966531in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.966136in}{1.167757in}}%
\pgfpathlineto{\pgfqpoint{0.965939in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{0.964952in}{1.166526in}}%
\pgfpathlineto{\pgfqpoint{0.964755in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{0.964361in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{0.963966in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.963572in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{0.963177in}{1.165501in}}%
\pgfpathlineto{\pgfqpoint{0.962980in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{0.962782in}{1.166937in}}%
\pgfpathlineto{\pgfqpoint{0.962585in}{1.167757in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{0.961599in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.961204in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{0.961007in}{1.168372in}}%
\pgfpathlineto{\pgfqpoint{0.960810in}{1.167962in}}%
\pgfpathlineto{\pgfqpoint{0.960612in}{1.169193in}}%
\pgfpathlineto{\pgfqpoint{0.960415in}{1.169193in}}%
\pgfpathlineto{\pgfqpoint{0.960021in}{1.168987in}}%
\pgfpathlineto{\pgfqpoint{0.959823in}{1.169193in}}%
\pgfpathlineto{\pgfqpoint{0.959626in}{1.169603in}}%
\pgfpathlineto{\pgfqpoint{0.959232in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.958640in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.168987in}}%
\pgfpathlineto{\pgfqpoint{0.957062in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{0.956864in}{1.165911in}}%
\pgfpathlineto{\pgfqpoint{0.956667in}{1.164066in}}%
\pgfpathlineto{\pgfqpoint{0.956470in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{0.956273in}{1.158939in}}%
\pgfpathlineto{\pgfqpoint{0.956075in}{1.156888in}}%
\pgfpathlineto{\pgfqpoint{0.955681in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.154017in}}%
\pgfpathlineto{\pgfqpoint{0.954694in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{0.954300in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{0.953905in}{1.164681in}}%
\pgfpathlineto{\pgfqpoint{0.953708in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{0.953511in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.953116in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{0.952722in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{0.952130in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{0.951933in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.951538in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{0.951341in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{0.951144in}{1.158733in}}%
\pgfpathlineto{\pgfqpoint{0.950749in}{1.157913in}}%
\pgfpathlineto{\pgfqpoint{0.950552in}{1.157503in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{0.949763in}{1.156888in}}%
\pgfpathlineto{\pgfqpoint{0.949368in}{1.156273in}}%
\pgfpathlineto{\pgfqpoint{0.949171in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{0.948974in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.947987in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.947790in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.947593in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{0.947395in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.947198in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.947001in}{1.153812in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{0.945620in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{0.944831in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{0.944634in}{1.152376in}}%
\pgfpathlineto{\pgfqpoint{0.944436in}{1.151351in}}%
\pgfpathlineto{\pgfqpoint{0.944042in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.150530in}}%
\pgfpathlineto{\pgfqpoint{0.943450in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.943253in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{0.943055in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{0.942858in}{1.148480in}}%
\pgfpathlineto{\pgfqpoint{0.942661in}{1.147044in}}%
\pgfpathlineto{\pgfqpoint{0.942464in}{1.146224in}}%
\pgfpathlineto{\pgfqpoint{0.942069in}{1.146019in}}%
\pgfpathlineto{\pgfqpoint{0.941872in}{1.145608in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{1.144583in}}%
\pgfpathlineto{\pgfqpoint{0.941083in}{1.143353in}}%
\pgfpathlineto{\pgfqpoint{0.940885in}{1.142532in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{0.940491in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.940096in}{1.138431in}}%
\pgfpathlineto{\pgfqpoint{0.939702in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{0.939505in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{0.938715in}{1.134329in}}%
\pgfpathlineto{\pgfqpoint{0.937729in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{0.937335in}{1.135354in}}%
\pgfpathlineto{\pgfqpoint{0.937137in}{1.136175in}}%
\pgfpathlineto{\pgfqpoint{0.936743in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{0.936151in}{1.138841in}}%
\pgfpathlineto{\pgfqpoint{0.935954in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{1.142122in}}%
\pgfpathlineto{\pgfqpoint{0.934573in}{1.143763in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{1.144583in}}%
\pgfpathlineto{\pgfqpoint{0.934178in}{1.145813in}}%
\pgfpathlineto{\pgfqpoint{0.933784in}{1.147249in}}%
\pgfpathlineto{\pgfqpoint{0.933389in}{1.148890in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.150325in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{1.151351in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{1.152171in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{0.932403in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{0.932206in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{0.931416in}{1.152786in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{1.151966in}}%
\pgfpathlineto{\pgfqpoint{0.930430in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.930233in}{1.151761in}}%
\pgfpathlineto{\pgfqpoint{0.929838in}{1.151146in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.151351in}}%
\pgfpathlineto{\pgfqpoint{0.929246in}{1.150940in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{1.150530in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.927866in}{1.149505in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{1.148890in}}%
\pgfpathlineto{\pgfqpoint{0.925893in}{1.148685in}}%
\pgfpathlineto{\pgfqpoint{0.925104in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{0.924117in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{1.149300in}}%
\pgfpathlineto{\pgfqpoint{0.923526in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{0.923328in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{0.923131in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{0.922934in}{1.151146in}}%
\pgfpathlineto{\pgfqpoint{0.922539in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.922342in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.921356in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{0.920567in}{1.149300in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{0.920172in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{0.919777in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{0.919580in}{1.146429in}}%
\pgfpathlineto{\pgfqpoint{0.919186in}{1.145198in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{1.143763in}}%
\pgfpathlineto{\pgfqpoint{0.918791in}{1.142737in}}%
\pgfpathlineto{\pgfqpoint{0.918002in}{1.141917in}}%
\pgfpathlineto{\pgfqpoint{0.917805in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{0.917608in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{0.917410in}{1.140892in}}%
\pgfpathlineto{\pgfqpoint{0.916818in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{0.915832in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{0.915438in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{0.915043in}{1.140071in}}%
\pgfpathlineto{\pgfqpoint{0.914846in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.914648in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{0.914254in}{1.138841in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{0.913662in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{0.913465in}{1.133919in}}%
\pgfpathlineto{\pgfqpoint{0.912873in}{1.132073in}}%
\pgfpathlineto{\pgfqpoint{0.912676in}{1.130843in}}%
\pgfpathlineto{\pgfqpoint{0.912281in}{1.130433in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.911098in}{1.132073in}}%
\pgfpathlineto{\pgfqpoint{0.910900in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{1.129817in}}%
\pgfpathlineto{\pgfqpoint{0.910506in}{1.128382in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{1.128587in}}%
\pgfpathlineto{\pgfqpoint{0.909914in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{0.909519in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{0.908730in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{0.908336in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{0.908139in}{1.128587in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{1.128177in}}%
\pgfpathlineto{\pgfqpoint{0.907152in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{1.126741in}}%
\pgfpathlineto{\pgfqpoint{0.906363in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.905179in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{0.904982in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.904193in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.903601in}{1.123870in}}%
\pgfpathlineto{\pgfqpoint{0.903404in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{0.903207in}{1.123870in}}%
\pgfpathlineto{\pgfqpoint{0.903010in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.902812in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.902418in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.901826in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{0.901431in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.900840in}{1.118333in}}%
\pgfpathlineto{\pgfqpoint{0.900642in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{0.900248in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{0.898078in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{0.897486in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.896894in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.896697in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{1.119153in}}%
\pgfpathlineto{\pgfqpoint{0.895710in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.895513in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.895119in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.894921in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.894527in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{1.119153in}}%
\pgfpathlineto{\pgfqpoint{0.893738in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{0.893541in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.113206in}}%
\pgfpathlineto{\pgfqpoint{0.892554in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.892160in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.891962in}{1.107669in}}%
\pgfpathlineto{\pgfqpoint{0.891568in}{1.106643in}}%
\pgfpathlineto{\pgfqpoint{0.891371in}{1.106233in}}%
\pgfpathlineto{\pgfqpoint{0.891173in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{0.890976in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.890384in}{1.104182in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.102337in}}%
\pgfpathlineto{\pgfqpoint{0.888806in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{0.888609in}{1.101106in}}%
\pgfpathlineto{\pgfqpoint{0.888411in}{1.100286in}}%
\pgfpathlineto{\pgfqpoint{0.888017in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.887622in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{0.887228in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{0.886636in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{0.886439in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.886242in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{1.100696in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{1.101927in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.885255in}{1.103772in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{1.105413in}}%
\pgfpathlineto{\pgfqpoint{0.884466in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.884072in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{0.883282in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{0.882888in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{0.882691in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{0.882493in}{1.098235in}}%
\pgfpathlineto{\pgfqpoint{0.882099in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.881902in}{1.096595in}}%
\pgfpathlineto{\pgfqpoint{0.881310in}{1.095774in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{1.096184in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{1.097005in}}%
\pgfpathlineto{\pgfqpoint{0.880718in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.879929in}{1.098645in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{0.879337in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.878153in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.877759in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.877562in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.877364in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.876970in}{1.100696in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{1.101516in}}%
\pgfpathlineto{\pgfqpoint{0.875392in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.875194in}{1.103772in}}%
\pgfpathlineto{\pgfqpoint{0.874997in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.874800in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{0.874603in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{0.874405in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{0.874208in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.873813in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.873419in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.872827in}{1.106233in}}%
\pgfpathlineto{\pgfqpoint{0.872235in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.107464in}}%
\pgfpathlineto{\pgfqpoint{0.871446in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.871249in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.871052in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{0.870854in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{0.870263in}{1.104182in}}%
\pgfpathlineto{\pgfqpoint{0.870065in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.869276in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{0.868882in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.868684in}{1.108284in}}%
\pgfpathlineto{\pgfqpoint{0.868487in}{1.107464in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{1.106848in}}%
\pgfpathlineto{\pgfqpoint{0.868093in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.867895in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{0.867501in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{1.103772in}}%
\pgfpathlineto{\pgfqpoint{0.866712in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.866317in}{1.103772in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.103772in}}%
\pgfpathlineto{\pgfqpoint{0.865923in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{0.865528in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.865331in}{1.101927in}}%
\pgfpathlineto{\pgfqpoint{0.865134in}{1.102337in}}%
\pgfpathlineto{\pgfqpoint{0.864542in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.864147in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{0.863950in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{0.863753in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.863555in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{0.863358in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{0.862964in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.862766in}{1.106848in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{0.862175in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.861977in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.861780in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{0.861583in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.861385in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{0.861188in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.105413in}}%
\pgfpathlineto{\pgfqpoint{0.860794in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.860202in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.859413in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.858821in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.858624in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.858426in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.858032in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.857835in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{0.857440in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{0.856651in}{1.102337in}}%
\pgfpathlineto{\pgfqpoint{0.856454in}{1.101721in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{1.100696in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.855665in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.855073in}{1.100081in}}%
\pgfpathlineto{\pgfqpoint{0.854876in}{1.101311in}}%
\pgfpathlineto{\pgfqpoint{0.854284in}{1.102542in}}%
\pgfpathlineto{\pgfqpoint{0.854086in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.853692in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{0.853297in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{1.108899in}}%
\pgfpathlineto{\pgfqpoint{0.852706in}{1.108694in}}%
\pgfpathlineto{\pgfqpoint{0.852508in}{1.108899in}}%
\pgfpathlineto{\pgfqpoint{0.852114in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.851522in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{0.850930in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{0.850338in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.849944in}{1.106643in}}%
\pgfpathlineto{\pgfqpoint{0.849549in}{1.105208in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{1.103157in}}%
\pgfpathlineto{\pgfqpoint{0.849155in}{1.101311in}}%
\pgfpathlineto{\pgfqpoint{0.848957in}{1.100286in}}%
\pgfpathlineto{\pgfqpoint{0.848563in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.847971in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.847774in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{0.847379in}{1.098235in}}%
\pgfpathlineto{\pgfqpoint{0.846985in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.846787in}{1.096389in}}%
\pgfpathlineto{\pgfqpoint{0.846590in}{1.095159in}}%
\pgfpathlineto{\pgfqpoint{0.846196in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.845604in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{1.094134in}}%
\pgfpathlineto{\pgfqpoint{0.844815in}{1.093928in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{1.093723in}}%
\pgfpathlineto{\pgfqpoint{0.844026in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.843039in}{1.091468in}}%
\pgfpathlineto{\pgfqpoint{0.842842in}{1.089212in}}%
\pgfpathlineto{\pgfqpoint{0.842447in}{1.087981in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.088802in}}%
\pgfpathlineto{\pgfqpoint{0.841067in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{0.840475in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{0.840277in}{1.091262in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{1.091878in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{0.839488in}{1.091262in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.091057in}}%
\pgfpathlineto{\pgfqpoint{0.838502in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.838108in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.837910in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{0.837516in}{1.090237in}}%
\pgfpathlineto{\pgfqpoint{0.837318in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.091878in}}%
\pgfpathlineto{\pgfqpoint{0.836332in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.094339in}}%
\pgfpathlineto{\pgfqpoint{0.835543in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{0.834557in}{1.096595in}}%
\pgfpathlineto{\pgfqpoint{0.834359in}{1.097415in}}%
\pgfpathlineto{\pgfqpoint{0.834162in}{1.098440in}}%
\pgfpathlineto{\pgfqpoint{0.833965in}{1.098645in}}%
\pgfpathlineto{\pgfqpoint{0.833768in}{1.098440in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{0.832781in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.832387in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.832189in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.831992in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{0.831400in}{1.098440in}}%
\pgfpathlineto{\pgfqpoint{0.831203in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.830217in}{1.096595in}}%
\pgfpathlineto{\pgfqpoint{0.829625in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{0.828639in}{1.087366in}}%
\pgfpathlineto{\pgfqpoint{0.828441in}{1.085315in}}%
\pgfpathlineto{\pgfqpoint{0.828244in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.827849in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.827455in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.826666in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.826469in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.826074in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.825482in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.824890in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.081214in}}%
\pgfpathlineto{\pgfqpoint{0.823904in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.823509in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.823312in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.822720in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.822523in}{1.078548in}}%
\pgfpathlineto{\pgfqpoint{0.822326in}{1.077727in}}%
\pgfpathlineto{\pgfqpoint{0.822129in}{1.077112in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{0.821734in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{0.821537in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.821142in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.820550in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{0.820156in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{0.819959in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.819564in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.069319in}}%
\pgfpathlineto{\pgfqpoint{0.819170in}{1.069729in}}%
\pgfpathlineto{\pgfqpoint{0.818972in}{1.070549in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.818380in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.817986in}{1.073421in}}%
\pgfpathlineto{\pgfqpoint{0.817789in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.817394in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.817197in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.817000in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{0.816802in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{1.071575in}}%
\pgfpathlineto{\pgfqpoint{0.816408in}{1.071780in}}%
\pgfpathlineto{\pgfqpoint{0.816210in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{0.815421in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.815224in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.815027in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.814830in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{0.814632in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.814238in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.813449in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.813251in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{0.813054in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.812265in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.811279in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{0.811081in}{1.076702in}}%
\pgfpathlineto{\pgfqpoint{0.809701in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.808911in}{1.075676in}}%
\pgfpathlineto{\pgfqpoint{0.808517in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.808122in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.807728in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.807531in}{1.067883in}}%
\pgfpathlineto{\pgfqpoint{0.807333in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{0.806544in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.806347in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{0.806150in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.805163in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{0.804769in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.804374in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.803585in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.803388in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{0.802599in}{1.068294in}}%
\pgfpathlineto{\pgfqpoint{0.802402in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.801415in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.801218in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.800823in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{0.800429in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{0.799837in}{1.069319in}}%
\pgfpathlineto{\pgfqpoint{0.799640in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{0.799048in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{0.798851in}{1.071575in}}%
\pgfpathlineto{\pgfqpoint{0.798456in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.798259in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.797864in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.797470in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.072805in}}%
\pgfpathlineto{\pgfqpoint{0.796681in}{1.072805in}}%
\pgfpathlineto{\pgfqpoint{0.796089in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.795497in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.794708in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.794511in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{0.794313in}{1.067678in}}%
\pgfpathlineto{\pgfqpoint{0.794116in}{1.065422in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{1.063577in}}%
\pgfpathlineto{\pgfqpoint{0.793327in}{1.061116in}}%
\pgfpathlineto{\pgfqpoint{0.792933in}{1.058450in}}%
\pgfpathlineto{\pgfqpoint{0.792735in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{0.792143in}{1.054963in}}%
\pgfpathlineto{\pgfqpoint{0.791946in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{0.791552in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{0.791354in}{1.049836in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{1.049221in}}%
\pgfpathlineto{\pgfqpoint{0.790368in}{1.048606in}}%
\pgfpathlineto{\pgfqpoint{0.790171in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{0.789776in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{0.789579in}{1.047376in}}%
\pgfpathlineto{\pgfqpoint{0.788987in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{0.788790in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{0.788593in}{1.047991in}}%
\pgfpathlineto{\pgfqpoint{0.788395in}{1.048811in}}%
\pgfpathlineto{\pgfqpoint{0.787606in}{1.050247in}}%
\pgfpathlineto{\pgfqpoint{0.787409in}{1.052092in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.786225in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{0.785436in}{1.054553in}}%
\pgfpathlineto{\pgfqpoint{0.785239in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{0.785042in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{0.784647in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.784450in}{1.053323in}}%
\pgfpathlineto{\pgfqpoint{0.784253in}{1.053323in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{1.053323in}}%
\pgfpathlineto{\pgfqpoint{0.783464in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{0.783266in}{1.052502in}}%
\pgfpathlineto{\pgfqpoint{0.783069in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{0.782872in}{1.051272in}}%
\pgfpathlineto{\pgfqpoint{0.782477in}{1.050042in}}%
\pgfpathlineto{\pgfqpoint{0.782280in}{1.048606in}}%
\pgfpathlineto{\pgfqpoint{0.782083in}{1.046350in}}%
\pgfpathlineto{\pgfqpoint{0.781885in}{1.044709in}}%
\pgfpathlineto{\pgfqpoint{0.781688in}{1.043889in}}%
\pgfpathlineto{\pgfqpoint{0.781491in}{1.043274in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{1.042249in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.780702in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{0.780110in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{1.042249in}}%
\pgfpathlineto{\pgfqpoint{0.779518in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{0.779321in}{1.041223in}}%
\pgfpathlineto{\pgfqpoint{0.778926in}{1.040608in}}%
\pgfpathlineto{\pgfqpoint{0.778729in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.778532in}{1.038352in}}%
\pgfpathlineto{\pgfqpoint{0.778137in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{0.777940in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{0.777743in}{1.034661in}}%
\pgfpathlineto{\pgfqpoint{0.777545in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.777348in}{1.032610in}}%
\pgfpathlineto{\pgfqpoint{0.777151in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.776954in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{0.776756in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{1.033840in}}%
\pgfpathlineto{\pgfqpoint{0.776165in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.775375in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{0.774981in}{1.036096in}}%
\pgfpathlineto{\pgfqpoint{0.774784in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{0.774389in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{0.773797in}{1.035276in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{0.773403in}{1.034866in}}%
\pgfpathlineto{\pgfqpoint{0.773206in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{0.772811in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.772614in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{0.772022in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{0.771825in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{0.771627in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{1.032610in}}%
\pgfpathlineto{\pgfqpoint{0.771036in}{1.032815in}}%
\pgfpathlineto{\pgfqpoint{0.769655in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.768668in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{0.767682in}{1.027688in}}%
\pgfpathlineto{\pgfqpoint{0.767485in}{1.024612in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{1.021946in}}%
\pgfpathlineto{\pgfqpoint{0.767090in}{1.019485in}}%
\pgfpathlineto{\pgfqpoint{0.766893in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.766696in}{1.015383in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{0.766104in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{0.765907in}{1.013948in}}%
\pgfpathlineto{\pgfqpoint{0.765709in}{1.014358in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{1.015383in}}%
\pgfpathlineto{\pgfqpoint{0.765117in}{1.015793in}}%
\pgfpathlineto{\pgfqpoint{0.764920in}{1.016409in}}%
\pgfpathlineto{\pgfqpoint{0.764526in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.764328in}{1.018254in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{0.763342in}{1.019280in}}%
\pgfpathlineto{\pgfqpoint{0.762356in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{0.761172in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{0.760975in}{1.023586in}}%
\pgfpathlineto{\pgfqpoint{0.760580in}{1.025227in}}%
\pgfpathlineto{\pgfqpoint{0.760383in}{1.026868in}}%
\pgfpathlineto{\pgfqpoint{0.760186in}{1.027688in}}%
\pgfpathlineto{\pgfqpoint{0.759988in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{0.759791in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{0.759397in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{0.759199in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.759002in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.758607in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{0.758213in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{0.757818in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{0.757621in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{0.757227in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{0.757029in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{0.756438in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.756240in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.756043in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.755451in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.754662in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.754070in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.753873in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{0.753676in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{0.752887in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{0.752492in}{1.035481in}}%
\pgfpathlineto{\pgfqpoint{0.752295in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{0.751506in}{1.038557in}}%
\pgfpathlineto{\pgfqpoint{0.751308in}{1.038557in}}%
\pgfpathlineto{\pgfqpoint{0.751111in}{1.038762in}}%
\pgfpathlineto{\pgfqpoint{0.750914in}{1.038557in}}%
\pgfpathlineto{\pgfqpoint{0.750717in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{0.750322in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{0.749336in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.749139in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.748941in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{0.748744in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.748547in}{1.030354in}}%
\pgfpathlineto{\pgfqpoint{0.748349in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{0.747363in}{1.028713in}}%
\pgfpathlineto{\pgfqpoint{0.747166in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{0.746771in}{1.027688in}}%
\pgfpathlineto{\pgfqpoint{0.746574in}{1.026457in}}%
\pgfpathlineto{\pgfqpoint{0.746377in}{1.026457in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.026663in}}%
\pgfpathlineto{\pgfqpoint{0.745588in}{1.027483in}}%
\pgfpathlineto{\pgfqpoint{0.744799in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{0.744601in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{0.744207in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{0.744009in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{0.743615in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{0.743418in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{0.743023in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.741642in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{0.741248in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.741050in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.740064in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.739867in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{0.738486in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{0.738289in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{0.737894in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.737697in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.737302in}{1.036096in}}%
\pgfpathlineto{\pgfqpoint{0.737105in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{0.736908in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{0.736710in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{0.736316in}{1.038147in}}%
\pgfpathlineto{\pgfqpoint{0.736119in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{0.735724in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{0.735527in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{0.735330in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{0.735132in}{1.034866in}}%
\pgfpathlineto{\pgfqpoint{0.734738in}{1.033840in}}%
\pgfpathlineto{\pgfqpoint{0.734343in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.733751in}{1.031789in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.733160in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{0.732765in}{1.028713in}}%
\pgfpathlineto{\pgfqpoint{0.732173in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{0.731976in}{1.026457in}}%
\pgfpathlineto{\pgfqpoint{0.731581in}{1.024202in}}%
\pgfpathlineto{\pgfqpoint{0.731187in}{1.022356in}}%
\pgfpathlineto{\pgfqpoint{0.730990in}{1.020715in}}%
\pgfpathlineto{\pgfqpoint{0.730792in}{1.018870in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.730398in}{1.016409in}}%
\pgfpathlineto{\pgfqpoint{0.729806in}{1.015588in}}%
\pgfpathlineto{\pgfqpoint{0.729609in}{1.014973in}}%
\pgfpathlineto{\pgfqpoint{0.729411in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{0.729214in}{1.013332in}}%
\pgfpathlineto{\pgfqpoint{0.729017in}{1.013127in}}%
\pgfpathlineto{\pgfqpoint{0.728820in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{1.012512in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{1.011897in}}%
\pgfpathlineto{\pgfqpoint{0.727833in}{1.011077in}}%
\pgfpathlineto{\pgfqpoint{0.727439in}{1.010461in}}%
\pgfpathlineto{\pgfqpoint{0.727241in}{1.011077in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{0.726452in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{1.012102in}}%
\pgfpathlineto{\pgfqpoint{0.726058in}{1.012307in}}%
\pgfpathlineto{\pgfqpoint{0.725861in}{1.012307in}}%
\pgfpathlineto{\pgfqpoint{0.725663in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{0.725072in}{1.011282in}}%
\pgfpathlineto{\pgfqpoint{0.724874in}{1.009846in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.724480in}{1.007590in}}%
\pgfpathlineto{\pgfqpoint{0.724282in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.723888in}{1.005539in}}%
\pgfpathlineto{\pgfqpoint{0.723691in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{0.723493in}{1.003489in}}%
\pgfpathlineto{\pgfqpoint{0.723296in}{1.002053in}}%
\pgfpathlineto{\pgfqpoint{0.723099in}{1.000823in}}%
\pgfpathlineto{\pgfqpoint{0.722902in}{0.999387in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.997541in}}%
\pgfpathlineto{\pgfqpoint{0.722507in}{0.995285in}}%
\pgfpathlineto{\pgfqpoint{0.722310in}{0.993030in}}%
\pgfpathlineto{\pgfqpoint{0.721521in}{0.991389in}}%
\pgfpathlineto{\pgfqpoint{0.721126in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.720534in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.991799in}}%
\pgfpathlineto{\pgfqpoint{0.719745in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.719548in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.719351in}{0.991799in}}%
\pgfpathlineto{\pgfqpoint{0.719153in}{0.991184in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{0.718562in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.718364in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{0.717772in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.717575in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.717181in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{0.985647in}}%
\pgfpathlineto{\pgfqpoint{0.716589in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.716194in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.715800in}{0.985647in}}%
\pgfpathlineto{\pgfqpoint{0.715603in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{0.714813in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.714419in}{0.983391in}}%
\pgfpathlineto{\pgfqpoint{0.714024in}{0.982571in}}%
\pgfpathlineto{\pgfqpoint{0.713827in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{0.713433in}{0.983596in}}%
\pgfpathlineto{\pgfqpoint{0.713235in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.713038in}{0.983596in}}%
\pgfpathlineto{\pgfqpoint{0.712841in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.712643in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{0.711460in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.711263in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{0.711065in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.710473in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{0.710079in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{0.709882in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.709684in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.709487in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{0.709290in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.708895in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.708501in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.708304in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.707909in}{0.972727in}}%
\pgfpathlineto{\pgfqpoint{0.706923in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{0.967805in}}%
\pgfpathlineto{\pgfqpoint{0.706331in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{0.706134in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{0.705542in}{0.960217in}}%
\pgfpathlineto{\pgfqpoint{0.705147in}{0.957141in}}%
\pgfpathlineto{\pgfqpoint{0.704950in}{0.954270in}}%
\pgfpathlineto{\pgfqpoint{0.704753in}{0.952219in}}%
\pgfpathlineto{\pgfqpoint{0.704358in}{0.950373in}}%
\pgfpathlineto{\pgfqpoint{0.704161in}{0.948732in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{0.947707in}}%
\pgfpathlineto{\pgfqpoint{0.702977in}{0.947092in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{0.946477in}}%
\pgfpathlineto{\pgfqpoint{0.702583in}{0.946477in}}%
\pgfpathlineto{\pgfqpoint{0.702385in}{0.946066in}}%
\pgfpathlineto{\pgfqpoint{0.701991in}{0.946682in}}%
\pgfpathlineto{\pgfqpoint{0.701596in}{0.945861in}}%
\pgfpathlineto{\pgfqpoint{0.701399in}{0.944221in}}%
\pgfpathlineto{\pgfqpoint{0.701005in}{0.942170in}}%
\pgfpathlineto{\pgfqpoint{0.700807in}{0.940529in}}%
\pgfpathlineto{\pgfqpoint{0.700610in}{0.938068in}}%
\pgfpathlineto{\pgfqpoint{0.700413in}{0.936428in}}%
\pgfpathlineto{\pgfqpoint{0.700215in}{0.935197in}}%
\pgfpathlineto{\pgfqpoint{0.700018in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{0.699821in}{0.932531in}}%
\pgfpathlineto{\pgfqpoint{0.699426in}{0.932121in}}%
\pgfpathlineto{\pgfqpoint{0.699229in}{0.931711in}}%
\pgfpathlineto{\pgfqpoint{0.699032in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{0.927609in}}%
\pgfpathlineto{\pgfqpoint{0.698637in}{0.925559in}}%
\pgfpathlineto{\pgfqpoint{0.698440in}{0.922892in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{0.920637in}}%
\pgfpathlineto{\pgfqpoint{0.697848in}{0.918791in}}%
\pgfpathlineto{\pgfqpoint{0.697651in}{0.917765in}}%
\pgfpathlineto{\pgfqpoint{0.697256in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.697059in}{0.914689in}}%
\pgfpathlineto{\pgfqpoint{0.696862in}{0.913664in}}%
\pgfpathlineto{\pgfqpoint{0.696665in}{0.912433in}}%
\pgfpathlineto{\pgfqpoint{0.696467in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{0.696270in}{0.909972in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{0.908742in}}%
\pgfpathlineto{\pgfqpoint{0.695875in}{0.907717in}}%
\pgfpathlineto{\pgfqpoint{0.695481in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{0.695086in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{0.694889in}{0.901154in}}%
\pgfpathlineto{\pgfqpoint{0.694692in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{0.694495in}{0.896232in}}%
\pgfpathlineto{\pgfqpoint{0.694297in}{0.893566in}}%
\pgfpathlineto{\pgfqpoint{0.693903in}{0.891105in}}%
\pgfpathlineto{\pgfqpoint{0.693705in}{0.889259in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{0.888234in}}%
\pgfpathlineto{\pgfqpoint{0.692916in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{0.692325in}{0.887414in}}%
\pgfpathlineto{\pgfqpoint{0.692127in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{0.691536in}{0.884748in}}%
\pgfpathlineto{\pgfqpoint{0.691338in}{0.883517in}}%
\pgfpathlineto{\pgfqpoint{0.691141in}{0.882902in}}%
\pgfpathlineto{\pgfqpoint{0.690549in}{0.882492in}}%
\pgfpathlineto{\pgfqpoint{0.689957in}{0.881672in}}%
\pgfpathlineto{\pgfqpoint{0.689366in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.689168in}{0.879826in}}%
\pgfpathlineto{\pgfqpoint{0.688971in}{0.877980in}}%
\pgfpathlineto{\pgfqpoint{0.688774in}{0.876545in}}%
\pgfpathlineto{\pgfqpoint{0.688576in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{0.688182in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{0.687985in}{0.874084in}}%
\pgfpathlineto{\pgfqpoint{0.687787in}{0.874494in}}%
\pgfpathlineto{\pgfqpoint{0.687196in}{0.874494in}}%
\pgfpathlineto{\pgfqpoint{0.686998in}{0.873879in}}%
\pgfpathlineto{\pgfqpoint{0.686209in}{0.872648in}}%
\pgfpathlineto{\pgfqpoint{0.686012in}{0.871007in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{0.870392in}}%
\pgfpathlineto{\pgfqpoint{0.685026in}{0.871418in}}%
\pgfpathlineto{\pgfqpoint{0.684828in}{0.870597in}}%
\pgfpathlineto{\pgfqpoint{0.683842in}{0.870392in}}%
\pgfpathlineto{\pgfqpoint{0.683645in}{0.869777in}}%
\pgfpathlineto{\pgfqpoint{0.682856in}{0.867931in}}%
\pgfpathlineto{\pgfqpoint{0.682461in}{0.865880in}}%
\pgfpathlineto{\pgfqpoint{0.682264in}{0.863830in}}%
\pgfpathlineto{\pgfqpoint{0.682067in}{0.861164in}}%
\pgfpathlineto{\pgfqpoint{0.681672in}{0.858293in}}%
\pgfpathlineto{\pgfqpoint{0.681475in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{0.681080in}{0.851115in}}%
\pgfpathlineto{\pgfqpoint{0.680883in}{0.847218in}}%
\pgfpathlineto{\pgfqpoint{0.679897in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{0.679699in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{0.679305in}{0.838195in}}%
\pgfpathlineto{\pgfqpoint{0.679107in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.678910in}{0.833888in}}%
\pgfpathlineto{\pgfqpoint{0.678516in}{0.831837in}}%
\pgfpathlineto{\pgfqpoint{0.678121in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{0.677924in}{0.828351in}}%
\pgfpathlineto{\pgfqpoint{0.677727in}{0.826710in}}%
\pgfpathlineto{\pgfqpoint{0.677332in}{0.825070in}}%
\pgfpathlineto{\pgfqpoint{0.677135in}{0.822609in}}%
\pgfpathlineto{\pgfqpoint{0.676543in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{0.675754in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{0.674373in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.673584in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{0.673189in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{0.672400in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{0.672203in}{0.816456in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{0.813380in}}%
\pgfpathlineto{\pgfqpoint{0.671414in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{0.671019in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{0.670822in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{0.670625in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{0.670230in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.669047in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{0.668849in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{0.668258in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.668060in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.667469in}{0.809894in}}%
\pgfpathlineto{\pgfqpoint{0.667271in}{0.809894in}}%
\pgfpathlineto{\pgfqpoint{0.666679in}{0.810304in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.810714in}}%
\pgfpathlineto{\pgfqpoint{0.666285in}{0.810509in}}%
\pgfpathlineto{\pgfqpoint{0.666088in}{0.810304in}}%
\pgfpathlineto{\pgfqpoint{0.665890in}{0.809894in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.665299in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{0.665101in}{0.805587in}}%
\pgfpathlineto{\pgfqpoint{0.664509in}{0.804152in}}%
\pgfpathlineto{\pgfqpoint{0.663918in}{0.802101in}}%
\pgfpathlineto{\pgfqpoint{0.663720in}{0.801281in}}%
\pgfpathlineto{\pgfqpoint{0.662931in}{0.800665in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.797999in}}%
\pgfpathlineto{\pgfqpoint{0.662339in}{0.796154in}}%
\pgfpathlineto{\pgfqpoint{0.662142in}{0.793898in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{0.791642in}}%
\pgfpathlineto{\pgfqpoint{0.661550in}{0.789591in}}%
\pgfpathlineto{\pgfqpoint{0.661353in}{0.787130in}}%
\pgfpathlineto{\pgfqpoint{0.661156in}{0.785695in}}%
\pgfpathlineto{\pgfqpoint{0.660959in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.783234in}}%
\pgfpathlineto{\pgfqpoint{0.660367in}{0.781798in}}%
\pgfpathlineto{\pgfqpoint{0.660170in}{0.780157in}}%
\pgfpathlineto{\pgfqpoint{0.659972in}{0.778722in}}%
\pgfpathlineto{\pgfqpoint{0.659380in}{0.776876in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{0.775851in}}%
\pgfpathlineto{\pgfqpoint{0.658789in}{0.774415in}}%
\pgfpathlineto{\pgfqpoint{0.658591in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{0.658197in}{0.772159in}}%
\pgfpathlineto{\pgfqpoint{0.658000in}{0.770519in}}%
\pgfpathlineto{\pgfqpoint{0.657802in}{0.769083in}}%
\pgfpathlineto{\pgfqpoint{0.657605in}{0.767237in}}%
\pgfpathlineto{\pgfqpoint{0.657210in}{0.765187in}}%
\pgfpathlineto{\pgfqpoint{0.657013in}{0.762521in}}%
\pgfpathlineto{\pgfqpoint{0.656421in}{0.759444in}}%
\pgfpathlineto{\pgfqpoint{0.656224in}{0.757189in}}%
\pgfpathlineto{\pgfqpoint{0.656027in}{0.755138in}}%
\pgfpathlineto{\pgfqpoint{0.655830in}{0.752882in}}%
\pgfpathlineto{\pgfqpoint{0.655435in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{0.655238in}{0.747755in}}%
\pgfpathlineto{\pgfqpoint{0.654843in}{0.744884in}}%
\pgfpathlineto{\pgfqpoint{0.654646in}{0.742833in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{0.654251in}{0.738936in}}%
\pgfpathlineto{\pgfqpoint{0.654054in}{0.737296in}}%
\pgfpathlineto{\pgfqpoint{0.653857in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{0.653462in}{0.734015in}}%
\pgfpathlineto{\pgfqpoint{0.653265in}{0.731554in}}%
\pgfpathlineto{\pgfqpoint{0.652673in}{0.729093in}}%
\pgfpathlineto{\pgfqpoint{0.652476in}{0.726016in}}%
\pgfpathlineto{\pgfqpoint{0.652279in}{0.723556in}}%
\pgfpathlineto{\pgfqpoint{0.651884in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{0.651490in}{0.720274in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{0.719044in}}%
\pgfpathlineto{\pgfqpoint{0.651095in}{0.717198in}}%
\pgfpathlineto{\pgfqpoint{0.650701in}{0.715763in}}%
\pgfpathlineto{\pgfqpoint{0.650306in}{0.714737in}}%
\pgfpathlineto{\pgfqpoint{0.650109in}{0.715557in}}%
\pgfpathlineto{\pgfqpoint{0.649911in}{0.715557in}}%
\pgfpathlineto{\pgfqpoint{0.649320in}{0.714942in}}%
\pgfpathlineto{\pgfqpoint{0.648531in}{0.713302in}}%
\pgfpathlineto{\pgfqpoint{0.648333in}{0.711046in}}%
\pgfpathlineto{\pgfqpoint{0.647939in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{0.647741in}{0.707149in}}%
\pgfpathlineto{\pgfqpoint{0.647544in}{0.705098in}}%
\pgfpathlineto{\pgfqpoint{0.647347in}{0.703253in}}%
\pgfpathlineto{\pgfqpoint{0.646755in}{0.702227in}}%
\pgfpathlineto{\pgfqpoint{0.646361in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{0.645966in}{0.698741in}}%
\pgfpathlineto{\pgfqpoint{0.645571in}{0.696485in}}%
\pgfpathlineto{\pgfqpoint{0.645374in}{0.694434in}}%
\pgfpathlineto{\pgfqpoint{0.645177in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{0.644782in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{0.644585in}{0.686846in}}%
\pgfpathlineto{\pgfqpoint{0.644191in}{0.682950in}}%
\pgfpathlineto{\pgfqpoint{0.643993in}{0.679874in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{0.678233in}}%
\pgfpathlineto{\pgfqpoint{0.642810in}{0.678028in}}%
\pgfpathlineto{\pgfqpoint{0.642218in}{0.679258in}}%
\pgfpathlineto{\pgfqpoint{0.642021in}{0.681104in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.682745in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{0.683770in}}%
\pgfpathlineto{\pgfqpoint{0.641232in}{0.684591in}}%
\pgfpathlineto{\pgfqpoint{0.641034in}{0.684385in}}%
\pgfpathlineto{\pgfqpoint{0.640837in}{0.685411in}}%
\pgfpathlineto{\pgfqpoint{0.640640in}{0.686846in}}%
\pgfpathlineto{\pgfqpoint{0.640442in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{0.640245in}{0.688487in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{0.639653in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{0.639259in}{0.687667in}}%
\pgfpathlineto{\pgfqpoint{0.638667in}{0.687051in}}%
\pgfpathlineto{\pgfqpoint{0.638470in}{0.686231in}}%
\pgfpathlineto{\pgfqpoint{0.637681in}{0.684796in}}%
\pgfpathlineto{\pgfqpoint{0.637483in}{0.683360in}}%
\pgfpathlineto{\pgfqpoint{0.636694in}{0.681104in}}%
\pgfpathlineto{\pgfqpoint{0.636497in}{0.679258in}}%
\pgfpathlineto{\pgfqpoint{0.636300in}{0.676797in}}%
\pgfpathlineto{\pgfqpoint{0.636103in}{0.674542in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{0.672286in}}%
\pgfpathlineto{\pgfqpoint{0.634919in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{0.634524in}{0.667159in}}%
\pgfpathlineto{\pgfqpoint{0.634327in}{0.664903in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{0.663467in}}%
\pgfpathlineto{\pgfqpoint{0.633933in}{0.661827in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{0.659161in}}%
\pgfpathlineto{\pgfqpoint{0.632749in}{0.656084in}}%
\pgfpathlineto{\pgfqpoint{0.632552in}{0.654649in}}%
\pgfpathlineto{\pgfqpoint{0.632354in}{0.652598in}}%
\pgfpathlineto{\pgfqpoint{0.631960in}{0.650752in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.650547in}}%
\pgfpathlineto{\pgfqpoint{0.631368in}{0.650137in}}%
\pgfpathlineto{\pgfqpoint{0.631171in}{0.649317in}}%
\pgfpathlineto{\pgfqpoint{0.630579in}{0.648086in}}%
\pgfpathlineto{\pgfqpoint{0.630382in}{0.647471in}}%
\pgfpathlineto{\pgfqpoint{0.630184in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{0.629987in}{0.647266in}}%
\pgfpathlineto{\pgfqpoint{0.629790in}{0.646856in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{0.646446in}}%
\pgfpathlineto{\pgfqpoint{0.629198in}{0.646241in}}%
\pgfpathlineto{\pgfqpoint{0.629001in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{0.628804in}{0.645420in}}%
\pgfpathlineto{\pgfqpoint{0.628606in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{0.628212in}{0.645215in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{0.627817in}{0.645831in}}%
\pgfpathlineto{\pgfqpoint{0.627620in}{0.646036in}}%
\pgfpathlineto{\pgfqpoint{0.627423in}{0.646036in}}%
\pgfpathlineto{\pgfqpoint{0.627225in}{0.646241in}}%
\pgfpathlineto{\pgfqpoint{0.627028in}{0.646036in}}%
\pgfpathlineto{\pgfqpoint{0.626831in}{0.644805in}}%
\pgfpathlineto{\pgfqpoint{0.626634in}{0.642754in}}%
\pgfpathlineto{\pgfqpoint{0.626436in}{0.640498in}}%
\pgfpathlineto{\pgfqpoint{0.626239in}{0.637627in}}%
\pgfpathlineto{\pgfqpoint{0.625844in}{0.634961in}}%
\pgfpathlineto{\pgfqpoint{0.625647in}{0.632500in}}%
\pgfpathlineto{\pgfqpoint{0.625450in}{0.630450in}}%
\pgfpathlineto{\pgfqpoint{0.625055in}{0.628604in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.627168in}}%
\pgfpathlineto{\pgfqpoint{0.624069in}{0.625528in}}%
\pgfpathlineto{\pgfqpoint{0.623872in}{0.624912in}}%
\pgfpathlineto{\pgfqpoint{0.623674in}{0.625118in}}%
\pgfpathlineto{\pgfqpoint{0.623477in}{0.624502in}}%
\pgfpathlineto{\pgfqpoint{0.623280in}{0.623682in}}%
\pgfpathlineto{\pgfqpoint{0.623083in}{0.622246in}}%
\pgfpathlineto{\pgfqpoint{0.622885in}{0.620606in}}%
\pgfpathlineto{\pgfqpoint{0.622688in}{0.618760in}}%
\pgfpathlineto{\pgfqpoint{0.622491in}{0.616709in}}%
\pgfpathlineto{\pgfqpoint{0.621899in}{0.614248in}}%
\pgfpathlineto{\pgfqpoint{0.621504in}{0.612813in}}%
\pgfpathlineto{\pgfqpoint{0.621307in}{0.612198in}}%
\pgfpathlineto{\pgfqpoint{0.620518in}{0.611992in}}%
\pgfpathlineto{\pgfqpoint{0.620321in}{0.610557in}}%
\pgfpathlineto{\pgfqpoint{0.619926in}{0.607071in}}%
\pgfpathlineto{\pgfqpoint{0.619729in}{0.603379in}}%
\pgfpathlineto{\pgfqpoint{0.619532in}{0.599893in}}%
\pgfpathlineto{\pgfqpoint{0.618940in}{0.596817in}}%
\pgfpathlineto{\pgfqpoint{0.618743in}{0.594356in}}%
\pgfpathlineto{\pgfqpoint{0.618545in}{0.592510in}}%
\pgfpathlineto{\pgfqpoint{0.618151in}{0.590664in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{0.589229in}}%
\pgfpathlineto{\pgfqpoint{0.617559in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{0.617362in}{0.587793in}}%
\pgfpathlineto{\pgfqpoint{0.617165in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{0.616967in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{0.588613in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{0.589024in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{0.587793in}}%
\pgfpathlineto{\pgfqpoint{0.615192in}{0.586768in}}%
\pgfpathlineto{\pgfqpoint{0.614995in}{0.586563in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{0.586563in}}%
\pgfpathlineto{\pgfqpoint{0.614403in}{0.585332in}}%
\pgfpathlineto{\pgfqpoint{0.613614in}{0.584717in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.583897in}}%
\pgfpathlineto{\pgfqpoint{0.613219in}{0.582871in}}%
\pgfpathlineto{\pgfqpoint{0.612825in}{0.582051in}}%
\pgfpathlineto{\pgfqpoint{0.612627in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.612430in}{0.577949in}}%
\pgfpathlineto{\pgfqpoint{0.612036in}{0.575899in}}%
\pgfpathlineto{\pgfqpoint{0.611838in}{0.573643in}}%
\pgfpathlineto{\pgfqpoint{0.611641in}{0.570977in}}%
\pgfpathlineto{\pgfqpoint{0.611246in}{0.568311in}}%
\pgfpathlineto{\pgfqpoint{0.610852in}{0.567080in}}%
\pgfpathlineto{\pgfqpoint{0.610260in}{0.566260in}}%
\pgfpathlineto{\pgfqpoint{0.610063in}{0.565440in}}%
\pgfpathlineto{\pgfqpoint{0.609866in}{0.564619in}}%
\pgfpathlineto{\pgfqpoint{0.609668in}{0.563799in}}%
\pgfpathlineto{\pgfqpoint{0.609471in}{0.561748in}}%
\pgfpathlineto{\pgfqpoint{0.608879in}{0.560313in}}%
\pgfpathlineto{\pgfqpoint{0.608485in}{0.557647in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{0.554570in}}%
\pgfpathlineto{\pgfqpoint{0.607696in}{0.551699in}}%
\pgfpathlineto{\pgfqpoint{0.607301in}{0.550264in}}%
\pgfpathlineto{\pgfqpoint{0.606906in}{0.549033in}}%
\pgfpathlineto{\pgfqpoint{0.606512in}{0.548213in}}%
\pgfpathlineto{\pgfqpoint{0.606315in}{0.546777in}}%
\pgfpathlineto{\pgfqpoint{0.606117in}{0.545342in}}%
\pgfpathlineto{\pgfqpoint{0.605920in}{0.543291in}}%
\pgfpathlineto{\pgfqpoint{0.605723in}{0.541240in}}%
\pgfpathlineto{\pgfqpoint{0.605526in}{0.538984in}}%
\pgfpathlineto{\pgfqpoint{0.605328in}{0.536318in}}%
\pgfpathlineto{\pgfqpoint{0.604934in}{0.534473in}}%
\pgfpathlineto{\pgfqpoint{0.604539in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.604342in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{0.604145in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{0.603947in}{0.529756in}}%
\pgfpathlineto{\pgfqpoint{0.603750in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{0.603553in}{0.529961in}}%
\pgfpathlineto{\pgfqpoint{0.603356in}{0.530371in}}%
\pgfpathlineto{\pgfqpoint{0.603158in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{0.602961in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{0.601383in}{0.529961in}}%
\pgfpathlineto{\pgfqpoint{0.600594in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{0.600397in}{0.530986in}}%
\pgfpathlineto{\pgfqpoint{0.600199in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{0.600002in}{0.532627in}}%
\pgfpathlineto{\pgfqpoint{0.599607in}{0.533037in}}%
\pgfpathlineto{\pgfqpoint{0.599410in}{0.532832in}}%
\pgfpathlineto{\pgfqpoint{0.599213in}{0.532832in}}%
\pgfpathlineto{\pgfqpoint{0.598424in}{0.532627in}}%
\pgfpathlineto{\pgfqpoint{0.598227in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{0.598029in}{0.530986in}}%
\pgfpathlineto{\pgfqpoint{0.597635in}{0.529961in}}%
\pgfpathlineto{\pgfqpoint{0.597240in}{0.530576in}}%
\pgfpathlineto{\pgfqpoint{0.597043in}{0.530576in}}%
\pgfpathlineto{\pgfqpoint{0.596846in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{0.596057in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{0.595859in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{0.595662in}{0.531807in}}%
\pgfpathlineto{\pgfqpoint{0.595465in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.595268in}{0.532832in}}%
\pgfpathlineto{\pgfqpoint{0.595070in}{0.533857in}}%
\pgfpathlineto{\pgfqpoint{0.594873in}{0.534678in}}%
\pgfpathlineto{\pgfqpoint{0.594676in}{0.534678in}}%
\pgfpathlineto{\pgfqpoint{0.594478in}{0.534267in}}%
\pgfpathlineto{\pgfqpoint{0.594084in}{0.533242in}}%
\pgfpathlineto{\pgfqpoint{0.593887in}{0.532422in}}%
\pgfpathlineto{\pgfqpoint{0.593689in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{0.593295in}{0.530986in}}%
\pgfpathlineto{\pgfqpoint{0.592703in}{0.530371in}}%
\pgfpathlineto{\pgfqpoint{0.592506in}{0.530576in}}%
\pgfpathlineto{\pgfqpoint{0.592308in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{0.591914in}{0.533652in}}%
\pgfpathlineto{\pgfqpoint{0.591717in}{0.535293in}}%
\pgfpathlineto{\pgfqpoint{0.591519in}{0.536318in}}%
\pgfpathlineto{\pgfqpoint{0.591125in}{0.537754in}}%
\pgfpathlineto{\pgfqpoint{0.590928in}{0.538574in}}%
\pgfpathlineto{\pgfqpoint{0.590336in}{0.538984in}}%
\pgfpathlineto{\pgfqpoint{0.590138in}{0.539394in}}%
\pgfpathlineto{\pgfqpoint{0.589941in}{0.538574in}}%
\pgfpathlineto{\pgfqpoint{0.589547in}{0.537754in}}%
\pgfpathlineto{\pgfqpoint{0.589152in}{0.536318in}}%
\pgfpathlineto{\pgfqpoint{0.588758in}{0.534883in}}%
\pgfpathlineto{\pgfqpoint{0.588166in}{0.534062in}}%
\pgfpathlineto{\pgfqpoint{0.587771in}{0.532217in}}%
\pgfpathlineto{\pgfqpoint{0.587377in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{0.587179in}{0.526269in}}%
\pgfpathlineto{\pgfqpoint{0.586982in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{0.586785in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{0.586588in}{0.519502in}}%
\pgfpathlineto{\pgfqpoint{0.586390in}{0.519092in}}%
\pgfpathlineto{\pgfqpoint{0.586193in}{0.519297in}}%
\pgfpathlineto{\pgfqpoint{0.585996in}{0.519502in}}%
\pgfpathlineto{\pgfqpoint{0.585799in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{0.585404in}{0.522373in}}%
\pgfpathlineto{\pgfqpoint{0.585207in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{0.584812in}{0.523603in}}%
\pgfpathlineto{\pgfqpoint{0.584615in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{0.584023in}{0.522373in}}%
\pgfpathlineto{\pgfqpoint{0.583629in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.583234in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{0.522373in}}%
\pgfpathlineto{\pgfqpoint{0.582248in}{0.523398in}}%
\pgfpathlineto{\pgfqpoint{0.581853in}{0.522988in}}%
\pgfpathlineto{\pgfqpoint{0.581656in}{0.523398in}}%
\pgfpathlineto{\pgfqpoint{0.581261in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{0.581064in}{0.523603in}}%
\pgfpathlineto{\pgfqpoint{0.580867in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{0.580669in}{0.522783in}}%
\pgfpathlineto{\pgfqpoint{0.580275in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{0.579486in}{0.522783in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{0.578500in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{0.578105in}{0.519502in}}%
\pgfpathlineto{\pgfqpoint{0.577908in}{0.519092in}}%
\pgfpathlineto{\pgfqpoint{0.577710in}{0.519092in}}%
\pgfpathlineto{\pgfqpoint{0.577316in}{0.519707in}}%
\pgfpathlineto{\pgfqpoint{0.576921in}{0.520117in}}%
\pgfpathlineto{\pgfqpoint{0.576724in}{0.520732in}}%
\pgfpathlineto{\pgfqpoint{0.576527in}{0.520322in}}%
\pgfpathlineto{\pgfqpoint{0.576330in}{0.519707in}}%
\pgfpathlineto{\pgfqpoint{0.575935in}{0.520117in}}%
\pgfpathlineto{\pgfqpoint{0.575738in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{0.575540in}{0.521142in}}%
\pgfpathlineto{\pgfqpoint{0.575146in}{0.521142in}}%
\pgfpathlineto{\pgfqpoint{0.574949in}{0.521963in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.522783in}}%
\pgfpathlineto{\pgfqpoint{0.574357in}{0.522988in}}%
\pgfpathlineto{\pgfqpoint{0.574160in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{0.573765in}{0.522988in}}%
\pgfpathlineto{\pgfqpoint{0.573568in}{0.522783in}}%
\pgfpathlineto{\pgfqpoint{0.573370in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.573173in}{0.522783in}}%
\pgfpathlineto{\pgfqpoint{0.572976in}{0.523193in}}%
\pgfpathlineto{\pgfqpoint{0.572779in}{0.524219in}}%
\pgfpathlineto{\pgfqpoint{0.572581in}{0.524629in}}%
\pgfpathlineto{\pgfqpoint{0.572384in}{0.525039in}}%
\pgfpathlineto{\pgfqpoint{0.571792in}{0.525244in}}%
\pgfpathlineto{\pgfqpoint{0.571595in}{0.524424in}}%
\pgfpathlineto{\pgfqpoint{0.570806in}{0.522988in}}%
\pgfpathlineto{\pgfqpoint{0.570609in}{0.522373in}}%
\pgfpathlineto{\pgfqpoint{0.570411in}{0.521348in}}%
\pgfpathlineto{\pgfqpoint{0.570214in}{0.520732in}}%
\pgfpathlineto{\pgfqpoint{0.570017in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.569622in}{0.517246in}}%
\pgfpathlineto{\pgfqpoint{0.569228in}{0.515810in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.514580in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.513965in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{0.513965in}}%
\pgfpathlineto{\pgfqpoint{0.567255in}{0.514170in}}%
\pgfpathlineto{\pgfqpoint{0.566663in}{0.514785in}}%
\pgfpathlineto{\pgfqpoint{0.565874in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{0.565480in}{0.516221in}}%
\pgfpathlineto{\pgfqpoint{0.565085in}{0.517656in}}%
\pgfpathlineto{\pgfqpoint{0.564888in}{0.518681in}}%
\pgfpathlineto{\pgfqpoint{0.564691in}{0.519502in}}%
\pgfpathlineto{\pgfqpoint{0.564493in}{0.520117in}}%
\pgfpathlineto{\pgfqpoint{0.564296in}{0.519912in}}%
\pgfpathlineto{\pgfqpoint{0.564099in}{0.519912in}}%
\pgfpathlineto{\pgfqpoint{0.563704in}{0.519912in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.519502in}}%
\pgfpathlineto{\pgfqpoint{0.563112in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.562915in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.562718in}{0.518476in}}%
\pgfpathlineto{\pgfqpoint{0.562521in}{0.517861in}}%
\pgfpathlineto{\pgfqpoint{0.562323in}{0.516836in}}%
\pgfpathlineto{\pgfqpoint{0.562126in}{0.515810in}}%
\pgfpathlineto{\pgfqpoint{0.561929in}{0.514580in}}%
\pgfpathlineto{\pgfqpoint{0.561732in}{0.513554in}}%
\pgfpathlineto{\pgfqpoint{0.561534in}{0.512529in}}%
\pgfpathlineto{\pgfqpoint{0.561140in}{0.512324in}}%
\pgfpathlineto{\pgfqpoint{0.560745in}{0.512324in}}%
\pgfpathlineto{\pgfqpoint{0.560548in}{0.513144in}}%
\pgfpathlineto{\pgfqpoint{0.560351in}{0.513965in}}%
\pgfpathlineto{\pgfqpoint{0.560153in}{0.514785in}}%
\pgfpathlineto{\pgfqpoint{0.559759in}{0.514170in}}%
\pgfpathlineto{\pgfqpoint{0.559562in}{0.514170in}}%
\pgfpathlineto{\pgfqpoint{0.558970in}{0.512734in}}%
\pgfpathlineto{\pgfqpoint{0.558772in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{0.509248in}}%
\pgfpathlineto{\pgfqpoint{0.558181in}{0.509043in}}%
\pgfpathlineto{\pgfqpoint{0.557786in}{0.509453in}}%
\pgfpathlineto{\pgfqpoint{0.557589in}{0.511914in}}%
\pgfpathlineto{\pgfqpoint{0.557392in}{0.513760in}}%
\pgfpathlineto{\pgfqpoint{0.557194in}{0.514785in}}%
\pgfpathlineto{\pgfqpoint{0.556997in}{0.516836in}}%
\pgfpathlineto{\pgfqpoint{0.556800in}{0.517246in}}%
\pgfpathlineto{\pgfqpoint{0.556405in}{0.518887in}}%
\pgfpathlineto{\pgfqpoint{0.556208in}{0.520322in}}%
\pgfpathlineto{\pgfqpoint{0.556011in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.555813in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{0.555419in}{0.521758in}}%
\pgfpathlineto{\pgfqpoint{0.555024in}{0.521758in}}%
\pgfpathlineto{\pgfqpoint{0.554827in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.554630in}{0.520937in}}%
\pgfpathlineto{\pgfqpoint{0.554235in}{0.520117in}}%
\pgfpathlineto{\pgfqpoint{0.554038in}{0.518066in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{0.516426in}}%
\pgfpathlineto{\pgfqpoint{0.552854in}{0.514990in}}%
\pgfpathlineto{\pgfqpoint{0.552460in}{0.514170in}}%
\pgfpathlineto{\pgfqpoint{0.552263in}{0.512529in}}%
\pgfpathlineto{\pgfqpoint{0.552065in}{0.510888in}}%
\pgfpathlineto{\pgfqpoint{0.551868in}{0.509863in}}%
\pgfpathlineto{\pgfqpoint{0.551473in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{0.551079in}{0.512529in}}%
\pgfpathlineto{\pgfqpoint{0.550882in}{0.512734in}}%
\pgfpathlineto{\pgfqpoint{0.550684in}{0.512119in}}%
\pgfpathlineto{\pgfqpoint{0.550487in}{0.510888in}}%
\pgfpathlineto{\pgfqpoint{0.550290in}{0.510068in}}%
\pgfpathlineto{\pgfqpoint{0.550093in}{0.509863in}}%
\pgfpathlineto{\pgfqpoint{0.549698in}{0.509863in}}%
\pgfpathlineto{\pgfqpoint{0.549501in}{0.509658in}}%
\pgfpathlineto{\pgfqpoint{0.549303in}{0.509658in}}%
\pgfpathlineto{\pgfqpoint{0.548909in}{0.509043in}}%
\pgfpathlineto{\pgfqpoint{0.548712in}{0.507607in}}%
\pgfpathlineto{\pgfqpoint{0.548514in}{0.506992in}}%
\pgfpathlineto{\pgfqpoint{0.547923in}{0.505967in}}%
\pgfpathlineto{\pgfqpoint{0.547725in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{0.547528in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{0.505967in}}%
\pgfpathlineto{\pgfqpoint{0.546739in}{0.505967in}}%
\pgfpathlineto{\pgfqpoint{0.546542in}{0.505761in}}%
\pgfpathlineto{\pgfqpoint{0.546344in}{0.505556in}}%
\pgfpathlineto{\pgfqpoint{0.546147in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{0.545950in}{0.504736in}}%
\pgfpathlineto{\pgfqpoint{0.545753in}{0.506172in}}%
\pgfpathlineto{\pgfqpoint{0.545555in}{0.508017in}}%
\pgfpathlineto{\pgfqpoint{0.545358in}{0.508838in}}%
\pgfpathlineto{\pgfqpoint{0.544964in}{0.508838in}}%
\pgfpathlineto{\pgfqpoint{0.544372in}{0.509453in}}%
\pgfpathlineto{\pgfqpoint{0.544174in}{0.510273in}}%
\pgfpathlineto{\pgfqpoint{0.543977in}{0.510683in}}%
\pgfpathlineto{\pgfqpoint{0.543780in}{0.511299in}}%
\pgfpathlineto{\pgfqpoint{0.543385in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{0.543188in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{0.542596in}{0.510273in}}%
\pgfpathlineto{\pgfqpoint{0.542399in}{0.509043in}}%
\pgfpathlineto{\pgfqpoint{0.542202in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{0.541413in}{0.508428in}}%
\pgfpathlineto{\pgfqpoint{0.541018in}{0.508017in}}%
\pgfpathlineto{\pgfqpoint{0.540821in}{0.508017in}}%
\pgfpathlineto{\pgfqpoint{0.540229in}{0.506582in}}%
\pgfpathlineto{\pgfqpoint{0.539637in}{0.505146in}}%
\pgfpathlineto{\pgfqpoint{0.539045in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{0.538651in}{0.500840in}}%
\pgfpathlineto{\pgfqpoint{0.538454in}{0.499199in}}%
\pgfpathlineto{\pgfqpoint{0.538256in}{0.497353in}}%
\pgfpathlineto{\pgfqpoint{0.538059in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{0.537862in}{0.496533in}}%
\pgfpathlineto{\pgfqpoint{0.537270in}{0.496533in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.536481in}{0.496943in}}%
\pgfpathlineto{\pgfqpoint{0.536284in}{0.497148in}}%
\pgfpathlineto{\pgfqpoint{0.535692in}{0.496943in}}%
\pgfpathlineto{\pgfqpoint{0.535495in}{0.497353in}}%
\pgfpathlineto{\pgfqpoint{0.535297in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{0.498174in}}%
\pgfpathlineto{\pgfqpoint{0.534508in}{0.497763in}}%
\pgfpathlineto{\pgfqpoint{0.534311in}{0.497353in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{0.496123in}}%
\pgfpathlineto{\pgfqpoint{0.533522in}{0.495508in}}%
\pgfpathlineto{\pgfqpoint{0.532733in}{0.495713in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{0.495713in}}%
\pgfpathlineto{\pgfqpoint{0.532141in}{0.496123in}}%
\pgfpathlineto{\pgfqpoint{0.531944in}{0.496123in}}%
\pgfpathlineto{\pgfqpoint{0.531352in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{0.530957in}{0.497968in}}%
\pgfpathlineto{\pgfqpoint{0.530366in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.529971in}{0.499814in}}%
\pgfpathlineto{\pgfqpoint{0.529774in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{0.529379in}{0.496738in}}%
\pgfpathlineto{\pgfqpoint{0.528985in}{0.495097in}}%
\pgfpathlineto{\pgfqpoint{0.528787in}{0.493457in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{0.492226in}}%
\pgfpathlineto{\pgfqpoint{0.527801in}{0.491406in}}%
\pgfpathlineto{\pgfqpoint{0.527604in}{0.489970in}}%
\pgfpathlineto{\pgfqpoint{0.527209in}{0.488330in}}%
\pgfpathlineto{\pgfqpoint{0.526815in}{0.488330in}}%
\pgfpathlineto{\pgfqpoint{0.526617in}{0.487099in}}%
\pgfpathlineto{\pgfqpoint{0.526223in}{0.486894in}}%
\pgfpathlineto{\pgfqpoint{0.526026in}{0.486689in}}%
\pgfpathlineto{\pgfqpoint{0.525828in}{0.486074in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{0.486894in}}%
\pgfpathlineto{\pgfqpoint{0.525434in}{0.488330in}}%
\pgfpathlineto{\pgfqpoint{0.525039in}{0.490791in}}%
\pgfpathlineto{\pgfqpoint{0.524645in}{0.492842in}}%
\pgfpathlineto{\pgfqpoint{0.523856in}{0.494687in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{0.494482in}}%
\pgfpathlineto{\pgfqpoint{0.523264in}{0.495508in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{0.495097in}}%
\pgfpathlineto{\pgfqpoint{0.522475in}{0.495713in}}%
\pgfpathlineto{\pgfqpoint{0.522277in}{0.495508in}}%
\pgfpathlineto{\pgfqpoint{0.521488in}{0.493867in}}%
\pgfpathlineto{\pgfqpoint{0.521291in}{0.493252in}}%
\pgfpathlineto{\pgfqpoint{0.521094in}{0.491816in}}%
\pgfpathlineto{\pgfqpoint{0.520699in}{0.490381in}}%
\pgfpathlineto{\pgfqpoint{0.520502in}{0.489765in}}%
\pgfpathlineto{\pgfqpoint{0.518924in}{0.488945in}}%
\pgfpathlineto{\pgfqpoint{0.518529in}{0.487920in}}%
\pgfpathlineto{\pgfqpoint{0.518135in}{0.488125in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{0.488330in}}%
\pgfpathlineto{\pgfqpoint{0.517740in}{0.487920in}}%
\pgfpathlineto{\pgfqpoint{0.517543in}{0.486484in}}%
\pgfpathlineto{\pgfqpoint{0.517346in}{0.485869in}}%
\pgfpathlineto{\pgfqpoint{0.517148in}{0.483818in}}%
\pgfpathlineto{\pgfqpoint{0.516754in}{0.481972in}}%
\pgfpathlineto{\pgfqpoint{0.515965in}{0.479101in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.477461in}}%
\pgfpathlineto{\pgfqpoint{0.514978in}{0.476025in}}%
\pgfpathlineto{\pgfqpoint{0.514781in}{0.474795in}}%
\pgfpathlineto{\pgfqpoint{0.514584in}{0.473359in}}%
\pgfpathlineto{\pgfqpoint{0.514387in}{0.471923in}}%
\pgfpathlineto{\pgfqpoint{0.514189in}{0.470488in}}%
\pgfpathlineto{\pgfqpoint{0.513400in}{0.469668in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.469052in}}%
\pgfpathlineto{\pgfqpoint{0.513006in}{0.468437in}}%
\pgfpathlineto{\pgfqpoint{0.512217in}{0.467412in}}%
\pgfpathlineto{\pgfqpoint{0.512019in}{0.466386in}}%
\pgfpathlineto{\pgfqpoint{0.511625in}{0.465361in}}%
\pgfpathlineto{\pgfqpoint{0.511428in}{0.465361in}}%
\pgfpathlineto{\pgfqpoint{0.510441in}{0.465771in}}%
\pgfpathlineto{\pgfqpoint{0.510244in}{0.465361in}}%
\pgfpathlineto{\pgfqpoint{0.510047in}{0.464541in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.509652in}{0.462900in}}%
\pgfpathlineto{\pgfqpoint{0.509455in}{0.462490in}}%
\pgfpathlineto{\pgfqpoint{0.509258in}{0.461259in}}%
\pgfpathlineto{\pgfqpoint{0.508863in}{0.461259in}}%
\pgfpathlineto{\pgfqpoint{0.508271in}{0.461259in}}%
\pgfpathlineto{\pgfqpoint{0.507679in}{0.460849in}}%
\pgfpathlineto{\pgfqpoint{0.507482in}{0.459414in}}%
\pgfpathlineto{\pgfqpoint{0.507088in}{0.457363in}}%
\pgfpathlineto{\pgfqpoint{0.506693in}{0.454492in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.453261in}}%
\pgfpathlineto{\pgfqpoint{0.506101in}{0.451621in}}%
\pgfpathlineto{\pgfqpoint{0.505707in}{0.450595in}}%
\pgfpathlineto{\pgfqpoint{0.505312in}{0.449775in}}%
\pgfpathlineto{\pgfqpoint{0.505115in}{0.449775in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{0.449980in}}%
\pgfpathlineto{\pgfqpoint{0.503734in}{0.449365in}}%
\pgfpathlineto{\pgfqpoint{0.502945in}{0.448339in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.447724in}}%
\pgfpathlineto{\pgfqpoint{0.502353in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{0.502156in}{0.446494in}}%
\pgfpathlineto{\pgfqpoint{0.501959in}{0.447109in}}%
\pgfpathlineto{\pgfqpoint{0.501169in}{0.447724in}}%
\pgfpathlineto{\pgfqpoint{0.500972in}{0.447929in}}%
\pgfpathlineto{\pgfqpoint{0.500775in}{0.447519in}}%
\pgfpathlineto{\pgfqpoint{0.500578in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{0.500380in}{0.444033in}}%
\pgfpathlineto{\pgfqpoint{0.500183in}{0.441162in}}%
\pgfpathlineto{\pgfqpoint{0.499789in}{0.439111in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{0.437470in}}%
\pgfpathlineto{\pgfqpoint{0.499197in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{0.499000in}{0.433779in}}%
\pgfpathlineto{\pgfqpoint{0.498408in}{0.433369in}}%
\pgfpathlineto{\pgfqpoint{0.498013in}{0.432343in}}%
\pgfpathlineto{\pgfqpoint{0.497816in}{0.431523in}}%
\pgfpathlineto{\pgfqpoint{0.497619in}{0.430908in}}%
\pgfpathlineto{\pgfqpoint{0.497421in}{0.430908in}}%
\pgfpathlineto{\pgfqpoint{0.496238in}{0.431523in}}%
\pgfpathlineto{\pgfqpoint{0.495843in}{0.432343in}}%
\pgfpathlineto{\pgfqpoint{0.495646in}{0.431933in}}%
\pgfpathlineto{\pgfqpoint{0.495449in}{0.431728in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.431523in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{0.431523in}}%
\pgfpathlineto{\pgfqpoint{0.494265in}{0.430497in}}%
\pgfpathlineto{\pgfqpoint{0.494068in}{0.430087in}}%
\pgfpathlineto{\pgfqpoint{0.493673in}{0.429472in}}%
\pgfpathlineto{\pgfqpoint{0.493476in}{0.428857in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.428242in}}%
\pgfpathlineto{\pgfqpoint{0.492490in}{0.427216in}}%
\pgfpathlineto{\pgfqpoint{0.492292in}{0.425986in}}%
\pgfpathlineto{\pgfqpoint{0.492095in}{0.425370in}}%
\pgfpathlineto{\pgfqpoint{0.491898in}{0.424755in}}%
\pgfpathlineto{\pgfqpoint{0.491700in}{0.424755in}}%
\pgfpathlineto{\pgfqpoint{0.491306in}{0.424755in}}%
\pgfpathlineto{\pgfqpoint{0.491109in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{0.490517in}{0.427626in}}%
\pgfpathlineto{\pgfqpoint{0.489925in}{0.429062in}}%
\pgfpathlineto{\pgfqpoint{0.489728in}{0.429062in}}%
\pgfpathlineto{\pgfqpoint{0.489136in}{0.428242in}}%
\pgfpathlineto{\pgfqpoint{0.488544in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{0.488347in}{0.424755in}}%
\pgfpathlineto{\pgfqpoint{0.488150in}{0.423320in}}%
\pgfpathlineto{\pgfqpoint{0.487558in}{0.421269in}}%
\pgfpathlineto{\pgfqpoint{0.487361in}{0.420859in}}%
\pgfpathlineto{\pgfqpoint{0.487163in}{0.419013in}}%
\pgfpathlineto{\pgfqpoint{0.486966in}{0.417783in}}%
\pgfpathlineto{\pgfqpoint{0.486769in}{0.416552in}}%
\pgfpathlineto{\pgfqpoint{0.486571in}{0.415732in}}%
\pgfpathlineto{\pgfqpoint{0.486374in}{0.415322in}}%
\pgfpathlineto{\pgfqpoint{0.486177in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.485980in}{0.412861in}}%
\pgfpathlineto{\pgfqpoint{0.485782in}{0.411425in}}%
\pgfpathlineto{\pgfqpoint{0.485585in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{0.485388in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{0.485191in}{0.410195in}}%
\pgfpathlineto{\pgfqpoint{0.484993in}{0.409169in}}%
\pgfpathlineto{\pgfqpoint{0.484204in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.484007in}{0.406708in}}%
\pgfpathlineto{\pgfqpoint{0.483810in}{0.406298in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.406093in}}%
\pgfpathlineto{\pgfqpoint{0.482429in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.481640in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.480851in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.480653in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.480456in}{0.402607in}}%
\pgfpathlineto{\pgfqpoint{0.479667in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.479075in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.478681in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{0.478483in}{0.399530in}}%
\pgfpathlineto{\pgfqpoint{0.477892in}{0.398710in}}%
\pgfpathlineto{\pgfqpoint{0.477497in}{0.398300in}}%
\pgfpathlineto{\pgfqpoint{0.477300in}{0.398095in}}%
\pgfpathlineto{\pgfqpoint{0.477102in}{0.398095in}}%
\pgfpathlineto{\pgfqpoint{0.476313in}{0.399325in}}%
\pgfpathlineto{\pgfqpoint{0.475722in}{0.400146in}}%
\pgfpathlineto{\pgfqpoint{0.475524in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.475327in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{0.475130in}{0.401376in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.403222in}}%
\pgfpathlineto{\pgfqpoint{0.474143in}{0.404452in}}%
\pgfpathlineto{\pgfqpoint{0.473552in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.473354in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.472565in}{0.404863in}}%
\pgfpathlineto{\pgfqpoint{0.471776in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.470395in}{0.405478in}}%
\pgfpathlineto{\pgfqpoint{0.470198in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.470001in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.469803in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.469606in}{0.404863in}}%
\pgfpathlineto{\pgfqpoint{0.469409in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{0.469212in}{0.407529in}}%
\pgfpathlineto{\pgfqpoint{0.468225in}{0.408554in}}%
\pgfpathlineto{\pgfqpoint{0.467831in}{0.409579in}}%
\pgfpathlineto{\pgfqpoint{0.467436in}{0.409374in}}%
\pgfpathlineto{\pgfqpoint{0.467239in}{0.408554in}}%
\pgfpathlineto{\pgfqpoint{0.466647in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.466450in}{0.405888in}}%
\pgfpathlineto{\pgfqpoint{0.465858in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{0.465464in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.465266in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.464280in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{0.463885in}{0.399736in}}%
\pgfpathlineto{\pgfqpoint{0.463491in}{0.398505in}}%
\pgfpathlineto{\pgfqpoint{0.463294in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.462504in}{0.394404in}}%
\pgfpathlineto{\pgfqpoint{0.462110in}{0.393788in}}%
\pgfpathlineto{\pgfqpoint{0.461913in}{0.391737in}}%
\pgfpathlineto{\pgfqpoint{0.461715in}{0.389482in}}%
\pgfpathlineto{\pgfqpoint{0.461518in}{0.386816in}}%
\pgfpathlineto{\pgfqpoint{0.460926in}{0.383944in}}%
\pgfpathlineto{\pgfqpoint{0.460729in}{0.381484in}}%
\pgfpathlineto{\pgfqpoint{0.460532in}{0.380048in}}%
\pgfpathlineto{\pgfqpoint{0.459940in}{0.379638in}}%
\pgfpathlineto{\pgfqpoint{0.459545in}{0.379843in}}%
\pgfpathlineto{\pgfqpoint{0.459348in}{0.378407in}}%
\pgfpathlineto{\pgfqpoint{0.459151in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{0.458954in}{0.374511in}}%
\pgfpathlineto{\pgfqpoint{0.458756in}{0.373075in}}%
\pgfpathlineto{\pgfqpoint{0.458362in}{0.372255in}}%
\pgfpathlineto{\pgfqpoint{0.458165in}{0.370819in}}%
\pgfpathlineto{\pgfqpoint{0.457770in}{0.369179in}}%
\pgfpathlineto{\pgfqpoint{0.457573in}{0.367538in}}%
\pgfpathlineto{\pgfqpoint{0.456981in}{0.365282in}}%
\pgfpathlineto{\pgfqpoint{0.456784in}{0.364052in}}%
\pgfpathlineto{\pgfqpoint{0.456389in}{0.362821in}}%
\pgfpathlineto{\pgfqpoint{0.456192in}{0.362411in}}%
\pgfpathlineto{\pgfqpoint{0.455797in}{0.362616in}}%
\pgfpathlineto{\pgfqpoint{0.455600in}{0.362821in}}%
\pgfpathlineto{\pgfqpoint{0.455205in}{0.363642in}}%
\pgfpathlineto{\pgfqpoint{0.455008in}{0.364872in}}%
\pgfpathlineto{\pgfqpoint{0.454811in}{0.365898in}}%
\pgfpathlineto{\pgfqpoint{0.454614in}{0.366103in}}%
\pgfpathlineto{\pgfqpoint{0.454416in}{0.366923in}}%
\pgfpathlineto{\pgfqpoint{0.454219in}{0.366308in}}%
\pgfpathlineto{\pgfqpoint{0.453233in}{0.365692in}}%
\pgfpathlineto{\pgfqpoint{0.453035in}{0.365487in}}%
\pgfpathlineto{\pgfqpoint{0.452838in}{0.365282in}}%
\pgfpathlineto{\pgfqpoint{0.452444in}{0.364667in}}%
\pgfpathlineto{\pgfqpoint{0.452049in}{0.363642in}}%
\pgfpathlineto{\pgfqpoint{0.451655in}{0.363231in}}%
\pgfpathlineto{\pgfqpoint{0.451260in}{0.362821in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{0.363231in}}%
\pgfpathlineto{\pgfqpoint{0.450471in}{0.362411in}}%
\pgfpathlineto{\pgfqpoint{0.450076in}{0.362206in}}%
\pgfpathlineto{\pgfqpoint{0.449485in}{0.360155in}}%
\pgfpathlineto{\pgfqpoint{0.449090in}{0.359745in}}%
\pgfpathlineto{\pgfqpoint{0.448893in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{0.448498in}{0.360771in}}%
\pgfpathlineto{\pgfqpoint{0.448104in}{0.361181in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.361796in}}%
\pgfpathlineto{\pgfqpoint{0.447512in}{0.362001in}}%
\pgfpathlineto{\pgfqpoint{0.447315in}{0.362616in}}%
\pgfpathlineto{\pgfqpoint{0.445934in}{0.363437in}}%
\pgfpathlineto{\pgfqpoint{0.445539in}{0.362411in}}%
\pgfpathlineto{\pgfqpoint{0.445342in}{0.361591in}}%
\pgfpathlineto{\pgfqpoint{0.445145in}{0.361181in}}%
\pgfpathlineto{\pgfqpoint{0.444947in}{0.361386in}}%
\pgfpathlineto{\pgfqpoint{0.444750in}{0.361181in}}%
\pgfpathlineto{\pgfqpoint{0.444553in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{0.444158in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{0.443764in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{0.443566in}{0.360976in}}%
\pgfpathlineto{\pgfqpoint{0.443369in}{0.361112in}}%
\pgfpathlineto{\pgfqpoint{0.442975in}{0.361274in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442777in}{0.411399in}}%
\pgfpathlineto{\pgfqpoint{0.442777in}{0.411399in}}%
\pgfpathlineto{\pgfqpoint{0.442975in}{0.409374in}}%
\pgfpathlineto{\pgfqpoint{0.443369in}{0.406913in}}%
\pgfpathlineto{\pgfqpoint{0.443566in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.443764in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.444158in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.444553in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{0.444750in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.444947in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.445145in}{0.406298in}}%
\pgfpathlineto{\pgfqpoint{0.445342in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.445539in}{0.408144in}}%
\pgfpathlineto{\pgfqpoint{0.445934in}{0.408144in}}%
\pgfpathlineto{\pgfqpoint{0.447315in}{0.408759in}}%
\pgfpathlineto{\pgfqpoint{0.447512in}{0.408554in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.448104in}{0.406913in}}%
\pgfpathlineto{\pgfqpoint{0.448498in}{0.406708in}}%
\pgfpathlineto{\pgfqpoint{0.448893in}{0.407529in}}%
\pgfpathlineto{\pgfqpoint{0.449090in}{0.407529in}}%
\pgfpathlineto{\pgfqpoint{0.449485in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.450076in}{0.407529in}}%
\pgfpathlineto{\pgfqpoint{0.450471in}{0.408759in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{0.408759in}}%
\pgfpathlineto{\pgfqpoint{0.451260in}{0.409169in}}%
\pgfpathlineto{\pgfqpoint{0.451655in}{0.410400in}}%
\pgfpathlineto{\pgfqpoint{0.452049in}{0.410810in}}%
\pgfpathlineto{\pgfqpoint{0.452444in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{0.452838in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{0.453035in}{0.408964in}}%
\pgfpathlineto{\pgfqpoint{0.453233in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.454219in}{0.408964in}}%
\pgfpathlineto{\pgfqpoint{0.454416in}{0.410400in}}%
\pgfpathlineto{\pgfqpoint{0.454614in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{0.454811in}{0.412656in}}%
\pgfpathlineto{\pgfqpoint{0.455008in}{0.412450in}}%
\pgfpathlineto{\pgfqpoint{0.455205in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{0.455600in}{0.411220in}}%
\pgfpathlineto{\pgfqpoint{0.455797in}{0.410810in}}%
\pgfpathlineto{\pgfqpoint{0.456192in}{0.409784in}}%
\pgfpathlineto{\pgfqpoint{0.456389in}{0.409374in}}%
\pgfpathlineto{\pgfqpoint{0.456784in}{0.408554in}}%
\pgfpathlineto{\pgfqpoint{0.456981in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.457375in}{0.406913in}}%
\pgfpathlineto{\pgfqpoint{0.457573in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{0.457770in}{0.406913in}}%
\pgfpathlineto{\pgfqpoint{0.458165in}{0.408554in}}%
\pgfpathlineto{\pgfqpoint{0.458362in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{0.458756in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{0.458954in}{0.412040in}}%
\pgfpathlineto{\pgfqpoint{0.459151in}{0.412040in}}%
\pgfpathlineto{\pgfqpoint{0.459348in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{0.459545in}{0.411220in}}%
\pgfpathlineto{\pgfqpoint{0.459940in}{0.410810in}}%
\pgfpathlineto{\pgfqpoint{0.460532in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{0.460729in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{0.460926in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{0.461518in}{0.409374in}}%
\pgfpathlineto{\pgfqpoint{0.461715in}{0.409374in}}%
\pgfpathlineto{\pgfqpoint{0.461913in}{0.409169in}}%
\pgfpathlineto{\pgfqpoint{0.462110in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.462504in}{0.407118in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{0.406093in}}%
\pgfpathlineto{\pgfqpoint{0.463294in}{0.405888in}}%
\pgfpathlineto{\pgfqpoint{0.463491in}{0.405888in}}%
\pgfpathlineto{\pgfqpoint{0.463885in}{0.405478in}}%
\pgfpathlineto{\pgfqpoint{0.464280in}{0.405068in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{0.404247in}}%
\pgfpathlineto{\pgfqpoint{0.465266in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.465464in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.465858in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.466450in}{0.402607in}}%
\pgfpathlineto{\pgfqpoint{0.466647in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.467239in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.467436in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.467831in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.468225in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.469212in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.469409in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.469606in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.469803in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.470001in}{0.404247in}}%
\pgfpathlineto{\pgfqpoint{0.470198in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.470395in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.470790in}{0.402607in}}%
\pgfpathlineto{\pgfqpoint{0.471776in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.472565in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.473354in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.473552in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.474143in}{0.404247in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.405478in}}%
\pgfpathlineto{\pgfqpoint{0.475130in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.475327in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.475524in}{0.404452in}}%
\pgfpathlineto{\pgfqpoint{0.475722in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.476313in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.477102in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.477300in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{0.477497in}{0.401171in}}%
\pgfpathlineto{\pgfqpoint{0.477892in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.478483in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{0.478681in}{0.400966in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.479075in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{0.479272in}{0.398710in}}%
\pgfpathlineto{\pgfqpoint{0.479667in}{0.399325in}}%
\pgfpathlineto{\pgfqpoint{0.479864in}{0.398915in}}%
\pgfpathlineto{\pgfqpoint{0.480456in}{0.398915in}}%
\pgfpathlineto{\pgfqpoint{0.480653in}{0.399736in}}%
\pgfpathlineto{\pgfqpoint{0.480851in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.481640in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.482429in}{0.400146in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.399530in}}%
\pgfpathlineto{\pgfqpoint{0.483810in}{0.397685in}}%
\pgfpathlineto{\pgfqpoint{0.484007in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.484204in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.484993in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.485191in}{0.396659in}}%
\pgfpathlineto{\pgfqpoint{0.485388in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.485585in}{0.396249in}}%
\pgfpathlineto{\pgfqpoint{0.485782in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.485980in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{0.486177in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.486374in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.486571in}{0.396864in}}%
\pgfpathlineto{\pgfqpoint{0.486769in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.486966in}{0.396249in}}%
\pgfpathlineto{\pgfqpoint{0.487163in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.487361in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.487558in}{0.395429in}}%
\pgfpathlineto{\pgfqpoint{0.488150in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.488347in}{0.394814in}}%
\pgfpathlineto{\pgfqpoint{0.488544in}{0.395634in}}%
\pgfpathlineto{\pgfqpoint{0.489136in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.489728in}{0.394814in}}%
\pgfpathlineto{\pgfqpoint{0.489925in}{0.395634in}}%
\pgfpathlineto{\pgfqpoint{0.490517in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.491109in}{0.396659in}}%
\pgfpathlineto{\pgfqpoint{0.491306in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.491700in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.491898in}{0.393993in}}%
\pgfpathlineto{\pgfqpoint{0.492095in}{0.392968in}}%
\pgfpathlineto{\pgfqpoint{0.492292in}{0.392968in}}%
\pgfpathlineto{\pgfqpoint{0.492490in}{0.392763in}}%
\pgfpathlineto{\pgfqpoint{0.492884in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{0.493476in}{0.392968in}}%
\pgfpathlineto{\pgfqpoint{0.493673in}{0.392148in}}%
\pgfpathlineto{\pgfqpoint{0.494068in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{0.494265in}{0.391943in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{0.391943in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{0.495449in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{0.495646in}{0.394404in}}%
\pgfpathlineto{\pgfqpoint{0.495843in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.496238in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.497421in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.497619in}{0.395429in}}%
\pgfpathlineto{\pgfqpoint{0.497816in}{0.394198in}}%
\pgfpathlineto{\pgfqpoint{0.498013in}{0.393173in}}%
\pgfpathlineto{\pgfqpoint{0.498408in}{0.392148in}}%
\pgfpathlineto{\pgfqpoint{0.498605in}{0.391943in}}%
\pgfpathlineto{\pgfqpoint{0.499000in}{0.392148in}}%
\pgfpathlineto{\pgfqpoint{0.499197in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.499789in}{0.390917in}}%
\pgfpathlineto{\pgfqpoint{0.500183in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.500380in}{0.390712in}}%
\pgfpathlineto{\pgfqpoint{0.500578in}{0.390097in}}%
\pgfpathlineto{\pgfqpoint{0.500775in}{0.390097in}}%
\pgfpathlineto{\pgfqpoint{0.500972in}{0.389892in}}%
\pgfpathlineto{\pgfqpoint{0.501169in}{0.390917in}}%
\pgfpathlineto{\pgfqpoint{0.501959in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{0.502156in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{0.502353in}{0.393583in}}%
\pgfpathlineto{\pgfqpoint{0.502550in}{0.393788in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.393788in}}%
\pgfpathlineto{\pgfqpoint{0.502945in}{0.393788in}}%
\pgfpathlineto{\pgfqpoint{0.503734in}{0.393173in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{0.393583in}}%
\pgfpathlineto{\pgfqpoint{0.505115in}{0.393993in}}%
\pgfpathlineto{\pgfqpoint{0.505312in}{0.394198in}}%
\pgfpathlineto{\pgfqpoint{0.505707in}{0.394814in}}%
\pgfpathlineto{\pgfqpoint{0.506101in}{0.396044in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.397685in}}%
\pgfpathlineto{\pgfqpoint{0.506693in}{0.399530in}}%
\pgfpathlineto{\pgfqpoint{0.507088in}{0.400146in}}%
\pgfpathlineto{\pgfqpoint{0.507482in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.507679in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.508271in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.508863in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.509258in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.509455in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.509652in}{0.398915in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.397890in}}%
\pgfpathlineto{\pgfqpoint{0.510047in}{0.396864in}}%
\pgfpathlineto{\pgfqpoint{0.510244in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.510441in}{0.395429in}}%
\pgfpathlineto{\pgfqpoint{0.511428in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.511625in}{0.396044in}}%
\pgfpathlineto{\pgfqpoint{0.512019in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.512217in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.513006in}{0.398300in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.398915in}}%
\pgfpathlineto{\pgfqpoint{0.513400in}{0.398710in}}%
\pgfpathlineto{\pgfqpoint{0.514189in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{0.514387in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.514584in}{0.394404in}}%
\pgfpathlineto{\pgfqpoint{0.514781in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{0.514978in}{0.391532in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.515965in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.516754in}{0.391532in}}%
\pgfpathlineto{\pgfqpoint{0.517148in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.517346in}{0.389892in}}%
\pgfpathlineto{\pgfqpoint{0.517543in}{0.388456in}}%
\pgfpathlineto{\pgfqpoint{0.517740in}{0.386611in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{0.384560in}}%
\pgfpathlineto{\pgfqpoint{0.518135in}{0.382304in}}%
\pgfpathlineto{\pgfqpoint{0.518529in}{0.380663in}}%
\pgfpathlineto{\pgfqpoint{0.518924in}{0.379638in}}%
\pgfpathlineto{\pgfqpoint{0.520502in}{0.377792in}}%
\pgfpathlineto{\pgfqpoint{0.520699in}{0.375741in}}%
\pgfpathlineto{\pgfqpoint{0.521094in}{0.375536in}}%
\pgfpathlineto{\pgfqpoint{0.521291in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{0.521488in}{0.376767in}}%
\pgfpathlineto{\pgfqpoint{0.522277in}{0.378407in}}%
\pgfpathlineto{\pgfqpoint{0.522475in}{0.379228in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{0.381073in}}%
\pgfpathlineto{\pgfqpoint{0.523264in}{0.381894in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{0.383124in}}%
\pgfpathlineto{\pgfqpoint{0.523856in}{0.384150in}}%
\pgfpathlineto{\pgfqpoint{0.524645in}{0.383739in}}%
\pgfpathlineto{\pgfqpoint{0.525039in}{0.383534in}}%
\pgfpathlineto{\pgfqpoint{0.525434in}{0.383739in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{0.385175in}}%
\pgfpathlineto{\pgfqpoint{0.525828in}{0.387021in}}%
\pgfpathlineto{\pgfqpoint{0.526026in}{0.389071in}}%
\pgfpathlineto{\pgfqpoint{0.526223in}{0.390712in}}%
\pgfpathlineto{\pgfqpoint{0.526420in}{0.391943in}}%
\pgfpathlineto{\pgfqpoint{0.526617in}{0.393173in}}%
\pgfpathlineto{\pgfqpoint{0.526815in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.527209in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.527604in}{0.396864in}}%
\pgfpathlineto{\pgfqpoint{0.527801in}{0.397685in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{0.397890in}}%
\pgfpathlineto{\pgfqpoint{0.528787in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.528985in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.529379in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.529774in}{0.396659in}}%
\pgfpathlineto{\pgfqpoint{0.529971in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{0.530366in}{0.398300in}}%
\pgfpathlineto{\pgfqpoint{0.530957in}{0.398300in}}%
\pgfpathlineto{\pgfqpoint{0.531352in}{0.397685in}}%
\pgfpathlineto{\pgfqpoint{0.531944in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.532141in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{0.532733in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{0.533522in}{0.397685in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{0.398915in}}%
\pgfpathlineto{\pgfqpoint{0.533916in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.534311in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.534508in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.535297in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.535495in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.535692in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.536284in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{0.536481in}{0.401376in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.399530in}}%
\pgfpathlineto{\pgfqpoint{0.537270in}{0.398300in}}%
\pgfpathlineto{\pgfqpoint{0.537862in}{0.398095in}}%
\pgfpathlineto{\pgfqpoint{0.538059in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{0.538256in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.538454in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.538651in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.539045in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.539637in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{0.540229in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.540821in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.541018in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.541413in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.542202in}{0.400966in}}%
\pgfpathlineto{\pgfqpoint{0.542399in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{0.542596in}{0.401376in}}%
\pgfpathlineto{\pgfqpoint{0.543188in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.543385in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.543780in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.543977in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{0.544174in}{0.403222in}}%
\pgfpathlineto{\pgfqpoint{0.544372in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.544964in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.545358in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.545555in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.545753in}{0.404247in}}%
\pgfpathlineto{\pgfqpoint{0.545950in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.546147in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.546344in}{0.402607in}}%
\pgfpathlineto{\pgfqpoint{0.546542in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.546739in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.547528in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.547725in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.547923in}{0.402607in}}%
\pgfpathlineto{\pgfqpoint{0.548514in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.548712in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{0.548909in}{0.398095in}}%
\pgfpathlineto{\pgfqpoint{0.549303in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.549501in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{0.549698in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.550093in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.550290in}{0.396864in}}%
\pgfpathlineto{\pgfqpoint{0.550487in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.550684in}{0.396864in}}%
\pgfpathlineto{\pgfqpoint{0.550882in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.551079in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.551473in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.551868in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.552065in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.552263in}{0.394814in}}%
\pgfpathlineto{\pgfqpoint{0.552460in}{0.394404in}}%
\pgfpathlineto{\pgfqpoint{0.552854in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{0.396864in}}%
\pgfpathlineto{\pgfqpoint{0.554038in}{0.397890in}}%
\pgfpathlineto{\pgfqpoint{0.554235in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{0.554630in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.554827in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.555024in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.555419in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{0.555813in}{0.399325in}}%
\pgfpathlineto{\pgfqpoint{0.556011in}{0.400146in}}%
\pgfpathlineto{\pgfqpoint{0.556208in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.556405in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.556800in}{0.403222in}}%
\pgfpathlineto{\pgfqpoint{0.556997in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.557194in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.557392in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.557589in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.557786in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.558181in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{0.558772in}{0.399325in}}%
\pgfpathlineto{\pgfqpoint{0.558970in}{0.398505in}}%
\pgfpathlineto{\pgfqpoint{0.559562in}{0.396864in}}%
\pgfpathlineto{\pgfqpoint{0.559759in}{0.396044in}}%
\pgfpathlineto{\pgfqpoint{0.560153in}{0.396249in}}%
\pgfpathlineto{\pgfqpoint{0.560351in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.560548in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{0.560745in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{0.561140in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.561534in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.561732in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.561929in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.562126in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.562323in}{0.404452in}}%
\pgfpathlineto{\pgfqpoint{0.562521in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.562718in}{0.406093in}}%
\pgfpathlineto{\pgfqpoint{0.562915in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.563112in}{0.409374in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.409579in}}%
\pgfpathlineto{\pgfqpoint{0.563704in}{0.409784in}}%
\pgfpathlineto{\pgfqpoint{0.564099in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{0.564296in}{0.410400in}}%
\pgfpathlineto{\pgfqpoint{0.564493in}{0.411015in}}%
\pgfpathlineto{\pgfqpoint{0.564691in}{0.412040in}}%
\pgfpathlineto{\pgfqpoint{0.564888in}{0.412450in}}%
\pgfpathlineto{\pgfqpoint{0.565085in}{0.413681in}}%
\pgfpathlineto{\pgfqpoint{0.565480in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.565874in}{0.415937in}}%
\pgfpathlineto{\pgfqpoint{0.566663in}{0.416142in}}%
\pgfpathlineto{\pgfqpoint{0.567255in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{0.413271in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.412861in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.412861in}}%
\pgfpathlineto{\pgfqpoint{0.569228in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{0.569622in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{0.570017in}{0.414296in}}%
\pgfpathlineto{\pgfqpoint{0.570214in}{0.414911in}}%
\pgfpathlineto{\pgfqpoint{0.570411in}{0.414706in}}%
\pgfpathlineto{\pgfqpoint{0.570609in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.570806in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.571595in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{0.571792in}{0.412040in}}%
\pgfpathlineto{\pgfqpoint{0.572384in}{0.410810in}}%
\pgfpathlineto{\pgfqpoint{0.572581in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{0.572779in}{0.410400in}}%
\pgfpathlineto{\pgfqpoint{0.572976in}{0.410400in}}%
\pgfpathlineto{\pgfqpoint{0.573173in}{0.410810in}}%
\pgfpathlineto{\pgfqpoint{0.573370in}{0.411220in}}%
\pgfpathlineto{\pgfqpoint{0.573568in}{0.412245in}}%
\pgfpathlineto{\pgfqpoint{0.573765in}{0.413681in}}%
\pgfpathlineto{\pgfqpoint{0.574160in}{0.414911in}}%
\pgfpathlineto{\pgfqpoint{0.574357in}{0.416552in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{0.574949in}{0.417372in}}%
\pgfpathlineto{\pgfqpoint{0.575146in}{0.416962in}}%
\pgfpathlineto{\pgfqpoint{0.575540in}{0.415732in}}%
\pgfpathlineto{\pgfqpoint{0.575738in}{0.415322in}}%
\pgfpathlineto{\pgfqpoint{0.575935in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.576330in}{0.414296in}}%
\pgfpathlineto{\pgfqpoint{0.576527in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.576724in}{0.414296in}}%
\pgfpathlineto{\pgfqpoint{0.576921in}{0.414091in}}%
\pgfpathlineto{\pgfqpoint{0.577316in}{0.414091in}}%
\pgfpathlineto{\pgfqpoint{0.577710in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.577908in}{0.414706in}}%
\pgfpathlineto{\pgfqpoint{0.578105in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.578500in}{0.415322in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.415937in}}%
\pgfpathlineto{\pgfqpoint{0.579486in}{0.416347in}}%
\pgfpathlineto{\pgfqpoint{0.580275in}{0.415117in}}%
\pgfpathlineto{\pgfqpoint{0.580669in}{0.413681in}}%
\pgfpathlineto{\pgfqpoint{0.580867in}{0.412450in}}%
\pgfpathlineto{\pgfqpoint{0.581064in}{0.412040in}}%
\pgfpathlineto{\pgfqpoint{0.581261in}{0.412450in}}%
\pgfpathlineto{\pgfqpoint{0.581656in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{0.581853in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.582248in}{0.415527in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{0.416757in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.417372in}}%
\pgfpathlineto{\pgfqpoint{0.583234in}{0.418808in}}%
\pgfpathlineto{\pgfqpoint{0.583629in}{0.419628in}}%
\pgfpathlineto{\pgfqpoint{0.584023in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{0.584615in}{0.419628in}}%
\pgfpathlineto{\pgfqpoint{0.584812in}{0.419628in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.418808in}}%
\pgfpathlineto{\pgfqpoint{0.585207in}{0.419218in}}%
\pgfpathlineto{\pgfqpoint{0.585404in}{0.418193in}}%
\pgfpathlineto{\pgfqpoint{0.585799in}{0.417783in}}%
\pgfpathlineto{\pgfqpoint{0.585996in}{0.416552in}}%
\pgfpathlineto{\pgfqpoint{0.586193in}{0.415117in}}%
\pgfpathlineto{\pgfqpoint{0.586390in}{0.414091in}}%
\pgfpathlineto{\pgfqpoint{0.586588in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{0.586785in}{0.413271in}}%
\pgfpathlineto{\pgfqpoint{0.586982in}{0.412450in}}%
\pgfpathlineto{\pgfqpoint{0.587179in}{0.411425in}}%
\pgfpathlineto{\pgfqpoint{0.587377in}{0.409784in}}%
\pgfpathlineto{\pgfqpoint{0.587771in}{0.408759in}}%
\pgfpathlineto{\pgfqpoint{0.588166in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.588758in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{0.589152in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.589547in}{0.405478in}}%
\pgfpathlineto{\pgfqpoint{0.589941in}{0.404863in}}%
\pgfpathlineto{\pgfqpoint{0.590138in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.590336in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.590928in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.591125in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.591519in}{0.403222in}}%
\pgfpathlineto{\pgfqpoint{0.591717in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.591914in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.592308in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.592506in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.592703in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.593295in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.593689in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.593887in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{0.594084in}{0.406093in}}%
\pgfpathlineto{\pgfqpoint{0.594478in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.594676in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{0.594873in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.595070in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.595268in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.595465in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.595662in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.595859in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.596057in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.596846in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{0.597043in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.597240in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.597635in}{0.409579in}}%
\pgfpathlineto{\pgfqpoint{0.598029in}{0.409579in}}%
\pgfpathlineto{\pgfqpoint{0.598227in}{0.409169in}}%
\pgfpathlineto{\pgfqpoint{0.598424in}{0.408349in}}%
\pgfpathlineto{\pgfqpoint{0.599016in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.599213in}{0.406708in}}%
\pgfpathlineto{\pgfqpoint{0.599410in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{0.599607in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.600002in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.600199in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.600397in}{0.408144in}}%
\pgfpathlineto{\pgfqpoint{0.600594in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{0.601383in}{0.412450in}}%
\pgfpathlineto{\pgfqpoint{0.602961in}{0.412861in}}%
\pgfpathlineto{\pgfqpoint{0.603158in}{0.412656in}}%
\pgfpathlineto{\pgfqpoint{0.603356in}{0.412245in}}%
\pgfpathlineto{\pgfqpoint{0.603553in}{0.411630in}}%
\pgfpathlineto{\pgfqpoint{0.603750in}{0.411220in}}%
\pgfpathlineto{\pgfqpoint{0.603947in}{0.412040in}}%
\pgfpathlineto{\pgfqpoint{0.604145in}{0.413066in}}%
\pgfpathlineto{\pgfqpoint{0.604342in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{0.604539in}{0.413681in}}%
\pgfpathlineto{\pgfqpoint{0.604934in}{0.413886in}}%
\pgfpathlineto{\pgfqpoint{0.605328in}{0.413271in}}%
\pgfpathlineto{\pgfqpoint{0.605526in}{0.413271in}}%
\pgfpathlineto{\pgfqpoint{0.605723in}{0.413681in}}%
\pgfpathlineto{\pgfqpoint{0.605920in}{0.414296in}}%
\pgfpathlineto{\pgfqpoint{0.606117in}{0.415527in}}%
\pgfpathlineto{\pgfqpoint{0.606315in}{0.416757in}}%
\pgfpathlineto{\pgfqpoint{0.606512in}{0.417372in}}%
\pgfpathlineto{\pgfqpoint{0.606906in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{0.607301in}{0.416757in}}%
\pgfpathlineto{\pgfqpoint{0.607696in}{0.416142in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{0.415527in}}%
\pgfpathlineto{\pgfqpoint{0.608485in}{0.415527in}}%
\pgfpathlineto{\pgfqpoint{0.608879in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{0.609471in}{0.421064in}}%
\pgfpathlineto{\pgfqpoint{0.609668in}{0.424345in}}%
\pgfpathlineto{\pgfqpoint{0.609866in}{0.427626in}}%
\pgfpathlineto{\pgfqpoint{0.610063in}{0.430087in}}%
\pgfpathlineto{\pgfqpoint{0.610260in}{0.432343in}}%
\pgfpathlineto{\pgfqpoint{0.610852in}{0.432958in}}%
\pgfpathlineto{\pgfqpoint{0.611246in}{0.432753in}}%
\pgfpathlineto{\pgfqpoint{0.611641in}{0.432548in}}%
\pgfpathlineto{\pgfqpoint{0.611838in}{0.433369in}}%
\pgfpathlineto{\pgfqpoint{0.612036in}{0.435009in}}%
\pgfpathlineto{\pgfqpoint{0.612430in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{0.612627in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{0.612825in}{0.436445in}}%
\pgfpathlineto{\pgfqpoint{0.613219in}{0.437265in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.438085in}}%
\pgfpathlineto{\pgfqpoint{0.613614in}{0.438906in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.439931in}}%
\pgfpathlineto{\pgfqpoint{0.614403in}{0.440136in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{0.440136in}}%
\pgfpathlineto{\pgfqpoint{0.614995in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{0.615192in}{0.441162in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{0.441572in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{0.441572in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{0.442597in}}%
\pgfpathlineto{\pgfqpoint{0.616967in}{0.443623in}}%
\pgfpathlineto{\pgfqpoint{0.617165in}{0.444238in}}%
\pgfpathlineto{\pgfqpoint{0.617362in}{0.444648in}}%
\pgfpathlineto{\pgfqpoint{0.617559in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{0.445878in}}%
\pgfpathlineto{\pgfqpoint{0.618151in}{0.447109in}}%
\pgfpathlineto{\pgfqpoint{0.618545in}{0.447929in}}%
\pgfpathlineto{\pgfqpoint{0.618743in}{0.448339in}}%
\pgfpathlineto{\pgfqpoint{0.618940in}{0.449160in}}%
\pgfpathlineto{\pgfqpoint{0.619532in}{0.449365in}}%
\pgfpathlineto{\pgfqpoint{0.619729in}{0.449980in}}%
\pgfpathlineto{\pgfqpoint{0.619926in}{0.450390in}}%
\pgfpathlineto{\pgfqpoint{0.620321in}{0.450595in}}%
\pgfpathlineto{\pgfqpoint{0.620518in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{0.621307in}{0.452031in}}%
\pgfpathlineto{\pgfqpoint{0.621504in}{0.452646in}}%
\pgfpathlineto{\pgfqpoint{0.621899in}{0.452031in}}%
\pgfpathlineto{\pgfqpoint{0.622491in}{0.451005in}}%
\pgfpathlineto{\pgfqpoint{0.622688in}{0.449365in}}%
\pgfpathlineto{\pgfqpoint{0.622885in}{0.448134in}}%
\pgfpathlineto{\pgfqpoint{0.623083in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{0.623280in}{0.446083in}}%
\pgfpathlineto{\pgfqpoint{0.623477in}{0.446289in}}%
\pgfpathlineto{\pgfqpoint{0.623674in}{0.446494in}}%
\pgfpathlineto{\pgfqpoint{0.623872in}{0.447314in}}%
\pgfpathlineto{\pgfqpoint{0.624069in}{0.447929in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.447519in}}%
\pgfpathlineto{\pgfqpoint{0.625055in}{0.446083in}}%
\pgfpathlineto{\pgfqpoint{0.625450in}{0.445468in}}%
\pgfpathlineto{\pgfqpoint{0.625647in}{0.444648in}}%
\pgfpathlineto{\pgfqpoint{0.625844in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{0.626042in}{0.445673in}}%
\pgfpathlineto{\pgfqpoint{0.626239in}{0.446289in}}%
\pgfpathlineto{\pgfqpoint{0.626436in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{0.626634in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{0.626831in}{0.446289in}}%
\pgfpathlineto{\pgfqpoint{0.627028in}{0.445878in}}%
\pgfpathlineto{\pgfqpoint{0.627225in}{0.445263in}}%
\pgfpathlineto{\pgfqpoint{0.627423in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{0.627620in}{0.443828in}}%
\pgfpathlineto{\pgfqpoint{0.627817in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{0.447724in}}%
\pgfpathlineto{\pgfqpoint{0.628212in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{0.628606in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{0.628804in}{0.454902in}}%
\pgfpathlineto{\pgfqpoint{0.629001in}{0.457158in}}%
\pgfpathlineto{\pgfqpoint{0.629198in}{0.459209in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{0.460234in}}%
\pgfpathlineto{\pgfqpoint{0.629790in}{0.460644in}}%
\pgfpathlineto{\pgfqpoint{0.629987in}{0.461259in}}%
\pgfpathlineto{\pgfqpoint{0.630184in}{0.461464in}}%
\pgfpathlineto{\pgfqpoint{0.630382in}{0.461669in}}%
\pgfpathlineto{\pgfqpoint{0.630579in}{0.462900in}}%
\pgfpathlineto{\pgfqpoint{0.631171in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{0.631368in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{0.631960in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{0.632354in}{0.463720in}}%
\pgfpathlineto{\pgfqpoint{0.632552in}{0.464951in}}%
\pgfpathlineto{\pgfqpoint{0.632749in}{0.466796in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.467822in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{0.468232in}}%
\pgfpathlineto{\pgfqpoint{0.633933in}{0.468847in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{0.469668in}}%
\pgfpathlineto{\pgfqpoint{0.634327in}{0.470488in}}%
\pgfpathlineto{\pgfqpoint{0.634524in}{0.472744in}}%
\pgfpathlineto{\pgfqpoint{0.634919in}{0.474795in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{0.476845in}}%
\pgfpathlineto{\pgfqpoint{0.636103in}{0.477871in}}%
\pgfpathlineto{\pgfqpoint{0.636300in}{0.478896in}}%
\pgfpathlineto{\pgfqpoint{0.636497in}{0.479306in}}%
\pgfpathlineto{\pgfqpoint{0.636694in}{0.479716in}}%
\pgfpathlineto{\pgfqpoint{0.637483in}{0.479922in}}%
\pgfpathlineto{\pgfqpoint{0.637681in}{0.480947in}}%
\pgfpathlineto{\pgfqpoint{0.637878in}{0.481767in}}%
\pgfpathlineto{\pgfqpoint{0.638470in}{0.482177in}}%
\pgfpathlineto{\pgfqpoint{0.638667in}{0.482998in}}%
\pgfpathlineto{\pgfqpoint{0.639259in}{0.482793in}}%
\pgfpathlineto{\pgfqpoint{0.639653in}{0.481562in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{0.480537in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{0.640245in}{0.480537in}}%
\pgfpathlineto{\pgfqpoint{0.640442in}{0.481972in}}%
\pgfpathlineto{\pgfqpoint{0.640640in}{0.484228in}}%
\pgfpathlineto{\pgfqpoint{0.640837in}{0.486689in}}%
\pgfpathlineto{\pgfqpoint{0.641034in}{0.488535in}}%
\pgfpathlineto{\pgfqpoint{0.641232in}{0.490381in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{0.492842in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{0.642021in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.642218in}{0.498584in}}%
\pgfpathlineto{\pgfqpoint{0.642612in}{0.499609in}}%
\pgfpathlineto{\pgfqpoint{0.642810in}{0.501660in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{0.501865in}}%
\pgfpathlineto{\pgfqpoint{0.643993in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{0.644191in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{0.644585in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{0.644782in}{0.502275in}}%
\pgfpathlineto{\pgfqpoint{0.645177in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{0.645374in}{0.503301in}}%
\pgfpathlineto{\pgfqpoint{0.645571in}{0.504941in}}%
\pgfpathlineto{\pgfqpoint{0.645966in}{0.506992in}}%
\pgfpathlineto{\pgfqpoint{0.646361in}{0.509658in}}%
\pgfpathlineto{\pgfqpoint{0.646558in}{0.511914in}}%
\pgfpathlineto{\pgfqpoint{0.646755in}{0.513554in}}%
\pgfpathlineto{\pgfqpoint{0.647347in}{0.516221in}}%
\pgfpathlineto{\pgfqpoint{0.647544in}{0.518681in}}%
\pgfpathlineto{\pgfqpoint{0.647741in}{0.521963in}}%
\pgfpathlineto{\pgfqpoint{0.647939in}{0.524834in}}%
\pgfpathlineto{\pgfqpoint{0.648333in}{0.527910in}}%
\pgfpathlineto{\pgfqpoint{0.648531in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{0.649320in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{0.649911in}{0.531396in}}%
\pgfpathlineto{\pgfqpoint{0.650109in}{0.533447in}}%
\pgfpathlineto{\pgfqpoint{0.650306in}{0.535703in}}%
\pgfpathlineto{\pgfqpoint{0.650701in}{0.537344in}}%
\pgfpathlineto{\pgfqpoint{0.651095in}{0.538369in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{0.538984in}}%
\pgfpathlineto{\pgfqpoint{0.651490in}{0.539600in}}%
\pgfpathlineto{\pgfqpoint{0.651884in}{0.540215in}}%
\pgfpathlineto{\pgfqpoint{0.652279in}{0.540215in}}%
\pgfpathlineto{\pgfqpoint{0.652476in}{0.540625in}}%
\pgfpathlineto{\pgfqpoint{0.652673in}{0.540830in}}%
\pgfpathlineto{\pgfqpoint{0.653265in}{0.542676in}}%
\pgfpathlineto{\pgfqpoint{0.653462in}{0.546367in}}%
\pgfpathlineto{\pgfqpoint{0.653857in}{0.550059in}}%
\pgfpathlineto{\pgfqpoint{0.654054in}{0.553545in}}%
\pgfpathlineto{\pgfqpoint{0.654251in}{0.556211in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{0.558672in}}%
\pgfpathlineto{\pgfqpoint{0.654646in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{0.654843in}{0.562363in}}%
\pgfpathlineto{\pgfqpoint{0.655238in}{0.563799in}}%
\pgfpathlineto{\pgfqpoint{0.655435in}{0.565234in}}%
\pgfpathlineto{\pgfqpoint{0.655830in}{0.567285in}}%
\pgfpathlineto{\pgfqpoint{0.656027in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{0.656224in}{0.572002in}}%
\pgfpathlineto{\pgfqpoint{0.656421in}{0.574463in}}%
\pgfpathlineto{\pgfqpoint{0.656816in}{0.576514in}}%
\pgfpathlineto{\pgfqpoint{0.657013in}{0.578154in}}%
\pgfpathlineto{\pgfqpoint{0.657210in}{0.579180in}}%
\pgfpathlineto{\pgfqpoint{0.657408in}{0.580615in}}%
\pgfpathlineto{\pgfqpoint{0.657605in}{0.583281in}}%
\pgfpathlineto{\pgfqpoint{0.657802in}{0.585947in}}%
\pgfpathlineto{\pgfqpoint{0.658000in}{0.589024in}}%
\pgfpathlineto{\pgfqpoint{0.658197in}{0.592100in}}%
\pgfpathlineto{\pgfqpoint{0.658591in}{0.594151in}}%
\pgfpathlineto{\pgfqpoint{0.658789in}{0.595791in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{0.596817in}}%
\pgfpathlineto{\pgfqpoint{0.659380in}{0.597637in}}%
\pgfpathlineto{\pgfqpoint{0.659972in}{0.598252in}}%
\pgfpathlineto{\pgfqpoint{0.660170in}{0.598867in}}%
\pgfpathlineto{\pgfqpoint{0.660367in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.600508in}}%
\pgfpathlineto{\pgfqpoint{0.660959in}{0.602149in}}%
\pgfpathlineto{\pgfqpoint{0.661156in}{0.603994in}}%
\pgfpathlineto{\pgfqpoint{0.661353in}{0.606045in}}%
\pgfpathlineto{\pgfqpoint{0.661550in}{0.607686in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{0.609942in}}%
\pgfpathlineto{\pgfqpoint{0.662142in}{0.611377in}}%
\pgfpathlineto{\pgfqpoint{0.662339in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.614248in}}%
\pgfpathlineto{\pgfqpoint{0.662931in}{0.616504in}}%
\pgfpathlineto{\pgfqpoint{0.663720in}{0.618350in}}%
\pgfpathlineto{\pgfqpoint{0.663918in}{0.621221in}}%
\pgfpathlineto{\pgfqpoint{0.664509in}{0.624297in}}%
\pgfpathlineto{\pgfqpoint{0.665101in}{0.627373in}}%
\pgfpathlineto{\pgfqpoint{0.665299in}{0.630245in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{0.633116in}}%
\pgfpathlineto{\pgfqpoint{0.665890in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{0.666088in}{0.638038in}}%
\pgfpathlineto{\pgfqpoint{0.666285in}{0.640704in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.644600in}}%
\pgfpathlineto{\pgfqpoint{0.666679in}{0.648291in}}%
\pgfpathlineto{\pgfqpoint{0.667271in}{0.650958in}}%
\pgfpathlineto{\pgfqpoint{0.667469in}{0.653213in}}%
\pgfpathlineto{\pgfqpoint{0.668060in}{0.655469in}}%
\pgfpathlineto{\pgfqpoint{0.668258in}{0.656495in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{0.656700in}}%
\pgfpathlineto{\pgfqpoint{0.668849in}{0.656905in}}%
\pgfpathlineto{\pgfqpoint{0.669047in}{0.657110in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.657315in}}%
\pgfpathlineto{\pgfqpoint{0.670230in}{0.658340in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{0.659776in}}%
\pgfpathlineto{\pgfqpoint{0.670625in}{0.661211in}}%
\pgfpathlineto{\pgfqpoint{0.670822in}{0.662237in}}%
\pgfpathlineto{\pgfqpoint{0.671019in}{0.662442in}}%
\pgfpathlineto{\pgfqpoint{0.671414in}{0.663672in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{0.664903in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{0.666544in}}%
\pgfpathlineto{\pgfqpoint{0.672203in}{0.668389in}}%
\pgfpathlineto{\pgfqpoint{0.672400in}{0.670645in}}%
\pgfpathlineto{\pgfqpoint{0.672598in}{0.672696in}}%
\pgfpathlineto{\pgfqpoint{0.673189in}{0.674952in}}%
\pgfpathlineto{\pgfqpoint{0.673584in}{0.677823in}}%
\pgfpathlineto{\pgfqpoint{0.674373in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{0.682745in}}%
\pgfpathlineto{\pgfqpoint{0.675754in}{0.684591in}}%
\pgfpathlineto{\pgfqpoint{0.676346in}{0.686231in}}%
\pgfpathlineto{\pgfqpoint{0.676543in}{0.688487in}}%
\pgfpathlineto{\pgfqpoint{0.677135in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{0.677332in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{0.677727in}{0.690948in}}%
\pgfpathlineto{\pgfqpoint{0.677924in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{0.678121in}{0.691563in}}%
\pgfpathlineto{\pgfqpoint{0.678516in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{0.678910in}{0.693819in}}%
\pgfpathlineto{\pgfqpoint{0.679107in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{0.679305in}{0.699766in}}%
\pgfpathlineto{\pgfqpoint{0.679699in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{0.679897in}{0.706124in}}%
\pgfpathlineto{\pgfqpoint{0.680883in}{0.708380in}}%
\pgfpathlineto{\pgfqpoint{0.681080in}{0.710020in}}%
\pgfpathlineto{\pgfqpoint{0.681475in}{0.712071in}}%
\pgfpathlineto{\pgfqpoint{0.681672in}{0.714532in}}%
\pgfpathlineto{\pgfqpoint{0.682067in}{0.715968in}}%
\pgfpathlineto{\pgfqpoint{0.682264in}{0.717198in}}%
\pgfpathlineto{\pgfqpoint{0.682461in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{0.682856in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{0.683645in}{0.724581in}}%
\pgfpathlineto{\pgfqpoint{0.683842in}{0.727247in}}%
\pgfpathlineto{\pgfqpoint{0.684828in}{0.729913in}}%
\pgfpathlineto{\pgfqpoint{0.685026in}{0.732579in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{0.686012in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{0.686209in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{0.686998in}{0.743038in}}%
\pgfpathlineto{\pgfqpoint{0.687196in}{0.745704in}}%
\pgfpathlineto{\pgfqpoint{0.687787in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{0.687985in}{0.753907in}}%
\pgfpathlineto{\pgfqpoint{0.688182in}{0.757189in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{0.688576in}{0.763341in}}%
\pgfpathlineto{\pgfqpoint{0.688774in}{0.765802in}}%
\pgfpathlineto{\pgfqpoint{0.688971in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{0.689168in}{0.770929in}}%
\pgfpathlineto{\pgfqpoint{0.689366in}{0.773390in}}%
\pgfpathlineto{\pgfqpoint{0.689957in}{0.775030in}}%
\pgfpathlineto{\pgfqpoint{0.690549in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{0.691141in}{0.778517in}}%
\pgfpathlineto{\pgfqpoint{0.691338in}{0.780362in}}%
\pgfpathlineto{\pgfqpoint{0.691536in}{0.781593in}}%
\pgfpathlineto{\pgfqpoint{0.692127in}{0.783028in}}%
\pgfpathlineto{\pgfqpoint{0.692325in}{0.784054in}}%
\pgfpathlineto{\pgfqpoint{0.692719in}{0.785079in}}%
\pgfpathlineto{\pgfqpoint{0.692916in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{0.786310in}}%
\pgfpathlineto{\pgfqpoint{0.693705in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{0.693903in}{0.789386in}}%
\pgfpathlineto{\pgfqpoint{0.694297in}{0.791232in}}%
\pgfpathlineto{\pgfqpoint{0.694495in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{0.694692in}{0.794513in}}%
\pgfpathlineto{\pgfqpoint{0.694889in}{0.795948in}}%
\pgfpathlineto{\pgfqpoint{0.695086in}{0.797179in}}%
\pgfpathlineto{\pgfqpoint{0.695481in}{0.798820in}}%
\pgfpathlineto{\pgfqpoint{0.695875in}{0.801075in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{0.696270in}{0.803741in}}%
\pgfpathlineto{\pgfqpoint{0.696467in}{0.804357in}}%
\pgfpathlineto{\pgfqpoint{0.696665in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{0.696862in}{0.804152in}}%
\pgfpathlineto{\pgfqpoint{0.697059in}{0.804152in}}%
\pgfpathlineto{\pgfqpoint{0.697256in}{0.805177in}}%
\pgfpathlineto{\pgfqpoint{0.697651in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{0.697848in}{0.806818in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{0.698440in}{0.809894in}}%
\pgfpathlineto{\pgfqpoint{0.698637in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{0.699032in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{0.699229in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.699426in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{0.699821in}{0.824865in}}%
\pgfpathlineto{\pgfqpoint{0.700018in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{0.700215in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{0.700413in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{0.700610in}{0.833683in}}%
\pgfpathlineto{\pgfqpoint{0.700807in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{0.701005in}{0.838195in}}%
\pgfpathlineto{\pgfqpoint{0.701399in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{0.701596in}{0.844347in}}%
\pgfpathlineto{\pgfqpoint{0.701991in}{0.847423in}}%
\pgfpathlineto{\pgfqpoint{0.702385in}{0.849679in}}%
\pgfpathlineto{\pgfqpoint{0.702583in}{0.851525in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.702977in}{0.853986in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{0.855216in}}%
\pgfpathlineto{\pgfqpoint{0.704161in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{0.704358in}{0.857677in}}%
\pgfpathlineto{\pgfqpoint{0.704753in}{0.858087in}}%
\pgfpathlineto{\pgfqpoint{0.704950in}{0.859318in}}%
\pgfpathlineto{\pgfqpoint{0.705147in}{0.860548in}}%
\pgfpathlineto{\pgfqpoint{0.705542in}{0.861779in}}%
\pgfpathlineto{\pgfqpoint{0.706134in}{0.863009in}}%
\pgfpathlineto{\pgfqpoint{0.706331in}{0.866291in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{0.706923in}{0.872238in}}%
\pgfpathlineto{\pgfqpoint{0.707909in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{0.878185in}}%
\pgfpathlineto{\pgfqpoint{0.708304in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.708501in}{0.883312in}}%
\pgfpathlineto{\pgfqpoint{0.708895in}{0.885158in}}%
\pgfpathlineto{\pgfqpoint{0.709290in}{0.885978in}}%
\pgfpathlineto{\pgfqpoint{0.709487in}{0.887004in}}%
\pgfpathlineto{\pgfqpoint{0.709684in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{0.709882in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{0.710079in}{0.889054in}}%
\pgfpathlineto{\pgfqpoint{0.710473in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{0.711065in}{0.888439in}}%
\pgfpathlineto{\pgfqpoint{0.711263in}{0.887824in}}%
\pgfpathlineto{\pgfqpoint{0.711460in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{0.888439in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{0.890080in}}%
\pgfpathlineto{\pgfqpoint{0.712643in}{0.891515in}}%
\pgfpathlineto{\pgfqpoint{0.712841in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.713038in}{0.895617in}}%
\pgfpathlineto{\pgfqpoint{0.713235in}{0.898078in}}%
\pgfpathlineto{\pgfqpoint{0.713433in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{0.713827in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{0.714024in}{0.903410in}}%
\pgfpathlineto{\pgfqpoint{0.714419in}{0.904846in}}%
\pgfpathlineto{\pgfqpoint{0.714813in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{0.715603in}{0.907922in}}%
\pgfpathlineto{\pgfqpoint{0.715800in}{0.909152in}}%
\pgfpathlineto{\pgfqpoint{0.716194in}{0.909357in}}%
\pgfpathlineto{\pgfqpoint{0.716589in}{0.909562in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{0.717181in}{0.910588in}}%
\pgfpathlineto{\pgfqpoint{0.717575in}{0.911203in}}%
\pgfpathlineto{\pgfqpoint{0.717772in}{0.912433in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{0.914484in}}%
\pgfpathlineto{\pgfqpoint{0.718364in}{0.917150in}}%
\pgfpathlineto{\pgfqpoint{0.718562in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{0.719153in}{0.924943in}}%
\pgfpathlineto{\pgfqpoint{0.719351in}{0.926379in}}%
\pgfpathlineto{\pgfqpoint{0.719548in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{0.719745in}{0.928430in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.928430in}}%
\pgfpathlineto{\pgfqpoint{0.720534in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{0.721126in}{0.926789in}}%
\pgfpathlineto{\pgfqpoint{0.721521in}{0.926174in}}%
\pgfpathlineto{\pgfqpoint{0.722112in}{0.926379in}}%
\pgfpathlineto{\pgfqpoint{0.722310in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{0.722507in}{0.928430in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{0.722902in}{0.930891in}}%
\pgfpathlineto{\pgfqpoint{0.723099in}{0.932531in}}%
\pgfpathlineto{\pgfqpoint{0.723296in}{0.933352in}}%
\pgfpathlineto{\pgfqpoint{0.723493in}{0.933146in}}%
\pgfpathlineto{\pgfqpoint{0.723691in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{0.723888in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{0.724282in}{0.934377in}}%
\pgfpathlineto{\pgfqpoint{0.724480in}{0.935197in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.936223in}}%
\pgfpathlineto{\pgfqpoint{0.724874in}{0.937248in}}%
\pgfpathlineto{\pgfqpoint{0.725072in}{0.938068in}}%
\pgfpathlineto{\pgfqpoint{0.725663in}{0.939504in}}%
\pgfpathlineto{\pgfqpoint{0.725861in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{0.726058in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{0.726452in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{0.727241in}{0.940119in}}%
\pgfpathlineto{\pgfqpoint{0.727439in}{0.939504in}}%
\pgfpathlineto{\pgfqpoint{0.727833in}{0.938684in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{0.938684in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.728820in}{0.939504in}}%
\pgfpathlineto{\pgfqpoint{0.729017in}{0.939914in}}%
\pgfpathlineto{\pgfqpoint{0.729214in}{0.940529in}}%
\pgfpathlineto{\pgfqpoint{0.729411in}{0.941760in}}%
\pgfpathlineto{\pgfqpoint{0.729609in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{0.729806in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{0.730398in}{0.944836in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{0.946271in}}%
\pgfpathlineto{\pgfqpoint{0.730792in}{0.947092in}}%
\pgfpathlineto{\pgfqpoint{0.730990in}{0.947707in}}%
\pgfpathlineto{\pgfqpoint{0.731187in}{0.948322in}}%
\pgfpathlineto{\pgfqpoint{0.731581in}{0.950168in}}%
\pgfpathlineto{\pgfqpoint{0.731976in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{0.732173in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{0.732765in}{0.957756in}}%
\pgfpathlineto{\pgfqpoint{0.733160in}{0.960832in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{0.963293in}}%
\pgfpathlineto{\pgfqpoint{0.733751in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{0.734343in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.734738in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.735132in}{0.966164in}}%
\pgfpathlineto{\pgfqpoint{0.735330in}{0.965754in}}%
\pgfpathlineto{\pgfqpoint{0.735527in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{0.735724in}{0.963088in}}%
\pgfpathlineto{\pgfqpoint{0.736119in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{0.736316in}{0.960422in}}%
\pgfpathlineto{\pgfqpoint{0.736710in}{0.960217in}}%
\pgfpathlineto{\pgfqpoint{0.736908in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{0.737105in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{0.737302in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{0.737697in}{0.962268in}}%
\pgfpathlineto{\pgfqpoint{0.737894in}{0.962883in}}%
\pgfpathlineto{\pgfqpoint{0.738289in}{0.964113in}}%
\pgfpathlineto{\pgfqpoint{0.738486in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{0.967190in}}%
\pgfpathlineto{\pgfqpoint{0.739670in}{0.968215in}}%
\pgfpathlineto{\pgfqpoint{0.739867in}{0.969035in}}%
\pgfpathlineto{\pgfqpoint{0.740064in}{0.969856in}}%
\pgfpathlineto{\pgfqpoint{0.740261in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{0.973547in}}%
\pgfpathlineto{\pgfqpoint{0.740853in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{0.741050in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.741248in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{0.741642in}{0.983186in}}%
\pgfpathlineto{\pgfqpoint{0.743023in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.743418in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{0.743615in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.744009in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.744207in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.744601in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.744799in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{0.745588in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{0.746377in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.746574in}{0.980110in}}%
\pgfpathlineto{\pgfqpoint{0.746771in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.747166in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.747363in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.748349in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{0.748547in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{0.748744in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.748941in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.749139in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.749336in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{0.750322in}{0.980725in}}%
\pgfpathlineto{\pgfqpoint{0.750717in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{0.750914in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{0.751111in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.751308in}{0.980315in}}%
\pgfpathlineto{\pgfqpoint{0.751506in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.752295in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.752492in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.752887in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.753478in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.753676in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{0.753873in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.754070in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.754662in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{0.755451in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.756043in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.756240in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.756438in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.757029in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{0.757227in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.757621in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.757818in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{0.758213in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.758607in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{0.759002in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{0.759199in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{0.759397in}{0.990774in}}%
\pgfpathlineto{\pgfqpoint{0.759791in}{0.991389in}}%
\pgfpathlineto{\pgfqpoint{0.759988in}{0.991389in}}%
\pgfpathlineto{\pgfqpoint{0.760186in}{0.991389in}}%
\pgfpathlineto{\pgfqpoint{0.760383in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{0.760580in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{0.760975in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{0.761172in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.762356in}{0.988518in}}%
\pgfpathlineto{\pgfqpoint{0.763342in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{0.764328in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{0.764526in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{0.764920in}{0.991184in}}%
\pgfpathlineto{\pgfqpoint{0.765117in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{0.765709in}{0.995080in}}%
\pgfpathlineto{\pgfqpoint{0.765907in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.766104in}{0.996926in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{0.766696in}{0.996926in}}%
\pgfpathlineto{\pgfqpoint{0.766893in}{0.995490in}}%
\pgfpathlineto{\pgfqpoint{0.767090in}{0.993850in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{0.767485in}{0.991389in}}%
\pgfpathlineto{\pgfqpoint{0.767682in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{0.768668in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{0.769457in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.769655in}{0.985852in}}%
\pgfpathlineto{\pgfqpoint{0.770444in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{0.771036in}{0.982571in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{0.771627in}{0.980725in}}%
\pgfpathlineto{\pgfqpoint{0.771825in}{0.980315in}}%
\pgfpathlineto{\pgfqpoint{0.772022in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{0.772416in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{0.772614in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.772811in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{0.773008in}{0.980315in}}%
\pgfpathlineto{\pgfqpoint{0.773206in}{0.981340in}}%
\pgfpathlineto{\pgfqpoint{0.773403in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.773797in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.774389in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.774784in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.774981in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{0.775375in}{0.980520in}}%
\pgfpathlineto{\pgfqpoint{0.775967in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{0.776165in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.776756in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.776954in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.777151in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{0.777348in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.777545in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{0.777743in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{0.777940in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.778137in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{0.778532in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{0.778729in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.778926in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{0.779321in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.779518in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.780110in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{0.780702in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{0.974777in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{0.973342in}}%
\pgfpathlineto{\pgfqpoint{0.781491in}{0.972111in}}%
\pgfpathlineto{\pgfqpoint{0.781688in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.781885in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{0.782083in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{0.782280in}{0.972932in}}%
\pgfpathlineto{\pgfqpoint{0.782477in}{0.972932in}}%
\pgfpathlineto{\pgfqpoint{0.782872in}{0.972932in}}%
\pgfpathlineto{\pgfqpoint{0.783069in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.783266in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{0.783464in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{0.784253in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{0.784450in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{0.784647in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.785042in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.785239in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.785436in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{0.785831in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.786225in}{0.980520in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.787409in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{0.787606in}{0.982571in}}%
\pgfpathlineto{\pgfqpoint{0.788395in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.788593in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.788790in}{0.983391in}}%
\pgfpathlineto{\pgfqpoint{0.788987in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.789579in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.789776in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.790171in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{0.790368in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{0.791354in}{0.988518in}}%
\pgfpathlineto{\pgfqpoint{0.791552in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.791946in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{0.792143in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{0.792735in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.792933in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{0.793130in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{0.793327in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.794116in}{0.986467in}}%
\pgfpathlineto{\pgfqpoint{0.794313in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.794511in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{0.794708in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.795497in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.796089in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.796681in}{0.981340in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.797470in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.797864in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.798259in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.798456in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.798851in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{0.799048in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.799640in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.799837in}{0.983186in}}%
\pgfpathlineto{\pgfqpoint{0.800232in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.800429in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{0.800823in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.801218in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{0.801415in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{0.802402in}{0.990979in}}%
\pgfpathlineto{\pgfqpoint{0.802599in}{0.992824in}}%
\pgfpathlineto{\pgfqpoint{0.803388in}{0.994465in}}%
\pgfpathlineto{\pgfqpoint{0.803585in}{0.995490in}}%
\pgfpathlineto{\pgfqpoint{0.804374in}{0.996106in}}%
\pgfpathlineto{\pgfqpoint{0.804769in}{0.995080in}}%
\pgfpathlineto{\pgfqpoint{0.805163in}{0.993850in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{0.992619in}}%
\pgfpathlineto{\pgfqpoint{0.806150in}{0.990774in}}%
\pgfpathlineto{\pgfqpoint{0.806347in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{0.806544in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.807333in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{0.807531in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{0.807728in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{0.808122in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{0.808517in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{0.808911in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{0.991594in}}%
\pgfpathlineto{\pgfqpoint{0.809701in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{0.810884in}{0.993235in}}%
\pgfpathlineto{\pgfqpoint{0.811081in}{0.994260in}}%
\pgfpathlineto{\pgfqpoint{0.811279in}{0.995285in}}%
\pgfpathlineto{\pgfqpoint{0.811871in}{0.996516in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{0.812265in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{0.813054in}{1.003078in}}%
\pgfpathlineto{\pgfqpoint{0.813251in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{0.813449in}{1.006770in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.814238in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.814632in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.814830in}{1.008205in}}%
\pgfpathlineto{\pgfqpoint{0.815027in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{0.815224in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{0.815421in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{0.816210in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{0.816408in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{0.816802in}{1.010256in}}%
\pgfpathlineto{\pgfqpoint{0.817000in}{1.011282in}}%
\pgfpathlineto{\pgfqpoint{0.817197in}{1.012307in}}%
\pgfpathlineto{\pgfqpoint{0.817394in}{1.013537in}}%
\pgfpathlineto{\pgfqpoint{0.817789in}{1.014768in}}%
\pgfpathlineto{\pgfqpoint{0.817986in}{1.015588in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.016409in}}%
\pgfpathlineto{\pgfqpoint{0.818380in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{1.018254in}}%
\pgfpathlineto{\pgfqpoint{0.818972in}{1.018049in}}%
\pgfpathlineto{\pgfqpoint{0.819170in}{1.017844in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.018049in}}%
\pgfpathlineto{\pgfqpoint{0.819564in}{1.017844in}}%
\pgfpathlineto{\pgfqpoint{0.819959in}{1.019075in}}%
\pgfpathlineto{\pgfqpoint{0.820156in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{1.023791in}}%
\pgfpathlineto{\pgfqpoint{0.820550in}{1.025842in}}%
\pgfpathlineto{\pgfqpoint{0.821142in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{0.821537in}{1.028918in}}%
\pgfpathlineto{\pgfqpoint{0.821734in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.822129in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{0.822326in}{1.033430in}}%
\pgfpathlineto{\pgfqpoint{0.822523in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.822720in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{0.823312in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{0.823509in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{0.823904in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{1.036916in}}%
\pgfpathlineto{\pgfqpoint{0.824890in}{1.037122in}}%
\pgfpathlineto{\pgfqpoint{0.825482in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{1.038967in}}%
\pgfpathlineto{\pgfqpoint{0.826074in}{1.040608in}}%
\pgfpathlineto{\pgfqpoint{0.826469in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.826666in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.827455in}{1.041223in}}%
\pgfpathlineto{\pgfqpoint{0.827849in}{1.041223in}}%
\pgfpathlineto{\pgfqpoint{0.828244in}{1.041633in}}%
\pgfpathlineto{\pgfqpoint{0.828441in}{1.042043in}}%
\pgfpathlineto{\pgfqpoint{0.828639in}{1.041838in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.040813in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{1.037737in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.036096in}}%
\pgfpathlineto{\pgfqpoint{0.829625in}{1.034866in}}%
\pgfpathlineto{\pgfqpoint{0.830217in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{0.831203in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{0.831400in}{1.039788in}}%
\pgfpathlineto{\pgfqpoint{0.831795in}{1.041838in}}%
\pgfpathlineto{\pgfqpoint{0.831992in}{1.043889in}}%
\pgfpathlineto{\pgfqpoint{0.832189in}{1.045530in}}%
\pgfpathlineto{\pgfqpoint{0.832387in}{1.046965in}}%
\pgfpathlineto{\pgfqpoint{0.832781in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{1.048401in}}%
\pgfpathlineto{\pgfqpoint{0.833768in}{1.050042in}}%
\pgfpathlineto{\pgfqpoint{0.833965in}{1.051272in}}%
\pgfpathlineto{\pgfqpoint{0.834162in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{0.834359in}{1.054963in}}%
\pgfpathlineto{\pgfqpoint{0.834557in}{1.056399in}}%
\pgfpathlineto{\pgfqpoint{0.835543in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.060501in}}%
\pgfpathlineto{\pgfqpoint{0.836332in}{1.062346in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.064192in}}%
\pgfpathlineto{\pgfqpoint{0.837318in}{1.065833in}}%
\pgfpathlineto{\pgfqpoint{0.837516in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{1.068294in}}%
\pgfpathlineto{\pgfqpoint{0.837910in}{1.069319in}}%
\pgfpathlineto{\pgfqpoint{0.838108in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.838502in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.839488in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.840277in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.840475in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{0.840869in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{0.841067in}{1.078958in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.078958in}}%
\pgfpathlineto{\pgfqpoint{0.842447in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.842842in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{0.843039in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{0.844026in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{1.078958in}}%
\pgfpathlineto{\pgfqpoint{0.844815in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{0.845604in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.846196in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.846590in}{1.084290in}}%
\pgfpathlineto{\pgfqpoint{0.846787in}{1.085725in}}%
\pgfpathlineto{\pgfqpoint{0.846985in}{1.087366in}}%
\pgfpathlineto{\pgfqpoint{0.847379in}{1.089417in}}%
\pgfpathlineto{\pgfqpoint{0.847774in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{0.847971in}{1.093313in}}%
\pgfpathlineto{\pgfqpoint{0.848563in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{0.848957in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{0.849155in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{1.101106in}}%
\pgfpathlineto{\pgfqpoint{0.849549in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{0.849944in}{1.103157in}}%
\pgfpathlineto{\pgfqpoint{0.850338in}{1.103157in}}%
\pgfpathlineto{\pgfqpoint{0.850930in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.851522in}{1.103772in}}%
\pgfpathlineto{\pgfqpoint{0.851916in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.852114in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.852311in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.852508in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.852706in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.853297in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.853692in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.853889in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{0.854086in}{1.102542in}}%
\pgfpathlineto{\pgfqpoint{0.854284in}{1.101106in}}%
\pgfpathlineto{\pgfqpoint{0.854876in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{0.855073in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.855665in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{0.856454in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{0.856651in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{0.857440in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.857835in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{0.858032in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.858426in}{1.094339in}}%
\pgfpathlineto{\pgfqpoint{0.858624in}{1.095159in}}%
\pgfpathlineto{\pgfqpoint{0.858821in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{0.859413in}{1.096595in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{1.097005in}}%
\pgfpathlineto{\pgfqpoint{0.860202in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.860794in}{1.098235in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.861188in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.861385in}{1.100696in}}%
\pgfpathlineto{\pgfqpoint{0.861583in}{1.102132in}}%
\pgfpathlineto{\pgfqpoint{0.861780in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.861977in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.862175in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{1.110950in}}%
\pgfpathlineto{\pgfqpoint{0.862766in}{1.112796in}}%
\pgfpathlineto{\pgfqpoint{0.862964in}{1.114641in}}%
\pgfpathlineto{\pgfqpoint{0.863358in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.863555in}{1.116077in}}%
\pgfpathlineto{\pgfqpoint{0.863753in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.863950in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{0.864147in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.864542in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.865134in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.865331in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.865528in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{0.865923in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.866317in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.866712in}{1.118948in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{0.867501in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{0.867895in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.868093in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.868487in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.868684in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{0.868882in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.869276in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{0.870065in}{1.130022in}}%
\pgfpathlineto{\pgfqpoint{0.870263in}{1.130843in}}%
\pgfpathlineto{\pgfqpoint{0.870854in}{1.131458in}}%
\pgfpathlineto{\pgfqpoint{0.871052in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.871249in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.871446in}{1.130638in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{0.872235in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{0.872827in}{1.128177in}}%
\pgfpathlineto{\pgfqpoint{0.873419in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{0.873813in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{0.874208in}{1.129407in}}%
\pgfpathlineto{\pgfqpoint{0.874405in}{1.130433in}}%
\pgfpathlineto{\pgfqpoint{0.874603in}{1.131458in}}%
\pgfpathlineto{\pgfqpoint{0.874800in}{1.132483in}}%
\pgfpathlineto{\pgfqpoint{0.874997in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{0.875194in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{0.875392in}{1.135560in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{1.135560in}}%
\pgfpathlineto{\pgfqpoint{0.876970in}{1.135354in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{0.877364in}{1.134329in}}%
\pgfpathlineto{\pgfqpoint{0.877562in}{1.134124in}}%
\pgfpathlineto{\pgfqpoint{0.877759in}{1.134329in}}%
\pgfpathlineto{\pgfqpoint{0.878153in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{0.879337in}{1.136175in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{0.879929in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.880718in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{1.137200in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{0.881310in}{1.138226in}}%
\pgfpathlineto{\pgfqpoint{0.881902in}{1.138636in}}%
\pgfpathlineto{\pgfqpoint{0.882099in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{0.882493in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{0.882691in}{1.140892in}}%
\pgfpathlineto{\pgfqpoint{0.882888in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{0.883282in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{0.884072in}{1.140071in}}%
\pgfpathlineto{\pgfqpoint{0.884466in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.885255in}{1.140071in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{1.140071in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{0.886242in}{1.140892in}}%
\pgfpathlineto{\pgfqpoint{0.886439in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{0.886636in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{1.140276in}}%
\pgfpathlineto{\pgfqpoint{0.887228in}{1.139661in}}%
\pgfpathlineto{\pgfqpoint{0.887622in}{1.139046in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.138431in}}%
\pgfpathlineto{\pgfqpoint{0.888017in}{1.138226in}}%
\pgfpathlineto{\pgfqpoint{0.888411in}{1.138020in}}%
\pgfpathlineto{\pgfqpoint{0.888609in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{0.888806in}{1.137405in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{0.890187in}{1.137405in}}%
\pgfpathlineto{\pgfqpoint{0.890384in}{1.138431in}}%
\pgfpathlineto{\pgfqpoint{0.890976in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{0.891173in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{0.891371in}{1.142942in}}%
\pgfpathlineto{\pgfqpoint{0.891568in}{1.144378in}}%
\pgfpathlineto{\pgfqpoint{0.891765in}{1.145814in}}%
\pgfpathlineto{\pgfqpoint{0.891962in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.892160in}{1.147044in}}%
\pgfpathlineto{\pgfqpoint{0.892554in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{0.893541in}{1.148890in}}%
\pgfpathlineto{\pgfqpoint{0.893738in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{0.894527in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{0.894921in}{1.158939in}}%
\pgfpathlineto{\pgfqpoint{0.895119in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{0.895513in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.895710in}{1.164066in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{0.896697in}{1.164681in}}%
\pgfpathlineto{\pgfqpoint{0.896894in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{0.897486in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.898078in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{0.900248in}{1.162220in}}%
\pgfpathlineto{\pgfqpoint{0.900642in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.900840in}{1.162835in}}%
\pgfpathlineto{\pgfqpoint{0.901431in}{1.162835in}}%
\pgfpathlineto{\pgfqpoint{0.901826in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.902418in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{0.902812in}{1.164066in}}%
\pgfpathlineto{\pgfqpoint{0.903010in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.903207in}{1.164681in}}%
\pgfpathlineto{\pgfqpoint{0.903404in}{1.164681in}}%
\pgfpathlineto{\pgfqpoint{0.903601in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.904193in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.904982in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{0.905179in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.906363in}{1.165296in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{1.165706in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{0.907152in}{1.165911in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.908139in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.908336in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.908730in}{1.161605in}}%
\pgfpathlineto{\pgfqpoint{0.909519in}{1.161194in}}%
\pgfpathlineto{\pgfqpoint{0.909914in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{0.910506in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{1.159144in}}%
\pgfpathlineto{\pgfqpoint{0.910900in}{1.157913in}}%
\pgfpathlineto{\pgfqpoint{0.911098in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{1.157503in}}%
\pgfpathlineto{\pgfqpoint{0.912281in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{0.912676in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.912873in}{1.158939in}}%
\pgfpathlineto{\pgfqpoint{0.913465in}{1.159759in}}%
\pgfpathlineto{\pgfqpoint{0.913662in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{0.914254in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{0.914648in}{1.161194in}}%
\pgfpathlineto{\pgfqpoint{0.914846in}{1.161194in}}%
\pgfpathlineto{\pgfqpoint{0.915043in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{0.915438in}{1.162220in}}%
\pgfpathlineto{\pgfqpoint{0.915832in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{0.916818in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{0.917410in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{0.917608in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{0.917805in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{0.918002in}{1.173499in}}%
\pgfpathlineto{\pgfqpoint{0.918791in}{1.175140in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{1.177396in}}%
\pgfpathlineto{\pgfqpoint{0.919186in}{1.179857in}}%
\pgfpathlineto{\pgfqpoint{0.919580in}{1.182318in}}%
\pgfpathlineto{\pgfqpoint{0.919777in}{1.183753in}}%
\pgfpathlineto{\pgfqpoint{0.920172in}{1.185804in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{1.188060in}}%
\pgfpathlineto{\pgfqpoint{0.920567in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{0.921356in}{1.192366in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{0.921947in}{1.197083in}}%
\pgfpathlineto{\pgfqpoint{0.922342in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{0.922539in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{0.922934in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{0.923131in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{0.923328in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{0.923526in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{0.924117in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.200365in}}%
\pgfpathlineto{\pgfqpoint{0.925104in}{1.201800in}}%
\pgfpathlineto{\pgfqpoint{0.925893in}{1.202210in}}%
\pgfpathlineto{\pgfqpoint{0.926090in}{1.203031in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{0.927866in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{0.929246in}{1.203851in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{0.929838in}{1.202825in}}%
\pgfpathlineto{\pgfqpoint{0.930233in}{1.201800in}}%
\pgfpathlineto{\pgfqpoint{0.930430in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{0.931416in}{1.198314in}}%
\pgfpathlineto{\pgfqpoint{0.932206in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.932403in}{1.196468in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{1.196058in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{0.933389in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.933586in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{0.933784in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{0.934178in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{0.934573in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{0.935954in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{0.936151in}{1.201595in}}%
\pgfpathlineto{\pgfqpoint{0.936743in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{0.937137in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.937335in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.937729in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{0.938715in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{0.939505in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.939702in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.940096in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.940491in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{0.940885in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{0.941083in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.941872in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.942069in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{0.942464in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.942661in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{0.942858in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{0.943055in}{1.211849in}}%
\pgfpathlineto{\pgfqpoint{0.943253in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{0.943450in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{0.944042in}{1.215130in}}%
\pgfpathlineto{\pgfqpoint{0.944436in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{0.944634in}{1.215951in}}%
\pgfpathlineto{\pgfqpoint{0.944831in}{1.216156in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{0.945620in}{1.216361in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{0.947001in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{0.947198in}{1.213900in}}%
\pgfpathlineto{\pgfqpoint{0.947395in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{0.947593in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{0.947790in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.947987in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{0.948974in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{0.949171in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{0.949368in}{1.216361in}}%
\pgfpathlineto{\pgfqpoint{0.949763in}{1.217181in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{0.950157in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{0.950552in}{1.219437in}}%
\pgfpathlineto{\pgfqpoint{0.950749in}{1.219642in}}%
\pgfpathlineto{\pgfqpoint{0.951144in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{0.951341in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{0.951538in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{0.951933in}{1.215951in}}%
\pgfpathlineto{\pgfqpoint{0.952130in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{0.952722in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{0.953116in}{1.215951in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{0.953511in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{0.953708in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{0.953905in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{0.954300in}{1.219027in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{1.219232in}}%
\pgfpathlineto{\pgfqpoint{0.954694in}{1.219642in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{0.955681in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{0.955878in}{1.220257in}}%
\pgfpathlineto{\pgfqpoint{0.956075in}{1.220667in}}%
\pgfpathlineto{\pgfqpoint{0.956273in}{1.221283in}}%
\pgfpathlineto{\pgfqpoint{0.956470in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{0.956667in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{0.956864in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{0.957062in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.222923in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{1.223128in}}%
\pgfpathlineto{\pgfqpoint{0.958640in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{0.959232in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{0.959626in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{0.959823in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{0.960021in}{1.225384in}}%
\pgfpathlineto{\pgfqpoint{0.960415in}{1.225589in}}%
\pgfpathlineto{\pgfqpoint{0.960612in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{0.960810in}{1.226205in}}%
\pgfpathlineto{\pgfqpoint{0.961007in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{0.961204in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{0.961599in}{1.227435in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{0.962585in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{0.962782in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.962980in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{0.963177in}{1.229076in}}%
\pgfpathlineto{\pgfqpoint{0.963572in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{0.963966in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{0.964361in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.964755in}{1.233177in}}%
\pgfpathlineto{\pgfqpoint{0.964952in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{0.965939in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{0.966136in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{0.966531in}{1.235228in}}%
\pgfpathlineto{\pgfqpoint{0.966925in}{1.235638in}}%
\pgfpathlineto{\pgfqpoint{0.967122in}{1.237074in}}%
\pgfpathlineto{\pgfqpoint{0.967714in}{1.237689in}}%
\pgfpathlineto{\pgfqpoint{0.967912in}{1.238919in}}%
\pgfpathlineto{\pgfqpoint{0.968109in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.968503in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{0.968701in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.969095in}{1.243226in}}%
\pgfpathlineto{\pgfqpoint{0.969292in}{1.243226in}}%
\pgfpathlineto{\pgfqpoint{0.969490in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{0.970476in}{1.243636in}}%
\pgfpathlineto{\pgfqpoint{0.970673in}{1.243636in}}%
\pgfpathlineto{\pgfqpoint{0.970871in}{1.244046in}}%
\pgfpathlineto{\pgfqpoint{0.971265in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.973238in}{1.243636in}}%
\pgfpathlineto{\pgfqpoint{0.973435in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{0.973830in}{1.244046in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.974816in}{1.245072in}}%
\pgfpathlineto{\pgfqpoint{0.975013in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{0.975211in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{0.975605in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{0.976000in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.976197in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{0.976789in}{1.248968in}}%
\pgfpathlineto{\pgfqpoint{0.976986in}{1.250404in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.251224in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{0.978367in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{0.978564in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{0.978761in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{0.978959in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.245687in}}%
\pgfpathlineto{\pgfqpoint{0.979550in}{1.244662in}}%
\pgfpathlineto{\pgfqpoint{0.979945in}{1.244046in}}%
\pgfpathlineto{\pgfqpoint{0.980340in}{1.243226in}}%
\pgfpathlineto{\pgfqpoint{0.980931in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.981129in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.981326in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.981523in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{1.241380in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.239330in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{0.982312in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{0.982510in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{0.982904in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{0.983101in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.983299in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{0.984482in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{0.984877in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{0.985074in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{0.985469in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{0.985863in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{1.216976in}}%
\pgfpathlineto{\pgfqpoint{0.987047in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{0.987244in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{0.987639in}{1.213695in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.988625in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{0.989019in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{0.989414in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.989809in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.990203in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{0.990400in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{0.990795in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{0.990992in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{0.991189in}{1.206517in}}%
\pgfpathlineto{\pgfqpoint{0.991387in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.204671in}}%
\pgfpathlineto{\pgfqpoint{0.992965in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{0.993951in}{1.206517in}}%
\pgfpathlineto{\pgfqpoint{0.994148in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{0.994740in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{0.994938in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{0.995727in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.995924in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{0.996121in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.996516in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{0.998094in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.998291in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{0.998883in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{0.999080in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{1.215130in}}%
\pgfpathlineto{\pgfqpoint{1.000264in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{1.000658in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.000856in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{1.001447in}{1.212054in}}%
\pgfpathlineto{\pgfqpoint{1.001842in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{1.002237in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.207337in}}%
\pgfpathlineto{\pgfqpoint{1.002631in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{1.002828in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{1.003617in}{1.201800in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.004604in}{1.198314in}}%
\pgfpathlineto{\pgfqpoint{1.005393in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{1.006182in}{1.198314in}}%
\pgfpathlineto{\pgfqpoint{1.006379in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.006577in}{1.199544in}}%
\pgfpathlineto{\pgfqpoint{1.006774in}{1.200365in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.007168in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{1.007563in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.007760in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.008155in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{1.008352in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{1.008549in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{1.199134in}}%
\pgfpathlineto{\pgfqpoint{1.009141in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{1.009338in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.009536in}{1.198314in}}%
\pgfpathlineto{\pgfqpoint{1.009733in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.010127in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{1.010325in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{1.011114in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{1.011311in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{1.011903in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.012297in}{1.194622in}}%
\pgfpathlineto{\pgfqpoint{1.012692in}{1.196058in}}%
\pgfpathlineto{\pgfqpoint{1.012889in}{1.197083in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{1.013284in}{1.199134in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{1.013876in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.014270in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.014862in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{1.016046in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{1.016243in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{1.017032in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{1.017426in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{1.018610in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{1.018807in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{1.019202in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{1.019399in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{1.019794in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{1.020188in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{1.020385in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{1.021175in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{1.021372in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{1.021766in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{1.022358in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{1.023147in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{1.023739in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{1.024331in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{1.025317in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{1.025514in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{1.025712in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{1.027093in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{1.027684in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.027882in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{1.028671in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.211849in}}%
\pgfpathlineto{\pgfqpoint{1.029263in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{1.029460in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{1.030052in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{1.030249in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{1.030446in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{1.030644in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{1.031433in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.032024in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{1.032222in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{1.033405in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{1.033800in}{1.203031in}}%
\pgfpathlineto{\pgfqpoint{1.033997in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{1.034392in}{1.201595in}}%
\pgfpathlineto{\pgfqpoint{1.034786in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.034983in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{1.035181in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.035378in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{1.035575in}{1.202005in}}%
\pgfpathlineto{\pgfqpoint{1.035773in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{1.035970in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{1.036167in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{1.037153in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{1.037351in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{1.037548in}{1.203851in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.038140in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{1.038534in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.038929in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{1.039521in}{1.195853in}}%
\pgfpathlineto{\pgfqpoint{1.040113in}{1.195853in}}%
\pgfpathlineto{\pgfqpoint{1.040704in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{1.040902in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{1.041099in}{1.195853in}}%
\pgfpathlineto{\pgfqpoint{1.041296in}{1.196468in}}%
\pgfpathlineto{\pgfqpoint{1.041691in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.042085in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.042282in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{1.200365in}}%
\pgfpathlineto{\pgfqpoint{1.042874in}{1.202210in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{1.043269in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{1.043663in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{1.043861in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{1.044058in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{1.044847in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{1.045044in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{1.046031in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.046622in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{1.046820in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{1.048201in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{1.048792in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{1.048990in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{1.049581in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{1.049779in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{1.050568in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{1.050765in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.050962in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.051554in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{1.051751in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{1.051949in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{1.052343in}{1.207337in}}%
\pgfpathlineto{\pgfqpoint{1.052541in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.052935in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{1.053527in}{1.214925in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{1.053921in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{1.054119in}{1.220052in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{1.054513in}{1.224564in}}%
\pgfpathlineto{\pgfqpoint{1.054711in}{1.226205in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{1.227640in}}%
\pgfpathlineto{\pgfqpoint{1.055105in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{1.055500in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{1.055697in}{1.232562in}}%
\pgfpathlineto{\pgfqpoint{1.055894in}{1.233587in}}%
\pgfpathlineto{\pgfqpoint{1.056091in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{1.056289in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{1.056486in}{1.238099in}}%
\pgfpathlineto{\pgfqpoint{1.056880in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.057078in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{1.057275in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.057670in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{1.058261in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{1.058459in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{1.058853in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{1.059050in}{1.251224in}}%
\pgfpathlineto{\pgfqpoint{1.059248in}{1.251839in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.252455in}}%
\pgfpathlineto{\pgfqpoint{1.059840in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{1.060234in}{1.252455in}}%
\pgfpathlineto{\pgfqpoint{1.060826in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{1.061023in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{1.061615in}{1.253070in}}%
\pgfpathlineto{\pgfqpoint{1.062010in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{1.062207in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{1.062601in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{1.063193in}{1.254300in}}%
\pgfpathlineto{\pgfqpoint{1.063390in}{1.254916in}}%
\pgfpathlineto{\pgfqpoint{1.063785in}{1.255736in}}%
\pgfpathlineto{\pgfqpoint{1.064180in}{1.256556in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{1.064969in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.065166in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{1.065363in}{1.254505in}}%
\pgfpathlineto{\pgfqpoint{1.065560in}{1.254300in}}%
\pgfpathlineto{\pgfqpoint{1.065758in}{1.253685in}}%
\pgfpathlineto{\pgfqpoint{1.065955in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{1.066152in}{1.254300in}}%
\pgfpathlineto{\pgfqpoint{1.066349in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.066941in}{1.257171in}}%
\pgfpathlineto{\pgfqpoint{1.067139in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.067336in}{1.260453in}}%
\pgfpathlineto{\pgfqpoint{1.067533in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{1.068125in}{1.263734in}}%
\pgfpathlineto{\pgfqpoint{1.068322in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{1.069309in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{1.069506in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.070295in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.070492in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.070689in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.070887in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.071084in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{1.071676in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.072070in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.072268in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.072859in}{1.269271in}}%
\pgfpathlineto{\pgfqpoint{1.073057in}{1.270091in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{1.073648in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{1.073846in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{1.074438in}{1.270091in}}%
\pgfpathlineto{\pgfqpoint{1.074635in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.075029in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.075227in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.075424in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.075621in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.075818in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.076016in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.076213in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.076410in}{1.268451in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.268041in}}%
\pgfpathlineto{\pgfqpoint{1.076805in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.077199in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.078383in}{1.270297in}}%
\pgfpathlineto{\pgfqpoint{1.078580in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{1.078975in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{1.079172in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{1.079369in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{1.079961in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.080158in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.080356in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.080553in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.080750in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{1.081145in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{1.081342in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.081934in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.082131in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.082526in}{1.268451in}}%
\pgfpathlineto{\pgfqpoint{1.082920in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.083117in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{1.083315in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{1.084104in}{1.272963in}}%
\pgfpathlineto{\pgfqpoint{1.084301in}{1.273988in}}%
\pgfpathlineto{\pgfqpoint{1.084498in}{1.275013in}}%
\pgfpathlineto{\pgfqpoint{1.084696in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{1.084893in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{1.085090in}{1.274193in}}%
\pgfpathlineto{\pgfqpoint{1.085287in}{1.273373in}}%
\pgfpathlineto{\pgfqpoint{1.085682in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{1.086274in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.086471in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.087457in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.087852in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.088049in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.088641in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{1.088838in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.089233in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.271527in}}%
\pgfpathlineto{\pgfqpoint{1.089825in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{1.090416in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.090811in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.091403in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{1.091600in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{1.091995in}{1.264144in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{1.263734in}}%
\pgfpathlineto{\pgfqpoint{1.092389in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.092784in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.093178in}{1.263529in}}%
\pgfpathlineto{\pgfqpoint{1.093573in}{1.264349in}}%
\pgfpathlineto{\pgfqpoint{1.094165in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{1.094362in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{1.094559in}{1.266400in}}%
\pgfpathlineto{\pgfqpoint{1.095743in}{1.268041in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.096335in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{1.097321in}{1.273783in}}%
\pgfpathlineto{\pgfqpoint{1.097715in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{1.097913in}{1.274603in}}%
\pgfpathlineto{\pgfqpoint{1.098702in}{1.274603in}}%
\pgfpathlineto{\pgfqpoint{1.099491in}{1.274808in}}%
\pgfpathlineto{\pgfqpoint{1.099885in}{1.275424in}}%
\pgfpathlineto{\pgfqpoint{1.100477in}{1.275834in}}%
\pgfpathlineto{\pgfqpoint{1.100675in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{1.101069in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{1.101266in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.101464in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.101858in}{1.280550in}}%
\pgfpathlineto{\pgfqpoint{1.102055in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.102253in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{1.102450in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{1.102647in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.102845in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.103239in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{1.103634in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{1.103831in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{1.104620in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{1.104817in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.105015in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.105212in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.105409in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.105804in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.106001in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.106395in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.289369in}}%
\pgfpathlineto{\pgfqpoint{1.106790in}{1.289369in}}%
\pgfpathlineto{\pgfqpoint{1.106987in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.107184in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.107974in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{1.108960in}{1.291010in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{1.109354in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.109552in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{1.109946in}{1.292445in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{1.292650in}}%
\pgfpathlineto{\pgfqpoint{1.110538in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.110735in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.111327in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{1.111524in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.111722in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.112116in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.112314in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.112511in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.113300in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.113694in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{1.114089in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{1.115075in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.115470in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.116653in}{1.298187in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{1.117443in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{1.117837in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{1.118232in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.118823in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.119021in}{1.292035in}}%
\pgfpathlineto{\pgfqpoint{1.119415in}{1.291010in}}%
\pgfpathlineto{\pgfqpoint{1.120007in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{1.120796in}{1.288959in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{1.121191in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.121980in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{1.122177in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{1.288959in}}%
\pgfpathlineto{\pgfqpoint{1.122572in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{1.291010in}}%
\pgfpathlineto{\pgfqpoint{1.123163in}{1.292445in}}%
\pgfpathlineto{\pgfqpoint{1.123361in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.123558in}{1.293881in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{1.124150in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{1.124544in}{1.294701in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.125333in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{1.125531in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{1.125728in}{1.298803in}}%
\pgfpathlineto{\pgfqpoint{1.125925in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.126122in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.126320in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.126517in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.126714in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.126912in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{1.127109in}{1.306185in}}%
\pgfpathlineto{\pgfqpoint{1.127306in}{1.306801in}}%
\pgfpathlineto{\pgfqpoint{1.127503in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{1.127898in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{1.128292in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{1.128490in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{1.128687in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.128884in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{1.129279in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{1.129673in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{1.129871in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.130660in}{1.313363in}}%
\pgfpathlineto{\pgfqpoint{1.130857in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.131251in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.131646in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.132041in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.132238in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.132435in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.132632in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.133224in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{1.133421in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.133816in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{1.134408in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{1.134605in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{1.135197in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.135591in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.135986in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.136578in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.136775in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{1.136972in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.137170in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{1.137367in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.137564in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.137761in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.137959in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.138156in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.138353in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.138550in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.139340in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.139537in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.140129in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.140720in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.141510in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.141707in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.142496in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{1.143285in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.143680in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.143877in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.144469in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.144666in}{1.331820in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.145060in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.145258in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.145849in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.146441in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.146639in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.147033in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.147230in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.147625in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.147822in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.148414in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.148611in}{1.335922in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.149992in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.150781in}{1.337562in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{1.337357in}}%
\pgfpathlineto{\pgfqpoint{1.151373in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.151570in}{1.338383in}}%
\pgfpathlineto{\pgfqpoint{1.151768in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.151965in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.152162in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.152557in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.153149in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.153346in}{1.340434in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.153740in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{1.153938in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.155713in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.155910in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.156108in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.156305in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.156502in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.156699in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.156897in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.157291in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.157488in}{1.345355in}}%
\pgfpathlineto{\pgfqpoint{1.157686in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.157883in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.159264in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{1.159658in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.159856in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.160053in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.160448in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.160645in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.161237in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.161828in}{1.340639in}}%
\pgfpathlineto{\pgfqpoint{1.162420in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.163012in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.163209in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.163407in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{1.163604in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.163998in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.164590in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.165379in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.165577in}{1.337973in}}%
\pgfpathlineto{\pgfqpoint{1.165774in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.166366in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.166563in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.167155in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.167352in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.167747in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.167944in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.168733in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{1.169127in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.169325in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.169522in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.170114in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.170903in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{1.171692in}{1.331410in}}%
\pgfpathlineto{\pgfqpoint{1.172086in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.172481in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.172678in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.172876in}{1.338383in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.173467in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.174059in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.174256in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.175046in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{1.176229in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.176624in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.176821in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.177018in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.177413in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.177807in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.178005in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.178202in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.178399in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{1.178794in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.178991in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.179385in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.179583in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.179780in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.179977in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.180372in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.181161in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.181358in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{1.181753in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.182147in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.182542in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.182739in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.182936in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.183528in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.183923in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.184317in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.184712in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.184909in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.185304in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.185501in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.185895in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.186290in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.186487in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.186684in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{1.186882in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.187079in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.187474in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.187868in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.188065in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.188657in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.189446in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.189644in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.190038in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.190235in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.190433in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.190827in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.191024in}{1.345355in}}%
\pgfpathlineto{\pgfqpoint{1.191616in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.191814in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.192603in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.192997in}{1.340434in}}%
\pgfpathlineto{\pgfqpoint{1.193589in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.193984in}{1.337357in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.195364in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.195562in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.195759in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.195956in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.196153in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.196943in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.197534in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.198323in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.199113in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.199310in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.200099in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.200493in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.200888in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.201283in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.201480in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.201677in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.202269in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.203255in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.203650in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.204636in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.204833in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.205031in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.205228in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.207398in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.207595in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.207792in}{1.324642in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.208384in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{1.208779in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{1.208976in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.209371in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{1.209962in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.210751in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{1.211146in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.211541in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.211935in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.212132in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.212330in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.212724in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.212921in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.213119in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{1.213513in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{1.321361in}}%
\pgfpathlineto{\pgfqpoint{1.213908in}{1.320746in}}%
\pgfpathlineto{\pgfqpoint{1.214105in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.215289in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.215683in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{1.215881in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.216472in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{1.216867in}{1.326283in}}%
\pgfpathlineto{\pgfqpoint{1.217459in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{1.217656in}{1.328744in}}%
\pgfpathlineto{\pgfqpoint{1.218248in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.331820in}}%
\pgfpathlineto{\pgfqpoint{1.218642in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.219431in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.219629in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.220023in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.220220in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.221010in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.221404in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.221601in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.222193in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.222390in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.222588in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.222982in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.223180in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.223969in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.224363in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.225152in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.225350in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.225744in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.225941in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{1.226139in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.226730in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{1.226928in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.227125in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{1.227322in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.227914in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.228111in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.228309in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.228506in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.229098in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.229887in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.230084in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.230479in}{1.360121in}}%
\pgfpathlineto{\pgfqpoint{1.231465in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.231662in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.232649in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.232846in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.233043in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.233240in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.234227in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.234424in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{1.235410in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.236397in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.236988in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.237383in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.238567in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.238764in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.238961in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{1.239158in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.239356in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.240145in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.240342in}{1.335922in}}%
\pgfpathlineto{\pgfqpoint{1.240539in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.240737in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.241131in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.241328in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.241723in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.242315in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{1.242907in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.243104in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.244287in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.244879in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.245668in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.245866in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.246063in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.246457in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.246655in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{1.247247in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{1.248036in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.248430in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.250206in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.250797in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.251192in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.251784in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.252376in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.252770in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.252967in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.253165in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.253559in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{1.253954in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.254348in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.254546in}{1.367299in}}%
\pgfpathlineto{\pgfqpoint{1.254743in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.254940in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.255137in}{1.368940in}}%
\pgfpathlineto{\pgfqpoint{1.255335in}{1.369350in}}%
\pgfpathlineto{\pgfqpoint{1.255729in}{1.368735in}}%
\pgfpathlineto{\pgfqpoint{1.256124in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{1.256321in}{1.367299in}}%
\pgfpathlineto{\pgfqpoint{1.256716in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.256913in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.257307in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.257899in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.258096in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.258294in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.258491in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.259083in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{1.259872in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.260069in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.260266in}{1.370990in}}%
\pgfpathlineto{\pgfqpoint{1.260464in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{1.260661in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.260858in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{1.261450in}{1.375297in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{1.261845in}{1.376322in}}%
\pgfpathlineto{\pgfqpoint{1.262042in}{1.378168in}}%
\pgfpathlineto{\pgfqpoint{1.262239in}{1.379604in}}%
\pgfpathlineto{\pgfqpoint{1.262634in}{1.380629in}}%
\pgfpathlineto{\pgfqpoint{1.263423in}{1.381654in}}%
\pgfpathlineto{\pgfqpoint{1.263620in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{1.264409in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.265001in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.265593in}{1.383295in}}%
\pgfpathlineto{\pgfqpoint{1.265790in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.267368in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{1.267763in}{1.386576in}}%
\pgfpathlineto{\pgfqpoint{1.268749in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.269341in}{1.388627in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.270130in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{1.270919in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.271116in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{1.271314in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.271511in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.271708in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.272300in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.272497in}{1.402573in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.273089in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.273484in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.273681in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.273878in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.274470in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{1.405649in}}%
\pgfpathlineto{\pgfqpoint{1.274864in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.275062in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.275259in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.277232in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.277626in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.277823in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.279402in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.279993in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.280191in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{1.410366in}}%
\pgfpathlineto{\pgfqpoint{1.280980in}{1.411801in}}%
\pgfpathlineto{\pgfqpoint{1.281177in}{1.413442in}}%
\pgfpathlineto{\pgfqpoint{1.281374in}{1.415082in}}%
\pgfpathlineto{\pgfqpoint{1.281572in}{1.416928in}}%
\pgfpathlineto{\pgfqpoint{1.281769in}{1.418159in}}%
\pgfpathlineto{\pgfqpoint{1.282163in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.282361in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.282953in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.283150in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.283544in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.283939in}{1.427182in}}%
\pgfpathlineto{\pgfqpoint{1.284136in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.284728in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.284925in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.285517in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.285714in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.285912in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.286109in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.286306in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.286503in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.286701in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.286898in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.287095in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.287292in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.287490in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.287884in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{1.288476in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.288673in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{1.288871in}{1.418364in}}%
\pgfpathlineto{\pgfqpoint{1.289068in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{1.289265in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.289660in}{1.414877in}}%
\pgfpathlineto{\pgfqpoint{1.290252in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{1.290449in}{1.413647in}}%
\pgfpathlineto{\pgfqpoint{1.291041in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{1.291238in}{1.412416in}}%
\pgfpathlineto{\pgfqpoint{1.291830in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{1.292224in}{1.414057in}}%
\pgfpathlineto{\pgfqpoint{1.292619in}{1.414877in}}%
\pgfpathlineto{\pgfqpoint{1.293802in}{1.415698in}}%
\pgfpathlineto{\pgfqpoint{1.294000in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.294197in}{1.417748in}}%
\pgfpathlineto{\pgfqpoint{1.294986in}{1.418159in}}%
\pgfpathlineto{\pgfqpoint{1.295183in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{1.295381in}{1.417748in}}%
\pgfpathlineto{\pgfqpoint{1.295578in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{1.295775in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{1.296367in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{1.297156in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.297353in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{1.422465in}}%
\pgfpathlineto{\pgfqpoint{1.298931in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.299326in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.300115in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.300312in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.300510in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.300707in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.300904in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.301101in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.301496in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.301693in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.302088in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.302482in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.302680in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.302877in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.303074in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.303469in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.304060in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.304258in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.306033in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.306230in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.307020in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.307414in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.307809in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.308006in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.308400in}{1.431284in}}%
\pgfpathlineto{\pgfqpoint{1.308992in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.309387in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.309584in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.309781in}{1.431284in}}%
\pgfpathlineto{\pgfqpoint{1.309979in}{1.431284in}}%
\pgfpathlineto{\pgfqpoint{1.310176in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.310570in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{1.310965in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.311951in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.312149in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{1.312740in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.313924in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.314516in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.316488in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.317278in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.317672in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.318067in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.318264in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.318461in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.318658in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.318856in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.319250in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.319448in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.319842in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{1.320434in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.321815in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.322801in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.323196in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.323590in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.323787in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.324182in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.324379in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.324577in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.325563in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.326549in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.326944in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.327141in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{1.328325in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.328522in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.328719in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{1.328917in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.329508in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.329706in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.329903in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.330100in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.330495in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{1.331087in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.331481in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.331678in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.332073in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.332270in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.332467in}{1.427182in}}%
\pgfpathlineto{\pgfqpoint{1.332665in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.333059in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.333256in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.333454in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.334046in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.334637in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.335032in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{1.335229in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{1.335426in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.335624in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.335821in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.336413in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.336610in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.336807in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.337202in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.337596in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.337794in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.337991in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.338188in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.338386in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.338583in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.338780in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.338977in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.339372in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.340358in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.340753in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.341147in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.341936in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.422465in}}%
\pgfpathlineto{\pgfqpoint{1.342725in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.342923in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{1.343120in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.343317in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.343515in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.343909in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{1.344698in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{1.345093in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{1.345487in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.345685in}{1.420209in}}%
\pgfpathlineto{\pgfqpoint{1.346276in}{1.420414in}}%
\pgfpathlineto{\pgfqpoint{1.346474in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.346671in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.347065in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{1.347460in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.347657in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.347854in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.348249in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.348446in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.348644in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.348841in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.349630in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{1.350024in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.350814in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.351405in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.351997in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.352392in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{1.352589in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.352786in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{1.353773in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.353970in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.354364in}{1.431284in}}%
\pgfpathlineto{\pgfqpoint{1.354956in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.355351in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.355548in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.355745in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.356140in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.356337in}{1.430258in}}%
\pgfpathlineto{\pgfqpoint{1.356929in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.357521in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.357718in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.357915in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.358113in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.358310in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.358902in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.359296in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.360283in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.360677in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.360874in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.361072in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{1.431284in}}%
\pgfpathlineto{\pgfqpoint{1.361466in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{1.361663in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.361861in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.362058in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.362255in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{1.362650in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.437026in}}%
\pgfpathlineto{\pgfqpoint{1.363242in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.363439in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.363833in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.364622in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{1.365017in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.365412in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.365609in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.365806in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.366003in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{1.366201in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.366398in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.366595in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.366990in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.367187in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.367976in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.368765in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.369554in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.370146in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.370935in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.371132in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.372513in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.372711in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.373105in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.373500in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.373697in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.373894in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.374091in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.374683in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.375275in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.375670in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.376064in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.376261in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.376459in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.376656in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.377051in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.377445in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.378037in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.378826in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.379418in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{1.380404in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.380799in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.380996in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.381588in}{1.440102in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.382377in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{1.440102in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.383758in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.383955in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.384152in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.384744in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.384941in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.385139in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.385336in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.385533in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.386914in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.387111in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.387309in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.388098in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.389281in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.389479in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.389873in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.390268in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.390662in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.391846in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.392043in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.392240in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.392635in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.393227in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.393424in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.394213in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.394410in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.394608in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.394805in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.395397in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.395594in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.395989in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.396186in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.396383in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.396778in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.397172in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.397369in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.397764in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.398356in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.398750in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.399934in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.400526in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.400723in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.400920in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.401315in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.401512in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.401709in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.401907in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.402696in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.403288in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.403485in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.405063in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.405655in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.406838in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.407036in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.407627in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.407825in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.408022in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.408219in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.408614in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.409008in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.409206in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.409995in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.410389in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.410784in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{1.410981in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.411770in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.412559in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.412756in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.413151in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.413546in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.414335in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.414532in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.414926in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.415124in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.415321in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.415518in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.415716in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.415913in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.416702in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.416899in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.417096in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.417294in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.417491in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.417688in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.418280in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.418477in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.419464in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.419661in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.419858in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.420450in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.420845in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.421239in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.421436in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.421831in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.422817in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.423212in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.424001in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.424593in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.424987in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.426565in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{1.427552in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.427749in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.428341in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.428933in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.429130in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.429919in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.430116in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.430708in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.430905in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.431103in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.431300in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.431892in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.432878in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.433075in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.434654in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.435048in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.435443in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.435837in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.437021in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.437415in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.437613in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.438204in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.438402in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.438599in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.438796in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.439980in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.440177in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.440374in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.440572in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.440966in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.441163in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.441558in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.441755in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.441953in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.442544in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.443531in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.443925in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.444320in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.445306in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.445503in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.445701in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.445898in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.446095in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.446687in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.447082in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.447673in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.448068in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.448462in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.449054in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.449449in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.449646in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.449843in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.450041in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.450238in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.450435in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.450632in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.451027in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.451422in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.451619in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.452211in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.453000in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.453197in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.453394in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.453591in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.453789in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.453986in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.454183in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.454381in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.454578in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.454775in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.455170in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.455367in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.455959in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.456156in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.456945in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.457142in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.457340in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.458129in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.458523in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.458721in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{1.459115in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.459510in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.459707in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.460299in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.461285in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.461482in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.462271in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.463060in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{1.463258in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.464244in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.465033in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.465230in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.465625in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.466809in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.467203in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.467795in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.468781in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.469176in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.469373in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.469768in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.469965in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.470162in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.470359in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{1.470557in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.471149in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.471543in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.471740in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.471938in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.472135in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.472332in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.472924in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.473516in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.473910in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.474699in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.475094in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.475291in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.475489in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.475686in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.475883in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.476278in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.476672in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.477264in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.478053in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.478250in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.479434in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{1.480223in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{1.480420in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{1.480618in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{1.480815in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.481012in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.481209in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{1.465737in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{1.466967in}}%
\pgfpathlineto{\pgfqpoint{1.482196in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{1.482393in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{1.471069in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{1.474350in}}%
\pgfpathlineto{\pgfqpoint{1.484168in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.484366in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.484563in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.484760in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.485352in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.485549in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.486733in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.487127in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.487917in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.488114in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.488903in}{1.475786in}}%
\pgfpathlineto{\pgfqpoint{1.489100in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.474350in}}%
\pgfpathlineto{\pgfqpoint{1.489889in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{1.490481in}{1.472915in}}%
\pgfpathlineto{\pgfqpoint{1.490678in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{1.491270in}{1.471684in}}%
\pgfpathlineto{\pgfqpoint{1.491665in}{1.471684in}}%
\pgfpathlineto{\pgfqpoint{1.492257in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.492454in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.492848in}{1.471684in}}%
\pgfpathlineto{\pgfqpoint{1.493046in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.472505in}}%
\pgfpathlineto{\pgfqpoint{1.493440in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{1.472505in}}%
\pgfpathlineto{\pgfqpoint{1.494229in}{1.471889in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.471274in}}%
\pgfpathlineto{\pgfqpoint{1.494821in}{1.470864in}}%
\pgfpathlineto{\pgfqpoint{1.495018in}{1.470249in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{1.495807in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.496005in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{1.496202in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.496399in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.496596in}{1.470249in}}%
\pgfpathlineto{\pgfqpoint{1.496794in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{1.496991in}{1.470454in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.497386in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{1.469018in}}%
\pgfpathlineto{\pgfqpoint{1.497977in}{1.468813in}}%
\pgfpathlineto{\pgfqpoint{1.498175in}{1.469018in}}%
\pgfpathlineto{\pgfqpoint{1.498372in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.498766in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.498964in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{1.499358in}{1.470864in}}%
\pgfpathlineto{\pgfqpoint{1.499556in}{1.471274in}}%
\pgfpathlineto{\pgfqpoint{1.499753in}{1.471889in}}%
\pgfpathlineto{\pgfqpoint{1.499950in}{1.472505in}}%
\pgfpathlineto{\pgfqpoint{1.500345in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{1.500739in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.501134in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.501528in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.501923in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.502120in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.502317in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.502515in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.503106in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.503501in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.503698in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.504093in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.504685in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.505079in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.505671in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.506263in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.506657in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.506855in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.507446in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.508630in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.509222in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.509419in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.510208in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.510603in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.510997in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.512575in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.513364in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.513562in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.514351in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.515140in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.515337in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.515534in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.515929in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.516324in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.516521in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.516915in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.517310in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.517704in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.518296in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.518493in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.518691in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.518888in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.519085in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.519480in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.519677in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.520663in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.520861in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.521058in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.521255in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.521650in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.521847in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.522439in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.522636in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.523031in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.523820in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.524017in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.524412in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.524609in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.525003in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.525201in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.525398in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.525595in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.525990in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.526187in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.527371in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.527765in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.527962in}{1.497114in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.528357in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.528554in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.528949in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{1.529146in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.530724in}{1.501011in}}%
\pgfpathlineto{\pgfqpoint{1.531119in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.531711in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.532302in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.532500in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.533289in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.533683in}{1.507163in}}%
\pgfpathlineto{\pgfqpoint{1.533881in}{1.506343in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.534275in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.535064in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.535261in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.535853in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.536051in}{1.508188in}}%
\pgfpathlineto{\pgfqpoint{1.536248in}{1.508598in}}%
\pgfpathlineto{\pgfqpoint{1.536840in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.537234in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{1.537431in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.537826in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.538221in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{1.538418in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.538812in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.539207in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.539404in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.539996in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.540391in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.540588in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.541180in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{1.541377in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{1.541574in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.541771in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.542166in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.543350in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.543547in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.543744in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.543941in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.544139in}{1.507163in}}%
\pgfpathlineto{\pgfqpoint{1.544730in}{1.507163in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.545520in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.545717in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.545914in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.546309in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.546703in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.546900in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.547295in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{1.502241in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{1.548479in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.548676in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.548873in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.549070in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.549268in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.549662in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.550057in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.550254in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{1.550451in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.550649in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{1.550846in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.551043in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.551438in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.551635in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.551832in}{1.508598in}}%
\pgfpathlineto{\pgfqpoint{1.552029in}{1.509624in}}%
\pgfpathlineto{\pgfqpoint{1.552227in}{1.510854in}}%
\pgfpathlineto{\pgfqpoint{1.552424in}{1.512085in}}%
\pgfpathlineto{\pgfqpoint{1.553410in}{1.512905in}}%
\pgfpathlineto{\pgfqpoint{1.553608in}{1.513725in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.554199in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{1.554397in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.554791in}{1.518647in}}%
\pgfpathlineto{\pgfqpoint{1.554989in}{1.520083in}}%
\pgfpathlineto{\pgfqpoint{1.555186in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.555580in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{1.555778in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.556172in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.556567in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.556764in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{1.557553in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.558145in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.559526in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.559723in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.560315in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.560512in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.560709in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.561104in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.561498in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.561696in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.562288in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.562879in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.564063in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.564260in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.564458in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.564852in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.565444in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.565838in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.566036in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.566627in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.566825in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.567417in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.567614in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.567811in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{1.568797in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.568995in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.569192in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.569389in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.569587in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.570178in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.570573in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.571757in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.571954in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.572151in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.572546in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.572940in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{1.573335in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.573926in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.574124in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{1.574913in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.575307in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{1.575702in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{1.575899in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{1.576294in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.576688in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.576886in}{1.520083in}}%
\pgfpathlineto{\pgfqpoint{1.577280in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{1.518032in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{1.578266in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.578661in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{1.513520in}}%
\pgfpathlineto{\pgfqpoint{1.579450in}{1.513725in}}%
\pgfpathlineto{\pgfqpoint{1.579647in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.579845in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{1.580239in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.580436in}{1.514751in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.580831in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.581226in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.581423in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.582015in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.582212in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.582409in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.582606in}{1.514751in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{1.515366in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.584579in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.584974in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.585368in}{1.519468in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.585763in}{1.520698in}}%
\pgfpathlineto{\pgfqpoint{1.586552in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.586749in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.587735in}{1.521518in}}%
\pgfpathlineto{\pgfqpoint{1.587933in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.588130in}{1.520083in}}%
\pgfpathlineto{\pgfqpoint{1.588327in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{1.518032in}}%
\pgfpathlineto{\pgfqpoint{1.588919in}{1.516597in}}%
\pgfpathlineto{\pgfqpoint{1.589314in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.589511in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{1.589905in}{1.511265in}}%
\pgfpathlineto{\pgfqpoint{1.590103in}{1.510239in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{1.509624in}}%
\pgfpathlineto{\pgfqpoint{1.590497in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.590694in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.591089in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{1.591878in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{1.592075in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.592470in}{1.507163in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.592864in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{1.593654in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{1.594837in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.595824in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.596021in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.596415in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.597007in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{1.506753in}}%
\pgfpathlineto{\pgfqpoint{1.597599in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.597796in}{1.506753in}}%
\pgfpathlineto{\pgfqpoint{1.598191in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{1.508598in}}%
\pgfpathlineto{\pgfqpoint{1.598783in}{1.509624in}}%
\pgfpathlineto{\pgfqpoint{1.598980in}{1.510854in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{1.512085in}}%
\pgfpathlineto{\pgfqpoint{1.599966in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.600163in}{1.514751in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{1.600755in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.601544in}{1.518032in}}%
\pgfpathlineto{\pgfqpoint{1.601742in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{1.518647in}}%
\pgfpathlineto{\pgfqpoint{1.602136in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{1.602531in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{1.602728in}{1.520698in}}%
\pgfpathlineto{\pgfqpoint{1.602925in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.603517in}{1.521518in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.604306in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.605490in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{1.523774in}}%
\pgfpathlineto{\pgfqpoint{1.605884in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.606279in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.606476in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.606871in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.607068in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.607265in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.608843in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.609041in}{1.530132in}}%
\pgfpathlineto{\pgfqpoint{1.609435in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.609632in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{1.610816in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{1.532593in}}%
\pgfpathlineto{\pgfqpoint{1.611802in}{1.532798in}}%
\pgfpathlineto{\pgfqpoint{1.612000in}{1.533208in}}%
\pgfpathlineto{\pgfqpoint{1.612197in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.612394in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{1.612986in}{1.534028in}}%
\pgfpathlineto{\pgfqpoint{1.613972in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{1.614564in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.614761in}{1.534644in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{1.535054in}}%
\pgfpathlineto{\pgfqpoint{1.615551in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.616142in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.616931in}{1.535054in}}%
\pgfpathlineto{\pgfqpoint{1.617129in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.617326in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{1.617523in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{1.617721in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{1.618115in}{1.530952in}}%
\pgfpathlineto{\pgfqpoint{1.618510in}{1.530952in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{1.530542in}}%
\pgfpathlineto{\pgfqpoint{1.619496in}{1.530132in}}%
\pgfpathlineto{\pgfqpoint{1.619693in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.619891in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{1.620285in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.620482in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.620680in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{1.620877in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{1.621271in}{1.522544in}}%
\pgfpathlineto{\pgfqpoint{1.621469in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.621666in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.622061in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{1.622455in}{1.520083in}}%
\pgfpathlineto{\pgfqpoint{1.623441in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.624033in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.625217in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.625414in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.625611in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.626006in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.626400in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{1.626598in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{1.627190in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.627979in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.628176in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.628965in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.629162in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.630149in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.630346in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.631135in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.631529in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.632319in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.632910in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.633502in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.633897in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.634291in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.635278in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.635869in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.636264in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{1.532593in}}%
\pgfpathlineto{\pgfqpoint{1.636856in}{1.532593in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{1.638237in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.638434in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.639026in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.639223in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{1.639815in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{1.640012in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{1.640209in}{1.533823in}}%
\pgfpathlineto{\pgfqpoint{1.640801in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.641196in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{1.641393in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{1.642182in}{1.535259in}}%
\pgfpathlineto{\pgfqpoint{1.642379in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.642577in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{1.642774in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{1.643168in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{1.643563in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.643958in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{1.644155in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.644352in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.644747in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.644944in}{1.544898in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.645536in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.645930in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{1.646325in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{1.646522in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.647706in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.648100in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.648297in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{1.550845in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{1.551665in}}%
\pgfpathlineto{\pgfqpoint{1.649087in}{1.552485in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{1.553101in}}%
\pgfpathlineto{\pgfqpoint{1.649876in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{1.650073in}{1.553921in}}%
\pgfpathlineto{\pgfqpoint{1.650862in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.651454in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.651651in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.652046in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.652440in}{1.557817in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.557407in}}%
\pgfpathlineto{\pgfqpoint{1.653032in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.653229in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.654216in}{1.555357in}}%
\pgfpathlineto{\pgfqpoint{1.654413in}{1.555972in}}%
\pgfpathlineto{\pgfqpoint{1.654610in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.654807in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.655399in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.655991in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.656188in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.657372in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.657569in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.658753in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.659936in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.660331in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.660923in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.661120in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.661317in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.661909in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.662304in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.663093in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.663685in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.663882in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.664079in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.664474in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.665065in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.667038in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.667433in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.667630in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.668222in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.668419in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.669405in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.669603in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.669800in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.670589in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.671181in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.671378in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.671773in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.672167in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{1.673154in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.673351in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{1.673548in}{1.559048in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.674337in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.674534in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.674929in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{1.553716in}}%
\pgfpathlineto{\pgfqpoint{1.675324in}{1.553306in}}%
\pgfpathlineto{\pgfqpoint{1.675915in}{1.553306in}}%
\pgfpathlineto{\pgfqpoint{1.676113in}{1.553716in}}%
\pgfpathlineto{\pgfqpoint{1.676310in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{1.676507in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{1.676704in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{1.555972in}}%
\pgfpathlineto{\pgfqpoint{1.677888in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.678283in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.678480in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.678677in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{1.679072in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.679466in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.679861in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{1.680058in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.680255in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.680453in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.680650in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.681044in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.681833in}{1.556997in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.682820in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.683017in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.683806in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.684003in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{1.684201in}{1.557817in}}%
\pgfpathlineto{\pgfqpoint{1.684398in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.684990in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.685187in}{1.557817in}}%
\pgfpathlineto{\pgfqpoint{1.685779in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.685976in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.686173in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.686371in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.686568in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.686765in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.686962in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.687554in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.687752in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{1.688343in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.688541in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.689132in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.689330in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{1.690119in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.690513in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.691105in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.691697in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.691894in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.692683in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.693275in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.694064in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.694262in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.694459in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.694656in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.695051in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.696234in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.697221in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.697812in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.698010in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.698207in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.699588in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.699982in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.700180in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.700574in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.700969in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.701363in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{1.701561in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.701955in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.702350in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.702547in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.702744in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.703139in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.703336in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{1.703533in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.703730in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.703928in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{1.704322in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.704520in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.705506in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.706887in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.708465in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.708662in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.709451in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.709649in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.710043in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.710240in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.710438in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.710635in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.711227in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.711424in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.712016in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.712608in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.712805in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.713791in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{1.714383in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.714778in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.715369in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.715567in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.715961in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.716159in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.716356in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.716948in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.717737in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.718131in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.719315in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.719512in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.720301in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.720498in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.721288in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.721682in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.721879in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.722077in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{1.722274in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.722471in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.722668in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.723260in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.723458in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.723655in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{1.724247in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.724444in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.725036in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.725233in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.725825in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.726219in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.726614in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.727008in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.727206in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.727797in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.727995in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.728389in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.728784in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.728981in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.729178in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.729573in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.730165in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.730362in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.730559in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.730757in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.731151in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.731348in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.731743in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.732137in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.732532in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.732729in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.733124in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.733321in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.733518in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.733716in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.734307in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.734505in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.735294in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.735491in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.736280in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.736675in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.737069in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.737858in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.738056in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.739634in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.740028in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.740620in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.740817in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{1.741015in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.741409in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.741606in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.742593in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.743185in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{1.743382in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.743579in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.743776in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.744171in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.744565in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.746933in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.747327in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.747722in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{1.747919in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{1.749103in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{1.749695in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{1.749892in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{1.750286in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{1.750484in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{1.750878in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.751470in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.751667in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{1.751864in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{1.752654in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.752851in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{1.753245in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.753443in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{1.753640in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.753837in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.754034in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.754429in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{1.754626in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{1.754824in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{1.755021in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{1.755415in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{1.755810in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.756204in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.756599in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.756796in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.757191in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.757388in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.757585in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{1.757783in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{1.759164in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{1.760150in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.760544in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{1.760742in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.760939in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.761333in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.761531in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{1.761728in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{1.761925in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.762320in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.762517in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.763306in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.763503in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.763701in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.763898in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.764293in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.764490in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.764687in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.765082in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{1.765279in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.765476in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{1.765673in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.765871in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{1.766660in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.767054in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.767646in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.768435in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.768632in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.769027in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{1.769422in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{1.769816in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.771789in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.772183in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.772578in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.773564in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.774353in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.774551in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.774748in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.774945in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.775340in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.775537in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.776129in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.776326in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.776523in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.777510in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.777707in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.777904in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.778496in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.779285in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.779877in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.780863in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.781455in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.781850in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.782047in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.782244in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{1.783231in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.783625in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.783822in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.785203in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.785598in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.786190in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.787768in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{1.788360in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{1.788951in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.789149in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.789543in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.790135in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{1.790332in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{1.790530in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.791319in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.791713in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{1.792305in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{1.792502in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{1.792897in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.793094in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.793489in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{1.794080in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.794278in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.794672in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.795264in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.795659in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{1.796448in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{1.796645in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{1.796842in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.797039in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.797237in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.797631in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.798223in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{1.798420in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{1.799407in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.799801in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.799998in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.800590in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.800985in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{1.801182in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.801577in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.801774in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.801971in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.802366in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.802958in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.803944in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{1.804338in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.805325in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.805522in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.805917in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.806706in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.806903in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.807692in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.807889in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.808087in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{1.808481in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{1.808678in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.808876in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.809467in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.810257in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.810454in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.811046in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.811637in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.812032in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.812624in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.813018in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.813807in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.814005in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.814202in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.814794in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.814991in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.815386in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.815583in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.816175in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.816372in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.816766in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.817556in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.818147in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.818345in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.818739in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{1.819134in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.819331in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.819726in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.820515in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{1.820712in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{1.820909in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.822290in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.822685in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.822882in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.823474in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.823671in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.824065in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.824460in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.824657in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.824855in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.826433in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.826630in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.826827in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.827025in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.827616in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.828405in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.828997in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.829589in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.829984in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.830181in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.831365in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.831759in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.831956in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.832351in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.832548in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.833337in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.833534in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.834324in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.835310in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.835902in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.836296in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.836494in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.836691in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.836888in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.837480in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.837677in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.837874in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.838072in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{1.838269in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.838861in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.839453in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.839650in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.839847in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.840044in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.840833in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.841031in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.841228in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.841623in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.842017in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.842412in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.842609in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.842806in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.843398in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.843793in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.844384in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.844582in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.845568in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.845765in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.846357in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.846554in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.846752in}{1.573403in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.847541in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.847738in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.848133in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.848724in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.850894in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.851881in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.852078in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.852275in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.852867in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.853262in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.853459in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.853656in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.853853in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{1.854051in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.854445in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.854642in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.854840in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.855037in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.855629in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.855826in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.856418in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.856615in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.857601in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.858193in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{1.859574in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.860363in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.860955in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.861350in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.862139in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.862928in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.863322in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.863717in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.864111in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.864506in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.864703in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.864900in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.865295in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{1.865492in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.865887in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.866479in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.866676in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.867268in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.867465in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{1.867662in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.868057in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.868254in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{1.868451in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.868649in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.869438in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.869635in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.870424in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.870819in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.871016in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.872397in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.872791in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.872989in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{1.873580in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.873778in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.874172in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.874567in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.875356in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.876342in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.876737in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.877131in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.877920in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.878118in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.878315in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.878907in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.879104in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.879893in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.880090in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.880879in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.881274in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.881471in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.882458in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.882852in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.883838in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.884036in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{1.884233in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.884430in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.884628in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.884825in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.885219in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.885614in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.886008in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.886206in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.886403in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.886798in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.886995in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.887389in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.887784in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.888376in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.888770in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.889165in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.889362in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{1.890348in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{1.890546in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.890743in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{1.890940in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.891927in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.892124in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.892321in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.893505in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.893702in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.894294in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.894491in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.895280in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.895477in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.895675in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.895872in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.897845in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.898239in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.898436in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{1.899620in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.899817in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.900212in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.900606in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.901001in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.901198in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.901593in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{1.901987in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{1.902185in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.902382in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{1.903171in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{1.903566in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{1.903960in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.904157in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{1.904552in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.904749in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{1.905144in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.905341in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.905735in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.906130in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.906327in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.906525in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.907708in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.908103in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.908300in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.908695in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{1.908892in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{1.909089in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{1.909286in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.909484in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.909681in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{1.910075in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{1.910470in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.910865in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{1.911062in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.911456in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{1.911851in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.912048in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.912245in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{1.912443in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{1.912837in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{1.913034in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.913232in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{1.913429in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{1.913626in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{1.913824in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{1.914021in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.914415in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.914613in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.914810in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{1.915204in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.916388in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.916783in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.916980in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.917572in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{1.917769in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{1.918361in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.919150in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.919742in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.920531in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{1.921320in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.921714in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.922109in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.922503in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.923095in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{1.923884in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.924279in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.924673in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.925265in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.925463in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.925660in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.926252in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.926449in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.926646in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.927041in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.927435in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.928224in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.928422in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.928619in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.928816in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.929013in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.929408in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.929605in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.929802in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.930197in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.931183in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.931381in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.931775in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{1.931972in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{1.932762in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{1.933156in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{1.933353in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{1.933551in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{1.933748in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{1.933945in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.934340in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.934537in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.934932in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.936510in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.937101in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.937693in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.938088in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.939271in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.939469in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.939666in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.939863in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{1.940061in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{1.940652in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.941244in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.941639in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.942428in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.942625in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{1.943020in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.943611in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.944203in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.944401in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.944992in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.945387in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.945979in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.946176in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{1.946570in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{1.946965in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{1.947162in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.947557in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.947754in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.947951in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.948149in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.948740in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.948938in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.949332in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.949924in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.950121in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.950319in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.950516in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.951897in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.952489in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.953475in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.953672in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.953869in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.954067in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.954856in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{1.955250in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{1.955448in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{1.956237in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{1.956434in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{1.956631in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{1.956829in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{1.957026in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.957420in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.957618in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.957815in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{1.958407in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.958604in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.958801in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.958999in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.959196in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.959590in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.959788in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.960182in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.960379in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.960774in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{1.960971in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.961169in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.961760in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.962155in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.962944in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.963536in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.964325in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.965114in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.965311in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.965508in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.966298in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{1.966692in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.968468in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.968862in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.969059in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.970046in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.970440in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.970835in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.971032in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.971229in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.971427in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.971624in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.971821in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.972018in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.972216in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.972610in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.973005in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{1.973202in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.973399in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.973597in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.973991in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.974188in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{1.975767in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{1.976950in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{1.977345in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.977542in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{1.978528in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{1.978726in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{1.978923in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{1.979317in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{1.979515in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{1.980106in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{1.980304in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{1.980698in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{1.980896in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{1.981093in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{1.981487in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.981685in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{1.981882in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{1.982868in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{1.983263in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{1.984841in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.985038in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{1.985630in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{1.986222in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{1.986419in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{1.986814in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{1.987603in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{1.987997in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.988589in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.988786in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.988984in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.989181in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{1.989378in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{1.990562in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{1.991154in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{1.991351in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{1.991548in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{1.991745in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{1.992337in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{1.992535in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{1.992732in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{1.993126in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{1.993915in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{1.994704in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{1.995099in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{1.995888in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{1.996085in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.996480in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{1.996677in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{1.997269in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{1.997664in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{1.997861in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{1.998255in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{1.998650in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{1.998847in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{1.999044in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{1.999834in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.000228in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.000623in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.001806in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.002003in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.002201in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.002398in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.002793in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.003187in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.003582in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.003779in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.003976in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.004173in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.004765in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.005357in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.005752in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.005949in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.006146in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.006935in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.007330in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.008119in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.008316in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.008513in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.008711in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.008908in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.009303in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.009697in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.009894in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.010092in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.010289in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.010683in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.011275in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.011472in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.011867in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.012656in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.012853in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.013051in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.013248in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.013445in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.013642in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.013840in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.014432in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.014629in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.015812in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.016207in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.017193in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.017588in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.017785in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.018377in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.018969in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.019166in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.019363in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.019561in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.019758in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.019955in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.020152in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.020744in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.021139in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.021336in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.021731in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.022717in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.022914in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.023309in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.024098in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.025084in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.025676in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.025873in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.026662in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.026860in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.027254in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.027451in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.028043in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.028240in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.028438in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.028832in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.029621in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.031397in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.032383in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.033567in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.034159in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.034356in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.034553in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.035145in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.035737in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.036131in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.036329in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.036526in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.036920in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.037118in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.037315in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.037512in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.037709in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.037907in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.038301in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.039485in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.039682in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.039879in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.040077in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.040274in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.040471in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.040669in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.041063in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.041260in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.041655in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.042247in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.042444in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.042641in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.042838in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.043036in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{2.043430in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.043825in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.044022in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.044811in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.045206in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.045600in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.045798in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.045995in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.046587in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.047376in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.047968in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.048165in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.048362in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.048559in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.049546in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.049940in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.050335in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.050532in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.050927in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.051321in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.051913in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.052110in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.052505in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.052702in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.052899in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.053688in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.054083in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.054477in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.054872in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.055069in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.055267in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.056056in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.056450in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.056845in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.057042in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.057239in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.057437in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.057831in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.058423in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.059409in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.059804in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.060001in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.060198in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.060593in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.060987in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.061185in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.061579in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.061776in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.062368in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.062566in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.062763in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.062960in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.063157in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.063946in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.064144in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.064538in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.064933in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.065722in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.066116in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.066905in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.067300in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.067695in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.067892in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.069075in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.069273in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.069865in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.070654in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.070851in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.071640in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.072232in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.072626in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.072824in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.073218in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.073415in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.073613in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.074402in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.074599in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.075191in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.075388in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.075585in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.075980in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.076572in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.076966in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.078150in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.078347in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.078544in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.079136in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.080123in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.080912in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.081306in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.082095in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.082293in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.083279in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.083476in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.083871in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.084068in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.084660in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.085054in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.085252in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.085843in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.086041in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.086435in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.087027in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.087224in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.087422in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.087619in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.087816in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.088803in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.089000in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.089394in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.089986in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.090183in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.090381in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.090578in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.090775in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.090972in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.091762in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.092156in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.092748in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.092945in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.093340in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.093932in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.094129in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.094326in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.094721in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.094918in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.095510in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.095707in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.096102in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.096299in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.096693in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.097680in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.097877in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.098074in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.098469in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.098863in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.099455in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.099652in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.099850in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.100244in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.100441in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.100836in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.101428in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.101625in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.102020in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.102217in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.102809in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.103203in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.103401in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.103795in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.104387in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.104781in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.105176in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.105373in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.105768in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.105965in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.106360in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.106557in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.107740in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.108727in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.108924in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.109713in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.109910in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.110108in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.110897in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.111094in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.111291in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.111489in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.111686in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.112278in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.112475in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.112870in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.113461in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.113659in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.114053in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.114448in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.114842in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.115039in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.115237in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.115829in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.116026in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.116618in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.117209in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.117407in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.117801in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.118393in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.118590in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.118788in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.119379in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.119971in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.120366in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.120760in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.121155in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.121747in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.122141in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.122733in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.123325in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.123522in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.123917in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.124311in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.125100in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.125495in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.126284in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.126481in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.126876in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.127270in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.127468in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.128059in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.128257in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.128848in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.129243in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.130032in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.130229in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.130427in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.131018in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.131216in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.131413in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.131807in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.132005in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.132399in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.132991in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.133386in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.133780in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.133977in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.134767in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.136345in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.136937in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.137331in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.138712in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.138909in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.139304in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.140093in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.140290in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.140487in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.141079in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.141474in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.141671in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.141868in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.142263in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.142657in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.143249in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.143644in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.145025in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.145222in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.145419in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.145616in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.146011in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.146208in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.146603in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.146800in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.146997in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.147589in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.148181in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.148575in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.148773in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.148970in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.149562in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.150154in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.150351in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.151337in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.151535in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.151732in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.151929in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.152126in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.152324in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.152718in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.152915in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.153113in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.153310in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.153507in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.153705in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.153902in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.154099in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.154296in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.154691in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.154888in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.155283in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.155480in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.156072in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.156664in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.157255in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.158044in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.158242in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.159031in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.159228in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.159425in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.159820in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.160017in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.160806in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.161004in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.161793in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.162187in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.162384in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.163371in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.163568in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.163765in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.164357in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.164949in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.165343in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.165541in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.166133in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.167316in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.167513in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.167908in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.168500in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.168697in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.169881in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.170275in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.170473in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.171262in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.171853in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.172248in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.172445in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.172642in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.173234in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.173432in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.173826in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.174023in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.174418in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.174615in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.174812in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.175010in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.175207in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.175996in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.176785in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.176982in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.177180in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.177377in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.177574in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.177772in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.178166in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.178363in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.178561in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.179152in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.179350in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.179547in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.180336in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.180533in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.180928in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.181914in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.182111in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.182703in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.182901in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.183098in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.183492in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.184281in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.184479in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.184873in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.185071in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.185268in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.186057in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.187043in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.187438in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.187635in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.188030in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.188227in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.188424in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.188621in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.188819in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.189213in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.190002in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.190200in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.190791in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.191186in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.191383in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.191975in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.192172in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.193159in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.193553in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.194145in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.194342in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.194934in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.195131in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.195526in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.196118in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.196315in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.196907in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.197104in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.197301in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.197499in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.197696in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.197893in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.198090in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.198485in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.198682in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.199077in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.199866in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.200260in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.200458in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.200655in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.201049in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.201444in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.201641in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.201839in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.202430in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.202825in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.203022in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.203219in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.203417in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.203614in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.204008in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.204403in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.205192in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.205389in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.205587in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.205784in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.205981in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.206376in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.206968in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.207559in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.207954in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.208348in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.208743in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.208940in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.209335in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.209532in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.209729in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.210124in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.210913in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.211505in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.211702in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.212294in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.212491in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.213083in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.213280in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.213477in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.213872in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.214069in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.214464in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.214661in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.214858in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.215056in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.215253in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.216239in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.217423in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.217817in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.218607in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.218804in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.219001in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.219396in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.219593in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.219987in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.221566in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.221763in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.221960in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.222946in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.223341in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.223933in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.224327in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.224525in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.224722in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.225511in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.226300in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.227089in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.227484in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.227681in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.227878in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.228273in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.228470in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.228667in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.228865in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.229062in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.229456in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.230048in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.230443in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.231232in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.231626in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.232021in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.232810in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.233007in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.233205in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.233402in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.233796in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.233994in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.234191in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.234585in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.234980in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.236361in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.237544in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.237742in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.237939in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.238334in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.238531in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.238728in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.239320in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.239517in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.239912in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.240109in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.240306in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.240504in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.240898in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.241095in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.241293in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.241687in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.242082in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.242279in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.242674in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.243265in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.244054in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.244252in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.244843in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.245435in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.245633in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.245830in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.246027in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.246224in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.246422in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.246619in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.247013in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.247803in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.248394in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.248789in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.248986in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.249973in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.250170in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.250367in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.251748in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.251945in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.252142in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.252340in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.252932in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.253523in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.253918in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.254312in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.254510in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.254707in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.255102in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.255496in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.255693in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.256088in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.256482in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.256680in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.257074in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.257469in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.258455in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.258652in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.258850in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.259047in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.259639in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.260033in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.260428in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.260625in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.260822in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.261020in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.261217in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.261414in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.261611in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.261809in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.262203in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.262401in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.262992in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.263190in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.263781in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.263979in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.264373in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.264965in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.266149in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.266346in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.266741in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.267332in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.267530in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.267727in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.268121in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.268319in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.268516in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.268713in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.268910in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.269700in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.270094in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.270291in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.270883in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.271475in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.271672in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.271870in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.272067in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.272659in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{2.273448in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{2.274040in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.274237in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.274434in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.274631in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{2.275618in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.277393in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.277590in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.277985in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.278379in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.278577in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.278774in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.279366in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.279760in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.279958in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.280155in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{2.280352in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{2.281141in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.281536in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.281733in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.281930in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{2.282128in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.282522in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.282719in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.283114in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.283509in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.283706in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.284692in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{2.285481in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.285876in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{2.286270in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.286468in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{2.286862in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.287257in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{2.287454in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{2.287848in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{2.288046in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.288243in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.288440in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.288638in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.290216in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.290413in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.290808in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.291005in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.291202in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.291399in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{2.291597in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{2.291794in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.292583in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.292780in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{2.293175in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{2.294161in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.294358in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{2.295147in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{2.295542in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{2.295739in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{2.296528in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.296726in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.296923in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.297515in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{2.297712in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{2.298896in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{2.299093in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{2.299290in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{2.299882in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.300474in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{2.300671in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{2.300868in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{2.301263in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{2.301460in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{2.302841in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{2.303827in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{2.304616in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.305011in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{2.305603in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{2.305800in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{2.305997in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{2.306195in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{2.306392in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{2.307378in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{2.307576in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{2.307970in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{2.308167in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{2.308562in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{2.308759in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{1.557817in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{1.556997in}}%
\pgfpathlineto{\pgfqpoint{2.310337in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{2.310535in}{1.555357in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{2.311521in}{1.553101in}}%
\pgfpathlineto{\pgfqpoint{2.311718in}{1.551870in}}%
\pgfpathlineto{\pgfqpoint{2.311915in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{2.312113in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{2.312310in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{2.312507in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{2.313296in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{2.313691in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{2.313888in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{2.314085in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{2.314875in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{2.315269in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{2.315664in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{2.316255in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{2.316650in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{2.316847in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{2.317044in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{2.317439in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{2.317636in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{2.317834in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.318031in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{2.318623in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{2.319609in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{2.320004in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{2.320990in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{2.321779in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{2.322174in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{2.322371in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{2.322568in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{2.322765in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.323160in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{2.324146in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{2.324344in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{2.324738in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{2.324935in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{2.325527in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{2.325724in}{1.551255in}}%
\pgfpathlineto{\pgfqpoint{2.326316in}{1.552485in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{2.326711in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{2.328289in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{2.328683in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{2.329473in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.329670in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{2.329867in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.330064in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{2.330459in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{2.331051in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{2.331248in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{2.331643in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{2.332234in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{2.332432in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.332629in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{2.333221in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{2.333418in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{2.335391in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{2.335588in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{2.335785in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{2.336772in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.337363in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{2.337561in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.338152in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.338350in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.338547in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.338942in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{2.339533in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.339928in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{2.340125in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.340322in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{2.341309in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.341506in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.341901in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.342690in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.342887in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.343084in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.345057in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{2.345254in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{2.345451in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.345649in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.345846in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.346635in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{2.346832in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.347424in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.348016in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.348213in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{2.348411in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{2.348608in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.349989in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.350186in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.350383in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.350580in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.350975in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.351370in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.351567in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.351961in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.352356in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.352750in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.353145in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.353540in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.354329in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.354723in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.354920in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.355315in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.355512in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.355710in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.355907in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.356104in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.356893in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.357485in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.357879in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.358669in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.358866in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.359458in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.360049in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.360444in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.360839in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.361036in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.361825in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.362022in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.362219in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.362417in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.362614in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.363009in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.363600in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.363798in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.364192in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.364389in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.364784in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.365376in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.366362in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.366559in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.366757in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.367151in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.367348in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.367940in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.368138in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.368335in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.368532in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.368729in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.368927in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.369124in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.369321in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.370110in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.370308in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.370702in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.370899in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.371294in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.371491in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.371886in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.372083in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.372280in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.372675in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.373069in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.373464in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.373661in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.373858in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.374056in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.374647in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.374845in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.375239in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.375437in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.375831in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.376423in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.377212in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{2.377607in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.377804in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.378001in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{2.378790in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.378987in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.379382in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.379579in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{2.379974in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.380763in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.380960in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.381355in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.381946in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.382341in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.382538in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.382933in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.383130in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.383327in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.383525in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.383919in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.384314in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.384511in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.385300in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.385497in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.385695in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.385892in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.386484in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.387076in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.387667in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.387865in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.388062in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.388259in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.389246in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.389640in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.390232in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.390429in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.390824in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.391218in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.391415in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.391613in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.392007in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.392402in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.392796in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.392994in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.393388in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.393783in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.393980in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.394177in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.394769in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.394966in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.395164in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.395361in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.395558in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.395953in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.396347in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.396545in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.396742in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.396939in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.397136in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.397334in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.397531in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.397728in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.398123in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.398320in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.398912in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.399109in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.399306in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.399701in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.400095in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.400293in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.400490in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.400687in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.401476in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.402068in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.402265in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.402660in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.402857in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.403252in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.404830in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.405027in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.405224in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.405619in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.406211in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.406408in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.406803in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.407000in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.407592in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.407986in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.408183in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.408381in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.408775in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.408973in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.409367in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.410156in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.410748in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.410945in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.411340in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.411734in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.412129in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.412326in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.412721in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.412918in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.413115in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.413510in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.413707in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.414891in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.415088in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.415285in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.416272in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.416469in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.416863in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.417061in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.417455in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.418442in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.418836in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.419231in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.419428in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.420414in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.420612in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.420809in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.421006in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.421401in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.421795in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.421992in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.422387in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.422584in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.422979in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.423176in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.423373in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.423768in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.424162in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.424754in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.425741in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.425938in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.426924in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.427319in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.427516in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.427713in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.428305in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.428502in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.428897in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.429291in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.429883in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.430080in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.430475in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.430870in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.431461in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.431856in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.432053in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.433237in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.433631in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.433829in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.434223in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.434420in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.435012in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.435801in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.435999in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.436393in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.436788in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.436985in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.437380in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.438169in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.438760in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.439352in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.439944in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.440141in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.441128in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.441325in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.441522in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.441719in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.441917in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.442311in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.442509in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.442903in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.443100in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.444284in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.445665in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.445862in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.446059in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.446257in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.446454in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.446651in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.447046in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.447638in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.448427in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.450005in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.450399in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.450597in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.451188in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.451583in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.451780in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.451978in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.452372in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.452964in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.453358in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.453556in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.454345in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.454542in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.454937in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.455134in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.455528in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.455923in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.456317in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.456515in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.456712in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.456909in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.457304in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.457698in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.457896in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.459079in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.459277in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.459671in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.460066in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.460263in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.460460in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.461052in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.461249in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.461447in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.461644in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.462038in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.462433in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.462827in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.463222in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.463616in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.464011in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.464603in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.464800in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.464997in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.465195in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.465786in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.466181in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.466576in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.466773in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.468351in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.468943in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.469535in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.469732in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.469929in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.470126in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.470324in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.470521in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.471113in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.471310in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.471507in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.472099in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.472296in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{2.472494in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.472888in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.473283in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.473677in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.473875in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.474466in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.474664in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.474861in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.475058in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.475255in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.475453in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.475847in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.476045in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.476242in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{2.476439in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.476636in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.476834in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.477425in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.478017in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.478214in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.478609in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.478806in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.479990in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.480187in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.480384in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.480582in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.480779in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.481174in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.481371in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.481568in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.481765in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.481963in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.482160in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.482554in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.482752in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.482949in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.483146in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.483344in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.483541in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.483738in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.484330in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.484724in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.485514in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.487092in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.487683in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.488275in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.488473in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.488670in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.488867in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.489459in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.490248in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.490445in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.490643in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.490840in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.491037in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.491234in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.491629in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.492221in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.492813in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.493602in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.493799in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.493996in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.494193in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.494588in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.495574in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.495772in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.496166in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.496561in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.496955in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.497547in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.497744in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.498928in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.499125in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.500112in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.500506in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.500901in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.501492in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.501887in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.502084in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.502479in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.502676in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.503071in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.503465in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.503662in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.503860in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.504057in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.504649in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.505043in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.505241in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.505635in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.506424in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.506621in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.507608in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.507805in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.508002in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.508200in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.508594in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.508791in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.508989in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.509383in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.509778in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.509975in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.510172in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.510370in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.510567in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.511159in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.511553in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.511750in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.511948in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.513526in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.513723in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.513920in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.514512in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.514710in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.515696in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.516288in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.516485in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.516682in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.516880in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.517274in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.517866in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.518063in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.518260in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.518458in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.518655in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.519444in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.520825in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.521022in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.521219in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.521811in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.522798in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.523389in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.523587in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.523981in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.524376in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.524573in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.525165in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.525362in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.525954in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.526349in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.526743in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.526940in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.527729in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.528321in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.529308in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.529899in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.530097in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.530491in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.530688in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.531280in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.531675in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.532069in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.532661in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.532858in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.533450in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.533648in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.534239in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.534437in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.535028in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.535423in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.536409in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.537198in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.537396in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.537790in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.537987in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.538185in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.538579in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.538777in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.538974in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.539171in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.539368in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.539960in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.540355in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.540552in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.540749in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.540947in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.541538in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.541736in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.541933in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.542525in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.543116in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.543708in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.543906in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.544103in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.544497in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.544695in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.544892in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.545484in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.545681in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.545878in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.546273in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.546470in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.546865in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.547062in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.547456in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.549232in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.549626in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.550218in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.550416in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.550613in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.551007in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.551599in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.551796in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.552191in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.552783in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.553572in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.553769in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.554361in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.554558in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.554953in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.555150in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.555347in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.555742in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.556334in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.556531in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.556728in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.557123in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.557320in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.557517in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.557912in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.558109in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.558898in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.559293in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.559490in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.559687in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.560279in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.560476in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.561068in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.561265in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.561857in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.562252in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.562449in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.563041in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.563238in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.563633in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.564224in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.564422in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.565014in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.565211in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.565408in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.566000in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.566394in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.566592in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.566789in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.566986in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.567183in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.567381in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.567775in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.567973in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.568959in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.569156in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{2.569353in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.569748in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.569945in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.570340in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.570734in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.570932in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.571129in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.571523in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.571918in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.572115in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.572707in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.573496in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.573891in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.574285in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.574877in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.575074in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.575863in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.576061in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.576455in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.577244in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.577639in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.578231in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.578822in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.579217in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.579612in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.580203in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.580598in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.580795in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.581190in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.581387in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.582176in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.582373in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.582768in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.582965in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.583162in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.583360in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.583557in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.583754in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.584149in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.584346in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.584543in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.585727in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.585924in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.586121in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.586516in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.586713in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.586911in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.587108in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.587305in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.587700in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.587897in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.588686in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.589081in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.589278in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.589672in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.590067in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.590461in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.590659in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.590856in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.591645in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.592434in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.593420in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.594012in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.594210in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.594407in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.594801in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.594999in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.595590in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.595788in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.595985in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.596182in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.596971in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.597366in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.597563in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.597760in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.598944in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.599339in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.599536in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.599733in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.600325in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.601114in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.601311in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.601903in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.602495in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.602889in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{2.603087in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.603481in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.603679in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.603876in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.604073in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.604270in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.604468in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.604862in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{2.605059in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.605454in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{2.605651in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{2.605849in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{2.606440in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.606638in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.607032in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.607229in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.607427in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.607624in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.608413in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.608808in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.609005in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.609597in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.609794in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.610188in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.610386in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.610978in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.611175in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.611372in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.611569in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.612161in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.612753in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.612950in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{2.613345in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.613542in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.613937in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.614134in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.614528in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.614923in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.615318in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{2.616107in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{2.616501in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.616896in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{2.617093in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.617685in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.618474in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.618671in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.618868in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.619066in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.619460in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.620447in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.620841in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.621236in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{2.621433in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.621630in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.622025in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.622222in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.622419in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{2.622617in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{2.622814in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.623406in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{2.623603in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{2.623800in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.624392in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.624589in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.625576in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.625773in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{2.626167in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.626365in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{2.626759in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.626956in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.627154in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.627351in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.627548in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.628337in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.628732in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.628929in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.629324in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.629718in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.630310in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.630705in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.630902in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.631099in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.631296in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.631494in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.631691in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.631888in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.632085in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.632283in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.632480in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.632677in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.633466in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.633664in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.633861in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.634255in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.634453in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.635045in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.635242in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.635636in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.635834in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.636031in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.636425in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.637017in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.637215in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.637412in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.637609in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.638004in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.639779in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.639976in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.640568in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{2.640765in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{2.641160in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.641357in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.641554in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.641949in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.642935in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.643133in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.643527in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.643922in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.644119in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.644711in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{2.644908in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{2.645105in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{2.645697in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.646092in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.646486in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.646684in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.646881in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.647275in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.647473in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{2.647867in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.648656in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.648853in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.650037in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.650432in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.650629in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{2.651023in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{2.651615in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.651813in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.652010in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.652207in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.652602in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.652799in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{2.653193in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{2.653391in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{2.653588in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{2.654377in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{2.654574in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.654772in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.655561in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.655758in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.655955in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.656152in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.656350in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.656942in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.657928in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.658125in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.658322in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.659112in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.659703in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.659901in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.660295in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.660492in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.661676in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.661873in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.662071in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.663057in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.663452in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.663649in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.664438in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.664635in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.664832in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.665030in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.665424in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.667200in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.667397in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.668383in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.668581in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.669370in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.669764in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.669961in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.670948in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.671934in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.672329in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.672526in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.672723in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.673710in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.673907in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.674104in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.674301in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.674893in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.675485in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.675682in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.676077in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.676274in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.676471in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.677063in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.677458in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.678641in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.678839in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.679036in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.679233in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.679430in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.680219in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.680417in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.680614in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.680811in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.681009in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.681206in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.681600in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.681798in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.682587in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.682784in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.683179in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.683376in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.683573in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.683968in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.684165in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.685349in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.686335in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.687519in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.687716in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.688110in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.689097in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.689294in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.689688in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.689886in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.690083in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.690478in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.690675in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.691069in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.691661in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.692648in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.692845in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.693042in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.693437in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.693634in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.693831in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.694028in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.695015in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.695212in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.695409in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.695607in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.696198in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.696396in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.696593in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.697382in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.697579in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.698171in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.698566in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.698763in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.698960in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.699157in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.699355in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.699947in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.700144in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.700341in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.700736in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.701130in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.701327in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.702314in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.702708in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.702906in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.703300in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.703695in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.704089in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.704484in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.704681in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.705076in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.706259in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.706456in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.706654in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.707048in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.707443in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{2.707640in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.708232in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.708626in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.708824in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.709613in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.710205in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.710402in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.710599in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.711388in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.711783in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.712769in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.713558in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.714150in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.714742in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.715728in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{2.716123in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.716517in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.716912in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.717306in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.717898in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.718095in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.718490in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{2.719082in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.719279in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.719674in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.719871in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.720068in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.720463in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.721449in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.721844in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.722041in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.723422in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.723619in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.723816in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.724014in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.724211in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.724408in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.724803in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.725197in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.725789in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.725986in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.726973in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.727170in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.727762in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.728156in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.728354in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.728551in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.728945in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.729143in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.729537in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.729734in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.729932in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.730129in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.730326in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.730523in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.730918in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.731313in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.731510in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.731707in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.732102in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.732299in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.732496in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.732693in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.732891in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.733088in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.733483in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.733680in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.734074in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.735061in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.735258in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.735455in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.735653in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.736244in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.737033in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.737231in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.737428in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.737625in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.738414in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.738612in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.738809in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.739006in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.739401in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.739598in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.739795in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.740190in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.740584in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.740979in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.741176in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.741373in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.741571in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.742557in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.742754in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.743741in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.744530in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.745121in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.745516in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.746108in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.746700in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.746897in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.747094in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.747291in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.748475in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.748672in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.748870in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.749659in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.749856in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.750053in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.750645in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.750842in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.751040in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.751434in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.752026in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.752618in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.752815in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.753012in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.753210in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.753407in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.753604in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.754196in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.754393in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.754590in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.754985in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.755380in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.755774in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.756169in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.756366in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.756563in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.756958in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.757352in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.757944in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.758339in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.758536in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.758733in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.759128in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.759325in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.759917in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{2.760311in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{2.760509in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.760706in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{2.760903in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{2.761100in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{2.761298in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.761889in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.762284in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.762679in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.762876in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.763073in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.763270in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.763468in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.763665in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.764059in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.764257in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.764651in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.764849in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.765243in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.765835in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.766229in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{2.766624in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.767019in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.767216in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.767413in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.768005in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.768399in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.769386in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.769583in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.769780in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.769978in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.770372in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.770569in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.770767in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{2.770964in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.771358in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{2.771556in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{2.771753in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.772345in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{2.772739in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.772937in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.773134in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.773331in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.774120in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.774318in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.774909in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{2.775107in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.775304in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.775698in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.776290in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.776685in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.776882in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.777474in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.777671in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.778657in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.779052in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.779447in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.780038in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.781025in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.782011in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.782603in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.782800in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.782997in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.783392in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.783984in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.784181in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.785365in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.785759in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.786154in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.786548in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{2.786746in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.787535in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.787732in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{2.788126in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.788324in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{2.788521in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{2.788718in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{2.789507in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.790296in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.790494in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.790691in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.791480in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.791677in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.792466in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{2.792664in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.792861in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.793058in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.793255in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.793650in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{2.793847in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.794439in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.794636in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{2.794834in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{2.795425in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.795820in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.796017in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.796412in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.796609in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.797004in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.797201in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.797793in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.797990in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{2.798779in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.799174in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{2.799568in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{2.799963in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.800357in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.800752in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.801146in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.801344in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.801541in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.801935in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.802133in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.802330in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.802724in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.802922in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.803119in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.803908in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.804697in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.804894in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{2.805092in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{2.805289in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.805486in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.805684in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.805881in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.806275in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.806473in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{2.806670in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.806867in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.807656in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.808051in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.808248in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.808643in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.808840in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.809037in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.809234in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{2.809432in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{2.809629in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{2.810023in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.810221in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{2.810418in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{2.810615in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{2.810813in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{2.811010in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.811207in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{2.811602in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{2.811799in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{2.812391in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.812588in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.812785in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.812983in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.813772in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.814166in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.814561in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.814758in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{2.814955in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.815547in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{2.816139in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.816731in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{2.817125in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.817520in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.817914in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.818506in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.818901in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.819098in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.819295in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{2.819492in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{2.820084in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.820479in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.820873in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{2.821268in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{2.821465in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.821662in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.822057in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.822254in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.822649in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.823438in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.824030in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.824227in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.824424in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.824819in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.825016in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.825411in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.825805in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.826002in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.826200in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.826397in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.826594in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.826791in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.826989in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.827383in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.828172in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.828370in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.829553in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.829751in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.830342in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.830540in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.830737in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.831329in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.831526in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.832315in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.832512in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.833104in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{2.833696in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.833893in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.834485in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.834682in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{2.834880in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.835274in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.835471in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.835669in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.836063in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.836260in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.836458in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.836655in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.836852in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.837050in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.837641in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.837839in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.838233in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.838430in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.838628in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.838825in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.839811in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.840206in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.840798in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.841784in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.842179in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.842376in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.842770in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.843362in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.843559in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.843954in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.844151in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.844349in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.844743in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.844940in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.845335in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{2.845532in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.845927in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.846716in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{2.846913in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.847308in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.847505in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.848097in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.848294in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.848491in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.848689in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.849083in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.849478in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.849675in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.850267in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.850464in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.850858in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.851056in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.851253in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.851450in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.851648in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.851845in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.852042in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.852239in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.852437in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.853028in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.853423in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.853620in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.853818in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.854015in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.854212in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.854409in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.854804in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.855198in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.855593in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.855988in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.856185in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.856974in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.857566in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.857960in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.858749in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.858947in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.859144in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.859736in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.860130in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.860327in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.860525in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.860722in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.860919in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.861511in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.861708in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.861906in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.862103in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.862300in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.862497in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.862695in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.862892in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.863287in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.863681in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.864273in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.864667in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.864865in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.866246in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.867035in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.867429in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.868021in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.869205in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.869402in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.869599in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.870388in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.870586in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.871375in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.871572in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.871966in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.872558in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.872756in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.872953in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.873939in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.874136in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.874531in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.874728in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.874925in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.875123in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.876109in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.876306in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.876701in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.876898in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.877490in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.877885in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.878082in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.878476in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.878674in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.879265in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.879463in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.880055in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.880252in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.880449in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.880646in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.880844in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.881238in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.881435in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.881830in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.882619in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.883014in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.883211in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.883408in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.883803in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.884394in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.884592in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.885184in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.885381in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.885578in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.885775in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.886170in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.886564in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.886762in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.887156in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.887551in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.887748in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.887945in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.888143in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.888734in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.888932in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.889129in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.889326in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.889524in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.889721in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.889918in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.890115in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.890707in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.890904in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.891299in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.891496in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.891891in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.892680in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.892877in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.893272in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.893666in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.893863in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.895639in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.896231in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.896625in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.897020in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.897217in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.897612in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.898401in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.898598in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.898992in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{1.671842in}}%
\pgfpathlineto{\pgfqpoint{2.899387in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.900176in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.900965in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.901162in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.902543in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.903135in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.903332in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.903727in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.903924in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.904911in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.905108in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.905305in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.905897in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.906094in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.906291in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.907475in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.907672in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.908659in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.908856in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.910040in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.910434in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.910631in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.911026in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.911223in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.911421in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.911815in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.912012in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{2.912210in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.912407in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.912801in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.913196in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.913393in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{2.913985in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.914577in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.914774in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.915169in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.915563in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.915958in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.916155in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.916550in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{2.916944in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.917536in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.917733in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{2.917930in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.918720in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.918917in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.919311in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.919706in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.919903in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.920100in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.920890in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.921087in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.921876in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.922073in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.922270in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.922468in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.922665in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.922862in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.923257in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.923651in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.923849in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.924440in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.924638in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.925032in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.925624in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.926019in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.926216in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.926610in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.926808in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.927399in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.927794in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.928780in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.928978in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.929175in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.929372in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.929767in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.929964in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.930161in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.930358in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.930556in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.930753in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.931148in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.931345in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.931739in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.931937in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.932331in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.932726in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.933318in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.933712in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.933909in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.934107in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.934304in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.934501in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.935290in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.935685in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.935882in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.936277in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.936474in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.936671in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.936868in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.937066in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.937263in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.937855in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.938052in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.938447in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.939433in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.939630in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.939827in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{2.940222in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{2.941208in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{2.941800in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{2.941997in}{1.735826in}}%
\pgfpathlineto{\pgfqpoint{2.942392in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{2.942589in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{2.942787in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{1.738492in}}%
\pgfpathlineto{\pgfqpoint{2.943378in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{2.943970in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{2.944167in}{1.740338in}}%
\pgfpathlineto{\pgfqpoint{2.944365in}{1.740953in}}%
\pgfpathlineto{\pgfqpoint{2.944562in}{1.741158in}}%
\pgfpathlineto{\pgfqpoint{2.944759in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.944957in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.945154in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.945548in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.945943in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.946140in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{2.946535in}{1.741979in}}%
\pgfpathlineto{\pgfqpoint{2.946732in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{1.742389in}}%
\pgfpathlineto{\pgfqpoint{2.947324in}{1.742799in}}%
\pgfpathlineto{\pgfqpoint{2.947521in}{1.743209in}}%
\pgfpathlineto{\pgfqpoint{2.948113in}{1.743414in}}%
\pgfpathlineto{\pgfqpoint{2.948705in}{1.743619in}}%
\pgfpathlineto{\pgfqpoint{2.949296in}{1.744029in}}%
\pgfpathlineto{\pgfqpoint{2.950086in}{1.744440in}}%
\pgfpathlineto{\pgfqpoint{2.950283in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{2.950875in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.951072in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.951664in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{2.952453in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{2.952650in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{1.745260in}}%
\pgfpathlineto{\pgfqpoint{2.953045in}{1.745465in}}%
\pgfpathlineto{\pgfqpoint{2.953439in}{1.745670in}}%
\pgfpathlineto{\pgfqpoint{2.953834in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{1.746080in}}%
\pgfpathlineto{\pgfqpoint{2.954623in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{2.954820in}{1.746900in}}%
\pgfpathlineto{\pgfqpoint{2.955017in}{1.747311in}}%
\pgfpathlineto{\pgfqpoint{2.955215in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.955609in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{2.956201in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{2.956398in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{2.956595in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{2.956793in}{1.749156in}}%
\pgfpathlineto{\pgfqpoint{2.956990in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.957187in}{1.749977in}}%
\pgfpathlineto{\pgfqpoint{2.957582in}{1.750182in}}%
\pgfpathlineto{\pgfqpoint{2.957779in}{1.750387in}}%
\pgfpathlineto{\pgfqpoint{2.957976in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.958174in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.958371in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.958765in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.958963in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.959160in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.959752in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.960541in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.960738in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.960935in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.961330in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.961527in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.962514in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.962711in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.962908in}{1.751822in}}%
\pgfpathlineto{\pgfqpoint{2.963105in}{1.751822in}}%
\pgfpathlineto{\pgfqpoint{2.963303in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.963697in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.963894in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.964092in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.964289in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.964486in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.964881in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.965275in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.965473in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.965670in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.965867in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.966064in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.966262in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.966459in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.966854in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.967051in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.967445in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.968037in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.968234in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.968629in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.968826in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.969024in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.969221in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.969418in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.969615in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.970010in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.970207in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.971391in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.971588in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.972180in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.972772in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.973363in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.973758in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.974153in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.974744in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.975139in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.975533in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.976125in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.976520in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.976914in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.977112in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.977309in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.977901in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.978098in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.978295in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.978493in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.978690in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.979084in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.979676in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.979873in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.980071in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.980465in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.980860in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.981254in}{1.750387in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.750182in}}%
\pgfpathlineto{\pgfqpoint{2.981846in}{1.749977in}}%
\pgfpathlineto{\pgfqpoint{2.982043in}{1.749772in}}%
\pgfpathlineto{\pgfqpoint{2.982241in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.982438in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.982635in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.982832in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.983030in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.983424in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.983622in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{2.984213in}{1.749156in}}%
\pgfpathlineto{\pgfqpoint{2.984805in}{1.748951in}}%
\pgfpathlineto{\pgfqpoint{2.985200in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{2.985792in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{2.985989in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{2.986383in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{2.986581in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.986778in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.986975in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.987370in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.988356in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.988553in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.989540in}{1.747311in}}%
\pgfpathlineto{\pgfqpoint{2.989934in}{1.746900in}}%
\pgfpathlineto{\pgfqpoint{2.990329in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{2.990526in}{1.746285in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{1.746080in}}%
\pgfpathlineto{\pgfqpoint{2.990921in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.991315in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.991710in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.991907in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.992104in}{1.745670in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{1.745465in}}%
\pgfpathlineto{\pgfqpoint{2.992499in}{1.745465in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{1.745465in}}%
\pgfpathlineto{\pgfqpoint{2.993091in}{1.745260in}}%
\pgfpathlineto{\pgfqpoint{2.993288in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.993485in}{1.744645in}}%
\pgfpathlineto{\pgfqpoint{2.993880in}{1.744440in}}%
\pgfpathlineto{\pgfqpoint{2.994077in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.994669in}{1.743209in}}%
\pgfpathlineto{\pgfqpoint{2.995655in}{1.743209in}}%
\pgfpathlineto{\pgfqpoint{2.996247in}{1.743414in}}%
\pgfpathlineto{\pgfqpoint{2.996444in}{1.743619in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.996839in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.997036in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.997233in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.997430in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.997825in}{1.743619in}}%
\pgfpathlineto{\pgfqpoint{2.998220in}{1.743414in}}%
\pgfpathlineto{\pgfqpoint{2.998417in}{1.743209in}}%
\pgfpathlineto{\pgfqpoint{2.998614in}{1.743004in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.742594in}}%
\pgfpathlineto{\pgfqpoint{2.999009in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{2.999206in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{2.999403in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.999600in}{1.740953in}}%
\pgfpathlineto{\pgfqpoint{3.000192in}{1.740543in}}%
\pgfpathlineto{\pgfqpoint{3.000390in}{1.740338in}}%
\pgfpathlineto{\pgfqpoint{3.000981in}{1.740133in}}%
\pgfpathlineto{\pgfqpoint{3.001179in}{1.739928in}}%
\pgfpathlineto{\pgfqpoint{3.001376in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{3.001770in}{1.739518in}}%
\pgfpathlineto{\pgfqpoint{3.001968in}{1.739313in}}%
\pgfpathlineto{\pgfqpoint{3.002954in}{1.739313in}}%
\pgfpathlineto{\pgfqpoint{3.003151in}{1.739313in}}%
\pgfpathlineto{\pgfqpoint{3.003546in}{1.738902in}}%
\pgfpathlineto{\pgfqpoint{3.003743in}{1.738492in}}%
\pgfpathlineto{\pgfqpoint{3.003940in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{3.004335in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.005124in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.005321in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.005519in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.006308in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{3.006505in}{1.736852in}}%
\pgfpathlineto{\pgfqpoint{3.007294in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.008280in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.009069in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.009267in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.009464in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.009661in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.010056in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.010253in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{3.010450in}{1.736236in}}%
\pgfpathlineto{\pgfqpoint{3.010845in}{1.735826in}}%
\pgfpathlineto{\pgfqpoint{3.011634in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.011831in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{3.012028in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.012226in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.012423in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.012620in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.013015in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.013212in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.013607in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.013804in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.014001in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.014198in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.014396in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.014790in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.014988in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.015185in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.015382in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.015777in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.015974in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.016171in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.016960in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.017749in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.018341in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.018933in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.019525in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.019722in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.020314in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.020906in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.021103in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.021497in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.021695in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.022089in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.022484in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.022681in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.022878in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.023076in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.023273in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.023470in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.023667in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.024062in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.024259in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.024457in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.025443in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.026232in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.026429in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.026627in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.027416in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.027613in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.027810in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.028007in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.028205in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.028599in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.028796in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.028994in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.029191in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.029586in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.030177in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.030375in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.030572in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.030769in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.030966in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.032150in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.032742in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.033136in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.034123in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.034320in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.034517in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.034715in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.034912in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.035109in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.035701in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.035898in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.036095in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.036293in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.036490in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.036687in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.037082in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.037279in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.037476in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.037871in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.038463in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.038857in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.039055in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.039252in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.039449in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.039646in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.039844in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.040041in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.040633in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.041225in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.041816in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.042014in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.042211in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.042408in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.042605in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.042803in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{3.043592in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.043789in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.043986in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.044381in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.044775in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.045367in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.045762in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.045959in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.047143in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.047734in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.047932in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.048129in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.048721in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.048918in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.049115in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.049313in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.049707in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.050299in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.050694in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.051483in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.051877in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.052074in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.052469in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.052666in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.052863in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.053258in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.053455in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.054244in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.055033in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.055428in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.055823in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.056020in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.056217in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.056612in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.056809in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.057006in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.057203in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.057598in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.057795in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.058190in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.058782in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.058979in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.059176in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.059373in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.059571in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.059768in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.060360in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.060754in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.060952in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.061149in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.061346in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.061741in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.062135in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.062530in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.062924in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.063122in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.063516in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.064305in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.065292in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.065489in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.065883in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.066081in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.066475in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{3.066870in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.067067in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.067856in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.068842in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.069237in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.069631in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.069829in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.070026in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.070223in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.070421in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.071210in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.071407in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.071604in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{3.071801in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.071999in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{3.072393in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.072591in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.072788in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.072985in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.073182in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.073380in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.073774in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.074366in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.075155in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.075550in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.075747in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.075944in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.076733in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.076930in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.077128in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.077917in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.078114in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.078903in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.079100in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.079298in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.079692in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{3.079890in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.080087in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.080284in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.080481in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.080679in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.080876in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.081073in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.081270in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.081862in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.082257in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.082651in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.083440in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.083638in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{3.084427in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{3.084624in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{3.084821in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{3.086005in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{3.086399in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.086597in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{3.087189in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.087583in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.087780in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{3.087978in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.088175in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.088569in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.088767in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.088964in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.089161in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.089950in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{3.090148in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.090345in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.090542in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{3.090739in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{3.090937in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{3.091331in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{3.091529in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{3.091726in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.091923in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.092515in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{3.092712in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{3.092909in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.093107in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{3.093501in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{3.093698in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{3.094093in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{3.094488in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{3.095474in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{3.095868in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{3.096460in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{3.096658in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{3.096855in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{3.097447in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{3.097644in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.098236in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{3.098828in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{3.099419in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{3.099617in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{3.099814in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{3.100406in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{3.100800in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{3.101195in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{3.101392in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{3.101589in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{3.101984in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{3.102773in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{3.102970in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{3.103167in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{3.103759in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{3.103957in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{3.104154in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{3.104351in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{3.104548in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{3.104943in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{3.105337in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{3.106324in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{3.106916in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{3.107310in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{3.108099in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{3.108296in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{3.108494in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{3.108888in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{3.109086in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{3.109283in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{3.110072in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{3.110466in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{3.110664in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{3.110861in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{3.111058in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{3.111453in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{3.112439in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{3.112834in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{3.113031in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{3.113228in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{3.113426in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{3.113623in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{3.113820in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{3.114017in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{3.114215in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{3.114609in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{3.114806in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{3.115004in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{3.115201in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{3.115398in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{3.115793in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{3.116187in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{3.116582in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{3.117765in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{3.118160in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{3.118357in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{3.118555in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{3.118752in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{3.119146in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{3.120330in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{3.120527in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{3.120922in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{3.121908in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{3.122105in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{3.122895in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{3.123092in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{3.123289in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{3.123486in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{3.123684in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{3.123881in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{3.124275in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{3.124473in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{3.125854in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{3.126051in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{3.126248in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{3.126445in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{3.126643in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{3.126840in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{3.127234in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{3.127629in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{3.128024in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{3.128221in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{3.128418in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{3.129010in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{3.129207in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{3.129996in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{3.130391in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{3.130588in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{3.130785in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{3.130983in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{3.131180in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{3.131377in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{3.131574in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{3.131969in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{3.132955in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{3.133153in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{3.133547in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{3.133744in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{3.133942in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{3.134533in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{3.134731in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{3.134928in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{3.135125in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{3.135717in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{3.135914in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{3.136309in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{3.136506in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{3.136901in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{3.137098in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{3.137295in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{3.137493in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{3.137690in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{3.138084in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{3.138282in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{3.138676in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{3.139071in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{3.139465in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{3.139663in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{3.139860in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{3.140057in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{3.140254in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{3.140452in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{3.140649in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{3.141241in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{3.141438in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{3.141635in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{3.142227in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{3.143608in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{3.143805in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{3.144002in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{3.144200in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{3.144792in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{3.145186in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{3.145383in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{3.145581in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{3.146567in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{3.146764in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{3.146962in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{3.147356in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{3.147948in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{3.148145in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{3.148540in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{3.148737in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{3.149131in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{3.149526in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{3.149723in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{3.149921in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{3.150118in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{3.150315in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{3.150512in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{3.150907in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{3.151104in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{3.151301in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{3.151499in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{3.152091in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{3.152485in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{3.152682in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{3.153077in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{3.153669in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{3.153866in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{3.155050in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{3.155247in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{3.155641in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{3.155839in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{3.156036in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{3.156233in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{3.157417in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{3.157811in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{3.158009in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{3.158206in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{3.158403in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{3.158798in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{3.159390in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{3.159587in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{3.159784in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{3.159981in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{3.160376in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{3.160573in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{3.160968in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{3.161165in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{3.161362in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{3.161954in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.162151in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{3.162349in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{3.162546in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{3.162743in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{3.163138in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{3.163335in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{3.163532in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{3.163730in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{3.164124in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{3.164519in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{3.164913in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{3.165110in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{3.166097in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{3.166294in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{3.166491in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.166689in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{3.167083in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{3.167280in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{3.167478in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{3.167675in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{3.168464in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{3.168859in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{3.169056in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{3.169253in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{3.169648in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.170042in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.170437in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{3.170634in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{3.171423in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{3.171620in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{3.172015in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{3.172607in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{3.172804in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.173198in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{3.173396in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{3.173790in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{3.173988in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{3.174382in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{3.174579in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{3.174777in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{3.175171in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{3.176552in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{3.176947in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{3.177538in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{3.177736in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{3.178130in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{3.178722in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{3.179117in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{3.179511in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{3.179906in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{3.180695in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{3.180892in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{3.181287in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{3.181681in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{3.182273in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{3.182470in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{3.183062in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{3.183259in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{3.184443in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{3.184640in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{3.185232in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{3.185627in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{3.185824in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{3.186021in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{3.186416in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{3.186613in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{3.186810in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{3.187007in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{3.187205in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{3.187402in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.188191in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{3.188388in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{3.188586in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{3.188783in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{3.189177in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{3.189375in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{3.189769in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{3.189966in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{3.190164in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{3.190558in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{3.191150in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{3.191545in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{3.192334in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{3.192926in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{3.193123in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{3.193912in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{3.194109in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{3.194306in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{3.194898in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{3.195293in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{3.195490in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{3.195687in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{3.196082in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{3.198055in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{3.198449in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{3.199238in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{3.199830in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{3.200027in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{3.200422in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{3.200619in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{3.201211in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{3.201408in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{3.201605in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{3.202789in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{3.202986in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{3.203184in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{3.203578in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{3.203973in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{3.204170in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.204565in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.204762in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.205156in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{3.205354in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{3.205551in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{3.205748in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{3.206340in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{3.206537in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{3.206734in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{3.207326in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{3.207524in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{3.207721in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{3.208115in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{3.208313in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{3.208510in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{3.208707in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{3.209102in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{3.209299in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.209496in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.209694in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{3.209891in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{3.210088in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{3.210483in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{3.210680in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.210877in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{3.211074in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.212061in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{3.212455in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{3.212653in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{3.212850in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{3.213047in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{3.213244in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{3.213639in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{3.214231in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{3.214428in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{3.214625in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{3.215217in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{3.215414in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{3.215809in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{3.216006in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{3.216203in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{3.216598in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{3.217387in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{3.217584in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{3.217782in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{3.218176in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{3.218768in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{3.218965in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{3.219163in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{3.219360in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{3.219557in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{3.219952in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{3.220149in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{3.220346in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{3.220741in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{3.221332in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{3.221530in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{3.221727in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{3.222122in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{3.222713in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{3.222911in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{3.223700in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{3.223897in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{3.224292in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{3.224883in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{3.225278in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{3.225475in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{3.225870in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{3.227053in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{3.227448in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{3.227645in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{3.228040in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{3.228237in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{3.228434in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{3.228632in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{3.228829in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{3.229026in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{3.229223in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{3.229421in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{3.229618in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{3.229815in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{3.230012in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.230210in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{3.230407in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{3.230801in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{3.230999in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{3.231196in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{3.231393in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{3.231591in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{3.231788in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{3.231985in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{3.232182in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{3.232380in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.232774in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.232971in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{3.233169in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{3.233366in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{3.233563in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{3.233958in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{3.234550in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{3.234747in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.235141in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.235339in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.235536in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.235733in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.236128in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.236720in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.236917in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.237114in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.237509in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.237706in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.237903in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.238298in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.238495in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.238692in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.239087in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.239481in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.239679in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.240073in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.240468in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.241060in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.241257in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.241454in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.241849in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.242046in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.242243in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.242440in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.242638in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.243230in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.243427in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.243624in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.243821in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.244019in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.244216in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.244610in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.245005in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{3.245202in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.245597in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.245794in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.245991in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.246386in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.246978in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.247175in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.247569in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{3.247767in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.247964in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.248161in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.248753in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.248950in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.249148in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.249345in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.249739in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.250134in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.250923in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.251712in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.252107in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.252304in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.252699in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.252896in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.253093in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.253488in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.253882in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.254079in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.254474in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.254671in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.254868in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.255263in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.255460in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.255658in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.255855in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.256249in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.256644in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.256841in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.257236in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.257630in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.258025in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.258222in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.258419in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.258617in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.258814in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.259011in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.259208in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.259406in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.259603in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.260195in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.260787in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.260984in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.261181in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.261378in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.261773in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.262167in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.262562in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.263154in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.263351in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.263746in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.263943in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.264535in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.264732in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.265127in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.265718in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.266310in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.267297in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.267494in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.267691in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.268283in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.268480in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.268875in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.269072in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.269269in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.269467in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.269861in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.270058in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.270256in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.270453in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.270847in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.271045in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.271242in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.271439in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.271834in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{3.272228in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{3.272426in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.272820in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.273215in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.273412in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.273806in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{3.274201in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{3.274398in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{3.274990in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{3.275187in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{3.275779in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{3.276174in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{3.276371in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{3.277357in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{3.277555in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.277949in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.278541in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.278935in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{3.279133in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.279330in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{3.279527in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{3.279725in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{3.279922in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.280119in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.280908in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.281500in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.281895in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.282092in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.282289in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.282684in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.282881in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.283078in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.283275in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{3.283473in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{3.283670in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{3.284854in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.285445in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.285643in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.286629in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{3.287221in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{3.287418in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{3.287615in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.288207in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.288602in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.288996in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{3.289391in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{3.289785in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{3.290377in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{3.290574in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.290969in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{3.291561in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.291955in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{3.292153in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.292350in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.292744in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.292942in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.293336in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.293534in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.293731in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{3.294520in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{3.294717in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.294914in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{3.295309in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{3.295506in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{3.295703in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{3.296690in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{3.297084in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{3.298071in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.298268in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{3.298465in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.298663in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{3.298860in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.299057in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{3.299452in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{3.299649in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.300043in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.300241in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.300635in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.300833in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{3.301424in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.301622in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.302213in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.302608in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.302805in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.303397in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.303792in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.304186in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.305567in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.305764in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{3.305962in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.306356in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.306751in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.306948in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.307342in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.307540in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{3.307934in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{3.308723in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.309118in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.309315in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.309512in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.309710in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{3.309907in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.310104in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{3.310301in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{3.310696in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{3.310893in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{3.311091in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.311682in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.313063in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{3.313261in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.313458in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.313655in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{3.314050in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.314247in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{3.314444in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.314641in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{3.314839in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{3.315036in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.315233in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.315431in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{3.316417in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{3.316614in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.317009in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.317206in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{3.317403in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{3.317798in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.317995in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{3.318192in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.318390in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.318784in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.319376in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.319770in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.319968in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.320560in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.321151in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.321349in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.321546in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{3.322138in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.322335in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{3.322730in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.322927in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.323124in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.323321in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.323519in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.323716in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.323913in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.324702in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.324900in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.325097in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.325294in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.325491in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.325689in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.325886in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.326083in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.326280in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.326478in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.326675in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.326872in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.327464in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.327661in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.327859in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.328056in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.328253in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.328450in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.328648in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.328845in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.329042in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.330029in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.330818in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.331015in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.331804in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.332593in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.332988in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.333382in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.333579in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.333777in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.333974in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.334171in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.334566in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.335158in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.335552in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.335749in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.336341in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{3.336538in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.336736in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.336933in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.337130in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.337328in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.337722in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.337919in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.338117in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.338314in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.338708in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.338906in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.339300in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{3.339498in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.340681in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.340878in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.341076in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.341668in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.342062in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.343246in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.343640in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.344035in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{3.344232in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{3.344824in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.345021in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.345218in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.345613in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.346007in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.346205in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.346402in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.346599in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.347586in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.347783in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.348375in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.348572in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.348769in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.348967in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.349164in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.349361in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.349558in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.349953in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.350545in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.350939in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.351136in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.351728in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.352715in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.352912in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.353109in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.353504in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.354885in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.355082in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.355279in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.355674in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.356266in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.357055in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.357449in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.357646in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.358041in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.358238in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.358435in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.358830in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.359619in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.360211in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.361000in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.361395in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.361592in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.361789in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.361986in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.362184in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.362578in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.362775in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.362973in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.363170in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.363367in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.363565in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.363959in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.364156in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.364551in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.364945in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.365340in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.365932in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.366721in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.366918in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.367313in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.367707in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.367904in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.368102in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.368299in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.368496in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.368694in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.368891in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.369285in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.369483in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.369680in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.369877in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.370074in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.370666in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.370864in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.371061in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.371258in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.371653in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.371850in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.372047in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.372244in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.372639in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.373823in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.374612in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.375006in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.375401in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.375598in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.375795in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.375993in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.376190in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.376387in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.376782in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.377373in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.377768in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.377965in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.378360in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.378754in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.379149in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.379741in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.380333in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.380530in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.380727in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.380924in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.381319in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.381516in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.381713in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.381911in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.382305in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.382897in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.383292in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.383489in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.384081in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.384475in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.384870in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.385067in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.385264in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.385462in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.385659in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.385856in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.386251in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.386645in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.386842in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.387040in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.387434in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.387632in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.387829in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.388421in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.388815in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.389012in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.389407in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.389999in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.390196in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.390591in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.390985in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.391182in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.391380in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.392169in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.392366in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.392761in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.393352in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.393550in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.393747in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.394141in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.394339in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.394536in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.394733in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.394931in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.395128in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.395325in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.395522in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.396114in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.396509in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.396903in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.397101in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.397298in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.397692in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.397890in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.398087in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.398284in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.398876in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.399270in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.400060in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.400257in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.400651in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.401046in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.401243in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.402032in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.402427in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.403413in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.403808in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.404597in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.404794in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{3.404991in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.405189in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.405386in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.405583in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.405780in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.406175in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{3.406372in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.406570in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.406767in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.407161in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{3.407359in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.407556in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.407753in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.407950in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.408148in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{3.408739in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.409331in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.409529in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.409726in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.409923in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.410120in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.410712in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.411107in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.411304in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{3.411501in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.411896in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.412488in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.412882in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.413671in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.414066in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.414460in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.414658in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.414855in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.415249in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.415841in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{3.416038in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.416236in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.416630in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{3.417025in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.417419in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{3.417617in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.417814in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.418011in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.418406in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{3.418603in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.418800in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.419195in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.419392in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.419787in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.419984in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.420181in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{3.420773in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{3.421365in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{3.421957in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{3.422351in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{3.422548in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{3.422746in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{3.423140in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{3.423337in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.423929in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.424127in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.424324in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{3.424718in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{3.425113in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{3.425310in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{3.425507in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.425902in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.426099in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{3.426297in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.426494in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.428467in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.429058in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{3.429256in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.430242in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.430439in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.430834in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{3.431031in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{3.431228in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{3.431623in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{3.431820in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{3.432017in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{3.432215in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{3.432609in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{3.433793in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.434385in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{3.434582in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{3.434779in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.434976in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.435568in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{3.435766in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{3.436357in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{3.436752in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{3.436949in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.437146in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{3.437344in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{3.437541in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.437738in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{3.437936in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{3.438527in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{3.438725in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.438922in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.439119in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{3.439316in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.439711in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{3.440105in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.440303in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.440500in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.440895in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.441092in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.441881in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.442078in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.442275in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.442670in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{3.443065in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.443262in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.443656in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.443854in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.444051in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.444248in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{3.444840in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{3.445037in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{3.445629in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{3.445826in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{3.446024in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{3.446221in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{3.446418in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{3.446615in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{3.446813in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{3.447010in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{3.447207in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{3.447404in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{3.447602in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{3.448391in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{3.448588in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.448983in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{3.449180in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.449377in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.450166in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.450364in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{3.450561in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.450758in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.450955in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{3.451153in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.451744in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{3.451942in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{3.452731in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{3.453125in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.453717in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{3.453914in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.454901in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{3.455098in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{3.455295in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{3.455887in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.456084in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.456282in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.456873in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.457268in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.457663in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.457860in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.458057in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.458452in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.458649in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.459833in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.460424in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.460819in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{3.461016in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{3.461411in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{3.462200in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.462594in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{3.462792in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{3.462989in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{3.463186in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{3.463383in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{3.463778in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.464172in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{3.464567in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.464962in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.465159in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{3.465948in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.466145in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.466342in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{3.466540in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{3.466934in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{3.467132in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{3.467329in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{3.467526in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{3.467921in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{3.468118in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{3.468907in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{3.469104in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.469302in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.469499in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.469696in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.469893in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.470288in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.470485in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{3.471077in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{3.471274in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{3.471471in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.472261in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.472458in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.472655in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{3.473050in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.473444in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{3.473641in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{3.474628in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.475022in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{3.475220in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{3.475417in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{3.476009in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{3.476206in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{3.476403in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.476995in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.477192in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{3.477390in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.477784in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.477981in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.478179in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.478771in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.478968in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.479165in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.479560in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.479954in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.480349in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.480546in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.480743in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.480940in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.481138in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.481532in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{3.482124in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.483110in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.483702in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.484689in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.484886in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.485280in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.485478in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.485675in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.485872in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.486070in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.486267in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.486464in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.486661in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.486859in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{3.487056in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.488042in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.488239in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.488634in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.488831in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.489029in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.490015in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.490804in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.491199in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.491396in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.491593in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.491988in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.492382in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.492777in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.492974in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.493171in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.493566in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.493763in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.493960in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.494158in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.494355in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.494749in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.494947in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{3.495144in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{3.495539in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.496328in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.496525in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{3.496919in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.497511in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.497708in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.497906in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.498103in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.498695in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.499089in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.499287in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.499681in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.500076in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.500470in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.500865in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.501259in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{3.502443in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.502640in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.502838in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.503035in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.503232in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.503824in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.504416in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.504613in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.504810in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.505205in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.505402in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{3.505599in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.506191in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.506388in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.506783in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.506980in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.507572in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.507769in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.508361in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.508558in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.509150in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.509347in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.509545in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.509939in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.510137in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.510334in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.510531in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.511123in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.511517in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.511912in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.512306in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.512504in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.513096in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.513293in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.513490in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.513687in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.513885in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.515857in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.516252in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{3.516449in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.516844in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.517041in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.517238in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.517436in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.517633in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.517830in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.518422in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.518619in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.518816in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.519211in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.519408in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.520000in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.520197in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.520395in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.520592in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{3.520986in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.521184in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.521973in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.522170in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.522367in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.522565in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{3.522762in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.522959in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.523354in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{3.524143in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.524340in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.524735in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.525129in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.525524in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.526115in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{3.526313in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.526905in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.527299in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.527496in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.527694in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.527891in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.528285in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.528483in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.528877in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.529074in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.529666in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.529864in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.530061in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.531047in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.531442in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.531639in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.532231in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.532428in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.532823in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.533020in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.533414in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.533612in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.533809in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.534598in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.534795in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.534993in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.535190in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.535387in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.535584in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.535782in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.535979in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.536176in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.536373in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.536571in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.537360in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.537557in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.537952in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.538346in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.538543in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.538741in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.538938in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.539135in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.539333in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.539530in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.539924in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.540122in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.540319in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.540516in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.540911in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.541503in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.541700in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.541897in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.542094in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.542686in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.543475in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.543673in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.544462in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.544856in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.545053in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.545645in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.545842in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.546040in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.546237in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.546434in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.546632in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.546829in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.547026in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.547223in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.547421in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.547618in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.547815in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.548407in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.549196in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.549591in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.549788in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.549985in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.550182in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.550380in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.551761in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.552155in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.552352in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.552747in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.552944in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.553141in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.553339in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.553733in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.554128in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.554522in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.554720in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.554917in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.555114in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.555311in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.555509in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.555706in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.555903in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.556101in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.556298in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.556495in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.556692in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.556890in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.557284in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.557679in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.557876in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.558073in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.558468in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.558665in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.559257in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.559454in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.559651in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.559849in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.560440in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.560835in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.561032in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.561230in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.561427in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.562019in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{3.562216in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.562610in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.562808in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.563202in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.563400in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.563794in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.564386in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.564978in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.565175in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.565372in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.565570in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.565767in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.566359in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.566753in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.566950in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.567148in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.567345in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.567542in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{3.567740in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.567937in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.568134in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.568331in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.568529in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.568726in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.568923in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.569120in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.569318in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.569909in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.570107in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.570304in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.570699in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.570896in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.571290in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.571488in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.572079in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.572474in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.572671in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.573066in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.573263in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.573658in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.573855in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.574052in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{3.574249in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.574841in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.575236in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.575630in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.575828in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.576025in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.576222in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.576419in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.576617in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.577208in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.577800in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.578195in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.578392in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.578589in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.579181in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.579378in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.579576in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.580365in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{3.580562in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.581154in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.581746in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.581943in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.582140in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.582535in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.582929in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.583127in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.583324in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.583521in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.583718in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.584310in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.584507in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.584705in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.585099in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.585297in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.585494in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.585888in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.586086in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.586480in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.586677in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.586875in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.588058in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.588256in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.588650in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{3.588847in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.589242in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.589439in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.589637in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.590031in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.590228in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.590623in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.590820in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{3.591017in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.591215in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.591412in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.591807in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.592201in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.592793in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.593187in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.593385in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.593976in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.594174in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{3.594766in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.595555in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.595949in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.596146in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.596541in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{3.597133in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{3.597330in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.598711in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.598908in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.599895in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.600684in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.600881in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.601275in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.601473in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.602065in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.602262in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.602459in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.603051in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.603445in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.603643in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.603840in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.604432in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.604629in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.605221in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.606010in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.606405in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.606602in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.607194in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.607588in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.607588in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.607588in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.607391in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.607194in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.606602in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.606405in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.606010in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.605221in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.604629in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.604432in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.603840in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.603643in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.603445in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.603051in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.602854in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.602459in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.602262in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.602065in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.601473in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.601275in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.600881in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.600684in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.599895in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.598908in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.598711in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.597330in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.597133in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{3.596541in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{3.596146in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.595949in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.595555in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.594766in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.594371in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{3.594174in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.593976in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.593385in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.593187in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.592793in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.592201in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.591807in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.591412in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.591215in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.591017in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.590820in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{3.590623in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.590228in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.590031in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.589637in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.589439in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{3.589242in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.588847in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.588650in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{3.588256in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.588058in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.586875in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.586677in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.586480in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.586086in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.585888in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.585494in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.585297in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.585099in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.584705in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.584507in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.584310in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.583718in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.583521in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.583324in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.583127in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.582929in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.582535in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.582140in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.581943in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.581746in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.581154in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.580562in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.580365in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{3.579576in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.579378in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.579181in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.578589in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.578392in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.578195in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.577800in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.577208in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{3.576617in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.576419in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.576222in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.576025in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.575828in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.575630in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.575236in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.574841in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.574249in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.574052in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{3.573855in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.573658in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.573460in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.573263in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.573066in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.572671in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.572474in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.572079in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.571488in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.571290in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.570896in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.570699in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.570304in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.570107in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.569909in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.569318in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.569120in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.568923in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.568726in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.568529in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.568331in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.568134in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.567937in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.567740in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.567542in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{3.567345in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.567148in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.566950in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.566753in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.566359in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.565767in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.565570in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.565372in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.565175in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.564978in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.564386in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.563794in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.563597in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.563400in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.563202in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.562808in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.562610in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.562216in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.562019in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{3.561427in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.561230in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.561032in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.560835in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.560638in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.560440in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{3.559849in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.559651in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.559454in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.559257in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.558665in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.558468in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.558073in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.557876in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.557679in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.557284in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.556890in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.556692in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.556495in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.556298in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.556101in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.555903in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.555706in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.555509in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.555311in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.555114in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.554917in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.554720in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.554522in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.554128in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.553733in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.553339in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.553141in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.552944in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.552747in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.552352in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.552155in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.551761in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.551563in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.550380in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.550182in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.549985in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.549788in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.549591in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.549196in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.548407in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.547815in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.547618in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.547421in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.547223in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.547026in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.546829in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.546632in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.546434in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.546237in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.546040in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.545842in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.545645in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.545053in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.544856in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.544462in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.543673in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.543475in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.542686in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.542094in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.541897in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.541700in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.541503in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.540911in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.540516in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.540319in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.540122in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.539924in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.539530in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.539333in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.539135in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.538938in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.538741in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.538543in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.538346in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.538149in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.537952in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.537557in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.537360in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{3.536571in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.536373in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.536176in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.535979in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.535782in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.535584in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.535387in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.535190in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.534993in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.534795in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.534598in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.533809in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.533612in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.533414in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.533020in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.532823in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.532428in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.532231in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.531639in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.531442in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.531047in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.530455in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.530061in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.529864in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.529666in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.529074in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.528877in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.528483in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.528285in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.528088in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.527891in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.527694in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.527496in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.527299in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.526905in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.526313in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.526115in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{3.525524in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.525129in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.524735in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.524340in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.524143in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.523354in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{3.522959in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.522762in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.522565in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{3.522367in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.522170in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.521973in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.521184in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.520986in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.520592in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{3.520395in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{3.520197in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.520000in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.519408in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.519211in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.518816in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.518619in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.518422in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.517830in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.517633in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.517436in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.517238in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.517041in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.516844in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.516449in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.516252in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{3.515857in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.514279in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.513885in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.513687in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.513490in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.513293in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{3.513096in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.512701in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.512504in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.512306in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.511912in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.511517in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.511123in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.510531in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.510334in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.510137in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.509939in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.509545in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.509347in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{3.509150in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.508558in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.508361in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.507769in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.507572in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.506980in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{3.506783in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{3.506388in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.506191in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{3.505599in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.505402in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{3.505205in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.504810in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.504613in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.504416in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.503824in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.503232in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.503035in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.502838in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.502640in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.502443in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.502048in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{3.501259in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.500865in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.500470in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.500076in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.499681in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.499287in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{3.499089in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{3.498695in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.498300in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.498103in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.497906in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.497708in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.497511in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.496919in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.496525in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{3.496328in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.495539in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.495144in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{3.494947in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{3.494749in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.494355in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.494158in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.493960in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.493763in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.493566in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.493171in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.492974in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.492777in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.492382in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.491988in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.491593in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.491396in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.491199in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.490804in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.490015in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.489029in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.488831in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.488634in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.488239in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.488042in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.487056in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.486859in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{3.486661in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.486464in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.486267in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{3.486070in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.485872in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.485675in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.485478in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.485280in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.484886in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.484689in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.484491in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.483702in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.483110in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.482321in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{3.482124in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.481532in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{3.481138in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.480940in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{3.480743in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.480546in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.480349in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.479954in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.479560in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.479165in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.478968in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.478771in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.478179in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.477981in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.477784in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.477390in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.477192in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{3.476995in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.476403in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.476206in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{3.476009in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{3.475417in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{3.475220in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{3.475022in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{3.474628in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.473641in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{3.473444in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{3.473050in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.472655in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{3.472458in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.472261in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.471471in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.471274in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{3.471077in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{3.470485in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{3.470288in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.469893in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.469696in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.469499in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.469302in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.469104in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.468907in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{3.468118in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{3.467921in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{3.467526in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{3.467329in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{3.467132in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{3.466934in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{3.466540in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{3.466342in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{3.466145in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.465948in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.465159in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{3.464962in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.464567in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.464172in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{3.463778in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.463383in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{3.463186in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{3.462989in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{3.462792in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{3.462594in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{3.462200in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.461411in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{3.461016in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{3.460819in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{3.460424in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.459833in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.458649in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.458452in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.458057in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.457860in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.457663in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.457268in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.457071in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.456873in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.456282in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.456084in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.455887in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.455295in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{3.455098in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{3.454901in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{3.453914in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.453717in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{3.453125in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.452731in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{3.451942in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{3.451744in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{3.451153in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.450955in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{3.450758in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.450561in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.450364in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{3.450166in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.449377in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.449180in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.448983in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{3.448588in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.448391in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{3.447996in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{3.447602in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{3.447404in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{3.447207in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{3.447010in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{3.446813in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{3.446615in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{3.446418in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{3.446221in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{3.446024in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{3.445826in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{3.445629in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{3.445037in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{3.444840in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{3.444248in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{3.444051in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.443854in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.443656in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.443262in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.443065in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.442670in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{3.442275in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.442078in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.441881in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.441092in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.440895in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.440500in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.440303in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.440105in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.439711in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{3.439316in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.439119in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{3.438922in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.438725in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.438527in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{3.437936in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{3.437738in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{3.437541in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.437344in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{3.437146in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{3.436949in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.436752in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{3.436357in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{3.435766in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{3.435568in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{3.434976in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.434779in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.434582in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{3.434385in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{3.433793in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.432609in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{3.432215in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{3.432017in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{3.431820in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{3.431623in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{3.431228in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{3.431031in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{3.430834in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{3.430439in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.430242in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.429256in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.429058in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{3.428467in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.428269in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.426888in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.426494in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.426297in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.426099in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{3.425902in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.425507in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.425310in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{3.425113in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{3.424718in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{3.424324in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{3.424127in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.423929in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.423337in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.423140in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{3.422746in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{3.422548in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{3.422351in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{3.421957in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{3.421365in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{3.420773in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{3.420181in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{3.419984in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.419787in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.419392in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.419195in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.418800in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{3.418603in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.418406in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{3.418011in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.417814in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.417617in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.417419in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{3.417025in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.416630in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{3.416236in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.416038in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.415841in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{3.415249in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.414855in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.414658in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{3.414460in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.414263in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.414066in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.413671in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.412882in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.412488in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{3.411896in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{3.411501in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.411304in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{3.411107in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.410712in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.410120in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.409923in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.409726in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.409529in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{3.409331in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.408739in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.408148in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{3.407950in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.407753in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.407556in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.407359in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.407161in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{3.406767in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.406570in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.406372in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.406175in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{3.405780in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.405583in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.405386in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.405189in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.404991in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.404794in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{3.404597in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.404400in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.403808in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.403413in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.402427in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.402032in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.401243in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.401046in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.400651in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.400257in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.400060in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.399270in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.398876in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.398284in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.398087in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.397890in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.397692in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.397298in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.397101in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.396903in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.396509in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.396114in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.395917in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.395522in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.395325in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.395128in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.394931in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.394733in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.394536in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.394339in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.394141in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.393747in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.393550in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.393352in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.392761in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.392366in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.392169in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.391380in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.391182in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.390985in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.390591in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.390196in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.389999in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.389407in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.389012in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.388815in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.388421in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.387829in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.387632in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.387434in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.387040in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.386842in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.386645in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.386251in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.385856in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.385659in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.385462in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.385264in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.385067in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.384870in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.384475in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.384081in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.383489in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.383292in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.382897in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.382305in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.381911in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.381713in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.381516in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.381319in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.380924in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.380727in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.380530in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.380333in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.379741in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.379149in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.378754in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.378360in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.377965in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.377768in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.377373in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.376782in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.376584in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.376387in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.376190in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.375993in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.375795in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.375598in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.375401in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.375203in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.375006in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.374612in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.373823in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.373231in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.372639in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.372244in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.372047in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.371850in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.371653in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.371258in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.371061in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.370864in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.370666in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.370074in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.369877in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.369680in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.369483in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.369285in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.368891in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.368694in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.368496in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.368299in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.368102in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.367904in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.367707in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.367313in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.366918in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.366721in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.366326in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.365932in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.365340in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.364945in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.364551in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.364156in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.363959in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.363565in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.363367in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.363170in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.362973in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.362775in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.362578in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.362184in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.361986in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.361789in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.361592in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.361395in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.361000in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.360211in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.360014in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.359619in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.358830in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.358435in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.358238in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.358041in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.357646in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.357449in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.357055in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.356266in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.355674in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.355279in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.355082in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.354885in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.353504in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.353109in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.352912in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.352715in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.351728in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.351136in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.350939in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.350545in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.349953in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.349558in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.349361in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.349164in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.348967in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.348769in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.348572in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.348375in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.347783in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.347586in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.346599in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.346402in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.346205in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.346007in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.345613in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.345218in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.345021in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{3.344824in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.344232in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{3.344035in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{3.343640in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{3.343246in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.342062in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.341668in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.341076in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.340878in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.340681in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.340089in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.339498in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.339300in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{3.338906in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.338708in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{3.338314in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.338117in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.337919in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{3.337722in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.337328in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.337130in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.336933in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{3.336736in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.336538in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.336341in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{3.335749in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.335552in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.335158in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{3.334566in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.334171in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.333974in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.333777in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.333579in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.333382in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.332988in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.332593in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.331804in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.331015in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.330818in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.330029in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.329042in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.328845in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{3.328648in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.328450in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.328253in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{3.328056in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{3.327859in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{3.327661in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.327464in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.326872in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.326675in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.326478in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.326280in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.326083in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.325886in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.325689in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.325491in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.325294in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.325097in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.324900in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.324702in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.324308in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.323913in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.323716in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.323519in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.323321in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.323124in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.322927in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.322730in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.322335in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{3.322138in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.321546in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{3.321349in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.321151in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.320560in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{3.319968in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.319770in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.319376in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.318784in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.318390in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.318192in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.317995in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{3.317798in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.317403in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{3.317206in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{3.317009in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.316614in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.316417in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{3.316022in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{3.315431in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{3.315233in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.315036in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.314839in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{3.314641in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{3.314444in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.314247in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{3.314050in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.313655in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{3.313458in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.313261in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{3.313063in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{3.311682in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.311091in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.310893in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{3.310696in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{3.310301in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{3.310104in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{3.309907in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.309710in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{3.309512in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.309315in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.309118in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{3.308723in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.307934in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{3.307540in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{3.307342in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.306948in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.306751in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.306356in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.305962in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.305764in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{3.305567in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.304186in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.303792in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.303397in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.302805in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.302608in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.302213in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.301622in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.301424in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.300833in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{3.300635in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.300241in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.300043in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.299649in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.299452in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{3.299057in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{3.298860in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{3.298663in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{3.298465in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.298268in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{3.298071in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.297084in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{3.296690in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{3.295703in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{3.295506in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{3.295309in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{3.294914in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{3.294717in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.294520in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{3.293731in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{3.293534in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.293336in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.292942in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.292744in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.292350in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.292153in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.291955in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{3.291561in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.290969in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{3.290574in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.290377in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{3.289785in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{3.289391in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{3.288996in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{3.288602in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.288207in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.287813in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.287615in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{3.287418in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{3.287221in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{3.286629in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{3.285643in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.285445in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.285248in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{3.284854in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.283670in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{3.283473in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{3.283275in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{3.283078in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.282881in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{3.282684in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.282289in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.282092in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.281895in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.281500in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{3.280908in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.280119in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.279922in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.279725in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{3.279527in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{3.279330in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{3.279133in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.278935in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{3.278541in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.277949in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.277555in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{3.277357in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{3.276371in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{3.276174in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{3.275779in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{3.275187in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{3.274990in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{3.274398in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{3.274201in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{3.273806in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{3.273412in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.273215in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.272820in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{3.272426in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{3.272228in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{3.271834in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{3.271439in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{3.271242in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.271045in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.270847in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.270453in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{3.270256in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.270058in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{3.269861in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.269664in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.269467in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.269269in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.269072in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.268875in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.268480in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.268283in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.267691in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{3.267494in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.267297in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.266310in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.265718in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.265127in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{3.264732in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.264535in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.263943in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.263746in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{3.263351in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.263154in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.262562in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.262167in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.261773in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.261378in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{3.261181in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{3.260984in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.260787in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.260195in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.259603in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.259406in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.259208in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.259011in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.258814in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.258617in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.258419in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.258222in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.258025in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.257630in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.257236in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.257038in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.256841in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.256644in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.256249in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.255855in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.255658in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.255460in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.255263in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.254868in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.254671in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.254474in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.254079in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.253882in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.253488in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.253093in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.252896in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{3.252699in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.252304in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.252107in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.251712in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{3.250923in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{3.250134in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.249739in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.249345in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.249148in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.248950in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.248753in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{3.248161in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.247964in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.247767in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.247569in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{3.247175in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.246978in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.246386in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.245991in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.245794in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.245597in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{3.245202in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.245005in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{3.244610in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{3.244216in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{3.244019in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{3.243821in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{3.243624in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{3.243427in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{3.243230in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.242638in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{3.242440in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{3.242243in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{3.242046in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{3.241849in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.241454in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{3.241257in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{3.241060in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.240468in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.240073in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.239679in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.239481in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.239087in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.238692in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.238495in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.238298in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{3.237903in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{3.237706in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{3.237509in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.237114in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{3.236917in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.236720in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.236128in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.235733in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{3.235536in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.235339in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.235141in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{3.234747in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{3.234550in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{3.233958in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{3.233563in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{3.233366in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{3.233169in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{3.232971in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{3.232774in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.232380in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.232182in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{3.231985in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{3.231788in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{3.231591in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{3.231393in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{3.231196in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{3.230999in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{3.230801in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{3.230407in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{3.230210in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{3.230012in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.229815in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{3.229618in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{3.229421in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{3.229223in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{3.229026in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{3.228829in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{3.228632in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{3.228434in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{3.228237in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{3.228040in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{3.227645in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{3.227448in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{3.227053in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{3.225870in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{3.225475in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{3.225278in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{3.224883in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{3.224292in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{3.223897in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{3.223700in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{3.222911in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{3.222713in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{3.222122in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{3.221727in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{3.221530in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{3.221332in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{3.220741in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{3.220346in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{3.220149in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{3.219952in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{3.219557in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{3.219360in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{3.219163in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{3.218965in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{3.218768in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{3.218176in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{3.217782in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{3.217584in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{3.217387in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{3.216598in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{3.216203in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{3.216006in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{3.215809in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{3.215414in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{3.215217in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{3.214625in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{3.214428in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{3.214231in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{3.213639in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{3.213244in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{3.213047in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{3.212850in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{3.212653in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{3.212455in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{3.212061in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{3.211074in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.210877in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{3.210680in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.210483in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{3.210088in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{3.209891in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{3.209694in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{3.209496in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.209299in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.209102in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{3.208707in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{3.208510in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{3.208313in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{3.208115in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{3.207721in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{3.207524in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{3.207326in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{3.207129in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{3.206734in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.206537in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{3.206340in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{3.205748in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{3.205551in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{3.205354in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{3.205156in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{3.204762in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.204565in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.204170in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{3.203973in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{3.203578in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{3.203184in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{3.202986in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{3.202789in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{3.201605in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{3.201408in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{3.201211in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{3.200619in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{3.200422in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{3.200027in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{3.199830in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{3.199238in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{3.198449in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{3.198055in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{3.196082in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{3.195687in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{3.195490in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{3.195293in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{3.194898in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{3.194306in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{3.194109in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{3.193912in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{3.193123in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{3.192926in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{3.192334in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{3.191545in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{3.191150in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{3.190558in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{3.190164in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{3.189966in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{3.189769in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{3.189375in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{3.189177in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{3.188783in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{3.188586in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{3.188388in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{3.188191in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{3.187402in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.187205in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{3.187007in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{3.186810in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{3.186613in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{3.186416in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{3.186021in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{3.185824in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{3.185627in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{3.185232in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{3.184640in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{3.184443in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{3.183259in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{3.183062in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{3.182470in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{3.182273in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{3.181681in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{3.181287in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{3.180892in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{3.180695in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{3.179906in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{3.179511in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{3.179117in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{3.178722in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{3.178130in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{3.177736in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{3.177538in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{3.176947in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{3.176552in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{3.175171in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{3.174777in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{3.174579in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{3.174382in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{3.173988in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{3.173790in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{3.173396in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{3.173198in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{3.172804in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.172607in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{3.172015in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{3.171620in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{3.171423in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{3.170634in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{3.170437in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{3.170042in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.169648in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.169253in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{3.169056in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{3.168859in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{3.168464in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{3.167675in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{3.167478in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{3.167280in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{3.167083in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{3.166689in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{3.166491in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.166294in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{3.166097in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{3.165110in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{3.164913in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{3.164519in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{3.164124in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{3.163730in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{3.163532in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{3.163335in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{3.163138in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{3.162743in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{3.162546in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{3.162349in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{3.162151in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{3.161954in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{3.161362in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{3.161165in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{3.160968in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{3.160573in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{3.160376in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{3.159981in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{3.159784in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{3.159587in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{3.159390in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{3.158798in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{3.158403in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{3.158206in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{3.158009in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{3.157811in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{3.157417in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{3.156233in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{3.156036in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{3.155839in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{3.155641in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{3.155247in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{3.155050in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{3.153866in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{3.153669in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{3.153077in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{3.152682in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{3.152485in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{3.152091in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{3.151499in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{3.151301in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{3.151104in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{3.150907in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{3.150512in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{3.150315in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{3.150118in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{3.149921in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{3.149723in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{3.149526in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{3.149131in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{3.148737in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{3.148540in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{3.148145in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{3.147948in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{3.147356in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{3.146962in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{3.146764in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{3.146567in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{3.145581in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{3.145383in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{3.145186in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{3.144792in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{3.144200in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{3.144002in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{3.143805in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{3.143608in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{3.142227in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{3.141635in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{3.141438in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{3.141241in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{3.140649in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{3.140452in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{3.140254in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{3.140057in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{3.139860in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{3.139663in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{3.139465in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{3.139071in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{3.138676in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{3.138282in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{3.138084in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{3.137690in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{3.137493in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{3.137295in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{3.137098in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{3.136901in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{3.136506in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{3.136309in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{3.135914in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{3.135717in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{3.135125in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{3.134928in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{3.134731in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{3.134533in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{3.133942in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{3.133744in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{3.133547in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{3.133153in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{3.132955in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{3.131969in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{3.131574in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{3.131377in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{3.131180in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{3.130983in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{3.130785in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{3.130588in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{3.130391in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{3.129996in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{3.129207in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{3.129010in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{3.128418in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{3.128221in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{3.128024in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{3.127629in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{3.127234in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{3.126840in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{3.126643in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{3.126445in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{3.126248in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{3.126051in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{3.125854in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{3.124473in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{3.124275in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{3.123881in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{3.123684in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{3.123486in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{3.123289in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{3.123092in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{3.122895in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{3.122105in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{3.121908in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{3.120922in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{3.120527in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{3.120330in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{3.119146in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{3.118752in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{3.118555in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{3.118357in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{3.118160in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{3.117765in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{3.116582in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{3.116187in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{3.115793in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{3.115398in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{3.115201in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{3.115004in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{3.114806in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{3.114609in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{3.114215in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{3.114017in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{3.113820in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{3.113623in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{3.113426in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{3.113228in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{3.113031in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{3.112834in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{3.112439in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{3.111453in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{3.111058in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{3.110861in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{3.110664in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{3.110466in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{3.110072in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{3.109283in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{3.109086in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{3.108888in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{3.108494in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{3.108296in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{3.108099in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{3.107310in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{3.106916in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{3.106324in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{3.105337in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{3.104943in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{3.104548in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{3.104351in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{3.104154in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{3.103957in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{3.103759in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{3.103167in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{3.102970in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{3.102773in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{3.101984in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{3.101589in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{3.101392in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{3.101195in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{3.100800in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{3.100406in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{3.099814in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{3.099617in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{3.099419in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{3.098828in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{3.098236in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{3.097644in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{3.097447in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{3.096855in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{3.096658in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{3.096460in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{3.095868in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{3.095474in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{3.094488in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{3.094093in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{3.093698in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{3.093501in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{3.093107in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{3.092909in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.092712in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{3.092515in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{3.091923in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{3.091726in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{3.091529in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{3.091331in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{3.090937in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{3.090739in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{3.090542in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{3.090345in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.090148in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{3.089950in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{3.089161in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.088964in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.088767in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.088569in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.088175in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.087978in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.087780in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{3.087583in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{3.087189in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{3.086597in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{3.086399in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{3.086005in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{3.084821in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{3.084624in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{3.084427in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{3.083638in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{3.083440in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{3.082651in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.082257in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{3.081862in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.081270in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{3.081073in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{3.080876in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{3.080679in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{3.080481in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{3.080284in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{3.080087in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.079890in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{3.079692in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{3.079298in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{3.079100in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{3.078903in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.078114in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{3.077917in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{3.077128in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.076930in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.076733in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.075944in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{3.075747in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{3.075550in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.075155in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.074366in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.073774in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{3.073380in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.073182in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{3.072985in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{3.072788in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.072591in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{3.072393in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{3.071999in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{3.071801in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{3.071604in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{3.071407in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.071210in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.070421in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{3.070223in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.070026in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.069829in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.069631in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.069237in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{3.068842in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.067856in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.067067in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{3.066870in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.066475in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.066081in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.065883in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.065489in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.065292in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.064305in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.063516in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.063122in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{3.062924in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.062530in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.062135in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.061741in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.061346in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.061149in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.060952in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.060754in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.060360in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.059768in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{3.059571in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{3.059373in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.059176in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{3.058979in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.058782in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.058190in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.057795in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.057598in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.057203in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.057006in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.056809in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.056612in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.056217in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.056020in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.055823in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.055428in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.055033in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.054244in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.053455in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.053258in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.052863in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.052666in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.052469in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.052074in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.051877in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.051483in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.050694in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.050299in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.049707in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.049313in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.049115in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.048918in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.048721in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.048129in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.047932in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.047734in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.047143in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.045959in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.045762in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{3.045367in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{3.044775in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{3.044381in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.043986in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{3.043789in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{3.043592in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{3.042803in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{3.042605in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{3.042408in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{3.042211in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.042014in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.041816in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.041225in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.040633in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.040041in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.039844in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.039646in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.039449in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.039252in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.039055in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.038857in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.038463in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.037871in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.037476in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.037279in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.037082in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.036687in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.036490in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.036293in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.036095in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.035898in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.035701in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.035109in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.034912in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.034715in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.034517in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.034320in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.034123in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.033136in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.032742in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.032150in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.030966in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.030769in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.030572in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.030375in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.030177in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.029586in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.029191in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.028994in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.028796in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.028599in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.028205in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.028007in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.027810in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.027613in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.027416in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.026627in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.026429in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.026232in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.025443in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.024457in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.024259in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.024062in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.023667in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.023470in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.023273in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.023076in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.022878in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.022681in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.022484in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.022089in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.021695in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.021497in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.021103in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.020906in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.020314in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.019722in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.019525in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.018933in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.018341in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.017749in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.016960in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.016171in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.015974in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.015777in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.015382in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.015185in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.014988in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.014790in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.014396in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.014198in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.014001in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.013804in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.013607in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.013212in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.013015in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.012620in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.012423in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.012226in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.012028in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.011831in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{3.011634in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.010845in}{1.735826in}}%
\pgfpathlineto{\pgfqpoint{3.010450in}{1.736236in}}%
\pgfpathlineto{\pgfqpoint{3.010253in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{3.010056in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.009661in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.009464in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.009267in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.009069in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.008280in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.007294in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.006505in}{1.736852in}}%
\pgfpathlineto{\pgfqpoint{3.006308in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{3.005519in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.005321in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.005124in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.004335in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.003940in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{3.003743in}{1.738492in}}%
\pgfpathlineto{\pgfqpoint{3.003546in}{1.738902in}}%
\pgfpathlineto{\pgfqpoint{3.003151in}{1.739313in}}%
\pgfpathlineto{\pgfqpoint{3.002954in}{1.739313in}}%
\pgfpathlineto{\pgfqpoint{3.001968in}{1.739313in}}%
\pgfpathlineto{\pgfqpoint{3.001770in}{1.739518in}}%
\pgfpathlineto{\pgfqpoint{3.001376in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{3.001179in}{1.739928in}}%
\pgfpathlineto{\pgfqpoint{3.000981in}{1.740133in}}%
\pgfpathlineto{\pgfqpoint{3.000390in}{1.740338in}}%
\pgfpathlineto{\pgfqpoint{3.000192in}{1.740543in}}%
\pgfpathlineto{\pgfqpoint{2.999600in}{1.740953in}}%
\pgfpathlineto{\pgfqpoint{2.999403in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.999206in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{2.999009in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.742594in}}%
\pgfpathlineto{\pgfqpoint{2.998614in}{1.743004in}}%
\pgfpathlineto{\pgfqpoint{2.998417in}{1.743209in}}%
\pgfpathlineto{\pgfqpoint{2.998220in}{1.743414in}}%
\pgfpathlineto{\pgfqpoint{2.997825in}{1.743619in}}%
\pgfpathlineto{\pgfqpoint{2.997430in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.997233in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.997036in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.996839in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.996444in}{1.743619in}}%
\pgfpathlineto{\pgfqpoint{2.996247in}{1.743414in}}%
\pgfpathlineto{\pgfqpoint{2.995655in}{1.743209in}}%
\pgfpathlineto{\pgfqpoint{2.994669in}{1.743209in}}%
\pgfpathlineto{\pgfqpoint{2.994077in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.993880in}{1.744440in}}%
\pgfpathlineto{\pgfqpoint{2.993485in}{1.744645in}}%
\pgfpathlineto{\pgfqpoint{2.993288in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.993091in}{1.745260in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{1.745465in}}%
\pgfpathlineto{\pgfqpoint{2.992499in}{1.745465in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{1.745465in}}%
\pgfpathlineto{\pgfqpoint{2.992104in}{1.745670in}}%
\pgfpathlineto{\pgfqpoint{2.991907in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.991710in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.991315in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.990921in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{1.746080in}}%
\pgfpathlineto{\pgfqpoint{2.990526in}{1.746285in}}%
\pgfpathlineto{\pgfqpoint{2.990329in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{2.989934in}{1.746900in}}%
\pgfpathlineto{\pgfqpoint{2.989540in}{1.747311in}}%
\pgfpathlineto{\pgfqpoint{2.988553in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.988356in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.987370in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.986975in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.986778in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.986581in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.986383in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{2.985989in}{1.748131in}}%
\pgfpathlineto{\pgfqpoint{2.985792in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{2.985200in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{2.984805in}{1.748951in}}%
\pgfpathlineto{\pgfqpoint{2.984213in}{1.749156in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.749361in}}%
\pgfpathlineto{\pgfqpoint{2.983622in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.983424in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.983030in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.982832in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.982635in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.982438in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.982241in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.982043in}{1.749772in}}%
\pgfpathlineto{\pgfqpoint{2.981846in}{1.749977in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.750182in}}%
\pgfpathlineto{\pgfqpoint{2.981254in}{1.750387in}}%
\pgfpathlineto{\pgfqpoint{2.980860in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.980465in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.980071in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.979873in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.979676in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.979084in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.978690in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.978493in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.978295in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.978098in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.977901in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.977309in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.977112in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.976914in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.976520in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.976125in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.975533in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.975139in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.974744in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.974153in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.973758in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.973363in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.972772in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.972180in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.971588in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.971391in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.970207in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.970010in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.969615in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.969418in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.969221in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.969024in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.968826in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.968629in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.968234in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.968037in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.967445in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.967051in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.966854in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.966459in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.966262in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.966064in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.965867in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.965670in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.965473in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.965275in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.964881in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.964486in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.964289in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.964092in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.963894in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.963697in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.963303in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.963105in}{1.751822in}}%
\pgfpathlineto{\pgfqpoint{2.962908in}{1.751822in}}%
\pgfpathlineto{\pgfqpoint{2.962711in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{2.962514in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.961527in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.961330in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.960935in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.960738in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.960541in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.959752in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.959160in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.958963in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.958765in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.958371in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.958174in}{1.750797in}}%
\pgfpathlineto{\pgfqpoint{2.957976in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.957779in}{1.750387in}}%
\pgfpathlineto{\pgfqpoint{2.957582in}{1.750182in}}%
\pgfpathlineto{\pgfqpoint{2.957187in}{1.749977in}}%
\pgfpathlineto{\pgfqpoint{2.956990in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.956793in}{1.749156in}}%
\pgfpathlineto{\pgfqpoint{2.956595in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{2.956398in}{1.748336in}}%
\pgfpathlineto{\pgfqpoint{2.956201in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{2.955609in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{2.955215in}{1.747721in}}%
\pgfpathlineto{\pgfqpoint{2.955017in}{1.747311in}}%
\pgfpathlineto{\pgfqpoint{2.954820in}{1.746900in}}%
\pgfpathlineto{\pgfqpoint{2.954623in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{1.746080in}}%
\pgfpathlineto{\pgfqpoint{2.953834in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.953439in}{1.745670in}}%
\pgfpathlineto{\pgfqpoint{2.953045in}{1.745465in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{1.745260in}}%
\pgfpathlineto{\pgfqpoint{2.952650in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.952453in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{2.951664in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.951072in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.950875in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.950283in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{2.950086in}{1.744440in}}%
\pgfpathlineto{\pgfqpoint{2.949296in}{1.744029in}}%
\pgfpathlineto{\pgfqpoint{2.948705in}{1.743619in}}%
\pgfpathlineto{\pgfqpoint{2.948113in}{1.743414in}}%
\pgfpathlineto{\pgfqpoint{2.947521in}{1.743209in}}%
\pgfpathlineto{\pgfqpoint{2.947324in}{1.742799in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{1.742389in}}%
\pgfpathlineto{\pgfqpoint{2.946732in}{1.742184in}}%
\pgfpathlineto{\pgfqpoint{2.946535in}{1.741979in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{1.741773in}}%
\pgfpathlineto{\pgfqpoint{2.946140in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{2.945943in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.945548in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.945154in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.944957in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.944759in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.944562in}{1.741158in}}%
\pgfpathlineto{\pgfqpoint{2.944365in}{1.740953in}}%
\pgfpathlineto{\pgfqpoint{2.944167in}{1.740338in}}%
\pgfpathlineto{\pgfqpoint{2.943970in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{2.943378in}{1.739107in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{1.738492in}}%
\pgfpathlineto{\pgfqpoint{2.942787in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{2.942589in}{1.737057in}}%
\pgfpathlineto{\pgfqpoint{2.942392in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{2.941997in}{1.735826in}}%
\pgfpathlineto{\pgfqpoint{2.941800in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{2.941208in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{2.940222in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{2.939827in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{2.939630in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.939433in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.938447in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.938052in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.937855in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.937263in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.937066in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.936868in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.936671in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.936474in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.936277in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.935882in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.935685in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.935290in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.934501in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.934304in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.934107in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.933909in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.933712in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.933318in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.932726in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.932331in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.931937in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.931739in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.931345in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.931148in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.930753in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.930556in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.930358in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.930161in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.929964in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.929767in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.929372in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.929175in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.928978in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.928780in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.927794in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.927399in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.926808in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.926610in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.926216in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.926019in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.925624in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.925032in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.924638in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.924440in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.923849in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.923651in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.923257in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.922862in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.922665in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.922468in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.922270in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.922073in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.921876in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.921087in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.920890in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.920100in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.919903in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.919706in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.919311in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.918917in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.918720in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.917930in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.917733in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{2.917536in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.916944in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.916550in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{2.916155in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.915958in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.915563in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.915169in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.914774in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.914577in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.913985in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{2.913393in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.913196in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.912801in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.912407in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.912210in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.912012in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{2.911815in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.911421in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.911223in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.911026in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.910631in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.910434in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.910040in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.908856in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.908659in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.907672in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.907475in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.906291in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.906094in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.905897in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.905305in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.905108in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.904911in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.903924in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.903727in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.903332in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.903135in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.902543in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.901162in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.900965in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.900176in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.899387in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{1.671842in}}%
\pgfpathlineto{\pgfqpoint{2.898992in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.898598in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.898401in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.897612in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.897217in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.897020in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.896625in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.896231in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.895639in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.893863in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.893666in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.893272in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.892877in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.892680in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.891891in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.891496in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.891299in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.890904in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.890707in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.890115in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.889918in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.889721in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.889524in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.889326in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.889129in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.888932in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.888734in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.888143in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.887945in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.887748in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.887551in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.887156in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.886762in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.886564in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.886170in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.885775in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.885578in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.885381in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.885184in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.884592in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.884394in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.883803in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.883408in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.883211in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.883014in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.882619in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.881830in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.881435in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.881238in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.880844in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.880646in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.880449in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.880252in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.880055in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.879463in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.879265in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.878674in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.878476in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.878082in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.877885in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.877490in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.876898in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.876701in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.876306in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.876109in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.875123in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.874925in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.874728in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.874531in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.874136in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.873939in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.872953in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.872756in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.872558in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.871966in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.871572in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.871375in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.870586in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.870388in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.869599in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.869402in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.869205in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{2.868021in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.867429in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.867035in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.866246in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.864865in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.864667in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.864273in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.863681in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.863287in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.862892in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.862695in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.862497in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.862300in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.862103in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.861906in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.861708in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.861511in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.860919in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.860722in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.860525in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.860327in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.860130in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.859736in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.859144in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.858947in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.858749in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.857960in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.857566in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.856974in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.856185in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.855988in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.855593in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.855198in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.854804in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.854409in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.854212in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.854015in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.853818in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.853620in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.853423in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.853028in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.852437in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.852239in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.852042in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.851845in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.851648in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.851450in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.851253in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.851056in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.850858in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.850464in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.850267in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.849675in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.849478in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.849083in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.848689in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.848491in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.848294in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.848097in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.847505in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.847308in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.846913in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.846716in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.845927in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.845532in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.845335in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.844940in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.844743in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.844349in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.844151in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.843954in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.843559in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.843362in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.842770in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.842376in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.842179in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.841784in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.840798in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.840206in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.839811in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.838825in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.838628in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.838430in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.838233in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.837839in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.837641in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.837050in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.836852in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.836655in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.836458in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.836260in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.836063in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.835669in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.835471in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.835274in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.834880in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.834682in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{2.834485in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.833893in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.833696in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.833104in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{2.832512in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.832315in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.831526in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.831329in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.830737in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.830540in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.830342in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.829751in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.829553in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.828370in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.828172in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.827383in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.826989in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.826791in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.826594in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.826397in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.826200in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.826002in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.825805in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.825411in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.825016in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.824819in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.824424in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.824227in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.824030in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.823438in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.822649in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.822254in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.822057in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.821662in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.821465in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.821268in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{2.820873in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{2.820479in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.820084in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.819492in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{2.819295in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{2.819098in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.818901in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.818506in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.817914in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.817520in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.817125in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.816731in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{2.816139in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.815547in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{2.814955in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.814758in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{2.814561in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.814166in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.813772in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.812983in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.812785in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.812588in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.812391in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{2.811799in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.811602in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{2.811207in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{2.811010in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.810813in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{2.810615in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{2.810418in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{2.810221in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{2.810023in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{2.809629in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{2.809432in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{2.809234in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{2.809037in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.808840in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.808643in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.808248in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.808051in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.807656in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.806867in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.806670in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.806473in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{2.806275in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.805881in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.805684in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.805486in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.805289in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.805092in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{2.804894in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{2.804697in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.803908in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.803119in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.802922in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.802724in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.802330in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.802133in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.801935in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.801541in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.801344in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.801146in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.800752in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.800357in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.799963in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.799568in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{2.799174in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{2.798779in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{2.797990in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{2.797793in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.797201in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.797004in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.796609in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.796412in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.796017in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.795820in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.795425in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.794834in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{2.794636in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{2.794439in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.793847in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.793650in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{2.793255in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.793058in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.792861in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.792664in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.792466in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{2.791677in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.791480in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.790691in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{2.790494in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.790296in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.789507in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.788718in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{2.788521in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{2.788324in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{2.788126in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.787732in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{2.787535in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.786746in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.786548in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{2.786154in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.785759in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.785365in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.784181in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.783984in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.783392in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.782997in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.782800in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.782603in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.782011in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.781025in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.780038in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.779447in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.779052in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.778657in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{2.777671in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.777474in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.776882in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.776685in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.776290in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.775698in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.775304in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.775107in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.774909in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.774318in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.774120in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.773331in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{2.773134in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.772937in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.772739in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{2.772345in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{2.771753in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.771556in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{2.771358in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{2.770964in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.770767in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{2.770569in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.770372in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.769978in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.769780in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.769583in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.769386in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.768399in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.768005in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.767413in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{2.767216in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.767019in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.766624in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.766229in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{2.765835in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.765243in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.764849in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.764651in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.764257in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.764059in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.763665in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.763468in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.763270in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.763073in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.762876in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.762679in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.762284in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.761889in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.761298in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.761100in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{2.760903in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{2.760706in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{2.760509in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.760311in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{2.759917in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.759325in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.759128in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.758733in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.758536in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.758339in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.757944in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.757352in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.756958in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.756563in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.756366in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.756169in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.755774in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.755380in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.754985in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.754590in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.754393in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.754196in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.753604in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.753407in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.753210in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.753012in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.752815in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.752618in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.752026in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.751434in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.751040in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.750842in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.750645in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.750053in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.749856in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.749659in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.748870in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.748672in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.748475in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.747291in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.747094in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.746897in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.746700in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.746108in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.745516in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.745121in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.744530in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.743741in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.742754in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.742557in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.741571in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.741373in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.741176in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.740979in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.740584in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.740190in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.739795in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.739598in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.739401in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.739006in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.738809in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.738612in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.738414in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.737625in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.737428in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.737231in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.737033in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.736244in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.735653in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.735455in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.735258in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.735061in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.734074in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.733680in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.733483in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.733088in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.732891in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.732693in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.732496in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.732299in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.732102in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.731707in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.731510in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.731313in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.730918in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.730523in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.730326in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.730129in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.729932in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.729734in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.729537in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.729143in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.728945in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.728551in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.728354in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.728156in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.727762in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.727170in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.726973in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.725986in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.725789in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.725197in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.724803in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.724408in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.724211in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.724014in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.723816in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.723619in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.723422in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.722041in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.721844in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.721449in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.720463in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.720068in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.719871in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.719674in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.719279in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.719082in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{2.718490in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.718095in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.717898in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.717306in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.716912in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.716517in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.716123in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.715728in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.714742in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.714150in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.713558in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.712769in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.711783in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.711388in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.710599in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.710402in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.710205in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.709613in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.708824in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.708626in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.708232in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.707640in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.707443in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{2.707048in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.706654in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.706456in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.706259in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.705076in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.704681in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.704484in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.704089in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.703695in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.703300in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.702906in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.702708in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.702314in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.701327in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.701130in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.700736in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.700341in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.700144in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.699947in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.699355in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.699157in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.698960in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.698763in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.698566in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.698171in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.697579in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.697382in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.696593in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.696396in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.696198in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.695607in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.695409in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.695212in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.695015in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.694028in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.693831in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.693634in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.693437in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.693042in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.692845in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.692648in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.691661in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.691069in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.690675in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.690478in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.690083in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.689886in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.689688in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.689294in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.689097in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.688110in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.687716in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.687519in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.686335in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.685349in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.684165in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.683968in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.683573in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.683376in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.683179in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.682784in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.682587in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.681798in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.681600in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.681206in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.681009in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.680811in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.680614in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.680417in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.680219in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.679430in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.679233in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.679036in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.678839in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.678641in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.677458in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.677063in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.676471in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.676274in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.676077in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.675682in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.675485in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.674893in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.674301in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.674104in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.673907in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.673710in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.672723in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.672526in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.672329in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.671934in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.670948in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.669961in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.669764in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.669370in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.668581in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.668383in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.667397in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.667200in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.665424in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.665030in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.664832in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.664635in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.664438in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.663649in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.663452in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.663057in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.662071in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.661873in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.661676in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.660492in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.660295in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.659901in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.659703in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.659112in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.658322in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.658125in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.657928in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.656942in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.656350in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{2.656152in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.655955in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.655758in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.655561in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.654772in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.654574in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.654377in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{2.653588in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{2.653391in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{2.653193in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{2.652799in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{2.652602in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.652207in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.652010in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.651813in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.651615in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.651023in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{2.650629in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{2.650432in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.650037in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.648853in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{2.648656in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.647867in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{2.647473in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{2.647275in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.646881in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.646684in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.646486in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.646092in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.645697in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.645105in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{2.644908in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{2.644711in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{2.644119in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{2.643922in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.643527in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.643133in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.642935in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.641949in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{2.641554in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.641357in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.641160in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.640765in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{2.640568in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.639976in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{2.639779in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.638004in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.637609in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.637412in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.637215in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.637017in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.636425in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.636031in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.635834in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.635636in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.635242in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.635045in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.634453in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.634255in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.633861in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.633664in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.633466in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.632677in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.632480in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.632283in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.632085in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.631888in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.631691in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.631494in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.631296in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.631099in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.630902in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.630705in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.630310in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.629718in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.629324in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.628929in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.628732in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.628337in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.627548in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.627351in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.627154in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.626956in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.626759in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.626365in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{2.626167in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{2.625773in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.625576in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.624589in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{2.624392in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.623800in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.623603in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{2.623406in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{2.622814in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.622617in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{2.622419in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{2.622222in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.622025in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.621630in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.621433in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.621236in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{2.620841in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.620447in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.619460in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.619066in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.618868in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.618671in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.618474in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.617685in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.617093in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{2.616896in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{2.616501in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.616107in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{2.615318in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{2.614923in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.614528in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.614134in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.613937in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.613542in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.613345in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.612950in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{2.612753in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.612161in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.611569in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.611372in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.611175in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.610978in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.610386in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.610188in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.609794in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.609597in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.609005in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.608808in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.608413in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.607624in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.607427in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.607229in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.607032in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.606638in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.606440in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.605849in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{2.605651in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{2.605454in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{2.605059in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.604862in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{2.604468in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.604270in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.604073in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.603876in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.603679in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.603481in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.603087in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{2.602889in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{2.602495in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.601903in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.601311in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.601114in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.600325in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.599733in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.599536in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.599339in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.598944in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.597760in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.597563in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.597366in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.596971in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.596182in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.595985in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.595788in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.595590in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.594999in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.594801in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.594407in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.594210in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.594012in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.593420in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.592434in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.591645in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.590856in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.590659in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.590461in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.590067in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.589672in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.589278in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.589081in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.588686in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.587897in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.587700in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.587305in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.587108in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.586911in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.586713in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.586516in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.586121in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.585924in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.585727in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.584543in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.584346in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.584149in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.583754in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.583557in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.583360in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.583162in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.582965in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.582768in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.582373in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.582176in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.581387in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.581190in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.580795in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.580598in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.580203in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.579612in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.579217in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.578822in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.578231in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.577639in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.577244in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.576455in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.576061in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.575863in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.575074in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.574877in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.574285in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.573891in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.573496in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.572707in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.572115in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.571918in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.571523in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.571129in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.570932in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.570734in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.570340in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.569945in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.569748in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.569353in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.569156in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{2.568959in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.567973in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.567775in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.567381in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.567183in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.566986in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.566789in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.566592in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.566394in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.566000in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.565408in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.565211in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.565014in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.564422in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.564224in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.563633in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.563238in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.563041in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.562449in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.562252in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.561857in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.561265in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.561068in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.560476in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.560279in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.559687in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.559490in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.559293in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.558898in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.558109in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.557912in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.557517in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.557320in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.557123in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.556728in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.556531in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.556334in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.555742in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.555347in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.555150in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.554953in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.554558in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.554361in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.553769in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.553572in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.552783in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.552191in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.551796in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.551599in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.551007in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.550613in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.550416in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.550218in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.549626in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.549232in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.547456in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.547062in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.546865in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.546470in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.546273in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.545878in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.545681in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.545484in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.544892in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.544695in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.544497in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.544103in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.543906in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.543708in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.543116in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.542525in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.541933in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.541736in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.541538in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.540947in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.540749in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.540552in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.540355in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.539960in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.539368in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.539171in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.538974in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.538777in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.538579in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.538185in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.537987in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.537790in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.537396in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.537198in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.536409in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.535423in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.535028in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.534437in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.534239in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.533648in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.533450in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.532858in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.532661in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.532069in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.531675in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.531280in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.530688in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.530491in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.530097in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.529899in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.529308in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.528321in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.527729in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.526940in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.526743in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.526349in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.525954in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.525362in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.525165in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.524573in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.524376in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.523981in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.523587in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.523389in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.522798in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.521811in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.521219in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.521022in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.520825in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.519444in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.518655in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.518458in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.518260in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.518063in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.517866in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.517274in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.516880in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.516682in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.516485in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.516288in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.515696in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.514710in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.514512in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.513920in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.513723in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.513526in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.511948in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.511750in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.511553in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.511159in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.510567in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.510370in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.510172in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.509975in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.509778in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.509383in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.508989in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.508791in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.508594in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.508200in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.508002in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.507805in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.507608in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.506621in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.506424in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.505635in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.505241in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.505043in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.504649in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.504057in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.503860in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.503662in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.503465in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.503071in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.502676in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.502479in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.502084in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.501887in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.501492in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.500901in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.500506in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.500112in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.499125in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.498928in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.497744in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.497547in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.496955in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.496561in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.496166in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.495772in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.495574in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.494588in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.494193in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.493996in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.493799in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.493602in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.492813in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.492221in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.491629in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.491234in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.491037in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.490840in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.490643in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.490445in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.490248in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.489459in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.488867in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.488670in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.488473in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.488275in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.487683in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.487092in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.485514in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.484724in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.484330in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.483738in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.483541in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.483344in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.483146in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.482949in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.482752in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.482554in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.482160in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.481963in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.481765in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.481568in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.481371in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.481174in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.480779in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.480582in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.480384in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.480187in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.479990in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.478806in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.478609in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.478214in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.478017in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.477425in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.476834in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.476636in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.476439in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.476242in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{2.476045in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.475847in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.475453in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.475255in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.475058in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.474861in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.474664in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.474466in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.473875in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.473677in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.473283in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.472888in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.472494in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.472296in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{2.472099in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.471507in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.471310in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.471113in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.470521in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.470324in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.470126in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.469929in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.469732in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.469535in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.468943in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.468351in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.466773in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.466576in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.466181in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.465786in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.465195in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.464997in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.464800in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.464603in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.464011in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.463616in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.463222in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.462827in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.462433in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.462038in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.461644in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.461447in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.461249in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.461052in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.460460in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.460263in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.460066in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.459671in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.459277in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.459079in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.457896in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.457698in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.457304in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.456909in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.456712in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.456515in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.456317in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.455923in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.455528in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.455134in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.454937in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.454542in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.454345in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.453556in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.453358in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.452964in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.452372in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.451978in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.451780in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.451583in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.451188in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.450597in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.450399in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.450005in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.448427in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.447638in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.447046in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.446651in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.446454in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.446257in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.446059in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.445862in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.445665in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.444284in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.443100in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.442903in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.442509in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.442311in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.441917in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.441719in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.441522in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.441325in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.441128in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.440141in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.439944in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.439352in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.438760in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.438169in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.437380in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.436985in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.436788in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.436393in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.435999in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.435801in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.435012in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.434420in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.434223in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.433829in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.433631in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.433237in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.432053in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.431856in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.431461in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.430870in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.430475in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.430080in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.429883in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.429291in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.428897in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.428502in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.428305in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.427713in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.427516in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.427319in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.426924in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.425938in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.425741in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.424754in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.424162in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.423768in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.423373in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.423176in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.422979in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.422584in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.422387in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.421992in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.421795in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.421401in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.421006in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.420809in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.420612in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.420414in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.419428in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.419231in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.418836in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.418442in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.417455in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.417061in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.416863in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.416469in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.416272in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.415285in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.415088in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.414891in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.413707in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.413510in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.413115in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.412918in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.412721in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.412326in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.412129in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.411734in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.411340in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.410945in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.410748in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.410156in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.409367in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.408973in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.408775in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.408381in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.408183in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.407986in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.407592in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.407000in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.406803in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.406408in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.406211in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.405619in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.405224in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.405027in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.404830in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.403252in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.402857in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.402660in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.402265in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.402068in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.401476in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.400687in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.400490in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.400293in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.400095in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.399701in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.399306in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.399109in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.398912in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.398320in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.398123in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.397728in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.397531in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.397334in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.397136in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.396939in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.396742in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.396545in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.396347in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.395953in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.395558in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.395361in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.395164in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.394966in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.394769in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.394177in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.393980in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.393783in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.393388in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.392994in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.392796in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.392402in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.392007in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.391613in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.391415in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.391218in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.390824in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.390429in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.390232in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.389640in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.389246in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.388259in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.388062in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.387865in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.387667in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.387076in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.386484in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.385892in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.385695in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.385497in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.385300in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.384511in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.384314in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.383919in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.383525in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.383327in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.383130in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.382933in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.382538in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.382341in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.381946in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.381355in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.380960in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.380763in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.379974in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.379579in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{2.379382in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.378987in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.378790in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.378001in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{2.377804in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.377607in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.377212in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.376423in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.375831in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.375437in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.375239in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.374845in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.374647in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.374056in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.373858in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.373661in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.373464in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.373069in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.372675in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.372280in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.372083in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.371886in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.371491in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.371294in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.370899in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.370702in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.370308in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.370110in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.369321in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.369124in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.368927in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.368729in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.368532in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.368335in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.368138in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.367940in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.367348in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.367151in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.366757in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.366559in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.366362in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.365376in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.364784in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.364389in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.364192in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.363798in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.363600in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.363009in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.362614in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.362417in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.362219in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.362022in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.361825in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.361036in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.360839in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.360444in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.360049in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.359458in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.358866in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.358669in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.357879in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.357485in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.356893in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.356104in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.355907in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.355710in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.355512in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.355315in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.354920in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.354723in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.354329in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.353540in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.353145in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.352750in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.352356in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.351961in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.351567in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.351370in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.350975in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.350580in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.350383in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.350186in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.349989in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.348608in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.348411in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{2.348213in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{2.348016in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.347424in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.346832in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.346635in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.345846in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{2.345649in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.345451in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.345254in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{2.345057in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.343084in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.342887in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.342690in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.341901in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.341506in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.341309in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.340322in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{2.340125in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.339928in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{2.339533in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.338942in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{2.338547in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.338350in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.338152in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.337561in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.337363in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.336772in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{2.335785in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{2.335588in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{2.335391in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{2.333418in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{2.333221in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{2.332629in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{2.332432in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{2.332234in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{2.331643in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{2.331248in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{2.331051in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{2.330459in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{2.330064in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{2.329867in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{2.329670in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{2.329473in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{2.328683in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{2.328289in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{2.326711in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{2.326316in}{1.552485in}}%
\pgfpathlineto{\pgfqpoint{2.325724in}{1.551255in}}%
\pgfpathlineto{\pgfqpoint{2.325527in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{2.324935in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{2.324738in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{2.324344in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{2.324146in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{2.323160in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{2.322765in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{2.322568in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{2.322371in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{2.322174in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{2.321779in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{2.320990in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{2.320004in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{2.319609in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{2.318623in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{2.318031in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{2.317834in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.317636in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{2.317439in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{2.317044in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{2.316847in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{2.316650in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{2.316255in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{2.315664in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{2.315269in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{2.314875in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{2.314085in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{2.313888in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{2.313691in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{2.313296in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{2.312507in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{2.312310in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{2.312113in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{2.311915in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{2.311718in}{1.551870in}}%
\pgfpathlineto{\pgfqpoint{2.311521in}{1.553101in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{2.310535in}{1.555357in}}%
\pgfpathlineto{\pgfqpoint{2.310337in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{1.556997in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{1.557817in}}%
\pgfpathlineto{\pgfqpoint{2.308759in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{2.308562in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{2.308167in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{2.307970in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{2.307576in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{2.307378in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{2.306392in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{2.306195in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{2.305997in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{2.305800in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{2.305603in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{2.305011in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{2.304616in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{2.303827in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{2.302841in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{2.301460in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{2.301263in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{2.300868in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{2.300671in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{2.300474in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{2.299882in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{2.299290in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{2.299093in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{2.298896in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{2.297712in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{2.297515in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{2.296923in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.296726in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.296528in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.295739in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{2.295542in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{2.295147in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{2.294358in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{2.294161in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{2.293175in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{2.292780in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{2.292583in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.291794in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.291597in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{2.291399in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{2.291202in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.291005in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.290808in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.290413in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.290216in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.288638in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.288440in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.288243in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.288046in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.287848in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{2.287454in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{2.287257in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.286862in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.286468in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{2.286270in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.285876in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.285481in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{2.284692in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.283706in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{2.283509in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.283114in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.282719in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.282522in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.282128in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.281930in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{2.281733in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.281536in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.281141in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{2.280352in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{2.280155in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{2.279958in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.279760in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.279366in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{2.278774in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.278577in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.278379in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.277985in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.277590in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.277393in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.275618in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.274631in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{2.274434in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.274237in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.274040in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{2.273448in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{2.272659in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.272067in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.271870in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.271672in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.271475in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.270883in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.270291in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.270094in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.269700in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.268910in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.268713in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.268516in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.268319in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.268121in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.267727in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.267530in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.267332in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.266741in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.266346in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.266149in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.264965in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.264373in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.263979in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.263781in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.263190in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.262992in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.262401in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.262203in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.261809in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.261611in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.261414in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.261217in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.261020in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.260822in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.260625in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.260428in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.260033in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.259639in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.259047in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.258850in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.258652in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.258455in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.257469in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.257074in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.256680in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.256482in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.256088in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.255693in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.255496in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.255102in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.254707in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.254510in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.254312in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.253918in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.253523in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.252932in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.252340in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.252142in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.251945in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.251748in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.250367in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.250170in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.249973in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.248986in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.248789in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.248394in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.247803in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.247013in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.246619in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.246422in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.246224in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.246027in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.245830in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.245633in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.245435in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.244843in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.244252in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.244054in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.243265in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.242674in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.242279in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.242082in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.241687in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.241293in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.241095in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.240898in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.240504in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.240306in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.240109in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.239912in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.239517in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.239320in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.238728in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.238531in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.238334in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.237939in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.237742in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.237544in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.236361in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.234980in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.234585in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.234191in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.233994in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.233796in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.233402in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.233205in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.233007in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.232810in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.232021in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.231626in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.231232in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.230443in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.230048in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.229456in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.229062in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.228865in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.228667in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.228470in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.228273in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.227878in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.227681in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.227484in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.227089in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.226300in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.225511in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.224722in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.224525in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.224327in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.223933in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.223341in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.222946in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.221960in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{2.221763in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.221566in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.219987in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{2.219593in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.219396in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.219001in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.218804in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.218607in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.217817in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.217423in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.216239in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.215253in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.215056in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.214858in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.214661in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.214464in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.214069in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.213872in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.213477in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.213280in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.213083in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.212491in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.212294in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.211702in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.211505in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.210913in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.210124in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.209729in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.209532in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.209335in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.208940in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.208743in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.208348in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.207954in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.207559in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.206968in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.206376in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.205981in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.205784in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.205587in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.205389in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.205192in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.204403in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.204008in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.203614in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.203417in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.203219in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.203022in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.202825in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.202430in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.201839in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.201641in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.201444in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.201049in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.200655in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.200458in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.200260in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.199866in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.199077in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.198682in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.198485in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.198090in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.197893in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.197696in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.197499in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.197301in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.197104in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.196907in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.196315in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.196118in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.195526in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.195131in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.194934in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.194342in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.194145in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.193553in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.193159in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.192172in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.191975in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.191383in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.191186in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.190791in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.190200in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.190002in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.189213in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.188819in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.188621in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.188424in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.188227in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.188030in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.187635in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.187438in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.187043in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.186057in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.185268in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.185071in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.184873in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.184479in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.184281in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.183492in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.183098in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.182901in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.182703in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.182111in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.181914in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.180928in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.180533in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.180336in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.179547in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.179350in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.179152in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.671636in}}%
\pgfpathlineto{\pgfqpoint{2.178561in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.178363in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.178166in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.177772in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.177574in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.177377in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.177180in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.176982in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.176785in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.175996in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.175207in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.175010in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.174812in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.174615in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.174418in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.174023in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.173826in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.173432in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.173234in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.172642in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.172445in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.172248in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.171853in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.171262in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.170473in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.170275in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.169881in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.168697in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.168500in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.167908in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.167513in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.167316in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.166133in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.165541in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.165343in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.164949in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.164357in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.163765in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.163568in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.163371in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.162384in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.162187in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.161793in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.161004in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.160806in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.160017in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.159820in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.159425in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.159228in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.159031in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.158242in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.158044in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.157255in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.156664in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.156072in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.155480in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.155283in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.154888in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.154691in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.154296in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.154099in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.153902in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.153705in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.153507in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.153310in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.153113in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.152915in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.152718in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.152324in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.152126in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.151929in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.151732in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.151535in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.151337in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.150351in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.150154in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.149562in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.148970in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.148773in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.148575in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.148181in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.147589in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.146997in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.146800in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.146603in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.146208in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.146011in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.145616in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.145419in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.145222in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.145025in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.143644in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.143249in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.142657in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.142263in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.141868in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.141671in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.141474in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.141079in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.140487in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.140290in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.140093in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.139304in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.138909in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.138712in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.137331in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.136937in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.136345in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.134767in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.133977in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.133780in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.133386in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.132991in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.132399in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.132005in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.131807in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.131413in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.131216in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.131018in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.130427in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.130229in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.130032in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.129243in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.128848in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.128257in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.128059in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.127468in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.127270in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.126876in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.126481in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.126284in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.125495in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.125100in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.124311in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.123917in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.123522in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.123325in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.122733in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.122141in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.121747in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.121155in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.120760in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.120366in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.119971in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.119379in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.118788in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.118590in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.118393in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.117801in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.117407in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.117209in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.116618in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.116026in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.115829in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.115237in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.115039in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.114842in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.114448in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.114053in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.113659in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.113461in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.112870in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.112475in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.112278in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.111686in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.111489in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.111291in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.111094in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.110897in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.110108in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.109910in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.109713in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.108924in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.108727in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.107740in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.106557in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.106360in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.105965in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.105768in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.105373in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.105176in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.104781in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.104387in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.103795in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.103401in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.103203in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.102809in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.102217in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.102020in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.101625in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.101428in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.100836in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.100441in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.100244in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.099850in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.099652in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.099455in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.098863in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.098469in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.098074in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.097877in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.097680in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.096693in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.096299in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.096102in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.095707in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.095510in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.094918in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.094721in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.094326in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.094129in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.093932in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.093340in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.092945in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.092748in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.092156in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.091762in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.090972in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.090775in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.090578in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.090381in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.090183in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.089986in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.089394in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.089000in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.088803in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.087816in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.087619in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.087422in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.087224in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.087027in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.086435in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.086041in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.085843in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.085252in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.085054in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.084660in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.084068in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.083871in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.083476in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.083279in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.082293in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.082095in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.081306in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.080912in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.080123in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.079136in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.078544in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.078347in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.078150in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.076966in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.076572in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.075980in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.075585in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.075388in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.075191in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.074599in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.074402in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.073613in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.073415in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.073218in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.072824in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.072626in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.072232in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.071640in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.070851in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.070654in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.069865in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.069273in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.069075in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.067892in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.067695in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.067300in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.066905in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.066116in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.065722in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.064933in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.064538in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.064144in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.063946in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.063157in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.062960in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.062763in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.062566in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.062368in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.061776in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.061579in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.061185in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.060987in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.060593in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.060198in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.060001in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.059804in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.059409in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.058423in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.057831in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.057437in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.057239in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.057042in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.056845in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.056450in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.056056in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.055267in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.055069in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.054872in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.054477in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.054083in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.053688in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.052899in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.052702in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.052505in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.052110in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.051913in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.051321in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.050927in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.050532in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.050335in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.049940in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.049546in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.048559in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.048362in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.048165in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.047968in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.047376in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.046587in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.045995in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.045798in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.045600in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.045206in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.044811in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.044022in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.043825in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.043430in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.043036in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{2.042838in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.042641in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.042444in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.042247in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.041655in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.041260in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.041063in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.040669in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.040471in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.040274in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.040077in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.039879in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.039682in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.039485in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.038301in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.037907in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.037709in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.037512in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.037315in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.037118in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.036920in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.036526in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.036329in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.036131in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.035737in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.035145in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.034553in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.034356in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.034159in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.033567in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.032383in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.031397in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.029621in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.028832in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.028438in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.028240in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.028043in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.027451in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.027254in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.026860in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.026662in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.025873in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.025676in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.025084in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.024098in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.023309in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.022914in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.022717in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.021731in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.021336in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.021139in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.020744in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.020152in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.019955in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.019758in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.019561in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.019363in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.019166in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.018969in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.018377in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.017785in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.017588in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.017193in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.016207in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.015812in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.014629in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.014432in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.013840in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.013642in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.013445in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.013248in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.013051in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.012853in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.012656in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.011867in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.011472in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.011275in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.010683in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.010289in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.010092in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.009894in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.009697in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.009303in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.008908in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.008711in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.008513in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.008316in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.008119in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.007330in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.006935in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.006146in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.005949in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.005752in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.005357in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.004765in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.004173in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.003976in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.003779in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.003582in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.003187in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.002793in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.002398in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.002201in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.002003in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.001806in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.000623in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.000228in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{1.999834in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{1.999044in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{1.998847in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{1.998650in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{1.998255in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{1.997861in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{1.997664in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{1.997269in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{1.996677in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{1.996480in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{1.996085in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.995888in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{1.995099in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{1.994704in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{1.993915in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{1.993126in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{1.992732in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{1.992535in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{1.992337in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{1.991745in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{1.991548in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{1.991351in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{1.991154in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{1.990562in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{1.989378in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{1.989181in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{1.988984in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.988786in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.988589in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.987997in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{1.987603in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{1.986814in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{1.986419in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{1.986222in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{1.985630in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{1.985038in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{1.984841in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{1.983263in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{1.982868in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{1.981882in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{1.981685in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{1.981487in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.981093in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{1.980896in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{1.980698in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{1.980304in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{1.980106in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{1.979515in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{1.979317in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{1.978923in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{1.978726in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{1.978528in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{1.977542in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.977345in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.976950in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{1.975767in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{1.974188in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.973991in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.973597in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.973399in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.973202in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.973005in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{1.972610in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.972216in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.972018in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.971821in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.971624in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.971427in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.971229in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.971032in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.970835in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.970440in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.970046in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.969059in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.968862in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.968468in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.966692in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{1.966298in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.965508in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.965311in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.965114in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.964325in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.963536in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.962944in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.962155in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.961760in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.961169in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.960971in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.960774in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.960379in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.960182in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.959788in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.959590in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.959196in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.958999in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.958801in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.958604in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.958407in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{1.957815in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.957618in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.957420in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.957026in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.956829in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{1.956631in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{1.956434in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{1.956237in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{1.955448in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{1.955250in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{1.954856in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{1.954067in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.953869in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.953672in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.953475in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.952489in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.951897in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.950516in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.950319in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.950121in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.949924in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.949332in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.948938in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.948740in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.948149in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.947951in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.947754in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.947557in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.947162in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.946965in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{1.946570in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{1.946176in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{1.945979in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.945387in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.944992in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.944401in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.944203in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.943611in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.943020in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.942625in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{1.942428in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.941639in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.941244in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.940652in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.940061in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{1.939863in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{1.939666in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.939469in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.939271in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.938088in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.937693in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.937101in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.936510in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.934932in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.934537in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.934340in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.933945in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.933748in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{1.933551in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{1.933353in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{1.933156in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{1.932762in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{1.931972in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{1.931775in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.931381in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.931183in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.930197in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.929802in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.929605in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{1.929408in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.929013in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.928816in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.928619in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.928422in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.928224in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.927435in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.927041in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.926646in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.926449in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.926252in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.925660in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.925463in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.925265in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{1.924673in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.924279in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.923884in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.923095in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{1.922503in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.922109in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.921714in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.921320in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{1.920531in}{1.624878in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.919742in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{1.919150in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.918361in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{1.917769in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.917572in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{1.916980in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.916783in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.916388in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.915204in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{1.914810in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.914613in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.914415in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.914021in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{1.913824in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{1.913626in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{1.913429in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{1.913232in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{1.913034in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.912837in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{1.912443in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{1.912245in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{1.912048in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.911851in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.911456in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{1.911062in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.910865in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{1.910470in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{1.910075in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{1.909681in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{1.909484in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.909286in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.909089in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{1.908892in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{1.908695in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{1.908300in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.908103in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.907708in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.906525in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.906327in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.906130in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.905735in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.905341in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.905144in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.904749in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{1.904552in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.904157in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{1.903960in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.903566in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{1.903171in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{1.902382in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.902185in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.901987in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{1.901593in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.901198in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.901001in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.900606in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.900212in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.899817in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.899620in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{1.898436in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.898239in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.897845in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.895872in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.895675in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.895477in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.895280in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.894491in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.894294in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.893702in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.893505in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.892321in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.892124in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.891927in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.890940in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.890743in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{1.890546in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.890348in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{1.889362in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.889165in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.888770in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.888376in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.887784in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.887389in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.886995in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.886798in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.886403in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.886206in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.886008in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.885614in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.885219in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.884825in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.884628in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.884430in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.884233in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.884036in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{1.883838in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.882852in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.882458in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.881471in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.881274in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.880879in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.880090in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.879893in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.879104in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.878907in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.878315in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.878118in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.877920in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{1.877131in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.876737in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.876342in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.875356in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.874567in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.874172in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.873778in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.873580in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{1.872989in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.872791in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.872397in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.871016in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.870819in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.870424in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.869635in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.869438in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.868649in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.868451in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.868254in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{1.868057in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.867662in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.867465in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{1.867268in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.866676in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.866479in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.865887in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.865492in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.865295in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{1.864900in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.864703in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.864506in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.864111in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.863717in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.863322in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.862928in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.862139in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.861350in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.860955in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.860363in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.859574in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.858193in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.857601in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.856615in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.856418in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.855826in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.855629in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.855037in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.854840in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.854642in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.854445in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.854051in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.853853in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{1.853656in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.853459in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.853262in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.852867in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.852275in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.852078in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.851881in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.850894in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.848724in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.848133in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.847738in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.847541in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.846752in}{1.573403in}}%
\pgfpathlineto{\pgfqpoint{1.846554in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.846357in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.845765in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.845568in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.844582in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.844384in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.843793in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.843398in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.842806in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.842609in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.842412in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.842017in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.841623in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.841228in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.841031in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.840833in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.840044in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.839847in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.839650in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.839453in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.838861in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.838269in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.838072in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{1.837874in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.837677in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.837480in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.836888in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.836691in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.836494in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.836296in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.835902in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.835310in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.834324in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.833534in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.833337in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.832548in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.832351in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.831956in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.831759in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.831365in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.830181in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.829984in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.829589in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.828997in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.828405in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.827616in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.827025in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.826827in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.826630in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.826433in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.824855in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.824657in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.824460in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.824065in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.823671in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.823474in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.822882in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.822685in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.822290in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.820909in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.820712in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{1.820515in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{1.819726in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.819331in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.819134in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{1.818739in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.818345in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.818147in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.817556in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.816766in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.816372in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.816175in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.815583in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.815386in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.814991in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.814794in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.814202in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.814005in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.813807in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.813018in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.812624in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.812032in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.811637in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.811046in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{1.810454in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.810257in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.809467in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{1.808876in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.808678in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.808481in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{1.808087in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{1.807889in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.807692in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.806903in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.806706in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.805917in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.805522in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.805325in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.804338in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{1.803944in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.802958in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.802366in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.801971in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{1.801774in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.801577in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.801182in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.800985in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.800590in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.799998in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.799801in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.799407in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{1.798420in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{1.798223in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{1.797631in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.797237in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.797039in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.796842in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.796645in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{1.796448in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{1.795659in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.795264in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.794672in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.794278in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.794080in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.793489in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{1.793094in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.792897in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{1.792502in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.792305in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{1.791713in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{1.791319in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.790530in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.790332in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{1.790135in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{1.789543in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.789149in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.788951in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{1.788360in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{1.787768in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.786190in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{1.785598in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.785203in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.783822in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{1.783625in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.783231in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.782244in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.782047in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.781850in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.781455in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.780863in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.779877in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.779285in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.778496in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.777904in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.777707in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.777510in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.776523in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.776326in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.776129in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.775537in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.775340in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.774945in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.774748in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.774551in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.774353in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{1.773564in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.772578in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.772183in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.771789in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.769816in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{1.769422in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{1.769027in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.768632in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.768435in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.767646in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.767054in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.766660in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.765871in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{1.765673in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.765476in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{1.765279in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.765082in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{1.764687in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.764490in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{1.764293in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.763898in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.763701in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.763503in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.763306in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.762517in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.762320in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.761925in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.761728in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{1.761531in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{1.761333in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.760939in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.760742in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.760544in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{1.760150in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{1.759164in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.757783in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{1.757585in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{1.757388in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.757191in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.756796in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.756599in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.756204in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.755810in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.755415in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{1.755021in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{1.754824in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{1.754626in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{1.754429in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.754034in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.753837in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.753640in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.753443in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{1.753245in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.752851in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{1.752654in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.751864in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{1.751667in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{1.751470in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.750878in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.750484in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{1.750286in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{1.749892in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{1.749695in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{1.749103in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{1.747919in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{1.747722in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{1.747327in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.746933in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.744565in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.744171in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.743776in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.743579in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.743382in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.743185in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.742593in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.741606in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.741409in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.741015in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.740817in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{1.740620in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.740028in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.739634in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.738056in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.737858in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.737069in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.736675in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.736280in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.735491in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.735294in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.734505in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.734307in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.733716in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.733518in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.733321in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.733124in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.732729in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.732532in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.732137in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.731743in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.731348in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.731151in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.730757in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.730559in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.730362in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.730165in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.729573in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.729178in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.728981in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.728784in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.728389in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.727995in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.727797in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.727206in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.727008in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.726614in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.726219in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.725825in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.725233in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.725036in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.724444in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.724247in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.723655in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.723458in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.723260in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.722668in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.722471in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.722274in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.722077in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{1.721879in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.721682in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.721288in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.720498in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.720301in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.719512in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.719315in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.718131in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.717737in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.716948in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.716356in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.716159in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.715961in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.715567in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.715369in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.714778in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.714383in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.713791in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{1.712805in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.712608in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.712016in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.711424in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.711227in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.710635in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.710438in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.710240in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.710043in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.709649in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.709451in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.708662in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.708465in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.706887in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.705506in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.704520in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.704322in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.703928in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{1.703730in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.703533in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.703336in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{1.703139in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.702744in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.702547in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.702350in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.701955in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.701561in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.701363in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{1.700969in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.700574in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.700180in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.699982in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.699588in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.698207in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.698010in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.697812in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.697221in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.696234in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.695051in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.694656in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.694459in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.694262in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.694064in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.693275in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.692683in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.691894in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.691697in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.691105in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.690513in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.690119in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{1.689330in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.689132in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.688541in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.688343in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.687752in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{1.687554in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.686962in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.686765in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.686568in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.686371in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.686173in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.685976in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.685779in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.685187in}{1.557817in}}%
\pgfpathlineto{\pgfqpoint{1.684990in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.684398in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.684201in}{1.557817in}}%
\pgfpathlineto{\pgfqpoint{1.684003in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{1.683806in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.683017in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.682820in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.681833in}{1.556997in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.681044in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.680650in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.680453in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.680255in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.680058in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.679861in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{1.679466in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.679072in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{1.678677in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.678480in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.678283in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.677888in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{1.555972in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{1.676704in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.676507in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{1.676310in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{1.676113in}{1.553716in}}%
\pgfpathlineto{\pgfqpoint{1.675915in}{1.553306in}}%
\pgfpathlineto{\pgfqpoint{1.675324in}{1.553306in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{1.553716in}}%
\pgfpathlineto{\pgfqpoint{1.674929in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{1.674534in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.674337in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.673548in}{1.559048in}}%
\pgfpathlineto{\pgfqpoint{1.673351in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{1.673154in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{1.672167in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.671773in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.671378in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.671181in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.670589in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.669800in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.669603in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.669405in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.668419in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.668222in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.667630in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.667433in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.667038in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.665065in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.664474in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.664079in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.663882in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.663685in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.663093in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.662304in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.661909in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.661317in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.661120in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.660923in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.660331in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.659936in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.658753in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.657569in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{1.657372in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.656188in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.655991in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.655399in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.654807in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.654610in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.654413in}{1.555972in}}%
\pgfpathlineto{\pgfqpoint{1.654216in}{1.555357in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.653229in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.653032in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.557407in}}%
\pgfpathlineto{\pgfqpoint{1.652440in}{1.557817in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.652046in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.651651in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.651454in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.650862in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{1.650073in}{1.553921in}}%
\pgfpathlineto{\pgfqpoint{1.649876in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{1.553101in}}%
\pgfpathlineto{\pgfqpoint{1.649087in}{1.552485in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{1.551665in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{1.550845in}}%
\pgfpathlineto{\pgfqpoint{1.648297in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.648100in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.647706in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.646522in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.646325in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{1.645930in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{1.645536in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.644944in}{1.544898in}}%
\pgfpathlineto{\pgfqpoint{1.644747in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.644352in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.644155in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.643958in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{1.643563in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.643168in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{1.642774in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.642577in}{1.536079in}}%
\pgfpathlineto{\pgfqpoint{1.642379in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.642182in}{1.535259in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.641393in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.641196in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{1.640801in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.640209in}{1.533823in}}%
\pgfpathlineto{\pgfqpoint{1.640012in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{1.639815in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{1.639223in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{1.639026in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.638434in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.638237in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{1.636856in}{1.532593in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{1.532593in}}%
\pgfpathlineto{\pgfqpoint{1.636264in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.635869in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.635278in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.634291in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.633897in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.633502in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.632910in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.632319in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.631529in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.631135in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.630346in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.630149in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.629162in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.628965in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.628176in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.627979in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.627190in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.626598in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.626400in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.626006in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{1.625611in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.625414in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.625217in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.624033in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.623441in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.622455in}{1.520083in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{1.622061in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{1.621666in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.621469in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.621271in}{1.522544in}}%
\pgfpathlineto{\pgfqpoint{1.620877in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{1.620680in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{1.620482in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.620285in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.619891in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{1.619693in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.619496in}{1.530132in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{1.530542in}}%
\pgfpathlineto{\pgfqpoint{1.618510in}{1.530952in}}%
\pgfpathlineto{\pgfqpoint{1.618115in}{1.530952in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{1.617721in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.617523in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{1.617326in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{1.617129in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.616931in}{1.535054in}}%
\pgfpathlineto{\pgfqpoint{1.616142in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.615551in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{1.535054in}}%
\pgfpathlineto{\pgfqpoint{1.614761in}{1.534644in}}%
\pgfpathlineto{\pgfqpoint{1.614564in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.613972in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{1.612986in}{1.534028in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{1.612394in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{1.612197in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.612000in}{1.533208in}}%
\pgfpathlineto{\pgfqpoint{1.611802in}{1.532798in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{1.532593in}}%
\pgfpathlineto{\pgfqpoint{1.610816in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{1.609632in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{1.609435in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.609041in}{1.530132in}}%
\pgfpathlineto{\pgfqpoint{1.608843in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.607265in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.607068in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.606871in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.606476in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.606279in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.605884in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{1.523774in}}%
\pgfpathlineto{\pgfqpoint{1.605490in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.604306in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.603517in}{1.521518in}}%
\pgfpathlineto{\pgfqpoint{1.602925in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.602728in}{1.520698in}}%
\pgfpathlineto{\pgfqpoint{1.602531in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{1.602136in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{1.518647in}}%
\pgfpathlineto{\pgfqpoint{1.601742in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{1.601544in}{1.518032in}}%
\pgfpathlineto{\pgfqpoint{1.600755in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{1.600163in}{1.514751in}}%
\pgfpathlineto{\pgfqpoint{1.599966in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{1.512085in}}%
\pgfpathlineto{\pgfqpoint{1.598980in}{1.510854in}}%
\pgfpathlineto{\pgfqpoint{1.598783in}{1.509624in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{1.508598in}}%
\pgfpathlineto{\pgfqpoint{1.598191in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.597796in}{1.506753in}}%
\pgfpathlineto{\pgfqpoint{1.597599in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{1.506753in}}%
\pgfpathlineto{\pgfqpoint{1.597007in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.596415in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.596021in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.595824in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.594837in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.593654in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.592864in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.592470in}{1.507163in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.592075in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.591878in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.591089in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.590694in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.590497in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{1.509624in}}%
\pgfpathlineto{\pgfqpoint{1.590103in}{1.510239in}}%
\pgfpathlineto{\pgfqpoint{1.589905in}{1.511265in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{1.589511in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.589314in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.588919in}{1.516597in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{1.518032in}}%
\pgfpathlineto{\pgfqpoint{1.588327in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.588130in}{1.520083in}}%
\pgfpathlineto{\pgfqpoint{1.587933in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.587735in}{1.521518in}}%
\pgfpathlineto{\pgfqpoint{1.586749in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.586552in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.585763in}{1.520698in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.585368in}{1.519468in}}%
\pgfpathlineto{\pgfqpoint{1.584974in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.584579in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{1.518442in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{1.515366in}}%
\pgfpathlineto{\pgfqpoint{1.582606in}{1.514751in}}%
\pgfpathlineto{\pgfqpoint{1.582409in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.582212in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.582015in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.581423in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.581226in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.580831in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.580436in}{1.514751in}}%
\pgfpathlineto{\pgfqpoint{1.580239in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.579845in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{1.579647in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.579450in}{1.513725in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{1.513520in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.578661in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.578266in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{1.518032in}}%
\pgfpathlineto{\pgfqpoint{1.577280in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{1.576886in}{1.520083in}}%
\pgfpathlineto{\pgfqpoint{1.576688in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.576294in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.575899in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{1.575702in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{1.575307in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{1.574913in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{1.574124in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.573926in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.573335in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{1.572940in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.572546in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.572151in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.571954in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.571757in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.570573in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.570178in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.569587in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.569389in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.569192in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.568995in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.568797in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{1.567811in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.567614in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.567417in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.566825in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.566627in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.566036in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{1.565838in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.565444in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.564852in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.564458in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.564260in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.564063in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.562879in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.562288in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.561696in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.561498in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.561104in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.560709in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.560512in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.560315in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.559723in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.559526in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.558145in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{1.557553in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.556764in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{1.556567in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.556172in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.555778in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.555580in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{1.555186in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.554989in}{1.520083in}}%
\pgfpathlineto{\pgfqpoint{1.554791in}{1.518647in}}%
\pgfpathlineto{\pgfqpoint{1.554397in}{1.517212in}}%
\pgfpathlineto{\pgfqpoint{1.554199in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.553608in}{1.513725in}}%
\pgfpathlineto{\pgfqpoint{1.553410in}{1.512905in}}%
\pgfpathlineto{\pgfqpoint{1.552424in}{1.512085in}}%
\pgfpathlineto{\pgfqpoint{1.552227in}{1.510854in}}%
\pgfpathlineto{\pgfqpoint{1.552029in}{1.509624in}}%
\pgfpathlineto{\pgfqpoint{1.551832in}{1.508598in}}%
\pgfpathlineto{\pgfqpoint{1.551635in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.551438in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.551043in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.550846in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.550649in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{1.550451in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.550254in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{1.550057in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.549662in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.549268in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.549070in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.548873in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.548676in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.548479in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{1.502241in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.547295in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.546900in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{1.546703in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.546309in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.545914in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.545717in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.545520in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.544730in}{1.507163in}}%
\pgfpathlineto{\pgfqpoint{1.544139in}{1.507163in}}%
\pgfpathlineto{\pgfqpoint{1.543941in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.543744in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.543547in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.543350in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.542166in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.541771in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.541574in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.541377in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{1.541180in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{1.540588in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.540391in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.539996in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.539404in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.539207in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.538812in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.538418in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.538221in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{1.537826in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.537431in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.537234in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{1.536840in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.536248in}{1.508598in}}%
\pgfpathlineto{\pgfqpoint{1.536051in}{1.508188in}}%
\pgfpathlineto{\pgfqpoint{1.535853in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.535261in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.535064in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.534275in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.533881in}{1.506343in}}%
\pgfpathlineto{\pgfqpoint{1.533683in}{1.507163in}}%
\pgfpathlineto{\pgfqpoint{1.533289in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.532500in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.532302in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.531711in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.531119in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.530724in}{1.501011in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.529146in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.528949in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{1.528554in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.528357in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.527962in}{1.497114in}}%
\pgfpathlineto{\pgfqpoint{1.527765in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.527371in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.526187in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.525990in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.525595in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.525398in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.525201in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.525003in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.524609in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.524412in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.524017in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.523820in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.523031in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.522636in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.522439in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.521847in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.521650in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.521255in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.521058in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.520861in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.520663in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.519677in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.519480in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.519085in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.518888in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.518691in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.518493in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.518296in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.517704in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.517310in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.516915in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.516521in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{1.516324in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.515929in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.515534in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.515337in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.515140in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.514351in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.513562in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.513364in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.512575in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.510997in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.510603in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.510208in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.509419in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.509222in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.508630in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.507446in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.506855in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.506657in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.506263in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.505671in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.505079in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.504685in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.504093in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.503698in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.503501in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.503106in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.502515in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.502317in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.502120in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.501923in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.501528in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.501134in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.500739in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.500345in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{1.499950in}{1.472505in}}%
\pgfpathlineto{\pgfqpoint{1.499753in}{1.471889in}}%
\pgfpathlineto{\pgfqpoint{1.499556in}{1.471274in}}%
\pgfpathlineto{\pgfqpoint{1.499358in}{1.470864in}}%
\pgfpathlineto{\pgfqpoint{1.498964in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{1.498766in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.498372in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.498175in}{1.469018in}}%
\pgfpathlineto{\pgfqpoint{1.497977in}{1.468813in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{1.469018in}}%
\pgfpathlineto{\pgfqpoint{1.497386in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.496991in}{1.470454in}}%
\pgfpathlineto{\pgfqpoint{1.496794in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{1.496596in}{1.470249in}}%
\pgfpathlineto{\pgfqpoint{1.496399in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.496202in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.496005in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{1.495807in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.495018in}{1.470249in}}%
\pgfpathlineto{\pgfqpoint{1.494821in}{1.470864in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.471274in}}%
\pgfpathlineto{\pgfqpoint{1.494229in}{1.471889in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{1.472505in}}%
\pgfpathlineto{\pgfqpoint{1.493440in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.472505in}}%
\pgfpathlineto{\pgfqpoint{1.493046in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.492848in}{1.471684in}}%
\pgfpathlineto{\pgfqpoint{1.492454in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.492257in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.491665in}{1.471684in}}%
\pgfpathlineto{\pgfqpoint{1.491270in}{1.471684in}}%
\pgfpathlineto{\pgfqpoint{1.490678in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{1.490481in}{1.472915in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{1.489889in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.474350in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.489100in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.488903in}{1.475786in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.488114in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.487917in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.487127in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.486733in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.485549in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.485352in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.484760in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.484563in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.484366in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.484168in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{1.474350in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{1.471069in}}%
\pgfpathlineto{\pgfqpoint{1.482393in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.482196in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{1.466967in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{1.465737in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{1.481209in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.481012in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.480815in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.480618in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{1.480420in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{1.480223in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{1.479434in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.478250in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.478053in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{1.477264in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.476672in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.476278in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.475883in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.475686in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.475489in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.475291in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.475094in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.474699in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.473910in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.473516in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.472924in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.472332in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.472135in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.471938in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.471740in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.471543in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.471149in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.470557in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.470359in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{1.470162in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.469965in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.469768in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.469373in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.469176in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.468781in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.467795in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.467203in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.466809in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.465625in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.465230in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.465033in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.464244in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.463258in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.463060in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.462271in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.461482in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.461285in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.460299in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.459707in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{1.459510in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.459115in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.458721in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{1.458523in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.458129in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.457340in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.457142in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.456945in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.456156in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.455959in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.455367in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.455170in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.454775in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.454578in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.454381in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.454183in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.453986in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.453789in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.453591in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.453394in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.453197in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.453000in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.452211in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.451619in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.451422in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.451027in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.450632in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.450435in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.450238in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.450041in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.449843in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.449646in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.449449in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.449054in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.448462in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.448068in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.447673in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.447082in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.446687in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.446095in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.445898in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.445701in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.445503in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.445306in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.444320in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.443925in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.443531in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.442544in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.441953in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.441755in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.441558in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.441163in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.440966in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.440572in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{1.440374in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.440177in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.439980in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.438796in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{1.438599in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.438402in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.438204in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.437613in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.437415in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.437021in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.435837in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.435443in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.435048in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.434654in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.433075in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.432878in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.431892in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.431300in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.431103in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.430905in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.430708in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.430116in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.429919in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.429130in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.428933in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.428341in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.427749in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.427552in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{1.426565in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.424987in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.424593in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.424001in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.423212in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.422817in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.421831in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.421436in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.421239in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.420845in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.420450in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.419858in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.419661in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.419464in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.418477in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.418280in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.417688in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.417491in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.417294in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.417096in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.416899in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.416702in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.415913in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.415716in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.415518in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.415321in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.415124in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.414926in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.414532in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.414335in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.413546in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.413151in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.412756in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.412559in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.411770in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.410981in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.410784in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{1.410389in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.409995in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.409206in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.409008in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.408614in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.408219in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.408022in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.407825in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.407627in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.407036in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.406838in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.405655in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.405063in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.403485in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.403288in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.402696in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.401907in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.401709in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.401512in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.401315in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.400920in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.400723in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.400526in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.399934in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.398750in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.398356in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.397764in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.397369in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.397172in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.396778in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.396383in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.396186in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.395989in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.395594in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.395397in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.394805in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.394608in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.394410in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.394213in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.393424in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.393227in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.392635in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.392240in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.392043in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.391846in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.390662in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.390268in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.389873in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.389479in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.389281in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.388098in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.387309in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.387111in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.386914in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.385533in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.385336in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.385139in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.384941in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.384744in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.384152in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.383955in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.383758in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{1.440102in}}%
\pgfpathlineto{\pgfqpoint{1.382377in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.381588in}{1.440102in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.380996in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.380799in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.380404in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.379418in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.378826in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.378037in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.377445in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.377051in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.376656in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.376459in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.376261in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.376064in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.375670in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.375275in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.374683in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.374091in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.373894in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.373697in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.373500in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.373105in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.372711in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.372513in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.371132in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.370935in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.370146in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.369554in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.368765in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.367976in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.367187in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.366990in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.366595in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.366398in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.366201in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.366003in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{1.365806in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.365609in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.365412in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.365017in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.364622in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.363833in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.363439in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.363242in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.437026in}}%
\pgfpathlineto{\pgfqpoint{1.362650in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{1.362255in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{1.362058in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.361861in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.361663in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.361466in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{1.431284in}}%
\pgfpathlineto{\pgfqpoint{1.361072in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.360874in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.360677in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.360283in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.359296in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.358902in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.358310in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.358113in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.357915in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.357718in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.357521in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.356929in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.356337in}{1.430258in}}%
\pgfpathlineto{\pgfqpoint{1.356140in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.355745in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.355548in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.355351in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.354956in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.354364in}{1.431284in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.353970in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.353773in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{1.352786in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.352589in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.352392in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{1.351997in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.351405in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.350814in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.350024in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.349630in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{1.348841in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.348644in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.348446in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.348249in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.347854in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.347657in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.347460in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.347065in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.346671in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{1.346474in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.346276in}{1.420414in}}%
\pgfpathlineto{\pgfqpoint{1.345685in}{1.420209in}}%
\pgfpathlineto{\pgfqpoint{1.345487in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{1.345093in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.344698in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{1.343909in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.343515in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.343317in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.343120in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.342923in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{1.342725in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.422465in}}%
\pgfpathlineto{\pgfqpoint{1.341936in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.341147in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.340753in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.340358in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.339372in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.338977in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.338780in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.338583in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.338386in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.338188in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.337991in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.337794in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.337596in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.337202in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.336807in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.336610in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.336413in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.335821in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.335624in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.335426in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.335229in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{1.335032in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.334637in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.334046in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.333454in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.333256in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.333059in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.332665in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.332467in}{1.427182in}}%
\pgfpathlineto{\pgfqpoint{1.332270in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.332073in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.331678in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.331481in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.331087in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.330495in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.330100in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.329903in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.329706in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.329508in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.328917in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.328719in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{1.328522in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.328325in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.327141in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.326944in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.326549in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.325563in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.324577in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.324379in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.324182in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.323787in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.323590in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.323196in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.322801in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.321815in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.320434in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{1.319842in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.319448in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{1.319250in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.318856in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.318658in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.318461in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.318264in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.318067in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.317672in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.317278in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.316488in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.314516in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.313924in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.312740in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.312149in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{1.311951in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.310965in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.310570in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{1.310176in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.309979in}{1.431284in}}%
\pgfpathlineto{\pgfqpoint{1.309781in}{1.431284in}}%
\pgfpathlineto{\pgfqpoint{1.309584in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.309387in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.308992in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.308400in}{1.431284in}}%
\pgfpathlineto{\pgfqpoint{1.308006in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.307809in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.307414in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.307020in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.306230in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.306033in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.304258in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.304060in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.303469in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.303074in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.302877in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.302680in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.302482in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.302088in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.301693in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.301496in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.301101in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.300904in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.300707in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.300510in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.300312in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.300115in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.299326in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.298931in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{1.422465in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{1.297353in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.297156in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.296367in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{1.295775in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{1.295578in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{1.295381in}{1.417748in}}%
\pgfpathlineto{\pgfqpoint{1.295183in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{1.294986in}{1.418159in}}%
\pgfpathlineto{\pgfqpoint{1.294197in}{1.417748in}}%
\pgfpathlineto{\pgfqpoint{1.294000in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.293802in}{1.415698in}}%
\pgfpathlineto{\pgfqpoint{1.292619in}{1.414877in}}%
\pgfpathlineto{\pgfqpoint{1.292224in}{1.414057in}}%
\pgfpathlineto{\pgfqpoint{1.291830in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{1.291238in}{1.412416in}}%
\pgfpathlineto{\pgfqpoint{1.291041in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{1.290449in}{1.413647in}}%
\pgfpathlineto{\pgfqpoint{1.290252in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{1.289660in}{1.414877in}}%
\pgfpathlineto{\pgfqpoint{1.289265in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.289068in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{1.288871in}{1.418364in}}%
\pgfpathlineto{\pgfqpoint{1.288673in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{1.288476in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.287884in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.287490in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.287292in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.287095in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.286898in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.286701in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.286503in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.286306in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.286109in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.285912in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.285714in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.285517in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.284925in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.284728in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.284136in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.283939in}{1.427182in}}%
\pgfpathlineto{\pgfqpoint{1.283544in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.283150in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.282953in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.282361in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.282163in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.281769in}{1.418159in}}%
\pgfpathlineto{\pgfqpoint{1.281572in}{1.416928in}}%
\pgfpathlineto{\pgfqpoint{1.281374in}{1.415082in}}%
\pgfpathlineto{\pgfqpoint{1.281177in}{1.413442in}}%
\pgfpathlineto{\pgfqpoint{1.280980in}{1.411801in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{1.410366in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{1.280191in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.279993in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.279402in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.277823in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.277626in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.277232in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.275259in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.275062in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.274864in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{1.405649in}}%
\pgfpathlineto{\pgfqpoint{1.274470in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.273878in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.273681in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.273484in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.273089in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.272497in}{1.402573in}}%
\pgfpathlineto{\pgfqpoint{1.272300in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.271708in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.271511in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.271314in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.271116in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{1.270919in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{1.270130in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.269341in}{1.388627in}}%
\pgfpathlineto{\pgfqpoint{1.268749in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.267763in}{1.386576in}}%
\pgfpathlineto{\pgfqpoint{1.267368in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.265790in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.265593in}{1.383295in}}%
\pgfpathlineto{\pgfqpoint{1.265001in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.264409in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{1.263620in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{1.263423in}{1.381654in}}%
\pgfpathlineto{\pgfqpoint{1.262634in}{1.380629in}}%
\pgfpathlineto{\pgfqpoint{1.262239in}{1.379604in}}%
\pgfpathlineto{\pgfqpoint{1.262042in}{1.378168in}}%
\pgfpathlineto{\pgfqpoint{1.261845in}{1.376322in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{1.375707in}}%
\pgfpathlineto{\pgfqpoint{1.261450in}{1.375297in}}%
\pgfpathlineto{\pgfqpoint{1.260858in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{1.260661in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.260464in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{1.260266in}{1.370990in}}%
\pgfpathlineto{\pgfqpoint{1.260069in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.259872in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.259083in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{1.258491in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.258294in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.258096in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.257899in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.257307in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.256913in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.256716in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.256321in}{1.367299in}}%
\pgfpathlineto{\pgfqpoint{1.256124in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{1.255729in}{1.368735in}}%
\pgfpathlineto{\pgfqpoint{1.255335in}{1.369350in}}%
\pgfpathlineto{\pgfqpoint{1.255137in}{1.368940in}}%
\pgfpathlineto{\pgfqpoint{1.254940in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.254743in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.254546in}{1.367299in}}%
\pgfpathlineto{\pgfqpoint{1.254348in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.253954in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.253559in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{1.253165in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.252967in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.252770in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.252376in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.251784in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.251192in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.250797in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.250206in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.248430in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.248036in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.247247in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{1.246655in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{1.246457in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.246063in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.245866in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.245668in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.244879in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.244287in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.243104in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.242907in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.242315in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{1.241723in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.241328in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.241131in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.240737in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.240539in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.240342in}{1.335922in}}%
\pgfpathlineto{\pgfqpoint{1.240145in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.239356in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.239158in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.238961in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{1.238764in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.238567in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.237383in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.236988in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.236397in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.235410in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{1.234424in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{1.234227in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.233240in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.233043in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.232846in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.232649in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.231662in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.231465in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.230479in}{1.360121in}}%
\pgfpathlineto{\pgfqpoint{1.230084in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.229887in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.229098in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.228506in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.228309in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.228111in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.227914in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.227322in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.227125in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{1.226928in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.226730in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{1.226139in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.225941in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{1.225744in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.225350in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.225152in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.224363in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.223969in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.223180in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.222982in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.222588in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.222390in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.222193in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.221601in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.221404in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.221010in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.220220in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.220023in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.219629in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.219431in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.218642in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.331820in}}%
\pgfpathlineto{\pgfqpoint{1.218248in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{1.217656in}{1.328744in}}%
\pgfpathlineto{\pgfqpoint{1.217459in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{1.216867in}{1.326283in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{1.216472in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.215881in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.215683in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{1.215289in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.214105in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.213908in}{1.320746in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{1.321361in}}%
\pgfpathlineto{\pgfqpoint{1.213513in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.213119in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{1.212921in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.212724in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.212330in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.212132in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.211935in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.211541in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.211146in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.210751in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.209962in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.209371in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{1.208976in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.208779in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{1.208384in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.207792in}{1.324642in}}%
\pgfpathlineto{\pgfqpoint{1.207595in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.207398in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.205228in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.205031in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.204833in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.204636in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.203650in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.203255in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.202269in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.201677in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.201480in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.201283in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.200888in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.200493in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{1.200099in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.199310in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.199113in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.198323in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{1.197534in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.196943in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.196153in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.195956in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.195759in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.195562in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.195364in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.193984in}{1.337357in}}%
\pgfpathlineto{\pgfqpoint{1.193589in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.192997in}{1.340434in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.192603in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.191814in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.191616in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.191024in}{1.345355in}}%
\pgfpathlineto{\pgfqpoint{1.190827in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.190433in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.190235in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.190038in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.189644in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.189446in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.188657in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.188065in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.187868in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.187474in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.187079in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.186882in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.186684in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{1.186487in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.186290in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.185895in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.185501in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{1.185304in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.184909in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.184712in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.184317in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.183923in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.183528in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.182936in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.182739in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.182542in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.182147in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.181753in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.181358in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{1.181161in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{1.180372in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.179977in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.179780in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.179583in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.179385in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.178991in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.178794in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.178399in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{1.178202in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.178005in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.177807in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.177413in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.177018in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.176821in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.176624in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.176229in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.175046in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.174256in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.174059in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.173467in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.172876in}{1.338383in}}%
\pgfpathlineto{\pgfqpoint{1.172678in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.172481in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.172086in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.171692in}{1.331410in}}%
\pgfpathlineto{\pgfqpoint{1.170903in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.170114in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{1.169522in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.169325in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.169127in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.168733in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.167944in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.167747in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.167352in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.167155in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.166563in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.166366in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.165774in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.165577in}{1.337973in}}%
\pgfpathlineto{\pgfqpoint{1.165379in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.164590in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{1.163998in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.163604in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.163407in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{1.163209in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.163012in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.162420in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.161828in}{1.340639in}}%
\pgfpathlineto{\pgfqpoint{1.161237in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.160645in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.160448in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.160053in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.159856in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.159658in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{1.159264in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.157883in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.157686in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.157488in}{1.345355in}}%
\pgfpathlineto{\pgfqpoint{1.157291in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.156897in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.156699in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.156502in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.156305in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.156108in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.155910in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.155713in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.153938in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.153740in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.153346in}{1.340434in}}%
\pgfpathlineto{\pgfqpoint{1.153149in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.152557in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.152162in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.151965in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.151768in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.151570in}{1.338383in}}%
\pgfpathlineto{\pgfqpoint{1.151373in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{1.337357in}}%
\pgfpathlineto{\pgfqpoint{1.150781in}{1.337562in}}%
\pgfpathlineto{\pgfqpoint{1.149992in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.148611in}{1.335922in}}%
\pgfpathlineto{\pgfqpoint{1.148414in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.147822in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.147625in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.147230in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.147033in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.146639in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.146441in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.145849in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.145258in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.145060in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.144666in}{1.331820in}}%
\pgfpathlineto{\pgfqpoint{1.144469in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.143877in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.143680in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.143285in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.142496in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{1.141707in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.141510in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.140720in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.140129in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.139537in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.139340in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.138550in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{1.138353in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.138156in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.137959in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.137761in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.137564in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.137367in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.137170in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{1.136972in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.136775in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{1.136578in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.135986in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.135591in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.135197in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.134605in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{1.134408in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{1.133816in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.133421in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.133224in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.132632in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.132435in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.132238in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.132041in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.131646in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.131251in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.130857in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.130660in}{1.313363in}}%
\pgfpathlineto{\pgfqpoint{1.129871in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.129673in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{1.129279in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{1.128884in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{1.128687in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.128490in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{1.128292in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{1.127898in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{1.127503in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{1.127306in}{1.306801in}}%
\pgfpathlineto{\pgfqpoint{1.127109in}{1.306185in}}%
\pgfpathlineto{\pgfqpoint{1.126912in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{1.126714in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.126517in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.126320in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.126122in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.125925in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.125728in}{1.298803in}}%
\pgfpathlineto{\pgfqpoint{1.125531in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{1.125333in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.124544in}{1.294701in}}%
\pgfpathlineto{\pgfqpoint{1.124150in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{1.123558in}{1.293881in}}%
\pgfpathlineto{\pgfqpoint{1.123361in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.123163in}{1.292445in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{1.291010in}}%
\pgfpathlineto{\pgfqpoint{1.122572in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{1.288959in}}%
\pgfpathlineto{\pgfqpoint{1.122177in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.121980in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{1.121191in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{1.120796in}{1.288959in}}%
\pgfpathlineto{\pgfqpoint{1.120007in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{1.119415in}{1.291010in}}%
\pgfpathlineto{\pgfqpoint{1.119021in}{1.292035in}}%
\pgfpathlineto{\pgfqpoint{1.118823in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.118232in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{1.117837in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{1.117443in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.296547in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{1.116653in}{1.298187in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.115470in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.115075in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.114089in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{1.113694in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{1.113300in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.112511in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{1.112314in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.112116in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.111722in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.111524in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.111327in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.110735in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.110538in}{1.293060in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{1.292650in}}%
\pgfpathlineto{\pgfqpoint{1.109946in}{1.292445in}}%
\pgfpathlineto{\pgfqpoint{1.109552in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{1.109354in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{1.108960in}{1.291010in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{1.107974in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.107184in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.106987in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.106790in}{1.289369in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.289369in}}%
\pgfpathlineto{\pgfqpoint{1.106395in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.106001in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.105804in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.105409in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.105212in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.105015in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.104817in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.104620in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{1.103831in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.103634in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{1.103239in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{1.102845in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.102647in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.102450in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{1.102253in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{1.102055in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.101858in}{1.280550in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.101464in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.101266in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.101069in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{1.100675in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{1.100477in}{1.275834in}}%
\pgfpathlineto{\pgfqpoint{1.099885in}{1.275424in}}%
\pgfpathlineto{\pgfqpoint{1.099491in}{1.274808in}}%
\pgfpathlineto{\pgfqpoint{1.098702in}{1.274603in}}%
\pgfpathlineto{\pgfqpoint{1.097913in}{1.274603in}}%
\pgfpathlineto{\pgfqpoint{1.097715in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{1.097321in}{1.273783in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{1.096335in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.095743in}{1.268041in}}%
\pgfpathlineto{\pgfqpoint{1.094559in}{1.266400in}}%
\pgfpathlineto{\pgfqpoint{1.094362in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{1.094165in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{1.093573in}{1.264349in}}%
\pgfpathlineto{\pgfqpoint{1.093178in}{1.263529in}}%
\pgfpathlineto{\pgfqpoint{1.092784in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.092389in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{1.263734in}}%
\pgfpathlineto{\pgfqpoint{1.091995in}{1.264144in}}%
\pgfpathlineto{\pgfqpoint{1.091600in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{1.091403in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{1.090811in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.090416in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.089825in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.271527in}}%
\pgfpathlineto{\pgfqpoint{1.089233in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.088838in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.088641in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{1.088049in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.087852in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.087457in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.086471in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.086274in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.085682in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{1.085287in}{1.273373in}}%
\pgfpathlineto{\pgfqpoint{1.085090in}{1.274193in}}%
\pgfpathlineto{\pgfqpoint{1.084893in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{1.084696in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{1.084498in}{1.275013in}}%
\pgfpathlineto{\pgfqpoint{1.084301in}{1.273988in}}%
\pgfpathlineto{\pgfqpoint{1.084104in}{1.272963in}}%
\pgfpathlineto{\pgfqpoint{1.083315in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{1.083117in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{1.082920in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.082526in}{1.268451in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.082131in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{1.081934in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.081342in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.081145in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{1.080750in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{1.080553in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.080356in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.080158in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.079961in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{1.079369in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{1.079172in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{1.078975in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{1.078580in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{1.078383in}{1.270297in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.077199in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.076805in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.268041in}}%
\pgfpathlineto{\pgfqpoint{1.076410in}{1.268451in}}%
\pgfpathlineto{\pgfqpoint{1.076213in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.076016in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.075818in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.075621in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.075424in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.075227in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.075029in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.074635in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.074438in}{1.270091in}}%
\pgfpathlineto{\pgfqpoint{1.073846in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{1.073648in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{1.073057in}{1.270091in}}%
\pgfpathlineto{\pgfqpoint{1.072859in}{1.269271in}}%
\pgfpathlineto{\pgfqpoint{1.072268in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.072070in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.071676in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.071084in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{1.070887in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.070689in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.070492in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.070295in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{1.069506in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{1.069309in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{1.068322in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{1.068125in}{1.263734in}}%
\pgfpathlineto{\pgfqpoint{1.067533in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{1.067336in}{1.260453in}}%
\pgfpathlineto{\pgfqpoint{1.067139in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.066941in}{1.257171in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.066349in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.066152in}{1.254300in}}%
\pgfpathlineto{\pgfqpoint{1.065955in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{1.065758in}{1.253685in}}%
\pgfpathlineto{\pgfqpoint{1.065560in}{1.254300in}}%
\pgfpathlineto{\pgfqpoint{1.065363in}{1.254505in}}%
\pgfpathlineto{\pgfqpoint{1.065166in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{1.064969in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{1.064180in}{1.256556in}}%
\pgfpathlineto{\pgfqpoint{1.063785in}{1.255736in}}%
\pgfpathlineto{\pgfqpoint{1.063390in}{1.254916in}}%
\pgfpathlineto{\pgfqpoint{1.063193in}{1.254300in}}%
\pgfpathlineto{\pgfqpoint{1.062601in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{1.062207in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{1.062010in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{1.061615in}{1.253070in}}%
\pgfpathlineto{\pgfqpoint{1.061023in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{1.060826in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{1.060234in}{1.252455in}}%
\pgfpathlineto{\pgfqpoint{1.059840in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.252455in}}%
\pgfpathlineto{\pgfqpoint{1.059248in}{1.251839in}}%
\pgfpathlineto{\pgfqpoint{1.059050in}{1.251224in}}%
\pgfpathlineto{\pgfqpoint{1.058853in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{1.058459in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{1.058261in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{1.057670in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{1.057275in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{1.057078in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{1.056880in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.056486in}{1.238099in}}%
\pgfpathlineto{\pgfqpoint{1.056289in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{1.056091in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{1.055894in}{1.233587in}}%
\pgfpathlineto{\pgfqpoint{1.055697in}{1.232562in}}%
\pgfpathlineto{\pgfqpoint{1.055500in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{1.055105in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{1.227640in}}%
\pgfpathlineto{\pgfqpoint{1.054711in}{1.226205in}}%
\pgfpathlineto{\pgfqpoint{1.054513in}{1.224564in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{1.054119in}{1.220052in}}%
\pgfpathlineto{\pgfqpoint{1.053921in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{1.053527in}{1.214925in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{1.052935in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{1.052541in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.052343in}{1.207337in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{1.051949in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.051751in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{1.051554in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.050962in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{1.050765in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.050568in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{1.049779in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{1.049581in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{1.048990in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{1.048792in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{1.048201in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{1.046820in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{1.046622in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{1.046031in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.045044in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{1.044847in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{1.044058in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{1.043861in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{1.043663in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{1.043269in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{1.042874in}{1.202210in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{1.200365in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{1.042282in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{1.042085in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.041691in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.041296in}{1.196468in}}%
\pgfpathlineto{\pgfqpoint{1.041099in}{1.195853in}}%
\pgfpathlineto{\pgfqpoint{1.040902in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{1.040704in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{1.040113in}{1.195853in}}%
\pgfpathlineto{\pgfqpoint{1.039521in}{1.195853in}}%
\pgfpathlineto{\pgfqpoint{1.038929in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{1.038534in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.038140in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{1.037548in}{1.203851in}}%
\pgfpathlineto{\pgfqpoint{1.037351in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{1.037153in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{1.036167in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{1.035970in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{1.035773in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{1.035575in}{1.202005in}}%
\pgfpathlineto{\pgfqpoint{1.035378in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{1.035181in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.034983in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{1.034786in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.034392in}{1.201595in}}%
\pgfpathlineto{\pgfqpoint{1.033997in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{1.033800in}{1.203031in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{1.033405in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{1.032222in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{1.032024in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{1.031433in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.030644in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{1.030446in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{1.030249in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{1.030052in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{1.029460in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{1.029263in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.211849in}}%
\pgfpathlineto{\pgfqpoint{1.028671in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{1.027882in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{1.027684in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.027093in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{1.025712in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{1.025514in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{1.025317in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{1.024331in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{1.023739in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{1.023147in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{1.022358in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{1.021766in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{1.021372in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{1.021175in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{1.020385in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{1.020188in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{1.019794in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{1.019399in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{1.019202in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{1.018807in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.018610in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{1.017426in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{1.017032in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{1.016243in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{1.016046in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{1.014862in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.014270in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{1.013876in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{1.013284in}{1.199134in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{1.012889in}{1.197083in}}%
\pgfpathlineto{\pgfqpoint{1.012692in}{1.196058in}}%
\pgfpathlineto{\pgfqpoint{1.012297in}{1.194622in}}%
\pgfpathlineto{\pgfqpoint{1.011903in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.011311in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{1.011114in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{1.010325in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{1.010127in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{1.009733in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.009536in}{1.198314in}}%
\pgfpathlineto{\pgfqpoint{1.009338in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.009141in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{1.199134in}}%
\pgfpathlineto{\pgfqpoint{1.008549in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{1.008352in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{1.008155in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{1.007760in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.007563in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.007168in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{1.006774in}{1.200365in}}%
\pgfpathlineto{\pgfqpoint{1.006577in}{1.199544in}}%
\pgfpathlineto{\pgfqpoint{1.006379in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.006182in}{1.198314in}}%
\pgfpathlineto{\pgfqpoint{1.005393in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{1.004604in}{1.198314in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{1.003617in}{1.201800in}}%
\pgfpathlineto{\pgfqpoint{1.002828in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{1.002631in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.207337in}}%
\pgfpathlineto{\pgfqpoint{1.002237in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{1.001842in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{1.001447in}{1.212054in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{1.000856in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{1.000658in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.000264in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{1.215130in}}%
\pgfpathlineto{\pgfqpoint{0.999080in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{0.998883in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{0.998291in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{0.998094in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{0.996516in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.996121in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{0.995924in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{0.995727in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.994938in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{0.994740in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{0.994148in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{0.993951in}{1.206517in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{0.992965in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.204671in}}%
\pgfpathlineto{\pgfqpoint{0.991387in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{0.991189in}{1.206517in}}%
\pgfpathlineto{\pgfqpoint{0.990992in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{0.990795in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{0.990400in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{0.990203in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{0.989809in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.989414in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{0.989019in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{0.988625in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.987639in}{1.213695in}}%
\pgfpathlineto{\pgfqpoint{0.987244in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{0.987047in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{1.216976in}}%
\pgfpathlineto{\pgfqpoint{0.985863in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{0.985469in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{0.985074in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{0.984877in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{0.984482in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{0.983299in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{0.983101in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.982904in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{0.982510in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{0.982312in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.239330in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{1.241380in}}%
\pgfpathlineto{\pgfqpoint{0.981523in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.981326in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.981129in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.980931in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.980340in}{1.243226in}}%
\pgfpathlineto{\pgfqpoint{0.979945in}{1.244046in}}%
\pgfpathlineto{\pgfqpoint{0.979550in}{1.244662in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.245687in}}%
\pgfpathlineto{\pgfqpoint{0.978959in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{0.978761in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{0.978564in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{0.978367in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.251224in}}%
\pgfpathlineto{\pgfqpoint{0.976986in}{1.250404in}}%
\pgfpathlineto{\pgfqpoint{0.976789in}{1.248968in}}%
\pgfpathlineto{\pgfqpoint{0.976197in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{0.976000in}{1.246918in}}%
\pgfpathlineto{\pgfqpoint{0.975605in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{0.975211in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{0.975013in}{1.245482in}}%
\pgfpathlineto{\pgfqpoint{0.974816in}{1.245072in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.973830in}{1.244046in}}%
\pgfpathlineto{\pgfqpoint{0.973435in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{0.973238in}{1.243636in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{0.971265in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{0.970871in}{1.244046in}}%
\pgfpathlineto{\pgfqpoint{0.970673in}{1.243636in}}%
\pgfpathlineto{\pgfqpoint{0.970476in}{1.243636in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{0.969490in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{0.969292in}{1.243226in}}%
\pgfpathlineto{\pgfqpoint{0.969095in}{1.243226in}}%
\pgfpathlineto{\pgfqpoint{0.968701in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.968503in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.968109in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.967912in}{1.238919in}}%
\pgfpathlineto{\pgfqpoint{0.967714in}{1.237689in}}%
\pgfpathlineto{\pgfqpoint{0.967122in}{1.237074in}}%
\pgfpathlineto{\pgfqpoint{0.966925in}{1.235638in}}%
\pgfpathlineto{\pgfqpoint{0.966531in}{1.235228in}}%
\pgfpathlineto{\pgfqpoint{0.966136in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{0.965939in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{0.964952in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{0.964755in}{1.233177in}}%
\pgfpathlineto{\pgfqpoint{0.964361in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.963966in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{0.963572in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{0.963177in}{1.229076in}}%
\pgfpathlineto{\pgfqpoint{0.962980in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{0.962782in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.962585in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{0.961599in}{1.227435in}}%
\pgfpathlineto{\pgfqpoint{0.961204in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{0.961007in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{0.960810in}{1.226205in}}%
\pgfpathlineto{\pgfqpoint{0.960612in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{0.960415in}{1.225589in}}%
\pgfpathlineto{\pgfqpoint{0.960021in}{1.225384in}}%
\pgfpathlineto{\pgfqpoint{0.959823in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{0.959626in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{0.959232in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{0.958640in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{1.223128in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.222923in}}%
\pgfpathlineto{\pgfqpoint{0.957062in}{1.222513in}}%
\pgfpathlineto{\pgfqpoint{0.956864in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{0.956667in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{0.956470in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{0.956273in}{1.221283in}}%
\pgfpathlineto{\pgfqpoint{0.956075in}{1.220667in}}%
\pgfpathlineto{\pgfqpoint{0.955878in}{1.220257in}}%
\pgfpathlineto{\pgfqpoint{0.955681in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{0.954694in}{1.219642in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{1.219232in}}%
\pgfpathlineto{\pgfqpoint{0.954300in}{1.219027in}}%
\pgfpathlineto{\pgfqpoint{0.953905in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{0.953708in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{0.953511in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{0.953116in}{1.215951in}}%
\pgfpathlineto{\pgfqpoint{0.952722in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{0.952130in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{0.951933in}{1.215951in}}%
\pgfpathlineto{\pgfqpoint{0.951538in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{0.951341in}{1.217386in}}%
\pgfpathlineto{\pgfqpoint{0.951144in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{0.950749in}{1.219642in}}%
\pgfpathlineto{\pgfqpoint{0.950552in}{1.219437in}}%
\pgfpathlineto{\pgfqpoint{0.950157in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{0.949763in}{1.217181in}}%
\pgfpathlineto{\pgfqpoint{0.949368in}{1.216361in}}%
\pgfpathlineto{\pgfqpoint{0.949171in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{0.948974in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{0.947987in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{0.947790in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.947593in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{0.947395in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{0.947198in}{1.213900in}}%
\pgfpathlineto{\pgfqpoint{0.947001in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{0.945620in}{1.216361in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{0.944831in}{1.216156in}}%
\pgfpathlineto{\pgfqpoint{0.944634in}{1.215951in}}%
\pgfpathlineto{\pgfqpoint{0.944436in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{0.944042in}{1.215130in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{0.943450in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.943253in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{0.943055in}{1.211849in}}%
\pgfpathlineto{\pgfqpoint{0.942858in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{0.942661in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{0.942464in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.942069in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{0.941872in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.941083in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{0.940885in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{0.940491in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{0.940096in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.939702in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.939505in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.938715in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{0.937729in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{0.937335in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.937137in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.936743in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{0.936151in}{1.201595in}}%
\pgfpathlineto{\pgfqpoint{0.935954in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{0.934573in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{0.934178in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.933784in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{0.933586in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{0.933389in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{1.196058in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{0.932403in}{1.196468in}}%
\pgfpathlineto{\pgfqpoint{0.932206in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.931416in}{1.198314in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{0.930430in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{0.930233in}{1.201800in}}%
\pgfpathlineto{\pgfqpoint{0.929838in}{1.202825in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.203441in}}%
\pgfpathlineto{\pgfqpoint{0.929246in}{1.203851in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.927866in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{0.926090in}{1.203031in}}%
\pgfpathlineto{\pgfqpoint{0.925893in}{1.202210in}}%
\pgfpathlineto{\pgfqpoint{0.925104in}{1.201800in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.200365in}}%
\pgfpathlineto{\pgfqpoint{0.924117in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{0.923526in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{0.923328in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{0.923131in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{0.922934in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{0.922539in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{0.922342in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{0.921947in}{1.197083in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{0.921356in}{1.192366in}}%
\pgfpathlineto{\pgfqpoint{0.920567in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{1.188060in}}%
\pgfpathlineto{\pgfqpoint{0.920172in}{1.185804in}}%
\pgfpathlineto{\pgfqpoint{0.919777in}{1.183753in}}%
\pgfpathlineto{\pgfqpoint{0.919580in}{1.182318in}}%
\pgfpathlineto{\pgfqpoint{0.919186in}{1.179857in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{1.177396in}}%
\pgfpathlineto{\pgfqpoint{0.918791in}{1.175140in}}%
\pgfpathlineto{\pgfqpoint{0.918002in}{1.173499in}}%
\pgfpathlineto{\pgfqpoint{0.917805in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{0.917608in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{0.917410in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{0.916818in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{0.915832in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{0.915438in}{1.162220in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{0.915043in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{0.914846in}{1.161194in}}%
\pgfpathlineto{\pgfqpoint{0.914648in}{1.161194in}}%
\pgfpathlineto{\pgfqpoint{0.914254in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{0.913662in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{0.913465in}{1.159759in}}%
\pgfpathlineto{\pgfqpoint{0.912873in}{1.158939in}}%
\pgfpathlineto{\pgfqpoint{0.912676in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.912281in}{1.157708in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{1.157503in}}%
\pgfpathlineto{\pgfqpoint{0.911098in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{0.910900in}{1.157913in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{1.159144in}}%
\pgfpathlineto{\pgfqpoint{0.910506in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{0.909914in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{0.909519in}{1.161194in}}%
\pgfpathlineto{\pgfqpoint{0.908730in}{1.161605in}}%
\pgfpathlineto{\pgfqpoint{0.908336in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.908139in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.907152in}{1.165911in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{1.165706in}}%
\pgfpathlineto{\pgfqpoint{0.906363in}{1.165296in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.905179in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.904982in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.904193in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.903601in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.903404in}{1.164681in}}%
\pgfpathlineto{\pgfqpoint{0.903207in}{1.164681in}}%
\pgfpathlineto{\pgfqpoint{0.903010in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.902812in}{1.164066in}}%
\pgfpathlineto{\pgfqpoint{0.902418in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{0.901826in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.901431in}{1.162835in}}%
\pgfpathlineto{\pgfqpoint{0.900840in}{1.162835in}}%
\pgfpathlineto{\pgfqpoint{0.900642in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.900248in}{1.162220in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{0.898078in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.897486in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{0.896894in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{0.896697in}{1.164681in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{0.895710in}{1.164066in}}%
\pgfpathlineto{\pgfqpoint{0.895513in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.895119in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{0.894921in}{1.158939in}}%
\pgfpathlineto{\pgfqpoint{0.894527in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.893738in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.893541in}{1.148890in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{0.892554in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{0.892160in}{1.147044in}}%
\pgfpathlineto{\pgfqpoint{0.891962in}{1.146839in}}%
\pgfpathlineto{\pgfqpoint{0.891765in}{1.145814in}}%
\pgfpathlineto{\pgfqpoint{0.891568in}{1.144378in}}%
\pgfpathlineto{\pgfqpoint{0.891371in}{1.142942in}}%
\pgfpathlineto{\pgfqpoint{0.891173in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{0.890976in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{0.890384in}{1.138431in}}%
\pgfpathlineto{\pgfqpoint{0.890187in}{1.137405in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{0.888806in}{1.137405in}}%
\pgfpathlineto{\pgfqpoint{0.888609in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{0.888411in}{1.138020in}}%
\pgfpathlineto{\pgfqpoint{0.888017in}{1.138226in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.138431in}}%
\pgfpathlineto{\pgfqpoint{0.887622in}{1.139046in}}%
\pgfpathlineto{\pgfqpoint{0.887228in}{1.139661in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{1.140276in}}%
\pgfpathlineto{\pgfqpoint{0.886636in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{0.886439in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{0.886242in}{1.140892in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{1.140071in}}%
\pgfpathlineto{\pgfqpoint{0.885255in}{1.140071in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.884466in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.884072in}{1.140071in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{0.883282in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{0.882888in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{0.882691in}{1.140892in}}%
\pgfpathlineto{\pgfqpoint{0.882493in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{0.882099in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{0.881902in}{1.138636in}}%
\pgfpathlineto{\pgfqpoint{0.881310in}{1.138226in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{1.137200in}}%
\pgfpathlineto{\pgfqpoint{0.880718in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.879929in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{0.879337in}{1.136175in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{0.878153in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{0.877759in}{1.134329in}}%
\pgfpathlineto{\pgfqpoint{0.877562in}{1.134124in}}%
\pgfpathlineto{\pgfqpoint{0.877364in}{1.134329in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{0.876970in}{1.135354in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{1.135560in}}%
\pgfpathlineto{\pgfqpoint{0.875392in}{1.135560in}}%
\pgfpathlineto{\pgfqpoint{0.875194in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{0.874997in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{0.874800in}{1.132483in}}%
\pgfpathlineto{\pgfqpoint{0.874603in}{1.131458in}}%
\pgfpathlineto{\pgfqpoint{0.874405in}{1.130433in}}%
\pgfpathlineto{\pgfqpoint{0.874208in}{1.129407in}}%
\pgfpathlineto{\pgfqpoint{0.873813in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{0.873419in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{0.872827in}{1.128177in}}%
\pgfpathlineto{\pgfqpoint{0.872235in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{0.871446in}{1.130638in}}%
\pgfpathlineto{\pgfqpoint{0.871249in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.871052in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.870854in}{1.131458in}}%
\pgfpathlineto{\pgfqpoint{0.870263in}{1.130843in}}%
\pgfpathlineto{\pgfqpoint{0.870065in}{1.130022in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{0.869276in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.868882in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{0.868684in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{0.868487in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.868093in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{0.867895in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.867501in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{0.866712in}{1.118948in}}%
\pgfpathlineto{\pgfqpoint{0.866317in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.865923in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.865528in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{0.865331in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.865134in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.864542in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.864147in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.863950in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{0.863753in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.863555in}{1.116077in}}%
\pgfpathlineto{\pgfqpoint{0.863358in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.862964in}{1.114641in}}%
\pgfpathlineto{\pgfqpoint{0.862766in}{1.112796in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{1.110950in}}%
\pgfpathlineto{\pgfqpoint{0.862175in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.861977in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.861780in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.861583in}{1.102132in}}%
\pgfpathlineto{\pgfqpoint{0.861385in}{1.100696in}}%
\pgfpathlineto{\pgfqpoint{0.861188in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.860794in}{1.098235in}}%
\pgfpathlineto{\pgfqpoint{0.860202in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{1.097005in}}%
\pgfpathlineto{\pgfqpoint{0.859413in}{1.096595in}}%
\pgfpathlineto{\pgfqpoint{0.858821in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{0.858624in}{1.095159in}}%
\pgfpathlineto{\pgfqpoint{0.858426in}{1.094339in}}%
\pgfpathlineto{\pgfqpoint{0.858032in}{1.094749in}}%
\pgfpathlineto{\pgfqpoint{0.857835in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{0.857440in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.856651in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{0.856454in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.855665in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.855073in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.854876in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{0.854284in}{1.101106in}}%
\pgfpathlineto{\pgfqpoint{0.854086in}{1.102542in}}%
\pgfpathlineto{\pgfqpoint{0.853889in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{0.853692in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.853297in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.852706in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.852508in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.852311in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.852114in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.851916in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.851522in}{1.103772in}}%
\pgfpathlineto{\pgfqpoint{0.850930in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.850338in}{1.103157in}}%
\pgfpathlineto{\pgfqpoint{0.849944in}{1.103157in}}%
\pgfpathlineto{\pgfqpoint{0.849549in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{1.101106in}}%
\pgfpathlineto{\pgfqpoint{0.849155in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{0.848957in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{0.848563in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{0.847971in}{1.093313in}}%
\pgfpathlineto{\pgfqpoint{0.847774in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{0.847379in}{1.089417in}}%
\pgfpathlineto{\pgfqpoint{0.846985in}{1.087366in}}%
\pgfpathlineto{\pgfqpoint{0.846787in}{1.085725in}}%
\pgfpathlineto{\pgfqpoint{0.846590in}{1.084290in}}%
\pgfpathlineto{\pgfqpoint{0.846196in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.845604in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{0.844815in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{1.078958in}}%
\pgfpathlineto{\pgfqpoint{0.844026in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{0.843039in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{0.842842in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{0.842447in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.078958in}}%
\pgfpathlineto{\pgfqpoint{0.841067in}{1.078958in}}%
\pgfpathlineto{\pgfqpoint{0.840869in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{0.840475in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{0.840277in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.839488in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.838502in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{0.838108in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.837910in}{1.069319in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{1.068294in}}%
\pgfpathlineto{\pgfqpoint{0.837516in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{0.837318in}{1.065833in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.064192in}}%
\pgfpathlineto{\pgfqpoint{0.836332in}{1.062346in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.060501in}}%
\pgfpathlineto{\pgfqpoint{0.835543in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{0.834557in}{1.056399in}}%
\pgfpathlineto{\pgfqpoint{0.834359in}{1.054963in}}%
\pgfpathlineto{\pgfqpoint{0.834162in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{0.833965in}{1.051272in}}%
\pgfpathlineto{\pgfqpoint{0.833768in}{1.050042in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{1.048401in}}%
\pgfpathlineto{\pgfqpoint{0.832781in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{0.832387in}{1.046965in}}%
\pgfpathlineto{\pgfqpoint{0.832189in}{1.045530in}}%
\pgfpathlineto{\pgfqpoint{0.831992in}{1.043889in}}%
\pgfpathlineto{\pgfqpoint{0.831795in}{1.041838in}}%
\pgfpathlineto{\pgfqpoint{0.831400in}{1.039788in}}%
\pgfpathlineto{\pgfqpoint{0.831203in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{0.830217in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.829625in}{1.034866in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.036096in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{1.037737in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.040813in}}%
\pgfpathlineto{\pgfqpoint{0.828639in}{1.041838in}}%
\pgfpathlineto{\pgfqpoint{0.828441in}{1.042043in}}%
\pgfpathlineto{\pgfqpoint{0.828244in}{1.041633in}}%
\pgfpathlineto{\pgfqpoint{0.827849in}{1.041223in}}%
\pgfpathlineto{\pgfqpoint{0.827455in}{1.041223in}}%
\pgfpathlineto{\pgfqpoint{0.826666in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.826469in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.826074in}{1.040608in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{1.038967in}}%
\pgfpathlineto{\pgfqpoint{0.825482in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{0.824890in}{1.037122in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{1.036916in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{0.823904in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{0.823509in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{0.823312in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{0.822720in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{0.822523in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.822326in}{1.033430in}}%
\pgfpathlineto{\pgfqpoint{0.822129in}{1.032200in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.821734in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{0.821537in}{1.028918in}}%
\pgfpathlineto{\pgfqpoint{0.821142in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{0.820550in}{1.025842in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{1.023791in}}%
\pgfpathlineto{\pgfqpoint{0.820156in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{0.819959in}{1.019075in}}%
\pgfpathlineto{\pgfqpoint{0.819564in}{1.017844in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.018049in}}%
\pgfpathlineto{\pgfqpoint{0.819170in}{1.017844in}}%
\pgfpathlineto{\pgfqpoint{0.818972in}{1.018049in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{1.018254in}}%
\pgfpathlineto{\pgfqpoint{0.818380in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.016409in}}%
\pgfpathlineto{\pgfqpoint{0.817986in}{1.015588in}}%
\pgfpathlineto{\pgfqpoint{0.817789in}{1.014768in}}%
\pgfpathlineto{\pgfqpoint{0.817394in}{1.013537in}}%
\pgfpathlineto{\pgfqpoint{0.817197in}{1.012307in}}%
\pgfpathlineto{\pgfqpoint{0.817000in}{1.011282in}}%
\pgfpathlineto{\pgfqpoint{0.816802in}{1.010256in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{0.816408in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{0.816210in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{0.815421in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{0.815224in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{0.815027in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{0.814830in}{1.008205in}}%
\pgfpathlineto{\pgfqpoint{0.814632in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.814238in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.813449in}{1.006770in}}%
\pgfpathlineto{\pgfqpoint{0.813251in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{0.813054in}{1.003078in}}%
\pgfpathlineto{\pgfqpoint{0.812265in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{0.811871in}{0.996516in}}%
\pgfpathlineto{\pgfqpoint{0.811279in}{0.995285in}}%
\pgfpathlineto{\pgfqpoint{0.811081in}{0.994260in}}%
\pgfpathlineto{\pgfqpoint{0.810884in}{0.993235in}}%
\pgfpathlineto{\pgfqpoint{0.809701in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{0.991594in}}%
\pgfpathlineto{\pgfqpoint{0.808911in}{0.990158in}}%
\pgfpathlineto{\pgfqpoint{0.808517in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{0.808122in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{0.807728in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{0.807531in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{0.807333in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{0.806544in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.806347in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{0.806150in}{0.990774in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{0.992619in}}%
\pgfpathlineto{\pgfqpoint{0.805163in}{0.993850in}}%
\pgfpathlineto{\pgfqpoint{0.804769in}{0.995080in}}%
\pgfpathlineto{\pgfqpoint{0.804374in}{0.996106in}}%
\pgfpathlineto{\pgfqpoint{0.803585in}{0.995490in}}%
\pgfpathlineto{\pgfqpoint{0.803388in}{0.994465in}}%
\pgfpathlineto{\pgfqpoint{0.802599in}{0.992824in}}%
\pgfpathlineto{\pgfqpoint{0.802402in}{0.990979in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{0.801415in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{0.801218in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{0.800823in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{0.800429in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{0.800232in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.799837in}{0.983186in}}%
\pgfpathlineto{\pgfqpoint{0.799640in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.799048in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.798851in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{0.798456in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.798259in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.797864in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.797470in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.796681in}{0.981340in}}%
\pgfpathlineto{\pgfqpoint{0.796089in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.795497in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.794708in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.794511in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{0.794313in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.794116in}{0.986467in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.793327in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.793130in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{0.792933in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{0.792735in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.792143in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{0.791946in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.791552in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{0.791354in}{0.988518in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{0.790368in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{0.790171in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{0.789776in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.789579in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.788987in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.788790in}{0.983391in}}%
\pgfpathlineto{\pgfqpoint{0.788593in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.788395in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.787606in}{0.982571in}}%
\pgfpathlineto{\pgfqpoint{0.787409in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.786225in}{0.980520in}}%
\pgfpathlineto{\pgfqpoint{0.785831in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.785436in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{0.785239in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.785042in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.784647in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.784450in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{0.784253in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{0.783464in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{0.783266in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{0.783069in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.782872in}{0.972932in}}%
\pgfpathlineto{\pgfqpoint{0.782477in}{0.972932in}}%
\pgfpathlineto{\pgfqpoint{0.782280in}{0.972932in}}%
\pgfpathlineto{\pgfqpoint{0.782083in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{0.781885in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{0.781688in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.781491in}{0.972111in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{0.973342in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{0.974777in}}%
\pgfpathlineto{\pgfqpoint{0.780702in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{0.780110in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.779518in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.779321in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.778926in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{0.778729in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.778532in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{0.778137in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{0.777940in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.777743in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{0.777545in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{0.777348in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.777151in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{0.776954in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.776756in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.776165in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.775967in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{0.775375in}{0.980520in}}%
\pgfpathlineto{\pgfqpoint{0.774981in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{0.774784in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.774389in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.773797in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.773403in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{0.773206in}{0.981340in}}%
\pgfpathlineto{\pgfqpoint{0.773008in}{0.980315in}}%
\pgfpathlineto{\pgfqpoint{0.772811in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{0.772614in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.772416in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{0.772022in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{0.771825in}{0.980315in}}%
\pgfpathlineto{\pgfqpoint{0.771627in}{0.980725in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{0.771036in}{0.982571in}}%
\pgfpathlineto{\pgfqpoint{0.770444in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{0.769655in}{0.985852in}}%
\pgfpathlineto{\pgfqpoint{0.769457in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.768668in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{0.767682in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{0.767485in}{0.991389in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{0.767090in}{0.993850in}}%
\pgfpathlineto{\pgfqpoint{0.766893in}{0.995490in}}%
\pgfpathlineto{\pgfqpoint{0.766696in}{0.996926in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{0.766104in}{0.996926in}}%
\pgfpathlineto{\pgfqpoint{0.765907in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.765709in}{0.995080in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{0.765117in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{0.764920in}{0.991184in}}%
\pgfpathlineto{\pgfqpoint{0.764526in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{0.764328in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{0.763342in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{0.762356in}{0.988518in}}%
\pgfpathlineto{\pgfqpoint{0.761172in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.760975in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{0.760580in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{0.760383in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{0.760186in}{0.991389in}}%
\pgfpathlineto{\pgfqpoint{0.759988in}{0.991389in}}%
\pgfpathlineto{\pgfqpoint{0.759791in}{0.991389in}}%
\pgfpathlineto{\pgfqpoint{0.759397in}{0.990774in}}%
\pgfpathlineto{\pgfqpoint{0.759199in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{0.759002in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{0.758607in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{0.758213in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{0.757818in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{0.757621in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.757227in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.757029in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{0.756438in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.756240in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.756043in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.755451in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{0.754662in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{0.754070in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.753873in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.753676in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{0.753478in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.752887in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.752492in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{0.752295in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.751506in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.751308in}{0.980315in}}%
\pgfpathlineto{\pgfqpoint{0.751111in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.750914in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{0.750717in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{0.750322in}{0.980725in}}%
\pgfpathlineto{\pgfqpoint{0.749336in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{0.749139in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.748941in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.748744in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.748547in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{0.748349in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{0.747363in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.747166in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.746771in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.746574in}{0.980110in}}%
\pgfpathlineto{\pgfqpoint{0.746377in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{0.745588in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{0.744799in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.744601in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.744207in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.744009in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.743615in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.743418in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{0.743023in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.741642in}{0.983186in}}%
\pgfpathlineto{\pgfqpoint{0.741248in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{0.741050in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.740853in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{0.973547in}}%
\pgfpathlineto{\pgfqpoint{0.740261in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{0.740064in}{0.969856in}}%
\pgfpathlineto{\pgfqpoint{0.739867in}{0.969035in}}%
\pgfpathlineto{\pgfqpoint{0.739670in}{0.968215in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{0.967190in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{0.738486in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{0.738289in}{0.964113in}}%
\pgfpathlineto{\pgfqpoint{0.737894in}{0.962883in}}%
\pgfpathlineto{\pgfqpoint{0.737697in}{0.962268in}}%
\pgfpathlineto{\pgfqpoint{0.737302in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{0.737105in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{0.736908in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{0.736710in}{0.960217in}}%
\pgfpathlineto{\pgfqpoint{0.736316in}{0.960422in}}%
\pgfpathlineto{\pgfqpoint{0.736119in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{0.735724in}{0.963088in}}%
\pgfpathlineto{\pgfqpoint{0.735527in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{0.735330in}{0.965754in}}%
\pgfpathlineto{\pgfqpoint{0.735132in}{0.966164in}}%
\pgfpathlineto{\pgfqpoint{0.734738in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.734343in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.733751in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{0.963293in}}%
\pgfpathlineto{\pgfqpoint{0.733160in}{0.960832in}}%
\pgfpathlineto{\pgfqpoint{0.732765in}{0.957756in}}%
\pgfpathlineto{\pgfqpoint{0.732173in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{0.731976in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{0.731581in}{0.950168in}}%
\pgfpathlineto{\pgfqpoint{0.731187in}{0.948322in}}%
\pgfpathlineto{\pgfqpoint{0.730990in}{0.947707in}}%
\pgfpathlineto{\pgfqpoint{0.730792in}{0.947092in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{0.946271in}}%
\pgfpathlineto{\pgfqpoint{0.730398in}{0.944836in}}%
\pgfpathlineto{\pgfqpoint{0.729806in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{0.729609in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{0.729411in}{0.941760in}}%
\pgfpathlineto{\pgfqpoint{0.729214in}{0.940529in}}%
\pgfpathlineto{\pgfqpoint{0.729017in}{0.939914in}}%
\pgfpathlineto{\pgfqpoint{0.728820in}{0.939504in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{0.938684in}}%
\pgfpathlineto{\pgfqpoint{0.727833in}{0.938684in}}%
\pgfpathlineto{\pgfqpoint{0.727439in}{0.939504in}}%
\pgfpathlineto{\pgfqpoint{0.727241in}{0.940119in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{0.726452in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{0.726058in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{0.725861in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{0.725663in}{0.939504in}}%
\pgfpathlineto{\pgfqpoint{0.725072in}{0.938068in}}%
\pgfpathlineto{\pgfqpoint{0.724874in}{0.937248in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{0.936223in}}%
\pgfpathlineto{\pgfqpoint{0.724480in}{0.935197in}}%
\pgfpathlineto{\pgfqpoint{0.724282in}{0.934377in}}%
\pgfpathlineto{\pgfqpoint{0.723888in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{0.723691in}{0.933557in}}%
\pgfpathlineto{\pgfqpoint{0.723493in}{0.933146in}}%
\pgfpathlineto{\pgfqpoint{0.723296in}{0.933352in}}%
\pgfpathlineto{\pgfqpoint{0.723099in}{0.932531in}}%
\pgfpathlineto{\pgfqpoint{0.722902in}{0.930891in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{0.722507in}{0.928430in}}%
\pgfpathlineto{\pgfqpoint{0.722310in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{0.722112in}{0.926379in}}%
\pgfpathlineto{\pgfqpoint{0.721521in}{0.926174in}}%
\pgfpathlineto{\pgfqpoint{0.721126in}{0.926789in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{0.926994in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{0.720534in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.928430in}}%
\pgfpathlineto{\pgfqpoint{0.719745in}{0.928430in}}%
\pgfpathlineto{\pgfqpoint{0.719548in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{0.719351in}{0.926379in}}%
\pgfpathlineto{\pgfqpoint{0.719153in}{0.924943in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{0.718562in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{0.718364in}{0.917150in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{0.914484in}}%
\pgfpathlineto{\pgfqpoint{0.717772in}{0.912433in}}%
\pgfpathlineto{\pgfqpoint{0.717575in}{0.911203in}}%
\pgfpathlineto{\pgfqpoint{0.717181in}{0.910588in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{0.716589in}{0.909562in}}%
\pgfpathlineto{\pgfqpoint{0.716194in}{0.909357in}}%
\pgfpathlineto{\pgfqpoint{0.715800in}{0.909152in}}%
\pgfpathlineto{\pgfqpoint{0.715603in}{0.907922in}}%
\pgfpathlineto{\pgfqpoint{0.714813in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{0.714419in}{0.904846in}}%
\pgfpathlineto{\pgfqpoint{0.714024in}{0.903410in}}%
\pgfpathlineto{\pgfqpoint{0.713827in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{0.713433in}{0.900334in}}%
\pgfpathlineto{\pgfqpoint{0.713235in}{0.898078in}}%
\pgfpathlineto{\pgfqpoint{0.713038in}{0.895617in}}%
\pgfpathlineto{\pgfqpoint{0.712841in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.712643in}{0.891515in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{0.890080in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{0.888439in}}%
\pgfpathlineto{\pgfqpoint{0.711460in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{0.711263in}{0.887824in}}%
\pgfpathlineto{\pgfqpoint{0.711065in}{0.888439in}}%
\pgfpathlineto{\pgfqpoint{0.710473in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{0.710079in}{0.889054in}}%
\pgfpathlineto{\pgfqpoint{0.709882in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{0.709684in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{0.709487in}{0.887004in}}%
\pgfpathlineto{\pgfqpoint{0.709290in}{0.885978in}}%
\pgfpathlineto{\pgfqpoint{0.708895in}{0.885158in}}%
\pgfpathlineto{\pgfqpoint{0.708501in}{0.883312in}}%
\pgfpathlineto{\pgfqpoint{0.708304in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{0.878185in}}%
\pgfpathlineto{\pgfqpoint{0.707909in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{0.706923in}{0.872238in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{0.706331in}{0.866291in}}%
\pgfpathlineto{\pgfqpoint{0.706134in}{0.863009in}}%
\pgfpathlineto{\pgfqpoint{0.705542in}{0.861779in}}%
\pgfpathlineto{\pgfqpoint{0.705147in}{0.860548in}}%
\pgfpathlineto{\pgfqpoint{0.704950in}{0.859318in}}%
\pgfpathlineto{\pgfqpoint{0.704753in}{0.858087in}}%
\pgfpathlineto{\pgfqpoint{0.704358in}{0.857677in}}%
\pgfpathlineto{\pgfqpoint{0.704161in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{0.855216in}}%
\pgfpathlineto{\pgfqpoint{0.702977in}{0.853986in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.702583in}{0.851525in}}%
\pgfpathlineto{\pgfqpoint{0.702385in}{0.849679in}}%
\pgfpathlineto{\pgfqpoint{0.701991in}{0.847423in}}%
\pgfpathlineto{\pgfqpoint{0.701596in}{0.844347in}}%
\pgfpathlineto{\pgfqpoint{0.701399in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{0.701005in}{0.838195in}}%
\pgfpathlineto{\pgfqpoint{0.700807in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{0.700610in}{0.833683in}}%
\pgfpathlineto{\pgfqpoint{0.700413in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{0.700215in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{0.700018in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{0.699821in}{0.824865in}}%
\pgfpathlineto{\pgfqpoint{0.699426in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{0.699229in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.699032in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{0.698637in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.698440in}{0.809894in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{0.697848in}{0.806818in}}%
\pgfpathlineto{\pgfqpoint{0.697651in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{0.697256in}{0.805177in}}%
\pgfpathlineto{\pgfqpoint{0.697059in}{0.804152in}}%
\pgfpathlineto{\pgfqpoint{0.696862in}{0.804152in}}%
\pgfpathlineto{\pgfqpoint{0.696665in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{0.696467in}{0.804357in}}%
\pgfpathlineto{\pgfqpoint{0.696270in}{0.803741in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{0.695875in}{0.801075in}}%
\pgfpathlineto{\pgfqpoint{0.695481in}{0.798820in}}%
\pgfpathlineto{\pgfqpoint{0.695086in}{0.797179in}}%
\pgfpathlineto{\pgfqpoint{0.694889in}{0.795948in}}%
\pgfpathlineto{\pgfqpoint{0.694692in}{0.794513in}}%
\pgfpathlineto{\pgfqpoint{0.694495in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{0.694297in}{0.791232in}}%
\pgfpathlineto{\pgfqpoint{0.693903in}{0.789386in}}%
\pgfpathlineto{\pgfqpoint{0.693705in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{0.786310in}}%
\pgfpathlineto{\pgfqpoint{0.692916in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{0.692719in}{0.785079in}}%
\pgfpathlineto{\pgfqpoint{0.692325in}{0.784054in}}%
\pgfpathlineto{\pgfqpoint{0.692127in}{0.783028in}}%
\pgfpathlineto{\pgfqpoint{0.691536in}{0.781593in}}%
\pgfpathlineto{\pgfqpoint{0.691338in}{0.780362in}}%
\pgfpathlineto{\pgfqpoint{0.691141in}{0.778517in}}%
\pgfpathlineto{\pgfqpoint{0.690549in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{0.689957in}{0.775030in}}%
\pgfpathlineto{\pgfqpoint{0.689366in}{0.773390in}}%
\pgfpathlineto{\pgfqpoint{0.689168in}{0.770929in}}%
\pgfpathlineto{\pgfqpoint{0.688971in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{0.688774in}{0.765802in}}%
\pgfpathlineto{\pgfqpoint{0.688576in}{0.763341in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{0.688182in}{0.757189in}}%
\pgfpathlineto{\pgfqpoint{0.687985in}{0.753907in}}%
\pgfpathlineto{\pgfqpoint{0.687787in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{0.687196in}{0.745704in}}%
\pgfpathlineto{\pgfqpoint{0.686998in}{0.743038in}}%
\pgfpathlineto{\pgfqpoint{0.686209in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{0.686012in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{0.685026in}{0.732579in}}%
\pgfpathlineto{\pgfqpoint{0.684828in}{0.729913in}}%
\pgfpathlineto{\pgfqpoint{0.683842in}{0.727247in}}%
\pgfpathlineto{\pgfqpoint{0.683645in}{0.724581in}}%
\pgfpathlineto{\pgfqpoint{0.682856in}{0.721710in}}%
\pgfpathlineto{\pgfqpoint{0.682461in}{0.719249in}}%
\pgfpathlineto{\pgfqpoint{0.682264in}{0.717198in}}%
\pgfpathlineto{\pgfqpoint{0.682067in}{0.715968in}}%
\pgfpathlineto{\pgfqpoint{0.681672in}{0.714532in}}%
\pgfpathlineto{\pgfqpoint{0.681475in}{0.712071in}}%
\pgfpathlineto{\pgfqpoint{0.681080in}{0.710020in}}%
\pgfpathlineto{\pgfqpoint{0.680883in}{0.708380in}}%
\pgfpathlineto{\pgfqpoint{0.679897in}{0.706124in}}%
\pgfpathlineto{\pgfqpoint{0.679699in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{0.679305in}{0.699766in}}%
\pgfpathlineto{\pgfqpoint{0.679107in}{0.696075in}}%
\pgfpathlineto{\pgfqpoint{0.678910in}{0.693819in}}%
\pgfpathlineto{\pgfqpoint{0.678516in}{0.692794in}}%
\pgfpathlineto{\pgfqpoint{0.678121in}{0.691563in}}%
\pgfpathlineto{\pgfqpoint{0.677924in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{0.677727in}{0.690948in}}%
\pgfpathlineto{\pgfqpoint{0.677332in}{0.690743in}}%
\pgfpathlineto{\pgfqpoint{0.677135in}{0.689923in}}%
\pgfpathlineto{\pgfqpoint{0.676543in}{0.688487in}}%
\pgfpathlineto{\pgfqpoint{0.676346in}{0.686231in}}%
\pgfpathlineto{\pgfqpoint{0.675754in}{0.684591in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{0.682745in}}%
\pgfpathlineto{\pgfqpoint{0.674373in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.673584in}{0.677823in}}%
\pgfpathlineto{\pgfqpoint{0.673189in}{0.674952in}}%
\pgfpathlineto{\pgfqpoint{0.672598in}{0.672696in}}%
\pgfpathlineto{\pgfqpoint{0.672400in}{0.670645in}}%
\pgfpathlineto{\pgfqpoint{0.672203in}{0.668389in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{0.666544in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{0.664903in}}%
\pgfpathlineto{\pgfqpoint{0.671414in}{0.663672in}}%
\pgfpathlineto{\pgfqpoint{0.671019in}{0.662442in}}%
\pgfpathlineto{\pgfqpoint{0.670822in}{0.662237in}}%
\pgfpathlineto{\pgfqpoint{0.670625in}{0.661211in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{0.659776in}}%
\pgfpathlineto{\pgfqpoint{0.670230in}{0.658340in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.657315in}}%
\pgfpathlineto{\pgfqpoint{0.669047in}{0.657110in}}%
\pgfpathlineto{\pgfqpoint{0.668849in}{0.656905in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{0.656700in}}%
\pgfpathlineto{\pgfqpoint{0.668258in}{0.656495in}}%
\pgfpathlineto{\pgfqpoint{0.668060in}{0.655469in}}%
\pgfpathlineto{\pgfqpoint{0.667469in}{0.653213in}}%
\pgfpathlineto{\pgfqpoint{0.667271in}{0.650958in}}%
\pgfpathlineto{\pgfqpoint{0.666679in}{0.648291in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.644600in}}%
\pgfpathlineto{\pgfqpoint{0.666285in}{0.640704in}}%
\pgfpathlineto{\pgfqpoint{0.666088in}{0.638038in}}%
\pgfpathlineto{\pgfqpoint{0.665890in}{0.635372in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{0.633116in}}%
\pgfpathlineto{\pgfqpoint{0.665299in}{0.630245in}}%
\pgfpathlineto{\pgfqpoint{0.665101in}{0.627373in}}%
\pgfpathlineto{\pgfqpoint{0.664509in}{0.624297in}}%
\pgfpathlineto{\pgfqpoint{0.663918in}{0.621221in}}%
\pgfpathlineto{\pgfqpoint{0.663720in}{0.618350in}}%
\pgfpathlineto{\pgfqpoint{0.662931in}{0.616504in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.614248in}}%
\pgfpathlineto{\pgfqpoint{0.662339in}{0.612608in}}%
\pgfpathlineto{\pgfqpoint{0.662142in}{0.611377in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{0.609942in}}%
\pgfpathlineto{\pgfqpoint{0.661550in}{0.607686in}}%
\pgfpathlineto{\pgfqpoint{0.661353in}{0.606045in}}%
\pgfpathlineto{\pgfqpoint{0.661156in}{0.603994in}}%
\pgfpathlineto{\pgfqpoint{0.660959in}{0.602149in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.600508in}}%
\pgfpathlineto{\pgfqpoint{0.660367in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{0.660170in}{0.598867in}}%
\pgfpathlineto{\pgfqpoint{0.659972in}{0.598252in}}%
\pgfpathlineto{\pgfqpoint{0.659380in}{0.597637in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{0.596817in}}%
\pgfpathlineto{\pgfqpoint{0.658789in}{0.595791in}}%
\pgfpathlineto{\pgfqpoint{0.658591in}{0.594151in}}%
\pgfpathlineto{\pgfqpoint{0.658197in}{0.592100in}}%
\pgfpathlineto{\pgfqpoint{0.658000in}{0.589024in}}%
\pgfpathlineto{\pgfqpoint{0.657802in}{0.585947in}}%
\pgfpathlineto{\pgfqpoint{0.657605in}{0.583281in}}%
\pgfpathlineto{\pgfqpoint{0.657408in}{0.580615in}}%
\pgfpathlineto{\pgfqpoint{0.657210in}{0.579180in}}%
\pgfpathlineto{\pgfqpoint{0.657013in}{0.578154in}}%
\pgfpathlineto{\pgfqpoint{0.656816in}{0.576514in}}%
\pgfpathlineto{\pgfqpoint{0.656421in}{0.574463in}}%
\pgfpathlineto{\pgfqpoint{0.656224in}{0.572002in}}%
\pgfpathlineto{\pgfqpoint{0.656027in}{0.569746in}}%
\pgfpathlineto{\pgfqpoint{0.655830in}{0.567285in}}%
\pgfpathlineto{\pgfqpoint{0.655435in}{0.565234in}}%
\pgfpathlineto{\pgfqpoint{0.655238in}{0.563799in}}%
\pgfpathlineto{\pgfqpoint{0.654843in}{0.562363in}}%
\pgfpathlineto{\pgfqpoint{0.654646in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{0.558672in}}%
\pgfpathlineto{\pgfqpoint{0.654251in}{0.556211in}}%
\pgfpathlineto{\pgfqpoint{0.654054in}{0.553545in}}%
\pgfpathlineto{\pgfqpoint{0.653857in}{0.550059in}}%
\pgfpathlineto{\pgfqpoint{0.653462in}{0.546367in}}%
\pgfpathlineto{\pgfqpoint{0.653265in}{0.542676in}}%
\pgfpathlineto{\pgfqpoint{0.652673in}{0.540830in}}%
\pgfpathlineto{\pgfqpoint{0.652476in}{0.540625in}}%
\pgfpathlineto{\pgfqpoint{0.652279in}{0.540215in}}%
\pgfpathlineto{\pgfqpoint{0.651884in}{0.540215in}}%
\pgfpathlineto{\pgfqpoint{0.651490in}{0.539600in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{0.538984in}}%
\pgfpathlineto{\pgfqpoint{0.651095in}{0.538369in}}%
\pgfpathlineto{\pgfqpoint{0.650701in}{0.537344in}}%
\pgfpathlineto{\pgfqpoint{0.650306in}{0.535703in}}%
\pgfpathlineto{\pgfqpoint{0.650109in}{0.533447in}}%
\pgfpathlineto{\pgfqpoint{0.649911in}{0.531396in}}%
\pgfpathlineto{\pgfqpoint{0.649320in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{0.648531in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{0.648333in}{0.527910in}}%
\pgfpathlineto{\pgfqpoint{0.647939in}{0.524834in}}%
\pgfpathlineto{\pgfqpoint{0.647741in}{0.521963in}}%
\pgfpathlineto{\pgfqpoint{0.647544in}{0.518681in}}%
\pgfpathlineto{\pgfqpoint{0.647347in}{0.516221in}}%
\pgfpathlineto{\pgfqpoint{0.646755in}{0.513554in}}%
\pgfpathlineto{\pgfqpoint{0.646558in}{0.511914in}}%
\pgfpathlineto{\pgfqpoint{0.646361in}{0.509658in}}%
\pgfpathlineto{\pgfqpoint{0.645966in}{0.506992in}}%
\pgfpathlineto{\pgfqpoint{0.645571in}{0.504941in}}%
\pgfpathlineto{\pgfqpoint{0.645374in}{0.503301in}}%
\pgfpathlineto{\pgfqpoint{0.645177in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{0.644782in}{0.502275in}}%
\pgfpathlineto{\pgfqpoint{0.644585in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{0.644191in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{0.643993in}{0.502480in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{0.501865in}}%
\pgfpathlineto{\pgfqpoint{0.642810in}{0.501660in}}%
\pgfpathlineto{\pgfqpoint{0.642612in}{0.499609in}}%
\pgfpathlineto{\pgfqpoint{0.642218in}{0.498584in}}%
\pgfpathlineto{\pgfqpoint{0.642021in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.495918in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{0.492842in}}%
\pgfpathlineto{\pgfqpoint{0.641232in}{0.490381in}}%
\pgfpathlineto{\pgfqpoint{0.641034in}{0.488535in}}%
\pgfpathlineto{\pgfqpoint{0.640837in}{0.486689in}}%
\pgfpathlineto{\pgfqpoint{0.640640in}{0.484228in}}%
\pgfpathlineto{\pgfqpoint{0.640442in}{0.481972in}}%
\pgfpathlineto{\pgfqpoint{0.640245in}{0.480537in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{0.480537in}}%
\pgfpathlineto{\pgfqpoint{0.639653in}{0.481562in}}%
\pgfpathlineto{\pgfqpoint{0.639259in}{0.482793in}}%
\pgfpathlineto{\pgfqpoint{0.638667in}{0.482998in}}%
\pgfpathlineto{\pgfqpoint{0.638470in}{0.482177in}}%
\pgfpathlineto{\pgfqpoint{0.637878in}{0.481767in}}%
\pgfpathlineto{\pgfqpoint{0.637681in}{0.480947in}}%
\pgfpathlineto{\pgfqpoint{0.637483in}{0.479922in}}%
\pgfpathlineto{\pgfqpoint{0.636694in}{0.479716in}}%
\pgfpathlineto{\pgfqpoint{0.636497in}{0.479306in}}%
\pgfpathlineto{\pgfqpoint{0.636300in}{0.478896in}}%
\pgfpathlineto{\pgfqpoint{0.636103in}{0.477871in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{0.476845in}}%
\pgfpathlineto{\pgfqpoint{0.634919in}{0.474795in}}%
\pgfpathlineto{\pgfqpoint{0.634524in}{0.472744in}}%
\pgfpathlineto{\pgfqpoint{0.634327in}{0.470488in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{0.469668in}}%
\pgfpathlineto{\pgfqpoint{0.633933in}{0.468847in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{0.468232in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.467822in}}%
\pgfpathlineto{\pgfqpoint{0.632749in}{0.466796in}}%
\pgfpathlineto{\pgfqpoint{0.632552in}{0.464951in}}%
\pgfpathlineto{\pgfqpoint{0.632354in}{0.463720in}}%
\pgfpathlineto{\pgfqpoint{0.631960in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{0.631368in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{0.631171in}{0.463105in}}%
\pgfpathlineto{\pgfqpoint{0.630579in}{0.462900in}}%
\pgfpathlineto{\pgfqpoint{0.630382in}{0.461669in}}%
\pgfpathlineto{\pgfqpoint{0.630184in}{0.461464in}}%
\pgfpathlineto{\pgfqpoint{0.629987in}{0.461259in}}%
\pgfpathlineto{\pgfqpoint{0.629790in}{0.460644in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{0.460234in}}%
\pgfpathlineto{\pgfqpoint{0.629198in}{0.459209in}}%
\pgfpathlineto{\pgfqpoint{0.629001in}{0.457158in}}%
\pgfpathlineto{\pgfqpoint{0.628804in}{0.454902in}}%
\pgfpathlineto{\pgfqpoint{0.628606in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{0.628212in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{0.447724in}}%
\pgfpathlineto{\pgfqpoint{0.627817in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{0.627620in}{0.443828in}}%
\pgfpathlineto{\pgfqpoint{0.627423in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{0.627225in}{0.445263in}}%
\pgfpathlineto{\pgfqpoint{0.627028in}{0.445878in}}%
\pgfpathlineto{\pgfqpoint{0.626831in}{0.446289in}}%
\pgfpathlineto{\pgfqpoint{0.626634in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{0.626436in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{0.626239in}{0.446289in}}%
\pgfpathlineto{\pgfqpoint{0.626042in}{0.445673in}}%
\pgfpathlineto{\pgfqpoint{0.625844in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{0.625647in}{0.444648in}}%
\pgfpathlineto{\pgfqpoint{0.625450in}{0.445468in}}%
\pgfpathlineto{\pgfqpoint{0.625055in}{0.446083in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.447519in}}%
\pgfpathlineto{\pgfqpoint{0.624069in}{0.447929in}}%
\pgfpathlineto{\pgfqpoint{0.623872in}{0.447314in}}%
\pgfpathlineto{\pgfqpoint{0.623674in}{0.446494in}}%
\pgfpathlineto{\pgfqpoint{0.623477in}{0.446289in}}%
\pgfpathlineto{\pgfqpoint{0.623280in}{0.446083in}}%
\pgfpathlineto{\pgfqpoint{0.623083in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{0.622885in}{0.448134in}}%
\pgfpathlineto{\pgfqpoint{0.622688in}{0.449365in}}%
\pgfpathlineto{\pgfqpoint{0.622491in}{0.451005in}}%
\pgfpathlineto{\pgfqpoint{0.621899in}{0.452031in}}%
\pgfpathlineto{\pgfqpoint{0.621504in}{0.452646in}}%
\pgfpathlineto{\pgfqpoint{0.621307in}{0.452031in}}%
\pgfpathlineto{\pgfqpoint{0.620518in}{0.450800in}}%
\pgfpathlineto{\pgfqpoint{0.620321in}{0.450595in}}%
\pgfpathlineto{\pgfqpoint{0.619926in}{0.450390in}}%
\pgfpathlineto{\pgfqpoint{0.619729in}{0.449980in}}%
\pgfpathlineto{\pgfqpoint{0.619532in}{0.449365in}}%
\pgfpathlineto{\pgfqpoint{0.618940in}{0.449160in}}%
\pgfpathlineto{\pgfqpoint{0.618743in}{0.448339in}}%
\pgfpathlineto{\pgfqpoint{0.618545in}{0.447929in}}%
\pgfpathlineto{\pgfqpoint{0.618151in}{0.447109in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{0.445878in}}%
\pgfpathlineto{\pgfqpoint{0.617559in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{0.617362in}{0.444648in}}%
\pgfpathlineto{\pgfqpoint{0.617165in}{0.444238in}}%
\pgfpathlineto{\pgfqpoint{0.616967in}{0.443623in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{0.442597in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{0.441572in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{0.441572in}}%
\pgfpathlineto{\pgfqpoint{0.615192in}{0.441162in}}%
\pgfpathlineto{\pgfqpoint{0.614995in}{0.440341in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{0.440136in}}%
\pgfpathlineto{\pgfqpoint{0.614403in}{0.440136in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.439931in}}%
\pgfpathlineto{\pgfqpoint{0.613614in}{0.438906in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.438085in}}%
\pgfpathlineto{\pgfqpoint{0.613219in}{0.437265in}}%
\pgfpathlineto{\pgfqpoint{0.612825in}{0.436445in}}%
\pgfpathlineto{\pgfqpoint{0.612627in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{0.612430in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{0.612036in}{0.435009in}}%
\pgfpathlineto{\pgfqpoint{0.611838in}{0.433369in}}%
\pgfpathlineto{\pgfqpoint{0.611641in}{0.432548in}}%
\pgfpathlineto{\pgfqpoint{0.611246in}{0.432753in}}%
\pgfpathlineto{\pgfqpoint{0.610852in}{0.432958in}}%
\pgfpathlineto{\pgfqpoint{0.610260in}{0.432343in}}%
\pgfpathlineto{\pgfqpoint{0.610063in}{0.430087in}}%
\pgfpathlineto{\pgfqpoint{0.609866in}{0.427626in}}%
\pgfpathlineto{\pgfqpoint{0.609668in}{0.424345in}}%
\pgfpathlineto{\pgfqpoint{0.609471in}{0.421064in}}%
\pgfpathlineto{\pgfqpoint{0.608879in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{0.608485in}{0.415527in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{0.415527in}}%
\pgfpathlineto{\pgfqpoint{0.607696in}{0.416142in}}%
\pgfpathlineto{\pgfqpoint{0.607301in}{0.416757in}}%
\pgfpathlineto{\pgfqpoint{0.606906in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{0.606512in}{0.417372in}}%
\pgfpathlineto{\pgfqpoint{0.606315in}{0.416757in}}%
\pgfpathlineto{\pgfqpoint{0.606117in}{0.415527in}}%
\pgfpathlineto{\pgfqpoint{0.605920in}{0.414296in}}%
\pgfpathlineto{\pgfqpoint{0.605723in}{0.413681in}}%
\pgfpathlineto{\pgfqpoint{0.605526in}{0.413271in}}%
\pgfpathlineto{\pgfqpoint{0.605328in}{0.413271in}}%
\pgfpathlineto{\pgfqpoint{0.604934in}{0.413886in}}%
\pgfpathlineto{\pgfqpoint{0.604539in}{0.413681in}}%
\pgfpathlineto{\pgfqpoint{0.604342in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{0.604145in}{0.413066in}}%
\pgfpathlineto{\pgfqpoint{0.603947in}{0.412040in}}%
\pgfpathlineto{\pgfqpoint{0.603750in}{0.411220in}}%
\pgfpathlineto{\pgfqpoint{0.603553in}{0.411630in}}%
\pgfpathlineto{\pgfqpoint{0.603356in}{0.412245in}}%
\pgfpathlineto{\pgfqpoint{0.603158in}{0.412656in}}%
\pgfpathlineto{\pgfqpoint{0.602961in}{0.412861in}}%
\pgfpathlineto{\pgfqpoint{0.601383in}{0.412450in}}%
\pgfpathlineto{\pgfqpoint{0.600594in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{0.600397in}{0.408144in}}%
\pgfpathlineto{\pgfqpoint{0.600199in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.600002in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.599607in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.599410in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{0.599213in}{0.406708in}}%
\pgfpathlineto{\pgfqpoint{0.599016in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.598424in}{0.408349in}}%
\pgfpathlineto{\pgfqpoint{0.598227in}{0.409169in}}%
\pgfpathlineto{\pgfqpoint{0.598029in}{0.409579in}}%
\pgfpathlineto{\pgfqpoint{0.597635in}{0.409579in}}%
\pgfpathlineto{\pgfqpoint{0.597240in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.597043in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.596846in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{0.596057in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.595859in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.595662in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.595465in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.595268in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.595070in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.594873in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.594676in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{0.594478in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.594084in}{0.406093in}}%
\pgfpathlineto{\pgfqpoint{0.593887in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{0.593689in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.593295in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.592703in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.592506in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.592308in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.591914in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.591717in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.591519in}{0.403222in}}%
\pgfpathlineto{\pgfqpoint{0.591125in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.590928in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.590336in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.590138in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.589941in}{0.404863in}}%
\pgfpathlineto{\pgfqpoint{0.589547in}{0.405478in}}%
\pgfpathlineto{\pgfqpoint{0.589152in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.588758in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{0.588166in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.587771in}{0.408759in}}%
\pgfpathlineto{\pgfqpoint{0.587377in}{0.409784in}}%
\pgfpathlineto{\pgfqpoint{0.587179in}{0.411425in}}%
\pgfpathlineto{\pgfqpoint{0.586982in}{0.412450in}}%
\pgfpathlineto{\pgfqpoint{0.586785in}{0.413271in}}%
\pgfpathlineto{\pgfqpoint{0.586588in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{0.586390in}{0.414091in}}%
\pgfpathlineto{\pgfqpoint{0.586193in}{0.415117in}}%
\pgfpathlineto{\pgfqpoint{0.585996in}{0.416552in}}%
\pgfpathlineto{\pgfqpoint{0.585799in}{0.417783in}}%
\pgfpathlineto{\pgfqpoint{0.585404in}{0.418193in}}%
\pgfpathlineto{\pgfqpoint{0.585207in}{0.419218in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.418808in}}%
\pgfpathlineto{\pgfqpoint{0.584812in}{0.419628in}}%
\pgfpathlineto{\pgfqpoint{0.584615in}{0.419628in}}%
\pgfpathlineto{\pgfqpoint{0.584023in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{0.583629in}{0.419628in}}%
\pgfpathlineto{\pgfqpoint{0.583234in}{0.418808in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.417372in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{0.416757in}}%
\pgfpathlineto{\pgfqpoint{0.582248in}{0.415527in}}%
\pgfpathlineto{\pgfqpoint{0.581853in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.581656in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{0.581261in}{0.412450in}}%
\pgfpathlineto{\pgfqpoint{0.581064in}{0.412040in}}%
\pgfpathlineto{\pgfqpoint{0.580867in}{0.412450in}}%
\pgfpathlineto{\pgfqpoint{0.580669in}{0.413681in}}%
\pgfpathlineto{\pgfqpoint{0.580275in}{0.415117in}}%
\pgfpathlineto{\pgfqpoint{0.579486in}{0.416347in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.415937in}}%
\pgfpathlineto{\pgfqpoint{0.578500in}{0.415322in}}%
\pgfpathlineto{\pgfqpoint{0.578105in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.577908in}{0.414706in}}%
\pgfpathlineto{\pgfqpoint{0.577710in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.577316in}{0.414091in}}%
\pgfpathlineto{\pgfqpoint{0.576921in}{0.414091in}}%
\pgfpathlineto{\pgfqpoint{0.576724in}{0.414296in}}%
\pgfpathlineto{\pgfqpoint{0.576527in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.576330in}{0.414296in}}%
\pgfpathlineto{\pgfqpoint{0.575935in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.575738in}{0.415322in}}%
\pgfpathlineto{\pgfqpoint{0.575540in}{0.415732in}}%
\pgfpathlineto{\pgfqpoint{0.575146in}{0.416962in}}%
\pgfpathlineto{\pgfqpoint{0.574949in}{0.417372in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{0.574357in}{0.416552in}}%
\pgfpathlineto{\pgfqpoint{0.574160in}{0.414911in}}%
\pgfpathlineto{\pgfqpoint{0.573765in}{0.413681in}}%
\pgfpathlineto{\pgfqpoint{0.573568in}{0.412245in}}%
\pgfpathlineto{\pgfqpoint{0.573370in}{0.411220in}}%
\pgfpathlineto{\pgfqpoint{0.573173in}{0.410810in}}%
\pgfpathlineto{\pgfqpoint{0.572976in}{0.410400in}}%
\pgfpathlineto{\pgfqpoint{0.572779in}{0.410400in}}%
\pgfpathlineto{\pgfqpoint{0.572581in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{0.572384in}{0.410810in}}%
\pgfpathlineto{\pgfqpoint{0.571792in}{0.412040in}}%
\pgfpathlineto{\pgfqpoint{0.571595in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{0.570806in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.570609in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.570411in}{0.414706in}}%
\pgfpathlineto{\pgfqpoint{0.570214in}{0.414911in}}%
\pgfpathlineto{\pgfqpoint{0.570017in}{0.414296in}}%
\pgfpathlineto{\pgfqpoint{0.569622in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{0.569228in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.412861in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.412861in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{0.413271in}}%
\pgfpathlineto{\pgfqpoint{0.567255in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.566663in}{0.416142in}}%
\pgfpathlineto{\pgfqpoint{0.565874in}{0.415937in}}%
\pgfpathlineto{\pgfqpoint{0.565480in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.565085in}{0.413681in}}%
\pgfpathlineto{\pgfqpoint{0.564888in}{0.412450in}}%
\pgfpathlineto{\pgfqpoint{0.564691in}{0.412040in}}%
\pgfpathlineto{\pgfqpoint{0.564493in}{0.411015in}}%
\pgfpathlineto{\pgfqpoint{0.564296in}{0.410400in}}%
\pgfpathlineto{\pgfqpoint{0.564099in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{0.563704in}{0.409784in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.409579in}}%
\pgfpathlineto{\pgfqpoint{0.563112in}{0.409374in}}%
\pgfpathlineto{\pgfqpoint{0.562915in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.562718in}{0.406093in}}%
\pgfpathlineto{\pgfqpoint{0.562521in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.562323in}{0.404452in}}%
\pgfpathlineto{\pgfqpoint{0.562126in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.561929in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.561732in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.561534in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.561140in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.560745in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{0.560548in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{0.560351in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.560153in}{0.396249in}}%
\pgfpathlineto{\pgfqpoint{0.559759in}{0.396044in}}%
\pgfpathlineto{\pgfqpoint{0.559562in}{0.396864in}}%
\pgfpathlineto{\pgfqpoint{0.558970in}{0.398505in}}%
\pgfpathlineto{\pgfqpoint{0.558772in}{0.399325in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{0.558181in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.557786in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.557589in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.557392in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.557194in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.556997in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.556800in}{0.403222in}}%
\pgfpathlineto{\pgfqpoint{0.556405in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.556208in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.556011in}{0.400146in}}%
\pgfpathlineto{\pgfqpoint{0.555813in}{0.399325in}}%
\pgfpathlineto{\pgfqpoint{0.555419in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{0.555024in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.554827in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.554630in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.554235in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{0.554038in}{0.397890in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{0.396864in}}%
\pgfpathlineto{\pgfqpoint{0.552854in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.552460in}{0.394404in}}%
\pgfpathlineto{\pgfqpoint{0.552263in}{0.394814in}}%
\pgfpathlineto{\pgfqpoint{0.552065in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.551868in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.551473in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.551079in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.550882in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.550684in}{0.396864in}}%
\pgfpathlineto{\pgfqpoint{0.550487in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.550290in}{0.396864in}}%
\pgfpathlineto{\pgfqpoint{0.550093in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.549698in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.549501in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{0.549303in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.548909in}{0.398095in}}%
\pgfpathlineto{\pgfqpoint{0.548712in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{0.548514in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.547923in}{0.402607in}}%
\pgfpathlineto{\pgfqpoint{0.547725in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.547528in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.546739in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.546542in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.546344in}{0.402607in}}%
\pgfpathlineto{\pgfqpoint{0.546147in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.545950in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.545753in}{0.404247in}}%
\pgfpathlineto{\pgfqpoint{0.545555in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.545358in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.544964in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.544372in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.544174in}{0.403222in}}%
\pgfpathlineto{\pgfqpoint{0.543977in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{0.543780in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.543385in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.543188in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.542596in}{0.401376in}}%
\pgfpathlineto{\pgfqpoint{0.542399in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{0.542202in}{0.400966in}}%
\pgfpathlineto{\pgfqpoint{0.541413in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.541018in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.540821in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.540229in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.539637in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{0.539045in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.538651in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.538454in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.538256in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.538059in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{0.537862in}{0.398095in}}%
\pgfpathlineto{\pgfqpoint{0.537270in}{0.398300in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.399530in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{0.536481in}{0.401376in}}%
\pgfpathlineto{\pgfqpoint{0.536284in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{0.535692in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.535495in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.535297in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.534508in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.534311in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.533916in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{0.398915in}}%
\pgfpathlineto{\pgfqpoint{0.533522in}{0.397685in}}%
\pgfpathlineto{\pgfqpoint{0.532733in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{0.532141in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.531944in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.531352in}{0.397685in}}%
\pgfpathlineto{\pgfqpoint{0.530957in}{0.398300in}}%
\pgfpathlineto{\pgfqpoint{0.530366in}{0.398300in}}%
\pgfpathlineto{\pgfqpoint{0.529971in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{0.529774in}{0.396659in}}%
\pgfpathlineto{\pgfqpoint{0.529379in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.528985in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.528787in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{0.397890in}}%
\pgfpathlineto{\pgfqpoint{0.527801in}{0.397685in}}%
\pgfpathlineto{\pgfqpoint{0.527604in}{0.396864in}}%
\pgfpathlineto{\pgfqpoint{0.527209in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.526815in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.526617in}{0.393173in}}%
\pgfpathlineto{\pgfqpoint{0.526420in}{0.391943in}}%
\pgfpathlineto{\pgfqpoint{0.526223in}{0.390712in}}%
\pgfpathlineto{\pgfqpoint{0.526026in}{0.389071in}}%
\pgfpathlineto{\pgfqpoint{0.525828in}{0.387021in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{0.385175in}}%
\pgfpathlineto{\pgfqpoint{0.525434in}{0.383739in}}%
\pgfpathlineto{\pgfqpoint{0.525039in}{0.383534in}}%
\pgfpathlineto{\pgfqpoint{0.524645in}{0.383739in}}%
\pgfpathlineto{\pgfqpoint{0.523856in}{0.384150in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{0.383124in}}%
\pgfpathlineto{\pgfqpoint{0.523264in}{0.381894in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{0.381073in}}%
\pgfpathlineto{\pgfqpoint{0.522475in}{0.379228in}}%
\pgfpathlineto{\pgfqpoint{0.522277in}{0.378407in}}%
\pgfpathlineto{\pgfqpoint{0.521488in}{0.376767in}}%
\pgfpathlineto{\pgfqpoint{0.521291in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{0.521094in}{0.375536in}}%
\pgfpathlineto{\pgfqpoint{0.520699in}{0.375741in}}%
\pgfpathlineto{\pgfqpoint{0.520502in}{0.377792in}}%
\pgfpathlineto{\pgfqpoint{0.518924in}{0.379638in}}%
\pgfpathlineto{\pgfqpoint{0.518529in}{0.380663in}}%
\pgfpathlineto{\pgfqpoint{0.518135in}{0.382304in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{0.384560in}}%
\pgfpathlineto{\pgfqpoint{0.517740in}{0.386611in}}%
\pgfpathlineto{\pgfqpoint{0.517543in}{0.388456in}}%
\pgfpathlineto{\pgfqpoint{0.517346in}{0.389892in}}%
\pgfpathlineto{\pgfqpoint{0.517148in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.516754in}{0.391532in}}%
\pgfpathlineto{\pgfqpoint{0.515965in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.514978in}{0.391532in}}%
\pgfpathlineto{\pgfqpoint{0.514781in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{0.514584in}{0.394404in}}%
\pgfpathlineto{\pgfqpoint{0.514387in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.514189in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{0.513400in}{0.398710in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.398915in}}%
\pgfpathlineto{\pgfqpoint{0.513006in}{0.398300in}}%
\pgfpathlineto{\pgfqpoint{0.512217in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.512019in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.511625in}{0.396044in}}%
\pgfpathlineto{\pgfqpoint{0.511428in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.510441in}{0.395429in}}%
\pgfpathlineto{\pgfqpoint{0.510244in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.510047in}{0.396864in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.397890in}}%
\pgfpathlineto{\pgfqpoint{0.509652in}{0.398915in}}%
\pgfpathlineto{\pgfqpoint{0.509455in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.509258in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.508863in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.508271in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.507679in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.507482in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.507088in}{0.400146in}}%
\pgfpathlineto{\pgfqpoint{0.506693in}{0.399530in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.397685in}}%
\pgfpathlineto{\pgfqpoint{0.506101in}{0.396044in}}%
\pgfpathlineto{\pgfqpoint{0.505707in}{0.394814in}}%
\pgfpathlineto{\pgfqpoint{0.505312in}{0.394198in}}%
\pgfpathlineto{\pgfqpoint{0.505115in}{0.393993in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{0.393583in}}%
\pgfpathlineto{\pgfqpoint{0.503734in}{0.393173in}}%
\pgfpathlineto{\pgfqpoint{0.502945in}{0.393788in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.393788in}}%
\pgfpathlineto{\pgfqpoint{0.502550in}{0.393788in}}%
\pgfpathlineto{\pgfqpoint{0.502353in}{0.393583in}}%
\pgfpathlineto{\pgfqpoint{0.502156in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{0.501959in}{0.391327in}}%
\pgfpathlineto{\pgfqpoint{0.501169in}{0.390917in}}%
\pgfpathlineto{\pgfqpoint{0.500972in}{0.389892in}}%
\pgfpathlineto{\pgfqpoint{0.500775in}{0.390097in}}%
\pgfpathlineto{\pgfqpoint{0.500578in}{0.390097in}}%
\pgfpathlineto{\pgfqpoint{0.500380in}{0.390712in}}%
\pgfpathlineto{\pgfqpoint{0.500183in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.499789in}{0.390917in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.499197in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.499000in}{0.392148in}}%
\pgfpathlineto{\pgfqpoint{0.498605in}{0.391943in}}%
\pgfpathlineto{\pgfqpoint{0.498408in}{0.392148in}}%
\pgfpathlineto{\pgfqpoint{0.498013in}{0.393173in}}%
\pgfpathlineto{\pgfqpoint{0.497816in}{0.394198in}}%
\pgfpathlineto{\pgfqpoint{0.497619in}{0.395429in}}%
\pgfpathlineto{\pgfqpoint{0.497421in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.496238in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.495843in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.495646in}{0.394404in}}%
\pgfpathlineto{\pgfqpoint{0.495449in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{0.391943in}}%
\pgfpathlineto{\pgfqpoint{0.494265in}{0.391943in}}%
\pgfpathlineto{\pgfqpoint{0.494068in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{0.493673in}{0.392148in}}%
\pgfpathlineto{\pgfqpoint{0.493476in}{0.392968in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{0.492884in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{0.492490in}{0.392763in}}%
\pgfpathlineto{\pgfqpoint{0.492292in}{0.392968in}}%
\pgfpathlineto{\pgfqpoint{0.492095in}{0.392968in}}%
\pgfpathlineto{\pgfqpoint{0.491898in}{0.393993in}}%
\pgfpathlineto{\pgfqpoint{0.491700in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.491306in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.491109in}{0.396659in}}%
\pgfpathlineto{\pgfqpoint{0.490517in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.489925in}{0.395634in}}%
\pgfpathlineto{\pgfqpoint{0.489728in}{0.394814in}}%
\pgfpathlineto{\pgfqpoint{0.489136in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.488544in}{0.395634in}}%
\pgfpathlineto{\pgfqpoint{0.488347in}{0.394814in}}%
\pgfpathlineto{\pgfqpoint{0.488150in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.487558in}{0.395429in}}%
\pgfpathlineto{\pgfqpoint{0.487361in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.487163in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.486966in}{0.396249in}}%
\pgfpathlineto{\pgfqpoint{0.486769in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.486571in}{0.396864in}}%
\pgfpathlineto{\pgfqpoint{0.486374in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.486177in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.485980in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{0.485782in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.485585in}{0.396249in}}%
\pgfpathlineto{\pgfqpoint{0.485388in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.485191in}{0.396659in}}%
\pgfpathlineto{\pgfqpoint{0.484993in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.484204in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.484007in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.483810in}{0.397685in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.399530in}}%
\pgfpathlineto{\pgfqpoint{0.482429in}{0.400146in}}%
\pgfpathlineto{\pgfqpoint{0.481640in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.480851in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.480653in}{0.399736in}}%
\pgfpathlineto{\pgfqpoint{0.480456in}{0.398915in}}%
\pgfpathlineto{\pgfqpoint{0.479864in}{0.398915in}}%
\pgfpathlineto{\pgfqpoint{0.479667in}{0.399325in}}%
\pgfpathlineto{\pgfqpoint{0.479272in}{0.398710in}}%
\pgfpathlineto{\pgfqpoint{0.479075in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.478681in}{0.400966in}}%
\pgfpathlineto{\pgfqpoint{0.478483in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{0.477892in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.477497in}{0.401171in}}%
\pgfpathlineto{\pgfqpoint{0.477300in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{0.477102in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.476313in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.475722in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.475524in}{0.404452in}}%
\pgfpathlineto{\pgfqpoint{0.475327in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.475130in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.405478in}}%
\pgfpathlineto{\pgfqpoint{0.474143in}{0.404247in}}%
\pgfpathlineto{\pgfqpoint{0.473552in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.473354in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.472565in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.471776in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.470790in}{0.402607in}}%
\pgfpathlineto{\pgfqpoint{0.470395in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.470198in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.470001in}{0.404247in}}%
\pgfpathlineto{\pgfqpoint{0.469803in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.469606in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.469409in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.469212in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.468225in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.467831in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.467436in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.467239in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.466647in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.466450in}{0.402607in}}%
\pgfpathlineto{\pgfqpoint{0.465858in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.465464in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.465266in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{0.404247in}}%
\pgfpathlineto{\pgfqpoint{0.464280in}{0.405068in}}%
\pgfpathlineto{\pgfqpoint{0.463885in}{0.405478in}}%
\pgfpathlineto{\pgfqpoint{0.463491in}{0.405888in}}%
\pgfpathlineto{\pgfqpoint{0.463294in}{0.405888in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{0.406093in}}%
\pgfpathlineto{\pgfqpoint{0.462504in}{0.407118in}}%
\pgfpathlineto{\pgfqpoint{0.462110in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.461913in}{0.409169in}}%
\pgfpathlineto{\pgfqpoint{0.461715in}{0.409374in}}%
\pgfpathlineto{\pgfqpoint{0.461518in}{0.409374in}}%
\pgfpathlineto{\pgfqpoint{0.460926in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{0.460729in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{0.460532in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{0.459940in}{0.410810in}}%
\pgfpathlineto{\pgfqpoint{0.459545in}{0.411220in}}%
\pgfpathlineto{\pgfqpoint{0.459348in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{0.459151in}{0.412040in}}%
\pgfpathlineto{\pgfqpoint{0.458954in}{0.412040in}}%
\pgfpathlineto{\pgfqpoint{0.458756in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{0.458362in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{0.458165in}{0.408554in}}%
\pgfpathlineto{\pgfqpoint{0.457770in}{0.406913in}}%
\pgfpathlineto{\pgfqpoint{0.457573in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{0.457375in}{0.406913in}}%
\pgfpathlineto{\pgfqpoint{0.456981in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.456784in}{0.408554in}}%
\pgfpathlineto{\pgfqpoint{0.456389in}{0.409374in}}%
\pgfpathlineto{\pgfqpoint{0.456192in}{0.409784in}}%
\pgfpathlineto{\pgfqpoint{0.455797in}{0.410810in}}%
\pgfpathlineto{\pgfqpoint{0.455600in}{0.411220in}}%
\pgfpathlineto{\pgfqpoint{0.455205in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{0.455008in}{0.412450in}}%
\pgfpathlineto{\pgfqpoint{0.454811in}{0.412656in}}%
\pgfpathlineto{\pgfqpoint{0.454614in}{0.411835in}}%
\pgfpathlineto{\pgfqpoint{0.454416in}{0.410400in}}%
\pgfpathlineto{\pgfqpoint{0.454219in}{0.408964in}}%
\pgfpathlineto{\pgfqpoint{0.453233in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.453035in}{0.408964in}}%
\pgfpathlineto{\pgfqpoint{0.452838in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{0.452444in}{0.410605in}}%
\pgfpathlineto{\pgfqpoint{0.452049in}{0.410810in}}%
\pgfpathlineto{\pgfqpoint{0.451655in}{0.410400in}}%
\pgfpathlineto{\pgfqpoint{0.451260in}{0.409169in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{0.408759in}}%
\pgfpathlineto{\pgfqpoint{0.450471in}{0.408759in}}%
\pgfpathlineto{\pgfqpoint{0.450076in}{0.407529in}}%
\pgfpathlineto{\pgfqpoint{0.449485in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.449090in}{0.407529in}}%
\pgfpathlineto{\pgfqpoint{0.448893in}{0.407529in}}%
\pgfpathlineto{\pgfqpoint{0.448498in}{0.406708in}}%
\pgfpathlineto{\pgfqpoint{0.448104in}{0.406913in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.447512in}{0.408554in}}%
\pgfpathlineto{\pgfqpoint{0.447315in}{0.408759in}}%
\pgfpathlineto{\pgfqpoint{0.445934in}{0.408144in}}%
\pgfpathlineto{\pgfqpoint{0.445539in}{0.408144in}}%
\pgfpathlineto{\pgfqpoint{0.445342in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.445145in}{0.406298in}}%
\pgfpathlineto{\pgfqpoint{0.444947in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.444750in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.444553in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{0.444158in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.443764in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.443566in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.443369in}{0.406913in}}%
\pgfpathlineto{\pgfqpoint{0.442975in}{0.409374in}}%
\pgfpathlineto{\pgfqpoint{0.442777in}{0.411399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433506in}{0.749099in}}%
\pgfpathlineto{\pgfqpoint{0.433506in}{0.749099in}}%
\pgfpathlineto{\pgfqpoint{0.433900in}{0.749875in}}%
\pgfpathlineto{\pgfqpoint{0.434098in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{0.434295in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{0.434689in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{0.434887in}{0.750831in}}%
\pgfpathlineto{\pgfqpoint{0.435281in}{0.751651in}}%
\pgfpathlineto{\pgfqpoint{0.435478in}{0.754112in}}%
\pgfpathlineto{\pgfqpoint{0.435676in}{0.757189in}}%
\pgfpathlineto{\pgfqpoint{0.435873in}{0.760675in}}%
\pgfpathlineto{\pgfqpoint{0.436465in}{0.763341in}}%
\pgfpathlineto{\pgfqpoint{0.436859in}{0.765597in}}%
\pgfpathlineto{\pgfqpoint{0.437254in}{0.766212in}}%
\pgfpathlineto{\pgfqpoint{0.437451in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.437648in}{0.767442in}}%
\pgfpathlineto{\pgfqpoint{0.437846in}{0.767648in}}%
\pgfpathlineto{\pgfqpoint{0.438043in}{0.768468in}}%
\pgfpathlineto{\pgfqpoint{0.438437in}{0.767648in}}%
\pgfpathlineto{\pgfqpoint{0.438635in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{0.765392in}}%
\pgfpathlineto{\pgfqpoint{0.439029in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{0.439424in}{0.763546in}}%
\pgfpathlineto{\pgfqpoint{0.439621in}{0.763136in}}%
\pgfpathlineto{\pgfqpoint{0.439818in}{0.763546in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{0.440607in}{0.766212in}}%
\pgfpathlineto{\pgfqpoint{0.441002in}{0.767442in}}%
\pgfpathlineto{\pgfqpoint{0.441199in}{0.767648in}}%
\pgfpathlineto{\pgfqpoint{0.441594in}{0.767853in}}%
\pgfpathlineto{\pgfqpoint{0.441791in}{0.767648in}}%
\pgfpathlineto{\pgfqpoint{0.441988in}{0.767442in}}%
\pgfpathlineto{\pgfqpoint{0.442186in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.442383in}{0.765187in}}%
\pgfpathlineto{\pgfqpoint{0.442580in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{0.442777in}{0.764366in}}%
\pgfpathlineto{\pgfqpoint{0.442975in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{0.443172in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{0.443369in}{0.760265in}}%
\pgfpathlineto{\pgfqpoint{0.443566in}{0.758419in}}%
\pgfpathlineto{\pgfqpoint{0.443764in}{0.755958in}}%
\pgfpathlineto{\pgfqpoint{0.443961in}{0.753087in}}%
\pgfpathlineto{\pgfqpoint{0.444158in}{0.751651in}}%
\pgfpathlineto{\pgfqpoint{0.444553in}{0.751036in}}%
\pgfpathlineto{\pgfqpoint{0.444750in}{0.750626in}}%
\pgfpathlineto{\pgfqpoint{0.444947in}{0.750626in}}%
\pgfpathlineto{\pgfqpoint{0.445145in}{0.750831in}}%
\pgfpathlineto{\pgfqpoint{0.445342in}{0.751036in}}%
\pgfpathlineto{\pgfqpoint{0.445539in}{0.751036in}}%
\pgfpathlineto{\pgfqpoint{0.445736in}{0.750626in}}%
\pgfpathlineto{\pgfqpoint{0.445934in}{0.750626in}}%
\pgfpathlineto{\pgfqpoint{0.446920in}{0.749601in}}%
\pgfpathlineto{\pgfqpoint{0.447315in}{0.749190in}}%
\pgfpathlineto{\pgfqpoint{0.447512in}{0.748985in}}%
\pgfpathlineto{\pgfqpoint{0.447709in}{0.749190in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{0.448104in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{0.448498in}{0.749806in}}%
\pgfpathlineto{\pgfqpoint{0.448893in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{0.449090in}{0.747755in}}%
\pgfpathlineto{\pgfqpoint{0.449485in}{0.746319in}}%
\pgfpathlineto{\pgfqpoint{0.449682in}{0.745294in}}%
\pgfpathlineto{\pgfqpoint{0.449879in}{0.745089in}}%
\pgfpathlineto{\pgfqpoint{0.450076in}{0.744474in}}%
\pgfpathlineto{\pgfqpoint{0.450471in}{0.745499in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{0.745704in}}%
\pgfpathlineto{\pgfqpoint{0.451063in}{0.745089in}}%
\pgfpathlineto{\pgfqpoint{0.451260in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{0.451655in}{0.743038in}}%
\pgfpathlineto{\pgfqpoint{0.452049in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.452444in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{0.452838in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{0.453035in}{0.737296in}}%
\pgfpathlineto{\pgfqpoint{0.453233in}{0.736886in}}%
\pgfpathlineto{\pgfqpoint{0.454219in}{0.737091in}}%
\pgfpathlineto{\pgfqpoint{0.454416in}{0.737706in}}%
\pgfpathlineto{\pgfqpoint{0.454614in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{0.454811in}{0.740577in}}%
\pgfpathlineto{\pgfqpoint{0.455008in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.455205in}{0.740987in}}%
\pgfpathlineto{\pgfqpoint{0.455403in}{0.740987in}}%
\pgfpathlineto{\pgfqpoint{0.455600in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.455797in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{0.456192in}{0.739962in}}%
\pgfpathlineto{\pgfqpoint{0.456389in}{0.738936in}}%
\pgfpathlineto{\pgfqpoint{0.456586in}{0.738731in}}%
\pgfpathlineto{\pgfqpoint{0.456784in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{0.456981in}{0.739552in}}%
\pgfpathlineto{\pgfqpoint{0.457375in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{0.457573in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{0.457770in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{0.458165in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{0.458362in}{0.739347in}}%
\pgfpathlineto{\pgfqpoint{0.458756in}{0.738731in}}%
\pgfpathlineto{\pgfqpoint{0.458954in}{0.738731in}}%
\pgfpathlineto{\pgfqpoint{0.459151in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{0.459348in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{0.459545in}{0.739347in}}%
\pgfpathlineto{\pgfqpoint{0.459940in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{0.460137in}{0.739347in}}%
\pgfpathlineto{\pgfqpoint{0.460334in}{0.739552in}}%
\pgfpathlineto{\pgfqpoint{0.460532in}{0.739962in}}%
\pgfpathlineto{\pgfqpoint{0.460729in}{0.739962in}}%
\pgfpathlineto{\pgfqpoint{0.460926in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.461321in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{0.461518in}{0.739962in}}%
\pgfpathlineto{\pgfqpoint{0.461715in}{0.739552in}}%
\pgfpathlineto{\pgfqpoint{0.461913in}{0.738936in}}%
\pgfpathlineto{\pgfqpoint{0.462110in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.462504in}{0.737296in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{0.736476in}}%
\pgfpathlineto{\pgfqpoint{0.463294in}{0.736476in}}%
\pgfpathlineto{\pgfqpoint{0.463491in}{0.737091in}}%
\pgfpathlineto{\pgfqpoint{0.463885in}{0.737706in}}%
\pgfpathlineto{\pgfqpoint{0.464280in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{0.464477in}{0.738936in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{0.465266in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.465464in}{0.742423in}}%
\pgfpathlineto{\pgfqpoint{0.465661in}{0.743448in}}%
\pgfpathlineto{\pgfqpoint{0.465858in}{0.742628in}}%
\pgfpathlineto{\pgfqpoint{0.466450in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.466647in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{0.467239in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{0.467436in}{0.741397in}}%
\pgfpathlineto{\pgfqpoint{0.467633in}{0.742423in}}%
\pgfpathlineto{\pgfqpoint{0.467831in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{0.468225in}{0.745294in}}%
\pgfpathlineto{\pgfqpoint{0.469014in}{0.745909in}}%
\pgfpathlineto{\pgfqpoint{0.469212in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{0.469409in}{0.747960in}}%
\pgfpathlineto{\pgfqpoint{0.469606in}{0.749601in}}%
\pgfpathlineto{\pgfqpoint{0.469803in}{0.751241in}}%
\pgfpathlineto{\pgfqpoint{0.470001in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.470198in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{0.470395in}{0.755343in}}%
\pgfpathlineto{\pgfqpoint{0.470790in}{0.757599in}}%
\pgfpathlineto{\pgfqpoint{0.471776in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{0.471973in}{0.760880in}}%
\pgfpathlineto{\pgfqpoint{0.472171in}{0.762726in}}%
\pgfpathlineto{\pgfqpoint{0.472368in}{0.764366in}}%
\pgfpathlineto{\pgfqpoint{0.472565in}{0.766417in}}%
\pgfpathlineto{\pgfqpoint{0.473157in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{0.473354in}{0.769288in}}%
\pgfpathlineto{\pgfqpoint{0.473552in}{0.770929in}}%
\pgfpathlineto{\pgfqpoint{0.474143in}{0.772364in}}%
\pgfpathlineto{\pgfqpoint{0.474341in}{0.774210in}}%
\pgfpathlineto{\pgfqpoint{0.474538in}{0.775646in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.776876in}}%
\pgfpathlineto{\pgfqpoint{0.475130in}{0.778107in}}%
\pgfpathlineto{\pgfqpoint{0.475327in}{0.778722in}}%
\pgfpathlineto{\pgfqpoint{0.475524in}{0.779337in}}%
\pgfpathlineto{\pgfqpoint{0.475722in}{0.780568in}}%
\pgfpathlineto{\pgfqpoint{0.475919in}{0.781593in}}%
\pgfpathlineto{\pgfqpoint{0.476313in}{0.782413in}}%
\pgfpathlineto{\pgfqpoint{0.477102in}{0.781388in}}%
\pgfpathlineto{\pgfqpoint{0.477300in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.477497in}{0.780568in}}%
\pgfpathlineto{\pgfqpoint{0.477892in}{0.779747in}}%
\pgfpathlineto{\pgfqpoint{0.478089in}{0.779542in}}%
\pgfpathlineto{\pgfqpoint{0.478483in}{0.778517in}}%
\pgfpathlineto{\pgfqpoint{0.478681in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{0.774005in}}%
\pgfpathlineto{\pgfqpoint{0.479075in}{0.772159in}}%
\pgfpathlineto{\pgfqpoint{0.479272in}{0.770929in}}%
\pgfpathlineto{\pgfqpoint{0.479667in}{0.770109in}}%
\pgfpathlineto{\pgfqpoint{0.479864in}{0.769493in}}%
\pgfpathlineto{\pgfqpoint{0.480456in}{0.770519in}}%
\pgfpathlineto{\pgfqpoint{0.480653in}{0.771134in}}%
\pgfpathlineto{\pgfqpoint{0.480851in}{0.772569in}}%
\pgfpathlineto{\pgfqpoint{0.481048in}{0.773595in}}%
\pgfpathlineto{\pgfqpoint{0.481245in}{0.774415in}}%
\pgfpathlineto{\pgfqpoint{0.481640in}{0.775235in}}%
\pgfpathlineto{\pgfqpoint{0.481837in}{0.774825in}}%
\pgfpathlineto{\pgfqpoint{0.482429in}{0.774415in}}%
\pgfpathlineto{\pgfqpoint{0.482626in}{0.773800in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.773595in}}%
\pgfpathlineto{\pgfqpoint{0.483021in}{0.774620in}}%
\pgfpathlineto{\pgfqpoint{0.483810in}{0.775235in}}%
\pgfpathlineto{\pgfqpoint{0.484007in}{0.775851in}}%
\pgfpathlineto{\pgfqpoint{0.484204in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{0.484401in}{0.776671in}}%
\pgfpathlineto{\pgfqpoint{0.484993in}{0.775851in}}%
\pgfpathlineto{\pgfqpoint{0.485191in}{0.775441in}}%
\pgfpathlineto{\pgfqpoint{0.485388in}{0.775235in}}%
\pgfpathlineto{\pgfqpoint{0.485585in}{0.775441in}}%
\pgfpathlineto{\pgfqpoint{0.485782in}{0.776056in}}%
\pgfpathlineto{\pgfqpoint{0.485980in}{0.776876in}}%
\pgfpathlineto{\pgfqpoint{0.486177in}{0.777696in}}%
\pgfpathlineto{\pgfqpoint{0.486374in}{0.779337in}}%
\pgfpathlineto{\pgfqpoint{0.486571in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.486769in}{0.782003in}}%
\pgfpathlineto{\pgfqpoint{0.486966in}{0.783028in}}%
\pgfpathlineto{\pgfqpoint{0.487163in}{0.783849in}}%
\pgfpathlineto{\pgfqpoint{0.487361in}{0.784464in}}%
\pgfpathlineto{\pgfqpoint{0.487558in}{0.784669in}}%
\pgfpathlineto{\pgfqpoint{0.487952in}{0.783644in}}%
\pgfpathlineto{\pgfqpoint{0.488150in}{0.784054in}}%
\pgfpathlineto{\pgfqpoint{0.488347in}{0.784054in}}%
\pgfpathlineto{\pgfqpoint{0.488544in}{0.784669in}}%
\pgfpathlineto{\pgfqpoint{0.488741in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{0.488939in}{0.786105in}}%
\pgfpathlineto{\pgfqpoint{0.489136in}{0.785695in}}%
\pgfpathlineto{\pgfqpoint{0.489728in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{0.489925in}{0.785900in}}%
\pgfpathlineto{\pgfqpoint{0.490122in}{0.785900in}}%
\pgfpathlineto{\pgfqpoint{0.490517in}{0.786925in}}%
\pgfpathlineto{\pgfqpoint{0.491109in}{0.787950in}}%
\pgfpathlineto{\pgfqpoint{0.491306in}{0.788361in}}%
\pgfpathlineto{\pgfqpoint{0.491700in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{0.491898in}{0.786310in}}%
\pgfpathlineto{\pgfqpoint{0.492095in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{0.492292in}{0.784669in}}%
\pgfpathlineto{\pgfqpoint{0.492490in}{0.784464in}}%
\pgfpathlineto{\pgfqpoint{0.492884in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{0.493476in}{0.784874in}}%
\pgfpathlineto{\pgfqpoint{0.493673in}{0.784874in}}%
\pgfpathlineto{\pgfqpoint{0.494068in}{0.786105in}}%
\pgfpathlineto{\pgfqpoint{0.494265in}{0.787130in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{0.787950in}}%
\pgfpathlineto{\pgfqpoint{0.494857in}{0.787950in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{0.495449in}{0.789386in}}%
\pgfpathlineto{\pgfqpoint{0.495646in}{0.789591in}}%
\pgfpathlineto{\pgfqpoint{0.495843in}{0.788771in}}%
\pgfpathlineto{\pgfqpoint{0.496238in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{0.497421in}{0.789181in}}%
\pgfpathlineto{\pgfqpoint{0.497619in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{0.497816in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{0.498013in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{0.498210in}{0.796564in}}%
\pgfpathlineto{\pgfqpoint{0.498408in}{0.798409in}}%
\pgfpathlineto{\pgfqpoint{0.498605in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{0.499000in}{0.801486in}}%
\pgfpathlineto{\pgfqpoint{0.499197in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{0.499789in}{0.804357in}}%
\pgfpathlineto{\pgfqpoint{0.499986in}{0.805177in}}%
\pgfpathlineto{\pgfqpoint{0.500183in}{0.805587in}}%
\pgfpathlineto{\pgfqpoint{0.500380in}{0.805997in}}%
\pgfpathlineto{\pgfqpoint{0.500578in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{0.500775in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{0.500972in}{0.807433in}}%
\pgfpathlineto{\pgfqpoint{0.501169in}{0.808253in}}%
\pgfpathlineto{\pgfqpoint{0.501564in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.501959in}{0.809279in}}%
\pgfpathlineto{\pgfqpoint{0.502156in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{0.502353in}{0.807433in}}%
\pgfpathlineto{\pgfqpoint{0.502550in}{0.805792in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{0.502945in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{0.503734in}{0.806408in}}%
\pgfpathlineto{\pgfqpoint{0.503931in}{0.808253in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{0.505115in}{0.807843in}}%
\pgfpathlineto{\pgfqpoint{0.505312in}{0.807638in}}%
\pgfpathlineto{\pgfqpoint{0.505707in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{0.506101in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.813380in}}%
\pgfpathlineto{\pgfqpoint{0.506693in}{0.816456in}}%
\pgfpathlineto{\pgfqpoint{0.507088in}{0.819327in}}%
\pgfpathlineto{\pgfqpoint{0.507482in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{0.507679in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{0.508271in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{0.508863in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{0.509060in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{0.509258in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{0.509455in}{0.824454in}}%
\pgfpathlineto{\pgfqpoint{0.509652in}{0.826300in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{0.510047in}{0.829171in}}%
\pgfpathlineto{\pgfqpoint{0.510244in}{0.831017in}}%
\pgfpathlineto{\pgfqpoint{0.510441in}{0.832658in}}%
\pgfpathlineto{\pgfqpoint{0.511230in}{0.833478in}}%
\pgfpathlineto{\pgfqpoint{0.511428in}{0.834298in}}%
\pgfpathlineto{\pgfqpoint{0.511625in}{0.834298in}}%
\pgfpathlineto{\pgfqpoint{0.511822in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{0.512019in}{0.835734in}}%
\pgfpathlineto{\pgfqpoint{0.512217in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{0.513006in}{0.837580in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{0.513400in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.513992in}{0.834503in}}%
\pgfpathlineto{\pgfqpoint{0.514189in}{0.833683in}}%
\pgfpathlineto{\pgfqpoint{0.514387in}{0.832658in}}%
\pgfpathlineto{\pgfqpoint{0.514584in}{0.831427in}}%
\pgfpathlineto{\pgfqpoint{0.514781in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{0.514978in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{0.515570in}{0.831427in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.832042in}}%
\pgfpathlineto{\pgfqpoint{0.515965in}{0.834298in}}%
\pgfpathlineto{\pgfqpoint{0.516557in}{0.836349in}}%
\pgfpathlineto{\pgfqpoint{0.516754in}{0.838195in}}%
\pgfpathlineto{\pgfqpoint{0.516951in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{0.517148in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{0.517346in}{0.842912in}}%
\pgfpathlineto{\pgfqpoint{0.517543in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.517740in}{0.842707in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{0.843322in}}%
\pgfpathlineto{\pgfqpoint{0.518135in}{0.843937in}}%
\pgfpathlineto{\pgfqpoint{0.518529in}{0.843937in}}%
\pgfpathlineto{\pgfqpoint{0.518924in}{0.844552in}}%
\pgfpathlineto{\pgfqpoint{0.519713in}{0.844757in}}%
\pgfpathlineto{\pgfqpoint{0.520502in}{0.844552in}}%
\pgfpathlineto{\pgfqpoint{0.520699in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{0.521094in}{0.841681in}}%
\pgfpathlineto{\pgfqpoint{0.521291in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{0.521488in}{0.839630in}}%
\pgfpathlineto{\pgfqpoint{0.521686in}{0.838605in}}%
\pgfpathlineto{\pgfqpoint{0.522277in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{0.522475in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{0.523067in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{0.523264in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{0.523461in}{0.839220in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{0.841066in}}%
\pgfpathlineto{\pgfqpoint{0.523856in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{0.524645in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{0.525039in}{0.841271in}}%
\pgfpathlineto{\pgfqpoint{0.525434in}{0.841681in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{0.525828in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{0.526026in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.526223in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.526420in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{0.526617in}{0.841066in}}%
\pgfpathlineto{\pgfqpoint{0.526815in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{0.527209in}{0.839835in}}%
\pgfpathlineto{\pgfqpoint{0.527604in}{0.839220in}}%
\pgfpathlineto{\pgfqpoint{0.527801in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{0.836964in}}%
\pgfpathlineto{\pgfqpoint{0.528590in}{0.834298in}}%
\pgfpathlineto{\pgfqpoint{0.528787in}{0.832247in}}%
\pgfpathlineto{\pgfqpoint{0.528985in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{0.529379in}{0.829992in}}%
\pgfpathlineto{\pgfqpoint{0.529576in}{0.829171in}}%
\pgfpathlineto{\pgfqpoint{0.529774in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{0.529971in}{0.828351in}}%
\pgfpathlineto{\pgfqpoint{0.530168in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{0.530366in}{0.826095in}}%
\pgfpathlineto{\pgfqpoint{0.530563in}{0.824249in}}%
\pgfpathlineto{\pgfqpoint{0.530760in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{0.530957in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{0.531352in}{0.819327in}}%
\pgfpathlineto{\pgfqpoint{0.531746in}{0.817277in}}%
\pgfpathlineto{\pgfqpoint{0.531944in}{0.815431in}}%
\pgfpathlineto{\pgfqpoint{0.532141in}{0.814201in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{0.532733in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{0.533522in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.533916in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{0.534311in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{0.534508in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{0.813995in}}%
\pgfpathlineto{\pgfqpoint{0.534903in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.535297in}{0.814406in}}%
\pgfpathlineto{\pgfqpoint{0.535495in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.535692in}{0.813995in}}%
\pgfpathlineto{\pgfqpoint{0.536086in}{0.814201in}}%
\pgfpathlineto{\pgfqpoint{0.536284in}{0.815226in}}%
\pgfpathlineto{\pgfqpoint{0.536481in}{0.816867in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{0.537270in}{0.821583in}}%
\pgfpathlineto{\pgfqpoint{0.537862in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{0.538059in}{0.819738in}}%
\pgfpathlineto{\pgfqpoint{0.538256in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.538454in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{0.538651in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{0.539045in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{0.539440in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{0.539637in}{0.818097in}}%
\pgfpathlineto{\pgfqpoint{0.539835in}{0.818507in}}%
\pgfpathlineto{\pgfqpoint{0.540229in}{0.818917in}}%
\pgfpathlineto{\pgfqpoint{0.540821in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.541018in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.541413in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{0.541807in}{0.817072in}}%
\pgfpathlineto{\pgfqpoint{0.542202in}{0.816867in}}%
\pgfpathlineto{\pgfqpoint{0.542399in}{0.816867in}}%
\pgfpathlineto{\pgfqpoint{0.542596in}{0.817482in}}%
\pgfpathlineto{\pgfqpoint{0.543188in}{0.818507in}}%
\pgfpathlineto{\pgfqpoint{0.543385in}{0.818917in}}%
\pgfpathlineto{\pgfqpoint{0.543780in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.543977in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.544174in}{0.818917in}}%
\pgfpathlineto{\pgfqpoint{0.544372in}{0.818097in}}%
\pgfpathlineto{\pgfqpoint{0.544569in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{0.544766in}{0.816867in}}%
\pgfpathlineto{\pgfqpoint{0.544964in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{0.545358in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{0.545555in}{0.815226in}}%
\pgfpathlineto{\pgfqpoint{0.545753in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.545950in}{0.813790in}}%
\pgfpathlineto{\pgfqpoint{0.546147in}{0.813790in}}%
\pgfpathlineto{\pgfqpoint{0.546344in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.546542in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{0.546739in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{0.547134in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{0.547528in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{0.547725in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.547923in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{0.548317in}{0.814201in}}%
\pgfpathlineto{\pgfqpoint{0.548514in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{0.548712in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{0.548909in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.549303in}{0.813995in}}%
\pgfpathlineto{\pgfqpoint{0.549501in}{0.814406in}}%
\pgfpathlineto{\pgfqpoint{0.549698in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{0.550093in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.550290in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.550487in}{0.813995in}}%
\pgfpathlineto{\pgfqpoint{0.550684in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.550882in}{0.811945in}}%
\pgfpathlineto{\pgfqpoint{0.551079in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{0.810714in}}%
\pgfpathlineto{\pgfqpoint{0.551473in}{0.810304in}}%
\pgfpathlineto{\pgfqpoint{0.551868in}{0.810509in}}%
\pgfpathlineto{\pgfqpoint{0.552065in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{0.552263in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{0.552460in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{0.552657in}{0.816251in}}%
\pgfpathlineto{\pgfqpoint{0.552854in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{0.819738in}}%
\pgfpathlineto{\pgfqpoint{0.554038in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{0.554235in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{0.554630in}{0.819533in}}%
\pgfpathlineto{\pgfqpoint{0.554827in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{0.555024in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{0.555222in}{0.817277in}}%
\pgfpathlineto{\pgfqpoint{0.555419in}{0.815226in}}%
\pgfpathlineto{\pgfqpoint{0.555813in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{0.556011in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{0.556208in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.556405in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.556800in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{0.556997in}{0.813790in}}%
\pgfpathlineto{\pgfqpoint{0.557194in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{0.557392in}{0.818097in}}%
\pgfpathlineto{\pgfqpoint{0.557589in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{0.557786in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.557983in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{0.558181in}{0.822609in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{0.558772in}{0.825685in}}%
\pgfpathlineto{\pgfqpoint{0.558970in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{0.559562in}{0.832453in}}%
\pgfpathlineto{\pgfqpoint{0.559759in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{0.559956in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{0.560153in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{0.560351in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{0.560548in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{0.560745in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{0.561140in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.561534in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.561732in}{0.836349in}}%
\pgfpathlineto{\pgfqpoint{0.561929in}{0.835939in}}%
\pgfpathlineto{\pgfqpoint{0.562126in}{0.835734in}}%
\pgfpathlineto{\pgfqpoint{0.562323in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{0.562521in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{0.562718in}{0.834914in}}%
\pgfpathlineto{\pgfqpoint{0.562915in}{0.835734in}}%
\pgfpathlineto{\pgfqpoint{0.563112in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{0.563704in}{0.836964in}}%
\pgfpathlineto{\pgfqpoint{0.564099in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{0.564296in}{0.837580in}}%
\pgfpathlineto{\pgfqpoint{0.564493in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{0.564691in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{0.564888in}{0.834914in}}%
\pgfpathlineto{\pgfqpoint{0.565085in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{0.565282in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{0.565480in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{0.565874in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.566071in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{0.566663in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.567255in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{0.834914in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.569228in}{0.837785in}}%
\pgfpathlineto{\pgfqpoint{0.569622in}{0.837785in}}%
\pgfpathlineto{\pgfqpoint{0.569820in}{0.838195in}}%
\pgfpathlineto{\pgfqpoint{0.570017in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.570214in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{0.570411in}{0.839220in}}%
\pgfpathlineto{\pgfqpoint{0.570609in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{0.570806in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{0.571201in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{0.571398in}{0.839835in}}%
\pgfpathlineto{\pgfqpoint{0.571595in}{0.840451in}}%
\pgfpathlineto{\pgfqpoint{0.571792in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{0.571990in}{0.840656in}}%
\pgfpathlineto{\pgfqpoint{0.572187in}{0.841271in}}%
\pgfpathlineto{\pgfqpoint{0.572384in}{0.842707in}}%
\pgfpathlineto{\pgfqpoint{0.572581in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{0.572779in}{0.844347in}}%
\pgfpathlineto{\pgfqpoint{0.572976in}{0.845373in}}%
\pgfpathlineto{\pgfqpoint{0.573173in}{0.847423in}}%
\pgfpathlineto{\pgfqpoint{0.573370in}{0.848859in}}%
\pgfpathlineto{\pgfqpoint{0.573568in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{0.573765in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.573962in}{0.854601in}}%
\pgfpathlineto{\pgfqpoint{0.574160in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{0.574357in}{0.857472in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{0.574949in}{0.859728in}}%
\pgfpathlineto{\pgfqpoint{0.575146in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{0.575540in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{0.575738in}{0.860138in}}%
\pgfpathlineto{\pgfqpoint{0.575935in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{0.576132in}{0.860138in}}%
\pgfpathlineto{\pgfqpoint{0.576330in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{0.576527in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{0.576724in}{0.857472in}}%
\pgfpathlineto{\pgfqpoint{0.576921in}{0.857267in}}%
\pgfpathlineto{\pgfqpoint{0.577316in}{0.856857in}}%
\pgfpathlineto{\pgfqpoint{0.577710in}{0.855832in}}%
\pgfpathlineto{\pgfqpoint{0.577908in}{0.854601in}}%
\pgfpathlineto{\pgfqpoint{0.578105in}{0.853576in}}%
\pgfpathlineto{\pgfqpoint{0.578500in}{0.852550in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.851935in}}%
\pgfpathlineto{\pgfqpoint{0.579486in}{0.851525in}}%
\pgfpathlineto{\pgfqpoint{0.579880in}{0.852345in}}%
\pgfpathlineto{\pgfqpoint{0.580275in}{0.852960in}}%
\pgfpathlineto{\pgfqpoint{0.580472in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{0.580669in}{0.853781in}}%
\pgfpathlineto{\pgfqpoint{0.580867in}{0.855216in}}%
\pgfpathlineto{\pgfqpoint{0.581064in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{0.581261in}{0.858703in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{0.860343in}}%
\pgfpathlineto{\pgfqpoint{0.581656in}{0.861574in}}%
\pgfpathlineto{\pgfqpoint{0.581853in}{0.862189in}}%
\pgfpathlineto{\pgfqpoint{0.582248in}{0.863009in}}%
\pgfpathlineto{\pgfqpoint{0.582445in}{0.863009in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{0.863625in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{0.583234in}{0.866496in}}%
\pgfpathlineto{\pgfqpoint{0.583629in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{0.584023in}{0.871828in}}%
\pgfpathlineto{\pgfqpoint{0.584220in}{0.874289in}}%
\pgfpathlineto{\pgfqpoint{0.584418in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{0.584615in}{0.879416in}}%
\pgfpathlineto{\pgfqpoint{0.584812in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.882287in}}%
\pgfpathlineto{\pgfqpoint{0.585207in}{0.883107in}}%
\pgfpathlineto{\pgfqpoint{0.585404in}{0.883722in}}%
\pgfpathlineto{\pgfqpoint{0.585799in}{0.884953in}}%
\pgfpathlineto{\pgfqpoint{0.585996in}{0.885978in}}%
\pgfpathlineto{\pgfqpoint{0.586193in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{0.586390in}{0.886799in}}%
\pgfpathlineto{\pgfqpoint{0.586588in}{0.887414in}}%
\pgfpathlineto{\pgfqpoint{0.586785in}{0.887414in}}%
\pgfpathlineto{\pgfqpoint{0.586982in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{0.587179in}{0.889259in}}%
\pgfpathlineto{\pgfqpoint{0.587377in}{0.890695in}}%
\pgfpathlineto{\pgfqpoint{0.587771in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{0.588166in}{0.895207in}}%
\pgfpathlineto{\pgfqpoint{0.588363in}{0.897053in}}%
\pgfpathlineto{\pgfqpoint{0.588758in}{0.898488in}}%
\pgfpathlineto{\pgfqpoint{0.589152in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{0.589547in}{0.899719in}}%
\pgfpathlineto{\pgfqpoint{0.589941in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{0.590138in}{0.901154in}}%
\pgfpathlineto{\pgfqpoint{0.590336in}{0.903000in}}%
\pgfpathlineto{\pgfqpoint{0.590533in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.590928in}{0.904435in}}%
\pgfpathlineto{\pgfqpoint{0.591125in}{0.903615in}}%
\pgfpathlineto{\pgfqpoint{0.591519in}{0.902795in}}%
\pgfpathlineto{\pgfqpoint{0.591717in}{0.902385in}}%
\pgfpathlineto{\pgfqpoint{0.591914in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.592111in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.592308in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.592506in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{0.592703in}{0.903000in}}%
\pgfpathlineto{\pgfqpoint{0.593098in}{0.903820in}}%
\pgfpathlineto{\pgfqpoint{0.593295in}{0.904846in}}%
\pgfpathlineto{\pgfqpoint{0.593689in}{0.905051in}}%
\pgfpathlineto{\pgfqpoint{0.593887in}{0.905256in}}%
\pgfpathlineto{\pgfqpoint{0.594084in}{0.906486in}}%
\pgfpathlineto{\pgfqpoint{0.594478in}{0.906896in}}%
\pgfpathlineto{\pgfqpoint{0.594676in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.594873in}{0.909972in}}%
\pgfpathlineto{\pgfqpoint{0.595070in}{0.912023in}}%
\pgfpathlineto{\pgfqpoint{0.595268in}{0.913254in}}%
\pgfpathlineto{\pgfqpoint{0.595465in}{0.915099in}}%
\pgfpathlineto{\pgfqpoint{0.595662in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.595859in}{0.917560in}}%
\pgfpathlineto{\pgfqpoint{0.596057in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.596648in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{0.596846in}{0.919611in}}%
\pgfpathlineto{\pgfqpoint{0.597043in}{0.920021in}}%
\pgfpathlineto{\pgfqpoint{0.597240in}{0.920637in}}%
\pgfpathlineto{\pgfqpoint{0.597437in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.597635in}{0.922072in}}%
\pgfpathlineto{\pgfqpoint{0.598029in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{0.598227in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{0.598424in}{0.924123in}}%
\pgfpathlineto{\pgfqpoint{0.598621in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.599016in}{0.925148in}}%
\pgfpathlineto{\pgfqpoint{0.599213in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{0.599410in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{0.599607in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{0.600002in}{0.931096in}}%
\pgfpathlineto{\pgfqpoint{0.600199in}{0.932941in}}%
\pgfpathlineto{\pgfqpoint{0.600397in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{0.600594in}{0.936018in}}%
\pgfpathlineto{\pgfqpoint{0.600791in}{0.937453in}}%
\pgfpathlineto{\pgfqpoint{0.601383in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{0.601777in}{0.936223in}}%
\pgfpathlineto{\pgfqpoint{0.602961in}{0.937453in}}%
\pgfpathlineto{\pgfqpoint{0.603158in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{0.603356in}{0.940119in}}%
\pgfpathlineto{\pgfqpoint{0.603553in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{0.603750in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{0.603947in}{0.942580in}}%
\pgfpathlineto{\pgfqpoint{0.604145in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{0.604342in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{0.604539in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{0.604934in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{0.605328in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{0.605526in}{0.942785in}}%
\pgfpathlineto{\pgfqpoint{0.605723in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{0.605920in}{0.943195in}}%
\pgfpathlineto{\pgfqpoint{0.606117in}{0.943811in}}%
\pgfpathlineto{\pgfqpoint{0.606315in}{0.945041in}}%
\pgfpathlineto{\pgfqpoint{0.606512in}{0.945656in}}%
\pgfpathlineto{\pgfqpoint{0.606906in}{0.946682in}}%
\pgfpathlineto{\pgfqpoint{0.607301in}{0.947707in}}%
\pgfpathlineto{\pgfqpoint{0.607498in}{0.950578in}}%
\pgfpathlineto{\pgfqpoint{0.607696in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{0.607893in}{0.955500in}}%
\pgfpathlineto{\pgfqpoint{0.608090in}{0.957756in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{0.608485in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{0.608682in}{0.958986in}}%
\pgfpathlineto{\pgfqpoint{0.608879in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{0.609471in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{0.609668in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{0.609866in}{0.957756in}}%
\pgfpathlineto{\pgfqpoint{0.610063in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.610260in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.610655in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{0.610852in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.611246in}{0.956936in}}%
\pgfpathlineto{\pgfqpoint{0.611641in}{0.956731in}}%
\pgfpathlineto{\pgfqpoint{0.611838in}{0.956936in}}%
\pgfpathlineto{\pgfqpoint{0.612036in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.612430in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{0.612627in}{0.958986in}}%
\pgfpathlineto{\pgfqpoint{0.612825in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{0.613219in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.962063in}}%
\pgfpathlineto{\pgfqpoint{0.613614in}{0.962268in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.962268in}}%
\pgfpathlineto{\pgfqpoint{0.614403in}{0.962063in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{0.614995in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{0.615192in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{0.615389in}{0.963088in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{0.963088in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{0.616178in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{0.616967in}{0.960422in}}%
\pgfpathlineto{\pgfqpoint{0.617165in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{0.617362in}{0.960012in}}%
\pgfpathlineto{\pgfqpoint{0.617559in}{0.960832in}}%
\pgfpathlineto{\pgfqpoint{0.617756in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{0.618151in}{0.962678in}}%
\pgfpathlineto{\pgfqpoint{0.618348in}{0.962883in}}%
\pgfpathlineto{\pgfqpoint{0.618545in}{0.962883in}}%
\pgfpathlineto{\pgfqpoint{0.618743in}{0.963293in}}%
\pgfpathlineto{\pgfqpoint{0.618940in}{0.963703in}}%
\pgfpathlineto{\pgfqpoint{0.619532in}{0.964113in}}%
\pgfpathlineto{\pgfqpoint{0.619729in}{0.964934in}}%
\pgfpathlineto{\pgfqpoint{0.619926in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{0.620321in}{0.967190in}}%
\pgfpathlineto{\pgfqpoint{0.620518in}{0.968420in}}%
\pgfpathlineto{\pgfqpoint{0.621307in}{0.970061in}}%
\pgfpathlineto{\pgfqpoint{0.621504in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{0.621702in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{0.621899in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{0.622491in}{0.972727in}}%
\pgfpathlineto{\pgfqpoint{0.622688in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.622885in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{0.623083in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{0.623280in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{0.623477in}{0.970061in}}%
\pgfpathlineto{\pgfqpoint{0.623674in}{0.969240in}}%
\pgfpathlineto{\pgfqpoint{0.623872in}{0.968010in}}%
\pgfpathlineto{\pgfqpoint{0.624069in}{0.967190in}}%
\pgfpathlineto{\pgfqpoint{0.624266in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.624661in}{0.967190in}}%
\pgfpathlineto{\pgfqpoint{0.625055in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{0.625253in}{0.964729in}}%
\pgfpathlineto{\pgfqpoint{0.625450in}{0.963703in}}%
\pgfpathlineto{\pgfqpoint{0.625647in}{0.962063in}}%
\pgfpathlineto{\pgfqpoint{0.625844in}{0.960832in}}%
\pgfpathlineto{\pgfqpoint{0.626042in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{0.626239in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{0.626436in}{0.958166in}}%
\pgfpathlineto{\pgfqpoint{0.626634in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{0.626831in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{0.627028in}{0.958166in}}%
\pgfpathlineto{\pgfqpoint{0.627225in}{0.958576in}}%
\pgfpathlineto{\pgfqpoint{0.627423in}{0.958576in}}%
\pgfpathlineto{\pgfqpoint{0.627620in}{0.959191in}}%
\pgfpathlineto{\pgfqpoint{0.627817in}{0.959191in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{0.958986in}}%
\pgfpathlineto{\pgfqpoint{0.628212in}{0.959191in}}%
\pgfpathlineto{\pgfqpoint{0.628606in}{0.959602in}}%
\pgfpathlineto{\pgfqpoint{0.628804in}{0.959807in}}%
\pgfpathlineto{\pgfqpoint{0.629001in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{0.629198in}{0.962678in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{0.964524in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.965959in}}%
\pgfpathlineto{\pgfqpoint{0.629790in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.629987in}{0.966984in}}%
\pgfpathlineto{\pgfqpoint{0.630184in}{0.966984in}}%
\pgfpathlineto{\pgfqpoint{0.630382in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{0.630579in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{0.630973in}{0.964524in}}%
\pgfpathlineto{\pgfqpoint{0.631171in}{0.963703in}}%
\pgfpathlineto{\pgfqpoint{0.631368in}{0.962883in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.962063in}}%
\pgfpathlineto{\pgfqpoint{0.631960in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{0.632354in}{0.963908in}}%
\pgfpathlineto{\pgfqpoint{0.632552in}{0.965754in}}%
\pgfpathlineto{\pgfqpoint{0.632749in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{0.969445in}}%
\pgfpathlineto{\pgfqpoint{0.633143in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{0.969240in}}%
\pgfpathlineto{\pgfqpoint{0.633933in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{0.964729in}}%
\pgfpathlineto{\pgfqpoint{0.634327in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{0.634524in}{0.960627in}}%
\pgfpathlineto{\pgfqpoint{0.634919in}{0.960012in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{0.960422in}}%
\pgfpathlineto{\pgfqpoint{0.636103in}{0.962063in}}%
\pgfpathlineto{\pgfqpoint{0.636300in}{0.963498in}}%
\pgfpathlineto{\pgfqpoint{0.636497in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{0.636694in}{0.967395in}}%
\pgfpathlineto{\pgfqpoint{0.637483in}{0.969240in}}%
\pgfpathlineto{\pgfqpoint{0.637681in}{0.970676in}}%
\pgfpathlineto{\pgfqpoint{0.637878in}{0.972111in}}%
\pgfpathlineto{\pgfqpoint{0.638075in}{0.973547in}}%
\pgfpathlineto{\pgfqpoint{0.638470in}{0.974162in}}%
\pgfpathlineto{\pgfqpoint{0.638667in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.639259in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.639456in}{0.976213in}}%
\pgfpathlineto{\pgfqpoint{0.639653in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.640245in}{0.974777in}}%
\pgfpathlineto{\pgfqpoint{0.640442in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.640640in}{0.973547in}}%
\pgfpathlineto{\pgfqpoint{0.640837in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.641034in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.641232in}{0.973342in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.641626in}{0.974572in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.642021in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.642218in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{0.642612in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{0.642810in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.643007in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.643993in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{0.644191in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.644585in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{0.644782in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{0.644980in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.645177in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.645374in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{0.645571in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.645966in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{0.646361in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{0.646558in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.646755in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.647347in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.647544in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{0.647741in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.647939in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{0.648333in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{0.648531in}{0.972727in}}%
\pgfpathlineto{\pgfqpoint{0.649320in}{0.973547in}}%
\pgfpathlineto{\pgfqpoint{0.649517in}{0.974777in}}%
\pgfpathlineto{\pgfqpoint{0.649911in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.650109in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.650306in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.650503in}{0.980725in}}%
\pgfpathlineto{\pgfqpoint{0.650701in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{0.650898in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.651095in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{0.651490in}{0.986467in}}%
\pgfpathlineto{\pgfqpoint{0.651687in}{0.986467in}}%
\pgfpathlineto{\pgfqpoint{0.651884in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{0.652081in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.652279in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{0.652476in}{0.980520in}}%
\pgfpathlineto{\pgfqpoint{0.652673in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{0.653265in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.653462in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.653857in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{0.654054in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.654251in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.654646in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.654843in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.655238in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{0.655435in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.655830in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.656027in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{0.656224in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.656421in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.656816in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{0.657013in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.657210in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.657408in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.657605in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.657802in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.658000in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{0.658197in}{0.970266in}}%
\pgfpathlineto{\pgfqpoint{0.658591in}{0.968625in}}%
\pgfpathlineto{\pgfqpoint{0.658789in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{0.659380in}{0.965959in}}%
\pgfpathlineto{\pgfqpoint{0.659775in}{0.966164in}}%
\pgfpathlineto{\pgfqpoint{0.659972in}{0.967190in}}%
\pgfpathlineto{\pgfqpoint{0.660170in}{0.968010in}}%
\pgfpathlineto{\pgfqpoint{0.660367in}{0.968625in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{0.660959in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{0.661156in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{0.661353in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.661550in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{0.974572in}}%
\pgfpathlineto{\pgfqpoint{0.662142in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{0.662339in}{0.975598in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.662931in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.663720in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{0.663918in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.664115in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.664509in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.665101in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.665299in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.665496in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.665890in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.666088in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.666285in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.666679in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{0.667271in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.667469in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.667863in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.668060in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.668258in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.668849in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.669047in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.670033in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{0.670230in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.670625in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.670822in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.671019in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.671217in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.671414in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{0.672203in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.672400in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.672598in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{0.672992in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.673189in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.673387in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.673584in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.674373in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.674570in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.675359in}{0.980110in}}%
\pgfpathlineto{\pgfqpoint{0.675754in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.675951in}{0.981750in}}%
\pgfpathlineto{\pgfqpoint{0.676148in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.676346in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.676543in}{0.980110in}}%
\pgfpathlineto{\pgfqpoint{0.677135in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.677332in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{0.677727in}{0.976213in}}%
\pgfpathlineto{\pgfqpoint{0.677924in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.678121in}{0.976213in}}%
\pgfpathlineto{\pgfqpoint{0.678516in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{0.678713in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.678910in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.679107in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{0.679305in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.679502in}{0.983186in}}%
\pgfpathlineto{\pgfqpoint{0.679699in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.679897in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{0.680883in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{0.681080in}{0.982571in}}%
\pgfpathlineto{\pgfqpoint{0.681475in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{0.681672in}{0.983186in}}%
\pgfpathlineto{\pgfqpoint{0.682067in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.682264in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.682461in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{0.682856in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{0.683250in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{0.683645in}{0.989543in}}%
\pgfpathlineto{\pgfqpoint{0.683842in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{0.684828in}{0.990979in}}%
\pgfpathlineto{\pgfqpoint{0.685026in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{0.993440in}}%
\pgfpathlineto{\pgfqpoint{0.686012in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.686209in}{0.999797in}}%
\pgfpathlineto{\pgfqpoint{0.686604in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{0.686801in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{0.686998in}{1.005950in}}%
\pgfpathlineto{\pgfqpoint{0.687196in}{1.007180in}}%
\pgfpathlineto{\pgfqpoint{0.687393in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{0.687590in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{0.687787in}{1.004104in}}%
\pgfpathlineto{\pgfqpoint{0.687985in}{1.002053in}}%
\pgfpathlineto{\pgfqpoint{0.688182in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{0.688576in}{1.003899in}}%
\pgfpathlineto{\pgfqpoint{0.688774in}{1.005129in}}%
\pgfpathlineto{\pgfqpoint{0.688971in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.689168in}{1.008205in}}%
\pgfpathlineto{\pgfqpoint{0.689366in}{1.009846in}}%
\pgfpathlineto{\pgfqpoint{0.689957in}{1.009846in}}%
\pgfpathlineto{\pgfqpoint{0.690155in}{1.009641in}}%
\pgfpathlineto{\pgfqpoint{0.690352in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{0.690549in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{0.690746in}{1.007180in}}%
\pgfpathlineto{\pgfqpoint{0.691141in}{1.005334in}}%
\pgfpathlineto{\pgfqpoint{0.691338in}{1.003489in}}%
\pgfpathlineto{\pgfqpoint{0.691536in}{1.002053in}}%
\pgfpathlineto{\pgfqpoint{0.692127in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{0.692325in}{1.001643in}}%
\pgfpathlineto{\pgfqpoint{0.692719in}{1.002258in}}%
\pgfpathlineto{\pgfqpoint{0.692916in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{1.004104in}}%
\pgfpathlineto{\pgfqpoint{0.693508in}{1.005129in}}%
\pgfpathlineto{\pgfqpoint{0.693705in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{0.693903in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{0.694297in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{0.694495in}{1.006770in}}%
\pgfpathlineto{\pgfqpoint{0.694692in}{1.005950in}}%
\pgfpathlineto{\pgfqpoint{0.694889in}{1.005334in}}%
\pgfpathlineto{\pgfqpoint{0.695086in}{1.004719in}}%
\pgfpathlineto{\pgfqpoint{0.695481in}{1.003899in}}%
\pgfpathlineto{\pgfqpoint{0.695875in}{1.003283in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{1.002463in}}%
\pgfpathlineto{\pgfqpoint{0.696270in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{0.696467in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{0.696665in}{1.000617in}}%
\pgfpathlineto{\pgfqpoint{0.696862in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{0.697059in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{0.697256in}{1.000617in}}%
\pgfpathlineto{\pgfqpoint{0.697651in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{0.697848in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.000617in}}%
\pgfpathlineto{\pgfqpoint{0.698243in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{0.698440in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{0.698637in}{1.000823in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{0.699032in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{0.699229in}{1.001643in}}%
\pgfpathlineto{\pgfqpoint{0.699426in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{0.699821in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{0.700018in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{0.700215in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{0.700413in}{1.000823in}}%
\pgfpathlineto{\pgfqpoint{0.700610in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{0.700807in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{0.701005in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{0.701399in}{1.001643in}}%
\pgfpathlineto{\pgfqpoint{0.701596in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{0.701991in}{1.000823in}}%
\pgfpathlineto{\pgfqpoint{0.702188in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{0.702385in}{0.999592in}}%
\pgfpathlineto{\pgfqpoint{0.702583in}{0.997951in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{0.702977in}{0.996106in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{0.994465in}}%
\pgfpathlineto{\pgfqpoint{0.703372in}{0.993235in}}%
\pgfpathlineto{\pgfqpoint{0.703569in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{0.704161in}{0.991594in}}%
\pgfpathlineto{\pgfqpoint{0.704358in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{0.704753in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{0.704950in}{0.989543in}}%
\pgfpathlineto{\pgfqpoint{0.705147in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{0.705542in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{0.706134in}{0.990774in}}%
\pgfpathlineto{\pgfqpoint{0.706331in}{0.992004in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{0.993235in}}%
\pgfpathlineto{\pgfqpoint{0.706923in}{0.994670in}}%
\pgfpathlineto{\pgfqpoint{0.707317in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.707712in}{0.997951in}}%
\pgfpathlineto{\pgfqpoint{0.707909in}{1.000002in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{1.001643in}}%
\pgfpathlineto{\pgfqpoint{0.708304in}{1.003078in}}%
\pgfpathlineto{\pgfqpoint{0.708501in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{0.708895in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{0.709093in}{1.005129in}}%
\pgfpathlineto{\pgfqpoint{0.709290in}{1.005334in}}%
\pgfpathlineto{\pgfqpoint{0.709487in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{0.709684in}{1.006155in}}%
\pgfpathlineto{\pgfqpoint{0.709882in}{1.006155in}}%
\pgfpathlineto{\pgfqpoint{0.710079in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.710473in}{1.007590in}}%
\pgfpathlineto{\pgfqpoint{0.711065in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{0.711263in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{0.711460in}{1.011897in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{1.013537in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{0.712643in}{1.017229in}}%
\pgfpathlineto{\pgfqpoint{0.712841in}{1.019075in}}%
\pgfpathlineto{\pgfqpoint{0.713038in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{0.713235in}{1.020715in}}%
\pgfpathlineto{\pgfqpoint{0.713433in}{1.021330in}}%
\pgfpathlineto{\pgfqpoint{0.713630in}{1.020920in}}%
\pgfpathlineto{\pgfqpoint{0.713827in}{1.020305in}}%
\pgfpathlineto{\pgfqpoint{0.714024in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{0.714419in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{0.714616in}{1.019485in}}%
\pgfpathlineto{\pgfqpoint{0.714813in}{1.018254in}}%
\pgfpathlineto{\pgfqpoint{0.715603in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.715800in}{1.016614in}}%
\pgfpathlineto{\pgfqpoint{0.716194in}{1.015793in}}%
\pgfpathlineto{\pgfqpoint{0.716392in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{0.716589in}{1.013948in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{0.717181in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{0.717575in}{1.010461in}}%
\pgfpathlineto{\pgfqpoint{0.717772in}{1.010051in}}%
\pgfpathlineto{\pgfqpoint{0.717970in}{1.009846in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{1.009641in}}%
\pgfpathlineto{\pgfqpoint{0.718364in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{0.718562in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{0.719153in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.719351in}{1.008205in}}%
\pgfpathlineto{\pgfqpoint{0.719548in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.719745in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{0.720534in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.007590in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{0.721126in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.721323in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{0.721521in}{1.010871in}}%
\pgfpathlineto{\pgfqpoint{0.722112in}{1.013127in}}%
\pgfpathlineto{\pgfqpoint{0.722310in}{1.015383in}}%
\pgfpathlineto{\pgfqpoint{0.722507in}{1.018049in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{0.722902in}{1.021946in}}%
\pgfpathlineto{\pgfqpoint{0.723099in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{0.723296in}{1.023996in}}%
\pgfpathlineto{\pgfqpoint{0.723493in}{1.025432in}}%
\pgfpathlineto{\pgfqpoint{0.723691in}{1.027073in}}%
\pgfpathlineto{\pgfqpoint{0.723888in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{0.724282in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{0.724480in}{1.030354in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{0.724874in}{1.030149in}}%
\pgfpathlineto{\pgfqpoint{0.725072in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{0.725663in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{0.725861in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{0.726058in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.726452in}{1.032815in}}%
\pgfpathlineto{\pgfqpoint{0.726650in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{0.726847in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{1.034866in}}%
\pgfpathlineto{\pgfqpoint{0.727241in}{1.034250in}}%
\pgfpathlineto{\pgfqpoint{0.727439in}{1.033430in}}%
\pgfpathlineto{\pgfqpoint{0.727833in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{0.728228in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.728820in}{1.033430in}}%
\pgfpathlineto{\pgfqpoint{0.729017in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.729214in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{0.729411in}{1.038557in}}%
\pgfpathlineto{\pgfqpoint{0.729609in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.729806in}{1.044094in}}%
\pgfpathlineto{\pgfqpoint{0.730003in}{1.045940in}}%
\pgfpathlineto{\pgfqpoint{0.730398in}{1.047376in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{0.730792in}{1.049016in}}%
\pgfpathlineto{\pgfqpoint{0.730990in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{0.731187in}{1.050042in}}%
\pgfpathlineto{\pgfqpoint{0.731581in}{1.050042in}}%
\pgfpathlineto{\pgfqpoint{0.731976in}{1.050042in}}%
\pgfpathlineto{\pgfqpoint{0.732173in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{0.732765in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{0.733160in}{1.052092in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{1.052502in}}%
\pgfpathlineto{\pgfqpoint{0.733751in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{0.734343in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.734738in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.735132in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.735330in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.735527in}{1.053323in}}%
\pgfpathlineto{\pgfqpoint{0.735724in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{0.736119in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{0.736316in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{0.736710in}{1.054143in}}%
\pgfpathlineto{\pgfqpoint{0.736908in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{0.737105in}{1.054553in}}%
\pgfpathlineto{\pgfqpoint{0.737302in}{1.053323in}}%
\pgfpathlineto{\pgfqpoint{0.737697in}{1.052092in}}%
\pgfpathlineto{\pgfqpoint{0.737894in}{1.050657in}}%
\pgfpathlineto{\pgfqpoint{0.738289in}{1.049836in}}%
\pgfpathlineto{\pgfqpoint{0.738486in}{1.049221in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.049016in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{0.739670in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{0.739867in}{1.051887in}}%
\pgfpathlineto{\pgfqpoint{0.740064in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.740261in}{1.054553in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{0.740853in}{1.056194in}}%
\pgfpathlineto{\pgfqpoint{0.741050in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{0.741248in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{0.741642in}{1.058450in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{0.743023in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{0.743418in}{1.054553in}}%
\pgfpathlineto{\pgfqpoint{0.743615in}{1.052297in}}%
\pgfpathlineto{\pgfqpoint{0.743812in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{0.744009in}{1.050657in}}%
\pgfpathlineto{\pgfqpoint{0.744207in}{1.050657in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{0.744601in}{1.050862in}}%
\pgfpathlineto{\pgfqpoint{0.744799in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{1.051477in}}%
\pgfpathlineto{\pgfqpoint{0.745588in}{1.052297in}}%
\pgfpathlineto{\pgfqpoint{0.745785in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.052502in}}%
\pgfpathlineto{\pgfqpoint{0.746377in}{1.052092in}}%
\pgfpathlineto{\pgfqpoint{0.746574in}{1.052297in}}%
\pgfpathlineto{\pgfqpoint{0.746771in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{0.746969in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.747166in}{1.054553in}}%
\pgfpathlineto{\pgfqpoint{0.747363in}{1.055784in}}%
\pgfpathlineto{\pgfqpoint{0.747560in}{1.057424in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.058860in}}%
\pgfpathlineto{\pgfqpoint{0.748349in}{1.059885in}}%
\pgfpathlineto{\pgfqpoint{0.748547in}{1.060911in}}%
\pgfpathlineto{\pgfqpoint{0.748744in}{1.062141in}}%
\pgfpathlineto{\pgfqpoint{0.748941in}{1.062346in}}%
\pgfpathlineto{\pgfqpoint{0.749139in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{0.749336in}{1.063167in}}%
\pgfpathlineto{\pgfqpoint{0.750125in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{0.750322in}{1.062756in}}%
\pgfpathlineto{\pgfqpoint{0.750717in}{1.062551in}}%
\pgfpathlineto{\pgfqpoint{0.750914in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{0.751111in}{1.063167in}}%
\pgfpathlineto{\pgfqpoint{0.751308in}{1.063167in}}%
\pgfpathlineto{\pgfqpoint{0.751506in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{0.751703in}{1.063167in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{1.063782in}}%
\pgfpathlineto{\pgfqpoint{0.752295in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.752492in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.063782in}}%
\pgfpathlineto{\pgfqpoint{0.752887in}{1.063577in}}%
\pgfpathlineto{\pgfqpoint{0.753281in}{1.063782in}}%
\pgfpathlineto{\pgfqpoint{0.753478in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.753676in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.753873in}{1.064397in}}%
\pgfpathlineto{\pgfqpoint{0.754070in}{1.065217in}}%
\pgfpathlineto{\pgfqpoint{0.754662in}{1.066038in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{0.755254in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{0.755451in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{0.755648in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.756043in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{0.756240in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.756438in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.757029in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{0.757227in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.757621in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{0.757818in}{1.072805in}}%
\pgfpathlineto{\pgfqpoint{0.758213in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.758607in}{1.074036in}}%
\pgfpathlineto{\pgfqpoint{0.759002in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.759199in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.759397in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{0.759791in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{0.759988in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.760186in}{1.081214in}}%
\pgfpathlineto{\pgfqpoint{0.760383in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.760580in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.760975in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.761172in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.761567in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.762158in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.762356in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.762553in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{0.763342in}{1.082649in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.763737in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{0.764328in}{1.084085in}}%
\pgfpathlineto{\pgfqpoint{0.764526in}{1.084085in}}%
\pgfpathlineto{\pgfqpoint{0.764920in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.765117in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.765709in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.765907in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.766104in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.766696in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.766893in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.767090in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.767485in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{0.767682in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.768668in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{0.769457in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{0.769655in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{0.770444in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{0.770838in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.771036in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.771627in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.771825in}{1.084085in}}%
\pgfpathlineto{\pgfqpoint{0.772022in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.772416in}{1.085110in}}%
\pgfpathlineto{\pgfqpoint{0.772614in}{1.085110in}}%
\pgfpathlineto{\pgfqpoint{0.772811in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{0.773008in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{0.773206in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{0.773403in}{1.085110in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{1.085725in}}%
\pgfpathlineto{\pgfqpoint{0.773797in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.774389in}{1.085725in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{0.774784in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{0.774981in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.775375in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.775573in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{0.775770in}{1.086956in}}%
\pgfpathlineto{\pgfqpoint{0.775967in}{1.089417in}}%
\pgfpathlineto{\pgfqpoint{0.776165in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{1.093928in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{1.095364in}}%
\pgfpathlineto{\pgfqpoint{0.776756in}{1.095364in}}%
\pgfpathlineto{\pgfqpoint{0.776954in}{1.094339in}}%
\pgfpathlineto{\pgfqpoint{0.777151in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.777348in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{0.777545in}{1.086751in}}%
\pgfpathlineto{\pgfqpoint{0.777743in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.777940in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.778137in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{0.778532in}{1.077112in}}%
\pgfpathlineto{\pgfqpoint{0.778729in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.778926in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.779321in}{1.071780in}}%
\pgfpathlineto{\pgfqpoint{0.779518in}{1.070549in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{0.780110in}{1.070549in}}%
\pgfpathlineto{\pgfqpoint{0.780505in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.780702in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.069729in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{1.069729in}}%
\pgfpathlineto{\pgfqpoint{0.781491in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{0.781688in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{0.781885in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.782083in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{0.782280in}{1.072805in}}%
\pgfpathlineto{\pgfqpoint{0.782477in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.782674in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{0.782872in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{0.783069in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.783266in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.783464in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.784253in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.784450in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.784647in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.785042in}{1.081214in}}%
\pgfpathlineto{\pgfqpoint{0.785239in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.785436in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.785831in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.786225in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.786620in}{1.081214in}}%
\pgfpathlineto{\pgfqpoint{0.787409in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.787606in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.788395in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.788593in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.788790in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{0.788987in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.789579in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.789776in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{0.790171in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{0.790368in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.791354in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.791552in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.791946in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{0.792143in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.792341in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{0.792538in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{0.792735in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{0.792933in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.793130in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.793327in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.794116in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{0.794313in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{0.794511in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{0.794708in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.795497in}{1.072395in}}%
\pgfpathlineto{\pgfqpoint{0.796089in}{1.071780in}}%
\pgfpathlineto{\pgfqpoint{0.796681in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{0.796878in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.797273in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{0.797470in}{1.069729in}}%
\pgfpathlineto{\pgfqpoint{0.797667in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.797864in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.798259in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{0.798456in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.798851in}{1.074036in}}%
\pgfpathlineto{\pgfqpoint{0.799048in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{0.799640in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{0.799837in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.800232in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{0.800429in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.076702in}}%
\pgfpathlineto{\pgfqpoint{0.800823in}{1.075676in}}%
\pgfpathlineto{\pgfqpoint{0.801218in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.801415in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.802402in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.802599in}{1.072805in}}%
\pgfpathlineto{\pgfqpoint{0.803191in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.803388in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{0.803585in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{0.803782in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.804374in}{1.064602in}}%
\pgfpathlineto{\pgfqpoint{0.804769in}{1.064192in}}%
\pgfpathlineto{\pgfqpoint{0.805163in}{1.063577in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.063372in}}%
\pgfpathlineto{\pgfqpoint{0.806150in}{1.064807in}}%
\pgfpathlineto{\pgfqpoint{0.806347in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.806544in}{1.067883in}}%
\pgfpathlineto{\pgfqpoint{0.806939in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.807136in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{0.807333in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.807531in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{0.807728in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.808122in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.808320in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{0.808517in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.808911in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.809701in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{0.810292in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.810884in}{1.083264in}}%
\pgfpathlineto{\pgfqpoint{0.811081in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.811279in}{1.085725in}}%
\pgfpathlineto{\pgfqpoint{0.811673in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.811871in}{1.085930in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.812265in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{0.813054in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{0.813251in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.813449in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{0.814238in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{0.814632in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{0.814830in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{0.815027in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.815224in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{0.815421in}{1.077112in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.076702in}}%
\pgfpathlineto{\pgfqpoint{0.816013in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{0.816210in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.816408in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.816802in}{1.073421in}}%
\pgfpathlineto{\pgfqpoint{0.817000in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.817197in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.817394in}{1.074036in}}%
\pgfpathlineto{\pgfqpoint{0.817789in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.817986in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.818380in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{0.818972in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.819170in}{1.074856in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{0.819564in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{0.819959in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.820156in}{1.075676in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{0.820550in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{0.820945in}{1.074856in}}%
\pgfpathlineto{\pgfqpoint{0.821142in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.821537in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.821734in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{0.822129in}{1.077112in}}%
\pgfpathlineto{\pgfqpoint{0.822326in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.822523in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.822720in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.823312in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{0.823509in}{1.086341in}}%
\pgfpathlineto{\pgfqpoint{0.823904in}{1.086956in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.086751in}}%
\pgfpathlineto{\pgfqpoint{0.824299in}{1.087366in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{1.088596in}}%
\pgfpathlineto{\pgfqpoint{0.824890in}{1.090032in}}%
\pgfpathlineto{\pgfqpoint{0.825482in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{0.825679in}{1.091468in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{1.092493in}}%
\pgfpathlineto{\pgfqpoint{0.826074in}{1.093313in}}%
\pgfpathlineto{\pgfqpoint{0.826469in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.826666in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.826863in}{1.094134in}}%
\pgfpathlineto{\pgfqpoint{0.827258in}{1.094134in}}%
\pgfpathlineto{\pgfqpoint{0.827455in}{1.094544in}}%
\pgfpathlineto{\pgfqpoint{0.827652in}{1.094544in}}%
\pgfpathlineto{\pgfqpoint{0.827849in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{0.828244in}{1.095159in}}%
\pgfpathlineto{\pgfqpoint{0.828441in}{1.095364in}}%
\pgfpathlineto{\pgfqpoint{0.828639in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.096184in}}%
\pgfpathlineto{\pgfqpoint{0.829625in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.830019in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{0.830217in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{1.102132in}}%
\pgfpathlineto{\pgfqpoint{0.831006in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.831203in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.831400in}{1.102132in}}%
\pgfpathlineto{\pgfqpoint{0.831598in}{1.101311in}}%
\pgfpathlineto{\pgfqpoint{0.831795in}{1.100286in}}%
\pgfpathlineto{\pgfqpoint{0.831992in}{1.100491in}}%
\pgfpathlineto{\pgfqpoint{0.832189in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{0.832387in}{1.102132in}}%
\pgfpathlineto{\pgfqpoint{0.832584in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{0.832781in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{0.833373in}{1.107874in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{1.108899in}}%
\pgfpathlineto{\pgfqpoint{0.833768in}{1.110335in}}%
\pgfpathlineto{\pgfqpoint{0.833965in}{1.111360in}}%
\pgfpathlineto{\pgfqpoint{0.834162in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{0.834359in}{1.113821in}}%
\pgfpathlineto{\pgfqpoint{0.834557in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.834951in}{1.117308in}}%
\pgfpathlineto{\pgfqpoint{0.835148in}{1.119153in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{0.835543in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.122229in}}%
\pgfpathlineto{\pgfqpoint{0.836135in}{1.122845in}}%
\pgfpathlineto{\pgfqpoint{0.836332in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.837121in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{0.837318in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.837516in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{1.125921in}}%
\pgfpathlineto{\pgfqpoint{0.837910in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.838108in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{0.838502in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.839488in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.840277in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.840475in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{0.840869in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{0.841067in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.841264in}{1.126536in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{0.842250in}{1.126126in}}%
\pgfpathlineto{\pgfqpoint{0.842447in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.842645in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{0.842842in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.843039in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{0.843434in}{1.122229in}}%
\pgfpathlineto{\pgfqpoint{0.844026in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.844420in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.844815in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.845407in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.845604in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.846196in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.846590in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.846787in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.846985in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.847379in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{0.847774in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{0.847971in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{0.848563in}{1.126536in}}%
\pgfpathlineto{\pgfqpoint{0.848957in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{0.849155in}{1.128587in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{1.128997in}}%
\pgfpathlineto{\pgfqpoint{0.849549in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{0.849746in}{1.129817in}}%
\pgfpathlineto{\pgfqpoint{0.849944in}{1.130638in}}%
\pgfpathlineto{\pgfqpoint{0.850338in}{1.131868in}}%
\pgfpathlineto{\pgfqpoint{0.850536in}{1.133304in}}%
\pgfpathlineto{\pgfqpoint{0.850930in}{1.133919in}}%
\pgfpathlineto{\pgfqpoint{0.851127in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{0.851522in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{0.851916in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.852114in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.852311in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{0.852508in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{0.852706in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{1.135560in}}%
\pgfpathlineto{\pgfqpoint{0.853297in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{0.853692in}{1.133919in}}%
\pgfpathlineto{\pgfqpoint{0.853889in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{0.854086in}{1.134124in}}%
\pgfpathlineto{\pgfqpoint{0.854284in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{0.854876in}{1.135560in}}%
\pgfpathlineto{\pgfqpoint{0.855073in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{0.855665in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{1.135354in}}%
\pgfpathlineto{\pgfqpoint{0.856454in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{0.856651in}{1.134329in}}%
\pgfpathlineto{\pgfqpoint{0.857440in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.857835in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{0.858032in}{1.137405in}}%
\pgfpathlineto{\pgfqpoint{0.858229in}{1.138226in}}%
\pgfpathlineto{\pgfqpoint{0.858426in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{0.858624in}{1.141917in}}%
\pgfpathlineto{\pgfqpoint{0.858821in}{1.144173in}}%
\pgfpathlineto{\pgfqpoint{0.859215in}{1.146429in}}%
\pgfpathlineto{\pgfqpoint{0.859413in}{1.148480in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{0.860005in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.860202in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{0.860596in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{0.860794in}{1.150940in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.151146in}}%
\pgfpathlineto{\pgfqpoint{0.861188in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.861385in}{1.152376in}}%
\pgfpathlineto{\pgfqpoint{0.861583in}{1.152786in}}%
\pgfpathlineto{\pgfqpoint{0.861780in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{0.861977in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{0.862175in}{1.153812in}}%
\pgfpathlineto{\pgfqpoint{0.862372in}{1.153812in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{1.152991in}}%
\pgfpathlineto{\pgfqpoint{0.862766in}{1.151966in}}%
\pgfpathlineto{\pgfqpoint{0.862964in}{1.151146in}}%
\pgfpathlineto{\pgfqpoint{0.863358in}{1.150325in}}%
\pgfpathlineto{\pgfqpoint{0.863555in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{0.863753in}{1.148685in}}%
\pgfpathlineto{\pgfqpoint{0.863950in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{0.864147in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{0.864344in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{0.864542in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{0.865134in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{0.865331in}{1.149505in}}%
\pgfpathlineto{\pgfqpoint{0.865528in}{1.149915in}}%
\pgfpathlineto{\pgfqpoint{0.865923in}{1.151146in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{0.866317in}{1.154632in}}%
\pgfpathlineto{\pgfqpoint{0.866712in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{1.156683in}}%
\pgfpathlineto{\pgfqpoint{0.867501in}{1.157503in}}%
\pgfpathlineto{\pgfqpoint{0.867895in}{1.158733in}}%
\pgfpathlineto{\pgfqpoint{0.868093in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.868487in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{0.868684in}{1.166937in}}%
\pgfpathlineto{\pgfqpoint{0.868882in}{1.167962in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{1.168987in}}%
\pgfpathlineto{\pgfqpoint{0.869276in}{1.169603in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{0.870065in}{1.169193in}}%
\pgfpathlineto{\pgfqpoint{0.870263in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{0.870657in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{0.870854in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{0.871052in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{0.871249in}{1.169603in}}%
\pgfpathlineto{\pgfqpoint{0.871446in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{0.871841in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{0.872235in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{0.872827in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{0.873419in}{1.165911in}}%
\pgfpathlineto{\pgfqpoint{0.873813in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.874208in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.874405in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{0.874603in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{0.874800in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{0.874997in}{1.159554in}}%
\pgfpathlineto{\pgfqpoint{0.875194in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{0.875392in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.875589in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{0.875983in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{0.876970in}{1.158528in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{0.877364in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{0.877562in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.877759in}{1.154427in}}%
\pgfpathlineto{\pgfqpoint{0.878153in}{1.154632in}}%
\pgfpathlineto{\pgfqpoint{0.878745in}{1.155247in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.879337in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.879929in}{1.153812in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{0.880718in}{1.152991in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.881310in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.881902in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{0.882099in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.882493in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{0.882691in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.882888in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.883282in}{1.155862in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.884072in}{1.154017in}}%
\pgfpathlineto{\pgfqpoint{0.884466in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.885255in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{1.155862in}}%
\pgfpathlineto{\pgfqpoint{0.885847in}{1.156273in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{1.156478in}}%
\pgfpathlineto{\pgfqpoint{0.886242in}{1.156683in}}%
\pgfpathlineto{\pgfqpoint{0.886439in}{1.156478in}}%
\pgfpathlineto{\pgfqpoint{0.886636in}{1.156888in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{0.887228in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.887622in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.159554in}}%
\pgfpathlineto{\pgfqpoint{0.888017in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{0.888411in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{0.888609in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{0.888806in}{1.161194in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{0.889595in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.890187in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.890384in}{1.163860in}}%
\pgfpathlineto{\pgfqpoint{0.890976in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.891173in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.891371in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{0.891568in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.891765in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{0.891962in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{0.892160in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{0.892554in}{1.161605in}}%
\pgfpathlineto{\pgfqpoint{0.892751in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.892949in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.164681in}}%
\pgfpathlineto{\pgfqpoint{0.893541in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{0.893738in}{1.165296in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{1.165296in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{0.894527in}{1.165911in}}%
\pgfpathlineto{\pgfqpoint{0.894724in}{1.166321in}}%
\pgfpathlineto{\pgfqpoint{0.894921in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{0.895119in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{0.895513in}{1.168372in}}%
\pgfpathlineto{\pgfqpoint{0.895710in}{1.169603in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.896697in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.896894in}{1.170833in}}%
\pgfpathlineto{\pgfqpoint{0.897091in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{0.897486in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{0.898078in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.898275in}{1.174525in}}%
\pgfpathlineto{\pgfqpoint{0.898472in}{1.175550in}}%
\pgfpathlineto{\pgfqpoint{0.898670in}{1.176986in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{1.179036in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{1.181087in}}%
\pgfpathlineto{\pgfqpoint{0.900050in}{1.183343in}}%
\pgfpathlineto{\pgfqpoint{0.900248in}{1.184779in}}%
\pgfpathlineto{\pgfqpoint{0.900642in}{1.186419in}}%
\pgfpathlineto{\pgfqpoint{0.900840in}{1.187650in}}%
\pgfpathlineto{\pgfqpoint{0.901037in}{1.188060in}}%
\pgfpathlineto{\pgfqpoint{0.901431in}{1.188675in}}%
\pgfpathlineto{\pgfqpoint{0.901826in}{1.189290in}}%
\pgfpathlineto{\pgfqpoint{0.902220in}{1.189700in}}%
\pgfpathlineto{\pgfqpoint{0.902418in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{0.902812in}{1.190931in}}%
\pgfpathlineto{\pgfqpoint{0.903010in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{0.903207in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.903404in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{0.903601in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{0.904193in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{0.904588in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{0.904982in}{1.190931in}}%
\pgfpathlineto{\pgfqpoint{0.905179in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{0.905377in}{1.191751in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{0.906363in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{1.187445in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{1.186009in}}%
\pgfpathlineto{\pgfqpoint{0.907152in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{1.184368in}}%
\pgfpathlineto{\pgfqpoint{0.907941in}{1.184573in}}%
\pgfpathlineto{\pgfqpoint{0.908139in}{1.184779in}}%
\pgfpathlineto{\pgfqpoint{0.908336in}{1.185599in}}%
\pgfpathlineto{\pgfqpoint{0.908533in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{0.908730in}{1.188265in}}%
\pgfpathlineto{\pgfqpoint{0.908928in}{1.189700in}}%
\pgfpathlineto{\pgfqpoint{0.909322in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{0.909519in}{1.193187in}}%
\pgfpathlineto{\pgfqpoint{0.909717in}{1.194007in}}%
\pgfpathlineto{\pgfqpoint{0.909914in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{0.910506in}{1.196468in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{0.910900in}{1.196878in}}%
\pgfpathlineto{\pgfqpoint{0.911098in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{0.911295in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{0.912084in}{1.196468in}}%
\pgfpathlineto{\pgfqpoint{0.912281in}{1.194417in}}%
\pgfpathlineto{\pgfqpoint{0.912676in}{1.192982in}}%
\pgfpathlineto{\pgfqpoint{0.912873in}{1.191546in}}%
\pgfpathlineto{\pgfqpoint{0.913465in}{1.190931in}}%
\pgfpathlineto{\pgfqpoint{0.913662in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{1.191546in}}%
\pgfpathlineto{\pgfqpoint{0.914057in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{0.914254in}{1.192572in}}%
\pgfpathlineto{\pgfqpoint{0.914648in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{0.914846in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{0.915043in}{1.196878in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{0.915438in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{0.915635in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{0.915832in}{1.200365in}}%
\pgfpathlineto{\pgfqpoint{0.916029in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{0.916227in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{0.916818in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{0.917410in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{0.917608in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{0.917805in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{0.918002in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{0.918199in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{0.918397in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{0.918791in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{0.919186in}{1.199544in}}%
\pgfpathlineto{\pgfqpoint{0.919580in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{0.919777in}{1.199134in}}%
\pgfpathlineto{\pgfqpoint{0.920172in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{0.920567in}{1.202825in}}%
\pgfpathlineto{\pgfqpoint{0.920961in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.921158in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{0.921356in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.921947in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.922342in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{0.922539in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.922737in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.922934in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{0.923131in}{1.213900in}}%
\pgfpathlineto{\pgfqpoint{0.923328in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{0.923526in}{1.216156in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{1.216361in}}%
\pgfpathlineto{\pgfqpoint{0.924117in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.214925in}}%
\pgfpathlineto{\pgfqpoint{0.924709in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.924907in}{1.212054in}}%
\pgfpathlineto{\pgfqpoint{0.925104in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{0.925893in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.926090in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{0.926879in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{0.927866in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{0.928260in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{1.211849in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{0.929049in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{0.929246in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.210003in}}%
\pgfpathlineto{\pgfqpoint{0.929838in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.930233in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.930430in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{1.217181in}}%
\pgfpathlineto{\pgfqpoint{0.931416in}{1.219232in}}%
\pgfpathlineto{\pgfqpoint{0.931614in}{1.220872in}}%
\pgfpathlineto{\pgfqpoint{0.932206in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{0.932403in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.225179in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{1.225589in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{1.225179in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{0.933389in}{1.225179in}}%
\pgfpathlineto{\pgfqpoint{0.933586in}{1.225384in}}%
\pgfpathlineto{\pgfqpoint{0.933784in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{0.934178in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{0.934573in}{1.227025in}}%
\pgfpathlineto{\pgfqpoint{0.934967in}{1.227025in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{1.227845in}}%
\pgfpathlineto{\pgfqpoint{0.935954in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.936151in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{0.936743in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{0.937137in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{0.937335in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{0.937729in}{1.235228in}}%
\pgfpathlineto{\pgfqpoint{0.937926in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.938518in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.938715in}{1.235638in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{0.939505in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{0.939702in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.940096in}{1.238099in}}%
\pgfpathlineto{\pgfqpoint{0.940491in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{0.940885in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{0.941083in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.941872in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{0.942069in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.942464in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.942661in}{1.239124in}}%
\pgfpathlineto{\pgfqpoint{0.942858in}{1.237689in}}%
\pgfpathlineto{\pgfqpoint{0.943055in}{1.236458in}}%
\pgfpathlineto{\pgfqpoint{0.943253in}{1.235638in}}%
\pgfpathlineto{\pgfqpoint{0.943450in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{0.944042in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{0.944436in}{1.233587in}}%
\pgfpathlineto{\pgfqpoint{0.944634in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{0.944831in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{0.945620in}{1.231537in}}%
\pgfpathlineto{\pgfqpoint{0.945817in}{1.231331in}}%
\pgfpathlineto{\pgfqpoint{0.946014in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{0.946409in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.946804in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.947001in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.947198in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.947395in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.947593in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.947790in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{0.947987in}{1.231742in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.232562in}}%
\pgfpathlineto{\pgfqpoint{0.948974in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{0.949171in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{0.949368in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{0.949763in}{1.237894in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{1.237689in}}%
\pgfpathlineto{\pgfqpoint{0.950157in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{0.950552in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{0.950749in}{1.236458in}}%
\pgfpathlineto{\pgfqpoint{0.951144in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{0.951341in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{0.951538in}{1.235843in}}%
\pgfpathlineto{\pgfqpoint{0.951933in}{1.235843in}}%
\pgfpathlineto{\pgfqpoint{0.952130in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{0.952722in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{0.953116in}{1.231537in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.953511in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{0.953708in}{1.229076in}}%
\pgfpathlineto{\pgfqpoint{0.953905in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.954300in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{0.954694in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.955286in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.231331in}}%
\pgfpathlineto{\pgfqpoint{0.955681in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{0.955878in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{0.956075in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.956273in}{1.231537in}}%
\pgfpathlineto{\pgfqpoint{0.956470in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.956667in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.956864in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.957062in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.957851in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{0.958048in}{1.231331in}}%
\pgfpathlineto{\pgfqpoint{0.958640in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{0.959232in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.959626in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.959823in}{1.229691in}}%
\pgfpathlineto{\pgfqpoint{0.960021in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{0.960415in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.960612in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{0.960810in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{0.961007in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.961204in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{0.961402in}{1.227640in}}%
\pgfpathlineto{\pgfqpoint{0.961599in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{1.229076in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.962585in}{1.232562in}}%
\pgfpathlineto{\pgfqpoint{0.962782in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{0.962980in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{0.963177in}{1.237074in}}%
\pgfpathlineto{\pgfqpoint{0.963374in}{1.238509in}}%
\pgfpathlineto{\pgfqpoint{0.963572in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.963966in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.964361in}{1.239330in}}%
\pgfpathlineto{\pgfqpoint{0.964755in}{1.239535in}}%
\pgfpathlineto{\pgfqpoint{0.964952in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.965347in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.965742in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.965939in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.966136in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{0.966531in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{0.966925in}{1.241996in}}%
\pgfpathlineto{\pgfqpoint{0.967122in}{1.242201in}}%
\pgfpathlineto{\pgfqpoint{0.967714in}{1.242611in}}%
\pgfpathlineto{\pgfqpoint{0.967912in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{0.968109in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{1.246302in}}%
\pgfpathlineto{\pgfqpoint{0.968503in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.968701in}{1.253070in}}%
\pgfpathlineto{\pgfqpoint{0.968898in}{1.254916in}}%
\pgfpathlineto{\pgfqpoint{0.969095in}{1.255326in}}%
\pgfpathlineto{\pgfqpoint{0.969292in}{1.255326in}}%
\pgfpathlineto{\pgfqpoint{0.969490in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{1.254505in}}%
\pgfpathlineto{\pgfqpoint{0.970081in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{0.970476in}{1.252455in}}%
\pgfpathlineto{\pgfqpoint{0.970673in}{1.251429in}}%
\pgfpathlineto{\pgfqpoint{0.970871in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{0.971265in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{1.248968in}}%
\pgfpathlineto{\pgfqpoint{0.973238in}{1.248968in}}%
\pgfpathlineto{\pgfqpoint{0.973435in}{1.248968in}}%
\pgfpathlineto{\pgfqpoint{0.973632in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.973830in}{1.249378in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{0.974816in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{0.975013in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{0.975211in}{1.253070in}}%
\pgfpathlineto{\pgfqpoint{0.975408in}{1.254300in}}%
\pgfpathlineto{\pgfqpoint{0.975605in}{1.255326in}}%
\pgfpathlineto{\pgfqpoint{0.976000in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{0.976197in}{1.257582in}}%
\pgfpathlineto{\pgfqpoint{0.976394in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{0.976591in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{0.976789in}{1.260453in}}%
\pgfpathlineto{\pgfqpoint{0.976986in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{0.978170in}{1.253685in}}%
\pgfpathlineto{\pgfqpoint{0.978367in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{0.978564in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{0.978761in}{1.253070in}}%
\pgfpathlineto{\pgfqpoint{0.978959in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{0.979156in}{1.251224in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.250404in}}%
\pgfpathlineto{\pgfqpoint{0.979550in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.979945in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{1.247943in}}%
\pgfpathlineto{\pgfqpoint{0.980340in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{0.980537in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{0.980931in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{0.981129in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{0.981326in}{1.251429in}}%
\pgfpathlineto{\pgfqpoint{0.981523in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{0.982312in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{0.982510in}{1.256556in}}%
\pgfpathlineto{\pgfqpoint{0.982904in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{0.983101in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{0.983299in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{0.984482in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{0.984877in}{1.260453in}}%
\pgfpathlineto{\pgfqpoint{0.985074in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{0.985469in}{1.261273in}}%
\pgfpathlineto{\pgfqpoint{0.985666in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{0.985863in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{0.986258in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{0.987047in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{0.987244in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{0.987639in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{0.988625in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{0.989019in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.268451in}}%
\pgfpathlineto{\pgfqpoint{0.989414in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{0.989611in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{0.989809in}{1.270091in}}%
\pgfpathlineto{\pgfqpoint{0.990203in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{0.990400in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{0.990795in}{1.271322in}}%
\pgfpathlineto{\pgfqpoint{0.990992in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{0.991189in}{1.270091in}}%
\pgfpathlineto{\pgfqpoint{0.991387in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{0.991979in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{0.992965in}{1.271527in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{0.993951in}{1.272757in}}%
\pgfpathlineto{\pgfqpoint{0.994148in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{0.994740in}{1.273373in}}%
\pgfpathlineto{\pgfqpoint{0.994938in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{0.995727in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{0.995924in}{1.272757in}}%
\pgfpathlineto{\pgfqpoint{0.996121in}{1.272757in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.272963in}}%
\pgfpathlineto{\pgfqpoint{0.996516in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{0.997108in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{0.998094in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{0.998291in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{0.998883in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{0.999080in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.000264in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.000461in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.000658in}{1.282396in}}%
\pgfpathlineto{\pgfqpoint{1.000856in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{1.001447in}{1.284447in}}%
\pgfpathlineto{\pgfqpoint{1.001645in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{1.001842in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.002237in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.002631in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{1.002828in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{1.003617in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.004604in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{1.004801in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.005393in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.006182in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.006379in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.006577in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{1.006774in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.007168in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{1.007563in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{1.007760in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{1.008155in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.008352in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{1.008549in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.009141in}{1.286703in}}%
\pgfpathlineto{\pgfqpoint{1.009338in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.009536in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{1.009733in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.010127in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{1.010325in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{1.010719in}{1.284242in}}%
\pgfpathlineto{\pgfqpoint{1.010916in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.011114in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.011311in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.011706in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.011903in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.012297in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.012692in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{1.012889in}{1.274603in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{1.272552in}}%
\pgfpathlineto{\pgfqpoint{1.013284in}{1.270091in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.013876in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{1.014270in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.014862in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{1.015256in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{1.016046in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.016243in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.016835in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{1.017032in}{1.266400in}}%
\pgfpathlineto{\pgfqpoint{1.017426in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.017821in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.018413in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.018610in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{1.018807in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.019202in}{1.268041in}}%
\pgfpathlineto{\pgfqpoint{1.019399in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.019794in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.020188in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.020385in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.020977in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.021175in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.021372in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.021766in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{1.021964in}{1.264144in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.022358in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{1.023147in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{1.023739in}{1.260453in}}%
\pgfpathlineto{\pgfqpoint{1.024134in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{1.024331in}{1.260453in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.025317in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.025514in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{1.025712in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{1.025909in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{1.027093in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{1.027290in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{1.027487in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{1.027684in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{1.027882in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{1.028079in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{1.262504in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.028671in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.029263in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.029460in}{1.262709in}}%
\pgfpathlineto{\pgfqpoint{1.030052in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{1.030249in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{1.030446in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{1.030644in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.031433in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{1.032024in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{1.032222in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{1.033208in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{1.033405in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.033800in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.033997in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{1.034392in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{1.034589in}{1.257582in}}%
\pgfpathlineto{\pgfqpoint{1.034786in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{1.034983in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{1.035181in}{1.257582in}}%
\pgfpathlineto{\pgfqpoint{1.035378in}{1.257992in}}%
\pgfpathlineto{\pgfqpoint{1.035575in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{1.035773in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.035970in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{1.036167in}{1.260453in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{1.036562in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{1.036759in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{1.036956in}{1.263734in}}%
\pgfpathlineto{\pgfqpoint{1.037153in}{1.264349in}}%
\pgfpathlineto{\pgfqpoint{1.037351in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{1.037548in}{1.264349in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{1.038140in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{1.038534in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.038929in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{1.039521in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.040113in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.040704in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.040902in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{1.041099in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.041296in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.041691in}{1.268041in}}%
\pgfpathlineto{\pgfqpoint{1.041888in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.042085in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.042282in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.042874in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.043269in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.043663in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{1.043861in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.044058in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{1.044452in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{1.044847in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{1.045044in}{1.262709in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.046031in}{1.263734in}}%
\pgfpathlineto{\pgfqpoint{1.046425in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{1.046622in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{1.046820in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{1.047017in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{1.047806in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.048201in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{1.048792in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{1.048990in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{1.049187in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{1.049384in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.049581in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.049779in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{1.049976in}{1.266400in}}%
\pgfpathlineto{\pgfqpoint{1.050173in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{1.050568in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{1.050765in}{1.264349in}}%
\pgfpathlineto{\pgfqpoint{1.050962in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{1.261273in}}%
\pgfpathlineto{\pgfqpoint{1.051357in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{1.051554in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{1.051751in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.051949in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{1.052343in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{1.052541in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{1.052935in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{1.053527in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.053921in}{1.263529in}}%
\pgfpathlineto{\pgfqpoint{1.054119in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{1.054513in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{1.054711in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.055105in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{1.055500in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{1.055697in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{1.055894in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.056091in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.056289in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.056486in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.056880in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.057078in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{1.057275in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.057670in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.058064in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{1.058261in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.058459in}{1.268451in}}%
\pgfpathlineto{\pgfqpoint{1.058853in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.059050in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{1.059248in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{1.059840in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{1.060234in}{1.269271in}}%
\pgfpathlineto{\pgfqpoint{1.060431in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{1.060826in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{1.061023in}{1.272757in}}%
\pgfpathlineto{\pgfqpoint{1.061615in}{1.274808in}}%
\pgfpathlineto{\pgfqpoint{1.062010in}{1.277679in}}%
\pgfpathlineto{\pgfqpoint{1.062207in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.062404in}{1.281986in}}%
\pgfpathlineto{\pgfqpoint{1.062601in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{1.063193in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{1.063390in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.063785in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.064180in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{1.064969in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.065166in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{1.065363in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.065560in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{1.065758in}{1.291215in}}%
\pgfpathlineto{\pgfqpoint{1.065955in}{1.292035in}}%
\pgfpathlineto{\pgfqpoint{1.066152in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.066349in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.066941in}{1.298803in}}%
\pgfpathlineto{\pgfqpoint{1.067139in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.067336in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.067533in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{1.068125in}{1.306801in}}%
\pgfpathlineto{\pgfqpoint{1.068322in}{1.308851in}}%
\pgfpathlineto{\pgfqpoint{1.068519in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{1.069309in}{1.312748in}}%
\pgfpathlineto{\pgfqpoint{1.069506in}{1.313773in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{1.070295in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.070492in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{1.070689in}{1.319516in}}%
\pgfpathlineto{\pgfqpoint{1.070887in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{1.071084in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.071676in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.072070in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.072268in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.072859in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.073057in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{1.073451in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{1.073648in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.073846in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.074438in}{1.326283in}}%
\pgfpathlineto{\pgfqpoint{1.074635in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{1.075029in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.075227in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.075424in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{1.075621in}{1.332230in}}%
\pgfpathlineto{\pgfqpoint{1.075818in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.076016in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.076213in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.076410in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.076805in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.077002in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{1.077199in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.078383in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{1.078580in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{1.078975in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{1.079172in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.079369in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.079961in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.080158in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.080356in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.080553in}{1.331410in}}%
\pgfpathlineto{\pgfqpoint{1.080750in}{1.332230in}}%
\pgfpathlineto{\pgfqpoint{1.081145in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.081342in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.081737in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.081934in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.082131in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.082526in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.082920in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.083117in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.083315in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.083709in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.084104in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{1.084301in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.084498in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{1.084696in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.084893in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.085090in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.085287in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.085682in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.085879in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.086274in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.086471in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.086866in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.087457in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.087852in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.088049in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.088444in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.088641in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.088838in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.089233in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.089627in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.089825in}{1.345355in}}%
\pgfpathlineto{\pgfqpoint{1.090219in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.090416in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.090811in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{1.091008in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.091403in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{1.091600in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.091797in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.091995in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{1.349457in}}%
\pgfpathlineto{\pgfqpoint{1.092389in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.092784in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.092981in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.093178in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.093573in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.094165in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{1.094362in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.094559in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.094954in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.095546in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.095743in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.096335in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.097124in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.097321in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.097715in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.097913in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{1.098702in}{1.345355in}}%
\pgfpathlineto{\pgfqpoint{1.099096in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{1.099491in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.099885in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{1.100280in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.100477in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.100675in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.101069in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.101266in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.101464in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{1.340639in}}%
\pgfpathlineto{\pgfqpoint{1.101858in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.102055in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.102253in}{1.337562in}}%
\pgfpathlineto{\pgfqpoint{1.102450in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.102647in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.102845in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.103042in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.103239in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.103436in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.103634in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.103831in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.104620in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.104817in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.105015in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.105212in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.105409in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.105804in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.106001in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{1.106198in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.106395in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{1.106790in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.106987in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.107184in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.107974in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.108565in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.108763in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.108960in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.109354in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.109552in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.109946in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.110538in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.110735in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.111327in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.111524in}{1.337973in}}%
\pgfpathlineto{\pgfqpoint{1.111722in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{1.338383in}}%
\pgfpathlineto{\pgfqpoint{1.112116in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.112314in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.112511in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.112708in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.113300in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.113497in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.113694in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.114089in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.114286in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.114483in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.114681in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.115075in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.115470in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.116653in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.117245in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.117443in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.117837in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.118232in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.118429in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{1.118823in}{1.328744in}}%
\pgfpathlineto{\pgfqpoint{1.119021in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.119218in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.119415in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.120007in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{1.120796in}{1.322182in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.121191in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.121980in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.122177in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.122572in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.123163in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.123361in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.123558in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.124150in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.124544in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.125333in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.125531in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.125728in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{1.125925in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.126122in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.126320in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.126517in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{1.126714in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{1.126912in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{1.127109in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.127306in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.127503in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{1.127898in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.128292in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.128490in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.128687in}{1.314389in}}%
\pgfpathlineto{\pgfqpoint{1.128884in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.129279in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{1.129673in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.129871in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.130660in}{1.319516in}}%
\pgfpathlineto{\pgfqpoint{1.130857in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.131251in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.131449in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.131646in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.131843in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{1.132041in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.132238in}{1.320746in}}%
\pgfpathlineto{\pgfqpoint{1.132435in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.132632in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{1.321976in}}%
\pgfpathlineto{\pgfqpoint{1.133027in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.133224in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.133421in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.133816in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.134013in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.134408in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.134605in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.135000in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.135197in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{1.135591in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{1.135789in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.135986in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.136578in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.136775in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{1.136972in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.137170in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{1.137367in}{1.308441in}}%
\pgfpathlineto{\pgfqpoint{1.137564in}{1.307826in}}%
\pgfpathlineto{\pgfqpoint{1.137761in}{1.307211in}}%
\pgfpathlineto{\pgfqpoint{1.137959in}{1.305980in}}%
\pgfpathlineto{\pgfqpoint{1.138156in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{1.138353in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{1.138550in}{1.304545in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.139340in}{1.302904in}}%
\pgfpathlineto{\pgfqpoint{1.139537in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.140129in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.140720in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.141510in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.141707in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.142299in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.142496in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.142890in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.143285in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.143680in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.143877in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.144271in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.144469in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.144666in}{1.300443in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.145060in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.145258in}{1.303519in}}%
\pgfpathlineto{\pgfqpoint{1.145849in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{1.303519in}}%
\pgfpathlineto{\pgfqpoint{1.146441in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.146639in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{1.146836in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.147033in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.147230in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{1.147625in}{1.298803in}}%
\pgfpathlineto{\pgfqpoint{1.147822in}{1.297982in}}%
\pgfpathlineto{\pgfqpoint{1.148019in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{1.148217in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{1.148414in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{1.148611in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{1.149400in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.296957in}}%
\pgfpathlineto{\pgfqpoint{1.149992in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{1.150189in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.150781in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.151176in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.151373in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.151570in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.151768in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.151965in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.152162in}{1.301058in}}%
\pgfpathlineto{\pgfqpoint{1.152557in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.153149in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.153346in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.153740in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.153938in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.304135in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{1.304545in}}%
\pgfpathlineto{\pgfqpoint{1.155713in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{1.155910in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{1.156108in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.156305in}{1.303519in}}%
\pgfpathlineto{\pgfqpoint{1.156502in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.156699in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{1.156897in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.157291in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.157488in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.157686in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.157883in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{1.298187in}}%
\pgfpathlineto{\pgfqpoint{1.158869in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.159264in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.159658in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.159856in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.160053in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.160448in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.160645in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.161237in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.161828in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.162420in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.163012in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.163209in}{1.302084in}}%
\pgfpathlineto{\pgfqpoint{1.163407in}{1.302084in}}%
\pgfpathlineto{\pgfqpoint{1.163604in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.163998in}{1.303314in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{1.303314in}}%
\pgfpathlineto{\pgfqpoint{1.164590in}{1.303724in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{1.304135in}}%
\pgfpathlineto{\pgfqpoint{1.165379in}{1.304135in}}%
\pgfpathlineto{\pgfqpoint{1.165577in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.165774in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{1.165971in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.166366in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.166563in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.166760in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.167155in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.167352in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.303314in}}%
\pgfpathlineto{\pgfqpoint{1.167747in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{1.167944in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{1.168141in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{1.308646in}}%
\pgfpathlineto{\pgfqpoint{1.168536in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{1.168733in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{1.169127in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.169325in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.169522in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{1.170114in}{1.312748in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{1.313363in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.170903in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.171100in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.171692in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.172086in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{1.172481in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.172678in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.172876in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.173467in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.174059in}{1.322182in}}%
\pgfpathlineto{\pgfqpoint{1.174256in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{1.175046in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.175243in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.175440in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{1.176229in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.176624in}{1.324643in}}%
\pgfpathlineto{\pgfqpoint{1.176821in}{1.324643in}}%
\pgfpathlineto{\pgfqpoint{1.177018in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.177413in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.177807in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.178005in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.178202in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.178399in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{1.178794in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.178991in}{1.321361in}}%
\pgfpathlineto{\pgfqpoint{1.179188in}{1.320746in}}%
\pgfpathlineto{\pgfqpoint{1.179385in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.179583in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.179780in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{1.179977in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.180175in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{1.180372in}{1.321361in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{1.321976in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.181161in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{1.181358in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.181555in}{1.324642in}}%
\pgfpathlineto{\pgfqpoint{1.181753in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{1.182147in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.182542in}{1.329359in}}%
\pgfpathlineto{\pgfqpoint{1.182739in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.182936in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.337357in}}%
\pgfpathlineto{\pgfqpoint{1.183528in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.183725in}{1.337357in}}%
\pgfpathlineto{\pgfqpoint{1.183923in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.184317in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.184712in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.184909in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{1.185106in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.185304in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.185501in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.185895in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.186093in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.186290in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.186487in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.186684in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.186882in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.187079in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{1.187474in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.187868in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.188065in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.188657in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.189052in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.189446in}{1.337357in}}%
\pgfpathlineto{\pgfqpoint{1.189644in}{1.337973in}}%
\pgfpathlineto{\pgfqpoint{1.190038in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.190235in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.190433in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.190630in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.190827in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{1.191024in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.191616in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.191814in}{1.340639in}}%
\pgfpathlineto{\pgfqpoint{1.192011in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.192603in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.192997in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.193589in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.193786in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.193984in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.194575in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.195167in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.195364in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.195562in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.195759in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.195956in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.196153in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{1.196351in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.196745in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.196943in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.197534in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{1.197929in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.198126in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.198323in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.198718in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.199113in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.199310in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.199507in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{1.199704in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.200099in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.200493in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.200888in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.201283in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.201480in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.201677in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.202269in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.203058in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.203255in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.203650in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.204044in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.204636in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.204833in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.205031in}{1.359506in}}%
\pgfpathlineto{\pgfqpoint{1.205228in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.206017in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.206214in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.207201in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.207398in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.207595in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.207792in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.208384in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.208779in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.208976in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.209173in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.209371in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.209962in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.210751in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.211146in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.211541in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.211935in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.212132in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.212330in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.212724in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.212921in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.213119in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.213513in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.213908in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.214105in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.214697in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.215289in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.215683in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.215881in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.216472in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.216867in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.217261in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.217459in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.217656in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.218248in}{1.353764in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.218642in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.219234in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.219431in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.219629in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.220023in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.220220in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.220418in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.221010in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.221404in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.221601in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.222193in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.222390in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.222588in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.222785in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.222982in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.223180in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.223771in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.223969in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.224166in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.224363in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.224758in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.225152in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.225350in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.225744in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.225941in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.226139in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.226730in}{1.340639in}}%
\pgfpathlineto{\pgfqpoint{1.226928in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.227125in}{1.339408in}}%
\pgfpathlineto{\pgfqpoint{1.227322in}{1.339408in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.227914in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.228111in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.228309in}{1.339408in}}%
\pgfpathlineto{\pgfqpoint{1.228506in}{1.340434in}}%
\pgfpathlineto{\pgfqpoint{1.228703in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.229098in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.229887in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.230084in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.230479in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.231268in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.231465in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.231662in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.232649in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.232846in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.233043in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{1.233240in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.234029in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.234227in}{1.328744in}}%
\pgfpathlineto{\pgfqpoint{1.234424in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.235016in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.235410in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.235608in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{1.235805in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.236397in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{1.236594in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.236791in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.236988in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.237383in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.238567in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{1.238764in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.238961in}{1.335922in}}%
\pgfpathlineto{\pgfqpoint{1.239158in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.239356in}{1.338383in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.240145in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{1.240342in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.240539in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.240737in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.241131in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.241328in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.241723in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.241920in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.242315in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.242907in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.243104in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.243301in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.244090in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.244287in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.244682in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.244879in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.245077in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.245668in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.245866in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.246063in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.246457in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.246655in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.247247in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.247838in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.248036in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.248430in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.250206in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.250797in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.251192in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.251586in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.251784in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.252376in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.252770in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.252967in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.253165in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.253362in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.253559in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.253954in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.254348in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.254546in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.254743in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.254940in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.255137in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.255335in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.255729in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{1.256124in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.256321in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.256716in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.256913in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.257307in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.257505in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.257899in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.258096in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.258294in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.258491in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.259083in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.259280in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.259872in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.260069in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.260266in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.260464in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.260661in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.260858in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.261055in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.261450in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.261845in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.262042in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.262239in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.262436in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.262634in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.263028in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.263423in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.263620in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.264409in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.265001in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{1.265593in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.265790in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.267171in}{1.353764in}}%
\pgfpathlineto{\pgfqpoint{1.267368in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.267763in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.268354in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.268749in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.269144in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.269341in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.270130in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.270919in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.271116in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.271314in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.271511in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.271708in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.272300in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.272497in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.273089in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.273286in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.273484in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.273681in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.273878in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.274273in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.274470in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.274864in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.275062in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{1.275259in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.276245in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.276443in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{1.277232in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{1.277626in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.277823in}{1.368735in}}%
\pgfpathlineto{\pgfqpoint{1.278415in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.278810in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.279402in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.279993in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.280191in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.280783in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.280980in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.281177in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.281374in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.281572in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.281769in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.281966in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.282163in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{1.282361in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.282953in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.283150in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{1.283544in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.283939in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.284136in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.284728in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.284925in}{1.369965in}}%
\pgfpathlineto{\pgfqpoint{1.285517in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.285714in}{1.372836in}}%
\pgfpathlineto{\pgfqpoint{1.285912in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.286109in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{1.286306in}{1.374682in}}%
\pgfpathlineto{\pgfqpoint{1.286503in}{1.374887in}}%
\pgfpathlineto{\pgfqpoint{1.286701in}{1.375502in}}%
\pgfpathlineto{\pgfqpoint{1.286898in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{1.287095in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{1.287292in}{1.376117in}}%
\pgfpathlineto{\pgfqpoint{1.287490in}{1.376117in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{1.376322in}}%
\pgfpathlineto{\pgfqpoint{1.287884in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{1.288082in}{1.376733in}}%
\pgfpathlineto{\pgfqpoint{1.288476in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.288673in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.288871in}{1.378168in}}%
\pgfpathlineto{\pgfqpoint{1.289068in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{1.289265in}{1.379194in}}%
\pgfpathlineto{\pgfqpoint{1.289660in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.290054in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.290252in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.290449in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.291041in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.291238in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.291435in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.291830in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.292224in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.292619in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.293013in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.293211in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.293408in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.293605in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.293802in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.294000in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{1.294197in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.294591in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.294986in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{1.295183in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{1.295381in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.295578in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.295775in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{1.386987in}}%
\pgfpathlineto{\pgfqpoint{1.296367in}{1.386166in}}%
\pgfpathlineto{\pgfqpoint{1.296564in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.297156in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{1.297353in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{1.383295in}}%
\pgfpathlineto{\pgfqpoint{1.297945in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{1.298340in}{1.381654in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.298931in}{1.382065in}}%
\pgfpathlineto{\pgfqpoint{1.299129in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.299326in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.385961in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{1.300115in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{1.300312in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.300510in}{1.386987in}}%
\pgfpathlineto{\pgfqpoint{1.300707in}{1.386576in}}%
\pgfpathlineto{\pgfqpoint{1.300904in}{1.385961in}}%
\pgfpathlineto{\pgfqpoint{1.301101in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{1.301496in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.301693in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{1.302088in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{1.383295in}}%
\pgfpathlineto{\pgfqpoint{1.302482in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.302680in}{1.383295in}}%
\pgfpathlineto{\pgfqpoint{1.302877in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{1.303074in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.303469in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{1.384936in}}%
\pgfpathlineto{\pgfqpoint{1.304060in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{1.304258in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.305047in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.306033in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.306230in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.306428in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{1.385961in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{1.307020in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.307414in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.307611in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.307809in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{1.308006in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.308400in}{1.395805in}}%
\pgfpathlineto{\pgfqpoint{1.308992in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.309387in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.309584in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.309781in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.309979in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.310176in}{1.397241in}}%
\pgfpathlineto{\pgfqpoint{1.310570in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.310965in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.311557in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.311754in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.311951in}{1.399701in}}%
\pgfpathlineto{\pgfqpoint{1.312149in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.312346in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.312740in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.313924in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.314516in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{1.405444in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.316488in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.316686in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.316883in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.317278in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.317672in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.318067in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.318264in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.318461in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.318658in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.318856in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.319250in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.319448in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.319842in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.320434in}{1.406059in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.321026in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{1.321815in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.322209in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.322801in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{1.322998in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.323196in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.323590in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.323787in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.324182in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.324379in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.324577in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.324971in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.325563in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.326549in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.326944in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.327141in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.401342in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.328127in}{1.397856in}}%
\pgfpathlineto{\pgfqpoint{1.328325in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.328522in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.328719in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{1.328917in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.329508in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.329706in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.329903in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.330100in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.330495in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{1.331087in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.331481in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{1.331678in}{1.389037in}}%
\pgfpathlineto{\pgfqpoint{1.332073in}{1.389858in}}%
\pgfpathlineto{\pgfqpoint{1.332270in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.332467in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.332665in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.333059in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{1.333256in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.333454in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.334046in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{1.394780in}}%
\pgfpathlineto{\pgfqpoint{1.334637in}{1.394780in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.335032in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{1.335229in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.335426in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.335624in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.335821in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.336413in}{1.396830in}}%
\pgfpathlineto{\pgfqpoint{1.336610in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.336807in}{1.397241in}}%
\pgfpathlineto{\pgfqpoint{1.337005in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.337202in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.337596in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.337794in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.337991in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.338188in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.338386in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.338583in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.338780in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.338977in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.339372in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{1.340358in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.340753in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.341147in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.341345in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.341936in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.342331in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.342528in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.342725in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{1.342923in}{1.402573in}}%
\pgfpathlineto{\pgfqpoint{1.343120in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.343317in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.343515in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.343909in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.344304in}{1.395805in}}%
\pgfpathlineto{\pgfqpoint{1.344501in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.344698in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.345093in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.395805in}}%
\pgfpathlineto{\pgfqpoint{1.345487in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{1.345685in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.345882in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.346276in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.346474in}{1.396830in}}%
\pgfpathlineto{\pgfqpoint{1.346671in}{1.396830in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{1.347065in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.347263in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.347460in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.347657in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{1.347854in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.348249in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{1.348446in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.348644in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.348841in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.349630in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.350024in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{1.350814in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.351405in}{1.400727in}}%
\pgfpathlineto{\pgfqpoint{1.351997in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.352194in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.352392in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.352589in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.352786in}{1.395805in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.353181in}{1.394780in}}%
\pgfpathlineto{\pgfqpoint{1.353773in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.353970in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.354364in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.354562in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{1.354956in}{1.394780in}}%
\pgfpathlineto{\pgfqpoint{1.355154in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.355351in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.355548in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.355745in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.356140in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.356337in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{1.397241in}}%
\pgfpathlineto{\pgfqpoint{1.356929in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.357521in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.357718in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.357915in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.358113in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{1.358310in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.358902in}{1.396830in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.359296in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.360283in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.360677in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.360874in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.361072in}{1.397856in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.361466in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.361663in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.361861in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{1.362058in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.362255in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.362650in}{1.401342in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.400727in}}%
\pgfpathlineto{\pgfqpoint{1.363242in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.363439in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.363833in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{1.364622in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.365017in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.365412in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.365609in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{1.365806in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.366003in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.366201in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.366398in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.366595in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.366792in}{1.394780in}}%
\pgfpathlineto{\pgfqpoint{1.366990in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{1.367187in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{1.367976in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.368371in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.368765in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.369554in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.369752in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.370146in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.370935in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{1.371132in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.371527in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.372119in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.372513in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.372711in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.373105in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.373302in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{1.373500in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.373697in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.373894in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{1.374091in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{1.374683in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.399701in}}%
\pgfpathlineto{\pgfqpoint{1.375275in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.375670in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.376064in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.376261in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.376459in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.376656in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.377051in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.377445in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.378037in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.378234in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.378629in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.378826in}{1.401342in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.379221in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.379418in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.380010in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.380404in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.380799in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.380996in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.381588in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.382377in}{1.397241in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.383758in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.383955in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.384152in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{1.384350in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.384547in}{1.402573in}}%
\pgfpathlineto{\pgfqpoint{1.384744in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.384941in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.385139in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.385336in}{1.405649in}}%
\pgfpathlineto{\pgfqpoint{1.385533in}{1.406059in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.386914in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.387111in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.387309in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.387900in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.388098in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.389281in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.389479in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.389873in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.390268in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.390662in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.391846in}{1.410366in}}%
\pgfpathlineto{\pgfqpoint{1.392043in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.392240in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.392635in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.393227in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.393424in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.394213in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.394410in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.394608in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.394805in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.395397in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.395594in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.395989in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.396186in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.396383in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.396778in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.396975in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.397172in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.397369in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.397764in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{1.397961in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.398356in}{1.414057in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{1.415698in}}%
\pgfpathlineto{\pgfqpoint{1.398750in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{1.398948in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{1.399934in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.400526in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.400723in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.400920in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.401315in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.401512in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.401709in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.401907in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.402696in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.403288in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.403485in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.404077in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.405063in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.405655in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.406838in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{1.407036in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{1.407627in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.407825in}{1.419184in}}%
\pgfpathlineto{\pgfqpoint{1.408022in}{1.420209in}}%
\pgfpathlineto{\pgfqpoint{1.408219in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.408614in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.408811in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.409008in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.409206in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.409995in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.410389in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.410784in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.410981in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.411178in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.411770in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{1.412559in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.412756in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.412954in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.413151in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.413546in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{1.435795in}}%
\pgfpathlineto{\pgfqpoint{1.414335in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.414532in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{1.414926in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.415124in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{1.415321in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.415518in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.415716in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{1.415913in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.416702in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{1.416899in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.417096in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.417294in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{1.417491in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.417688in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.418280in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.418477in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.419464in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{1.419661in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.419858in}{1.421440in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.420253in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{1.420450in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.420845in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.421239in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.421436in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.421634in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.421831in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.422620in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.422817in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.423212in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.423606in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.424001in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.424593in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{1.424987in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{1.435795in}}%
\pgfpathlineto{\pgfqpoint{1.425974in}{1.435795in}}%
\pgfpathlineto{\pgfqpoint{1.426171in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.426368in}{1.436616in}}%
\pgfpathlineto{\pgfqpoint{1.426565in}{1.436616in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.427552in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.427749in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.428341in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{1.428933in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.429130in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.429919in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.430116in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.430708in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.430905in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.431103in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.431300in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.431497in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.431892in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.432089in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.432681in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.432878in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.433075in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.433470in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.434654in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.435048in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.435443in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.435837in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.436232in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.437021in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.437415in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.437613in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.438007in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.438204in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.438402in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.438599in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.438796in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.439980in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.440177in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.440374in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.440572in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.440966in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.441163in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.441558in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.441755in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.441953in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.442544in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.443531in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.443925in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.444123in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.444320in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.445306in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.445503in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.445701in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.445898in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.446095in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.446687in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.446884in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.447082in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.447279in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.447673in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.448068in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.448462in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.449054in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.449449in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.449646in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.449843in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.450041in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.450238in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.450435in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.450632in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.451027in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.451422in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.451619in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.451816in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.452013in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.452211in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.453000in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.453197in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.453394in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.453591in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.453789in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.453986in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.454183in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.454381in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.454578in}{1.461430in}}%
\pgfpathlineto{\pgfqpoint{1.454775in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.454972in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.455170in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.455367in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.455959in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.456156in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.456945in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.457142in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.457340in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.457931in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.458129in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.458326in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.458523in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.458721in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.459115in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.459312in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.459510in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.459707in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.460299in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.461285in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.461482in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.462271in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.463060in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.463258in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.463455in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.463652in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.464244in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{1.464639in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.465033in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.465230in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.465428in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.465625in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.466809in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.467203in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.467795in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.468781in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.469176in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.469373in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.469570in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{1.469768in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.469965in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.470162in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.470359in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.470557in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.471149in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.471543in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.471740in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.471938in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.472135in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.472332in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.472924in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.473319in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.473516in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.473910in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.474502in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.474699in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.475094in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.475291in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.475489in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.475686in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.475883in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.476278in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.476672in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.477264in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.478053in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.478250in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.479237in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.479434in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.480223in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.480420in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.480618in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.480815in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.481012in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.481209in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.482196in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.482393in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.482590in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{1.435590in}}%
\pgfpathlineto{\pgfqpoint{1.484168in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.484366in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.484563in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{1.484760in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.485352in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.485549in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.486733in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.487127in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.487325in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.487719in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.487917in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.488114in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{1.488903in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.489100in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{1.421440in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.489889in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.490481in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.490678in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.490876in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.491270in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.491665in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.491862in}{1.430053in}}%
\pgfpathlineto{\pgfqpoint{1.492257in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.492454in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.492848in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.493046in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.493440in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.494229in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.494821in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.495018in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.495807in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.496005in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.496202in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{1.496399in}{1.421440in}}%
\pgfpathlineto{\pgfqpoint{1.496596in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.496794in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.496991in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.497386in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.497977in}{1.420414in}}%
\pgfpathlineto{\pgfqpoint{1.498175in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{1.498372in}{1.419389in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.498766in}{1.417748in}}%
\pgfpathlineto{\pgfqpoint{1.498964in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.499358in}{1.415903in}}%
\pgfpathlineto{\pgfqpoint{1.499556in}{1.415287in}}%
\pgfpathlineto{\pgfqpoint{1.499753in}{1.414877in}}%
\pgfpathlineto{\pgfqpoint{1.499950in}{1.414877in}}%
\pgfpathlineto{\pgfqpoint{1.500147in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{1.500345in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{1.500739in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{1.501134in}{1.413647in}}%
\pgfpathlineto{\pgfqpoint{1.501528in}{1.413647in}}%
\pgfpathlineto{\pgfqpoint{1.501923in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{1.502120in}{1.412211in}}%
\pgfpathlineto{\pgfqpoint{1.502317in}{1.411596in}}%
\pgfpathlineto{\pgfqpoint{1.502515in}{1.411391in}}%
\pgfpathlineto{\pgfqpoint{1.503106in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{1.503501in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.503698in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.504093in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.504685in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.505079in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.505671in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.505868in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.506263in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.506657in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.506855in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.507052in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.507446in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.508630in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.509222in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.509419in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.509814in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.510208in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.510405in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.510603in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.510997in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.512575in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.513364in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.513562in}{1.406059in}}%
\pgfpathlineto{\pgfqpoint{1.514351in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.514943in}{1.402573in}}%
\pgfpathlineto{\pgfqpoint{1.515140in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.515337in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.515534in}{1.399701in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{1.399701in}}%
\pgfpathlineto{\pgfqpoint{1.515929in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.516324in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.516521in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.516915in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.517310in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.517704in}{1.406059in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.518296in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.518493in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.518691in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.518888in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.519085in}{1.402573in}}%
\pgfpathlineto{\pgfqpoint{1.519283in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{1.519480in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.519677in}{1.405649in}}%
\pgfpathlineto{\pgfqpoint{1.520072in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.520663in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.520861in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.521058in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.521255in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.521650in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.521847in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.522439in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{1.522636in}{1.412006in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.523031in}{1.412416in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{1.412211in}}%
\pgfpathlineto{\pgfqpoint{1.523820in}{1.411596in}}%
\pgfpathlineto{\pgfqpoint{1.524017in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{1.524412in}{1.410366in}}%
\pgfpathlineto{\pgfqpoint{1.524609in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{1.524806in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.525003in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.525201in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.525398in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.525595in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.525990in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.526187in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.526976in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.527173in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.527371in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.527765in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.527962in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.528357in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.528554in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{1.528752in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{1.528949in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.529146in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.530132in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{1.530724in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.531119in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.531711in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.532302in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.532500in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.533289in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.533683in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.533881in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{1.534275in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.535064in}{1.393344in}}%
\pgfpathlineto{\pgfqpoint{1.535261in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.535853in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.536051in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.536248in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{1.536445in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.536642in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.536840in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.537234in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.537431in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.537629in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.537826in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.538023in}{1.400727in}}%
\pgfpathlineto{\pgfqpoint{1.538221in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.538418in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{1.538812in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.539207in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.539404in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.539996in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.540391in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.540588in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.541180in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.541377in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.541574in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.541771in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.542166in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.542955in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.543350in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.543547in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.543744in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.543941in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.544139in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.544730in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.545520in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.545717in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.545914in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.546309in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.546703in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{1.546900in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{1.547295in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.547887in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{1.548479in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{1.548676in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{1.548873in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.549070in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.549268in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.549662in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{1.550057in}{1.400727in}}%
\pgfpathlineto{\pgfqpoint{1.550254in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.550451in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.550649in}{1.405444in}}%
\pgfpathlineto{\pgfqpoint{1.550846in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.551043in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.551240in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.551438in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.551635in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.551832in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.552029in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.552227in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.552424in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.553410in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.553608in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.553805in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.554199in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.554397in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{1.554791in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.554989in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{1.555186in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.555580in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.555778in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{1.556172in}{1.412006in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.556567in}{1.413237in}}%
\pgfpathlineto{\pgfqpoint{1.556764in}{1.414057in}}%
\pgfpathlineto{\pgfqpoint{1.557159in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{1.557553in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.558145in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{1.413852in}}%
\pgfpathlineto{\pgfqpoint{1.559526in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{1.559723in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.560315in}{1.415287in}}%
\pgfpathlineto{\pgfqpoint{1.560512in}{1.416313in}}%
\pgfpathlineto{\pgfqpoint{1.560709in}{1.417133in}}%
\pgfpathlineto{\pgfqpoint{1.560907in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{1.561104in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{1.561498in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{1.561696in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.562288in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{1.562485in}{1.415698in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{1.415903in}}%
\pgfpathlineto{\pgfqpoint{1.562879in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.416928in}}%
\pgfpathlineto{\pgfqpoint{1.564063in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{1.564260in}{1.418159in}}%
\pgfpathlineto{\pgfqpoint{1.564458in}{1.419389in}}%
\pgfpathlineto{\pgfqpoint{1.564852in}{1.420004in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.565444in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{1.565641in}{1.421440in}}%
\pgfpathlineto{\pgfqpoint{1.565838in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.566036in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.566430in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.566627in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.566825in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.567022in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.567219in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.567417in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.567614in}{1.427182in}}%
\pgfpathlineto{\pgfqpoint{1.567811in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.568600in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.568797in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.568995in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.569192in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.569389in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.569587in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.569981in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.570178in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.570573in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.570770in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.570967in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.571757in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.571954in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.572151in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.572546in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.572940in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.573335in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.573926in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.574124in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.574518in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.574913in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.575307in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.575505in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.575702in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.575899in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.576096in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.576294in}{1.427182in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.576688in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{1.576886in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.577083in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.577280in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.577872in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.578266in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.578464in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{1.578661in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{1.436616in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.579450in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.579647in}{1.440102in}}%
\pgfpathlineto{\pgfqpoint{1.579845in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.580239in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.580436in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.580831in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.581226in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.581423in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.581620in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.582015in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.582212in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.582409in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.582606in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.583001in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.584185in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.584579in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.584974in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.585368in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.585763in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.586552in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{1.586749in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.587735in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.587933in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{1.588130in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.588327in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.588525in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.588919in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.589314in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.589511in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.589905in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.590103in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.590497in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.590694in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.591089in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.591878in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{1.592075in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.592470in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.592864in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{1.436616in}}%
\pgfpathlineto{\pgfqpoint{1.593654in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.593851in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.594837in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.595824in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.596021in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.596415in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.597007in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.597599in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.597796in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.597993in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.598191in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.598783in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.598980in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.599572in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.599966in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.600163in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.600755in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.600953in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.601544in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.601742in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.602136in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.602333in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.602531in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.602728in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.602925in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.603517in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.604109in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.604306in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.604503in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.604898in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.605095in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.605490in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.605884in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.606279in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.606476in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.606871in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.607068in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.607265in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.607462in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.608252in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.608449in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.608843in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.609041in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.609435in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.609632in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.609830in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.610816in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.611802in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.612000in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.612197in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.612394in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.612986in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.613381in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.613972in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.614564in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.614761in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.614959in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.615551in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.615945in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.616142in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.616340in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.616931in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.617129in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.617326in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.617523in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.617721in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.618115in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.618510in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.619496in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.619693in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.619891in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.620285in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{1.620482in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.620680in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.620877in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.621271in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.621469in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.621666in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.621863in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.622061in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.622455in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.622652in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.623441in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.624033in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.624428in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.625217in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.625414in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.625611in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.625809in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.626006in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.626400in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.626598in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.627190in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.627979in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.628176in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.628373in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.628768in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.628965in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.629162in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.630149in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.630346in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.630938in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.631135in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.631332in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.631529in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{1.440102in}}%
\pgfpathlineto{\pgfqpoint{1.632319in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.632910in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.633502in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.633897in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.634291in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.635278in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.635869in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.636264in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.636856in}{1.435590in}}%
\pgfpathlineto{\pgfqpoint{1.637250in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.637448in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.638237in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.638434in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{1.638631in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.638828in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.639026in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.639223in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.639420in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.639815in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.640012in}{1.430053in}}%
\pgfpathlineto{\pgfqpoint{1.640209in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.640407in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.640801in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.641196in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{1.641393in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{1.642182in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{1.642379in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.642577in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.642774in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.643168in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.643563in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.643760in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.643958in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.644155in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.644352in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{1.644747in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.644944in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.645536in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.645930in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.646325in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.646522in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.647508in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{1.647706in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.648100in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.648297in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.648495in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.649087in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.649284in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.649481in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.649876in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.650073in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.650467in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.650862in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.651059in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.651454in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.651651in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.652046in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.652440in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.653032in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.653229in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.653427in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.654216in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.654413in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.654610in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.654807in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.655005in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.655399in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.655991in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.656188in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.656386in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.656977in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.657372in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.657569in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.658753in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.658950in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.659936in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.660331in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.660923in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.661120in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.661317in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.661712in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.661909in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.662304in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.662698in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.663093in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.663685in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.663882in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.664079in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.664474in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.665065in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.666052in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.666446in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.667038in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.667433in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.667630in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.667827in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{1.668222in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.668419in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.669208in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.669405in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.669603in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.669800in}{1.465532in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{1.670589in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{1.670786in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{1.671181in}{1.468813in}}%
\pgfpathlineto{\pgfqpoint{1.671378in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.671773in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.672167in}{1.470454in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{1.471274in}}%
\pgfpathlineto{\pgfqpoint{1.673154in}{1.472505in}}%
\pgfpathlineto{\pgfqpoint{1.673351in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.673548in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.674337in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.674534in}{1.479682in}}%
\pgfpathlineto{\pgfqpoint{1.674732in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.674929in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.675324in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.675521in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.675718in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.675915in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.676113in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.676310in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.676507in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.676704in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.677888in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.678283in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.678480in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.678677in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.679072in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.679466in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.679861in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.680058in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.680255in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.680453in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.680650in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.681044in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.681833in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.682031in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.682820in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{1.683017in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.683806in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.684003in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.684201in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.684398in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.684595in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.684990in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.685187in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.685779in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.685976in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.686173in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.686371in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.686568in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.686765in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.686962in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.687554in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.687752in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.688343in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.688541in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.689132in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.689330in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.689724in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.690119in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.690316in}{1.475786in}}%
\pgfpathlineto{\pgfqpoint{1.690513in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.691105in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.691302in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.691697in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.691894in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.692486in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.692683in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.693275in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.694064in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.694262in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.694459in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.694656in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.695051in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.695445in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.696234in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.697221in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.697812in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.698010in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.698207in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.699588in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.699785in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.699982in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.700180in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.700574in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.700969in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.701363in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.701561in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.701758in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.701955in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.702350in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.702547in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.702744in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.703139in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.703336in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.703533in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.703730in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.703928in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.704125in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.704322in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.704520in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.705506in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.706887in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.707281in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.708465in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.708662in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.709057in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.709254in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.709451in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.709649in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.710043in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.710240in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.710438in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.710635in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.711227in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.711424in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.711621in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.711819in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.712016in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.712608in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.712805in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.713002in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.713199in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.713791in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.714383in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.714778in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.714975in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.715369in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.715567in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.715961in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.716159in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.716356in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.716948in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.717737in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.718131in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.719315in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.719512in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.720104in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.720301in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.720498in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.720696in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.720893in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.721090in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{1.721288in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.721682in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.721879in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.722077in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.722274in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.722471in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.722668in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.722866in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.723063in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.723260in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.723458in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.723655in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.724247in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.724444in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.724641in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.725036in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.725233in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.725825in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.726219in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.726614in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.727008in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.727206in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.727797in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.727995in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.728389in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.728784in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.728981in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.729178in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.729573in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.729770in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.730165in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.730362in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.730559in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.730757in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.731151in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.731348in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.731743in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.732137in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.732335in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.732532in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.732729in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.733124in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.733321in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.733518in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.733716in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.734307in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.734505in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.735294in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.735491in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.735688in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.735886in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.736280in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.736477in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.736675in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.737069in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.737858in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.738056in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.738845in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.739634in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.739831in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.740028in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.740226in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.740620in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.740817in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.741015in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.741409in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.741606in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{1.491987in}}%
\pgfpathlineto{\pgfqpoint{1.742396in}{1.491987in}}%
\pgfpathlineto{\pgfqpoint{1.742593in}{1.491987in}}%
\pgfpathlineto{\pgfqpoint{1.742790in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.743185in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.743382in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.743579in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.743776in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.744171in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.744565in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{1.744763in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.745946in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.746538in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.746933in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.747130in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.747327in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.747722in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.747919in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.749103in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.749300in}{1.491167in}}%
\pgfpathlineto{\pgfqpoint{1.749695in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.749892in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.750089in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.750286in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.750484in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{1.750681in}{1.491987in}}%
\pgfpathlineto{\pgfqpoint{1.750878in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.751470in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.751667in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.751864in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.752654in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.752851in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.753245in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.753443in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.753640in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{1.753837in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.754034in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.754429in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.754626in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.754824in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.755021in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.755415in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.755810in}{1.495678in}}%
\pgfpathlineto{\pgfqpoint{1.756204in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.756402in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.756599in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.756796in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.757191in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.757388in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.757585in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.757783in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.759164in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.760150in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.760544in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.760742in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.760939in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.761333in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.761531in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.761728in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.761925in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.762320in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.762517in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.763306in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.763503in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.763701in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.763898in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.764095in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.764293in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.764490in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.764687in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.765082in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.765279in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.765476in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.765673in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.765871in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.766660in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.767054in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.767646in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.768435in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.768632in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.769027in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.769422in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.769619in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.769816in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.770013in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.770211in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.771789in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.772183in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.772578in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.773564in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.774353in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.774551in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.774748in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.774945in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{1.491167in}}%
\pgfpathlineto{\pgfqpoint{1.775340in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.775537in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.775931in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.776129in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.776326in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.776523in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.777312in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.777510in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.777707in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.777904in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.778299in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.778496in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.779088in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.779285in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.779482in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.779680in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.779877in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.780863in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.781455in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.781850in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.782047in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.782244in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.782836in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.783231in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.783625in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.783822in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.785203in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.785598in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.785795in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.786190in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.787570in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.787768in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.788360in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.788951in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.789149in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.789543in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.790135in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.790332in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.790530in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.791319in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.791713in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.792108in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.792305in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.792502in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.792897in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.793094in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.793489in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.793883in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.794080in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.794278in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.794672in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.795264in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.795659in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.796448in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.796645in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.796842in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.797039in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.797237in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.797631in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.797829in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.798223in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.798420in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.799407in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.799801in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.799998in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.800393in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.800590in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.800985in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.801182in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.801379in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.801577in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.801774in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.801971in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.802366in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.802958in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.803155in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.803944in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.804338in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.805325in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.805522in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.805719in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.805917in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.806706in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.806903in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.807298in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.807495in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.807692in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.807889in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.808087in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.808284in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.808481in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.808678in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.808876in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.809270in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.809467in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.810257in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.810454in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.811046in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.811243in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.811440in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.811637in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.811835in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.812032in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.812624in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.813018in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.813807in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.814005in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.814202in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.814794in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.814991in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.815386in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.815583in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.816175in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.816372in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.816766in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{1.817556in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.818147in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.818345in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.818739in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.819134in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.819331in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.819726in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.819923in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.820120in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.820317in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.820515in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.820712in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.820909in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.821304in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.822290in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.822685in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.822882in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.823474in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.823671in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.824065in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.824460in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.824657in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.824855in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.826038in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.826433in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.826630in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.826827in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.827025in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.827616in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.828405in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.828603in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.828997in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.829589in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.829984in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.830181in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.830575in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.831365in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.831759in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.831956in}{1.500600in}}%
\pgfpathlineto{\pgfqpoint{1.832351in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.832548in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.833337in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.833534in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.834126in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.834324in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{1.834521in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.834915in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.835310in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.835902in}{1.506343in}}%
\pgfpathlineto{\pgfqpoint{1.836296in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.836494in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.836691in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{1.836888in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.837480in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.837677in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.837874in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.838072in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.838269in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.838861in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{1.839058in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.839453in}{1.510034in}}%
\pgfpathlineto{\pgfqpoint{1.839650in}{1.511265in}}%
\pgfpathlineto{\pgfqpoint{1.839847in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{1.840044in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{1.840242in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.840833in}{1.516391in}}%
\pgfpathlineto{\pgfqpoint{1.841031in}{1.517007in}}%
\pgfpathlineto{\pgfqpoint{1.841228in}{1.517417in}}%
\pgfpathlineto{\pgfqpoint{1.841623in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{1.842017in}{1.518032in}}%
\pgfpathlineto{\pgfqpoint{1.842214in}{1.518237in}}%
\pgfpathlineto{\pgfqpoint{1.842412in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.842609in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{1.842806in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.843003in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{1.843398in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.843793in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.521518in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.844384in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.844582in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.845568in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.845765in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.523774in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.846357in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.846554in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.846752in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.846949in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.847541in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.847738in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.848133in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.848724in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.849316in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.849513in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.850697in}{1.523569in}}%
\pgfpathlineto{\pgfqpoint{1.850894in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.851289in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.851683in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.851881in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.852078in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.852275in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.852472in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.852867in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.853262in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.853459in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.853656in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{1.853853in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.854051in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.854445in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.854642in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.854840in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.855037in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.855629in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{1.855826in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.856023in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.856418in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.856615in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.857404in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.857601in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.858193in}{1.520698in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.520288in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.859574in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{1.860363in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.860561in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.860758in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.860955in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.861350in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.861547in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{1.862139in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.862928in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.863125in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{1.863322in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{1.863717in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.864111in}{1.535054in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.864506in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.864703in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{1.864900in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{1.865098in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.865295in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{1.865492in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{1.865690in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{1.865887in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.866479in}{1.537310in}}%
\pgfpathlineto{\pgfqpoint{1.866676in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{1.866873in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.867268in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.867465in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{1.867662in}{1.537310in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.868057in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.868254in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.868451in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{1.868649in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.869438in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{1.869635in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.870030in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.870424in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.870621in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.870819in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.871016in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.871608in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.872397in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.872791in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.872989in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.873580in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.873778in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.874172in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.874567in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.875356in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.876342in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.876737in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{1.544897in}}%
\pgfpathlineto{\pgfqpoint{1.877131in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.877920in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.878118in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.878315in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.878512in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.878907in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.879104in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.879499in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.879893in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.880090in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{1.880485in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{1.880879in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.881274in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.881471in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.881668in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.882458in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.882852in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.883049in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{1.883838in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.884036in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.884233in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.884430in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.884628in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.884825in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.885022in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.885219in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.885614in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.886008in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.886206in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.886403in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.886798in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.886995in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.887389in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.887784in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.887981in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.888178in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.888376in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.888770in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.888967in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.889165in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.889362in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.889757in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.890348in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.890546in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.890743in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.890940in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{1.891927in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.892124in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.892321in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.893307in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{1.893505in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.893702in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{1.894294in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{1.894491in}{1.539976in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.895083in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.895280in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.895477in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.895675in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.895872in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.896858in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.897845in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{1.898042in}{1.536694in}}%
\pgfpathlineto{\pgfqpoint{1.898239in}{1.536694in}}%
\pgfpathlineto{\pgfqpoint{1.898436in}{1.536284in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{1.536284in}}%
\pgfpathlineto{\pgfqpoint{1.899028in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.899620in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.899817in}{1.540181in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{1.900212in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.900606in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{1.901001in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{1.901198in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.901593in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.901987in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.902185in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.902382in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.903171in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.903566in}{1.551255in}}%
\pgfpathlineto{\pgfqpoint{1.903960in}{1.551870in}}%
\pgfpathlineto{\pgfqpoint{1.904157in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.904552in}{1.552896in}}%
\pgfpathlineto{\pgfqpoint{1.904749in}{1.553716in}}%
\pgfpathlineto{\pgfqpoint{1.905144in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.905341in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.556997in}}%
\pgfpathlineto{\pgfqpoint{1.905735in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.906130in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.906327in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.906525in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.907116in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.907708in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.907905in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{1.908103in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.908300in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.908497in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.908695in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.908892in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{1.909089in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{1.909286in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.909484in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.909681in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.909878in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.910075in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{1.910470in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.910667in}{1.557817in}}%
\pgfpathlineto{\pgfqpoint{1.910865in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.911062in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.911456in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.911851in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.912048in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{1.912245in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.912443in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.912837in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.913034in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{1.913232in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{1.913429in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.913626in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.913824in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.914021in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{1.914415in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.914613in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.914810in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.915204in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.565611in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.916388in}{1.565611in}}%
\pgfpathlineto{\pgfqpoint{1.916783in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.916980in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.917374in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.917572in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.917769in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.918361in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.919150in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.919544in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.919742in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.919939in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.920531in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.921320in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.921714in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.921912in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.922109in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.922503in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.923095in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.923490in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.923884in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.924279in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.924673in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.925265in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.925463in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.925660in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.926252in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.926449in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.926646in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.927041in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.927435in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.928224in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.928422in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.928619in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.928816in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.929013in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.929408in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.929605in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.929802in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.930197in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.931183in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.931381in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.931775in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.931972in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.932762in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.933156in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.933353in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.933551in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.933748in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.933945in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.934340in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.934537in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.934932in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.935721in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.936510in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.937101in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.937693in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.937891in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.938088in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.939271in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.939469in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.939666in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.939863in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.940061in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.940455in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.940652in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.941244in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.941639in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.942231in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.942428in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.942625in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.943020in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.943611in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.944203in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.944401in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.944992in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.945387in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{1.945584in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.945979in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.946176in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.946570in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{1.946965in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.947162in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.947557in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{1.947754in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{1.947951in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.948149in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.948346in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.948740in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.948938in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.949332in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.949530in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.949924in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.950121in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.950319in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.950516in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.951897in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.952094in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.952489in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.952686in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.952883in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.953475in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.953672in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.953869in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.954067in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.954461in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.954856in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{1.955250in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.955448in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{1.955842in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{1.956237in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{1.956434in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.956631in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.956829in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.957026in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.957420in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.957618in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.957815in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.958407in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.958604in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.958801in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.958999in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.959196in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.959590in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.959788in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.960182in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.960379in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.960774in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.960971in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{1.961169in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.961760in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.961958in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.962155in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.962352in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.962944in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.963536in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.963733in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.964325in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{1.964522in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.964917in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.965114in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.965311in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.965508in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.966298in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.966692in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{1.967481in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.967876in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.968468in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.968862in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.969059in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.969848in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.970046in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.970243in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.970440in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.970637in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.970835in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.971032in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.971229in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.971427in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.971624in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.971821in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.972018in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.972216in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.972610in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.973005in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.973202in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.973399in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.973597in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.973794in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{1.973991in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.974188in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.974386in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.975372in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.975767in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.976950in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.977147in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.977345in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.977542in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.977936in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.978528in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.978726in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.978923in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.979317in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.979515in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.980106in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.980304in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.980698in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.980896in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.981093in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.981290in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.981487in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.981685in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.981882in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.982868in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.983263in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{1.983460in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.984052in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.984249in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.984841in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.985038in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.985630in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.986025in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.986222in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.986419in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.986616in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.986814in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.987603in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.987997in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.988589in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.988786in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.988984in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.989181in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.989378in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.989575in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.989970in}{1.594117in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.990562in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.991154in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.991351in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.991548in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.991745in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.992337in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.992535in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.992732in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.993126in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.993718in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.993915in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.994507in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.994704in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.995099in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.995888in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.996085in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.996283in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.996480in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.996677in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.997269in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.997664in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.997861in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.998255in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.998650in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.998847in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.999044in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.999834in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.000228in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{2.000425in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{2.000623in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.001806in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.002003in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{2.002201in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{2.002398in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{2.002793in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.002990in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{2.003187in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.003582in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{2.003779in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{2.003976in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.004173in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{2.004371in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.004568in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.004765in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.005357in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.005752in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.005949in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.006146in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.006738in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.006935in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.007330in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{2.008119in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.008316in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.008513in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.008711in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.008908in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.009105in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.009303in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{2.009500in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.009697in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.009894in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.010092in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.010289in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.010683in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.011078in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{2.011275in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.011472in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.011867in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.012656in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.012853in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.013051in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.013248in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.013445in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{2.013642in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{2.013840in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.014037in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.014432in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.014629in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.015615in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{2.015812in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.016207in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.016404in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{2.016996in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.017193in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.017588in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.017785in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.018377in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.018969in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{2.019166in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.019363in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{2.019561in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.019758in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.019955in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{2.020152in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{2.020547in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.020744in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{2.021139in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.021336in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.021731in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.022125in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.022322in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.022717in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.022914in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.023309in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{2.024098in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.025084in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{2.025676in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{2.025873in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{2.026070in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.026662in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{2.026860in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.027254in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.027451in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.028043in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.028240in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.028438in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.028832in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{2.029621in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{2.029819in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.030016in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.031397in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{2.032383in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.032580in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.032975in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.033370in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.033567in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.033764in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.034159in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.034356in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.034553in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.035145in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{2.035539in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.035737in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.036131in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{2.036329in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{2.036526in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.036920in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.037118in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{2.037315in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.037512in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.037709in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.037907in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.038301in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.038696in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.039485in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.039682in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.039879in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.040077in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.040274in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.040471in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.040669in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.041063in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.041260in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.041458in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{2.041655in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.042049in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.042247in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.042444in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.042641in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.042838in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.043036in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.043430in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{2.043825in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{2.044022in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{2.044219in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{2.044811in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{2.045206in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{2.045403in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{2.045600in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{2.045798in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{2.045995in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.046587in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{2.046784in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.047376in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.047968in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.048165in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.048362in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.048559in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.049546in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.049940in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.050335in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.050532in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.050729in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{2.050927in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.051321in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{2.051913in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{2.052110in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{2.052505in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.052702in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{2.052899in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{2.053097in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{2.053294in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{2.053688in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.054083in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.054477in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{2.054872in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.055069in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{2.055267in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.056056in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{2.056253in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{2.056450in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.056845in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{2.057042in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{2.057239in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.057437in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.057831in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.058028in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.058423in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{2.059212in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{2.059409in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{2.059804in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{2.060001in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.060198in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.060593in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.060987in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.061185in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.061579in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.061776in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.062368in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.062566in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.062763in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.062960in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.063157in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{2.063946in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.064144in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.064341in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.064538in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{2.064736in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.064933in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.065525in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.065722in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.066116in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.066314in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.066905in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.067300in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.067695in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.067892in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.069075in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.069273in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.069865in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.070654in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.070851in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.071048in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.071443in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.071640in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.072232in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.072429in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.072626in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.072824in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.073218in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.073415in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.073613in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.073810in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.074402in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.074599in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.075191in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.075388in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.075585in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{2.075980in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.076572in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.076769in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.076966in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{2.077755in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.078150in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.078347in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.078544in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.078939in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.079136in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.079531in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.080123in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.080517in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.080714in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.080912in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.081306in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.081504in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.081701in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.082095in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.082293in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.083279in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.083476in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.083871in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.084068in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.084660in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.084857in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.085054in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.085252in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{2.085843in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.086041in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{2.086238in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.086435in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{2.087027in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.087224in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.087422in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{2.087619in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.087816in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{2.088803in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{2.089000in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{2.089394in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{2.089592in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{2.089986in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.090183in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.090381in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.090578in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.090775in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.090972in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.091564in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.091762in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{2.092156in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.092748in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{2.092945in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{2.093142in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{2.093340in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.093734in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.093932in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{2.094129in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.094326in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{2.094721in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.094918in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.095510in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.095707in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{2.096102in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.096299in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.096693in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{2.097680in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{2.097877in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{2.098074in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.098469in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.098666in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{2.098863in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{2.099061in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.099455in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.099652in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.099850in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{2.100047in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{2.100244in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{2.100441in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.100639in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.100836in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{2.101033in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{2.101231in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.101428in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.101625in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.102020in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.102217in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.102809in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.103203in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{2.103401in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{2.103598in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{2.103795in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.104387in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.104781in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.105176in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.105373in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.105768in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{2.105965in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.106162in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{2.106360in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.106557in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.107740in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.108135in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{2.108530in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.108727in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.108924in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{2.109516in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{2.109713in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.109910in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.110108in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.110305in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.110897in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.111094in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.111291in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.111489in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.111686in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.112278in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.112475in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.112870in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.113461in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.113659in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.114053in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.114250in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.114448in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.114842in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{2.115039in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{2.115237in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.115829in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.116026in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.116618in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.116815in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.117209in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.117407in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.117604in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.117801in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.118393in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.118590in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.118788in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.118985in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.119379in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.119971in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.120366in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.120760in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.121155in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.121747in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.122141in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.122733in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.123325in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.123522in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.123917in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{2.124311in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.125100in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.125298in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.125495in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.126284in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{2.126481in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{2.126678in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{2.126876in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{2.127270in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{2.127468in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{2.128059in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.128257in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{2.128848in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.129243in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.130032in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.130229in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.130427in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.131018in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.131216in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.131413in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{2.131807in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.132005in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{2.132399in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{2.132991in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.133386in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.133780in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{2.133977in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.134569in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{2.134767in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.135753in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{2.136345in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{2.136739in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.136937in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{2.137331in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{2.137726in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{2.138120in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.138712in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.138909in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.139304in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.139896in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.140093in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.140290in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.140487in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.140882in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.141079in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{2.141474in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.141671in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.141868in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{2.142263in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.142657in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.142855in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.143052in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.143249in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.143446in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{2.143644in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{2.145025in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.145222in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.145419in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{2.145616in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.146011in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.146208in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.146603in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.146800in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.146997in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.147589in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.148181in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.148575in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.148773in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.148970in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.149562in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.149956in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.150154in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.150351in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.151337in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.151535in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.151732in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.151929in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.152126in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.152324in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.152718in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.152915in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.153113in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.153310in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.153507in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.153705in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.153902in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{2.154099in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{2.154296in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{2.154691in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.154888in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.155283in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{2.155480in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.156072in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.156269in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.156664in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.156861in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{2.157255in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.157453in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.158044in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.158242in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.159031in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.159228in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.159425in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.159820in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{2.160017in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{2.160214in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.160806in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.161004in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.161793in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.162187in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.162384in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{2.163371in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.163568in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{2.163765in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.164357in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{2.164949in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{2.165343in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.165541in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.165738in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.165935in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.166133in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.167119in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.167316in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.167513in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.167908in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.168500in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.168697in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.168894in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.169486in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.169683in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.169881in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.170275in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.170473in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.171262in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.171853in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.172248in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.172445in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.172642in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.172840in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.173234in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.173432in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.173629in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.173826in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.174023in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.174418in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.174615in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.174812in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.175010in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{2.175207in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.175404in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.175602in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{2.175996in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{2.176785in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.176982in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.177180in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.177377in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.177574in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{2.177772in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.177969in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{2.178166in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.178363in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{2.178561in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.179152in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.179350in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.179547in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{2.180139in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.180336in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.180533in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{2.180731in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.180928in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.181717in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.181914in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.182111in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.182703in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{2.182901in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{2.183098in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{2.183492in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{2.184281in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{2.184479in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{2.184873in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{2.185071in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{2.185268in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{2.186057in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.187043in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.187241in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.187438in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.187635in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{2.188030in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.188227in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.188424in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.188621in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.188819in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.189016in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.189213in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.189410in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.190002in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.190200in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.190397in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.190791in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.191186in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.191383in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.191975in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.192172in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.193159in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.193356in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.193553in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.194145in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.194342in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.194934in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{2.195131in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{2.195526in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{2.195920in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.196118in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.196315in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{2.196907in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.197104in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.197301in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.197499in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{2.197696in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{2.197893in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{2.198090in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{2.198288in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{2.198485in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.198682in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.199077in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.199866in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.200260in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.200458in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.200655in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.201049in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.201444in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{2.201641in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{2.201839in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{2.202036in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{2.202430in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.202825in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.203022in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.203219in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.203417in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.203614in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.204008in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.204403in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.204600in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.204798in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.205192in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.205389in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.205587in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.205784in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.205981in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.206376in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.206968in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.207559in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.207757in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.207954in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.208348in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.208743in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.208940in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.209138in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.209335in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.209532in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.209729in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.210124in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.210321in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.210913in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.211505in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.211702in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.211899in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.212097in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.212294in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.212491in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.212688in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.213083in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.213280in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.213477in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{2.213872in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.214069in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.214464in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.214661in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.214858in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.215056in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.215253in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.216239in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.217423in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.217817in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.218607in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.218804in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.219001in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.219198in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.219396in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.219593in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.219987in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.220382in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.220579in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.221566in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.221763in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.221960in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.222946in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.223144in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.223341in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.223933in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.224130in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.224327in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.224525in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.224722in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.225511in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.225708in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.226300in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.226695in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.227089in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.227484in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.227681in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.227878in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.228273in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.228470in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.228667in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.228865in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.229062in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.229456in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.229851in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.230048in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.230443in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.230640in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.230837in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.231232in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.231626in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.231824in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.232021in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.232218in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.232613in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.232810in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.233007in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.233205in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.233402in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.233796in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.233994in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.234191in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.234585in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.234980in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.236361in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.237544in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.237742in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.237939in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.238334in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.238531in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.238728in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.239320in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.239517in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.239912in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.240109in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.240306in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.240504in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.240898in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.241095in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.241293in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.241490in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.241687in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.242082in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.242279in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.242674in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.243265in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.244054in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.244252in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.244843in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.245435in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.245633in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.245830in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.246027in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.246224in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.246422in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.246619in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.247013in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.247803in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.248394in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.248789in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.248986in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.249183in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.249381in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.249973in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.250170in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.250367in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.251353in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.251748in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.251945in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.252142in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.252340in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.252932in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.253129in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.253523in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.253918in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.254312in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.254510in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.254707in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.255102in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.255496in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.255693in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.255891in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.256088in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.256482in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.256680in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.257074in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.257469in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.257666in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.257863in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.258455in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.258652in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.258850in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.259047in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.259639in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.259836in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.260033in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.260428in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.260625in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.260822in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.261020in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.261217in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.261414in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.261611in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.261809in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.262006in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.262203in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.262401in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.262598in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.262795in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.262992in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.263190in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.263387in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.263584in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.263781in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.263979in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.264373in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.264571in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.264768in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.264965in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.266149in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.266346in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.266741in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.267332in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.267530in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.267727in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.268121in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.268319in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.268516in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.268713in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.268910in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.269502in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.269700in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.270094in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.270291in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.270686in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.270883in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.271475in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.271672in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.271870in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.272067in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.272264in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.272659in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.273448in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.274040in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.274237in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.274434in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.274631in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.275618in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.276210in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.277393in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.277590in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.277985in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.278379in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.278577in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.278774in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.279366in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.279760in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.279958in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.280155in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.280352in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.280549in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.281141in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.281536in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.281733in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.281930in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.282128in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.282325in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.282522in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.282719in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.282917in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.283114in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.283311in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.283509in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.283706in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.284298in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.284495in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.284692in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.284889in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.285284in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.285481in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{2.285876in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.286270in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.286468in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.286665in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{2.286862in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.287257in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.287454in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.287848in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.288046in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.288243in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.288440in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.288638in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{2.288835in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.289821in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.290216in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{2.290413in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.290808in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.291005in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.291202in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.291399in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.291597in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.291794in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.292188in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.292583in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.292780in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.293175in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.293767in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.294161in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.294358in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.294753in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.295147in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.295542in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.295739in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.296134in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.296528in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.296726in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.296923in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.297120in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.297515in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.297712in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.298107in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.298304in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.298896in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.299093in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.299290in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.299685in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.299882in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.300474in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.300671in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.300868in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.301263in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.301460in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.301657in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.301855in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.302841in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.303827in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.304616in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.305011in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.305603in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.305800in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.305997in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.306195in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.306392in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.307378in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.307576in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.307773in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.307970in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.308167in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.308365in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.308562in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.308759in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.309548in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.310337in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.310535in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.311521in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.311718in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.311915in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.312113in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.312310in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.312507in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.313296in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.313494in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.313691in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.313888in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.314085in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.314480in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.314677in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.314875in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.315269in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.315664in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.316255in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.316650in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.316847in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.317044in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.317439in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.317636in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.317834in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.318031in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.318425in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.318623in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.319609in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.320004in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.320398in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.320990in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.321779in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.322174in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.322371in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.322568in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.322765in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.323160in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.324146in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.324344in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.324738in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.324935in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.325133in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.325527in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.325724in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.326119in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.326316in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.326711in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.327303in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.328289in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.328683in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.329473in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.329670in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.329867in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.330064in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.330459in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.331051in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.331248in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.331643in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.332234in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.332432in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.332629in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.333023in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.333221in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.333418in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.334010in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.334207in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.335193in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.335391in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.335588in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.335785in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.336574in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.336772in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.337363in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.337561in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.338152in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.338350in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.338547in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.338744in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.338942in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.339533in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.339928in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.340125in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.340322in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.340717in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.341111in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.341309in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.341506in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.341901in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.342690in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.342887in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.343084in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.344860in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.345057in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.345254in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.345451in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.345649in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.345846in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.346438in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.346635in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.346832in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.347424in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.347819in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.348016in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.348213in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.348411in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.348608in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.349989in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.350186in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.350383in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.350580in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.350975in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.351172in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.351370in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.351567in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.351961in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.352356in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.352750in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.352948in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.353145in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.353342in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.353540in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.353737in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.353934in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.354131in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.354329in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.354526in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.354723in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.354920in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.355315in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.355512in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.355710in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.355907in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.356104in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.356893in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.357485in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.357879in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.358077in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.358274in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.358471in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.358669in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.358866in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.359458in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.359655in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.360049in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.360247in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.360444in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.360839in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.361036in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.361825in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.362022in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.362219in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.362417in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.362614in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.362811in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.363009in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.363600in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.363798in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.364192in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.364389in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.364784in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.365376in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.365770in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.366165in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.366362in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.366559in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.366757in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.367151in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.367348in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.367940in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.368138in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.368335in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.368532in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.368729in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.368927in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.369124in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.369321in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.369518in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.370110in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.370308in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.370702in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.370899in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.371097in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.371294in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.371491in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.371886in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.372083in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.372280in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.372675in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.373069in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.373464in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.373661in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.373858in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.374056in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.374253in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.374647in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.374845in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.375042in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.375239in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.375437in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.375634in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.375831in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.376423in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.377212in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.377607in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.377804in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.378001in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.378790in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.378987in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.379382in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.379579in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.379974in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.380763in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.380960in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.381355in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.381946in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.382341in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.382538in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.382736in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.382933in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.383130in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.383327in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.383525in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.383919in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.384314in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.384511in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.385300in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.385497in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.385695in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.385892in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.386286in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.386484in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.386681in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.387076in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.387470in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.387667in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.387865in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.388062in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.388259in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.388456in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.389048in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.389246in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.389640in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.390232in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.390429in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.390824in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.391218in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.391415in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.391613in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.392007in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.392205in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.392402in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.392796in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.392994in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.393388in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.393585in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.393783in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.393980in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.394177in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.394572in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.394769in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.394966in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.395164in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.395361in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.395558in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.395953in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.396347in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.396545in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.396742in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.396939in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.397136in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.397334in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.397531in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.397728in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.398123in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.398320in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.398912in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.399109in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.399306in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.399504in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.399701in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.400095in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.400293in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.400490in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.400687in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.400884in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.401476in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.402068in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.402265in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.402660in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.402857in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.403252in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.404041in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.404633in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.404830in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.405027in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.405224in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.405422in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.405619in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.406211in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.406408in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.406605in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.406803in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.407000in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.407394in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.407592in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.407986in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.408183in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.408381in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.408775in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.408973in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.409367in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.410156in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.410748in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.410945in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.411143in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.411340in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.411734in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.412129in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.412326in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.412721in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.412918in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.413115in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.413510in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.413707in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.413904in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.414891in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.415088in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.415285in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.415680in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.416272in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.416469in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.416863in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.417061in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.417455in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.417652in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.418442in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.418836in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.419231in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.419428in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.419822in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.420217in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.420414in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.420612in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.420809in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.421006in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.421401in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.421795in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.421992in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.422387in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.422584in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.422979in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.423176in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.423373in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.423768in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.424162in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.424754in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.425149in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.425346in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.425741in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.425938in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.426924in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.427319in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.427516in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.427713in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.428108in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.428305in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.428502in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.428897in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.429291in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.429489in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.429883in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.430080in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.430475in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.430672in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.430870in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.431461in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.431856in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.432053in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.432250in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.432448in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.433237in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.433631in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.433829in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.434223in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.434420in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.434618in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.435012in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.435604in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.435801in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.435999in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.436196in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.436393in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.436788in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.436985in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.437380in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.438169in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.438760in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.439352in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.439944in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.440141in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.440536in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.440733in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.441128in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.441325in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.441522in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.441719in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.441917in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.442311in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.442509in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.442903in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.443100in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.443298in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.444284in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.445468in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.445665in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.445862in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.446059in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.446257in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.446454in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.446651in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.446848in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.447046in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.447638in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.448032in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.448427in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.449018in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.449610in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.450005in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.450202in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.450399in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.450597in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.451188in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{2.451583in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.451780in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.451978in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.452372in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.452964in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.453358in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{2.453556in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.454345in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.454542in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.454937in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.455134in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.455528in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{2.455923in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.456317in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.456515in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.456712in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.456909in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.457304in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.457698in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.457896in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.459079in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.459277in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.459671in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.460066in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.460263in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.460460in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.460657in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.461052in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.461249in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.461447in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.461644in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.462038in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.462433in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.462827in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.463025in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.463222in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{2.463616in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.464011in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.464603in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.464800in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.464997in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.465195in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.465786in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.466181in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.466378in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.466576in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.466773in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.467956in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.468351in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.468943in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.469140in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.469535in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.469732in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.469929in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.470126in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.470324in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.470521in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.470718in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.470915in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.471113in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.471310in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.471507in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.472099in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.472296in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.472494in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.472888in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.473283in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.473480in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.473677in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.473875in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.474466in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.474664in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.474861in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.475058in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.475255in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.475453in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.475847in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.476045in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.476242in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.476439in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.476636in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.476834in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.477228in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.477425in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.478017in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.478214in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.478609in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.478806in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.479201in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.479990in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.480187in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.480384in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.480582in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.480779in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.481174in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.481371in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.481568in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.481765in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.481963in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.482160in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.482554in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.482752in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.482949in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.483146in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.483344in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.483541in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.483738in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.484330in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.484724in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.484922in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.485316in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.485514in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.486303in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.487092in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.487683in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.488275in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.488473in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.488670in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.488867in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.489459in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.490248in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.490445in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.490643in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.490840in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.491037in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.491234in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.491629in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.492221in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.492418in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.492813in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{2.493010in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.493602in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.493799in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{2.493996in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.494193in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.494588in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.495574in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{2.495772in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.496166in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.496561in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.496955in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.497152in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.497547in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.497744in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{2.498928in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.499125in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{2.499717in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.499914in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.500112in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.500309in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.500506in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.500901in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.501295in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.501492in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.501887in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.502084in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.502479in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.502676in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.503071in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.503465in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{2.503662in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.503860in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.504057in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.504649in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.505043in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.505241in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.505635in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.506030in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.506424in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.506621in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{2.507016in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.507608in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.507805in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.508002in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.508200in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.508594in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.508791in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.508989in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.509383in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.509778in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.509975in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.510172in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.510370in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.510567in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.511159in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.511356in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.511553in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.511750in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.511948in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.512145in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.512934in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.513131in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.513526in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{2.513723in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.513920in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.514512in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.514710in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.515696in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.515893in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.516090in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.516288in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.516485in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.516682in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.516880in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.517274in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.517866in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.518063in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.518260in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.518458in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.518655in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.518852in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.519444in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.520233in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.520825in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.521022in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.521219in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.521811in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.522206in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.522798in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.523389in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.523587in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.523981in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.524376in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.524573in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.525165in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.525362in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.525954in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.526151in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.526349in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.526743in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.526940in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.527729in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.527927in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.528321in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.529308in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.529899in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.530097in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.530491in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.530688in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.531280in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.531675in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.532069in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.532661in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.532858in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.533450in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.533648in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.533845in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.534042in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.534239in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.534437in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.535028in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.535423in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.536015in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.536409in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.536804in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.537198in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.537396in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.537790in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.537987in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.538185in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.538579in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.538777in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.538974in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.539171in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.539368in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.539960in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.540355in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.540552in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.540749in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.540947in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.541144in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.541538in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.541736in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.541933in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.542327in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.542525in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.542919in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.543116in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.543511in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.543708in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.543906in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.544103in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.544497in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.544695in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.544892in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.545286in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.545484in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.545681in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.545878in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.546273in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.546470in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.546865in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.547062in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.547456in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.548246in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.549232in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.549626in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.549824in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.550021in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.550218in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.550416in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.550613in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.551007in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.551599in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.551796in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.552191in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.552783in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.553572in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.553769in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.554164in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.554361in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.554558in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.554953in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.555150in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.555347in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.555742in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.555939in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.556334in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.556531in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.556728in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.557123in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.557320in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.557517in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.557912in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.558109in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.558504in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.558898in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.559293in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.559490in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.559687in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.559884in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.560279in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.560476in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.561068in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.561265in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.561857in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.562252in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.562449in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.562844in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.563041in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.563238in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.563633in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.564224in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.564422in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.564816in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.565014in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.565211in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.565408in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.565803in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.566000in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.566394in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.566592in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.566789in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.566986in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.567183in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.567381in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.567578in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.567775in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.567973in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.568564in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.568959in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.569156in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.569353in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.569551in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.569748in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.569945in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.570340in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.570537in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.570734in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.570932in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.571129in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.571523in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.571918in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.572115in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.572707in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.573496in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.573891in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.574285in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.574877in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.575074in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.575272in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.575469in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.575863in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.576061in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.576455in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.576850in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.577244in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.577442in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.577639in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.577836in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.578231in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.578625in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.578822in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.579217in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.579612in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.580203in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.580598in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.580795in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.581190in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.581387in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.581584in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.582176in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.582373in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.582768in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.582965in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.583162in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.583360in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.583557in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.583754in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.584149in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.584346in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.584543in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.585530in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.585727in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.585924in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.586121in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.586319in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.586516in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.586713in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.586911in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.587108in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.587305in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.587700in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.587897in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.588686in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.589081in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.589278in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.589475in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.589672in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.589870in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.590067in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.590461in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.590659in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.590856in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.591645in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.592434in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.592631in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.593223in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.593420in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.593815in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.594012in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.594210in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.594407in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.594801in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.594999in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.595590in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.595788in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.595985in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.596182in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.596577in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.596971in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.597366in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.597563in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.597760in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.598155in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.598944in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.599339in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.599536in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.599733in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.600325in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.601114in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.601311in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.601509in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.601903in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.602495in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.602889in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.603087in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.603481in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.603679in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.603876in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.604073in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.604270in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.604468in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.604862in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.605059in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.605454in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.605651in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.605849in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.606243in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.606440in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.606638in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.607032in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.607229in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.607427in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.607624in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.608413in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.608808in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.609005in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.609597in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.609794in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.610188in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.610386in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.610978in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.611175in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.611372in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.611569in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.611964in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.612161in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.612358in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.612753in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.612950in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.613345in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.613542in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.613739in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.613937in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.614134in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.614528in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.614726in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.614923in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.615120in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.615318in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.615515in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.616107in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.616501in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.616896in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.617093in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.617685in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.618474in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.618671in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.618868in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.619066in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.619460in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.619855in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.620447in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.620841in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.621236in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.621433in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.621630in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.622025in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.622222in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.622419in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.622617in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.622814in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.623011in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.623406in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.623603in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.623800in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.624392in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.624589in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.625576in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.625773in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.626167in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.626365in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.626562in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.626759in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.626956in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.627154in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.627351in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.627548in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.628337in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.628732in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.628929in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.629324in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.629718in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.630310in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.630705in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.630902in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.631099in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.631296in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.631494in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.631691in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.631888in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.632085in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.632283in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.632480in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.632677in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.633466in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.633664in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.633861in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.634255in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.634453in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.635045in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.635242in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.635636in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.635834in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.636031in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.636425in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.636623in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.637017in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.637215in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.637412in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.637609in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.638004in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.639582in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.639779in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.639976in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.640568in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.640765in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.641160in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.641357in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.641554in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.641949in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.642935in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.643133in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.643330in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.643527in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.643922in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.644119in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.644711in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.644908in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.645105in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.645303in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.645697in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.646092in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.646486in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.646684in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.646881in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.647275in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.647473in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.647867in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.648656in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.648853in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.649051in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.649840in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.650037in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.650432in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.650629in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.651023in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.651615in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.651813in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.652010in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.652207in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.652404in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.652602in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.652799in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.652996in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.653193in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.653391in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.653588in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.654377in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.654574in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.654772in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.655166in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.655561in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.655758in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.655955in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.656152in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.656350in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.656942in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.657928in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.658125in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.658322in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.658520in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.659112in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.659703in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.659901in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.660295in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.660492in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.660690in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.661676in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.661873in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.662071in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.662268in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.662662in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.662860in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.663057in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.663452in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.663649in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.663846in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.664043in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.664438in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.664635in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.664832in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.665030in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.665227in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.665424in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.665819in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.666213in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.666608in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.667200in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.667397in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.667791in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.668186in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.668383in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.668581in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.669370in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.669764in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.669961in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.670948in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.671737in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.671934in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.672329in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.672526in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.672723in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.673315in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.673710in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.673907in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.674104in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.674301in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.674696in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.674893in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.675090in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.675485in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.675682in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.675880in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.676077in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.676274in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.676471in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.677063in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.677458in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.677655in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.678641in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.678839in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.679036in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.679233in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.679430in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.680219in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.680417in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.680614in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.680811in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.681009in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.681206in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.681600in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.681798in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.682587in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.682784in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.683179in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.683376in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.683573in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.683968in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.684165in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.685151in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.685349in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.685546in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.685940in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.686335in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.686532in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.686729in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.687124in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.687321in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.687519in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.687716in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.688110in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.688308in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.688899in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.689097in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.689294in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.689688in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.689886in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.690083in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.690280in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.690478in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.690675in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.691069in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.691661in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.692450in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.692648in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.692845in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.693042in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.693437in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.693634in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.693831in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.694028in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.694620in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.695015in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.695212in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.695409in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.695607in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.695804in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.696001in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.696198in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.696396in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.696593in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.697382in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.697579in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.697777in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.698171in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.698566in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.698763in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.698960in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.699157in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.699355in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.699947in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.700144in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.700341in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.700736in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.700933in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.701130in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.701327in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.702314in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.702708in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.702906in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.703103in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.703300in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.703497in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.703695in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.703892in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.704089in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.704484in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.704681in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.704878in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.705076in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.705470in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.706259in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.706456in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.706654in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.707048in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.707443in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.707640in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.708232in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.708429in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.708626in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.708824in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.709613in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.710205in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.710402in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.710599in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.710796in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.711388in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.711783in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.712769in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.713558in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.714150in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.714545in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.714742in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.715334in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.715728in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.716123in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.716320in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.716517in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.716912in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.717306in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.717701in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.717898in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.718095in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.718490in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.719082in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.719279in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.719674in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.719871in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.720068in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.720463in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.721054in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.721449in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.721844in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.722041in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.723224in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.723422in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.723619in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.723816in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.724014in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.724211in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.724408in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.724803in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.725197in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.725789in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.725986in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.726578in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.726973in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.727170in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.727367in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.727564in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.727762in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.728156in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.728354in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.728551in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.728945in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.729143in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.729340in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.729537in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.729734in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.729932in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.730129in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.730326in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.730523in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.730721in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.730918in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.731313in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.731510in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.731707in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.732102in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.732299in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.732496in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.732693in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.732891in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.733088in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.733483in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.733680in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.734074in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.734666in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.735061in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.735258in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.735455in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.735653in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.736244in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.737033in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.737231in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.737428in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.737625in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.738414in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.738612in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.738809in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.739006in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.739401in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.739598in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.739795in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.739992in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.740190in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.740584in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.740979in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.741176in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.741373in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.741571in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.742557in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.742754in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.742952in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.743741in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.744332in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.744530in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.745121in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.745516in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.746108in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.746700in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.746897in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.747094in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.747291in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.747883in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.748475in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.748672in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.748870in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.749264in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.749659in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.749856in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.750053in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.750645in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.750842in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.751040in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.751434in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.752026in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.752618in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.752815in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.753012in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.753210in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.753407in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.753604in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.754196in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.754393in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.754590in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.754788in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.754985in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.755380in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.755577in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.755774in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.756169in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.756366in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.756563in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.756958in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.757352in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.757550in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.757944in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.758141in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.758339in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.758536in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.758733in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.758930in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.759128in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.759325in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.759917in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.760311in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.760509in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.760706in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.760903in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.761100in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.761298in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.761889in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.762284in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.762481in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.762679in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.762876in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.763073in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.763270in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.763468in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.763665in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.764059in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.764257in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.764651in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.764849in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.765243in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.765835in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.766229in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.766624in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.767019in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.767216in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.767413in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.768005in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.768202in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.768399in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.768794in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.769386in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.769583in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.769780in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.769978in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.770372in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.770569in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.770767in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.770964in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.771358in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.771556in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.771753in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.772345in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.772739in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.772937in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.773134in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.773331in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.774120in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.774318in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.774909in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.775107in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.775304in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.775698in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.776290in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.776685in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.776882in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.777277in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.777474in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.777671in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.777868in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.778657in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.779052in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.779447in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.780038in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.780827in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.781025in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.781419in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.781617in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.781814in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.782011in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.782603in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.782800in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.782997in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.783392in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.783984in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.784181in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.784378in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.784970in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.785167in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.785365in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.785759in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.785956in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.786154in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.786548in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.786746in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.787140in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.787337in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.787535in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.787732in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.788126in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.788324in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.788521in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.788718in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.789507in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.789902in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.790296in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.790494in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.790691in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.791480in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.791677in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.792466in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.792664in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.792861in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.793058in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.793255in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.793650in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.793847in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.794439in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.794636in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.794834in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.795425in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.795820in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.796017in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.796412in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.796609in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.797004in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.797201in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.797793in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.797990in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.798385in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.798779in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.799174in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.799568in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.799963in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.800357in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.800752in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.801146in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.801344in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.801541in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.801738in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.801935in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.802133in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.802330in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.802527in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.802724in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.802922in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.803119in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.803514in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.803908in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.804697in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.804894in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.805092in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.805289in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.805486in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.805684in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.805881in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.806275in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.806473in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.806670in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.806867in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.807459in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.807656in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.808051in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.808248in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.808643in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.808840in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.809037in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.809234in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.809432in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.809629in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.810023in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.810221in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.810418in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.810615in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.810813in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.811010in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.811207in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.811602in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.811799in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.811996in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.812391in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.812588in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.812785in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.812983in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.813180in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.813574in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.813772in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.813969in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.814166in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.814561in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.814758in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.814955in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.815153in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.815547in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.815744in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.815942in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.816139in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.816533in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.816731in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.817125in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.817520in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.817914in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.818309in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.818506in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.818703in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.818901in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.819098in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.819295in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.819492in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.820084in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.820479in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.820676in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.820873in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.821268in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.821465in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.821662in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.822057in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.822254in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.822649in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.823438in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.824030in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.824227in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.824424in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.824819in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.825016in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.825411in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.825805in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.826002in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.826200in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.826397in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.826594in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.826791in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.826989in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.827383in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.828172in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.828370in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.829553in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.829751in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.830342in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.830540in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.830737in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.831329in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.831526in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.831723in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.832315in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.832512in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.833104in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.833499in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.833696in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.833893in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.834288in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.834485in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.834682in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.834880in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.835274in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.835471in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.835669in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.836063in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.836260in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.836458in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.836655in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.836852in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.837050in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.837641in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.837839in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.838233in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.838430in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.838628in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.838825in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.839220in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.839811in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.840206in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.840403in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.840798in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.841784in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.842179in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.842376in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.842770in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.843165in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.843362in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.843559in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.843954in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.844151in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.844349in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.844546in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.844743in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.844940in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.845335in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.845532in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.845729in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.845927in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.846716in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.846913in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.847308in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.847505in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.848097in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.848294in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.848491in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.848689in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.848886in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.849083in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.849280in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.849478in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.849675in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.849872in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.850267in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.850464in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.850858in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.851056in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.851253in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.851450in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.851648in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.851845in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.852042in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.852239in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.852437in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.853028in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.853423in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.853620in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.853818in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.854015in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.854212in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.854409in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.854804in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.855001in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.855198in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.855593in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.855790in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.855988in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.856185in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.856974in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.857566in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.857763in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.857960in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.858355in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.858749in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.858947in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.859144in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.859736in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.860130in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.860327in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.860525in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.860722in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.860919in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.861117in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.861511in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.861708in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.861906in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.862103in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.862300in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.862497in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.862695in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.862892in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.863089in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.863287in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.863681in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.863878in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.864273in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.864667in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.864865in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.865259in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.865457in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.865654in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.866246in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.867035in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.867429in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.868021in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.869205in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.869402in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.869599in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.870388in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.870586in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.871375in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.871572in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.871966in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.872558in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.872756in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.872953in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.873939in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.874136in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.874531in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.874728in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.874925in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.875123in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.875517in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.876109in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.876306in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.876701in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.876898in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.877293in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.877490in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.877885in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.878082in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.878476in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.878674in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.879265in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.879463in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.880055in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.880252in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.880449in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.880646in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.880844in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.881238in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.881435in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.881830in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.882422in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.882619in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.883014in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.883211in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.883408in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.883803in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.884394in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.884592in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.885184in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.885381in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.885578in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.885775in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.885973in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.886170in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.886367in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.886564in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.886762in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.887156in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.887551in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.887748in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.887945in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.888143in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.888734in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.888932in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.889129in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.889326in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.889524in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.889721in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.889918in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.890115in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.890707in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.890904in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.891299in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.891496in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.891891in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.892285in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.892483in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.892680in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.892877in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.893272in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.893666in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.893863in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.894258in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.894653in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.894850in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.895639in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.895836in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.896231in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.896625in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.897020in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.897217in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.897612in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.898401in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.898598in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.898795in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.898992in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.899387in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.900176in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.900571in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.900965in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.901162in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.901754in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.902346in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.902543in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.903135in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.903332in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.903727in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.903924in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.904319in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.904516in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.904911in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.905108in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.905305in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.905897in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.906094in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.906291in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.906686in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.907475in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.907672in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.908264in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.908659in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.908856in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.910040in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.910237in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.910434in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.910631in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.911026in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.911223in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.911421in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.911815in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.912012in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.912210in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.912407in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.912801in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.913196in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.913393in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.913985in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.914577in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.914774in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.915169in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.915563in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.915958in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.916155in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.916550in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.916747in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.916944in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.917536in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.917733in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.917930in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.918522in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.918720in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.918917in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.919311in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.919706in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.919903in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.920100in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.920298in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.920495in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.920890in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.921087in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.921876in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.922073in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.922270in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.922468in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.922665in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.922862in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.923257in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.923651in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.923849in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.924440in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.924638in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.925032in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.925229in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.925624in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.926019in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.926216in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.926413in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.926610in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.926808in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.927399in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.927794in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.928189in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.928386in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.928583in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.928780in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.928978in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.929175in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.929372in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.929767in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.929964in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.930161in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.930358in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.930556in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.930753in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.930950in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.931148in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.931345in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.931739in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.931937in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.932134in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.932331in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.932528in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.932726in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.932923in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.933120in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.933318in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.933712in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.933909in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.934107in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.934304in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.934501in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.934896in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.935290in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.935685in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.935882in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.936277in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.936474in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.936671in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.936868in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.937066in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.937263in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.937855in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.938052in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.938249in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.938447in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.939433in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.939630in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.939827in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.940222in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.941208in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.941800in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.941997in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.942392in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.942589in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.942787in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.942984in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.943378in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.943970in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.944167in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.944365in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.944562in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.944759in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.944957in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.945154in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.945548in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.945746in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.945943in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.946140in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.946535in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.946732in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.947324in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.947521in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.948113in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.948705in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.949296in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.950086in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.950283in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.950875in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.951072in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.951664in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.952453in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.952650in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.953045in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.953439in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.953834in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.954623in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.954820in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.955017in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.955215in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.955412in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.955609in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.956201in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.956398in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.956595in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.956793in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.956990in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.957187in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.957385in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.957582in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.957779in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.957976in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.958174in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.958371in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.958568in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.958765in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.958963in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.959160in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.959357in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.959555in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.959752in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.960344in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.960541in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.960738in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.960935in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.961330in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.961527in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.962514in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.962711in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.962908in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.963105in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.963303in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.963697in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.963894in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.964092in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.964289in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.964486in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.964881in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.965078in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.965275in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.965473in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.965670in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.965867in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.966064in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.966262in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{2.966459in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{2.966656in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{2.966854in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.967051in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{2.967445in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.968037in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{2.968234in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.968432in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{2.968629in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.968826in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.969024in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.969221in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.969418in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.969615in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.970010in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.970207in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.971391in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.971588in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.971785in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.972180in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.972377in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.972772in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.973363in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.973758in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.974153in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.974547in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.974744in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.975139in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.975533in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.976125in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.976520in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.976914in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.977112in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.977309in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.977901in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.978098in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.978295in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.978493in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.978690in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.979084in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.979676in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.979873in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.980071in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.980465in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.980860in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.981254in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.981452in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.981846in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.982043in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.982241in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.982438in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.982635in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.982832in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.983030in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.983227in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.983424in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.983622in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.984213in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.984805in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.985002in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.985200in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.985792in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.985989in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.986383in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.986581in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.986778in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.986975in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.987370in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.988356in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.988553in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.989540in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.989934in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.990329in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.990526in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.990921in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.991315in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.991710in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.991907in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.992104in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.992499in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.992696in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.993091in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.993288in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.993485in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.993880in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.994077in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.994274in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.994669in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.994866in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.995655in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.996247in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.996444in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.996839in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.997036in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.997233in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.997430in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.997628in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.997825in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.998220in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.998417in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.998614in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.999009in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.999206in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.999403in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.999600in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.999995in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.000192in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.000390in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.000981in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.001179in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.001376in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.001770in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.001968in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.002560in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.002954in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.003151in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.003349in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.003546in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.003743in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.003940in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.004138in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.004335in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.005124in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.005321in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.005519in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.006308in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.006505in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.006702in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.007097in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.007294in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.007689in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.008280in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.008675in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.009069in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.009267in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.009464in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.009661in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.009859in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.010056in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.010253in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.010450in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.010845in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.011437in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.011634in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.011831in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.012028in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.012226in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.012423in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.012620in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.013015in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.013212in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.013607in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.013804in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.014001in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.014198in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.014396in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.014790in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.014988in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.015185in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.015382in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.015579in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.015777in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.015974in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.016171in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.016960in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.017158in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.017355in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.017749in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.018341in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.018933in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.019327in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.019525in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.019722in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.020314in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.020906in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.021103in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.021300in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.021497in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.021695in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.022089in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.022484in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.022681in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.022878in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.023076in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.023273in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.023470in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.023667in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.024062in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.024259in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.024457in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.025443in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.026232in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.026429in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.026627in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.027416in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.027613in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.027810in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.028007in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.028205in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.028599in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.028796in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.028994in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.029191in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.029586in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.030177in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.030375in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.030572in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.030769in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.030966in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.032150in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.032347in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.032545in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.032742in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.033136in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.033926in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.034123in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.034320in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.034517in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.034715in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.034912in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.035109in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.035701in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.035898in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.036095in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.036293in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.036490in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{3.036687in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.037082in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.037279in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.037476in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.037674in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.037871in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.038265in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.038463in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.038660in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.038857in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.039055in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.039252in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.039449in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.039646in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.039844in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.040041in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.040633in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.041225in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.041619in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.041816in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.042014in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.042211in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.042408in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.042605in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.042803in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.043592in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.043789in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.043986in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.044381in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.044775in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.044973in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.045367in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.045762in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.045959in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.046551in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.047143in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.047734in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.047932in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.048129in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.048721in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.048918in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.049115in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.049313in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.049707in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.050299in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.050694in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.051483in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.051877in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.052074in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.052272in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.052469in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.052666in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.052863in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.053258in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.053455in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.053850in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.054244in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.054442in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.054836in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.055033in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.055428in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.055625in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.055823in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.056020in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.056217in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.056612in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.056809in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.057006in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.057203in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.057598in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.057795in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.058190in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.058782in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.058979in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.059176in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.059373in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.059571in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.059768in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.060360in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.060754in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.060952in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.061149in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.061346in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.061741in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.062135in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.062530in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.062727in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.062924in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.063122in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.063319in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.063516in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.064305in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.064897in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.065292in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.065489in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.065883in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.066081in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.066475in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.066870in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.067067in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.067856in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.068053in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.068842in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.069237in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.069631in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.069829in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.070026in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.070223in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.070421in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.071210in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.071407in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.071604in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.071801in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.071999in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{3.072196in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.072393in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.072591in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.072788in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.072985in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.073182in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.073380in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.073774in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.073971in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.074169in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.074366in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.075155in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.075550in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.075747in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.075944in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.076733in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.076930in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.077128in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.077522in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.077917in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.078114in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.078903in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.079100in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.079298in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.079692in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.079890in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.080087in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.080284in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.080481in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.080679in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.080876in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.081073in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.081270in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.081862in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.082060in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.082257in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.082651in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.083440in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.083638in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.084427in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.084624in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.084821in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.085216in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.085610in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.085808in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.086005in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.086202in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.086399in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.086597in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.087189in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.087583in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.087780in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.087978in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.088175in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.088569in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.088767in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.088964in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.089161in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.089359in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.089753in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.089950in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.090148in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.090345in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.090542in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.090739in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.090937in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.091134in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.091331in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.091529in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.091726in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.091923in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.092318in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.092515in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.092712in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.092909in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.093107in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.093501in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.093698in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.094093in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.094488in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.095474in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.095868in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.096066in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.096460in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.096658in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.096855in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.097447in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.097644in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.098236in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.098433in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.098828in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.099025in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.099419in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.099617in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.099814in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.100406in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.100603in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.100800in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.101195in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.101392in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.101589in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.101984in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.102181in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.102773in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.102970in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.103167in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.103759in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.103957in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.104154in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.104351in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.104548in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.104746in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.104943in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.105140in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.105337in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.106324in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.106916in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.107113in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.107310in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.107902in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.108099in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.108296in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.108494in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.108888in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.109086in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.109283in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.110072in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.110466in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.110466in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.110466in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.110072in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.109283in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.109086in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.108888in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.108494in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.108296in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.108099in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.107902in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.107310in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.107113in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.106916in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.106324in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.105337in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.105140in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.104943in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.104746in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.104548in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.104351in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.104154in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.103957in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.103759in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.103167in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.102970in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.102773in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.102181in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.101984in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.101589in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.101392in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.101195in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.100800in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.100603in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.100406in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.099814in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.099617in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.099419in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.099025in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.098828in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.098433in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.098236in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.097644in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.097447in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.096855in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.096658in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.096460in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.096066in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.095868in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.095474in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.094488in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.094093in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.093698in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.093501in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.093107in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.092909in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.092712in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.092515in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.092318in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.091923in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.091726in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.091529in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.091331in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.091134in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.090937in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.090739in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.090542in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.090345in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.090148in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.089950in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.089753in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.089359in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.089161in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.088964in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.088767in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.088569in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.088175in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.087978in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.087780in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.087583in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.087189in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.086597in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.086399in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.086202in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.086005in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.085808in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.085610in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.085216in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.084821in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.084624in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.084427in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.083638in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.083440in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.082651in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.082257in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.082060in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.081862in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.081270in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.081073in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.080876in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.080679in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.080481in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.080284in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.080087in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.079890in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.079692in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.079298in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.079100in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.078903in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.078114in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.077917in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.077522in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.077128in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.076930in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.076733in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.075944in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.075747in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.075550in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.075155in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.074366in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.074169in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.073971in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.073774in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.073380in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.073182in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.072985in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.072788in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.072591in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.072393in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.072196in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.071999in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{3.071801in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.071604in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.071407in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.071210in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.070421in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.070223in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.070026in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.069829in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.069631in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.069237in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.068842in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.068053in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.067856in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.067067in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.066870in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.066475in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.066081in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.065883in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.065489in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.065292in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.064897in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.064305in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.063516in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.063319in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.063122in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.062924in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.062727in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.062530in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.062135in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.061741in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.061346in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.061149in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.060952in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.060754in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.060360in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.059768in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.059571in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.059373in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.059176in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.058979in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.058782in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.058190in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.057795in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.057598in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.057203in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.057006in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.056809in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.056612in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.056217in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.056020in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.055823in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.055625in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.055428in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.055033in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.054836in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.054442in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.054244in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.053850in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.053455in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.053258in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.052863in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.052666in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.052469in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.052272in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.052074in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.051877in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.051483in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.050694in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.050299in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.049707in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.049313in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.049115in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.048918in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.048721in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.048129in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.047932in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.047734in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.047143in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.046551in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.045959in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.045762in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.045367in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.044973in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.044775in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.044381in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.043986in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.043789in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.043592in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.042803in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.042605in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.042408in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.042211in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.042014in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.041816in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.041619in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.041225in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.040633in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.040041in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.039844in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.039646in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.039449in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.039252in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.039055in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.038857in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.038660in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.038463in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.038265in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.037871in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.037674in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.037476in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.037279in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.037082in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.036687in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.036490in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{3.036293in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.036095in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.035898in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.035701in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.035109in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.034912in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.034715in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.034517in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.034320in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.034123in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.033926in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.033136in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.032742in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.032545in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.032347in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.032150in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.030966in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.030769in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.030572in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.030375in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.030177in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.029586in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.029191in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.028994in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.028796in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.028599in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.028205in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.028007in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.027810in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.027613in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.027416in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.026627in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.026429in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.026232in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.025443in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.024457in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.024259in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.024062in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.023667in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.023470in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.023273in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.023076in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.022878in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.022681in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.022484in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.022089in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.021695in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.021497in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.021300in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.021103in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.020906in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.020314in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.019722in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.019525in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.019327in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.018933in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.018341in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.017749in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.017355in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.017158in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.016960in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.016171in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.015974in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.015777in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.015579in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.015382in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.015185in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.014988in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.014790in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.014396in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.014198in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.014001in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.013804in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.013607in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.013212in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.013015in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.012620in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.012423in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.012226in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.012028in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.011831in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.011634in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.011437in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.010845in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.010450in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{3.010253in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.010056in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.009859in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.009661in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.009464in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.009267in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.009069in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.008675in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.008280in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.007689in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.007294in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.007097in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.006702in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.006505in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.006308in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.005519in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.005321in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.005124in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.004335in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.004138in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.003940in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.003743in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.003546in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.003349in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.003151in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.002954in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.002560in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.001968in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.001770in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.001376in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.001179in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.000981in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.000390in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.000192in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.999995in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.999600in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.999403in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.999206in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.999009in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.998614in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.998417in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.998220in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.997825in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.997628in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.997430in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.997233in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.997036in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.996839in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.996444in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.996247in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.995655in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.994866in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.994669in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.994274in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.994077in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.993880in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.993485in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.993288in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.993091in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.992696in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.992499in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.992104in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.991907in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.991710in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.991315in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.990921in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.990526in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.990329in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.989934in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.989540in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.988553in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.988356in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.987370in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.986975in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.986778in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.986581in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.986383in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.985989in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.985792in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.985200in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.985002in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.984805in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.984213in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.983622in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.983424in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.983227in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.983030in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.982832in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.982635in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.982438in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.982241in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.982043in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.981846in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.981452in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.981254in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.980860in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.980465in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.980071in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.979873in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.979676in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.979084in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.978690in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.978493in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.978295in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.978098in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.977901in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.977309in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.977112in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.976914in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.976520in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.976125in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.975533in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.975139in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.974744in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.974547in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.974153in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.973758in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.973363in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.972772in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.972377in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.972180in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.971785in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.971588in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.971391in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.970207in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.970010in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.969615in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.969418in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.969221in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.969024in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.968826in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.968629in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.968432in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{2.968234in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.968037in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.967445in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.967051in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{2.966854in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.966656in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{2.966459in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{2.966262in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{2.966064in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.965867in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.965670in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.965473in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.965275in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.965078in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.964881in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.964486in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.964289in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.964092in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.963894in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.963697in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.963303in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.963105in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.962908in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.962711in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.962514in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.961527in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.961330in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.960935in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.960738in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.960541in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.960344in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.959752in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.959555in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.959357in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.959160in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.958963in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.958765in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.958568in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.958371in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.958174in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.957976in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.957779in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.957582in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.957385in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.957187in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.956990in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.956793in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.956595in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.956398in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.956201in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.955609in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.955412in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.955215in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.955017in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.954820in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.954623in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.953834in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.953439in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.953045in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.952650in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.952453in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.951664in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.951072in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.950875in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.950283in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.950086in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.949296in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.948705in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.948113in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.947521in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.947324in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.946732in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.946535in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.946140in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.945943in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.945746in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.945548in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.945154in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.944957in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.944759in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.944562in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.944365in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.944167in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.943970in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.943378in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.942984in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.942787in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.942589in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.942392in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.941997in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.941800in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.941208in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.940222in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.939827in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.939630in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.939433in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.938447in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.938249in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.938052in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.937855in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.937263in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.937066in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.936868in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.936671in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.936474in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.936277in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.935882in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.935685in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.935290in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.934896in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.934501in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.934304in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.934107in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.933909in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.933712in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.933318in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.933120in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.932923in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.932726in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.932528in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.932331in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.932134in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.931937in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.931739in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.931345in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.931148in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.930950in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.930753in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.930556in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.930358in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.930161in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.929964in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.929767in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.929372in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.929175in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.928978in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.928780in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.928583in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.928386in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.928189in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.927794in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.927399in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.926808in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.926610in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.926413in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.926216in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.926019in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.925624in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.925229in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.925032in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.924638in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.924440in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.923849in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.923651in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.923257in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.922862in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.922665in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.922468in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.922270in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.922073in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.921876in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.921087in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.920890in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.920495in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.920298in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.920100in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.919903in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.919706in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.919311in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.918917in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.918720in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.918522in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.917930in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.917733in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.917536in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.916944in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.916747in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.916550in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.916155in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.915958in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.915563in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.915169in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.914774in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.914577in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.913985in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.913393in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.913196in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.912801in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.912407in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.912210in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.912012in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.911815in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.911421in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.911223in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.911026in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.910631in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.910434in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.910237in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.910040in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.908856in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.908659in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.908264in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.907672in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.907475in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.906686in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.906291in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.906094in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.905897in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.905305in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.905108in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.904911in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.904516in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.904319in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.903924in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.903727in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.903332in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.903135in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.902543in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.902346in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.901754in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.901162in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.900965in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.900571in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.900176in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.899387in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.898992in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.898795in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.898598in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.898401in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.897612in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.897217in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.897020in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.896625in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.896231in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.895836in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.895639in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.894850in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.894653in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.894258in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.893863in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.893666in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.893272in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.892877in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.892680in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.892483in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.892285in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.891891in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.891496in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.891299in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.890904in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.890707in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.890115in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.889918in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.889721in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.889524in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.889326in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.889129in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.888932in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.888734in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.888143in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.887945in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.887748in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.887551in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.887156in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.886762in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.886564in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.886367in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.886170in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.885973in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.885775in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.885578in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.885381in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.885184in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.884592in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.884394in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.883803in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.883408in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.883211in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.883014in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.882619in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.882422in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.881830in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.881435in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.881238in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.880844in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.880646in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.880449in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.880252in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.880055in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.879463in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.879265in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.878674in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.878476in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.878082in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.877885in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.877490in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.877293in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.876898in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.876701in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.876306in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.876109in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.875517in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.875123in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.874925in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.874728in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.874531in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.874136in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.873939in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.872953in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.872756in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.872558in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.871966in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.871572in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.871375in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.870586in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.870388in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.869599in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.869402in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.869205in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.868021in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.867429in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.867035in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.866246in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.865654in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.865457in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.865259in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.864865in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.864667in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.864273in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.863878in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.863681in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.863287in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.863089in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.862892in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.862695in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.862497in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.862300in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.862103in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.861906in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.861708in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.861511in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.861117in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.860919in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.860722in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.860525in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.860327in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.860130in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.859736in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.859144in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.858947in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.858749in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.858355in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.857960in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.857763in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.857566in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.856974in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.856185in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.855988in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.855790in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.855593in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.855198in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.855001in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.854804in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.854409in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.854212in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.854015in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.853818in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.853620in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.853423in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.853028in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.852437in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.852239in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.852042in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.851845in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.851648in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.851450in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.851253in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.851056in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.850858in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.850464in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.850267in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.849872in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.849675in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.849478in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.849280in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.849083in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.848886in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.848689in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.848491in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.848294in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.848097in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.847505in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.847308in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.846913in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.846716in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.845927in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.845729in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.845532in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.845335in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.844940in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.844743in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.844546in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.844349in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.844151in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.843954in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.843559in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.843362in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.843165in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.842770in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.842376in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.842179in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.841784in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.840798in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.840403in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.840206in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.839811in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.839220in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.838825in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.838628in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.838430in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.838233in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.837839in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.837641in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.837444in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.837050in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.836852in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.836655in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.836458in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.836260in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.836063in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.835669in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.835471in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.835274in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.834880in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.834682in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.834485in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.834288in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.833893in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.833696in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.833499in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.833104in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.832512in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.832315in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.831723in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.831526in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.831329in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.830737in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.830540in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.830342in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.829751in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.829553in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.828370in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.828172in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.827383in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.826989in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.826791in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.826594in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.826397in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.826200in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.826002in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.825805in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.825411in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.825016in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.824819in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.824424in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.824227in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.824030in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.823438in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.822649in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.822254in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.822057in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.821662in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.821465in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.821268in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.820873in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.820676in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.820479in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.820084in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.819492in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.819295in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.819098in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.818901in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.818703in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.818506in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.818309in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.817914in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.817520in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.817125in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.816731in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.816533in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.816139in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.815942in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.815744in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.815547in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.815153in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.814955in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.814758in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.814561in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.814166in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.813969in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.813772in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.813574in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.813180in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.812983in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.812785in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.812588in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.812391in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.811996in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.811799in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.811602in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.811207in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.811010in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.810813in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.810615in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.810418in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.810221in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.810023in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.809629in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.809432in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.809234in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.809037in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.808840in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.808643in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.808248in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.808051in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.807656in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.807459in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.806867in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.806670in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.806473in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.806275in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.805881in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.805684in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.805486in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.805289in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.805092in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.804894in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.804697in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.803908in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.803514in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.803119in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.802922in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.802724in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.802527in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.802330in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.802133in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.801935in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.801738in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.801541in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.801344in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.801146in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.800752in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.800357in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.799963in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.799568in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.799174in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.798779in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.798385in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.797990in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.797793in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.797201in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.797004in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.796609in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.796412in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.796017in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.795820in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.795425in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.794834in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.794636in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.794439in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.793847in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.793650in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.793255in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.793058in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.792861in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.792664in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.792466in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.791677in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.791480in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.790691in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.790494in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.790296in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.789902in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.789507in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.788718in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.788521in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.788324in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.788126in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.787732in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.787535in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.787337in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.787140in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.786746in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.786548in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.786154in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.785956in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.785759in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.785365in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.785167in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.784970in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.784378in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.784181in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.783984in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.783392in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.782997in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.782800in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.782603in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.782011in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.781814in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.781617in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.781419in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.781025in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.780827in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.780038in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.779447in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.779052in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.778657in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.777868in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.777671in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.777474in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.777277in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.776882in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.776685in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.776290in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.775698in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.775304in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.775107in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.774909in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.774318in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.774120in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.773331in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.773134in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.772937in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.772739in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.772345in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.771753in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.771556in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.771358in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.770964in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.770767in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.770569in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.770372in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.769978in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.769780in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.769583in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.769386in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.768794in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.768399in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.768202in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.768005in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.767413in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.767216in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.767019in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.766624in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.766229in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.765835in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.765243in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.764849in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.764651in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.764257in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.764059in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.763665in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.763468in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.763270in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.763073in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.762876in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.762679in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.762481in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.762284in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.761889in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.761298in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.761100in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.760903in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.760706in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.760509in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.760311in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.759917in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.759325in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.759128in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.758930in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.758733in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.758536in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.758339in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.758141in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.757944in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.757550in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.757352in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.756958in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.756563in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.756366in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.756169in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.755774in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.755577in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.755380in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.754985in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.754788in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.754590in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.754393in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.754196in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.753604in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.753407in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.753210in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.753012in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.752815in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.752618in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.752026in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.751434in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.751040in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.750842in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.750645in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.750053in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.749856in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.749659in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.749264in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.748870in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.748672in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.748475in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.747883in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.747291in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.747094in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.746897in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.746700in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.746108in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.745516in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.745121in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.744530in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.744332in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.743741in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.742952in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.742754in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.742557in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.741571in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.741373in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.741176in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.740979in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.740584in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.740190in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.739992in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.739795in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.739598in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.739401in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.739006in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.738809in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.738612in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.738414in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.737625in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.737428in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.737231in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.737033in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.736244in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.735653in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.735455in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.735258in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.735061in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.734666in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.734074in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.733680in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.733483in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.733088in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.732891in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.732693in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.732496in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.732299in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.732102in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.731707in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.731510in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.731313in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.730918in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.730721in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.730523in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.730326in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.730129in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.729932in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.729734in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.729537in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.729340in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.729143in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.728945in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.728551in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.728354in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.728156in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.727762in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.727564in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.727367in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.727170in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.726973in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.726578in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.725986in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.725789in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.725197in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.724803in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.724408in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.724211in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.724014in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.723816in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.723619in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.723422in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.723224in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.722041in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.721844in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.721449in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.721054in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.720463in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.720068in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.719871in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.719674in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.719279in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.719082in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.718490in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.718095in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.717898in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.717701in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.717306in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.716912in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.716517in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.716320in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.716123in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.715728in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.715334in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.714742in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.714545in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.714150in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.713558in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.712769in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.711783in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.711388in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.710796in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.710599in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.710402in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.710205in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.709613in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.708824in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.708626in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.708429in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.708232in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.707640in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.707443in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.707048in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.706654in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.706456in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.706259in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.705470in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.705076in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.704878in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.704681in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.704484in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.704089in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.703892in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.703695in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.703497in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.703300in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.703103in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.702906in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.702708in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.702314in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.701327in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.701130in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.700933in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.700736in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.700341in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.700144in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.699947in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.699355in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.699157in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.698960in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.698763in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.698566in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.698171in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.697777in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.697579in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.697382in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.696593in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.696396in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.696198in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.696001in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.695804in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.695607in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.695409in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.695212in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.695015in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.694620in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.694028in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.693831in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.693634in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.693437in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.693042in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.692845in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.692648in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.692450in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.691661in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.691069in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.690675in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.690478in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.690280in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.690083in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.689886in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.689688in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.689294in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.689097in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.688899in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.688308in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.688110in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.687716in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.687519in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.687321in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.687124in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.686729in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.686532in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.686335in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.685940in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.685546in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.685349in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.685151in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.684165in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.683968in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.683573in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.683376in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.683179in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.682784in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.682587in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.681798in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.681600in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.681206in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.681009in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.680811in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.680614in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.680417in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.680219in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.679430in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.679233in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.679036in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.678839in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.678641in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.677655in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.677458in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.677063in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.676471in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.676274in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.676077in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.675880in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.675682in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.675485in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.675090in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.674893in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.674696in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.674301in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.674104in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.673907in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.673710in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.673315in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.672723in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.672526in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.672329in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.671934in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.671737in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.670948in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.669961in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.669764in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.669370in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.668581in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.668383in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.668186in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.667791in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.667397in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.667200in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.666608in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.666213in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.665819in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.665424in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.665227in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.665030in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.664832in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.664635in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.664438in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.664043in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.663846in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.663649in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.663452in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.663057in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.662860in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.662662in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.662268in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.662071in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.661873in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.661676in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.660690in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.660492in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.660295in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.659901in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.659703in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.659112in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.658520in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.658322in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.658125in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.657928in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.656942in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.656350in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.656152in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.655955in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.655758in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.655561in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.655166in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.654772in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.654574in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.654377in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.653588in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.653391in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.653193in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.652996in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.652799in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.652602in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.652404in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.652207in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.652010in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.651813in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.651615in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.651023in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.650629in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.650432in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.650037in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.649840in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.649051in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.648853in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.648656in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.647867in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.647473in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.647275in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.646881in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.646684in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.646486in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.646092in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.645697in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.645303in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.645105in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.644908in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.644711in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.644119in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.643922in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.643527in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.643330in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.643133in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.642935in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.641949in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.641554in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.641357in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.641160in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.640765in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.640568in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.639976in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.639779in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.639582in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.638004in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.637609in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.637412in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.637215in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.637017in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.636623in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.636425in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.636031in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.635834in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.635636in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.635242in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.635045in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.634453in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.634255in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.633861in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.633664in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.633466in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.632677in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.632480in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.632283in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.632085in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.631888in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.631691in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.631494in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.631296in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.631099in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.630902in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.630705in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.630310in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.629718in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.629324in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.628929in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.628732in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.628337in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.627548in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.627351in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.627154in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.626956in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.626759in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.626562in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.626365in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.626167in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.625773in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.625576in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.624589in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.624392in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.623800in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.623603in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.623406in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.623011in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.622814in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.622617in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.622419in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.622222in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.622025in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.621630in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.621433in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.621236in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.620841in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.620447in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.619855in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.619460in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.619066in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.618868in}{1.697476in}}%
\pgfpathlineto{\pgfqpoint{2.618671in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.618474in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.617685in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.617093in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.616896in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.616501in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.616107in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.615515in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.615318in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.615120in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.614923in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.614726in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.614528in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.614134in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.613937in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.613739in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.613542in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.613345in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.612950in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.612753in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.612358in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.612161in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.611964in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.611569in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.611372in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.611175in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.610978in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.610386in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.610188in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.609794in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.609597in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.609005in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.608808in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.608413in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.607624in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.607427in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.607229in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.607032in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.606638in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.606440in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.606243in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.605849in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.605651in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.605454in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.605059in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.604862in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.604468in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.604270in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.604073in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.603876in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.603679in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.603481in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.603087in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.602889in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.602495in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.601903in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.601509in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.601311in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.601114in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.600325in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.599733in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.599536in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.599339in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.598944in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.598155in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.597760in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.597563in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.597366in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.596971in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.596577in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.596182in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.595985in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.595788in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.595590in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.594999in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.594801in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.594407in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.594210in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.594012in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.593815in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.593420in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.593223in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.592631in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.592434in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.591645in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.590856in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.590659in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.590461in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.590067in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.589870in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.589672in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.589475in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.589278in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.589081in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.588686in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.587897in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.587700in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.587305in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.587108in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.586911in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.586713in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.586516in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.586319in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.586121in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.585924in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.585727in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.585530in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.584543in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.584346in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.584149in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.583754in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.583557in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.583360in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.583162in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.582965in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.582768in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.582373in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.582176in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.581584in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.581387in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.581190in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.580795in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.580598in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.580203in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.579612in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.579217in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.578822in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.578625in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.578231in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.577836in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.577639in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.577442in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.577244in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.576850in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.576455in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.576061in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.575863in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.575469in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.575272in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.575074in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.574877in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.574285in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.573891in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.573496in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.572707in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.572115in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.571918in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.571523in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.571129in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.570932in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.570734in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.570537in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.570340in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.569945in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.569748in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.569551in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.569353in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.569156in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.568959in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.568564in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.567973in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.567775in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.567578in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.567381in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.567183in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.566986in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.566789in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.566592in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.566394in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.566000in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.565803in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.565408in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.565211in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.565014in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.564816in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.564422in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.564224in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.563633in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.563238in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.563041in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.562844in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.562449in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.562252in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.561857in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.561265in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.561068in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.560476in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.560279in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.559884in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.559687in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.559490in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.559293in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.558898in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.558504in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.558109in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.557912in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.557517in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.557320in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.557123in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.556728in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.556531in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.556334in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.555939in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.555742in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.555347in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.555150in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.554953in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.554558in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.554361in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.554164in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.553769in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.553572in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.552783in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.552191in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.551796in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.551599in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.551007in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.550613in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.550416in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.550218in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.550021in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.549824in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.549626in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.549232in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.548246in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.547456in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.547062in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.546865in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.546470in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.546273in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.545878in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.545681in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.545484in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.545286in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.544892in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.544695in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.544497in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.544103in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.543906in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.543708in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.543511in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.543116in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.542919in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.542525in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.542327in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.541933in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.541736in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.541538in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.541144in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.540947in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.540749in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.540552in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.540355in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.539960in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.539368in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.539171in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.538974in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.538777in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.538579in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.538185in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.537987in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.537790in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.537396in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.537198in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.536804in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.536409in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.536015in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.535423in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.535028in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.534437in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.534239in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.534042in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.533845in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.533648in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.533450in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.532858in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.532661in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.532069in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.531675in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.531280in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.530688in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.530491in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.530097in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.529899in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.529308in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.528321in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.527927in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.527729in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.526940in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.526743in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.526349in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.526151in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.525954in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.525362in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.525165in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.524573in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.524376in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.523981in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.523587in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.523389in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.522798in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.522206in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.521811in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.521219in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.521022in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.520825in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.520233in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.519444in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.518852in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.518655in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.518458in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.518260in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.518063in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.517866in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.517274in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.516880in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.516682in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.516485in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.516288in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.516090in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.515893in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.515696in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.514710in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.514512in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.513920in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.513723in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.513526in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{2.513131in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.512934in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.512145in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.511948in}{1.682301in}}%
\pgfpathlineto{\pgfqpoint{2.511750in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.511553in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.511356in}{1.681890in}}%
\pgfpathlineto{\pgfqpoint{2.511159in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.510567in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.510370in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.510172in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.509975in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.509778in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.509383in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.508989in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.508791in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.508594in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.508200in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.508002in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.507805in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.507608in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.507016in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.506621in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{2.506424in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.506030in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.505635in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.505241in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.505043in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.504649in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.504057in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.503860in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.503662in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.503465in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{2.503071in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.502676in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.502479in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.502084in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.501887in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.501492in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.501295in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.500901in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.500506in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.500309in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.500112in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.499914in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.499717in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.499125in}{1.680045in}}%
\pgfpathlineto{\pgfqpoint{2.498928in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.681685in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.497744in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.497547in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.497152in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.496955in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.496561in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.496166in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.495772in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.495574in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.494588in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.494193in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.493996in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.493799in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{2.493602in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.493010in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.492813in}{1.685582in}}%
\pgfpathlineto{\pgfqpoint{2.492418in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.492221in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.491629in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.491234in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.491037in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.490840in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.490643in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.490445in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.490248in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.489459in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.488867in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.488670in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.488473in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.488275in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.487683in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.487092in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.486303in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.485514in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.485316in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.484922in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.484724in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.484330in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.483738in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.483541in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.483344in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.483146in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.482949in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.482752in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.482554in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.482160in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.481963in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.481765in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.481568in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.481371in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.481174in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.480779in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.480582in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.480384in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.480187in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.479990in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.479201in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.478806in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.478609in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.478214in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.478017in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.477425in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.477228in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.476834in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.476636in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.476439in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.476242in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.476045in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.475847in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.475453in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.475255in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.475058in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.474861in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.474664in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.474466in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.473875in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.473677in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.473480in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.473283in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.472888in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.472494in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.472296in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.472099in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.471507in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.471310in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.471113in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.470915in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.470718in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.470521in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.470324in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.470126in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.469929in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.469732in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.469535in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.469140in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.468943in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.468351in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.467956in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{1.684351in}}%
\pgfpathlineto{\pgfqpoint{2.466773in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.466576in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.466378in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.466181in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.465786in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.465195in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.464997in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.464800in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.464603in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.464011in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.463616in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.463222in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{2.463025in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.462827in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.462433in}{1.676763in}}%
\pgfpathlineto{\pgfqpoint{2.462038in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.461644in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.461447in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.461249in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.461052in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.460657in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.460460in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.460263in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.460066in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.459671in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.459277in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.459079in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.457896in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.457698in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.457304in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.456909in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.456712in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.456515in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.456317in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.455923in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.455528in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{2.455134in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.454937in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.454542in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.454345in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.453556in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.453358in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{2.452964in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.452372in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.451978in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.451780in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.451583in}{1.676968in}}%
\pgfpathlineto{\pgfqpoint{2.451188in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{2.450597in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.450399in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.450202in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{2.450005in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.449610in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.449018in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.448427in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.448032in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.447638in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.447046in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.446848in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.446651in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.446454in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.446257in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.446059in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.445862in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.445665in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.445468in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.444284in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.443298in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.443100in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.442903in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.442509in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.442311in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.441917in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.441719in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.441522in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.441325in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.441128in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.440733in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.440536in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.440141in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.439944in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.439352in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.438760in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.438169in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.437380in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.436985in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.436788in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.436393in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.436196in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.435999in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.435801in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.435604in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.435012in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.434618in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.434420in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.434223in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.433829in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.433631in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.433237in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.432448in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.432250in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.432053in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.431856in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.431461in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.430870in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.430672in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.430475in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.430080in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.429883in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.429489in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.429291in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.428897in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.428502in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.428305in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.428108in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.427713in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.427516in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.427319in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.426924in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.425938in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.425741in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.425346in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.425149in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.424754in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.424162in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.423768in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.423373in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.423176in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.422979in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.422584in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.422387in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.421992in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.421795in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.421401in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.421006in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.420809in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.420612in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.420414in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.420217in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.419822in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.419428in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.419231in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.418836in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.418442in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.417652in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.417455in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.417061in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.416863in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.416469in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.416272in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.415680in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.415285in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.415088in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.414891in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.413904in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.413707in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.413510in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.413115in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.412918in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.412721in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.412326in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.412129in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.411734in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.411340in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.411143in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.410945in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.410748in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.410156in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.409367in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.408973in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.408775in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.408381in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.408183in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.407986in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.407592in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.407394in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.407000in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.406803in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.406605in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.406408in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.406211in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.405619in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.405422in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.405224in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.405027in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.404830in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.404633in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.404041in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.403252in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.402857in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.402660in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.402265in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.402068in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.401476in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.400884in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.400687in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.400490in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.400293in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.400095in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.399701in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.399504in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.399306in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.399109in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.398912in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.398320in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.398123in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.397728in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.397531in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.397334in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.397136in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.396939in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.396742in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.396545in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.396347in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.395953in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.395558in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.395361in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.395164in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.394966in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.394769in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.394572in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.394177in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.393980in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.393783in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.393585in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.393388in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.392994in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.392796in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.392402in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.392205in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.392007in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.391613in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.391415in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.391218in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.390824in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.390429in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.390232in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.389640in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.389246in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.389048in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.388456in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.388259in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.388062in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.387865in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.387667in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.387470in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.387076in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.386681in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.386484in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.386286in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.385892in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.385695in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.385497in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.385300in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.384511in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.384314in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.383919in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.383525in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.383327in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.383130in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.382933in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.382736in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.382538in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.382341in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.381946in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.381355in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.380960in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.380763in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.379974in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.379579in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.379382in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.378987in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.378790in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.378001in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.377804in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.377607in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.377212in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.376423in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.375831in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.375634in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.375437in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.375239in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.375042in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.374845in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.374647in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.374253in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.374056in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.373858in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.373661in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.373464in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.373069in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.372675in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.372280in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.372083in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.371886in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.371491in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.371294in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.371097in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.370899in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.370702in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.370308in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.370110in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.369518in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.369321in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.369124in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.368927in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.368729in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.368532in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.368335in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.368138in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.367940in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.367348in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.367151in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.366757in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.366559in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.366362in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.366165in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.365770in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.365376in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.364784in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.364389in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.364192in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.363798in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.363600in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.363009in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.362811in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.362614in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.362417in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.362219in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.362022in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.361825in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.361036in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.360839in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.360444in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.360247in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.360049in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.359655in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.359458in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.358866in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.358669in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.358471in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.358274in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.358077in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.357879in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.357485in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.356893in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.356104in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.355907in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.355710in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.355512in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.355315in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.354920in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.354723in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.354526in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.354329in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.354131in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.353934in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.353737in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.353540in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.353342in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.353145in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.352948in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.352750in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.352356in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.351961in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.351567in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.351370in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.351172in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.350975in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.350580in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.350383in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.350186in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.349989in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.348608in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.348411in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.348213in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.348016in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.347819in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.347424in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.346832in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.346635in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.346438in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.345846in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.345649in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.345451in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.345254in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.345057in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.344860in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.343084in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.342887in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.342690in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.341901in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.341506in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.341309in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.341111in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.340717in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.340322in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.340125in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.339928in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.339533in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.338942in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.338744in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.338547in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.338350in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.338152in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.337561in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.337363in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.336772in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.336574in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.335785in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.335588in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.335391in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.335193in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.334207in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.334010in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.333418in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.333221in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.333023in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.332629in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.332432in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.332234in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.331643in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.331248in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.331051in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.330459in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.330064in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.329867in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.329670in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.329473in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.328683in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.328289in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.327303in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.326711in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.326316in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.326119in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.325724in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.325527in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.325133in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.324935in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.324738in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.324344in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.324146in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.323160in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.322765in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.322568in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.322371in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.322174in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.321779in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.320990in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.320398in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.320004in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.319609in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.318623in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.318425in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.318031in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.317834in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.317636in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.317439in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.317044in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.316847in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.316650in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.316255in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.315664in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.315269in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.314875in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.314677in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.314480in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.314085in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.313888in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.313691in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.313494in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.313296in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.312507in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.312310in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.312113in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.311915in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.311718in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.311521in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.310535in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.310337in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.309548in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.308956in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.308759in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.308562in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.308365in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.308167in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.307970in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.307773in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.307576in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.307378in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.306392in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.306195in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.305997in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.305800in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.305603in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.305011in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.304616in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.303827in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.302841in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.301855in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.301657in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.301460in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.301263in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.300868in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.300671in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.300474in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.299882in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.299685in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.299290in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.299093in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.298896in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.298304in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.298107in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.297712in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.297515in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.297120in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.296923in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.296726in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.296528in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.296134in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.295739in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.295542in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.295147in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.294753in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.294358in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.294161in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.293767in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.293175in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.292780in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.292583in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.292188in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.291794in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.291597in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.291399in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.291202in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.291005in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.290808in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.290413in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.290216in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{2.289821in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.288835in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.288638in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{2.288440in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.288243in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.288046in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.287848in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.287454in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.287257in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.286862in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.286665in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{2.286468in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.286270in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.285876in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{2.285481in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.285284in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.284889in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.284692in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.284495in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.284298in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.283706in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.283509in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.283311in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.283114in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.282917in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.282719in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.282522in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.282325in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.282128in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.281930in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.281733in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.281536in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.281141in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.280549in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.280352in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.280155in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.279958in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.279760in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.279366in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.278774in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.278577in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.278379in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.277985in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.277590in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.277393in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.276210in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.275618in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.274631in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.274434in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.274237in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.274040in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.273448in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.272659in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.272264in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.272067in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.271870in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.271672in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.271475in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.270883in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.270686in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.270291in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.270094in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.269700in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.269502in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.268910in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.268713in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.268516in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.268319in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.268121in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.267727in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.267530in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.267332in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.266741in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.266346in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.266149in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.264965in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.264768in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.264571in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.264373in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.263979in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.263781in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.263584in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.263387in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.263190in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.262992in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.262795in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.262598in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.262401in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.262203in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.262006in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.261809in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.261611in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.261414in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.261217in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.261020in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.260822in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.260625in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.260428in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.260033in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.259836in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.259639in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.259047in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.258850in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.258652in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.258455in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.257863in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.257666in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.257469in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.257074in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.256680in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.256482in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.256088in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.255891in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.255693in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.255496in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.255102in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.254707in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.254510in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.254312in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.253918in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.253523in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.253129in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.252932in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.252340in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.252142in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.251945in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.251748in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.251353in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.250367in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.250170in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.249973in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.249381in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.249183in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.248986in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.248789in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.248394in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.247803in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.247013in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.246619in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.246422in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.246224in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.246027in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.245830in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.245633in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.245435in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.244843in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.244252in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.244054in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.243265in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.242674in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.242279in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.242082in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.241687in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.241490in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.241293in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.241095in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.240898in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.240504in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.240306in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.240109in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.239912in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.239517in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.239320in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.238728in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.238531in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.238334in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.237939in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.237742in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.237544in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.236361in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.234980in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.234585in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.234191in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.233994in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.233796in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.233402in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.233205in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.233007in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.232810in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.232613in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.232218in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.232021in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.231824in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.231626in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.231232in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.230837in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.230640in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.230443in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.230048in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.229851in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.229456in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.229062in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.228865in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.228667in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.228470in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.228273in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.227878in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.227681in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.227484in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.227089in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.226695in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.226300in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.225708in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.225511in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.224722in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.224525in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.224327in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.224130in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.223933in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.223341in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.223144in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.222946in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.221960in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.221763in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.221566in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.220579in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.220382in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.219987in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.219593in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.219396in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.219198in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.219001in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.218804in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.218607in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.217817in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.217423in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.216239in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.215253in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.215056in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.214858in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.214661in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.214464in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.214069in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.213872in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.213477in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{2.213280in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.213083in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.212688in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.212491in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.212294in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.212097in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.211899in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.211702in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.211505in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.210913in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.210321in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.210124in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.209729in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.209532in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.209335in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.209138in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.208940in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.208743in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.208348in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.207954in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.207757in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.207559in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.206968in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.206376in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.205981in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.205784in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.205587in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.205389in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.205192in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.204798in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{2.204600in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.204403in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.204008in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.203614in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.203417in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.203219in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.203022in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.202825in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.202430in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{2.202036in}{1.625494in}}%
\pgfpathlineto{\pgfqpoint{2.201839in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{2.201641in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{2.201444in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.201049in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.200655in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.200458in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.200260in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.199866in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.199077in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.198682in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.198485in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.198288in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{2.198090in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{2.197893in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{2.197696in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{2.197499in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{2.197301in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.197104in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.196907in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{2.196315in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{2.196118in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.195920in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.195526in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{2.195131in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{2.194934in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.194342in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.194145in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.193553in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.193356in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.193159in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.192172in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.191975in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.191383in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.191186in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.190791in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.190397in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.190200in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.190002in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.189410in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.189213in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.189016in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.188819in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.188621in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.188424in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.188227in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.188030in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.187635in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{2.187438in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.187241in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.187043in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.186057in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{2.185268in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{2.185071in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{2.184873in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{2.184479in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{2.184281in}{1.616060in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{2.183492in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{2.183098in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{2.182901in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{2.182703in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{2.182111in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.181914in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.181717in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.180928in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.180731in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.180533in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{2.180336in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.180139in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.179547in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{2.179350in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.179152in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.178561in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.178363in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{2.178166in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.177969in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{2.177772in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.177574in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{2.177377in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.177180in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.176982in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.176785in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{2.175996in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.175602in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{2.175404in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.175207in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.175010in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{2.174812in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.174615in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.174418in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.174023in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.173826in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.173629in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.173432in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.173234in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.172840in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.172642in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.172445in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.172248in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.171853in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.171262in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.170473in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.170275in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.169881in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.169683in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.169486in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.168894in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.168697in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.168500in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.167908in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.167513in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.167316in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.167119in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.166133in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.165935in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.165738in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.165541in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.165343in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{2.164949in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{2.164357in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.163765in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.163568in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{2.163371in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{2.162384in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{2.162187in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.161793in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.161004in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.160806in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.160214in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.160017in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{2.159820in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{2.159425in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.159228in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.159031in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.158242in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.158044in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.157453in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.157255in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.156861in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{2.156664in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.156269in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{2.156072in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.155480in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.155283in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{2.154888in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.154691in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.154296in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{2.154099in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{2.153902in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{2.153705in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.153507in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.153310in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.153113in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.152915in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.152718in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.152324in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.152126in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.151929in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.151732in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.151535in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.151337in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.150351in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.150154in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.149956in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.149562in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.148970in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.148773in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.148575in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.148181in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.147589in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{2.146997in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.146800in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.146603in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.146208in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.146011in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.145616in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.145419in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{2.145222in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.145025in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{2.143644in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.143446in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{2.143249in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.143052in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.142855in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.142657in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.142263in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.141868in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{2.141671in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.141474in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.141079in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{2.140882in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.140487in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.140290in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.140093in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.139896in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.139304in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{2.138909in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.138712in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.138120in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.137726in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{2.137331in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{2.136937in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.136739in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{2.136345in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{2.135753in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.134767in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.134569in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.133977in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.133780in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{2.133386in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.132991in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.132399in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{2.132005in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{2.131807in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.131413in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{2.131216in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.131018in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.130427in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.130229in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.130032in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.129243in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.128848in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{2.128257in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{2.128059in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{2.127468in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{2.127270in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{2.126876in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{2.126678in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{2.126481in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{2.126284in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.125495in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.125298in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.125100in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.124311in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{2.123917in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.123522in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.123325in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.122733in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.122141in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.121747in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.121155in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.120760in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.120366in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.119971in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.119379in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.118985in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.118788in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.118590in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.118393in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.117801in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.117604in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.117407in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.117209in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.116815in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.116618in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.116026in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.115829in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.115237in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.115039in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{2.114842in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{2.114448in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.114250in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.114053in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.113659in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.113461in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.112870in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.112475in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.112278in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.111686in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.111489in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.111291in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.111094in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.110897in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.110305in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.110108in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.109910in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.109713in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.109516in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{2.108924in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{2.108727in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.108530in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.108135in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{2.107740in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.106557in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.106360in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.106162in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{2.105965in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.105768in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{2.105373in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.105176in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.104781in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.104387in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.103795in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.103598in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{2.103401in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{2.103203in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.102809in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.102217in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.102020in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.101625in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.101428in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.101231in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.101033in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{2.100836in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{2.100639in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.100441in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.100244in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{2.100047in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{2.099850in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{2.099652in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{2.099455in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.099061in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{2.098863in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{2.098666in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{2.098469in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.098074in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.097877in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{2.097680in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{2.096693in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{2.096299in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.096102in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{2.095707in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{2.095510in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{2.094918in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{2.094721in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.094326in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{2.094129in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.093932in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{2.093734in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.093340in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.093142in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{2.092945in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{2.092748in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{2.092156in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.616265in}}%
\pgfpathlineto{\pgfqpoint{2.091762in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{2.091564in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.090972in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.090775in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.090578in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.090381in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.090183in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.089986in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.089592in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{2.089394in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{2.089000in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{2.088803in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{2.087816in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.087619in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.087422in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{2.087224in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{2.087027in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.086435in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{2.086238in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{2.086041in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{2.085843in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{2.085252in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{2.085054in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.084857in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.084660in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.084068in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{2.083871in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.083476in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.083279in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.082293in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.082095in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.081701in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.081504in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.081306in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.080912in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.080714in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.080517in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.080123in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.079531in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{2.079136in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{2.078939in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.078544in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.078347in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.078150in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.077755in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{2.076966in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{2.076769in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.076572in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.075980in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.075585in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{2.075388in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.075191in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.074599in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.074402in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.073810in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.073613in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.073415in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.073218in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.072824in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.072626in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.072429in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.072232in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.071640in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.071443in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.071048in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.070851in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.070654in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.069865in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.069273in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.069075in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.067892in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.067695in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.067300in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.066905in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.066314in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.066116in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.065722in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.065525in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.064933in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.064736in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.064538in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{2.064341in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.064144in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{2.063946in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{2.063157in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{2.062960in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.062763in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.062566in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.062368in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.061776in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.061579in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.061185in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.060987in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.060593in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.060198in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.060001in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.059804in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{2.059409in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{2.059212in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{2.058423in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{2.058028in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.057831in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.057437in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{2.057239in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.057042in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{2.056845in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{2.056450in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.056253in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{2.056056in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.055267in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.055069in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{2.054872in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{2.054477in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.054083in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.053688in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{2.053294in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{2.053097in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{2.052899in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{2.052702in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{2.052505in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.052110in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{2.051913in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{2.051321in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{2.050927in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{2.050729in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{2.050532in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.050335in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.049940in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{2.049546in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.048559in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.048362in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.048165in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.047968in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.047376in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.046784in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.046587in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{2.045995in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.045798in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{2.045600in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{2.045403in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{2.045206in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{2.044811in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{2.044219in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{2.044022in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{2.043825in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{2.043430in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{2.043036in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.042838in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.042641in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.042444in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.042247in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.042049in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.041655in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.041458in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{2.041260in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.041063in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.040669in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.040471in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.040274in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.040077in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.039879in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.039682in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.039485in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.038696in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.038301in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.037907in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.037709in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.037512in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.037315in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.037118in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{2.036920in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.036526in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.036329in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{2.036131in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.035737in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{2.035539in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.035145in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{2.034553in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.034356in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.034159in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.033764in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.033567in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.033370in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.032975in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.032580in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.032383in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.031397in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.030016in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.029819in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.029621in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{2.028832in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{2.028438in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.028240in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.028043in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.027451in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.027254in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.026860in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.026662in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.026070in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.025873in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{2.025676in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{2.025084in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{2.024098in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.023309in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.022914in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.022717in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.022322in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.022125in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.021731in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.021336in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.021139in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.020744in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{2.020547in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{2.020152in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{2.019955in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{2.019758in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.019561in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.019363in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{2.019166in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.018969in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{2.018377in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.017785in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.017588in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.017193in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.016996in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.016404in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{2.016207in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.015812in}{1.585093in}}%
\pgfpathlineto{\pgfqpoint{2.015615in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.014629in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{2.014432in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.014037in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.013840in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.013642in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{2.013445in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{2.013248in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.013051in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.012853in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.012656in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.011867in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.011472in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.011275in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{2.011078in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{2.010683in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.010289in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.010092in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.009894in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.009697in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.009500in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.009303in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{2.009105in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.008908in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.008711in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.008513in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.008316in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.008119in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.007330in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.006935in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{2.006738in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.006146in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.005949in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.005752in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.005357in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.004765in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.004568in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.004371in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.004173in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{2.003976in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.003779in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{2.003582in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{2.003187in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.002990in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{2.002793in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{2.002398in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.002201in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{2.002003in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{2.001806in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.000623in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{2.000425in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{2.000228in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.999834in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.999044in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.998847in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.998650in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.998255in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.997861in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.997664in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.997269in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.996677in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.996480in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.996283in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.996085in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.995888in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.995099in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.994704in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.994507in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.993915in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.993718in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.993126in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.992732in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.992535in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.992337in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.991745in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.991548in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.991351in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.991154in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.990562in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.989970in}{1.594117in}}%
\pgfpathlineto{\pgfqpoint{1.989575in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.989378in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.989181in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.988984in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.988786in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.988589in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.987997in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.987603in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.986814in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.986616in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.986419in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.986222in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.986025in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.985630in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.985038in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.984841in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.984249in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.984052in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.983460in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.983263in}{1.592886in}}%
\pgfpathlineto{\pgfqpoint{1.982868in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.981882in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.981685in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.981487in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.981290in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.981093in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.980896in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.980698in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.980304in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.980106in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.979515in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.979317in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.978923in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.978726in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.978528in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.977936in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.977542in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.977345in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.977147in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.976950in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.975767in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.975372in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.974386in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.974188in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.973991in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.973794in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{1.973597in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.973399in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.973202in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.973005in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.972610in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.972216in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.972018in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.971821in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.971624in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.971427in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.971229in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.971032in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.970835in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.970637in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.970440in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.970243in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.970046in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.969848in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.969059in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.968862in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.968468in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.967876in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.967481in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.966692in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.966298in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.965508in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.965311in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.965114in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.964917in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.964522in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.964325in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{1.963733in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.963536in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.962944in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.962352in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.962155in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.961958in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.961760in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.961169in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.960971in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{1.960774in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.960379in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.960182in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.959788in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.959590in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.959196in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.958999in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.958801in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.958604in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.958407in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.957815in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.957618in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.957420in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.957026in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.956829in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.956631in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.956434in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.956237in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{1.955842in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{1.955448in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{1.955250in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.954856in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{1.954461in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.954067in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.953869in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.953672in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.953475in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.952883in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.952686in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.952489in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.952094in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.951897in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.950516in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.950319in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.950121in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.949924in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.949530in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{1.949332in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.948938in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.948740in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.948346in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.948149in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.947951in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.947754in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{1.947557in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{1.947162in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.946965in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.946570in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{1.946176in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.945979in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.945584in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.945387in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.944992in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.944401in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.944203in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.943611in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.943020in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.942625in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.942428in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.942231in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.941639in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.941244in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.940652in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.940455in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.940061in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.939863in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.939666in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.939469in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.939271in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.938088in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.937891in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.937693in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.937101in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.936707in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.936510in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.935721in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.934932in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.934537in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.934340in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.933945in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{1.933748in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.933551in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.933353in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.933156in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.932762in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.931972in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.931775in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.931381in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.931183in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.930197in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.929802in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.929605in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.929408in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.929013in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.928816in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.928619in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.928422in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.928224in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.927435in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.927041in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.926646in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.926449in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.926252in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.925660in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.925463in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.925265in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.924673in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.924279in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.923884in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.923490in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.923095in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.922503in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.922109in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.921912in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.921714in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.921320in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.920531in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.919939in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.919742in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.919544in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.919150in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.918361in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.917769in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.917572in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.917374in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.917177in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.916980in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.916783in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.916388in}{1.565611in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.565611in}}%
\pgfpathlineto{\pgfqpoint{1.915204in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.914810in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.914613in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.914415in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{1.914021in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.913824in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.913626in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.913429in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.913232in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{1.913034in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{1.912837in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.912443in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.912245in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.912048in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{1.911851in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.911456in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.911062in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.910865in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.910667in}{1.557817in}}%
\pgfpathlineto{\pgfqpoint{1.910470in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{1.910075in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.909878in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.909681in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.909484in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.909286in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.909089in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{1.908892in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{1.908695in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.908497in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.908300in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.908103in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.907905in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{1.907708in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.907116in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.906525in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.906327in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.906130in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.905735in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.556997in}}%
\pgfpathlineto{\pgfqpoint{1.905341in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.905144in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.904749in}{1.553716in}}%
\pgfpathlineto{\pgfqpoint{1.904552in}{1.552896in}}%
\pgfpathlineto{\pgfqpoint{1.904157in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{1.903960in}{1.551870in}}%
\pgfpathlineto{\pgfqpoint{1.903566in}{1.551255in}}%
\pgfpathlineto{\pgfqpoint{1.903171in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.902382in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.902185in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.901987in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.901593in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.901198in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.901001in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{1.900606in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.900212in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{1.899817in}{1.540181in}}%
\pgfpathlineto{\pgfqpoint{1.899620in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{1.899028in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{1.536284in}}%
\pgfpathlineto{\pgfqpoint{1.898436in}{1.536284in}}%
\pgfpathlineto{\pgfqpoint{1.898239in}{1.536694in}}%
\pgfpathlineto{\pgfqpoint{1.898042in}{1.536694in}}%
\pgfpathlineto{\pgfqpoint{1.897845in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.896858in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.895872in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.895675in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.895477in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.895280in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.895083in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.894491in}{1.539976in}}%
\pgfpathlineto{\pgfqpoint{1.894294in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{1.893702in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{1.893505in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.893307in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.892321in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{1.892124in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.891927in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.890940in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.890743in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.890546in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.890348in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.889757in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.889362in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.889165in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.888967in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.888770in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.888376in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.888178in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.887981in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.887784in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.887389in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.886995in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.886798in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.886403in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.886206in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.886008in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.885614in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.885219in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.885022in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.884825in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.884628in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.884430in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.884233in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.884036in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.883838in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{1.883049in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{1.882852in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.882458in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.881668in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.881471in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.881274in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.880879in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{1.880485in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.880090in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{1.879893in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.879499in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.879104in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.878907in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.878512in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.878315in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.878118in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.877920in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{1.877131in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{1.544897in}}%
\pgfpathlineto{\pgfqpoint{1.876737in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.876342in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.875356in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.874567in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.874172in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.873778in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.873580in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.872989in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.872791in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.872397in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.871608in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.871016in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.870819in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.870621in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.870424in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.870030in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.869635in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.869438in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.868649in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.868451in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{1.868254in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.868057in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.867662in}{1.537310in}}%
\pgfpathlineto{\pgfqpoint{1.867465in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{1.867268in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.866873in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.866676in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{1.866479in}{1.537310in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{1.865887in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.865690in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{1.865492in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{1.865295in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{1.865098in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.864900in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{1.864703in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{1.864506in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.864111in}{1.535054in}}%
\pgfpathlineto{\pgfqpoint{1.863717in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.863322in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{1.863125in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{1.862928in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.862139in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{1.861547in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.861350in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.860955in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.860758in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.860561in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.860363in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.859574in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.520288in}}%
\pgfpathlineto{\pgfqpoint{1.858193in}{1.520698in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.857601in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{1.857404in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.856615in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.856418in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.856023in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.855826in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.855629in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{1.855037in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.854840in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.854642in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.854445in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.854051in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{1.853853in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.853656in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{1.853459in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.853262in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.852867in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.852472in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.852275in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.852078in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.851881in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.851683in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.851289in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.850894in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.850697in}{1.523569in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{1.849513in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.849316in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.848724in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.848133in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.847738in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.847541in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.846949in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.846752in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.846554in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.846357in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.523774in}}%
\pgfpathlineto{\pgfqpoint{1.845765in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{1.845568in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.844582in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.844384in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.521518in}}%
\pgfpathlineto{\pgfqpoint{1.843793in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{1.843398in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.843003in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{1.842806in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.842609in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{1.842412in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.842214in}{1.518237in}}%
\pgfpathlineto{\pgfqpoint{1.842017in}{1.518032in}}%
\pgfpathlineto{\pgfqpoint{1.841623in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{1.841228in}{1.517417in}}%
\pgfpathlineto{\pgfqpoint{1.841031in}{1.517007in}}%
\pgfpathlineto{\pgfqpoint{1.840833in}{1.516391in}}%
\pgfpathlineto{\pgfqpoint{1.840242in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.840044in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{1.839847in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{1.839650in}{1.511265in}}%
\pgfpathlineto{\pgfqpoint{1.839453in}{1.510034in}}%
\pgfpathlineto{\pgfqpoint{1.839058in}{1.509009in}}%
\pgfpathlineto{\pgfqpoint{1.838861in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{1.838269in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.838072in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.837874in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.837677in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.837480in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.836888in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{1.836691in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{1.836494in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.836296in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.835902in}{1.506343in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.835310in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.834915in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.834521in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.834324in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{1.834126in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.833534in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.833337in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.832548in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.832351in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.831956in}{1.500600in}}%
\pgfpathlineto{\pgfqpoint{1.831759in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.831365in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.830575in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.830181in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.829984in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.829589in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.828997in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.828603in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.828405in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.827616in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.827025in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.826827in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.826630in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.826433in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.826038in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.824855in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.824657in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.824460in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.824065in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.823671in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.823474in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.822882in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.822685in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.822290in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.821304in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.820909in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.820712in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.820515in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.820317in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.820120in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.819923in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.819726in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.819331in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.819134in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.818739in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.818345in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.818147in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.817556in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.816766in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.816372in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.816175in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.815583in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.815386in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.814991in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.814794in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.814202in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.814005in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.813807in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.813018in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.812624in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.812032in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.811835in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.811637in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.811440in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.811243in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.811046in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.810454in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.810257in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.809467in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{1.809270in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.808876in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.808678in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.808481in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.808284in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.808087in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.807889in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.807692in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.807495in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.807298in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.806903in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.806706in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.805917in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.805719in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.805522in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.805325in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.804338in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.803944in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.803155in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.802958in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.802366in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.801971in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.801774in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.801577in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.801379in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.801182in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.800985in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.800590in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.800393in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.799998in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.799801in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.799407in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.798420in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.798223in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.797829in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.797631in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.797237in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.797039in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.796842in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.796645in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.796448in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.795659in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.795264in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.794672in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.794278in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.794080in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.793883in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.793489in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.793094in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.792897in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.792502in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.792305in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.792108in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.791713in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.791319in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.790530in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.790332in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.790135in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.789543in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.789149in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.788951in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.788360in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.787768in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.787570in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.786190in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.785795in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.785598in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.785203in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.783822in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.783625in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.783231in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.782836in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.782244in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.782047in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.781850in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.781455in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.780863in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.779877in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.779680in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.779482in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.779285in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.779088in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.778496in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.778299in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.777904in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.777707in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.777510in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.777312in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.776523in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.776326in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.776129in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.775931in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.775537in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.775340in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{1.491167in}}%
\pgfpathlineto{\pgfqpoint{1.774945in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.774748in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.774551in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.774353in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.773564in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.772578in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.772183in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.771789in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.770211in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.770013in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.769816in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.769619in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.769422in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.769027in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.768632in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.768435in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.767646in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.767054in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.766660in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.765871in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.765673in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.765476in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.765279in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.765082in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.764687in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.764490in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.764293in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.764095in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.763898in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.763701in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.763503in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.763306in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.762517in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.762320in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.761925in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.761728in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.761531in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.761333in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.760939in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.760742in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.760544in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.760150in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.759164in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.757980in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.757783in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.757585in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.757388in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.757191in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.756796in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.756599in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.756402in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.756204in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.755810in}{1.495678in}}%
\pgfpathlineto{\pgfqpoint{1.755415in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.755021in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.754824in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.754626in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.754429in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.754034in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.753837in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.753640in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{1.753443in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.753245in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.752851in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.752654in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.751864in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.751667in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.751470in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.750878in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.750681in}{1.491987in}}%
\pgfpathlineto{\pgfqpoint{1.750484in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{1.750286in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.750089in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.749892in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.749695in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.749300in}{1.491167in}}%
\pgfpathlineto{\pgfqpoint{1.749103in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.747919in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.747722in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.747327in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.747130in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.746933in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.746538in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.745946in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.744763in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.744565in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{1.744171in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.743776in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.743579in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.743382in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.743185in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.742790in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.742593in}{1.491987in}}%
\pgfpathlineto{\pgfqpoint{1.742396in}{1.491987in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{1.491987in}}%
\pgfpathlineto{\pgfqpoint{1.741606in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.741409in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.741015in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.740817in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.740620in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.740226in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.740028in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.739831in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.739634in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.738845in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.738056in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.737858in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.737069in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.736675in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.736477in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.736280in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.735886in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.735688in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.735491in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.735294in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.734505in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.734307in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.733716in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.733518in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.733321in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.733124in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.732729in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.732532in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.732335in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.732137in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.731743in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.731348in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.731151in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.730757in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.730559in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.730362in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.730165in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.729770in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.729573in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.729178in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.728981in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.728784in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.728389in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.727995in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.727797in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.727206in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.727008in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.726614in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.726219in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.725825in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.725233in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.725036in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.724641in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.724444in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.724247in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.723655in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.723458in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.723260in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.723063in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.722866in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.722668in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.722471in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.722274in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.722077in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.721879in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.721682in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.721288in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.721090in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{1.720893in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.720696in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.720498in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.720301in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.720104in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.719512in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.719315in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.718131in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.717737in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.716948in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.716356in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.716159in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.715961in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.715567in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.715369in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.714975in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.714778in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.714383in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.713791in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.713199in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.713002in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.712805in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.712608in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.712016in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.711819in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.711621in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.711424in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.711227in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.710635in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.710438in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.710240in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.710043in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.709649in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.709451in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.709254in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.709057in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.708662in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.708465in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.707281in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.706887in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.705506in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.704520in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.704322in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.704125in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.703928in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.703730in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.703533in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.703336in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.703139in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.702744in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.702547in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.702350in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.701955in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.701758in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.701561in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.701363in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.700969in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.700574in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.700180in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.699982in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.699785in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.699588in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.698207in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.698010in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.697812in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.697221in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.696234in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.695445in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.695051in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.694656in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.694459in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.694262in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.694064in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.693275in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.692683in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.692486in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.691894in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.691697in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.691302in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.691105in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.690513in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.690316in}{1.475786in}}%
\pgfpathlineto{\pgfqpoint{1.690119in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.689724in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.689330in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.689132in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.688541in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.688343in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.687752in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.687554in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.686962in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.686765in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.686568in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.686371in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.686173in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.685976in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.685779in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.685187in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.684990in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.684595in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.684398in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.684201in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.684003in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.683806in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.683017in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.682820in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.682031in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{1.681833in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.681044in}{1.473530in}}%
\pgfpathlineto{\pgfqpoint{1.680650in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.680453in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.680255in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.680058in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.679861in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.679466in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.679072in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.678677in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.678480in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.678283in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.677888in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.676704in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.676507in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.676310in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.676113in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.675915in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.675718in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.675521in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.675324in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.674929in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.674732in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.674534in}{1.479682in}}%
\pgfpathlineto{\pgfqpoint{1.674337in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.673548in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.673351in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.673154in}{1.472505in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{1.471274in}}%
\pgfpathlineto{\pgfqpoint{1.672167in}{1.470454in}}%
\pgfpathlineto{\pgfqpoint{1.671773in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.671378in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.671181in}{1.468813in}}%
\pgfpathlineto{\pgfqpoint{1.670786in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{1.670589in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{1.669800in}{1.465532in}}%
\pgfpathlineto{\pgfqpoint{1.669603in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.669405in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.669208in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.668419in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.668222in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{1.667827in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.667630in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.667433in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.667038in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.666446in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.666052in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.665065in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.664474in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.664079in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.663882in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.663685in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.663093in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.662698in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.662304in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.661909in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.661712in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.661317in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.661120in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.660923in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.660331in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.659936in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.658950in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.658753in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.657569in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.657372in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.656977in}{1.450766in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.656386in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.656188in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.655991in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.655399in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.655005in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.654807in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.654610in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.654413in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.654216in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.653427in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.653229in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.653032in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.652440in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.652046in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.651651in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.651454in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.651059in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.650862in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.650467in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.650073in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.649876in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.649481in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.649284in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.649087in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.648495in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.648297in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.648100in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.647706in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.647508in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{1.646522in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.646325in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.645930in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.645536in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{1.644944in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.644747in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.644352in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{1.644155in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.643958in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.643760in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.643563in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.643168in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.642774in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.642577in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.642379in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.642182in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.641393in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.641196in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{1.640801in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.640407in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.640209in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.640012in}{1.430053in}}%
\pgfpathlineto{\pgfqpoint{1.639815in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.639420in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.639223in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.639026in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.638828in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.638631in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.638434in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{1.638237in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.637448in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.637250in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.636856in}{1.435590in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.636264in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.635869in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.635278in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.634291in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.633897in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.633502in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.632910in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.632319in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{1.440102in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.631529in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{1.631332in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.631135in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.630938in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.630346in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.630149in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.629162in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.628965in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.628768in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.628373in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.628176in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.627979in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.627190in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.626598in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.626400in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.626006in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.625809in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.625611in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.625414in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.625217in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.624428in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.624033in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.623441in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.622652in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.622455in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.622061in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.621863in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.621666in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.621469in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.621271in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.620877in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.620680in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.620482in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.620285in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{1.619891in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.619693in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.619496in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.618510in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.618115in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.617721in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.617523in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.617326in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.617129in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.616931in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.616340in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.616142in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.615945in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.615551in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.614959in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.614761in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.614564in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.613972in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.613381in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.612986in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.612394in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.612197in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.612000in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.611802in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.610816in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.609830in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.609632in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.609435in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.609041in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.608843in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.608449in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.608252in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.607462in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.607265in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.607068in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.606871in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.606476in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.606279in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.605884in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.605490in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{1.605095in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.604898in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.604503in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.604306in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.604109in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.603517in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.602925in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.602728in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.602531in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.602333in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.602136in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.601742in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.601544in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.600953in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.600755in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.600163in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.599966in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.599572in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.598980in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.598783in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.598191in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.597993in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.597796in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.597599in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.597007in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.596415in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.596021in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.595824in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.594837in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.593851in}{1.439282in}}%
\pgfpathlineto{\pgfqpoint{1.593654in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{1.436616in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.592864in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.592470in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.592075in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.591878in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.591089in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.590694in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.590497in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.590103in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.589905in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.589511in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.589314in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.588919in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.588525in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.588327in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.588130in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.587933in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{1.587735in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.586749in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.586552in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{1.585763in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.585368in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.584974in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.584579in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.584185in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.583001in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.582606in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.582409in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.582212in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.582015in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.581620in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.581423in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.581226in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.580831in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.580436in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.580239in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.579845in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.579647in}{1.440102in}}%
\pgfpathlineto{\pgfqpoint{1.579450in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{1.437231in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{1.436616in}}%
\pgfpathlineto{\pgfqpoint{1.578661in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.578464in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{1.578266in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.577872in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.577280in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.577083in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.576886in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.576688in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.576294in}{1.427182in}}%
\pgfpathlineto{\pgfqpoint{1.576096in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.575899in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.575702in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.575505in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.575307in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.574913in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.574518in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.574124in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.573926in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.573335in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.572940in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.572546in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.572151in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.571954in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.571757in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.570967in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.570770in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.570573in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.570178in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.569981in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.569587in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.569389in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.569192in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.568995in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.568797in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.568600in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.567811in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.567614in}{1.427182in}}%
\pgfpathlineto{\pgfqpoint{1.567417in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.567219in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.567022in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.566825in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.566627in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.566430in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.566036in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{1.565838in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.565641in}{1.421440in}}%
\pgfpathlineto{\pgfqpoint{1.565444in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.564852in}{1.420004in}}%
\pgfpathlineto{\pgfqpoint{1.564458in}{1.419389in}}%
\pgfpathlineto{\pgfqpoint{1.564260in}{1.418159in}}%
\pgfpathlineto{\pgfqpoint{1.564063in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.416928in}}%
\pgfpathlineto{\pgfqpoint{1.562879in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{1.415903in}}%
\pgfpathlineto{\pgfqpoint{1.562485in}{1.415698in}}%
\pgfpathlineto{\pgfqpoint{1.562288in}{1.416108in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.561696in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{1.561498in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{1.561104in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{1.560907in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{1.560709in}{1.417133in}}%
\pgfpathlineto{\pgfqpoint{1.560512in}{1.416313in}}%
\pgfpathlineto{\pgfqpoint{1.560315in}{1.415287in}}%
\pgfpathlineto{\pgfqpoint{1.559723in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.559526in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{1.413852in}}%
\pgfpathlineto{\pgfqpoint{1.558145in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{1.557553in}{1.414672in}}%
\pgfpathlineto{\pgfqpoint{1.557159in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{1.556764in}{1.414057in}}%
\pgfpathlineto{\pgfqpoint{1.556567in}{1.413237in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.556172in}{1.412006in}}%
\pgfpathlineto{\pgfqpoint{1.555778in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{1.555580in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.555186in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.554989in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{1.554791in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{1.554397in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{1.554199in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.553805in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.553608in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.553410in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.552424in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.552227in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.552029in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.551832in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.551635in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.551438in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.551240in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.551043in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.550846in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.550649in}{1.405444in}}%
\pgfpathlineto{\pgfqpoint{1.550451in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.550254in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.550057in}{1.400727in}}%
\pgfpathlineto{\pgfqpoint{1.549662in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.549268in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.549070in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.548873in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.548676in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{1.548479in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{1.547887in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.547295in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{1.546900in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{1.546703in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.546309in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.545914in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.545717in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.545520in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.544730in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.544139in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.543941in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.543744in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.543547in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.543350in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.542955in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.542166in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.541771in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.541574in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.541377in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.541180in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.540588in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.540391in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.539996in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.539404in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{1.539207in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.538812in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.538418in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{1.538221in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.538023in}{1.400727in}}%
\pgfpathlineto{\pgfqpoint{1.537826in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.537629in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.537431in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.537234in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.536840in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.536642in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.536445in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.536248in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{1.536051in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.535853in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.535261in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.535064in}{1.393344in}}%
\pgfpathlineto{\pgfqpoint{1.534275in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{1.533881in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.533683in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.533289in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.532500in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.532302in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.531711in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.531119in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{1.530724in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{1.530132in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.529146in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.528949in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.528752in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{1.528554in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{1.528357in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.527962in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.527765in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.527371in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.527173in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.526976in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.526187in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.525990in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.525595in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.525398in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.525201in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.525003in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.524806in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.524609in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{1.524412in}{1.410366in}}%
\pgfpathlineto{\pgfqpoint{1.524017in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{1.523820in}{1.411596in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{1.412211in}}%
\pgfpathlineto{\pgfqpoint{1.523031in}{1.412416in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.522636in}{1.412006in}}%
\pgfpathlineto{\pgfqpoint{1.522439in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.521847in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.521650in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.521255in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.521058in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.520861in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.520663in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.520072in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.519677in}{1.405649in}}%
\pgfpathlineto{\pgfqpoint{1.519480in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.519283in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{1.519085in}{1.402573in}}%
\pgfpathlineto{\pgfqpoint{1.518888in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.518691in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.518493in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.518296in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.517704in}{1.406059in}}%
\pgfpathlineto{\pgfqpoint{1.517310in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.516915in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.516521in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.516324in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.515929in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{1.399701in}}%
\pgfpathlineto{\pgfqpoint{1.515534in}{1.399701in}}%
\pgfpathlineto{\pgfqpoint{1.515337in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.515140in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.514943in}{1.402573in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.514351in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.513562in}{1.406059in}}%
\pgfpathlineto{\pgfqpoint{1.513364in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.512575in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.510997in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.510603in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.510405in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.510208in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.509814in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.509419in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.509222in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.508630in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.507446in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.507052in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.506855in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.506657in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.506263in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.505868in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.505671in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.505079in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.504685in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.504093in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.503698in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.503501in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{1.503106in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.502515in}{1.411391in}}%
\pgfpathlineto{\pgfqpoint{1.502317in}{1.411596in}}%
\pgfpathlineto{\pgfqpoint{1.502120in}{1.412211in}}%
\pgfpathlineto{\pgfqpoint{1.501923in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{1.501528in}{1.413647in}}%
\pgfpathlineto{\pgfqpoint{1.501134in}{1.413647in}}%
\pgfpathlineto{\pgfqpoint{1.500739in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{1.500345in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{1.500147in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{1.499950in}{1.414877in}}%
\pgfpathlineto{\pgfqpoint{1.499753in}{1.414877in}}%
\pgfpathlineto{\pgfqpoint{1.499556in}{1.415287in}}%
\pgfpathlineto{\pgfqpoint{1.499358in}{1.415903in}}%
\pgfpathlineto{\pgfqpoint{1.498964in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.498766in}{1.417748in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.498372in}{1.419389in}}%
\pgfpathlineto{\pgfqpoint{1.498175in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{1.497977in}{1.420414in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.497386in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.496991in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.496794in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.496596in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.496399in}{1.421440in}}%
\pgfpathlineto{\pgfqpoint{1.496202in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{1.496005in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.495807in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.495018in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.494821in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.494229in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.493440in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.493046in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.492848in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.492454in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.492257in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.491862in}{1.430053in}}%
\pgfpathlineto{\pgfqpoint{1.491665in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.491270in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.490876in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.490678in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.490481in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.489889in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{1.421440in}}%
\pgfpathlineto{\pgfqpoint{1.489100in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{1.488903in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.488114in}{1.422055in}}%
\pgfpathlineto{\pgfqpoint{1.487917in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.487719in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.487325in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.487127in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.486733in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.485549in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.485352in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.484760in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{1.484563in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{1.484366in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.484168in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{1.435590in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.482590in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.482393in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.482196in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.481209in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.481012in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.480815in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.480618in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.480420in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.480223in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.479434in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.479237in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.478250in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.478053in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.477264in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.476672in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.476278in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.475883in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.475686in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.475489in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.475291in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.475094in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.474699in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.474502in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.473910in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.473516in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.473319in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.472924in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.472332in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.472135in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.471938in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.471740in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.471543in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.471149in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.470557in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.470359in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.470162in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.469965in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.469768in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.469570in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{1.469373in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.469176in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.468781in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.467795in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.467203in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.466809in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.465625in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.465428in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.465230in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.465033in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.464639in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{1.464244in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.463652in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.463455in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.463258in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.463060in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.462271in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.461482in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.461285in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.460299in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.459707in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.459510in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.459312in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.459115in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.458721in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.458523in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.458326in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.458129in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.457931in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.457340in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.457142in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.456945in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.456156in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.455959in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.455367in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.455170in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.454972in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.454775in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.454578in}{1.461430in}}%
\pgfpathlineto{\pgfqpoint{1.454381in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.454183in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.453986in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.453789in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.453591in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.453394in}{1.458559in}}%
\pgfpathlineto{\pgfqpoint{1.453197in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.453000in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.452211in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.452013in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.451816in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.451619in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.451422in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.451027in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.450632in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.450435in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.450238in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.450041in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.449843in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.449646in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.449449in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.449054in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.448462in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.448068in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.447673in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.447279in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.447082in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.446884in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.446687in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.446095in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.445898in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.445701in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.445503in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.445306in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.444320in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.444123in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.443925in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.443531in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.442544in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.441953in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.441755in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.441558in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.441163in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.440966in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.440572in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.440374in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.440177in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.439980in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.438796in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.438599in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.438402in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.438204in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.438007in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.437613in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.437415in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.437021in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.436232in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.435837in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.435443in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.435048in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.434654in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.433470in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.433075in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.432878in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.432681in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.432089in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.431892in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.431497in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.431300in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.431103in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.430905in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.430708in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.430116in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.429919in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.429130in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.428933in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{1.428341in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.427749in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.427552in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.426565in}{1.436616in}}%
\pgfpathlineto{\pgfqpoint{1.426368in}{1.436616in}}%
\pgfpathlineto{\pgfqpoint{1.426171in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.425974in}{1.435795in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{1.435795in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{1.424987in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{1.424593in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.424001in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.423606in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.423212in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.422817in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.422620in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.421831in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.421634in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.421436in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.421239in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.420845in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.420450in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.420253in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.419858in}{1.421440in}}%
\pgfpathlineto{\pgfqpoint{1.419661in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.419464in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.418477in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.418280in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.417688in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{1.417491in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.417294in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{1.417096in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.416899in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.416702in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{1.415913in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.415716in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{1.415518in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.415321in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.415124in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{1.414926in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.414532in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{1.414335in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{1.435795in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.413546in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.413151in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{1.412954in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.412756in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.412559in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.411770in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.411178in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.410981in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.410784in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.410389in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.409995in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.409206in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.409008in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.408811in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.408614in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.408219in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.408022in}{1.420209in}}%
\pgfpathlineto{\pgfqpoint{1.407825in}{1.419184in}}%
\pgfpathlineto{\pgfqpoint{1.407627in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{1.407036in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{1.406838in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{1.405655in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.405063in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{1.421645in}}%
\pgfpathlineto{\pgfqpoint{1.404077in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.403485in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.403288in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.402696in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.401907in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.401709in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.401512in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.401315in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.400920in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.400723in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.400526in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.399934in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{1.398948in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.398750in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{1.415698in}}%
\pgfpathlineto{\pgfqpoint{1.398356in}{1.414057in}}%
\pgfpathlineto{\pgfqpoint{1.397961in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.397764in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{1.397369in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.397172in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.396975in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.396778in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.396383in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.396186in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.395989in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.395594in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.395397in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.394805in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.394608in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.394410in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.394213in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.393424in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.393227in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.392635in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.392240in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.392043in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.391846in}{1.410366in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.390662in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.390268in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.389873in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.389479in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.389281in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.388098in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.387900in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.387309in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.387111in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.386914in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.385533in}{1.406059in}}%
\pgfpathlineto{\pgfqpoint{1.385336in}{1.405649in}}%
\pgfpathlineto{\pgfqpoint{1.385139in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.384941in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.384744in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.384547in}{1.402573in}}%
\pgfpathlineto{\pgfqpoint{1.384350in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.384152in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{1.383955in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.383758in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.382377in}{1.397241in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.381588in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.380996in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.380799in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.380404in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.380010in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.379418in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.379221in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.378826in}{1.401342in}}%
\pgfpathlineto{\pgfqpoint{1.378629in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.378234in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.378037in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.377445in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.377051in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.376656in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.376459in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.376261in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.376064in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.375670in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.375275in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.399701in}}%
\pgfpathlineto{\pgfqpoint{1.374683in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{1.374091in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{1.373894in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{1.373697in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.373500in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.373302in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{1.373105in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.372711in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.372513in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.372119in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.371527in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.371132in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{1.370935in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.370146in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{1.369752in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.369554in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.368765in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.368371in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.367976in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{1.367187in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.366990in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{1.366792in}{1.394780in}}%
\pgfpathlineto{\pgfqpoint{1.366595in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.366398in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.366201in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.366003in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.365806in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.365609in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{1.365412in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.365017in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.364622in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{1.363833in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.363439in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.363242in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.400727in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.362650in}{1.401342in}}%
\pgfpathlineto{\pgfqpoint{1.362255in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.362058in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.361861in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{1.361663in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.361466in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.361072in}{1.397856in}}%
\pgfpathlineto{\pgfqpoint{1.360874in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.360677in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.360283in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.359296in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.358902in}{1.396830in}}%
\pgfpathlineto{\pgfqpoint{1.358310in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.358113in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{1.357915in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.357718in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.357521in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.356929in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{1.397241in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.356337in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.356140in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.355745in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.355548in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.355351in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.355154in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.354956in}{1.394780in}}%
\pgfpathlineto{\pgfqpoint{1.354562in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{1.354364in}{1.394164in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.353970in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.353773in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.353181in}{1.394780in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.352786in}{1.395805in}}%
\pgfpathlineto{\pgfqpoint{1.352589in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.352392in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.352194in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.351997in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.351405in}{1.400727in}}%
\pgfpathlineto{\pgfqpoint{1.350814in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.350024in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{1.349630in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.348841in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.348644in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.348446in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.348249in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{1.347854in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.347657in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{1.347460in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.347263in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.347065in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{1.397651in}}%
\pgfpathlineto{\pgfqpoint{1.346671in}{1.396830in}}%
\pgfpathlineto{\pgfqpoint{1.346474in}{1.396830in}}%
\pgfpathlineto{\pgfqpoint{1.346276in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.345882in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.345685in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.345487in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.395805in}}%
\pgfpathlineto{\pgfqpoint{1.345093in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{1.344698in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.344501in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.344304in}{1.395805in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.343909in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.343515in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.343317in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.343120in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.342923in}{1.402573in}}%
\pgfpathlineto{\pgfqpoint{1.342725in}{1.403188in}}%
\pgfpathlineto{\pgfqpoint{1.342528in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.342331in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.341936in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.341345in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.341147in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.340753in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.340358in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.339372in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.338977in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.338780in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.338583in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.338386in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.338188in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.337991in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.337794in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.337596in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.337202in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.337005in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.336807in}{1.397241in}}%
\pgfpathlineto{\pgfqpoint{1.336610in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.336413in}{1.396830in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.335821in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.335624in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.335426in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.335229in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.335032in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.334637in}{1.394780in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{1.394780in}}%
\pgfpathlineto{\pgfqpoint{1.334046in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.333454in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{1.333256in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.333059in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{1.332665in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.332467in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.332270in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.332073in}{1.389858in}}%
\pgfpathlineto{\pgfqpoint{1.331678in}{1.389037in}}%
\pgfpathlineto{\pgfqpoint{1.331481in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{1.331087in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.330495in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.330100in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.329903in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.329706in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.329508in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.328917in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.328719in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{1.328522in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.328325in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.328127in}{1.397856in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.401342in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{1.402367in}}%
\pgfpathlineto{\pgfqpoint{1.327141in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{1.326944in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.326549in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.325563in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.324971in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.324577in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.324379in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.324182in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.323787in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.323590in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.323196in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.322998in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.322801in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{1.322209in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.321815in}{1.402162in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{1.321026in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.320434in}{1.406059in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.319842in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.319448in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.319250in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.318856in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.318658in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.318461in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.318264in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.318067in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.317672in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.317278in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.316883in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.316686in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.316488in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{1.405444in}}%
\pgfpathlineto{\pgfqpoint{1.314516in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.313924in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.312740in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.312346in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.312149in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.311951in}{1.399701in}}%
\pgfpathlineto{\pgfqpoint{1.311754in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.311557in}{1.399907in}}%
\pgfpathlineto{\pgfqpoint{1.310965in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.310570in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.310176in}{1.397241in}}%
\pgfpathlineto{\pgfqpoint{1.309979in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.309781in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.309584in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.309387in}{1.396625in}}%
\pgfpathlineto{\pgfqpoint{1.308992in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.308400in}{1.395805in}}%
\pgfpathlineto{\pgfqpoint{1.308006in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.307809in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{1.307611in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.307414in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.307020in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{1.385961in}}%
\pgfpathlineto{\pgfqpoint{1.306428in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{1.306230in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.306033in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.305047in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.304258in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.304060in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{1.384936in}}%
\pgfpathlineto{\pgfqpoint{1.303469in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.303074in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.302877in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{1.302680in}{1.383295in}}%
\pgfpathlineto{\pgfqpoint{1.302482in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{1.383295in}}%
\pgfpathlineto{\pgfqpoint{1.302088in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.301693in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{1.301496in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.301101in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{1.300904in}{1.385961in}}%
\pgfpathlineto{\pgfqpoint{1.300707in}{1.386576in}}%
\pgfpathlineto{\pgfqpoint{1.300510in}{1.386987in}}%
\pgfpathlineto{\pgfqpoint{1.300312in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.300115in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.385961in}}%
\pgfpathlineto{\pgfqpoint{1.299326in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.299129in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.298931in}{1.382065in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.298340in}{1.381654in}}%
\pgfpathlineto{\pgfqpoint{1.297945in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{1.383295in}}%
\pgfpathlineto{\pgfqpoint{1.297353in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.297156in}{1.384731in}}%
\pgfpathlineto{\pgfqpoint{1.296564in}{1.385346in}}%
\pgfpathlineto{\pgfqpoint{1.296367in}{1.386166in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{1.386987in}}%
\pgfpathlineto{\pgfqpoint{1.295775in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{1.295578in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.295381in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.295183in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{1.294986in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{1.294591in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.294197in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.294000in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{1.293802in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.293605in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.293408in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.293211in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.293013in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.292619in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.292224in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.291830in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.291435in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.291238in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.291041in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.290449in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.290252in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.290054in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.289660in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{1.289265in}{1.379194in}}%
\pgfpathlineto{\pgfqpoint{1.289068in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{1.288871in}{1.378168in}}%
\pgfpathlineto{\pgfqpoint{1.288673in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.288476in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.288082in}{1.376733in}}%
\pgfpathlineto{\pgfqpoint{1.287884in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{1.376322in}}%
\pgfpathlineto{\pgfqpoint{1.287490in}{1.376117in}}%
\pgfpathlineto{\pgfqpoint{1.287292in}{1.376117in}}%
\pgfpathlineto{\pgfqpoint{1.287095in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{1.286898in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{1.286701in}{1.375502in}}%
\pgfpathlineto{\pgfqpoint{1.286503in}{1.374887in}}%
\pgfpathlineto{\pgfqpoint{1.286306in}{1.374682in}}%
\pgfpathlineto{\pgfqpoint{1.286109in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{1.285912in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.285714in}{1.372836in}}%
\pgfpathlineto{\pgfqpoint{1.285517in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.284925in}{1.369965in}}%
\pgfpathlineto{\pgfqpoint{1.284728in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.284136in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.283939in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.283544in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.283150in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{1.282953in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.282361in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.282163in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{1.281966in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.281769in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.281572in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.281374in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.281177in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.280980in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.280783in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.280191in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.279993in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.279402in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.278810in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.278415in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.277823in}{1.368735in}}%
\pgfpathlineto{\pgfqpoint{1.277626in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.277232in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{1.276443in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{1.276245in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.275259in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.275062in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{1.274864in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.274470in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.274273in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.273878in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.273681in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.273484in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.273286in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.273089in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.272497in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.272300in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.271708in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.271511in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.271314in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.271116in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.270919in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.270130in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.269341in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.269144in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.268749in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.268354in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.267763in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.267368in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.267171in}{1.353764in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.265790in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.265593in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.265001in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.264409in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.263620in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.263423in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.263028in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.262634in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.262436in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.262239in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.262042in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.261845in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.261450in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{1.261055in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.260858in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.260661in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.260464in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.260266in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.260069in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.259872in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.259280in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.259083in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.258491in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.258294in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.258096in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.257899in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.257505in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.257307in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.256913in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.256716in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.256321in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.256124in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.255729in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{1.255335in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.255137in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.254940in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.254743in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.254546in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.254348in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.253954in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.253559in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.253362in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.253165in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.252967in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.252770in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.252376in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.251784in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.251586in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.251192in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.250797in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.250206in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.248430in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.248036in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.247838in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.247247in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.246655in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.246457in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.246063in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.245866in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.245668in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.245077in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.244879in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.244682in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.244287in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.244090in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.243301in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.243104in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.242907in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.242315in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.241920in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.241723in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.241328in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.241131in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.240737in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.240539in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.240342in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.240145in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.239356in}{1.338383in}}%
\pgfpathlineto{\pgfqpoint{1.239158in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.238961in}{1.335922in}}%
\pgfpathlineto{\pgfqpoint{1.238764in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.238567in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.237383in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.236988in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.236791in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.236594in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.236397in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{1.235805in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.235608in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{1.235410in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.235016in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.234424in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.234227in}{1.328744in}}%
\pgfpathlineto{\pgfqpoint{1.234029in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.233240in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{1.233043in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{1.232846in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.232649in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.231662in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.231465in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.231268in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.230479in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.230084in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.229887in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{1.229098in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.228703in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.228506in}{1.340434in}}%
\pgfpathlineto{\pgfqpoint{1.228309in}{1.339408in}}%
\pgfpathlineto{\pgfqpoint{1.228111in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.227914in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.227322in}{1.339408in}}%
\pgfpathlineto{\pgfqpoint{1.227125in}{1.339408in}}%
\pgfpathlineto{\pgfqpoint{1.226928in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.226730in}{1.340639in}}%
\pgfpathlineto{\pgfqpoint{1.226139in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.225941in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.225744in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.225350in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.225152in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.224758in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.224363in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.224166in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.223969in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.223771in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.223180in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.222982in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.222785in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.222588in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.222390in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.222193in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.221601in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.221404in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.221010in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.220418in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.220220in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.220023in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.219629in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.219431in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.219234in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{1.218642in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.218248in}{1.353764in}}%
\pgfpathlineto{\pgfqpoint{1.217656in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.217459in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.217261in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.216867in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.216472in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.215881in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.215683in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.215289in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.214697in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.214105in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.213908in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.213513in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.213119in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.212921in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.212724in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.212330in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.212132in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.211935in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.211541in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.211146in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.210751in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.209962in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.209371in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.209173in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.208976in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.208779in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.208384in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.207792in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{1.207595in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.207398in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.207201in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.206214in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.206017in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.205228in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.205031in}{1.359506in}}%
\pgfpathlineto{\pgfqpoint{1.204833in}{1.360326in}}%
\pgfpathlineto{\pgfqpoint{1.204636in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.204044in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.203650in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.203255in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.203058in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.202269in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.201677in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.201480in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.201283in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.200888in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.200493in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.200099in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.199704in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.199507in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{1.199310in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.199113in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.198718in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.198323in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.198126in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.197929in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.197534in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.196943in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.196745in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.196351in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.196153in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{1.195956in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.195759in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.195562in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.195364in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.195167in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.194575in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.193984in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.193786in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.193589in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.192997in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.192603in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.192011in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.191814in}{1.340639in}}%
\pgfpathlineto{\pgfqpoint{1.191616in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.191024in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.190827in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{1.190630in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.190433in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.190235in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.190038in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.189644in}{1.337973in}}%
\pgfpathlineto{\pgfqpoint{1.189446in}{1.337357in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.189052in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.188657in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.188065in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.187868in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.187474in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{1.187079in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.186882in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.186684in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.186487in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.186290in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.186093in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.185895in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.185501in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.185304in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.185106in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.184909in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{1.184712in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.184317in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.183923in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.183725in}{1.337357in}}%
\pgfpathlineto{\pgfqpoint{1.183528in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.337357in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.182936in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.182739in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.182542in}{1.329359in}}%
\pgfpathlineto{\pgfqpoint{1.182147in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.181753in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{1.181555in}{1.324642in}}%
\pgfpathlineto{\pgfqpoint{1.181358in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.181161in}{1.323207in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{1.321976in}}%
\pgfpathlineto{\pgfqpoint{1.180372in}{1.321361in}}%
\pgfpathlineto{\pgfqpoint{1.180175in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{1.179977in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.179780in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{1.179583in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.179385in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.179188in}{1.320746in}}%
\pgfpathlineto{\pgfqpoint{1.178991in}{1.321361in}}%
\pgfpathlineto{\pgfqpoint{1.178794in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.178399in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{1.178202in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.178005in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.177807in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.177413in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.177018in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.176821in}{1.324643in}}%
\pgfpathlineto{\pgfqpoint{1.176624in}{1.324643in}}%
\pgfpathlineto{\pgfqpoint{1.176229in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.175440in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.175243in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.175046in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{1.174256in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{1.174059in}{1.322182in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.173467in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.172876in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.172678in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.172481in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.172086in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{1.171692in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.171100in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.170903in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{1.313363in}}%
\pgfpathlineto{\pgfqpoint{1.170114in}{1.312748in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{1.169522in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{1.169325in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.169127in}{1.310082in}}%
\pgfpathlineto{\pgfqpoint{1.168733in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{1.168536in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{1.308646in}}%
\pgfpathlineto{\pgfqpoint{1.168141in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{1.167944in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{1.167747in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.303314in}}%
\pgfpathlineto{\pgfqpoint{1.167352in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.167155in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.166760in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.166563in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.166366in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.165971in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.165774in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{1.165577in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.165379in}{1.304135in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{1.304135in}}%
\pgfpathlineto{\pgfqpoint{1.164590in}{1.303724in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{1.303314in}}%
\pgfpathlineto{\pgfqpoint{1.163998in}{1.303314in}}%
\pgfpathlineto{\pgfqpoint{1.163604in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.163407in}{1.302084in}}%
\pgfpathlineto{\pgfqpoint{1.163209in}{1.302084in}}%
\pgfpathlineto{\pgfqpoint{1.163012in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.162420in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.161828in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{1.161237in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.160645in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.160448in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.160053in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.159856in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.159658in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.159264in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.158869in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{1.298187in}}%
\pgfpathlineto{\pgfqpoint{1.157883in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.157686in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.157488in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.157291in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.156897in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.156699in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{1.156502in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.156305in}{1.303519in}}%
\pgfpathlineto{\pgfqpoint{1.156108in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.155910in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{1.155713in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{1.304545in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.304135in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{1.153938in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.153740in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.153346in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.153149in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.152557in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.152162in}{1.301058in}}%
\pgfpathlineto{\pgfqpoint{1.151965in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.151768in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.151570in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.151373in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.151176in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.150781in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.150189in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.149992in}{1.297572in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.296957in}}%
\pgfpathlineto{\pgfqpoint{1.149400in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{1.148611in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{1.148414in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{1.148217in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{1.148019in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{1.147822in}{1.297982in}}%
\pgfpathlineto{\pgfqpoint{1.147625in}{1.298803in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{1.147230in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{1.147033in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.146836in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.146639in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{1.146441in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{1.303519in}}%
\pgfpathlineto{\pgfqpoint{1.145849in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.145258in}{1.303519in}}%
\pgfpathlineto{\pgfqpoint{1.145060in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.144666in}{1.300443in}}%
\pgfpathlineto{\pgfqpoint{1.144469in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.144271in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.143877in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.143680in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.143285in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.142890in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.142496in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.142299in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.141707in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.141510in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.140720in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.140129in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.139537in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.139340in}{1.302904in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.138550in}{1.304545in}}%
\pgfpathlineto{\pgfqpoint{1.138353in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{1.138156in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{1.137959in}{1.305980in}}%
\pgfpathlineto{\pgfqpoint{1.137761in}{1.307211in}}%
\pgfpathlineto{\pgfqpoint{1.137564in}{1.307826in}}%
\pgfpathlineto{\pgfqpoint{1.137367in}{1.308441in}}%
\pgfpathlineto{\pgfqpoint{1.137170in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{1.136972in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.136775in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{1.136578in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.135986in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.135789in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.135591in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{1.135197in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{1.135000in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.134605in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.134408in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.134013in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.133816in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.133421in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.133224in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.133027in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{1.321976in}}%
\pgfpathlineto{\pgfqpoint{1.132632in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.132435in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.132238in}{1.320746in}}%
\pgfpathlineto{\pgfqpoint{1.132041in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.131843in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{1.131646in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.131449in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.131251in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.130857in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.130660in}{1.319516in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.129871in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.129673in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.129279in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.128884in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.128687in}{1.314389in}}%
\pgfpathlineto{\pgfqpoint{1.128490in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.128292in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.127898in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.127503in}{1.317670in}}%
\pgfpathlineto{\pgfqpoint{1.127306in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.127109in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.126912in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{1.126714in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{1.126517in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{1.126320in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.126122in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.125925in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.125728in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{1.125531in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.125333in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.124544in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.124150in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.123558in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.123361in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.123163in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.122572in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.122177in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.121980in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.121191in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.120796in}{1.322182in}}%
\pgfpathlineto{\pgfqpoint{1.120007in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{1.119415in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.119218in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.119021in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.118823in}{1.328744in}}%
\pgfpathlineto{\pgfqpoint{1.118429in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{1.118232in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{1.331615in}}%
\pgfpathlineto{\pgfqpoint{1.117837in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.117443in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.117245in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{1.116653in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.115470in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.115075in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.114681in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.114483in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.114286in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.114089in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.113694in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.113497in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.113300in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.112708in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.112511in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.112314in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.112116in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{1.338383in}}%
\pgfpathlineto{\pgfqpoint{1.111722in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.111524in}{1.337973in}}%
\pgfpathlineto{\pgfqpoint{1.111327in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.110735in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{1.110538in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.109946in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.109552in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.109354in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.108960in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.108763in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.108565in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.107974in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.107184in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.106987in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.106790in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{1.106395in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.106198in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.106001in}{1.341254in}}%
\pgfpathlineto{\pgfqpoint{1.105804in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.105409in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.105212in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.105015in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.104817in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.104620in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.103831in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.103634in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.103436in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.103239in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.103042in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.102845in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.102647in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.102450in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.102253in}{1.337562in}}%
\pgfpathlineto{\pgfqpoint{1.102055in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.101858in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{1.340639in}}%
\pgfpathlineto{\pgfqpoint{1.101464in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.101266in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.101069in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.100675in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.100477in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.100280in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{1.099885in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.099491in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{1.099096in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.098702in}{1.345355in}}%
\pgfpathlineto{\pgfqpoint{1.097913in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{1.097715in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.097321in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.097124in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.096335in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.095743in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.095546in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.094954in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.094559in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.094362in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.094165in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{1.093573in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.093178in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.092981in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.092784in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.092389in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{1.349457in}}%
\pgfpathlineto{\pgfqpoint{1.091995in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.091797in}{1.347816in}}%
\pgfpathlineto{\pgfqpoint{1.091600in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.091403in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{1.091008in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.090811in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.090416in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.090219in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.089825in}{1.345355in}}%
\pgfpathlineto{\pgfqpoint{1.089627in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.089233in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.088838in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.088641in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.088444in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.088049in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.087852in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.087457in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.086866in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.086471in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.086274in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.085879in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.085682in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.085287in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.085090in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.084893in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.084696in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.084498in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{1.084301in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.084104in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{1.083709in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.083315in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.083117in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.082920in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.082526in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.082131in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.081934in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.081737in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.081342in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.081145in}{1.333051in}}%
\pgfpathlineto{\pgfqpoint{1.080750in}{1.332230in}}%
\pgfpathlineto{\pgfqpoint{1.080553in}{1.331410in}}%
\pgfpathlineto{\pgfqpoint{1.080356in}{1.330590in}}%
\pgfpathlineto{\pgfqpoint{1.080158in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.079961in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.079369in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.079172in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.078975in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{1.078580in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{1.078383in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.077199in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.077002in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{1.076805in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.076410in}{1.334486in}}%
\pgfpathlineto{\pgfqpoint{1.076213in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.076016in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.075818in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.075621in}{1.332230in}}%
\pgfpathlineto{\pgfqpoint{1.075424in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{1.075227in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.075029in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{1.074635in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.074438in}{1.326283in}}%
\pgfpathlineto{\pgfqpoint{1.073846in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.073648in}{1.325258in}}%
\pgfpathlineto{\pgfqpoint{1.073451in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{1.073057in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.072859in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.072268in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.072070in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.071676in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.071084in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.070887in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{1.070689in}{1.319516in}}%
\pgfpathlineto{\pgfqpoint{1.070492in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{1.070295in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.069506in}{1.313773in}}%
\pgfpathlineto{\pgfqpoint{1.069309in}{1.312748in}}%
\pgfpathlineto{\pgfqpoint{1.068519in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{1.068322in}{1.308851in}}%
\pgfpathlineto{\pgfqpoint{1.068125in}{1.306801in}}%
\pgfpathlineto{\pgfqpoint{1.067533in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{1.067336in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.067139in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.066941in}{1.298803in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{1.066349in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{1.066152in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.065955in}{1.292035in}}%
\pgfpathlineto{\pgfqpoint{1.065758in}{1.291215in}}%
\pgfpathlineto{\pgfqpoint{1.065560in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{1.065363in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.065166in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{1.064969in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{1.064180in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.063785in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.063390in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.063193in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{1.062601in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{1.062404in}{1.281986in}}%
\pgfpathlineto{\pgfqpoint{1.062207in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.062010in}{1.277679in}}%
\pgfpathlineto{\pgfqpoint{1.061615in}{1.274808in}}%
\pgfpathlineto{\pgfqpoint{1.061023in}{1.272757in}}%
\pgfpathlineto{\pgfqpoint{1.060826in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{1.060431in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{1.060234in}{1.269271in}}%
\pgfpathlineto{\pgfqpoint{1.059840in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{1.059248in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{1.059050in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{1.058853in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.058459in}{1.268451in}}%
\pgfpathlineto{\pgfqpoint{1.058261in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.058064in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{1.057670in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.057275in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.057078in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{1.056880in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.056486in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.056289in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.056091in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.055894in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.055697in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{1.055500in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{1.055105in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.054711in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{1.054513in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{1.054119in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{1.053921in}{1.263529in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.053527in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{1.052935in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{1.052541in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{1.052343in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{1.051949in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{1.051751in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.051554in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{1.051357in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{1.261273in}}%
\pgfpathlineto{\pgfqpoint{1.050962in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.050765in}{1.264349in}}%
\pgfpathlineto{\pgfqpoint{1.050568in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{1.050173in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{1.049976in}{1.266400in}}%
\pgfpathlineto{\pgfqpoint{1.049779in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{1.049581in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.049384in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.049187in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{1.048990in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{1.048792in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{1.048201in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{1.047806in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.047017in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{1.046820in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{1.046622in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{1.046425in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{1.046031in}{1.263734in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.045044in}{1.262709in}}%
\pgfpathlineto{\pgfqpoint{1.044847in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{1.044452in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{1.044058in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.043861in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.043663in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{1.043269in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.042874in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{1.042282in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.042085in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.041888in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.041691in}{1.268041in}}%
\pgfpathlineto{\pgfqpoint{1.041296in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.041099in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.040902in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{1.040704in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.040113in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.039521in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.038929in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{1.038534in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.038140in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{1.037548in}{1.264349in}}%
\pgfpathlineto{\pgfqpoint{1.037351in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{1.037153in}{1.264349in}}%
\pgfpathlineto{\pgfqpoint{1.036956in}{1.263734in}}%
\pgfpathlineto{\pgfqpoint{1.036759in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{1.036562in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{1.036167in}{1.260453in}}%
\pgfpathlineto{\pgfqpoint{1.035970in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{1.035773in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.035575in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{1.035378in}{1.257992in}}%
\pgfpathlineto{\pgfqpoint{1.035181in}{1.257582in}}%
\pgfpathlineto{\pgfqpoint{1.034983in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{1.034786in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{1.034589in}{1.257582in}}%
\pgfpathlineto{\pgfqpoint{1.034392in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{1.033997in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{1.033800in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.033405in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.033208in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{1.032222in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{1.032024in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{1.031433in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{1.030644in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.030446in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{1.030249in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{1.030052in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{1.029460in}{1.262709in}}%
\pgfpathlineto{\pgfqpoint{1.029263in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.028671in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{1.262504in}}%
\pgfpathlineto{\pgfqpoint{1.028079in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{1.027882in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{1.027684in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{1.027487in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{1.027290in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{1.027093in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{1.025909in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{1.025712in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{1.025514in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{1.025317in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.024331in}{1.260453in}}%
\pgfpathlineto{\pgfqpoint{1.024134in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{1.023739in}{1.260453in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{1.023147in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{1.022358in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{1.022161in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{1.021964in}{1.264144in}}%
\pgfpathlineto{\pgfqpoint{1.021766in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.021372in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.021175in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.020977in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.020385in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.020188in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.019794in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.019399in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.019202in}{1.268041in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.018807in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.018610in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{1.018413in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.017821in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.017426in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.017032in}{1.266400in}}%
\pgfpathlineto{\pgfqpoint{1.016835in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{1.016243in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.016046in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.015256in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{1.014862in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.014270in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.013876in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.013284in}{1.270091in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{1.272552in}}%
\pgfpathlineto{\pgfqpoint{1.012889in}{1.274603in}}%
\pgfpathlineto{\pgfqpoint{1.012692in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{1.012297in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.011903in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.011706in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.011311in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.011114in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.010916in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.010719in}{1.284242in}}%
\pgfpathlineto{\pgfqpoint{1.010325in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{1.010127in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{1.009733in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.009536in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{1.009338in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.009141in}{1.286703in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.008549in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{1.008352in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{1.008155in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.007760in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{1.007563in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{1.007168in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.006774in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.006577in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{1.006379in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.006182in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.005393in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.004801in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.004604in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.003617in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{1.002828in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{1.002631in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.002237in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.001842in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.001645in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{1.001447in}{1.284447in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{1.000856in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.000658in}{1.282396in}}%
\pgfpathlineto{\pgfqpoint{1.000461in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.000264in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{0.999080in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{0.998883in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{0.998291in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{0.998094in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{0.997108in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{0.996516in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.272963in}}%
\pgfpathlineto{\pgfqpoint{0.996121in}{1.272757in}}%
\pgfpathlineto{\pgfqpoint{0.995924in}{1.272757in}}%
\pgfpathlineto{\pgfqpoint{0.995727in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{0.994938in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{0.994740in}{1.273373in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{0.994148in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{0.993951in}{1.272757in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{0.992965in}{1.271527in}}%
\pgfpathlineto{\pgfqpoint{0.991979in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{0.991387in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{0.991189in}{1.270091in}}%
\pgfpathlineto{\pgfqpoint{0.990992in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{0.990795in}{1.271322in}}%
\pgfpathlineto{\pgfqpoint{0.990400in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{0.990203in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{0.989809in}{1.270091in}}%
\pgfpathlineto{\pgfqpoint{0.989611in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{0.989414in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.268451in}}%
\pgfpathlineto{\pgfqpoint{0.989019in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{0.988625in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{0.987639in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{0.987244in}{1.265990in}}%
\pgfpathlineto{\pgfqpoint{0.987047in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{1.263324in}}%
\pgfpathlineto{\pgfqpoint{0.986258in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{0.985863in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{0.985666in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{0.985469in}{1.261273in}}%
\pgfpathlineto{\pgfqpoint{0.985074in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{0.984877in}{1.260453in}}%
\pgfpathlineto{\pgfqpoint{0.984482in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{0.983299in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{0.983101in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{0.982904in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{0.982510in}{1.256556in}}%
\pgfpathlineto{\pgfqpoint{0.982312in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{0.981523in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{0.981326in}{1.251429in}}%
\pgfpathlineto{\pgfqpoint{0.981129in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{0.980931in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{0.980537in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{0.980340in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{1.247943in}}%
\pgfpathlineto{\pgfqpoint{0.979945in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{0.979550in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.250404in}}%
\pgfpathlineto{\pgfqpoint{0.979156in}{1.251224in}}%
\pgfpathlineto{\pgfqpoint{0.978959in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{0.978761in}{1.253070in}}%
\pgfpathlineto{\pgfqpoint{0.978564in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{0.978367in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{0.978170in}{1.253685in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{0.976986in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{0.976789in}{1.260453in}}%
\pgfpathlineto{\pgfqpoint{0.976591in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{0.976394in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{0.976197in}{1.257582in}}%
\pgfpathlineto{\pgfqpoint{0.976000in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{0.975605in}{1.255326in}}%
\pgfpathlineto{\pgfqpoint{0.975408in}{1.254300in}}%
\pgfpathlineto{\pgfqpoint{0.975211in}{1.253070in}}%
\pgfpathlineto{\pgfqpoint{0.975013in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{0.974816in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{0.973830in}{1.249378in}}%
\pgfpathlineto{\pgfqpoint{0.973632in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.973435in}{1.248968in}}%
\pgfpathlineto{\pgfqpoint{0.973238in}{1.248968in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{1.248968in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.971265in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{0.970871in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{0.970673in}{1.251429in}}%
\pgfpathlineto{\pgfqpoint{0.970476in}{1.252455in}}%
\pgfpathlineto{\pgfqpoint{0.970081in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{1.254505in}}%
\pgfpathlineto{\pgfqpoint{0.969490in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{0.969292in}{1.255326in}}%
\pgfpathlineto{\pgfqpoint{0.969095in}{1.255326in}}%
\pgfpathlineto{\pgfqpoint{0.968898in}{1.254916in}}%
\pgfpathlineto{\pgfqpoint{0.968701in}{1.253070in}}%
\pgfpathlineto{\pgfqpoint{0.968503in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{1.246302in}}%
\pgfpathlineto{\pgfqpoint{0.968109in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{0.967912in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{0.967714in}{1.242611in}}%
\pgfpathlineto{\pgfqpoint{0.967122in}{1.242201in}}%
\pgfpathlineto{\pgfqpoint{0.966925in}{1.241996in}}%
\pgfpathlineto{\pgfqpoint{0.966531in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{0.966136in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{0.965939in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.965742in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.965347in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.964952in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.964755in}{1.239535in}}%
\pgfpathlineto{\pgfqpoint{0.964361in}{1.239330in}}%
\pgfpathlineto{\pgfqpoint{0.963966in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.963572in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.963374in}{1.238509in}}%
\pgfpathlineto{\pgfqpoint{0.963177in}{1.237074in}}%
\pgfpathlineto{\pgfqpoint{0.962980in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{0.962782in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{0.962585in}{1.232562in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{1.229076in}}%
\pgfpathlineto{\pgfqpoint{0.961599in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.961402in}{1.227640in}}%
\pgfpathlineto{\pgfqpoint{0.961204in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{0.961007in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.960810in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{0.960612in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{0.960415in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.960021in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{0.959823in}{1.229691in}}%
\pgfpathlineto{\pgfqpoint{0.959626in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.959232in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{0.958640in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{0.958048in}{1.231331in}}%
\pgfpathlineto{\pgfqpoint{0.957851in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{0.957062in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.956864in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.956667in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.956470in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.956273in}{1.231537in}}%
\pgfpathlineto{\pgfqpoint{0.956075in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.955878in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{0.955681in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.231331in}}%
\pgfpathlineto{\pgfqpoint{0.955286in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{0.954694in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{0.954300in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.953905in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.953708in}{1.229076in}}%
\pgfpathlineto{\pgfqpoint{0.953511in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.953116in}{1.231537in}}%
\pgfpathlineto{\pgfqpoint{0.952722in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{0.952130in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{0.951933in}{1.235843in}}%
\pgfpathlineto{\pgfqpoint{0.951538in}{1.235843in}}%
\pgfpathlineto{\pgfqpoint{0.951341in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{0.951144in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{0.950749in}{1.236458in}}%
\pgfpathlineto{\pgfqpoint{0.950552in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{0.950157in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{1.237689in}}%
\pgfpathlineto{\pgfqpoint{0.949763in}{1.237894in}}%
\pgfpathlineto{\pgfqpoint{0.949368in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{0.949171in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{0.948974in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.232562in}}%
\pgfpathlineto{\pgfqpoint{0.947987in}{1.231742in}}%
\pgfpathlineto{\pgfqpoint{0.947790in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{0.947593in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.947395in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.947198in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.947001in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.946804in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.946409in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{0.946014in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{0.945817in}{1.231331in}}%
\pgfpathlineto{\pgfqpoint{0.945620in}{1.231537in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{0.944831in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{0.944634in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{0.944436in}{1.233587in}}%
\pgfpathlineto{\pgfqpoint{0.944042in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{0.943450in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{0.943253in}{1.235638in}}%
\pgfpathlineto{\pgfqpoint{0.943055in}{1.236458in}}%
\pgfpathlineto{\pgfqpoint{0.942858in}{1.237689in}}%
\pgfpathlineto{\pgfqpoint{0.942661in}{1.239124in}}%
\pgfpathlineto{\pgfqpoint{0.942464in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.942069in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.941872in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.941083in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.940885in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{0.940491in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.940096in}{1.238099in}}%
\pgfpathlineto{\pgfqpoint{0.939702in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.939505in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{0.938715in}{1.235638in}}%
\pgfpathlineto{\pgfqpoint{0.938518in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.937926in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.937729in}{1.235228in}}%
\pgfpathlineto{\pgfqpoint{0.937335in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{0.937137in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{0.936743in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{0.936151in}{1.229896in}}%
\pgfpathlineto{\pgfqpoint{0.935954in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{1.227845in}}%
\pgfpathlineto{\pgfqpoint{0.934967in}{1.227025in}}%
\pgfpathlineto{\pgfqpoint{0.934573in}{1.227025in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{1.226410in}}%
\pgfpathlineto{\pgfqpoint{0.934178in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.933784in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{0.933586in}{1.225384in}}%
\pgfpathlineto{\pgfqpoint{0.933389in}{1.225179in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{1.225179in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{1.225589in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.225179in}}%
\pgfpathlineto{\pgfqpoint{0.932403in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{0.932206in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{0.931614in}{1.220872in}}%
\pgfpathlineto{\pgfqpoint{0.931416in}{1.219232in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{1.217181in}}%
\pgfpathlineto{\pgfqpoint{0.930430in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{0.930233in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.929838in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.210003in}}%
\pgfpathlineto{\pgfqpoint{0.929246in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.929049in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{1.211849in}}%
\pgfpathlineto{\pgfqpoint{0.928260in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{0.927866in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{0.926879in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{0.926090in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.925893in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.925104in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{0.924907in}{1.212054in}}%
\pgfpathlineto{\pgfqpoint{0.924709in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.214925in}}%
\pgfpathlineto{\pgfqpoint{0.924117in}{1.215745in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{1.216361in}}%
\pgfpathlineto{\pgfqpoint{0.923526in}{1.216156in}}%
\pgfpathlineto{\pgfqpoint{0.923328in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{0.923131in}{1.213900in}}%
\pgfpathlineto{\pgfqpoint{0.922934in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{0.922737in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.922539in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.922342in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{0.921947in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.921356in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.921158in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{0.920961in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.920567in}{1.202825in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{0.920172in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{0.919777in}{1.199134in}}%
\pgfpathlineto{\pgfqpoint{0.919580in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{0.919186in}{1.199544in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{0.918791in}{1.199749in}}%
\pgfpathlineto{\pgfqpoint{0.918397in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{0.918199in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{0.918002in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{0.917805in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{0.917608in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{0.917410in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{0.916818in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{0.916227in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{0.916029in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{0.915832in}{1.200365in}}%
\pgfpathlineto{\pgfqpoint{0.915635in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{0.915438in}{1.199339in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{0.915043in}{1.196878in}}%
\pgfpathlineto{\pgfqpoint{0.914846in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{0.914648in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{0.914254in}{1.192572in}}%
\pgfpathlineto{\pgfqpoint{0.914057in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{1.191546in}}%
\pgfpathlineto{\pgfqpoint{0.913662in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.913465in}{1.190931in}}%
\pgfpathlineto{\pgfqpoint{0.912873in}{1.191546in}}%
\pgfpathlineto{\pgfqpoint{0.912676in}{1.192982in}}%
\pgfpathlineto{\pgfqpoint{0.912281in}{1.194417in}}%
\pgfpathlineto{\pgfqpoint{0.912084in}{1.196468in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{0.911295in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{0.911098in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{0.910900in}{1.196878in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{0.910506in}{1.196468in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{0.909914in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{0.909717in}{1.194007in}}%
\pgfpathlineto{\pgfqpoint{0.909519in}{1.193187in}}%
\pgfpathlineto{\pgfqpoint{0.909322in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{0.908928in}{1.189700in}}%
\pgfpathlineto{\pgfqpoint{0.908730in}{1.188265in}}%
\pgfpathlineto{\pgfqpoint{0.908533in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{0.908336in}{1.185599in}}%
\pgfpathlineto{\pgfqpoint{0.908139in}{1.184779in}}%
\pgfpathlineto{\pgfqpoint{0.907941in}{1.184573in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{1.184368in}}%
\pgfpathlineto{\pgfqpoint{0.907152in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{1.186009in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{1.187445in}}%
\pgfpathlineto{\pgfqpoint{0.906363in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{0.905377in}{1.191751in}}%
\pgfpathlineto{\pgfqpoint{0.905179in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{0.904982in}{1.190931in}}%
\pgfpathlineto{\pgfqpoint{0.904588in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{0.904193in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{0.903601in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{0.903404in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{0.903207in}{1.191136in}}%
\pgfpathlineto{\pgfqpoint{0.903010in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{0.902812in}{1.190931in}}%
\pgfpathlineto{\pgfqpoint{0.902418in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{0.902220in}{1.189700in}}%
\pgfpathlineto{\pgfqpoint{0.901826in}{1.189290in}}%
\pgfpathlineto{\pgfqpoint{0.901431in}{1.188675in}}%
\pgfpathlineto{\pgfqpoint{0.901037in}{1.188060in}}%
\pgfpathlineto{\pgfqpoint{0.900840in}{1.187650in}}%
\pgfpathlineto{\pgfqpoint{0.900642in}{1.186419in}}%
\pgfpathlineto{\pgfqpoint{0.900248in}{1.184779in}}%
\pgfpathlineto{\pgfqpoint{0.900050in}{1.183343in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{1.181087in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{1.179036in}}%
\pgfpathlineto{\pgfqpoint{0.898670in}{1.176986in}}%
\pgfpathlineto{\pgfqpoint{0.898472in}{1.175550in}}%
\pgfpathlineto{\pgfqpoint{0.898275in}{1.174525in}}%
\pgfpathlineto{\pgfqpoint{0.898078in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{0.897486in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.897091in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{0.896894in}{1.170833in}}%
\pgfpathlineto{\pgfqpoint{0.896697in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.895710in}{1.169603in}}%
\pgfpathlineto{\pgfqpoint{0.895513in}{1.168372in}}%
\pgfpathlineto{\pgfqpoint{0.895119in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{0.894921in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{0.894724in}{1.166321in}}%
\pgfpathlineto{\pgfqpoint{0.894527in}{1.165911in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{1.165296in}}%
\pgfpathlineto{\pgfqpoint{0.893738in}{1.165296in}}%
\pgfpathlineto{\pgfqpoint{0.893541in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.164681in}}%
\pgfpathlineto{\pgfqpoint{0.892949in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.892751in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.892554in}{1.161605in}}%
\pgfpathlineto{\pgfqpoint{0.892160in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{0.891962in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{0.891765in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{0.891568in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.891371in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{0.891173in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.890976in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.890384in}{1.163860in}}%
\pgfpathlineto{\pgfqpoint{0.890187in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.889595in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{0.888806in}{1.161194in}}%
\pgfpathlineto{\pgfqpoint{0.888609in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{0.888411in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{0.888017in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.159554in}}%
\pgfpathlineto{\pgfqpoint{0.887622in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{0.887228in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{0.886636in}{1.156888in}}%
\pgfpathlineto{\pgfqpoint{0.886439in}{1.156478in}}%
\pgfpathlineto{\pgfqpoint{0.886242in}{1.156683in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{1.156478in}}%
\pgfpathlineto{\pgfqpoint{0.885847in}{1.156273in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{1.155862in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.885255in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.884466in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{0.884072in}{1.154017in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.883282in}{1.155862in}}%
\pgfpathlineto{\pgfqpoint{0.882888in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.882691in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.882493in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{0.882099in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.881902in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{0.881310in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{0.880718in}{1.152991in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{0.879929in}{1.153812in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.879337in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.878745in}{1.155247in}}%
\pgfpathlineto{\pgfqpoint{0.878153in}{1.154632in}}%
\pgfpathlineto{\pgfqpoint{0.877759in}{1.154427in}}%
\pgfpathlineto{\pgfqpoint{0.877562in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.877364in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{0.876970in}{1.158528in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{0.875983in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.875589in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{0.875392in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.875194in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{0.874997in}{1.159554in}}%
\pgfpathlineto{\pgfqpoint{0.874800in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{0.874603in}{1.160169in}}%
\pgfpathlineto{\pgfqpoint{0.874405in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{0.874208in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.873813in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.873419in}{1.165911in}}%
\pgfpathlineto{\pgfqpoint{0.872827in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{0.872235in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{0.871841in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{0.871446in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.871249in}{1.169603in}}%
\pgfpathlineto{\pgfqpoint{0.871052in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{0.870854in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{0.870657in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{0.870263in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{0.870065in}{1.169193in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{0.869276in}{1.169603in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{1.168987in}}%
\pgfpathlineto{\pgfqpoint{0.868882in}{1.167962in}}%
\pgfpathlineto{\pgfqpoint{0.868684in}{1.166937in}}%
\pgfpathlineto{\pgfqpoint{0.868487in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.868093in}{1.160579in}}%
\pgfpathlineto{\pgfqpoint{0.867895in}{1.158733in}}%
\pgfpathlineto{\pgfqpoint{0.867501in}{1.157503in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{1.156683in}}%
\pgfpathlineto{\pgfqpoint{0.866712in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.866317in}{1.154632in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{0.865923in}{1.151146in}}%
\pgfpathlineto{\pgfqpoint{0.865528in}{1.149915in}}%
\pgfpathlineto{\pgfqpoint{0.865331in}{1.149505in}}%
\pgfpathlineto{\pgfqpoint{0.865134in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{0.864542in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{0.864344in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{0.864147in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{0.863950in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{0.863753in}{1.148685in}}%
\pgfpathlineto{\pgfqpoint{0.863555in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{0.863358in}{1.150325in}}%
\pgfpathlineto{\pgfqpoint{0.862964in}{1.151146in}}%
\pgfpathlineto{\pgfqpoint{0.862766in}{1.151966in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{1.152991in}}%
\pgfpathlineto{\pgfqpoint{0.862372in}{1.153812in}}%
\pgfpathlineto{\pgfqpoint{0.862175in}{1.153812in}}%
\pgfpathlineto{\pgfqpoint{0.861977in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{0.861780in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{0.861583in}{1.152786in}}%
\pgfpathlineto{\pgfqpoint{0.861385in}{1.152376in}}%
\pgfpathlineto{\pgfqpoint{0.861188in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.151146in}}%
\pgfpathlineto{\pgfqpoint{0.860794in}{1.150940in}}%
\pgfpathlineto{\pgfqpoint{0.860596in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{0.860202in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{0.860005in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{0.859413in}{1.148480in}}%
\pgfpathlineto{\pgfqpoint{0.859215in}{1.146429in}}%
\pgfpathlineto{\pgfqpoint{0.858821in}{1.144173in}}%
\pgfpathlineto{\pgfqpoint{0.858624in}{1.141917in}}%
\pgfpathlineto{\pgfqpoint{0.858426in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{0.858229in}{1.138226in}}%
\pgfpathlineto{\pgfqpoint{0.858032in}{1.137405in}}%
\pgfpathlineto{\pgfqpoint{0.857835in}{1.136995in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.857440in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{0.856651in}{1.134329in}}%
\pgfpathlineto{\pgfqpoint{0.856454in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{1.135354in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{0.855665in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{0.855073in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.854876in}{1.135560in}}%
\pgfpathlineto{\pgfqpoint{0.854284in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{0.854086in}{1.134124in}}%
\pgfpathlineto{\pgfqpoint{0.853889in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{0.853692in}{1.133919in}}%
\pgfpathlineto{\pgfqpoint{0.853297in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{1.135560in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.852706in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{0.852508in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{0.852311in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{0.852114in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.851916in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.851522in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{0.851127in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{0.850930in}{1.133919in}}%
\pgfpathlineto{\pgfqpoint{0.850536in}{1.133304in}}%
\pgfpathlineto{\pgfqpoint{0.850338in}{1.131868in}}%
\pgfpathlineto{\pgfqpoint{0.849944in}{1.130638in}}%
\pgfpathlineto{\pgfqpoint{0.849746in}{1.129817in}}%
\pgfpathlineto{\pgfqpoint{0.849549in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{1.128997in}}%
\pgfpathlineto{\pgfqpoint{0.849155in}{1.128587in}}%
\pgfpathlineto{\pgfqpoint{0.848957in}{1.127767in}}%
\pgfpathlineto{\pgfqpoint{0.848563in}{1.126536in}}%
\pgfpathlineto{\pgfqpoint{0.847971in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{0.847774in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{0.847379in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{0.846985in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.846787in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.846590in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.846196in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.845604in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.845407in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.844815in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.844420in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.844026in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.843434in}{1.122229in}}%
\pgfpathlineto{\pgfqpoint{0.843039in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{0.842842in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.842645in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{0.842447in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.842250in}{1.126126in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{0.841264in}{1.126536in}}%
\pgfpathlineto{\pgfqpoint{0.841067in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.840869in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{0.840475in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{0.840277in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.839488in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.838502in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.838108in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{0.837910in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{1.125921in}}%
\pgfpathlineto{\pgfqpoint{0.837516in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{0.837318in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.837121in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.836332in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{0.836135in}{1.122845in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.122229in}}%
\pgfpathlineto{\pgfqpoint{0.835543in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{0.835148in}{1.119153in}}%
\pgfpathlineto{\pgfqpoint{0.834951in}{1.117308in}}%
\pgfpathlineto{\pgfqpoint{0.834557in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.834359in}{1.113821in}}%
\pgfpathlineto{\pgfqpoint{0.834162in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{0.833965in}{1.111360in}}%
\pgfpathlineto{\pgfqpoint{0.833768in}{1.110335in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{1.108899in}}%
\pgfpathlineto{\pgfqpoint{0.833373in}{1.107874in}}%
\pgfpathlineto{\pgfqpoint{0.832781in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{0.832584in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{0.832387in}{1.102132in}}%
\pgfpathlineto{\pgfqpoint{0.832189in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{0.831992in}{1.100491in}}%
\pgfpathlineto{\pgfqpoint{0.831795in}{1.100286in}}%
\pgfpathlineto{\pgfqpoint{0.831598in}{1.101311in}}%
\pgfpathlineto{\pgfqpoint{0.831400in}{1.102132in}}%
\pgfpathlineto{\pgfqpoint{0.831203in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.831006in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{1.102132in}}%
\pgfpathlineto{\pgfqpoint{0.830217in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{0.830019in}{1.099466in}}%
\pgfpathlineto{\pgfqpoint{0.829625in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.096184in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{0.828639in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{0.828441in}{1.095364in}}%
\pgfpathlineto{\pgfqpoint{0.828244in}{1.095159in}}%
\pgfpathlineto{\pgfqpoint{0.827849in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{0.827652in}{1.094544in}}%
\pgfpathlineto{\pgfqpoint{0.827455in}{1.094544in}}%
\pgfpathlineto{\pgfqpoint{0.827258in}{1.094134in}}%
\pgfpathlineto{\pgfqpoint{0.826863in}{1.094134in}}%
\pgfpathlineto{\pgfqpoint{0.826666in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.826469in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.826074in}{1.093313in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{1.092493in}}%
\pgfpathlineto{\pgfqpoint{0.825679in}{1.091468in}}%
\pgfpathlineto{\pgfqpoint{0.825482in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{0.824890in}{1.090032in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{1.088596in}}%
\pgfpathlineto{\pgfqpoint{0.824299in}{1.087366in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.086751in}}%
\pgfpathlineto{\pgfqpoint{0.823904in}{1.086956in}}%
\pgfpathlineto{\pgfqpoint{0.823509in}{1.086341in}}%
\pgfpathlineto{\pgfqpoint{0.823312in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{0.822720in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.822523in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.822326in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.822129in}{1.077112in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{0.821734in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.821537in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.821142in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.820945in}{1.074856in}}%
\pgfpathlineto{\pgfqpoint{0.820550in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{0.820156in}{1.075676in}}%
\pgfpathlineto{\pgfqpoint{0.819959in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.819564in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{0.819170in}{1.074856in}}%
\pgfpathlineto{\pgfqpoint{0.818972in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{0.818380in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.817986in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.817789in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.817394in}{1.074036in}}%
\pgfpathlineto{\pgfqpoint{0.817197in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.817000in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.816802in}{1.073421in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.816408in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.816210in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.816013in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.076702in}}%
\pgfpathlineto{\pgfqpoint{0.815421in}{1.077112in}}%
\pgfpathlineto{\pgfqpoint{0.815224in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{0.815027in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.814830in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{0.814632in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{0.814238in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{0.813449in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.813251in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.813054in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{0.812265in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.811871in}{1.085930in}}%
\pgfpathlineto{\pgfqpoint{0.811673in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.811279in}{1.085725in}}%
\pgfpathlineto{\pgfqpoint{0.811081in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.810884in}{1.083264in}}%
\pgfpathlineto{\pgfqpoint{0.810292in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.809701in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.808911in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{0.808517in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.808320in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{0.808122in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.807728in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.807531in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{0.807333in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.807136in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{0.806939in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.806544in}{1.067883in}}%
\pgfpathlineto{\pgfqpoint{0.806347in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.806150in}{1.064807in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.063372in}}%
\pgfpathlineto{\pgfqpoint{0.805163in}{1.063577in}}%
\pgfpathlineto{\pgfqpoint{0.804769in}{1.064192in}}%
\pgfpathlineto{\pgfqpoint{0.804374in}{1.064602in}}%
\pgfpathlineto{\pgfqpoint{0.803782in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.803585in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{0.803388in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{0.803191in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.802599in}{1.072805in}}%
\pgfpathlineto{\pgfqpoint{0.802402in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.801415in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.801218in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.800823in}{1.075676in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.076702in}}%
\pgfpathlineto{\pgfqpoint{0.800429in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{0.800232in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{0.799837in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.799640in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{0.799048in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.798851in}{1.074036in}}%
\pgfpathlineto{\pgfqpoint{0.798456in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.798259in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{0.797864in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.797667in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.797470in}{1.069729in}}%
\pgfpathlineto{\pgfqpoint{0.797273in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.796878in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.796681in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{0.796089in}{1.071780in}}%
\pgfpathlineto{\pgfqpoint{0.795497in}{1.072395in}}%
\pgfpathlineto{\pgfqpoint{0.794708in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.794511in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{0.794313in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{0.794116in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.793327in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{0.793130in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.792933in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.792735in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{0.792538in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{0.792341in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{0.792143in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.791946in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.791552in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{0.791354in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.790368in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.790171in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{0.789776in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{0.789579in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.788987in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.788790in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{0.788593in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.788395in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.787606in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.787409in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.786620in}{1.081214in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.786225in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.785831in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.785436in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.785239in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.785042in}{1.081214in}}%
\pgfpathlineto{\pgfqpoint{0.784647in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.784450in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.784253in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.783464in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.783266in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.783069in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.782872in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{0.782674in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{0.782477in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.782280in}{1.072805in}}%
\pgfpathlineto{\pgfqpoint{0.782083in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{0.781885in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.781688in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{0.781491in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{1.069729in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.069729in}}%
\pgfpathlineto{\pgfqpoint{0.780702in}{1.069934in}}%
\pgfpathlineto{\pgfqpoint{0.780505in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.780110in}{1.070549in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{0.779518in}{1.070549in}}%
\pgfpathlineto{\pgfqpoint{0.779321in}{1.071780in}}%
\pgfpathlineto{\pgfqpoint{0.778926in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.778729in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.778532in}{1.077112in}}%
\pgfpathlineto{\pgfqpoint{0.778137in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{0.777940in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.777743in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.777545in}{1.086751in}}%
\pgfpathlineto{\pgfqpoint{0.777348in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{0.777151in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.776954in}{1.094339in}}%
\pgfpathlineto{\pgfqpoint{0.776756in}{1.095364in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{1.095364in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{1.093928in}}%
\pgfpathlineto{\pgfqpoint{0.776165in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{0.775967in}{1.089417in}}%
\pgfpathlineto{\pgfqpoint{0.775770in}{1.086956in}}%
\pgfpathlineto{\pgfqpoint{0.775573in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{0.775375in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.774981in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.774784in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{0.774389in}{1.085725in}}%
\pgfpathlineto{\pgfqpoint{0.773797in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{1.085725in}}%
\pgfpathlineto{\pgfqpoint{0.773403in}{1.085110in}}%
\pgfpathlineto{\pgfqpoint{0.773206in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{0.773008in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{0.772811in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{0.772614in}{1.085110in}}%
\pgfpathlineto{\pgfqpoint{0.772416in}{1.085110in}}%
\pgfpathlineto{\pgfqpoint{0.772022in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.771825in}{1.084085in}}%
\pgfpathlineto{\pgfqpoint{0.771627in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.771036in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.770838in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.770444in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{0.769655in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{0.769457in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{0.768668in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.767682in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{0.767485in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.767090in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.766893in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.766696in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.766104in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{0.765907in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.765709in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.765117in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.764920in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.764526in}{1.084085in}}%
\pgfpathlineto{\pgfqpoint{0.764328in}{1.084085in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{0.763737in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.763342in}{1.082649in}}%
\pgfpathlineto{\pgfqpoint{0.762553in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{0.762356in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.762158in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.761567in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.761172in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.760975in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.760580in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.760383in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.760186in}{1.081214in}}%
\pgfpathlineto{\pgfqpoint{0.759988in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.759791in}{1.079163in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{0.759397in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{0.759199in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.759002in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.758607in}{1.074036in}}%
\pgfpathlineto{\pgfqpoint{0.758213in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.757818in}{1.072805in}}%
\pgfpathlineto{\pgfqpoint{0.757621in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{0.757227in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.757029in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{0.756438in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.756240in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.756043in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{0.755648in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.755451in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{0.755254in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{0.754662in}{1.066038in}}%
\pgfpathlineto{\pgfqpoint{0.754070in}{1.065217in}}%
\pgfpathlineto{\pgfqpoint{0.753873in}{1.064397in}}%
\pgfpathlineto{\pgfqpoint{0.753676in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.753478in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.753281in}{1.063782in}}%
\pgfpathlineto{\pgfqpoint{0.752887in}{1.063577in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.063782in}}%
\pgfpathlineto{\pgfqpoint{0.752492in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.752295in}{1.063987in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{1.063782in}}%
\pgfpathlineto{\pgfqpoint{0.751703in}{1.063167in}}%
\pgfpathlineto{\pgfqpoint{0.751506in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{0.751308in}{1.063167in}}%
\pgfpathlineto{\pgfqpoint{0.751111in}{1.063167in}}%
\pgfpathlineto{\pgfqpoint{0.750914in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{0.750717in}{1.062551in}}%
\pgfpathlineto{\pgfqpoint{0.750322in}{1.062756in}}%
\pgfpathlineto{\pgfqpoint{0.750125in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{0.749336in}{1.063167in}}%
\pgfpathlineto{\pgfqpoint{0.749139in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{0.748941in}{1.062346in}}%
\pgfpathlineto{\pgfqpoint{0.748744in}{1.062141in}}%
\pgfpathlineto{\pgfqpoint{0.748547in}{1.060911in}}%
\pgfpathlineto{\pgfqpoint{0.748349in}{1.059885in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.058860in}}%
\pgfpathlineto{\pgfqpoint{0.747560in}{1.057424in}}%
\pgfpathlineto{\pgfqpoint{0.747363in}{1.055784in}}%
\pgfpathlineto{\pgfqpoint{0.747166in}{1.054553in}}%
\pgfpathlineto{\pgfqpoint{0.746969in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.746771in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{0.746574in}{1.052297in}}%
\pgfpathlineto{\pgfqpoint{0.746377in}{1.052092in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.052502in}}%
\pgfpathlineto{\pgfqpoint{0.745785in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{0.745588in}{1.052297in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{1.051477in}}%
\pgfpathlineto{\pgfqpoint{0.744799in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{0.744601in}{1.050862in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{0.744207in}{1.050657in}}%
\pgfpathlineto{\pgfqpoint{0.744009in}{1.050657in}}%
\pgfpathlineto{\pgfqpoint{0.743812in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{0.743615in}{1.052297in}}%
\pgfpathlineto{\pgfqpoint{0.743418in}{1.054553in}}%
\pgfpathlineto{\pgfqpoint{0.743023in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{0.741642in}{1.058450in}}%
\pgfpathlineto{\pgfqpoint{0.741248in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{0.741050in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{0.740853in}{1.056194in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{1.054758in}}%
\pgfpathlineto{\pgfqpoint{0.740261in}{1.054553in}}%
\pgfpathlineto{\pgfqpoint{0.740064in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.739867in}{1.051887in}}%
\pgfpathlineto{\pgfqpoint{0.739670in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.049016in}}%
\pgfpathlineto{\pgfqpoint{0.738486in}{1.049221in}}%
\pgfpathlineto{\pgfqpoint{0.738289in}{1.049836in}}%
\pgfpathlineto{\pgfqpoint{0.737894in}{1.050657in}}%
\pgfpathlineto{\pgfqpoint{0.737697in}{1.052092in}}%
\pgfpathlineto{\pgfqpoint{0.737302in}{1.053323in}}%
\pgfpathlineto{\pgfqpoint{0.737105in}{1.054553in}}%
\pgfpathlineto{\pgfqpoint{0.736908in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{0.736710in}{1.054143in}}%
\pgfpathlineto{\pgfqpoint{0.736316in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{0.736119in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{0.735724in}{1.052708in}}%
\pgfpathlineto{\pgfqpoint{0.735527in}{1.053323in}}%
\pgfpathlineto{\pgfqpoint{0.735330in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.735132in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.734738in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.734343in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.733751in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{1.052502in}}%
\pgfpathlineto{\pgfqpoint{0.733160in}{1.052092in}}%
\pgfpathlineto{\pgfqpoint{0.732765in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{0.732173in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{0.731976in}{1.050042in}}%
\pgfpathlineto{\pgfqpoint{0.731581in}{1.050042in}}%
\pgfpathlineto{\pgfqpoint{0.731187in}{1.050042in}}%
\pgfpathlineto{\pgfqpoint{0.730990in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{0.730792in}{1.049016in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{0.730398in}{1.047376in}}%
\pgfpathlineto{\pgfqpoint{0.730003in}{1.045940in}}%
\pgfpathlineto{\pgfqpoint{0.729806in}{1.044094in}}%
\pgfpathlineto{\pgfqpoint{0.729609in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.729411in}{1.038557in}}%
\pgfpathlineto{\pgfqpoint{0.729214in}{1.035686in}}%
\pgfpathlineto{\pgfqpoint{0.729017in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.728820in}{1.033430in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.728228in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{0.727833in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{0.727439in}{1.033430in}}%
\pgfpathlineto{\pgfqpoint{0.727241in}{1.034250in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{1.034866in}}%
\pgfpathlineto{\pgfqpoint{0.726847in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.726650in}{1.033635in}}%
\pgfpathlineto{\pgfqpoint{0.726452in}{1.032815in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.726058in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{0.725861in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{0.725663in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{0.725072in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{0.724874in}{1.030149in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{0.724480in}{1.030354in}}%
\pgfpathlineto{\pgfqpoint{0.724282in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{0.723888in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{0.723691in}{1.027073in}}%
\pgfpathlineto{\pgfqpoint{0.723493in}{1.025432in}}%
\pgfpathlineto{\pgfqpoint{0.723296in}{1.023996in}}%
\pgfpathlineto{\pgfqpoint{0.723099in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{0.722902in}{1.021946in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{0.722507in}{1.018049in}}%
\pgfpathlineto{\pgfqpoint{0.722310in}{1.015383in}}%
\pgfpathlineto{\pgfqpoint{0.722112in}{1.013127in}}%
\pgfpathlineto{\pgfqpoint{0.721521in}{1.010871in}}%
\pgfpathlineto{\pgfqpoint{0.721323in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{0.721126in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.007590in}}%
\pgfpathlineto{\pgfqpoint{0.720534in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{0.719745in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.719548in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.719351in}{1.008205in}}%
\pgfpathlineto{\pgfqpoint{0.719153in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{0.718562in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{0.718364in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{1.009641in}}%
\pgfpathlineto{\pgfqpoint{0.717970in}{1.009846in}}%
\pgfpathlineto{\pgfqpoint{0.717772in}{1.010051in}}%
\pgfpathlineto{\pgfqpoint{0.717575in}{1.010461in}}%
\pgfpathlineto{\pgfqpoint{0.717181in}{1.011692in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{0.716589in}{1.013948in}}%
\pgfpathlineto{\pgfqpoint{0.716392in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{0.716194in}{1.015793in}}%
\pgfpathlineto{\pgfqpoint{0.715800in}{1.016614in}}%
\pgfpathlineto{\pgfqpoint{0.715603in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.714813in}{1.018254in}}%
\pgfpathlineto{\pgfqpoint{0.714616in}{1.019485in}}%
\pgfpathlineto{\pgfqpoint{0.714419in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{0.714024in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{0.713827in}{1.020305in}}%
\pgfpathlineto{\pgfqpoint{0.713630in}{1.020920in}}%
\pgfpathlineto{\pgfqpoint{0.713433in}{1.021330in}}%
\pgfpathlineto{\pgfqpoint{0.713235in}{1.020715in}}%
\pgfpathlineto{\pgfqpoint{0.713038in}{1.020100in}}%
\pgfpathlineto{\pgfqpoint{0.712841in}{1.019075in}}%
\pgfpathlineto{\pgfqpoint{0.712643in}{1.017229in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{1.013537in}}%
\pgfpathlineto{\pgfqpoint{0.711460in}{1.011897in}}%
\pgfpathlineto{\pgfqpoint{0.711263in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{0.711065in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{0.710473in}{1.007590in}}%
\pgfpathlineto{\pgfqpoint{0.710079in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.709882in}{1.006155in}}%
\pgfpathlineto{\pgfqpoint{0.709684in}{1.006155in}}%
\pgfpathlineto{\pgfqpoint{0.709487in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{0.709290in}{1.005334in}}%
\pgfpathlineto{\pgfqpoint{0.709093in}{1.005129in}}%
\pgfpathlineto{\pgfqpoint{0.708895in}{1.004924in}}%
\pgfpathlineto{\pgfqpoint{0.708501in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{0.708304in}{1.003078in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{1.001643in}}%
\pgfpathlineto{\pgfqpoint{0.707909in}{1.000002in}}%
\pgfpathlineto{\pgfqpoint{0.707712in}{0.997951in}}%
\pgfpathlineto{\pgfqpoint{0.707317in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.706923in}{0.994670in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{0.993235in}}%
\pgfpathlineto{\pgfqpoint{0.706331in}{0.992004in}}%
\pgfpathlineto{\pgfqpoint{0.706134in}{0.990774in}}%
\pgfpathlineto{\pgfqpoint{0.705542in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{0.705147in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{0.704950in}{0.989543in}}%
\pgfpathlineto{\pgfqpoint{0.704753in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{0.704358in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{0.704161in}{0.991594in}}%
\pgfpathlineto{\pgfqpoint{0.703569in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{0.703372in}{0.993235in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{0.994465in}}%
\pgfpathlineto{\pgfqpoint{0.702977in}{0.996106in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{0.702583in}{0.997951in}}%
\pgfpathlineto{\pgfqpoint{0.702385in}{0.999592in}}%
\pgfpathlineto{\pgfqpoint{0.702188in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{0.701991in}{1.000823in}}%
\pgfpathlineto{\pgfqpoint{0.701596in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{0.701399in}{1.001643in}}%
\pgfpathlineto{\pgfqpoint{0.701005in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{0.700807in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{0.700610in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{0.700413in}{1.000823in}}%
\pgfpathlineto{\pgfqpoint{0.700215in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{0.700018in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{0.699821in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{0.699426in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{0.699229in}{1.001643in}}%
\pgfpathlineto{\pgfqpoint{0.699032in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{0.698637in}{1.000823in}}%
\pgfpathlineto{\pgfqpoint{0.698440in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{0.698243in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.000617in}}%
\pgfpathlineto{\pgfqpoint{0.697848in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{0.697651in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{0.697256in}{1.000617in}}%
\pgfpathlineto{\pgfqpoint{0.697059in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{0.696862in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{0.696665in}{1.000617in}}%
\pgfpathlineto{\pgfqpoint{0.696467in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{0.696270in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{1.002463in}}%
\pgfpathlineto{\pgfqpoint{0.695875in}{1.003283in}}%
\pgfpathlineto{\pgfqpoint{0.695481in}{1.003899in}}%
\pgfpathlineto{\pgfqpoint{0.695086in}{1.004719in}}%
\pgfpathlineto{\pgfqpoint{0.694889in}{1.005334in}}%
\pgfpathlineto{\pgfqpoint{0.694692in}{1.005950in}}%
\pgfpathlineto{\pgfqpoint{0.694495in}{1.006770in}}%
\pgfpathlineto{\pgfqpoint{0.694297in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{0.693903in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{0.693705in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{0.693508in}{1.005129in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{1.004104in}}%
\pgfpathlineto{\pgfqpoint{0.692916in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{0.692719in}{1.002258in}}%
\pgfpathlineto{\pgfqpoint{0.692325in}{1.001643in}}%
\pgfpathlineto{\pgfqpoint{0.692127in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{0.691536in}{1.002053in}}%
\pgfpathlineto{\pgfqpoint{0.691338in}{1.003489in}}%
\pgfpathlineto{\pgfqpoint{0.691141in}{1.005334in}}%
\pgfpathlineto{\pgfqpoint{0.690746in}{1.007180in}}%
\pgfpathlineto{\pgfqpoint{0.690549in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{0.690352in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{0.690155in}{1.009641in}}%
\pgfpathlineto{\pgfqpoint{0.689957in}{1.009846in}}%
\pgfpathlineto{\pgfqpoint{0.689366in}{1.009846in}}%
\pgfpathlineto{\pgfqpoint{0.689168in}{1.008205in}}%
\pgfpathlineto{\pgfqpoint{0.688971in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.688774in}{1.005129in}}%
\pgfpathlineto{\pgfqpoint{0.688576in}{1.003899in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{0.688182in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{0.687985in}{1.002053in}}%
\pgfpathlineto{\pgfqpoint{0.687787in}{1.004104in}}%
\pgfpathlineto{\pgfqpoint{0.687590in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{0.687393in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{0.687196in}{1.007180in}}%
\pgfpathlineto{\pgfqpoint{0.686998in}{1.005950in}}%
\pgfpathlineto{\pgfqpoint{0.686801in}{1.004514in}}%
\pgfpathlineto{\pgfqpoint{0.686604in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{0.686209in}{0.999797in}}%
\pgfpathlineto{\pgfqpoint{0.686012in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{0.993440in}}%
\pgfpathlineto{\pgfqpoint{0.685026in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.684828in}{0.990979in}}%
\pgfpathlineto{\pgfqpoint{0.683842in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{0.683645in}{0.989543in}}%
\pgfpathlineto{\pgfqpoint{0.683250in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{0.682856in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{0.682461in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{0.682264in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.682067in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.681672in}{0.983186in}}%
\pgfpathlineto{\pgfqpoint{0.681475in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{0.681080in}{0.982571in}}%
\pgfpathlineto{\pgfqpoint{0.680883in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{0.679897in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{0.679699in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.679502in}{0.983186in}}%
\pgfpathlineto{\pgfqpoint{0.679305in}{0.982981in}}%
\pgfpathlineto{\pgfqpoint{0.679107in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{0.678910in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.678713in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.678516in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{0.678121in}{0.976213in}}%
\pgfpathlineto{\pgfqpoint{0.677924in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.677727in}{0.976213in}}%
\pgfpathlineto{\pgfqpoint{0.677332in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{0.677135in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.676543in}{0.980110in}}%
\pgfpathlineto{\pgfqpoint{0.676346in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.676148in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.675951in}{0.981750in}}%
\pgfpathlineto{\pgfqpoint{0.675754in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.675359in}{0.980110in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.674570in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.674373in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.673584in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.673387in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.673189in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.672992in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.672598in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{0.672400in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.672203in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.671414in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{0.671217in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.671019in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.670822in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.670625in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.670230in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.670033in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.669047in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.668849in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.668258in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{0.668060in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.667863in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.667469in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.667271in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.666679in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.666285in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.666088in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.665890in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.665496in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.665299in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.665101in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.664509in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.664115in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.663918in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.663720in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.662931in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.662339in}{0.975598in}}%
\pgfpathlineto{\pgfqpoint{0.662142in}{0.974983in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{0.974572in}}%
\pgfpathlineto{\pgfqpoint{0.661550in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.661353in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.661156in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{0.660959in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{0.660367in}{0.968625in}}%
\pgfpathlineto{\pgfqpoint{0.660170in}{0.968010in}}%
\pgfpathlineto{\pgfqpoint{0.659972in}{0.967190in}}%
\pgfpathlineto{\pgfqpoint{0.659775in}{0.966164in}}%
\pgfpathlineto{\pgfqpoint{0.659380in}{0.965959in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{0.658789in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.658591in}{0.968625in}}%
\pgfpathlineto{\pgfqpoint{0.658197in}{0.970266in}}%
\pgfpathlineto{\pgfqpoint{0.658000in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{0.657802in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.657605in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.657408in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.657210in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.657013in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.656816in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{0.656421in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.656224in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.656027in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{0.655830in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.655435in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.655238in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{0.654843in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.654646in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.654251in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.654054in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.653857in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{0.653462in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.653265in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.652673in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{0.652476in}{0.980520in}}%
\pgfpathlineto{\pgfqpoint{0.652279in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{0.652081in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.651884in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{0.651687in}{0.986467in}}%
\pgfpathlineto{\pgfqpoint{0.651490in}{0.986467in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{0.651095in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.650898in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.650701in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{0.650503in}{0.980725in}}%
\pgfpathlineto{\pgfqpoint{0.650306in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.650109in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.649911in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.649517in}{0.974777in}}%
\pgfpathlineto{\pgfqpoint{0.649320in}{0.973547in}}%
\pgfpathlineto{\pgfqpoint{0.648531in}{0.972727in}}%
\pgfpathlineto{\pgfqpoint{0.648333in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{0.647939in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{0.647741in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.647544in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{0.647347in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.646755in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.646558in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.646361in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{0.645966in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{0.645571in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.645374in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{0.645177in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.644980in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.644782in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{0.644585in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{0.644191in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.643993in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.643007in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.642810in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.642612in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{0.642218in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{0.642021in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.641626in}{0.974572in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.641232in}{0.973342in}}%
\pgfpathlineto{\pgfqpoint{0.641034in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.640837in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.640640in}{0.973547in}}%
\pgfpathlineto{\pgfqpoint{0.640442in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.640245in}{0.974777in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{0.639653in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.639456in}{0.976213in}}%
\pgfpathlineto{\pgfqpoint{0.639259in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.638667in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.638470in}{0.974162in}}%
\pgfpathlineto{\pgfqpoint{0.638075in}{0.973547in}}%
\pgfpathlineto{\pgfqpoint{0.637878in}{0.972111in}}%
\pgfpathlineto{\pgfqpoint{0.637681in}{0.970676in}}%
\pgfpathlineto{\pgfqpoint{0.637483in}{0.969240in}}%
\pgfpathlineto{\pgfqpoint{0.636694in}{0.967395in}}%
\pgfpathlineto{\pgfqpoint{0.636497in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{0.636300in}{0.963498in}}%
\pgfpathlineto{\pgfqpoint{0.636103in}{0.962063in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{0.960422in}}%
\pgfpathlineto{\pgfqpoint{0.634919in}{0.960012in}}%
\pgfpathlineto{\pgfqpoint{0.634524in}{0.960627in}}%
\pgfpathlineto{\pgfqpoint{0.634327in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{0.964729in}}%
\pgfpathlineto{\pgfqpoint{0.633933in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{0.969240in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{0.633143in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{0.969445in}}%
\pgfpathlineto{\pgfqpoint{0.632749in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.632552in}{0.965754in}}%
\pgfpathlineto{\pgfqpoint{0.632354in}{0.963908in}}%
\pgfpathlineto{\pgfqpoint{0.631960in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.962063in}}%
\pgfpathlineto{\pgfqpoint{0.631368in}{0.962883in}}%
\pgfpathlineto{\pgfqpoint{0.631171in}{0.963703in}}%
\pgfpathlineto{\pgfqpoint{0.630973in}{0.964524in}}%
\pgfpathlineto{\pgfqpoint{0.630579in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{0.630382in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{0.630184in}{0.966984in}}%
\pgfpathlineto{\pgfqpoint{0.629987in}{0.966984in}}%
\pgfpathlineto{\pgfqpoint{0.629790in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.965959in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{0.964524in}}%
\pgfpathlineto{\pgfqpoint{0.629198in}{0.962678in}}%
\pgfpathlineto{\pgfqpoint{0.629001in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{0.628804in}{0.959807in}}%
\pgfpathlineto{\pgfqpoint{0.628606in}{0.959602in}}%
\pgfpathlineto{\pgfqpoint{0.628212in}{0.959191in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{0.958986in}}%
\pgfpathlineto{\pgfqpoint{0.627817in}{0.959191in}}%
\pgfpathlineto{\pgfqpoint{0.627620in}{0.959191in}}%
\pgfpathlineto{\pgfqpoint{0.627423in}{0.958576in}}%
\pgfpathlineto{\pgfqpoint{0.627225in}{0.958576in}}%
\pgfpathlineto{\pgfqpoint{0.627028in}{0.958166in}}%
\pgfpathlineto{\pgfqpoint{0.626831in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{0.626634in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{0.626436in}{0.958166in}}%
\pgfpathlineto{\pgfqpoint{0.626239in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{0.626042in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{0.625844in}{0.960832in}}%
\pgfpathlineto{\pgfqpoint{0.625647in}{0.962063in}}%
\pgfpathlineto{\pgfqpoint{0.625450in}{0.963703in}}%
\pgfpathlineto{\pgfqpoint{0.625253in}{0.964729in}}%
\pgfpathlineto{\pgfqpoint{0.625055in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{0.624661in}{0.967190in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.624266in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{0.624069in}{0.967190in}}%
\pgfpathlineto{\pgfqpoint{0.623872in}{0.968010in}}%
\pgfpathlineto{\pgfqpoint{0.623674in}{0.969240in}}%
\pgfpathlineto{\pgfqpoint{0.623477in}{0.970061in}}%
\pgfpathlineto{\pgfqpoint{0.623280in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{0.623083in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{0.622885in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{0.622688in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.622491in}{0.972727in}}%
\pgfpathlineto{\pgfqpoint{0.621899in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{0.621702in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{0.621504in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{0.621307in}{0.970061in}}%
\pgfpathlineto{\pgfqpoint{0.620518in}{0.968420in}}%
\pgfpathlineto{\pgfqpoint{0.620321in}{0.967190in}}%
\pgfpathlineto{\pgfqpoint{0.619926in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{0.619729in}{0.964934in}}%
\pgfpathlineto{\pgfqpoint{0.619532in}{0.964113in}}%
\pgfpathlineto{\pgfqpoint{0.618940in}{0.963703in}}%
\pgfpathlineto{\pgfqpoint{0.618743in}{0.963293in}}%
\pgfpathlineto{\pgfqpoint{0.618545in}{0.962883in}}%
\pgfpathlineto{\pgfqpoint{0.618348in}{0.962883in}}%
\pgfpathlineto{\pgfqpoint{0.618151in}{0.962678in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{0.617756in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{0.617559in}{0.960832in}}%
\pgfpathlineto{\pgfqpoint{0.617362in}{0.960012in}}%
\pgfpathlineto{\pgfqpoint{0.617165in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{0.616967in}{0.960422in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{0.616178in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{0.963088in}}%
\pgfpathlineto{\pgfqpoint{0.615389in}{0.963088in}}%
\pgfpathlineto{\pgfqpoint{0.615192in}{0.962473in}}%
\pgfpathlineto{\pgfqpoint{0.614995in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{0.614403in}{0.962063in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.962268in}}%
\pgfpathlineto{\pgfqpoint{0.613614in}{0.962268in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.962063in}}%
\pgfpathlineto{\pgfqpoint{0.613219in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{0.612825in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{0.612627in}{0.958986in}}%
\pgfpathlineto{\pgfqpoint{0.612430in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{0.612036in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.611838in}{0.956936in}}%
\pgfpathlineto{\pgfqpoint{0.611641in}{0.956731in}}%
\pgfpathlineto{\pgfqpoint{0.611246in}{0.956936in}}%
\pgfpathlineto{\pgfqpoint{0.610852in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.610655in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{0.610260in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.610063in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{0.609866in}{0.957756in}}%
\pgfpathlineto{\pgfqpoint{0.609668in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{0.609471in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{0.608879in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{0.608682in}{0.958986in}}%
\pgfpathlineto{\pgfqpoint{0.608485in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{0.608090in}{0.957756in}}%
\pgfpathlineto{\pgfqpoint{0.607893in}{0.955500in}}%
\pgfpathlineto{\pgfqpoint{0.607696in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{0.607498in}{0.950578in}}%
\pgfpathlineto{\pgfqpoint{0.607301in}{0.947707in}}%
\pgfpathlineto{\pgfqpoint{0.606906in}{0.946682in}}%
\pgfpathlineto{\pgfqpoint{0.606512in}{0.945656in}}%
\pgfpathlineto{\pgfqpoint{0.606315in}{0.945041in}}%
\pgfpathlineto{\pgfqpoint{0.606117in}{0.943811in}}%
\pgfpathlineto{\pgfqpoint{0.605920in}{0.943195in}}%
\pgfpathlineto{\pgfqpoint{0.605723in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{0.605526in}{0.942785in}}%
\pgfpathlineto{\pgfqpoint{0.605328in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{0.604934in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{0.604539in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{0.604342in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{0.604145in}{0.942990in}}%
\pgfpathlineto{\pgfqpoint{0.603947in}{0.942580in}}%
\pgfpathlineto{\pgfqpoint{0.603750in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{0.603553in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{0.603356in}{0.940119in}}%
\pgfpathlineto{\pgfqpoint{0.603158in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{0.602961in}{0.937453in}}%
\pgfpathlineto{\pgfqpoint{0.601777in}{0.936223in}}%
\pgfpathlineto{\pgfqpoint{0.601383in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{0.600791in}{0.937453in}}%
\pgfpathlineto{\pgfqpoint{0.600594in}{0.936018in}}%
\pgfpathlineto{\pgfqpoint{0.600397in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{0.600199in}{0.932941in}}%
\pgfpathlineto{\pgfqpoint{0.600002in}{0.931096in}}%
\pgfpathlineto{\pgfqpoint{0.599607in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{0.599410in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{0.599213in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{0.599016in}{0.925148in}}%
\pgfpathlineto{\pgfqpoint{0.598621in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.598424in}{0.924123in}}%
\pgfpathlineto{\pgfqpoint{0.598227in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{0.598029in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{0.597635in}{0.922072in}}%
\pgfpathlineto{\pgfqpoint{0.597437in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.597240in}{0.920637in}}%
\pgfpathlineto{\pgfqpoint{0.597043in}{0.920021in}}%
\pgfpathlineto{\pgfqpoint{0.596846in}{0.919611in}}%
\pgfpathlineto{\pgfqpoint{0.596648in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.596057in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{0.595859in}{0.917560in}}%
\pgfpathlineto{\pgfqpoint{0.595662in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.595465in}{0.915099in}}%
\pgfpathlineto{\pgfqpoint{0.595268in}{0.913254in}}%
\pgfpathlineto{\pgfqpoint{0.595070in}{0.912023in}}%
\pgfpathlineto{\pgfqpoint{0.594873in}{0.909972in}}%
\pgfpathlineto{\pgfqpoint{0.594676in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.594478in}{0.906896in}}%
\pgfpathlineto{\pgfqpoint{0.594084in}{0.906486in}}%
\pgfpathlineto{\pgfqpoint{0.593887in}{0.905256in}}%
\pgfpathlineto{\pgfqpoint{0.593689in}{0.905051in}}%
\pgfpathlineto{\pgfqpoint{0.593295in}{0.904846in}}%
\pgfpathlineto{\pgfqpoint{0.593098in}{0.903820in}}%
\pgfpathlineto{\pgfqpoint{0.592703in}{0.903000in}}%
\pgfpathlineto{\pgfqpoint{0.592506in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{0.592308in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.592111in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.591914in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.591717in}{0.902385in}}%
\pgfpathlineto{\pgfqpoint{0.591519in}{0.902795in}}%
\pgfpathlineto{\pgfqpoint{0.591125in}{0.903615in}}%
\pgfpathlineto{\pgfqpoint{0.590928in}{0.904435in}}%
\pgfpathlineto{\pgfqpoint{0.590533in}{0.904025in}}%
\pgfpathlineto{\pgfqpoint{0.590336in}{0.903000in}}%
\pgfpathlineto{\pgfqpoint{0.590138in}{0.901154in}}%
\pgfpathlineto{\pgfqpoint{0.589941in}{0.900129in}}%
\pgfpathlineto{\pgfqpoint{0.589547in}{0.899719in}}%
\pgfpathlineto{\pgfqpoint{0.589152in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{0.588758in}{0.898488in}}%
\pgfpathlineto{\pgfqpoint{0.588363in}{0.897053in}}%
\pgfpathlineto{\pgfqpoint{0.588166in}{0.895207in}}%
\pgfpathlineto{\pgfqpoint{0.587771in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{0.587377in}{0.890695in}}%
\pgfpathlineto{\pgfqpoint{0.587179in}{0.889259in}}%
\pgfpathlineto{\pgfqpoint{0.586982in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{0.586785in}{0.887414in}}%
\pgfpathlineto{\pgfqpoint{0.586588in}{0.887414in}}%
\pgfpathlineto{\pgfqpoint{0.586390in}{0.886799in}}%
\pgfpathlineto{\pgfqpoint{0.586193in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{0.585996in}{0.885978in}}%
\pgfpathlineto{\pgfqpoint{0.585799in}{0.884953in}}%
\pgfpathlineto{\pgfqpoint{0.585404in}{0.883722in}}%
\pgfpathlineto{\pgfqpoint{0.585207in}{0.883107in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.882287in}}%
\pgfpathlineto{\pgfqpoint{0.584812in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{0.584615in}{0.879416in}}%
\pgfpathlineto{\pgfqpoint{0.584418in}{0.876955in}}%
\pgfpathlineto{\pgfqpoint{0.584220in}{0.874289in}}%
\pgfpathlineto{\pgfqpoint{0.584023in}{0.871828in}}%
\pgfpathlineto{\pgfqpoint{0.583629in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{0.583234in}{0.866496in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{0.863625in}}%
\pgfpathlineto{\pgfqpoint{0.582445in}{0.863009in}}%
\pgfpathlineto{\pgfqpoint{0.582248in}{0.863009in}}%
\pgfpathlineto{\pgfqpoint{0.581853in}{0.862189in}}%
\pgfpathlineto{\pgfqpoint{0.581656in}{0.861574in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{0.860343in}}%
\pgfpathlineto{\pgfqpoint{0.581261in}{0.858703in}}%
\pgfpathlineto{\pgfqpoint{0.581064in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{0.580867in}{0.855216in}}%
\pgfpathlineto{\pgfqpoint{0.580669in}{0.853781in}}%
\pgfpathlineto{\pgfqpoint{0.580472in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{0.580275in}{0.852960in}}%
\pgfpathlineto{\pgfqpoint{0.579880in}{0.852345in}}%
\pgfpathlineto{\pgfqpoint{0.579486in}{0.851525in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.851935in}}%
\pgfpathlineto{\pgfqpoint{0.578500in}{0.852550in}}%
\pgfpathlineto{\pgfqpoint{0.578105in}{0.853576in}}%
\pgfpathlineto{\pgfqpoint{0.577908in}{0.854601in}}%
\pgfpathlineto{\pgfqpoint{0.577710in}{0.855832in}}%
\pgfpathlineto{\pgfqpoint{0.577316in}{0.856857in}}%
\pgfpathlineto{\pgfqpoint{0.576921in}{0.857267in}}%
\pgfpathlineto{\pgfqpoint{0.576724in}{0.857472in}}%
\pgfpathlineto{\pgfqpoint{0.576527in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{0.576330in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{0.576132in}{0.860138in}}%
\pgfpathlineto{\pgfqpoint{0.575935in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{0.575738in}{0.860138in}}%
\pgfpathlineto{\pgfqpoint{0.575540in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{0.575146in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{0.574949in}{0.859728in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{0.574357in}{0.857472in}}%
\pgfpathlineto{\pgfqpoint{0.574160in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{0.573962in}{0.854601in}}%
\pgfpathlineto{\pgfqpoint{0.573765in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.573568in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{0.573370in}{0.848859in}}%
\pgfpathlineto{\pgfqpoint{0.573173in}{0.847423in}}%
\pgfpathlineto{\pgfqpoint{0.572976in}{0.845373in}}%
\pgfpathlineto{\pgfqpoint{0.572779in}{0.844347in}}%
\pgfpathlineto{\pgfqpoint{0.572581in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{0.572384in}{0.842707in}}%
\pgfpathlineto{\pgfqpoint{0.572187in}{0.841271in}}%
\pgfpathlineto{\pgfqpoint{0.571990in}{0.840656in}}%
\pgfpathlineto{\pgfqpoint{0.571792in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{0.571595in}{0.840451in}}%
\pgfpathlineto{\pgfqpoint{0.571398in}{0.839835in}}%
\pgfpathlineto{\pgfqpoint{0.571201in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{0.570806in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{0.570609in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{0.570411in}{0.839220in}}%
\pgfpathlineto{\pgfqpoint{0.570214in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{0.570017in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.569820in}{0.838195in}}%
\pgfpathlineto{\pgfqpoint{0.569622in}{0.837785in}}%
\pgfpathlineto{\pgfqpoint{0.569228in}{0.837785in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{0.834914in}}%
\pgfpathlineto{\pgfqpoint{0.567255in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{0.566663in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.566071in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{0.565874in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.565480in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{0.565282in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{0.565085in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{0.564888in}{0.834914in}}%
\pgfpathlineto{\pgfqpoint{0.564691in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{0.564493in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{0.564296in}{0.837580in}}%
\pgfpathlineto{\pgfqpoint{0.564099in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{0.563704in}{0.836964in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{0.563112in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{0.562915in}{0.835734in}}%
\pgfpathlineto{\pgfqpoint{0.562718in}{0.834914in}}%
\pgfpathlineto{\pgfqpoint{0.562521in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{0.562323in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{0.562126in}{0.835734in}}%
\pgfpathlineto{\pgfqpoint{0.561929in}{0.835939in}}%
\pgfpathlineto{\pgfqpoint{0.561732in}{0.836349in}}%
\pgfpathlineto{\pgfqpoint{0.561534in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.561140in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.560745in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{0.560548in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{0.560351in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{0.560153in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{0.559956in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{0.559759in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{0.559562in}{0.832453in}}%
\pgfpathlineto{\pgfqpoint{0.558970in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{0.558772in}{0.825685in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{0.558181in}{0.822609in}}%
\pgfpathlineto{\pgfqpoint{0.557983in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{0.557786in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.557589in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{0.557392in}{0.818097in}}%
\pgfpathlineto{\pgfqpoint{0.557194in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{0.556997in}{0.813790in}}%
\pgfpathlineto{\pgfqpoint{0.556800in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{0.556405in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.556208in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.556011in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{0.555813in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{0.555419in}{0.815226in}}%
\pgfpathlineto{\pgfqpoint{0.555222in}{0.817277in}}%
\pgfpathlineto{\pgfqpoint{0.555024in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{0.554827in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{0.554630in}{0.819533in}}%
\pgfpathlineto{\pgfqpoint{0.554235in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{0.554038in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{0.819738in}}%
\pgfpathlineto{\pgfqpoint{0.552854in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{0.552657in}{0.816251in}}%
\pgfpathlineto{\pgfqpoint{0.552460in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{0.552263in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{0.552065in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{0.551868in}{0.810509in}}%
\pgfpathlineto{\pgfqpoint{0.551473in}{0.810304in}}%
\pgfpathlineto{\pgfqpoint{0.551276in}{0.810714in}}%
\pgfpathlineto{\pgfqpoint{0.551079in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{0.550882in}{0.811945in}}%
\pgfpathlineto{\pgfqpoint{0.550684in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.550487in}{0.813995in}}%
\pgfpathlineto{\pgfqpoint{0.550290in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.550093in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.549698in}{0.814816in}}%
\pgfpathlineto{\pgfqpoint{0.549501in}{0.814406in}}%
\pgfpathlineto{\pgfqpoint{0.549303in}{0.813995in}}%
\pgfpathlineto{\pgfqpoint{0.548909in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.548712in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{0.548514in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{0.548317in}{0.814201in}}%
\pgfpathlineto{\pgfqpoint{0.547923in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{0.547725in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.547528in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{0.547134in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{0.546739in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{0.546542in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{0.546344in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.546147in}{0.813790in}}%
\pgfpathlineto{\pgfqpoint{0.545950in}{0.813790in}}%
\pgfpathlineto{\pgfqpoint{0.545753in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.545555in}{0.815226in}}%
\pgfpathlineto{\pgfqpoint{0.545358in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{0.544964in}{0.816046in}}%
\pgfpathlineto{\pgfqpoint{0.544766in}{0.816867in}}%
\pgfpathlineto{\pgfqpoint{0.544569in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{0.544372in}{0.818097in}}%
\pgfpathlineto{\pgfqpoint{0.544174in}{0.818917in}}%
\pgfpathlineto{\pgfqpoint{0.543977in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.543780in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.543385in}{0.818917in}}%
\pgfpathlineto{\pgfqpoint{0.543188in}{0.818507in}}%
\pgfpathlineto{\pgfqpoint{0.542596in}{0.817482in}}%
\pgfpathlineto{\pgfqpoint{0.542399in}{0.816867in}}%
\pgfpathlineto{\pgfqpoint{0.542202in}{0.816867in}}%
\pgfpathlineto{\pgfqpoint{0.541807in}{0.817072in}}%
\pgfpathlineto{\pgfqpoint{0.541413in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{0.541018in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.540821in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.540229in}{0.818917in}}%
\pgfpathlineto{\pgfqpoint{0.539835in}{0.818507in}}%
\pgfpathlineto{\pgfqpoint{0.539637in}{0.818097in}}%
\pgfpathlineto{\pgfqpoint{0.539440in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{0.539045in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{0.538651in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{0.538454in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{0.538256in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.538059in}{0.819738in}}%
\pgfpathlineto{\pgfqpoint{0.537862in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{0.537270in}{0.821583in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.536481in}{0.816867in}}%
\pgfpathlineto{\pgfqpoint{0.536284in}{0.815226in}}%
\pgfpathlineto{\pgfqpoint{0.536086in}{0.814201in}}%
\pgfpathlineto{\pgfqpoint{0.535692in}{0.813995in}}%
\pgfpathlineto{\pgfqpoint{0.535495in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.535297in}{0.814406in}}%
\pgfpathlineto{\pgfqpoint{0.534903in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{0.813995in}}%
\pgfpathlineto{\pgfqpoint{0.534508in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{0.534311in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{0.533916in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.533522in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.532733in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{0.532141in}{0.814201in}}%
\pgfpathlineto{\pgfqpoint{0.531944in}{0.815431in}}%
\pgfpathlineto{\pgfqpoint{0.531746in}{0.817277in}}%
\pgfpathlineto{\pgfqpoint{0.531352in}{0.819327in}}%
\pgfpathlineto{\pgfqpoint{0.530957in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{0.530760in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{0.530563in}{0.824249in}}%
\pgfpathlineto{\pgfqpoint{0.530366in}{0.826095in}}%
\pgfpathlineto{\pgfqpoint{0.530168in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{0.529971in}{0.828351in}}%
\pgfpathlineto{\pgfqpoint{0.529774in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{0.529576in}{0.829171in}}%
\pgfpathlineto{\pgfqpoint{0.529379in}{0.829992in}}%
\pgfpathlineto{\pgfqpoint{0.528985in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{0.528787in}{0.832247in}}%
\pgfpathlineto{\pgfqpoint{0.528590in}{0.834298in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{0.836964in}}%
\pgfpathlineto{\pgfqpoint{0.527801in}{0.837990in}}%
\pgfpathlineto{\pgfqpoint{0.527604in}{0.839220in}}%
\pgfpathlineto{\pgfqpoint{0.527209in}{0.839835in}}%
\pgfpathlineto{\pgfqpoint{0.526815in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{0.526617in}{0.841066in}}%
\pgfpathlineto{\pgfqpoint{0.526420in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{0.526223in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.526026in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.525828in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{0.525434in}{0.841681in}}%
\pgfpathlineto{\pgfqpoint{0.525039in}{0.841271in}}%
\pgfpathlineto{\pgfqpoint{0.524645in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{0.523856in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{0.841066in}}%
\pgfpathlineto{\pgfqpoint{0.523461in}{0.839220in}}%
\pgfpathlineto{\pgfqpoint{0.523264in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{0.523067in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{0.522475in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{0.522277in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{0.521686in}{0.838605in}}%
\pgfpathlineto{\pgfqpoint{0.521488in}{0.839630in}}%
\pgfpathlineto{\pgfqpoint{0.521291in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{0.521094in}{0.841681in}}%
\pgfpathlineto{\pgfqpoint{0.520699in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{0.520502in}{0.844552in}}%
\pgfpathlineto{\pgfqpoint{0.519713in}{0.844757in}}%
\pgfpathlineto{\pgfqpoint{0.518924in}{0.844552in}}%
\pgfpathlineto{\pgfqpoint{0.518529in}{0.843937in}}%
\pgfpathlineto{\pgfqpoint{0.518135in}{0.843937in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{0.843322in}}%
\pgfpathlineto{\pgfqpoint{0.517740in}{0.842707in}}%
\pgfpathlineto{\pgfqpoint{0.517543in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.517346in}{0.842912in}}%
\pgfpathlineto{\pgfqpoint{0.517148in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{0.516951in}{0.840040in}}%
\pgfpathlineto{\pgfqpoint{0.516754in}{0.838195in}}%
\pgfpathlineto{\pgfqpoint{0.516557in}{0.836349in}}%
\pgfpathlineto{\pgfqpoint{0.515965in}{0.834298in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.832042in}}%
\pgfpathlineto{\pgfqpoint{0.515570in}{0.831427in}}%
\pgfpathlineto{\pgfqpoint{0.514978in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{0.514781in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{0.514584in}{0.831427in}}%
\pgfpathlineto{\pgfqpoint{0.514387in}{0.832658in}}%
\pgfpathlineto{\pgfqpoint{0.514189in}{0.833683in}}%
\pgfpathlineto{\pgfqpoint{0.513992in}{0.834503in}}%
\pgfpathlineto{\pgfqpoint{0.513400in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{0.513006in}{0.837580in}}%
\pgfpathlineto{\pgfqpoint{0.512217in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{0.512019in}{0.835734in}}%
\pgfpathlineto{\pgfqpoint{0.511822in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{0.511625in}{0.834298in}}%
\pgfpathlineto{\pgfqpoint{0.511428in}{0.834298in}}%
\pgfpathlineto{\pgfqpoint{0.511230in}{0.833478in}}%
\pgfpathlineto{\pgfqpoint{0.510441in}{0.832658in}}%
\pgfpathlineto{\pgfqpoint{0.510244in}{0.831017in}}%
\pgfpathlineto{\pgfqpoint{0.510047in}{0.829171in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{0.509652in}{0.826300in}}%
\pgfpathlineto{\pgfqpoint{0.509455in}{0.824454in}}%
\pgfpathlineto{\pgfqpoint{0.509258in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{0.509060in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{0.508863in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{0.508271in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{0.507679in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{0.507482in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{0.507088in}{0.819327in}}%
\pgfpathlineto{\pgfqpoint{0.506693in}{0.816456in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.813380in}}%
\pgfpathlineto{\pgfqpoint{0.506101in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{0.505707in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{0.505312in}{0.807638in}}%
\pgfpathlineto{\pgfqpoint{0.505115in}{0.807843in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{0.503931in}{0.808253in}}%
\pgfpathlineto{\pgfqpoint{0.503734in}{0.806408in}}%
\pgfpathlineto{\pgfqpoint{0.502945in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{0.502550in}{0.805792in}}%
\pgfpathlineto{\pgfqpoint{0.502353in}{0.807433in}}%
\pgfpathlineto{\pgfqpoint{0.502156in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{0.501959in}{0.809279in}}%
\pgfpathlineto{\pgfqpoint{0.501564in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.501169in}{0.808253in}}%
\pgfpathlineto{\pgfqpoint{0.500972in}{0.807433in}}%
\pgfpathlineto{\pgfqpoint{0.500775in}{0.806613in}}%
\pgfpathlineto{\pgfqpoint{0.500578in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{0.500380in}{0.805997in}}%
\pgfpathlineto{\pgfqpoint{0.500183in}{0.805587in}}%
\pgfpathlineto{\pgfqpoint{0.499986in}{0.805177in}}%
\pgfpathlineto{\pgfqpoint{0.499789in}{0.804357in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{0.499197in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{0.499000in}{0.801486in}}%
\pgfpathlineto{\pgfqpoint{0.498605in}{0.800460in}}%
\pgfpathlineto{\pgfqpoint{0.498408in}{0.798409in}}%
\pgfpathlineto{\pgfqpoint{0.498210in}{0.796564in}}%
\pgfpathlineto{\pgfqpoint{0.498013in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{0.497816in}{0.792872in}}%
\pgfpathlineto{\pgfqpoint{0.497619in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{0.497421in}{0.789181in}}%
\pgfpathlineto{\pgfqpoint{0.496238in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{0.495843in}{0.788771in}}%
\pgfpathlineto{\pgfqpoint{0.495646in}{0.789591in}}%
\pgfpathlineto{\pgfqpoint{0.495449in}{0.789386in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{0.494857in}{0.787950in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{0.787950in}}%
\pgfpathlineto{\pgfqpoint{0.494265in}{0.787130in}}%
\pgfpathlineto{\pgfqpoint{0.494068in}{0.786105in}}%
\pgfpathlineto{\pgfqpoint{0.493673in}{0.784874in}}%
\pgfpathlineto{\pgfqpoint{0.493476in}{0.784874in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{0.492884in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{0.492490in}{0.784464in}}%
\pgfpathlineto{\pgfqpoint{0.492292in}{0.784669in}}%
\pgfpathlineto{\pgfqpoint{0.492095in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{0.491898in}{0.786310in}}%
\pgfpathlineto{\pgfqpoint{0.491700in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{0.491306in}{0.788361in}}%
\pgfpathlineto{\pgfqpoint{0.491109in}{0.787950in}}%
\pgfpathlineto{\pgfqpoint{0.490517in}{0.786925in}}%
\pgfpathlineto{\pgfqpoint{0.490122in}{0.785900in}}%
\pgfpathlineto{\pgfqpoint{0.489925in}{0.785900in}}%
\pgfpathlineto{\pgfqpoint{0.489728in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{0.489136in}{0.785695in}}%
\pgfpathlineto{\pgfqpoint{0.488939in}{0.786105in}}%
\pgfpathlineto{\pgfqpoint{0.488741in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{0.488544in}{0.784669in}}%
\pgfpathlineto{\pgfqpoint{0.488347in}{0.784054in}}%
\pgfpathlineto{\pgfqpoint{0.488150in}{0.784054in}}%
\pgfpathlineto{\pgfqpoint{0.487952in}{0.783644in}}%
\pgfpathlineto{\pgfqpoint{0.487558in}{0.784669in}}%
\pgfpathlineto{\pgfqpoint{0.487361in}{0.784464in}}%
\pgfpathlineto{\pgfqpoint{0.487163in}{0.783849in}}%
\pgfpathlineto{\pgfqpoint{0.486966in}{0.783028in}}%
\pgfpathlineto{\pgfqpoint{0.486769in}{0.782003in}}%
\pgfpathlineto{\pgfqpoint{0.486571in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.486374in}{0.779337in}}%
\pgfpathlineto{\pgfqpoint{0.486177in}{0.777696in}}%
\pgfpathlineto{\pgfqpoint{0.485980in}{0.776876in}}%
\pgfpathlineto{\pgfqpoint{0.485782in}{0.776056in}}%
\pgfpathlineto{\pgfqpoint{0.485585in}{0.775441in}}%
\pgfpathlineto{\pgfqpoint{0.485388in}{0.775235in}}%
\pgfpathlineto{\pgfqpoint{0.485191in}{0.775441in}}%
\pgfpathlineto{\pgfqpoint{0.484993in}{0.775851in}}%
\pgfpathlineto{\pgfqpoint{0.484401in}{0.776671in}}%
\pgfpathlineto{\pgfqpoint{0.484204in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{0.484007in}{0.775851in}}%
\pgfpathlineto{\pgfqpoint{0.483810in}{0.775235in}}%
\pgfpathlineto{\pgfqpoint{0.483021in}{0.774620in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.773595in}}%
\pgfpathlineto{\pgfqpoint{0.482626in}{0.773800in}}%
\pgfpathlineto{\pgfqpoint{0.482429in}{0.774415in}}%
\pgfpathlineto{\pgfqpoint{0.481837in}{0.774825in}}%
\pgfpathlineto{\pgfqpoint{0.481640in}{0.775235in}}%
\pgfpathlineto{\pgfqpoint{0.481245in}{0.774415in}}%
\pgfpathlineto{\pgfqpoint{0.481048in}{0.773595in}}%
\pgfpathlineto{\pgfqpoint{0.480851in}{0.772569in}}%
\pgfpathlineto{\pgfqpoint{0.480653in}{0.771134in}}%
\pgfpathlineto{\pgfqpoint{0.480456in}{0.770519in}}%
\pgfpathlineto{\pgfqpoint{0.479864in}{0.769493in}}%
\pgfpathlineto{\pgfqpoint{0.479667in}{0.770109in}}%
\pgfpathlineto{\pgfqpoint{0.479272in}{0.770929in}}%
\pgfpathlineto{\pgfqpoint{0.479075in}{0.772159in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{0.774005in}}%
\pgfpathlineto{\pgfqpoint{0.478681in}{0.776466in}}%
\pgfpathlineto{\pgfqpoint{0.478483in}{0.778517in}}%
\pgfpathlineto{\pgfqpoint{0.478089in}{0.779542in}}%
\pgfpathlineto{\pgfqpoint{0.477892in}{0.779747in}}%
\pgfpathlineto{\pgfqpoint{0.477497in}{0.780568in}}%
\pgfpathlineto{\pgfqpoint{0.477300in}{0.780978in}}%
\pgfpathlineto{\pgfqpoint{0.477102in}{0.781388in}}%
\pgfpathlineto{\pgfqpoint{0.476313in}{0.782413in}}%
\pgfpathlineto{\pgfqpoint{0.475919in}{0.781593in}}%
\pgfpathlineto{\pgfqpoint{0.475722in}{0.780568in}}%
\pgfpathlineto{\pgfqpoint{0.475524in}{0.779337in}}%
\pgfpathlineto{\pgfqpoint{0.475327in}{0.778722in}}%
\pgfpathlineto{\pgfqpoint{0.475130in}{0.778107in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.776876in}}%
\pgfpathlineto{\pgfqpoint{0.474538in}{0.775646in}}%
\pgfpathlineto{\pgfqpoint{0.474341in}{0.774210in}}%
\pgfpathlineto{\pgfqpoint{0.474143in}{0.772364in}}%
\pgfpathlineto{\pgfqpoint{0.473552in}{0.770929in}}%
\pgfpathlineto{\pgfqpoint{0.473354in}{0.769288in}}%
\pgfpathlineto{\pgfqpoint{0.473157in}{0.768263in}}%
\pgfpathlineto{\pgfqpoint{0.472565in}{0.766417in}}%
\pgfpathlineto{\pgfqpoint{0.472368in}{0.764366in}}%
\pgfpathlineto{\pgfqpoint{0.472171in}{0.762726in}}%
\pgfpathlineto{\pgfqpoint{0.471973in}{0.760880in}}%
\pgfpathlineto{\pgfqpoint{0.471776in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{0.470790in}{0.757599in}}%
\pgfpathlineto{\pgfqpoint{0.470395in}{0.755343in}}%
\pgfpathlineto{\pgfqpoint{0.470198in}{0.753497in}}%
\pgfpathlineto{\pgfqpoint{0.470001in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.469803in}{0.751241in}}%
\pgfpathlineto{\pgfqpoint{0.469606in}{0.749601in}}%
\pgfpathlineto{\pgfqpoint{0.469409in}{0.747960in}}%
\pgfpathlineto{\pgfqpoint{0.469212in}{0.746729in}}%
\pgfpathlineto{\pgfqpoint{0.469014in}{0.745909in}}%
\pgfpathlineto{\pgfqpoint{0.468225in}{0.745294in}}%
\pgfpathlineto{\pgfqpoint{0.467831in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{0.467633in}{0.742423in}}%
\pgfpathlineto{\pgfqpoint{0.467436in}{0.741397in}}%
\pgfpathlineto{\pgfqpoint{0.467239in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{0.466647in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{0.466450in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.465858in}{0.742628in}}%
\pgfpathlineto{\pgfqpoint{0.465661in}{0.743448in}}%
\pgfpathlineto{\pgfqpoint{0.465464in}{0.742423in}}%
\pgfpathlineto{\pgfqpoint{0.465266in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{0.464477in}{0.738936in}}%
\pgfpathlineto{\pgfqpoint{0.464280in}{0.738116in}}%
\pgfpathlineto{\pgfqpoint{0.463885in}{0.737706in}}%
\pgfpathlineto{\pgfqpoint{0.463491in}{0.737091in}}%
\pgfpathlineto{\pgfqpoint{0.463294in}{0.736476in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{0.736476in}}%
\pgfpathlineto{\pgfqpoint{0.462504in}{0.737296in}}%
\pgfpathlineto{\pgfqpoint{0.462110in}{0.737911in}}%
\pgfpathlineto{\pgfqpoint{0.461913in}{0.738936in}}%
\pgfpathlineto{\pgfqpoint{0.461715in}{0.739552in}}%
\pgfpathlineto{\pgfqpoint{0.461518in}{0.739962in}}%
\pgfpathlineto{\pgfqpoint{0.461321in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{0.460926in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.460729in}{0.739962in}}%
\pgfpathlineto{\pgfqpoint{0.460532in}{0.739962in}}%
\pgfpathlineto{\pgfqpoint{0.460334in}{0.739552in}}%
\pgfpathlineto{\pgfqpoint{0.460137in}{0.739347in}}%
\pgfpathlineto{\pgfqpoint{0.459940in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{0.459545in}{0.739347in}}%
\pgfpathlineto{\pgfqpoint{0.459348in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{0.459151in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{0.458954in}{0.738731in}}%
\pgfpathlineto{\pgfqpoint{0.458756in}{0.738731in}}%
\pgfpathlineto{\pgfqpoint{0.458362in}{0.739347in}}%
\pgfpathlineto{\pgfqpoint{0.458165in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{0.457770in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{0.457573in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{0.457375in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{0.456981in}{0.739552in}}%
\pgfpathlineto{\pgfqpoint{0.456784in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{0.456586in}{0.738731in}}%
\pgfpathlineto{\pgfqpoint{0.456389in}{0.738936in}}%
\pgfpathlineto{\pgfqpoint{0.456192in}{0.739962in}}%
\pgfpathlineto{\pgfqpoint{0.455797in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{0.455600in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.455403in}{0.740987in}}%
\pgfpathlineto{\pgfqpoint{0.455205in}{0.740987in}}%
\pgfpathlineto{\pgfqpoint{0.455008in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.454811in}{0.740577in}}%
\pgfpathlineto{\pgfqpoint{0.454614in}{0.739142in}}%
\pgfpathlineto{\pgfqpoint{0.454416in}{0.737706in}}%
\pgfpathlineto{\pgfqpoint{0.454219in}{0.737091in}}%
\pgfpathlineto{\pgfqpoint{0.453233in}{0.736886in}}%
\pgfpathlineto{\pgfqpoint{0.453035in}{0.737296in}}%
\pgfpathlineto{\pgfqpoint{0.452838in}{0.738526in}}%
\pgfpathlineto{\pgfqpoint{0.452444in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{0.452049in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.451655in}{0.743038in}}%
\pgfpathlineto{\pgfqpoint{0.451260in}{0.744063in}}%
\pgfpathlineto{\pgfqpoint{0.451063in}{0.745089in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{0.745704in}}%
\pgfpathlineto{\pgfqpoint{0.450471in}{0.745499in}}%
\pgfpathlineto{\pgfqpoint{0.450076in}{0.744474in}}%
\pgfpathlineto{\pgfqpoint{0.449879in}{0.745089in}}%
\pgfpathlineto{\pgfqpoint{0.449682in}{0.745294in}}%
\pgfpathlineto{\pgfqpoint{0.449485in}{0.746319in}}%
\pgfpathlineto{\pgfqpoint{0.449090in}{0.747755in}}%
\pgfpathlineto{\pgfqpoint{0.448893in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{0.448498in}{0.749806in}}%
\pgfpathlineto{\pgfqpoint{0.448104in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{0.447709in}{0.749190in}}%
\pgfpathlineto{\pgfqpoint{0.447512in}{0.748985in}}%
\pgfpathlineto{\pgfqpoint{0.447315in}{0.749190in}}%
\pgfpathlineto{\pgfqpoint{0.446920in}{0.749601in}}%
\pgfpathlineto{\pgfqpoint{0.445934in}{0.750626in}}%
\pgfpathlineto{\pgfqpoint{0.445736in}{0.750626in}}%
\pgfpathlineto{\pgfqpoint{0.445539in}{0.751036in}}%
\pgfpathlineto{\pgfqpoint{0.445342in}{0.751036in}}%
\pgfpathlineto{\pgfqpoint{0.445145in}{0.750831in}}%
\pgfpathlineto{\pgfqpoint{0.444947in}{0.750626in}}%
\pgfpathlineto{\pgfqpoint{0.444750in}{0.750626in}}%
\pgfpathlineto{\pgfqpoint{0.444553in}{0.751036in}}%
\pgfpathlineto{\pgfqpoint{0.444158in}{0.751651in}}%
\pgfpathlineto{\pgfqpoint{0.443961in}{0.753087in}}%
\pgfpathlineto{\pgfqpoint{0.443764in}{0.755958in}}%
\pgfpathlineto{\pgfqpoint{0.443566in}{0.758419in}}%
\pgfpathlineto{\pgfqpoint{0.443369in}{0.760265in}}%
\pgfpathlineto{\pgfqpoint{0.443172in}{0.762315in}}%
\pgfpathlineto{\pgfqpoint{0.442975in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{0.442777in}{0.764366in}}%
\pgfpathlineto{\pgfqpoint{0.442580in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{0.442383in}{0.765187in}}%
\pgfpathlineto{\pgfqpoint{0.442186in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.441988in}{0.767442in}}%
\pgfpathlineto{\pgfqpoint{0.441791in}{0.767648in}}%
\pgfpathlineto{\pgfqpoint{0.441594in}{0.767853in}}%
\pgfpathlineto{\pgfqpoint{0.441199in}{0.767648in}}%
\pgfpathlineto{\pgfqpoint{0.441002in}{0.767442in}}%
\pgfpathlineto{\pgfqpoint{0.440607in}{0.766212in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{0.439818in}{0.763546in}}%
\pgfpathlineto{\pgfqpoint{0.439621in}{0.763136in}}%
\pgfpathlineto{\pgfqpoint{0.439424in}{0.763546in}}%
\pgfpathlineto{\pgfqpoint{0.439029in}{0.764571in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{0.765392in}}%
\pgfpathlineto{\pgfqpoint{0.438635in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.438437in}{0.767648in}}%
\pgfpathlineto{\pgfqpoint{0.438043in}{0.768468in}}%
\pgfpathlineto{\pgfqpoint{0.437846in}{0.767648in}}%
\pgfpathlineto{\pgfqpoint{0.437648in}{0.767442in}}%
\pgfpathlineto{\pgfqpoint{0.437451in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.437254in}{0.766212in}}%
\pgfpathlineto{\pgfqpoint{0.436859in}{0.765597in}}%
\pgfpathlineto{\pgfqpoint{0.436465in}{0.763341in}}%
\pgfpathlineto{\pgfqpoint{0.435873in}{0.760675in}}%
\pgfpathlineto{\pgfqpoint{0.435676in}{0.757189in}}%
\pgfpathlineto{\pgfqpoint{0.435478in}{0.754112in}}%
\pgfpathlineto{\pgfqpoint{0.435281in}{0.751651in}}%
\pgfpathlineto{\pgfqpoint{0.434887in}{0.750831in}}%
\pgfpathlineto{\pgfqpoint{0.434689in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{0.434295in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{0.434098in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{0.433900in}{0.749875in}}%
\pgfpathlineto{\pgfqpoint{0.433506in}{0.749099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.436465in}{0.751161in}}%
\pgfpathlineto{\pgfqpoint{0.436465in}{0.751161in}}%
\pgfpathlineto{\pgfqpoint{0.436859in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{0.437254in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{0.437451in}{0.749190in}}%
\pgfpathlineto{\pgfqpoint{0.437648in}{0.749806in}}%
\pgfpathlineto{\pgfqpoint{0.437846in}{0.750626in}}%
\pgfpathlineto{\pgfqpoint{0.438043in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.438437in}{0.755138in}}%
\pgfpathlineto{\pgfqpoint{0.438635in}{0.757189in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{0.439029in}{0.760675in}}%
\pgfpathlineto{\pgfqpoint{0.439424in}{0.763136in}}%
\pgfpathlineto{\pgfqpoint{0.439621in}{0.765392in}}%
\pgfpathlineto{\pgfqpoint{0.439818in}{0.768058in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{0.769288in}}%
\pgfpathlineto{\pgfqpoint{0.440607in}{0.769903in}}%
\pgfpathlineto{\pgfqpoint{0.441002in}{0.769903in}}%
\pgfpathlineto{\pgfqpoint{0.441199in}{0.769698in}}%
\pgfpathlineto{\pgfqpoint{0.441594in}{0.769903in}}%
\pgfpathlineto{\pgfqpoint{0.441791in}{0.770314in}}%
\pgfpathlineto{\pgfqpoint{0.441988in}{0.772364in}}%
\pgfpathlineto{\pgfqpoint{0.442186in}{0.774210in}}%
\pgfpathlineto{\pgfqpoint{0.442383in}{0.775030in}}%
\pgfpathlineto{\pgfqpoint{0.442580in}{0.774620in}}%
\pgfpathlineto{\pgfqpoint{0.442777in}{0.774825in}}%
\pgfpathlineto{\pgfqpoint{0.442975in}{0.775441in}}%
\pgfpathlineto{\pgfqpoint{0.443172in}{0.776261in}}%
\pgfpathlineto{\pgfqpoint{0.443369in}{0.776056in}}%
\pgfpathlineto{\pgfqpoint{0.443566in}{0.777081in}}%
\pgfpathlineto{\pgfqpoint{0.443764in}{0.778107in}}%
\pgfpathlineto{\pgfqpoint{0.443961in}{0.779747in}}%
\pgfpathlineto{\pgfqpoint{0.444158in}{0.781183in}}%
\pgfpathlineto{\pgfqpoint{0.444553in}{0.782208in}}%
\pgfpathlineto{\pgfqpoint{0.444750in}{0.783234in}}%
\pgfpathlineto{\pgfqpoint{0.444947in}{0.784874in}}%
\pgfpathlineto{\pgfqpoint{0.445145in}{0.785900in}}%
\pgfpathlineto{\pgfqpoint{0.445342in}{0.786515in}}%
\pgfpathlineto{\pgfqpoint{0.445539in}{0.787335in}}%
\pgfpathlineto{\pgfqpoint{0.445736in}{0.787950in}}%
\pgfpathlineto{\pgfqpoint{0.445934in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{0.446920in}{0.788976in}}%
\pgfpathlineto{\pgfqpoint{0.447315in}{0.789386in}}%
\pgfpathlineto{\pgfqpoint{0.447512in}{0.789796in}}%
\pgfpathlineto{\pgfqpoint{0.447709in}{0.789181in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{0.448104in}{0.788155in}}%
\pgfpathlineto{\pgfqpoint{0.448498in}{0.788155in}}%
\pgfpathlineto{\pgfqpoint{0.448893in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{0.449090in}{0.788976in}}%
\pgfpathlineto{\pgfqpoint{0.449485in}{0.790001in}}%
\pgfpathlineto{\pgfqpoint{0.449682in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{0.449879in}{0.791437in}}%
\pgfpathlineto{\pgfqpoint{0.450076in}{0.792257in}}%
\pgfpathlineto{\pgfqpoint{0.450471in}{0.791027in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{0.789181in}}%
\pgfpathlineto{\pgfqpoint{0.451063in}{0.786720in}}%
\pgfpathlineto{\pgfqpoint{0.451260in}{0.784669in}}%
\pgfpathlineto{\pgfqpoint{0.451655in}{0.783439in}}%
\pgfpathlineto{\pgfqpoint{0.452049in}{0.783028in}}%
\pgfpathlineto{\pgfqpoint{0.452444in}{0.782618in}}%
\pgfpathlineto{\pgfqpoint{0.452838in}{0.783439in}}%
\pgfpathlineto{\pgfqpoint{0.453035in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{0.453233in}{0.786105in}}%
\pgfpathlineto{\pgfqpoint{0.454219in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{0.454416in}{0.790001in}}%
\pgfpathlineto{\pgfqpoint{0.454614in}{0.791642in}}%
\pgfpathlineto{\pgfqpoint{0.454811in}{0.793282in}}%
\pgfpathlineto{\pgfqpoint{0.455008in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{0.455205in}{0.795743in}}%
\pgfpathlineto{\pgfqpoint{0.455403in}{0.796769in}}%
\pgfpathlineto{\pgfqpoint{0.455600in}{0.798820in}}%
\pgfpathlineto{\pgfqpoint{0.455797in}{0.801075in}}%
\pgfpathlineto{\pgfqpoint{0.456192in}{0.801896in}}%
\pgfpathlineto{\pgfqpoint{0.456389in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{0.456784in}{0.803331in}}%
\pgfpathlineto{\pgfqpoint{0.456981in}{0.803947in}}%
\pgfpathlineto{\pgfqpoint{0.457375in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{0.457573in}{0.806408in}}%
\pgfpathlineto{\pgfqpoint{0.457770in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{0.458165in}{0.809484in}}%
\pgfpathlineto{\pgfqpoint{0.458362in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.458756in}{0.806818in}}%
\pgfpathlineto{\pgfqpoint{0.458954in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{0.459151in}{0.802306in}}%
\pgfpathlineto{\pgfqpoint{0.459348in}{0.800870in}}%
\pgfpathlineto{\pgfqpoint{0.459545in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{0.459940in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{0.460137in}{0.800255in}}%
\pgfpathlineto{\pgfqpoint{0.460334in}{0.800870in}}%
\pgfpathlineto{\pgfqpoint{0.460532in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{0.460729in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{0.460926in}{0.802716in}}%
\pgfpathlineto{\pgfqpoint{0.461321in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{0.461518in}{0.800255in}}%
\pgfpathlineto{\pgfqpoint{0.461715in}{0.798820in}}%
\pgfpathlineto{\pgfqpoint{0.461913in}{0.797179in}}%
\pgfpathlineto{\pgfqpoint{0.462110in}{0.795948in}}%
\pgfpathlineto{\pgfqpoint{0.462504in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.463294in}{0.795743in}}%
\pgfpathlineto{\pgfqpoint{0.463491in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{0.463885in}{0.799025in}}%
\pgfpathlineto{\pgfqpoint{0.464280in}{0.800050in}}%
\pgfpathlineto{\pgfqpoint{0.464477in}{0.801281in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{0.465266in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{0.465464in}{0.803947in}}%
\pgfpathlineto{\pgfqpoint{0.465661in}{0.803741in}}%
\pgfpathlineto{\pgfqpoint{0.465858in}{0.803126in}}%
\pgfpathlineto{\pgfqpoint{0.466450in}{0.802306in}}%
\pgfpathlineto{\pgfqpoint{0.466647in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{0.467239in}{0.800870in}}%
\pgfpathlineto{\pgfqpoint{0.467436in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{0.467633in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{0.467831in}{0.799435in}}%
\pgfpathlineto{\pgfqpoint{0.468225in}{0.799435in}}%
\pgfpathlineto{\pgfqpoint{0.469014in}{0.799640in}}%
\pgfpathlineto{\pgfqpoint{0.469212in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{0.469409in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{0.469606in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{0.469803in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{0.470001in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{0.470198in}{0.810714in}}%
\pgfpathlineto{\pgfqpoint{0.470395in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.470790in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.471776in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{0.471973in}{0.810304in}}%
\pgfpathlineto{\pgfqpoint{0.472368in}{0.810509in}}%
\pgfpathlineto{\pgfqpoint{0.472565in}{0.810509in}}%
\pgfpathlineto{\pgfqpoint{0.473157in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{0.473354in}{0.806408in}}%
\pgfpathlineto{\pgfqpoint{0.473552in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{0.474143in}{0.803741in}}%
\pgfpathlineto{\pgfqpoint{0.474538in}{0.804152in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{0.475130in}{0.805177in}}%
\pgfpathlineto{\pgfqpoint{0.475327in}{0.805997in}}%
\pgfpathlineto{\pgfqpoint{0.475524in}{0.807433in}}%
\pgfpathlineto{\pgfqpoint{0.475722in}{0.809279in}}%
\pgfpathlineto{\pgfqpoint{0.476313in}{0.810919in}}%
\pgfpathlineto{\pgfqpoint{0.477102in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{0.477300in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{0.477497in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.477892in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.478089in}{0.813380in}}%
\pgfpathlineto{\pgfqpoint{0.478483in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{0.478681in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{0.479075in}{0.814406in}}%
\pgfpathlineto{\pgfqpoint{0.479272in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.479667in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.479864in}{0.815841in}}%
\pgfpathlineto{\pgfqpoint{0.480456in}{0.817277in}}%
\pgfpathlineto{\pgfqpoint{0.480653in}{0.818917in}}%
\pgfpathlineto{\pgfqpoint{0.480851in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.481048in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{0.481245in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{0.481640in}{0.823019in}}%
\pgfpathlineto{\pgfqpoint{0.481837in}{0.823019in}}%
\pgfpathlineto{\pgfqpoint{0.482429in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{0.482626in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.824249in}}%
\pgfpathlineto{\pgfqpoint{0.483810in}{0.825480in}}%
\pgfpathlineto{\pgfqpoint{0.484007in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{0.484204in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.484401in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{0.484993in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{0.485191in}{0.828966in}}%
\pgfpathlineto{\pgfqpoint{0.485388in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{0.485585in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.485782in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.485980in}{0.828351in}}%
\pgfpathlineto{\pgfqpoint{0.486177in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{0.486374in}{0.828351in}}%
\pgfpathlineto{\pgfqpoint{0.486571in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{0.486769in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{0.486966in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{0.487163in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{0.487361in}{0.826710in}}%
\pgfpathlineto{\pgfqpoint{0.487558in}{0.825275in}}%
\pgfpathlineto{\pgfqpoint{0.487952in}{0.824660in}}%
\pgfpathlineto{\pgfqpoint{0.488150in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{0.488347in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{0.488544in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.488939in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{0.489136in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{0.489728in}{0.819533in}}%
\pgfpathlineto{\pgfqpoint{0.489925in}{0.819738in}}%
\pgfpathlineto{\pgfqpoint{0.490122in}{0.820558in}}%
\pgfpathlineto{\pgfqpoint{0.490517in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.491109in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.491306in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{0.491700in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{0.491898in}{0.822609in}}%
\pgfpathlineto{\pgfqpoint{0.492095in}{0.823019in}}%
\pgfpathlineto{\pgfqpoint{0.492292in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{0.492490in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{0.492884in}{0.823224in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{0.493476in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{0.493673in}{0.821583in}}%
\pgfpathlineto{\pgfqpoint{0.494068in}{0.822609in}}%
\pgfpathlineto{\pgfqpoint{0.494265in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{0.824660in}}%
\pgfpathlineto{\pgfqpoint{0.494857in}{0.826095in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{0.495449in}{0.828966in}}%
\pgfpathlineto{\pgfqpoint{0.495646in}{0.829171in}}%
\pgfpathlineto{\pgfqpoint{0.495843in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{0.496238in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{0.497421in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{0.497619in}{0.829992in}}%
\pgfpathlineto{\pgfqpoint{0.497816in}{0.829171in}}%
\pgfpathlineto{\pgfqpoint{0.498013in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{0.498210in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.498408in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{0.498605in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{0.499000in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{0.499197in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{0.499789in}{0.825685in}}%
\pgfpathlineto{\pgfqpoint{0.499986in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{0.500183in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{0.500380in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{0.500578in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.500775in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.500972in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{0.501169in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{0.501564in}{0.823224in}}%
\pgfpathlineto{\pgfqpoint{0.501959in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{0.502156in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{0.502353in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{0.502550in}{0.823839in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.824249in}}%
\pgfpathlineto{\pgfqpoint{0.502945in}{0.824249in}}%
\pgfpathlineto{\pgfqpoint{0.503734in}{0.824454in}}%
\pgfpathlineto{\pgfqpoint{0.503931in}{0.824865in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{0.825480in}}%
\pgfpathlineto{\pgfqpoint{0.505115in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{0.505312in}{0.826095in}}%
\pgfpathlineto{\pgfqpoint{0.505707in}{0.826300in}}%
\pgfpathlineto{\pgfqpoint{0.506101in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.826915in}}%
\pgfpathlineto{\pgfqpoint{0.506693in}{0.828351in}}%
\pgfpathlineto{\pgfqpoint{0.507088in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{0.507482in}{0.830197in}}%
\pgfpathlineto{\pgfqpoint{0.507679in}{0.831222in}}%
\pgfpathlineto{\pgfqpoint{0.508271in}{0.831837in}}%
\pgfpathlineto{\pgfqpoint{0.508863in}{0.832042in}}%
\pgfpathlineto{\pgfqpoint{0.509060in}{0.831837in}}%
\pgfpathlineto{\pgfqpoint{0.509258in}{0.831837in}}%
\pgfpathlineto{\pgfqpoint{0.509455in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{0.509652in}{0.831427in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.832863in}}%
\pgfpathlineto{\pgfqpoint{0.510047in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{0.510244in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{0.510441in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{0.511230in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{0.511428in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{0.511625in}{0.842912in}}%
\pgfpathlineto{\pgfqpoint{0.511822in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.512019in}{0.843937in}}%
\pgfpathlineto{\pgfqpoint{0.512217in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{0.513006in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{0.513400in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{0.513992in}{0.842296in}}%
\pgfpathlineto{\pgfqpoint{0.514189in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{0.514387in}{0.841681in}}%
\pgfpathlineto{\pgfqpoint{0.514584in}{0.842296in}}%
\pgfpathlineto{\pgfqpoint{0.514781in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.514978in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{0.515570in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.515965in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{0.516557in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{0.516754in}{0.838605in}}%
\pgfpathlineto{\pgfqpoint{0.516951in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{0.517148in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{0.517346in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{0.517543in}{0.835939in}}%
\pgfpathlineto{\pgfqpoint{0.517740in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{0.842707in}}%
\pgfpathlineto{\pgfqpoint{0.518135in}{0.846603in}}%
\pgfpathlineto{\pgfqpoint{0.518529in}{0.848449in}}%
\pgfpathlineto{\pgfqpoint{0.518924in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{0.519713in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{0.520502in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{0.520699in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{0.521094in}{0.850294in}}%
\pgfpathlineto{\pgfqpoint{0.521291in}{0.849679in}}%
\pgfpathlineto{\pgfqpoint{0.521488in}{0.849474in}}%
\pgfpathlineto{\pgfqpoint{0.522277in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{0.522475in}{0.852345in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{0.523067in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{0.523264in}{0.855421in}}%
\pgfpathlineto{\pgfqpoint{0.523461in}{0.855832in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{0.856037in}}%
\pgfpathlineto{\pgfqpoint{0.523856in}{0.855832in}}%
\pgfpathlineto{\pgfqpoint{0.524645in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{0.525039in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{0.525434in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{0.525828in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{0.526026in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{0.526223in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{0.526420in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{0.526617in}{0.856857in}}%
\pgfpathlineto{\pgfqpoint{0.526815in}{0.858293in}}%
\pgfpathlineto{\pgfqpoint{0.527209in}{0.860343in}}%
\pgfpathlineto{\pgfqpoint{0.527604in}{0.862394in}}%
\pgfpathlineto{\pgfqpoint{0.527801in}{0.864445in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{0.865675in}}%
\pgfpathlineto{\pgfqpoint{0.528787in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{0.528985in}{0.866496in}}%
\pgfpathlineto{\pgfqpoint{0.529379in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{0.529774in}{0.865265in}}%
\pgfpathlineto{\pgfqpoint{0.529971in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{0.530366in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{0.530957in}{0.860138in}}%
\pgfpathlineto{\pgfqpoint{0.531352in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{0.531746in}{0.858703in}}%
\pgfpathlineto{\pgfqpoint{0.531944in}{0.858703in}}%
\pgfpathlineto{\pgfqpoint{0.532141in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{0.859318in}}%
\pgfpathlineto{\pgfqpoint{0.532733in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.533522in}{0.859318in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{0.858703in}}%
\pgfpathlineto{\pgfqpoint{0.533916in}{0.860343in}}%
\pgfpathlineto{\pgfqpoint{0.534311in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{0.534508in}{0.863009in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{0.863830in}}%
\pgfpathlineto{\pgfqpoint{0.535297in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{0.535495in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{0.535692in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{0.536086in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{0.536284in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{0.536481in}{0.863830in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{0.537270in}{0.866701in}}%
\pgfpathlineto{\pgfqpoint{0.537862in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{0.538059in}{0.871007in}}%
\pgfpathlineto{\pgfqpoint{0.538256in}{0.873058in}}%
\pgfpathlineto{\pgfqpoint{0.538454in}{0.875314in}}%
\pgfpathlineto{\pgfqpoint{0.538651in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{0.539045in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{0.539637in}{0.878595in}}%
\pgfpathlineto{\pgfqpoint{0.539835in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{0.540229in}{0.877775in}}%
\pgfpathlineto{\pgfqpoint{0.540821in}{0.876750in}}%
\pgfpathlineto{\pgfqpoint{0.541018in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{0.541413in}{0.875109in}}%
\pgfpathlineto{\pgfqpoint{0.541807in}{0.874904in}}%
\pgfpathlineto{\pgfqpoint{0.542202in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{0.542399in}{0.875109in}}%
\pgfpathlineto{\pgfqpoint{0.542596in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{0.543188in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.543385in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{0.543780in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.543977in}{0.875109in}}%
\pgfpathlineto{\pgfqpoint{0.544174in}{0.875109in}}%
\pgfpathlineto{\pgfqpoint{0.544372in}{0.875314in}}%
\pgfpathlineto{\pgfqpoint{0.544569in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.544964in}{0.876545in}}%
\pgfpathlineto{\pgfqpoint{0.545358in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{0.545555in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{0.545753in}{0.882492in}}%
\pgfpathlineto{\pgfqpoint{0.545950in}{0.883927in}}%
\pgfpathlineto{\pgfqpoint{0.546147in}{0.885568in}}%
\pgfpathlineto{\pgfqpoint{0.546344in}{0.887209in}}%
\pgfpathlineto{\pgfqpoint{0.546542in}{0.888234in}}%
\pgfpathlineto{\pgfqpoint{0.546739in}{0.889259in}}%
\pgfpathlineto{\pgfqpoint{0.547134in}{0.889875in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{0.889875in}}%
\pgfpathlineto{\pgfqpoint{0.547528in}{0.888644in}}%
\pgfpathlineto{\pgfqpoint{0.547725in}{0.887209in}}%
\pgfpathlineto{\pgfqpoint{0.547923in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{0.548317in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{0.548514in}{0.885773in}}%
\pgfpathlineto{\pgfqpoint{0.548712in}{0.885773in}}%
\pgfpathlineto{\pgfqpoint{0.548909in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{0.549303in}{0.888439in}}%
\pgfpathlineto{\pgfqpoint{0.549501in}{0.889670in}}%
\pgfpathlineto{\pgfqpoint{0.549698in}{0.889670in}}%
\pgfpathlineto{\pgfqpoint{0.550093in}{0.889670in}}%
\pgfpathlineto{\pgfqpoint{0.550290in}{0.890080in}}%
\pgfpathlineto{\pgfqpoint{0.550487in}{0.890080in}}%
\pgfpathlineto{\pgfqpoint{0.550684in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{0.550882in}{0.890695in}}%
\pgfpathlineto{\pgfqpoint{0.551079in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{0.551473in}{0.891105in}}%
\pgfpathlineto{\pgfqpoint{0.551868in}{0.889875in}}%
\pgfpathlineto{\pgfqpoint{0.552065in}{0.888234in}}%
\pgfpathlineto{\pgfqpoint{0.552263in}{0.886183in}}%
\pgfpathlineto{\pgfqpoint{0.552460in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{0.552657in}{0.883517in}}%
\pgfpathlineto{\pgfqpoint{0.552854in}{0.882697in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{0.882287in}}%
\pgfpathlineto{\pgfqpoint{0.554038in}{0.883107in}}%
\pgfpathlineto{\pgfqpoint{0.554235in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{0.554630in}{0.886183in}}%
\pgfpathlineto{\pgfqpoint{0.554827in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{0.555024in}{0.889054in}}%
\pgfpathlineto{\pgfqpoint{0.555419in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{0.555813in}{0.890900in}}%
\pgfpathlineto{\pgfqpoint{0.556011in}{0.891720in}}%
\pgfpathlineto{\pgfqpoint{0.556208in}{0.892541in}}%
\pgfpathlineto{\pgfqpoint{0.556405in}{0.893566in}}%
\pgfpathlineto{\pgfqpoint{0.556800in}{0.894797in}}%
\pgfpathlineto{\pgfqpoint{0.556997in}{0.896437in}}%
\pgfpathlineto{\pgfqpoint{0.557194in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{0.557392in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{0.557589in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{0.557786in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.558181in}{0.902795in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{0.903615in}}%
\pgfpathlineto{\pgfqpoint{0.558772in}{0.904640in}}%
\pgfpathlineto{\pgfqpoint{0.558970in}{0.905871in}}%
\pgfpathlineto{\pgfqpoint{0.559562in}{0.906896in}}%
\pgfpathlineto{\pgfqpoint{0.559759in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{0.559956in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.560153in}{0.911203in}}%
\pgfpathlineto{\pgfqpoint{0.560351in}{0.912639in}}%
\pgfpathlineto{\pgfqpoint{0.560548in}{0.913664in}}%
\pgfpathlineto{\pgfqpoint{0.560745in}{0.914484in}}%
\pgfpathlineto{\pgfqpoint{0.561140in}{0.914894in}}%
\pgfpathlineto{\pgfqpoint{0.561534in}{0.916125in}}%
\pgfpathlineto{\pgfqpoint{0.561732in}{0.917765in}}%
\pgfpathlineto{\pgfqpoint{0.561929in}{0.918791in}}%
\pgfpathlineto{\pgfqpoint{0.562126in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{0.562323in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.562521in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.562718in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{0.562915in}{0.918791in}}%
\pgfpathlineto{\pgfqpoint{0.563112in}{0.918176in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.918381in}}%
\pgfpathlineto{\pgfqpoint{0.563704in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{0.564099in}{0.918791in}}%
\pgfpathlineto{\pgfqpoint{0.564296in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{0.564493in}{0.920432in}}%
\pgfpathlineto{\pgfqpoint{0.564691in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{0.564888in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.565085in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{0.565282in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.565480in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.565874in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{0.566663in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{0.567255in}{0.918381in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{0.917560in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.914689in}}%
\pgfpathlineto{\pgfqpoint{0.569228in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{0.569622in}{0.911818in}}%
\pgfpathlineto{\pgfqpoint{0.569820in}{0.911203in}}%
\pgfpathlineto{\pgfqpoint{0.570017in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{0.570214in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{0.570411in}{0.907717in}}%
\pgfpathlineto{\pgfqpoint{0.570609in}{0.907306in}}%
\pgfpathlineto{\pgfqpoint{0.570806in}{0.907101in}}%
\pgfpathlineto{\pgfqpoint{0.571201in}{0.907101in}}%
\pgfpathlineto{\pgfqpoint{0.571595in}{0.907717in}}%
\pgfpathlineto{\pgfqpoint{0.571792in}{0.907922in}}%
\pgfpathlineto{\pgfqpoint{0.571990in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{0.572187in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{0.572384in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.572581in}{0.907717in}}%
\pgfpathlineto{\pgfqpoint{0.572779in}{0.907101in}}%
\pgfpathlineto{\pgfqpoint{0.572976in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{0.573173in}{0.905051in}}%
\pgfpathlineto{\pgfqpoint{0.573370in}{0.903205in}}%
\pgfpathlineto{\pgfqpoint{0.573568in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{0.573765in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.573962in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.574160in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{0.574357in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.901359in}}%
\pgfpathlineto{\pgfqpoint{0.574949in}{0.900744in}}%
\pgfpathlineto{\pgfqpoint{0.575146in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.575540in}{0.899103in}}%
\pgfpathlineto{\pgfqpoint{0.575738in}{0.898283in}}%
\pgfpathlineto{\pgfqpoint{0.575935in}{0.897258in}}%
\pgfpathlineto{\pgfqpoint{0.576330in}{0.896027in}}%
\pgfpathlineto{\pgfqpoint{0.576527in}{0.896232in}}%
\pgfpathlineto{\pgfqpoint{0.576724in}{0.896437in}}%
\pgfpathlineto{\pgfqpoint{0.576921in}{0.897053in}}%
\pgfpathlineto{\pgfqpoint{0.577316in}{0.897053in}}%
\pgfpathlineto{\pgfqpoint{0.577710in}{0.897668in}}%
\pgfpathlineto{\pgfqpoint{0.577908in}{0.897668in}}%
\pgfpathlineto{\pgfqpoint{0.578105in}{0.898283in}}%
\pgfpathlineto{\pgfqpoint{0.578500in}{0.898693in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.579486in}{0.896642in}}%
\pgfpathlineto{\pgfqpoint{0.580275in}{0.896232in}}%
\pgfpathlineto{\pgfqpoint{0.580669in}{0.895207in}}%
\pgfpathlineto{\pgfqpoint{0.580867in}{0.894386in}}%
\pgfpathlineto{\pgfqpoint{0.581064in}{0.893976in}}%
\pgfpathlineto{\pgfqpoint{0.581261in}{0.893566in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.581656in}{0.893156in}}%
\pgfpathlineto{\pgfqpoint{0.581853in}{0.892951in}}%
\pgfpathlineto{\pgfqpoint{0.582248in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{0.582445in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{0.893976in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.894797in}}%
\pgfpathlineto{\pgfqpoint{0.583234in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{0.583629in}{0.895617in}}%
\pgfpathlineto{\pgfqpoint{0.584023in}{0.895412in}}%
\pgfpathlineto{\pgfqpoint{0.584220in}{0.894592in}}%
\pgfpathlineto{\pgfqpoint{0.584418in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{0.584615in}{0.892541in}}%
\pgfpathlineto{\pgfqpoint{0.584812in}{0.891720in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.890695in}}%
\pgfpathlineto{\pgfqpoint{0.585207in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{0.585404in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{0.585799in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{0.585996in}{0.890900in}}%
\pgfpathlineto{\pgfqpoint{0.586193in}{0.891310in}}%
\pgfpathlineto{\pgfqpoint{0.586390in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{0.586588in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{0.586785in}{0.893566in}}%
\pgfpathlineto{\pgfqpoint{0.586982in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.587179in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.587377in}{0.894386in}}%
\pgfpathlineto{\pgfqpoint{0.587771in}{0.895617in}}%
\pgfpathlineto{\pgfqpoint{0.588166in}{0.897258in}}%
\pgfpathlineto{\pgfqpoint{0.588363in}{0.898693in}}%
\pgfpathlineto{\pgfqpoint{0.588758in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.589152in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{0.589547in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.589941in}{0.903000in}}%
\pgfpathlineto{\pgfqpoint{0.590138in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{0.590336in}{0.905256in}}%
\pgfpathlineto{\pgfqpoint{0.590533in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{0.590928in}{0.907922in}}%
\pgfpathlineto{\pgfqpoint{0.591125in}{0.909562in}}%
\pgfpathlineto{\pgfqpoint{0.591519in}{0.910793in}}%
\pgfpathlineto{\pgfqpoint{0.591717in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{0.591914in}{0.911203in}}%
\pgfpathlineto{\pgfqpoint{0.592111in}{0.910383in}}%
\pgfpathlineto{\pgfqpoint{0.592308in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{0.592506in}{0.907922in}}%
\pgfpathlineto{\pgfqpoint{0.592703in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{0.593098in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{0.593295in}{0.902590in}}%
\pgfpathlineto{\pgfqpoint{0.593689in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.593887in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{0.594084in}{0.903205in}}%
\pgfpathlineto{\pgfqpoint{0.594478in}{0.905666in}}%
\pgfpathlineto{\pgfqpoint{0.594676in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{0.594873in}{0.911203in}}%
\pgfpathlineto{\pgfqpoint{0.595070in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{0.595268in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{0.595465in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{0.595662in}{0.911818in}}%
\pgfpathlineto{\pgfqpoint{0.595859in}{0.910998in}}%
\pgfpathlineto{\pgfqpoint{0.596057in}{0.910588in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{0.910383in}}%
\pgfpathlineto{\pgfqpoint{0.596846in}{0.910383in}}%
\pgfpathlineto{\pgfqpoint{0.597043in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.597240in}{0.910383in}}%
\pgfpathlineto{\pgfqpoint{0.597437in}{0.909972in}}%
\pgfpathlineto{\pgfqpoint{0.597635in}{0.908947in}}%
\pgfpathlineto{\pgfqpoint{0.598029in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.598227in}{0.907306in}}%
\pgfpathlineto{\pgfqpoint{0.598424in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{0.598621in}{0.905051in}}%
\pgfpathlineto{\pgfqpoint{0.599016in}{0.904435in}}%
\pgfpathlineto{\pgfqpoint{0.599213in}{0.904435in}}%
\pgfpathlineto{\pgfqpoint{0.599410in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{0.599607in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{0.600002in}{0.905256in}}%
\pgfpathlineto{\pgfqpoint{0.600199in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{0.600397in}{0.907306in}}%
\pgfpathlineto{\pgfqpoint{0.600594in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{0.600791in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.601383in}{0.911613in}}%
\pgfpathlineto{\pgfqpoint{0.601777in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{0.602961in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.603158in}{0.915920in}}%
\pgfpathlineto{\pgfqpoint{0.603356in}{0.917560in}}%
\pgfpathlineto{\pgfqpoint{0.603553in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{0.603750in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{0.603947in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.604145in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{0.604342in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.604539in}{0.924328in}}%
\pgfpathlineto{\pgfqpoint{0.604934in}{0.923713in}}%
\pgfpathlineto{\pgfqpoint{0.605328in}{0.922687in}}%
\pgfpathlineto{\pgfqpoint{0.605526in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{0.605723in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{0.605920in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.606117in}{0.922687in}}%
\pgfpathlineto{\pgfqpoint{0.606315in}{0.924943in}}%
\pgfpathlineto{\pgfqpoint{0.606512in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{0.606906in}{0.930070in}}%
\pgfpathlineto{\pgfqpoint{0.607301in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{0.607498in}{0.933762in}}%
\pgfpathlineto{\pgfqpoint{0.607696in}{0.934377in}}%
\pgfpathlineto{\pgfqpoint{0.607893in}{0.933146in}}%
\pgfpathlineto{\pgfqpoint{0.608090in}{0.932531in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{0.931711in}}%
\pgfpathlineto{\pgfqpoint{0.608485in}{0.930891in}}%
\pgfpathlineto{\pgfqpoint{0.608682in}{0.930070in}}%
\pgfpathlineto{\pgfqpoint{0.608879in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{0.609471in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{0.609668in}{0.929045in}}%
\pgfpathlineto{\pgfqpoint{0.609866in}{0.928635in}}%
\pgfpathlineto{\pgfqpoint{0.610063in}{0.928430in}}%
\pgfpathlineto{\pgfqpoint{0.610260in}{0.928225in}}%
\pgfpathlineto{\pgfqpoint{0.610655in}{0.926174in}}%
\pgfpathlineto{\pgfqpoint{0.610852in}{0.924943in}}%
\pgfpathlineto{\pgfqpoint{0.611246in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{0.611641in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.611838in}{0.919816in}}%
\pgfpathlineto{\pgfqpoint{0.612036in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{0.612430in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.612627in}{0.919816in}}%
\pgfpathlineto{\pgfqpoint{0.612825in}{0.920842in}}%
\pgfpathlineto{\pgfqpoint{0.613219in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{0.613614in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.920432in}}%
\pgfpathlineto{\pgfqpoint{0.614403in}{0.919611in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{0.614995in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{0.615192in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{0.615389in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{0.918176in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.616178in}{0.920432in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{0.920842in}}%
\pgfpathlineto{\pgfqpoint{0.616967in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{0.617165in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{0.617362in}{0.922687in}}%
\pgfpathlineto{\pgfqpoint{0.617559in}{0.923918in}}%
\pgfpathlineto{\pgfqpoint{0.617756in}{0.924328in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{0.924738in}}%
\pgfpathlineto{\pgfqpoint{0.618151in}{0.925559in}}%
\pgfpathlineto{\pgfqpoint{0.618348in}{0.925969in}}%
\pgfpathlineto{\pgfqpoint{0.618545in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{0.618743in}{0.926789in}}%
\pgfpathlineto{\pgfqpoint{0.618940in}{0.926789in}}%
\pgfpathlineto{\pgfqpoint{0.619532in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{0.619729in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{0.619926in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{0.620321in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{0.620518in}{0.931506in}}%
\pgfpathlineto{\pgfqpoint{0.621307in}{0.932326in}}%
\pgfpathlineto{\pgfqpoint{0.621504in}{0.932941in}}%
\pgfpathlineto{\pgfqpoint{0.621702in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{0.621899in}{0.936428in}}%
\pgfpathlineto{\pgfqpoint{0.622491in}{0.938273in}}%
\pgfpathlineto{\pgfqpoint{0.622688in}{0.939504in}}%
\pgfpathlineto{\pgfqpoint{0.622885in}{0.940939in}}%
\pgfpathlineto{\pgfqpoint{0.623083in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{0.623280in}{0.945246in}}%
\pgfpathlineto{\pgfqpoint{0.623477in}{0.946682in}}%
\pgfpathlineto{\pgfqpoint{0.623674in}{0.947707in}}%
\pgfpathlineto{\pgfqpoint{0.623872in}{0.948938in}}%
\pgfpathlineto{\pgfqpoint{0.624069in}{0.949143in}}%
\pgfpathlineto{\pgfqpoint{0.624266in}{0.949143in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.950373in}}%
\pgfpathlineto{\pgfqpoint{0.624661in}{0.951398in}}%
\pgfpathlineto{\pgfqpoint{0.625055in}{0.952834in}}%
\pgfpathlineto{\pgfqpoint{0.625253in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{0.625450in}{0.953859in}}%
\pgfpathlineto{\pgfqpoint{0.625647in}{0.954475in}}%
\pgfpathlineto{\pgfqpoint{0.625844in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{0.626042in}{0.955295in}}%
\pgfpathlineto{\pgfqpoint{0.626239in}{0.956320in}}%
\pgfpathlineto{\pgfqpoint{0.626436in}{0.957141in}}%
\pgfpathlineto{\pgfqpoint{0.626634in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{0.626831in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{0.627028in}{0.960217in}}%
\pgfpathlineto{\pgfqpoint{0.627225in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{0.627423in}{0.962883in}}%
\pgfpathlineto{\pgfqpoint{0.627620in}{0.963908in}}%
\pgfpathlineto{\pgfqpoint{0.627817in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{0.966369in}}%
\pgfpathlineto{\pgfqpoint{0.628212in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{0.628606in}{0.965959in}}%
\pgfpathlineto{\pgfqpoint{0.628804in}{0.965959in}}%
\pgfpathlineto{\pgfqpoint{0.629001in}{0.966164in}}%
\pgfpathlineto{\pgfqpoint{0.629198in}{0.965959in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{0.966369in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.629790in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.629987in}{0.967395in}}%
\pgfpathlineto{\pgfqpoint{0.630184in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.630382in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.630579in}{0.968420in}}%
\pgfpathlineto{\pgfqpoint{0.630973in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{0.631171in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{0.631368in}{0.974572in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.976213in}}%
\pgfpathlineto{\pgfqpoint{0.631960in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.632354in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{0.632552in}{0.974777in}}%
\pgfpathlineto{\pgfqpoint{0.632749in}{0.974162in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.633143in}{0.974162in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.974777in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.633933in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.634327in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.634524in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.634919in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{0.636103in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.636300in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.636497in}{0.981750in}}%
\pgfpathlineto{\pgfqpoint{0.636694in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{0.637483in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{0.637681in}{0.985647in}}%
\pgfpathlineto{\pgfqpoint{0.637878in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{0.638075in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{0.638470in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{0.638667in}{0.991594in}}%
\pgfpathlineto{\pgfqpoint{0.639259in}{0.993235in}}%
\pgfpathlineto{\pgfqpoint{0.639456in}{0.993850in}}%
\pgfpathlineto{\pgfqpoint{0.639653in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{0.994670in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{0.994670in}}%
\pgfpathlineto{\pgfqpoint{0.640245in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{0.640442in}{0.992824in}}%
\pgfpathlineto{\pgfqpoint{0.640640in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.640837in}{0.992619in}}%
\pgfpathlineto{\pgfqpoint{0.641034in}{0.992619in}}%
\pgfpathlineto{\pgfqpoint{0.641232in}{0.992824in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{0.993440in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.993235in}}%
\pgfpathlineto{\pgfqpoint{0.642021in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{0.642218in}{0.991184in}}%
\pgfpathlineto{\pgfqpoint{0.642612in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{0.642810in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{0.643007in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{0.643993in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{0.644191in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{0.644585in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{0.644782in}{0.990979in}}%
\pgfpathlineto{\pgfqpoint{0.644980in}{0.992824in}}%
\pgfpathlineto{\pgfqpoint{0.645177in}{0.994670in}}%
\pgfpathlineto{\pgfqpoint{0.645374in}{0.995490in}}%
\pgfpathlineto{\pgfqpoint{0.645571in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{0.645966in}{0.997131in}}%
\pgfpathlineto{\pgfqpoint{0.646361in}{0.997131in}}%
\pgfpathlineto{\pgfqpoint{0.646558in}{0.997746in}}%
\pgfpathlineto{\pgfqpoint{0.646755in}{0.997951in}}%
\pgfpathlineto{\pgfqpoint{0.647347in}{0.997951in}}%
\pgfpathlineto{\pgfqpoint{0.647544in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{0.647741in}{0.999797in}}%
\pgfpathlineto{\pgfqpoint{0.647939in}{1.001643in}}%
\pgfpathlineto{\pgfqpoint{0.648333in}{1.003489in}}%
\pgfpathlineto{\pgfqpoint{0.648531in}{1.005129in}}%
\pgfpathlineto{\pgfqpoint{0.649320in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.649911in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.650109in}{1.010051in}}%
\pgfpathlineto{\pgfqpoint{0.650306in}{1.012102in}}%
\pgfpathlineto{\pgfqpoint{0.650503in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{0.650701in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{0.650898in}{1.016614in}}%
\pgfpathlineto{\pgfqpoint{0.651095in}{1.017229in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{1.017639in}}%
\pgfpathlineto{\pgfqpoint{0.651490in}{1.017844in}}%
\pgfpathlineto{\pgfqpoint{0.651687in}{1.016819in}}%
\pgfpathlineto{\pgfqpoint{0.651884in}{1.015383in}}%
\pgfpathlineto{\pgfqpoint{0.652081in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{0.652279in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{0.652476in}{1.010871in}}%
\pgfpathlineto{\pgfqpoint{0.652673in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{0.653265in}{1.007590in}}%
\pgfpathlineto{\pgfqpoint{0.653462in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{0.653857in}{1.005950in}}%
\pgfpathlineto{\pgfqpoint{0.654054in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{0.654251in}{1.005950in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{1.005539in}}%
\pgfpathlineto{\pgfqpoint{0.654646in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{0.654843in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{0.655238in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{0.655435in}{1.007180in}}%
\pgfpathlineto{\pgfqpoint{0.655830in}{1.007795in}}%
\pgfpathlineto{\pgfqpoint{0.656027in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.656224in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{0.656421in}{1.010871in}}%
\pgfpathlineto{\pgfqpoint{0.656816in}{1.013127in}}%
\pgfpathlineto{\pgfqpoint{0.657013in}{1.015793in}}%
\pgfpathlineto{\pgfqpoint{0.657210in}{1.017844in}}%
\pgfpathlineto{\pgfqpoint{0.657408in}{1.019280in}}%
\pgfpathlineto{\pgfqpoint{0.657605in}{1.020510in}}%
\pgfpathlineto{\pgfqpoint{0.657802in}{1.021125in}}%
\pgfpathlineto{\pgfqpoint{0.658000in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{0.658197in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{0.658591in}{1.021330in}}%
\pgfpathlineto{\pgfqpoint{0.658789in}{1.021125in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{1.021125in}}%
\pgfpathlineto{\pgfqpoint{0.659380in}{1.021946in}}%
\pgfpathlineto{\pgfqpoint{0.659775in}{1.022356in}}%
\pgfpathlineto{\pgfqpoint{0.659972in}{1.022356in}}%
\pgfpathlineto{\pgfqpoint{0.660170in}{1.022561in}}%
\pgfpathlineto{\pgfqpoint{0.660367in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{1.023381in}}%
\pgfpathlineto{\pgfqpoint{0.660959in}{1.024202in}}%
\pgfpathlineto{\pgfqpoint{0.661156in}{1.024817in}}%
\pgfpathlineto{\pgfqpoint{0.661353in}{1.026252in}}%
\pgfpathlineto{\pgfqpoint{0.661550in}{1.027278in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{0.662142in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{0.662339in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.662931in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{1.034250in}}%
\pgfpathlineto{\pgfqpoint{0.663720in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{0.663918in}{1.035481in}}%
\pgfpathlineto{\pgfqpoint{0.664115in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{0.664509in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{0.665101in}{1.036096in}}%
\pgfpathlineto{\pgfqpoint{0.665299in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{0.665890in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{0.666088in}{1.040198in}}%
\pgfpathlineto{\pgfqpoint{0.666285in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.666679in}{1.041838in}}%
\pgfpathlineto{\pgfqpoint{0.667271in}{1.042043in}}%
\pgfpathlineto{\pgfqpoint{0.667469in}{1.042043in}}%
\pgfpathlineto{\pgfqpoint{0.667863in}{1.042454in}}%
\pgfpathlineto{\pgfqpoint{0.668060in}{1.042454in}}%
\pgfpathlineto{\pgfqpoint{0.668258in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{1.045530in}}%
\pgfpathlineto{\pgfqpoint{0.668849in}{1.047376in}}%
\pgfpathlineto{\pgfqpoint{0.669047in}{1.049221in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{1.050657in}}%
\pgfpathlineto{\pgfqpoint{0.670033in}{1.051477in}}%
\pgfpathlineto{\pgfqpoint{0.670230in}{1.052297in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{0.670625in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{0.670822in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{0.671019in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{0.671217in}{1.053938in}}%
\pgfpathlineto{\pgfqpoint{0.671414in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{1.055989in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{0.672203in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{0.672400in}{1.058450in}}%
\pgfpathlineto{\pgfqpoint{0.672598in}{1.058655in}}%
\pgfpathlineto{\pgfqpoint{0.672992in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{0.673189in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{0.673584in}{1.058655in}}%
\pgfpathlineto{\pgfqpoint{0.674373in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{0.674570in}{1.055579in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{0.675359in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.675754in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{0.676148in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{0.676346in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.676543in}{1.054143in}}%
\pgfpathlineto{\pgfqpoint{0.677135in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{0.677332in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{0.677727in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{0.677924in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.678121in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.678516in}{1.057629in}}%
\pgfpathlineto{\pgfqpoint{0.678713in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{0.678910in}{1.057424in}}%
\pgfpathlineto{\pgfqpoint{0.679107in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{0.679305in}{1.056399in}}%
\pgfpathlineto{\pgfqpoint{0.679502in}{1.055989in}}%
\pgfpathlineto{\pgfqpoint{0.679699in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{0.679897in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{0.680883in}{1.055989in}}%
\pgfpathlineto{\pgfqpoint{0.681080in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{0.681475in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{0.681672in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{0.682067in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{0.682264in}{1.057424in}}%
\pgfpathlineto{\pgfqpoint{0.682461in}{1.057424in}}%
\pgfpathlineto{\pgfqpoint{0.682856in}{1.056399in}}%
\pgfpathlineto{\pgfqpoint{0.683645in}{1.056809in}}%
\pgfpathlineto{\pgfqpoint{0.683842in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{0.684828in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.685026in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.686012in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{0.686209in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{0.686801in}{1.058860in}}%
\pgfpathlineto{\pgfqpoint{0.686998in}{1.058450in}}%
\pgfpathlineto{\pgfqpoint{0.687196in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{0.687393in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.687787in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{0.687985in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{0.688182in}{1.059475in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{1.059475in}}%
\pgfpathlineto{\pgfqpoint{0.688576in}{1.060295in}}%
\pgfpathlineto{\pgfqpoint{0.688774in}{1.062141in}}%
\pgfpathlineto{\pgfqpoint{0.688971in}{1.065012in}}%
\pgfpathlineto{\pgfqpoint{0.689168in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{0.689366in}{1.068909in}}%
\pgfpathlineto{\pgfqpoint{0.689957in}{1.070549in}}%
\pgfpathlineto{\pgfqpoint{0.690155in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.690549in}{1.071780in}}%
\pgfpathlineto{\pgfqpoint{0.690746in}{1.072395in}}%
\pgfpathlineto{\pgfqpoint{0.691141in}{1.072805in}}%
\pgfpathlineto{\pgfqpoint{0.691338in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.691536in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.692127in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.692325in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{0.692719in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{0.692916in}{1.077727in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{0.693508in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{0.693705in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.693903in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.694297in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.694495in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.694692in}{1.068294in}}%
\pgfpathlineto{\pgfqpoint{0.694889in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{0.695086in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.695481in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.695875in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{0.696270in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.696467in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{0.696665in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.696862in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{0.697059in}{1.075676in}}%
\pgfpathlineto{\pgfqpoint{0.697256in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{0.697651in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.697848in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{0.698243in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.698440in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.698637in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.699032in}{1.074036in}}%
\pgfpathlineto{\pgfqpoint{0.699229in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.699426in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.699821in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{0.700018in}{1.068499in}}%
\pgfpathlineto{\pgfqpoint{0.700215in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.700413in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{0.700610in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.700807in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.701005in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{0.701399in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.701596in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{0.701991in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.702188in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{0.702385in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{0.702583in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.702977in}{1.068499in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{0.703372in}{1.067883in}}%
\pgfpathlineto{\pgfqpoint{0.703569in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.704161in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{0.704358in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{0.704753in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{0.704950in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{0.705147in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.705542in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{0.706134in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.706331in}{1.068499in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{0.706923in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{0.707317in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.707712in}{1.074856in}}%
\pgfpathlineto{\pgfqpoint{0.707909in}{1.076702in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{1.078548in}}%
\pgfpathlineto{\pgfqpoint{0.708304in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.708501in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.708895in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.709093in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{0.709290in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{0.709487in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{0.709684in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{0.709882in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.710079in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.710473in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.711065in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{0.711263in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.711460in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{1.077727in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.712643in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.712841in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.713038in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{0.713235in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.713433in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.713630in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{0.713827in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.714024in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{0.714419in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{0.714616in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.714813in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.715603in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.715800in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.716194in}{1.087571in}}%
\pgfpathlineto{\pgfqpoint{0.716392in}{1.088596in}}%
\pgfpathlineto{\pgfqpoint{0.716589in}{1.089417in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{0.717181in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{0.717575in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{0.717772in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{1.090032in}}%
\pgfpathlineto{\pgfqpoint{0.718364in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{0.718562in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{0.719153in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{0.719351in}{1.089417in}}%
\pgfpathlineto{\pgfqpoint{0.719548in}{1.088802in}}%
\pgfpathlineto{\pgfqpoint{0.719745in}{1.088596in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{1.087776in}}%
\pgfpathlineto{\pgfqpoint{0.720534in}{1.086341in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.085110in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.721126in}{1.084290in}}%
\pgfpathlineto{\pgfqpoint{0.721323in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{0.721521in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.722112in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{0.722310in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{0.722507in}{1.087981in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.088802in}}%
\pgfpathlineto{\pgfqpoint{0.722902in}{1.089417in}}%
\pgfpathlineto{\pgfqpoint{0.723099in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{0.723296in}{1.089417in}}%
\pgfpathlineto{\pgfqpoint{0.723493in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{0.723691in}{1.087366in}}%
\pgfpathlineto{\pgfqpoint{0.723888in}{1.085315in}}%
\pgfpathlineto{\pgfqpoint{0.724282in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.724480in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.724874in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.725072in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.725663in}{1.078958in}}%
\pgfpathlineto{\pgfqpoint{0.725861in}{1.078548in}}%
\pgfpathlineto{\pgfqpoint{0.726058in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{0.726452in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{0.726847in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.727241in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.727439in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{0.727833in}{1.074036in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{0.728820in}{1.076702in}}%
\pgfpathlineto{\pgfqpoint{0.729017in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.729214in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.729411in}{1.082649in}}%
\pgfpathlineto{\pgfqpoint{0.729609in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.729806in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.730003in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{0.730398in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{0.730792in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.730990in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.731187in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.731581in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.731976in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.732173in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{0.732765in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{0.733160in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.733751in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{0.734343in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.734738in}{1.086751in}}%
\pgfpathlineto{\pgfqpoint{0.735132in}{1.088802in}}%
\pgfpathlineto{\pgfqpoint{0.735330in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{0.735527in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.735724in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.736119in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.736316in}{1.093313in}}%
\pgfpathlineto{\pgfqpoint{0.736710in}{1.093723in}}%
\pgfpathlineto{\pgfqpoint{0.736908in}{1.093313in}}%
\pgfpathlineto{\pgfqpoint{0.737105in}{1.093108in}}%
\pgfpathlineto{\pgfqpoint{0.737302in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.737697in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.737894in}{1.093723in}}%
\pgfpathlineto{\pgfqpoint{0.738289in}{1.093723in}}%
\pgfpathlineto{\pgfqpoint{0.738486in}{1.093928in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.739670in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.739867in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{0.740064in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{0.740261in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.740853in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.741050in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{0.741248in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{0.741642in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.743023in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.743418in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.743615in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{0.744009in}{1.106848in}}%
\pgfpathlineto{\pgfqpoint{0.744207in}{1.107874in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.744601in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{0.744799in}{1.110540in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{1.109720in}}%
\pgfpathlineto{\pgfqpoint{0.745588in}{1.108899in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{0.746377in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{0.746574in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.746771in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{0.747166in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{0.747363in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.747560in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{0.748349in}{1.106848in}}%
\pgfpathlineto{\pgfqpoint{0.748547in}{1.108079in}}%
\pgfpathlineto{\pgfqpoint{0.748744in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{0.748941in}{1.111975in}}%
\pgfpathlineto{\pgfqpoint{0.749139in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{0.749336in}{1.114641in}}%
\pgfpathlineto{\pgfqpoint{0.750125in}{1.114026in}}%
\pgfpathlineto{\pgfqpoint{0.750322in}{1.113001in}}%
\pgfpathlineto{\pgfqpoint{0.750717in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.750914in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.751111in}{1.108079in}}%
\pgfpathlineto{\pgfqpoint{0.751308in}{1.107669in}}%
\pgfpathlineto{\pgfqpoint{0.751506in}{1.108284in}}%
\pgfpathlineto{\pgfqpoint{0.751703in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{1.109720in}}%
\pgfpathlineto{\pgfqpoint{0.752295in}{1.110745in}}%
\pgfpathlineto{\pgfqpoint{0.752492in}{1.111565in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.112796in}}%
\pgfpathlineto{\pgfqpoint{0.752887in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{0.753281in}{1.114231in}}%
\pgfpathlineto{\pgfqpoint{0.753478in}{1.114847in}}%
\pgfpathlineto{\pgfqpoint{0.753676in}{1.115667in}}%
\pgfpathlineto{\pgfqpoint{0.753873in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{0.754070in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{0.754662in}{1.121819in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{1.123870in}}%
\pgfpathlineto{\pgfqpoint{0.755254in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.755451in}{1.125921in}}%
\pgfpathlineto{\pgfqpoint{0.755648in}{1.126126in}}%
\pgfpathlineto{\pgfqpoint{0.756043in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.756240in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.756438in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.757029in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.757227in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.757621in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{0.757818in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{0.758213in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.758607in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.759002in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{0.759199in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.759397in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.759791in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.759988in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.760186in}{1.122845in}}%
\pgfpathlineto{\pgfqpoint{0.760383in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.760580in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.760975in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.761172in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{0.761567in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.762158in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.762356in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{0.762553in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.763342in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.764328in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.764526in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{0.764920in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{0.765117in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.765709in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.765907in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.766104in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.766696in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.766893in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.767090in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.767485in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.767682in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.768668in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.769457in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.769655in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{0.770444in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.771036in}{1.118743in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{1.117923in}}%
\pgfpathlineto{\pgfqpoint{0.771627in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.771825in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.772022in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.772416in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{0.772614in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.772811in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{0.773008in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.773206in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{0.773403in}{1.119153in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{0.773797in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.774389in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{0.774784in}{1.123870in}}%
\pgfpathlineto{\pgfqpoint{0.774981in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.775375in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{0.775573in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.775770in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{0.775967in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.776165in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{0.776756in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{0.776954in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.777151in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{0.777348in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{0.777545in}{1.122229in}}%
\pgfpathlineto{\pgfqpoint{0.777743in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.777940in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.778137in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.778532in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.778729in}{1.114436in}}%
\pgfpathlineto{\pgfqpoint{0.778926in}{1.112386in}}%
\pgfpathlineto{\pgfqpoint{0.779321in}{1.110950in}}%
\pgfpathlineto{\pgfqpoint{0.779518in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.780110in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.780505in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.780702in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.111770in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{1.112181in}}%
\pgfpathlineto{\pgfqpoint{0.781491in}{1.113001in}}%
\pgfpathlineto{\pgfqpoint{0.781688in}{1.113821in}}%
\pgfpathlineto{\pgfqpoint{0.781885in}{1.114641in}}%
\pgfpathlineto{\pgfqpoint{0.782083in}{1.115052in}}%
\pgfpathlineto{\pgfqpoint{0.782280in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.782477in}{1.115667in}}%
\pgfpathlineto{\pgfqpoint{0.782674in}{1.116282in}}%
\pgfpathlineto{\pgfqpoint{0.782872in}{1.116897in}}%
\pgfpathlineto{\pgfqpoint{0.783069in}{1.117308in}}%
\pgfpathlineto{\pgfqpoint{0.783266in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.783464in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.784253in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.784450in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{0.784647in}{1.115667in}}%
\pgfpathlineto{\pgfqpoint{0.785042in}{1.114641in}}%
\pgfpathlineto{\pgfqpoint{0.785239in}{1.113821in}}%
\pgfpathlineto{\pgfqpoint{0.785436in}{1.113616in}}%
\pgfpathlineto{\pgfqpoint{0.785831in}{1.113616in}}%
\pgfpathlineto{\pgfqpoint{0.786225in}{1.113206in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{1.113001in}}%
\pgfpathlineto{\pgfqpoint{0.786620in}{1.113616in}}%
\pgfpathlineto{\pgfqpoint{0.787409in}{1.114641in}}%
\pgfpathlineto{\pgfqpoint{0.787606in}{1.115872in}}%
\pgfpathlineto{\pgfqpoint{0.788395in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{0.788593in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.788790in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.788987in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.789579in}{1.119153in}}%
\pgfpathlineto{\pgfqpoint{0.789776in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{0.790171in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.790368in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.791354in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.791552in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{1.122845in}}%
\pgfpathlineto{\pgfqpoint{0.791946in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.792143in}{1.122229in}}%
\pgfpathlineto{\pgfqpoint{0.792538in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.792735in}{1.119153in}}%
\pgfpathlineto{\pgfqpoint{0.792933in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.793130in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.793327in}{1.118333in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.794116in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.794313in}{1.116897in}}%
\pgfpathlineto{\pgfqpoint{0.794511in}{1.115667in}}%
\pgfpathlineto{\pgfqpoint{0.794708in}{1.114436in}}%
\pgfpathlineto{\pgfqpoint{0.795497in}{1.114436in}}%
\pgfpathlineto{\pgfqpoint{0.796089in}{1.114847in}}%
\pgfpathlineto{\pgfqpoint{0.796681in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.115257in}}%
\pgfpathlineto{\pgfqpoint{0.797273in}{1.113821in}}%
\pgfpathlineto{\pgfqpoint{0.797470in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{0.797667in}{1.111565in}}%
\pgfpathlineto{\pgfqpoint{0.797864in}{1.110540in}}%
\pgfpathlineto{\pgfqpoint{0.798259in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{0.798456in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{0.798851in}{1.110540in}}%
\pgfpathlineto{\pgfqpoint{0.799048in}{1.111360in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.112796in}}%
\pgfpathlineto{\pgfqpoint{0.799640in}{1.114436in}}%
\pgfpathlineto{\pgfqpoint{0.799837in}{1.116282in}}%
\pgfpathlineto{\pgfqpoint{0.800232in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.800429in}{1.117308in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.800823in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.801218in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.801415in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{0.802402in}{1.116282in}}%
\pgfpathlineto{\pgfqpoint{0.802599in}{1.116897in}}%
\pgfpathlineto{\pgfqpoint{0.803191in}{1.117923in}}%
\pgfpathlineto{\pgfqpoint{0.803388in}{1.118948in}}%
\pgfpathlineto{\pgfqpoint{0.803585in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{0.803782in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.804374in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.804769in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.805163in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.124690in}}%
\pgfpathlineto{\pgfqpoint{0.806150in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{0.806347in}{1.127356in}}%
\pgfpathlineto{\pgfqpoint{0.806544in}{1.128382in}}%
\pgfpathlineto{\pgfqpoint{0.806939in}{1.128177in}}%
\pgfpathlineto{\pgfqpoint{0.807136in}{1.127972in}}%
\pgfpathlineto{\pgfqpoint{0.807333in}{1.128177in}}%
\pgfpathlineto{\pgfqpoint{0.807531in}{1.128177in}}%
\pgfpathlineto{\pgfqpoint{0.807728in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{0.808122in}{1.129407in}}%
\pgfpathlineto{\pgfqpoint{0.808320in}{1.130227in}}%
\pgfpathlineto{\pgfqpoint{0.808517in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.808911in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{1.131458in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.809701in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.810884in}{1.130638in}}%
\pgfpathlineto{\pgfqpoint{0.811081in}{1.128997in}}%
\pgfpathlineto{\pgfqpoint{0.811279in}{1.127561in}}%
\pgfpathlineto{\pgfqpoint{0.811673in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{0.811871in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{1.126946in}}%
\pgfpathlineto{\pgfqpoint{0.812265in}{1.126946in}}%
\pgfpathlineto{\pgfqpoint{0.813054in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{0.813251in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{0.813449in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{0.814238in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.814632in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{0.814830in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.815027in}{1.125921in}}%
\pgfpathlineto{\pgfqpoint{0.815224in}{1.127972in}}%
\pgfpathlineto{\pgfqpoint{0.815421in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.131458in}}%
\pgfpathlineto{\pgfqpoint{0.816210in}{1.132894in}}%
\pgfpathlineto{\pgfqpoint{0.816408in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{0.816802in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{0.817000in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{0.817197in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{0.817394in}{1.138020in}}%
\pgfpathlineto{\pgfqpoint{0.817789in}{1.138636in}}%
\pgfpathlineto{\pgfqpoint{0.817986in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{0.818380in}{1.141712in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{1.142737in}}%
\pgfpathlineto{\pgfqpoint{0.818972in}{1.143968in}}%
\pgfpathlineto{\pgfqpoint{0.819170in}{1.145198in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.147249in}}%
\pgfpathlineto{\pgfqpoint{0.819564in}{1.148480in}}%
\pgfpathlineto{\pgfqpoint{0.819959in}{1.149505in}}%
\pgfpathlineto{\pgfqpoint{0.820156in}{1.150940in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.820550in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{0.820945in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{0.821142in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.821537in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.821734in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.822129in}{1.159144in}}%
\pgfpathlineto{\pgfqpoint{0.822326in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.822523in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{0.822720in}{1.161605in}}%
\pgfpathlineto{\pgfqpoint{0.823312in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{0.823509in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{0.823904in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{0.824299in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.824890in}{1.165296in}}%
\pgfpathlineto{\pgfqpoint{0.825482in}{1.165706in}}%
\pgfpathlineto{\pgfqpoint{0.825679in}{1.166732in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{1.167347in}}%
\pgfpathlineto{\pgfqpoint{0.826074in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{0.826469in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{0.826666in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{0.826863in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.827258in}{1.168987in}}%
\pgfpathlineto{\pgfqpoint{0.827455in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{0.827849in}{1.170628in}}%
\pgfpathlineto{\pgfqpoint{0.828244in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{0.828441in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{0.828639in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.171859in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.829625in}{1.170833in}}%
\pgfpathlineto{\pgfqpoint{0.830019in}{1.170833in}}%
\pgfpathlineto{\pgfqpoint{0.830217in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{0.831006in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{0.831203in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.831400in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{0.831598in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.831795in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{0.831992in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.832189in}{1.175755in}}%
\pgfpathlineto{\pgfqpoint{0.832387in}{1.177806in}}%
\pgfpathlineto{\pgfqpoint{0.832584in}{1.179652in}}%
\pgfpathlineto{\pgfqpoint{0.832781in}{1.181702in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{1.183548in}}%
\pgfpathlineto{\pgfqpoint{0.833768in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{0.833965in}{1.185804in}}%
\pgfpathlineto{\pgfqpoint{0.834162in}{1.186829in}}%
\pgfpathlineto{\pgfqpoint{0.834359in}{1.188675in}}%
\pgfpathlineto{\pgfqpoint{0.834557in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{0.835148in}{1.193392in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{0.835543in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{0.836135in}{1.201800in}}%
\pgfpathlineto{\pgfqpoint{0.836332in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.837121in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{0.837318in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.837516in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.837910in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{0.838108in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{0.838502in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{0.839488in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{1.216771in}}%
\pgfpathlineto{\pgfqpoint{0.840277in}{1.219232in}}%
\pgfpathlineto{\pgfqpoint{0.840475in}{1.221078in}}%
\pgfpathlineto{\pgfqpoint{0.840869in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{0.841067in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{0.842250in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{0.842447in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{0.842645in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{0.842842in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{0.843039in}{1.226615in}}%
\pgfpathlineto{\pgfqpoint{0.843434in}{1.227435in}}%
\pgfpathlineto{\pgfqpoint{0.844026in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{0.844815in}{1.229691in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.845407in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{0.845604in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.846196in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.846590in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{0.846787in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.846985in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{0.847379in}{1.233587in}}%
\pgfpathlineto{\pgfqpoint{0.847774in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{0.847971in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{0.848563in}{1.239125in}}%
\pgfpathlineto{\pgfqpoint{0.848957in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{0.849155in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.849549in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{0.849746in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.849944in}{1.241996in}}%
\pgfpathlineto{\pgfqpoint{0.850338in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.850536in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.850930in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.851127in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{0.851522in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{0.851916in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.852114in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.852311in}{1.245072in}}%
\pgfpathlineto{\pgfqpoint{0.852508in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{0.852706in}{1.248968in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{0.853297in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{0.853692in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{0.853889in}{1.255326in}}%
\pgfpathlineto{\pgfqpoint{0.854086in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{0.854284in}{1.255736in}}%
\pgfpathlineto{\pgfqpoint{0.854876in}{1.256556in}}%
\pgfpathlineto{\pgfqpoint{0.855073in}{1.256966in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{0.855665in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{0.856454in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{0.856651in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{0.857440in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{0.857835in}{1.257171in}}%
\pgfpathlineto{\pgfqpoint{0.858032in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{0.858229in}{1.254505in}}%
\pgfpathlineto{\pgfqpoint{0.858426in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{0.858624in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{0.858821in}{1.251019in}}%
\pgfpathlineto{\pgfqpoint{0.859215in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{0.859413in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.860005in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.860202in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{0.860794in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{0.861188in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.861385in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{0.861583in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{0.861780in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.861977in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{0.862175in}{1.250404in}}%
\pgfpathlineto{\pgfqpoint{0.862372in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.862766in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{0.862964in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{0.863358in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{0.863555in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{0.863753in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{0.863950in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{0.864147in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{0.864344in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{0.864542in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{0.865134in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{0.865331in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{0.865528in}{1.247738in}}%
\pgfpathlineto{\pgfqpoint{0.865923in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{0.866317in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{0.866712in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{0.867501in}{1.254300in}}%
\pgfpathlineto{\pgfqpoint{0.867895in}{1.255326in}}%
\pgfpathlineto{\pgfqpoint{0.868093in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{1.257582in}}%
\pgfpathlineto{\pgfqpoint{0.868487in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{0.868684in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{0.868882in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{0.869276in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{0.870065in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{0.870263in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{0.870657in}{1.261273in}}%
\pgfpathlineto{\pgfqpoint{0.870854in}{1.261273in}}%
\pgfpathlineto{\pgfqpoint{0.871052in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{0.871249in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{0.871446in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.258402in}}%
\pgfpathlineto{\pgfqpoint{0.871841in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{0.872235in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{0.872827in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{0.873419in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{0.873813in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{0.874208in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{0.874405in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{0.874603in}{1.251224in}}%
\pgfpathlineto{\pgfqpoint{0.874800in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{0.874997in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.875194in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{0.875392in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{0.875589in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{0.875983in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{0.876970in}{1.245892in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{0.877364in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.877562in}{1.242201in}}%
\pgfpathlineto{\pgfqpoint{0.877759in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{0.878153in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.878745in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.879337in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.879929in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{1.241380in}}%
\pgfpathlineto{\pgfqpoint{0.880718in}{1.241996in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{1.241380in}}%
\pgfpathlineto{\pgfqpoint{0.881310in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{0.881902in}{1.241380in}}%
\pgfpathlineto{\pgfqpoint{0.882099in}{1.241996in}}%
\pgfpathlineto{\pgfqpoint{0.882493in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{0.882691in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{0.882888in}{1.245072in}}%
\pgfpathlineto{\pgfqpoint{0.883282in}{1.246302in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{0.884072in}{1.246302in}}%
\pgfpathlineto{\pgfqpoint{0.884466in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{1.244867in}}%
\pgfpathlineto{\pgfqpoint{0.885255in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{1.244867in}}%
\pgfpathlineto{\pgfqpoint{0.885847in}{1.245072in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{0.886242in}{1.245687in}}%
\pgfpathlineto{\pgfqpoint{0.886439in}{1.245892in}}%
\pgfpathlineto{\pgfqpoint{0.886636in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{1.245687in}}%
\pgfpathlineto{\pgfqpoint{0.887228in}{1.244867in}}%
\pgfpathlineto{\pgfqpoint{0.887622in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{0.888017in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{0.888411in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.888609in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.888806in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.889595in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{0.890187in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.890384in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{0.890976in}{1.239535in}}%
\pgfpathlineto{\pgfqpoint{0.891173in}{1.238509in}}%
\pgfpathlineto{\pgfqpoint{0.891371in}{1.238099in}}%
\pgfpathlineto{\pgfqpoint{0.891568in}{1.237279in}}%
\pgfpathlineto{\pgfqpoint{0.891765in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{0.891962in}{1.236458in}}%
\pgfpathlineto{\pgfqpoint{0.892160in}{1.235843in}}%
\pgfpathlineto{\pgfqpoint{0.892554in}{1.235433in}}%
\pgfpathlineto{\pgfqpoint{0.892751in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{0.892949in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{0.893541in}{1.237074in}}%
\pgfpathlineto{\pgfqpoint{0.893738in}{1.237689in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{0.894527in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{0.894724in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.894921in}{1.235433in}}%
\pgfpathlineto{\pgfqpoint{0.895119in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{0.895513in}{1.235228in}}%
\pgfpathlineto{\pgfqpoint{0.895710in}{1.235843in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{0.896697in}{1.235433in}}%
\pgfpathlineto{\pgfqpoint{0.896894in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{0.897091in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.897486in}{1.227845in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{0.898078in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{0.898275in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{0.898472in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{0.898670in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{1.223744in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{0.900050in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{0.900248in}{1.220872in}}%
\pgfpathlineto{\pgfqpoint{0.900642in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{0.900840in}{1.220052in}}%
\pgfpathlineto{\pgfqpoint{0.901037in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{0.901431in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{0.901826in}{1.219642in}}%
\pgfpathlineto{\pgfqpoint{0.902418in}{1.219437in}}%
\pgfpathlineto{\pgfqpoint{0.902812in}{1.219027in}}%
\pgfpathlineto{\pgfqpoint{0.903010in}{1.219027in}}%
\pgfpathlineto{\pgfqpoint{0.903207in}{1.219437in}}%
\pgfpathlineto{\pgfqpoint{0.903404in}{1.219437in}}%
\pgfpathlineto{\pgfqpoint{0.903601in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{0.904193in}{1.217591in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{0.904588in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{0.904982in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{0.905179in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{0.906363in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.907152in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.908139in}{1.212054in}}%
\pgfpathlineto{\pgfqpoint{0.908336in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.908730in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.908928in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.909322in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{0.909519in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{0.909717in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.909914in}{1.210003in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.910506in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.910900in}{1.210003in}}%
\pgfpathlineto{\pgfqpoint{0.911098in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.912281in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.912676in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{0.912873in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{0.913465in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{0.913662in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.914057in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{0.914254in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.914648in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{0.914846in}{1.202005in}}%
\pgfpathlineto{\pgfqpoint{0.915043in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{0.915438in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{0.915635in}{1.199544in}}%
\pgfpathlineto{\pgfqpoint{0.915832in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{0.916029in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{0.916227in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{0.916818in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{0.917410in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{0.917608in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{0.917805in}{1.202826in}}%
\pgfpathlineto{\pgfqpoint{0.918002in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{0.918199in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{0.918397in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{0.918791in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{0.919186in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{0.919580in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{0.919777in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{0.920172in}{1.207337in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{0.920567in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.920961in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.921356in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.921947in}{1.211849in}}%
\pgfpathlineto{\pgfqpoint{0.922342in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.922539in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.922737in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{0.922934in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{0.923131in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{0.923328in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.923526in}{1.214515in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{0.924117in}{1.216361in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.216771in}}%
\pgfpathlineto{\pgfqpoint{0.924709in}{1.216771in}}%
\pgfpathlineto{\pgfqpoint{0.924907in}{1.215951in}}%
\pgfpathlineto{\pgfqpoint{0.925104in}{1.214515in}}%
\pgfpathlineto{\pgfqpoint{0.925893in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.926090in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{1.210003in}}%
\pgfpathlineto{\pgfqpoint{0.926879in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{0.927866in}{1.207337in}}%
\pgfpathlineto{\pgfqpoint{0.928260in}{1.206107in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{1.202210in}}%
\pgfpathlineto{\pgfqpoint{0.929049in}{1.200365in}}%
\pgfpathlineto{\pgfqpoint{0.929246in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{0.929838in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{0.930233in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{0.930430in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{0.931416in}{1.194417in}}%
\pgfpathlineto{\pgfqpoint{0.931614in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{0.932206in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{0.932403in}{1.195443in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{1.192777in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.191546in}}%
\pgfpathlineto{\pgfqpoint{0.933389in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{0.933586in}{1.189495in}}%
\pgfpathlineto{\pgfqpoint{0.933784in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{0.934178in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{1.189290in}}%
\pgfpathlineto{\pgfqpoint{0.934573in}{1.189290in}}%
\pgfpathlineto{\pgfqpoint{0.934967in}{1.188880in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{0.935954in}{1.189495in}}%
\pgfpathlineto{\pgfqpoint{0.936151in}{1.190111in}}%
\pgfpathlineto{\pgfqpoint{0.936743in}{1.191751in}}%
\pgfpathlineto{\pgfqpoint{0.937137in}{1.192572in}}%
\pgfpathlineto{\pgfqpoint{0.937335in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{0.937729in}{1.194622in}}%
\pgfpathlineto{\pgfqpoint{0.937926in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{0.938518in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{0.938715in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.194622in}}%
\pgfpathlineto{\pgfqpoint{0.939505in}{1.194007in}}%
\pgfpathlineto{\pgfqpoint{0.939702in}{1.193392in}}%
\pgfpathlineto{\pgfqpoint{0.940096in}{1.194007in}}%
\pgfpathlineto{\pgfqpoint{0.940491in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{1.196878in}}%
\pgfpathlineto{\pgfqpoint{0.940885in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{0.941083in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{0.941872in}{1.203851in}}%
\pgfpathlineto{\pgfqpoint{0.942069in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.942464in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.942661in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{0.942858in}{1.206107in}}%
\pgfpathlineto{\pgfqpoint{0.943055in}{1.207337in}}%
\pgfpathlineto{\pgfqpoint{0.943253in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{0.943450in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.944042in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.944436in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{0.944634in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{0.944831in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{1.206107in}}%
\pgfpathlineto{\pgfqpoint{0.945620in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.945817in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{0.946014in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{0.946409in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{0.946804in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.947001in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{0.947198in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.947395in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.947593in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.947790in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{0.947987in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{0.948974in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.949171in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.949368in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{0.949763in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.950157in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{0.950552in}{1.215130in}}%
\pgfpathlineto{\pgfqpoint{0.950749in}{1.216156in}}%
\pgfpathlineto{\pgfqpoint{0.951144in}{1.217181in}}%
\pgfpathlineto{\pgfqpoint{0.951341in}{1.218206in}}%
\pgfpathlineto{\pgfqpoint{0.951538in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{0.951933in}{1.219437in}}%
\pgfpathlineto{\pgfqpoint{0.952130in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{0.952722in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{0.953116in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{0.953511in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{0.953708in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{0.953905in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{0.954300in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{0.954694in}{1.221078in}}%
\pgfpathlineto{\pgfqpoint{0.955286in}{1.220257in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.220667in}}%
\pgfpathlineto{\pgfqpoint{0.955681in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{0.955878in}{1.223333in}}%
\pgfpathlineto{\pgfqpoint{0.956075in}{1.225179in}}%
\pgfpathlineto{\pgfqpoint{0.956273in}{1.227025in}}%
\pgfpathlineto{\pgfqpoint{0.956470in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{0.956667in}{1.229486in}}%
\pgfpathlineto{\pgfqpoint{0.956864in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.957062in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{0.958048in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.958640in}{1.232562in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.959232in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.959626in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.959823in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{0.960021in}{1.231331in}}%
\pgfpathlineto{\pgfqpoint{0.960415in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.960612in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{0.960810in}{1.233587in}}%
\pgfpathlineto{\pgfqpoint{0.961007in}{1.233587in}}%
\pgfpathlineto{\pgfqpoint{0.961204in}{1.233382in}}%
\pgfpathlineto{\pgfqpoint{0.961402in}{1.233177in}}%
\pgfpathlineto{\pgfqpoint{0.961599in}{1.233177in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{1.233587in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{0.962585in}{1.236458in}}%
\pgfpathlineto{\pgfqpoint{0.962782in}{1.237894in}}%
\pgfpathlineto{\pgfqpoint{0.962980in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.963177in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{0.963374in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{0.963572in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{0.963966in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.964361in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.964755in}{1.239535in}}%
\pgfpathlineto{\pgfqpoint{0.964952in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.965347in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.965742in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{0.965939in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{0.966136in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{0.966531in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{0.966925in}{1.241380in}}%
\pgfpathlineto{\pgfqpoint{0.967122in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.967714in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.967912in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{0.968109in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{0.968503in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.968701in}{1.244046in}}%
\pgfpathlineto{\pgfqpoint{0.968898in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{0.969095in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.969292in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{0.969490in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{1.253685in}}%
\pgfpathlineto{\pgfqpoint{0.970476in}{1.254300in}}%
\pgfpathlineto{\pgfqpoint{0.970673in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{0.970871in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{0.971265in}{1.257171in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{0.973238in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{0.973435in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{0.973632in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{0.973830in}{1.269271in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{0.974816in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{0.975013in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{0.975211in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{0.975605in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{0.976000in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{0.976197in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{0.976591in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{0.976789in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{0.976986in}{1.264144in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{0.978170in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{0.978367in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{0.978564in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{0.978761in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{0.978959in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{0.979156in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{0.979550in}{1.272552in}}%
\pgfpathlineto{\pgfqpoint{0.979945in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{0.980340in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{0.980537in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{0.980931in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{0.981129in}{1.273988in}}%
\pgfpathlineto{\pgfqpoint{0.981326in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{0.981523in}{1.274808in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{1.275629in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.276859in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{0.982312in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{0.982510in}{1.280550in}}%
\pgfpathlineto{\pgfqpoint{0.982904in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{0.983101in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{0.983299in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.984482in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{0.984877in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{0.985074in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{0.985469in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{0.985666in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{0.985863in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{0.986258in}{1.295316in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{0.987047in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{0.987244in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{0.987639in}{1.296137in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.988625in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{0.989019in}{1.296957in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{0.989414in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{0.989611in}{1.302084in}}%
\pgfpathlineto{\pgfqpoint{0.989809in}{1.304135in}}%
\pgfpathlineto{\pgfqpoint{0.990203in}{1.305775in}}%
\pgfpathlineto{\pgfqpoint{0.990400in}{1.307211in}}%
\pgfpathlineto{\pgfqpoint{0.990795in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{0.990992in}{1.308236in}}%
\pgfpathlineto{\pgfqpoint{0.991189in}{1.308851in}}%
\pgfpathlineto{\pgfqpoint{0.991387in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{0.991979in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{0.992965in}{1.308441in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{0.993951in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{0.994148in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{1.308236in}}%
\pgfpathlineto{\pgfqpoint{0.994740in}{1.308646in}}%
\pgfpathlineto{\pgfqpoint{0.994938in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{0.995727in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{0.995924in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{0.996121in}{1.310697in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{0.996516in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{0.998094in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{0.998291in}{1.308851in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{0.998883in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{0.999080in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{1.000264in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.000461in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.000658in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{1.000856in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.001447in}{1.291215in}}%
\pgfpathlineto{\pgfqpoint{1.001645in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{1.001842in}{1.289369in}}%
\pgfpathlineto{\pgfqpoint{1.002237in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.002631in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.002828in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.003617in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{1.290189in}}%
\pgfpathlineto{\pgfqpoint{1.004604in}{1.290804in}}%
\pgfpathlineto{\pgfqpoint{1.004801in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{1.005393in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{1.006182in}{1.295316in}}%
\pgfpathlineto{\pgfqpoint{1.006379in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{1.006577in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.006774in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{1.007168in}{1.302494in}}%
\pgfpathlineto{\pgfqpoint{1.007563in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{1.007760in}{1.302494in}}%
\pgfpathlineto{\pgfqpoint{1.008155in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{1.008352in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.008549in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{1.301058in}}%
\pgfpathlineto{\pgfqpoint{1.009141in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.009338in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.009536in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.009733in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.010127in}{1.298187in}}%
\pgfpathlineto{\pgfqpoint{1.010325in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.010719in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.010916in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{1.011114in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.011311in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{1.011903in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{1.012297in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.012692in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.012889in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.013284in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.013876in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{1.014270in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{1.284242in}}%
\pgfpathlineto{\pgfqpoint{1.014862in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{1.016046in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.016243in}{1.284242in}}%
\pgfpathlineto{\pgfqpoint{1.016835in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.017032in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.017426in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.017821in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.018610in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.018807in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{1.019202in}{1.290599in}}%
\pgfpathlineto{\pgfqpoint{1.019399in}{1.292035in}}%
\pgfpathlineto{\pgfqpoint{1.019794in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.020188in}{1.294701in}}%
\pgfpathlineto{\pgfqpoint{1.020385in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{1.294701in}}%
\pgfpathlineto{\pgfqpoint{1.020977in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{1.021175in}{1.292650in}}%
\pgfpathlineto{\pgfqpoint{1.021372in}{1.292035in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.292035in}}%
\pgfpathlineto{\pgfqpoint{1.021766in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{1.021964in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{1.022358in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{1.023147in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.291010in}}%
\pgfpathlineto{\pgfqpoint{1.023739in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{1.024134in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.024331in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{1.025317in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{1.025514in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{1.025712in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.025909in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.027093in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.027290in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.027487in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.027684in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{1.027882in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{1.028079in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.028671in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.284242in}}%
\pgfpathlineto{\pgfqpoint{1.029263in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.029460in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.030052in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.030249in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.030446in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.030644in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.031433in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.032024in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.032222in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{1.033208in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.033405in}{1.275629in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{1.033800in}{1.276859in}}%
\pgfpathlineto{\pgfqpoint{1.033997in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.034392in}{1.278295in}}%
\pgfpathlineto{\pgfqpoint{1.034589in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{1.034786in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{1.034983in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.035181in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.035378in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.035575in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.035773in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.035970in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.036167in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.036562in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.036759in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.036956in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.037153in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.037351in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.037548in}{1.279730in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{1.038140in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{1.038534in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.038929in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.039521in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.040113in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.040704in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.040902in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{1.041099in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{1.041296in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.041691in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.042085in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.042282in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{1.282396in}}%
\pgfpathlineto{\pgfqpoint{1.042874in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{1.280140in}}%
\pgfpathlineto{\pgfqpoint{1.043269in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.043663in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.043861in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{1.044058in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{1.044452in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{1.044847in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.045044in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.046031in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.046425in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{1.046622in}{1.276654in}}%
\pgfpathlineto{\pgfqpoint{1.046820in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{1.047017in}{1.275629in}}%
\pgfpathlineto{\pgfqpoint{1.047806in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.048201in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.276654in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.048792in}{1.278295in}}%
\pgfpathlineto{\pgfqpoint{1.048990in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.049187in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.049384in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.049581in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.049779in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.049976in}{1.280140in}}%
\pgfpathlineto{\pgfqpoint{1.050568in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.050765in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{1.050962in}{1.277679in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.051357in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.051554in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{1.051751in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.051949in}{1.280140in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.052343in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.052541in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.052935in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{1.053527in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.053921in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.054119in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.054513in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.054711in}{1.280961in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{1.280550in}}%
\pgfpathlineto{\pgfqpoint{1.055105in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.055500in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.055697in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.055894in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.056091in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.056289in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.056486in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.056880in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{1.057078in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.057275in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.057670in}{1.281986in}}%
\pgfpathlineto{\pgfqpoint{1.058064in}{1.281986in}}%
\pgfpathlineto{\pgfqpoint{1.058261in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.058459in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{1.058853in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.059050in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{1.059248in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.059840in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.060234in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{1.060431in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{1.060826in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.061023in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.061615in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.062010in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.062207in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.062404in}{1.280140in}}%
\pgfpathlineto{\pgfqpoint{1.062601in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.063193in}{1.278295in}}%
\pgfpathlineto{\pgfqpoint{1.063390in}{1.277679in}}%
\pgfpathlineto{\pgfqpoint{1.063785in}{1.276859in}}%
\pgfpathlineto{\pgfqpoint{1.064180in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.064969in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.065166in}{1.276654in}}%
\pgfpathlineto{\pgfqpoint{1.065363in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.065560in}{1.278295in}}%
\pgfpathlineto{\pgfqpoint{1.065758in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{1.065955in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.066152in}{1.279730in}}%
\pgfpathlineto{\pgfqpoint{1.066349in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{1.279730in}}%
\pgfpathlineto{\pgfqpoint{1.066941in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.067139in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.067336in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.067533in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.068125in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.068322in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.068519in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{1.069309in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.069506in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{1.289369in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{1.070295in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{1.070492in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.070689in}{1.294906in}}%
\pgfpathlineto{\pgfqpoint{1.070887in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{1.071084in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{1.071676in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.072070in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.072268in}{1.297982in}}%
\pgfpathlineto{\pgfqpoint{1.072859in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.073057in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.073451in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.073648in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.073846in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.074438in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{1.074635in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.075029in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.075227in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{1.075424in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{1.075621in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.075818in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.076016in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.076213in}{1.286703in}}%
\pgfpathlineto{\pgfqpoint{1.076410in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.076805in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{1.077199in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.078383in}{1.290394in}}%
\pgfpathlineto{\pgfqpoint{1.078580in}{1.292240in}}%
\pgfpathlineto{\pgfqpoint{1.078975in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{1.079172in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.079369in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.079961in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.080158in}{1.300443in}}%
\pgfpathlineto{\pgfqpoint{1.080356in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.080553in}{1.302084in}}%
\pgfpathlineto{\pgfqpoint{1.080750in}{1.302904in}}%
\pgfpathlineto{\pgfqpoint{1.081145in}{1.303519in}}%
\pgfpathlineto{\pgfqpoint{1.081342in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{1.081934in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{1.082131in}{1.306390in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{1.082526in}{1.308646in}}%
\pgfpathlineto{\pgfqpoint{1.082920in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{1.083117in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{1.083315in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{1.083709in}{1.311312in}}%
\pgfpathlineto{\pgfqpoint{1.084104in}{1.311312in}}%
\pgfpathlineto{\pgfqpoint{1.084301in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{1.084498in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{1.084696in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{1.084893in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{1.085090in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.085287in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{1.085682in}{1.312748in}}%
\pgfpathlineto{\pgfqpoint{1.085879in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{1.086274in}{1.313773in}}%
\pgfpathlineto{\pgfqpoint{1.086471in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{1.087457in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.087852in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.088049in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{1.088444in}{1.314389in}}%
\pgfpathlineto{\pgfqpoint{1.088641in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.088838in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.089233in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{1.089627in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.089825in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.090219in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.090416in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.090811in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{1.091008in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{1.091403in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{1.091600in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{1.091995in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.092389in}{1.320746in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{1.092784in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{1.092981in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.093178in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{1.093573in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{1.094165in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.094362in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.094559in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.094954in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.095546in}{1.313158in}}%
\pgfpathlineto{\pgfqpoint{1.095743in}{1.312543in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{1.096335in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{1.097321in}{1.314389in}}%
\pgfpathlineto{\pgfqpoint{1.097715in}{1.315619in}}%
\pgfpathlineto{\pgfqpoint{1.097913in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.098702in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.099096in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.099491in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.099885in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.100280in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{1.100477in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{1.100675in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.101069in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.101266in}{1.328744in}}%
\pgfpathlineto{\pgfqpoint{1.101464in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.101858in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{1.102055in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.102253in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.102450in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.102647in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.102845in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.103042in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.103239in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.103634in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.103831in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{1.104620in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.104817in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.105015in}{1.329359in}}%
\pgfpathlineto{\pgfqpoint{1.105212in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.105409in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{1.105804in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.106001in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.106198in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.106395in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.106790in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.106987in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.107184in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.107974in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{1.108565in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{1.108763in}{1.326283in}}%
\pgfpathlineto{\pgfqpoint{1.108960in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{1.109354in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{1.109552in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.109946in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.110538in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.110735in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.111327in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.111524in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.111722in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.112116in}{1.337973in}}%
\pgfpathlineto{\pgfqpoint{1.112314in}{1.339408in}}%
\pgfpathlineto{\pgfqpoint{1.112511in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.112708in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.113300in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.113497in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.113694in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.114089in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.114483in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.115075in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.115470in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.116653in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.117245in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.117443in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.117837in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.118232in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.118429in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.118823in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{1.119021in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.119218in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.119415in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.120007in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.120796in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.121191in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.121980in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.122177in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.122572in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.123163in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.123361in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.123558in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.124150in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.124544in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.125333in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.125531in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.125728in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.125925in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.126122in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.126320in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.126517in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.126714in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.126912in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.127109in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.127306in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.127503in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.127898in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.128292in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.128490in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.128687in}{1.354789in}}%
\pgfpathlineto{\pgfqpoint{1.128884in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.129279in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.129673in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.129871in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.130660in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.130857in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.131251in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.131449in}{1.366068in}}%
\pgfpathlineto{\pgfqpoint{1.131646in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.131843in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.132041in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.132238in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.132435in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.132632in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.133027in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.133224in}{1.366068in}}%
\pgfpathlineto{\pgfqpoint{1.133421in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.133816in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.134013in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.134408in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.134605in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.135000in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.135197in}{1.364633in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{1.135591in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.135789in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.135986in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.136578in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.136775in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.136972in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.137170in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.137367in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.137564in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.137761in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.137959in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.138156in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.138353in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.138550in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{1.367299in}}%
\pgfpathlineto{\pgfqpoint{1.139340in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.139537in}{1.367299in}}%
\pgfpathlineto{\pgfqpoint{1.140129in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.140720in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.141510in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.141707in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.142299in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.142496in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.142890in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.143285in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.143680in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.143877in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{1.144271in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.144469in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.144666in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.145060in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.145258in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.145849in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.146441in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.146639in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.147033in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.147230in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.147625in}{1.360121in}}%
\pgfpathlineto{\pgfqpoint{1.147822in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.148019in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.148414in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.148611in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.149400in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.149992in}{1.370785in}}%
\pgfpathlineto{\pgfqpoint{1.150781in}{1.370990in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{1.370170in}}%
\pgfpathlineto{\pgfqpoint{1.151176in}{1.369145in}}%
\pgfpathlineto{\pgfqpoint{1.151373in}{1.368940in}}%
\pgfpathlineto{\pgfqpoint{1.151570in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.151768in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.151965in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.152162in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.152557in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.153149in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.153346in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.153740in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.153938in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.155713in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.155910in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.156108in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.156305in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.156502in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.156699in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.156897in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.157291in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.157488in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.157686in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.157883in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.158869in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.159264in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.159658in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.159856in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.160053in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.160448in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.160645in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.161237in}{1.366068in}}%
\pgfpathlineto{\pgfqpoint{1.161828in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.162420in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.163012in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.163209in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.163407in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.163604in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.163998in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.164590in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.165379in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.165577in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.165774in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.165971in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.166366in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.166563in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.166760in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.167155in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.167352in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.167747in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.167944in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.168141in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.168733in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{1.169127in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{1.169325in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.169522in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.170114in}{1.349457in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.170903in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.171692in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.172086in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.172481in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.172678in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.172876in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.173467in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.174059in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.174256in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.175046in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{1.175243in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.176229in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.176624in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{1.176821in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.177018in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.177413in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.177807in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.178005in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.178202in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.178399in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.178794in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.178991in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.179385in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.179583in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.179780in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.179977in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.180175in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.180372in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{1.181161in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.181358in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.181555in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.181753in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.182147in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.182542in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.182739in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.182936in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.183528in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{1.183725in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.183923in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.184317in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.184712in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.184909in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.185106in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.185304in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.185501in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.185895in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.186290in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.186487in}{1.349457in}}%
\pgfpathlineto{\pgfqpoint{1.186684in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.186882in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.187079in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.187474in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{1.187868in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.188065in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.188657in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.189446in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.189644in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.190038in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.190235in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{1.190433in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.190630in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{1.190827in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.191024in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.191616in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.191814in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.192011in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.192603in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.192997in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.193589in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.193786in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.193984in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.195167in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.195364in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.195562in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.195759in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.195956in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.196153in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.196351in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{1.196745in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.196943in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.349457in}}%
\pgfpathlineto{\pgfqpoint{1.197534in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{1.197929in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.198126in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.198323in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.198718in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.199113in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.199310in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.199507in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.199704in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.200099in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.200493in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.200888in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.201283in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{1.201480in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{1.201677in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.202269in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.203255in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.203650in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.204636in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{1.204833in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.205031in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{1.205228in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.206017in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.206214in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.207201in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.207398in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.207595in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.207792in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.208384in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.208779in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.208976in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.209173in}{1.364633in}}%
\pgfpathlineto{\pgfqpoint{1.209371in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{1.209962in}{1.369145in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.210751in}{1.369350in}}%
\pgfpathlineto{\pgfqpoint{1.211146in}{1.368940in}}%
\pgfpathlineto{\pgfqpoint{1.211541in}{1.368735in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{1.368735in}}%
\pgfpathlineto{\pgfqpoint{1.211935in}{1.368940in}}%
\pgfpathlineto{\pgfqpoint{1.212132in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.212330in}{1.369965in}}%
\pgfpathlineto{\pgfqpoint{1.212724in}{1.370785in}}%
\pgfpathlineto{\pgfqpoint{1.212921in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.213119in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{1.213513in}{1.373246in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{1.374887in}}%
\pgfpathlineto{\pgfqpoint{1.213908in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{1.214105in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{1.378373in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{1.379194in}}%
\pgfpathlineto{\pgfqpoint{1.214697in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.215289in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.215683in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{1.215881in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.216472in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.216867in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{1.217261in}{1.380834in}}%
\pgfpathlineto{\pgfqpoint{1.217459in}{1.380629in}}%
\pgfpathlineto{\pgfqpoint{1.217656in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.218248in}{1.379399in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{1.218642in}{1.378168in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.219234in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{1.219431in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.219629in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{1.220023in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.220220in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.220418in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.221010in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{1.221404in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.221601in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{1.222193in}{1.374682in}}%
\pgfpathlineto{\pgfqpoint{1.222390in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.222588in}{1.373246in}}%
\pgfpathlineto{\pgfqpoint{1.222785in}{1.372836in}}%
\pgfpathlineto{\pgfqpoint{1.222982in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{1.223180in}{1.371401in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.223771in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.223969in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.224166in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.224363in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.224758in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.225152in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.225350in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{1.369145in}}%
\pgfpathlineto{\pgfqpoint{1.225744in}{1.370170in}}%
\pgfpathlineto{\pgfqpoint{1.225941in}{1.370990in}}%
\pgfpathlineto{\pgfqpoint{1.226139in}{1.371401in}}%
\pgfpathlineto{\pgfqpoint{1.226730in}{1.371811in}}%
\pgfpathlineto{\pgfqpoint{1.226928in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{1.227125in}{1.372836in}}%
\pgfpathlineto{\pgfqpoint{1.227322in}{1.373041in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.227914in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{1.228111in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{1.228309in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{1.228506in}{1.374067in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.374067in}}%
\pgfpathlineto{\pgfqpoint{1.229098in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{1.373451in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.373451in}}%
\pgfpathlineto{\pgfqpoint{1.229887in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.230084in}{1.374477in}}%
\pgfpathlineto{\pgfqpoint{1.230479in}{1.375297in}}%
\pgfpathlineto{\pgfqpoint{1.231268in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{1.231465in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.231662in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{1.378373in}}%
\pgfpathlineto{\pgfqpoint{1.232649in}{1.378373in}}%
\pgfpathlineto{\pgfqpoint{1.232846in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{1.233043in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{1.233240in}{1.378373in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.378373in}}%
\pgfpathlineto{\pgfqpoint{1.234029in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.234227in}{1.376938in}}%
\pgfpathlineto{\pgfqpoint{1.234424in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{1.235016in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{1.235410in}{1.371195in}}%
\pgfpathlineto{\pgfqpoint{1.235608in}{1.370170in}}%
\pgfpathlineto{\pgfqpoint{1.235805in}{1.369350in}}%
\pgfpathlineto{\pgfqpoint{1.236397in}{1.369965in}}%
\pgfpathlineto{\pgfqpoint{1.236791in}{1.370580in}}%
\pgfpathlineto{\pgfqpoint{1.236988in}{1.370785in}}%
\pgfpathlineto{\pgfqpoint{1.237383in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.238567in}{1.371811in}}%
\pgfpathlineto{\pgfqpoint{1.238764in}{1.372016in}}%
\pgfpathlineto{\pgfqpoint{1.238961in}{1.372631in}}%
\pgfpathlineto{\pgfqpoint{1.239158in}{1.372836in}}%
\pgfpathlineto{\pgfqpoint{1.239356in}{1.373451in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{1.374477in}}%
\pgfpathlineto{\pgfqpoint{1.240145in}{1.376117in}}%
\pgfpathlineto{\pgfqpoint{1.240342in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{1.240539in}{1.378988in}}%
\pgfpathlineto{\pgfqpoint{1.240737in}{1.380629in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{1.241131in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.241328in}{1.384936in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{1.386371in}}%
\pgfpathlineto{\pgfqpoint{1.241723in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{1.241920in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.242315in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.242907in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.243104in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.243301in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.244090in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.244287in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.244682in}{1.393549in}}%
\pgfpathlineto{\pgfqpoint{1.244879in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{1.245077in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.245668in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.245866in}{1.396830in}}%
\pgfpathlineto{\pgfqpoint{1.246063in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.246457in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.246655in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.247247in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.247838in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.248036in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.248430in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.250206in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.250797in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.251192in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.251586in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.251784in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.252376in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{1.252770in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.252967in}{1.391498in}}%
\pgfpathlineto{\pgfqpoint{1.253165in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.253559in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.253954in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{1.254348in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.254546in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.254743in}{1.393344in}}%
\pgfpathlineto{\pgfqpoint{1.254940in}{1.393344in}}%
\pgfpathlineto{\pgfqpoint{1.255137in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.255335in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.255729in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.256124in}{1.393549in}}%
\pgfpathlineto{\pgfqpoint{1.256321in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.256716in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.256913in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.257307in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.257505in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.257899in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.258096in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.258294in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.258491in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.259083in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{1.259280in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.259872in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.260069in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.260266in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{1.260464in}{1.386987in}}%
\pgfpathlineto{\pgfqpoint{1.260661in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{1.260858in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.261055in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.261450in}{1.382475in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{1.382065in}}%
\pgfpathlineto{\pgfqpoint{1.261845in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.262042in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{1.262239in}{1.382475in}}%
\pgfpathlineto{\pgfqpoint{1.262634in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.263423in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.263620in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.264409in}{1.384936in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.265001in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.265593in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.265790in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{1.383295in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.267368in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{1.267763in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.268354in}{1.382065in}}%
\pgfpathlineto{\pgfqpoint{1.268749in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.269144in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.269341in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.270130in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.270919in}{1.381244in}}%
\pgfpathlineto{\pgfqpoint{1.271116in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{1.271314in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{1.271511in}{1.381244in}}%
\pgfpathlineto{\pgfqpoint{1.271708in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.380834in}}%
\pgfpathlineto{\pgfqpoint{1.272300in}{1.380629in}}%
\pgfpathlineto{\pgfqpoint{1.272497in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.273089in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.273286in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.273484in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.273681in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{1.273878in}{1.381244in}}%
\pgfpathlineto{\pgfqpoint{1.274273in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{1.274470in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{1.386576in}}%
\pgfpathlineto{\pgfqpoint{1.274864in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.275062in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.275259in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.276245in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.276443in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.277232in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.277626in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.277823in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{1.278415in}{1.393549in}}%
\pgfpathlineto{\pgfqpoint{1.278810in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.279402in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.279993in}{1.395805in}}%
\pgfpathlineto{\pgfqpoint{1.280191in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{1.397241in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.280783in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.280980in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.281177in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{1.281374in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.281572in}{1.405239in}}%
\pgfpathlineto{\pgfqpoint{1.281769in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.281966in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.282163in}{1.411391in}}%
\pgfpathlineto{\pgfqpoint{1.282361in}{1.412827in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{1.413852in}}%
\pgfpathlineto{\pgfqpoint{1.282953in}{1.415287in}}%
\pgfpathlineto{\pgfqpoint{1.283150in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.283544in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{1.283939in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.284136in}{1.418979in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{1.284728in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.284925in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{1.285517in}{1.420004in}}%
\pgfpathlineto{\pgfqpoint{1.285714in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{1.285912in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{1.286109in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.286306in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.286503in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.286701in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.286898in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.287095in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.287292in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.287490in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.287884in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.288082in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.288476in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.288673in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.288871in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.289068in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.289265in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.289660in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.290054in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.290252in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.290449in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.291041in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.291238in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.291435in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.291830in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.292224in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.292619in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.293013in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.293211in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.293605in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.293802in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.294000in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.294197in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.294986in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.295183in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.295381in}{1.430053in}}%
\pgfpathlineto{\pgfqpoint{1.295578in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.295775in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.296367in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.296564in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.297156in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.297353in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{1.298931in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.299326in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.300115in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.300312in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.300510in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.300707in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.300904in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.301101in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.301496in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.301693in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.302088in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.302482in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.302680in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.302877in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.303074in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.303469in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.304060in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{1.304258in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.305047in}{1.435590in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.306033in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{1.306230in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.306428in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.307020in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{1.307414in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{1.307611in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.307809in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.308006in}{1.435590in}}%
\pgfpathlineto{\pgfqpoint{1.308400in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.308992in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.309387in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.309584in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{1.309781in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{1.309979in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.310176in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.310570in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.310965in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.311557in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.311951in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.312149in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.312740in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.313924in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.314516in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{1.316488in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.316686in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.316883in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.317278in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.317672in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.318067in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.318264in}{1.440102in}}%
\pgfpathlineto{\pgfqpoint{1.318461in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.318658in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.318856in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{1.319250in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.319448in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.319842in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.320434in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.321026in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.321815in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.322209in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.322801in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.322998in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.323196in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.323590in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.323787in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.324182in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.324379in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.324577in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.324971in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.325563in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.326549in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.326944in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.327141in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.328127in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.328325in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.328522in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.328719in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.328917in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.329508in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.329706in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.329903in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.330100in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.330495in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.331087in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.331481in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.331678in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.332073in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.332270in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.332467in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.332665in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.333059in}{1.461430in}}%
\pgfpathlineto{\pgfqpoint{1.333256in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.333454in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{1.334046in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.334637in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.335032in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.335229in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.335426in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.335624in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.335821in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.336413in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.336610in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.336807in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.337202in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.337596in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.337794in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.337991in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.338188in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.338386in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.338583in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.338780in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.338977in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.339372in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.340358in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.340753in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.341147in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.341345in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.341936in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.342331in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.342528in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.342725in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.342923in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.343120in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.343317in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.343515in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.343909in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.344304in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.344501in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{1.344698in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.345093in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.345487in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.345685in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.345882in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.346276in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.346474in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.346671in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{1.347065in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.347263in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.347460in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.347657in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{1.347854in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{1.348249in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{1.348446in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.348644in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{1.348841in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.349630in}{1.461430in}}%
\pgfpathlineto{\pgfqpoint{1.350024in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.350814in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{1.351405in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.351997in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.352194in}{1.464712in}}%
\pgfpathlineto{\pgfqpoint{1.352392in}{1.465327in}}%
\pgfpathlineto{\pgfqpoint{1.352589in}{1.465532in}}%
\pgfpathlineto{\pgfqpoint{1.352786in}{1.465532in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{1.465327in}}%
\pgfpathlineto{\pgfqpoint{1.353181in}{1.465532in}}%
\pgfpathlineto{\pgfqpoint{1.353773in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.353970in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{1.464712in}}%
\pgfpathlineto{\pgfqpoint{1.354364in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{1.354562in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.354956in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{1.355154in}{1.466352in}}%
\pgfpathlineto{\pgfqpoint{1.355351in}{1.466967in}}%
\pgfpathlineto{\pgfqpoint{1.355548in}{1.467173in}}%
\pgfpathlineto{\pgfqpoint{1.355745in}{1.467173in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{1.356140in}{1.466147in}}%
\pgfpathlineto{\pgfqpoint{1.356337in}{1.465327in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.356929in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{1.357521in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.357718in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.357915in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.358113in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.358310in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.358902in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.359296in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.360283in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.360677in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.360874in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.361072in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{1.361466in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{1.361663in}{1.466557in}}%
\pgfpathlineto{\pgfqpoint{1.361861in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.362058in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.362255in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.362650in}{1.470864in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.363242in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.363439in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.363833in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.364622in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.365017in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.365412in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.365609in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.365806in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.366003in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.366201in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.366398in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.366595in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.366792in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.366990in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.367187in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.367976in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.368371in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.368765in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.369554in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.369752in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.370146in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.370935in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.371132in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.372119in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.372513in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.372711in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.373105in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.373302in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.373500in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.373697in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.373894in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.374091in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.374683in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.375275in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.375670in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.376064in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.376261in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.376459in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.376656in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.377051in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.377445in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.378037in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.378234in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.378629in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.378826in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.379221in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.379418in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.380010in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.380404in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.380799in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.380996in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.381588in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.382377in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.383758in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.383955in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.384152in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.384350in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.384547in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.384744in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.384941in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.385139in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{1.385336in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.385533in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.386914in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.387111in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.387309in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.387900in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.388098in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.389281in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.389479in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.389873in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.390268in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.390662in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.391846in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.392043in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{1.392240in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.392635in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.393227in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.393424in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.394213in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.394410in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.394608in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.394805in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.395397in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.395594in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.395989in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.396186in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.396383in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.396778in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.396975in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.397172in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.397369in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.397764in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.397961in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.398356in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.398750in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.399934in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.400526in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.400723in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.400920in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.401315in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.401512in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.401709in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.401907in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.402696in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.403288in}{1.475786in}}%
\pgfpathlineto{\pgfqpoint{1.403485in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.404077in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.405063in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.405655in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.406838in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.407036in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.407627in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.407825in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.408022in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.408219in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.408614in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.408811in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.409008in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.409206in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.409995in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.410389in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.410784in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.410981in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.411178in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.411770in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.412559in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.412756in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.413151in}{1.474350in}}%
\pgfpathlineto{\pgfqpoint{1.413546in}{1.472915in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{1.471889in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.414335in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.414532in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.414926in}{1.472710in}}%
\pgfpathlineto{\pgfqpoint{1.415124in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.415321in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.415518in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.415716in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.415913in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.416702in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.416899in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.417096in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.417294in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.417491in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.417688in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.418280in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.418477in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.419464in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.419661in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.419858in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.420450in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.420845in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.421239in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.421436in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.421831in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.422620in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.422817in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.423212in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.424001in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.424593in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.424987in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.425974in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.426171in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.426368in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.426565in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.427552in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.427749in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.428341in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.428933in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.429130in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.429919in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.430116in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.430708in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.430905in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.431103in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.431300in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.431497in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.431892in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.432089in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.432681in}{1.479682in}}%
\pgfpathlineto{\pgfqpoint{1.432878in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.433075in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.434654in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.435048in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.435443in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.435837in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.436232in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.437021in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.437415in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.437613in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.438007in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.438204in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.438402in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.438599in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.438796in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.439980in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.440177in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.440374in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{1.440572in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.440966in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.441163in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{1.441558in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.441755in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.441953in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.442544in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.443531in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.443925in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.444320in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.445306in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.445503in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.445701in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.445898in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.446095in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.446687in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.446884in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.447082in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.447279in}{1.491167in}}%
\pgfpathlineto{\pgfqpoint{1.447673in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.448068in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.448462in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.449054in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.449449in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.449646in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.449843in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.450041in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.450238in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.450435in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.450632in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.451027in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.451422in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.451619in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.451816in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.452013in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.452211in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.453000in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.453197in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.453394in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.453591in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.453789in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.453986in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.454183in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.454381in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.454578in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.454775in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.454972in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.455170in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.455367in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.455959in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.456156in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.456945in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.457142in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.457340in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.457931in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.458129in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.458326in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.458523in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.458721in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.459115in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.459510in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.459707in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.460299in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.461285in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{1.461482in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{1.462271in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.511265in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.463060in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{1.463258in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.463455in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.463652in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.464244in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.464639in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{1.465033in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.465230in}{1.512905in}}%
\pgfpathlineto{\pgfqpoint{1.465428in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{1.465625in}{1.511880in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.511675in}}%
\pgfpathlineto{\pgfqpoint{1.466809in}{1.511470in}}%
\pgfpathlineto{\pgfqpoint{1.467203in}{1.511675in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{1.512290in}}%
\pgfpathlineto{\pgfqpoint{1.467795in}{1.513725in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{1.516391in}}%
\pgfpathlineto{\pgfqpoint{1.468781in}{1.517622in}}%
\pgfpathlineto{\pgfqpoint{1.469176in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{1.469373in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{1.469570in}{1.520698in}}%
\pgfpathlineto{\pgfqpoint{1.469768in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{1.469965in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.470162in}{1.521518in}}%
\pgfpathlineto{\pgfqpoint{1.470359in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.470557in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{1.521518in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.471149in}{1.522544in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{1.471543in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.471740in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.471938in}{1.523569in}}%
\pgfpathlineto{\pgfqpoint{1.472135in}{1.523774in}}%
\pgfpathlineto{\pgfqpoint{1.472332in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{1.472924in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{1.473319in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.473516in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{1.473910in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.474502in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.474699in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.475094in}{1.523774in}}%
\pgfpathlineto{\pgfqpoint{1.475291in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{1.475489in}{1.521518in}}%
\pgfpathlineto{\pgfqpoint{1.475686in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.475883in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{1.517622in}}%
\pgfpathlineto{\pgfqpoint{1.476278in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{1.476672in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.477264in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{1.515776in}}%
\pgfpathlineto{\pgfqpoint{1.478053in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{1.478250in}{1.515571in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.479237in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.479434in}{1.513725in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.480223in}{1.513725in}}%
\pgfpathlineto{\pgfqpoint{1.480420in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.480618in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{1.480815in}{1.511675in}}%
\pgfpathlineto{\pgfqpoint{1.481012in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.481209in}{1.510239in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.509214in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{1.508188in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{1.507163in}}%
\pgfpathlineto{\pgfqpoint{1.482196in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.482393in}{1.506343in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{1.506343in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{1.509214in}}%
\pgfpathlineto{\pgfqpoint{1.484168in}{1.510034in}}%
\pgfpathlineto{\pgfqpoint{1.484366in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{1.484563in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{1.484760in}{1.510239in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{1.510034in}}%
\pgfpathlineto{\pgfqpoint{1.485352in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{1.485549in}{1.509624in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{1.509419in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{1.509214in}}%
\pgfpathlineto{\pgfqpoint{1.486733in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.487127in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.487325in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.487719in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{1.487917in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.488114in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.488903in}{1.503882in}}%
\pgfpathlineto{\pgfqpoint{1.489100in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{1.489889in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.490481in}{1.503882in}}%
\pgfpathlineto{\pgfqpoint{1.490678in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.490876in}{1.502446in}}%
\pgfpathlineto{\pgfqpoint{1.491270in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{1.491665in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.492257in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.492454in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.492848in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.493046in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.493440in}{1.502241in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.494229in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.494821in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.495018in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.495807in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.496005in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.496202in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.496399in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.496596in}{1.491167in}}%
\pgfpathlineto{\pgfqpoint{1.496794in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.496991in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.497386in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.497977in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.498175in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.498372in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.498766in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.498964in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.499358in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.499556in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.499753in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.499950in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.500147in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.500345in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.500739in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.501134in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.501528in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.501923in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.502120in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.502317in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.502515in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.503106in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.503501in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.503698in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.504093in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.504685in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.505079in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.505671in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.505868in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.506263in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.506657in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.506855in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.507052in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.507446in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.508630in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.509222in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.509419in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.510208in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.510405in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.510603in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.510997in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.512575in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.513364in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.513562in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.514351in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.514943in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.515140in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.515337in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.515534in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.515929in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.516324in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.516521in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.516915in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.517310in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.517704in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.518296in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.518493in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.518691in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.518888in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.519085in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.519283in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.519480in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.519677in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.520072in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.520663in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.520861in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.521058in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.521255in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.521650in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.521847in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.522439in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.522636in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.523031in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.523820in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.524017in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.524412in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.524609in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.524806in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.525003in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{1.525201in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.525398in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.525595in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.525990in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.526187in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.526976in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.527173in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.527371in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.527765in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{1.527962in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.528357in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.528554in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.528949in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.529146in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.530132in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.530724in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.531119in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.531711in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.532302in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.532500in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{1.533289in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.533683in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.533881in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.534275in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.535064in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{1.535261in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.535853in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.536051in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.536248in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.536445in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.536642in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.536840in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.537234in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.537431in}{1.497114in}}%
\pgfpathlineto{\pgfqpoint{1.537629in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.537826in}{1.498139in}}%
\pgfpathlineto{\pgfqpoint{1.538023in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{1.538221in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.538418in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.538812in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.539207in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.539404in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.539996in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.540391in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.540588in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.541180in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.541377in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.541574in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.541771in}{1.503882in}}%
\pgfpathlineto{\pgfqpoint{1.542166in}{1.503882in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.543350in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.543547in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.543744in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.543941in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{1.544139in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.544730in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{1.545520in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.545717in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.545914in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.546309in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.546703in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{1.546900in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.547295in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{1.547887in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.548479in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.548676in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.548873in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.549070in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{1.549268in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.549662in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.550057in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.550254in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{1.550451in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.550649in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{1.550846in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.551043in}{1.509419in}}%
\pgfpathlineto{\pgfqpoint{1.551240in}{1.511675in}}%
\pgfpathlineto{\pgfqpoint{1.551438in}{1.513520in}}%
\pgfpathlineto{\pgfqpoint{1.551635in}{1.514751in}}%
\pgfpathlineto{\pgfqpoint{1.551832in}{1.515776in}}%
\pgfpathlineto{\pgfqpoint{1.552029in}{1.516597in}}%
\pgfpathlineto{\pgfqpoint{1.552227in}{1.518032in}}%
\pgfpathlineto{\pgfqpoint{1.552424in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.553410in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.553608in}{1.520083in}}%
\pgfpathlineto{\pgfqpoint{1.553805in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.554199in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.554397in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.554791in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.554989in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.555186in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.555580in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{1.555778in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.556172in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.556567in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{1.556764in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.557159in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.557553in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.558145in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.559526in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.559723in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.560315in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.560512in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.560709in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.560907in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{1.561104in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.561498in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.561696in}{1.530952in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{1.562288in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{1.562485in}{1.535054in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.562879in}{1.537515in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.564063in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.564260in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.564458in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{1.564852in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.565444in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.565838in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.566036in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.566430in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.566627in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.566825in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.567022in}{1.544898in}}%
\pgfpathlineto{\pgfqpoint{1.567219in}{1.544898in}}%
\pgfpathlineto{\pgfqpoint{1.567417in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{1.567614in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.567811in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.568600in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.568797in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.568995in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.569192in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.569389in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.569587in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.570178in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.570573in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.570770in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.570967in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.571757in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.571954in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.572151in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.572546in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.572940in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.573335in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.573926in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.574124in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.574518in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.574913in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.575307in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.575505in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.575702in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.575899in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.576096in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.576294in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{1.544898in}}%
\pgfpathlineto{\pgfqpoint{1.576688in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.576886in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.577083in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.577280in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.578266in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.578464in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.578661in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.579450in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.579647in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.579845in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.580239in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.580436in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.580831in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.581226in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.581423in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.581620in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{1.541616in}}%
\pgfpathlineto{\pgfqpoint{1.582015in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.582212in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.582409in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{1.582606in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.584185in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.584579in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.584974in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.585368in}{1.538130in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.585763in}{1.538130in}}%
\pgfpathlineto{\pgfqpoint{1.586552in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.586749in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{1.587735in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{1.587933in}{1.539155in}}%
\pgfpathlineto{\pgfqpoint{1.588130in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.588327in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{1.588525in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.588919in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.589314in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{1.589511in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{1.589905in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{1.590103in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.590497in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{1.590694in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{1.591089in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.591878in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{1.592075in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.592470in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.592864in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.593654in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.593851in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.594837in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.595824in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.596021in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{1.596415in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.597007in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.597599in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.597796in}{1.541616in}}%
\pgfpathlineto{\pgfqpoint{1.597993in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.598191in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.598783in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{1.598980in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.599572in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.599966in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.600163in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.600755in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.601544in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.601742in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{1.545103in}}%
\pgfpathlineto{\pgfqpoint{1.602136in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.602333in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.602531in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.602728in}{1.551255in}}%
\pgfpathlineto{\pgfqpoint{1.602925in}{1.552691in}}%
\pgfpathlineto{\pgfqpoint{1.603517in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{1.604109in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{1.604306in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.604503in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.605095in}{1.557407in}}%
\pgfpathlineto{\pgfqpoint{1.605490in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.605884in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{1.606279in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.606476in}{1.559048in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.606871in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.607068in}{1.556997in}}%
\pgfpathlineto{\pgfqpoint{1.607265in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.607462in}{1.555972in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.608252in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.608449in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{1.608843in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{1.609041in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.609435in}{1.553101in}}%
\pgfpathlineto{\pgfqpoint{1.609632in}{1.551050in}}%
\pgfpathlineto{\pgfqpoint{1.609830in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.610816in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.611802in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.612000in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.612197in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.612394in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.612986in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.613381in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.613972in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.614564in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.614761in}{1.550640in}}%
\pgfpathlineto{\pgfqpoint{1.614959in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.615551in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.616142in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.616340in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{1.616931in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.617129in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.617326in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.617523in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.617721in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.618115in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{1.618510in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.619496in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.619693in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.619891in}{1.537515in}}%
\pgfpathlineto{\pgfqpoint{1.620285in}{1.536284in}}%
\pgfpathlineto{\pgfqpoint{1.620482in}{1.534849in}}%
\pgfpathlineto{\pgfqpoint{1.620680in}{1.534028in}}%
\pgfpathlineto{\pgfqpoint{1.620877in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{1.621271in}{1.531978in}}%
\pgfpathlineto{\pgfqpoint{1.621469in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{1.621666in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.621863in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.622061in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.622455in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{1.622652in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.623441in}{1.530542in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{1.531978in}}%
\pgfpathlineto{\pgfqpoint{1.624033in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{1.624428in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{1.625217in}{1.532798in}}%
\pgfpathlineto{\pgfqpoint{1.625414in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{1.625611in}{1.533823in}}%
\pgfpathlineto{\pgfqpoint{1.625809in}{1.533823in}}%
\pgfpathlineto{\pgfqpoint{1.626006in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{1.626400in}{1.531978in}}%
\pgfpathlineto{\pgfqpoint{1.626598in}{1.530952in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.627190in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{1.627979in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.628176in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.628768in}{1.530132in}}%
\pgfpathlineto{\pgfqpoint{1.628965in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.629162in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{1.630149in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{1.630346in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{1.630938in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{1.631135in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.631332in}{1.532593in}}%
\pgfpathlineto{\pgfqpoint{1.631529in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.632319in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.632910in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{1.633502in}{1.541616in}}%
\pgfpathlineto{\pgfqpoint{1.633897in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{1.634291in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.635278in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.635869in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.636264in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.636856in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{1.638237in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{1.638434in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.638631in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.638828in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.639026in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.639223in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.639420in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.639815in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.640012in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.640209in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.640407in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.640801in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.641196in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.641393in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.642182in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.642379in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.642577in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.642774in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.643168in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.643563in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{1.643760in}{1.545103in}}%
\pgfpathlineto{\pgfqpoint{1.643958in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.644155in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.644352in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.644747in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.644944in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{1.645536in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.645930in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.646325in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.646522in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.647508in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.647706in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.648100in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.648297in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.648495in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.649087in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.649284in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.649481in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.649876in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.650073in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.650862in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.651454in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.651651in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.652046in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.652440in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.653032in}{1.550845in}}%
\pgfpathlineto{\pgfqpoint{1.653229in}{1.551050in}}%
\pgfpathlineto{\pgfqpoint{1.653427in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.654216in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.654413in}{1.551460in}}%
\pgfpathlineto{\pgfqpoint{1.654610in}{1.552691in}}%
\pgfpathlineto{\pgfqpoint{1.654807in}{1.553306in}}%
\pgfpathlineto{\pgfqpoint{1.655399in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{1.655991in}{1.553306in}}%
\pgfpathlineto{\pgfqpoint{1.656188in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{1.656386in}{1.553921in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{1.656977in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{1.657372in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{1.657569in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.658753in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{1.658950in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.659936in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{1.660331in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{1.660923in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{1.661120in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{1.661317in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.661712in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{1.661909in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.662304in}{1.555357in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.662698in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.663093in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{1.663685in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.663882in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.664079in}{1.555972in}}%
\pgfpathlineto{\pgfqpoint{1.664474in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.665065in}{1.555357in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.666052in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{1.666446in}{1.556997in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.667038in}{1.557407in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.667433in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{1.667630in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.667827in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{1.668222in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{1.668419in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.669208in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.669405in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.669603in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.669800in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.670589in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.671181in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.671378in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.671773in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.672167in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.673154in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.673351in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.673548in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.674337in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.674534in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.674732in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.674929in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.675324in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.675521in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.675915in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.676113in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.676310in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.676507in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.676704in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.677888in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.678283in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.678480in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.678677in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.679072in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.679466in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.679861in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.680058in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.680255in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.680453in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.680650in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.681044in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.681833in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.682031in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.682820in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.683017in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.683806in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.684003in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.684201in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.684398in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.684990in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.685187in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.685779in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.685976in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.686173in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.686371in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.686568in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.686765in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.686962in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.687554in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.687752in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.688343in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.688541in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.689132in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.689330in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.689724in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.690119in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.690513in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.691105in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.691302in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.691697in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.691894in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.692486in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.692683in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.693275in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.694064in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.694262in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.694459in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.694656in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.695051in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.695445in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.696234in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.697221in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.697812in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.698010in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.698207in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.699588in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.699785in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.699982in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.700180in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.700574in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.700969in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.701363in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.701561in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.701758in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.701955in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.702350in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.702547in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.702744in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.703139in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.703336in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.703533in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.703730in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.703928in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.704322in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.704520in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.705506in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.706887in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.707281in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.708465in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.708662in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.709254in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.709451in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.709649in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.710043in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.710240in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.710438in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.710635in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.711227in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.711424in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.711621in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.711819in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.712016in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.712608in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.712805in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.713002in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.713199in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.713791in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.714383in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.714778in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.715369in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.715567in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.715961in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.716159in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.716356in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.716948in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.717737in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.718131in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{1.563970in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.719315in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.719512in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.720104in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.720301in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.720498in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.720696in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.720893in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.721090in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.721288in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.721682in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.721879in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.722077in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.722274in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.722471in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.722668in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.722866in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.723063in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.723260in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.723458in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.723655in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{1.563970in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.724247in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.724444in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.724641in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.725036in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.725233in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.725825in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{1.726219in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.726614in}{1.559048in}}%
\pgfpathlineto{\pgfqpoint{1.727008in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{1.727206in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{1.727797in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{1.727995in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.728389in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.728784in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{1.728981in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.729178in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.729573in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.729770in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.730165in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.730362in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.730559in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.730757in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.731151in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.731348in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.731743in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.573403in}}%
\pgfpathlineto{\pgfqpoint{1.732137in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.732335in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.732532in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.732729in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.733124in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.733321in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.733518in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.733716in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.734307in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.734505in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.735294in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.735491in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{1.735688in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.735886in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.736280in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.736675in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.737069in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.737858in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.738056in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.738845in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{1.739634in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.739831in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{1.740028in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{1.740226in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.740620in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.740817in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.741015in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.741409in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.741606in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.742593in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.742790in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.743185in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{1.743382in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.743579in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{1.743776in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.744171in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.744565in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.744763in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.746538in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.746933in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.747130in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.747327in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.747722in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.747919in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.749103in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.749300in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.749695in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.749892in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.750089in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.750286in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.750484in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.750681in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.750878in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.751470in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.751667in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.751864in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.752654in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.752851in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.753245in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.753443in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.753640in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.753837in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.754034in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.754429in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.754626in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.754824in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.755021in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.755415in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.755810in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.756204in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.756402in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.756599in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.756796in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.757191in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.757388in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.757585in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.757783in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.759164in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.760150in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.760544in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.760742in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.760939in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.761333in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.761531in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.761728in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.761925in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.762320in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.762517in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.763306in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.763503in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.763701in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.763898in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.764095in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{1.764293in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.764490in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{1.764687in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{1.765082in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.765279in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.765476in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.765673in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.765871in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.766660in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.767054in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.767646in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.768435in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.768632in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.769027in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.769422in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.769619in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.769816in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.770013in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.770211in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.771789in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.772183in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{1.772578in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.773564in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.774353in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{1.774551in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.774748in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.774945in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.775340in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.775537in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.776129in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.776326in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.776523in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.777510in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{1.777707in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.777904in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.778299in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.778496in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.779285in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.779680in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.779877in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.780863in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.781455in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.781850in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.782047in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{1.782244in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{1.782836in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{1.783231in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{1.783625in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{1.783822in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{1.785203in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.785598in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.786190in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.787570in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{1.787768in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{1.788360in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.788951in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.789149in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.789543in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.790135in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.790332in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.790530in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.791319in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{1.791713in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.792108in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.792305in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.792502in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{1.792897in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.793094in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.793489in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{1.793883in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{1.794080in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.794278in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.794672in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.795264in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.795659in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.796448in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.796645in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.796842in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.797039in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.797237in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.797631in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.797829in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.798223in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.798420in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.799407in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.799801in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.799998in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.800393in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.800590in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.800985in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.801182in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.801379in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.801577in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.801774in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.801971in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.802366in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.802958in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.803155in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.803944in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.804338in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.805325in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.805522in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.805719in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.805917in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.806706in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.806903in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.807298in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.807495in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.807692in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.807889in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.808087in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.808284in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.808481in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.808678in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.808876in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.809270in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.809467in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.810257in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.810454in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.811046in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.811243in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.811440in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.811637in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.811835in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.812032in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.812624in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.813018in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.813807in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.814005in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.814202in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.814794in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.814991in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.815386in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.815583in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.816175in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.816372in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.816766in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.817556in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.818147in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.818345in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.818739in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.819134in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.819331in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.819726in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.819923in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.820120in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.820317in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.820515in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.820712in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.820909in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.821304in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.822290in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.822685in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.822882in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.823474in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.823671in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.824065in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.824460in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.824657in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.824855in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.826038in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.826433in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.826630in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.826827in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.827025in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.827616in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.828405in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.828603in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.828997in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.829589in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.829984in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.830181in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.830575in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.831365in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.831759in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.831956in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.832351in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.832548in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.833337in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.833534in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.834126in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.834324in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.834521in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.834915in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.835310in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.835902in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.836296in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.836494in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.836691in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.836888in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.837480in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.837677in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.837874in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.838072in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.838269in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.838861in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.839058in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.839453in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.839650in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.839847in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.840044in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.840242in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.840833in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.841031in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.841228in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.841623in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{1.842017in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.842214in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{1.842412in}{1.559048in}}%
\pgfpathlineto{\pgfqpoint{1.842609in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.842806in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.843003in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.843398in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.843793in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.559048in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.844384in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.844582in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{1.845568in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.845765in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.846357in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.846554in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.846752in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.846949in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.847541in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.847738in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.848133in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.848724in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.849513in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.850697in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.850894in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.851289in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.851683in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.851881in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.852078in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.852275in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.852472in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.852867in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.853262in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.853459in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.853656in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.853853in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.854051in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.854445in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.854642in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.854840in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.855037in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.855629in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.855826in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.856023in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.856418in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.856615in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.857601in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.858193in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.859574in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.860363in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.860561in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.860955in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.861350in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.861547in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.862139in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.862928in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.863125in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.863322in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.863717in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.864111in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.864506in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.864703in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.864900in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.865098in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{1.865295in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.865492in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.865887in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.866479in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.866676in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.866873in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.867268in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.867465in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.867662in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.868057in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.868254in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{1.868451in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.868649in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.869438in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.869635in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.870030in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.870424in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.870621in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.870819in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{1.871016in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.872397in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.872791in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.872989in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.873580in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.873778in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.874172in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.874567in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.875356in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.876342in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.876737in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.877131in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.877920in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.878118in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{1.878315in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.878512in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{1.878907in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.879104in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.879499in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.879893in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{1.880090in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.880485in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.880879in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.881274in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.881471in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.882458in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.882852in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.883049in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.883838in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.884036in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.884233in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.884430in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.884628in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.884825in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.885022in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.885219in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.885614in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.886008in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.886206in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.886403in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.886798in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.886995in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.887389in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.887784in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.887981in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.888178in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.888376in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.888770in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.888967in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.889165in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.889362in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.889757in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.890348in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.890546in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.890743in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.890940in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.891927in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.892124in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.892321in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.893307in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.893505in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.893702in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.894294in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.894491in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.895083in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.895280in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.895477in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.895675in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.895872in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.896858in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.897845in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.898239in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.898436in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.899028in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.899620in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.899817in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.900212in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.900606in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.901001in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.901198in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.901593in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.901987in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.902185in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.902382in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.903171in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.903566in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.903960in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.904157in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.904552in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.904749in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.905144in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.905341in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.905735in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.906130in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{1.906327in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.906525in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{1.907116in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.907708in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.908103in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.908300in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.908497in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.908695in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.908892in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.909089in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.909286in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.909484in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.909681in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.909878in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.910075in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.910470in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.910667in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.910865in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.911062in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.911456in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.911851in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.912048in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.912245in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.912443in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.912837in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.913034in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.913232in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.913429in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.913626in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.913824in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.914021in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.914415in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.914613in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.914810in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.915204in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.916388in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.916783in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.916980in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.917572in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.917769in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.918361in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.919150in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.919544in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.919742in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.919939in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.920531in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.921320in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.921714in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.921912in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.922109in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.922503in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.923095in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.923884in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.924279in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.924673in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.925265in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.925463in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.925660in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.926252in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{1.926449in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.926646in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.927041in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{1.927435in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.928224in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.928422in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.928619in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{1.928816in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.929013in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.929408in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.929605in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.929802in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.930197in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.931183in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.931381in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.931775in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.931972in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.932762in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.933156in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.933353in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.933551in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.933748in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.933945in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.934340in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.934537in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.934932in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.935721in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.936510in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.937101in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.937693in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.937891in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.938088in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.939271in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.939469in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.939666in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.939863in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.940061in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.940455in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.940652in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.941244in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.941639in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.942428in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.942625in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.943020in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.943611in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.944203in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.944401in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.944992in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.945387in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.945584in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.945979in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.946176in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.946570in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.946965in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.947162in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.947557in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.947754in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.947951in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.948149in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.948346in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.948740in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.948938in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.949332in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.949530in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.949924in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.950121in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.950319in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.950516in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.951897in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.952094in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.952489in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.952686in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.952883in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.953475in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.953672in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.953869in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.954067in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.954461in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.954856in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.955250in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.955448in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{1.955842in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.956237in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.956434in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.956631in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{1.956829in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.957026in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{1.957420in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{1.957618in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{1.957815in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{1.958407in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.958604in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.958801in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.958999in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.959196in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{1.959590in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{1.959788in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.960182in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.960379in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{1.960774in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.960971in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.961169in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.961760in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.961958in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.962155in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.962352in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.962944in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.963536in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{1.963733in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{1.964325in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.964522in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.964917in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.965114in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.965311in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.965508in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.966298in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.966692in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.967481in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.967876in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.968468in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.968862in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{1.969059in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.969848in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.970046in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.970243in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.970440in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.970637in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.970835in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.971032in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.971229in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.971427in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.971624in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{1.971821in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{1.972018in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.972216in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.972610in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.973005in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.973202in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.973399in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.973597in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.973794in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.973991in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.974188in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{1.974386in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.975372in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.975767in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.976950in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.977147in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.977345in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{1.977542in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.978528in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.978726in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{1.978923in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.979317in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.979515in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.980106in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.980304in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.980698in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.980896in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.981093in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.981290in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.981487in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.981685in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.981882in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.982868in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.983263in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.983460in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.984052in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.984249in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.984841in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{1.985038in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{1.985630in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.986025in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.986222in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.986419in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.986814in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.987603in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.987997in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{1.988589in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{1.988786in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{1.988984in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.989181in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{1.989378in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{1.989575in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{1.990562in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{1.991154in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.991351in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.991548in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.991745in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.992337in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.992535in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{1.992732in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{1.993126in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{1.993718in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{1.993915in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.994507in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.994704in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.995099in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.995888in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.996085in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{1.996480in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.996677in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.997269in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.997664in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.997861in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{1.998255in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.998650in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.998847in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.999044in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.999834in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.000228in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.000425in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.000623in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.001806in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.002003in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.002201in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.002398in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.002793in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.002990in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.003187in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.003582in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.003779in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.003976in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.004173in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.004371in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.004568in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.004765in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.005357in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.005752in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.005949in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.006146in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.006738in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.006935in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.007330in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.008119in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.008316in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.008513in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.008711in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.008908in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.009105in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.009303in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.009500in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.009697in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.009894in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.010092in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.010289in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.010683in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.011078in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.011275in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.011472in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.011867in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.012656in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.012853in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.013051in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.013248in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.013445in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.013642in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.013840in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.014037in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.014432in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.014629in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.015615in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.015812in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.016207in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.016996in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.017193in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.017588in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.017785in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.018377in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.018969in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.019166in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.019363in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.019561in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.019758in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.019955in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.020152in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.020547in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.020744in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.021139in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.021336in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.021731in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.022125in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.022322in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.022717in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.022914in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.023309in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.024098in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.025084in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.025676in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.025873in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.026070in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.026662in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.026860in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.027254in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.027451in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.028043in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.028240in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.028438in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.028832in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.029621in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.030016in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.031397in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.032383in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.032580in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.032975in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.033370in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.033567in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.033764in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.034159in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.034356in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.034553in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.035145in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.035539in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.035737in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.036131in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.036329in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.036526in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.036920in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.037118in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.037315in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.037512in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.037709in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.037907in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.038301in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.038696in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.039485in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.039682in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.039879in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.040077in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.040274in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.040471in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.040669in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.041063in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.041260in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.041458in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.041655in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.042247in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.042444in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.042641in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.042838in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.043036in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.043430in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.043825in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.044022in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.044811in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.045206in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.045403in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.045600in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.045798in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.045995in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.046587in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.046784in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.047376in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.047968in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.048165in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.048362in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.048559in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.049546in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.049940in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.050335in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.050532in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.050729in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.050927in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.051321in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.051913in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.052110in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.052505in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.052702in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.052899in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.053294in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.053688in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.054083in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.054477in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.054872in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.055069in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.055267in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.056056in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.056253in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.056450in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.056845in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.057042in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.057239in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.057437in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.057831in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.058028in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.058423in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.059212in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.059409in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.059804in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.060001in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.060198in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.060593in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.060987in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.061185in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.061579in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.061776in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.062368in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.062566in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.062763in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.062960in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.063157in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.063946in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.064144in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.064538in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.064736in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.064933in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.065525in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.065722in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.066116in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.066314in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.066905in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.067300in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.067695in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.067892in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.069075in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.069273in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.069865in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.070654in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.070851in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.071048in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.071443in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.071640in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.072232in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.072429in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.072626in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.072824in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.073218in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.073415in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.073613in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.074402in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.074599in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.075191in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.075388in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.075585in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.075980in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.076572in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.076966in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.077755in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.078150in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.078347in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.078544in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.079136in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.080123in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.080517in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.080714in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.080912in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.081306in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.081504in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.081701in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.082095in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.082293in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.083279in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.083476in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.083871in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.084068in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.084660in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.085054in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.085252in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.085843in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.086041in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.086435in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.087027in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.087224in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.087422in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.087619in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.087816in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.088803in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.089000in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.089394in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.089592in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.089986in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.090183in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.090381in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.090578in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.090775in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.090972in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.091564in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.091762in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.092156in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.092748in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.092945in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.093142in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.093340in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.093932in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.094129in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{2.094326in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.094721in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.094918in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.095510in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.095707in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.096102in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.096299in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.096693in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.097680in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.097877in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.098074in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.098469in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.098666in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.098863in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.099061in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.099455in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.099652in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.099850in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.100047in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.100244in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.100441in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.100639in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.100836in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.101033in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.101231in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.101428in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.101625in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.102020in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.102217in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.102809in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.103203in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.103401in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.103795in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.104387in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.104781in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.105176in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.105373in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.105768in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.105965in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.106162in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.106360in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.106557in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.107740in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.108135in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.108530in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.108727in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.108924in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.109516in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.109713in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.109910in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.110108in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.110305in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.110897in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.111094in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.111291in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.111489in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.111686in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.112278in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.112475in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.112870in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.113461in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.113659in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.114053in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.114250in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.114448in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.114842in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.115039in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.115237in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.115829in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.116026in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.116618in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.116815in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.117209in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.117407in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.117604in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.117801in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.118393in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.118590in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.118788in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.118985in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.119379in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.119971in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.120366in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.120760in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.121155in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.121747in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.122141in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.122733in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.123325in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.123522in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.123917in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.124311in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.125100in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.125298in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.125495in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.126284in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.126481in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.126678in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.126876in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.127270in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.127468in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.128059in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.128257in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.128848in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.129243in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.130032in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.130229in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.130427in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.131018in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.131216in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.131413in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.131807in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.132005in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.132399in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.132991in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.133386in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.133780in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.133977in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.134569in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.134767in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.135753in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.136345in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.136739in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.136937in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.137331in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.137726in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.138120in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.138712in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.138909in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.139304in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.139896in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.140093in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.140290in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.140487in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.140882in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.141079in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.141474in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.141671in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.141868in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.142263in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.142657in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.142855in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.143052in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.143249in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.143446in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.143644in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.145025in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.145222in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.145419in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.145616in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.146011in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.146208in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.146603in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.146800in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.146997in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.147589in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.148181in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.148575in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.148773in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.148970in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.149562in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.150154in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.150351in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.151337in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.151535in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.151732in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.151929in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.152126in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.152324in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.152718in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.152915in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.153113in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.153310in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.153507in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.153705in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.153902in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.154099in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.154296in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.154691in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.154888in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.155283in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.155480in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.156072in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.156664in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.156861in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.157255in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.158044in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.158242in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.159031in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.159228in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.159425in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.159820in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{2.160017in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.160214in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.160806in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.161004in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.161793in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.162187in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.162384in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.163371in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.163568in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.163765in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.164357in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.164949in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.165343in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.165541in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.165738in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.165935in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.166133in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.167119in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.167316in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.167513in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.167908in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.168500in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.168697in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.168894in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.169683in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.169881in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.170275in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.170473in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.171262in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.171853in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.172248in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.172445in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.172642in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.172840in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.173234in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.173432in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.173826in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.174023in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.174418in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.174615in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.174812in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.175010in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.175207in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.175404in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.175996in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.176785in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.176982in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.177180in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.177377in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.177574in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.177772in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.177969in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.178166in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.178363in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.178561in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.179152in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.179350in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.179547in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.180139in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.180336in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.180533in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.180928in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.181717in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.181914in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.182111in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.182703in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.182901in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.183098in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.183492in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.184281in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.184479in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.184873in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.185071in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.185268in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.186057in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.187043in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.187438in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.187635in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.188030in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.188227in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.188424in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.188621in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.188819in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.189016in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.189213in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.189410in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.190002in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.190200in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.190397in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.190791in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.191186in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.191383in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.191975in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.192172in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.193159in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.193356in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.193553in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.194145in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.194342in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.194934in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.195131in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.195526in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.196118in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.196315in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.196907in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.197104in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.197301in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.197499in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.197696in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.197893in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.198090in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.198288in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.198485in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.198682in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.199077in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.199866in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.200260in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.200458in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.200655in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.201049in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.201444in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.201641in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.201839in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.202036in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.202430in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.202825in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.203022in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.203219in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.203417in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.203614in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.204008in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.204403in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.204600in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.204798in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.205192in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.205389in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.205587in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.205784in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.205981in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.206376in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.206968in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.207559in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.207757in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.207954in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.208348in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.208743in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.208940in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.209335in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.209532in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.209729in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.210124in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.210321in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.210913in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.211505in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.211702in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.211899in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.212097in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.212294in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.212491in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.212688in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.213083in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.213280in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.213477in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.213872in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.214069in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.214464in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.214661in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.214858in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.215056in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.215253in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.216239in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.217423in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.217817in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.218607in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.218804in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.219001in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.219198in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.219396in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.219593in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.219987in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.220382in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.220579in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.221566in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.221763in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.221960in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.222946in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.223144in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.223341in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.223933in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.224130in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.224327in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.224525in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.224722in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.225511in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.225708in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.226300in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.227089in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.227484in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.227681in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.227878in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.228273in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.228470in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.228667in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.228865in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.229062in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.229456in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.229851in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.230048in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.230443in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.230640in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.230837in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.231232in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.231626in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.231824in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.232021in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.232810in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.233007in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.233205in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.233402in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.233796in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.233994in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.234191in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.234585in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.234980in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.236361in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.237544in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.237742in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.237939in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.238334in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.238531in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.238728in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.239320in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.239517in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.239912in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.240109in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.240306in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.240504in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.240898in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.241095in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.241293in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.241687in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.242082in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.242279in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.242674in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.243265in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.244054in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.244252in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.244843in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.245435in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.245633in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.245830in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.246027in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.246224in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.246422in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.246619in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.247013in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.247803in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.248394in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.248789in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.248986in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.249183in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.249381in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.249973in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.250170in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.250367in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.251353in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.251748in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.251945in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.252142in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.252340in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.252932in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.253129in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.253523in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.253918in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.254312in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.254510in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.254707in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.255102in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.255496in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.255693in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.256088in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.256482in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.256680in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.257074in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.257469in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.257666in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.257863in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.258455in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.258652in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.258850in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.259047in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.259639in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.260033in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.260428in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.260625in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.260822in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.261020in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.261217in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.261414in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.261611in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.261809in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.262006in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.262203in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.262401in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.262598in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.262795in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.262992in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.263190in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.263387in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.263781in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.263979in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.264373in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.264571in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.264768in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.264965in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.266149in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.266346in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.266741in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.267332in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.267530in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.267727in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.268121in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.268319in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.268516in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.268713in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.268910in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.269502in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.269700in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.270094in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.270291in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.270686in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.270883in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.271475in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.271672in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.271870in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.272067in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.272264in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.272659in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.273448in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.274040in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.274237in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.274434in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.274631in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.275618in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.276210in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.277393in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.277590in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.277985in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.278379in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.278577in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.278774in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.279366in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.279760in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.279958in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.280155in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.280352in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.280549in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.281141in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.281536in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.281733in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.281930in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.282128in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.282325in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.282522in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.282719in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.282917in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.283114in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.283311in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.283509in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.283706in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.284298in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.284495in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.284692in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.284889in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.285284in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{2.285481in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.285876in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.286270in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.286468in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.286665in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.286862in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.287257in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.287454in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.287848in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.288046in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.288243in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.288440in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.288638in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.290216in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.290413in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.290808in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.291005in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.291202in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.291399in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.291597in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.291794in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.292188in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.292583in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.292780in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.293175in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.293767in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.294161in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.294358in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.294753in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.295147in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.295542in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.295739in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.296134in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.296528in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.296726in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.296923in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.297515in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.297712in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.298896in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.299093in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.299290in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.299685in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.299882in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.300474in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.300671in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.300868in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.301263in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.301460in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.301657in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.301855in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.302841in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.303827in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.304616in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.305011in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.305603in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.305800in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.305997in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.306195in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.306392in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.307378in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.307576in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.307773in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.307970in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.308167in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.308365in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.308562in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.308759in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.310337in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.310535in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.311521in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.311718in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.311915in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.312113in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.312310in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.312507in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.313296in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.313494in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.313691in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.313888in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.314085in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.314480in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.314677in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.314875in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.315269in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.315664in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.316255in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.316650in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.316847in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.317044in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.317439in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.317636in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.317834in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.318031in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.318623in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.319609in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.320004in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.320398in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.320990in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.321779in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.322174in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.322371in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.322568in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.322765in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.323160in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.324146in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.324344in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.324738in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.324935in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.325133in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.325527in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.325724in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.326316in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.326711in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.327303in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.328289in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.328683in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.329473in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.329670in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.329867in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.330064in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.330459in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.331051in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.331248in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.331643in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.332234in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.332432in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.332629in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.333023in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.333221in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.333418in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.334207in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.335193in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.335391in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.335588in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.335785in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.336574in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.336772in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.337363in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.337561in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.338152in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.338350in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.338547in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.338744in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.338942in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.339533in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.339928in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.340125in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.340322in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.340717in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.341111in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.341309in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.341506in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.341901in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.342690in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.342887in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.343084in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.344860in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.345057in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.345254in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.345451in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.345649in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.345846in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.346438in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.346635in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.346832in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.347424in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.348016in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.348213in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.348411in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.348608in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.349989in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.350186in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.350383in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.350580in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.350975in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.351172in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.351370in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.351567in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.351961in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.352356in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.352750in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.352948in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.353145in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.353540in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.353737in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.354131in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.354329in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.354526in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.354723in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.354920in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.355315in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.355512in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.355710in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.355907in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.356104in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.356893in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.357485in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.357879in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.358274in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.358471in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.358669in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.358866in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.359458in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.359655in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.360049in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.360247in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.360444in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.360839in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.361036in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.361825in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.362022in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.362219in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.362417in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.362614in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.362811in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.363009in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.363600in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.363798in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.364192in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.364389in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.364784in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.365376in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.366165in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.366362in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.366559in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.366757in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.367151in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.367348in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.367940in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.368138in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.368335in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.368532in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.368729in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.368927in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.369124in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.369321in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.370110in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.370308in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.370702in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.370899in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.371097in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.371294in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.371491in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.371886in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.372083in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.372280in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.372675in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.373069in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.373464in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.373661in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.373858in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.374056in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.374253in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.374647in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.374845in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.375042in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.375239in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.375437in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.375634in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.375831in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.376423in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.377212in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.377607in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.377804in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.378001in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.378790in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.378987in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.379382in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.379579in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.379974in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.380763in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.380960in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.381355in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.381946in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.382341in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.382538in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.382736in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.382933in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.383130in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.383327in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.383525in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.383919in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.384314in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.384511in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.385300in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.385497in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.385695in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.385892in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.386286in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.386484in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.386681in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.387076in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.387470in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.387667in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.387865in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.388062in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.388259in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.388456in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.389048in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.389246in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.389640in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.390232in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.390429in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.390824in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.391218in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.391415in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.391613in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.392007in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.392205in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.392402in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.392796in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.392994in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.393388in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.393783in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.393980in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.394177in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.394572in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.394769in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.394966in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.395164in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.395361in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.395558in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.395953in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.396347in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.396545in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.396742in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.396939in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.397136in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.397334in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.397531in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.397728in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.398123in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.398320in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.398912in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.399109in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.399306in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.399504in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.399701in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.400095in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.400293in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.400490in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.400687in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.400884in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.401476in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.402068in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.402265in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.402660in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.402857in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.403252in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.404041in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.404633in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.404830in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.405027in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.405224in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.405619in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.406211in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.406408in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.406605in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.406803in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.407000in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.407394in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.407592in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.407986in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.408183in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.408381in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.408775in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.408973in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.409367in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.410156in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.410748in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.410945in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.411143in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.411340in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.411734in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.412129in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.412326in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.412721in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.412918in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.413115in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.413510in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.413707in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.413904in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.414891in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.415088in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.415285in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.415680in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.416272in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.416469in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.416863in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.417061in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.417455in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.417652in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.418442in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.418836in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.419231in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.419428in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.419822in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.420217in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.420414in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.420612in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.420809in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.421006in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.421401in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.421795in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.421992in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.422387in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.422584in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.422979in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.423176in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.423373in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.423768in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.424162in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.424754in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.425149in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.425346in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.425741in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.425938in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.426924in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.427319in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.427516in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.427713in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.428108in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.428305in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.428502in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.428897in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.429291in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.429489in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.429883in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.430080in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.430475in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.430672in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.430870in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.431461in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.431856in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.432053in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.432250in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.433237in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.433631in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.433829in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.434223in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.434420in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.434618in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.435012in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.435604in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.435801in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.435999in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.436196in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.436393in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.436788in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.436985in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.437380in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.438169in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.438760in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.439352in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.439944in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.440141in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.440536in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.440733in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.441128in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.441325in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.441522in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.441719in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.441917in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.442311in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.442509in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.442903in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.443100in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.443298in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.444284in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.445468in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.445665in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.445862in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.446059in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.446257in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.446454in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.446651in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.446848in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.447046in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.447638in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.448032in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.448427in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.449018in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.449610in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.450005in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.450399in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.450597in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.451188in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.451583in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.451780in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.451978in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.452372in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.452964in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.453358in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.453556in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.454345in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.454542in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.454937in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.455134in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.455528in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.455923in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.456317in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.456515in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.456712in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.456909in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.457304in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.457698in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.457896in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.459079in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.459277in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.459671in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.460066in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.460263in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.460460in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.460657in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.461052in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.461249in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.461447in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.461644in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.462038in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.462433in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.462827in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.463025in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.463222in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.463616in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.464011in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.464603in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.464800in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.464997in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.465195in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.465786in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.466181in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.466378in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.466576in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.466773in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.467956in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.468351in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.468943in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.469535in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.469732in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.469929in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.470126in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.470324in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.470521in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.471113in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.471310in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.471507in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.472099in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.472296in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.472494in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.472888in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.473283in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.473480in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.473677in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.473875in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.474466in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.474664in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.474861in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.475058in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.475255in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.475453in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.475847in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.476045in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.476242in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.476439in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.476636in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.476834in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.477228in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.477425in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.478017in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.478214in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.478609in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.478806in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.479201in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.479990in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.480187in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.480384in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.480582in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.480779in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.481174in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.481371in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.481568in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.481765in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.481963in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.482160in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.482554in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.482752in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.482949in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.483146in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.483344in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.483541in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.483738in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.484330in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.484724in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.484922in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.485316in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.485514in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.486303in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.487092in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.487683in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.488275in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.488473in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.488670in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.488867in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.489459in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.490248in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.490445in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.490643in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.490840in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.491037in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.491234in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.491629in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.492221in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.492813in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.493010in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.493602in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.493799in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.493996in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.494193in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.494588in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.495574in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.495772in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.496166in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.496561in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.496955in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.497152in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.497547in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.497744in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.498928in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.499125in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.499717in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.499914in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.500112in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.500309in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.500506in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.500901in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.501295in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.501492in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.501887in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.502084in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.502479in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.502676in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.503071in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.503465in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.503662in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.503860in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.504057in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.504649in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.505043in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.505241in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.505635in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.506030in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.506424in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.506621in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.507016in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.507608in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.507805in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.508002in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.508200in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.508594in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.508791in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.508989in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.509383in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.509778in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.509975in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.510172in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.510370in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.510567in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.511159in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.511356in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.511553in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.511750in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.511948in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.512145in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.513131in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.513526in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.513723in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.513920in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.514512in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.514710in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.515696in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.515893in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.516090in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.516288in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.516485in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.516682in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.516880in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.517274in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.517866in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.518063in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.518260in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.518458in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.518655in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.518852in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.519444in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.520825in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.521022in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.521219in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.521811in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.522798in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.523389in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.523587in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.523981in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.524376in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.524573in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.525165in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.525362in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.525954in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.526151in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.526349in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.526743in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.526940in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.527729in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.527927in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.528321in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.529308in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.529899in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.530097in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.530491in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.530688in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.531280in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.531675in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.532069in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.532661in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.532858in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.533450in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.533648in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.533845in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.534042in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.534239in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.534437in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.535028in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.535423in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.536015in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.536409in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.537198in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.537396in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.537790in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.537987in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.538185in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.538579in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.538777in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.538974in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.539171in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.539368in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.539960in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.540355in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.540552in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.540749in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.540947in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.541144in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.541538in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.541736in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.541933in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.542327in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.542525in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.542919in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.543116in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.543511in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.543708in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.543906in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.544103in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.544497in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.544695in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.544892in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.545484in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.545681in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.545878in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.546273in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.546470in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.546865in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.547062in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.547456in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.548246in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.549232in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.549626in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.549824in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.550021in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.550218in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.550416in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.550613in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.551007in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.551599in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.551796in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.552191in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.552783in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.553572in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.553769in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.554164in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.554361in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.554558in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.554953in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.555150in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.555347in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.555742in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.555939in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.556334in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.556531in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.556728in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.557123in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.557320in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.557517in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.557912in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.558109in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.558504in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.558898in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.559293in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.559490in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.559687in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.560279in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.560476in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.561068in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.561265in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.561857in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.562252in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.562449in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.563041in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.563238in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.563633in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.564224in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.564422in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.564816in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.565014in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.565211in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.565408in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.565803in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.566000in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.566394in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.566592in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.566789in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.566986in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.567183in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.567381in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.567578in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.567775in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.567973in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.568564in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.568959in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.569156in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.569353in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.569551in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.569748in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.569945in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.570340in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.570537in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.570734in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.570932in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.571129in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.571523in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.571918in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.572115in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.572707in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.573496in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.573891in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.574285in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.574877in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.575074in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.575272in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.575469in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.575863in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.576061in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.576455in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.576850in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.577244in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.577442in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.577639in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.578231in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.578625in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.578822in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.579217in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.579612in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.580203in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.580598in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.580795in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.581190in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.581387in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.582176in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.582373in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.582768in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.582965in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.583162in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.583360in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.583557in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.583754in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.584149in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.584346in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.584543in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.585530in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.585727in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.585924in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.586121in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.586319in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.586516in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.586713in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.586911in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.587108in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.587305in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.587700in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.587897in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.588686in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.589081in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.589278in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.589475in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.589672in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.589870in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.590067in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.590461in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.590659in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.590856in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.591645in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.592434in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.593223in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.593420in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.594012in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.594210in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.594407in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.594801in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.594999in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.595590in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.595788in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.595985in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.596182in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.596971in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.597366in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.597563in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.597760in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.598155in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.598944in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.599339in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.599536in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.599733in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.600325in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.601114in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.601311in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.601509in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.601903in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.602495in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.602889in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.603087in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.603481in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.603679in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.603876in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.604073in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.604270in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.604468in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.604862in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.605059in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.605454in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.605651in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.605849in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.606243in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.606440in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.606638in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.607032in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.607229in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.607427in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.607624in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.608413in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.608808in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.609005in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.609597in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.609794in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.610188in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.610386in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.610978in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.611175in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.611372in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.611569in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.611964in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.612161in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.612358in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.612753in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.612950in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.613345in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.613542in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.613739in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.613937in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.614134in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.614528in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.614726in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.614923in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.615120in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.615318in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.615515in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.616107in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.616501in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.616896in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.617093in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.617685in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.618474in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.618671in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.618868in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.619066in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.619460in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.619855in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.620447in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.620841in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.621236in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.621433in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.621630in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.622025in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.622222in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.622419in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.622617in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.622814in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.623406in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.623603in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.623800in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.624392in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.624589in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.625576in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.625773in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.626167in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.626365in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.626562in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.626759in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.626956in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.627154in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.627351in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.627548in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.628337in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.628732in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.628929in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.629324in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.629718in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.630310in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.630705in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.630902in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.631099in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.631296in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.631494in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.631691in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.631888in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.632085in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.632283in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.632480in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.632677in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.633466in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.633664in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.633861in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.634255in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.634453in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.635045in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.635242in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.635636in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.635834in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.636031in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.636425in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.636623in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.637017in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.637215in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.637412in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.637609in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.638004in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.639582in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.639779in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.639976in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.640568in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.640765in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.641160in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.641357in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.641554in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.641949in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.642935in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.643133in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.643330in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.643527in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.643922in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.644119in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.644711in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.644908in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.645105in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.645697in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.646092in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.646486in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.646684in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.646881in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.647275in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.647473in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.647867in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.648656in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.648853in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.649051in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.649840in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.650037in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.650432in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.650629in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.651023in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.651615in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.651813in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.652010in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.652207in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.652404in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.652602in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.652799in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.652996in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.653193in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.653391in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.653588in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.654377in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.654574in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.654772in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.655166in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.655561in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.655758in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.655955in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.656152in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.656350in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.656942in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.657928in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.658125in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.658322in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.658520in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.659112in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.659703in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.659901in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.660295in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.660492in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.660690in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.661676in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.661873in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.662071in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.662268in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.662860in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.663057in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.663452in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.663649in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.663846in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.664043in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.664438in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.664635in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.664832in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.665030in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.665227in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.665424in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.666213in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.666608in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.667200in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.667397in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.667791in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.668186in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.668383in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.668581in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.669370in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.669764in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.669961in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.670948in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.671737in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.671934in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.672329in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.672526in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.672723in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.673315in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.673710in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.673907in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.674104in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.674301in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.674696in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.674893in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.675090in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.675485in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.675682in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.676077in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.676274in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.676471in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.677063in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.677458in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.677655in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.678641in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.678839in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.679036in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.679233in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.679430in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.680219in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.680417in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.680614in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.680811in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.681009in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.681206in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.681600in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.681798in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.682587in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.682784in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.683179in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.683376in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.683573in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.683968in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.684165in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.685151in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.685349in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.685546in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.686335in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.686532in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.686729in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.687519in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.687716in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.688110in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.688308in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.688899in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.689097in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.689294in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.689688in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.689886in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.690083in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.690280in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.690478in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.690675in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.691069in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.691661in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.692450in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.692648in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.692845in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.693042in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.693437in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.693634in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.693831in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.694028in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.695015in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.695212in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.695409in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.695607in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.695804in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.696001in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.696198in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.696396in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.696593in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.697382in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.697579in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.697777in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.698171in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.698566in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.698763in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.698960in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.699157in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.699355in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.699947in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.700144in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.700341in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.700736in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.700933in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.701130in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.701327in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.702314in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.702708in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.702906in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.703103in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.703300in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.703497in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.703695in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.703892in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.704089in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.704484in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.704681in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.704878in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.705076in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.706259in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.706456in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.706654in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.707048in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.707443in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.707640in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.708232in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.708626in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.708824in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.709613in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.710205in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.710402in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.710599in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.710796in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.711388in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.711783in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.712769in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.713558in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.714150in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.714545in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.714742in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.715334in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.715728in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.716123in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.716320in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.716517in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.716912in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.717306in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.717701in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.717898in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.718095in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.718490in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.719082in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.719279in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.719674in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.719871in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.720068in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.720463in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.721054in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.721449in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.721844in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.722041in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.723224in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.723422in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.723619in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.723816in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.724014in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.724211in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.724408in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.724803in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.725197in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.725789in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.725986in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.726578in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.726973in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.727170in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.727367in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.727564in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.727762in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.728156in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.728354in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.728551in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.728945in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.729143in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.729537in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.729734in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.729932in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.730129in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.730326in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.730523in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.730721in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.730918in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.731313in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.731510in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.731707in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.732102in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.732299in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.732496in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.732693in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.732891in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.733088in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.733483in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.733680in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.734074in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.734666in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.735061in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.735258in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.735455in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.735653in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.736244in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.737033in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.737231in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.737428in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.737625in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.738414in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.738612in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.738809in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.739006in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.739401in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.739598in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.739795in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.739992in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.740190in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.740584in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.740979in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.741176in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.741373in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.741571in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.742557in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.742754in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.742952in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.743741in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.744332in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.744530in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.745121in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.745516in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.746108in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.746700in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.746897in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.747094in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.747291in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.747883in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.748475in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.748672in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.748870in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.749264in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.749659in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.749856in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.750053in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.750645in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.750842in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.751040in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.751434in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.752026in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.752618in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.752815in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.753012in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.753210in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.753407in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.753604in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.754196in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.754393in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.754590in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.754788in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.754985in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.755380in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.755577in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.755774in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.756169in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.756366in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.756563in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.756958in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.757352in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.757550in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.757944in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.758141in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.758339in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.758536in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.758733in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.758930in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.759128in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.759325in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.759917in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.760311in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.760509in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.760706in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.760903in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.761100in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.761298in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.761889in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.762284in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.762481in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.762679in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.762876in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.763073in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.763270in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.763468in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.763665in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.764059in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.764257in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.764651in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.764849in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.765243in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.765835in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.766229in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.766624in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.767019in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.767216in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.767413in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.768005in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.768202in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.768399in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.768794in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.769386in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.769583in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.769780in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.769978in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.770372in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.770569in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.770767in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.770964in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.771358in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.771556in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.771753in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.772345in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.772739in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.772937in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.773134in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.773331in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.774120in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.774318in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.774909in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.775107in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.775304in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.775698in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.776290in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.776685in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.776882in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.777277in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.777474in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.777671in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.778657in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.779052in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.779447in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.780038in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.780827in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.781025in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.781617in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.781814in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.782011in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.782603in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.782800in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.782997in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.783392in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.783984in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.784181in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.784378in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.784970in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.785365in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.785759in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.785956in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.786154in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.786548in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.786746in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.787140in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.787337in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.787535in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.787732in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.788126in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.788324in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.788521in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.788718in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.789507in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.789902in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.790296in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.790494in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.790691in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.791480in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.791677in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.792466in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.792664in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.792861in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.793058in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.793255in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.793650in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.793847in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.794439in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.794636in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.794834in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.795425in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.795820in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.796017in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.796412in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.796609in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.797004in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.797201in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.797793in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.797990in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.798385in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.798779in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.799174in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.799568in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.799963in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.800357in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.800752in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.801146in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.801344in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.801541in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.801738in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.801935in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.802133in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.802330in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.802527in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.802724in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.802922in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.803119in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.803514in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.803908in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.804697in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.804894in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.805092in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.805289in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.805486in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.805684in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.805881in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.806275in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.806473in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.806670in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.806867in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.807459in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.807656in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.808051in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.808248in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.808643in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.808840in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.809037in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.809234in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.809432in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.809629in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.810023in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.810221in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.810418in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.810615in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.810813in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.811010in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.811207in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.811602in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.811799in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.811996in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.812391in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.812588in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.812785in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.812983in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.813180in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.813574in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.813772in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.813969in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.814166in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.814561in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.814758in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.814955in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.815153in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.815547in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.815744in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.815942in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.816139in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.816533in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.816731in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.817125in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.817520in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.817914in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.818506in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.818703in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.818901in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.819098in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.819295in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.819492in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.820084in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.820479in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.820676in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.820873in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.821268in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.821465in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.821662in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.822057in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.822254in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.822649in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.823438in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.824030in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.824227in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.824424in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.824819in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.825016in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.825411in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.825805in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.826002in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.826200in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.826397in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.826594in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.826791in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.826989in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.827383in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.828172in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.828370in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.829553in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.829751in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.830342in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.830540in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{2.830737in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.831329in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.831526in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.832315in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.832512in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.833104in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.833499in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.833696in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{2.833893in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.834288in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.834485in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.834682in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.834880in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.835274in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.835471in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.835669in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.836063in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.836260in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.836458in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.836655in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.836852in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.837050in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.837641in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.837839in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.838233in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.838430in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.838628in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.838825in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.839220in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.839811in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.840206in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.840798in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.841784in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.842179in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.842376in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.842770in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.843165in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.843362in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.843559in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.843954in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.844151in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.844349in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.844743in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.844940in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.845335in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.845532in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.845729in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.845927in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.846716in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.846913in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.847308in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.847505in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.848097in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.848294in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.848491in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.848689in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.848886in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.849083in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.849280in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.849478in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.849675in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.849872in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.850267in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.850464in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.850858in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.851056in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.851253in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.851450in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.851648in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.851845in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.852042in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.852239in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.852437in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.853028in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.853423in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.853620in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.853818in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.854015in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.854212in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.854409in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.854804in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.855001in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.855198in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.855593in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.855790in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.855988in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.856185in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.856974in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.857566in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.857960in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.858749in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.858947in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.859144in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.859736in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.860130in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.860327in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.860525in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.860722in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.860919in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.861117in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.861511in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.861708in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.861906in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.862103in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.862300in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.862497in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.862695in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.862892in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.863089in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.863287in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.863681in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.864273in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.864667in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.864865in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.865457in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.865654in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.866246in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.867035in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.867429in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.868021in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.869205in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.869402in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.869599in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.870388in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.870586in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.871375in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.871572in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.871966in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.872558in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.872756in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.872953in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.873939in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.874136in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.874531in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.874728in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.874925in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.875123in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.876109in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.876306in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.876701in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.876898in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.877293in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.877490in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.877885in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.878082in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.878476in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.878674in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.879265in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.879463in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.880055in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.880252in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.880449in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.880646in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.880844in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.881238in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.881435in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.881830in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.882422in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.882619in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.883014in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.883211in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.883408in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.883803in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.884394in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.884592in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.885184in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.885381in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.885578in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.885775in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.885973in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.886170in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.886367in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.886564in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.886762in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.887156in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.887551in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.887748in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.887945in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.888143in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.888734in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.888932in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.889129in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.889326in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.889524in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.889721in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.889918in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.890115in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.890707in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.890904in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.891299in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.891496in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.891891in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.892483in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.892680in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.892877in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.893272in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.893666in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.893863in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.894258in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.894850in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.895639in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.895836in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.896231in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.896625in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.897020in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.897217in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.897612in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.898401in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.898598in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.898795in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.898992in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.899387in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.900176in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.900965in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.901162in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.901754in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.902346in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.902543in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.903135in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.903332in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.903727in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.903924in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.904319in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.904516in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.904911in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.905108in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.905305in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.905897in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.906094in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.906291in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.906686in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.907475in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.907672in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.908264in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.908659in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.908856in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.910040in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.910237in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.910434in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.910631in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.911026in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.911223in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.911421in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.911815in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.912012in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.912210in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.912407in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.912801in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.913196in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.913393in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.913985in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.914577in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.914774in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.915169in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.915563in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.915958in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.916155in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.916550in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.916747in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.916944in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.917536in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.917733in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.917930in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.918522in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.918720in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.918917in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.919311in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.919706in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.919903in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.920100in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.920495in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.920890in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.921087in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.921876in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.922073in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.922270in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.922468in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.922665in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.922862in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.923257in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.923651in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.923849in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.924440in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.924638in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.925032in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.925229in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.925624in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.926019in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.926216in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.926610in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.926808in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.927399in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.927794in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.928189in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.928386in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.928583in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.928780in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.928978in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.929175in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.929372in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.929767in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.929964in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.930161in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.930358in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.930556in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.930753in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.930950in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.931148in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.931345in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.931739in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.931937in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.932331in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.932528in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.932726in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.932923in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.933120in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.933318in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.933712in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.933909in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.934107in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.934304in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.934501in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.934896in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.935290in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.935685in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.935882in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.936277in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.936474in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.936671in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.936868in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.937066in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.937263in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.937855in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.938052in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.938447in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.939433in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.939630in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.939827in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.940222in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.941208in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.941800in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.941997in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.942392in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.942589in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.942787in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.942984in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.943378in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.943970in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.944167in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.944365in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.944562in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.944759in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.944957in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.945154in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.945548in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.945746in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.945943in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.946140in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.946535in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.946732in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.947324in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.947521in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.948113in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.948705in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.949296in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.950086in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.950283in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.950875in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.951072in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.951664in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.952453in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.952650in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.953045in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.953439in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.953834in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.954623in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.954820in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.955017in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.955215in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.955412in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.955609in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.956201in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.956398in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.956595in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.956793in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.956990in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.957187in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.957385in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.957582in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.957779in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.957976in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.958174in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.958371in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.958568in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.958765in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.958963in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.959160in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.959357in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.959555in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.959752in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.960541in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.960738in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.960935in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.961330in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.961527in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.962514in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.962711in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.962908in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.963105in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.963303in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.963697in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.963894in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.964092in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.964289in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.964486in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.964881in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.965078in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.965275in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.965473in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.965670in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.965867in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.966064in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.966262in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.966459in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.966656in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.966854in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.967051in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.967445in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.968037in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.968234in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.968432in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.968629in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.968826in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.969024in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.969221in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.969418in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.969615in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.970010in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.970207in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.971391in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.971588in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.971785in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.972180in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.972377in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.972772in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{2.973363in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.973758in}{1.732750in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{2.974153in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{2.974547in}{1.732750in}}%
\pgfpathlineto{\pgfqpoint{2.974744in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.975139in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.975533in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.976125in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.976520in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.976914in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.977112in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.977309in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{2.977901in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{2.978098in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{2.978295in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{2.978493in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{2.978690in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.979084in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{2.979676in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.979873in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.980071in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.980465in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.980860in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.981254in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.981452in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.981846in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.982043in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.982241in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{2.982438in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{2.982635in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.982832in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.983030in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.983424in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.983622in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{2.984213in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{2.984805in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.985200in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{2.985792in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.985989in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.986383in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.986581in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.986778in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.986975in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.987370in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.988356in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.988553in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.989540in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.989934in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.990329in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.990526in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.990921in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.991315in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.991710in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.991907in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{2.992104in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{2.992499in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.992696in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.993091in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.993288in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.993485in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.993880in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.994077in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.994274in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.994669in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.994866in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.995655in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.996247in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.996444in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.996839in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.997036in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.997233in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.997430in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.997628in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.997825in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.998220in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.998417in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.998614in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{2.999009in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.999206in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.999403in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.999600in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.999995in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.000192in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.000390in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.000981in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.001179in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.001376in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.001770in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.001968in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.002560in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.002954in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.003151in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.003349in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.003546in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.003743in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.003940in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.004138in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.004335in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.005124in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.005321in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.005519in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.006308in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.006505in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.006702in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.007097in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.007294in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.007689in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.008280in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.008675in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.009069in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.009267in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.009464in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.009661in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.009859in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.010056in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.010253in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.010450in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.010845in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.011437in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.011634in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.011831in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.012028in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.012226in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.012423in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.012620in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.013015in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.013212in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.013607in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.013804in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.014001in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.014198in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.014396in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.014790in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.014988in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.015185in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.015382in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.015579in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.015777in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.015974in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.016171in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.016960in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.017749in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.018341in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.018933in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.019327in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.019525in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.019722in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.020314in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.020906in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.021103in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.021300in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.021497in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.021695in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.022089in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.022484in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.022681in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.022878in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.023076in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.023273in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.023470in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.023667in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.024062in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.024259in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.024457in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.025443in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.026232in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.026429in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.026627in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.027416in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.027613in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.027810in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.028007in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.028205in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.028599in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.028796in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.028994in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.029191in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.029586in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.030177in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.030375in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.030572in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.030769in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.030966in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.032150in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.032347in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.032742in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.033136in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.033926in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.034123in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.034320in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.034517in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.034715in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.034912in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.035109in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.035701in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.035898in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.036095in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.036293in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.036490in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.036687in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.037082in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.037279in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.037476in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.037674in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.037871in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.038463in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.038660in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.038857in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.039055in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.039252in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.039449in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.039646in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.039844in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.040041in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.040633in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.041225in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.041619in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.041816in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.042014in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.042211in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.042408in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.042605in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.042803in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.043592in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.043789in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.043986in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.044381in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.044775in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.044973in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.045367in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.045762in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.045959in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.046551in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.047143in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.047734in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.047932in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.048129in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.048721in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.048918in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.049115in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.049313in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.049707in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.050299in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.050694in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.051483in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.051877in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.052074in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.052272in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.052469in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.052666in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.052863in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.053258in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.053455in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.053850in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.054244in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.054442in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.054836in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.055033in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.055428in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.055625in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.055823in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.056020in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.056217in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.056612in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.056809in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.057006in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.057203in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.057598in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.057795in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.058190in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.058782in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.058979in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.059176in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.059373in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.059571in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.059768in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.060360in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.060754in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.060952in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.061149in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.061346in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{3.061741in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{3.062135in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{3.062530in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.062924in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.063122in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{3.063319in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.063516in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.064305in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.064897in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.065292in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.065489in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.065883in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.066081in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.066475in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.066870in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.067067in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.067856in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.068053in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{3.068842in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{3.069237in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.069631in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.069829in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.070026in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.070223in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.070421in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.071210in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.071407in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.071604in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.071801in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.071999in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.072196in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.072393in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.072591in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.072788in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.072985in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.073182in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.073380in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.073774in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.073971in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.074366in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.075155in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.075550in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.075747in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.075944in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.076733in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.076930in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.077128in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.077917in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.078114in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.078903in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.079100in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.079298in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.079692in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.079890in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.080087in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.080284in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.080481in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.080679in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.080876in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.081073in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.081270in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.081862in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.082060in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.082257in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.082651in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.083440in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.083638in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.084427in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.084624in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.084821in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.085216in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.085610in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.086005in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.086202in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.086399in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.086597in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.087189in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.087583in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.087780in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.087978in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.088175in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.088569in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.088767in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.088964in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.089161in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.089359in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.089753in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.089950in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.090148in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.090345in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.090542in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.090739in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.090937in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.091134in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.091331in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.091529in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.091726in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.091923in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.092318in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.092515in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.092712in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.092909in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.093107in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.093501in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.093698in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.094093in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.094488in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.095474in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.095868in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.096066in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.096460in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.096658in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.096855in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.097447in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.097644in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.098236in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.098433in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.098828in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.099025in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.099419in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.099617in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.099814in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.100406in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.100603in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.100800in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.101195in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.101392in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.101589in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.101984in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.102181in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.102773in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.102970in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.103167in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.103759in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.103957in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.104154in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.104351in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.104548in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.104746in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.104943in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.105337in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.106324in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.106916in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.107310in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.107902in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.108099in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.108296in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.108494in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.108888in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.109086in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.109283in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.110072in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.110466in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.110664in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.110861in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.111058in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.111453in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.112439in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.112834in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.113031in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.113228in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.113426in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.113623in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.113820in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.114017in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.114215in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.114609in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.114806in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.115004in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.115201in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.115398in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.115793in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.115990in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.116187in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.116582in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.116976in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.117765in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.118160in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.118357in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.118555in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.118752in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.118949in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.119146in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.120330in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.120527in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.120922in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.121908in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.122105in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.122895in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.123092in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.123289in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.123486in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.123684in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.123881in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{3.124275in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.124473in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.125854in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.126051in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.126248in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.126445in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.126643in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{3.126840in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.127234in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.127629in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.128024in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.128221in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.128418in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.129010in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.129207in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.129996in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.130391in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.130588in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.130785in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.130983in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.131180in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.131377in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.131574in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.131969in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.132561in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.132758in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.132955in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.133153in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{3.133547in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.133744in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.133942in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.134336in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.134533in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.134731in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{3.134928in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.135125in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.135520in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.135717in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.135914in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.136309in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.136506in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.136901in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.137098in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.137295in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.137493in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.137690in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.138084in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.138282in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{3.138676in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.139071in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.139465in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.139663in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.139860in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.140057in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.140254in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.140452in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.140649in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.141241in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.141438in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.141635in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.142227in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.143411in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.143608in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.143805in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.144002in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.144200in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.144594in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.144792in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.145186in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.145383in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.145581in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.146567in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.146764in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.146962in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.147356in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.147553in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.147751in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.147948in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.148145in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.148342in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.148540in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.148737in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.149131in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.149526in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.149723in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.149921in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.150118in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.150315in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.150512in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.150907in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.151104in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.151301in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.151499in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.151696in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.152091in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.152485in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.152682in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.153077in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.153274in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.153669in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.153866in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.155050in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.155247in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.155641in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.155839in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.156036in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.156233in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.156431in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.157220in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.157417in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.157811in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.158009in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.158206in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.158403in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.158798in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.159390in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.159587in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.159784in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.159981in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.160376in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.160573in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{3.160968in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.161165in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.161362in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.161954in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.162151in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.162349in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.162546in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.162743in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.163138in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.163335in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.163532in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.163730in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.164124in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.164519in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.164716in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.164913in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.165110in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.166097in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.166294in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.166491in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.166689in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.167083in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.167280in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.167478in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.167675in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.168464in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.168859in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.169056in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.169253in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.169648in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.170042in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.170437in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.170634in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.171423in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.171620in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.172015in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.172607in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.172804in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.173198in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.173396in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.173790in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.173988in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.174382in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.174579in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.174777in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.175171in}{1.732750in}}%
\pgfpathlineto{\pgfqpoint{3.175960in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.176158in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.176552in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.176947in}{1.732750in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.177538in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.177736in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.177933in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.178130in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.178525in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.178722in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.178919in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.179117in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.179511in}{1.732750in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{3.179906in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{3.180695in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{3.180892in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{3.181287in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{3.181681in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.181878in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.182273in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.182470in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{3.183062in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{3.183259in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{3.184443in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.184640in}{1.734801in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.185232in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.185627in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.185824in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.186021in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.186416in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.186613in}{1.734801in}}%
\pgfpathlineto{\pgfqpoint{3.186810in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.187007in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{3.187205in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{3.187402in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{3.188191in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.188388in}{1.734801in}}%
\pgfpathlineto{\pgfqpoint{3.188586in}{1.735211in}}%
\pgfpathlineto{\pgfqpoint{3.188783in}{1.735621in}}%
\pgfpathlineto{\pgfqpoint{3.189177in}{1.735621in}}%
\pgfpathlineto{\pgfqpoint{3.189375in}{1.735826in}}%
\pgfpathlineto{\pgfqpoint{3.189572in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{3.189769in}{1.736236in}}%
\pgfpathlineto{\pgfqpoint{3.189966in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{3.190164in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.190558in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.190953in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{3.191150in}{1.738492in}}%
\pgfpathlineto{\pgfqpoint{3.191545in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.192136in}{1.738492in}}%
\pgfpathlineto{\pgfqpoint{3.192334in}{1.738287in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{3.192926in}{1.737877in}}%
\pgfpathlineto{\pgfqpoint{3.193123in}{1.737877in}}%
\pgfpathlineto{\pgfqpoint{3.193517in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.193912in}{1.736852in}}%
\pgfpathlineto{\pgfqpoint{3.194109in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{3.194306in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{3.194898in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{3.195096in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{3.195293in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{3.195490in}{1.735826in}}%
\pgfpathlineto{\pgfqpoint{3.195687in}{1.735621in}}%
\pgfpathlineto{\pgfqpoint{3.196082in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{3.196674in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{3.196674in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{3.196674in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{3.196082in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{3.195687in}{1.735621in}}%
\pgfpathlineto{\pgfqpoint{3.195490in}{1.735826in}}%
\pgfpathlineto{\pgfqpoint{3.195293in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{3.195096in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{3.194898in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{3.194306in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{3.194109in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{3.193912in}{1.736852in}}%
\pgfpathlineto{\pgfqpoint{3.193517in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.193123in}{1.737877in}}%
\pgfpathlineto{\pgfqpoint{3.192926in}{1.737877in}}%
\pgfpathlineto{\pgfqpoint{3.192531in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{3.192334in}{1.738287in}}%
\pgfpathlineto{\pgfqpoint{3.192136in}{1.738492in}}%
\pgfpathlineto{\pgfqpoint{3.191545in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{3.191150in}{1.738492in}}%
\pgfpathlineto{\pgfqpoint{3.190953in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{3.190558in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.190361in}{1.737262in}}%
\pgfpathlineto{\pgfqpoint{3.190164in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.189966in}{1.736441in}}%
\pgfpathlineto{\pgfqpoint{3.189769in}{1.736236in}}%
\pgfpathlineto{\pgfqpoint{3.189572in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{3.189375in}{1.735826in}}%
\pgfpathlineto{\pgfqpoint{3.189177in}{1.735621in}}%
\pgfpathlineto{\pgfqpoint{3.188783in}{1.735621in}}%
\pgfpathlineto{\pgfqpoint{3.188586in}{1.735211in}}%
\pgfpathlineto{\pgfqpoint{3.188388in}{1.734801in}}%
\pgfpathlineto{\pgfqpoint{3.188191in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.187402in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{3.187205in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{3.187007in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{3.186810in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.186613in}{1.734801in}}%
\pgfpathlineto{\pgfqpoint{3.186416in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.186021in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.185824in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.185627in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.185232in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.184837in}{1.735006in}}%
\pgfpathlineto{\pgfqpoint{3.184640in}{1.734801in}}%
\pgfpathlineto{\pgfqpoint{3.184443in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.183259in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{3.183062in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{3.182470in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{3.182273in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.181878in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.181681in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.181287in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{3.180892in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{3.180695in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{3.180498in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{3.179906in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.179708in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{3.179511in}{1.732750in}}%
\pgfpathlineto{\pgfqpoint{3.179117in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.178919in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.178722in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.178525in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.178130in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.177933in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.177736in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.177538in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.177144in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.176947in}{1.732750in}}%
\pgfpathlineto{\pgfqpoint{3.176552in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.176158in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.175960in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.175171in}{1.732750in}}%
\pgfpathlineto{\pgfqpoint{3.174777in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.174579in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.174382in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.173988in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.173790in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.173396in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.173198in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.172804in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.172607in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.172015in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.171620in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.171423in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.171226in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.170634in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.170437in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.170042in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.169648in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.169253in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.169056in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.168859in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.168464in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.167675in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.167478in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.167280in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.167083in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.166886in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.166689in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.166491in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.166294in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.166097in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.165702in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.165110in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.164913in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.164716in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.164519in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.164124in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.163927in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.163730in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.163532in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.163335in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{3.163138in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.162743in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.162546in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.162349in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.162151in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{3.161954in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.161362in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.161165in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{3.160968in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.160573in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{3.160376in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.159981in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.159784in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.159587in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.159390in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.158798in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.158403in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.158206in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.158009in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.157811in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.157417in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.157220in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.156628in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.156431in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.156233in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.156036in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.155839in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.155641in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.155247in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.155050in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.154458in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.154261in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.153866in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.153669in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.153274in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.153077in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.152682in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.152485in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.152288in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.152091in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.151696in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.151499in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.151301in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.151104in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.150907in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.150512in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.150315in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.150118in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.149921in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.149723in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.149526in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.149329in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.149131in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.148737in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.148540in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.148342in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.148145in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.147948in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.147751in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.147553in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.147356in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.146962in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.146764in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.146567in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.145581in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.145383in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.145186in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.144792in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.144594in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.144200in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.144002in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.143805in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{3.143608in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.143411in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.142227in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.141635in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.141438in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.141241in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.141043in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.140649in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.140452in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.140254in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.140057in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.139860in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.139663in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.139465in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.139071in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.138676in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.138282in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{3.138084in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.137690in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.137493in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.137295in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.137098in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.136901in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.136506in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.136309in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.135914in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.135717in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.135520in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.135125in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.134928in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.134731in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{3.134533in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.134336in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.133942in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.133744in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.133547in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{3.133153in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.132955in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.132758in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.132561in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.131969in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.131574in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.131377in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.131180in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.130983in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.130785in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.130588in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.130391in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.129996in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.129207in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.129010in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.128418in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.128221in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.128024in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.127629in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.127234in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.126840in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.126643in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{3.126445in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{3.126248in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.126051in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.125854in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.124473in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.124275in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.123881in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{3.123684in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.123486in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.123289in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.123092in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{3.122895in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.122105in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.121908in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.120922in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.120527in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.120330in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.119344in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.119146in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.118949in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.118752in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.118555in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.118357in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.118160in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.117765in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.116976in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{3.116582in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.116187in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.115990in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.115793in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.115596in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.115398in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.115201in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.115004in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.114806in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.114609in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.114215in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.114017in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.113820in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.113623in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{3.113426in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.113228in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{3.113031in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.112834in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.112439in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{3.111453in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.111058in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.110861in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.110664in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.110466in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.110072in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.109283in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.109086in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.108888in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.108494in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.108296in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.108099in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.107902in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.107705in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.107310in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.106916in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.106324in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.105337in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.104943in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.104746in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.104548in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.104351in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.104154in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.103957in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{3.103759in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{3.103167in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.102970in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{3.102773in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.102181in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.101984in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.101589in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.101392in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.101195in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.100800in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.100603in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.100406in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.099814in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.099617in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.099419in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.099222in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.099025in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.098828in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.098433in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.098236in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.097644in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.097447in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.096855in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.096658in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.096460in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.096066in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.095868in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.095474in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.094488in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.094093in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.093698in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.093501in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.093107in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.092909in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.092712in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.092515in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.092318in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.091923in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.091726in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.091529in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.091331in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.091134in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.090937in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.090739in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.090542in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.090345in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.090148in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.089950in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.089753in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.089359in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.089161in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.088964in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{3.088767in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.088569in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.088175in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.087978in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.087780in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.087583in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.087386in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.087189in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.086597in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.086399in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.086202in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.086005in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.085610in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.085216in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.084821in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.084624in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.084427in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.083638in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.083440in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.082651in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.082257in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.082060in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.081862in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.081270in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.081073in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.080876in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.080679in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.080481in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.080284in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.080087in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.079890in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.079692in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.079298in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.079100in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.078903in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.078114in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.077917in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.077128in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.076930in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.076733in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.075944in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.075747in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.075550in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.075155in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.074366in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.073971in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.073774in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.073380in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.073182in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.072985in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.072788in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.072591in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.072393in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.072196in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.071999in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.071801in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.071604in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.071407in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.071210in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.070421in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.070223in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.070026in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.069829in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.069631in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.069237in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.068842in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{3.068645in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{3.068053in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.067856in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.067067in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.066870in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.066475in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.066081in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.065883in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.065489in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.065292in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.064897in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.064305in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.063516in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.063319in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.063122in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{3.062924in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.062530in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.062135in}{1.734391in}}%
\pgfpathlineto{\pgfqpoint{3.061741in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{3.061346in}{1.733980in}}%
\pgfpathlineto{\pgfqpoint{3.061149in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.060952in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.060754in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.060360in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.059965in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.059768in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.059571in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.059373in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.059176in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.058979in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.058782in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.058387in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.058190in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.057795in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.057598in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.057203in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.057006in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.056809in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.056612in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.056217in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.056020in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.055823in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.055625in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.055428in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.055033in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.054836in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.054442in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.054244in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.054047in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.053850in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.053455in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.053258in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.052863in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.052666in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.052469in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.052272in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.052074in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.051877in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.051483in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.050694in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.050299in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.049707in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.049313in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.049115in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.048918in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.048721in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.048129in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.047932in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.047734in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.047143in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.046551in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.046156in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.045959in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.045762in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.045367in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.044973in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.044775in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.044381in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.043986in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.043789in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.043592in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.042803in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.042605in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.042408in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.042211in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.042014in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.041816in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.041619in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.041225in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.040633in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.040435in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.040041in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.039844in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.039646in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.039449in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.039252in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.039055in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.038857in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.038660in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.038463in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.037871in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.037674in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.037476in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.037279in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.037082in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.036885in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.036687in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.036490in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.036293in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.036095in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.035898in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.035701in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.035109in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.034912in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.034715in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.034517in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.034320in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.034123in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.033926in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.033136in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.032742in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.032347in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.032150in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.030966in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.030769in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.030572in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.030375in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.030177in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.029586in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.029191in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.028994in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.028796in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.028599in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.028402in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.028205in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.028007in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.027810in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.027613in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.027416in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.026627in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.026429in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.026232in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.025443in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.024457in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.024259in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.024062in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.023667in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.023470in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.023273in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.023076in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.022878in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.022681in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.022484in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.022287in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.022089in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.021695in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.021497in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.021300in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.021103in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.020906in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{3.020314in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.019722in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.019525in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.019327in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.018933in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.018341in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.017749in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.016960in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.016171in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.015974in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.015777in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.015579in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.015382in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.015185in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.014988in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{3.014790in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.014396in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.014198in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.014001in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.013804in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.013607in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.013212in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.013015in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.012818in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.012620in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.012423in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.012226in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.012028in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.011831in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.011634in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.011437in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.010845in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.010450in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.010253in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.010056in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.009859in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.009661in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.009464in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.009267in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.009069in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.008675in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.008280in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.007886in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.007689in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.007294in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.007097in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.006702in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.006505in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.006308in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.005519in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.005321in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.005124in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.004532in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.004335in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.004138in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.003940in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{3.003743in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.003546in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.003349in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.003151in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.002954in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.002560in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{3.001968in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.001770in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.001376in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{3.001179in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{3.000981in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.000390in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.000192in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.999995in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.999600in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.999403in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.999206in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.999009in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{2.998614in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{2.998417in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.998220in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.997825in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.997628in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.997430in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.997233in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.997036in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.996839in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.996641in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.996444in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.996247in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.995655in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.994866in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.994669in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.994274in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.994077in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.993880in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.993485in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.993288in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.993091in}{1.728854in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.992696in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.992499in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{2.992104in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{2.991907in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{2.991710in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.991315in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.990921in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.990526in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.990329in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.989934in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.989540in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.988553in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.988356in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.987370in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.986975in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.986778in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.986581in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.986383in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.985989in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.985792in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.985397in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{2.985200in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{2.984805in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.984213in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{2.983622in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{2.983424in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.983030in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.982832in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.982635in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.982438in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{2.982241in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{2.982043in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.981846in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.981452in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.981254in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.980860in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.980465in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.980071in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.979873in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.979676in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{2.979084in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{2.978690in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.978493in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{2.978295in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{2.978098in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{2.977901in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{2.977309in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{2.977112in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.976914in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.976520in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.976125in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.975533in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.975139in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.974744in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.974547in}{1.732750in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{2.974153in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{2.973758in}{1.732750in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.973363in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.972772in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{2.972377in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.972180in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.971983in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.971785in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.971588in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.971391in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.970207in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.970010in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.969615in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.969418in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.969221in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.969024in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.968826in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.968629in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.968432in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.968234in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.968037in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.967445in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.967051in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.966854in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.966656in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.966459in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.966262in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.966064in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.965867in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.965670in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.965473in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.965275in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.965078in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.964881in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.964486in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.964289in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.964092in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.963894in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.963697in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.963303in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.963105in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.962908in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.962711in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.962514in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.961527in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.961330in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.960935in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.960738in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.960541in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.959752in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.959555in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.959357in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.959160in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.958963in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.958765in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.958568in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.958371in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.958174in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.957976in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.957779in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.957582in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.957385in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.957187in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.956990in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.956793in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.956595in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.956398in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.956201in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.955609in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.955412in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.955215in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.955017in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.954820in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.954623in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.953834in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.953439in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.953045in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.952650in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.952453in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.951664in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.951072in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.950875in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.950283in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.950086in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.949296in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.948705in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.948113in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.947521in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.947324in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.946732in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.946535in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.946140in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.945943in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.945746in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.945548in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.945154in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.944957in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.944759in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.944562in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.944365in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.944167in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.943970in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.943378in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.942984in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.942787in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.942589in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.942392in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.941997in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.941800in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.941406in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.941208in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.940222in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.939827in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.939630in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.939433in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.938447in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.938052in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.937855in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.937263in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.937066in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.936868in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.936671in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.936474in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.936277in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.935882in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.935685in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.935290in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.934896in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.934501in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.934304in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.934107in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.933909in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.933712in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.933318in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.933120in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.932923in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.932726in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.932528in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.932331in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.931937in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.931739in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.931345in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.931148in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.930950in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.930753in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.930556in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.930358in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.930161in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.929964in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.929767in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.929372in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.929175in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.928978in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.928780in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.928583in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.928386in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.928189in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.927794in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.927399in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.926808in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.926610in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.926216in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.926019in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.925624in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.925229in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.925032in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.924638in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.924440in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.923849in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.923651in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.923257in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.922862in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.922665in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.922468in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.922270in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.922073in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.921876in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.921679in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.921087in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.920890in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.920495in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.920100in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.919903in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.919706in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.919311in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.918917in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.918720in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.918522in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.917930in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.917733in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.917536in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.916944in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.916747in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.916550in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.916155in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.915958in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.915563in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.915169in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.914774in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.914577in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.913985in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.913788in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.913393in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.913196in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.912801in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.912407in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.912210in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.912012in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.911815in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.911421in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.911223in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.911026in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.910631in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.910434in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.910237in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.910040in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.908856in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.908659in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.908264in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.907672in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.907475in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.906686in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.906291in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.906094in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.905897in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.905305in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.905108in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.904911in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.904516in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.904319in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.904122in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.903924in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.903727in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.903332in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.903135in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.902543in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.902346in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.901754in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.901162in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.900965in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.900176in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.899387in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.899190in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.898992in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.898795in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.898598in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.898401in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.897612in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.897414in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.897217in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.897020in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.896823in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.896625in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.896231in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.895836in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.895639in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.894850in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.894258in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.893863in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.893666in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.893272in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.892877in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.892680in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.892483in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.891891in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.891496in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.891299in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.890904in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.890707in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.890115in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.889918in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.889721in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.889524in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.889326in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.889129in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.888932in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.888734in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.888143in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.887945in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.887748in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.887551in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.887156in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.886762in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.886564in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.886367in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.886170in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.885973in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.885775in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.885578in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.885381in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.885184in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.884789in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.884592in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.884394in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.883803in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.883408in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.883211in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.883014in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.882619in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.882422in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.881830in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.881435in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.881238in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.880844in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.880646in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.880449in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.880252in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.880055in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.879463in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.879265in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.878674in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.878476in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.878082in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.877885in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.877490in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.877293in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.876898in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.876701in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.876306in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.876109in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.875320in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.875123in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.874925in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.874728in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.874531in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.874136in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.873939in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.872953in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.872756in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.872558in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.872361in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.871966in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.871572in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.871375in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.870586in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.870388in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.869599in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.869402in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.869205in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.868810in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.868613in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.868021in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.867429in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.867035in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.866246in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.866048in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.865654in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.865457in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.864865in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.864667in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.864273in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.863681in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.863287in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.863089in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.862892in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.862695in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.862497in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.862300in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.862103in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.861906in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.861708in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.861511in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.861117in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.860919in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.860722in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.860525in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.860327in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.860130in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.859736in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.859144in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.858947in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.858749in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.857960in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.857566in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.856974in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.856185in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.855988in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.855790in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.855593in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.855396in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.855198in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.855001in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.854804in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.854409in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.854212in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.854015in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.853818in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.853620in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.853423in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.853028in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.852437in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.852239in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.852042in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.851845in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.851648in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.851450in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.851253in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.851056in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.850858in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.850464in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.850267in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.849872in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.849675in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.849478in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.849280in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.849083in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.848886in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.848689in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.848491in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.848294in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.848097in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.847505in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.847308in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.846913in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.846716in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.845927in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.845729in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.845532in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.845335in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.844940in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.844743in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.844349in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.844151in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.843954in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.843757in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.843559in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.843362in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.843165in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.842770in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.842376in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.842179in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.841784in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.840995in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.840798in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.840206in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.839811in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.839220in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.838825in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.838628in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.838430in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.838233in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.838036in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.837839in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.837641in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.837247in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.837050in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.836852in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.836655in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.836458in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.836260in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.836063in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.835866in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.835669in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.835471in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.835274in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.834880in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.834682in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.834485in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.834288in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.833893in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{2.833696in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{2.833499in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.833104in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.832512in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.832315in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.831526in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.831329in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.830737in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{2.830540in}{1.729469in}}%
\pgfpathlineto{\pgfqpoint{2.830342in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.829948in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.829751in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.829553in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.828370in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.828172in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.827383in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.826989in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.826791in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.826594in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.826397in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.826200in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.826002in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.825805in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.825411in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.825016in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.824819in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.824622in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.824424in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.824227in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.824030in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.823438in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.822846in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.822649in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.822254in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.822057in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.821662in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.821465in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.821268in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.820873in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.820676in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.820479in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.820084in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.819492in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.819295in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.819098in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.818901in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.818703in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.818506in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.817914in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.817520in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.817125in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.816731in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.816533in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.816139in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.815942in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.815744in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.815547in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.815153in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.814955in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.814758in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.814561in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.814166in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.813969in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.813772in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.813574in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.813180in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.812983in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.812785in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.812588in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.812391in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.811996in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.811799in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.811602in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.811207in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.811010in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.810813in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.810615in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.810418in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.810221in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.810023in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.809629in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.809432in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.809234in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.809037in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.808840in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.808643in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.808248in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.808051in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.807656in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.807459in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.807262in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.806867in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.806670in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.806473in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.806275in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.805881in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.805684in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.805486in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.805289in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.805092in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.804894in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.804697in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.803908in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.803514in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.803119in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.802922in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.802724in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.802527in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.802330in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.802133in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.801935in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.801738in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.801541in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.801344in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.801146in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.800752in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.800357in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.799963in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.799568in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.799174in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.798779in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.798385in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.797990in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.797793in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.797201in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.797004in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.796806in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.796609in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.796412in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.796017in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.795820in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.795425in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.794834in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.794636in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.794439in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.793847in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.793650in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.793255in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.793058in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.792861in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.792664in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.792466in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.791677in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.791480in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.790691in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.790494in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.790296in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.789902in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.789507in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.788718in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.788521in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.788324in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.788126in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.787732in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.787535in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.787337in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.787140in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.786746in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.786548in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.786154in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.785956in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.785759in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.785365in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.784970in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.784378in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.784181in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.783984in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.783392in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.782997in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.782800in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.782603in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.782011in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.781814in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.781617in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.781025in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.780827in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.780433in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.780038in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.779447in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.779052in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.778855in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.778657in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.777671in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.777474in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.777277in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.776882in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.776685in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.776488in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.776290in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.775698in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.775304in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.775107in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.774909in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.774318in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.774120in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.773923in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.773331in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.773134in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.772937in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.772739in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.772542in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.772345in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.771753in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.771556in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.771358in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.770964in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.770767in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.770569in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.770372in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.769978in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.769780in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.769583in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.769386in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.768794in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.768399in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.768202in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.768005in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.767413in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.767216in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.767019in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.766624in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.766229in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.765835in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.765243in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.765046in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.764849in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.764651in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.764257in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.764059in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.763665in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.763468in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.763270in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.763073in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.762876in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.762679in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.762481in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.762284in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.761889in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.761298in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.761100in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.760903in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.760706in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.760509in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.760311in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.759917in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.759720in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.759522in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.759325in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.759128in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.758930in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.758733in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.758536in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.758339in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.758141in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.757944in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.757550in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.757352in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.756958in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.756563in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.756366in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.756169in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.755774in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.755577in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.755380in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.755182in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.754985in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.754788in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.754590in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.754393in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.754196in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.753604in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.753407in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.753210in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.753012in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.752815in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.752618in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.752026in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.751434in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.751237in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.751040in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.750842in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.750645in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.750053in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.749856in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.749659in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.749264in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.748870in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.748672in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.748475in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.747883in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.747291in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.747094in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.746897in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.746700in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.746502in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.746108in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.745516in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.745319in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.745121in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.744530in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.744332in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.743938in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.743741in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.742952in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.742754in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.742557in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.741965in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.741571in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.741373in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.741176in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.740979in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.740584in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.740190in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.739992in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.739795in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.739598in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.739401in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.739006in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.738809in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.738612in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.738414in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.737625in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.737428in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.737231in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.737033in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.736442in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.736244in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.735653in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.735455in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.735258in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.735061in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.734863in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.734666in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.734074in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.733680in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.733483in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.733088in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.732891in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.732693in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.732496in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.732299in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.732102in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.731904in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.731707in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.731510in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.731313in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.730918in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.730721in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.730523in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.730326in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.730129in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.729932in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.729734in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.729537in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.729143in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.728945in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.728551in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.728354in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.728156in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.727762in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.727564in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.727367in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.727170in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.726973in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.726578in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.726381in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.725986in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.725789in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.725394in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.725197in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.724803in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.724408in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.724211in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.724014in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.723816in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.723619in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.723422in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.723224in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.723027in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.722830in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.722041in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.721844in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.721449in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.721054in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.720463in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.720068in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.719871in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.719674in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.719476in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.719279in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.719082in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.718490in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.718095in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.717898in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.717701in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.717306in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.716912in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.716517in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.716320in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.716123in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.715728in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.715334in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.714742in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.714545in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.714150in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.713558in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.712769in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.711783in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.711388in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.710796in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.710599in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.710402in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.710205in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.709613in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.709416in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.708824in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.708626in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.708232in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.707640in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.707443in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.707048in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.706654in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.706456in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.706259in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.705076in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.704878in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.704681in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.704484in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.704089in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.703892in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.703695in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.703497in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.703300in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.703103in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.702906in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.702708in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.702314in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.701327in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.701130in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.700933in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.700736in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.700341in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.700144in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.699947in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.699355in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.699157in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.698960in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.698763in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.698566in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.698171in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.697777in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.697579in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.697382in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.696593in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.696396in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.696198in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.696001in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.695804in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.695607in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.695409in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.695212in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.695015in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.694028in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.693831in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.693634in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.693437in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.693042in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.692845in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.692648in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.692450in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.692056in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.691661in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.691267in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.691069in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.690675in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.690478in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.690280in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.690083in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.689886in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.689688in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.689294in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.689097in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.688899in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.688308in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.688110in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.687716in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.687519in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.686729in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.686532in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.686335in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.685546in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.685349in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.685151in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.684165in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.683968in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.683573in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.683376in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.683179in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.682981in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.682784in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.682587in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.681798in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.681600in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.681206in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.681009in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.680811in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.680614in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.680417in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.680219in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.679430in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.679233in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.679036in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.678839in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.678641in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.678050in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.677655in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.677458in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.677063in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.676866in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.676471in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.676274in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.676077in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.675682in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.675485in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.675090in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.674893in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{2.674696in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.674301in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.674104in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.673907in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.673710in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.673512in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.673315in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.672920in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{2.672723in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.672526in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.672329in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.672131in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.671934in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.671737in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.670948in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.669961in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.669764in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.669370in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.668581in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.668383in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.668186in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.667791in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.667397in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.667200in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.666805in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.666608in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.666213in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.665424in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.665227in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.665030in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.664832in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.664635in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.664438in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.664043in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.663846in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.663649in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.663452in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.663057in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.662860in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.662268in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.662071in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.661873in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.661676in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.660690in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.660492in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.660295in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.660098in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.659901in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.659703in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.659309in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.659112in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.658520in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.658322in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.658125in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.657928in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.656942in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.656350in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.656152in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.655955in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.655758in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.655561in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.655166in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.654772in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.654574in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.654377in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.653588in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.653391in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.653193in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.652996in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.652799in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.652602in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.652404in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.652207in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.652010in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.651813in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.651615in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.651023in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.650629in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.650432in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.650037in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.649840in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.649051in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.648853in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.648656in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.647867in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.647473in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.647275in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.646881in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.646684in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.646486in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.646092in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.645697in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.645105in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.644908in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.644711in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.644119in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.643922in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.643527in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.643330in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.643133in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.642935in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.641949in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.641554in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.641357in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.641160in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.640765in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.640568in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.639976in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.639779in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.639582in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.638004in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.637609in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.637412in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.637215in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.637017in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.636623in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.636425in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.636031in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.635834in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.635636in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.635242in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.635045in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.634453in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.634255in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.633861in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.633664in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.633466in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.632677in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.632480in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.632283in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.632085in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.631888in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.631691in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.631494in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.631296in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.631099in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.630902in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.630705in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.630507in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.630310in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.629718in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.629521in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.629324in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.628929in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.628732in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.628337in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.627548in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.627351in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.627154in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.626956in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.626759in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.626562in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.626365in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.626167in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.625970in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.625773in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.625576in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.624589in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.624392in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.623800in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.623603in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.623406in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.622814in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.622617in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.622419in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.622222in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.622025in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.621630in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.621433in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.621236in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.620841in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.620447in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.619855in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.619460in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.619066in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.618868in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.618671in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.618474in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.617685in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.617093in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.616896in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.616501in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.616107in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.615515in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.615318in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.615120in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.614923in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.614726in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.614528in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.614134in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.613937in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.613739in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.613542in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.613345in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.612950in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.612753in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.612358in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.612161in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.611964in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.611569in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.611372in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.611175in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.610978in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.610386in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.610188in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.609794in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.609597in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.609202in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.609005in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.608808in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.608413in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.607624in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.607427in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.607229in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.607032in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.606638in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.606440in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.606243in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.605849in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.605651in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.605454in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.605059in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.604862in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.604468in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.604270in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.604073in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.603876in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.603679in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.603481in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.603284in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.603087in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.602889in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.602495in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.602298in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.601903in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.601509in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.601311in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.601114in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.600325in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.599733in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.599536in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.599339in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.598944in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.598155in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.597760in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.597563in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.597366in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.596971in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.596182in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.595985in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.595788in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.595590in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.595393in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.594999in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.594801in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.594604in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.594407in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.594210in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.594012in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.593618in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.593420in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.593223in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.592434in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.592040in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.591645in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.591250in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.590856in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.590659in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.590461in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.590067in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.589870in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.589672in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.589475in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.589278in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.589081in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.588686in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.587897in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.587700in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.587305in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.587108in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.586911in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.586713in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.586516in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.586319in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.586121in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.585924in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.585727in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.585530in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.584543in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.584346in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.584149in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.583754in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.583557in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.583360in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.583162in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.582965in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.582768in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.582373in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.582176in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.581387in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.581190in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.580795in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.580598in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.580203in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.579612in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.579217in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.578822in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.578625in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.578231in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.577639in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.577442in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.577244in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.577047in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.576850in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.576455in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.576061in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.575863in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.575469in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.575272in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.575074in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.574877in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.574285in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.573891in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.573496in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.572707in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.572115in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.571918in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.571523in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.571129in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.570932in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.570734in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.570537in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.570340in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.569945in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.569748in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.569551in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.569353in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.569156in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.568959in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.568564in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.567973in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.567775in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.567578in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.567381in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.567183in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.566986in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.566789in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.566592in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.566394in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.566000in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.565803in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.565408in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.565211in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.565014in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.564816in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.564422in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.564224in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.563633in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.563238in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.563041in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.562646in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.562449in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.562252in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.561857in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.561265in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.561068in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.560476in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.560279in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.559687in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.559490in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.559293in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.558898in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.558504in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.558109in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.557912in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.557517in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.557320in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.557123in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.556728in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.556531in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.556334in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.555939in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.555742in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.555347in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.555150in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.554953in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.554558in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.554361in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.554164in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.553769in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.553572in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.552783in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.552191in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.551796in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.551599in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.551007in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.550613in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.550416in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.550218in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.550021in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.549824in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.549626in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.549232in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.548246in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.547456in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.547062in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.546865in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.546470in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.546273in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.545878in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.545681in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.545484in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.544892in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.544695in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.544497in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.544103in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.543906in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.543708in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.543511in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.543116in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.542919in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.542525in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.542327in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.541933in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.541736in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.541538in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.541341in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.541144in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.540947in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.540749in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.540552in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.540355in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.539960in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.539368in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.539171in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.538974in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.538777in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.538579in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.538185in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.537987in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.537790in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.537396in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.537198in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.536607in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.536409in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.536015in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.535423in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.535028in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.534437in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.534239in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.534042in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.533845in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.533648in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.533450in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.532858in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.532661in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.532267in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.532069in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.531675in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.531280in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.530688in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.530491in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.530097in}{1.713267in}}%
\pgfpathlineto{\pgfqpoint{2.529899in}{1.713473in}}%
\pgfpathlineto{\pgfqpoint{2.529308in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.528321in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.527927in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.527729in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.526940in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.526743in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.526349in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.526151in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.525954in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.525362in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.525165in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.524573in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.524376in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.524179in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.523981in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.523587in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.523389in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.522798in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.522403in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.521811in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.521219in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.521022in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.520825in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.520036in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.519444in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.519247in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.518852in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.518655in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.518458in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.518260in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.518063in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.517866in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.517274in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.516880in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.516682in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.516485in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.516288in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.516090in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.515893in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.515696in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.514710in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.514512in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.513920in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.513723in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.513526in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.513131in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.512145in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.511948in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.511750in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.511553in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.511356in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.511159in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.510567in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.510370in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.510172in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.509975in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.509778in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.509383in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.508989in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.508791in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.508594in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.508200in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.508002in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.507805in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.507608in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.507016in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.506621in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.506424in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.506030in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.505635in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.505241in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.505043in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.504649in}{1.710396in}}%
\pgfpathlineto{\pgfqpoint{2.504254in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.504057in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.503860in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.503662in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.503465in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.503071in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.502676in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.502479in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.502084in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.501887in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.501492in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.501295in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.500901in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.500506in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.500309in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.500112in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.499914in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.499717in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.499125in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.498928in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.498731in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.497744in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.497547in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.497152in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.496955in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.496561in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.496166in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.495772in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.495574in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.494588in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.494193in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.493996in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.493799in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.493602in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.493010in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.492813in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.492221in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.491629in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.491234in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.491037in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.490840in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.490643in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.490445in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.490248in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.489459in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.488867in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.488670in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.488473in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.488275in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.487881in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.487683in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.487092in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.486303in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.485711in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.485514in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.485316in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.484922in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.484724in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.484330in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.483738in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.483541in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.483344in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.483146in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.482949in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.482752in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.482554in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.482160in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.481963in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.481765in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.481568in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.481371in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.481174in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.480779in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.480582in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.480384in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.480187in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.479990in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.479793in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.479201in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.478806in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.478609in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.478214in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.478017in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.477425in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.477228in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.476834in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.476636in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.476439in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.476242in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.476045in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.475847in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.475453in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.475255in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.475058in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.474861in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.474664in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.474466in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.473875in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.473677in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.473480in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.473283in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.473085in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.472888in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.472494in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.472296in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.472099in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.471507in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.471310in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.471113in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.470521in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.470324in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.470126in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.469929in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.469732in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.469535in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.469337in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.468943in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.468351in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.467956in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.466773in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.466576in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.466378in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.466181in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.465786in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.465195in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.464997in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.464800in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.464603in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.464011in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.463616in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.463222in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.463025in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.462827in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.462630in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.462433in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.462038in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.461644in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.461447in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.461249in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.461052in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.460657in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.460460in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.460263in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.460066in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.459671in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.459277in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.459079in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.457896in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.457698in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.457304in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.456909in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.456712in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.456515in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.456317in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.455923in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.455528in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.455134in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.454937in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.454542in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.454345in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.453556in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.453358in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.452964in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.452372in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.451978in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.451780in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.451583in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.451188in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.450597in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.450399in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.450005in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.449610in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.449018in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.448427in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.448229in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.448032in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.447835in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.447638in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.447046in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.446848in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.446651in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.446454in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.446257in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.446059in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.445862in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.445665in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.445468in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.444679in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.444284in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.443298in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.443100in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.442903in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.442509in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.442311in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.441917in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.441719in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.441522in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.441325in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.441128in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.440733in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.440536in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.440339in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.440141in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.439944in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.439352in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.438958in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.438760in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.438169in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.437380in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.436985in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.436788in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.436393in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.436196in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.435999in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.435801in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.435604in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.435012in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.434618in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.434420in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.434223in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.433829in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.433631in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.433237in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.432250in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.432053in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.431856in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.431461in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.430870in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.430672in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.430475in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.430080in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.429883in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.429489in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.429291in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.428897in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.428502in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.428305in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.428108in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.427713in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.427516in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.427319in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.426924in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.425938in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.425741in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.425346in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.425149in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.424754in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.424162in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.423768in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.423373in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.423176in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.422979in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.422584in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.422387in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.421992in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.421795in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.421401in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.421006in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.420809in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.420612in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.420414in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.420217in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.419822in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.419428in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.419231in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.418836in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.418442in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.417652in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.417455in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.417061in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.416863in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.416469in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.416272in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.416074in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.415680in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.415285in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.415088in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.414891in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.413904in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.413707in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.413510in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.413115in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.412918in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.412721in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.412326in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.412129in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.411734in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.411340in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.411143in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.410945in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.410748in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.410156in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.409367in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.408973in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.408775in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.408381in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.408183in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.407986in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.407592in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.407394in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.407000in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.406803in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.406605in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.406408in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.406211in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.405619in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.405224in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.405027in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.404830in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.404633in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.404041in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.403252in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.403054in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.402857in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.402660in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.402265in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.402068in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.401476in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.400884in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.400687in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.400490in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.400293in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.400095in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.399701in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.399504in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.399306in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.399109in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.398912in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.398320in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.398123in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.397728in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.397531in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.397334in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.397136in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.396939in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.396742in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.396545in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.396347in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.395953in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.395558in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.395361in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.395164in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.394966in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.394769in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.394572in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.394177in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.393980in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.393783in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.393388in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.392994in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.392796in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.392599in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.392402in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.392205in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.392007in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.391613in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.391415in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.391218in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.390824in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.390429in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.390232in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.389640in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.389246in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.389048in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.388456in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.388259in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.388062in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.387865in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.387667in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.387470in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.387076in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.386681in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.386484in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.386286in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.385892in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.385695in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.385497in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.385300in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.384511in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.384314in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.384116in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.383919in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.383525in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.383327in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.383130in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.382933in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.382736in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.382538in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.382341in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.382144in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.381946in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.381355in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.380960in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.380763in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.380171in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.379974in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.379579in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.379382in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.378987in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.378790in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.378001in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.377804in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.377607in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.377212in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.376817in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.376423in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.376226in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.375831in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.375634in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.375437in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.375239in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.375042in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.374845in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.374647in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.374253in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.374056in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.373858in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.373661in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.373464in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.373069in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.372675in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.372280in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.372083in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.371886in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.371491in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.371294in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.371097in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.370899in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.370702in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.370308in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.370110in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.369716in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.369321in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.369124in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.368927in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.368729in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.368532in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.368335in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.368138in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.367940in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.367348in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.367151in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.366757in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.366559in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.366362in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.366165in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.365376in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.364784in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.364389in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.364192in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.363798in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.363600in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.363009in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.362811in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.362614in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.362417in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.362219in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.362022in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.361825in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.361628in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.361036in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.360839in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.360444in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.360247in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.360049in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.359852in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.359655in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.359458in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.359260in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.358866in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.358669in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.358471in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.358274in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.357879in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.357485in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.356893in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.356104in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.355907in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.355710in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.355512in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.355315in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.354920in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.354723in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.354526in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.354329in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.354131in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.353737in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.353540in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.353145in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.352948in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.352750in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.352553in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.352356in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.351961in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.351567in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.351370in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.351172in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.350975in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.350778in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.350580in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.350383in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.350186in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.349989in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.348608in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.348411in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.348213in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.348016in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.347424in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.346832in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.346635in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.346438in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.345846in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.345649in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.345451in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.345254in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.345057in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.344860in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.343084in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.342887in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.342690in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.341901in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.341506in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.341309in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.341111in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.340717in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.340322in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.340125in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.339928in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.339533in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.338942in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.338744in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.338547in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.338350in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.338152in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.337561in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.337363in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.336969in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.336772in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.336574in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.335785in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.335588in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.335391in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.335193in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.334207in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.333418in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.333221in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.333023in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.332629in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.332432in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.332234in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.331643in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.331248in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.331051in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.330459in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.330064in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.329867in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.329670in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.329473in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.329275in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.329078in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.328683in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.328289in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.327500in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.327303in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.326711in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.326513in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.326316in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.325724in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.325527in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.325133in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.324935in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.324738in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.324344in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.324146in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.323949in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.323752in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.323357in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.323160in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.322765in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.322568in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.322371in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.322174in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.321779in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.320990in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.320398in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.320004in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.319609in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.318623in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.318031in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.317834in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.317636in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.317439in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.317044in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.316847in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.316650in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.316453in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.316255in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.315664in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.315466in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.315269in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.314875in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.314677in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.314480in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.314085in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.313888in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.313691in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.313494in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.313296in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.312507in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.312310in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.312113in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.311915in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.311718in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.311521in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.310535in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.310337in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.310140in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.308759in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.308562in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.308365in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.308167in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.307970in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.307773in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.307576in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.307378in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.306984in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.306392in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.306195in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.305997in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.305800in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.305603in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.305011in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.304616in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.304222in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.303827in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.302841in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.301855in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{2.301657in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.301460in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.301263in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.300868in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.300671in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.300474in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.300079in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.299882in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.299685in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.299290in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.299093in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.298896in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.298698in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.297712in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.297515in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.296923in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.296726in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.296528in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.296134in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.295739in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.295542in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.295147in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.294753in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.294358in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.294161in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.293767in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.293175in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.292780in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.292583in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.292386in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.292188in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.291991in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.291794in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.291597in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.291399in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.291202in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.291005in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.290808in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.290413in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.290216in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.288638in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.288440in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.288243in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.288046in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.287848in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.287454in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.287257in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.287059in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.286862in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.286665in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.286468in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.286270in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.285876in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.285481in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.285284in}{1.684556in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.284889in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{2.284692in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.284495in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.284298in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.284100in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.283706in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.283509in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.283311in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.283114in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.282917in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.282719in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.282522in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.282325in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.282128in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.281930in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.281733in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.281536in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.281141in}{1.677789in}}%
\pgfpathlineto{\pgfqpoint{2.280944in}{1.677174in}}%
\pgfpathlineto{\pgfqpoint{2.280549in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.280352in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.280155in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.279958in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.279760in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.279563in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.279366in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.278774in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.278577in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.278379in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.277985in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.277590in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.277393in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.276604in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.276210in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.275618in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.274631in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.274434in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.274237in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.274040in}{1.672867in}}%
\pgfpathlineto{\pgfqpoint{2.273842in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.273448in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.272856in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.272659in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.272264in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.272067in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.271870in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.271672in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.271475in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.270883in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.270686in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.270291in}{1.670406in}}%
\pgfpathlineto{\pgfqpoint{2.270094in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.269700in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.269502in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.268910in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.268713in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.268516in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.268319in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.268121in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.267727in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.267530in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.267332in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.266741in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.266346in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.266149in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.265557in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.264965in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.264768in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.264571in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.264373in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.263979in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.263781in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.263387in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.263190in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.262992in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.262795in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.262598in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.262401in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.262203in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.262006in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.261809in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.261611in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.261414in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.261217in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.261020in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.260822in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.260625in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.260428in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.260033in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.259639in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.259047in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.258850in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.258652in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.258455in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.258258in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.257863in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.257666in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.257469in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.257074in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.256877in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.256680in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.256482in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.256088in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.255693in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.255496in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.255102in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.254707in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.254510in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.254312in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.253918in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.253523in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.253129in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.252932in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.252340in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.252142in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.251945in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.251748in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.251353in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.250367in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.250170in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.249973in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.249578in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.249381in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.249183in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.248986in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.248789in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.248394in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.248197in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.247803in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.247605in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.247013in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.246619in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.246422in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.246224in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.246027in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.245830in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.245633in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.245435in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.244843in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.244449in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.244252in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.244054in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.243265in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.242674in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.242279in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.242082in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.241687in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.241293in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.241095in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.240898in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.240504in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.240306in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.240109in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.239912in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.239517in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.239320in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.238728in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.238531in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.238334in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.237939in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.237742in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.237544in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.236755in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.236361in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.234980in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.234585in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.234191in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.233994in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.233796in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.233599in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.233402in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.233205in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.233007in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.232810in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.232021in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.231824in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.231626in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.231232in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.230837in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.230640in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.230443in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.230048in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.229851in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.229456in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.229062in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.228865in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.228667in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.228470in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.228273in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.227878in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.227681in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.227484in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.227089in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.226300in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.225906in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.225708in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.225511in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.224722in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.224525in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.224327in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.224130in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.223933in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.223341in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.223144in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.222946in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.222749in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.221960in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.221763in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.221566in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.220579in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.220382in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.219987in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.219593in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.219396in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.219198in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.219001in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.218804in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.218607in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.217817in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.217423in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.216239in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.215253in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.215056in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.214858in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.214661in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.214464in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.214267in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.214069in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.213872in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.213477in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.213280in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.213083in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.212688in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.212491in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.212294in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.212097in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.211899in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.211702in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.211505in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.210913in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.210716in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.210321in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.210124in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.209729in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.209532in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.209335in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.208940in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.208743in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.208348in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.207954in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.207757in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.207559in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.206968in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.206376in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.205981in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.205784in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.205587in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.205389in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.205192in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.204798in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.204600in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.204403in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.204008in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.203614in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.203417in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.203219in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.203022in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.202825in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.202430in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.202036in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.201839in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.201641in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.201444in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.201049in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.200655in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.200458in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.200260in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.200063in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.199866in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.199077in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.198682in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.198485in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.198288in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.198090in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.197893in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.197696in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.197499in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.197301in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.197104in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.196907in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.196709in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.196315in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.196118in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.195526in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.195131in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.194934in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.194342in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.194145in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.193553in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.193356in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.193159in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.192172in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.191975in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.191383in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.191186in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.190791in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.190397in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.190200in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.190002in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.189410in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.189213in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.189016in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.188819in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.188621in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.188424in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.188227in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.188030in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.187635in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.187438in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.187043in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.186649in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.186254in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.186057in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.185268in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.185071in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.184873in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.184479in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.184281in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.184084in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.183492in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.183295in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.183098in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.182901in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.182703in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.182111in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.181914in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.181717in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.181125in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.180928in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.180533in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.180336in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.180139in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.179547in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.179350in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.179152in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.178758in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.178561in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.178363in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.178166in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.177969in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.177772in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.177574in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.177377in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.177180in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.176982in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.176785in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.175996in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.175404in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.175207in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.175010in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.174812in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.174615in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.174418in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.174023in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.173826in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.173432in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.173234in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.172840in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.172642in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.172445in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.172248in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.171853in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.171262in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.170473in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.170275in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.169881in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.169683in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.168894in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.168697in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.168500in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.167908in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.167513in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.167316in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.167119in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.166133in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.165935in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.165738in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.165541in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.165343in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.164949in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.164357in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.163765in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.163568in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.163371in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.162384in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.162187in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.161793in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.161004in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.160806in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.160214in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.160017in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.159820in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{2.159425in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.159228in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.159031in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.158242in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.158044in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.157255in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.156861in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.156664in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.156466in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.156072in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.155480in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.155283in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.154888in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.154691in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.154296in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.154099in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.153902in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.153705in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.153507in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.153310in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.153113in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.152915in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.152718in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.152324in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.152126in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.151929in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.151732in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.151535in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.151337in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.150745in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.150351in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.150154in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.149562in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.148970in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.148773in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.148575in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.148181in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.147589in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.146997in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.146800in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.146603in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.146208in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.146011in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.145616in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.145419in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.145222in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.145025in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.143644in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.143446in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.143249in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.143052in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.142855in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.142657in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.142460in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.142263in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.141868in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.141671in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.141474in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.141079in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.140882in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.140487in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.140290in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.140093in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.139896in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.139698in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.139304in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.138909in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.138712in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.138120in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.137726in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.137528in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.137331in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.136937in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.136739in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.136542in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.136345in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.135753in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.134767in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.134569in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.133977in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.133780in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.133386in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.132991in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.132399in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.132005in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.131807in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.131413in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.131216in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.131018in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.130427in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.130229in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.130032in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.129243in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.128848in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.128257in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.128059in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.127665in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.127468in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.127270in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.126876in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.126678in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.126481in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.126284in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.125495in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.125298in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.125100in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.124311in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.123917in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.123522in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{2.123325in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.122733in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.122339in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.122141in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.121944in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.121747in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.121155in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.120760in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.120366in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.119971in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.119379in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.118985in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.118788in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.118590in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.118393in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.117801in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.117604in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.117407in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.117209in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.116815in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.116618in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.116026in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.115829in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.115631in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.115237in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.115039in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.114842in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.114448in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.114250in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.114053in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.113659in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.113461in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.112870in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.112475in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.112278in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.111883in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.111686in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.111489in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.111291in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.111094in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.110897in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.110305in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.110108in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.109910in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.109713in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.109516in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.108924in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.108727in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.108530in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.108135in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.107740in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.106557in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.106360in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.106162in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.105965in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.105768in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.105373in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.105176in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.104781in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.104387in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.103795in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.103401in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.103203in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.103006in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.102809in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.102217in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.102020in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.101625in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.101428in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.101231in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.101033in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.100836in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.100639in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.100441in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.100244in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.100047in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.099850in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.099652in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.099455in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.099061in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.098863in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.098666in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.098469in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.098074in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.097877in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.097680in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.096693in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.096299in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.096102in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.095707in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.095510in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.094918in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.094721in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.094326in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.094129in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{2.093932in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.093340in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.093142in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.092945in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.092748in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.092353in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.092156in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.091762in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.091564in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.090972in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.090775in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.090578in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.090381in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.090183in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.089986in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.089592in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.089394in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.089000in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.088803in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.087816in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.087619in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.087422in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.087224in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.087027in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.086435in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.086041in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.085843in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.085252in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.085054in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.084660in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.084265in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.084068in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.083871in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.083476in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.083279in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.082293in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.082095in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.081701in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.081504in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.081306in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.080912in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.080714in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.080517in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.080123in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.079136in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.078544in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.078347in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.078150in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.077755in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.076966in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.076572in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.075980in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.075585in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.075388in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.075191in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.074599in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.074402in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.073613in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.073415in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.073218in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.073021in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.072824in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.072626in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.072429in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.072232in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.071640in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.071443in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.071048in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.070851in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.070654in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.069865in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.069273in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.069075in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.067892in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.067695in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.067300in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.066905in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.066314in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.066116in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.065722in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.065525in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.064933in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.064736in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.064538in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.064144in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.063946in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.063157in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.062960in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.062763in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.062566in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.062368in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.061776in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.061579in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.061185in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.060987in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.060593in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.060198in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.060001in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.059804in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.059409in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.059212in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.058423in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.058028in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.057831in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.057437in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.057239in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.057042in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.056845in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.056450in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.056253in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.056056in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.055267in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.055069in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.054872in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.054675in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.054477in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.054083in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.053886in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.053688in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.053294in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.052899in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.052702in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.052505in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.052110in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.051913in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.051716in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.051321in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.050927in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.050729in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.050532in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.050335in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.049940in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.049546in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.049151in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.048954in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.048559in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.048362in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.048165in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.047968in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.047376in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.046784in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.046587in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.045995in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.045798in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.045600in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.045403in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.045206in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.044811in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.044022in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.043825in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.043430in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.043036in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.042838in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.042641in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.042444in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.042247in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.041655in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.041458in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.041260in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.041063in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.040866in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.040669in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.040471in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.040274in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.040077in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.039879in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.039682in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.039485in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.038696in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.038301in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.037907in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.037709in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.037512in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.037315in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.037118in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.036920in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.036526in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.036329in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.036131in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.035737in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.035539in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.035145in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.034553in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.034356in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.034159in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.033764in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.033567in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.033370in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.032975in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.032580in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.032383in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.031594in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.031397in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.031200in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.030016in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.029621in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.028832in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.028438in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.028240in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.028043in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.027451in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.027254in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.026860in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.026662in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.026070in}{1.650718in}}%
\pgfpathlineto{\pgfqpoint{2.025873in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.025676in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.025084in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.024098in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.023309in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.022914in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.022717in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.022322in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.022125in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.021731in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.021336in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.021139in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.020744in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.020547in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.020350in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.020152in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.019955in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.019758in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.019561in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.019363in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.019166in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.018969in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.018377in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.017785in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.017588in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.017193in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.016996in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.016207in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.015812in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.015615in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.014629in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.014432in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.014037in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.013840in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.013642in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.013445in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.013248in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.013051in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.012853in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.012656in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.011867in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.011472in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.011275in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.011078in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.010683in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.010289in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.010092in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.009894in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.009697in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.009500in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.009303in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.009105in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.008908in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.008711in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.008513in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.008316in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.008119in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.007330in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.006935in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.006738in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.006146in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.005949in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.005752in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.005357in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.004765in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.004568in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.004371in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.004173in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.003976in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.003779in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.003582in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.003187in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.002990in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.002793in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.002398in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.002201in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.002003in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.001806in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.000623in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.000425in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.000228in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{1.999834in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.999044in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.998847in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.998650in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.998453in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.998255in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{1.997861in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{1.997664in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{1.997269in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.996677in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.996480in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.996085in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{1.995888in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.995099in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.994704in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.994507in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.993915in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.993718in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{1.993126in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{1.992732in}{1.627134in}}%
\pgfpathlineto{\pgfqpoint{1.992535in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{1.992337in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.992140in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.991745in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.991548in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.991351in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{1.991154in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.990562in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{1.622623in}}%
\pgfpathlineto{\pgfqpoint{1.990167in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.989575in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{1.989378in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{1.989181in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{1.988984in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.988786in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{1.988589in}{1.619956in}}%
\pgfpathlineto{\pgfqpoint{1.987997in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.987603in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.986814in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.986419in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.986222in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.986025in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.985630in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{1.985038in}{1.616470in}}%
\pgfpathlineto{\pgfqpoint{1.984841in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{1.984644in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.984249in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.984052in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.983460in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.983263in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.982868in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.981882in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.981685in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.981487in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.981290in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.981093in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.980896in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.980698in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.980304in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.980106in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.979515in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.979317in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.978923in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.978726in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{1.978528in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.977542in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{1.977345in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{1.977147in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{1.976950in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{1.975767in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.975372in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.974977in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.974780in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{1.974583in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{1.974386in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.974188in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{1.973991in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.973794in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.973597in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.973399in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.973202in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.973005in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.972610in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.972216in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.972018in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.971821in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{1.971624in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{1.971427in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.971229in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.971032in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.970835in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.970637in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.970440in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.970243in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.970046in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.969848in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.969257in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.969059in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.968862in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{1.968468in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.967876in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.967481in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.967284in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.966692in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.966495in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.966298in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.965508in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.965311in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.965114in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.964917in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.964522in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.964325in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.963733in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{1.963536in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{1.962944in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.962747in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.962352in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.962155in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.961958in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.961760in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.961169in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.960971in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.960774in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{1.960379in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.960182in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.959788in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{1.959590in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{1.959196in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{1.958999in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.958801in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.958604in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.958407in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.958209in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{1.958012in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.957815in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{1.957618in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{1.957420in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{1.957026in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{1.956829in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.956631in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{1.956434in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.956237in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.955842in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{1.955448in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{1.955250in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.954856in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.954461in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.954067in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.953869in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.953672in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.953475in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.952883in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.952686in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.952489in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.952094in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.951897in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.950516in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.950319in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.950121in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.949924in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.949727in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.949530in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.949332in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.948938in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.948740in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.948346in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.948149in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.947951in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.947754in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.947557in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.947162in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.946965in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.946570in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.946176in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.945979in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.945781in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.945584in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.945387in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.944992in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.944795in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.944401in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.944203in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.943611in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.943020in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.942625in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.942428in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.941639in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.941244in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.940652in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.940455in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.940061in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.939863in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.939666in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.939469in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.939271in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.938088in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.937891in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.937693in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.937101in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.936510in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.935721in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.934932in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.934537in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.934340in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.933945in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.933748in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.933551in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.933353in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.933156in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.932762in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.932367in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.931972in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.931775in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.931578in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.931381in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.931183in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.930197in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.929802in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.929605in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.929408in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.929013in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.928816in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.928619in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{1.928422in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.928224in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.927435in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.927041in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.926646in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.926449in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.926252in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{1.926054in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.925660in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.925463in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.925265in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.924673in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.924279in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.923884in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.923095in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.922503in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.922109in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.921912in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.921714in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.921320in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.920531in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.920136in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.919939in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.919742in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.919544in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.919150in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.918361in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.917769in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.917572in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.916980in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.916783in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.916388in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.915599in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.915204in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.914810in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.914613in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.914415in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.914021in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.913824in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.913626in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.913429in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.913232in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.913034in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.912837in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.912443in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.912245in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.912048in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.911851in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.911456in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.911062in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.910865in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.910667in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.910470in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.910273in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.910075in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.909878in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.909681in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.909484in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.909286in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.909089in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.908892in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.908695in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.908497in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.908300in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.908103in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.907708in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.907116in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.906525in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{1.906327in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.906130in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{1.905735in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.905538in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.905341in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.905144in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.904749in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.904552in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.904157in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.903960in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.903566in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.903171in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.902382in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.902185in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.901987in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.901790in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.901593in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.901198in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.901001in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.900606in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.900409in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.900212in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.900015in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.899817in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.899620in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.899226in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.899028in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.898436in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.898239in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.897845in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.896858in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.895872in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.895675in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.895477in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.895280in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.895083in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.894886in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.894491in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.894294in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.893702in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.893505in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.893307in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.893110in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.892321in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.892124in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.891927in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.891532in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.890940in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.890743in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.890546in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.890348in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.889757in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.889362in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.889165in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.888967in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.888770in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.888376in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.888178in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.887981in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.887784in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.887389in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.886995in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.886798in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.886403in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.886206in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.886008in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.885614in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.885219in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.885022in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.884825in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.884628in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.884430in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.884233in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.884036in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.883838in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.883049in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.882852in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.882458in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.881471in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.881274in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.880879in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.880485in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.880090in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.879893in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{1.879499in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.879104in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.878907in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.878512in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{1.878315in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.878118in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{1.877920in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.877131in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.876934in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.876737in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.876342in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.875356in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.874567in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.874172in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.873778in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.873580in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.872989in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.872791in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.872397in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.871016in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.870819in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{1.870621in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.870424in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.870030in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.869832in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.869635in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.869438in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.869240in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.868649in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.868451in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.868254in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{1.868057in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.867860in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.867662in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.867465in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.867268in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.866873in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.866676in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.866479in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{1.865887in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.865492in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.865295in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.865098in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{1.864900in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.864703in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.864506in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.864309in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.864111in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.863717in}{1.572378in}}%
\pgfpathlineto{\pgfqpoint{1.863322in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.863125in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.862928in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.862139in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.861547in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.861350in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.860955in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.860561in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.860363in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.860166in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.859771in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.859574in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.858193in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.857601in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.856615in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.856418in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.856023in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.855826in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.855629in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.855037in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.854840in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.854642in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.854445in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.854051in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.853853in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.853656in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.853459in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.853262in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.852867in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.852670in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.852472in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.852275in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.852078in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.851881in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.851683in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.851289in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.850894in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.850697in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.849513in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.848724in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.848133in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.847738in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.847541in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.846949in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.846752in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.846554in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.846357in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.845963in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.845765in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.845568in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.845371in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.844582in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.844384in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.843990in}{1.559048in}}%
\pgfpathlineto{\pgfqpoint{1.843793in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.843398in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.843003in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.842806in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.842609in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.842412in}{1.559048in}}%
\pgfpathlineto{\pgfqpoint{1.842214in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{1.842017in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.841623in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{1.841228in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.841031in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.840833in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.840242in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.840044in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.839847in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.839650in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.839453in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.839058in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.838861in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.838269in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.838072in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.837874in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.837677in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.837480in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.836888in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.836691in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.836494in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.836296in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.835902in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.835310in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.834915in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.834521in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.834324in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.834126in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.833534in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.833337in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.832745in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.832548in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.832351in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.831956in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.831759in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.831365in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.831167in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.830575in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.830181in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.829984in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.829589in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.829392in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.828997in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.828603in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.828405in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.827616in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.827025in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.826827in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.826630in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.826433in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.826038in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.825644in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.824855in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.824657in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.824460in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.824065in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.823671in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.823474in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.822882in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{1.822685in}{1.576480in}}%
\pgfpathlineto{\pgfqpoint{1.822290in}{1.577300in}}%
\pgfpathlineto{\pgfqpoint{1.822093in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.821896in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.821304in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{1.820909in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.820712in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.820515in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.820317in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{1.820120in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.819923in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.819726in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.819331in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.819134in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.818936in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.818739in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.818345in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.818147in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.817556in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.817161in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.816964in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.816766in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.816372in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.816175in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.815583in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.815386in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.814991in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.814794in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.814202in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.814005in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.813807in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.813018in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.812821in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.812624in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.812032in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.811835in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.811637in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.811440in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.811243in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.811046in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.810454in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.810257in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.809467in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.809270in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.808876in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.808678in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.808481in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.808284in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.808087in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.807889in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.807692in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.807495in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.807298in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.806903in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.806706in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.805917in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.805719in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.805522in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.805325in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.804536in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.804338in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.803944in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.803352in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.803155in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.802958in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.802366in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.801971in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.801774in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.801577in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.801379in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.801182in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.800985in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.800788in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.800590in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.800393in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.799998in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.799801in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.799407in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.798420in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.798223in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.797829in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.797631in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.797237in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.797039in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.796842in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.796645in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.796448in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.795659in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.795264in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.794672in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.794278in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.794080in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.793883in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{1.793489in}{1.603140in}}%
\pgfpathlineto{\pgfqpoint{1.793094in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.792897in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.792699in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{1.792502in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.792305in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.792108in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.791713in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.791319in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.790530in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.790332in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.790135in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.789740in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{1.789543in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.789149in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.788951in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.788360in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.611343in}}%
\pgfpathlineto{\pgfqpoint{1.787768in}{1.612369in}}%
\pgfpathlineto{\pgfqpoint{1.787570in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.786190in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.785598in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.785203in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{1.784020in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{1.783822in}{1.612163in}}%
\pgfpathlineto{\pgfqpoint{1.783625in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{1.783428in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{1.783231in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.783033in}{1.610728in}}%
\pgfpathlineto{\pgfqpoint{1.782836in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{1.782244in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.782047in}{1.608677in}}%
\pgfpathlineto{\pgfqpoint{1.781850in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.781455in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.780863in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.779877in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.779680in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.779285in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.778496in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.778299in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.777904in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.777707in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.777510in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{1.776523in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.776326in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.776129in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.775734in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.775537in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.775340in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.774945in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.774748in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.774551in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.774353in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{1.773564in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.772775in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.772578in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.604781in}}%
\pgfpathlineto{\pgfqpoint{1.772183in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.771789in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.770211in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.770013in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.769816in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.769619in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.769422in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{1.769224in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.769027in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.768632in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.768435in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.767646in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.767054in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.766660in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.765871in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.765673in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.765476in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.765279in}{1.603345in}}%
\pgfpathlineto{\pgfqpoint{1.765082in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.764687in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{1.764490in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{1.764293in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.764095in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{1.763898in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.763701in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.763503in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.763306in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.762517in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.762320in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.761925in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.761728in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.761531in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.761333in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.760939in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.760742in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.760544in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.760150in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.759164in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.757783in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.757585in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.757388in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.757191in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.756796in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.756599in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.756402in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.756204in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.755810in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.755415in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.755021in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.754824in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.754626in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.754429in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.754232in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.754034in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.753837in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.753640in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.753443in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.753245in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.752851in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.752654in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.751864in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.751667in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.751470in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.751075in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.750878in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.750681in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.750484in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.750286in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.750089in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.749892in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.749695in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.749300in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.749103in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.747919in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.747722in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.747327in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{1.747130in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.746933in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.746538in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.745552in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.744763in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.744565in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.744171in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.743776in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.743579in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{1.743382in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.743185in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.742790in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.742593in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.741606in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.741409in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.741015in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.740817in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.740620in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.740226in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.740028in}{1.585708in}}%
\pgfpathlineto{\pgfqpoint{1.739831in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{1.739634in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{1.739239in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.739042in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.738845in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.738056in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.737858in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.737069in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.736675in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.736280in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.735886in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.735688in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.735491in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{1.735294in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{1.734505in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.734307in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.734110in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.733716in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.733518in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.733321in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.733124in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.732729in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.732532in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.732335in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.732137in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.573403in}}%
\pgfpathlineto{\pgfqpoint{1.731743in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.731348in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.731151in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.730954in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.730757in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.730559in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.730362in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.730165in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.729770in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.729573in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.729178in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.728981in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.728784in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{1.728389in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.727995in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.727797in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{1.727206in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{1.727008in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{1.726614in}{1.559048in}}%
\pgfpathlineto{\pgfqpoint{1.726417in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.726219in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.725825in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.725233in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{1.725036in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.724641in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.724444in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.724247in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{1.563970in}}%
\pgfpathlineto{\pgfqpoint{1.723655in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.723458in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.723260in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.723063in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.722866in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.722668in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.722471in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.722274in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.722077in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.721879in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.721682in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.721288in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.721090in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.720893in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.720696in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.720498in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.720301in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.720104in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.719907in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.719512in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.719315in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.719118in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{1.563970in}}%
\pgfpathlineto{\pgfqpoint{1.718131in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.717737in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.716948in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.716356in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.716159in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.715961in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.715567in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.715369in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.714778in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.714580in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.714383in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.713791in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.713199in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.713002in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.712805in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.712608in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.712016in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.711819in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.711621in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.711424in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.711227in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.710635in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.710438in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.710240in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.710043in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.709649in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.709451in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.709254in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.708860in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.708662in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.708465in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.708070in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.707281in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.706887in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.705506in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.704520in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.704322in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.703928in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.703730in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.703533in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.703336in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.703139in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.702744in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.702547in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.702350in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.701955in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.701758in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.701561in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.701363in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.700969in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.700574in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.700180in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.699982in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.699785in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.699588in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.698799in}{1.562329in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.698207in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.698010in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.697812in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.697221in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.696234in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.695445in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.695051in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.694656in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.694459in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.694262in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.694064in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.693472in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.693275in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.692683in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.692486in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.691894in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.691697in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.691302in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.691105in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.690513in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.690119in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.689724in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.689330in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.689132in}{1.563765in}}%
\pgfpathlineto{\pgfqpoint{1.688541in}{1.564175in}}%
\pgfpathlineto{\pgfqpoint{1.688343in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.687752in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.687554in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.686962in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.686765in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.686568in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.686371in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.686173in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.685976in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.685779in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.685187in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.684990in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.684398in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.684201in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.684003in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.683806in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.683017in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.682820in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.682623in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.682031in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.681833in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.681044in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.680650in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.680453in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.680255in}{1.570122in}}%
\pgfpathlineto{\pgfqpoint{1.680058in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.679861in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.679466in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.679072in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.678874in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.678677in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.678480in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.678283in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.677888in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.676704in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.676507in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.676310in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.676113in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.675915in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.675521in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.675324in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.675126in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.674929in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.674732in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.674534in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.674337in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.673745in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.673548in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.673351in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.673154in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.672167in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.671773in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.671378in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.671181in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.670589in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.669800in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.669603in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.669405in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.669208in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.668616in}{1.562534in}}%
\pgfpathlineto{\pgfqpoint{1.668419in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.668222in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{1.667827in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.667630in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.667433in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.667038in}{1.557407in}}%
\pgfpathlineto{\pgfqpoint{1.666644in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.666446in}{1.556997in}}%
\pgfpathlineto{\pgfqpoint{1.666052in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.665657in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.665065in}{1.555357in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.664474in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.664079in}{1.555972in}}%
\pgfpathlineto{\pgfqpoint{1.663882in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.663685in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{1.663093in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{1.662698in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.662501in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.662304in}{1.555357in}}%
\pgfpathlineto{\pgfqpoint{1.661909in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.661712in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{1.661317in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.661120in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{1.660923in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{1.660331in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{1.659936in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.658950in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.658753in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.657569in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{1.657372in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{1.656977in}{1.554536in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{1.656386in}{1.553921in}}%
\pgfpathlineto{\pgfqpoint{1.656188in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{1.655991in}{1.553306in}}%
\pgfpathlineto{\pgfqpoint{1.655399in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{1.654807in}{1.553306in}}%
\pgfpathlineto{\pgfqpoint{1.654610in}{1.552691in}}%
\pgfpathlineto{\pgfqpoint{1.654413in}{1.551460in}}%
\pgfpathlineto{\pgfqpoint{1.654216in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.653427in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.653229in}{1.551050in}}%
\pgfpathlineto{\pgfqpoint{1.653032in}{1.550845in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.652440in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.652046in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.651651in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.651454in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.650862in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.650073in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.649876in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.649481in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.649284in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.649087in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{1.648495in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{1.648297in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.648100in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.647706in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.647508in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.646522in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.646325in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.645930in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.645536in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.644944in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.644747in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.644352in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.644155in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.643958in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.643760in}{1.545103in}}%
\pgfpathlineto{\pgfqpoint{1.643563in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{1.643168in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.642774in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.642577in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.642379in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.642182in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.641590in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.641393in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.641196in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.640801in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.640407in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.640209in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.640012in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.639815in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.639420in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.639223in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.639026in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.638828in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.638631in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.638434in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.638237in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{1.636856in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.636264in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.636067in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.635869in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.635278in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.634291in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.633897in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{1.633502in}{1.541616in}}%
\pgfpathlineto{\pgfqpoint{1.633305in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{1.632910in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.632319in}{1.537104in}}%
\pgfpathlineto{\pgfqpoint{1.631924in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.631529in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{1.631332in}{1.532593in}}%
\pgfpathlineto{\pgfqpoint{1.631135in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.630938in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{1.630346in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{1.630149in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{1.629162in}{1.530747in}}%
\pgfpathlineto{\pgfqpoint{1.628965in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.628768in}{1.530132in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.628176in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{1.627979in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{1.627190in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.626992in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.626598in}{1.530952in}}%
\pgfpathlineto{\pgfqpoint{1.626400in}{1.531978in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{1.626006in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.625809in}{1.533823in}}%
\pgfpathlineto{\pgfqpoint{1.625611in}{1.533823in}}%
\pgfpathlineto{\pgfqpoint{1.625414in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{1.625217in}{1.532798in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{1.624428in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{1.624033in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{1.623836in}{1.531978in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{1.623441in}{1.530542in}}%
\pgfpathlineto{\pgfqpoint{1.622652in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.622455in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.622061in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{1.621863in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.621666in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.621469in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{1.621271in}{1.531978in}}%
\pgfpathlineto{\pgfqpoint{1.620877in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{1.620680in}{1.534028in}}%
\pgfpathlineto{\pgfqpoint{1.620482in}{1.534849in}}%
\pgfpathlineto{\pgfqpoint{1.620285in}{1.536284in}}%
\pgfpathlineto{\pgfqpoint{1.619891in}{1.537515in}}%
\pgfpathlineto{\pgfqpoint{1.619693in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.619496in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.618510in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{1.618115in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{1.617918in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.617721in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{1.617523in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.617326in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.617129in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.616931in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.616340in}{1.547358in}}%
\pgfpathlineto{\pgfqpoint{1.616142in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.615551in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.615353in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.614959in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.614761in}{1.550640in}}%
\pgfpathlineto{\pgfqpoint{1.614564in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.613972in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.613381in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.612986in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.612394in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.612197in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.612000in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.611802in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.610816in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.609830in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.609632in}{1.551050in}}%
\pgfpathlineto{\pgfqpoint{1.609435in}{1.553101in}}%
\pgfpathlineto{\pgfqpoint{1.609041in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.608843in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{1.608449in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.608252in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{1.607462in}{1.555972in}}%
\pgfpathlineto{\pgfqpoint{1.607265in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.607068in}{1.556997in}}%
\pgfpathlineto{\pgfqpoint{1.606871in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.606476in}{1.559048in}}%
\pgfpathlineto{\pgfqpoint{1.606279in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.605884in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.605490in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{1.605095in}{1.557407in}}%
\pgfpathlineto{\pgfqpoint{1.604503in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.604306in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.604109in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{1.603517in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{1.602925in}{1.552691in}}%
\pgfpathlineto{\pgfqpoint{1.602728in}{1.551255in}}%
\pgfpathlineto{\pgfqpoint{1.602531in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.602333in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{1.602136in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{1.545103in}}%
\pgfpathlineto{\pgfqpoint{1.601742in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.601544in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.600755in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.600163in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.599966in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.599572in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.598980in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.598783in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.598191in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.597993in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.597796in}{1.541616in}}%
\pgfpathlineto{\pgfqpoint{1.597599in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.597007in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{1.596415in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.596021in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{1.595824in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.594837in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.593851in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.593654in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.592864in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.592667in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.592470in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.592075in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{1.591878in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.591089in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{1.590694in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{1.590497in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{1.590300in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.590103in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.589905in}{1.542026in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.541001in}}%
\pgfpathlineto{\pgfqpoint{1.589511in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.589314in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{1.588919in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.588525in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.588327in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{1.588130in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.587933in}{1.539155in}}%
\pgfpathlineto{\pgfqpoint{1.587735in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{1.586749in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{1.586552in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.585763in}{1.538130in}}%
\pgfpathlineto{\pgfqpoint{1.585565in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.585368in}{1.538130in}}%
\pgfpathlineto{\pgfqpoint{1.584974in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{1.537925in}}%
\pgfpathlineto{\pgfqpoint{1.584579in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.584185in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.583987in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.582804in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.582606in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.582409in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{1.582212in}{1.539771in}}%
\pgfpathlineto{\pgfqpoint{1.582015in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{1.541616in}}%
\pgfpathlineto{\pgfqpoint{1.581620in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{1.581423in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.581226in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.580831in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.580436in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.580239in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.579845in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.579647in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.579450in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.578661in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.578464in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.578266in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.577280in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.577083in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.576886in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.576688in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.576491in}{1.544898in}}%
\pgfpathlineto{\pgfqpoint{1.576294in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.576096in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.575899in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.575702in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.575505in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.575307in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.574913in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.574518in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.574124in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.573926in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.573335in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.572940in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.572743in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.572546in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.572151in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.571954in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.571757in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.571362in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.570967in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.570770in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.570573in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.570178in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.569587in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.569389in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.569192in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.568995in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{1.568797in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.568600in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.568206in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.567811in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.567614in}{1.545923in}}%
\pgfpathlineto{\pgfqpoint{1.567417in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{1.567219in}{1.544898in}}%
\pgfpathlineto{\pgfqpoint{1.567022in}{1.544898in}}%
\pgfpathlineto{\pgfqpoint{1.566825in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.566627in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.566430in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.566036in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.565838in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.565444in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{1.564852in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{1.564458in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{1.564260in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.564063in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.562879in}{1.537515in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.562485in}{1.535054in}}%
\pgfpathlineto{\pgfqpoint{1.562288in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{1.562090in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{1.561893in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.561696in}{1.530952in}}%
\pgfpathlineto{\pgfqpoint{1.561498in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.561104in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.560907in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{1.560709in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.560512in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.560315in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.559723in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.559526in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.558145in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.557553in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.557159in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.556764in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.556567in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.556172in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.555778in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.555580in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{1.555186in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.554989in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.554791in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.554397in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.554199in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{1.520903in}}%
\pgfpathlineto{\pgfqpoint{1.553805in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.553608in}{1.520083in}}%
\pgfpathlineto{\pgfqpoint{1.553410in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.552424in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.552227in}{1.518032in}}%
\pgfpathlineto{\pgfqpoint{1.552029in}{1.516597in}}%
\pgfpathlineto{\pgfqpoint{1.551832in}{1.515776in}}%
\pgfpathlineto{\pgfqpoint{1.551635in}{1.514751in}}%
\pgfpathlineto{\pgfqpoint{1.551438in}{1.513520in}}%
\pgfpathlineto{\pgfqpoint{1.551240in}{1.511675in}}%
\pgfpathlineto{\pgfqpoint{1.551043in}{1.509419in}}%
\pgfpathlineto{\pgfqpoint{1.550846in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.550649in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{1.550451in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.550254in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{1.550057in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.549662in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.549465in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.549268in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.549070in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{1.548873in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.548676in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.548479in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.547887in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{1.547492in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{1.547295in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.546900in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{1.546703in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.546309in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.545914in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.545717in}{1.504087in}}%
\pgfpathlineto{\pgfqpoint{1.545520in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{1.544730in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{1.544139in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.543941in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{1.543744in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.543547in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.543350in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.542166in}{1.503882in}}%
\pgfpathlineto{\pgfqpoint{1.541771in}{1.503882in}}%
\pgfpathlineto{\pgfqpoint{1.541574in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.541377in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.541180in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.540588in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.540391in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.539996in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.539404in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.539207in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.538812in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.538418in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.538221in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.538023in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{1.537826in}{1.498139in}}%
\pgfpathlineto{\pgfqpoint{1.537629in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.537431in}{1.497114in}}%
\pgfpathlineto{\pgfqpoint{1.537234in}{1.496704in}}%
\pgfpathlineto{\pgfqpoint{1.536840in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.536642in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.536445in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.536248in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.536051in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.535853in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.535261in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.535064in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{1.534275in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.533881in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.533683in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.533289in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.532697in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{1.532500in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.532302in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.531711in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.531119in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.530724in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.530527in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.530132in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.529146in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.528949in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.528554in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.528357in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.527962in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.527765in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.527371in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.527173in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.526976in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.526187in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{1.525990in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.525595in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.525398in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.525201in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.525003in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{1.524806in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.524609in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.524412in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.524017in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.523820in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.523031in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.522636in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.522439in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.521847in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.521650in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.521255in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.521058in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.520861in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.520663in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.520072in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.519677in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.519480in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.519283in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.519085in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.518888in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.518691in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.518493in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.518296in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.517704in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.517310in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.516915in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.516718in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.516521in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.516324in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.515929in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.515534in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.515337in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.515140in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.514943in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.514351in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.513562in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.513364in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.512970in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.512575in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.510997in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.510603in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.510405in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.510208in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.509419in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.509222in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.508630in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.507446in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.507052in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.506855in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.506657in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.506263in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.505868in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.505671in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.505079in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.504685in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.504093in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.503895in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.503698in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.503501in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.503106in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.502515in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.502317in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.502120in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.501923in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.501528in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.501134in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.500739in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.500345in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.500147in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.499950in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.499753in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.499556in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.499358in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.498964in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.498766in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.498569in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.498372in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.498175in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.497977in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.497780in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.497386in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.496991in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.496794in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.496596in}{1.491167in}}%
\pgfpathlineto{\pgfqpoint{1.496399in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.496202in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.496005in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{1.495807in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.495018in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.494821in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.494229in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{1.502856in}}%
\pgfpathlineto{\pgfqpoint{1.493440in}{1.502241in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.493046in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.492848in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.492454in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.492257in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.491665in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.491270in}{1.501626in}}%
\pgfpathlineto{\pgfqpoint{1.490876in}{1.502446in}}%
\pgfpathlineto{\pgfqpoint{1.490678in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.490481in}{1.503882in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.489889in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{1.489495in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.489100in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.488903in}{1.503882in}}%
\pgfpathlineto{\pgfqpoint{1.488706in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.488114in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.487917in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.487719in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{1.487325in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.487127in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.486733in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{1.509214in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{1.509419in}}%
\pgfpathlineto{\pgfqpoint{1.485549in}{1.509624in}}%
\pgfpathlineto{\pgfqpoint{1.485352in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{1.510034in}}%
\pgfpathlineto{\pgfqpoint{1.484760in}{1.510239in}}%
\pgfpathlineto{\pgfqpoint{1.484563in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{1.484366in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{1.484168in}{1.510034in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{1.509214in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{1.506343in}}%
\pgfpathlineto{\pgfqpoint{1.482393in}{1.506343in}}%
\pgfpathlineto{\pgfqpoint{1.482196in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{1.507163in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{1.508188in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.509214in}}%
\pgfpathlineto{\pgfqpoint{1.481209in}{1.510239in}}%
\pgfpathlineto{\pgfqpoint{1.481012in}{1.511059in}}%
\pgfpathlineto{\pgfqpoint{1.480815in}{1.511675in}}%
\pgfpathlineto{\pgfqpoint{1.480618in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{1.480420in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.480223in}{1.513725in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.479434in}{1.513725in}}%
\pgfpathlineto{\pgfqpoint{1.479237in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.478842in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.478250in}{1.515571in}}%
\pgfpathlineto{\pgfqpoint{1.478053in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{1.515776in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.477264in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.476672in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.476278in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{1.476080in}{1.517622in}}%
\pgfpathlineto{\pgfqpoint{1.475883in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.475686in}{1.520493in}}%
\pgfpathlineto{\pgfqpoint{1.475489in}{1.521518in}}%
\pgfpathlineto{\pgfqpoint{1.475291in}{1.522749in}}%
\pgfpathlineto{\pgfqpoint{1.475094in}{1.523774in}}%
\pgfpathlineto{\pgfqpoint{1.474699in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.474502in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.474305in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.473910in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.473516in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{1.473319in}{1.524595in}}%
\pgfpathlineto{\pgfqpoint{1.473121in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{1.472924in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{1.472332in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{1.472135in}{1.523774in}}%
\pgfpathlineto{\pgfqpoint{1.471938in}{1.523569in}}%
\pgfpathlineto{\pgfqpoint{1.471740in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.471543in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{1.471149in}{1.522544in}}%
\pgfpathlineto{\pgfqpoint{1.470951in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{1.521518in}}%
\pgfpathlineto{\pgfqpoint{1.470557in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.470359in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.470162in}{1.521518in}}%
\pgfpathlineto{\pgfqpoint{1.469965in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.469768in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{1.469570in}{1.520698in}}%
\pgfpathlineto{\pgfqpoint{1.469373in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{1.469176in}{1.519058in}}%
\pgfpathlineto{\pgfqpoint{1.468781in}{1.517622in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{1.516391in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.467795in}{1.513725in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{1.512290in}}%
\pgfpathlineto{\pgfqpoint{1.467203in}{1.511675in}}%
\pgfpathlineto{\pgfqpoint{1.466809in}{1.511470in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.511675in}}%
\pgfpathlineto{\pgfqpoint{1.465625in}{1.511880in}}%
\pgfpathlineto{\pgfqpoint{1.465428in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{1.465230in}{1.512905in}}%
\pgfpathlineto{\pgfqpoint{1.465033in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.464639in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.464244in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.463652in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.463455in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.463258in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.463060in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{1.462469in}{1.511265in}}%
\pgfpathlineto{\pgfqpoint{1.462271in}{1.509829in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.461482in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.461285in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.460299in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.505112in}}%
\pgfpathlineto{\pgfqpoint{1.459707in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.459510in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.459115in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.458721in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.458523in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.458326in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.458129in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.457931in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.457340in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.457142in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.456945in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.456156in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.455959in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.455367in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.455170in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.454972in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.454775in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.454578in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.454381in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.454183in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.453986in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.453789in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.453591in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.453394in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.453197in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.453000in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.452211in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.452013in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.451816in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.451619in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.451422in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.451027in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.450632in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.450435in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.450238in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.450041in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.449843in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.449646in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.449449in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.449054in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.448660in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.448462in}{1.494448in}}%
\pgfpathlineto{\pgfqpoint{1.448265in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.448068in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.447673in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.447279in}{1.491167in}}%
\pgfpathlineto{\pgfqpoint{1.447082in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.446884in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.446687in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.446095in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.445898in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.445701in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.445503in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.445306in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.444320in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.443925in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.443531in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.442544in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.441953in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.441755in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.441558in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{1.441163in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.440966in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.440769in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.440572in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.440374in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{1.440177in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.439980in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{1.492807in}}%
\pgfpathlineto{\pgfqpoint{1.438796in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.438599in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.438402in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.438204in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.438007in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.437810in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.437613in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.437415in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.437021in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.436232in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.435837in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.435443in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.435048in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.434654in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.433075in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.432878in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.432681in}{1.479682in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.432089in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.431892in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.431497in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.431300in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.431103in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.430905in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.430708in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.430116in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.429919in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.429130in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.428933in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.428341in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.428144in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.427749in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.427552in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.426565in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.426368in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.426171in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.425974in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.424987in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.424790in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.424593in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.424198in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.424001in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{1.423212in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.422817in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.422620in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.422423in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.421831in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.421436in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.421239in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.420845in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.420450in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.419858in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.419661in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.419464in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.418477in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.418280in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.417688in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.417491in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.417294in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.417096in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.416899in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.416702in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.415913in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.415716in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.415518in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.415321in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.415124in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.414926in}{1.472710in}}%
\pgfpathlineto{\pgfqpoint{1.414532in}{1.472094in}}%
\pgfpathlineto{\pgfqpoint{1.414335in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.413743in}{1.471889in}}%
\pgfpathlineto{\pgfqpoint{1.413546in}{1.472915in}}%
\pgfpathlineto{\pgfqpoint{1.413151in}{1.474350in}}%
\pgfpathlineto{\pgfqpoint{1.412756in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.412559in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.411770in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.411178in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.410981in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.410784in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.410389in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.409995in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.409206in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.409008in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.408811in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.408614in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.408219in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.408022in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.407825in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.407627in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.407233in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.407036in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.406838in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.405655in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.405063in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.404077in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.403485in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.403288in}{1.475786in}}%
\pgfpathlineto{\pgfqpoint{1.402696in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.401907in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.401709in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.401512in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.401315in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.400920in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.400723in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.400526in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.399934in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.398750in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.398553in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.398356in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.397961in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.397764in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.397369in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.397172in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.396975in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.396778in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.396383in}{1.482964in}}%
\pgfpathlineto{\pgfqpoint{1.396186in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.395989in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.395594in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.395397in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.394805in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.394608in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.394410in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.394213in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.393424in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.393227in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.392635in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.392240in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.392043in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{1.391846in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.390662in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.390268in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.389873in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.389479in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{1.389281in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.388098in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.387900in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.387309in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.387111in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.386914in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.385533in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.385336in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.385139in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{1.384941in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.384744in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.384547in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.384350in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.384152in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.383955in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.383758in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.382377in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.381588in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.381193in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.380996in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.380799in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.380404in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.380010in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.379418in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.379221in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.378826in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.378629in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.378234in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.378037in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.377445in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.377051in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.376656in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.376459in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.376261in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.376064in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.375670in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.375275in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.374881in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.374683in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.374091in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.373894in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.373697in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.373500in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.373302in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.373105in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.372711in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.372513in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.372119in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.371132in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.370935in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.370146in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.369752in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.369554in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.368765in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.368371in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.367976in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.367187in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.366990in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.366792in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.366595in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.366398in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.366201in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.366003in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.365806in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.365609in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.365412in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.365017in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.364622in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.363833in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.363439in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.363242in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{1.472299in}}%
\pgfpathlineto{\pgfqpoint{1.362650in}{1.470864in}}%
\pgfpathlineto{\pgfqpoint{1.362255in}{1.469839in}}%
\pgfpathlineto{\pgfqpoint{1.362058in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.361861in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.361663in}{1.466557in}}%
\pgfpathlineto{\pgfqpoint{1.361466in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{1.361072in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.360874in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.360677in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.360283in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.359296in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.359099in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.358902in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.358310in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.358113in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.357915in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.357718in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.357521in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.356929in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{1.356732in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.356337in}{1.465327in}}%
\pgfpathlineto{\pgfqpoint{1.356140in}{1.466147in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{1.355745in}{1.467173in}}%
\pgfpathlineto{\pgfqpoint{1.355548in}{1.467173in}}%
\pgfpathlineto{\pgfqpoint{1.355351in}{1.466967in}}%
\pgfpathlineto{\pgfqpoint{1.355154in}{1.466352in}}%
\pgfpathlineto{\pgfqpoint{1.354956in}{1.465942in}}%
\pgfpathlineto{\pgfqpoint{1.354562in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.354364in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{1.464712in}}%
\pgfpathlineto{\pgfqpoint{1.353970in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{1.353773in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.353181in}{1.465532in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{1.465327in}}%
\pgfpathlineto{\pgfqpoint{1.352786in}{1.465532in}}%
\pgfpathlineto{\pgfqpoint{1.352589in}{1.465532in}}%
\pgfpathlineto{\pgfqpoint{1.352392in}{1.465327in}}%
\pgfpathlineto{\pgfqpoint{1.352194in}{1.464712in}}%
\pgfpathlineto{\pgfqpoint{1.351997in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.351405in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.350814in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{1.350024in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.349630in}{1.461430in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.348841in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.348644in}{1.463276in}}%
\pgfpathlineto{\pgfqpoint{1.348446in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.348249in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{1.347854in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{1.347657in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{1.347460in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.347263in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.347065in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{1.463891in}}%
\pgfpathlineto{\pgfqpoint{1.346671in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.346474in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.346276in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.345882in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.345685in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.345487in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.345093in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.344698in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.344501in}{1.463071in}}%
\pgfpathlineto{\pgfqpoint{1.344304in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.344106in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.343909in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.343515in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.343317in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.343120in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.342923in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.342725in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.342528in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.342331in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.342134in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.341936in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.341345in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.341147in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.340753in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.340358in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.339372in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.338977in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.338780in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.338583in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.338386in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.338188in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.337991in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.337794in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.337596in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.337202in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.336807in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.336610in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.336413in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.336216in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.335821in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.335624in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.335426in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.335229in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.335032in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.334835in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.334637in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.334046in}{1.461635in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{1.333454in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{1.333256in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.333059in}{1.461430in}}%
\pgfpathlineto{\pgfqpoint{1.332665in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.332467in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.332270in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.332073in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.331678in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.331481in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.331087in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.330495in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.330100in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.329903in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.329706in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.329508in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.328917in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.328719in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.328522in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.328325in}{1.451997in}}%
\pgfpathlineto{\pgfqpoint{1.328127in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.327733in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.327338in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.327141in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.326944in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.326549in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{1.450356in}}%
\pgfpathlineto{\pgfqpoint{1.325563in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.324971in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.324577in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.324379in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.324182in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.323787in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.323590in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.323196in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.322998in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.322801in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.322209in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.321815in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.321026in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.320434in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.320039in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.319842in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.319645in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.319448in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.319250in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.441538in}}%
\pgfpathlineto{\pgfqpoint{1.318856in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.318658in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.318461in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.318264in}{1.440102in}}%
\pgfpathlineto{\pgfqpoint{1.318067in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.317672in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.317475in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.317278in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.316883in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.316686in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.316488in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.314516in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.313924in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.312740in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.312149in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.311951in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.311557in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.310965in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.310570in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.310176in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.309979in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.309781in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{1.309584in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{1.309387in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.308992in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.308400in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.308006in}{1.435590in}}%
\pgfpathlineto{\pgfqpoint{1.307809in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.307611in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.307414in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{1.307020in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.306625in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{1.306428in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.306230in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.306033in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.305047in}{1.435590in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.304652in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.304258in}{1.433950in}}%
\pgfpathlineto{\pgfqpoint{1.304060in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{1.303863in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.303469in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{1.303074in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.302877in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.302680in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.302482in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.302285in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.302088in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.301693in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.301496in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.301101in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.300904in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.300707in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.300510in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.300312in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.300115in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.299918in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.299326in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.298931in}{1.432309in}}%
\pgfpathlineto{\pgfqpoint{1.298734in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.297353in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.297156in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.296564in}{1.433129in}}%
\pgfpathlineto{\pgfqpoint{1.296367in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{1.295775in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.295578in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.295381in}{1.430053in}}%
\pgfpathlineto{\pgfqpoint{1.295183in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.294986in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.294197in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.294000in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.293802in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.293605in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.293211in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.293013in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.292619in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.292224in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.291830in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.291435in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.291238in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.291041in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.290449in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.290252in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.290054in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.289660in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.289265in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.289068in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.288871in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.288673in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.288476in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.288082in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.287884in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.287490in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.287292in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.287095in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.286898in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.286701in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.286503in}{1.424926in}}%
\pgfpathlineto{\pgfqpoint{1.286306in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.286109in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.285912in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{1.285714in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{1.285517in}{1.420004in}}%
\pgfpathlineto{\pgfqpoint{1.284925in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{1.284728in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.284531in}{1.419594in}}%
\pgfpathlineto{\pgfqpoint{1.284136in}{1.418979in}}%
\pgfpathlineto{\pgfqpoint{1.283939in}{1.418774in}}%
\pgfpathlineto{\pgfqpoint{1.283544in}{1.417543in}}%
\pgfpathlineto{\pgfqpoint{1.283150in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.282953in}{1.415287in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{1.413852in}}%
\pgfpathlineto{\pgfqpoint{1.282361in}{1.412827in}}%
\pgfpathlineto{\pgfqpoint{1.282163in}{1.411391in}}%
\pgfpathlineto{\pgfqpoint{1.281966in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.281769in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.281572in}{1.405239in}}%
\pgfpathlineto{\pgfqpoint{1.281374in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.281177in}{1.402983in}}%
\pgfpathlineto{\pgfqpoint{1.280980in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.280783in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.280585in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{1.397241in}}%
\pgfpathlineto{\pgfqpoint{1.280191in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.279993in}{1.395805in}}%
\pgfpathlineto{\pgfqpoint{1.279402in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.278810in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.278415in}{1.393549in}}%
\pgfpathlineto{\pgfqpoint{1.277823in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{1.277626in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.277232in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.276443in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.276245in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.275259in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.275062in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.274864in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.274667in}{1.386576in}}%
\pgfpathlineto{\pgfqpoint{1.274470in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.274273in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{1.273878in}{1.381244in}}%
\pgfpathlineto{\pgfqpoint{1.273681in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{1.273484in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.273286in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.273089in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.272497in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{1.272300in}{1.380629in}}%
\pgfpathlineto{\pgfqpoint{1.271905in}{1.380834in}}%
\pgfpathlineto{\pgfqpoint{1.271708in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{1.271511in}{1.381244in}}%
\pgfpathlineto{\pgfqpoint{1.271314in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{1.271116in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{1.270919in}{1.381244in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.270130in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.269341in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.269144in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.268749in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.268354in}{1.382065in}}%
\pgfpathlineto{\pgfqpoint{1.267763in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.267368in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{1.266974in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{1.383295in}}%
\pgfpathlineto{\pgfqpoint{1.265790in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.265593in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.265001in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.264606in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.264409in}{1.384936in}}%
\pgfpathlineto{\pgfqpoint{1.263620in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.263423in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.262634in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.262239in}{1.382475in}}%
\pgfpathlineto{\pgfqpoint{1.262042in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{1.261845in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.261647in}{1.382065in}}%
\pgfpathlineto{\pgfqpoint{1.261450in}{1.382475in}}%
\pgfpathlineto{\pgfqpoint{1.261055in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.260858in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.260661in}{1.385551in}}%
\pgfpathlineto{\pgfqpoint{1.260464in}{1.386987in}}%
\pgfpathlineto{\pgfqpoint{1.260266in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{1.260069in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.259872in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.259280in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.259083in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{1.258491in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.258294in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.258096in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.257899in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.257505in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.257307in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.256913in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.256716in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.256321in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.256124in}{1.393549in}}%
\pgfpathlineto{\pgfqpoint{1.255729in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.255335in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.255137in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.254940in}{1.393344in}}%
\pgfpathlineto{\pgfqpoint{1.254743in}{1.393344in}}%
\pgfpathlineto{\pgfqpoint{1.254546in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.254348in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.253954in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{1.253559in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.253165in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.252967in}{1.391498in}}%
\pgfpathlineto{\pgfqpoint{1.252770in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.252573in}{1.393139in}}%
\pgfpathlineto{\pgfqpoint{1.252376in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.251784in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{1.251586in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.251192in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.250797in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.250206in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.249614in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.248430in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.248036in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.247838in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.247247in}{1.398881in}}%
\pgfpathlineto{\pgfqpoint{1.246655in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.246457in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.246063in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.245866in}{1.396830in}}%
\pgfpathlineto{\pgfqpoint{1.245668in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.245077in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.244879in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{1.244682in}{1.393549in}}%
\pgfpathlineto{\pgfqpoint{1.244287in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.244090in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.243301in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.243104in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.242907in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.242315in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.241920in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.241723in}{1.388217in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{1.386371in}}%
\pgfpathlineto{\pgfqpoint{1.241328in}{1.384936in}}%
\pgfpathlineto{\pgfqpoint{1.241131in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{1.240737in}{1.380629in}}%
\pgfpathlineto{\pgfqpoint{1.240539in}{1.378988in}}%
\pgfpathlineto{\pgfqpoint{1.240342in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{1.240145in}{1.376117in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{1.374477in}}%
\pgfpathlineto{\pgfqpoint{1.239356in}{1.373451in}}%
\pgfpathlineto{\pgfqpoint{1.239158in}{1.372836in}}%
\pgfpathlineto{\pgfqpoint{1.238961in}{1.372631in}}%
\pgfpathlineto{\pgfqpoint{1.238764in}{1.372016in}}%
\pgfpathlineto{\pgfqpoint{1.238567in}{1.371811in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.237383in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.236988in}{1.370785in}}%
\pgfpathlineto{\pgfqpoint{1.236791in}{1.370580in}}%
\pgfpathlineto{\pgfqpoint{1.236397in}{1.369965in}}%
\pgfpathlineto{\pgfqpoint{1.235805in}{1.369350in}}%
\pgfpathlineto{\pgfqpoint{1.235608in}{1.370170in}}%
\pgfpathlineto{\pgfqpoint{1.235410in}{1.371195in}}%
\pgfpathlineto{\pgfqpoint{1.235213in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{1.235016in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{1.234424in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{1.234227in}{1.376938in}}%
\pgfpathlineto{\pgfqpoint{1.234029in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.233635in}{1.378373in}}%
\pgfpathlineto{\pgfqpoint{1.233240in}{1.378373in}}%
\pgfpathlineto{\pgfqpoint{1.233043in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{1.232846in}{1.378578in}}%
\pgfpathlineto{\pgfqpoint{1.232649in}{1.378373in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{1.378373in}}%
\pgfpathlineto{\pgfqpoint{1.231662in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.231465in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.231268in}{1.376528in}}%
\pgfpathlineto{\pgfqpoint{1.230479in}{1.375297in}}%
\pgfpathlineto{\pgfqpoint{1.230084in}{1.374477in}}%
\pgfpathlineto{\pgfqpoint{1.229887in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.373451in}}%
\pgfpathlineto{\pgfqpoint{1.229295in}{1.373451in}}%
\pgfpathlineto{\pgfqpoint{1.229098in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.374067in}}%
\pgfpathlineto{\pgfqpoint{1.228506in}{1.374067in}}%
\pgfpathlineto{\pgfqpoint{1.228309in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{1.228111in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{1.227914in}{1.374272in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.227519in}{1.373656in}}%
\pgfpathlineto{\pgfqpoint{1.227322in}{1.373041in}}%
\pgfpathlineto{\pgfqpoint{1.227125in}{1.372836in}}%
\pgfpathlineto{\pgfqpoint{1.226928in}{1.372426in}}%
\pgfpathlineto{\pgfqpoint{1.226730in}{1.371811in}}%
\pgfpathlineto{\pgfqpoint{1.226139in}{1.371401in}}%
\pgfpathlineto{\pgfqpoint{1.225941in}{1.370990in}}%
\pgfpathlineto{\pgfqpoint{1.225744in}{1.370170in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{1.369145in}}%
\pgfpathlineto{\pgfqpoint{1.225350in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{1.225152in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.224758in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.224363in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.224166in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.223969in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.223771in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.223574in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.223180in}{1.371401in}}%
\pgfpathlineto{\pgfqpoint{1.222982in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{1.222785in}{1.372836in}}%
\pgfpathlineto{\pgfqpoint{1.222588in}{1.373246in}}%
\pgfpathlineto{\pgfqpoint{1.222390in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.222193in}{1.374682in}}%
\pgfpathlineto{\pgfqpoint{1.221601in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{1.221404in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.221010in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.220418in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.220220in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.220023in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{1.219629in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{1.219431in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.219234in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.218642in}{1.378168in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{1.218248in}{1.379399in}}%
\pgfpathlineto{\pgfqpoint{1.217656in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.217459in}{1.380629in}}%
\pgfpathlineto{\pgfqpoint{1.217261in}{1.380834in}}%
\pgfpathlineto{\pgfqpoint{1.216867in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.216472in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.215881in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.215683in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{1.215289in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.214697in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{1.379194in}}%
\pgfpathlineto{\pgfqpoint{1.214302in}{1.378373in}}%
\pgfpathlineto{\pgfqpoint{1.214105in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.213908in}{1.375912in}}%
\pgfpathlineto{\pgfqpoint{1.213711in}{1.374887in}}%
\pgfpathlineto{\pgfqpoint{1.213513in}{1.373246in}}%
\pgfpathlineto{\pgfqpoint{1.213119in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{1.212921in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.212724in}{1.370785in}}%
\pgfpathlineto{\pgfqpoint{1.212330in}{1.369965in}}%
\pgfpathlineto{\pgfqpoint{1.212132in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.211935in}{1.368940in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{1.368735in}}%
\pgfpathlineto{\pgfqpoint{1.211541in}{1.368735in}}%
\pgfpathlineto{\pgfqpoint{1.211146in}{1.368940in}}%
\pgfpathlineto{\pgfqpoint{1.210751in}{1.369350in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.210357in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.209962in}{1.369145in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.368324in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.209371in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.209173in}{1.364633in}}%
\pgfpathlineto{\pgfqpoint{1.208976in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.208779in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.208384in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.207792in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.207595in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.207398in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.207201in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.206214in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.206017in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.205228in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.205031in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{1.204833in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.204636in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.203650in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.203255in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.202861in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{1.202269in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.201677in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.201480in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{1.201283in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.200888in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.200493in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.200099in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.199704in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.199507in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.199310in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.199113in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.198718in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.198521in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.198323in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.198126in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.197929in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.197534in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.349457in}}%
\pgfpathlineto{\pgfqpoint{1.196943in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.196745in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.196351in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{1.196153in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{1.195956in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.195759in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.195562in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.195364in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.195167in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.193984in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.193786in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.193589in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.192997in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.192603in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{1.192011in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.191814in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.191616in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.191024in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.190827in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.190630in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{1.190433in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.190235in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{1.190038in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.189644in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.189446in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.188657in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.188065in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.187868in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.187474in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.187079in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.186882in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.186684in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.186487in}{1.349457in}}%
\pgfpathlineto{\pgfqpoint{1.186290in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.185895in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.185501in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.185304in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.185106in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.184909in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.184712in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.184317in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.184120in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.183923in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.183725in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.183528in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.183134in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.182936in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.182739in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.182542in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.182147in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.181753in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.181555in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.181358in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.181161in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.180964in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.180372in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.180175in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.179977in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.179780in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.179583in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.179385in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.178991in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.178794in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.178399in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.178202in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.178005in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.177807in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.177413in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.177018in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.176821in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.176624in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{1.176229in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.175835in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.175243in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.175046in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{1.174454in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.174256in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.174059in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.173467in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.172876in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.172678in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.172481in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.172086in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.171692in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.170903in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.170114in}{1.349457in}}%
\pgfpathlineto{\pgfqpoint{1.169719in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.169522in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.169325in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.169127in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{1.168733in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{1.168338in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.168141in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.167944in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.167747in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.167549in}{1.356020in}}%
\pgfpathlineto{\pgfqpoint{1.167352in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.167155in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.166760in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.166563in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.166366in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.165971in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.165774in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.165577in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.165379in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.164590in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.163998in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.163604in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.163407in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.163209in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.163012in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.162420in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.161828in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.161237in}{1.366068in}}%
\pgfpathlineto{\pgfqpoint{1.161039in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.160645in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.160448in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.160053in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.159856in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.159658in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.159264in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.158869in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.157883in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.157686in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.157488in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.157291in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.156897in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.156699in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.156502in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.156305in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.156108in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.155910in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.155713in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.154727in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.154135in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.153938in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.153740in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.153346in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.153149in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.152557in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.152162in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.151965in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.151768in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.151570in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.151373in}{1.368940in}}%
\pgfpathlineto{\pgfqpoint{1.151176in}{1.369145in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{1.370170in}}%
\pgfpathlineto{\pgfqpoint{1.150781in}{1.370990in}}%
\pgfpathlineto{\pgfqpoint{1.149992in}{1.370785in}}%
\pgfpathlineto{\pgfqpoint{1.149598in}{1.369760in}}%
\pgfpathlineto{\pgfqpoint{1.149400in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.148611in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{1.148414in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.148019in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.147822in}{1.360942in}}%
\pgfpathlineto{\pgfqpoint{1.147625in}{1.360121in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.147230in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.147033in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.146639in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.146441in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.146244in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.145849in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.145258in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.145060in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.144666in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.144469in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.144271in}{1.358275in}}%
\pgfpathlineto{\pgfqpoint{1.143877in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{1.143680in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.143285in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.142890in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.142496in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.142299in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.141707in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.141510in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.140720in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.140129in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.139537in}{1.367299in}}%
\pgfpathlineto{\pgfqpoint{1.139340in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.138748in}{1.367299in}}%
\pgfpathlineto{\pgfqpoint{1.138550in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.138353in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.138156in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.137959in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.137761in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.137564in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.137367in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.137170in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.136972in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.136775in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.136578in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.135986in}{1.362377in}}%
\pgfpathlineto{\pgfqpoint{1.135789in}{1.362992in}}%
\pgfpathlineto{\pgfqpoint{1.135591in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{1.364018in}}%
\pgfpathlineto{\pgfqpoint{1.135197in}{1.364633in}}%
\pgfpathlineto{\pgfqpoint{1.135000in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.134605in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.134408in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.134013in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.133816in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.133421in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.133224in}{1.366068in}}%
\pgfpathlineto{\pgfqpoint{1.133027in}{1.365863in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.132632in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.132435in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.132238in}{1.367504in}}%
\pgfpathlineto{\pgfqpoint{1.132041in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.131843in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.131646in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.131449in}{1.366068in}}%
\pgfpathlineto{\pgfqpoint{1.131251in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.130857in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.130660in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.129871in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.129673in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.129279in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.128884in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.128687in}{1.354789in}}%
\pgfpathlineto{\pgfqpoint{1.128490in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.128292in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.127898in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.127503in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.127306in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.127109in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.126912in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.126714in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.126517in}{1.347406in}}%
\pgfpathlineto{\pgfqpoint{1.126320in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.126122in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.125925in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.125728in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.125531in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.125333in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.124544in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.124150in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.123952in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.123558in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.123361in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.123163in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.122769in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{1.122572in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.122177in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.121980in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.121191in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.120796in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.120007in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.119415in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.119218in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.119021in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.118823in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{1.118429in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.118232in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.117837in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.117640in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.117443in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.117245in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.116653in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.115470in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.115075in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.114483in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.114089in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.113694in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.113497in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.113300in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.112708in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.112511in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.112314in}{1.339408in}}%
\pgfpathlineto{\pgfqpoint{1.112116in}{1.337973in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.111722in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.111524in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.111327in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.110735in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.110538in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.110341in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.109946in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.109552in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.109354in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{1.109157in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{1.108960in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.108763in}{1.326283in}}%
\pgfpathlineto{\pgfqpoint{1.108565in}{1.325668in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{1.107974in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.107184in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.106987in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.106790in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.106395in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.106198in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.106001in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.105804in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{1.105409in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{1.105212in}{1.329564in}}%
\pgfpathlineto{\pgfqpoint{1.105015in}{1.329359in}}%
\pgfpathlineto{\pgfqpoint{1.104817in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.104620in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{1.328539in}}%
\pgfpathlineto{\pgfqpoint{1.103831in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.103634in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.103239in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.103042in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.102845in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.102647in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.102450in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.102253in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.102055in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.101858in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.101464in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.101266in}{1.328744in}}%
\pgfpathlineto{\pgfqpoint{1.101069in}{1.327719in}}%
\pgfpathlineto{\pgfqpoint{1.100675in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.100477in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{1.100280in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.099885in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.099491in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.099096in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{1.098702in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.097913in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.097715in}{1.315619in}}%
\pgfpathlineto{\pgfqpoint{1.097321in}{1.314389in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{1.096335in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{1.095743in}{1.312543in}}%
\pgfpathlineto{\pgfqpoint{1.095546in}{1.313158in}}%
\pgfpathlineto{\pgfqpoint{1.095151in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.094954in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.094559in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.094362in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.094165in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.093573in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{1.093178in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{1.092981in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.092784in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{1.320336in}}%
\pgfpathlineto{\pgfqpoint{1.092389in}{1.320746in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.091995in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.091600in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{1.091403in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{1.091008in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{1.090811in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.090416in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.090219in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.089825in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.089627in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.316029in}}%
\pgfpathlineto{\pgfqpoint{1.089233in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.088838in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.088641in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.088444in}{1.314389in}}%
\pgfpathlineto{\pgfqpoint{1.088049in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{1.087852in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.087457in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.086471in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{1.086274in}{1.313773in}}%
\pgfpathlineto{\pgfqpoint{1.085879in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{1.085682in}{1.312748in}}%
\pgfpathlineto{\pgfqpoint{1.085287in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{1.085090in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.084893in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{1.084696in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{1.084498in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{1.084301in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{1.084104in}{1.311312in}}%
\pgfpathlineto{\pgfqpoint{1.083709in}{1.311312in}}%
\pgfpathlineto{\pgfqpoint{1.083315in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{1.083117in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{1.082920in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{1.082526in}{1.308646in}}%
\pgfpathlineto{\pgfqpoint{1.082328in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{1.082131in}{1.306390in}}%
\pgfpathlineto{\pgfqpoint{1.081934in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{1.081342in}{1.304340in}}%
\pgfpathlineto{\pgfqpoint{1.081145in}{1.303519in}}%
\pgfpathlineto{\pgfqpoint{1.080750in}{1.302904in}}%
\pgfpathlineto{\pgfqpoint{1.080553in}{1.302084in}}%
\pgfpathlineto{\pgfqpoint{1.080356in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.080158in}{1.300443in}}%
\pgfpathlineto{\pgfqpoint{1.079961in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.079369in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.079172in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.078975in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{1.078580in}{1.292240in}}%
\pgfpathlineto{\pgfqpoint{1.078383in}{1.290394in}}%
\pgfpathlineto{\pgfqpoint{1.077397in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.077199in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.076805in}{1.286908in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.076410in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.076213in}{1.286703in}}%
\pgfpathlineto{\pgfqpoint{1.076016in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.075818in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.075621in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.075424in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{1.075227in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{1.075029in}{1.291625in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.074635in}{1.295521in}}%
\pgfpathlineto{\pgfqpoint{1.074438in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{1.073846in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.073648in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.073451in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.073057in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.072859in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.072268in}{1.297982in}}%
\pgfpathlineto{\pgfqpoint{1.072070in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.071676in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.071084in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{1.070887in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{1.070689in}{1.294906in}}%
\pgfpathlineto{\pgfqpoint{1.070492in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.070295in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{1.070098in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{1.069703in}{1.289369in}}%
\pgfpathlineto{\pgfqpoint{1.069506in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.069309in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.068519in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{1.068322in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.068125in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.067533in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.067336in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.067139in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.066941in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.066744in}{1.279730in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.066349in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.066152in}{1.279730in}}%
\pgfpathlineto{\pgfqpoint{1.065955in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.065758in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{1.065560in}{1.278295in}}%
\pgfpathlineto{\pgfqpoint{1.065363in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.065166in}{1.276654in}}%
\pgfpathlineto{\pgfqpoint{1.064969in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.064180in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.063785in}{1.276859in}}%
\pgfpathlineto{\pgfqpoint{1.063390in}{1.277679in}}%
\pgfpathlineto{\pgfqpoint{1.063193in}{1.278295in}}%
\pgfpathlineto{\pgfqpoint{1.062601in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.062404in}{1.280140in}}%
\pgfpathlineto{\pgfqpoint{1.062207in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.062010in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.061615in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.061023in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.060826in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.060431in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{1.060234in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{1.059840in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.059642in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.059248in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.059050in}{1.283832in}}%
\pgfpathlineto{\pgfqpoint{1.058853in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.058459in}{1.283217in}}%
\pgfpathlineto{\pgfqpoint{1.058261in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.058064in}{1.281986in}}%
\pgfpathlineto{\pgfqpoint{1.057670in}{1.281986in}}%
\pgfpathlineto{\pgfqpoint{1.057275in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.057078in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.056880in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{1.056486in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.056289in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.056091in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.055894in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.055697in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.055500in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.055105in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{1.280550in}}%
\pgfpathlineto{\pgfqpoint{1.054711in}{1.280961in}}%
\pgfpathlineto{\pgfqpoint{1.054513in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.054119in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.053921in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.053527in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{1.052935in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.052541in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.052343in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.052146in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.051949in}{1.280140in}}%
\pgfpathlineto{\pgfqpoint{1.051751in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.051554in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{1.051357in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.050962in}{1.277679in}}%
\pgfpathlineto{\pgfqpoint{1.050765in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{1.050568in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.049976in}{1.280140in}}%
\pgfpathlineto{\pgfqpoint{1.049779in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.049581in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.049384in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.049187in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.048990in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.048792in}{1.278295in}}%
\pgfpathlineto{\pgfqpoint{1.048595in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.276654in}}%
\pgfpathlineto{\pgfqpoint{1.048201in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.047806in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.047017in}{1.275629in}}%
\pgfpathlineto{\pgfqpoint{1.046820in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{1.046622in}{1.276654in}}%
\pgfpathlineto{\pgfqpoint{1.046425in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{1.046031in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.045044in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{1.044847in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.044452in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{1.044058in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{1.043861in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{1.043663in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.043269in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{1.280140in}}%
\pgfpathlineto{\pgfqpoint{1.042874in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{1.282396in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.042282in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.042085in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.041691in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.041296in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.041099in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{1.040902in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{1.040704in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.040113in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.039521in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.038929in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.038534in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.038140in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.037548in}{1.279730in}}%
\pgfpathlineto{\pgfqpoint{1.037351in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.037153in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.036956in}{1.280756in}}%
\pgfpathlineto{\pgfqpoint{1.036759in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.036562in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.036364in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.036167in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.035970in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.035773in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.035575in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.035378in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.035181in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.034983in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.034786in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{1.034589in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{1.034392in}{1.278295in}}%
\pgfpathlineto{\pgfqpoint{1.033997in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.033800in}{1.276859in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{1.033405in}{1.275629in}}%
\pgfpathlineto{\pgfqpoint{1.033208in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.032222in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{1.032024in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.031433in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.030644in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.030446in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.030249in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.030052in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.029460in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.029263in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.284242in}}%
\pgfpathlineto{\pgfqpoint{1.028671in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.028079in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.027882in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{1.027684in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{1.027487in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.027290in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.027093in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.025909in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.025712in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.025514in}{1.285677in}}%
\pgfpathlineto{\pgfqpoint{1.025317in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{1.024331in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.024134in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.023739in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.291010in}}%
\pgfpathlineto{\pgfqpoint{1.023147in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{1.022358in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{1.021964in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{1.021766in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{1.021569in}{1.292035in}}%
\pgfpathlineto{\pgfqpoint{1.021372in}{1.292035in}}%
\pgfpathlineto{\pgfqpoint{1.021175in}{1.292650in}}%
\pgfpathlineto{\pgfqpoint{1.020977in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{1.294701in}}%
\pgfpathlineto{\pgfqpoint{1.020385in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{1.020188in}{1.294701in}}%
\pgfpathlineto{\pgfqpoint{1.019794in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.019399in}{1.292035in}}%
\pgfpathlineto{\pgfqpoint{1.019202in}{1.290599in}}%
\pgfpathlineto{\pgfqpoint{1.019005in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{1.018807in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.018610in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.017821in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.017426in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.017032in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.016835in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.016243in}{1.284242in}}%
\pgfpathlineto{\pgfqpoint{1.016046in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{1.014862in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{1.284242in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.014270in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.013876in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.013284in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.012889in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.012692in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.012297in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.011903in}{1.289574in}}%
\pgfpathlineto{\pgfqpoint{1.011311in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{1.011114in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.010916in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{1.010719in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.010325in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.010127in}{1.298187in}}%
\pgfpathlineto{\pgfqpoint{1.009733in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.009536in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.009338in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.009141in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.008944in}{1.301058in}}%
\pgfpathlineto{\pgfqpoint{1.008549in}{1.301469in}}%
\pgfpathlineto{\pgfqpoint{1.008352in}{1.301674in}}%
\pgfpathlineto{\pgfqpoint{1.008155in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{1.007760in}{1.302494in}}%
\pgfpathlineto{\pgfqpoint{1.007563in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{1.007168in}{1.302494in}}%
\pgfpathlineto{\pgfqpoint{1.006971in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{1.006774in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.006577in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.006379in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{1.006182in}{1.295316in}}%
\pgfpathlineto{\pgfqpoint{1.005393in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{1.004801in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{1.004604in}{1.290804in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{1.290189in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.003617in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.002828in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.002631in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.002237in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.001842in}{1.289369in}}%
\pgfpathlineto{\pgfqpoint{1.001645in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{1.001447in}{1.291215in}}%
\pgfpathlineto{\pgfqpoint{1.001250in}{1.293265in}}%
\pgfpathlineto{\pgfqpoint{1.000856in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{1.000658in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{1.000461in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.000264in}{1.299828in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{0.999080in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{0.998883in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{0.998488in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{0.998291in}{1.308851in}}%
\pgfpathlineto{\pgfqpoint{0.998094in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{0.996516in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{0.996121in}{1.310697in}}%
\pgfpathlineto{\pgfqpoint{0.995924in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{0.995727in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{0.994938in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{0.994740in}{1.308646in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{1.308236in}}%
\pgfpathlineto{\pgfqpoint{0.994148in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{0.993951in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{0.992965in}{1.308441in}}%
\pgfpathlineto{\pgfqpoint{0.991979in}{1.309056in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.309467in}}%
\pgfpathlineto{\pgfqpoint{0.991387in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{0.991189in}{1.308851in}}%
\pgfpathlineto{\pgfqpoint{0.990992in}{1.308236in}}%
\pgfpathlineto{\pgfqpoint{0.990795in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{0.990400in}{1.307211in}}%
\pgfpathlineto{\pgfqpoint{0.990203in}{1.305775in}}%
\pgfpathlineto{\pgfqpoint{0.989809in}{1.304135in}}%
\pgfpathlineto{\pgfqpoint{0.989611in}{1.302084in}}%
\pgfpathlineto{\pgfqpoint{0.989414in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{0.989019in}{1.296957in}}%
\pgfpathlineto{\pgfqpoint{0.988625in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{1.295726in}}%
\pgfpathlineto{\pgfqpoint{0.987639in}{1.296137in}}%
\pgfpathlineto{\pgfqpoint{0.987244in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{0.987047in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{0.986652in}{1.296752in}}%
\pgfpathlineto{\pgfqpoint{0.986258in}{1.295316in}}%
\pgfpathlineto{\pgfqpoint{0.985863in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{0.985666in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{0.985469in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{0.985074in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{0.984877in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{0.984482in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.983299in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{0.983101in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{0.982904in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{0.982510in}{1.280550in}}%
\pgfpathlineto{\pgfqpoint{0.982312in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{0.981918in}{1.276859in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{1.275629in}}%
\pgfpathlineto{\pgfqpoint{0.981523in}{1.274808in}}%
\pgfpathlineto{\pgfqpoint{0.981326in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{0.981129in}{1.273988in}}%
\pgfpathlineto{\pgfqpoint{0.980931in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{0.980537in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{0.980340in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{0.979945in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{0.979550in}{1.272552in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.272142in}}%
\pgfpathlineto{\pgfqpoint{0.979156in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{0.978959in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{0.978761in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{0.978564in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{0.978367in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{0.978170in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{0.977972in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.266195in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{0.976986in}{1.264144in}}%
\pgfpathlineto{\pgfqpoint{0.976789in}{1.264759in}}%
\pgfpathlineto{\pgfqpoint{0.976591in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{0.976197in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{0.976000in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{0.975605in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{0.975211in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{0.975013in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{0.974816in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{0.974027in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{0.973830in}{1.269271in}}%
\pgfpathlineto{\pgfqpoint{0.973632in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{0.973435in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{0.973238in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{0.972646in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{0.971265in}{1.257171in}}%
\pgfpathlineto{\pgfqpoint{0.970871in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{0.970673in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{0.970476in}{1.254300in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{1.253685in}}%
\pgfpathlineto{\pgfqpoint{0.969490in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{0.969292in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{0.969095in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.968898in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{0.968701in}{1.244046in}}%
\pgfpathlineto{\pgfqpoint{0.968503in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{0.968109in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.967912in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{0.967714in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.967122in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.966925in}{1.241380in}}%
\pgfpathlineto{\pgfqpoint{0.966531in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{0.966136in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{0.965939in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{0.965742in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{0.965347in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.964952in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.964755in}{1.239535in}}%
\pgfpathlineto{\pgfqpoint{0.964361in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.963966in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.963572in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{0.963374in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{0.963177in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{0.962980in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.962782in}{1.237894in}}%
\pgfpathlineto{\pgfqpoint{0.962585in}{1.236458in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{1.234818in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{1.233587in}}%
\pgfpathlineto{\pgfqpoint{0.961599in}{1.233177in}}%
\pgfpathlineto{\pgfqpoint{0.961402in}{1.233177in}}%
\pgfpathlineto{\pgfqpoint{0.961204in}{1.233382in}}%
\pgfpathlineto{\pgfqpoint{0.961007in}{1.233587in}}%
\pgfpathlineto{\pgfqpoint{0.960810in}{1.233587in}}%
\pgfpathlineto{\pgfqpoint{0.960612in}{1.232972in}}%
\pgfpathlineto{\pgfqpoint{0.960415in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.960021in}{1.231331in}}%
\pgfpathlineto{\pgfqpoint{0.959823in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{0.959626in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.959232in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.958640in}{1.232562in}}%
\pgfpathlineto{\pgfqpoint{0.958048in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{0.957259in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{0.957062in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.956864in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.956667in}{1.229486in}}%
\pgfpathlineto{\pgfqpoint{0.956470in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{0.956273in}{1.227025in}}%
\pgfpathlineto{\pgfqpoint{0.956075in}{1.225179in}}%
\pgfpathlineto{\pgfqpoint{0.955878in}{1.223333in}}%
\pgfpathlineto{\pgfqpoint{0.955681in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.220667in}}%
\pgfpathlineto{\pgfqpoint{0.955286in}{1.220257in}}%
\pgfpathlineto{\pgfqpoint{0.954694in}{1.221078in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{0.954300in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{0.953905in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{0.953708in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{0.953511in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{0.953313in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{0.953116in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{0.952722in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{0.952130in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{0.951933in}{1.219437in}}%
\pgfpathlineto{\pgfqpoint{0.951538in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{0.951341in}{1.218206in}}%
\pgfpathlineto{\pgfqpoint{0.951144in}{1.217181in}}%
\pgfpathlineto{\pgfqpoint{0.950749in}{1.216156in}}%
\pgfpathlineto{\pgfqpoint{0.950552in}{1.215130in}}%
\pgfpathlineto{\pgfqpoint{0.950157in}{1.214105in}}%
\pgfpathlineto{\pgfqpoint{0.949960in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.949763in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.949368in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{0.949171in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.948974in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{0.947987in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{0.947790in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{0.947593in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.947395in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.947198in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.947001in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{0.946804in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.946409in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{0.946014in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{0.945817in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{0.945620in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{1.206107in}}%
\pgfpathlineto{\pgfqpoint{0.944831in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{0.944634in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{0.944436in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{0.944042in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.943450in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.943253in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{0.943055in}{1.207337in}}%
\pgfpathlineto{\pgfqpoint{0.942858in}{1.206107in}}%
\pgfpathlineto{\pgfqpoint{0.942661in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{0.942464in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.942069in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.941872in}{1.203851in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{0.941083in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{0.940885in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{0.940688in}{1.196878in}}%
\pgfpathlineto{\pgfqpoint{0.940491in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{0.940096in}{1.194007in}}%
\pgfpathlineto{\pgfqpoint{0.939702in}{1.193392in}}%
\pgfpathlineto{\pgfqpoint{0.939505in}{1.194007in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.194622in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{0.938715in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{0.938518in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{0.937926in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{0.937729in}{1.194622in}}%
\pgfpathlineto{\pgfqpoint{0.937335in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{0.937137in}{1.192572in}}%
\pgfpathlineto{\pgfqpoint{0.936743in}{1.191751in}}%
\pgfpathlineto{\pgfqpoint{0.936151in}{1.190111in}}%
\pgfpathlineto{\pgfqpoint{0.935954in}{1.189495in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{0.934967in}{1.188880in}}%
\pgfpathlineto{\pgfqpoint{0.934573in}{1.189290in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{1.189290in}}%
\pgfpathlineto{\pgfqpoint{0.934178in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{0.933784in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{0.933586in}{1.189495in}}%
\pgfpathlineto{\pgfqpoint{0.933389in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.191546in}}%
\pgfpathlineto{\pgfqpoint{0.932995in}{1.192777in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{0.932403in}{1.195443in}}%
\pgfpathlineto{\pgfqpoint{0.932206in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{0.931614in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{0.931416in}{1.194417in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{0.930430in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{0.930233in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{0.929838in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.196673in}}%
\pgfpathlineto{\pgfqpoint{0.929246in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{0.929049in}{1.200365in}}%
\pgfpathlineto{\pgfqpoint{0.928655in}{1.202210in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{0.928260in}{1.206107in}}%
\pgfpathlineto{\pgfqpoint{0.927866in}{1.207337in}}%
\pgfpathlineto{\pgfqpoint{0.926879in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{1.210003in}}%
\pgfpathlineto{\pgfqpoint{0.926090in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.925893in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.925104in}{1.214515in}}%
\pgfpathlineto{\pgfqpoint{0.924907in}{1.215951in}}%
\pgfpathlineto{\pgfqpoint{0.924709in}{1.216771in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.216771in}}%
\pgfpathlineto{\pgfqpoint{0.924117in}{1.216361in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{0.923526in}{1.214515in}}%
\pgfpathlineto{\pgfqpoint{0.923328in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.923131in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{0.922934in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{0.922737in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{0.922539in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.922342in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.921947in}{1.211849in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.921356in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{0.920961in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.920567in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{0.920172in}{1.207337in}}%
\pgfpathlineto{\pgfqpoint{0.919777in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{0.919580in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{0.919186in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{1.206312in}}%
\pgfpathlineto{\pgfqpoint{0.918791in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{0.918397in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{0.918199in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{0.918002in}{1.203236in}}%
\pgfpathlineto{\pgfqpoint{0.917805in}{1.202826in}}%
\pgfpathlineto{\pgfqpoint{0.917608in}{1.202415in}}%
\pgfpathlineto{\pgfqpoint{0.917410in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{0.916818in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{0.916227in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{0.916029in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{0.915832in}{1.198929in}}%
\pgfpathlineto{\pgfqpoint{0.915635in}{1.199544in}}%
\pgfpathlineto{\pgfqpoint{0.915438in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{0.915043in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{0.914846in}{1.202005in}}%
\pgfpathlineto{\pgfqpoint{0.914648in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{0.914254in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.914057in}{1.205081in}}%
\pgfpathlineto{\pgfqpoint{0.913859in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.913662in}{1.205902in}}%
\pgfpathlineto{\pgfqpoint{0.913465in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{0.912873in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{0.912676in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{0.912281in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.911098in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.910900in}{1.210003in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.910506in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.910111in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.909914in}{1.210003in}}%
\pgfpathlineto{\pgfqpoint{0.909717in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.909519in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{0.909322in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{0.908928in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.908730in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.908336in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.908139in}{1.212054in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.907152in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.906363in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{0.905179in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{0.904982in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{0.904588in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{0.904193in}{1.217591in}}%
\pgfpathlineto{\pgfqpoint{0.903601in}{1.218822in}}%
\pgfpathlineto{\pgfqpoint{0.903404in}{1.219437in}}%
\pgfpathlineto{\pgfqpoint{0.903207in}{1.219437in}}%
\pgfpathlineto{\pgfqpoint{0.903010in}{1.219027in}}%
\pgfpathlineto{\pgfqpoint{0.902812in}{1.219027in}}%
\pgfpathlineto{\pgfqpoint{0.902418in}{1.219437in}}%
\pgfpathlineto{\pgfqpoint{0.901826in}{1.219642in}}%
\pgfpathlineto{\pgfqpoint{0.901431in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{0.901037in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{0.900840in}{1.220052in}}%
\pgfpathlineto{\pgfqpoint{0.900642in}{1.220462in}}%
\pgfpathlineto{\pgfqpoint{0.900248in}{1.220872in}}%
\pgfpathlineto{\pgfqpoint{0.900050in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{0.898867in}{1.223744in}}%
\pgfpathlineto{\pgfqpoint{0.898670in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{0.898472in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{0.898275in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{0.898078in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{0.897486in}{1.227845in}}%
\pgfpathlineto{\pgfqpoint{0.897091in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.896894in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{0.896697in}{1.235433in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{0.895710in}{1.235843in}}%
\pgfpathlineto{\pgfqpoint{0.895513in}{1.235228in}}%
\pgfpathlineto{\pgfqpoint{0.895119in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{0.894921in}{1.235433in}}%
\pgfpathlineto{\pgfqpoint{0.894724in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.894527in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{0.893738in}{1.237689in}}%
\pgfpathlineto{\pgfqpoint{0.893541in}{1.237074in}}%
\pgfpathlineto{\pgfqpoint{0.893343in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{0.892949in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{0.892751in}{1.236253in}}%
\pgfpathlineto{\pgfqpoint{0.892554in}{1.235433in}}%
\pgfpathlineto{\pgfqpoint{0.892160in}{1.235843in}}%
\pgfpathlineto{\pgfqpoint{0.891962in}{1.236458in}}%
\pgfpathlineto{\pgfqpoint{0.891765in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{0.891568in}{1.237279in}}%
\pgfpathlineto{\pgfqpoint{0.891371in}{1.238099in}}%
\pgfpathlineto{\pgfqpoint{0.891173in}{1.238509in}}%
\pgfpathlineto{\pgfqpoint{0.890976in}{1.239535in}}%
\pgfpathlineto{\pgfqpoint{0.890384in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{0.890187in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.889595in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.888806in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.888609in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.888411in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.888017in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{0.887820in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{0.887622in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{0.887228in}{1.244867in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{1.245687in}}%
\pgfpathlineto{\pgfqpoint{0.886636in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{0.886439in}{1.245892in}}%
\pgfpathlineto{\pgfqpoint{0.886242in}{1.245687in}}%
\pgfpathlineto{\pgfqpoint{0.886044in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{0.885847in}{1.245072in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{1.244867in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{0.885255in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{1.244867in}}%
\pgfpathlineto{\pgfqpoint{0.884466in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{0.884072in}{1.246302in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{0.883282in}{1.246302in}}%
\pgfpathlineto{\pgfqpoint{0.882888in}{1.245072in}}%
\pgfpathlineto{\pgfqpoint{0.882691in}{1.244251in}}%
\pgfpathlineto{\pgfqpoint{0.882493in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{0.882099in}{1.241996in}}%
\pgfpathlineto{\pgfqpoint{0.881902in}{1.241380in}}%
\pgfpathlineto{\pgfqpoint{0.881310in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{1.241380in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{0.880718in}{1.241996in}}%
\pgfpathlineto{\pgfqpoint{0.880323in}{1.241380in}}%
\pgfpathlineto{\pgfqpoint{0.879929in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.879337in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.878745in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.878153in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.877759in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{0.877562in}{1.242201in}}%
\pgfpathlineto{\pgfqpoint{0.877364in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{0.876970in}{1.245892in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{0.875983in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{0.875589in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{0.875392in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{0.875194in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{0.874997in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.874800in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{0.874603in}{1.251224in}}%
\pgfpathlineto{\pgfqpoint{0.874405in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{0.874208in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{0.873813in}{1.254095in}}%
\pgfpathlineto{\pgfqpoint{0.873419in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{0.872827in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{0.872235in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{0.871841in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.258402in}}%
\pgfpathlineto{\pgfqpoint{0.871446in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{0.871249in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{0.871052in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{0.870854in}{1.261273in}}%
\pgfpathlineto{\pgfqpoint{0.870657in}{1.261273in}}%
\pgfpathlineto{\pgfqpoint{0.870263in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{0.870065in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{0.869276in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{0.868882in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{0.868684in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{0.868487in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{1.257582in}}%
\pgfpathlineto{\pgfqpoint{0.868093in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{0.867895in}{1.255326in}}%
\pgfpathlineto{\pgfqpoint{0.867501in}{1.254300in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{1.252865in}}%
\pgfpathlineto{\pgfqpoint{0.866712in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{0.866317in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{0.865923in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{0.865528in}{1.247738in}}%
\pgfpathlineto{\pgfqpoint{0.865331in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{0.865134in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{0.864542in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{0.864344in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{0.864147in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{0.863950in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{0.863753in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{0.863555in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{0.863358in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{0.862964in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{0.862766in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.862372in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{0.862175in}{1.250404in}}%
\pgfpathlineto{\pgfqpoint{0.861977in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{0.861780in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.861583in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{0.861385in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{0.861188in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{0.860794in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.860202in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{0.860005in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.859413in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.859215in}{1.250199in}}%
\pgfpathlineto{\pgfqpoint{0.858821in}{1.251019in}}%
\pgfpathlineto{\pgfqpoint{0.858624in}{1.252044in}}%
\pgfpathlineto{\pgfqpoint{0.858426in}{1.253275in}}%
\pgfpathlineto{\pgfqpoint{0.858229in}{1.254505in}}%
\pgfpathlineto{\pgfqpoint{0.858032in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{0.857835in}{1.257171in}}%
\pgfpathlineto{\pgfqpoint{0.857637in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{0.857440in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{0.856651in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{0.856454in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{0.855665in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{1.258197in}}%
\pgfpathlineto{\pgfqpoint{0.855073in}{1.256966in}}%
\pgfpathlineto{\pgfqpoint{0.854876in}{1.256556in}}%
\pgfpathlineto{\pgfqpoint{0.854284in}{1.255736in}}%
\pgfpathlineto{\pgfqpoint{0.854086in}{1.255531in}}%
\pgfpathlineto{\pgfqpoint{0.853889in}{1.255326in}}%
\pgfpathlineto{\pgfqpoint{0.853692in}{1.255121in}}%
\pgfpathlineto{\pgfqpoint{0.853297in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{0.853100in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{0.852706in}{1.248968in}}%
\pgfpathlineto{\pgfqpoint{0.852508in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{0.852311in}{1.245072in}}%
\pgfpathlineto{\pgfqpoint{0.852114in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.851916in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.851522in}{1.241585in}}%
\pgfpathlineto{\pgfqpoint{0.851127in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{0.850930in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.850536in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.850338in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.849944in}{1.241996in}}%
\pgfpathlineto{\pgfqpoint{0.849746in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.849549in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.849155in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.848957in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{0.848563in}{1.239125in}}%
\pgfpathlineto{\pgfqpoint{0.847971in}{1.236664in}}%
\pgfpathlineto{\pgfqpoint{0.847774in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{0.847379in}{1.233587in}}%
\pgfpathlineto{\pgfqpoint{0.846985in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{0.846787in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.846590in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{0.846196in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.845604in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.845407in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.844815in}{1.229691in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{0.844026in}{1.228050in}}%
\pgfpathlineto{\pgfqpoint{0.843434in}{1.227435in}}%
\pgfpathlineto{\pgfqpoint{0.843039in}{1.226615in}}%
\pgfpathlineto{\pgfqpoint{0.842842in}{1.225794in}}%
\pgfpathlineto{\pgfqpoint{0.842645in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{0.842447in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{0.842250in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{0.841067in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{0.840869in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{0.840475in}{1.221078in}}%
\pgfpathlineto{\pgfqpoint{0.840277in}{1.219232in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{1.216771in}}%
\pgfpathlineto{\pgfqpoint{0.839686in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{0.839488in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{0.838502in}{1.211029in}}%
\pgfpathlineto{\pgfqpoint{0.838108in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{0.837910in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.837516in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{0.837318in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.837121in}{1.206722in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{0.836332in}{1.203646in}}%
\pgfpathlineto{\pgfqpoint{0.836135in}{1.201800in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{0.835543in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{0.835346in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{0.835148in}{1.193392in}}%
\pgfpathlineto{\pgfqpoint{0.834557in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{0.834359in}{1.188675in}}%
\pgfpathlineto{\pgfqpoint{0.834162in}{1.186829in}}%
\pgfpathlineto{\pgfqpoint{0.833965in}{1.185804in}}%
\pgfpathlineto{\pgfqpoint{0.833768in}{1.184984in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{1.183548in}}%
\pgfpathlineto{\pgfqpoint{0.832781in}{1.181702in}}%
\pgfpathlineto{\pgfqpoint{0.832584in}{1.179652in}}%
\pgfpathlineto{\pgfqpoint{0.832387in}{1.177806in}}%
\pgfpathlineto{\pgfqpoint{0.832189in}{1.175755in}}%
\pgfpathlineto{\pgfqpoint{0.831992in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.831795in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{0.831598in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.831400in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{0.831203in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.831006in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{0.830217in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.830019in}{1.170833in}}%
\pgfpathlineto{\pgfqpoint{0.829625in}{1.170833in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.171859in}}%
\pgfpathlineto{\pgfqpoint{0.828639in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{0.828441in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{0.828244in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{0.827849in}{1.170628in}}%
\pgfpathlineto{\pgfqpoint{0.827455in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{0.827258in}{1.168987in}}%
\pgfpathlineto{\pgfqpoint{0.826863in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.826666in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{0.826469in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{0.826074in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{1.167347in}}%
\pgfpathlineto{\pgfqpoint{0.825679in}{1.166732in}}%
\pgfpathlineto{\pgfqpoint{0.825482in}{1.165706in}}%
\pgfpathlineto{\pgfqpoint{0.824890in}{1.165296in}}%
\pgfpathlineto{\pgfqpoint{0.824496in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.824299in}{1.163450in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{0.823904in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{0.823509in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{0.823312in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{0.822720in}{1.161605in}}%
\pgfpathlineto{\pgfqpoint{0.822523in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{0.822326in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.822129in}{1.159144in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{1.158323in}}%
\pgfpathlineto{\pgfqpoint{0.821734in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{0.821537in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.821142in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.820945in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{0.820550in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.820156in}{1.150940in}}%
\pgfpathlineto{\pgfqpoint{0.819959in}{1.149505in}}%
\pgfpathlineto{\pgfqpoint{0.819564in}{1.148480in}}%
\pgfpathlineto{\pgfqpoint{0.819367in}{1.147249in}}%
\pgfpathlineto{\pgfqpoint{0.819170in}{1.145198in}}%
\pgfpathlineto{\pgfqpoint{0.818972in}{1.143968in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{1.142737in}}%
\pgfpathlineto{\pgfqpoint{0.818380in}{1.141712in}}%
\pgfpathlineto{\pgfqpoint{0.818183in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{0.817986in}{1.139456in}}%
\pgfpathlineto{\pgfqpoint{0.817789in}{1.138636in}}%
\pgfpathlineto{\pgfqpoint{0.817394in}{1.138020in}}%
\pgfpathlineto{\pgfqpoint{0.817197in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{0.817000in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{0.816802in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{0.816408in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{0.816210in}{1.132894in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.131458in}}%
\pgfpathlineto{\pgfqpoint{0.815421in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{0.815224in}{1.127972in}}%
\pgfpathlineto{\pgfqpoint{0.815027in}{1.125921in}}%
\pgfpathlineto{\pgfqpoint{0.814830in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.814632in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{0.814238in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{0.813449in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.813251in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{0.813054in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{0.812265in}{1.126946in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{1.126946in}}%
\pgfpathlineto{\pgfqpoint{0.811871in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{0.811673in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{0.811279in}{1.127561in}}%
\pgfpathlineto{\pgfqpoint{0.811081in}{1.128997in}}%
\pgfpathlineto{\pgfqpoint{0.810884in}{1.130638in}}%
\pgfpathlineto{\pgfqpoint{0.809701in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{1.131458in}}%
\pgfpathlineto{\pgfqpoint{0.808911in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.808517in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.808320in}{1.130227in}}%
\pgfpathlineto{\pgfqpoint{0.808122in}{1.129407in}}%
\pgfpathlineto{\pgfqpoint{0.807728in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{0.807531in}{1.128177in}}%
\pgfpathlineto{\pgfqpoint{0.807333in}{1.128177in}}%
\pgfpathlineto{\pgfqpoint{0.807136in}{1.127972in}}%
\pgfpathlineto{\pgfqpoint{0.806939in}{1.128177in}}%
\pgfpathlineto{\pgfqpoint{0.806544in}{1.128382in}}%
\pgfpathlineto{\pgfqpoint{0.806347in}{1.127356in}}%
\pgfpathlineto{\pgfqpoint{0.806150in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.124690in}}%
\pgfpathlineto{\pgfqpoint{0.805163in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.804769in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.804374in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.803782in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.803585in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{0.803388in}{1.118948in}}%
\pgfpathlineto{\pgfqpoint{0.803191in}{1.117923in}}%
\pgfpathlineto{\pgfqpoint{0.802599in}{1.116897in}}%
\pgfpathlineto{\pgfqpoint{0.802402in}{1.116282in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{0.801415in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{0.801218in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.800823in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.800429in}{1.117308in}}%
\pgfpathlineto{\pgfqpoint{0.800232in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.799837in}{1.116282in}}%
\pgfpathlineto{\pgfqpoint{0.799640in}{1.114436in}}%
\pgfpathlineto{\pgfqpoint{0.799245in}{1.112796in}}%
\pgfpathlineto{\pgfqpoint{0.799048in}{1.111360in}}%
\pgfpathlineto{\pgfqpoint{0.798851in}{1.110540in}}%
\pgfpathlineto{\pgfqpoint{0.798456in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{0.798259in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{0.797864in}{1.110540in}}%
\pgfpathlineto{\pgfqpoint{0.797667in}{1.111565in}}%
\pgfpathlineto{\pgfqpoint{0.797470in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{0.797273in}{1.113821in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.115257in}}%
\pgfpathlineto{\pgfqpoint{0.796681in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.796089in}{1.114847in}}%
\pgfpathlineto{\pgfqpoint{0.795497in}{1.114436in}}%
\pgfpathlineto{\pgfqpoint{0.794708in}{1.114436in}}%
\pgfpathlineto{\pgfqpoint{0.794511in}{1.115667in}}%
\pgfpathlineto{\pgfqpoint{0.794313in}{1.116897in}}%
\pgfpathlineto{\pgfqpoint{0.794116in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.793327in}{1.118333in}}%
\pgfpathlineto{\pgfqpoint{0.793130in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.792933in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.792735in}{1.119153in}}%
\pgfpathlineto{\pgfqpoint{0.792538in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.792143in}{1.122229in}}%
\pgfpathlineto{\pgfqpoint{0.791946in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{1.122845in}}%
\pgfpathlineto{\pgfqpoint{0.791552in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{0.791354in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.790368in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.790171in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.789776in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{0.789579in}{1.119153in}}%
\pgfpathlineto{\pgfqpoint{0.788987in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.788790in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.788593in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.788395in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{0.787606in}{1.115872in}}%
\pgfpathlineto{\pgfqpoint{0.787409in}{1.114641in}}%
\pgfpathlineto{\pgfqpoint{0.786620in}{1.113616in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{1.113001in}}%
\pgfpathlineto{\pgfqpoint{0.786225in}{1.113206in}}%
\pgfpathlineto{\pgfqpoint{0.785831in}{1.113616in}}%
\pgfpathlineto{\pgfqpoint{0.785436in}{1.113616in}}%
\pgfpathlineto{\pgfqpoint{0.785239in}{1.113821in}}%
\pgfpathlineto{\pgfqpoint{0.785042in}{1.114641in}}%
\pgfpathlineto{\pgfqpoint{0.784647in}{1.115667in}}%
\pgfpathlineto{\pgfqpoint{0.784450in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{0.784253in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.783464in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{0.783266in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.783069in}{1.117308in}}%
\pgfpathlineto{\pgfqpoint{0.782872in}{1.116897in}}%
\pgfpathlineto{\pgfqpoint{0.782674in}{1.116282in}}%
\pgfpathlineto{\pgfqpoint{0.782477in}{1.115667in}}%
\pgfpathlineto{\pgfqpoint{0.782280in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.782083in}{1.115052in}}%
\pgfpathlineto{\pgfqpoint{0.781885in}{1.114641in}}%
\pgfpathlineto{\pgfqpoint{0.781688in}{1.113821in}}%
\pgfpathlineto{\pgfqpoint{0.781491in}{1.113001in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{1.112181in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.111770in}}%
\pgfpathlineto{\pgfqpoint{0.780702in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{0.780505in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.780110in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.779518in}{1.109925in}}%
\pgfpathlineto{\pgfqpoint{0.779321in}{1.110950in}}%
\pgfpathlineto{\pgfqpoint{0.778926in}{1.112386in}}%
\pgfpathlineto{\pgfqpoint{0.778729in}{1.114436in}}%
\pgfpathlineto{\pgfqpoint{0.778532in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.778137in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.777940in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.777743in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.777545in}{1.122229in}}%
\pgfpathlineto{\pgfqpoint{0.777348in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{0.777151in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{0.776954in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.776756in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.776165in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.775967in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.775770in}{1.123460in}}%
\pgfpathlineto{\pgfqpoint{0.775573in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.775375in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{0.774981in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.774784in}{1.123870in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{0.774389in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.773797in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{0.773403in}{1.119153in}}%
\pgfpathlineto{\pgfqpoint{0.773206in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{0.773008in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.772811in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{0.772614in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.772416in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{0.772022in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.771825in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.771627in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{1.117923in}}%
\pgfpathlineto{\pgfqpoint{0.771036in}{1.118743in}}%
\pgfpathlineto{\pgfqpoint{0.770444in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.769655in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{0.769457in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.768668in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.767682in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.767485in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.767090in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.766893in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.766696in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.766104in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.765907in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.765709in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.765117in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.764920in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{0.764526in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{0.764328in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.763934in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{0.763342in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.762553in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.762356in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{0.762158in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.761567in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.761172in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{0.760975in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.760580in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.760383in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.760186in}{1.122845in}}%
\pgfpathlineto{\pgfqpoint{0.759988in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.759791in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.759594in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.759397in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.759199in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.759002in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{0.758607in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.758213in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.757818in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{0.757621in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{0.757227in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.757029in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.756438in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.756240in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.756043in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.755648in}{1.126126in}}%
\pgfpathlineto{\pgfqpoint{0.755451in}{1.125921in}}%
\pgfpathlineto{\pgfqpoint{0.755254in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{1.123870in}}%
\pgfpathlineto{\pgfqpoint{0.754662in}{1.121819in}}%
\pgfpathlineto{\pgfqpoint{0.754070in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{0.753873in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{0.753676in}{1.115667in}}%
\pgfpathlineto{\pgfqpoint{0.753478in}{1.114847in}}%
\pgfpathlineto{\pgfqpoint{0.753281in}{1.114231in}}%
\pgfpathlineto{\pgfqpoint{0.752887in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{0.752689in}{1.112796in}}%
\pgfpathlineto{\pgfqpoint{0.752492in}{1.111565in}}%
\pgfpathlineto{\pgfqpoint{0.752295in}{1.110745in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{1.109720in}}%
\pgfpathlineto{\pgfqpoint{0.751703in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.751506in}{1.108284in}}%
\pgfpathlineto{\pgfqpoint{0.751308in}{1.107669in}}%
\pgfpathlineto{\pgfqpoint{0.751111in}{1.108079in}}%
\pgfpathlineto{\pgfqpoint{0.750914in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.750717in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.750322in}{1.113001in}}%
\pgfpathlineto{\pgfqpoint{0.750125in}{1.114026in}}%
\pgfpathlineto{\pgfqpoint{0.749336in}{1.114641in}}%
\pgfpathlineto{\pgfqpoint{0.749139in}{1.113411in}}%
\pgfpathlineto{\pgfqpoint{0.748941in}{1.111975in}}%
\pgfpathlineto{\pgfqpoint{0.748744in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{0.748547in}{1.108079in}}%
\pgfpathlineto{\pgfqpoint{0.748349in}{1.106848in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{0.747560in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.747363in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.747166in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{0.746771in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{0.746574in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.746377in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{0.746179in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{0.745588in}{1.108899in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{1.109720in}}%
\pgfpathlineto{\pgfqpoint{0.744799in}{1.110540in}}%
\pgfpathlineto{\pgfqpoint{0.744601in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{0.744404in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.744207in}{1.107874in}}%
\pgfpathlineto{\pgfqpoint{0.744009in}{1.106848in}}%
\pgfpathlineto{\pgfqpoint{0.743615in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{0.743418in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.743023in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.741642in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.741248in}{1.105823in}}%
\pgfpathlineto{\pgfqpoint{0.741050in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{0.740853in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.740656in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{1.106028in}}%
\pgfpathlineto{\pgfqpoint{0.740261in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.740064in}{1.102952in}}%
\pgfpathlineto{\pgfqpoint{0.739867in}{1.100901in}}%
\pgfpathlineto{\pgfqpoint{0.739670in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{0.738486in}{1.093928in}}%
\pgfpathlineto{\pgfqpoint{0.738289in}{1.093723in}}%
\pgfpathlineto{\pgfqpoint{0.737894in}{1.093723in}}%
\pgfpathlineto{\pgfqpoint{0.737697in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.737302in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.737105in}{1.093108in}}%
\pgfpathlineto{\pgfqpoint{0.736908in}{1.093313in}}%
\pgfpathlineto{\pgfqpoint{0.736710in}{1.093723in}}%
\pgfpathlineto{\pgfqpoint{0.736316in}{1.093313in}}%
\pgfpathlineto{\pgfqpoint{0.736119in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.735724in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.735527in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.735330in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{0.735132in}{1.088802in}}%
\pgfpathlineto{\pgfqpoint{0.734738in}{1.086751in}}%
\pgfpathlineto{\pgfqpoint{0.734343in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.733751in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.733160in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.732765in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{0.732173in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{0.731976in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.731581in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.731187in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.730990in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.730792in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{0.730398in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.730003in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{0.729806in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.729609in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.729411in}{1.082649in}}%
\pgfpathlineto{\pgfqpoint{0.729214in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.729017in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.728820in}{1.076702in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.727833in}{1.074036in}}%
\pgfpathlineto{\pgfqpoint{0.727439in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{0.727241in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.726847in}{1.075882in}}%
\pgfpathlineto{\pgfqpoint{0.726452in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{0.726058in}{1.077932in}}%
\pgfpathlineto{\pgfqpoint{0.725861in}{1.078548in}}%
\pgfpathlineto{\pgfqpoint{0.725663in}{1.078958in}}%
\pgfpathlineto{\pgfqpoint{0.725072in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.724874in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.724480in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.724282in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.723888in}{1.085315in}}%
\pgfpathlineto{\pgfqpoint{0.723691in}{1.087366in}}%
\pgfpathlineto{\pgfqpoint{0.723493in}{1.089007in}}%
\pgfpathlineto{\pgfqpoint{0.723296in}{1.089417in}}%
\pgfpathlineto{\pgfqpoint{0.723099in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{0.722902in}{1.089417in}}%
\pgfpathlineto{\pgfqpoint{0.722704in}{1.088802in}}%
\pgfpathlineto{\pgfqpoint{0.722507in}{1.087981in}}%
\pgfpathlineto{\pgfqpoint{0.722310in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{0.722112in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{0.721521in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.721323in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{0.721126in}{1.084290in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{1.084700in}}%
\pgfpathlineto{\pgfqpoint{0.720732in}{1.085110in}}%
\pgfpathlineto{\pgfqpoint{0.720534in}{1.086341in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{1.087776in}}%
\pgfpathlineto{\pgfqpoint{0.719745in}{1.088596in}}%
\pgfpathlineto{\pgfqpoint{0.719548in}{1.088802in}}%
\pgfpathlineto{\pgfqpoint{0.719351in}{1.089417in}}%
\pgfpathlineto{\pgfqpoint{0.719153in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{0.718956in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{0.718759in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{0.718562in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{0.718364in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{1.090032in}}%
\pgfpathlineto{\pgfqpoint{0.717772in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{0.717575in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{0.717181in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{0.716983in}{1.089622in}}%
\pgfpathlineto{\pgfqpoint{0.716589in}{1.089417in}}%
\pgfpathlineto{\pgfqpoint{0.716392in}{1.088596in}}%
\pgfpathlineto{\pgfqpoint{0.716194in}{1.087571in}}%
\pgfpathlineto{\pgfqpoint{0.715800in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.715603in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.714813in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.714616in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.714419in}{1.078753in}}%
\pgfpathlineto{\pgfqpoint{0.714024in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{0.713827in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.713630in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{0.713433in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.713235in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.713038in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{0.712841in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.712643in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.712052in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{1.077727in}}%
\pgfpathlineto{\pgfqpoint{0.711460in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{0.711263in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.711065in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{0.710473in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.710079in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.709882in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.709684in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{0.709487in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{0.709290in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{0.709093in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{0.708895in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.708501in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.708304in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.708106in}{1.078548in}}%
\pgfpathlineto{\pgfqpoint{0.707909in}{1.076702in}}%
\pgfpathlineto{\pgfqpoint{0.707712in}{1.074856in}}%
\pgfpathlineto{\pgfqpoint{0.707317in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.706923in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{0.706528in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{0.706331in}{1.068499in}}%
\pgfpathlineto{\pgfqpoint{0.706134in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.705542in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{0.705147in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.704950in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{0.704753in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{0.704358in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{0.704161in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{0.703569in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.703372in}{1.067883in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{0.702977in}{1.068499in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.702583in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{0.702385in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{0.702188in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{0.701991in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.701596in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{0.701399in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.701005in}{1.066448in}}%
\pgfpathlineto{\pgfqpoint{0.700807in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.700610in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.700413in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{0.700215in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.700018in}{1.068499in}}%
\pgfpathlineto{\pgfqpoint{0.699821in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{0.699426in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.699229in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.699032in}{1.074036in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.698637in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.698440in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.698243in}{1.075266in}}%
\pgfpathlineto{\pgfqpoint{0.698045in}{1.075471in}}%
\pgfpathlineto{\pgfqpoint{0.697848in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.697651in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.697256in}{1.076087in}}%
\pgfpathlineto{\pgfqpoint{0.697059in}{1.075676in}}%
\pgfpathlineto{\pgfqpoint{0.696862in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{0.696665in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.696467in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{0.696270in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{0.695875in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.695481in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.695086in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.694889in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{0.694692in}{1.068294in}}%
\pgfpathlineto{\pgfqpoint{0.694495in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.694297in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.693903in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.693705in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.693508in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{0.693311in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{0.692916in}{1.077727in}}%
\pgfpathlineto{\pgfqpoint{0.692719in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{0.692325in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{0.692127in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.691536in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.691338in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.691141in}{1.072805in}}%
\pgfpathlineto{\pgfqpoint{0.690746in}{1.072395in}}%
\pgfpathlineto{\pgfqpoint{0.690549in}{1.071780in}}%
\pgfpathlineto{\pgfqpoint{0.690155in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.689957in}{1.070549in}}%
\pgfpathlineto{\pgfqpoint{0.689366in}{1.068909in}}%
\pgfpathlineto{\pgfqpoint{0.689168in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{0.688971in}{1.065012in}}%
\pgfpathlineto{\pgfqpoint{0.688774in}{1.062141in}}%
\pgfpathlineto{\pgfqpoint{0.688576in}{1.060295in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{1.059475in}}%
\pgfpathlineto{\pgfqpoint{0.688182in}{1.059475in}}%
\pgfpathlineto{\pgfqpoint{0.687985in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{0.687787in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{0.687393in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.687196in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{0.686998in}{1.058450in}}%
\pgfpathlineto{\pgfqpoint{0.686801in}{1.058860in}}%
\pgfpathlineto{\pgfqpoint{0.686209in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{0.686012in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.685026in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.684828in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.683842in}{1.057835in}}%
\pgfpathlineto{\pgfqpoint{0.683645in}{1.056809in}}%
\pgfpathlineto{\pgfqpoint{0.682856in}{1.056399in}}%
\pgfpathlineto{\pgfqpoint{0.682461in}{1.057424in}}%
\pgfpathlineto{\pgfqpoint{0.682264in}{1.057424in}}%
\pgfpathlineto{\pgfqpoint{0.682067in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{0.681672in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{0.681475in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{0.681080in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{0.680883in}{1.055989in}}%
\pgfpathlineto{\pgfqpoint{0.679897in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{0.679699in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{0.679502in}{1.055989in}}%
\pgfpathlineto{\pgfqpoint{0.679305in}{1.056399in}}%
\pgfpathlineto{\pgfqpoint{0.679107in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{0.678910in}{1.057424in}}%
\pgfpathlineto{\pgfqpoint{0.678713in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{0.678516in}{1.057629in}}%
\pgfpathlineto{\pgfqpoint{0.678121in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.677924in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.677727in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{0.677332in}{1.056604in}}%
\pgfpathlineto{\pgfqpoint{0.677135in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{0.676543in}{1.054143in}}%
\pgfpathlineto{\pgfqpoint{0.676346in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.676148in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{0.675754in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{0.675359in}{1.053528in}}%
\pgfpathlineto{\pgfqpoint{0.674965in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{0.674570in}{1.055579in}}%
\pgfpathlineto{\pgfqpoint{0.674373in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{0.673584in}{1.058655in}}%
\pgfpathlineto{\pgfqpoint{0.673189in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{0.672992in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{0.672598in}{1.058655in}}%
\pgfpathlineto{\pgfqpoint{0.672400in}{1.058450in}}%
\pgfpathlineto{\pgfqpoint{0.672203in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{1.055989in}}%
\pgfpathlineto{\pgfqpoint{0.671414in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{0.671217in}{1.053938in}}%
\pgfpathlineto{\pgfqpoint{0.671019in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{0.670822in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{0.670625in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{0.670230in}{1.052297in}}%
\pgfpathlineto{\pgfqpoint{0.670033in}{1.051477in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{1.050657in}}%
\pgfpathlineto{\pgfqpoint{0.669047in}{1.049221in}}%
\pgfpathlineto{\pgfqpoint{0.668849in}{1.047376in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{1.045530in}}%
\pgfpathlineto{\pgfqpoint{0.668258in}{1.043479in}}%
\pgfpathlineto{\pgfqpoint{0.668060in}{1.042454in}}%
\pgfpathlineto{\pgfqpoint{0.667863in}{1.042454in}}%
\pgfpathlineto{\pgfqpoint{0.667469in}{1.042043in}}%
\pgfpathlineto{\pgfqpoint{0.667271in}{1.042043in}}%
\pgfpathlineto{\pgfqpoint{0.666679in}{1.041838in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.666285in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{0.666088in}{1.040198in}}%
\pgfpathlineto{\pgfqpoint{0.665890in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{0.665299in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{0.665101in}{1.036096in}}%
\pgfpathlineto{\pgfqpoint{0.664509in}{1.036506in}}%
\pgfpathlineto{\pgfqpoint{0.664115in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{0.663918in}{1.035481in}}%
\pgfpathlineto{\pgfqpoint{0.663720in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{1.034250in}}%
\pgfpathlineto{\pgfqpoint{0.662931in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.662339in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{0.662142in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{0.661748in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{0.661550in}{1.027278in}}%
\pgfpathlineto{\pgfqpoint{0.661353in}{1.026252in}}%
\pgfpathlineto{\pgfqpoint{0.661156in}{1.024817in}}%
\pgfpathlineto{\pgfqpoint{0.660959in}{1.024202in}}%
\pgfpathlineto{\pgfqpoint{0.660564in}{1.023381in}}%
\pgfpathlineto{\pgfqpoint{0.660367in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{0.660170in}{1.022561in}}%
\pgfpathlineto{\pgfqpoint{0.659972in}{1.022356in}}%
\pgfpathlineto{\pgfqpoint{0.659775in}{1.022356in}}%
\pgfpathlineto{\pgfqpoint{0.659380in}{1.021946in}}%
\pgfpathlineto{\pgfqpoint{0.659183in}{1.021125in}}%
\pgfpathlineto{\pgfqpoint{0.658789in}{1.021125in}}%
\pgfpathlineto{\pgfqpoint{0.658591in}{1.021330in}}%
\pgfpathlineto{\pgfqpoint{0.658197in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{0.658000in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{0.657802in}{1.021125in}}%
\pgfpathlineto{\pgfqpoint{0.657605in}{1.020510in}}%
\pgfpathlineto{\pgfqpoint{0.657408in}{1.019280in}}%
\pgfpathlineto{\pgfqpoint{0.657210in}{1.017844in}}%
\pgfpathlineto{\pgfqpoint{0.657013in}{1.015793in}}%
\pgfpathlineto{\pgfqpoint{0.656816in}{1.013127in}}%
\pgfpathlineto{\pgfqpoint{0.656421in}{1.010871in}}%
\pgfpathlineto{\pgfqpoint{0.656224in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{0.656027in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.655830in}{1.007795in}}%
\pgfpathlineto{\pgfqpoint{0.655435in}{1.007180in}}%
\pgfpathlineto{\pgfqpoint{0.655238in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{0.654843in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{0.654646in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{1.005539in}}%
\pgfpathlineto{\pgfqpoint{0.654251in}{1.005950in}}%
\pgfpathlineto{\pgfqpoint{0.654054in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{0.653857in}{1.005950in}}%
\pgfpathlineto{\pgfqpoint{0.653462in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{0.653265in}{1.007590in}}%
\pgfpathlineto{\pgfqpoint{0.652673in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{0.652476in}{1.010871in}}%
\pgfpathlineto{\pgfqpoint{0.652279in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{0.652081in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{0.651884in}{1.015383in}}%
\pgfpathlineto{\pgfqpoint{0.651687in}{1.016819in}}%
\pgfpathlineto{\pgfqpoint{0.651490in}{1.017844in}}%
\pgfpathlineto{\pgfqpoint{0.651292in}{1.017639in}}%
\pgfpathlineto{\pgfqpoint{0.651095in}{1.017229in}}%
\pgfpathlineto{\pgfqpoint{0.650898in}{1.016614in}}%
\pgfpathlineto{\pgfqpoint{0.650701in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{0.650503in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{0.650306in}{1.012102in}}%
\pgfpathlineto{\pgfqpoint{0.650109in}{1.010051in}}%
\pgfpathlineto{\pgfqpoint{0.649911in}{1.008000in}}%
\pgfpathlineto{\pgfqpoint{0.649320in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.648531in}{1.005129in}}%
\pgfpathlineto{\pgfqpoint{0.648333in}{1.003489in}}%
\pgfpathlineto{\pgfqpoint{0.647939in}{1.001643in}}%
\pgfpathlineto{\pgfqpoint{0.647741in}{0.999797in}}%
\pgfpathlineto{\pgfqpoint{0.647544in}{0.998772in}}%
\pgfpathlineto{\pgfqpoint{0.647347in}{0.997951in}}%
\pgfpathlineto{\pgfqpoint{0.646755in}{0.997951in}}%
\pgfpathlineto{\pgfqpoint{0.646558in}{0.997746in}}%
\pgfpathlineto{\pgfqpoint{0.646361in}{0.997131in}}%
\pgfpathlineto{\pgfqpoint{0.645966in}{0.997131in}}%
\pgfpathlineto{\pgfqpoint{0.645571in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{0.645374in}{0.995490in}}%
\pgfpathlineto{\pgfqpoint{0.645177in}{0.994670in}}%
\pgfpathlineto{\pgfqpoint{0.644980in}{0.992824in}}%
\pgfpathlineto{\pgfqpoint{0.644782in}{0.990979in}}%
\pgfpathlineto{\pgfqpoint{0.644585in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{0.644191in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{0.643993in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{0.643007in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.642810in}{0.988313in}}%
\pgfpathlineto{\pgfqpoint{0.642612in}{0.989748in}}%
\pgfpathlineto{\pgfqpoint{0.642218in}{0.991184in}}%
\pgfpathlineto{\pgfqpoint{0.642021in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{0.641823in}{0.993235in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{0.993440in}}%
\pgfpathlineto{\pgfqpoint{0.641232in}{0.992824in}}%
\pgfpathlineto{\pgfqpoint{0.641034in}{0.992619in}}%
\pgfpathlineto{\pgfqpoint{0.640837in}{0.992619in}}%
\pgfpathlineto{\pgfqpoint{0.640640in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.640442in}{0.992824in}}%
\pgfpathlineto{\pgfqpoint{0.640245in}{0.994055in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{0.994670in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{0.994670in}}%
\pgfpathlineto{\pgfqpoint{0.639653in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{0.639456in}{0.993850in}}%
\pgfpathlineto{\pgfqpoint{0.639259in}{0.993235in}}%
\pgfpathlineto{\pgfqpoint{0.638667in}{0.991594in}}%
\pgfpathlineto{\pgfqpoint{0.638470in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{0.638075in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{0.637878in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{0.637681in}{0.985647in}}%
\pgfpathlineto{\pgfqpoint{0.637483in}{0.984006in}}%
\pgfpathlineto{\pgfqpoint{0.636694in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{0.636497in}{0.981750in}}%
\pgfpathlineto{\pgfqpoint{0.636300in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.636103in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{0.634919in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.634524in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.634327in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.633933in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.974777in}}%
\pgfpathlineto{\pgfqpoint{0.633143in}{0.974162in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.632749in}{0.974162in}}%
\pgfpathlineto{\pgfqpoint{0.632552in}{0.974777in}}%
\pgfpathlineto{\pgfqpoint{0.632354in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{0.631960in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.976213in}}%
\pgfpathlineto{\pgfqpoint{0.631368in}{0.974572in}}%
\pgfpathlineto{\pgfqpoint{0.631171in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{0.630973in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{0.630579in}{0.968420in}}%
\pgfpathlineto{\pgfqpoint{0.630382in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.630184in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.629987in}{0.967395in}}%
\pgfpathlineto{\pgfqpoint{0.629790in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.629593in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.629395in}{0.966369in}}%
\pgfpathlineto{\pgfqpoint{0.629198in}{0.965959in}}%
\pgfpathlineto{\pgfqpoint{0.629001in}{0.966164in}}%
\pgfpathlineto{\pgfqpoint{0.628804in}{0.965959in}}%
\pgfpathlineto{\pgfqpoint{0.628606in}{0.965959in}}%
\pgfpathlineto{\pgfqpoint{0.628212in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{0.628014in}{0.966369in}}%
\pgfpathlineto{\pgfqpoint{0.627817in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{0.627620in}{0.963908in}}%
\pgfpathlineto{\pgfqpoint{0.627423in}{0.962883in}}%
\pgfpathlineto{\pgfqpoint{0.627225in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{0.627028in}{0.960217in}}%
\pgfpathlineto{\pgfqpoint{0.626831in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{0.626634in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{0.626436in}{0.957141in}}%
\pgfpathlineto{\pgfqpoint{0.626239in}{0.956320in}}%
\pgfpathlineto{\pgfqpoint{0.626042in}{0.955295in}}%
\pgfpathlineto{\pgfqpoint{0.625844in}{0.954885in}}%
\pgfpathlineto{\pgfqpoint{0.625647in}{0.954475in}}%
\pgfpathlineto{\pgfqpoint{0.625450in}{0.953859in}}%
\pgfpathlineto{\pgfqpoint{0.625253in}{0.953244in}}%
\pgfpathlineto{\pgfqpoint{0.625055in}{0.952834in}}%
\pgfpathlineto{\pgfqpoint{0.624661in}{0.951398in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.950373in}}%
\pgfpathlineto{\pgfqpoint{0.624266in}{0.949143in}}%
\pgfpathlineto{\pgfqpoint{0.624069in}{0.949143in}}%
\pgfpathlineto{\pgfqpoint{0.623872in}{0.948938in}}%
\pgfpathlineto{\pgfqpoint{0.623674in}{0.947707in}}%
\pgfpathlineto{\pgfqpoint{0.623477in}{0.946682in}}%
\pgfpathlineto{\pgfqpoint{0.623280in}{0.945246in}}%
\pgfpathlineto{\pgfqpoint{0.623083in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{0.622885in}{0.940939in}}%
\pgfpathlineto{\pgfqpoint{0.622688in}{0.939504in}}%
\pgfpathlineto{\pgfqpoint{0.622491in}{0.938273in}}%
\pgfpathlineto{\pgfqpoint{0.621899in}{0.936428in}}%
\pgfpathlineto{\pgfqpoint{0.621702in}{0.934172in}}%
\pgfpathlineto{\pgfqpoint{0.621504in}{0.932941in}}%
\pgfpathlineto{\pgfqpoint{0.621307in}{0.932326in}}%
\pgfpathlineto{\pgfqpoint{0.620518in}{0.931506in}}%
\pgfpathlineto{\pgfqpoint{0.620321in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{0.619926in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{0.619729in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{0.619532in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{0.618940in}{0.926789in}}%
\pgfpathlineto{\pgfqpoint{0.618743in}{0.926789in}}%
\pgfpathlineto{\pgfqpoint{0.618545in}{0.926584in}}%
\pgfpathlineto{\pgfqpoint{0.618348in}{0.925969in}}%
\pgfpathlineto{\pgfqpoint{0.618151in}{0.925559in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{0.924738in}}%
\pgfpathlineto{\pgfqpoint{0.617756in}{0.924328in}}%
\pgfpathlineto{\pgfqpoint{0.617559in}{0.923918in}}%
\pgfpathlineto{\pgfqpoint{0.617362in}{0.922687in}}%
\pgfpathlineto{\pgfqpoint{0.617165in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{0.616967in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{0.616770in}{0.920842in}}%
\pgfpathlineto{\pgfqpoint{0.616178in}{0.920432in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{0.918176in}}%
\pgfpathlineto{\pgfqpoint{0.615389in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{0.615192in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{0.614995in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{0.614797in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{0.614403in}{0.919611in}}%
\pgfpathlineto{\pgfqpoint{0.614205in}{0.920432in}}%
\pgfpathlineto{\pgfqpoint{0.613614in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{0.613219in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{0.612825in}{0.920842in}}%
\pgfpathlineto{\pgfqpoint{0.612627in}{0.919816in}}%
\pgfpathlineto{\pgfqpoint{0.612430in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.612036in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{0.611838in}{0.919816in}}%
\pgfpathlineto{\pgfqpoint{0.611641in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.611246in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{0.610852in}{0.924943in}}%
\pgfpathlineto{\pgfqpoint{0.610655in}{0.926174in}}%
\pgfpathlineto{\pgfqpoint{0.610260in}{0.928225in}}%
\pgfpathlineto{\pgfqpoint{0.610063in}{0.928430in}}%
\pgfpathlineto{\pgfqpoint{0.609866in}{0.928635in}}%
\pgfpathlineto{\pgfqpoint{0.609668in}{0.929045in}}%
\pgfpathlineto{\pgfqpoint{0.609471in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{0.608879in}{0.929250in}}%
\pgfpathlineto{\pgfqpoint{0.608682in}{0.930070in}}%
\pgfpathlineto{\pgfqpoint{0.608485in}{0.930891in}}%
\pgfpathlineto{\pgfqpoint{0.608287in}{0.931711in}}%
\pgfpathlineto{\pgfqpoint{0.608090in}{0.932531in}}%
\pgfpathlineto{\pgfqpoint{0.607893in}{0.933146in}}%
\pgfpathlineto{\pgfqpoint{0.607696in}{0.934377in}}%
\pgfpathlineto{\pgfqpoint{0.607498in}{0.933762in}}%
\pgfpathlineto{\pgfqpoint{0.607301in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{0.606906in}{0.930070in}}%
\pgfpathlineto{\pgfqpoint{0.606512in}{0.928019in}}%
\pgfpathlineto{\pgfqpoint{0.606315in}{0.924943in}}%
\pgfpathlineto{\pgfqpoint{0.606117in}{0.922687in}}%
\pgfpathlineto{\pgfqpoint{0.605920in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.605723in}{0.921662in}}%
\pgfpathlineto{\pgfqpoint{0.605526in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{0.605328in}{0.922687in}}%
\pgfpathlineto{\pgfqpoint{0.604934in}{0.923713in}}%
\pgfpathlineto{\pgfqpoint{0.604539in}{0.924328in}}%
\pgfpathlineto{\pgfqpoint{0.604342in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.604145in}{0.923303in}}%
\pgfpathlineto{\pgfqpoint{0.603947in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.603750in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{0.603553in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{0.603356in}{0.917560in}}%
\pgfpathlineto{\pgfqpoint{0.603158in}{0.915920in}}%
\pgfpathlineto{\pgfqpoint{0.602961in}{0.914279in}}%
\pgfpathlineto{\pgfqpoint{0.601777in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{0.601383in}{0.911613in}}%
\pgfpathlineto{\pgfqpoint{0.600791in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.600594in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{0.600397in}{0.907306in}}%
\pgfpathlineto{\pgfqpoint{0.600199in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{0.600002in}{0.905256in}}%
\pgfpathlineto{\pgfqpoint{0.599607in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{0.599410in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{0.599213in}{0.904435in}}%
\pgfpathlineto{\pgfqpoint{0.599016in}{0.904435in}}%
\pgfpathlineto{\pgfqpoint{0.598621in}{0.905051in}}%
\pgfpathlineto{\pgfqpoint{0.598424in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{0.598227in}{0.907306in}}%
\pgfpathlineto{\pgfqpoint{0.598029in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.597635in}{0.908947in}}%
\pgfpathlineto{\pgfqpoint{0.597437in}{0.909972in}}%
\pgfpathlineto{\pgfqpoint{0.597240in}{0.910383in}}%
\pgfpathlineto{\pgfqpoint{0.597043in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.596846in}{0.910383in}}%
\pgfpathlineto{\pgfqpoint{0.596451in}{0.910383in}}%
\pgfpathlineto{\pgfqpoint{0.596057in}{0.910588in}}%
\pgfpathlineto{\pgfqpoint{0.595859in}{0.910998in}}%
\pgfpathlineto{\pgfqpoint{0.595662in}{0.911818in}}%
\pgfpathlineto{\pgfqpoint{0.595465in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{0.595268in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{0.595070in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{0.594873in}{0.911203in}}%
\pgfpathlineto{\pgfqpoint{0.594676in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{0.594478in}{0.905666in}}%
\pgfpathlineto{\pgfqpoint{0.594084in}{0.903205in}}%
\pgfpathlineto{\pgfqpoint{0.593887in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{0.593689in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.593295in}{0.902590in}}%
\pgfpathlineto{\pgfqpoint{0.593098in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{0.592703in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{0.592506in}{0.907922in}}%
\pgfpathlineto{\pgfqpoint{0.592308in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{0.592111in}{0.910383in}}%
\pgfpathlineto{\pgfqpoint{0.591914in}{0.911203in}}%
\pgfpathlineto{\pgfqpoint{0.591717in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{0.591519in}{0.910793in}}%
\pgfpathlineto{\pgfqpoint{0.591125in}{0.909562in}}%
\pgfpathlineto{\pgfqpoint{0.590928in}{0.907922in}}%
\pgfpathlineto{\pgfqpoint{0.590533in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{0.590336in}{0.905256in}}%
\pgfpathlineto{\pgfqpoint{0.590138in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{0.589941in}{0.903000in}}%
\pgfpathlineto{\pgfqpoint{0.589547in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.589152in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{0.588758in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.588363in}{0.898693in}}%
\pgfpathlineto{\pgfqpoint{0.588166in}{0.897258in}}%
\pgfpathlineto{\pgfqpoint{0.587771in}{0.895617in}}%
\pgfpathlineto{\pgfqpoint{0.587377in}{0.894386in}}%
\pgfpathlineto{\pgfqpoint{0.587179in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.586982in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.586785in}{0.893566in}}%
\pgfpathlineto{\pgfqpoint{0.586588in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{0.586390in}{0.892336in}}%
\pgfpathlineto{\pgfqpoint{0.586193in}{0.891310in}}%
\pgfpathlineto{\pgfqpoint{0.585996in}{0.890900in}}%
\pgfpathlineto{\pgfqpoint{0.585799in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{0.585404in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{0.585207in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.890695in}}%
\pgfpathlineto{\pgfqpoint{0.584812in}{0.891720in}}%
\pgfpathlineto{\pgfqpoint{0.584615in}{0.892541in}}%
\pgfpathlineto{\pgfqpoint{0.584418in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{0.584220in}{0.894592in}}%
\pgfpathlineto{\pgfqpoint{0.584023in}{0.895412in}}%
\pgfpathlineto{\pgfqpoint{0.583629in}{0.895617in}}%
\pgfpathlineto{\pgfqpoint{0.583234in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{0.583037in}{0.894797in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{0.893976in}}%
\pgfpathlineto{\pgfqpoint{0.582445in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{0.582248in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{0.581853in}{0.892951in}}%
\pgfpathlineto{\pgfqpoint{0.581656in}{0.893156in}}%
\pgfpathlineto{\pgfqpoint{0.581459in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{0.581261in}{0.893566in}}%
\pgfpathlineto{\pgfqpoint{0.581064in}{0.893976in}}%
\pgfpathlineto{\pgfqpoint{0.580867in}{0.894386in}}%
\pgfpathlineto{\pgfqpoint{0.580669in}{0.895207in}}%
\pgfpathlineto{\pgfqpoint{0.580275in}{0.896232in}}%
\pgfpathlineto{\pgfqpoint{0.579486in}{0.896642in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.578500in}{0.898693in}}%
\pgfpathlineto{\pgfqpoint{0.578105in}{0.898283in}}%
\pgfpathlineto{\pgfqpoint{0.577908in}{0.897668in}}%
\pgfpathlineto{\pgfqpoint{0.577710in}{0.897668in}}%
\pgfpathlineto{\pgfqpoint{0.577316in}{0.897053in}}%
\pgfpathlineto{\pgfqpoint{0.576921in}{0.897053in}}%
\pgfpathlineto{\pgfqpoint{0.576724in}{0.896437in}}%
\pgfpathlineto{\pgfqpoint{0.576527in}{0.896232in}}%
\pgfpathlineto{\pgfqpoint{0.576330in}{0.896027in}}%
\pgfpathlineto{\pgfqpoint{0.575935in}{0.897258in}}%
\pgfpathlineto{\pgfqpoint{0.575738in}{0.898283in}}%
\pgfpathlineto{\pgfqpoint{0.575540in}{0.899103in}}%
\pgfpathlineto{\pgfqpoint{0.575146in}{0.899924in}}%
\pgfpathlineto{\pgfqpoint{0.574949in}{0.900744in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.901359in}}%
\pgfpathlineto{\pgfqpoint{0.574357in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.574160in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{0.573962in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.573765in}{0.901974in}}%
\pgfpathlineto{\pgfqpoint{0.573568in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{0.573370in}{0.903205in}}%
\pgfpathlineto{\pgfqpoint{0.573173in}{0.905051in}}%
\pgfpathlineto{\pgfqpoint{0.572976in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{0.572779in}{0.907101in}}%
\pgfpathlineto{\pgfqpoint{0.572581in}{0.907717in}}%
\pgfpathlineto{\pgfqpoint{0.572384in}{0.908127in}}%
\pgfpathlineto{\pgfqpoint{0.572187in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{0.571990in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{0.571792in}{0.907922in}}%
\pgfpathlineto{\pgfqpoint{0.571595in}{0.907717in}}%
\pgfpathlineto{\pgfqpoint{0.571201in}{0.907101in}}%
\pgfpathlineto{\pgfqpoint{0.570806in}{0.907101in}}%
\pgfpathlineto{\pgfqpoint{0.570609in}{0.907306in}}%
\pgfpathlineto{\pgfqpoint{0.570411in}{0.907717in}}%
\pgfpathlineto{\pgfqpoint{0.570214in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{0.570017in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{0.569820in}{0.911203in}}%
\pgfpathlineto{\pgfqpoint{0.569622in}{0.911818in}}%
\pgfpathlineto{\pgfqpoint{0.569228in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.914689in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.916330in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{0.917560in}}%
\pgfpathlineto{\pgfqpoint{0.567255in}{0.918381in}}%
\pgfpathlineto{\pgfqpoint{0.566663in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{0.565874in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{0.565480in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.565282in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.565085in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{0.564888in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.564691in}{0.921047in}}%
\pgfpathlineto{\pgfqpoint{0.564493in}{0.920432in}}%
\pgfpathlineto{\pgfqpoint{0.564296in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{0.564099in}{0.918791in}}%
\pgfpathlineto{\pgfqpoint{0.563704in}{0.918586in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.918381in}}%
\pgfpathlineto{\pgfqpoint{0.563112in}{0.918176in}}%
\pgfpathlineto{\pgfqpoint{0.562915in}{0.918791in}}%
\pgfpathlineto{\pgfqpoint{0.562718in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{0.562521in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.562323in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.562126in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{0.561929in}{0.918791in}}%
\pgfpathlineto{\pgfqpoint{0.561732in}{0.917765in}}%
\pgfpathlineto{\pgfqpoint{0.561534in}{0.916125in}}%
\pgfpathlineto{\pgfqpoint{0.561140in}{0.914894in}}%
\pgfpathlineto{\pgfqpoint{0.560745in}{0.914484in}}%
\pgfpathlineto{\pgfqpoint{0.560548in}{0.913664in}}%
\pgfpathlineto{\pgfqpoint{0.560351in}{0.912639in}}%
\pgfpathlineto{\pgfqpoint{0.560153in}{0.911203in}}%
\pgfpathlineto{\pgfqpoint{0.559956in}{0.910178in}}%
\pgfpathlineto{\pgfqpoint{0.559759in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{0.559562in}{0.906896in}}%
\pgfpathlineto{\pgfqpoint{0.558970in}{0.905871in}}%
\pgfpathlineto{\pgfqpoint{0.558772in}{0.904640in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{0.903615in}}%
\pgfpathlineto{\pgfqpoint{0.558181in}{0.902795in}}%
\pgfpathlineto{\pgfqpoint{0.557786in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.557589in}{0.900539in}}%
\pgfpathlineto{\pgfqpoint{0.557392in}{0.898898in}}%
\pgfpathlineto{\pgfqpoint{0.557194in}{0.897463in}}%
\pgfpathlineto{\pgfqpoint{0.556997in}{0.896437in}}%
\pgfpathlineto{\pgfqpoint{0.556800in}{0.894797in}}%
\pgfpathlineto{\pgfqpoint{0.556405in}{0.893566in}}%
\pgfpathlineto{\pgfqpoint{0.556208in}{0.892541in}}%
\pgfpathlineto{\pgfqpoint{0.556011in}{0.891720in}}%
\pgfpathlineto{\pgfqpoint{0.555813in}{0.890900in}}%
\pgfpathlineto{\pgfqpoint{0.555419in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{0.555024in}{0.889054in}}%
\pgfpathlineto{\pgfqpoint{0.554827in}{0.888029in}}%
\pgfpathlineto{\pgfqpoint{0.554630in}{0.886183in}}%
\pgfpathlineto{\pgfqpoint{0.554235in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{0.554038in}{0.883107in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{0.882287in}}%
\pgfpathlineto{\pgfqpoint{0.552854in}{0.882697in}}%
\pgfpathlineto{\pgfqpoint{0.552657in}{0.883517in}}%
\pgfpathlineto{\pgfqpoint{0.552460in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{0.552263in}{0.886183in}}%
\pgfpathlineto{\pgfqpoint{0.552065in}{0.888234in}}%
\pgfpathlineto{\pgfqpoint{0.551868in}{0.889875in}}%
\pgfpathlineto{\pgfqpoint{0.551473in}{0.891105in}}%
\pgfpathlineto{\pgfqpoint{0.551079in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{0.550882in}{0.890695in}}%
\pgfpathlineto{\pgfqpoint{0.550684in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{0.550487in}{0.890080in}}%
\pgfpathlineto{\pgfqpoint{0.550290in}{0.890080in}}%
\pgfpathlineto{\pgfqpoint{0.550093in}{0.889670in}}%
\pgfpathlineto{\pgfqpoint{0.549698in}{0.889670in}}%
\pgfpathlineto{\pgfqpoint{0.549501in}{0.889670in}}%
\pgfpathlineto{\pgfqpoint{0.549303in}{0.888439in}}%
\pgfpathlineto{\pgfqpoint{0.548909in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{0.548712in}{0.885773in}}%
\pgfpathlineto{\pgfqpoint{0.548514in}{0.885773in}}%
\pgfpathlineto{\pgfqpoint{0.548317in}{0.886593in}}%
\pgfpathlineto{\pgfqpoint{0.547923in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{0.547725in}{0.887209in}}%
\pgfpathlineto{\pgfqpoint{0.547528in}{0.888644in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{0.889875in}}%
\pgfpathlineto{\pgfqpoint{0.547134in}{0.889875in}}%
\pgfpathlineto{\pgfqpoint{0.546739in}{0.889259in}}%
\pgfpathlineto{\pgfqpoint{0.546542in}{0.888234in}}%
\pgfpathlineto{\pgfqpoint{0.546344in}{0.887209in}}%
\pgfpathlineto{\pgfqpoint{0.546147in}{0.885568in}}%
\pgfpathlineto{\pgfqpoint{0.545950in}{0.883927in}}%
\pgfpathlineto{\pgfqpoint{0.545753in}{0.882492in}}%
\pgfpathlineto{\pgfqpoint{0.545555in}{0.880851in}}%
\pgfpathlineto{\pgfqpoint{0.545358in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{0.544964in}{0.876545in}}%
\pgfpathlineto{\pgfqpoint{0.544569in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.544372in}{0.875314in}}%
\pgfpathlineto{\pgfqpoint{0.544174in}{0.875109in}}%
\pgfpathlineto{\pgfqpoint{0.543977in}{0.875109in}}%
\pgfpathlineto{\pgfqpoint{0.543780in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.543385in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{0.543188in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.542596in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{0.542399in}{0.875109in}}%
\pgfpathlineto{\pgfqpoint{0.542202in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{0.541807in}{0.874904in}}%
\pgfpathlineto{\pgfqpoint{0.541413in}{0.875109in}}%
\pgfpathlineto{\pgfqpoint{0.541018in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{0.540821in}{0.876750in}}%
\pgfpathlineto{\pgfqpoint{0.540229in}{0.877775in}}%
\pgfpathlineto{\pgfqpoint{0.539835in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{0.539637in}{0.878595in}}%
\pgfpathlineto{\pgfqpoint{0.539045in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{0.538651in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{0.538454in}{0.875314in}}%
\pgfpathlineto{\pgfqpoint{0.538256in}{0.873058in}}%
\pgfpathlineto{\pgfqpoint{0.538059in}{0.871007in}}%
\pgfpathlineto{\pgfqpoint{0.537862in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{0.537270in}{0.866701in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{0.536481in}{0.863830in}}%
\pgfpathlineto{\pgfqpoint{0.536284in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{0.536086in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{0.535692in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{0.535495in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{0.535297in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{0.863830in}}%
\pgfpathlineto{\pgfqpoint{0.534508in}{0.863009in}}%
\pgfpathlineto{\pgfqpoint{0.534311in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{0.533916in}{0.860343in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{0.858703in}}%
\pgfpathlineto{\pgfqpoint{0.533522in}{0.859318in}}%
\pgfpathlineto{\pgfqpoint{0.532733in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.532535in}{0.859318in}}%
\pgfpathlineto{\pgfqpoint{0.532141in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{0.531944in}{0.858703in}}%
\pgfpathlineto{\pgfqpoint{0.531746in}{0.858703in}}%
\pgfpathlineto{\pgfqpoint{0.531352in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{0.530957in}{0.860138in}}%
\pgfpathlineto{\pgfqpoint{0.530366in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{0.529971in}{0.864035in}}%
\pgfpathlineto{\pgfqpoint{0.529774in}{0.865265in}}%
\pgfpathlineto{\pgfqpoint{0.529379in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{0.528985in}{0.866496in}}%
\pgfpathlineto{\pgfqpoint{0.528787in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{0.865675in}}%
\pgfpathlineto{\pgfqpoint{0.527801in}{0.864445in}}%
\pgfpathlineto{\pgfqpoint{0.527604in}{0.862394in}}%
\pgfpathlineto{\pgfqpoint{0.527209in}{0.860343in}}%
\pgfpathlineto{\pgfqpoint{0.526815in}{0.858293in}}%
\pgfpathlineto{\pgfqpoint{0.526617in}{0.856857in}}%
\pgfpathlineto{\pgfqpoint{0.526420in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{0.526223in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{0.526026in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{0.525828in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{0.525434in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{0.525039in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{0.524645in}{0.856447in}}%
\pgfpathlineto{\pgfqpoint{0.523856in}{0.855832in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{0.856037in}}%
\pgfpathlineto{\pgfqpoint{0.523461in}{0.855832in}}%
\pgfpathlineto{\pgfqpoint{0.523264in}{0.855421in}}%
\pgfpathlineto{\pgfqpoint{0.523067in}{0.854396in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{0.522475in}{0.852345in}}%
\pgfpathlineto{\pgfqpoint{0.522277in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{0.521488in}{0.849474in}}%
\pgfpathlineto{\pgfqpoint{0.521291in}{0.849679in}}%
\pgfpathlineto{\pgfqpoint{0.521094in}{0.850294in}}%
\pgfpathlineto{\pgfqpoint{0.520699in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{0.520502in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{0.519713in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{0.518924in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{0.518529in}{0.848449in}}%
\pgfpathlineto{\pgfqpoint{0.518135in}{0.846603in}}%
\pgfpathlineto{\pgfqpoint{0.517937in}{0.842707in}}%
\pgfpathlineto{\pgfqpoint{0.517740in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{0.517543in}{0.835939in}}%
\pgfpathlineto{\pgfqpoint{0.517346in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{0.517148in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{0.516951in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{0.516754in}{0.838605in}}%
\pgfpathlineto{\pgfqpoint{0.516557in}{0.840246in}}%
\pgfpathlineto{\pgfqpoint{0.515965in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.515570in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{0.514978in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{0.514781in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.514584in}{0.842296in}}%
\pgfpathlineto{\pgfqpoint{0.514387in}{0.841681in}}%
\pgfpathlineto{\pgfqpoint{0.514189in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{0.513992in}{0.842296in}}%
\pgfpathlineto{\pgfqpoint{0.513400in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{0.513006in}{0.843527in}}%
\pgfpathlineto{\pgfqpoint{0.512217in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{0.512019in}{0.843937in}}%
\pgfpathlineto{\pgfqpoint{0.511822in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.511625in}{0.842912in}}%
\pgfpathlineto{\pgfqpoint{0.511428in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{0.511230in}{0.841476in}}%
\pgfpathlineto{\pgfqpoint{0.510441in}{0.839425in}}%
\pgfpathlineto{\pgfqpoint{0.510244in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{0.510047in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{0.509849in}{0.832863in}}%
\pgfpathlineto{\pgfqpoint{0.509652in}{0.831427in}}%
\pgfpathlineto{\pgfqpoint{0.509455in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{0.509258in}{0.831837in}}%
\pgfpathlineto{\pgfqpoint{0.509060in}{0.831837in}}%
\pgfpathlineto{\pgfqpoint{0.508863in}{0.832042in}}%
\pgfpathlineto{\pgfqpoint{0.508271in}{0.831837in}}%
\pgfpathlineto{\pgfqpoint{0.507679in}{0.831222in}}%
\pgfpathlineto{\pgfqpoint{0.507482in}{0.830197in}}%
\pgfpathlineto{\pgfqpoint{0.507088in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{0.506693in}{0.828351in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.826915in}}%
\pgfpathlineto{\pgfqpoint{0.506101in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{0.505707in}{0.826300in}}%
\pgfpathlineto{\pgfqpoint{0.505312in}{0.826095in}}%
\pgfpathlineto{\pgfqpoint{0.505115in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{0.825480in}}%
\pgfpathlineto{\pgfqpoint{0.503931in}{0.824865in}}%
\pgfpathlineto{\pgfqpoint{0.503734in}{0.824454in}}%
\pgfpathlineto{\pgfqpoint{0.502945in}{0.824249in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.824249in}}%
\pgfpathlineto{\pgfqpoint{0.502550in}{0.823839in}}%
\pgfpathlineto{\pgfqpoint{0.502353in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{0.502156in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{0.501959in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{0.501564in}{0.823224in}}%
\pgfpathlineto{\pgfqpoint{0.501169in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{0.500972in}{0.820968in}}%
\pgfpathlineto{\pgfqpoint{0.500775in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.500578in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.500380in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{0.500183in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{0.499986in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{0.499789in}{0.825685in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{0.499197in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{0.499000in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{0.498605in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{0.498408in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{0.498210in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.498013in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{0.497816in}{0.829171in}}%
\pgfpathlineto{\pgfqpoint{0.497619in}{0.829992in}}%
\pgfpathlineto{\pgfqpoint{0.497421in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{0.496238in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{0.495843in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{0.495646in}{0.829171in}}%
\pgfpathlineto{\pgfqpoint{0.495449in}{0.828966in}}%
\pgfpathlineto{\pgfqpoint{0.495251in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{0.494857in}{0.826095in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{0.824660in}}%
\pgfpathlineto{\pgfqpoint{0.494265in}{0.824044in}}%
\pgfpathlineto{\pgfqpoint{0.494068in}{0.822609in}}%
\pgfpathlineto{\pgfqpoint{0.493673in}{0.821583in}}%
\pgfpathlineto{\pgfqpoint{0.493476in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{0.492884in}{0.823224in}}%
\pgfpathlineto{\pgfqpoint{0.492490in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{0.492292in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{0.492095in}{0.823019in}}%
\pgfpathlineto{\pgfqpoint{0.491898in}{0.822609in}}%
\pgfpathlineto{\pgfqpoint{0.491700in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{0.491306in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{0.491109in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.490517in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.490122in}{0.820558in}}%
\pgfpathlineto{\pgfqpoint{0.489925in}{0.819738in}}%
\pgfpathlineto{\pgfqpoint{0.489728in}{0.819533in}}%
\pgfpathlineto{\pgfqpoint{0.489136in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{0.488939in}{0.819943in}}%
\pgfpathlineto{\pgfqpoint{0.488544in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.488347in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{0.488150in}{0.823429in}}%
\pgfpathlineto{\pgfqpoint{0.487952in}{0.824660in}}%
\pgfpathlineto{\pgfqpoint{0.487558in}{0.825275in}}%
\pgfpathlineto{\pgfqpoint{0.487361in}{0.826710in}}%
\pgfpathlineto{\pgfqpoint{0.487163in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{0.486966in}{0.827326in}}%
\pgfpathlineto{\pgfqpoint{0.486769in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{0.486571in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{0.486374in}{0.828351in}}%
\pgfpathlineto{\pgfqpoint{0.486177in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{0.485980in}{0.828351in}}%
\pgfpathlineto{\pgfqpoint{0.485782in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.485585in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.485388in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{0.485191in}{0.828966in}}%
\pgfpathlineto{\pgfqpoint{0.484993in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{0.484401in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{0.484204in}{0.828556in}}%
\pgfpathlineto{\pgfqpoint{0.484007in}{0.827531in}}%
\pgfpathlineto{\pgfqpoint{0.483810in}{0.825480in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.824249in}}%
\pgfpathlineto{\pgfqpoint{0.482626in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{0.482429in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{0.481837in}{0.823019in}}%
\pgfpathlineto{\pgfqpoint{0.481640in}{0.823019in}}%
\pgfpathlineto{\pgfqpoint{0.481245in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{0.481048in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{0.480851in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.480653in}{0.818917in}}%
\pgfpathlineto{\pgfqpoint{0.480456in}{0.817277in}}%
\pgfpathlineto{\pgfqpoint{0.479864in}{0.815841in}}%
\pgfpathlineto{\pgfqpoint{0.479667in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.479272in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.479075in}{0.814406in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{0.478681in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.478483in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{0.478089in}{0.813380in}}%
\pgfpathlineto{\pgfqpoint{0.477892in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.477497in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.477300in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{0.477102in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{0.476313in}{0.810919in}}%
\pgfpathlineto{\pgfqpoint{0.475722in}{0.809279in}}%
\pgfpathlineto{\pgfqpoint{0.475524in}{0.807433in}}%
\pgfpathlineto{\pgfqpoint{0.475327in}{0.805997in}}%
\pgfpathlineto{\pgfqpoint{0.475130in}{0.805177in}}%
\pgfpathlineto{\pgfqpoint{0.474933in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{0.474538in}{0.804152in}}%
\pgfpathlineto{\pgfqpoint{0.474143in}{0.803741in}}%
\pgfpathlineto{\pgfqpoint{0.473552in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{0.473354in}{0.806408in}}%
\pgfpathlineto{\pgfqpoint{0.473157in}{0.808458in}}%
\pgfpathlineto{\pgfqpoint{0.472565in}{0.810509in}}%
\pgfpathlineto{\pgfqpoint{0.472368in}{0.810509in}}%
\pgfpathlineto{\pgfqpoint{0.471973in}{0.810304in}}%
\pgfpathlineto{\pgfqpoint{0.471776in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{0.470790in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.470395in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.470198in}{0.810714in}}%
\pgfpathlineto{\pgfqpoint{0.470001in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{0.469803in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{0.469606in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{0.469409in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{0.469212in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{0.469014in}{0.799640in}}%
\pgfpathlineto{\pgfqpoint{0.468225in}{0.799435in}}%
\pgfpathlineto{\pgfqpoint{0.467831in}{0.799435in}}%
\pgfpathlineto{\pgfqpoint{0.467633in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{0.467436in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{0.467239in}{0.800870in}}%
\pgfpathlineto{\pgfqpoint{0.466647in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{0.466450in}{0.802306in}}%
\pgfpathlineto{\pgfqpoint{0.465858in}{0.803126in}}%
\pgfpathlineto{\pgfqpoint{0.465661in}{0.803741in}}%
\pgfpathlineto{\pgfqpoint{0.465464in}{0.803947in}}%
\pgfpathlineto{\pgfqpoint{0.465266in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{0.464477in}{0.801281in}}%
\pgfpathlineto{\pgfqpoint{0.464280in}{0.800050in}}%
\pgfpathlineto{\pgfqpoint{0.463885in}{0.799025in}}%
\pgfpathlineto{\pgfqpoint{0.463491in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{0.463294in}{0.795743in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.462504in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{0.462110in}{0.795948in}}%
\pgfpathlineto{\pgfqpoint{0.461913in}{0.797179in}}%
\pgfpathlineto{\pgfqpoint{0.461715in}{0.798820in}}%
\pgfpathlineto{\pgfqpoint{0.461518in}{0.800255in}}%
\pgfpathlineto{\pgfqpoint{0.461321in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{0.460926in}{0.802716in}}%
\pgfpathlineto{\pgfqpoint{0.460729in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{0.460532in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{0.460334in}{0.800870in}}%
\pgfpathlineto{\pgfqpoint{0.460137in}{0.800255in}}%
\pgfpathlineto{\pgfqpoint{0.459940in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{0.459545in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{0.459348in}{0.800870in}}%
\pgfpathlineto{\pgfqpoint{0.459151in}{0.802306in}}%
\pgfpathlineto{\pgfqpoint{0.458954in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{0.458756in}{0.806818in}}%
\pgfpathlineto{\pgfqpoint{0.458362in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.458165in}{0.809484in}}%
\pgfpathlineto{\pgfqpoint{0.457770in}{0.808663in}}%
\pgfpathlineto{\pgfqpoint{0.457573in}{0.806408in}}%
\pgfpathlineto{\pgfqpoint{0.457375in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{0.456981in}{0.803947in}}%
\pgfpathlineto{\pgfqpoint{0.456784in}{0.803331in}}%
\pgfpathlineto{\pgfqpoint{0.456389in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{0.456192in}{0.801896in}}%
\pgfpathlineto{\pgfqpoint{0.455797in}{0.801075in}}%
\pgfpathlineto{\pgfqpoint{0.455600in}{0.798820in}}%
\pgfpathlineto{\pgfqpoint{0.455403in}{0.796769in}}%
\pgfpathlineto{\pgfqpoint{0.455205in}{0.795743in}}%
\pgfpathlineto{\pgfqpoint{0.455008in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{0.454811in}{0.793282in}}%
\pgfpathlineto{\pgfqpoint{0.454614in}{0.791642in}}%
\pgfpathlineto{\pgfqpoint{0.454416in}{0.790001in}}%
\pgfpathlineto{\pgfqpoint{0.454219in}{0.787745in}}%
\pgfpathlineto{\pgfqpoint{0.453233in}{0.786105in}}%
\pgfpathlineto{\pgfqpoint{0.453035in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{0.452838in}{0.783439in}}%
\pgfpathlineto{\pgfqpoint{0.452444in}{0.782618in}}%
\pgfpathlineto{\pgfqpoint{0.452049in}{0.783028in}}%
\pgfpathlineto{\pgfqpoint{0.451655in}{0.783439in}}%
\pgfpathlineto{\pgfqpoint{0.451260in}{0.784669in}}%
\pgfpathlineto{\pgfqpoint{0.451063in}{0.786720in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{0.789181in}}%
\pgfpathlineto{\pgfqpoint{0.450471in}{0.791027in}}%
\pgfpathlineto{\pgfqpoint{0.450076in}{0.792257in}}%
\pgfpathlineto{\pgfqpoint{0.449879in}{0.791437in}}%
\pgfpathlineto{\pgfqpoint{0.449682in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{0.449485in}{0.790001in}}%
\pgfpathlineto{\pgfqpoint{0.449090in}{0.788976in}}%
\pgfpathlineto{\pgfqpoint{0.448893in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{0.448498in}{0.788155in}}%
\pgfpathlineto{\pgfqpoint{0.448104in}{0.788155in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{0.447709in}{0.789181in}}%
\pgfpathlineto{\pgfqpoint{0.447512in}{0.789796in}}%
\pgfpathlineto{\pgfqpoint{0.447315in}{0.789386in}}%
\pgfpathlineto{\pgfqpoint{0.446920in}{0.788976in}}%
\pgfpathlineto{\pgfqpoint{0.445934in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{0.445736in}{0.787950in}}%
\pgfpathlineto{\pgfqpoint{0.445539in}{0.787335in}}%
\pgfpathlineto{\pgfqpoint{0.445342in}{0.786515in}}%
\pgfpathlineto{\pgfqpoint{0.445145in}{0.785900in}}%
\pgfpathlineto{\pgfqpoint{0.444947in}{0.784874in}}%
\pgfpathlineto{\pgfqpoint{0.444750in}{0.783234in}}%
\pgfpathlineto{\pgfqpoint{0.444553in}{0.782208in}}%
\pgfpathlineto{\pgfqpoint{0.444158in}{0.781183in}}%
\pgfpathlineto{\pgfqpoint{0.443961in}{0.779747in}}%
\pgfpathlineto{\pgfqpoint{0.443764in}{0.778107in}}%
\pgfpathlineto{\pgfqpoint{0.443566in}{0.777081in}}%
\pgfpathlineto{\pgfqpoint{0.443369in}{0.776056in}}%
\pgfpathlineto{\pgfqpoint{0.443172in}{0.776261in}}%
\pgfpathlineto{\pgfqpoint{0.442975in}{0.775441in}}%
\pgfpathlineto{\pgfqpoint{0.442777in}{0.774825in}}%
\pgfpathlineto{\pgfqpoint{0.442580in}{0.774620in}}%
\pgfpathlineto{\pgfqpoint{0.442383in}{0.775030in}}%
\pgfpathlineto{\pgfqpoint{0.442186in}{0.774210in}}%
\pgfpathlineto{\pgfqpoint{0.441988in}{0.772364in}}%
\pgfpathlineto{\pgfqpoint{0.441791in}{0.770314in}}%
\pgfpathlineto{\pgfqpoint{0.441594in}{0.769903in}}%
\pgfpathlineto{\pgfqpoint{0.441199in}{0.769698in}}%
\pgfpathlineto{\pgfqpoint{0.441002in}{0.769903in}}%
\pgfpathlineto{\pgfqpoint{0.440607in}{0.769903in}}%
\pgfpathlineto{\pgfqpoint{0.440410in}{0.769288in}}%
\pgfpathlineto{\pgfqpoint{0.439818in}{0.768058in}}%
\pgfpathlineto{\pgfqpoint{0.439621in}{0.765392in}}%
\pgfpathlineto{\pgfqpoint{0.439424in}{0.763136in}}%
\pgfpathlineto{\pgfqpoint{0.439029in}{0.760675in}}%
\pgfpathlineto{\pgfqpoint{0.438832in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{0.438635in}{0.757189in}}%
\pgfpathlineto{\pgfqpoint{0.438437in}{0.755138in}}%
\pgfpathlineto{\pgfqpoint{0.438043in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.437846in}{0.750626in}}%
\pgfpathlineto{\pgfqpoint{0.437648in}{0.749806in}}%
\pgfpathlineto{\pgfqpoint{0.437451in}{0.749190in}}%
\pgfpathlineto{\pgfqpoint{0.437254in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{0.436859in}{0.750216in}}%
\pgfpathlineto{\pgfqpoint{0.436465in}{0.751161in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.377875in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871052in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.871052in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364228in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.364228in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857404in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.857404in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350580in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.350580in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843757in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.843757in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.758769in,y=0.107495in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Training Steps [\(\displaystyle \times 10^5\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=0.297687in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.526680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=0.502766in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.731759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=0.707845in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{0.936838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=0.912924in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.141917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=1.118003in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.346996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=1.323082in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.552075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.186130in,y=1.528161in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.377875in}{1.757154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.138868in,y=1.733241in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.083313in,y=1.039377in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Success Rate [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442975in}{0.361274in}}%
\pgfpathlineto{\pgfqpoint{0.445145in}{0.361181in}}%
\pgfpathlineto{\pgfqpoint{0.445934in}{0.363437in}}%
\pgfpathlineto{\pgfqpoint{0.448893in}{0.360565in}}%
\pgfpathlineto{\pgfqpoint{0.449090in}{0.359745in}}%
\pgfpathlineto{\pgfqpoint{0.449485in}{0.360155in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{0.363231in}}%
\pgfpathlineto{\pgfqpoint{0.451260in}{0.362821in}}%
\pgfpathlineto{\pgfqpoint{0.454416in}{0.366923in}}%
\pgfpathlineto{\pgfqpoint{0.454811in}{0.365898in}}%
\pgfpathlineto{\pgfqpoint{0.456192in}{0.362411in}}%
\pgfpathlineto{\pgfqpoint{0.456389in}{0.362821in}}%
\pgfpathlineto{\pgfqpoint{0.458756in}{0.373075in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.467831in}{0.409579in}}%
\pgfpathlineto{\pgfqpoint{0.468225in}{0.408554in}}%
\pgfpathlineto{\pgfqpoint{0.469409in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{0.469803in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.470395in}{0.405478in}}%
\pgfpathlineto{\pgfqpoint{0.472565in}{0.404863in}}%
\pgfpathlineto{\pgfqpoint{0.473552in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.474143in}{0.404452in}}%
\pgfpathlineto{\pgfqpoint{0.475130in}{0.401376in}}%
\pgfpathlineto{\pgfqpoint{0.476313in}{0.399325in}}%
\pgfpathlineto{\pgfqpoint{0.477300in}{0.398095in}}%
\pgfpathlineto{\pgfqpoint{0.477892in}{0.398710in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.479667in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.482429in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.484204in}{0.407734in}}%
\pgfpathlineto{\pgfqpoint{0.485980in}{0.412861in}}%
\pgfpathlineto{\pgfqpoint{0.488544in}{0.426191in}}%
\pgfpathlineto{\pgfqpoint{0.489925in}{0.429062in}}%
\pgfpathlineto{\pgfqpoint{0.491898in}{0.424755in}}%
\pgfpathlineto{\pgfqpoint{0.492292in}{0.425986in}}%
\pgfpathlineto{\pgfqpoint{0.494068in}{0.430087in}}%
\pgfpathlineto{\pgfqpoint{0.495843in}{0.432343in}}%
\pgfpathlineto{\pgfqpoint{0.497619in}{0.430908in}}%
\pgfpathlineto{\pgfqpoint{0.500183in}{0.441162in}}%
\pgfpathlineto{\pgfqpoint{0.500972in}{0.447929in}}%
\pgfpathlineto{\pgfqpoint{0.501169in}{0.447724in}}%
\pgfpathlineto{\pgfqpoint{0.502353in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.447724in}}%
\pgfpathlineto{\pgfqpoint{0.503734in}{0.449365in}}%
\pgfpathlineto{\pgfqpoint{0.506101in}{0.451621in}}%
\pgfpathlineto{\pgfqpoint{0.510441in}{0.465771in}}%
\pgfpathlineto{\pgfqpoint{0.511625in}{0.465361in}}%
\pgfpathlineto{\pgfqpoint{0.515965in}{0.479101in}}%
\pgfpathlineto{\pgfqpoint{0.518924in}{0.488945in}}%
\pgfpathlineto{\pgfqpoint{0.520699in}{0.490381in}}%
\pgfpathlineto{\pgfqpoint{0.522475in}{0.495713in}}%
\pgfpathlineto{\pgfqpoint{0.522869in}{0.495097in}}%
\pgfpathlineto{\pgfqpoint{0.523264in}{0.495508in}}%
\pgfpathlineto{\pgfqpoint{0.523856in}{0.494687in}}%
\pgfpathlineto{\pgfqpoint{0.525434in}{0.488330in}}%
\pgfpathlineto{\pgfqpoint{0.525828in}{0.486074in}}%
\pgfpathlineto{\pgfqpoint{0.526617in}{0.487099in}}%
\pgfpathlineto{\pgfqpoint{0.527998in}{0.492226in}}%
\pgfpathlineto{\pgfqpoint{0.528985in}{0.495097in}}%
\pgfpathlineto{\pgfqpoint{0.529971in}{0.499814in}}%
\pgfpathlineto{\pgfqpoint{0.530366in}{0.499404in}}%
\pgfpathlineto{\pgfqpoint{0.532733in}{0.495713in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{0.496123in}}%
\pgfpathlineto{\pgfqpoint{0.535297in}{0.498379in}}%
\pgfpathlineto{\pgfqpoint{0.535495in}{0.497353in}}%
\pgfpathlineto{\pgfqpoint{0.536481in}{0.496943in}}%
\pgfpathlineto{\pgfqpoint{0.536875in}{0.497558in}}%
\pgfpathlineto{\pgfqpoint{0.537270in}{0.496533in}}%
\pgfpathlineto{\pgfqpoint{0.538256in}{0.497353in}}%
\pgfpathlineto{\pgfqpoint{0.540229in}{0.506582in}}%
\pgfpathlineto{\pgfqpoint{0.541413in}{0.508428in}}%
\pgfpathlineto{\pgfqpoint{0.542202in}{0.508222in}}%
\pgfpathlineto{\pgfqpoint{0.542399in}{0.509043in}}%
\pgfpathlineto{\pgfqpoint{0.543780in}{0.511299in}}%
\pgfpathlineto{\pgfqpoint{0.545950in}{0.504736in}}%
\pgfpathlineto{\pgfqpoint{0.546542in}{0.505761in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{0.505967in}}%
\pgfpathlineto{\pgfqpoint{0.547528in}{0.505351in}}%
\pgfpathlineto{\pgfqpoint{0.547923in}{0.505967in}}%
\pgfpathlineto{\pgfqpoint{0.550882in}{0.512734in}}%
\pgfpathlineto{\pgfqpoint{0.551473in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{0.551868in}{0.509863in}}%
\pgfpathlineto{\pgfqpoint{0.552065in}{0.510888in}}%
\pgfpathlineto{\pgfqpoint{0.554235in}{0.520117in}}%
\pgfpathlineto{\pgfqpoint{0.555813in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{0.556011in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.558181in}{0.509043in}}%
\pgfpathlineto{\pgfqpoint{0.558772in}{0.511094in}}%
\pgfpathlineto{\pgfqpoint{0.560153in}{0.514785in}}%
\pgfpathlineto{\pgfqpoint{0.561140in}{0.512324in}}%
\pgfpathlineto{\pgfqpoint{0.561534in}{0.512529in}}%
\pgfpathlineto{\pgfqpoint{0.563704in}{0.519912in}}%
\pgfpathlineto{\pgfqpoint{0.564691in}{0.519502in}}%
\pgfpathlineto{\pgfqpoint{0.566663in}{0.514785in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.513965in}}%
\pgfpathlineto{\pgfqpoint{0.569622in}{0.517246in}}%
\pgfpathlineto{\pgfqpoint{0.571792in}{0.525244in}}%
\pgfpathlineto{\pgfqpoint{0.572384in}{0.525039in}}%
\pgfpathlineto{\pgfqpoint{0.574357in}{0.522988in}}%
\pgfpathlineto{\pgfqpoint{0.574949in}{0.521963in}}%
\pgfpathlineto{\pgfqpoint{0.576330in}{0.519707in}}%
\pgfpathlineto{\pgfqpoint{0.576724in}{0.520732in}}%
\pgfpathlineto{\pgfqpoint{0.577316in}{0.519707in}}%
\pgfpathlineto{\pgfqpoint{0.577908in}{0.519092in}}%
\pgfpathlineto{\pgfqpoint{0.578105in}{0.519502in}}%
\pgfpathlineto{\pgfqpoint{0.579486in}{0.522783in}}%
\pgfpathlineto{\pgfqpoint{0.580275in}{0.522168in}}%
\pgfpathlineto{\pgfqpoint{0.582248in}{0.523398in}}%
\pgfpathlineto{\pgfqpoint{0.583629in}{0.521553in}}%
\pgfpathlineto{\pgfqpoint{0.584023in}{0.522373in}}%
\pgfpathlineto{\pgfqpoint{0.584812in}{0.523603in}}%
\pgfpathlineto{\pgfqpoint{0.585207in}{0.522578in}}%
\pgfpathlineto{\pgfqpoint{0.585799in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{0.586390in}{0.519092in}}%
\pgfpathlineto{\pgfqpoint{0.586785in}{0.520527in}}%
\pgfpathlineto{\pgfqpoint{0.588758in}{0.534883in}}%
\pgfpathlineto{\pgfqpoint{0.590138in}{0.539394in}}%
\pgfpathlineto{\pgfqpoint{0.590336in}{0.538984in}}%
\pgfpathlineto{\pgfqpoint{0.591125in}{0.537754in}}%
\pgfpathlineto{\pgfqpoint{0.592703in}{0.530371in}}%
\pgfpathlineto{\pgfqpoint{0.593689in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{0.594873in}{0.534678in}}%
\pgfpathlineto{\pgfqpoint{0.595070in}{0.533857in}}%
\pgfpathlineto{\pgfqpoint{0.595859in}{0.531191in}}%
\pgfpathlineto{\pgfqpoint{0.596057in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{0.597635in}{0.529961in}}%
\pgfpathlineto{\pgfqpoint{0.598227in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{0.599607in}{0.533037in}}%
\pgfpathlineto{\pgfqpoint{0.600397in}{0.530986in}}%
\pgfpathlineto{\pgfqpoint{0.600594in}{0.529551in}}%
\pgfpathlineto{\pgfqpoint{0.601383in}{0.529961in}}%
\pgfpathlineto{\pgfqpoint{0.604145in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{0.612627in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.613614in}{0.584717in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{0.587793in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{0.589024in}}%
\pgfpathlineto{\pgfqpoint{0.616967in}{0.588203in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{0.589229in}}%
\pgfpathlineto{\pgfqpoint{0.623674in}{0.625118in}}%
\pgfpathlineto{\pgfqpoint{0.623872in}{0.624912in}}%
\pgfpathlineto{\pgfqpoint{0.625647in}{0.632500in}}%
\pgfpathlineto{\pgfqpoint{0.627225in}{0.646241in}}%
\pgfpathlineto{\pgfqpoint{0.627817in}{0.645831in}}%
\pgfpathlineto{\pgfqpoint{0.628804in}{0.645420in}}%
\pgfpathlineto{\pgfqpoint{0.629001in}{0.645625in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.650547in}}%
\pgfpathlineto{\pgfqpoint{0.631960in}{0.650752in}}%
\pgfpathlineto{\pgfqpoint{0.634919in}{0.669825in}}%
\pgfpathlineto{\pgfqpoint{0.638667in}{0.687051in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{0.640442in}{0.687872in}}%
\pgfpathlineto{\pgfqpoint{0.642810in}{0.678028in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{0.678233in}}%
\pgfpathlineto{\pgfqpoint{0.643993in}{0.679874in}}%
\pgfpathlineto{\pgfqpoint{0.646361in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{0.650701in}{0.715763in}}%
\pgfpathlineto{\pgfqpoint{0.652476in}{0.726016in}}%
\pgfpathlineto{\pgfqpoint{0.654646in}{0.742833in}}%
\pgfpathlineto{\pgfqpoint{0.658789in}{0.774415in}}%
\pgfpathlineto{\pgfqpoint{0.661353in}{0.787130in}}%
\pgfpathlineto{\pgfqpoint{0.662931in}{0.800665in}}%
\pgfpathlineto{\pgfqpoint{0.663918in}{0.802101in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.810714in}}%
\pgfpathlineto{\pgfqpoint{0.667271in}{0.809894in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{0.669244in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.670230in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{0.671019in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{0.671414in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{0.672006in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.673584in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{0.674373in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.675754in}{0.819328in}}%
\pgfpathlineto{\pgfqpoint{0.677332in}{0.825070in}}%
\pgfpathlineto{\pgfqpoint{0.679107in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.682856in}{0.867931in}}%
\pgfpathlineto{\pgfqpoint{0.685026in}{0.871418in}}%
\pgfpathlineto{\pgfqpoint{0.685420in}{0.870392in}}%
\pgfpathlineto{\pgfqpoint{0.686012in}{0.871007in}}%
\pgfpathlineto{\pgfqpoint{0.687196in}{0.874494in}}%
\pgfpathlineto{\pgfqpoint{0.688379in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{0.694495in}{0.896232in}}%
\pgfpathlineto{\pgfqpoint{0.696862in}{0.913664in}}%
\pgfpathlineto{\pgfqpoint{0.700610in}{0.938068in}}%
\pgfpathlineto{\pgfqpoint{0.701991in}{0.946682in}}%
\pgfpathlineto{\pgfqpoint{0.702385in}{0.946066in}}%
\pgfpathlineto{\pgfqpoint{0.702977in}{0.947092in}}%
\pgfpathlineto{\pgfqpoint{0.705147in}{0.957141in}}%
\pgfpathlineto{\pgfqpoint{0.709487in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{0.709684in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.710473in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{0.711065in}{0.985237in}}%
\pgfpathlineto{\pgfqpoint{0.711460in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.714024in}{0.982571in}}%
\pgfpathlineto{\pgfqpoint{0.716589in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{0.719745in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.991799in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{0.721126in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{0.722507in}{0.995285in}}%
\pgfpathlineto{\pgfqpoint{0.724874in}{1.009846in}}%
\pgfpathlineto{\pgfqpoint{0.726058in}{1.012307in}}%
\pgfpathlineto{\pgfqpoint{0.726255in}{1.012102in}}%
\pgfpathlineto{\pgfqpoint{0.727439in}{1.010461in}}%
\pgfpathlineto{\pgfqpoint{0.727833in}{1.011077in}}%
\pgfpathlineto{\pgfqpoint{0.729806in}{1.015588in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{1.017434in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.736316in}{1.038147in}}%
\pgfpathlineto{\pgfqpoint{0.736710in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.029329in}}%
\pgfpathlineto{\pgfqpoint{0.739867in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{0.740459in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.741050in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.741642in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{0.743418in}{1.029944in}}%
\pgfpathlineto{\pgfqpoint{0.744799in}{1.028098in}}%
\pgfpathlineto{\pgfqpoint{0.746574in}{1.026457in}}%
\pgfpathlineto{\pgfqpoint{0.746771in}{1.027688in}}%
\pgfpathlineto{\pgfqpoint{0.751111in}{1.038762in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{1.037327in}}%
\pgfpathlineto{\pgfqpoint{0.753873in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{0.754662in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.755451in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.757621in}{1.031790in}}%
\pgfpathlineto{\pgfqpoint{0.759199in}{1.031174in}}%
\pgfpathlineto{\pgfqpoint{0.765709in}{1.014358in}}%
\pgfpathlineto{\pgfqpoint{0.766104in}{1.013743in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{1.014153in}}%
\pgfpathlineto{\pgfqpoint{0.767090in}{1.019485in}}%
\pgfpathlineto{\pgfqpoint{0.768668in}{1.031584in}}%
\pgfpathlineto{\pgfqpoint{0.771233in}{1.032610in}}%
\pgfpathlineto{\pgfqpoint{0.772811in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{0.774784in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{0.774981in}{1.036096in}}%
\pgfpathlineto{\pgfqpoint{0.776559in}{1.033020in}}%
\pgfpathlineto{\pgfqpoint{0.776954in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{0.777545in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.779321in}{1.041223in}}%
\pgfpathlineto{\pgfqpoint{0.779518in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{0.779913in}{1.042249in}}%
\pgfpathlineto{\pgfqpoint{0.780110in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.785239in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{0.786225in}{1.054348in}}%
\pgfpathlineto{\pgfqpoint{0.788790in}{1.047581in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{1.051682in}}%
\pgfpathlineto{\pgfqpoint{0.794708in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.072805in}}%
\pgfpathlineto{\pgfqpoint{0.797864in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.798259in}{1.072600in}}%
\pgfpathlineto{\pgfqpoint{0.799837in}{1.069319in}}%
\pgfpathlineto{\pgfqpoint{0.801218in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.804374in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.804769in}{1.066653in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.806347in}{1.066858in}}%
\pgfpathlineto{\pgfqpoint{0.807333in}{1.067063in}}%
\pgfpathlineto{\pgfqpoint{0.809701in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.813251in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{0.814041in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.814238in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{0.815027in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.070344in}}%
\pgfpathlineto{\pgfqpoint{0.816210in}{1.071165in}}%
\pgfpathlineto{\pgfqpoint{0.817986in}{1.073421in}}%
\pgfpathlineto{\pgfqpoint{0.819959in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.820156in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.081214in}}%
\pgfpathlineto{\pgfqpoint{0.826074in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.827455in}{1.080393in}}%
\pgfpathlineto{\pgfqpoint{0.828441in}{1.085315in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.831992in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{0.832189in}{1.097620in}}%
\pgfpathlineto{\pgfqpoint{0.832781in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.834162in}{1.098440in}}%
\pgfpathlineto{\pgfqpoint{0.834359in}{1.097415in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.091878in}}%
\pgfpathlineto{\pgfqpoint{0.838502in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{0.840277in}{1.091262in}}%
\pgfpathlineto{\pgfqpoint{0.840475in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{0.842447in}{1.087981in}}%
\pgfpathlineto{\pgfqpoint{0.845604in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{0.846590in}{1.095159in}}%
\pgfpathlineto{\pgfqpoint{0.847971in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.848957in}{1.100286in}}%
\pgfpathlineto{\pgfqpoint{0.851522in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{0.853297in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{0.855665in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.859610in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.860202in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.861583in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.862175in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.862766in}{1.106848in}}%
\pgfpathlineto{\pgfqpoint{0.865331in}{1.101927in}}%
\pgfpathlineto{\pgfqpoint{0.865528in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.868684in}{1.108284in}}%
\pgfpathlineto{\pgfqpoint{0.868882in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.870263in}{1.104182in}}%
\pgfpathlineto{\pgfqpoint{0.872235in}{1.107259in}}%
\pgfpathlineto{\pgfqpoint{0.873813in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.874405in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{0.874997in}{1.104798in}}%
\pgfpathlineto{\pgfqpoint{0.875392in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.877364in}{1.099671in}}%
\pgfpathlineto{\pgfqpoint{0.877562in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.878153in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{0.881310in}{1.095774in}}%
\pgfpathlineto{\pgfqpoint{0.881902in}{1.096595in}}%
\pgfpathlineto{\pgfqpoint{0.884466in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.888017in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{0.893541in}{1.115462in}}%
\pgfpathlineto{\pgfqpoint{0.895119in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.895710in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.896894in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.897486in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{0.900642in}{1.116692in}}%
\pgfpathlineto{\pgfqpoint{0.902418in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.904390in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.907152in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{0.908336in}{1.128792in}}%
\pgfpathlineto{\pgfqpoint{0.909519in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{0.910506in}{1.128382in}}%
\pgfpathlineto{\pgfqpoint{0.911098in}{1.132073in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{1.131253in}}%
\pgfpathlineto{\pgfqpoint{0.912281in}{1.130433in}}%
\pgfpathlineto{\pgfqpoint{0.912676in}{1.130843in}}%
\pgfpathlineto{\pgfqpoint{0.915438in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{0.916818in}{1.140481in}}%
\pgfpathlineto{\pgfqpoint{0.918791in}{1.142737in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.923131in}{1.150735in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.149095in}}%
\pgfpathlineto{\pgfqpoint{0.928457in}{1.150120in}}%
\pgfpathlineto{\pgfqpoint{0.930233in}{1.151761in}}%
\pgfpathlineto{\pgfqpoint{0.930430in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{1.151966in}}%
\pgfpathlineto{\pgfqpoint{0.932403in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.152581in}}%
\pgfpathlineto{\pgfqpoint{0.933389in}{1.148890in}}%
\pgfpathlineto{\pgfqpoint{0.937729in}{1.134534in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{0.943253in}{1.149710in}}%
\pgfpathlineto{\pgfqpoint{0.946212in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{0.947198in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.947593in}{1.156067in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.949763in}{1.156888in}}%
\pgfpathlineto{\pgfqpoint{0.953116in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{0.953511in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.154017in}}%
\pgfpathlineto{\pgfqpoint{0.955681in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{0.956667in}{1.164066in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{0.959626in}{1.169603in}}%
\pgfpathlineto{\pgfqpoint{0.960810in}{1.167962in}}%
\pgfpathlineto{\pgfqpoint{0.961204in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{0.962191in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{0.962980in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{0.964361in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{0.969490in}{1.174319in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{0.973435in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.975605in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{0.976197in}{1.172884in}}%
\pgfpathlineto{\pgfqpoint{0.977380in}{1.174730in}}%
\pgfpathlineto{\pgfqpoint{0.980340in}{1.181702in}}%
\pgfpathlineto{\pgfqpoint{0.981326in}{1.179652in}}%
\pgfpathlineto{\pgfqpoint{0.983299in}{1.174114in}}%
\pgfpathlineto{\pgfqpoint{0.984877in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{0.985863in}{1.171243in}}%
\pgfpathlineto{\pgfqpoint{0.987244in}{1.167142in}}%
\pgfpathlineto{\pgfqpoint{0.990400in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{0.990992in}{1.156683in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.161605in}}%
\pgfpathlineto{\pgfqpoint{0.994740in}{1.165296in}}%
\pgfpathlineto{\pgfqpoint{0.994938in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.998094in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.998291in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.999080in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{1.000264in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{1.006182in}{1.175960in}}%
\pgfpathlineto{\pgfqpoint{1.007563in}{1.171653in}}%
\pgfpathlineto{\pgfqpoint{1.008155in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{1.011311in}{1.181907in}}%
\pgfpathlineto{\pgfqpoint{1.012692in}{1.185394in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{1.017426in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{1.018807in}{1.199544in}}%
\pgfpathlineto{\pgfqpoint{1.020188in}{1.197699in}}%
\pgfpathlineto{\pgfqpoint{1.022358in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{1.025317in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{1.032024in}{1.221693in}}%
\pgfpathlineto{\pgfqpoint{1.032222in}{1.221283in}}%
\pgfpathlineto{\pgfqpoint{1.035378in}{1.223128in}}%
\pgfpathlineto{\pgfqpoint{1.037153in}{1.228871in}}%
\pgfpathlineto{\pgfqpoint{1.037745in}{1.227230in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.227435in}}%
\pgfpathlineto{\pgfqpoint{1.038534in}{1.226615in}}%
\pgfpathlineto{\pgfqpoint{1.040113in}{1.223949in}}%
\pgfpathlineto{\pgfqpoint{1.042677in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{1.042874in}{1.222923in}}%
\pgfpathlineto{\pgfqpoint{1.045044in}{1.230716in}}%
\pgfpathlineto{\pgfqpoint{1.048201in}{1.228255in}}%
\pgfpathlineto{\pgfqpoint{1.049779in}{1.221898in}}%
\pgfpathlineto{\pgfqpoint{1.051751in}{1.222718in}}%
\pgfpathlineto{\pgfqpoint{1.052343in}{1.226205in}}%
\pgfpathlineto{\pgfqpoint{1.055105in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{1.058853in}{1.248148in}}%
\pgfpathlineto{\pgfqpoint{1.059840in}{1.251839in}}%
\pgfpathlineto{\pgfqpoint{1.060234in}{1.251634in}}%
\pgfpathlineto{\pgfqpoint{1.067139in}{1.260043in}}%
\pgfpathlineto{\pgfqpoint{1.068125in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{1.068322in}{1.261683in}}%
\pgfpathlineto{\pgfqpoint{1.069506in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.070295in}{1.266400in}}%
\pgfpathlineto{\pgfqpoint{1.071084in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{1.071676in}{1.270502in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.073648in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.075227in}{1.275013in}}%
\pgfpathlineto{\pgfqpoint{1.076016in}{1.273373in}}%
\pgfpathlineto{\pgfqpoint{1.076410in}{1.274193in}}%
\pgfpathlineto{\pgfqpoint{1.078975in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{1.079369in}{1.280961in}}%
\pgfpathlineto{\pgfqpoint{1.080750in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.081934in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.085287in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{1.086274in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.087457in}{1.284447in}}%
\pgfpathlineto{\pgfqpoint{1.089233in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.089430in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.091403in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{1.091600in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{1.094165in}{1.281986in}}%
\pgfpathlineto{\pgfqpoint{1.094559in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{1.097321in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.097715in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.097913in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.101069in}{1.284447in}}%
\pgfpathlineto{\pgfqpoint{1.102450in}{1.289369in}}%
\pgfpathlineto{\pgfqpoint{1.104620in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.104817in}{1.299213in}}%
\pgfpathlineto{\pgfqpoint{1.109354in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.109946in}{1.294906in}}%
\pgfpathlineto{\pgfqpoint{1.111327in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{1.113300in}{1.310287in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{1.307416in}}%
\pgfpathlineto{\pgfqpoint{1.117837in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{1.307006in}}%
\pgfpathlineto{\pgfqpoint{1.123361in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.125531in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.125925in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.127503in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.127898in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.128884in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.130857in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.133421in}{1.332025in}}%
\pgfpathlineto{\pgfqpoint{1.136578in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.136775in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.137170in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.139340in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.140720in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.142496in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.150781in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.151570in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.151768in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.155910in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.156305in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.156897in}{1.340639in}}%
\pgfpathlineto{\pgfqpoint{1.157488in}{1.339408in}}%
\pgfpathlineto{\pgfqpoint{1.157883in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.159264in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.160053in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.160645in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.167747in}{1.322387in}}%
\pgfpathlineto{\pgfqpoint{1.169127in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.171692in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.172086in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.173467in}{1.317260in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{1.176821in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.177018in}{1.311312in}}%
\pgfpathlineto{\pgfqpoint{1.178005in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{1.178202in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.181161in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.182542in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{1.297367in}}%
\pgfpathlineto{\pgfqpoint{1.185304in}{1.298803in}}%
\pgfpathlineto{\pgfqpoint{1.188065in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{1.189446in}{1.313363in}}%
\pgfpathlineto{\pgfqpoint{1.191024in}{1.316234in}}%
\pgfpathlineto{\pgfqpoint{1.192997in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.195956in}{1.315619in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{1.200099in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.204833in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.205031in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.315414in}}%
\pgfpathlineto{\pgfqpoint{1.207398in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.207595in}{1.314389in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{1.315619in}}%
\pgfpathlineto{\pgfqpoint{1.209765in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.211935in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.212921in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{1.215289in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.216670in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{1.218248in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.221601in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.222982in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.225350in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{1.230084in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.230479in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.233043in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.234227in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{1.238764in}{1.357865in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{1.240342in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.242315in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.243893in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.246457in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.246655in}{1.368940in}}%
\pgfpathlineto{\pgfqpoint{1.247247in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.251192in}{1.360531in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.254546in}{1.360736in}}%
\pgfpathlineto{\pgfqpoint{1.256321in}{1.366068in}}%
\pgfpathlineto{\pgfqpoint{1.257307in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.258491in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.260266in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.261450in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.262042in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.263423in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.265001in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.265790in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.268749in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.271511in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.272892in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.274470in}{1.360121in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.281572in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.282163in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.286503in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{1.289660in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.291041in}{1.380834in}}%
\pgfpathlineto{\pgfqpoint{1.292619in}{1.375502in}}%
\pgfpathlineto{\pgfqpoint{1.296367in}{1.377553in}}%
\pgfpathlineto{\pgfqpoint{1.299720in}{1.374682in}}%
\pgfpathlineto{\pgfqpoint{1.301101in}{1.371195in}}%
\pgfpathlineto{\pgfqpoint{1.301496in}{1.371606in}}%
\pgfpathlineto{\pgfqpoint{1.304258in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{1.307414in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.308400in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.309781in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.309979in}{1.389858in}}%
\pgfpathlineto{\pgfqpoint{1.311951in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.316094in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.317080in}{1.394985in}}%
\pgfpathlineto{\pgfqpoint{1.318264in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{1.318658in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{1.320434in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.388832in}}%
\pgfpathlineto{\pgfqpoint{1.324182in}{1.389037in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{1.386781in}}%
\pgfpathlineto{\pgfqpoint{1.325957in}{1.386576in}}%
\pgfpathlineto{\pgfqpoint{1.326549in}{1.387192in}}%
\pgfpathlineto{\pgfqpoint{1.328719in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.329508in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.332270in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.332467in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.334243in}{1.389448in}}%
\pgfpathlineto{\pgfqpoint{1.335624in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.337202in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.401957in}}%
\pgfpathlineto{\pgfqpoint{1.341147in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.392524in}}%
\pgfpathlineto{\pgfqpoint{1.347460in}{1.388012in}}%
\pgfpathlineto{\pgfqpoint{1.348249in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.350024in}{1.395600in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.353970in}{1.403393in}}%
\pgfpathlineto{\pgfqpoint{1.355351in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{1.356140in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.356337in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.360677in}{1.409750in}}%
\pgfpathlineto{\pgfqpoint{1.360874in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.363439in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.367779in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.373105in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{1.373500in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.373697in}{1.411596in}}%
\pgfpathlineto{\pgfqpoint{1.375275in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.376261in}{1.416723in}}%
\pgfpathlineto{\pgfqpoint{1.378826in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{1.435590in}}%
\pgfpathlineto{\pgfqpoint{1.385533in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.386914in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.389676in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{1.438051in}}%
\pgfpathlineto{\pgfqpoint{1.392043in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.393424in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.394608in}{1.445844in}}%
\pgfpathlineto{\pgfqpoint{1.395989in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.397369in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.399342in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.400920in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{1.447690in}}%
\pgfpathlineto{\pgfqpoint{1.406838in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.407036in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.407627in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.408022in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.415518in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{1.417294in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.419069in}{1.458354in}}%
\pgfpathlineto{\pgfqpoint{1.421042in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.421831in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.423212in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.424593in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.424987in}{1.459995in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.427749in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.430511in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{1.434654in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.434851in}{1.468813in}}%
\pgfpathlineto{\pgfqpoint{1.435443in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{1.438599in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.467788in}}%
\pgfpathlineto{\pgfqpoint{1.445701in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.447082in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.449646in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.450435in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.451027in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.454381in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.456156in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.458129in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.459510in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.463060in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.466809in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{1.457944in}}%
\pgfpathlineto{\pgfqpoint{1.468781in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.469176in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.469373in}{1.457534in}}%
\pgfpathlineto{\pgfqpoint{1.471149in}{1.454253in}}%
\pgfpathlineto{\pgfqpoint{1.471346in}{1.455073in}}%
\pgfpathlineto{\pgfqpoint{1.472924in}{1.459174in}}%
\pgfpathlineto{\pgfqpoint{1.473516in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.475883in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.476672in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{1.481604in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.481998in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.483379in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.483971in}{1.456919in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.492257in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.494821in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.495610in}{1.464506in}}%
\pgfpathlineto{\pgfqpoint{1.496005in}{1.464096in}}%
\pgfpathlineto{\pgfqpoint{1.496991in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.497977in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.499358in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.499556in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{1.501134in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.504685in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.508630in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.510208in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.511194in}{1.480298in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.513562in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.514351in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.517704in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.518493in}{1.479477in}}%
\pgfpathlineto{\pgfqpoint{1.518888in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.521255in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.524412in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.526187in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.527765in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.530724in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.531711in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.533683in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.535064in}{1.498139in}}%
\pgfpathlineto{\pgfqpoint{1.539207in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.539404in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.541771in}{1.502651in}}%
\pgfpathlineto{\pgfqpoint{1.545717in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.547295in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.550649in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.553410in}{1.500805in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.554989in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{1.555186in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.556172in}{1.499780in}}%
\pgfpathlineto{\pgfqpoint{1.556567in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.558145in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.559526in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.559723in}{1.496294in}}%
\pgfpathlineto{\pgfqpoint{1.561104in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.562879in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.564458in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.565838in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.567811in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.571757in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.572151in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.575899in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.576294in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.576886in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.577477in}{1.497729in}}%
\pgfpathlineto{\pgfqpoint{1.578858in}{1.499370in}}%
\pgfpathlineto{\pgfqpoint{1.579647in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.580239in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.581226in}{1.498139in}}%
\pgfpathlineto{\pgfqpoint{1.581423in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.582212in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{1.503266in}}%
\pgfpathlineto{\pgfqpoint{1.589708in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{1.590694in}{1.515571in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.594837in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.602531in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.602925in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.603517in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.605490in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.606871in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{1.496909in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.612197in}{1.501011in}}%
\pgfpathlineto{\pgfqpoint{1.613972in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.616142in}{1.512495in}}%
\pgfpathlineto{\pgfqpoint{1.617129in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.621666in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.626006in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{1.522544in}}%
\pgfpathlineto{\pgfqpoint{1.626400in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.627190in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.627979in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.628176in}{1.521929in}}%
\pgfpathlineto{\pgfqpoint{1.633502in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.635869in}{1.529106in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{1.531567in}}%
\pgfpathlineto{\pgfqpoint{1.642379in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.642577in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.643168in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.643563in}{1.530337in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.645536in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{1.530542in}}%
\pgfpathlineto{\pgfqpoint{1.650073in}{1.538745in}}%
\pgfpathlineto{\pgfqpoint{1.652243in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{1.654413in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.656188in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.657372in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.657569in}{1.550845in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{1.550640in}}%
\pgfpathlineto{\pgfqpoint{1.661317in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{1.552691in}}%
\pgfpathlineto{\pgfqpoint{1.667038in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.668025in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.671378in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.673154in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.674534in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.676113in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.676507in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.677888in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.678677in}{1.567661in}}%
\pgfpathlineto{\pgfqpoint{1.680650in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.681833in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.683017in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.684003in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{1.684398in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{1.685976in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.686371in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.686765in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{1.689132in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.689330in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.691894in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.697221in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.698010in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.701955in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.702547in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.704520in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.706887in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.709451in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.711424in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.714383in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{1.715961in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.716159in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.721682in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.724049in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.724247in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{1.725233in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.727206in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.728784in}{1.575454in}}%
\pgfpathlineto{\pgfqpoint{1.729178in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.729573in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{1.730559in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.731743in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.731940in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.733716in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.737069in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.737858in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.738056in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{1.740028in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.744171in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.749695in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.751470in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.751667in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.753245in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.755021in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.756599in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.757191in}{1.571968in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.760544in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.761333in}{1.573404in}}%
\pgfpathlineto{\pgfqpoint{1.761728in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.763503in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.767054in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.767843in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.769422in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.770408in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{1.772381in}{1.572993in}}%
\pgfpathlineto{\pgfqpoint{1.773564in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.774945in}{1.568482in}}%
\pgfpathlineto{\pgfqpoint{1.776129in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.779877in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.782047in}{1.575249in}}%
\pgfpathlineto{\pgfqpoint{1.783625in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.783822in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.786979in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.788162in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.795264in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.799998in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.805325in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.806903in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.809467in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.813018in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.819331in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.819726in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.826433in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.830181in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.832351in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{1.834324in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.835704in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.836691in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.838269in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.839453in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.841623in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.848133in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.854840in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{1.856615in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{1.859180in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.862139in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.862928in}{1.623853in}}%
\pgfpathlineto{\pgfqpoint{1.863322in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.867268in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.868254in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.870227in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.870424in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.876737in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.879301in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{1.884233in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{1.884825in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{1.886008in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{1.886206in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{1.887389in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.888770in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.890940in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.894294in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.894491in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.895477in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.895675in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.895872in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.898436in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.899817in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.900606in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{1.901198in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.903171in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.905341in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.906525in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.909681in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.910865in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.911456in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{1.912837in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.913232in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.626519in}}%
\pgfpathlineto{\pgfqpoint{1.921714in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.926646in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.928619in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.928816in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.930197in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.931381in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{1.939666in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.941244in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{1.945190in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.946570in}{1.623648in}}%
\pgfpathlineto{\pgfqpoint{1.947951in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{1.948740in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{1.948938in}{1.622828in}}%
\pgfpathlineto{\pgfqpoint{1.951897in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{1.953475in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.956631in}{1.630415in}}%
\pgfpathlineto{\pgfqpoint{1.957618in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{1.957815in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.958999in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.960577in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{1.961169in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{1.965114in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{1.971427in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{1.973597in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.976950in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{1.991154in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{1.992535in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{1.992732in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{1.994704in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.998255in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{1.999834in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.004765in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.006935in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.010289in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.011472in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.013642in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.017588in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.018377in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.019363in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.021139in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.022717in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.024098in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.028043in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.029621in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.033567in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.035737in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.037907in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.039485in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.039682in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.042247in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.042641in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.045600in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.046587in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.049940in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.052110in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.053688in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.055267in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.056845in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.057042in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.059409in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.060987in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.061185in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.063946in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.065327in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.069075in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.069865in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{2.070062in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.072232in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.073415in}{1.625289in}}%
\pgfpathlineto{\pgfqpoint{2.074599in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{2.076572in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{2.080320in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.083279in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.084660in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{2.085054in}{1.624673in}}%
\pgfpathlineto{\pgfqpoint{2.086435in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.087027in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.090381in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.091762in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.092945in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.095510in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.628365in}}%
\pgfpathlineto{\pgfqpoint{2.098469in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{2.099258in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.100836in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{1.626929in}}%
\pgfpathlineto{\pgfqpoint{2.104979in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{2.105373in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.110108in}{1.624263in}}%
\pgfpathlineto{\pgfqpoint{2.111686in}{1.625699in}}%
\pgfpathlineto{\pgfqpoint{2.114448in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.116026in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.118788in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.123325in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.123917in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.127270in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{2.131018in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.132399in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.133780in}{1.633492in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.139304in}{1.629595in}}%
\pgfpathlineto{\pgfqpoint{2.140487in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.143841in}{1.629800in}}%
\pgfpathlineto{\pgfqpoint{2.145419in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.150548in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.152324in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.152521in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{2.153310in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.156072in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.159228in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.159425in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{2.160806in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.162384in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{2.164357in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.173234in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.173826in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{2.174023in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{2.175010in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{2.175207in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{2.182703in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.184479in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.188424in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{2.190200in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.196907in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.197104in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{2.197499in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{2.197893in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.199866in}{1.582222in}}%
\pgfpathlineto{\pgfqpoint{2.201247in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.202628in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{2.203417in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{2.204008in}{1.582017in}}%
\pgfpathlineto{\pgfqpoint{2.205784in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.205981in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.208743in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.209729in}{1.579761in}}%
\pgfpathlineto{\pgfqpoint{2.215450in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.217817in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.218409in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{2.219593in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{2.219987in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.231626in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{2.233007in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.234191in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{2.234585in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.245633in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.247013in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.248986in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.250170in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{2.251748in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{2.252340in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.255496in}{1.621802in}}%
\pgfpathlineto{\pgfqpoint{2.261217in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.263190in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.263979in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.266149in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.266346in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.267332in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.267727in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.274040in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.274434in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.274829in}{1.657486in}}%
\pgfpathlineto{\pgfqpoint{2.276407in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.278774in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.281141in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.286270in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.286468in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{1.674302in}}%
\pgfpathlineto{\pgfqpoint{2.290808in}{1.675738in}}%
\pgfpathlineto{\pgfqpoint{2.293175in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.293964in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.295147in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.296528in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.296726in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.299290in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.302446in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.307378in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.307576in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.308562in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.310337in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.311521in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.313296in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.317834in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.318031in}{1.699527in}}%
\pgfpathlineto{\pgfqpoint{2.319609in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.326316in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.326711in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.331643in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.338547in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.342690in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.343479in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.348411in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.351567in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.353540in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.355907in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.358866in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.362219in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.362614in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.366757in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.368138in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.372675in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.375239in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.376423in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.377804in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.378987in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.381355in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.386484in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.391218in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.393388in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.400293in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.401476in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.402660in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.402857in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.405619in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.406803in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.408381in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.410945in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.416863in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.424162in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.427516in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.434223in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.434420in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.436788in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.437380in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.440141in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.441128in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.441325in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.442903in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.671841in}}%
\pgfpathlineto{\pgfqpoint{2.445862in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.449413in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.451978in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.454542in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.457501in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.461052in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.463616in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.464997in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.468351in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.470521in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.471902in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.473283in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.478017in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.480384in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.484724in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.487486in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.489064in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.492221in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.497547in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.499125in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.503071in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.505438in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.505635in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.507608in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.509383in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.515696in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.517866in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.521811in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.529308in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.532858in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.537790in}{1.638003in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.539763in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.539960in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.543906in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{2.546273in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.547062in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.547851in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.551007in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.554953in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.557912in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.561660in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.561857in}{1.651128in}}%
\pgfpathlineto{\pgfqpoint{2.563041in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.564422in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.566592in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.568170in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.576455in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.581387in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.583951in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.590067in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.592434in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.594012in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.596182in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.598944in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.601311in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.603679in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.603876in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.604862in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.605059in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.606440in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.609991in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.611569in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.619066in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.621433in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.622025in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.622419in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.623800in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.626759in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.627351in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.628732in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.632283in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.632480in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.632677in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.633466in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.634255in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.635045in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.637609in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.640371in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.644908in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.654574in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.669764in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.676669in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.679430in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.685349in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.689688in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.691464in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.691661in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.693437in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.695607in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.698171in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.702314in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{2.704681in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.714742in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.717898in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.718095in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.720463in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.722633in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.724014in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.724211in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.725789in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.726184in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.728156in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.729734in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.732102in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.732891in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.733680in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{2.735061in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.739006in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.740584in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.749856in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.752815in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.755774in}{1.620367in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{1.574429in}}%
\pgfpathlineto{\pgfqpoint{2.766229in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{2.769780in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{1.418979in}}%
\pgfpathlineto{\pgfqpoint{2.779052in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{2.781025in}{1.323822in}}%
\pgfpathlineto{\pgfqpoint{2.782800in}{1.309877in}}%
\pgfpathlineto{\pgfqpoint{2.784773in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{2.785759in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{2.799963in}{1.126331in}}%
\pgfpathlineto{\pgfqpoint{2.800752in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{2.801344in}{1.126126in}}%
\pgfpathlineto{\pgfqpoint{2.802922in}{1.128997in}}%
\pgfpathlineto{\pgfqpoint{2.805486in}{1.140276in}}%
\pgfpathlineto{\pgfqpoint{2.815547in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{2.819295in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{2.820084in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{2.821465in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{2.826200in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{2.828370in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{2.830737in}{1.275629in}}%
\pgfpathlineto{\pgfqpoint{2.833104in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{2.834485in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{2.838825in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{1.405649in}}%
\pgfpathlineto{\pgfqpoint{2.841784in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{1.466762in}}%
\pgfpathlineto{\pgfqpoint{2.847505in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{2.848491in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{2.852239in}{1.563970in}}%
\pgfpathlineto{\pgfqpoint{2.854804in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.855988in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{2.856974in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.858947in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.861314in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.862497in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.862695in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.863484in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.864865in}{1.644771in}}%
\pgfpathlineto{\pgfqpoint{2.868021in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.869402in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.871966in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.874531in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.879857in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.880055in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{2.880449in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.880844in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.882816in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{2.883211in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{2.888143in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.891891in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.895244in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.897217in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.898992in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.901162in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.905305in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.906291in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.910631in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.920890in}{1.680250in}}%
\pgfpathlineto{\pgfqpoint{2.922862in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.927399in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.928978in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.932331in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.934304in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.936474in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.938447in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.941208in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.943378in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.944365in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.945943in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.946337in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.950283in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{2.951664in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{2.955609in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.961527in}{1.744850in}}%
\pgfpathlineto{\pgfqpoint{2.972180in}{1.747926in}}%
\pgfpathlineto{\pgfqpoint{2.976125in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.982241in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.984016in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.985200in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.986383in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.986581in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.988553in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{2.992301in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.995655in}{1.747516in}}%
\pgfpathlineto{\pgfqpoint{2.998220in}{1.747311in}}%
\pgfpathlineto{\pgfqpoint{3.000390in}{1.742594in}}%
\pgfpathlineto{\pgfqpoint{3.006505in}{1.741568in}}%
\pgfpathlineto{\pgfqpoint{3.013804in}{1.740953in}}%
\pgfpathlineto{\pgfqpoint{3.016960in}{1.737672in}}%
\pgfpathlineto{\pgfqpoint{3.022484in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.024259in}{1.733775in}}%
\pgfpathlineto{\pgfqpoint{3.027416in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.030966in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.035109in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.036293in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.037871in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.039252in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.040633in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.047143in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.049313in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.055823in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.056809in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{3.057203in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{3.060557in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.061346in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{3.063122in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.066081in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.066278in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{3.067856in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.070026in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{3.071407in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{3.071604in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.074366in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{3.075944in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{3.077128in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{3.078114in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.080284in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{3.083638in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{3.086597in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{3.087780in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{3.089950in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{3.091923in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.095474in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{3.098236in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{3.100800in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.102970in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{3.104943in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{3.106324in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{3.108494in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{3.112834in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{3.114806in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{3.118160in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{3.118357in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{3.122500in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{3.124275in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{3.124473in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{3.126445in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{3.128418in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{3.129996in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{3.131969in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{3.136901in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{3.139860in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{3.139860in}{1.673892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.442777in}{0.411399in}}%
\pgfpathlineto{\pgfqpoint{0.444158in}{0.403632in}}%
\pgfpathlineto{\pgfqpoint{0.444553in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{0.444947in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.445934in}{0.408144in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.448498in}{0.406708in}}%
\pgfpathlineto{\pgfqpoint{0.449090in}{0.407529in}}%
\pgfpathlineto{\pgfqpoint{0.450076in}{0.407529in}}%
\pgfpathlineto{\pgfqpoint{0.452049in}{0.410810in}}%
\pgfpathlineto{\pgfqpoint{0.452838in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{0.453233in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.454416in}{0.410400in}}%
\pgfpathlineto{\pgfqpoint{0.454811in}{0.412656in}}%
\pgfpathlineto{\pgfqpoint{0.455600in}{0.411220in}}%
\pgfpathlineto{\pgfqpoint{0.457573in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{0.457770in}{0.406913in}}%
\pgfpathlineto{\pgfqpoint{0.459151in}{0.412040in}}%
\pgfpathlineto{\pgfqpoint{0.459545in}{0.411220in}}%
\pgfpathlineto{\pgfqpoint{0.462504in}{0.407118in}}%
\pgfpathlineto{\pgfqpoint{0.464280in}{0.405068in}}%
\pgfpathlineto{\pgfqpoint{0.467239in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.467436in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.470198in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.470395in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.470790in}{0.402607in}}%
\pgfpathlineto{\pgfqpoint{0.472565in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.473552in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.475130in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.475524in}{0.404452in}}%
\pgfpathlineto{\pgfqpoint{0.477300in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{0.477892in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.478483in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{0.480456in}{0.398915in}}%
\pgfpathlineto{\pgfqpoint{0.481640in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.483810in}{0.397685in}}%
\pgfpathlineto{\pgfqpoint{0.484204in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.484993in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.485980in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{0.486177in}{0.397070in}}%
\pgfpathlineto{\pgfqpoint{0.487361in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.487558in}{0.395429in}}%
\pgfpathlineto{\pgfqpoint{0.489728in}{0.394814in}}%
\pgfpathlineto{\pgfqpoint{0.489925in}{0.395634in}}%
\pgfpathlineto{\pgfqpoint{0.491306in}{0.396454in}}%
\pgfpathlineto{\pgfqpoint{0.491700in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.492490in}{0.392763in}}%
\pgfpathlineto{\pgfqpoint{0.492884in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{0.493476in}{0.392968in}}%
\pgfpathlineto{\pgfqpoint{0.494462in}{0.391943in}}%
\pgfpathlineto{\pgfqpoint{0.495449in}{0.393378in}}%
\pgfpathlineto{\pgfqpoint{0.495843in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.496238in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.497421in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.497619in}{0.395429in}}%
\pgfpathlineto{\pgfqpoint{0.499394in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.500972in}{0.389892in}}%
\pgfpathlineto{\pgfqpoint{0.501169in}{0.390917in}}%
\pgfpathlineto{\pgfqpoint{0.502156in}{0.392353in}}%
\pgfpathlineto{\pgfqpoint{0.502945in}{0.393788in}}%
\pgfpathlineto{\pgfqpoint{0.504720in}{0.393583in}}%
\pgfpathlineto{\pgfqpoint{0.506101in}{0.396044in}}%
\pgfpathlineto{\pgfqpoint{0.508271in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.509258in}{0.400556in}}%
\pgfpathlineto{\pgfqpoint{0.509455in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.511428in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.513203in}{0.398915in}}%
\pgfpathlineto{\pgfqpoint{0.513400in}{0.398710in}}%
\pgfpathlineto{\pgfqpoint{0.514584in}{0.394404in}}%
\pgfpathlineto{\pgfqpoint{0.515965in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.517148in}{0.391122in}}%
\pgfpathlineto{\pgfqpoint{0.518924in}{0.379638in}}%
\pgfpathlineto{\pgfqpoint{0.520502in}{0.377792in}}%
\pgfpathlineto{\pgfqpoint{0.521094in}{0.375536in}}%
\pgfpathlineto{\pgfqpoint{0.521488in}{0.376767in}}%
\pgfpathlineto{\pgfqpoint{0.525828in}{0.387021in}}%
\pgfpathlineto{\pgfqpoint{0.527801in}{0.397685in}}%
\pgfpathlineto{\pgfqpoint{0.528787in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.529379in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{0.529774in}{0.396659in}}%
\pgfpathlineto{\pgfqpoint{0.530957in}{0.398300in}}%
\pgfpathlineto{\pgfqpoint{0.532733in}{0.397275in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{0.398915in}}%
\pgfpathlineto{\pgfqpoint{0.534508in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.534705in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.399530in}}%
\pgfpathlineto{\pgfqpoint{0.537862in}{0.398095in}}%
\pgfpathlineto{\pgfqpoint{0.538059in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{0.539045in}{0.402197in}}%
\pgfpathlineto{\pgfqpoint{0.539637in}{0.401581in}}%
\pgfpathlineto{\pgfqpoint{0.540821in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.541018in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.541413in}{0.400761in}}%
\pgfpathlineto{\pgfqpoint{0.542202in}{0.400966in}}%
\pgfpathlineto{\pgfqpoint{0.543780in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.543977in}{0.403837in}}%
\pgfpathlineto{\pgfqpoint{0.544372in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.544964in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.545753in}{0.404247in}}%
\pgfpathlineto{\pgfqpoint{0.546147in}{0.403427in}}%
\pgfpathlineto{\pgfqpoint{0.547528in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.547923in}{0.402607in}}%
\pgfpathlineto{\pgfqpoint{0.551079in}{0.395224in}}%
\pgfpathlineto{\pgfqpoint{0.552854in}{0.395019in}}%
\pgfpathlineto{\pgfqpoint{0.555024in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.555419in}{0.399120in}}%
\pgfpathlineto{\pgfqpoint{0.556011in}{0.400146in}}%
\pgfpathlineto{\pgfqpoint{0.556800in}{0.403222in}}%
\pgfpathlineto{\pgfqpoint{0.557194in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{0.558181in}{0.399941in}}%
\pgfpathlineto{\pgfqpoint{0.558378in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{0.559759in}{0.396044in}}%
\pgfpathlineto{\pgfqpoint{0.560351in}{0.397480in}}%
\pgfpathlineto{\pgfqpoint{0.562126in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.562323in}{0.404452in}}%
\pgfpathlineto{\pgfqpoint{0.562521in}{0.404657in}}%
\pgfpathlineto{\pgfqpoint{0.564493in}{0.411015in}}%
\pgfpathlineto{\pgfqpoint{0.565874in}{0.415937in}}%
\pgfpathlineto{\pgfqpoint{0.566663in}{0.416142in}}%
\pgfpathlineto{\pgfqpoint{0.568636in}{0.412861in}}%
\pgfpathlineto{\pgfqpoint{0.569622in}{0.413476in}}%
\pgfpathlineto{\pgfqpoint{0.570214in}{0.414911in}}%
\pgfpathlineto{\pgfqpoint{0.570806in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.572384in}{0.410810in}}%
\pgfpathlineto{\pgfqpoint{0.572581in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{0.573370in}{0.411220in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.417577in}}%
\pgfpathlineto{\pgfqpoint{0.575146in}{0.416962in}}%
\pgfpathlineto{\pgfqpoint{0.576921in}{0.414091in}}%
\pgfpathlineto{\pgfqpoint{0.578105in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.579486in}{0.416347in}}%
\pgfpathlineto{\pgfqpoint{0.581064in}{0.412040in}}%
\pgfpathlineto{\pgfqpoint{0.581853in}{0.414501in}}%
\pgfpathlineto{\pgfqpoint{0.584023in}{0.420038in}}%
\pgfpathlineto{\pgfqpoint{0.584812in}{0.419628in}}%
\pgfpathlineto{\pgfqpoint{0.589152in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.590138in}{0.404042in}}%
\pgfpathlineto{\pgfqpoint{0.591717in}{0.402402in}}%
\pgfpathlineto{\pgfqpoint{0.592506in}{0.405683in}}%
\pgfpathlineto{\pgfqpoint{0.592703in}{0.407939in}}%
\pgfpathlineto{\pgfqpoint{0.593689in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.595268in}{0.401786in}}%
\pgfpathlineto{\pgfqpoint{0.595859in}{0.403017in}}%
\pgfpathlineto{\pgfqpoint{0.596057in}{0.402812in}}%
\pgfpathlineto{\pgfqpoint{0.597043in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.598029in}{0.409579in}}%
\pgfpathlineto{\pgfqpoint{0.598227in}{0.409169in}}%
\pgfpathlineto{\pgfqpoint{0.599410in}{0.406503in}}%
\pgfpathlineto{\pgfqpoint{0.599607in}{0.407324in}}%
\pgfpathlineto{\pgfqpoint{0.600594in}{0.409990in}}%
\pgfpathlineto{\pgfqpoint{0.601383in}{0.412450in}}%
\pgfpathlineto{\pgfqpoint{0.603356in}{0.412245in}}%
\pgfpathlineto{\pgfqpoint{0.603750in}{0.411220in}}%
\pgfpathlineto{\pgfqpoint{0.604145in}{0.413066in}}%
\pgfpathlineto{\pgfqpoint{0.604934in}{0.413886in}}%
\pgfpathlineto{\pgfqpoint{0.605328in}{0.413271in}}%
\pgfpathlineto{\pgfqpoint{0.605920in}{0.414296in}}%
\pgfpathlineto{\pgfqpoint{0.606906in}{0.417988in}}%
\pgfpathlineto{\pgfqpoint{0.607301in}{0.416757in}}%
\pgfpathlineto{\pgfqpoint{0.608485in}{0.415527in}}%
\pgfpathlineto{\pgfqpoint{0.612825in}{0.436445in}}%
\pgfpathlineto{\pgfqpoint{0.621504in}{0.452646in}}%
\pgfpathlineto{\pgfqpoint{0.622688in}{0.449365in}}%
\pgfpathlineto{\pgfqpoint{0.623280in}{0.446083in}}%
\pgfpathlineto{\pgfqpoint{0.623872in}{0.447314in}}%
\pgfpathlineto{\pgfqpoint{0.624069in}{0.447929in}}%
\pgfpathlineto{\pgfqpoint{0.624464in}{0.447519in}}%
\pgfpathlineto{\pgfqpoint{0.625647in}{0.444648in}}%
\pgfpathlineto{\pgfqpoint{0.626042in}{0.445673in}}%
\pgfpathlineto{\pgfqpoint{0.626634in}{0.446699in}}%
\pgfpathlineto{\pgfqpoint{0.627028in}{0.445878in}}%
\pgfpathlineto{\pgfqpoint{0.627620in}{0.443828in}}%
\pgfpathlineto{\pgfqpoint{0.627817in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{0.629987in}{0.461259in}}%
\pgfpathlineto{\pgfqpoint{0.632552in}{0.464951in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{0.469668in}}%
\pgfpathlineto{\pgfqpoint{0.637878in}{0.481767in}}%
\pgfpathlineto{\pgfqpoint{0.639259in}{0.482793in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{0.479511in}}%
\pgfpathlineto{\pgfqpoint{0.640442in}{0.481972in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{0.501865in}}%
\pgfpathlineto{\pgfqpoint{0.645571in}{0.504941in}}%
\pgfpathlineto{\pgfqpoint{0.647741in}{0.521963in}}%
\pgfpathlineto{\pgfqpoint{0.649320in}{0.530166in}}%
\pgfpathlineto{\pgfqpoint{0.650109in}{0.533447in}}%
\pgfpathlineto{\pgfqpoint{0.651490in}{0.539600in}}%
\pgfpathlineto{\pgfqpoint{0.653265in}{0.542676in}}%
\pgfpathlineto{\pgfqpoint{0.655435in}{0.565234in}}%
\pgfpathlineto{\pgfqpoint{0.657408in}{0.580615in}}%
\pgfpathlineto{\pgfqpoint{0.659380in}{0.597637in}}%
\pgfpathlineto{\pgfqpoint{0.660367in}{0.599688in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.614248in}}%
\pgfpathlineto{\pgfqpoint{0.664509in}{0.624297in}}%
\pgfpathlineto{\pgfqpoint{0.666088in}{0.638038in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{0.656700in}}%
\pgfpathlineto{\pgfqpoint{0.670230in}{0.658340in}}%
\pgfpathlineto{\pgfqpoint{0.674373in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{0.679699in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{0.681080in}{0.710020in}}%
\pgfpathlineto{\pgfqpoint{0.687787in}{0.750011in}}%
\pgfpathlineto{\pgfqpoint{0.689957in}{0.775030in}}%
\pgfpathlineto{\pgfqpoint{0.692127in}{0.783028in}}%
\pgfpathlineto{\pgfqpoint{0.697651in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{0.698835in}{0.812765in}}%
\pgfpathlineto{\pgfqpoint{0.701991in}{0.847423in}}%
\pgfpathlineto{\pgfqpoint{0.705542in}{0.861779in}}%
\pgfpathlineto{\pgfqpoint{0.706134in}{0.863009in}}%
\pgfpathlineto{\pgfqpoint{0.708304in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{0.710079in}{0.889054in}}%
\pgfpathlineto{\pgfqpoint{0.711460in}{0.887619in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{0.888439in}}%
\pgfpathlineto{\pgfqpoint{0.714813in}{0.906281in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{0.914484in}}%
\pgfpathlineto{\pgfqpoint{0.719942in}{0.928430in}}%
\pgfpathlineto{\pgfqpoint{0.722112in}{0.926379in}}%
\pgfpathlineto{\pgfqpoint{0.722310in}{0.927404in}}%
\pgfpathlineto{\pgfqpoint{0.726058in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{0.727241in}{0.940119in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{0.938684in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{0.938889in}}%
\pgfpathlineto{\pgfqpoint{0.731976in}{0.952629in}}%
\pgfpathlineto{\pgfqpoint{0.733751in}{0.965139in}}%
\pgfpathlineto{\pgfqpoint{0.734738in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.735132in}{0.966164in}}%
\pgfpathlineto{\pgfqpoint{0.736119in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{0.736710in}{0.960217in}}%
\pgfpathlineto{\pgfqpoint{0.737105in}{0.961447in}}%
\pgfpathlineto{\pgfqpoint{0.740064in}{0.969856in}}%
\pgfpathlineto{\pgfqpoint{0.743023in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.744601in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.744799in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.746377in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.747363in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.748941in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.751111in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.752887in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.753478in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{0.756043in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.760186in}{0.991389in}}%
\pgfpathlineto{\pgfqpoint{0.760383in}{0.990569in}}%
\pgfpathlineto{\pgfqpoint{0.761172in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.764920in}{0.991184in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{0.997336in}}%
\pgfpathlineto{\pgfqpoint{0.766696in}{0.996926in}}%
\pgfpathlineto{\pgfqpoint{0.768668in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{0.769655in}{0.985852in}}%
\pgfpathlineto{\pgfqpoint{0.772614in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.773008in}{0.980315in}}%
\pgfpathlineto{\pgfqpoint{0.774389in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{0.774784in}{0.983801in}}%
\pgfpathlineto{\pgfqpoint{0.776165in}{0.979084in}}%
\pgfpathlineto{\pgfqpoint{0.776362in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.778532in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{0.778926in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{0.781294in}{0.973342in}}%
\pgfpathlineto{\pgfqpoint{0.781885in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{0.782477in}{0.972932in}}%
\pgfpathlineto{\pgfqpoint{0.783464in}{0.971906in}}%
\pgfpathlineto{\pgfqpoint{0.784253in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{0.784647in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{0.790368in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{0.794511in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{0.796089in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{0.979904in}}%
\pgfpathlineto{\pgfqpoint{0.798456in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.798851in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{0.800823in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{0.801810in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{0.804374in}{0.996106in}}%
\pgfpathlineto{\pgfqpoint{0.804769in}{0.995080in}}%
\pgfpathlineto{\pgfqpoint{0.807728in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{0.808122in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{0.813054in}{1.003078in}}%
\pgfpathlineto{\pgfqpoint{0.814632in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.815421in}{1.008410in}}%
\pgfpathlineto{\pgfqpoint{0.817394in}{1.013537in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{1.030969in}}%
\pgfpathlineto{\pgfqpoint{0.823904in}{1.036301in}}%
\pgfpathlineto{\pgfqpoint{0.825877in}{1.038967in}}%
\pgfpathlineto{\pgfqpoint{0.826666in}{1.041428in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.040813in}}%
\pgfpathlineto{\pgfqpoint{0.830217in}{1.034456in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{1.035071in}}%
\pgfpathlineto{\pgfqpoint{0.831795in}{1.041838in}}%
\pgfpathlineto{\pgfqpoint{0.832781in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{0.833570in}{1.048401in}}%
\pgfpathlineto{\pgfqpoint{0.836332in}{1.062346in}}%
\pgfpathlineto{\pgfqpoint{0.838502in}{1.069524in}}%
\pgfpathlineto{\pgfqpoint{0.839291in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.839488in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.078958in}}%
\pgfpathlineto{\pgfqpoint{0.844026in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{0.846196in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.850930in}{1.103977in}}%
\pgfpathlineto{\pgfqpoint{0.852508in}{1.104593in}}%
\pgfpathlineto{\pgfqpoint{0.853889in}{1.103567in}}%
\pgfpathlineto{\pgfqpoint{0.855665in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.097210in}}%
\pgfpathlineto{\pgfqpoint{0.856454in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{0.856651in}{1.097825in}}%
\pgfpathlineto{\pgfqpoint{0.858426in}{1.094339in}}%
\pgfpathlineto{\pgfqpoint{0.858821in}{1.095569in}}%
\pgfpathlineto{\pgfqpoint{0.861583in}{1.102132in}}%
\pgfpathlineto{\pgfqpoint{0.864542in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.865331in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.865528in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{0.866909in}{1.118538in}}%
\pgfpathlineto{\pgfqpoint{0.867501in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{0.871052in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.129612in}}%
\pgfpathlineto{\pgfqpoint{0.873813in}{1.129202in}}%
\pgfpathlineto{\pgfqpoint{0.874405in}{1.130433in}}%
\pgfpathlineto{\pgfqpoint{0.875392in}{1.135560in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{1.134944in}}%
\pgfpathlineto{\pgfqpoint{0.877562in}{1.134124in}}%
\pgfpathlineto{\pgfqpoint{0.878153in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{0.883282in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{1.140687in}}%
\pgfpathlineto{\pgfqpoint{0.885255in}{1.140071in}}%
\pgfpathlineto{\pgfqpoint{0.887622in}{1.139046in}}%
\pgfpathlineto{\pgfqpoint{0.889201in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{0.890384in}{1.138431in}}%
\pgfpathlineto{\pgfqpoint{0.891173in}{1.141097in}}%
\pgfpathlineto{\pgfqpoint{0.892554in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{0.893541in}{1.148890in}}%
\pgfpathlineto{\pgfqpoint{0.896302in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{0.896894in}{1.164271in}}%
\pgfpathlineto{\pgfqpoint{0.899853in}{1.161810in}}%
\pgfpathlineto{\pgfqpoint{0.903404in}{1.164681in}}%
\pgfpathlineto{\pgfqpoint{0.903601in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.904982in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{0.905179in}{1.163245in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{1.163655in}}%
\pgfpathlineto{\pgfqpoint{0.906955in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{1.164476in}}%
\pgfpathlineto{\pgfqpoint{0.910506in}{1.159964in}}%
\pgfpathlineto{\pgfqpoint{0.911098in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{1.157503in}}%
\pgfpathlineto{\pgfqpoint{0.912873in}{1.158939in}}%
\pgfpathlineto{\pgfqpoint{0.916818in}{1.164886in}}%
\pgfpathlineto{\pgfqpoint{0.918988in}{1.177396in}}%
\pgfpathlineto{\pgfqpoint{0.920567in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{0.921553in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{0.923131in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{0.923526in}{1.200159in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.200365in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{0.929246in}{1.203851in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{0.933389in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.936151in}{1.201595in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{0.939505in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.941083in}{1.204056in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.942464in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.944634in}{1.215951in}}%
\pgfpathlineto{\pgfqpoint{0.945423in}{1.216566in}}%
\pgfpathlineto{\pgfqpoint{0.945620in}{1.216361in}}%
\pgfpathlineto{\pgfqpoint{0.947987in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{1.213490in}}%
\pgfpathlineto{\pgfqpoint{0.949171in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{0.950749in}{1.219642in}}%
\pgfpathlineto{\pgfqpoint{0.952722in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{0.956075in}{1.220667in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{1.223128in}}%
\pgfpathlineto{\pgfqpoint{0.961204in}{1.226820in}}%
\pgfpathlineto{\pgfqpoint{0.967912in}{1.238919in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{0.975605in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.252660in}}%
\pgfpathlineto{\pgfqpoint{0.978564in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{0.980931in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{0.981523in}{1.242406in}}%
\pgfpathlineto{\pgfqpoint{0.988033in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.989414in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.204671in}}%
\pgfpathlineto{\pgfqpoint{0.993951in}{1.206517in}}%
\pgfpathlineto{\pgfqpoint{0.995727in}{1.208568in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.207542in}}%
\pgfpathlineto{\pgfqpoint{0.996516in}{1.207747in}}%
\pgfpathlineto{\pgfqpoint{0.998094in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{1.000067in}{1.215130in}}%
\pgfpathlineto{\pgfqpoint{1.000264in}{1.215540in}}%
\pgfpathlineto{\pgfqpoint{1.000856in}{1.214720in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.207337in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{1.005393in}{1.198109in}}%
\pgfpathlineto{\pgfqpoint{1.006577in}{1.199544in}}%
\pgfpathlineto{\pgfqpoint{1.007168in}{1.201185in}}%
\pgfpathlineto{\pgfqpoint{1.007760in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.009338in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{1.011903in}{1.193597in}}%
\pgfpathlineto{\pgfqpoint{1.012297in}{1.194622in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{1.201390in}}%
\pgfpathlineto{\pgfqpoint{1.019399in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{1.020188in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{1.020780in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{1.023147in}{1.206927in}}%
\pgfpathlineto{\pgfqpoint{1.024923in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{1.026106in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.211849in}}%
\pgfpathlineto{\pgfqpoint{1.032222in}{1.207132in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{1.034983in}{1.200570in}}%
\pgfpathlineto{\pgfqpoint{1.035181in}{1.200775in}}%
\pgfpathlineto{\pgfqpoint{1.036167in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{1.037153in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{1.040704in}{1.195648in}}%
\pgfpathlineto{\pgfqpoint{1.041296in}{1.196468in}}%
\pgfpathlineto{\pgfqpoint{1.042874in}{1.202210in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{1.208773in}}%
\pgfpathlineto{\pgfqpoint{1.045044in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{1.050765in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.050962in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{1.051554in}{1.204876in}}%
\pgfpathlineto{\pgfqpoint{1.051949in}{1.205492in}}%
\pgfpathlineto{\pgfqpoint{1.053921in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{1.058853in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{1.060234in}{1.252455in}}%
\pgfpathlineto{\pgfqpoint{1.063193in}{1.254300in}}%
\pgfpathlineto{\pgfqpoint{1.064180in}{1.256556in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{1.256351in}}%
\pgfpathlineto{\pgfqpoint{1.065758in}{1.253685in}}%
\pgfpathlineto{\pgfqpoint{1.066349in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.070492in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.071676in}{1.267220in}}%
\pgfpathlineto{\pgfqpoint{1.073057in}{1.270091in}}%
\pgfpathlineto{\pgfqpoint{1.073846in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.268041in}}%
\pgfpathlineto{\pgfqpoint{1.077199in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.079172in}{1.272347in}}%
\pgfpathlineto{\pgfqpoint{1.079764in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{1.080750in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{1.081342in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.082920in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{1.084893in}{1.275218in}}%
\pgfpathlineto{\pgfqpoint{1.086471in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.089825in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{1.092586in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.093573in}{1.264349in}}%
\pgfpathlineto{\pgfqpoint{1.094362in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{1.096335in}{1.271117in}}%
\pgfpathlineto{\pgfqpoint{1.098702in}{1.274603in}}%
\pgfpathlineto{\pgfqpoint{1.100675in}{1.276039in}}%
\pgfpathlineto{\pgfqpoint{1.102253in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{1.103831in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.106987in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.107184in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.107776in}{1.288343in}}%
\pgfpathlineto{\pgfqpoint{1.107974in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.113300in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{1.118232in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.120796in}{1.288959in}}%
\pgfpathlineto{\pgfqpoint{1.121191in}{1.287523in}}%
\pgfpathlineto{\pgfqpoint{1.121980in}{1.287728in}}%
\pgfpathlineto{\pgfqpoint{1.123163in}{1.292445in}}%
\pgfpathlineto{\pgfqpoint{1.124544in}{1.294701in}}%
\pgfpathlineto{\pgfqpoint{1.126517in}{1.302699in}}%
\pgfpathlineto{\pgfqpoint{1.128884in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{1.129871in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.130857in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.133224in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{1.133816in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.134605in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{1.135197in}{1.323002in}}%
\pgfpathlineto{\pgfqpoint{1.138353in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.139340in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.139537in}{1.328129in}}%
\pgfpathlineto{\pgfqpoint{1.141707in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.143285in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.147230in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{1.336947in}}%
\pgfpathlineto{\pgfqpoint{1.148611in}{1.335922in}}%
\pgfpathlineto{\pgfqpoint{1.148809in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.151768in}{1.338793in}}%
\pgfpathlineto{\pgfqpoint{1.156305in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.156699in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{1.341869in}}%
\pgfpathlineto{\pgfqpoint{1.159264in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.160448in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.160645in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.161828in}{1.340639in}}%
\pgfpathlineto{\pgfqpoint{1.162420in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.167155in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.168733in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{1.340023in}}%
\pgfpathlineto{\pgfqpoint{1.175046in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.176624in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.178399in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{1.179385in}{1.359096in}}%
\pgfpathlineto{\pgfqpoint{1.181161in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.181358in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{1.183528in}{1.358070in}}%
\pgfpathlineto{\pgfqpoint{1.183923in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.184909in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.186487in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.188657in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.190235in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.194773in}{1.336127in}}%
\pgfpathlineto{\pgfqpoint{1.195562in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.195759in}{1.335717in}}%
\pgfpathlineto{\pgfqpoint{1.196943in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.197140in}{1.336537in}}%
\pgfpathlineto{\pgfqpoint{1.197534in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.199310in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{1.324232in}}%
\pgfpathlineto{\pgfqpoint{1.209371in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{1.212724in}{1.324848in}}%
\pgfpathlineto{\pgfqpoint{1.214500in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.215289in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.217459in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{1.221010in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.221601in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.230479in}{1.360121in}}%
\pgfpathlineto{\pgfqpoint{1.231465in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{1.233043in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.234424in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{1.236397in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.239356in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.240145in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.243104in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.246063in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.255335in}{1.369350in}}%
\pgfpathlineto{\pgfqpoint{1.255729in}{1.368735in}}%
\pgfpathlineto{\pgfqpoint{1.257899in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.258491in}{1.366274in}}%
\pgfpathlineto{\pgfqpoint{1.261845in}{1.376322in}}%
\pgfpathlineto{\pgfqpoint{1.263423in}{1.381654in}}%
\pgfpathlineto{\pgfqpoint{1.265001in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{1.273878in}{1.404418in}}%
\pgfpathlineto{\pgfqpoint{1.275259in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.280388in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{1.282953in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.284136in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.284728in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.284925in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.287490in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.290449in}{1.413647in}}%
\pgfpathlineto{\pgfqpoint{1.291238in}{1.412416in}}%
\pgfpathlineto{\pgfqpoint{1.291830in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{1.294986in}{1.418159in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{1.296367in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{1.297353in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.298931in}{1.423491in}}%
\pgfpathlineto{\pgfqpoint{1.300510in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.300904in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.301101in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.301693in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{1.302482in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.304060in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.304258in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.306230in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.308006in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.308992in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.309584in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.312149in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{1.314516in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.317278in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.317672in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.318461in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.318856in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.321815in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.322801in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.324577in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{1.432514in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.327141in}{1.434565in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{1.331481in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.332073in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.335032in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{1.335624in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.336807in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.337202in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.338583in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.338780in}{1.425541in}}%
\pgfpathlineto{\pgfqpoint{1.339372in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.339964in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.340753in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.343120in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.421235in}}%
\pgfpathlineto{\pgfqpoint{1.345685in}{1.420209in}}%
\pgfpathlineto{\pgfqpoint{1.346474in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.347460in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.348841in}{1.427387in}}%
\pgfpathlineto{\pgfqpoint{1.351405in}{1.431489in}}%
\pgfpathlineto{\pgfqpoint{1.352984in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{1.353773in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.355745in}{1.429028in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.357521in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.358902in}{1.425747in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{1.426772in}}%
\pgfpathlineto{\pgfqpoint{1.362255in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{1.365412in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.365609in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.367976in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.370935in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.376656in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.377445in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{1.379418in}{1.436821in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.384941in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.387506in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.389281in}{1.446460in}}%
\pgfpathlineto{\pgfqpoint{1.389873in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{1.444409in}}%
\pgfpathlineto{\pgfqpoint{1.392240in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.392438in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.394805in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.396778in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.397369in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.397764in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.399934in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.401315in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.402696in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.403485in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.408614in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.412559in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.417688in}{1.446254in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.419661in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.448100in}}%
\pgfpathlineto{\pgfqpoint{1.420845in}{1.447895in}}%
\pgfpathlineto{\pgfqpoint{1.421239in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.423212in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.427157in}{1.452612in}}%
\pgfpathlineto{\pgfqpoint{1.428341in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.428735in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.430116in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.431892in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{1.434654in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{1.435837in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.438402in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.438993in}{1.458149in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.444320in}{1.446665in}}%
\pgfpathlineto{\pgfqpoint{1.444517in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.445701in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.446687in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.448068in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.448462in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.448305in}}%
\pgfpathlineto{\pgfqpoint{1.450041in}{1.446870in}}%
\pgfpathlineto{\pgfqpoint{1.450238in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.450632in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.451027in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.453000in}{1.445024in}}%
\pgfpathlineto{\pgfqpoint{1.453591in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.453986in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.456156in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.457142in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.458129in}{1.453227in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.461877in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.466809in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.468584in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.469176in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.470359in}{1.460610in}}%
\pgfpathlineto{\pgfqpoint{1.470754in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.475094in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.476672in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.479434in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{1.485155in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.485944in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.486141in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.488114in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.492454in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.494229in}{1.471889in}}%
\pgfpathlineto{\pgfqpoint{1.495807in}{1.469223in}}%
\pgfpathlineto{\pgfqpoint{1.496596in}{1.470249in}}%
\pgfpathlineto{\pgfqpoint{1.496794in}{1.470659in}}%
\pgfpathlineto{\pgfqpoint{1.497386in}{1.469428in}}%
\pgfpathlineto{\pgfqpoint{1.497977in}{1.468813in}}%
\pgfpathlineto{\pgfqpoint{1.498372in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{1.500345in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.503501in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.504685in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.508630in}{1.483579in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.513364in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.514548in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{1.496499in}}%
\pgfpathlineto{\pgfqpoint{1.518296in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.519480in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.519677in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.521058in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.525595in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.525990in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.528554in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.531119in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.533289in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.535064in}{1.506138in}}%
\pgfpathlineto{\pgfqpoint{1.535261in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.536840in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.537234in}{1.507983in}}%
\pgfpathlineto{\pgfqpoint{1.539404in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.540193in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.540391in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.546309in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.549268in}{1.499575in}}%
\pgfpathlineto{\pgfqpoint{1.550057in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.551635in}{1.506958in}}%
\pgfpathlineto{\pgfqpoint{1.553410in}{1.512905in}}%
\pgfpathlineto{\pgfqpoint{1.557553in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.561498in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.561696in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.563077in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.564260in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.565838in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.566036in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{1.566233in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.569192in}{1.528901in}}%
\pgfpathlineto{\pgfqpoint{1.569587in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.572546in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{1.525005in}}%
\pgfpathlineto{\pgfqpoint{1.574124in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.575702in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{1.579253in}{1.513520in}}%
\pgfpathlineto{\pgfqpoint{1.579647in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.580436in}{1.514751in}}%
\pgfpathlineto{\pgfqpoint{1.580831in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.582015in}{1.513931in}}%
\pgfpathlineto{\pgfqpoint{1.582212in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.585763in}{1.520698in}}%
\pgfpathlineto{\pgfqpoint{1.587735in}{1.521518in}}%
\pgfpathlineto{\pgfqpoint{1.589905in}{1.511265in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.594837in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.597007in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.597599in}{1.506548in}}%
\pgfpathlineto{\pgfqpoint{1.598191in}{1.507573in}}%
\pgfpathlineto{\pgfqpoint{1.604306in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.605884in}{1.524390in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{1.526030in}}%
\pgfpathlineto{\pgfqpoint{1.607265in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{1.525620in}}%
\pgfpathlineto{\pgfqpoint{1.609632in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{1.612197in}{1.533618in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{1.612986in}{1.534028in}}%
\pgfpathlineto{\pgfqpoint{1.617129in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{1.530542in}}%
\pgfpathlineto{\pgfqpoint{1.619891in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{1.621271in}{1.522544in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{1.622455in}{1.520083in}}%
\pgfpathlineto{\pgfqpoint{1.623639in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{1.624033in}{1.522339in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{1.522134in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.628176in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{1.631529in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{1.527876in}}%
\pgfpathlineto{\pgfqpoint{1.635278in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{1.638434in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.639026in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.640209in}{1.533823in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.534233in}}%
\pgfpathlineto{\pgfqpoint{1.645536in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{1.551665in}}%
\pgfpathlineto{\pgfqpoint{1.650073in}{1.553921in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.652440in}{1.557817in}}%
\pgfpathlineto{\pgfqpoint{1.652637in}{1.557407in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.654413in}{1.555972in}}%
\pgfpathlineto{\pgfqpoint{1.656188in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.656583in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.665855in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{1.668814in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.669405in}{1.566636in}}%
\pgfpathlineto{\pgfqpoint{1.670392in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.670589in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.675915in}{1.553306in}}%
\pgfpathlineto{\pgfqpoint{1.679466in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.680255in}{1.560073in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{1.556792in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.684398in}{1.557612in}}%
\pgfpathlineto{\pgfqpoint{1.685976in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.686962in}{1.560484in}}%
\pgfpathlineto{\pgfqpoint{1.687357in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.688541in}{1.559868in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{1.561099in}}%
\pgfpathlineto{\pgfqpoint{1.691894in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.697221in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.698010in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.700180in}{1.572788in}}%
\pgfpathlineto{\pgfqpoint{1.702350in}{1.576275in}}%
\pgfpathlineto{\pgfqpoint{1.703730in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.704520in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.710438in}{1.579966in}}%
\pgfpathlineto{\pgfqpoint{1.712805in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{1.715567in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.715961in}{1.584068in}}%
\pgfpathlineto{\pgfqpoint{1.716356in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.719512in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.721288in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.721879in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{1.725036in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.725430in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{1.593911in}}%
\pgfpathlineto{\pgfqpoint{1.727995in}{1.589810in}}%
\pgfpathlineto{\pgfqpoint{1.730165in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{1.730362in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.730757in}{1.592681in}}%
\pgfpathlineto{\pgfqpoint{1.733124in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.733518in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.736675in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.740423in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.740817in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{1.744171in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.744960in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{1.749695in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{1.749892in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.751864in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{1.753245in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{1.753443in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{1.755810in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.757585in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{1.623033in}}%
\pgfpathlineto{\pgfqpoint{1.763306in}{1.626314in}}%
\pgfpathlineto{\pgfqpoint{1.763503in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{1.767252in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{1.768632in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.769027in}{1.619136in}}%
\pgfpathlineto{\pgfqpoint{1.776129in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.778693in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.780863in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.782639in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{1.783625in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{1.628160in}}%
\pgfpathlineto{\pgfqpoint{1.785400in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.789938in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{1.792305in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{1.792502in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.793489in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{1.795659in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.798223in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{1.799998in}{1.618726in}}%
\pgfpathlineto{\pgfqpoint{1.801774in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.810651in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{1.812032in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.816766in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.817753in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.818345in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.822685in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{1.825249in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.826433in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.828405in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.830181in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.832351in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.832548in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.833337in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.833534in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.836691in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.836888in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.838072in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{1.839453in}{1.582632in}}%
\pgfpathlineto{\pgfqpoint{1.841031in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{1.841228in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.842609in}{1.578736in}}%
\pgfpathlineto{\pgfqpoint{1.844187in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.845173in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.846160in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.846752in}{1.573403in}}%
\pgfpathlineto{\pgfqpoint{1.847738in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.855826in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{1.582427in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{1.862533in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.864111in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{1.864506in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.867662in}{1.574019in}}%
\pgfpathlineto{\pgfqpoint{1.868451in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.870424in}{1.576685in}}%
\pgfpathlineto{\pgfqpoint{1.872397in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.876737in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.877920in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.878315in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.879893in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.880879in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.881471in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.883641in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.887784in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.889362in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.890940in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{1.894294in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.895477in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{1.895675in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{1.895872in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.904157in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{1.905735in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.906525in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.908300in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{1.912443in}{1.623238in}}%
\pgfpathlineto{\pgfqpoint{1.913429in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{1.915007in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.917572in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{1.919150in}{1.624468in}}%
\pgfpathlineto{\pgfqpoint{1.921714in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{1.924673in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.928422in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.929013in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.932762in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{1.932959in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{1.935523in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.938088in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.942428in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{1.943611in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{1.947951in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.949924in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.953278in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{1.956631in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{1.959196in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{1.959985in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{1.960971in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.962155in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{1.965706in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{1.966889in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{1.973597in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{1.977739in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{1.978923in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{1.982868in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{1.984841in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.986222in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{1.986419in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{1.987800in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{1.988984in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{1.990562in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{1.991351in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{1.993126in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{1.994310in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{1.997664in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{1.998847in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.003976in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.008513in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.008908in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.009697in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.010683in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.016207in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.019166in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.019758in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.020152in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.021139in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.022717in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.024098in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.025676in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.025873in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.027451in}{1.655230in}}%
\pgfpathlineto{\pgfqpoint{2.029621in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.043036in}{1.651129in}}%
\pgfpathlineto{\pgfqpoint{2.050532in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.052505in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.052702in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.057239in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.058423in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.060593in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.061579in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.063946in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.065722in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.075585in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.078544in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.082687in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.084660in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.086041in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.087816in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.090183in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.090775in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.092748in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.094918in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.096693in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.102020in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.103203in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.104387in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.109319in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.120366in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.121155in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.122141in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.125100in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.126284in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.126481in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.129046in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.130229in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.132005in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.133386in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.134767in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.135358in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.141868in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.144630in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.146208in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.148181in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.148575in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.149562in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.151535in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.151929in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.152126in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.152718in}{1.665894in}}%
\pgfpathlineto{\pgfqpoint{2.153507in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.154296in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.154888in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.157255in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.159820in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.161793in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.164949in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.170275in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.171262in}{1.675533in}}%
\pgfpathlineto{\pgfqpoint{2.172642in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.175207in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.180533in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.182703in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.182901in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.184479in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.186057in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.187043in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.190200in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.191975in}{1.659742in}}%
\pgfpathlineto{\pgfqpoint{2.193553in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.196315in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.198682in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.199274in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.200655in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.201444in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.201839in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{2.204008in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.204403in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.209729in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.212294in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.212491in}{1.656461in}}%
\pgfpathlineto{\pgfqpoint{2.218212in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.218804in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.219396in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.227089in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.230443in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.232021in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.233796in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.234191in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.237742in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.239320in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.245830in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.251156in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.255102in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.256088in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.258455in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.259639in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.261217in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.262992in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.264373in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.265754in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.270883in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.271672in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.276999in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.283706in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{2.286270in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.288638in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.291202in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.293175in}{1.577505in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{2.301263in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{2.302841in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{2.304419in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{2.305603in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{2.305800in}{1.559663in}}%
\pgfpathlineto{\pgfqpoint{2.308562in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{2.311915in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.539360in}}%
\pgfpathlineto{\pgfqpoint{2.315664in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{2.317636in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{2.318623in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{2.321384in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{2.321779in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{2.324146in}{1.547564in}}%
\pgfpathlineto{\pgfqpoint{2.324935in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{2.332629in}{1.571558in}}%
\pgfpathlineto{\pgfqpoint{2.337363in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{2.339533in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.343281in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{1.613189in}}%
\pgfpathlineto{\pgfqpoint{2.345451in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.346832in}{1.620777in}}%
\pgfpathlineto{\pgfqpoint{2.347621in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.351764in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.352356in}{1.629390in}}%
\pgfpathlineto{\pgfqpoint{2.354329in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.355315in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.357879in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.360839in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.379974in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.381355in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.382341in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.383525in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.385497in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.386484in}{1.688863in}}%
\pgfpathlineto{\pgfqpoint{2.387273in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.392402in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.396545in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.399109in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.402068in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.402660in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.403449in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.405224in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.411340in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.412326in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.415877in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.416272in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.418442in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.421795in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.423373in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.430475in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.431856in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.434223in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.435012in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.435999in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.439352in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.441325in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.445862in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.446454in}{1.698297in}}%
\pgfpathlineto{\pgfqpoint{2.446651in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.450399in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.452372in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.454542in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.461447in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.465589in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.468943in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.471113in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.473875in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.476045in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.479004in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.480187in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.482160in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.484330in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.485908in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.492221in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.493996in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.495772in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.498928in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.499125in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.501492in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.505043in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.507608in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.513526in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.516485in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.518458in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.521022in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.521219in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.522798in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{1.651744in}}%
\pgfpathlineto{\pgfqpoint{2.531083in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.532661in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.534239in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.540355in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.540749in}{1.666715in}}%
\pgfpathlineto{\pgfqpoint{2.541538in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{2.543116in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.544497in}{1.664869in}}%
\pgfpathlineto{\pgfqpoint{2.544695in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.547062in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.549232in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.550218in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.550416in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.551796in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.552191in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.556334in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.558898in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.559687in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.560871in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.564422in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{2.565408in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.566000in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.566592in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.567183in}{1.673277in}}%
\pgfpathlineto{\pgfqpoint{2.568959in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.570340in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.573891in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.576061in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.579612in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.580795in}{1.669791in}}%
\pgfpathlineto{\pgfqpoint{2.581190in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.582768in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.585924in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.587108in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.589278in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.592434in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.594801in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.597760in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{2.603679in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.604270in}{1.621392in}}%
\pgfpathlineto{\pgfqpoint{2.604468in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.605849in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{2.606638in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.607821in}{1.619341in}}%
\pgfpathlineto{\pgfqpoint{2.611569in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.613937in}{1.619751in}}%
\pgfpathlineto{\pgfqpoint{2.614134in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.615318in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{2.616896in}{1.614829in}}%
\pgfpathlineto{\pgfqpoint{2.617685in}{1.612779in}}%
\pgfpathlineto{\pgfqpoint{2.619460in}{1.611958in}}%
\pgfpathlineto{\pgfqpoint{2.621236in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{2.621630in}{1.610523in}}%
\pgfpathlineto{\pgfqpoint{2.622814in}{1.609497in}}%
\pgfpathlineto{\pgfqpoint{2.624589in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{2.627351in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.628337in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.629916in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.630902in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{2.631099in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.631888in}{1.599449in}}%
\pgfpathlineto{\pgfqpoint{2.633466in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.636031in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.639779in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{2.640765in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{2.641160in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{2.642935in}{1.610113in}}%
\pgfpathlineto{\pgfqpoint{2.645105in}{1.616880in}}%
\pgfpathlineto{\pgfqpoint{2.650432in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.651615in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.652602in}{1.622417in}}%
\pgfpathlineto{\pgfqpoint{2.657928in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.659506in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.659703in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.661873in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.663649in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.664832in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.666016in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.668778in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.670948in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.675485in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.676077in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.676471in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.680219in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.680614in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.681009in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.682192in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.683179in}{1.671226in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.689097in}{1.674713in}}%
\pgfpathlineto{\pgfqpoint{2.692648in}{1.682506in}}%
\pgfpathlineto{\pgfqpoint{2.695409in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{1.690709in}}%
\pgfpathlineto{\pgfqpoint{2.699157in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.699355in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.702708in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.702906in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.707048in}{1.684967in}}%
\pgfpathlineto{\pgfqpoint{2.708626in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.712769in}{1.679429in}}%
\pgfpathlineto{\pgfqpoint{2.716912in}{1.676148in}}%
\pgfpathlineto{\pgfqpoint{2.718490in}{1.672047in}}%
\pgfpathlineto{\pgfqpoint{2.721844in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.724408in}{1.661382in}}%
\pgfpathlineto{\pgfqpoint{2.725986in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.727762in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.729734in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.735653in}{1.644156in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.737428in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.740979in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.743741in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.748672in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.754196in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.754985in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{2.756563in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.757944in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.759917in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.764059in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.766229in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{2.767019in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.767413in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{2.769583in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.770767in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{2.771556in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{2.771753in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{2.773134in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.774120in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.774712in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{2.775698in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{2.776290in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.778066in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{2.780630in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.783392in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.785365in}{1.601910in}}%
\pgfpathlineto{\pgfqpoint{2.785562in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.787535in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.788324in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{2.791480in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.791677in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{2.794439in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.796017in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{2.797004in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{2.812193in}{1.611138in}}%
\pgfpathlineto{\pgfqpoint{2.813772in}{1.611548in}}%
\pgfpathlineto{\pgfqpoint{2.816139in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.817914in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.819295in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{2.823438in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.829751in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.830540in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.830934in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.832315in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.834485in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.834880in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{2.835471in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.836852in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.837641in}{1.670201in}}%
\pgfpathlineto{\pgfqpoint{2.838825in}{1.672662in}}%
\pgfpathlineto{\pgfqpoint{2.840009in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{2.843954in}{1.679019in}}%
\pgfpathlineto{\pgfqpoint{2.850464in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.852437in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.854015in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.854409in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.856974in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.858749in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.862300in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.864273in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.868021in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.869402in}{1.682095in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.872558in}{1.673687in}}%
\pgfpathlineto{\pgfqpoint{2.874136in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.877490in}{1.665279in}}%
\pgfpathlineto{\pgfqpoint{2.879463in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.880252in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.881041in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.883211in}{1.665074in}}%
\pgfpathlineto{\pgfqpoint{2.885184in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.890904in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.896231in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.901162in}{1.675328in}}%
\pgfpathlineto{\pgfqpoint{2.905108in}{1.677584in}}%
\pgfpathlineto{\pgfqpoint{2.906291in}{1.678814in}}%
\pgfpathlineto{\pgfqpoint{2.911815in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.916944in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.924440in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.926216in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.929175in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.936474in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.944759in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{1.742389in}}%
\pgfpathlineto{\pgfqpoint{2.950875in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{1.746080in}}%
\pgfpathlineto{\pgfqpoint{2.959752in}{1.751002in}}%
\pgfpathlineto{\pgfqpoint{2.962514in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.963697in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{2.965275in}{1.751207in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.750182in}}%
\pgfpathlineto{\pgfqpoint{2.983622in}{1.749566in}}%
\pgfpathlineto{\pgfqpoint{2.997036in}{1.743824in}}%
\pgfpathlineto{\pgfqpoint{2.998614in}{1.743004in}}%
\pgfpathlineto{\pgfqpoint{3.001376in}{1.739723in}}%
\pgfpathlineto{\pgfqpoint{3.009661in}{1.736647in}}%
\pgfpathlineto{\pgfqpoint{3.010845in}{1.735826in}}%
\pgfpathlineto{\pgfqpoint{3.012620in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.013804in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.015185in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{3.015382in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.018933in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.024457in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.035898in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{3.042803in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{3.047143in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{3.048721in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{3.049707in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{3.054244in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{3.057795in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{3.060360in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{3.060952in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{3.062924in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{3.064305in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{3.066870in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{3.067856in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{3.071407in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{3.075155in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{3.076141in}{1.696246in}}%
\pgfpathlineto{\pgfqpoint{3.078311in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{3.080087in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{3.082651in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{3.083835in}{1.683941in}}%
\pgfpathlineto{\pgfqpoint{3.089161in}{1.677994in}}%
\pgfpathlineto{\pgfqpoint{3.090739in}{1.676558in}}%
\pgfpathlineto{\pgfqpoint{3.095079in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{3.100800in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{3.101984in}{1.636773in}}%
\pgfpathlineto{\pgfqpoint{3.102773in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{3.105337in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{3.108099in}{1.634722in}}%
\pgfpathlineto{\pgfqpoint{3.108296in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{3.109283in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{3.110861in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{3.113426in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{3.116187in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{3.117568in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{3.117765in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{3.120527in}{1.625083in}}%
\pgfpathlineto{\pgfqpoint{3.121908in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{3.124473in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{3.126248in}{1.611753in}}%
\pgfpathlineto{\pgfqpoint{3.128024in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{3.129207in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{3.131180in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{3.133153in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{3.134928in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{3.135914in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{3.136309in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{3.138084in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{3.138282in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{3.139860in}{1.590630in}}%
\pgfpathlineto{\pgfqpoint{3.139860in}{1.590630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.433506in}{0.749099in}}%
\pgfpathlineto{\pgfqpoint{0.435478in}{0.754112in}}%
\pgfpathlineto{\pgfqpoint{0.437254in}{0.766212in}}%
\pgfpathlineto{\pgfqpoint{0.438043in}{0.768468in}}%
\pgfpathlineto{\pgfqpoint{0.438635in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.439621in}{0.763136in}}%
\pgfpathlineto{\pgfqpoint{0.439818in}{0.763546in}}%
\pgfpathlineto{\pgfqpoint{0.441594in}{0.767853in}}%
\pgfpathlineto{\pgfqpoint{0.442186in}{0.766622in}}%
\pgfpathlineto{\pgfqpoint{0.444947in}{0.750626in}}%
\pgfpathlineto{\pgfqpoint{0.445342in}{0.751036in}}%
\pgfpathlineto{\pgfqpoint{0.445934in}{0.750626in}}%
\pgfpathlineto{\pgfqpoint{0.448104in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{0.448498in}{0.749806in}}%
\pgfpathlineto{\pgfqpoint{0.448893in}{0.749396in}}%
\pgfpathlineto{\pgfqpoint{0.450076in}{0.744474in}}%
\pgfpathlineto{\pgfqpoint{0.450471in}{0.745499in}}%
\pgfpathlineto{\pgfqpoint{0.450866in}{0.745704in}}%
\pgfpathlineto{\pgfqpoint{0.451063in}{0.745089in}}%
\pgfpathlineto{\pgfqpoint{0.453233in}{0.736886in}}%
\pgfpathlineto{\pgfqpoint{0.454416in}{0.737706in}}%
\pgfpathlineto{\pgfqpoint{0.455600in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.455797in}{0.740782in}}%
\pgfpathlineto{\pgfqpoint{0.456586in}{0.738731in}}%
\pgfpathlineto{\pgfqpoint{0.457375in}{0.739757in}}%
\pgfpathlineto{\pgfqpoint{0.460729in}{0.739962in}}%
\pgfpathlineto{\pgfqpoint{0.460926in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.461715in}{0.739552in}}%
\pgfpathlineto{\pgfqpoint{0.463294in}{0.736476in}}%
\pgfpathlineto{\pgfqpoint{0.463491in}{0.737091in}}%
\pgfpathlineto{\pgfqpoint{0.465266in}{0.741192in}}%
\pgfpathlineto{\pgfqpoint{0.465661in}{0.743448in}}%
\pgfpathlineto{\pgfqpoint{0.465858in}{0.742628in}}%
\pgfpathlineto{\pgfqpoint{0.467239in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{0.467436in}{0.741397in}}%
\pgfpathlineto{\pgfqpoint{0.476313in}{0.782413in}}%
\pgfpathlineto{\pgfqpoint{0.478483in}{0.778517in}}%
\pgfpathlineto{\pgfqpoint{0.479864in}{0.769493in}}%
\pgfpathlineto{\pgfqpoint{0.481048in}{0.773595in}}%
\pgfpathlineto{\pgfqpoint{0.481640in}{0.775235in}}%
\pgfpathlineto{\pgfqpoint{0.481837in}{0.774825in}}%
\pgfpathlineto{\pgfqpoint{0.482823in}{0.773595in}}%
\pgfpathlineto{\pgfqpoint{0.483021in}{0.774620in}}%
\pgfpathlineto{\pgfqpoint{0.486177in}{0.777696in}}%
\pgfpathlineto{\pgfqpoint{0.487558in}{0.784669in}}%
\pgfpathlineto{\pgfqpoint{0.487952in}{0.783644in}}%
\pgfpathlineto{\pgfqpoint{0.491306in}{0.788361in}}%
\pgfpathlineto{\pgfqpoint{0.492095in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{0.495646in}{0.789591in}}%
\pgfpathlineto{\pgfqpoint{0.495843in}{0.788771in}}%
\pgfpathlineto{\pgfqpoint{0.497421in}{0.789181in}}%
\pgfpathlineto{\pgfqpoint{0.500578in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{0.501959in}{0.809279in}}%
\pgfpathlineto{\pgfqpoint{0.502353in}{0.807433in}}%
\pgfpathlineto{\pgfqpoint{0.502748in}{0.804562in}}%
\pgfpathlineto{\pgfqpoint{0.502945in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{0.506496in}{0.813380in}}%
\pgfpathlineto{\pgfqpoint{0.507679in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{0.508863in}{0.821994in}}%
\pgfpathlineto{\pgfqpoint{0.509060in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{0.513006in}{0.837580in}}%
\pgfpathlineto{\pgfqpoint{0.513400in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.514978in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.832042in}}%
\pgfpathlineto{\pgfqpoint{0.517543in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.517740in}{0.842707in}}%
\pgfpathlineto{\pgfqpoint{0.518924in}{0.844552in}}%
\pgfpathlineto{\pgfqpoint{0.520502in}{0.844552in}}%
\pgfpathlineto{\pgfqpoint{0.521686in}{0.838605in}}%
\pgfpathlineto{\pgfqpoint{0.522475in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{0.523461in}{0.839220in}}%
\pgfpathlineto{\pgfqpoint{0.524645in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{0.525039in}{0.841271in}}%
\pgfpathlineto{\pgfqpoint{0.525631in}{0.842091in}}%
\pgfpathlineto{\pgfqpoint{0.526223in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.526420in}{0.842501in}}%
\pgfpathlineto{\pgfqpoint{0.528985in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{0.530168in}{0.827736in}}%
\pgfpathlineto{\pgfqpoint{0.532733in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{0.534508in}{0.812560in}}%
\pgfpathlineto{\pgfqpoint{0.535495in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.535692in}{0.813995in}}%
\pgfpathlineto{\pgfqpoint{0.536284in}{0.815226in}}%
\pgfpathlineto{\pgfqpoint{0.537862in}{0.821788in}}%
\pgfpathlineto{\pgfqpoint{0.538651in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{0.539045in}{0.817892in}}%
\pgfpathlineto{\pgfqpoint{0.539440in}{0.817687in}}%
\pgfpathlineto{\pgfqpoint{0.539835in}{0.818507in}}%
\pgfpathlineto{\pgfqpoint{0.541018in}{0.818712in}}%
\pgfpathlineto{\pgfqpoint{0.542399in}{0.816867in}}%
\pgfpathlineto{\pgfqpoint{0.542596in}{0.817482in}}%
\pgfpathlineto{\pgfqpoint{0.544174in}{0.818917in}}%
\pgfpathlineto{\pgfqpoint{0.547134in}{0.811329in}}%
\pgfpathlineto{\pgfqpoint{0.547528in}{0.812150in}}%
\pgfpathlineto{\pgfqpoint{0.548317in}{0.814201in}}%
\pgfpathlineto{\pgfqpoint{0.548712in}{0.813175in}}%
\pgfpathlineto{\pgfqpoint{0.548909in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.549303in}{0.813995in}}%
\pgfpathlineto{\pgfqpoint{0.550290in}{0.814611in}}%
\pgfpathlineto{\pgfqpoint{0.550487in}{0.813995in}}%
\pgfpathlineto{\pgfqpoint{0.551473in}{0.810304in}}%
\pgfpathlineto{\pgfqpoint{0.551868in}{0.810509in}}%
\pgfpathlineto{\pgfqpoint{0.554038in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{0.554827in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{0.556405in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.556997in}{0.813790in}}%
\pgfpathlineto{\pgfqpoint{0.559956in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{0.560153in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{0.560548in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{0.561140in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.562521in}{0.835119in}}%
\pgfpathlineto{\pgfqpoint{0.562718in}{0.834914in}}%
\pgfpathlineto{\pgfqpoint{0.562915in}{0.835734in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{0.564099in}{0.837169in}}%
\pgfpathlineto{\pgfqpoint{0.564296in}{0.837580in}}%
\pgfpathlineto{\pgfqpoint{0.564493in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{0.565085in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{0.565480in}{0.835529in}}%
\pgfpathlineto{\pgfqpoint{0.566071in}{0.836554in}}%
\pgfpathlineto{\pgfqpoint{0.566663in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.567452in}{0.834914in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{0.570411in}{0.839220in}}%
\pgfpathlineto{\pgfqpoint{0.571201in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{0.573962in}{0.854601in}}%
\pgfpathlineto{\pgfqpoint{0.575540in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{0.576132in}{0.860138in}}%
\pgfpathlineto{\pgfqpoint{0.576330in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{0.578105in}{0.853576in}}%
\pgfpathlineto{\pgfqpoint{0.579486in}{0.851525in}}%
\pgfpathlineto{\pgfqpoint{0.581064in}{0.856652in}}%
\pgfpathlineto{\pgfqpoint{0.582839in}{0.863625in}}%
\pgfpathlineto{\pgfqpoint{0.583629in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{0.588758in}{0.898488in}}%
\pgfpathlineto{\pgfqpoint{0.590138in}{0.901154in}}%
\pgfpathlineto{\pgfqpoint{0.590928in}{0.904435in}}%
\pgfpathlineto{\pgfqpoint{0.591125in}{0.903615in}}%
\pgfpathlineto{\pgfqpoint{0.592308in}{0.901769in}}%
\pgfpathlineto{\pgfqpoint{0.592506in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{0.600791in}{0.937453in}}%
\pgfpathlineto{\pgfqpoint{0.601777in}{0.936223in}}%
\pgfpathlineto{\pgfqpoint{0.603158in}{0.939094in}}%
\pgfpathlineto{\pgfqpoint{0.604934in}{0.943605in}}%
\pgfpathlineto{\pgfqpoint{0.605920in}{0.943195in}}%
\pgfpathlineto{\pgfqpoint{0.606117in}{0.943811in}}%
\pgfpathlineto{\pgfqpoint{0.608485in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{0.608879in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{0.611246in}{0.956936in}}%
\pgfpathlineto{\pgfqpoint{0.612430in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{0.613614in}{0.962268in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{0.961652in}}%
\pgfpathlineto{\pgfqpoint{0.617165in}{0.959397in}}%
\pgfpathlineto{\pgfqpoint{0.617362in}{0.960012in}}%
\pgfpathlineto{\pgfqpoint{0.618940in}{0.963703in}}%
\pgfpathlineto{\pgfqpoint{0.619926in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{0.622688in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.627028in}{0.958166in}}%
\pgfpathlineto{\pgfqpoint{0.627225in}{0.958576in}}%
\pgfpathlineto{\pgfqpoint{0.628606in}{0.959602in}}%
\pgfpathlineto{\pgfqpoint{0.629001in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{0.630184in}{0.966984in}}%
\pgfpathlineto{\pgfqpoint{0.630579in}{0.965549in}}%
\pgfpathlineto{\pgfqpoint{0.631565in}{0.962063in}}%
\pgfpathlineto{\pgfqpoint{0.632354in}{0.963908in}}%
\pgfpathlineto{\pgfqpoint{0.633143in}{0.971291in}}%
\pgfpathlineto{\pgfqpoint{0.633735in}{0.969240in}}%
\pgfpathlineto{\pgfqpoint{0.634919in}{0.960012in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{0.960422in}}%
\pgfpathlineto{\pgfqpoint{0.636497in}{0.965344in}}%
\pgfpathlineto{\pgfqpoint{0.638075in}{0.973547in}}%
\pgfpathlineto{\pgfqpoint{0.639851in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{0.640048in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.641034in}{0.973137in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.643993in}{0.978674in}}%
\pgfpathlineto{\pgfqpoint{0.644191in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.644980in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.645374in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{0.647939in}{0.970471in}}%
\pgfpathlineto{\pgfqpoint{0.648333in}{0.971496in}}%
\pgfpathlineto{\pgfqpoint{0.651687in}{0.986467in}}%
\pgfpathlineto{\pgfqpoint{0.652081in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{0.653265in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.653462in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.653857in}{0.979494in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.655238in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{0.655435in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.656816in}{0.979699in}}%
\pgfpathlineto{\pgfqpoint{0.657210in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.659380in}{0.965959in}}%
\pgfpathlineto{\pgfqpoint{0.659775in}{0.966164in}}%
\pgfpathlineto{\pgfqpoint{0.662734in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{0.975188in}}%
\pgfpathlineto{\pgfqpoint{0.663720in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{0.665693in}{0.979289in}}%
\pgfpathlineto{\pgfqpoint{0.666285in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.668455in}{0.977854in}}%
\pgfpathlineto{\pgfqpoint{0.670033in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{0.670230in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{0.978469in}}%
\pgfpathlineto{\pgfqpoint{0.670822in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.671217in}{0.977649in}}%
\pgfpathlineto{\pgfqpoint{0.671808in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{0.672203in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.674373in}{0.978879in}}%
\pgfpathlineto{\pgfqpoint{0.676148in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.676346in}{0.981135in}}%
\pgfpathlineto{\pgfqpoint{0.677924in}{0.975803in}}%
\pgfpathlineto{\pgfqpoint{0.678121in}{0.976213in}}%
\pgfpathlineto{\pgfqpoint{0.679502in}{0.983186in}}%
\pgfpathlineto{\pgfqpoint{0.679897in}{0.982776in}}%
\pgfpathlineto{\pgfqpoint{0.681672in}{0.983186in}}%
\pgfpathlineto{\pgfqpoint{0.682461in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{0.686012in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.687196in}{1.007180in}}%
\pgfpathlineto{\pgfqpoint{0.687590in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{0.688182in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{0.688774in}{1.005129in}}%
\pgfpathlineto{\pgfqpoint{0.689957in}{1.009846in}}%
\pgfpathlineto{\pgfqpoint{0.690352in}{1.009026in}}%
\pgfpathlineto{\pgfqpoint{0.692127in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{0.692916in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{0.694297in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{0.694692in}{1.005950in}}%
\pgfpathlineto{\pgfqpoint{0.697059in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{0.697256in}{1.000617in}}%
\pgfpathlineto{\pgfqpoint{0.699821in}{1.001848in}}%
\pgfpathlineto{\pgfqpoint{0.700215in}{1.000412in}}%
\pgfpathlineto{\pgfqpoint{0.701005in}{1.001438in}}%
\pgfpathlineto{\pgfqpoint{0.701991in}{1.000823in}}%
\pgfpathlineto{\pgfqpoint{0.702780in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{0.705147in}{0.989338in}}%
\pgfpathlineto{\pgfqpoint{0.705542in}{0.989953in}}%
\pgfpathlineto{\pgfqpoint{0.706331in}{0.992004in}}%
\pgfpathlineto{\pgfqpoint{0.709684in}{1.006155in}}%
\pgfpathlineto{\pgfqpoint{0.710079in}{1.006565in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{1.013537in}}%
\pgfpathlineto{\pgfqpoint{0.713433in}{1.021330in}}%
\pgfpathlineto{\pgfqpoint{0.713630in}{1.020920in}}%
\pgfpathlineto{\pgfqpoint{0.718364in}{1.009436in}}%
\pgfpathlineto{\pgfqpoint{0.719153in}{1.008616in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{1.006975in}}%
\pgfpathlineto{\pgfqpoint{0.723691in}{1.027073in}}%
\pgfpathlineto{\pgfqpoint{0.724677in}{1.030559in}}%
\pgfpathlineto{\pgfqpoint{0.725072in}{1.029534in}}%
\pgfpathlineto{\pgfqpoint{0.726058in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{0.727044in}{1.034866in}}%
\pgfpathlineto{\pgfqpoint{0.727439in}{1.033430in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{1.033225in}}%
\pgfpathlineto{\pgfqpoint{0.728820in}{1.033430in}}%
\pgfpathlineto{\pgfqpoint{0.729806in}{1.044094in}}%
\pgfpathlineto{\pgfqpoint{0.731187in}{1.050042in}}%
\pgfpathlineto{\pgfqpoint{0.732765in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{0.734738in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.736316in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{0.737105in}{1.054553in}}%
\pgfpathlineto{\pgfqpoint{0.737302in}{1.053323in}}%
\pgfpathlineto{\pgfqpoint{0.738683in}{1.049016in}}%
\pgfpathlineto{\pgfqpoint{0.739472in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{0.741642in}{1.058450in}}%
\pgfpathlineto{\pgfqpoint{0.743023in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{0.744207in}{1.050657in}}%
\pgfpathlineto{\pgfqpoint{0.744799in}{1.051067in}}%
\pgfpathlineto{\pgfqpoint{0.746969in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.749336in}{1.063167in}}%
\pgfpathlineto{\pgfqpoint{0.750125in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{0.751506in}{1.062962in}}%
\pgfpathlineto{\pgfqpoint{0.756043in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{0.757621in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{0.761567in}{1.081624in}}%
\pgfpathlineto{\pgfqpoint{0.763342in}{1.082649in}}%
\pgfpathlineto{\pgfqpoint{0.764526in}{1.084085in}}%
\pgfpathlineto{\pgfqpoint{0.767090in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.767682in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.769655in}{1.079573in}}%
\pgfpathlineto{\pgfqpoint{0.771036in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.772614in}{1.085110in}}%
\pgfpathlineto{\pgfqpoint{0.772811in}{1.084905in}}%
\pgfpathlineto{\pgfqpoint{0.773600in}{1.085725in}}%
\pgfpathlineto{\pgfqpoint{0.773797in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.774586in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{0.775375in}{1.084495in}}%
\pgfpathlineto{\pgfqpoint{0.775573in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{0.776756in}{1.095364in}}%
\pgfpathlineto{\pgfqpoint{0.777151in}{1.092698in}}%
\pgfpathlineto{\pgfqpoint{0.779518in}{1.070549in}}%
\pgfpathlineto{\pgfqpoint{0.781885in}{1.070139in}}%
\pgfpathlineto{\pgfqpoint{0.782674in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{0.784253in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.786225in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.787606in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.788593in}{1.082854in}}%
\pgfpathlineto{\pgfqpoint{0.788790in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{0.789579in}{1.081829in}}%
\pgfpathlineto{\pgfqpoint{0.789776in}{1.082034in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.791552in}{1.082444in}}%
\pgfpathlineto{\pgfqpoint{0.792538in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{0.793130in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.793327in}{1.081008in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.794313in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{0.795497in}{1.072395in}}%
\pgfpathlineto{\pgfqpoint{0.797667in}{1.069114in}}%
\pgfpathlineto{\pgfqpoint{0.798259in}{1.070960in}}%
\pgfpathlineto{\pgfqpoint{0.799837in}{1.076907in}}%
\pgfpathlineto{\pgfqpoint{0.800429in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{1.076702in}}%
\pgfpathlineto{\pgfqpoint{0.802402in}{1.073010in}}%
\pgfpathlineto{\pgfqpoint{0.803388in}{1.071370in}}%
\pgfpathlineto{\pgfqpoint{0.805163in}{1.063577in}}%
\pgfpathlineto{\pgfqpoint{0.805755in}{1.063372in}}%
\pgfpathlineto{\pgfqpoint{0.811673in}{1.086135in}}%
\pgfpathlineto{\pgfqpoint{0.812265in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{0.813251in}{1.083059in}}%
\pgfpathlineto{\pgfqpoint{0.816605in}{1.073215in}}%
\pgfpathlineto{\pgfqpoint{0.819959in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.820156in}{1.075676in}}%
\pgfpathlineto{\pgfqpoint{0.821734in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.827455in}{1.094544in}}%
\pgfpathlineto{\pgfqpoint{0.829230in}{1.094954in}}%
\pgfpathlineto{\pgfqpoint{0.831203in}{1.102747in}}%
\pgfpathlineto{\pgfqpoint{0.831400in}{1.102132in}}%
\pgfpathlineto{\pgfqpoint{0.831795in}{1.100286in}}%
\pgfpathlineto{\pgfqpoint{0.832387in}{1.102132in}}%
\pgfpathlineto{\pgfqpoint{0.836727in}{1.123665in}}%
\pgfpathlineto{\pgfqpoint{0.837713in}{1.125921in}}%
\pgfpathlineto{\pgfqpoint{0.838108in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{0.839883in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{0.842447in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.844815in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{1.120794in}}%
\pgfpathlineto{\pgfqpoint{0.846985in}{1.121409in}}%
\pgfpathlineto{\pgfqpoint{0.847971in}{1.124895in}}%
\pgfpathlineto{\pgfqpoint{0.852706in}{1.136790in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{0.853889in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{0.854284in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{0.855467in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{0.856651in}{1.134329in}}%
\pgfpathlineto{\pgfqpoint{0.857440in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{0.861188in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.862372in}{1.153812in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{1.152991in}}%
\pgfpathlineto{\pgfqpoint{0.864147in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{0.864542in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{0.865331in}{1.149505in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{0.869474in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{0.870854in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{0.871052in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{0.872235in}{1.169398in}}%
\pgfpathlineto{\pgfqpoint{0.874800in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{0.875983in}{1.160374in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{1.157298in}}%
\pgfpathlineto{\pgfqpoint{0.877759in}{1.154427in}}%
\pgfpathlineto{\pgfqpoint{0.878153in}{1.154632in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.879337in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.880718in}{1.152991in}}%
\pgfpathlineto{\pgfqpoint{0.880915in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{0.882099in}{1.155452in}}%
\pgfpathlineto{\pgfqpoint{0.882493in}{1.155042in}}%
\pgfpathlineto{\pgfqpoint{0.882888in}{1.155657in}}%
\pgfpathlineto{\pgfqpoint{0.883282in}{1.155862in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{1.154837in}}%
\pgfpathlineto{\pgfqpoint{0.884466in}{1.153607in}}%
\pgfpathlineto{\pgfqpoint{0.884861in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.890384in}{1.163860in}}%
\pgfpathlineto{\pgfqpoint{0.891568in}{1.162425in}}%
\pgfpathlineto{\pgfqpoint{0.892160in}{1.161400in}}%
\pgfpathlineto{\pgfqpoint{0.892554in}{1.161605in}}%
\pgfpathlineto{\pgfqpoint{0.895119in}{1.167552in}}%
\pgfpathlineto{\pgfqpoint{0.898670in}{1.176986in}}%
\pgfpathlineto{\pgfqpoint{0.900642in}{1.186419in}}%
\pgfpathlineto{\pgfqpoint{0.902220in}{1.189700in}}%
\pgfpathlineto{\pgfqpoint{0.903010in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{0.903601in}{1.190521in}}%
\pgfpathlineto{\pgfqpoint{0.904982in}{1.190931in}}%
\pgfpathlineto{\pgfqpoint{0.905377in}{1.191751in}}%
\pgfpathlineto{\pgfqpoint{0.906363in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{0.907349in}{1.184368in}}%
\pgfpathlineto{\pgfqpoint{0.908336in}{1.185599in}}%
\pgfpathlineto{\pgfqpoint{0.910900in}{1.196878in}}%
\pgfpathlineto{\pgfqpoint{0.911295in}{1.197904in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{1.197493in}}%
\pgfpathlineto{\pgfqpoint{0.912281in}{1.194417in}}%
\pgfpathlineto{\pgfqpoint{0.913465in}{1.190931in}}%
\pgfpathlineto{\pgfqpoint{0.914057in}{1.191956in}}%
\pgfpathlineto{\pgfqpoint{0.917805in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{0.919777in}{1.199134in}}%
\pgfpathlineto{\pgfqpoint{0.920369in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{0.922539in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.922934in}{1.213079in}}%
\pgfpathlineto{\pgfqpoint{0.923723in}{1.216361in}}%
\pgfpathlineto{\pgfqpoint{0.924315in}{1.214925in}}%
\pgfpathlineto{\pgfqpoint{0.926090in}{1.211234in}}%
\pgfpathlineto{\pgfqpoint{0.926879in}{1.212874in}}%
\pgfpathlineto{\pgfqpoint{0.928260in}{1.212464in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.210003in}}%
\pgfpathlineto{\pgfqpoint{0.931416in}{1.219232in}}%
\pgfpathlineto{\pgfqpoint{0.932797in}{1.225589in}}%
\pgfpathlineto{\pgfqpoint{0.933192in}{1.224974in}}%
\pgfpathlineto{\pgfqpoint{0.935954in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.937926in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.234613in}}%
\pgfpathlineto{\pgfqpoint{0.939505in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{0.941280in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.941872in}{1.243431in}}%
\pgfpathlineto{\pgfqpoint{0.944831in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{0.947593in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.948974in}{1.234203in}}%
\pgfpathlineto{\pgfqpoint{0.949763in}{1.237894in}}%
\pgfpathlineto{\pgfqpoint{0.950157in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{0.953116in}{1.231537in}}%
\pgfpathlineto{\pgfqpoint{0.954300in}{1.228665in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{1.229281in}}%
\pgfpathlineto{\pgfqpoint{0.955878in}{1.232767in}}%
\pgfpathlineto{\pgfqpoint{0.956075in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.956667in}{1.230101in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{0.958640in}{1.231126in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{1.230921in}}%
\pgfpathlineto{\pgfqpoint{0.961402in}{1.227640in}}%
\pgfpathlineto{\pgfqpoint{0.961796in}{1.229076in}}%
\pgfpathlineto{\pgfqpoint{0.962782in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{0.963966in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.964361in}{1.239330in}}%
\pgfpathlineto{\pgfqpoint{0.965939in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.967122in}{1.242201in}}%
\pgfpathlineto{\pgfqpoint{0.967912in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{0.969292in}{1.255326in}}%
\pgfpathlineto{\pgfqpoint{0.970476in}{1.252455in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{0.974816in}{1.250609in}}%
\pgfpathlineto{\pgfqpoint{0.976986in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{0.977775in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{0.979550in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{1.247943in}}%
\pgfpathlineto{\pgfqpoint{0.980537in}{1.248558in}}%
\pgfpathlineto{\pgfqpoint{0.986258in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{0.987047in}{1.264554in}}%
\pgfpathlineto{\pgfqpoint{0.988625in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{0.989217in}{1.268451in}}%
\pgfpathlineto{\pgfqpoint{0.989414in}{1.268861in}}%
\pgfpathlineto{\pgfqpoint{0.990400in}{1.271732in}}%
\pgfpathlineto{\pgfqpoint{0.990795in}{1.271322in}}%
\pgfpathlineto{\pgfqpoint{0.991584in}{1.269681in}}%
\pgfpathlineto{\pgfqpoint{0.991979in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{0.994938in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{0.997699in}{1.271937in}}%
\pgfpathlineto{\pgfqpoint{1.002434in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.003617in}{1.287318in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.287113in}}%
\pgfpathlineto{\pgfqpoint{1.004407in}{1.288138in}}%
\pgfpathlineto{\pgfqpoint{1.006182in}{1.294086in}}%
\pgfpathlineto{\pgfqpoint{1.006577in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{1.008155in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.008352in}{1.284857in}}%
\pgfpathlineto{\pgfqpoint{1.009141in}{1.286703in}}%
\pgfpathlineto{\pgfqpoint{1.009733in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.011311in}{1.281576in}}%
\pgfpathlineto{\pgfqpoint{1.013086in}{1.272552in}}%
\pgfpathlineto{\pgfqpoint{1.014665in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{1.017426in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.018807in}{1.269476in}}%
\pgfpathlineto{\pgfqpoint{1.019202in}{1.268041in}}%
\pgfpathlineto{\pgfqpoint{1.019399in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.020188in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.021175in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.023147in}{1.260658in}}%
\pgfpathlineto{\pgfqpoint{1.023345in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{1.025317in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.025514in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{1.027487in}{1.262298in}}%
\pgfpathlineto{\pgfqpoint{1.027882in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{1.028079in}{1.261888in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.029263in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.029460in}{1.262709in}}%
\pgfpathlineto{\pgfqpoint{1.030446in}{1.260248in}}%
\pgfpathlineto{\pgfqpoint{1.031433in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{1.033208in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{1.033800in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.033997in}{1.258607in}}%
\pgfpathlineto{\pgfqpoint{1.034983in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{1.035378in}{1.257992in}}%
\pgfpathlineto{\pgfqpoint{1.039521in}{1.267425in}}%
\pgfpathlineto{\pgfqpoint{1.042085in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{1.268656in}}%
\pgfpathlineto{\pgfqpoint{1.043269in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{1.043861in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.045044in}{1.262709in}}%
\pgfpathlineto{\pgfqpoint{1.045833in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{1.046425in}{1.263939in}}%
\pgfpathlineto{\pgfqpoint{1.046622in}{1.263119in}}%
\pgfpathlineto{\pgfqpoint{1.047806in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.048201in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{1.049779in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{1.049976in}{1.266400in}}%
\pgfpathlineto{\pgfqpoint{1.051751in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.052541in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{1.056486in}{1.267836in}}%
\pgfpathlineto{\pgfqpoint{1.057275in}{1.266605in}}%
\pgfpathlineto{\pgfqpoint{1.058261in}{1.267631in}}%
\pgfpathlineto{\pgfqpoint{1.059248in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{1.059840in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{1.060234in}{1.269271in}}%
\pgfpathlineto{\pgfqpoint{1.060431in}{1.269886in}}%
\pgfpathlineto{\pgfqpoint{1.062010in}{1.277679in}}%
\pgfpathlineto{\pgfqpoint{1.063390in}{1.285883in}}%
\pgfpathlineto{\pgfqpoint{1.063785in}{1.285472in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{1.286293in}}%
\pgfpathlineto{\pgfqpoint{1.065758in}{1.291215in}}%
\pgfpathlineto{\pgfqpoint{1.067139in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{1.316439in}}%
\pgfpathlineto{\pgfqpoint{1.071676in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.073254in}{1.322592in}}%
\pgfpathlineto{\pgfqpoint{1.076213in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.078383in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{1.078975in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{1.079369in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.080158in}{1.329769in}}%
\pgfpathlineto{\pgfqpoint{1.082920in}{1.337152in}}%
\pgfpathlineto{\pgfqpoint{1.083315in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.085090in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.086274in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.086471in}{1.343510in}}%
\pgfpathlineto{\pgfqpoint{1.086866in}{1.343920in}}%
\pgfpathlineto{\pgfqpoint{1.087852in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.088838in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.089233in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.090614in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.090811in}{1.345150in}}%
\pgfpathlineto{\pgfqpoint{1.093178in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.093573in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.096335in}{1.347201in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.342895in}}%
\pgfpathlineto{\pgfqpoint{1.100083in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{1.100477in}{1.339818in}}%
\pgfpathlineto{\pgfqpoint{1.101069in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{1.340639in}}%
\pgfpathlineto{\pgfqpoint{1.102845in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.103436in}{1.336742in}}%
\pgfpathlineto{\pgfqpoint{1.105212in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.105409in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.106395in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.106987in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.108368in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.109552in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{1.110144in}{1.342074in}}%
\pgfpathlineto{\pgfqpoint{1.110538in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.111722in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.111919in}{1.338383in}}%
\pgfpathlineto{\pgfqpoint{1.112905in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.113300in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.114483in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{1.114681in}{1.333871in}}%
\pgfpathlineto{\pgfqpoint{1.115470in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.117443in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.118823in}{1.328744in}}%
\pgfpathlineto{\pgfqpoint{1.120007in}{1.323412in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{1.320951in}}%
\pgfpathlineto{\pgfqpoint{1.122177in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.123558in}{1.318285in}}%
\pgfpathlineto{\pgfqpoint{1.124544in}{1.318490in}}%
\pgfpathlineto{\pgfqpoint{1.125531in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.125925in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.128292in}{1.315824in}}%
\pgfpathlineto{\pgfqpoint{1.128687in}{1.314389in}}%
\pgfpathlineto{\pgfqpoint{1.129082in}{1.316644in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.130660in}{1.319516in}}%
\pgfpathlineto{\pgfqpoint{1.131251in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.131646in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.132830in}{1.321976in}}%
\pgfpathlineto{\pgfqpoint{1.133224in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{1.135197in}{1.317875in}}%
\pgfpathlineto{\pgfqpoint{1.135789in}{1.316849in}}%
\pgfpathlineto{\pgfqpoint{1.140129in}{1.300033in}}%
\pgfpathlineto{\pgfqpoint{1.144271in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.145849in}{1.303930in}}%
\pgfpathlineto{\pgfqpoint{1.146639in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{1.148611in}{1.294291in}}%
\pgfpathlineto{\pgfqpoint{1.149400in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.151965in}{1.301879in}}%
\pgfpathlineto{\pgfqpoint{1.153149in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.299623in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{1.304545in}}%
\pgfpathlineto{\pgfqpoint{1.156305in}{1.303519in}}%
\pgfpathlineto{\pgfqpoint{1.158080in}{1.298187in}}%
\pgfpathlineto{\pgfqpoint{1.163407in}{1.302084in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{1.304135in}}%
\pgfpathlineto{\pgfqpoint{1.165774in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{1.167155in}{1.300853in}}%
\pgfpathlineto{\pgfqpoint{1.172678in}{1.319310in}}%
\pgfpathlineto{\pgfqpoint{1.172876in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{1.173270in}{1.319926in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{1.327924in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.326693in}}%
\pgfpathlineto{\pgfqpoint{1.176821in}{1.324643in}}%
\pgfpathlineto{\pgfqpoint{1.177216in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.177413in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{1.177807in}{1.324437in}}%
\pgfpathlineto{\pgfqpoint{1.179977in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{1.180372in}{1.321361in}}%
\pgfpathlineto{\pgfqpoint{1.181555in}{1.324642in}}%
\pgfpathlineto{\pgfqpoint{1.183528in}{1.337768in}}%
\pgfpathlineto{\pgfqpoint{1.184515in}{1.334281in}}%
\pgfpathlineto{\pgfqpoint{1.185106in}{1.332436in}}%
\pgfpathlineto{\pgfqpoint{1.185895in}{1.333256in}}%
\pgfpathlineto{\pgfqpoint{1.188657in}{1.333461in}}%
\pgfpathlineto{\pgfqpoint{1.190433in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.190827in}{1.338588in}}%
\pgfpathlineto{\pgfqpoint{1.191024in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.191616in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.193984in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.195167in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.195364in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.196745in}{1.343305in}}%
\pgfpathlineto{\pgfqpoint{1.197534in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{1.198718in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.200888in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.201283in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.202663in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.203650in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.204636in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.206017in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.207595in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.209568in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.209962in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.214697in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.217459in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.219826in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.222193in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.222390in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.224166in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.224363in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{1.227914in}{1.338998in}}%
\pgfpathlineto{\pgfqpoint{1.228111in}{1.339203in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.229887in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{1.235016in}{1.328334in}}%
\pgfpathlineto{\pgfqpoint{1.235608in}{1.330180in}}%
\pgfpathlineto{\pgfqpoint{1.235805in}{1.331000in}}%
\pgfpathlineto{\pgfqpoint{1.236791in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.237383in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{1.238567in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{1.241131in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.241723in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.242315in}{1.344535in}}%
\pgfpathlineto{\pgfqpoint{1.245077in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.245668in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.247247in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.348022in}}%
\pgfpathlineto{\pgfqpoint{1.251586in}{1.351508in}}%
\pgfpathlineto{\pgfqpoint{1.252376in}{1.349867in}}%
\pgfpathlineto{\pgfqpoint{1.253559in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.253954in}{1.346791in}}%
\pgfpathlineto{\pgfqpoint{1.254940in}{1.342689in}}%
\pgfpathlineto{\pgfqpoint{1.255335in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.256124in}{1.342279in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{1.344740in}}%
\pgfpathlineto{\pgfqpoint{1.257899in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.259872in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.262634in}{1.347611in}}%
\pgfpathlineto{\pgfqpoint{1.263620in}{1.348432in}}%
\pgfpathlineto{\pgfqpoint{1.265593in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.267171in}{1.353764in}}%
\pgfpathlineto{\pgfqpoint{1.268749in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.270919in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.271116in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.273484in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.275062in}{1.368119in}}%
\pgfpathlineto{\pgfqpoint{1.275456in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.279993in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.282755in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.283544in}{1.364428in}}%
\pgfpathlineto{\pgfqpoint{1.284136in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.288082in}{1.376733in}}%
\pgfpathlineto{\pgfqpoint{1.289265in}{1.379194in}}%
\pgfpathlineto{\pgfqpoint{1.290449in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.291238in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.291830in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.292224in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.293013in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.293408in}{1.383705in}}%
\pgfpathlineto{\pgfqpoint{1.294000in}{1.382680in}}%
\pgfpathlineto{\pgfqpoint{1.294197in}{1.383090in}}%
\pgfpathlineto{\pgfqpoint{1.295578in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.295972in}{1.386987in}}%
\pgfpathlineto{\pgfqpoint{1.298340in}{1.381654in}}%
\pgfpathlineto{\pgfqpoint{1.299129in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.300115in}{1.387602in}}%
\pgfpathlineto{\pgfqpoint{1.300707in}{1.386576in}}%
\pgfpathlineto{\pgfqpoint{1.302482in}{1.382885in}}%
\pgfpathlineto{\pgfqpoint{1.302680in}{1.383295in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{1.384321in}}%
\pgfpathlineto{\pgfqpoint{1.305639in}{1.384526in}}%
\pgfpathlineto{\pgfqpoint{1.311754in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.312346in}{1.398676in}}%
\pgfpathlineto{\pgfqpoint{1.312938in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{1.405444in}}%
\pgfpathlineto{\pgfqpoint{1.318856in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{1.322012in}{1.401752in}}%
\pgfpathlineto{\pgfqpoint{1.322998in}{1.402778in}}%
\pgfpathlineto{\pgfqpoint{1.324971in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.325760in}{1.405034in}}%
\pgfpathlineto{\pgfqpoint{1.331087in}{1.387397in}}%
\pgfpathlineto{\pgfqpoint{1.337596in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.338780in}{1.400932in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{1.404623in}}%
\pgfpathlineto{\pgfqpoint{1.342528in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.344698in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.345882in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.346671in}{1.396830in}}%
\pgfpathlineto{\pgfqpoint{1.349433in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{1.353181in}{1.394780in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.356337in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.357718in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.357915in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{1.396215in}}%
\pgfpathlineto{\pgfqpoint{1.359888in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.360874in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.365017in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.365806in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.367187in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.370146in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{1.371527in}{1.394369in}}%
\pgfpathlineto{\pgfqpoint{1.373697in}{1.403803in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{1.401137in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.378629in}{1.401547in}}%
\pgfpathlineto{\pgfqpoint{1.378826in}{1.401342in}}%
\pgfpathlineto{\pgfqpoint{1.380601in}{1.400112in}}%
\pgfpathlineto{\pgfqpoint{1.381390in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.397035in}}%
\pgfpathlineto{\pgfqpoint{1.382377in}{1.397241in}}%
\pgfpathlineto{\pgfqpoint{1.383560in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.385533in}{1.406059in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.407084in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{1.391451in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.393227in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.394410in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.396778in}{1.410981in}}%
\pgfpathlineto{\pgfqpoint{1.397369in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.397764in}{1.411186in}}%
\pgfpathlineto{\pgfqpoint{1.400920in}{1.427592in}}%
\pgfpathlineto{\pgfqpoint{1.401709in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{1.402104in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{1.404077in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.405063in}{1.419799in}}%
\pgfpathlineto{\pgfqpoint{1.407036in}{1.418569in}}%
\pgfpathlineto{\pgfqpoint{1.407825in}{1.419184in}}%
\pgfpathlineto{\pgfqpoint{1.410389in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.428207in}}%
\pgfpathlineto{\pgfqpoint{1.413940in}{1.435795in}}%
\pgfpathlineto{\pgfqpoint{1.414532in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{1.415124in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{1.415716in}{1.434975in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{1.416702in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.419858in}{1.421440in}}%
\pgfpathlineto{\pgfqpoint{1.420253in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{1.421436in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.421831in}{1.427797in}}%
\pgfpathlineto{\pgfqpoint{1.422620in}{1.428618in}}%
\pgfpathlineto{\pgfqpoint{1.424593in}{1.434770in}}%
\pgfpathlineto{\pgfqpoint{1.424987in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.429130in}{1.443793in}}%
\pgfpathlineto{\pgfqpoint{1.429919in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.431103in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{1.431497in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.432286in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.435048in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.441163in}{1.461840in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{1.461020in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.453637in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.449646in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.450041in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.451619in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.451816in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.453000in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.453197in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.454381in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.454775in}{1.460815in}}%
\pgfpathlineto{\pgfqpoint{1.457340in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.458523in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.458721in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.459510in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.460693in}{1.455483in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{1.455278in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.462863in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.463258in}{1.447485in}}%
\pgfpathlineto{\pgfqpoint{1.464441in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{1.464639in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.465230in}{1.449126in}}%
\pgfpathlineto{\pgfqpoint{1.466809in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.469570in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{1.470162in}{1.438666in}}%
\pgfpathlineto{\pgfqpoint{1.472529in}{1.446049in}}%
\pgfpathlineto{\pgfqpoint{1.475291in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.477658in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.478053in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.478250in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.479828in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.481012in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.483774in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{1.485352in}{1.430873in}}%
\pgfpathlineto{\pgfqpoint{1.487325in}{1.424311in}}%
\pgfpathlineto{\pgfqpoint{1.488903in}{1.420825in}}%
\pgfpathlineto{\pgfqpoint{1.489889in}{1.422260in}}%
\pgfpathlineto{\pgfqpoint{1.492257in}{1.430668in}}%
\pgfpathlineto{\pgfqpoint{1.492454in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.426157in}}%
\pgfpathlineto{\pgfqpoint{1.495018in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.496399in}{1.421440in}}%
\pgfpathlineto{\pgfqpoint{1.497188in}{1.420620in}}%
\pgfpathlineto{\pgfqpoint{1.497386in}{1.421030in}}%
\pgfpathlineto{\pgfqpoint{1.498372in}{1.419389in}}%
\pgfpathlineto{\pgfqpoint{1.501134in}{1.413647in}}%
\pgfpathlineto{\pgfqpoint{1.501923in}{1.413032in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.510997in}{1.406879in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.405854in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.513364in}{1.406674in}}%
\pgfpathlineto{\pgfqpoint{1.516126in}{1.399291in}}%
\pgfpathlineto{\pgfqpoint{1.516324in}{1.400317in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{1.406264in}}%
\pgfpathlineto{\pgfqpoint{1.518493in}{1.404828in}}%
\pgfpathlineto{\pgfqpoint{1.519085in}{1.402573in}}%
\pgfpathlineto{\pgfqpoint{1.519480in}{1.404213in}}%
\pgfpathlineto{\pgfqpoint{1.520861in}{1.409340in}}%
\pgfpathlineto{\pgfqpoint{1.521255in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.522044in}{1.410161in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.523425in}{1.412211in}}%
\pgfpathlineto{\pgfqpoint{1.525398in}{1.407289in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.406469in}}%
\pgfpathlineto{\pgfqpoint{1.526187in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.526976in}{1.408725in}}%
\pgfpathlineto{\pgfqpoint{1.527173in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.531908in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.533289in}{1.391703in}}%
\pgfpathlineto{\pgfqpoint{1.533683in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.542166in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.542560in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.543941in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.544139in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{1.546703in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{1.547098in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.547887in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.548676in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{1.548873in}{1.408930in}}%
\pgfpathlineto{\pgfqpoint{1.550057in}{1.400727in}}%
\pgfpathlineto{\pgfqpoint{1.550451in}{1.403598in}}%
\pgfpathlineto{\pgfqpoint{1.551438in}{1.408315in}}%
\pgfpathlineto{\pgfqpoint{1.551832in}{1.408110in}}%
\pgfpathlineto{\pgfqpoint{1.552227in}{1.407700in}}%
\pgfpathlineto{\pgfqpoint{1.552424in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.554002in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{1.554594in}{1.410160in}}%
\pgfpathlineto{\pgfqpoint{1.555186in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{1.558145in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{1.413852in}}%
\pgfpathlineto{\pgfqpoint{1.560315in}{1.415287in}}%
\pgfpathlineto{\pgfqpoint{1.561498in}{1.417954in}}%
\pgfpathlineto{\pgfqpoint{1.561696in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{1.562485in}{1.415698in}}%
\pgfpathlineto{\pgfqpoint{1.562879in}{1.416518in}}%
\pgfpathlineto{\pgfqpoint{1.569981in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.422875in}}%
\pgfpathlineto{\pgfqpoint{1.573729in}{1.423080in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.580831in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.581620in}{1.447075in}}%
\pgfpathlineto{\pgfqpoint{1.583001in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.584579in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.584776in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.586749in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.587933in}{1.452202in}}%
\pgfpathlineto{\pgfqpoint{1.590694in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.439487in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.436411in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{1.436616in}}%
\pgfpathlineto{\pgfqpoint{1.594837in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.598783in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.600163in}{1.440922in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.601939in}{1.447280in}}%
\pgfpathlineto{\pgfqpoint{1.603517in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.605095in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.605687in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.607265in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.609830in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.611802in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.612000in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.613972in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.615551in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.616340in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{1.617721in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{1.618707in}{1.443178in}}%
\pgfpathlineto{\pgfqpoint{1.620285in}{1.442153in}}%
\pgfpathlineto{\pgfqpoint{1.621863in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.624625in}{1.448920in}}%
\pgfpathlineto{\pgfqpoint{1.626400in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.627190in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.629162in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.632713in}{1.439077in}}%
\pgfpathlineto{\pgfqpoint{1.633897in}{1.438461in}}%
\pgfpathlineto{\pgfqpoint{1.636264in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.638434in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{1.640209in}{1.429848in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{1.642379in}{1.435385in}}%
\pgfpathlineto{\pgfqpoint{1.643760in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.644155in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.644944in}{1.434360in}}%
\pgfpathlineto{\pgfqpoint{1.646522in}{1.441127in}}%
\pgfpathlineto{\pgfqpoint{1.647706in}{1.442563in}}%
\pgfpathlineto{\pgfqpoint{1.649284in}{1.450971in}}%
\pgfpathlineto{\pgfqpoint{1.650862in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.651059in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.652046in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{1.653624in}{1.444204in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{1.444819in}}%
\pgfpathlineto{\pgfqpoint{1.654807in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.655399in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.656188in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{1.450151in}}%
\pgfpathlineto{\pgfqpoint{1.659345in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{1.660331in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.661317in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.661712in}{1.457329in}}%
\pgfpathlineto{\pgfqpoint{1.662698in}{1.454458in}}%
\pgfpathlineto{\pgfqpoint{1.663290in}{1.454868in}}%
\pgfpathlineto{\pgfqpoint{1.663882in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.665065in}{1.460405in}}%
\pgfpathlineto{\pgfqpoint{1.670589in}{1.467378in}}%
\pgfpathlineto{\pgfqpoint{1.672364in}{1.471274in}}%
\pgfpathlineto{\pgfqpoint{1.673548in}{1.475171in}}%
\pgfpathlineto{\pgfqpoint{1.675324in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.680255in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.682031in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{1.682228in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{1.684201in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.685187in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.689724in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.691105in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.691302in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.695840in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.696037in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.697221in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.698207in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.699588in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.699785in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.701758in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.701955in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.702941in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.703336in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.704322in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.704520in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.706887in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.707281in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.708465in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.708662in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.710635in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.711424in}{1.488501in}}%
\pgfpathlineto{\pgfqpoint{1.713791in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.716356in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.717737in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.719512in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.720498in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.721879in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.722077in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{1.725233in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.725825in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.727008in}{1.486860in}}%
\pgfpathlineto{\pgfqpoint{1.727995in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.730559in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.731151in}{1.483784in}}%
\pgfpathlineto{\pgfqpoint{1.732729in}{1.486450in}}%
\pgfpathlineto{\pgfqpoint{1.733321in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.734505in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.734702in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.736675in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.738845in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{1.489526in}}%
\pgfpathlineto{\pgfqpoint{1.740226in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{1.742593in}{1.491987in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.490552in}}%
\pgfpathlineto{\pgfqpoint{1.743579in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.743776in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{1.745946in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.747722in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.747919in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.749892in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.750878in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.755415in}{1.496089in}}%
\pgfpathlineto{\pgfqpoint{1.756599in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.759164in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.759361in}{1.487475in}}%
\pgfpathlineto{\pgfqpoint{1.761333in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.763306in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.765279in}{1.484809in}}%
\pgfpathlineto{\pgfqpoint{1.767054in}{1.485219in}}%
\pgfpathlineto{\pgfqpoint{1.769816in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.771000in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.772183in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.773564in}{1.487885in}}%
\pgfpathlineto{\pgfqpoint{1.774945in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.776523in}{1.493423in}}%
\pgfpathlineto{\pgfqpoint{1.777510in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.779088in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.779285in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.779680in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.779877in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.782047in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.785203in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.787768in}{1.490962in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.792305in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.793489in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.793883in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.794475in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.794672in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.796250in}{1.481733in}}%
\pgfpathlineto{\pgfqpoint{1.797434in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.798223in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.802168in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{1.802366in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{1.803944in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.805719in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.807692in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.809467in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{1.480092in}}%
\pgfpathlineto{\pgfqpoint{1.811046in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.813018in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.813807in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.814005in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.814991in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.819726in}{1.495063in}}%
\pgfpathlineto{\pgfqpoint{1.820120in}{1.494858in}}%
\pgfpathlineto{\pgfqpoint{1.820515in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.820909in}{1.495884in}}%
\pgfpathlineto{\pgfqpoint{1.821304in}{1.495679in}}%
\pgfpathlineto{\pgfqpoint{1.823079in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.824263in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.826038in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.826827in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.829984in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.831365in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.832351in}{1.500395in}}%
\pgfpathlineto{\pgfqpoint{1.832548in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{1.833337in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.833534in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{1.847343in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.847541in}{1.525210in}}%
\pgfpathlineto{\pgfqpoint{1.848133in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.848922in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.849316in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{1.850302in}{1.523364in}}%
\pgfpathlineto{\pgfqpoint{1.850697in}{1.523569in}}%
\pgfpathlineto{\pgfqpoint{1.852275in}{1.526851in}}%
\pgfpathlineto{\pgfqpoint{1.852472in}{1.526645in}}%
\pgfpathlineto{\pgfqpoint{1.853262in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{1.853459in}{1.526440in}}%
\pgfpathlineto{\pgfqpoint{1.855037in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.856418in}{1.528286in}}%
\pgfpathlineto{\pgfqpoint{1.857601in}{1.523979in}}%
\pgfpathlineto{\pgfqpoint{1.858391in}{1.520288in}}%
\pgfpathlineto{\pgfqpoint{1.859574in}{1.521724in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{1.528696in}}%
\pgfpathlineto{\pgfqpoint{1.862928in}{1.529927in}}%
\pgfpathlineto{\pgfqpoint{1.865295in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{1.866084in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{1.867268in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.867465in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{1.869043in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.870819in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.871805in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.873186in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.874172in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.874567in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.877131in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.878315in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.879104in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.880682in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{1.880879in}{1.542642in}}%
\pgfpathlineto{\pgfqpoint{1.885614in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.886206in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.887192in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.887784in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.888178in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.888770in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.889757in}{1.546333in}}%
\pgfpathlineto{\pgfqpoint{1.890743in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.890940in}{1.546948in}}%
\pgfpathlineto{\pgfqpoint{1.891729in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{1.893307in}{1.540591in}}%
\pgfpathlineto{\pgfqpoint{1.894294in}{1.540386in}}%
\pgfpathlineto{\pgfqpoint{1.895872in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.899028in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{1.537720in}}%
\pgfpathlineto{\pgfqpoint{1.902776in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.906327in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.907708in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.908695in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.908892in}{1.561304in}}%
\pgfpathlineto{\pgfqpoint{1.911456in}{1.555767in}}%
\pgfpathlineto{\pgfqpoint{1.911851in}{1.557202in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{1.562124in}}%
\pgfpathlineto{\pgfqpoint{1.913232in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{1.914021in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.914218in}{1.560894in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.917572in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.917769in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.571763in}}%
\pgfpathlineto{\pgfqpoint{1.921517in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.922503in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.924279in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.926646in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.926843in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.929605in}{1.570327in}}%
\pgfpathlineto{\pgfqpoint{1.930000in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.932762in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.933353in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.935721in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.937693in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.938088in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{1.938482in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.940455in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{1.940652in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.942231in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{1.944203in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.947754in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{1.948938in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.949924in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.952883in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.953869in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.954067in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.955448in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{1.956039in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{1.957815in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.958407in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.960971in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{1.962155in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.962352in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.965508in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.968862in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.971032in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.972216in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{1.972610in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{1.973202in}{1.589605in}}%
\pgfpathlineto{\pgfqpoint{1.973597in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.974386in}{1.590015in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{1.976753in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.978923in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.980501in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.981093in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.981487in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.982868in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.985236in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.985630in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.987603in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.989181in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.989378in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{1.992337in}{1.597193in}}%
\pgfpathlineto{\pgfqpoint{1.992732in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.994902in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.995099in}{1.594116in}}%
\pgfpathlineto{\pgfqpoint{1.996085in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.996677in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.997466in}{1.598628in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{1.595552in}}%
\pgfpathlineto{\pgfqpoint{1.999834in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{2.001017in}{1.593706in}}%
\pgfpathlineto{\pgfqpoint{2.003779in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.579146in}}%
\pgfpathlineto{\pgfqpoint{2.007330in}{1.579556in}}%
\pgfpathlineto{\pgfqpoint{2.008513in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.008908in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.010683in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{2.011867in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.015615in}{1.583863in}}%
\pgfpathlineto{\pgfqpoint{2.017193in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{2.019758in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.022322in}{1.581402in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{2.026268in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.031397in}{1.578120in}}%
\pgfpathlineto{\pgfqpoint{2.031791in}{1.578530in}}%
\pgfpathlineto{\pgfqpoint{2.034553in}{1.580376in}}%
\pgfpathlineto{\pgfqpoint{2.035934in}{1.577915in}}%
\pgfpathlineto{\pgfqpoint{2.036526in}{1.578941in}}%
\pgfpathlineto{\pgfqpoint{2.037709in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{2.038696in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.039879in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{2.040274in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{2.041063in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{2.041655in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.042444in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{2.042838in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.044219in}{1.584273in}}%
\pgfpathlineto{\pgfqpoint{2.045798in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{2.046981in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.047376in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{2.048559in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.051913in}{1.576070in}}%
\pgfpathlineto{\pgfqpoint{2.052702in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{2.055858in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{2.061185in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.063946in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{2.064736in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.066905in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.067695in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.068484in}{1.602115in}}%
\pgfpathlineto{\pgfqpoint{2.069075in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.070456in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.070654in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.071443in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.072429in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.072626in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.074599in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.079728in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{2.083279in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.083476in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{2.090381in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{2.091367in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.098074in}{1.605601in}}%
\pgfpathlineto{\pgfqpoint{2.099061in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{2.101033in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{2.101231in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{2.102809in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.104781in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{2.105176in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.106162in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{2.106754in}{1.607857in}}%
\pgfpathlineto{\pgfqpoint{2.107740in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.110897in}{1.601704in}}%
\pgfpathlineto{\pgfqpoint{2.114250in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.114842in}{1.603550in}}%
\pgfpathlineto{\pgfqpoint{2.115237in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.118393in}{1.601909in}}%
\pgfpathlineto{\pgfqpoint{2.119379in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.119774in}{1.602730in}}%
\pgfpathlineto{\pgfqpoint{2.122141in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.123325in}{1.601499in}}%
\pgfpathlineto{\pgfqpoint{2.123522in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.125100in}{1.596577in}}%
\pgfpathlineto{\pgfqpoint{2.125495in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{2.126087in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{2.128059in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{2.130427in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.131018in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{2.131216in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{2.132399in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{2.132991in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.136739in}{1.596372in}}%
\pgfpathlineto{\pgfqpoint{2.137331in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{2.139304in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{2.143446in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{2.145222in}{1.585298in}}%
\pgfpathlineto{\pgfqpoint{2.146208in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{2.146603in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{2.147786in}{1.586939in}}%
\pgfpathlineto{\pgfqpoint{2.148575in}{1.588990in}}%
\pgfpathlineto{\pgfqpoint{2.148970in}{1.588579in}}%
\pgfpathlineto{\pgfqpoint{2.149759in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{2.150351in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{2.151337in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{2.151732in}{1.588169in}}%
\pgfpathlineto{\pgfqpoint{2.153705in}{1.584683in}}%
\pgfpathlineto{\pgfqpoint{2.154099in}{1.583657in}}%
\pgfpathlineto{\pgfqpoint{2.154296in}{1.584478in}}%
\pgfpathlineto{\pgfqpoint{2.158439in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{2.159425in}{1.593091in}}%
\pgfpathlineto{\pgfqpoint{2.161793in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.598013in}}%
\pgfpathlineto{\pgfqpoint{2.165935in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.167119in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.167908in}{1.601089in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{2.170275in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.170473in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{2.171262in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{2.171853in}{1.602320in}}%
\pgfpathlineto{\pgfqpoint{2.174023in}{1.600269in}}%
\pgfpathlineto{\pgfqpoint{2.174221in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{2.174615in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{2.177574in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{2.178955in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.179547in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{2.185860in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{2.187043in}{1.621187in}}%
\pgfpathlineto{\pgfqpoint{2.187241in}{1.620982in}}%
\pgfpathlineto{\pgfqpoint{2.188621in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{2.189016in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{2.189410in}{1.618111in}}%
\pgfpathlineto{\pgfqpoint{2.192172in}{1.619546in}}%
\pgfpathlineto{\pgfqpoint{2.192370in}{1.618931in}}%
\pgfpathlineto{\pgfqpoint{2.194737in}{1.617290in}}%
\pgfpathlineto{\pgfqpoint{2.196315in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{2.197499in}{1.615855in}}%
\pgfpathlineto{\pgfqpoint{2.208348in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.209729in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.213872in}{1.630416in}}%
\pgfpathlineto{\pgfqpoint{2.214069in}{1.630826in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.218607in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.220185in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.221566in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.225511in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.225708in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.226300in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.226695in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.227681in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.228075in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.228865in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.229259in}{1.640259in}}%
\pgfpathlineto{\pgfqpoint{2.232021in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{2.234585in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.234980in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.237742in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.240701in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.241293in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.243265in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.244843in}{1.644361in}}%
\pgfpathlineto{\pgfqpoint{2.245830in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.247013in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.248394in}{1.640464in}}%
\pgfpathlineto{\pgfqpoint{2.249973in}{1.642720in}}%
\pgfpathlineto{\pgfqpoint{2.250170in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.251748in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.253523in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.254510in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.255102in}{1.639439in}}%
\pgfpathlineto{\pgfqpoint{2.256088in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.258850in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.260033in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.261217in}{1.630621in}}%
\pgfpathlineto{\pgfqpoint{2.261414in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.262401in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.263190in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.264768in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.264965in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.268516in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.271475in}{1.632876in}}%
\pgfpathlineto{\pgfqpoint{2.272659in}{1.631851in}}%
\pgfpathlineto{\pgfqpoint{2.274040in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.276012in}{1.633287in}}%
\pgfpathlineto{\pgfqpoint{2.276210in}{1.633902in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.277985in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.278182in}{1.632466in}}%
\pgfpathlineto{\pgfqpoint{2.281930in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.283114in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.285087in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{2.285284in}{1.627749in}}%
\pgfpathlineto{\pgfqpoint{2.287848in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.288243in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.290216in}{1.628775in}}%
\pgfpathlineto{\pgfqpoint{2.291202in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.291399in}{1.628570in}}%
\pgfpathlineto{\pgfqpoint{2.293767in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.294753in}{1.633082in}}%
\pgfpathlineto{\pgfqpoint{2.295937in}{1.632261in}}%
\pgfpathlineto{\pgfqpoint{2.297120in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.298107in}{1.632671in}}%
\pgfpathlineto{\pgfqpoint{2.299290in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.304025in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.305603in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.307378in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.307576in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.310535in}{1.641490in}}%
\pgfpathlineto{\pgfqpoint{2.314283in}{1.648462in}}%
\pgfpathlineto{\pgfqpoint{2.316255in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.316650in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.318228in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.318623in}{1.653384in}}%
\pgfpathlineto{\pgfqpoint{2.321779in}{1.654615in}}%
\pgfpathlineto{\pgfqpoint{2.322765in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.323160in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.325330in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.325724in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.328683in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.329867in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.333023in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.334207in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.336574in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.338350in}{1.655435in}}%
\pgfpathlineto{\pgfqpoint{2.341901in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{2.344268in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.345254in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.346438in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.346635in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.348608in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.352750in}{1.661588in}}%
\pgfpathlineto{\pgfqpoint{2.353540in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.354131in}{1.662613in}}%
\pgfpathlineto{\pgfqpoint{2.355512in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.355907in}{1.663228in}}%
\pgfpathlineto{\pgfqpoint{2.357485in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.361036in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.362219in}{1.665689in}}%
\pgfpathlineto{\pgfqpoint{2.362614in}{1.664459in}}%
\pgfpathlineto{\pgfqpoint{2.364389in}{1.660152in}}%
\pgfpathlineto{\pgfqpoint{2.365770in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.370702in}{1.654000in}}%
\pgfpathlineto{\pgfqpoint{2.370899in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.371886in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.372083in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.373661in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.375634in}{1.656255in}}%
\pgfpathlineto{\pgfqpoint{2.377212in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.378790in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.380763in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.386484in}{1.664254in}}%
\pgfpathlineto{\pgfqpoint{2.389640in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.390824in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.393585in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.395558in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.395953in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.398912in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{2.399109in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.399701in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.405422in}{1.661177in}}%
\pgfpathlineto{\pgfqpoint{2.406605in}{1.660972in}}%
\pgfpathlineto{\pgfqpoint{2.408183in}{1.661793in}}%
\pgfpathlineto{\pgfqpoint{2.409959in}{1.663433in}}%
\pgfpathlineto{\pgfqpoint{2.412129in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.413510in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.417652in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.417850in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.418836in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.419231in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.419822in}{1.669586in}}%
\pgfpathlineto{\pgfqpoint{2.420612in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.421992in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.422979in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.423373in}{1.667740in}}%
\pgfpathlineto{\pgfqpoint{2.424162in}{1.668560in}}%
\pgfpathlineto{\pgfqpoint{2.424754in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.425346in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{2.426135in}{1.669175in}}%
\pgfpathlineto{\pgfqpoint{2.427319in}{1.668150in}}%
\pgfpathlineto{\pgfqpoint{2.428305in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.428502in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.429686in}{1.666509in}}%
\pgfpathlineto{\pgfqpoint{2.429883in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.431461in}{1.664664in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{1.666920in}}%
\pgfpathlineto{\pgfqpoint{2.435012in}{1.669381in}}%
\pgfpathlineto{\pgfqpoint{2.436393in}{1.668970in}}%
\pgfpathlineto{\pgfqpoint{2.443298in}{1.665484in}}%
\pgfpathlineto{\pgfqpoint{2.443495in}{1.666099in}}%
\pgfpathlineto{\pgfqpoint{2.447440in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.449610in}{1.678199in}}%
\pgfpathlineto{\pgfqpoint{2.451188in}{1.677379in}}%
\pgfpathlineto{\pgfqpoint{2.454345in}{1.674097in}}%
\pgfpathlineto{\pgfqpoint{2.454542in}{1.674918in}}%
\pgfpathlineto{\pgfqpoint{2.456909in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.458685in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.461447in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.461644in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{2.463814in}{1.678609in}}%
\pgfpathlineto{\pgfqpoint{2.465195in}{1.679840in}}%
\pgfpathlineto{\pgfqpoint{2.466378in}{1.680455in}}%
\pgfpathlineto{\pgfqpoint{2.468351in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.470521in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.471113in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.473677in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.473875in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.474664in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.475255in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.475847in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.478412in}{1.688658in}}%
\pgfpathlineto{\pgfqpoint{2.480384in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.482160in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.482752in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.483146in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.484527in}{1.690094in}}%
\pgfpathlineto{\pgfqpoint{2.484724in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.487092in}{1.691734in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{2.490840in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.491234in}{1.686607in}}%
\pgfpathlineto{\pgfqpoint{2.491629in}{1.686197in}}%
\pgfpathlineto{\pgfqpoint{2.493996in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.494588in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.683326in}}%
\pgfpathlineto{\pgfqpoint{2.495377in}{1.683736in}}%
\pgfpathlineto{\pgfqpoint{2.495772in}{1.683121in}}%
\pgfpathlineto{\pgfqpoint{2.496955in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.497152in}{1.682916in}}%
\pgfpathlineto{\pgfqpoint{2.498336in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{2.500901in}{1.678404in}}%
\pgfpathlineto{\pgfqpoint{2.502676in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{2.504057in}{1.675123in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.507016in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.508594in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.509383in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.510567in}{1.681070in}}%
\pgfpathlineto{\pgfqpoint{2.513723in}{1.684146in}}%
\pgfpathlineto{\pgfqpoint{2.514907in}{1.687838in}}%
\pgfpathlineto{\pgfqpoint{2.519049in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.520233in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.521811in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.522798in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.527729in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.528321in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.532069in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.534437in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.536015in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.537987in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.538974in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.541933in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.542525in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.544103in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.545878in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.546667in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.547062in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.547456in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.551599in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.551796in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{2.553177in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.553375in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.554361in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.554558in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.554953in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.556728in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.557123in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.558109in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.558504in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.559293in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.560279in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.561265in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.561857in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.565014in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.566394in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.567381in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.567578in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.568564in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.568959in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.569551in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.569748in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.571129in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.573496in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{2.581584in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.582965in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.583557in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.584149in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.585135in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.588686in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.589081in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.589475in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.593026in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.594012in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.594407in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.596182in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.596774in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.598944in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.600917in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.601509in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.601903in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.604862in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.605651in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.606638in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.610188in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.612753in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.615318in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.616896in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.617093in}{1.696041in}}%
\pgfpathlineto{\pgfqpoint{2.619460in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.621433in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.622025in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.623800in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.625773in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.629324in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.630705in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.633664in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.634255in}{1.697887in}}%
\pgfpathlineto{\pgfqpoint{2.634453in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.636425in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.701168in}}%
\pgfpathlineto{\pgfqpoint{2.646092in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{1.698502in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.651023in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.651615in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.653193in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.653391in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.654377in}{1.697271in}}%
\pgfpathlineto{\pgfqpoint{2.654574in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.655758in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.656152in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.658520in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.663452in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.665227in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.667791in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.674893in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.675485in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.677458in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.679036in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.682784in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.684362in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.684757in}{1.699117in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.695212in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.696001in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.696396in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.697382in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.698171in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{2.698566in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.699552in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{2.700144in}{1.701783in}}%
\pgfpathlineto{\pgfqpoint{2.702906in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.703695in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.703892in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.705470in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.707443in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.708429in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.709021in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.709613in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.711388in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.712769in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.716123in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.717109in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.717306in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.728945in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.729143in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.732693in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.733680in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.735653in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.737822in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.738020in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.739401in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.739598in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.740782in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.741373in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.742952in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.746897in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.748475in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.749067in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.750645in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.750842in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.752026in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.754393in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.754788in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.756169in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.760706in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.761100in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.761889in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.762087in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.762876in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.763468in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.765638in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.767413in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.767610in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.771753in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.772937in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.774318in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.779249in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.781814in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.785167in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.788126in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.789902in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.791086in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.791283in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.793058in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.793255in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.795425in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.796609in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.798582in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.799568in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.799963in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.802724in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.802922in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.803514in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.804105in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.809826in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{2.812588in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.815547in}{1.706295in}}%
\pgfpathlineto{\pgfqpoint{2.817125in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.832512in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.833696in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.834880in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.835471in}{1.716139in}}%
\pgfpathlineto{\pgfqpoint{2.836063in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{2.836458in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.839811in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.841390in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.843165in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{2.844743in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.844940in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.848886in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.851845in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.852042in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.853423in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.853620in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.856185in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.858355in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.863089in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.865654in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.869402in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.870980in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.874136in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.875123in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.875912in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.877490in}{1.727418in}}%
\pgfpathlineto{\pgfqpoint{2.883408in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.885973in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.888932in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.889524in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.891299in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.892877in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.894850in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.897020in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.899387in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.903727in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.904911in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.905108in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.906094in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.906291in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.908264in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.910434in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.911815in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.912407in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.913985in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.925624in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.928189in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.928978in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.933120in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.935290in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.939433in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.939827in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.943378in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.944365in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.947324in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.963697in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{2.966459in}{1.729674in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.968234in}{1.730289in}}%
\pgfpathlineto{\pgfqpoint{2.970404in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.975139in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.980071in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.981452in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.981649in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.982635in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.983030in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.985792in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.986383in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.986778in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{2.988356in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.988553in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{2.997036in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.998220in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.998614in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.000390in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.006308in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.008280in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.010056in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.011634in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{3.012620in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.013409in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{3.013804in}{1.724752in}}%
\pgfpathlineto{\pgfqpoint{3.015974in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.017749in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.021695in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.023076in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{3.023470in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.028205in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.028994in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.029191in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.031558in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.035109in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.036687in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.040633in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{3.042803in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{3.044775in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{3.046551in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.059176in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.060754in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.060952in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{3.064305in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.065883in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.066081in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.066870in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{3.067067in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.069237in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{3.070223in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{3.071999in}{1.721061in}}%
\pgfpathlineto{\pgfqpoint{3.072393in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{3.072788in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{3.073182in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{3.073774in}{1.720855in}}%
\pgfpathlineto{\pgfqpoint{3.075155in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.077522in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.083046in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.086005in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.086399in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.088175in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{3.092515in}{1.715934in}}%
\pgfpathlineto{\pgfqpoint{3.096263in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.097644in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{3.099419in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.101984in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{3.103957in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.104351in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{3.105535in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.107902in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.109283in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{3.110466in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{3.110466in}{1.719215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.377875in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.436465in}{0.751161in}}%
\pgfpathlineto{\pgfqpoint{0.437451in}{0.749190in}}%
\pgfpathlineto{\pgfqpoint{0.437846in}{0.750626in}}%
\pgfpathlineto{\pgfqpoint{0.441002in}{0.769903in}}%
\pgfpathlineto{\pgfqpoint{0.441199in}{0.769698in}}%
\pgfpathlineto{\pgfqpoint{0.441791in}{0.770314in}}%
\pgfpathlineto{\pgfqpoint{0.443172in}{0.776261in}}%
\pgfpathlineto{\pgfqpoint{0.443369in}{0.776056in}}%
\pgfpathlineto{\pgfqpoint{0.446920in}{0.788976in}}%
\pgfpathlineto{\pgfqpoint{0.447512in}{0.789796in}}%
\pgfpathlineto{\pgfqpoint{0.447906in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{0.448498in}{0.788155in}}%
\pgfpathlineto{\pgfqpoint{0.448893in}{0.788566in}}%
\pgfpathlineto{\pgfqpoint{0.450076in}{0.792257in}}%
\pgfpathlineto{\pgfqpoint{0.450471in}{0.791027in}}%
\pgfpathlineto{\pgfqpoint{0.452444in}{0.782618in}}%
\pgfpathlineto{\pgfqpoint{0.453035in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{0.455797in}{0.801075in}}%
\pgfpathlineto{\pgfqpoint{0.457573in}{0.806408in}}%
\pgfpathlineto{\pgfqpoint{0.458165in}{0.809484in}}%
\pgfpathlineto{\pgfqpoint{0.458362in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.459940in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{0.460532in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{0.460926in}{0.802716in}}%
\pgfpathlineto{\pgfqpoint{0.461321in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{0.462504in}{0.795128in}}%
\pgfpathlineto{\pgfqpoint{0.462899in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{0.463294in}{0.795743in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{0.802511in}}%
\pgfpathlineto{\pgfqpoint{0.465464in}{0.803947in}}%
\pgfpathlineto{\pgfqpoint{0.465858in}{0.803126in}}%
\pgfpathlineto{\pgfqpoint{0.469014in}{0.799640in}}%
\pgfpathlineto{\pgfqpoint{0.470395in}{0.811124in}}%
\pgfpathlineto{\pgfqpoint{0.470790in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{0.472565in}{0.810509in}}%
\pgfpathlineto{\pgfqpoint{0.474143in}{0.803741in}}%
\pgfpathlineto{\pgfqpoint{0.475130in}{0.805177in}}%
\pgfpathlineto{\pgfqpoint{0.478089in}{0.813380in}}%
\pgfpathlineto{\pgfqpoint{0.478681in}{0.812970in}}%
\pgfpathlineto{\pgfqpoint{0.478878in}{0.813585in}}%
\pgfpathlineto{\pgfqpoint{0.481837in}{0.823019in}}%
\pgfpathlineto{\pgfqpoint{0.482626in}{0.822814in}}%
\pgfpathlineto{\pgfqpoint{0.484401in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{0.486769in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{0.489136in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{0.489925in}{0.819738in}}%
\pgfpathlineto{\pgfqpoint{0.491306in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{0.492490in}{0.823634in}}%
\pgfpathlineto{\pgfqpoint{0.493279in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{0.493476in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{0.494068in}{0.822609in}}%
\pgfpathlineto{\pgfqpoint{0.495843in}{0.829581in}}%
\pgfpathlineto{\pgfqpoint{0.497421in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{0.497619in}{0.829992in}}%
\pgfpathlineto{\pgfqpoint{0.498013in}{0.828146in}}%
\pgfpathlineto{\pgfqpoint{0.498605in}{0.830402in}}%
\pgfpathlineto{\pgfqpoint{0.499000in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{0.499197in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{0.500775in}{0.820763in}}%
\pgfpathlineto{\pgfqpoint{0.501169in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{0.502945in}{0.824249in}}%
\pgfpathlineto{\pgfqpoint{0.505115in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{0.506693in}{0.828351in}}%
\pgfpathlineto{\pgfqpoint{0.508863in}{0.832042in}}%
\pgfpathlineto{\pgfqpoint{0.509652in}{0.831427in}}%
\pgfpathlineto{\pgfqpoint{0.512217in}{0.844142in}}%
\pgfpathlineto{\pgfqpoint{0.514387in}{0.841681in}}%
\pgfpathlineto{\pgfqpoint{0.514781in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.515570in}{0.843732in}}%
\pgfpathlineto{\pgfqpoint{0.515768in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{0.517346in}{0.834708in}}%
\pgfpathlineto{\pgfqpoint{0.517543in}{0.835939in}}%
\pgfpathlineto{\pgfqpoint{0.518924in}{0.849884in}}%
\pgfpathlineto{\pgfqpoint{0.522277in}{0.850705in}}%
\pgfpathlineto{\pgfqpoint{0.523658in}{0.856037in}}%
\pgfpathlineto{\pgfqpoint{0.523856in}{0.855832in}}%
\pgfpathlineto{\pgfqpoint{0.526815in}{0.858293in}}%
\pgfpathlineto{\pgfqpoint{0.528985in}{0.866496in}}%
\pgfpathlineto{\pgfqpoint{0.529379in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{0.530366in}{0.861984in}}%
\pgfpathlineto{\pgfqpoint{0.531352in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{0.532141in}{0.859933in}}%
\pgfpathlineto{\pgfqpoint{0.533719in}{0.858703in}}%
\pgfpathlineto{\pgfqpoint{0.535495in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{0.537073in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{0.539045in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{0.539637in}{0.878595in}}%
\pgfpathlineto{\pgfqpoint{0.539835in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{0.540229in}{0.877775in}}%
\pgfpathlineto{\pgfqpoint{0.542202in}{0.874699in}}%
\pgfpathlineto{\pgfqpoint{0.542596in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{0.543780in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.544174in}{0.875109in}}%
\pgfpathlineto{\pgfqpoint{0.544569in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{0.545358in}{0.878800in}}%
\pgfpathlineto{\pgfqpoint{0.547331in}{0.889875in}}%
\pgfpathlineto{\pgfqpoint{0.548712in}{0.885773in}}%
\pgfpathlineto{\pgfqpoint{0.548909in}{0.886388in}}%
\pgfpathlineto{\pgfqpoint{0.550684in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{0.551473in}{0.891105in}}%
\pgfpathlineto{\pgfqpoint{0.552460in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{0.553249in}{0.882287in}}%
\pgfpathlineto{\pgfqpoint{0.554235in}{0.884543in}}%
\pgfpathlineto{\pgfqpoint{0.562521in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.563507in}{0.918381in}}%
\pgfpathlineto{\pgfqpoint{0.565480in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.565874in}{0.920226in}}%
\pgfpathlineto{\pgfqpoint{0.569031in}{0.914689in}}%
\pgfpathlineto{\pgfqpoint{0.570806in}{0.907101in}}%
\pgfpathlineto{\pgfqpoint{0.571792in}{0.907922in}}%
\pgfpathlineto{\pgfqpoint{0.572187in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{0.572581in}{0.907717in}}%
\pgfpathlineto{\pgfqpoint{0.576330in}{0.896027in}}%
\pgfpathlineto{\pgfqpoint{0.576921in}{0.897053in}}%
\pgfpathlineto{\pgfqpoint{0.577908in}{0.897668in}}%
\pgfpathlineto{\pgfqpoint{0.578500in}{0.898693in}}%
\pgfpathlineto{\pgfqpoint{0.579091in}{0.897873in}}%
\pgfpathlineto{\pgfqpoint{0.581656in}{0.893156in}}%
\pgfpathlineto{\pgfqpoint{0.582445in}{0.893361in}}%
\pgfpathlineto{\pgfqpoint{0.584023in}{0.895412in}}%
\pgfpathlineto{\pgfqpoint{0.584220in}{0.894592in}}%
\pgfpathlineto{\pgfqpoint{0.585404in}{0.890285in}}%
\pgfpathlineto{\pgfqpoint{0.585799in}{0.890490in}}%
\pgfpathlineto{\pgfqpoint{0.588166in}{0.897258in}}%
\pgfpathlineto{\pgfqpoint{0.590336in}{0.905256in}}%
\pgfpathlineto{\pgfqpoint{0.591717in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{0.592308in}{0.909767in}}%
\pgfpathlineto{\pgfqpoint{0.593887in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{0.594084in}{0.903205in}}%
\pgfpathlineto{\pgfqpoint{0.595465in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{0.596057in}{0.910588in}}%
\pgfpathlineto{\pgfqpoint{0.597635in}{0.908947in}}%
\pgfpathlineto{\pgfqpoint{0.599607in}{0.904230in}}%
\pgfpathlineto{\pgfqpoint{0.600199in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{0.601777in}{0.912844in}}%
\pgfpathlineto{\pgfqpoint{0.603158in}{0.915920in}}%
\pgfpathlineto{\pgfqpoint{0.604342in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.604934in}{0.923713in}}%
\pgfpathlineto{\pgfqpoint{0.605920in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.606117in}{0.922687in}}%
\pgfpathlineto{\pgfqpoint{0.607696in}{0.934377in}}%
\pgfpathlineto{\pgfqpoint{0.608090in}{0.932531in}}%
\pgfpathlineto{\pgfqpoint{0.612036in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{0.612430in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.613416in}{0.921867in}}%
\pgfpathlineto{\pgfqpoint{0.613614in}{0.921252in}}%
\pgfpathlineto{\pgfqpoint{0.615784in}{0.918176in}}%
\pgfpathlineto{\pgfqpoint{0.615981in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.617954in}{0.924738in}}%
\pgfpathlineto{\pgfqpoint{0.619729in}{0.927814in}}%
\pgfpathlineto{\pgfqpoint{0.620321in}{0.929455in}}%
\pgfpathlineto{\pgfqpoint{0.621899in}{0.936428in}}%
\pgfpathlineto{\pgfqpoint{0.623083in}{0.943400in}}%
\pgfpathlineto{\pgfqpoint{0.625055in}{0.952834in}}%
\pgfpathlineto{\pgfqpoint{0.626831in}{0.958371in}}%
\pgfpathlineto{\pgfqpoint{0.628212in}{0.966574in}}%
\pgfpathlineto{\pgfqpoint{0.628606in}{0.965959in}}%
\pgfpathlineto{\pgfqpoint{0.629790in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.631368in}{0.974572in}}%
\pgfpathlineto{\pgfqpoint{0.631960in}{0.976418in}}%
\pgfpathlineto{\pgfqpoint{0.632354in}{0.976008in}}%
\pgfpathlineto{\pgfqpoint{0.632946in}{0.973957in}}%
\pgfpathlineto{\pgfqpoint{0.633341in}{0.974777in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{0.978059in}}%
\pgfpathlineto{\pgfqpoint{0.635313in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{0.636103in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.636300in}{0.981545in}}%
\pgfpathlineto{\pgfqpoint{0.636694in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{0.637681in}{0.985647in}}%
\pgfpathlineto{\pgfqpoint{0.639653in}{0.994875in}}%
\pgfpathlineto{\pgfqpoint{0.640442in}{0.992824in}}%
\pgfpathlineto{\pgfqpoint{0.640640in}{0.992209in}}%
\pgfpathlineto{\pgfqpoint{0.641232in}{0.992824in}}%
\pgfpathlineto{\pgfqpoint{0.641429in}{0.993440in}}%
\pgfpathlineto{\pgfqpoint{0.642021in}{0.992414in}}%
\pgfpathlineto{\pgfqpoint{0.643204in}{0.987287in}}%
\pgfpathlineto{\pgfqpoint{0.644191in}{0.987903in}}%
\pgfpathlineto{\pgfqpoint{0.650701in}{1.015178in}}%
\pgfpathlineto{\pgfqpoint{0.651490in}{1.017844in}}%
\pgfpathlineto{\pgfqpoint{0.651687in}{1.016819in}}%
\pgfpathlineto{\pgfqpoint{0.654054in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{0.654251in}{1.005950in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{1.005539in}}%
\pgfpathlineto{\pgfqpoint{0.654843in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{0.656421in}{1.010871in}}%
\pgfpathlineto{\pgfqpoint{0.659380in}{1.021946in}}%
\pgfpathlineto{\pgfqpoint{0.661156in}{1.024817in}}%
\pgfpathlineto{\pgfqpoint{0.663326in}{1.034250in}}%
\pgfpathlineto{\pgfqpoint{0.668849in}{1.047376in}}%
\pgfpathlineto{\pgfqpoint{0.670428in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{0.671217in}{1.053938in}}%
\pgfpathlineto{\pgfqpoint{0.672992in}{1.059065in}}%
\pgfpathlineto{\pgfqpoint{0.673584in}{1.058655in}}%
\pgfpathlineto{\pgfqpoint{0.676148in}{1.052913in}}%
\pgfpathlineto{\pgfqpoint{0.676543in}{1.054143in}}%
\pgfpathlineto{\pgfqpoint{0.678121in}{1.058245in}}%
\pgfpathlineto{\pgfqpoint{0.679107in}{1.057014in}}%
\pgfpathlineto{\pgfqpoint{0.679897in}{1.055169in}}%
\pgfpathlineto{\pgfqpoint{0.682461in}{1.057424in}}%
\pgfpathlineto{\pgfqpoint{0.682856in}{1.056399in}}%
\pgfpathlineto{\pgfqpoint{0.688576in}{1.060295in}}%
\pgfpathlineto{\pgfqpoint{0.690746in}{1.072395in}}%
\pgfpathlineto{\pgfqpoint{0.692127in}{1.075061in}}%
\pgfpathlineto{\pgfqpoint{0.693508in}{1.078137in}}%
\pgfpathlineto{\pgfqpoint{0.695481in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.696073in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{0.697848in}{1.076292in}}%
\pgfpathlineto{\pgfqpoint{0.701399in}{1.066243in}}%
\pgfpathlineto{\pgfqpoint{0.703174in}{1.068704in}}%
\pgfpathlineto{\pgfqpoint{0.704358in}{1.067268in}}%
\pgfpathlineto{\pgfqpoint{0.706134in}{1.067473in}}%
\pgfpathlineto{\pgfqpoint{0.709487in}{1.083880in}}%
\pgfpathlineto{\pgfqpoint{0.710079in}{1.082239in}}%
\pgfpathlineto{\pgfqpoint{0.711854in}{1.077727in}}%
\pgfpathlineto{\pgfqpoint{0.713038in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{0.713235in}{1.074241in}}%
\pgfpathlineto{\pgfqpoint{0.717181in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{0.717575in}{1.090852in}}%
\pgfpathlineto{\pgfqpoint{0.718167in}{1.090032in}}%
\pgfpathlineto{\pgfqpoint{0.720534in}{1.086341in}}%
\pgfpathlineto{\pgfqpoint{0.721521in}{1.083469in}}%
\pgfpathlineto{\pgfqpoint{0.723099in}{1.089827in}}%
\pgfpathlineto{\pgfqpoint{0.723691in}{1.087366in}}%
\pgfpathlineto{\pgfqpoint{0.725072in}{1.080188in}}%
\pgfpathlineto{\pgfqpoint{0.727439in}{1.073831in}}%
\pgfpathlineto{\pgfqpoint{0.728031in}{1.074446in}}%
\pgfpathlineto{\pgfqpoint{0.729017in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{0.730003in}{1.086546in}}%
\pgfpathlineto{\pgfqpoint{0.730595in}{1.085520in}}%
\pgfpathlineto{\pgfqpoint{0.732765in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{0.733554in}{1.080803in}}%
\pgfpathlineto{\pgfqpoint{0.736119in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.737105in}{1.093108in}}%
\pgfpathlineto{\pgfqpoint{0.737302in}{1.093518in}}%
\pgfpathlineto{\pgfqpoint{0.738486in}{1.093928in}}%
\pgfpathlineto{\pgfqpoint{0.740853in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{0.741642in}{1.105003in}}%
\pgfpathlineto{\pgfqpoint{0.743615in}{1.105618in}}%
\pgfpathlineto{\pgfqpoint{0.744799in}{1.110540in}}%
\pgfpathlineto{\pgfqpoint{0.745588in}{1.108899in}}%
\pgfpathlineto{\pgfqpoint{0.746771in}{1.103362in}}%
\pgfpathlineto{\pgfqpoint{0.747560in}{1.104388in}}%
\pgfpathlineto{\pgfqpoint{0.749336in}{1.114641in}}%
\pgfpathlineto{\pgfqpoint{0.750322in}{1.113001in}}%
\pgfpathlineto{\pgfqpoint{0.751308in}{1.107669in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{1.109720in}}%
\pgfpathlineto{\pgfqpoint{0.755648in}{1.126126in}}%
\pgfpathlineto{\pgfqpoint{0.756043in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.758213in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.759002in}{1.119768in}}%
\pgfpathlineto{\pgfqpoint{0.759988in}{1.123050in}}%
\pgfpathlineto{\pgfqpoint{0.760383in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.761567in}{1.119358in}}%
\pgfpathlineto{\pgfqpoint{0.763539in}{1.120179in}}%
\pgfpathlineto{\pgfqpoint{0.765117in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{1.120384in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{0.766696in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.767485in}{1.120589in}}%
\pgfpathlineto{\pgfqpoint{0.768274in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.771036in}{1.118743in}}%
\pgfpathlineto{\pgfqpoint{0.772416in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{0.772614in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.773008in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.774981in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.775573in}{1.124075in}}%
\pgfpathlineto{\pgfqpoint{0.776756in}{1.119563in}}%
\pgfpathlineto{\pgfqpoint{0.777151in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{0.777348in}{1.122434in}}%
\pgfpathlineto{\pgfqpoint{0.777743in}{1.121614in}}%
\pgfpathlineto{\pgfqpoint{0.780505in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{0.781096in}{1.111770in}}%
\pgfpathlineto{\pgfqpoint{0.784253in}{1.117102in}}%
\pgfpathlineto{\pgfqpoint{0.784450in}{1.116487in}}%
\pgfpathlineto{\pgfqpoint{0.786423in}{1.113001in}}%
\pgfpathlineto{\pgfqpoint{0.788987in}{1.119974in}}%
\pgfpathlineto{\pgfqpoint{0.790368in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.791749in}{1.122845in}}%
\pgfpathlineto{\pgfqpoint{0.792538in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{0.794313in}{1.116897in}}%
\pgfpathlineto{\pgfqpoint{0.795497in}{1.114436in}}%
\pgfpathlineto{\pgfqpoint{0.797075in}{1.115257in}}%
\pgfpathlineto{\pgfqpoint{0.798456in}{1.110130in}}%
\pgfpathlineto{\pgfqpoint{0.799048in}{1.111360in}}%
\pgfpathlineto{\pgfqpoint{0.800823in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{0.802402in}{1.116282in}}%
\pgfpathlineto{\pgfqpoint{0.802599in}{1.116897in}}%
\pgfpathlineto{\pgfqpoint{0.804769in}{1.122640in}}%
\pgfpathlineto{\pgfqpoint{0.808911in}{1.131663in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{1.131458in}}%
\pgfpathlineto{\pgfqpoint{0.811081in}{1.128997in}}%
\pgfpathlineto{\pgfqpoint{0.812265in}{1.126946in}}%
\pgfpathlineto{\pgfqpoint{0.814632in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{0.815027in}{1.125921in}}%
\pgfpathlineto{\pgfqpoint{0.817197in}{1.137610in}}%
\pgfpathlineto{\pgfqpoint{0.818578in}{1.142737in}}%
\pgfpathlineto{\pgfqpoint{0.820353in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{0.823312in}{1.162015in}}%
\pgfpathlineto{\pgfqpoint{0.824101in}{1.162630in}}%
\pgfpathlineto{\pgfqpoint{0.826469in}{1.168167in}}%
\pgfpathlineto{\pgfqpoint{0.827258in}{1.168987in}}%
\pgfpathlineto{\pgfqpoint{0.828836in}{1.171859in}}%
\pgfpathlineto{\pgfqpoint{0.829033in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.171038in}}%
\pgfpathlineto{\pgfqpoint{0.830019in}{1.170833in}}%
\pgfpathlineto{\pgfqpoint{0.830414in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{0.831598in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.831795in}{1.172064in}}%
\pgfpathlineto{\pgfqpoint{0.834557in}{1.191341in}}%
\pgfpathlineto{\pgfqpoint{0.835938in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{0.838108in}{1.210824in}}%
\pgfpathlineto{\pgfqpoint{0.839488in}{1.212669in}}%
\pgfpathlineto{\pgfqpoint{0.841461in}{1.222103in}}%
\pgfpathlineto{\pgfqpoint{0.842447in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{1.230306in}}%
\pgfpathlineto{\pgfqpoint{0.848563in}{1.239125in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{1.243841in}}%
\pgfpathlineto{\pgfqpoint{0.849944in}{1.241996in}}%
\pgfpathlineto{\pgfqpoint{0.850536in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.851127in}{1.240765in}}%
\pgfpathlineto{\pgfqpoint{0.852311in}{1.245072in}}%
\pgfpathlineto{\pgfqpoint{0.854876in}{1.256556in}}%
\pgfpathlineto{\pgfqpoint{0.857440in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{0.860005in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.860202in}{1.249584in}}%
\pgfpathlineto{\pgfqpoint{0.860794in}{1.249173in}}%
\pgfpathlineto{\pgfqpoint{0.861188in}{1.249994in}}%
\pgfpathlineto{\pgfqpoint{0.862175in}{1.250404in}}%
\pgfpathlineto{\pgfqpoint{0.862372in}{1.249789in}}%
\pgfpathlineto{\pgfqpoint{0.863753in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{0.863950in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{0.865134in}{1.248763in}}%
\pgfpathlineto{\pgfqpoint{0.865923in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{1.248353in}}%
\pgfpathlineto{\pgfqpoint{0.869079in}{1.262093in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.258402in}}%
\pgfpathlineto{\pgfqpoint{0.872827in}{1.256146in}}%
\pgfpathlineto{\pgfqpoint{0.874603in}{1.251224in}}%
\pgfpathlineto{\pgfqpoint{0.875983in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{1.245277in}}%
\pgfpathlineto{\pgfqpoint{0.878943in}{1.239945in}}%
\pgfpathlineto{\pgfqpoint{0.879732in}{1.239740in}}%
\pgfpathlineto{\pgfqpoint{0.880718in}{1.241996in}}%
\pgfpathlineto{\pgfqpoint{0.881112in}{1.241380in}}%
\pgfpathlineto{\pgfqpoint{0.881902in}{1.241380in}}%
\pgfpathlineto{\pgfqpoint{0.883677in}{1.246712in}}%
\pgfpathlineto{\pgfqpoint{0.884072in}{1.246302in}}%
\pgfpathlineto{\pgfqpoint{0.885452in}{1.244457in}}%
\pgfpathlineto{\pgfqpoint{0.885650in}{1.244867in}}%
\pgfpathlineto{\pgfqpoint{0.886636in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{1.245687in}}%
\pgfpathlineto{\pgfqpoint{0.892554in}{1.235433in}}%
\pgfpathlineto{\pgfqpoint{0.893738in}{1.237689in}}%
\pgfpathlineto{\pgfqpoint{0.893935in}{1.237484in}}%
\pgfpathlineto{\pgfqpoint{0.895119in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{0.895513in}{1.235228in}}%
\pgfpathlineto{\pgfqpoint{0.895908in}{1.236869in}}%
\pgfpathlineto{\pgfqpoint{0.896697in}{1.235433in}}%
\pgfpathlineto{\pgfqpoint{0.898275in}{1.224154in}}%
\pgfpathlineto{\pgfqpoint{0.898472in}{1.224359in}}%
\pgfpathlineto{\pgfqpoint{0.900050in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{0.901431in}{1.219847in}}%
\pgfpathlineto{\pgfqpoint{0.904193in}{1.217591in}}%
\pgfpathlineto{\pgfqpoint{0.905179in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{0.906758in}{1.209593in}}%
\pgfpathlineto{\pgfqpoint{0.908139in}{1.212054in}}%
\pgfpathlineto{\pgfqpoint{0.908336in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.910703in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.911098in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.916227in}{1.198519in}}%
\pgfpathlineto{\pgfqpoint{0.916818in}{1.199954in}}%
\pgfpathlineto{\pgfqpoint{0.924709in}{1.216771in}}%
\pgfpathlineto{\pgfqpoint{0.924907in}{1.215951in}}%
\pgfpathlineto{\pgfqpoint{0.926879in}{1.208978in}}%
\pgfpathlineto{\pgfqpoint{0.928260in}{1.206107in}}%
\pgfpathlineto{\pgfqpoint{0.930233in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{0.930627in}{1.193802in}}%
\pgfpathlineto{\pgfqpoint{0.931416in}{1.194417in}}%
\pgfpathlineto{\pgfqpoint{0.932403in}{1.195443in}}%
\pgfpathlineto{\pgfqpoint{0.932600in}{1.195032in}}%
\pgfpathlineto{\pgfqpoint{0.934178in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{0.934573in}{1.189290in}}%
\pgfpathlineto{\pgfqpoint{0.935756in}{1.189085in}}%
\pgfpathlineto{\pgfqpoint{0.938715in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.194622in}}%
\pgfpathlineto{\pgfqpoint{0.939702in}{1.193392in}}%
\pgfpathlineto{\pgfqpoint{0.940096in}{1.194007in}}%
\pgfpathlineto{\pgfqpoint{0.940885in}{1.198724in}}%
\pgfpathlineto{\pgfqpoint{0.942464in}{1.204466in}}%
\pgfpathlineto{\pgfqpoint{0.944042in}{1.210413in}}%
\pgfpathlineto{\pgfqpoint{0.944634in}{1.207952in}}%
\pgfpathlineto{\pgfqpoint{0.945817in}{1.205286in}}%
\pgfpathlineto{\pgfqpoint{0.946014in}{1.205697in}}%
\pgfpathlineto{\pgfqpoint{0.947593in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{0.947987in}{1.212259in}}%
\pgfpathlineto{\pgfqpoint{0.949171in}{1.210208in}}%
\pgfpathlineto{\pgfqpoint{0.949368in}{1.210619in}}%
\pgfpathlineto{\pgfqpoint{0.953708in}{1.222308in}}%
\pgfpathlineto{\pgfqpoint{0.954497in}{1.221488in}}%
\pgfpathlineto{\pgfqpoint{0.955286in}{1.220257in}}%
\pgfpathlineto{\pgfqpoint{0.955483in}{1.220667in}}%
\pgfpathlineto{\pgfqpoint{0.958640in}{1.232562in}}%
\pgfpathlineto{\pgfqpoint{0.958837in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.960021in}{1.231331in}}%
\pgfpathlineto{\pgfqpoint{0.960415in}{1.232152in}}%
\pgfpathlineto{\pgfqpoint{0.963572in}{1.240560in}}%
\pgfpathlineto{\pgfqpoint{0.964755in}{1.239535in}}%
\pgfpathlineto{\pgfqpoint{0.964952in}{1.240150in}}%
\pgfpathlineto{\pgfqpoint{0.966531in}{1.241791in}}%
\pgfpathlineto{\pgfqpoint{0.968109in}{1.240970in}}%
\pgfpathlineto{\pgfqpoint{0.968306in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{0.971857in}{1.259837in}}%
\pgfpathlineto{\pgfqpoint{0.973238in}{1.262914in}}%
\pgfpathlineto{\pgfqpoint{0.974816in}{1.270912in}}%
\pgfpathlineto{\pgfqpoint{0.975013in}{1.270707in}}%
\pgfpathlineto{\pgfqpoint{0.976000in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{0.976986in}{1.264144in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.265170in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{1.273578in}}%
\pgfpathlineto{\pgfqpoint{0.980340in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{0.981129in}{1.273988in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{0.983496in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.985074in}{1.287933in}}%
\pgfpathlineto{\pgfqpoint{0.987047in}{1.297162in}}%
\pgfpathlineto{\pgfqpoint{0.987639in}{1.296137in}}%
\pgfpathlineto{\pgfqpoint{0.988625in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{0.989414in}{1.300238in}}%
\pgfpathlineto{\pgfqpoint{0.991387in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{0.993951in}{1.307621in}}%
\pgfpathlineto{\pgfqpoint{0.994148in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{0.996318in}{1.311517in}}%
\pgfpathlineto{\pgfqpoint{0.996516in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.998094in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{1.001645in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{1.002631in}{1.288549in}}%
\pgfpathlineto{\pgfqpoint{1.002828in}{1.288754in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.289164in}}%
\pgfpathlineto{\pgfqpoint{1.006577in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.007760in}{1.302494in}}%
\pgfpathlineto{\pgfqpoint{1.008155in}{1.302289in}}%
\pgfpathlineto{\pgfqpoint{1.015059in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{1.016835in}{1.285062in}}%
\pgfpathlineto{\pgfqpoint{1.020385in}{1.295111in}}%
\pgfpathlineto{\pgfqpoint{1.020977in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{1.022358in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{1.023739in}{1.289984in}}%
\pgfpathlineto{\pgfqpoint{1.026698in}{1.284037in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.284242in}}%
\pgfpathlineto{\pgfqpoint{1.029460in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.030446in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.031433in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.033800in}{1.276859in}}%
\pgfpathlineto{\pgfqpoint{1.034786in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{1.035181in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.035970in}{1.277474in}}%
\pgfpathlineto{\pgfqpoint{1.036167in}{1.277884in}}%
\pgfpathlineto{\pgfqpoint{1.037153in}{1.281371in}}%
\pgfpathlineto{\pgfqpoint{1.037548in}{1.279730in}}%
\pgfpathlineto{\pgfqpoint{1.037943in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{1.038534in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.040704in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.041099in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{1.041296in}{1.279525in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.042874in}{1.281166in}}%
\pgfpathlineto{\pgfqpoint{1.044255in}{1.276449in}}%
\pgfpathlineto{\pgfqpoint{1.044452in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{1.045044in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{1.046031in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.048201in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.048398in}{1.276654in}}%
\pgfpathlineto{\pgfqpoint{1.049581in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.049976in}{1.280140in}}%
\pgfpathlineto{\pgfqpoint{1.050962in}{1.277679in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{1.277269in}}%
\pgfpathlineto{\pgfqpoint{1.051554in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{1.052935in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.053132in}{1.282191in}}%
\pgfpathlineto{\pgfqpoint{1.055697in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.055894in}{1.279320in}}%
\pgfpathlineto{\pgfqpoint{1.057670in}{1.281986in}}%
\pgfpathlineto{\pgfqpoint{1.058261in}{1.282601in}}%
\pgfpathlineto{\pgfqpoint{1.060234in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{1.060826in}{1.284652in}}%
\pgfpathlineto{\pgfqpoint{1.062601in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.064969in}{1.276244in}}%
\pgfpathlineto{\pgfqpoint{1.065166in}{1.276654in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{1.280345in}}%
\pgfpathlineto{\pgfqpoint{1.066941in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.067139in}{1.278910in}}%
\pgfpathlineto{\pgfqpoint{1.067533in}{1.279935in}}%
\pgfpathlineto{\pgfqpoint{1.068322in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{1.069900in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{1.070295in}{1.291420in}}%
\pgfpathlineto{\pgfqpoint{1.071676in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.072070in}{1.298392in}}%
\pgfpathlineto{\pgfqpoint{1.072268in}{1.297982in}}%
\pgfpathlineto{\pgfqpoint{1.072859in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.073648in}{1.299418in}}%
\pgfpathlineto{\pgfqpoint{1.073846in}{1.299008in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{1.076608in}{1.286498in}}%
\pgfpathlineto{\pgfqpoint{1.078580in}{1.292240in}}%
\pgfpathlineto{\pgfqpoint{1.083117in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{1.085090in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.085287in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{1.085879in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{1.087852in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.088641in}{1.313978in}}%
\pgfpathlineto{\pgfqpoint{1.088838in}{1.314183in}}%
\pgfpathlineto{\pgfqpoint{1.089627in}{1.317465in}}%
\pgfpathlineto{\pgfqpoint{1.091008in}{1.322797in}}%
\pgfpathlineto{\pgfqpoint{1.091995in}{1.321771in}}%
\pgfpathlineto{\pgfqpoint{1.096137in}{1.312338in}}%
\pgfpathlineto{\pgfqpoint{1.096335in}{1.311928in}}%
\pgfpathlineto{\pgfqpoint{1.096926in}{1.312953in}}%
\pgfpathlineto{\pgfqpoint{1.101858in}{1.330795in}}%
\pgfpathlineto{\pgfqpoint{1.102253in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.102845in}{1.326898in}}%
\pgfpathlineto{\pgfqpoint{1.103239in}{1.327309in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{1.329975in}}%
\pgfpathlineto{\pgfqpoint{1.105804in}{1.329154in}}%
\pgfpathlineto{\pgfqpoint{1.107184in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.109354in}{1.327514in}}%
\pgfpathlineto{\pgfqpoint{1.110933in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.111327in}{1.335102in}}%
\pgfpathlineto{\pgfqpoint{1.111524in}{1.334896in}}%
\pgfpathlineto{\pgfqpoint{1.111722in}{1.335307in}}%
\pgfpathlineto{\pgfqpoint{1.113300in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.115075in}{1.357455in}}%
\pgfpathlineto{\pgfqpoint{1.116062in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.116851in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{1.118034in}{1.348637in}}%
\pgfpathlineto{\pgfqpoint{1.118429in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.120007in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.121191in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.122572in}{1.353559in}}%
\pgfpathlineto{\pgfqpoint{1.123163in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.124544in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.125333in}{1.349662in}}%
\pgfpathlineto{\pgfqpoint{1.127109in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{1.128490in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.130068in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.131251in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.132041in}{1.367914in}}%
\pgfpathlineto{\pgfqpoint{1.132632in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.134408in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.135197in}{1.364633in}}%
\pgfpathlineto{\pgfqpoint{1.136972in}{1.361762in}}%
\pgfpathlineto{\pgfqpoint{1.139537in}{1.367299in}}%
\pgfpathlineto{\pgfqpoint{1.140129in}{1.366684in}}%
\pgfpathlineto{\pgfqpoint{1.142496in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.144863in}{1.356635in}}%
\pgfpathlineto{\pgfqpoint{1.145258in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.146639in}{1.357660in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{1.358686in}}%
\pgfpathlineto{\pgfqpoint{1.149992in}{1.370785in}}%
\pgfpathlineto{\pgfqpoint{1.150781in}{1.370990in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{1.370170in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{1.363813in}}%
\pgfpathlineto{\pgfqpoint{1.153149in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.153346in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.153938in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.154332in}{1.361352in}}%
\pgfpathlineto{\pgfqpoint{1.154924in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.156305in}{1.363402in}}%
\pgfpathlineto{\pgfqpoint{1.156699in}{1.362582in}}%
\pgfpathlineto{\pgfqpoint{1.157291in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.157686in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{1.159067in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.159264in}{1.365453in}}%
\pgfpathlineto{\pgfqpoint{1.160448in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{1.163012in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.164787in}{1.364838in}}%
\pgfpathlineto{\pgfqpoint{1.165774in}{1.364223in}}%
\pgfpathlineto{\pgfqpoint{1.170311in}{1.348842in}}%
\pgfpathlineto{\pgfqpoint{1.170903in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.172876in}{1.357250in}}%
\pgfpathlineto{\pgfqpoint{1.173665in}{1.356225in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.177807in}{1.351713in}}%
\pgfpathlineto{\pgfqpoint{1.178005in}{1.352123in}}%
\pgfpathlineto{\pgfqpoint{1.178399in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{1.178794in}{1.350688in}}%
\pgfpathlineto{\pgfqpoint{1.178991in}{1.351098in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{1.354584in}}%
\pgfpathlineto{\pgfqpoint{1.181555in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.182542in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{1.182739in}{1.352943in}}%
\pgfpathlineto{\pgfqpoint{1.185106in}{1.356430in}}%
\pgfpathlineto{\pgfqpoint{1.185304in}{1.355609in}}%
\pgfpathlineto{\pgfqpoint{1.187474in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{1.188657in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{1.190630in}{1.345561in}}%
\pgfpathlineto{\pgfqpoint{1.192011in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.195167in}{1.342484in}}%
\pgfpathlineto{\pgfqpoint{1.195364in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.197534in}{1.350277in}}%
\pgfpathlineto{\pgfqpoint{1.198323in}{1.349252in}}%
\pgfpathlineto{\pgfqpoint{1.198915in}{1.348227in}}%
\pgfpathlineto{\pgfqpoint{1.199310in}{1.349047in}}%
\pgfpathlineto{\pgfqpoint{1.201283in}{1.354379in}}%
\pgfpathlineto{\pgfqpoint{1.201677in}{1.353969in}}%
\pgfpathlineto{\pgfqpoint{1.203650in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.204833in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{1.206214in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.206609in}{1.359711in}}%
\pgfpathlineto{\pgfqpoint{1.207398in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.207792in}{1.359916in}}%
\pgfpathlineto{\pgfqpoint{1.210554in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{1.368735in}}%
\pgfpathlineto{\pgfqpoint{1.212724in}{1.370785in}}%
\pgfpathlineto{\pgfqpoint{1.215683in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{1.215881in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.218445in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{1.219037in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.219234in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{1.219629in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{1.220418in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.220812in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{1.223969in}{1.367094in}}%
\pgfpathlineto{\pgfqpoint{1.224560in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.224758in}{1.366889in}}%
\pgfpathlineto{\pgfqpoint{1.225744in}{1.370170in}}%
\pgfpathlineto{\pgfqpoint{1.227717in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.228900in}{1.374067in}}%
\pgfpathlineto{\pgfqpoint{1.229492in}{1.373451in}}%
\pgfpathlineto{\pgfqpoint{1.229887in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{1.378373in}}%
\pgfpathlineto{\pgfqpoint{1.234029in}{1.377758in}}%
\pgfpathlineto{\pgfqpoint{1.235805in}{1.369350in}}%
\pgfpathlineto{\pgfqpoint{1.236791in}{1.370580in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{1.374477in}}%
\pgfpathlineto{\pgfqpoint{1.240737in}{1.380629in}}%
\pgfpathlineto{\pgfqpoint{1.242315in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.242907in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.243301in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.244090in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.246063in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.248036in}{1.399496in}}%
\pgfpathlineto{\pgfqpoint{1.248233in}{1.399086in}}%
\pgfpathlineto{\pgfqpoint{1.250206in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.251192in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.251981in}{1.395190in}}%
\pgfpathlineto{\pgfqpoint{1.253165in}{1.391088in}}%
\pgfpathlineto{\pgfqpoint{1.254348in}{1.392319in}}%
\pgfpathlineto{\pgfqpoint{1.255335in}{1.393959in}}%
\pgfpathlineto{\pgfqpoint{1.255729in}{1.393754in}}%
\pgfpathlineto{\pgfqpoint{1.256321in}{1.392934in}}%
\pgfpathlineto{\pgfqpoint{1.257899in}{1.390268in}}%
\pgfpathlineto{\pgfqpoint{1.258096in}{1.390473in}}%
\pgfpathlineto{\pgfqpoint{1.259280in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{1.260069in}{1.390063in}}%
\pgfpathlineto{\pgfqpoint{1.261845in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{1.262042in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{1.265001in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{1.268354in}{1.382065in}}%
\pgfpathlineto{\pgfqpoint{1.273484in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.273681in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{1.277232in}{1.390883in}}%
\pgfpathlineto{\pgfqpoint{1.280783in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.284136in}{1.418979in}}%
\pgfpathlineto{\pgfqpoint{1.286306in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.286898in}{1.426362in}}%
\pgfpathlineto{\pgfqpoint{1.287687in}{1.425952in}}%
\pgfpathlineto{\pgfqpoint{1.289068in}{1.423901in}}%
\pgfpathlineto{\pgfqpoint{1.289265in}{1.424106in}}%
\pgfpathlineto{\pgfqpoint{1.290252in}{1.425336in}}%
\pgfpathlineto{\pgfqpoint{1.290449in}{1.425131in}}%
\pgfpathlineto{\pgfqpoint{1.292224in}{1.423286in}}%
\pgfpathlineto{\pgfqpoint{1.292619in}{1.423696in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{1.433334in}}%
\pgfpathlineto{\pgfqpoint{1.301496in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{1.302482in}{1.428002in}}%
\pgfpathlineto{\pgfqpoint{1.302877in}{1.429438in}}%
\pgfpathlineto{\pgfqpoint{1.304850in}{1.435180in}}%
\pgfpathlineto{\pgfqpoint{1.307020in}{1.437846in}}%
\pgfpathlineto{\pgfqpoint{1.307217in}{1.437641in}}%
\pgfpathlineto{\pgfqpoint{1.307611in}{1.437436in}}%
\pgfpathlineto{\pgfqpoint{1.308992in}{1.434155in}}%
\pgfpathlineto{\pgfqpoint{1.309584in}{1.436000in}}%
\pgfpathlineto{\pgfqpoint{1.310965in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.312149in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{1.438256in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{1.438872in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{1.441743in}}%
\pgfpathlineto{\pgfqpoint{1.316488in}{1.442973in}}%
\pgfpathlineto{\pgfqpoint{1.316686in}{1.443588in}}%
\pgfpathlineto{\pgfqpoint{1.317278in}{1.441948in}}%
\pgfpathlineto{\pgfqpoint{1.318658in}{1.439897in}}%
\pgfpathlineto{\pgfqpoint{1.318856in}{1.440512in}}%
\pgfpathlineto{\pgfqpoint{1.320828in}{1.449536in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{1.448715in}}%
\pgfpathlineto{\pgfqpoint{1.323196in}{1.443999in}}%
\pgfpathlineto{\pgfqpoint{1.323590in}{1.445434in}}%
\pgfpathlineto{\pgfqpoint{1.324971in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.326747in}{1.451586in}}%
\pgfpathlineto{\pgfqpoint{1.327141in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{1.328127in}{1.451176in}}%
\pgfpathlineto{\pgfqpoint{1.330100in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{1.455893in}}%
\pgfpathlineto{\pgfqpoint{1.331087in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{1.331678in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{1.462456in}}%
\pgfpathlineto{\pgfqpoint{1.337794in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.338386in}{1.454663in}}%
\pgfpathlineto{\pgfqpoint{1.339372in}{1.457739in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.456713in}}%
\pgfpathlineto{\pgfqpoint{1.341147in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.341542in}{1.454047in}}%
\pgfpathlineto{\pgfqpoint{1.342528in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.347263in}{1.464301in}}%
\pgfpathlineto{\pgfqpoint{1.350024in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.353773in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.353970in}{1.464917in}}%
\pgfpathlineto{\pgfqpoint{1.354167in}{1.464712in}}%
\pgfpathlineto{\pgfqpoint{1.354562in}{1.465122in}}%
\pgfpathlineto{\pgfqpoint{1.355745in}{1.467173in}}%
\pgfpathlineto{\pgfqpoint{1.356140in}{1.466147in}}%
\pgfpathlineto{\pgfqpoint{1.359493in}{1.456098in}}%
\pgfpathlineto{\pgfqpoint{1.360283in}{1.456508in}}%
\pgfpathlineto{\pgfqpoint{1.361269in}{1.462251in}}%
\pgfpathlineto{\pgfqpoint{1.363636in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.365609in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.365806in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.366201in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.366595in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.370343in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.371921in}{1.488706in}}%
\pgfpathlineto{\pgfqpoint{1.372711in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.373105in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{1.374091in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{1.374486in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.376064in}{1.488091in}}%
\pgfpathlineto{\pgfqpoint{1.378629in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.379023in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.380404in}{1.488911in}}%
\pgfpathlineto{\pgfqpoint{1.384152in}{1.478042in}}%
\pgfpathlineto{\pgfqpoint{1.386717in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.387309in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.387900in}{1.478657in}}%
\pgfpathlineto{\pgfqpoint{1.388887in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.389281in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.391057in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.392240in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.392832in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.393424in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.394410in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.394805in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.397369in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.398356in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.399934in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.401315in}{1.481323in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{1.474760in}}%
\pgfpathlineto{\pgfqpoint{1.412165in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.414335in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.418083in}{1.487065in}}%
\pgfpathlineto{\pgfqpoint{1.418477in}{1.486040in}}%
\pgfpathlineto{\pgfqpoint{1.419858in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.421831in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{1.422817in}{1.476811in}}%
\pgfpathlineto{\pgfqpoint{1.424593in}{1.475376in}}%
\pgfpathlineto{\pgfqpoint{1.424987in}{1.475991in}}%
\pgfpathlineto{\pgfqpoint{1.426565in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.427749in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.428933in}{1.478862in}}%
\pgfpathlineto{\pgfqpoint{1.429130in}{1.478452in}}%
\pgfpathlineto{\pgfqpoint{1.430708in}{1.476606in}}%
\pgfpathlineto{\pgfqpoint{1.431103in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.435837in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.437613in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.438007in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.438402in}{1.488296in}}%
\pgfpathlineto{\pgfqpoint{1.439191in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.440177in}{1.492397in}}%
\pgfpathlineto{\pgfqpoint{1.440966in}{1.490346in}}%
\pgfpathlineto{\pgfqpoint{1.441361in}{1.491577in}}%
\pgfpathlineto{\pgfqpoint{1.441953in}{1.495268in}}%
\pgfpathlineto{\pgfqpoint{1.442742in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.444320in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.446095in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{1.486245in}}%
\pgfpathlineto{\pgfqpoint{1.448857in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{1.450238in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.451422in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.451619in}{1.494038in}}%
\pgfpathlineto{\pgfqpoint{1.453000in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.453197in}{1.494243in}}%
\pgfpathlineto{\pgfqpoint{1.453986in}{1.491782in}}%
\pgfpathlineto{\pgfqpoint{1.454381in}{1.493012in}}%
\pgfpathlineto{\pgfqpoint{1.456551in}{1.497524in}}%
\pgfpathlineto{\pgfqpoint{1.457931in}{1.498345in}}%
\pgfpathlineto{\pgfqpoint{1.458326in}{1.497934in}}%
\pgfpathlineto{\pgfqpoint{1.458523in}{1.498550in}}%
\pgfpathlineto{\pgfqpoint{1.460890in}{1.507778in}}%
\pgfpathlineto{\pgfqpoint{1.462074in}{1.508804in}}%
\pgfpathlineto{\pgfqpoint{1.463455in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.464244in}{1.514341in}}%
\pgfpathlineto{\pgfqpoint{1.465033in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.466809in}{1.511470in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{1.512290in}}%
\pgfpathlineto{\pgfqpoint{1.469768in}{1.521108in}}%
\pgfpathlineto{\pgfqpoint{1.474108in}{1.525825in}}%
\pgfpathlineto{\pgfqpoint{1.474699in}{1.524800in}}%
\pgfpathlineto{\pgfqpoint{1.475883in}{1.519263in}}%
\pgfpathlineto{\pgfqpoint{1.477264in}{1.514546in}}%
\pgfpathlineto{\pgfqpoint{1.477461in}{1.515161in}}%
\pgfpathlineto{\pgfqpoint{1.478053in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{1.478250in}{1.515571in}}%
\pgfpathlineto{\pgfqpoint{1.480815in}{1.511675in}}%
\pgfpathlineto{\pgfqpoint{1.482788in}{1.506343in}}%
\pgfpathlineto{\pgfqpoint{1.483182in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.484563in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{1.484760in}{1.510239in}}%
\pgfpathlineto{\pgfqpoint{1.486733in}{1.508393in}}%
\pgfpathlineto{\pgfqpoint{1.488508in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.489297in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.489889in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{1.490087in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.492454in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.493243in}{1.501421in}}%
\pgfpathlineto{\pgfqpoint{1.494624in}{1.503061in}}%
\pgfpathlineto{\pgfqpoint{1.497386in}{1.490141in}}%
\pgfpathlineto{\pgfqpoint{1.497977in}{1.490757in}}%
\pgfpathlineto{\pgfqpoint{1.499358in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{1.502120in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{1.483989in}}%
\pgfpathlineto{\pgfqpoint{1.505276in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{1.482553in}}%
\pgfpathlineto{\pgfqpoint{1.507446in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{1.509222in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.510603in}{1.482143in}}%
\pgfpathlineto{\pgfqpoint{1.514351in}{1.483374in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.515929in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.516521in}{1.481118in}}%
\pgfpathlineto{\pgfqpoint{1.516915in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{1.483169in}}%
\pgfpathlineto{\pgfqpoint{1.519677in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.522833in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{1.525792in}{1.477016in}}%
\pgfpathlineto{\pgfqpoint{1.527371in}{1.474966in}}%
\pgfpathlineto{\pgfqpoint{1.527962in}{1.476401in}}%
\pgfpathlineto{\pgfqpoint{1.529146in}{1.480708in}}%
\pgfpathlineto{\pgfqpoint{1.530724in}{1.484194in}}%
\pgfpathlineto{\pgfqpoint{1.533289in}{1.494653in}}%
\pgfpathlineto{\pgfqpoint{1.534078in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{1.534275in}{1.493628in}}%
\pgfpathlineto{\pgfqpoint{1.538023in}{1.498960in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{1.502036in}}%
\pgfpathlineto{\pgfqpoint{1.541771in}{1.503882in}}%
\pgfpathlineto{\pgfqpoint{1.543744in}{1.504907in}}%
\pgfpathlineto{\pgfqpoint{1.544139in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.544730in}{1.505727in}}%
\pgfpathlineto{\pgfqpoint{1.546506in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{1.546900in}{1.505522in}}%
\pgfpathlineto{\pgfqpoint{1.547295in}{1.505932in}}%
\pgfpathlineto{\pgfqpoint{1.547690in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{1.550057in}{1.501216in}}%
\pgfpathlineto{\pgfqpoint{1.550649in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{1.552424in}{1.518852in}}%
\pgfpathlineto{\pgfqpoint{1.556369in}{1.522954in}}%
\pgfpathlineto{\pgfqpoint{1.558145in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.560709in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.564260in}{1.538540in}}%
\pgfpathlineto{\pgfqpoint{1.569192in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.569587in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.570770in}{1.549204in}}%
\pgfpathlineto{\pgfqpoint{1.571757in}{1.550024in}}%
\pgfpathlineto{\pgfqpoint{1.571954in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.572940in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.573137in}{1.548384in}}%
\pgfpathlineto{\pgfqpoint{1.574518in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.575307in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.575505in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.576294in}{1.546743in}}%
\pgfpathlineto{\pgfqpoint{1.577280in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.577675in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.580239in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.581817in}{1.541616in}}%
\pgfpathlineto{\pgfqpoint{1.583593in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.589314in}{1.538950in}}%
\pgfpathlineto{\pgfqpoint{1.590694in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{1.591286in}{1.542847in}}%
\pgfpathlineto{\pgfqpoint{1.592273in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.593851in}{1.538335in}}%
\pgfpathlineto{\pgfqpoint{1.595824in}{1.539565in}}%
\pgfpathlineto{\pgfqpoint{1.597007in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{1.598191in}{1.541411in}}%
\pgfpathlineto{\pgfqpoint{1.598585in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.600163in}{1.544692in}}%
\pgfpathlineto{\pgfqpoint{1.600755in}{1.543872in}}%
\pgfpathlineto{\pgfqpoint{1.601742in}{1.544282in}}%
\pgfpathlineto{\pgfqpoint{1.606279in}{1.559253in}}%
\pgfpathlineto{\pgfqpoint{1.607068in}{1.556997in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.608646in}{1.555562in}}%
\pgfpathlineto{\pgfqpoint{1.609041in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.611408in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.612789in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.613381in}{1.547769in}}%
\pgfpathlineto{\pgfqpoint{1.613972in}{1.548794in}}%
\pgfpathlineto{\pgfqpoint{1.614761in}{1.550640in}}%
\pgfpathlineto{\pgfqpoint{1.614959in}{1.549614in}}%
\pgfpathlineto{\pgfqpoint{1.620285in}{1.536284in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{1.528491in}}%
\pgfpathlineto{\pgfqpoint{1.624033in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{1.624428in}{1.532183in}}%
\pgfpathlineto{\pgfqpoint{1.625217in}{1.532798in}}%
\pgfpathlineto{\pgfqpoint{1.625809in}{1.533823in}}%
\pgfpathlineto{\pgfqpoint{1.626203in}{1.533003in}}%
\pgfpathlineto{\pgfqpoint{1.627387in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{1.627979in}{1.529517in}}%
\pgfpathlineto{\pgfqpoint{1.628176in}{1.529311in}}%
\pgfpathlineto{\pgfqpoint{1.628768in}{1.530132in}}%
\pgfpathlineto{\pgfqpoint{1.631727in}{1.534438in}}%
\pgfpathlineto{\pgfqpoint{1.633897in}{1.542231in}}%
\pgfpathlineto{\pgfqpoint{1.635869in}{1.543667in}}%
\pgfpathlineto{\pgfqpoint{1.637842in}{1.542437in}}%
\pgfpathlineto{\pgfqpoint{1.642182in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.642774in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.644352in}{1.544077in}}%
\pgfpathlineto{\pgfqpoint{1.644944in}{1.544487in}}%
\pgfpathlineto{\pgfqpoint{1.645338in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{1.646522in}{1.548179in}}%
\pgfpathlineto{\pgfqpoint{1.647903in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.648297in}{1.545308in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{1.546538in}}%
\pgfpathlineto{\pgfqpoint{1.649678in}{1.548999in}}%
\pgfpathlineto{\pgfqpoint{1.650073in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.651454in}{1.549409in}}%
\pgfpathlineto{\pgfqpoint{1.653229in}{1.551050in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{1.549819in}}%
\pgfpathlineto{\pgfqpoint{1.654216in}{1.550230in}}%
\pgfpathlineto{\pgfqpoint{1.655399in}{1.553511in}}%
\pgfpathlineto{\pgfqpoint{1.656386in}{1.553921in}}%
\pgfpathlineto{\pgfqpoint{1.657766in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{1.661317in}{1.554126in}}%
\pgfpathlineto{\pgfqpoint{1.663882in}{1.556382in}}%
\pgfpathlineto{\pgfqpoint{1.664868in}{1.555151in}}%
\pgfpathlineto{\pgfqpoint{1.665065in}{1.555357in}}%
\pgfpathlineto{\pgfqpoint{1.668222in}{1.558023in}}%
\pgfpathlineto{\pgfqpoint{1.669997in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.673154in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{1.674140in}{1.568071in}}%
\pgfpathlineto{\pgfqpoint{1.674534in}{1.567251in}}%
\pgfpathlineto{\pgfqpoint{1.676310in}{1.566431in}}%
\pgfpathlineto{\pgfqpoint{1.677296in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.677494in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.679861in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{1.680650in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.683017in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{1.684201in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.685779in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.686765in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.687752in}{1.564585in}}%
\pgfpathlineto{\pgfqpoint{1.691697in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.694459in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.695445in}{1.568687in}}%
\pgfpathlineto{\pgfqpoint{1.696629in}{1.566841in}}%
\pgfpathlineto{\pgfqpoint{1.698404in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.698996in}{1.562739in}}%
\pgfpathlineto{\pgfqpoint{1.701955in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.702547in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{1.703139in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.704322in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.704520in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.707479in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.707676in}{1.567456in}}%
\pgfpathlineto{\pgfqpoint{1.709254in}{1.564995in}}%
\pgfpathlineto{\pgfqpoint{1.709649in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.711227in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.711621in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.712213in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.712805in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.714383in}{1.562944in}}%
\pgfpathlineto{\pgfqpoint{1.715961in}{1.565816in}}%
\pgfpathlineto{\pgfqpoint{1.716356in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.723260in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.723852in}{1.563970in}}%
\pgfpathlineto{\pgfqpoint{1.724247in}{1.563355in}}%
\pgfpathlineto{\pgfqpoint{1.727206in}{1.558843in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.559458in}}%
\pgfpathlineto{\pgfqpoint{1.733716in}{1.578325in}}%
\pgfpathlineto{\pgfqpoint{1.735097in}{1.580786in}}%
\pgfpathlineto{\pgfqpoint{1.736280in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.736675in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.738253in}{1.583452in}}%
\pgfpathlineto{\pgfqpoint{1.740817in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.743382in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.743776in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.748905in}{1.587964in}}%
\pgfpathlineto{\pgfqpoint{1.750089in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.750286in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.751273in}{1.592066in}}%
\pgfpathlineto{\pgfqpoint{1.751864in}{1.594527in}}%
\pgfpathlineto{\pgfqpoint{1.752654in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.754824in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.755021in}{1.589400in}}%
\pgfpathlineto{\pgfqpoint{1.756796in}{1.590220in}}%
\pgfpathlineto{\pgfqpoint{1.760544in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.760742in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.761333in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.761925in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.763503in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.765871in}{1.603755in}}%
\pgfpathlineto{\pgfqpoint{1.767646in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.769816in}{1.607447in}}%
\pgfpathlineto{\pgfqpoint{1.770605in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.771986in}{1.604165in}}%
\pgfpathlineto{\pgfqpoint{1.772183in}{1.604370in}}%
\pgfpathlineto{\pgfqpoint{1.772972in}{1.605806in}}%
\pgfpathlineto{\pgfqpoint{1.773564in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.776523in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.779877in}{1.606831in}}%
\pgfpathlineto{\pgfqpoint{1.781850in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{1.784217in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{1.785598in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.787176in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.788754in}{1.609087in}}%
\pgfpathlineto{\pgfqpoint{1.790530in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.791713in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.791910in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{1.792502in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.792897in}{1.605191in}}%
\pgfpathlineto{\pgfqpoint{1.795856in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.797237in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.797631in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.799012in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.799407in}{1.596988in}}%
\pgfpathlineto{\pgfqpoint{1.800590in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.801379in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.801971in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.804930in}{1.596167in}}%
\pgfpathlineto{\pgfqpoint{1.806706in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{1.806903in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.807495in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.810848in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.811046in}{1.587144in}}%
\pgfpathlineto{\pgfqpoint{1.813413in}{1.591450in}}%
\pgfpathlineto{\pgfqpoint{1.814005in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.816372in}{1.585913in}}%
\pgfpathlineto{\pgfqpoint{1.818345in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.819923in}{1.583247in}}%
\pgfpathlineto{\pgfqpoint{1.820120in}{1.582837in}}%
\pgfpathlineto{\pgfqpoint{1.823671in}{1.572583in}}%
\pgfpathlineto{\pgfqpoint{1.828011in}{1.567046in}}%
\pgfpathlineto{\pgfqpoint{1.831956in}{1.569917in}}%
\pgfpathlineto{\pgfqpoint{1.834324in}{1.567866in}}%
\pgfpathlineto{\pgfqpoint{1.836888in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.837283in}{1.561919in}}%
\pgfpathlineto{\pgfqpoint{1.839650in}{1.563150in}}%
\pgfpathlineto{\pgfqpoint{1.841031in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{1.841228in}{1.561714in}}%
\pgfpathlineto{\pgfqpoint{1.842412in}{1.559048in}}%
\pgfpathlineto{\pgfqpoint{1.843398in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.843793in}{1.558638in}}%
\pgfpathlineto{\pgfqpoint{1.849711in}{1.569097in}}%
\pgfpathlineto{\pgfqpoint{1.853656in}{1.572173in}}%
\pgfpathlineto{\pgfqpoint{1.854051in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.854642in}{1.569712in}}%
\pgfpathlineto{\pgfqpoint{1.856221in}{1.565610in}}%
\pgfpathlineto{\pgfqpoint{1.857601in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{1.857799in}{1.565405in}}%
\pgfpathlineto{\pgfqpoint{1.860363in}{1.568277in}}%
\pgfpathlineto{\pgfqpoint{1.861744in}{1.569302in}}%
\pgfpathlineto{\pgfqpoint{1.862928in}{1.570943in}}%
\pgfpathlineto{\pgfqpoint{1.864703in}{1.574224in}}%
\pgfpathlineto{\pgfqpoint{1.865295in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.866281in}{1.574634in}}%
\pgfpathlineto{\pgfqpoint{1.867268in}{1.577095in}}%
\pgfpathlineto{\pgfqpoint{1.867662in}{1.576890in}}%
\pgfpathlineto{\pgfqpoint{1.868451in}{1.574839in}}%
\pgfpathlineto{\pgfqpoint{1.869438in}{1.573198in}}%
\pgfpathlineto{\pgfqpoint{1.869635in}{1.573609in}}%
\pgfpathlineto{\pgfqpoint{1.871016in}{1.575659in}}%
\pgfpathlineto{\pgfqpoint{1.872989in}{1.577710in}}%
\pgfpathlineto{\pgfqpoint{1.875356in}{1.581607in}}%
\pgfpathlineto{\pgfqpoint{1.877329in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{1.877526in}{1.580581in}}%
\pgfpathlineto{\pgfqpoint{1.880879in}{1.587349in}}%
\pgfpathlineto{\pgfqpoint{1.881471in}{1.586323in}}%
\pgfpathlineto{\pgfqpoint{1.884233in}{1.587759in}}%
\pgfpathlineto{\pgfqpoint{1.885219in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.885614in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.886995in}{1.587554in}}%
\pgfpathlineto{\pgfqpoint{1.887587in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.888178in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.890940in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.892124in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.892321in}{1.593296in}}%
\pgfpathlineto{\pgfqpoint{1.895083in}{1.593501in}}%
\pgfpathlineto{\pgfqpoint{1.895872in}{1.591040in}}%
\pgfpathlineto{\pgfqpoint{1.897450in}{1.590425in}}%
\pgfpathlineto{\pgfqpoint{1.898436in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.898634in}{1.589195in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{1.591245in}}%
\pgfpathlineto{\pgfqpoint{1.901198in}{1.594732in}}%
\pgfpathlineto{\pgfqpoint{1.902974in}{1.591861in}}%
\pgfpathlineto{\pgfqpoint{1.905341in}{1.586118in}}%
\pgfpathlineto{\pgfqpoint{1.908300in}{1.586734in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.912837in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.914415in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.600474in}}%
\pgfpathlineto{\pgfqpoint{1.916388in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.917572in}{1.598423in}}%
\pgfpathlineto{\pgfqpoint{1.919742in}{1.591656in}}%
\pgfpathlineto{\pgfqpoint{1.920531in}{1.592476in}}%
\pgfpathlineto{\pgfqpoint{1.923095in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.928027in}{1.601294in}}%
\pgfpathlineto{\pgfqpoint{1.928422in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.930197in}{1.597398in}}%
\pgfpathlineto{\pgfqpoint{1.933353in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.933945in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{1.934537in}{1.599038in}}%
\pgfpathlineto{\pgfqpoint{1.939863in}{1.598833in}}%
\pgfpathlineto{\pgfqpoint{1.941441in}{1.595962in}}%
\pgfpathlineto{\pgfqpoint{1.943020in}{1.594322in}}%
\pgfpathlineto{\pgfqpoint{1.944203in}{1.594937in}}%
\pgfpathlineto{\pgfqpoint{1.946176in}{1.600064in}}%
\pgfpathlineto{\pgfqpoint{1.946570in}{1.599654in}}%
\pgfpathlineto{\pgfqpoint{1.947557in}{1.598218in}}%
\pgfpathlineto{\pgfqpoint{1.948938in}{1.595757in}}%
\pgfpathlineto{\pgfqpoint{1.952489in}{1.596783in}}%
\pgfpathlineto{\pgfqpoint{1.956237in}{1.603960in}}%
\pgfpathlineto{\pgfqpoint{1.956631in}{1.602935in}}%
\pgfpathlineto{\pgfqpoint{1.958604in}{1.600679in}}%
\pgfpathlineto{\pgfqpoint{1.958801in}{1.600884in}}%
\pgfpathlineto{\pgfqpoint{1.962944in}{1.607652in}}%
\pgfpathlineto{\pgfqpoint{1.964522in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{1.969454in}{1.605396in}}%
\pgfpathlineto{\pgfqpoint{1.971821in}{1.608882in}}%
\pgfpathlineto{\pgfqpoint{1.972018in}{1.608267in}}%
\pgfpathlineto{\pgfqpoint{1.973399in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.974188in}{1.608472in}}%
\pgfpathlineto{\pgfqpoint{1.975964in}{1.615035in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.977542in}{1.612574in}}%
\pgfpathlineto{\pgfqpoint{1.978331in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.979317in}{1.615445in}}%
\pgfpathlineto{\pgfqpoint{1.979515in}{1.615240in}}%
\pgfpathlineto{\pgfqpoint{1.981093in}{1.614009in}}%
\pgfpathlineto{\pgfqpoint{1.981487in}{1.614624in}}%
\pgfpathlineto{\pgfqpoint{1.982474in}{1.614214in}}%
\pgfpathlineto{\pgfqpoint{1.983855in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.984052in}{1.613394in}}%
\pgfpathlineto{\pgfqpoint{1.986222in}{1.617906in}}%
\pgfpathlineto{\pgfqpoint{1.986419in}{1.617701in}}%
\pgfpathlineto{\pgfqpoint{1.987603in}{1.618316in}}%
\pgfpathlineto{\pgfqpoint{1.989575in}{1.621597in}}%
\pgfpathlineto{\pgfqpoint{1.990562in}{1.623443in}}%
\pgfpathlineto{\pgfqpoint{1.994507in}{1.630210in}}%
\pgfpathlineto{\pgfqpoint{1.995888in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.996085in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{1.997269in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{1.997861in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{1.998650in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{1.999834in}{1.635953in}}%
\pgfpathlineto{\pgfqpoint{2.005357in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.007133in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.007330in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.008711in}{1.642105in}}%
\pgfpathlineto{\pgfqpoint{2.009105in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.009697in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.010092in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.011472in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.011867in}{1.643541in}}%
\pgfpathlineto{\pgfqpoint{2.013445in}{1.641900in}}%
\pgfpathlineto{\pgfqpoint{2.014629in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.016996in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.018377in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.019561in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.022717in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.022914in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.023309in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.024887in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.025281in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.027254in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.027649in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.029621in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.030608in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.030805in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.032778in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.032975in}{1.647027in}}%
\pgfpathlineto{\pgfqpoint{2.035145in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.037315in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.037907in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.039288in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.040077in}{1.643746in}}%
\pgfpathlineto{\pgfqpoint{2.040471in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.043430in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.044811in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.045008in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.045600in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.046587in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{2.048559in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.050137in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.051913in}{1.639029in}}%
\pgfpathlineto{\pgfqpoint{2.052110in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.052899in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.053688in}{1.639849in}}%
\pgfpathlineto{\pgfqpoint{2.055267in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.056845in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.060198in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.063552in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.064538in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{2.064933in}{1.643335in}}%
\pgfpathlineto{\pgfqpoint{2.066116in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.067695in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.069273in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.069470in}{1.644566in}}%
\pgfpathlineto{\pgfqpoint{2.071245in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.072232in}{1.646822in}}%
\pgfpathlineto{\pgfqpoint{2.073218in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.073613in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.075191in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.075388in}{1.646002in}}%
\pgfpathlineto{\pgfqpoint{2.077164in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.080912in}{1.640054in}}%
\pgfpathlineto{\pgfqpoint{2.084068in}{1.642925in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.087619in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.088211in}{1.645796in}}%
\pgfpathlineto{\pgfqpoint{2.090183in}{1.643130in}}%
\pgfpathlineto{\pgfqpoint{2.090578in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.093932in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.094326in}{1.650513in}}%
\pgfpathlineto{\pgfqpoint{2.096102in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.096299in}{1.646412in}}%
\pgfpathlineto{\pgfqpoint{2.098469in}{1.648052in}}%
\pgfpathlineto{\pgfqpoint{2.098666in}{1.647642in}}%
\pgfpathlineto{\pgfqpoint{2.099455in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.101033in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.102020in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{2.102611in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.103401in}{1.636158in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.104584in}{1.638414in}}%
\pgfpathlineto{\pgfqpoint{2.105176in}{1.637388in}}%
\pgfpathlineto{\pgfqpoint{2.107543in}{1.634927in}}%
\pgfpathlineto{\pgfqpoint{2.108530in}{1.635542in}}%
\pgfpathlineto{\pgfqpoint{2.110502in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.112870in}{1.641695in}}%
\pgfpathlineto{\pgfqpoint{2.113461in}{1.641080in}}%
\pgfpathlineto{\pgfqpoint{2.116815in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.117604in}{1.634517in}}%
\pgfpathlineto{\pgfqpoint{2.117801in}{1.634107in}}%
\pgfpathlineto{\pgfqpoint{2.121155in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.123719in}{1.628980in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{1.630005in}}%
\pgfpathlineto{\pgfqpoint{2.125100in}{1.631236in}}%
\pgfpathlineto{\pgfqpoint{2.125495in}{1.631031in}}%
\pgfpathlineto{\pgfqpoint{2.127270in}{1.631646in}}%
\pgfpathlineto{\pgfqpoint{2.128848in}{1.636363in}}%
\pgfpathlineto{\pgfqpoint{2.129440in}{1.635748in}}%
\pgfpathlineto{\pgfqpoint{2.130821in}{1.636568in}}%
\pgfpathlineto{\pgfqpoint{2.131413in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.131807in}{1.636978in}}%
\pgfpathlineto{\pgfqpoint{2.133386in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.134175in}{1.634312in}}%
\pgfpathlineto{\pgfqpoint{2.134767in}{1.635337in}}%
\pgfpathlineto{\pgfqpoint{2.137331in}{1.637183in}}%
\pgfpathlineto{\pgfqpoint{2.138120in}{1.638209in}}%
\pgfpathlineto{\pgfqpoint{2.139304in}{1.638824in}}%
\pgfpathlineto{\pgfqpoint{2.139501in}{1.638619in}}%
\pgfpathlineto{\pgfqpoint{2.140290in}{1.640669in}}%
\pgfpathlineto{\pgfqpoint{2.143446in}{1.648873in}}%
\pgfpathlineto{\pgfqpoint{2.143644in}{1.648257in}}%
\pgfpathlineto{\pgfqpoint{2.145025in}{1.647232in}}%
\pgfpathlineto{\pgfqpoint{2.146208in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{1.639644in}}%
\pgfpathlineto{\pgfqpoint{2.148773in}{1.640875in}}%
\pgfpathlineto{\pgfqpoint{2.150351in}{1.643951in}}%
\pgfpathlineto{\pgfqpoint{2.153705in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.155283in}{1.652359in}}%
\pgfpathlineto{\pgfqpoint{2.155480in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.158044in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{2.158242in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.160412in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.161793in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.162779in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.163963in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{1.656050in}}%
\pgfpathlineto{\pgfqpoint{2.165343in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{1.654205in}}%
\pgfpathlineto{\pgfqpoint{2.166724in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.170078in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.170275in}{1.646617in}}%
\pgfpathlineto{\pgfqpoint{2.171064in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.173432in}{1.652154in}}%
\pgfpathlineto{\pgfqpoint{2.174418in}{1.651334in}}%
\pgfpathlineto{\pgfqpoint{2.174615in}{1.650923in}}%
\pgfpathlineto{\pgfqpoint{2.174812in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.176193in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.176785in}{1.657076in}}%
\pgfpathlineto{\pgfqpoint{2.179152in}{1.651949in}}%
\pgfpathlineto{\pgfqpoint{2.182111in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.185071in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.186451in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{1.649488in}}%
\pgfpathlineto{\pgfqpoint{2.190397in}{1.654410in}}%
\pgfpathlineto{\pgfqpoint{2.191383in}{1.653589in}}%
\pgfpathlineto{\pgfqpoint{2.194145in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.194342in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.195131in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.199077in}{1.647437in}}%
\pgfpathlineto{\pgfqpoint{2.200655in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{2.201839in}{1.645386in}}%
\pgfpathlineto{\pgfqpoint{2.203417in}{1.650103in}}%
\pgfpathlineto{\pgfqpoint{2.203614in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.205587in}{1.649898in}}%
\pgfpathlineto{\pgfqpoint{2.206968in}{1.651539in}}%
\pgfpathlineto{\pgfqpoint{2.209729in}{1.652974in}}%
\pgfpathlineto{\pgfqpoint{2.211308in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.211505in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.211702in}{1.652564in}}%
\pgfpathlineto{\pgfqpoint{2.212097in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.212688in}{1.653795in}}%
\pgfpathlineto{\pgfqpoint{2.212886in}{1.653179in}}%
\pgfpathlineto{\pgfqpoint{2.215056in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{2.216239in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.216437in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{2.217226in}{1.649693in}}%
\pgfpathlineto{\pgfqpoint{2.219987in}{1.655025in}}%
\pgfpathlineto{\pgfqpoint{2.221763in}{1.658101in}}%
\pgfpathlineto{\pgfqpoint{2.223341in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.224130in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.224525in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.225511in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{2.225708in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.227089in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.227878in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.228273in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.228865in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.229456in}{1.659332in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.657896in}}%
\pgfpathlineto{\pgfqpoint{2.230640in}{1.658922in}}%
\pgfpathlineto{\pgfqpoint{2.232415in}{1.662408in}}%
\pgfpathlineto{\pgfqpoint{2.233994in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.235769in}{1.663843in}}%
\pgfpathlineto{\pgfqpoint{2.238136in}{1.662818in}}%
\pgfpathlineto{\pgfqpoint{2.241095in}{1.661998in}}%
\pgfpathlineto{\pgfqpoint{2.242279in}{1.659537in}}%
\pgfpathlineto{\pgfqpoint{2.242674in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.244843in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{2.248394in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.250170in}{1.656871in}}%
\pgfpathlineto{\pgfqpoint{2.250564in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{2.255102in}{1.658306in}}%
\pgfpathlineto{\pgfqpoint{2.258455in}{1.664048in}}%
\pgfpathlineto{\pgfqpoint{2.258652in}{1.663638in}}%
\pgfpathlineto{\pgfqpoint{2.259639in}{1.663023in}}%
\pgfpathlineto{\pgfqpoint{2.262795in}{1.667945in}}%
\pgfpathlineto{\pgfqpoint{2.263387in}{1.667125in}}%
\pgfpathlineto{\pgfqpoint{2.266741in}{1.666304in}}%
\pgfpathlineto{\pgfqpoint{2.268910in}{1.667535in}}%
\pgfpathlineto{\pgfqpoint{2.272264in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.273448in}{1.671431in}}%
\pgfpathlineto{\pgfqpoint{2.274434in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.275420in}{1.672457in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{1.672252in}}%
\pgfpathlineto{\pgfqpoint{2.278379in}{1.673072in}}%
\pgfpathlineto{\pgfqpoint{2.279366in}{1.673482in}}%
\pgfpathlineto{\pgfqpoint{2.280549in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.283114in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.283311in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{2.283706in}{1.680865in}}%
\pgfpathlineto{\pgfqpoint{2.284298in}{1.681480in}}%
\pgfpathlineto{\pgfqpoint{2.285678in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.286468in}{1.684761in}}%
\pgfpathlineto{\pgfqpoint{2.289229in}{1.689478in}}%
\pgfpathlineto{\pgfqpoint{2.291005in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.291399in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.292188in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.293175in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.294358in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.296726in}{1.694400in}}%
\pgfpathlineto{\pgfqpoint{2.301460in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.305011in}{1.700553in}}%
\pgfpathlineto{\pgfqpoint{2.307378in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.308365in}{1.705269in}}%
\pgfpathlineto{\pgfqpoint{2.308759in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.311521in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.313099in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{2.314085in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.314480in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.315664in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.319609in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.320990in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{1.700348in}}%
\pgfpathlineto{\pgfqpoint{2.322174in}{1.699937in}}%
\pgfpathlineto{\pgfqpoint{2.322371in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.322765in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.324738in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.325133in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.326711in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.329473in}{1.706090in}}%
\pgfpathlineto{\pgfqpoint{2.330459in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.331051in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.332037in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.333221in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.333418in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.336180in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.338547in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.339928in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{2.341901in}{1.698707in}}%
\pgfpathlineto{\pgfqpoint{2.343084in}{1.697681in}}%
\pgfpathlineto{\pgfqpoint{2.345254in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.345451in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.346832in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.347227in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.348608in}{1.695631in}}%
\pgfpathlineto{\pgfqpoint{2.352159in}{1.694605in}}%
\pgfpathlineto{\pgfqpoint{2.354526in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{2.355315in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.356893in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.358471in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.360049in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.360247in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.363995in}{1.689683in}}%
\pgfpathlineto{\pgfqpoint{2.368532in}{1.690504in}}%
\pgfpathlineto{\pgfqpoint{2.370308in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.371294in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.372675in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.379777in}{1.689068in}}%
\pgfpathlineto{\pgfqpoint{2.381355in}{1.688248in}}%
\pgfpathlineto{\pgfqpoint{2.385892in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.387076in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.389048in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.391218in}{1.693580in}}%
\pgfpathlineto{\pgfqpoint{2.394177in}{1.695426in}}%
\pgfpathlineto{\pgfqpoint{2.395164in}{1.692349in}}%
\pgfpathlineto{\pgfqpoint{2.396545in}{1.689888in}}%
\pgfpathlineto{\pgfqpoint{2.399109in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.399306in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.401674in}{1.687222in}}%
\pgfpathlineto{\pgfqpoint{2.403252in}{1.687633in}}%
\pgfpathlineto{\pgfqpoint{2.407986in}{1.693785in}}%
\pgfpathlineto{\pgfqpoint{2.409367in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.413115in}{1.688043in}}%
\pgfpathlineto{\pgfqpoint{2.413904in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{2.414102in}{1.687017in}}%
\pgfpathlineto{\pgfqpoint{2.415285in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.417061in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.419822in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.421006in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.421992in}{1.691529in}}%
\pgfpathlineto{\pgfqpoint{2.424162in}{1.689273in}}%
\pgfpathlineto{\pgfqpoint{2.425543in}{1.691119in}}%
\pgfpathlineto{\pgfqpoint{2.427713in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.430278in}{1.696451in}}%
\pgfpathlineto{\pgfqpoint{2.430672in}{1.695221in}}%
\pgfpathlineto{\pgfqpoint{2.431856in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.432053in}{1.692760in}}%
\pgfpathlineto{\pgfqpoint{2.434223in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.435999in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.437380in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.439944in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{2.441128in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.441325in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.444284in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.446257in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{2.447243in}{1.688453in}}%
\pgfpathlineto{\pgfqpoint{2.448032in}{1.686402in}}%
\pgfpathlineto{\pgfqpoint{2.448624in}{1.687428in}}%
\pgfpathlineto{\pgfqpoint{2.452767in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.453556in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.459474in}{1.693990in}}%
\pgfpathlineto{\pgfqpoint{2.461249in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.461447in}{1.694810in}}%
\pgfpathlineto{\pgfqpoint{2.463616in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.464208in}{1.693170in}}%
\pgfpathlineto{\pgfqpoint{2.465195in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.466181in}{1.691324in}}%
\pgfpathlineto{\pgfqpoint{2.466576in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{2.468351in}{1.693375in}}%
\pgfpathlineto{\pgfqpoint{2.474861in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.476045in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.476439in}{1.696656in}}%
\pgfpathlineto{\pgfqpoint{2.477228in}{1.695836in}}%
\pgfpathlineto{\pgfqpoint{2.478609in}{1.695015in}}%
\pgfpathlineto{\pgfqpoint{2.479201in}{1.697066in}}%
\pgfpathlineto{\pgfqpoint{2.482752in}{1.701988in}}%
\pgfpathlineto{\pgfqpoint{2.483738in}{1.700963in}}%
\pgfpathlineto{\pgfqpoint{2.487092in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.487289in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.489459in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.498928in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.499717in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.500112in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.500506in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.500901in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.504057in}{1.709371in}}%
\pgfpathlineto{\pgfqpoint{2.504846in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.505241in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.511159in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.512342in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.513920in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.515696in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.515893in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.518655in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.525362in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.527729in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{2.528321in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.531280in}{1.712037in}}%
\pgfpathlineto{\pgfqpoint{2.533648in}{1.711627in}}%
\pgfpathlineto{\pgfqpoint{2.535423in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{2.537001in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.538185in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{2.538382in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.539368in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{2.539566in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{2.541933in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{1.708961in}}%
\pgfpathlineto{\pgfqpoint{2.547062in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.549824in}{1.704654in}}%
\pgfpathlineto{\pgfqpoint{2.551007in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.553769in}{1.705680in}}%
\pgfpathlineto{\pgfqpoint{2.556136in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.557123in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.557517in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.558898in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.563633in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{2.566394in}{1.702603in}}%
\pgfpathlineto{\pgfqpoint{2.567973in}{1.700758in}}%
\pgfpathlineto{\pgfqpoint{2.571129in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.571721in}{1.703219in}}%
\pgfpathlineto{\pgfqpoint{2.572707in}{1.702808in}}%
\pgfpathlineto{\pgfqpoint{2.577244in}{1.703629in}}%
\pgfpathlineto{\pgfqpoint{2.578822in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.581190in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.581387in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.586319in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{2.587108in}{1.704859in}}%
\pgfpathlineto{\pgfqpoint{2.587502in}{1.704449in}}%
\pgfpathlineto{\pgfqpoint{2.588686in}{1.704244in}}%
\pgfpathlineto{\pgfqpoint{2.589475in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{2.590856in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{2.594210in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.599733in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.606835in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.609597in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.612161in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.614331in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.614726in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.616107in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.622025in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.623800in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.626956in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.628337in}{1.721881in}}%
\pgfpathlineto{\pgfqpoint{2.629324in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.631296in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{2.631494in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.634453in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.636425in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.637412in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.638398in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.639779in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.640765in}{1.715523in}}%
\pgfpathlineto{\pgfqpoint{2.641160in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.643527in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.645697in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.646684in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.647275in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.647670in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{1.718600in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.651615in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.652404in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.652799in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.654377in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.656547in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.659703in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.660492in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.660887in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.665227in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.667397in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.669764in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.670948in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.672329in}{1.720240in}}%
\pgfpathlineto{\pgfqpoint{2.675682in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.681600in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.683376in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.683573in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.686532in}{1.722086in}}%
\pgfpathlineto{\pgfqpoint{2.688308in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.694028in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.695804in}{1.721266in}}%
\pgfpathlineto{\pgfqpoint{2.696593in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.697185in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.698566in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.698763in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.702906in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.705076in}{1.724547in}}%
\pgfpathlineto{\pgfqpoint{2.707443in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.708824in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.710796in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.715728in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.718885in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.723422in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.725592in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.728156in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{2.728551in}{1.723316in}}%
\pgfpathlineto{\pgfqpoint{2.729734in}{1.722291in}}%
\pgfpathlineto{\pgfqpoint{2.731313in}{1.721471in}}%
\pgfpathlineto{\pgfqpoint{2.733483in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{1.721060in}}%
\pgfpathlineto{\pgfqpoint{2.737428in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.738809in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.739006in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.742557in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.742952in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.747686in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.747883in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.749264in}{1.724137in}}%
\pgfpathlineto{\pgfqpoint{2.750645in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.752026in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{1.719010in}}%
\pgfpathlineto{\pgfqpoint{2.753210in}{1.719625in}}%
\pgfpathlineto{\pgfqpoint{2.753604in}{1.719215in}}%
\pgfpathlineto{\pgfqpoint{2.757550in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.758733in}{1.717984in}}%
\pgfpathlineto{\pgfqpoint{2.759128in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{2.763073in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.763862in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.764059in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.765243in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.773528in}{1.709986in}}%
\pgfpathlineto{\pgfqpoint{2.775501in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.776882in}{1.705885in}}%
\pgfpathlineto{\pgfqpoint{2.778263in}{1.706910in}}%
\pgfpathlineto{\pgfqpoint{2.779644in}{1.706500in}}%
\pgfpathlineto{\pgfqpoint{2.780827in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{2.781617in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.781814in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.782997in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{2.784970in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{2.790691in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.793255in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.798779in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.800752in}{1.712242in}}%
\pgfpathlineto{\pgfqpoint{2.802133in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{2.807459in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{2.809037in}{1.724957in}}%
\pgfpathlineto{\pgfqpoint{2.809432in}{1.724342in}}%
\pgfpathlineto{\pgfqpoint{2.811799in}{1.720035in}}%
\pgfpathlineto{\pgfqpoint{2.812391in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.814561in}{1.723932in}}%
\pgfpathlineto{\pgfqpoint{2.816139in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.821071in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.822254in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.826002in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.826200in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.827383in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.829553in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{2.833104in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{2.834485in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{2.836655in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{2.846519in}{1.725777in}}%
\pgfpathlineto{\pgfqpoint{2.848294in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{2.856974in}{1.722496in}}%
\pgfpathlineto{\pgfqpoint{2.861511in}{1.719830in}}%
\pgfpathlineto{\pgfqpoint{2.862497in}{1.718805in}}%
\pgfpathlineto{\pgfqpoint{2.862892in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.864865in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.879463in}{1.720650in}}%
\pgfpathlineto{\pgfqpoint{2.882619in}{1.715728in}}%
\pgfpathlineto{\pgfqpoint{2.883408in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.885578in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{2.887551in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.889129in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.889918in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.890510in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.891299in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.891496in}{1.712652in}}%
\pgfpathlineto{\pgfqpoint{2.892877in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.894850in}{1.713678in}}%
\pgfpathlineto{\pgfqpoint{2.898401in}{1.712857in}}%
\pgfpathlineto{\pgfqpoint{2.899387in}{1.711832in}}%
\pgfpathlineto{\pgfqpoint{2.905305in}{1.712447in}}%
\pgfpathlineto{\pgfqpoint{2.906291in}{1.714703in}}%
\pgfpathlineto{\pgfqpoint{2.906686in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{2.912407in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.914577in}{1.713062in}}%
\pgfpathlineto{\pgfqpoint{2.918720in}{1.709576in}}%
\pgfpathlineto{\pgfqpoint{2.918917in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.921876in}{1.711012in}}%
\pgfpathlineto{\pgfqpoint{2.922073in}{1.710601in}}%
\pgfpathlineto{\pgfqpoint{2.922862in}{1.709781in}}%
\pgfpathlineto{\pgfqpoint{2.923257in}{1.710191in}}%
\pgfpathlineto{\pgfqpoint{2.927597in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.928583in}{1.710807in}}%
\pgfpathlineto{\pgfqpoint{2.928978in}{1.711217in}}%
\pgfpathlineto{\pgfqpoint{2.932726in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{2.933712in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{2.937263in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{2.940222in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{2.942589in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.943181in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{2.943378in}{1.717574in}}%
\pgfpathlineto{\pgfqpoint{2.945351in}{1.719420in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{2.949296in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{2.952650in}{1.725572in}}%
\pgfpathlineto{\pgfqpoint{2.953439in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{2.953834in}{1.725982in}}%
\pgfpathlineto{\pgfqpoint{2.956990in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.958963in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{2.959160in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{2.961527in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{2.967840in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{2.972377in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.974153in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{2.976125in}{1.732545in}}%
\pgfpathlineto{\pgfqpoint{2.978493in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{2.979479in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{2.979676in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{2.981254in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{2.982635in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.983424in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{2.983622in}{1.731930in}}%
\pgfpathlineto{\pgfqpoint{2.989540in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{2.992893in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{2.996247in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.998811in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{3.000390in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.003743in}{1.727828in}}%
\pgfpathlineto{\pgfqpoint{3.005321in}{1.726393in}}%
\pgfpathlineto{\pgfqpoint{3.005519in}{1.726598in}}%
\pgfpathlineto{\pgfqpoint{3.010450in}{1.728033in}}%
\pgfpathlineto{\pgfqpoint{3.012423in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.016368in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.018341in}{1.730904in}}%
\pgfpathlineto{\pgfqpoint{3.021695in}{1.732135in}}%
\pgfpathlineto{\pgfqpoint{3.025837in}{1.731109in}}%
\pgfpathlineto{\pgfqpoint{3.034912in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.037082in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.042408in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.043592in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.044775in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.044973in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.048918in}{1.730494in}}%
\pgfpathlineto{\pgfqpoint{3.050299in}{1.730699in}}%
\pgfpathlineto{\pgfqpoint{3.052469in}{1.731725in}}%
\pgfpathlineto{\pgfqpoint{3.053258in}{1.731520in}}%
\pgfpathlineto{\pgfqpoint{3.053455in}{1.731314in}}%
\pgfpathlineto{\pgfqpoint{3.060360in}{1.732340in}}%
\pgfpathlineto{\pgfqpoint{3.062924in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{3.063122in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{3.064108in}{1.733365in}}%
\pgfpathlineto{\pgfqpoint{3.064305in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{3.071210in}{1.732955in}}%
\pgfpathlineto{\pgfqpoint{3.073182in}{1.730084in}}%
\pgfpathlineto{\pgfqpoint{3.077128in}{1.729059in}}%
\pgfpathlineto{\pgfqpoint{3.080679in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{3.082651in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{3.087780in}{1.726803in}}%
\pgfpathlineto{\pgfqpoint{3.090345in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.091923in}{1.728648in}}%
\pgfpathlineto{\pgfqpoint{3.093501in}{1.727623in}}%
\pgfpathlineto{\pgfqpoint{3.095474in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{3.097447in}{1.727213in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{3.104943in}{1.723727in}}%
\pgfpathlineto{\pgfqpoint{3.106916in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.108888in}{1.722906in}}%
\pgfpathlineto{\pgfqpoint{3.110466in}{1.722701in}}%
\pgfpathlineto{\pgfqpoint{3.112439in}{1.721676in}}%
\pgfpathlineto{\pgfqpoint{3.116582in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.118752in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.118949in}{1.717164in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{1.717779in}}%
\pgfpathlineto{\pgfqpoint{3.123881in}{1.715113in}}%
\pgfpathlineto{\pgfqpoint{3.127234in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.130391in}{1.717369in}}%
\pgfpathlineto{\pgfqpoint{3.130983in}{1.716754in}}%
\pgfpathlineto{\pgfqpoint{3.132758in}{1.715318in}}%
\pgfpathlineto{\pgfqpoint{3.134928in}{1.714293in}}%
\pgfpathlineto{\pgfqpoint{3.136506in}{1.713883in}}%
\pgfpathlineto{\pgfqpoint{3.138676in}{1.714908in}}%
\pgfpathlineto{\pgfqpoint{3.139860in}{1.716549in}}%
\pgfpathlineto{\pgfqpoint{3.139860in}{1.716549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{0.377875in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139663in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.139663in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.139663in}{0.321600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.377875in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{3.139663in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374325in}{0.518739in}}%
\pgfpathlineto{\pgfqpoint{1.513213in}{0.518739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.568769in,y=0.494433in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont DQN: single}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.374325in}{0.421906in}}%
\pgfpathlineto{\pgfqpoint{1.513213in}{0.421906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.568769in,y=0.397600in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont DQN: mixed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.225857in}{0.518739in}}%
\pgfpathlineto{\pgfqpoint{2.364746in}{0.518739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.420301in,y=0.494433in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDQN: single}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.225857in}{0.421906in}}%
\pgfpathlineto{\pgfqpoint{2.364746in}{0.421906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.420301in,y=0.397600in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDQN: mixed}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/success_rate_evaluation_turning_right.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.623263in}{2.054983in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.623263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.623263in}{2.054983in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.054983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430738in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{0.430738in}{1.757154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487631in}{0.689184in}}%
\pgfpathlineto{\pgfqpoint{0.487631in}{0.689184in}}%
\pgfpathlineto{\pgfqpoint{0.487815in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{0.488183in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{0.488367in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{0.488551in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{0.489656in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{0.489840in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{0.490209in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{0.490577in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{0.490761in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{0.490945in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{0.491129in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{0.491313in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.491681in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{0.491866in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{0.492050in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.492234in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{0.492418in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{0.492970in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.493154in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{0.493523in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{0.493707in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.493891in}{0.687453in}}%
\pgfpathlineto{\pgfqpoint{0.494075in}{0.688164in}}%
\pgfpathlineto{\pgfqpoint{0.494259in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{0.495548in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{0.495732in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{0.496100in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{0.496284in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{0.497205in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.497757in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{0.497942in}{0.693139in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{0.694134in}}%
\pgfpathlineto{\pgfqpoint{0.498494in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{0.498862in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{0.499599in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.499967in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{0.500335in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{0.500703in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.500887in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{0.501072in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.501992in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{0.502176in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{0.502729in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{0.502913in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{0.503097in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{0.503465in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{0.503833in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.504017in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{0.504386in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{0.504570in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{0.505306in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{0.505675in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{0.506227in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{0.506411in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{0.506595in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{0.506779in}{0.711616in}}%
\pgfpathlineto{\pgfqpoint{0.506963in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{0.507332in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.507516in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{0.507884in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{0.508252in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{0.508620in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{0.713464in}}%
\pgfpathlineto{\pgfqpoint{0.508989in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{0.509173in}{0.714885in}}%
\pgfpathlineto{\pgfqpoint{0.509357in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{0.509725in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{0.510093in}{0.716591in}}%
\pgfpathlineto{\pgfqpoint{0.510462in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{0.510646in}{0.719149in}}%
\pgfpathlineto{\pgfqpoint{0.511014in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.512119in}{0.720713in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{0.720997in}}%
\pgfpathlineto{\pgfqpoint{0.512487in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{0.512671in}{0.721566in}}%
\pgfpathlineto{\pgfqpoint{0.512855in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.513408in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{0.514144in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{0.514328in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.515065in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.515985in}{0.720855in}}%
\pgfpathlineto{\pgfqpoint{0.516169in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{0.516538in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.517090in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.517458in}{0.725972in}}%
\pgfpathlineto{\pgfqpoint{0.518379in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.518563in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{0.518931in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.519668in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.519852in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.520036in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.520588in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.520956in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.521509in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.521693in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.521877in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.522061in}{0.728815in}}%
\pgfpathlineto{\pgfqpoint{0.522614in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{0.523350in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.523718in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.524086in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.524271in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.525007in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.525191in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.525375in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.525744in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.525928in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.526480in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.526664in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.527032in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.527585in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.527769in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{0.528321in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.528689in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{0.529610in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.529794in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.529978in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{0.530899in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.531083in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{0.531267in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.531451in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.531635in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.531819in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.532004in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{0.532188in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.532556in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.532740in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.532924in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.533108in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{0.533477in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.533661in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{0.533845in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.534029in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.535134in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{0.535318in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.535502in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.535870in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.536422in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.536607in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.536975in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{0.537159in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.537343in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.537527in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.537711in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{0.538080in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.538448in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.538632in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.538816in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.539184in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.539368in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{0.540289in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.540473in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{0.540657in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.540841in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.542682in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.542867in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.543235in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.543419in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.543787in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{0.543971in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.544155in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.544524in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.544892in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.545076in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{0.545260in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.545444in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{0.545813in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.546181in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{0.546549in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.546917in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.547285in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.547470in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.549127in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.549495in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.550415in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.550968in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.551336in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.551704in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.551888in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.552441in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.552993in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.553546in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.553730in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.553914in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.554098in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.554282in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.555571in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.555755in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.556860in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.557044in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.557228in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.557964in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.558148in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.558333in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.558517in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.559253in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.559437in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.559621in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.560726in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.560910in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.561279in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.561463in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.561647in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.562015in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.563856in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.564040in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.564593in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.564777in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.565697in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.566066in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.566250in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.566434in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.566802in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.566986in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.568091in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.568459in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.568643in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.569012in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.569196in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{0.569564in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.569748in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.570116in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.570484in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.570669in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.570853in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.571589in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.571773in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.572694in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.573062in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.573615in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.573983in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.574535in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{0.574719in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.575087in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.576008in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.576192in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.576745in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{0.576929in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.577113in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.577849in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.578033in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.578402in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.578586in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.579138in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{0.579322in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.579506in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.580059in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.580243in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.580427in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.580611in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{0.580795in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{0.581163in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{0.581716in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.581900in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.583005in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.583373in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.583741in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.584109in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.584478in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.585214in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.585582in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.585766in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.585950in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.586135in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.586319in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.586687in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.587239in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.587423in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.587608in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.587976in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.588160in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.588344in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.588712in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.589081in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.589265in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.589449in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.590001in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.590369in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.591106in}{0.779841in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{0.591658in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.591842in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.592211in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{0.592395in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.592763in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{0.593315in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.593499in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.593683in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.594052in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.595709in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.595893in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.596077in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{0.596998in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.597182in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.597366in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.597734in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.597918in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.598102in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.598286in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.598471in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.599023in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.599207in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.599575in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.600312in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.600496in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.600680in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.601048in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.601232in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.601416in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.601785in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.602153in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.602337in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{0.602521in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.602889in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.603258in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.603442in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.603626in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.603994in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.604547in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{0.604731in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{0.604915in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.605099in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{0.605467in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.605835in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.606204in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.606940in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.607677in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{0.608781in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.609149in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.609334in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.609702in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.610070in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.610254in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.610438in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.610622in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.611175in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.611543in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.611727in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.612280in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.612464in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.612832in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.613568in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{0.613752in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.613937in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.614121in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.614489in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.614857in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.615410in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.615594in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{0.615962in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.616146in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.616514in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.616883in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.617251in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.617619in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.617987in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{0.618908in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.619644in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.620013in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.620197in}{0.816653in}}%
\pgfpathlineto{\pgfqpoint{0.620381in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.620565in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.620933in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.621117in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{0.621485in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{0.621670in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.622038in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.622222in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{0.622406in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{0.622774in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.623327in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.624247in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{0.624431in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.624800in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.624984in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.625168in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.625352in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.625536in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.625720in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.625904in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.626088in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.626273in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.626641in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.627009in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.627561in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.627930in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{0.628298in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{0.628850in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.629771in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.630139in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.630323in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.630507in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.630876in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.631060in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.631244in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.632164in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.632349in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.632533in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.633085in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.633269in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.633453in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.633637in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.633821in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.634190in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.635294in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.635663in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.635847in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.636215in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.636399in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.636583in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{0.637504in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.637688in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.638056in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{0.638240in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.638609in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.638793in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.639345in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.639713in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.640818in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{0.641002in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.641186in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.641370in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.641554in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.642107in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.642291in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.642659in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{0.643027in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.643212in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.643396in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{0.643580in}{0.847212in}}%
\pgfpathlineto{\pgfqpoint{0.643764in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.644132in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{0.644500in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.644869in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{0.645237in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.645605in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.645789in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.645973in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{0.646342in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.646894in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.647078in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.647446in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.647630in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.648551in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.648919in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{0.649287in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.649656in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.649840in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{0.650024in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{0.650392in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{0.650760in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{0.651313in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{0.651865in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{0.652049in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.652233in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{0.652970in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.653154in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.653706in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.653890in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.654075in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.654259in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.654443in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.654811in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.655363in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.655548in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{0.655732in}{0.865121in}}%
\pgfpathlineto{\pgfqpoint{0.656284in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{0.656468in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.657020in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{0.657941in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.658125in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{0.658493in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{0.659230in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{0.659782in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.659966in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{0.660150in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{0.660335in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{0.660703in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{0.660887in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{0.661071in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{0.661439in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{0.880756in}}%
\pgfpathlineto{\pgfqpoint{0.661808in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{0.662176in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{0.662360in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{0.662544in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{0.662912in}{0.889852in}}%
\pgfpathlineto{\pgfqpoint{0.663096in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{0.663281in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{0.663649in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.664017in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{0.664201in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{0.664385in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.664753in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{0.665122in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{0.665306in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{0.665490in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.665674in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{0.665858in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.666226in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{0.666595in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{0.666963in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.667515in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{0.668436in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{0.668620in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{0.668804in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.669172in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.669541in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{0.669725in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.670093in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{0.670277in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.670645in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.671014in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{0.671750in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.671934in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{0.672118in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{0.672302in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.673039in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{0.673407in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.673959in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.674144in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{0.674696in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{0.675064in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.675248in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.675432in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{0.675617in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.675801in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.675985in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{0.676169in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{0.676353in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{0.676537in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{0.676721in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.677089in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.677458in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.677826in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{0.678010in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.678378in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.679667in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.679851in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.680035in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{0.680219in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.680588in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{0.680956in}{0.992615in}}%
\pgfpathlineto{\pgfqpoint{0.681324in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.681692in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.682245in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.682429in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.682613in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.682797in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.683165in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.683350in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.684086in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.684638in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{0.685007in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.685559in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.686111in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.686295in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.686480in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.686848in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.687216in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.687768in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.688321in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.688505in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{0.688689in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{0.688873in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{0.689057in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.689794in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.690162in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.690530in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{0.690714in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.691083in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.691267in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.691451in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{0.691635in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.691819in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.692003in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.692187in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.692371in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.692740in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.692924in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.693292in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.693476in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.694213in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.694397in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.694581in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{0.694949in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.695133in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.695317in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.695501in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{0.695685in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.696054in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.696238in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.696606in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.697527in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.697711in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.697895in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.698263in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.699368in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.699736in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.699920in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{0.700841in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{0.701025in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.701577in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{0.701761in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.701946in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.702314in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.702682in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{0.703787in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.703971in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.704155in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.704339in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.704707in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.705076in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.705260in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.705628in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.706180in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.706364in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.706733in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.707469in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.708758in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.709494in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.710047in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.710599in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.710783in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.710967in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.711520in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.711704in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.711888in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.712072in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.712624in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.713545in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.713729in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{0.714097in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.714282in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.714834in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.715018in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.715386in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{0.716123in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{0.716307in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.717227in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{0.717412in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.717780in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.718332in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{0.719253in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{0.719437in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{0.719621in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.719989in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.720357in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.720542in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.720726in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.721094in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.721462in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.722751in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{0.723119in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{0.723303in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.724040in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{0.724224in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.724776in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.725145in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.725513in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.726249in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{0.726433in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{0.726802in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{0.727170in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.727538in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{0.727722in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.728090in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.728275in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.728459in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.728643in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.728827in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.729195in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{0.729379in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.729563in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.729932in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.730300in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.730484in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.730668in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.730852in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.731589in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.731957in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.732141in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.732693in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.732878in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.733614in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.734166in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.734351in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.734719in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.735455in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.736192in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.736560in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.737296in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.737481in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.738217in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.738585in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{0.738769in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.738953in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.739138in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.739322in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.739690in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{0.739874in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.740242in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.740426in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.740795in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.741715in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.741899in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{0.742084in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.742452in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{0.742636in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.743556in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.743741in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.743925in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.744845in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.745029in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.745214in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.746134in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.746502in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.746871in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{0.747239in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.747423in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.747975in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{0.748344in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.748528in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.749080in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.749264in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.749448in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.749817in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.750553in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.750921in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.751289in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.751474in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.752026in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.752210in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.752394in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.752762in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.752947in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{0.753131in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.753499in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.753683in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.754051in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.754235in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.754604in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.754788in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.755340in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.755892in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.756445in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.756997in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.757365in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.757550in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.758286in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.758470in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.758654in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.758838in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.759207in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.759759in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.760127in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.760311in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.760495in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.760864in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.761232in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.761416in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.761968in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.762337in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.762705in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.763441in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{0.763810in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{0.764546in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.764730in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.765098in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.765651in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.765835in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.766019in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.766203in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.766571in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.766755in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.767492in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{0.768228in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.768413in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.768597in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.768965in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.769149in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.769701in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.770254in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.771543in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.772463in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.772647in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.772831in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.773016in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.773200in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.773752in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.774488in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{0.775409in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.775593in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{0.776698in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{0.777066in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.777250in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.777434in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.778355in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.778907in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.779091in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.779276in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.780196in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.780380in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.780564in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.780749in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.781301in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.781485in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.781669in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.781853in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.782406in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.782590in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.783694in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.783879in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{0.784063in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.784615in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{0.784799in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.785720in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{0.786088in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.786640in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.786824in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.787009in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.787193in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.787377in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.787745in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{0.788297in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.788482in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.788850in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.789586in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.790507in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.790691in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{0.791059in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.791427in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.791612in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.792164in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{0.792716in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.792900in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{0.793269in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.793637in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.793821in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.794005in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{0.794373in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.794557in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.795110in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.795478in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.796215in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.797135in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.797687in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.797872in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.798424in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.798976in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.799160in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.799529in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.799713in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.799897in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.800081in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{0.800265in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.801186in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.801738in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.802290in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.802475in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.802659in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.802843in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.803027in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.803395in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.803579in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.803763in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.803948in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.804316in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.804868in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.805052in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.805421in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.805605in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.805973in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.806157in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.806709in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.807446in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.807814in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.808366in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.808551in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.808735in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.808919in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.809103in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.809287in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{0.810023in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.810392in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.810760in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.810944in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.811128in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.811496in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.812049in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.813154in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.813890in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.814258in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.814442in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.814995in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.815547in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.816468in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.816652in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.816836in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.817020in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.817204in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.817756in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.817941in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.818125in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.818309in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.818677in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.819229in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.820518in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.821071in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{0.821623in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{0.821991in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.822175in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{0.822359in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{0.822728in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.823096in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{0.823648in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.824569in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.825305in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.825489in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.825858in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{0.826042in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{0.826410in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{0.826962in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{0.827147in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{0.827699in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{0.827883in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{0.828067in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{0.828251in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.828804in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{0.829172in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.830092in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.830645in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{0.830829in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.831565in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.831934in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.832670in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.833038in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.833407in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.833775in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.834880in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.835248in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.835800in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{0.835984in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.836905in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.837089in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.837825in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.838010in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.838378in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.838562in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.838746in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{0.838930in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{0.839114in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.839851in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{0.840035in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.840219in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{0.840403in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{0.840587in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{0.840771in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.841324in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.841508in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.842428in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.842613in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.842797in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.842981in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.843349in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.843533in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{0.843717in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.844822in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.845190in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.845374in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.845558in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.845927in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.846479in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.846663in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.847031in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.847400in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.847584in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.847952in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.848504in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.848688in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.848873in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.849057in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.849425in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.849609in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.850346in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.850714in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.851082in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.851450in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.851819in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.852003in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.852371in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.852923in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.853107in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.853660in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.854028in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.854396in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.854764in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.855317in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{0.856422in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.856606in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{0.856790in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.856974in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.858631in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.858999in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{0.859552in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{0.859736in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.859920in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.860104in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{0.860288in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.861393in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.861761in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.861945in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{0.862313in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.862497in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.863418in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.864155in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.864339in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.864523in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.864707in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.865259in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{0.865812in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.866732in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{0.867285in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.867837in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{0.868205in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.868389in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.868573in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.868942in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.869494in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.870046in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.870415in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.870783in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.871335in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.871703in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.872808in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.873176in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{0.873360in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{0.873729in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.873913in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.874281in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.874465in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.875018in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.875386in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.876122in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{0.876490in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.876675in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.877227in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.877411in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.877595in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.878332in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.878700in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.878884in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.879436in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.879621in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.880173in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.880909in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.881646in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.881830in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.882014in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.882198in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.882382in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.882751in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.883119in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.883303in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.883855in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.884223in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{0.884408in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.884592in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.885512in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.885696in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.885881in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.886617in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.887169in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.887722in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.888274in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.888458in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.888826in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{0.889011in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.889379in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.889563in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.890115in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.890299in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.890852in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.891588in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.891772in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.892141in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.893245in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.893982in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.894166in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.894350in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{0.894718in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.894902in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{0.895271in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.896375in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.896559in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{0.896744in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.897112in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.897296in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.898401in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.898769in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.899137in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.899321in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.899689in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.900058in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.900426in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.900610in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.901162in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.901715in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.903188in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{0.903556in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.903924in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.904477in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.904845in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.905029in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.905397in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.905581in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.906134in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.906502in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{0.906686in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{0.907238in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{0.907607in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.907975in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.908343in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{0.909632in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.910368in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.910553in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.910737in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.911105in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.911473in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.911841in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.912025in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.912210in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.912578in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{0.912946in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{0.913314in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.914051in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.914235in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.914971in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{0.915340in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.915892in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.916260in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.916444in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.916628in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.918101in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.918286in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.918654in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{0.918838in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{0.919390in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.920679in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.920863in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.921047in}{1.340560in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.921416in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{0.921968in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{0.922152in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{0.922336in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{0.922704in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.922889in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{0.923809in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.923993in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{0.924361in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{0.924546in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{0.924730in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{0.924914in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{0.925834in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{0.926939in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{0.927123in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{0.927307in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{0.927491in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{0.927860in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.928044in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.928412in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.928780in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{0.929517in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{0.929885in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{0.930069in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{0.930622in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{0.930806in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.931358in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.931726in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.931910in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.932094in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{0.932463in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{0.932647in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{0.932831in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{0.933015in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{0.934672in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{0.935040in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{0.935777in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{0.936329in}{1.354347in}}%
\pgfpathlineto{\pgfqpoint{0.936513in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.937250in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.937618in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{0.937986in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{0.938170in}{1.354347in}}%
\pgfpathlineto{\pgfqpoint{0.938539in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{0.939091in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{0.939275in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{0.939459in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{0.939827in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{0.940196in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{0.940564in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{0.941300in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{0.941485in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.942405in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.942589in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{0.943142in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{0.944062in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{0.944615in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{0.944799in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.945351in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.945903in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.946272in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{0.947376in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.947560in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.948297in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{0.948481in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.948665in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{0.949033in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{0.949218in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.949402in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.949586in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.950138in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{0.950691in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{0.951427in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.951611in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.952348in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.952716in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{0.954189in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.954741in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{0.956030in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{0.956214in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{0.956398in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{0.957135in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.957319in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.958055in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.958239in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{0.958424in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{0.958608in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{0.959160in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{0.959528in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.959712in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.960449in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.960817in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{0.961369in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.961922in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.962290in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.962474in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{0.962658in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{0.962842in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{0.963211in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{0.963763in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{0.963947in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{0.964131in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.964499in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.964684in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.964868in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{0.965236in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{0.965420in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{0.965788in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{0.966157in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.966525in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{0.967077in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{0.967261in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.967814in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{0.968366in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.968734in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.968918in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.969102in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.970023in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.970207in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{0.970759in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{0.971128in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.971312in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.971496in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.972785in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{0.973337in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{0.973705in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{0.973890in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{0.974074in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{0.974626in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{0.974810in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{0.975178in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{0.975547in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{0.975731in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{0.976099in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{0.976835in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{0.977020in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.977388in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.977756in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.978124in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{0.979597in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{0.980150in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{0.980518in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{0.981438in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{0.981807in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{0.982175in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{0.982359in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{0.982543in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{0.982911in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{0.983832in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.984568in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{0.984753in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{0.985121in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{0.985857in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.986962in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{0.987883in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{0.988251in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{0.989171in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.989908in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.990276in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{0.990460in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{0.990644in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.991197in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.991565in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.991749in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.992670in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{0.993222in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{0.993590in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{0.993958in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{0.994327in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{0.994511in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{0.994695in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{0.994879in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{0.995616in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{0.995800in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{0.996904in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{0.997273in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{0.997825in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.998193in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.998930in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.999482in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.001139in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.001323in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.001507in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.001692in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.002244in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.002428in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.002796in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.003164in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.003349in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.004822in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.005374in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.005742in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.005926in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.006110in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.006479in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.007583in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.007767in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.007952in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.008136in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.009240in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.009793in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.010345in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.010529in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.011450in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.011634in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.012002in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.012186in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.012555in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.012739in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.013475in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.014764in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.015500in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.015685in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.016421in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.017158in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.017342in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.017526in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.017710in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.017894in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.018078in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.018630in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.019183in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.019367in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.019735in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.019919in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.020103in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.020288in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.020472in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.020840in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.021024in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.021392in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.022497in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.023786in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.024338in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.024706in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.024891in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.025259in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.026363in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.026548in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.027100in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.028757in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.028941in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.029309in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.030230in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.030414in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.030782in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.031151in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.031335in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.031887in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.032255in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.032992in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.033176in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.034096in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.035201in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.035385in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.035754in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.036306in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.036674in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.036858in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.037779in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.037963in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.038147in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.038515in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.039988in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.041277in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.042382in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.042566in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.042934in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.043118in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.043487in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.043671in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.044039in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.044223in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.044407in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.044775in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.045328in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.045880in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.046248in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.046801in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.046985in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.047353in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.047721in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.048826in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.049747in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.049931in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.050667in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.050851in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.051035in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.051404in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.051772in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.052140in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.052324in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.052508in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.052693in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.054350in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.054718in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.055086in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.055270in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.056375in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.056927in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.057848in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.058584in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.058768in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.058953in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.059137in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.059505in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.059689in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.059873in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.060241in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.060794in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.060978in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.061346in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.061714in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.061898in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.062451in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.062819in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.063924in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.064108in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.064476in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.064660in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.065765in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.066317in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.066501in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.066686in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.067238in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.068343in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.069816in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.070552in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.070920in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.071289in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.071657in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.072025in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.072209in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.072393in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.072946in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.073130in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.073866in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.074050in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.074234in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.074971in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.076076in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.076260in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.076444in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.076628in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.076812in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.077180in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.077364in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.078285in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.078653in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.078837in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.079390in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.080126in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.080863in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.081047in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.081231in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.081599in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.081783in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.081967in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.082152in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.082336in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.082704in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.082888in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.083440in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.084545in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.085097in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.085282in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.085466in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.086018in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.086202in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.086570in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.086755in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.087123in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.087307in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.088043in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.088227in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.088412in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.089516in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.090069in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.090989in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.091910in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.093383in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.093935in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.094119in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.094303in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.094856in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.096145in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.096697in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.097249in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.097433in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.097618in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.098170in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.098722in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.099459in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.100195in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.100748in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.101116in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.101852in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.102221in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.102589in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.104246in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.104798in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.104982in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.105351in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.105903in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.106087in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.106271in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.107008in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.107192in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.107376in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.108112in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.108296in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.109217in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.109401in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.109585in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.109954in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.110322in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.110506in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.110690in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.110874in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.111058in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.111427in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.111979in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.112163in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.112899in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.113268in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.113452in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.114004in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.114372in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.114925in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.115293in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.115845in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.116214in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.116398in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.116582in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.116950in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.117318in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.117502in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.117871in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.118791in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.119712in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.120264in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.120448in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.121369in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.121553in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.121921in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.122474in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.122658in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.122842in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.125235in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.125420in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.125788in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.126340in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.126524in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.127077in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.127261in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.127629in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.128365in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.128550in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.128734in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.128918in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.129102in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.129286in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.129470in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.129654in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.129838in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.130207in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.130391in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.130759in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.131311in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.131495in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.131864in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.132048in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.133521in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.133889in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.134257in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.134441in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.134626in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.134810in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.134994in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.135178in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.135362in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.135546in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.135730in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.135914in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.136283in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.136835in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.137019in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.137571in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.137940in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.138308in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.139044in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.139229in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.139413in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.139597in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.139781in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.140701in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.141438in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.143463in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.143647in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.144200in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.145673in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.146225in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.146409in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.146593in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.146777in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.146962in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.147514in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.147882in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.148066in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.148250in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.149171in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.149355in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.150276in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.150644in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.151012in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.151380in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.152117in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.152301in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.152853in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.153406in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.153774in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.154510in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.154695in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.155063in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.155247in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.156720in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.156904in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.157272in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.157825in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.158193in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.158377in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.158561in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.158929in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.159666in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.160034in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.160218in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.160402in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.160586in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.161139in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.161323in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.161507in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.161691in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.161875in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.162980in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.163716in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.163900in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.164085in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.164453in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.164637in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.165005in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.165189in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.165742in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.166110in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.166294in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.166662in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.166846in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.167399in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.167767in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.167951in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.168135in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.168319in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.168503in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.168872in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.169240in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.169424in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.169608in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.170161in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.170345in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.170529in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.171633in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.172370in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.172738in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.173475in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.174027in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.174763in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.175500in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.175684in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.176789in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.176973in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.177341in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.177709in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.177894in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.178262in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.178446in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.178814in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.178998in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.179182in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.179366in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.179735in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.180103in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.180471in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.180655in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.180839in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.181392in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.181944in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.182128in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.182496in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.182681in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.182865in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.183233in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.183601in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.183785in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.183969in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.184522in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.184706in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.184890in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.185258in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.185442in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.185627in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.185811in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.185995in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.186179in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.186363in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.186731in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.186915in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.188020in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.188204in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.188388in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.188757in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.189125in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.190230in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.190598in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.191150in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.191518in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.192071in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.192439in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.193175in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.193728in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.193912in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.194280in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.194464in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.195385in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.195753in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.196858in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.197042in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.197226in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.198147in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.198699in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.198883in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.199067in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.199251in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.199435in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.200172in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.200540in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.201461in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.202565in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.202750in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.203118in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.203670in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.204591in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.205327in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.205511in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.205696in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.205880in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.206432in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.206800in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.207168in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.208089in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.209010in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.209194in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.209930in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.210114in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.210851in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.211035in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.211403in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.212692in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.213060in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.213429in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.213613in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.213797in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.214349in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.215270in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.215454in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.215638in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.215822in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.216374in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.216559in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.216743in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.216927in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.217111in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.217479in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.217663in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.218031in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.218216in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.218768in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.218952in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.219136in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.219689in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.220057in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.220241in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.220793in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.220977in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.222082in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.223003in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.223371in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.223555in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.223739in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.224476in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.224660in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.225212in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.225396in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.225580in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.226501in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.227422in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.227606in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.228526in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.228710in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.228895in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.230183in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.230920in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.231104in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.231288in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.232025in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.232577in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.232945in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.234050in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.234234in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.234786in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.235523in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.235891in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.236259in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.236443in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.236628in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.236812in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.236996in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.237548in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.238469in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.239021in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.239758in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.239942in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.240678in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.240862in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.241046in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.241415in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.242151in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.243072in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.243256in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.244361in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.245465in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.246202in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.246386in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.246570in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.246938in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.247306in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.248043in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.248779in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.248964in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.249148in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.250989in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.251173in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.251909in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.252094in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.252278in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.252462in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.253198in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.253382in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.253935in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.254119in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.254303in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.254487in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.254671in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.255408in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.255592in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.255776in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.256512in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.257249in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.257433in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.258354in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.258722in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.259458in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.260563in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.260931in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.262220in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.262772in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.264245in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.264430in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.264614in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.264982in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.265534in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.265718in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.266087in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.266271in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.266455in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.267375in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.267744in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.267928in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.268296in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.268480in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.269401in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.270137in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.270505in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.271242in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.271610in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.272715in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.272899in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.273267in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.273820in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.274004in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.274188in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.274372in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.274924in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.275293in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.275477in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.276029in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.276397in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.276581in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.277134in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.277318in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.277870in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.278238in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.278423in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.278607in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.278791in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.279343in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.279527in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.279711in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.279896in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.280080in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.281000in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.281184in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.281737in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.282289in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.283026in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.283210in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.283394in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.283762in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.284130in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.287076in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.287260in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.287629in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.288181in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.288733in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.290390in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.291127in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.291679in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.291863in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.292047in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.292784in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.292968in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.293336in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.293704in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.293889in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.294073in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.294257in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.294993in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.295362in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.295914in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.296650in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.297019in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.297203in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.297755in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.298123in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.298307in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.298492in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.298676in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.299228in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.299780in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.300333in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.300517in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.300885in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.302542in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.302726in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.303279in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.303831in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.304015in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.305304in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.306409in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.307329in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.307513in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.308250in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.308618in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.308802in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.309723in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.309907in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.310459in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.310828in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.312116in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.312669in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.313037in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.313221in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.313589in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.313958in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.314142in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.314326in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.314694in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.315246in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.315799in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.316351in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.316535in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.317088in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.317272in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.318008in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.318192in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.318376in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.318745in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.319113in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.319481in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.319849in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.320218in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.320402in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.320770in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.320954in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.321322in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.321506in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.321691in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.321875in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.322427in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.322611in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.323164in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.323716in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.323900in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.324084in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.324268in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.324636in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.324821in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.325005in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.325189in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.326109in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.326478in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.326846in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.327030in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.327214in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.327398in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.327582in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.328135in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.328503in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.328687in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.329055in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.329424in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.329608in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.330528in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.330712in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.331265in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.331449in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.331633in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.331817in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.332001in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.332738in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.332922in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.333106in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.333474in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.333842in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.334211in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.334579in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.334763in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.334947in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.335315in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.335868in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.336052in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.336420in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.336788in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.336972in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.337525in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.338077in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.339366in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.340102in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.340287in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.340471in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.340655in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.340839in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.341575in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.341760in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.341944in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.342312in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.342680in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.343417in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.343601in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.343785in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.343969in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.344521in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.345258in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.345626in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.345810in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.346363in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.346731in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.346915in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.347283in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.348204in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.348388in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.348572in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.349124in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.349308in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.350229in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.350413in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.350597in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.351150in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.352623in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.352807in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.352991in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.353359in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.353543in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.353727in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.353911in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.354096in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.354648in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.354832in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.355200in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.355568in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.355937in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.356305in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.356857in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.357041in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.357778in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.357962in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.358514in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.359619in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.360171in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.360540in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.361092in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.361276in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.361644in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.362197in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.362381in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.362565in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.362749in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.362933in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.363670in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.364774in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.364959in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.365143in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.365511in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.366800in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.367168in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.367352in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.367720in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.368273in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.368825in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.369377in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.369746in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.369930in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.370114in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.370482in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.370666in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.370850in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.371034in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.372323in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.372507in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.372692in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.372876in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.373612in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.373980in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.374349in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.374717in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.374901in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.375085in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.375269in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.376006in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.376190in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.376374in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.376742in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.376926in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.377110in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.377295in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.377479in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.377663in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.378031in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.378399in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.379320in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.379504in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.379872in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.380425in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.380609in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.380977in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.381161in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.381345in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.381713in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.382082in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.382266in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.382634in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.382818in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.383186in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.383370in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.384659in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.385212in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.385396in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.385580in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.385948in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.386132in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.386501in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.387237in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.387973in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.389446in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.391103in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.391288in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.392024in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.392208in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.392392in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.392761in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.393129in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.393865in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.394418in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.394970in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.395338in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.395706in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.396443in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.396627in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.397548in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.397732in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.398284in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.398652in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.398836in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.399021in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.399389in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.400125in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.400309in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.400494in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.400862in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.401046in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.401230in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.401598in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.401967in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.402519in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.403071in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.403255in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.403439in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.403808in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.403992in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.404544in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.405649in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.406017in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.406385in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.407122in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.407674in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.407858in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.408042in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.408779in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.410068in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.410436in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.411172in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.411541in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.411909in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.412645in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.413198in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.413566in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.413750in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.414118in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.414487in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.414855in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.415407in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.417064in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.417248in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.417433in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.417801in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.418169in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.418721in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.419642in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.419826in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.420010in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.420378in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.420563in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.420747in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.420931in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.421299in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.422220in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.422588in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.423140in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.423508in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.423693in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.423877in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.424429in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.424613in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.425718in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.426270in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.427007in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.427375in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.427559in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.428664in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.428848in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.429216in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.429769in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.430137in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.430321in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.430873in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.431057in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.431241in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.431794in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.432346in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.432899in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.433267in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.433451in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.434187in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.434556in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.434740in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.435108in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.435292in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.435476in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.435844in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.436213in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.436949in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.437502in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.438054in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.438974in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.439527in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.439895in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.440263in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.440632in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.440816in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.441000in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.442473in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.442657in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.442841in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.443025in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.443209in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.443393in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.443577in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.443946in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.444130in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.445419in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.445603in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.445787in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.445971in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.446892in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.447444in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.447812in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.447996in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.448733in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.449469in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.449653in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.449837in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.450022in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.450758in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.450942in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.451126in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.451310in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.451679in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.451863in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.452047in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.452231in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.452415in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.452783in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.452968in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.453336in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.453888in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.454072in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.454440in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.455177in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.455545in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.455729in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.456282in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.456466in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.456834in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.457202in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.457755in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.458307in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.458675in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.459596in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.459780in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.460148in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.460516in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.460701in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.460885in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.461621in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.461989in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.463094in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.463278in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.463462in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.463831in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.464199in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.464567in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.464935in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.465119in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.465672in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.466040in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.466224in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.466592in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.466776in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.467329in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.467513in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.467697in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.467881in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.468249in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.468618in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.469354in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.469538in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.470827in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.471011in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.471564in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.471748in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.472300in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.472668in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.473036in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.473221in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.473405in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.473589in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.473957in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.474325in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.474509in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.474878in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.475246in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.475430in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.475614in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.475982in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.476167in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.476535in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.476719in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.477087in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.478744in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.479481in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.479849in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.480033in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.480217in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.480401in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.481138in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.481506in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.481690in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.481874in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.482058in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.483347in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.483715in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.483900in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.484268in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.484452in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.485004in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.486109in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.487582in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.487950in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.488318in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.488503in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.489607in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.490528in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.490712in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.491448in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.491633in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.492185in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.492553in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.492921in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.493290in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.493474in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.493658in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.493842in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.494210in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.494947in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.495131in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.495315in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.495867in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.496051in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.496236in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.497156in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.497524in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.497708in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.497893in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.498445in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.498629in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.499550in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.499918in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.500838in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.501023in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.501391in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.501575in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.501759in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.501943in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.502311in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.502496in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.502680in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.503600in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.503969in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.504337in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.504521in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.505073in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.506730in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.507651in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.508203in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.508387in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.509124in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.509492in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.509860in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.510781in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.510965in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.511517in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.511702in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.511886in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.512070in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.512990in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.513543in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.513727in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.513911in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.514647in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.515384in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.515752in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.515936in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.516489in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.516857in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.517041in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.518514in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.518698in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.519066in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.519250in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.520907in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.521644in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.521828in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.522012in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.523117in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.523485in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.523669in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.524038in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.524222in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.524774in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.524958in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.525142in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.525326in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.525695in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.526247in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.526799in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.526983in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.527904in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.528456in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.528640in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.529193in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.529377in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.529561in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.530482in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.530666in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.530850in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.531771in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.532323in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.532875in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.533612in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.534532in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.534716in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.535085in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.535637in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.535821in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.536926in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.537846in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.538031in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.538215in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.538583in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.539135in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.539504in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.540240in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.540424in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.541345in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.541713in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.542265in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.542449in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.542634in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.542818in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.543002in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.543554in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.543922in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.545027in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.545211in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.545764in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.546132in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.546684in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.546868in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.547052in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.547789in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.547973in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.548341in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.548525in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.549078in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.549262in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.549446in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.549998in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.550182in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.550367in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.551103in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.551471in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.551655in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.552392in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.552576in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.552944in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.553865in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.554049in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.554417in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.554601in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.554785in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.554970in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.555154in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.555706in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.555890in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.556627in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.556995in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.557179in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.557363in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.557731in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.557915in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.558100in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.558836in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.559941in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.560125in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.560309in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.560493in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.560677in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.561598in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.562150in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.562334in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.562518in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.562703in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.563255in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.563623in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.563991in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.564360in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.564544in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.564728in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.565096in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.566569in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.567674in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.568042in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.568594in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.569147in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.569331in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.570067in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.570251in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.570436in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.570620in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.570988in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.571356in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.571724in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.572093in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.573197in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.573750in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.574118in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.574670in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.575039in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.576143in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.576880in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.577616in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.577800in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.577984in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.578169in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.578353in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.579457in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.579826in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.580194in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.580378in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.580562in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.581483in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.582035in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.582587in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.582772in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.583324in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.583508in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.583876in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.584429in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.584981in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.585349in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.585717in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.585902in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.586454in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.587190in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.587559in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.587743in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.588111in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.588295in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.588663in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.589768in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.589952in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.590320in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.590505in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.591425in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.591609in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.591977in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.592346in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.593450in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.593819in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.594187in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.594923in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.595292in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.595660in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.596028in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.596396in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.596580in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.596765in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.597501in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.597685in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.598053in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.598238in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.598606in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.599710in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.600447in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.600815in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.600999in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.601183in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.601552in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.601920in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.602104in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.602472in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.602656in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.603025in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.603393in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.604313in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.604682in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.604866in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.605234in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.605418in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.607075in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.607259in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.607628in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.607812in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.607996in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.608180in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.608548in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.608732in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.609469in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.609837in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.610021in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.610205in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.610758in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.610942in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.611126in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.611310in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.611494in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.612046in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.612231in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.612415in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.612599in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.612783in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.613151in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.613335in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.613519in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.613704in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.615729in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.615913in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.616281in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.616834in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.617018in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.617386in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.617938in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.618122in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.618859in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.619227in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.619595in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.619964in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.620148in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.620332in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.621068in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.621252in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.621437in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.621989in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.622357in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.622541in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.623094in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.623646in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.624198in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.625303in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.626224in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.626776in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.627328in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.627697in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.627881in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.628249in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.628433in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.628985in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.629170in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.629538in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.629722in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.630274in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.630827in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.631011in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.631195in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.631931in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.632115in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.632668in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.632852in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.633036in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.633404in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.633957in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.634141in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.634325in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.634509in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.635061in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.635245in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.635430in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.635614in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.636166in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.636350in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.636534in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.636718in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.637271in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.637823in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.638007in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.638744in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.638928in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.639664in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.639848in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.640033in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.640217in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.640585in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.640769in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.640953in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.641321in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.641506in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.641690in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.641874in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.642242in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.642426in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.642610in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.642794in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.642978in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.643531in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.643715in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.644083in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.644451in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.644636in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.645004in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.645556in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.645924in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.646108in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.646293in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.647581in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.647766in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.647950in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.648502in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.648686in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.648870in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.649791in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.650159in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.650711in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.650896in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.651448in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.651632in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.651816in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.652000in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.652184in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.652369in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.652553in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.652921in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.653105in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.653289in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.653841in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.654026in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.654578in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.655130in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.655499in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.656419in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.656603in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.656972in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.657892in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.658444in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.658629in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.659365in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.659733in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.660102in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.660470in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.660838in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.661022in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.661574in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.662127in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.662679in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.662863in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.663600in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.664336in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.664889in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.665257in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.665625in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.666546in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.666730in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.667098in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.667282in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.667466in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.667835in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.668203in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.668755in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.668939in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.669860in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.670044in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.671149in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.671701in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.672806in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.673358in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.674279in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.674463in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.675199in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.675568in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.676120in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.676488in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.676672in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.677041in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.677593in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.678145in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.678329in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.678513in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.679250in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.679618in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.679986in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.680355in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.680539in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.681459in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.681643in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.682564in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.682748in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.682932in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.683301in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.683853in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.684221in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.684405in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.685142in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.685326in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.685510in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.686062in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.686246in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.686615in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.686983in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.687535in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.687719in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.688088in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.688272in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.688456in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.688640in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.688824in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.689192in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.689376in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.690665in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.691034in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.691586in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.691770in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.691954in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.692507in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.692875in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.693059in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.693611in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.693795in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.693979in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.694348in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.694716in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.695084in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.695268in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.695821in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.696005in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.696557in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.696925in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.697109in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.697294in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.697478in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.697662in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.697846in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.698030in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.698214in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.698582in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.700055in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.700240in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.700424in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.700976in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.701344in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.701712in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.701897in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.702265in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.702449in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.702633in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.702817in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.703554in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.704842in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.705027in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.705211in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.705947in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.707236in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.707420in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.708157in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.708525in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.709445in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.710550in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.710734in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.711103in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.711471in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.711655in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.712023in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.712391in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.712576in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.712760in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.712944in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.713128in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.713864in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.714048in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.714417in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.714601in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.714969in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.715153in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.715706in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.716442in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.716810in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.717178in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.718467in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.719388in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.719756in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.720124in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.720861in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.721229in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.721413in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.721597in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.721966in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.722334in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.722886in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.723070in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.723807in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.723991in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.724175in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.724543in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.724727in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.724911in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.725832in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.726937in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.727305in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.727489in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.727857in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.728042in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.728594in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.729514in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.730067in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.730435in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.730619in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.731908in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.732092in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.732276in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.732460in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.732644in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.732829in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.734117in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.734486in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.734670in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.734854in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.735038in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.735222in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.735775in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.736143in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.737063in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.737247in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.737800in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.737984in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.738352in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.739089in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.740193in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.740746in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.741114in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.741298in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.741850in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.742219in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.742403in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.742587in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.742771in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.742955in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.743323in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.743876in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.744428in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.744612in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.745165in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.746085in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.747006in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.747742in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.747926in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.748847in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.749031in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.749215in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.749399in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.750320in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.750504in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.751056in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.751241in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.752345in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.752529in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.752713in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.752898in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.753450in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.753634in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.754186in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.754739in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.754923in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.755107in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.755659in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.756028in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.756580in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.757132in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.757869in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.758789in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.758974in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.759158in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.759342in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.759526in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.760078in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.760262in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.760631in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.760999in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.761183in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.761735in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.762104in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.762656in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.763024in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.764313in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.765602in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.765970in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.766154in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.766338in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.766891in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.767259in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.767627in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.767995in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.768179in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.768364in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.768916in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.769837in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.770205in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.770573in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.770941in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.771310in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.772046in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.772414in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.772598in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.773151in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.773335in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.773703in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.773887in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.774440in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.774624in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.774992in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.775544in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.775728in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.776097in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.776465in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.776649in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.777201in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.777570in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.777938in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.778674in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.778858in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.779411in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.780147in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.780515in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.781068in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.781252in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.781620in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.781988in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.782725in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.782909in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.783093in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.783830in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.784198in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.784566in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.784750in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.785487in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.785671in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.786039in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.787144in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.788248in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.788433in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.788617in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.789169in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.789353in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.790090in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.791378in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.791563in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.791931in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.792115in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.792299in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.792483in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.792851in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.793036in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.793220in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.793404in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.793588in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.793772in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.794324in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.794877in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.795245in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.795429in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.795613in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.796350in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.796534in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.796902in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.797639in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.797823in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.798007in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.798191in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.798559in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.798927in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.799111in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.799296in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.799480in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.799664in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.800216in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.800400in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.800769in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.800953in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.801137in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.801321in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.802242in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.802426in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.802610in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.802978in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.804451in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.805372in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.806292in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.806476in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.806844in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.807397in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.807765in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.807949in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.808870in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.809054in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.809238in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.810159in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.810343in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.810895in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.811816in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.812000in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.814209in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.814393in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.814946in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.815314in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.816235in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.816787in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.817523in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.817892in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.818444in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.818628in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.818996in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.819180in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.819549in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.819917in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.820101in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.820285in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.821022in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.821206in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.821390in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.821942in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.822126in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.822863in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.823047in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.823231in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.823599in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.823783in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.824152in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.824336in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.825072in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.825625in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.826177in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.826729in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.826913in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.827282in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.828386in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.830044in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.830228in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.830780in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.830964in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.831148in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.831332in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.831701in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.831885in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.832069in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.832253in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.833542in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.833910in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.834094in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.835015in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.835383in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.835567in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.836119in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.836304in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.836488in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.836856in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.837224in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.837408in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.837592in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.838329in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.839065in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.839434in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.839618in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.839986in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.840538in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.840907in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.841275in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.841643in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.841827in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.842379in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.842748in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.842932in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.843852in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.844037in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.844221in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.845325in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.846062in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.846246in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.847167in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.847351in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.847535in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.848455in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.849008in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.849376in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.849744in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.850481in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.850665in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.850849in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.851033in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.851585in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.851770in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.851954in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.852322in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.852874in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.853058in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.853243in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.853427in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.853611in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.854163in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.854347in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.855084in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.855268in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.855636in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.856188in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.856373in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.856557in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.856741in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.857293in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.857477in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.858030in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.858582in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.858950in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.859503in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.859687in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.859871in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.860055in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.860423in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.860791in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.860976in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.861528in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.861712in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.862080in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.862633in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.862817in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.863001in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.863185in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.863369in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.863737in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.863921in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.864106in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.864290in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.864474in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.864842in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.865026in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.865394in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.865579in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.865947in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.866131in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.866683in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.867236in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.868524in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.869261in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.870550in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.870918in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.871470in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.871839in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.872023in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.874416in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.874969in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.875337in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.876073in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.876257in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.876442in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.876626in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.876994in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.877546in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.877730in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.878283in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.878835in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.879203in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.879572in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.880492in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.880676in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.881229in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.881597in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.881965in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.882149in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.882517in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.882702in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.882886in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.883070in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.883622in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.883806in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.883990in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.885463in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.886016in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.886568in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.887305in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.888225in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.888409in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.888593in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.888778in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.889146in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.889330in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.889514in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.890066in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.890987in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.891539in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.892092in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.892644in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.892828in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.893196in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.893380in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.893565in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.893749in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.894117in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.894301in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.894853in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.895222in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.895406in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.895774in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.896142in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.896326in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.897063in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.897431in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.897615in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.897983in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.898168in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.899825in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.900377in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.901482in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.901850in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.902586in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.903139in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.903691in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.903875in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.904612in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.904980in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.905164in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.905348in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.905716in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.905901in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.906085in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.906269in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.906821in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.907005in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.907189in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.907558in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.907742in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.908110in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.908478in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.909031in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.909215in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.909399in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.909951in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.910135in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.910688in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.910872in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.911424in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.912529in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.913449in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.913634in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.914186in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.915291in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.915659in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.916027in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.916211in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.916948in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.917132in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.917868in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.918052in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.918421in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.918605in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.919157in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.919525in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.919710in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.920078in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.920446in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.920630in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.920814in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.921367in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.922287in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.922655in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.923392in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.923576in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.923760in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.923944in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.924497in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.924865in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.925049in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.925601in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.926154in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.926338in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.927074in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.927443in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.927811in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.929100in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.929652in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.930020in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.930388in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.930573in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.930757in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.930941in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.931861in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.932414in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.933334in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.933518in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.934071in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.934439in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.934807in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.935544in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.935728in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.935912in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.936648in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.936833in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.937017in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.937753in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.939042in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.939963in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.941067in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.941436in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.941620in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.942172in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.942540in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.943277in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.943461in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.943645in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.943829in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.944013in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.944566in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.944934in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.946775in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.946959in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.947143in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.947696in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.948064in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.948248in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.948432in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.948984in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.950089in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.950273in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.950457in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.951194in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.951378in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.951562in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.952299in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.952483in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.952851in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.953219in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.953772in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.954324in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.954692in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.955060in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.955429in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.955797in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.957086in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.957270in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.957638in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.958190in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.958375in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.958743in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.959295in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.959479in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{1.959848in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{1.961320in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{1.962609in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{1.963162in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.963346in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.963530in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.963714in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.963898in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.964635in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.965003in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.965555in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.965923in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.966108in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.966292in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.966476in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.967581in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.967765in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.968317in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.968685in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.968869in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.969053in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.969238in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.969790in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.970158in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.970342in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.970526in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.970895in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.971079in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.971263in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.971631in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.972368in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.972736in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.973472in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.974209in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.974393in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.974945in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.975129in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.975314in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.975866in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.976050in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.976602in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.976786in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.976971in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.977523in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.978259in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.978628in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.978812in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.979180in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.979732in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{1.979916in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.980101in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{1.980469in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.981205in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{1.981389in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.981574in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{1.981942in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{1.982126in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.982310in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{1.982494in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.982678in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.983047in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.983231in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.983599in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.983783in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.984151in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{1.984335in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{1.984519in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.984704in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.984888in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.985624in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.985808in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.986545in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.986729in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.986913in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.987465in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.988938in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.989675in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.990043in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.990411in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.990595in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.990964in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.991332in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.991516in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.991884in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.992068in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.992252in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.992621in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.992989in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.993173in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.993357in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.993725in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.993910in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.994094in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.994830in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.995198in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.995567in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.995751in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.995935in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.996303in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{1.997408in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{1.997776in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{1.997960in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{1.998697in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.998881in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.999249in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.000170in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.000722in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.000906in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.001274in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.002195in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.002379in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.002931in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.003300in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.003484in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.003668in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.004036in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.004404in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.004588in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.005141in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.005325in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.005693in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.005877in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.006061in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.006430in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.007534in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.007903in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.008087in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.008455in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.008639in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.009191in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.009560in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.009928in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.010112in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.010480in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.010664in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.010849in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.011217in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.011585in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.011769in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.012137in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.012506in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.012874in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.013058in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.013242in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.013426in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.014163in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.014347in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.014899in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.015267in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.015636in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.016556in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.016740in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.017293in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.017661in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.017845in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.018029in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.018582in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.019134in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.019502in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.019686in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.019870in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.020054in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.020239in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.021343in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.021896in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.022264in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.022448in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.022632in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.023184in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.023369in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.023737in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.024289in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.024473in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.024842in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.025026in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.025394in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.025946in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.026130in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.026315in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.026499in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.026683in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.027603in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.027787in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.028708in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.028892in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.029076in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.029260in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.029445in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.029997in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.030365in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.030733in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.030917in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.031286in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.032390in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.032759in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.033127in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.033863in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.034048in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.034416in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.034600in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.034968in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.036073in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.036257in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.036625in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.037546in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.037730in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.037914in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.038282in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.038466in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.038650in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.038835in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.039203in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.039571in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.039939in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.040492in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.040676in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.040860in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.041044in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.041781in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.042149in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.042333in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.042517in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.042701in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.042885in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.043069in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.043438in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.043990in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.044358in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.044911in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.045095in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.045279in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.046015in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.046199in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.046383in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.046752in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.047120in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.047304in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.047488in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.047856in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.048225in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.048409in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.048593in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.048961in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.049145in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.049514in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.049698in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.050066in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.050618in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.050802in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.051171in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.051539in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.051907in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.052091in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.052275in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.052644in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.052828in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.053012in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.054117in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.054301in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.054485in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.055221in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.055405in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.055589in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.056510in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.056694in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.057431in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.058535in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.058719in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.059824in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.060008in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.060192in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.060377in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.060561in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.060745in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.060929in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.061481in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.061665in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.061850in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.062586in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.062770in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.063691in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.063875in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.064980in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.065532in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.066084in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.066268in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.066452in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.066821in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.067005in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.067189in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.067741in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.068294in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.069214in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.069583in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.069767in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.070319in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.070503in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.071055in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.071424in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.071976in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.072160in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.072713in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.072897in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.073081in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.073265in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.073817in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.074185in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.074370in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.074738in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.074922in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.075290in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.075474in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.075658in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.075843in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.076395in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.076947in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.077131in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.077500in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.077684in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.077868in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.078052in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.078604in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.078788in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.080077in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.080446in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.080630in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.081550in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.081734in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.081918in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.082471in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.082655in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.083023in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.083576in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.083760in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.084312in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.084496in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.084864in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.085049in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.085233in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.085417in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.086153in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.086337in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.086521in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.086890in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.087074in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.087258in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.087442in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.087626in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.087994in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.088179in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.088363in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.088547in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.088731in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.089099in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.089283in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.089651in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.090940in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.091493in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.092229in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.092413in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.092597in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.093150in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.093518in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.093886in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.094070in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.094991in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.095727in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.096096in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.096280in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.097200in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.097385in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.097569in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.098673in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.099042in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.099226in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.099594in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.099778in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.099962in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.100330in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.100883in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.101435in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.102356in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.103092in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.103276in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.103460in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.103645in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.103829in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.104565in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.106406in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.106590in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.106959in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.107143in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.107695in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.107879in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.108063in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.108248in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.108432in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.108984in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.109720in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.110089in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.110641in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.110825in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.111193in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.111378in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.111746in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.111930in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.112298in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.112851in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.113035in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.113587in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.113771in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.113955in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.114508in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.114692in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.115244in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.115612in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.115981in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.116533in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.116901in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.117269in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.117453in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.118190in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.118374in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.118558in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.118926in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.119295in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.120215in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.120399in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.121320in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.122056in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.122241in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.123345in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.123898in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.124082in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.125002in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.125186in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.125923in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.126107in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.126844in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.127212in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.127764in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.128501in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.128685in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.129053in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.129237in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.129421in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.129605in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.129974in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.130158in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.130526in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.130710in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.131262in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.131447in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.131631in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.131999in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.132367in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.132551in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.132735in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.133104in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.133288in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.133840in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.134024in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.134208in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.134392in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.134577in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.134761in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.135129in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.135497in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.135681in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.136234in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.136602in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.136786in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.136970in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.137338in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.137891in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.138811in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.139548in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.139732in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.140100in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.140284in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.140468in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.140837in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.141389in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.141573in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.142125in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.142310in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.143230in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.143414in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.143783in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.143967in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.144335in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.144519in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.144703in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.144887in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.145440in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.145808in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.146176in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.146728in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.147281in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.147649in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.148017in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.148754in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.148938in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.149122in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.149490in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.149674in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.150227in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.151516in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.153173in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.153725in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.153909in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.154277in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.154461in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.155382in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.155566in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.155934in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.156671in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.157039in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.157407in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.157591in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.157776in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.157960in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.158144in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.158328in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.158512in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.158696in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.158880in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.159249in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.159433in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.159801in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.160169in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.160537in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.160906in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.161274in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.161642in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.162010in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.162194in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.162379in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.162563in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.162747in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.163299in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.163483in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.163667in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.164772in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.165324in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.165693in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.166429in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.166613in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.166797in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.167166in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.167534in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.168086in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.168639in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.168823in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.169375in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.169743in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.169927in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.170296in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.170848in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.171216in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.171953in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.172505in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.172689in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.173242in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.173794in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.174162in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.174346in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.174715in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.174899in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.175267in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.176372in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.176556in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.176924in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.177108in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.177476in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.177660in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.178029in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.178213in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.178581in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.179133in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.179318in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.179686in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.179870in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.180054in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.180238in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.180790in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.180975in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.181343in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.182079in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.182448in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.183184in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.183368in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.183736in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.184105in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.184473in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.185209in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.185946in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.186314in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.186498in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.187051in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.187419in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.187787in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.187971in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.188155in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.188523in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.188708in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.189444in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.189628in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.189996in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.190181in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.190365in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.190917in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.191101in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.191469in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.191838in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.192022in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.192574in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.193311in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.193679in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.194599in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.195152in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.195336in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.195704in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.196256in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.196441in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.196809in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.196993in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.197545in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.198098in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.198466in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.198650in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.199202in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.199939in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.200307in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.200859in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.201044in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.201228in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.201780in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.201964in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.202332in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.202517in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.202701in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.202885in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.203069in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.203253in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.203621in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.204358in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.204542in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.204726in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.205462in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.205647in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.205831in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.206199in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.206383in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.206935in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.207120in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.207488in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.207672in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.207856in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.208040in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.208408in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.208592in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.208777in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.208961in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.209329in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.209513in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.210065in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.210618in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.210802in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.211354in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.211907in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.212091in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.212459in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.212827in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.213011in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.213380in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.213932in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.214116in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.214668in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.215589in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.215773in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.216141in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.216325in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.216510in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.216694in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.216878in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.217062in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.217430in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.217614in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.217798in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.217983in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.218351in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.219087in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.219455in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.220192in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.220560in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.220744in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.220928in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.221481in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.221665in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.221849in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.222401in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.222770in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.223506in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.223874in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.224058in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.224611in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.225347in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.225531in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.225900in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.226084in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.226452in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.227004in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.227373in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.228293in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.228477in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.228661in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.228846in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.229030in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.229398in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.229950in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.230134in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.230503in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.230687in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.231239in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.231607in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.231791in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.232344in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.232712in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.232896in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.233817in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.234185in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.234369in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.234553in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.234921in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.235474in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.235658in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.236026in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.236210in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.236394in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.237131in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.237315in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.237499in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.237683in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.237867in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.239340in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.240077in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.240445in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.240629in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.240813in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.240997in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.241550in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.241734in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.242102in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.243023in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.243391in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.243759in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.244312in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.244680in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.245232in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.245416in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.245600in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.245969in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.246153in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.246337in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.246521in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.247073in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.247442in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.248178in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.248362in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.248546in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.248730in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.249283in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.249467in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.249651in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.251124in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.251860in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.252045in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.252597in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.252781in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.252965in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.253702in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.254254in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.254622in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.254806in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.254990in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.255911in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.256648in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.257752in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.258121in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.258489in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.259041in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.259225in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.259593in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.259778in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.260330in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.260882in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.261619in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.261987in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.262171in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.262723in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.263092in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.263276in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.263828in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.264381in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.264749in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.264933in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.265117in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.265301in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.266038in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.266958in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.267142in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.267326in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.267511in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.267695in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.268063in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.268247in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.268431in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.268799in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.269536in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.269720in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.269904in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.271377in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.271561in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.271745in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.271929in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.272114in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.272482in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.272666in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.272850in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.273034in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.273218in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.273771in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.273955in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.274139in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.274323in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.274691in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.275428in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.275796in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.275980in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.276348in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.276532in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.276901in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.277085in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.278374in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.278742in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.279110in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.279478in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.279662in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.280215in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.280583in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.280767in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.281504in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.281688in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.282424in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.282792in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.282977in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.283161in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.283529in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.284081in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.284265in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.284634in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.284818in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.285738in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.287395in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.287580in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.288132in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.288316in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.288868in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.289053in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.289237in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.289421in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.289789in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.290341in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.290710in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.291262in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.291446in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.291814in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.291998in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.292551in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.292919in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.293471in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.293656in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.294576in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.294944in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.295128in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.295865in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.296049in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.296786in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.297338in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.297522in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.298258in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.298443in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.298995in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.299363in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.299547in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.300100in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.300652in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.301204in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.301573in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.301757in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.301941in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.302493in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.302677in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.303046in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.303414in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.304519in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.304887in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.305439in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.305991in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.306176in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.306360in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.306728in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.306912in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.307096in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.308017in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.308201in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.308385in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.308937in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.309490in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.309858in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.310042in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.310594in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.311331in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.311515in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.311883in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.312252in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.312436in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.312620in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.312988in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.313540in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.313724in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.313909in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.314829in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.315013in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.315197in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.315750in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.316302in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.316855in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.317039in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.317223in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.317407in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.317775in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.318143in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.318512in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.319616in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.319985in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.320169in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.320721in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.321089in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.321273in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.321826in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.322378in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.322746in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.322930in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.323851in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.324035in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.324219in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.324403in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.324588in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.324956in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.325140in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.325692in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.325876in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.326245in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.326797in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.327349in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.327902in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.328086in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.328270in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.328454in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.329375in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.329559in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.329927in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.330295in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.330663in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.331032in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.331216in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.332321in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.332505in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.332873in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.333241in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.333425in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.333609in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.333793in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.333978in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.334346in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.334714in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.335635in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.336924in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.337108in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.337292in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.337660in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.338028in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.338396in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.338949in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.339133in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.339501in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.339869in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.340238in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.341158in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.341526in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.342263in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.342447in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.343184in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.343552in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.343736in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.343920in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.344288in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.344472in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.344657in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.345025in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.345393in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.345945in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.346129in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.346498in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.346682in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.347418in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.347787in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.348707in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.349075in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.349444in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.349996in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.350180in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.350732in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.351285in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.351469in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.351653in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.352021in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.352574in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.353678in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.354783in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.355335in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.355520in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.355704in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.356072in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.356440in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.356808in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.357177in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.357545in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.357729in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.358097in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.358281in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.359754in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.360859in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.361043in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.361227in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.361595in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.361964in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.362148in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.362332in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.362516in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.362700in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.363068in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.363253in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.363437in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.363805in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.364357in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.364725in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.365278in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.365830in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.366383in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.366567in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.366935in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.367487in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.368040in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.368776in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.368960in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.369328in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.369881in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.370249in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.370986in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.371170in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.371538in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.371906in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.372090in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.373195in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.373379in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.373563in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.373747in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.374116in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.374300in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.375220in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.375589in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.375957in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.376509in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.376693in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.377061in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.377430in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.377614in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.377798in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.377982in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.378534in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.378903in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.380376in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.381849in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.382401in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.382953in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.383322in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.383506in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.384426in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.384794in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.385347in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.385715in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.386267in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.386452in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.386820in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.387004in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.387556in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.387740in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.387925in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.388109in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.388477in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.388845in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.389029in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.389213in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.389582in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.390318in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.390870in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.391239in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.391607in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.391791in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.391975in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.392527in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.392896in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.393080in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.393264in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.393816in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.394185in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.394553in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.394737in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.395289in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.395473in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.395658in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.395842in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.396210in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.396762in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.396946in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.397683in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.397867in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.398051in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.399708in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.399892in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.400076in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.400629in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.400813in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.400997in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.402102in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.402286in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.402470in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.402838in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.403206in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.403391in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.403575in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.404127in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.404679in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.405416in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.405600in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.405784in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.406336in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.406705in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.407257in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.407441in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.407809in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.408546in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.408730in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.409098in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.410203in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.410571in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.411124in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.411676in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.411860in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.412228in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.412781in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.413149in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.413333in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.413701in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.413885in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.414254in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.414622in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.415174in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.415358in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.415726in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.415911in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.416095in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.416463in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.417384in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.417568in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.417936in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.418488in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.418857in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.419041in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.419409in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.419593in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.419777in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.420145in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.420514in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.420698in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.421066in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.421250in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.421802in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.421987in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.422171in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.422355in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.422539in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.422723in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.422907in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.424012in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.424196in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.424380in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.424932in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.425117in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.425301in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.426037in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.426405in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.426590in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.426774in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.426958in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.427142in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.427510in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.428247in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.428431in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.428615in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.428799in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.429167in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.429351in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.429535in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.429720in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.430088in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.430456in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.430824in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.431008in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.431193in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.431745in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.432297in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.432665in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.432850in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.433218in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.433402in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.433954in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.434138in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.434323in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.434875in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.435059in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.435795in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.435980in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.436348in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.436532in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.436900in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.437268in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.437821in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.438741in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.439294in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.439478in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.439846in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.440030in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.440398in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.440583in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.440951in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.441319in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.441503in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.441871in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.442056in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.442608in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.442792in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.443344in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.444449in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.445370in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.445554in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.445922in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.446106in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.446290in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.446659in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.447027in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.447211in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.447395in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.447763in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.448131in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.448316in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.448500in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.448684in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.449052in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.449236in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.449420in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.449973in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.450341in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.450525in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.451077in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.451630in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.451998in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.452182in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.452550in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.452919in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.453103in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.453287in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.453839in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.454023in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.454207in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.454760in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.454944in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.455128in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.455680in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.456049in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.457337in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.457706in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.458074in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.458258in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.458442in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.458626in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.458994in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.459547in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.459731in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.460652in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.461388in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.461572in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.461940in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.462125in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.462309in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.462493in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.462677in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.462861in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.463045in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.463413in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.463966in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.464150in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.464334in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.464702in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.464886in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.465070in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.465439in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.465623in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.466359in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.466912in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.467096in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.467648in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.468016in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.468200in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.468385in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.468569in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.469121in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.469489in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.469673in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.469858in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.470226in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.470410in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.470778in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.471330in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.472067in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.472435in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.472988in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.473356in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.473540in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.473724in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.473908in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.474092in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.474276in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.474460in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.474645in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.474829in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.475013in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.475381in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.475749in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.475933in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.476118in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.476486in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.477038in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.477222in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.477406in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.477591in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.478143in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.478327in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.478511in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.478695in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.480352in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.480721in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.481089in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.481273in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.481457in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.482194in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.482378in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.483298in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.483482in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.483851in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.484771in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.484955in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.485692in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.486244in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.486612in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.486796in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.487165in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.487349in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.488085in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.488269in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.488638in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.488822in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.489006in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.489190in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.489374in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.489558in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.489742in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.489927in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.490111in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.490295in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.490847in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.491584in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.491768in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.492320in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.492504in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.492688in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.492872in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.493057in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.493241in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.493425in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.494161in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.494529in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.494714in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.494898in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.495082in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.495266in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.495818in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.496002in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.496187in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.496923in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.497291in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.498212in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.498580in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.499132in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.499317in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.499501in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.500053in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.500421in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.500605in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.501158in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.501710in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.501894in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.502262in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.502447in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.502631in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.502999in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.503735in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.504104in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.504288in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.504472in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.504840in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.505024in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.505208in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.505393in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.505577in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.505761in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.505945in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.506865in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.507050in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.507418in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.507786in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.507970in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.508154in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.508338in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.508891in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.509259in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.509443in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.509811in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.509995in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.510180in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.510548in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.510732in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.511100in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.511284in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.511468in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.511653in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.511837in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.512021in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.512573in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.512941in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.513310in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.513678in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.513862in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.514046in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.514414in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.514967in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.515151in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.515519in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.515887in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.516071in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.516256in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.516440in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.516624in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.516808in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.517176in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.517360in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.517728in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.517913in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.518097in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.518281in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.518465in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.518649in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.519017in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.519201in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.519754in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.520122in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.520490in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.520674in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.522147in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.522331in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.522516in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.522884in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.523252in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.523804in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.524541in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.524725in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.525277in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.525462in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.525646in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.525830in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.526014in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.526566in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.526750in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.526934in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.527671in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.528039in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.528776in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.528960in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.529328in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.529512in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.529696in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.529880in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.530249in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.530433in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.531169in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.531537in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.531722in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.532090in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.532274in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.532458in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.533010in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.533195in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.533379in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.533563in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.533747in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.533931in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.534115in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.534299in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.534667in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.535036in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.535220in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.535956in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.536140in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.536509in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.536693in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.536877in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.537429in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.537613in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.537982in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.538166in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.538350in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.539086in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.539270in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.539455in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.539639in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.539823in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.540191in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.541848in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.542032in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.542216in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.542400in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.542585in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.542769in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.543137in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.543321in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.543505in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.543873in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.544242in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.544794in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.544978in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.545346in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.545715in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.545899in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.546451in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.546635in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.546819in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.547740in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.548108in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.548292in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.548476in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.548845in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.549029in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.549213in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.549397in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.549581in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.550133in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.550502in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.550686in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.551054in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.551422in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.551791in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.551975in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.552343in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.552895in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.553079in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.553263in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.553448in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.553632in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.553816in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.554000in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.554368in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.554552in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.554736in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.555473in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.555657in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.555841in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.556025in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.556578in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.556762in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.557130in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.557314in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.557866in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.558787in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.558971in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.559339in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.559892in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.560260in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.560444in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.560628in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.560812in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.560996in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.561549in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.562285in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.562469in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.562654in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.563574in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.563942in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.564127in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.564311in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.564863in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.565231in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.565415in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.565784in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.565968in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.566336in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.567072in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.567441in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.567993in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.568361in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.568545in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.568729in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.569466in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.569834in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.570018in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.570202in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.570939in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.571860in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.572044in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.572228in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.572412in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.572596in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.573332in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.573517in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.574069in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.574437in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.574621in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.574805in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.575174in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.575358in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.575726in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.575910in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.576094in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.576278in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.576463in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.576647in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.577015in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.577199in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.577567in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.577751in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.578120in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.578304in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.578488in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.578856in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.579224in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.579593in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.579777in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.579961in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.580329in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.580513in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.580881in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.581065in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.581434in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.581802in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.581986in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.582170in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.582354in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.582538in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.583091in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.583275in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.583459in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.584380in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.584564in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.585300in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.585484in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.586405in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.586589in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.586957in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.587694in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.587878in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.588062in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.588430in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.588614in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.588798in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.588983in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.589167in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.589351in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.589719in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.590087in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.590271in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.590456in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.590824in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.591008in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.591376in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.591560in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.591929in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.592113in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.592297in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.592481in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.593401in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.593770in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.593954in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.594322in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.594506in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.594690in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.595243in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.595427in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.595611in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.595979in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.596347in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.596531in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.596716in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.596900in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.597084in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.597268in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.597452in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.598189in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.598373in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.598741in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.598925in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.599109in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.599293in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.600214in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.600582in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.600766in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.601134in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.601871in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.602239in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.602423in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.602792in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.603896in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.604080in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.604264in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.604633in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.605001in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.605185in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.605737in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.606106in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.606290in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.606474in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.606842in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.607026in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.607395in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.607579in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.607763in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.607947in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.608131in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.608683in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.608867in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.609052in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.609236in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.609972in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.610709in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.611261in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.611629in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.611813in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.612550in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.612734in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.613102in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.613286in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.613470in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.613839in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.614023in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.614207in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.614575in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.614759in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.614943in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.615312in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.615680in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.615864in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.616048in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.616232in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.616416in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.616600in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.616969in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.617153in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.618442in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.618626in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.619178in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.619362in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.619546in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.619730in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.619915in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.620099in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.620467in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.620651in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.620835in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.621203in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.621572in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.621756in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.621940in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.622124in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.622308in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.622492in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.622676in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.623229in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.623965in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.624333in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.624518in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.624702in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.625070in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.625254in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.625622in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.625806in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.625991in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.626175in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.626359in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.626543in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.626911in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.627279in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.627464in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.627648in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.627832in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.628200in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.628384in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.628752in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.628936in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.629305in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.629489in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.629857in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.630594in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.630778in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.630962in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.631330in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.631514in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.631882in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.632066in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.632619in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.632803in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.632987in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.633171in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.633355in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.633539in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.633908in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.634092in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.634276in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.634460in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.634828in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.635012in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.635197in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.635381in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.635565in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.635933in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.636301in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.636485in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.636669in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.636854in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.637222in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.637774in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.638879in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.639063in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.639431in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.639615in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.640168in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.640352in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.640536in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.641088in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.641457in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.641641in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.641825in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.642009in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.642193in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.642561in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.642745in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.643298in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.643482in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.643666in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.643850in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.644771in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.644955in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.645323in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.645507in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.645691in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.645875in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.646060in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.646980in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.647164in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.647348in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.647532in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.647717in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.647901in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.648085in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.648637in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.648821in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.649005in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.649374in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.649558in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.649742in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.650110in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.650478in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.650663in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.650847in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.651215in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.651399in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.651583in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.652135in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.652504in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.652872in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.653240in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.653424in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.653608in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.653793in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.654161in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.654345in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.654529in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.654713in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.654897in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.655081in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.655265in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.655634in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.655818in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.656002in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.656186in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.656554in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.656923in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.657107in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.657291in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.657475in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.657659in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.657843in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.658027in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.658396in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.658580in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.658764in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.658948in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.659316in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.659868in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.660237in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.660605in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.660789in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.660973in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.661157in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.661526in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.661894in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.662998in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.663183in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.663367in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.663735in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.663919in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.664103in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.664287in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.664656in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.664840in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.665760in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.665944in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.666129in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.666313in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.666497in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.667049in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.667417in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.667786in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.667970in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.668154in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.668338in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.668522in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.668706in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.669259in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.669443in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.669627in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.669811in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.670179in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.670363in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.670547in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.670916in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.671100in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.671468in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.671652in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.672020in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.672389in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.672757in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.673125in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.673309in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.673493in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.673677in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.674230in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.674598in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.675150in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.675334in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.675519in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.675887in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.676439in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.677176in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.677728in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.677912in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.678096in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.678465in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.678833in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.679017in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.679385in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.679753in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.679937in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.680306in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.680858in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.681595in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.682331in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.682515in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.682699in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.683067in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.683252in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.683436in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.683620in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.684356in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.684540in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.684725in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.684909in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.685093in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.685461in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.685645in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.686198in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.686382in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.686566in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.687118in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.687486in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.687670in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.688039in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.688223in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.688407in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.688591in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.689328in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.689512in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.689880in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.690064in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.690616in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.690985in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.691353in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.691721in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.692458in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.692642in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.692826in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.693010in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.693194in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.693931in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.694115in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.694299in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.694667in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.695035in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.695219in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.695772in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.695956in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.696140in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.696324in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.696692in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.696876in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.697245in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.697613in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.697797in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.698165in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.698533in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.698902in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.699086in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.699454in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.699638in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.699822in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.700006in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.700191in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.700375in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.700559in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.700743in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.700927in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.701111in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.701295in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.701479in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.701848in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.702216in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.702400in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.702584in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.702768in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.703136in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.703321in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.703505in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.703689in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.704057in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.704241in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.704425in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.704609in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.704794in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.704978in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.705162in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.705898in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.706266in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.706451in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.707003in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.707371in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.707739in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.708108in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.708660in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.708844in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.709028in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.709212in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.709397in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.709581in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.710133in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.710501in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.710685in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.711054in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.711238in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.711422in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.711790in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.712527in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.712711in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.713263in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.713815in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.713999in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.714184in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.714368in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.714552in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.714736in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.715104in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.715472in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.715657in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.715841in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.716025in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.716209in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.716393in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.716945in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.717682in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.718234in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.718971in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.719155in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.719339in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.719891in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.720075in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.720260in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.720628in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.720812in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.721548in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.721733in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.722285in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.722837in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.723021in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.723390in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.723574in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.723758in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.723942in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.724310in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.724494in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.724678in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.724863in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.725047in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.725231in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.725415in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.725599in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.725783in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.725967in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.726151in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.726520in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{2.726704in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{2.726888in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.727072in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.727256in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.727440in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.728729in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.728913in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.729466in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.729650in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.730018in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.730386in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.730754in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.730938in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.731307in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.731859in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.732043in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.732227in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.732411in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.732596in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.732780in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.733148in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.733332in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.733516in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.733700in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.734253in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.734805in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.734989in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.735173in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.735541in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.735726in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.736462in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.736646in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.736830in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.737014in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.737199in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.737567in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.737751in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.738487in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.738671in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.738856in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.739040in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.739224in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.739408in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.739776in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.740144in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.740329in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.740881in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.741249in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.741433in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.741617in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.741801in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.741986in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.742170in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.742538in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.742722in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.742906in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.743090in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.743274in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.743643in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.743827in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.744563in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.745484in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.746220in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.746404in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.746589in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.747141in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.747509in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.747693in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.747877in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.748062in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{2.748246in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.748430in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.748614in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.748798in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.748982in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.749166in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.749350in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.749534in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.749719in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.749903in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.750087in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.750455in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.750639in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.750823in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.751376in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.751928in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.752665in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{2.753033in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.753217in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.754322in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.754874in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.755610in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.755979in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.756347in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.757083in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.757267in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.757636in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.758004in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.758188in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.758556in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.758925in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.759109in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.759293in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.759477in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.760398in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.760582in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.760950in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.761134in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.761318in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.761502in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.761686in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.762239in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.762423in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.762607in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.762975in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.763159in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.763712in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.764080in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.764264in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.764632in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.764816in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.765369in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.765553in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.765921in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.766105in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.766289in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.766473in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.766658in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.766842in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.767026in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.767394in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.767762in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.768499in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.768683in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.768867in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.769051in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.769235in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.769603in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.770156in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.770524in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.770892in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.771076in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.771445in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.771813in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.772181in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.772365in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.772734in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.773102in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.773286in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{2.773470in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.773654in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.774206in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.774391in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.774575in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.774759in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.774943in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.775127in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.775495in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.775864in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.776232in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.776600in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.776784in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.777705in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.777889in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.778073in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.778441in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.778809in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.778994in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.780282in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.780651in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.780835in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.781203in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.781571in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.781755in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.782124in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.782308in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.782492in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.783228in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.783412in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.783597in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.783781in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.783965in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.784149in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.784885in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.785622in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.785806in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.786911in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.787095in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.787647in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.787831in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.788384in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.788568in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.788752in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.789488in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.789672in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.789857in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.790225in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.790409in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.790593in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.790961in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.791882in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.792434in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.792802in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.792987in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.794275in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.794460in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.794644in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.795012in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.795380in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.795748in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.795933in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.796117in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.796301in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.796669in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.797221in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.797590in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.797774in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.798326in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.798510in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.798878in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.799247in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.799615in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.799799in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.800167in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.800351in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.800535in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.801088in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.801272in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.801456in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.802193in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.802377in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.802745in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.803113in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.803297in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.803481in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.803850in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.804218in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.804402in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.804954in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.805138in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.805323in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.805507in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.805691in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.805875in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.806059in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.806427in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.806796in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.806980in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.807532in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.807716in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.808637in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.809005in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.809189in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.809557in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.809741in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.810294in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.810478in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.810662in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.811030in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.811399in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.811767in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.811951in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.812135in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.812503in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.812687in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.812871in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.813056in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.813240in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.813424in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.813792in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.813976in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.814344in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.814529in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.814897in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.815081in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.815265in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.815633in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.815817in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.816186in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.816370in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.816554in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.816738in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.816922in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.817106in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.817290in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.817659in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.818211in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.818579in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.818763in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.818947in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.819132in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.819316in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.819500in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.820052in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.820236in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.820604in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.821341in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.821525in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.821709in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.821893in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.822262in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.823182in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.823366in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.823735in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.823919in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.824287in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.824471in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.824655in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.824839in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.825023in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.825207in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.825944in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.826128in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.826312in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.826496in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.826680in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.826865in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.827049in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.827233in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.827417in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.827601in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{2.827785in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.827969in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.828337in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.828890in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.829074in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.829626in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.830179in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.830731in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.831468in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.831652in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.832204in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.832388in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.832940in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.833309in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.833677in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.833861in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.834045in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.834229in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.834598in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.834966in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.835334in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.835702in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.835886in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.836070in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.836255in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.836623in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.837175in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.837359in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.837543in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.837728in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.837912in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.838096in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.838280in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.838464in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.838648in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.838832in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.839016in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.839201in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.839385in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.839569in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.839753in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.839937in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.840305in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.840489in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.841226in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.841410in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.841594in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.842146in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.843067in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.843251in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.843619in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.843803in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.844172in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.844356in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.844540in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.844724in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.844908in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.845276in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.845461in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.845645in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.845829in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.846013in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.846197in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.846381in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.846934in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.847118in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.847302in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.847670in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.848038in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.848222in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.848406in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.848775in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.848959in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.849327in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.849511in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.849695in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.850064in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.850248in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.850432in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.851352in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.851536in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.851905in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.852089in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.852273in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.852641in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.853194in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.853562in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.853746in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.854114in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.854482in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.854851in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.855219in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.855771in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.856139in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.856508in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.856692in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.856876in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.857428in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.857612in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.857797in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.857981in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.858165in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.858533in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.858901in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.859085in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.859270in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.859454in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.859822in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.860190in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.860558in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.860927in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.861111in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.861295in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.861479in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.861663in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.861847in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.862031in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.862215in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.862584in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.862768in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.863136in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.863320in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.863872in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.864241in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.864425in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.864793in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.864977in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.865345in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.865530in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.865898in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.866266in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.867187in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.867371in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.868291in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.868660in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.869028in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.869212in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.869396in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.869580in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.870317in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.870501in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.870685in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.871053in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.871421in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.871605in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.871790in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.871974in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.872526in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.872710in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.873078in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.873263in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.873999in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.874551in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.874736in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.874920in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.875288in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.875472in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.875656in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.875840in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.876024in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.876393in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.876577in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.876761in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.876945in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.877129in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.877313in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.877497in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.877681in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.878234in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.878418in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.878970in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.879154in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.879338in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.879707in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.879891in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.880811in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.880996in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.881180in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.881364in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.881548in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.881732in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.882100in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.882284in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.882837in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.883021in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.883205in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.883941in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.884126in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.884862in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.885414in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.885783in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.886151in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.886519in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.886703in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.886887in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.887071in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.887440in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.887624in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.887808in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.888176in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.888729in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.888913in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.889097in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.889281in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.889649in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.889833in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.890017in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.890202in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.890386in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.890754in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.890938in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.891122in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.891306in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.891490in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.891674in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.891859in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.892043in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.892411in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.892595in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.892779in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.892963in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.893147in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.893332in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.893884in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.894620in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.895173in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.896093in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.896277in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.896462in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.897014in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.897750in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.897935in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.898119in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.898303in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.898671in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.898855in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.899039in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.899223in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.899407in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.899592in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.899776in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.899960in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.900144in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.900512in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.900696in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.900880in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.901801in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.902169in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.902537in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.902722in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.902906in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.903642in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.903826in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.904010in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.904195in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.904379in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.904563in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.904931in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.905115in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.905299in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.905668in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.906220in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.906588in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.906772in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.906956in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.907509in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.908061in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.908982in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.909718in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.909902in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.910086in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.910455in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.910639in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.911375in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.911559in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.911743in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.911928in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.912112in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.912296in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.912480in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.912664in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.912848in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.913032in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.913216in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.913401in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.913953in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.914137in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.914321in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.914505in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.914689in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.914873in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.915058in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.915242in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.915794in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.915978in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.916531in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.916899in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.917083in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.917267in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.917451in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.917635in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.917819in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.918004in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.918740in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.918924in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.919108in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.919476in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.919845in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.920029in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.920397in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.920765in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.920949in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.921502in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.922054in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.922606in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.922791in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.922975in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.923527in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.923711in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.923895in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.924079in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.924448in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.925368in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.926105in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.926473in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.926657in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.926841in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.927025in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.927209in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.927394in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.927762in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.927946in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.928498in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.928682in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.929235in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.929419in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.930155in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.930339in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.930524in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.930892in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.931076in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.931260in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.931444in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.931812in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.931997in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.932365in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.932549in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.932917in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.933101in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.933285in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.933470in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.933654in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.933838in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.934022in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.934390in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.934574in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.934758in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.934942in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.935127in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.935311in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.935679in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.936047in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.936415in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.936784in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.936968in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.937152in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.937336in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.938072in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.938625in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.938993in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.939177in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.939730in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.940098in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.940466in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.940650in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.941387in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.941571in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.942123in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.942307in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.943044in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.943228in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.943412in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.943596in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.943780in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.944517in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.944701in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.944885in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.945069in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.945253in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.945437in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.945621in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.945805in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.945990in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.946174in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.946358in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.946542in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.946910in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.947463in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.948199in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.948567in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.948751in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.948936in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.949120in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.949672in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.949856in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.950040in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.950777in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.950961in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.951145in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.951697in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.951881in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.952434in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.952618in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.952802in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.952986in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.953170in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.953354in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.953538in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.953723in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.953907in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.954275in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.954459in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.954827in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.955196in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.955564in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.955932in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.956116in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.956300in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.956853in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.957037in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.957221in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.957773in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.957957in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.958326in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.958510in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.958694in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.958878in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.959430in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.959614in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.959799in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.960167in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.960351in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.960719in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.960903in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.961087in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.961272in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.961456in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.961824in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.962008in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.962192in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.962376in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.962560in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.962744in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.962929in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.963297in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.963481in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.963665in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.963849in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.964402in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.964586in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.964770in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.965322in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.965506in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.965690in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.965874in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.966243in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.966611in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.966795in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.967163in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.967532in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.967716in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.967900in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.968084in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.968268in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.969005in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.969189in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.969741in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.970109in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.970293in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.970477in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.970662in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.970846in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.971030in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.971214in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.971766in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.972135in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.972503in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.972687in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.972871in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.973239in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.973607in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.973976in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.974160in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.974896in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.975080in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.975265in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.975449in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.975633in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.976001in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.976369in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.976553in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.977290in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.977842in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.978579in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.978763in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.978947in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.979131in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.979315in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.979683in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.979868in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.980052in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.980788in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.981156in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.981340in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.981525in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.981709in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.982077in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.982629in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.982998in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.983366in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.983550in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.983734in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.984102in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.984286in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.984471in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.984655in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.985023in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.985207in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.985391in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.985575in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.985759in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.985943in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.986128in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.986496in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.986864in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.987785in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.988337in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.988521in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.988705in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.988889in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.989258in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.989442in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.990362in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.990546in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.990915in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.991835in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.992019in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.992388in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.992756in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.992940in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.993124in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.993308in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.993492in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.993676in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.994045in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.994229in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.995518in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.995702in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.995886in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.996070in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.996254in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.996438in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.996806in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.997175in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.997543in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.997727in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.997911in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.998464in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.998648in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.999384in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.999752in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.999937in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{3.000121in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.000305in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.000489in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.000673in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.000857in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.001225in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.001778in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.002146in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.002330in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.002514in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.002698in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.002882in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.003067in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.003435in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.003619in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.003987in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.004171in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.004724in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.004908in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.005276in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.005460in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.005828in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.006012in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.006197in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.006381in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.006565in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.006933in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.007117in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.007485in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.007854in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.008222in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.008406in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.008590in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.008774in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.008958in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.009142in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.009327in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.009695in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.009879in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.010063in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.010247in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.010800in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.011352in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.012088in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.012273in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.012457in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.012641in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.013009in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.013193in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.013561in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.013745in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.013930in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.014850in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.015034in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.015218in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.015587in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.015955in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.016323in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.016507in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.016691in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.017244in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.017428in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.017612in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.017796in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.018164in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.018348in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.018533in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.018901in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.019085in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.019269in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.019453in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.020006in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.020190in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{3.020374in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.020558in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.020926in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.021110in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.021478in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.021663in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.022031in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.022215in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.022767in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.022951in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.023688in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.023872in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.024240in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.024793in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.024977in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.025345in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.025529in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.025713in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.025897in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.026266in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.026818in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.027002in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.027186in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.027370in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.027739in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.027923in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.028291in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.028475in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.028659in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.029211in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.029396in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.029764in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.030500in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.030684in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.030869in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.031053in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.031237in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.031605in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.031789in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.031973in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.032157in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.032710in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.033078in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.033262in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.033446in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.033814in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.033999in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.034183in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.034367in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.034551in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.035287in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.035656in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.035840in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.036024in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.036392in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.036760in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.037129in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.037313in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.037865in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.038233in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.038602in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.039154in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.039338in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.039706in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.039890in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.040259in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.040443in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.040811in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.040995in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.041179in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.041547in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.042468in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.042836in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.043205in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.043389in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.043941in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.044125in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.044309in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.044862in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.045046in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.045782in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.046519in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.046703in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.046887in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.047255in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.047623in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.048176in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.048360in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.048912in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.049096in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.050201in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.050385in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.050569in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.050938in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.051306in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.051490in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.051674in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.052042in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.052226in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.052410in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.052595in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.052779in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.052963in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.053699in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.053883in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.054068in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.054252in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.054620in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.054804in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.054988in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.055172in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.055356in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.055541in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.055725in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.055909in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.056277in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.056461in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.056829in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.057382in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.057566in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.057750in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.058118in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.058302in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.058671in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.059039in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.059223in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.059407in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.059959in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.060328in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.060512in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.060696in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.061064in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.062905in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.063274in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.064010in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.064562in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.064746in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.065115in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.065299in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.065483in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.065851in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.066035in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.066219in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.067324in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.067508in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.067692in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.068061in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.068429in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.068613in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.068981in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.069165in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.069534in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.069718in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.069902in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.070086in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.070270in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.070638in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.070822in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.071007in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.071375in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.071559in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.071743in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.071927in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.072111in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.072295in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.072479in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.072664in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.072848in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.073216in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.073400in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.073584in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.073768in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.073952in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.074137in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.074505in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.074689in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.074873in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.075241in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.075978in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.076346in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.076530in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.076714in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.076898in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.077451in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.078003in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.078187in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.078371in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.078924in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.079108in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.079292in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.079476in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.079660in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.079844in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.080028in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.080212in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.080949in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.081133in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.081317in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.081685in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.082054in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.082238in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.082606in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.082790in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.082974in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.083527in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.083711in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.084079in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.084631in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.084815in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.085000in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.085368in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.085920in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.086104in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.086841in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.087025in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.087393in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.087945in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.088314in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.088498in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.088682in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.088866in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.089050in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.089418in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.089971in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.090155in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.090339in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.090523in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.090707in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.090891in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.091075in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.091260in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.091444in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.091628in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.091812in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.091996in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.092180in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.092364in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.092548in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.092733in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.092917in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.093101in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.093469in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.093653in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.093837in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.094021in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.094206in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.094390in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.094574in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.094758in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.094942in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.095310in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.095678in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.095863in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.096047in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.096415in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.096967in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.097520in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.097704in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.097888in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.098072in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.098440in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.098993in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.099177in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.099361in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.099729in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.099913in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.100097in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.100466in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.100650in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.100834in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.101202in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.101386in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.101570in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.101754in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.102123in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.102491in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.103043in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.103227in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.103411in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.103780in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.103964in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.104148in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.104332in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.104516in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.105069in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.105253in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.105437in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.105621in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.105805in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.105989in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.106357in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.106726in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.106910in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.107278in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.107462in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.107646in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.108014in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.108567in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.108751in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.109119in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.109303in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.109487in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.109672in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.110224in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.110408in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.110592in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.110776in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.111144in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.111329in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.111513in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.112249in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.112986in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.113354in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.113538in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.113906in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.114090in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.114275in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.114643in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.115011in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.115195in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.115563in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.115747in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.115932in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.116300in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.116484in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.116668in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.116852in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.117220in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.117589in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.117773in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.117957in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.118141in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.118509in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.119062in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.119246in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.119430in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.119614in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.119798in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.119982in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.120166in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.120350in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.120903in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.121455in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.121823in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.122008in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.122376in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.122744in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.123112in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.123665in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.123849in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.124217in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.124401in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.124953in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.125138in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.125506in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.126058in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.126610in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.127347in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.127531in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.127715in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.127899in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.128452in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.128636in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.129004in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.129188in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.129372in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.129556in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.129741in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.129925in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.130109in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.130293in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.130477in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.130845in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.131029in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.131213in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.131398in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.131766in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.132134in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.132318in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.132502in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.132686in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.133055in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.133239in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.133975in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.134159in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.134712in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.134896in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.135816in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.136001in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.136737in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.136921in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.137105in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.137474in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.138026in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.138210in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.138394in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.138578in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.138762in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.138946in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.139131in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.139315in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.139499in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.140235in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.140788in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.141156in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.141340in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.141524in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.141892in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.142076in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.142261in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.142445in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.142629in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.142813in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.143549in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.143918in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.144286in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.144470in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.145207in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.145575in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.146127in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.146311in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.146495in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.146679in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.147048in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.147416in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.147784in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.148152in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.148521in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.149073in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.149257in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.149625in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.150178in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.150546in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.150730in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.150914in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.151282in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.151467in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.151835in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.152019in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.152203in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.152571in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.152940in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.153124in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.153308in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.153676in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.153860in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.154044in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.154412in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.154965in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.155333in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.156254in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.156438in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.156622in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.156806in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.156990in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.157174in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.157543in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.157727in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.158095in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.158279in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.158647in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.158831in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.159384in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.159568in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.160120in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.160488in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.160673in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.161225in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.161593in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.161777in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.163250in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.163434in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.163618in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.163803in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.163987in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.164355in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.164539in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.164907in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.165091in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.165460in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.165644in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.165828in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.166196in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.166564in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.166748in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.166933in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.167117in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.167301in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.167485in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.167669in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.168037in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.168221in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.168406in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.168958in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.169694in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.170063in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.170247in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.170431in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.170615in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.171167in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.171351in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.171536in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.171720in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.171904in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.172088in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.172272in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.172456in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.172640in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.173009in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.173377in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.173561in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.173929in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.174113in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.174297in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.174481in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.174666in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.174850in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.175034in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.175218in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.175586in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.176139in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.176507in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.176691in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.177243in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.177796in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.177980in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.178164in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.178532in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.178716in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.178900in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.179269in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.179453in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.179637in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.179821in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.180005in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.180189in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.180373in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.180742in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.181110in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.181294in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.181478in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.181662in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.181846in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.182030in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.182214in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.182399in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.182583in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.182767in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.182951in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.183135in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.183687in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.183872in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.184056in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.184240in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.184424in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.184608in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.184976in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.185160in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.186081in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.186449in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.186817in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.187002in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.187738in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.188475in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.188843in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.189211in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.189395in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.189579in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.189763in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.189947in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.190316in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.190868in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.191236in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.191420in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.191973in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.192157in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.192341in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.192709in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.192893in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.193262in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.193446in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.193630in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.193814in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.194182in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.194366in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.194735in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.194919in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.195471in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.196023in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.196208in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.196392in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.196944in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.197312in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.197865in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.198417in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.198785in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.199153in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.199338in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.199706in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.199890in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.200074in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.200258in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.200626in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.200811in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.200995in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.201179in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.201363in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.201547in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.202468in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.202652in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.203204in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.203388in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.203572in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.203756in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.203941in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.204125in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.204309in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.204677in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{3.205229in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.205598in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.205782in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.206334in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.207255in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.207439in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.207623in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.207991in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.208359in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.209280in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.209464in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.209648in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.209832in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.210016in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.210569in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.211121in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.211305in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.211674in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.211858in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.212226in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.212410in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.212594in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.212962in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.213699in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.214067in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.214251in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.214988in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.215356in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.215540in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.215724in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.215908in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.216092in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.216461in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.216645in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.216829in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.217013in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.217197in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.217381in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.217749in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.217934in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.218302in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.218670in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.219038in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.219591in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.219959in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.220143in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.220327in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.220511in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.220879in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.221248in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{3.221432in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.221616in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.221800in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.221984in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.222168in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.222352in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.222721in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{3.222905in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.223089in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.223273in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.223457in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.223825in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.223825in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.223825in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{3.223457in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{3.223273in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.223089in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{3.222905in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{3.222721in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{3.222352in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.222168in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.221984in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.221800in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{3.221616in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.221432in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{3.221248in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{3.220879in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{3.220511in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{3.220327in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{3.220143in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{3.219959in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{3.219591in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.219038in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.218670in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{3.218302in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{3.217934in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.217749in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.217381in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{3.217197in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.217013in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.216829in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{3.216645in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.216461in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{3.216092in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{3.215908in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.215724in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.215540in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{3.215356in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.214988in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.214251in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.214067in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.213699in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{3.212962in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{3.212594in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.212410in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{3.212226in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.211858in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.211674in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.211305in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{3.211121in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.210569in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.210016in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.209832in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.209648in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{3.209464in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.209280in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.208359in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.207991in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.207623in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.207439in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.207255in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{3.206334in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{3.205782in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{3.205598in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{3.205229in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{3.204677in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{3.204309in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{3.204125in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{3.203941in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.203756in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.203572in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.203388in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.203204in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.202652in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{3.202468in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{3.201547in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{3.201363in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{3.201179in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.200995in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{3.200811in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.200626in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.200258in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{3.200074in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.199890in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{3.199706in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.199338in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{3.199153in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.198785in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{3.198417in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.197865in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{3.197312in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{3.196944in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{3.196392in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.196208in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{3.196023in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{3.195471in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.194919in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.194735in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.194366in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.194182in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.193814in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.193630in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.193446in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.193262in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{3.192893in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{3.192709in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{3.192341in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{3.192157in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{3.191973in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{3.191420in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.191236in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.190868in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.190316in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.189947in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{3.189763in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.189579in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{3.189395in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{3.189211in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{3.188843in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{3.188475in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.187738in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{3.187002in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.186817in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{3.186449in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.186081in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.185160in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.184976in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.184792in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.184608in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.184424in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.184240in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.184056in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.183872in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.183687in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.183135in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.182951in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.182767in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.182583in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{3.182399in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{3.182214in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.182030in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{3.181846in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{3.181662in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{3.181478in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{3.181294in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{3.181110in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{3.180742in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.180373in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.180189in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.180005in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.179821in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.179637in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.179453in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.179269in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.178900in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.178716in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.178532in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.178164in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.177980in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.177796in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{3.177243in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.176691in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{3.176507in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{3.176139in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.175586in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.175218in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.175034in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{3.174850in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.174666in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{3.174481in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.174297in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{3.174113in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{3.173929in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.173561in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{3.173377in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.173009in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.172640in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.172456in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.172272in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{3.172088in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.171904in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.171720in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.171536in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.171351in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.171167in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.170799in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{3.170615in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.170431in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.170247in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.170063in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{3.169694in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.168958in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.168406in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.168221in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{3.168037in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.167669in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.167485in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{3.167301in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.167117in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.166933in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{3.166748in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.166564in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.166196in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{3.165828in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.165644in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{3.165460in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.165091in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.164907in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.164539in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.164355in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.163987in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.163803in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{3.163618in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.163434in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.163250in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.161961in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{3.161777in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.161593in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.161225in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.160673in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.160488in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.160120in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.159568in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.159384in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.158831in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.158647in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.158279in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.158095in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.157727in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.157543in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.157174in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.156990in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.156806in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.156622in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.156438in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.156254in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.155701in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.155333in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.154965in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.154412in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.154044in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.153860in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.153676in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.153308in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.153124in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.152940in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.152571in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.152203in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.152019in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.151835in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{3.151467in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.151282in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{3.150914in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.150730in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.150546in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.150178in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.149625in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.149257in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.149073in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.148521in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.148152in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.147784in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.147416in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.147048in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.146679in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.146495in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.146311in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.146127in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.145575in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.145207in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.144654in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.144470in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.144286in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.143918in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.143549in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.142813in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.142629in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.142445in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.142261in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.142076in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.141892in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.141524in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.141340in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.141156in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.140788in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.140235in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.139499in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.139315in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.139131in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.138946in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.138762in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.138578in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.138394in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.138210in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.138026in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.137474in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.137289in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.137105in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.136921in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.136737in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.136001in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.135816in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.135448in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.134896in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.134712in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.134159in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.133975in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.133607in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.133239in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.133055in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.132686in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.132502in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.132318in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.132134in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.131766in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.131398in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.131213in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.131029in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.130845in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.130477in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.130293in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.130109in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.129925in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.129741in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.129556in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.129372in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.129188in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.129004in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.128636in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.128452in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.127899in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.127715in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.127531in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.127347in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.126610in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.126058in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.125506in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.125138in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.124953in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.124401in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.124217in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.123849in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.123665in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.123112in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.122744in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.122376in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.122008in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.121823in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.121639in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.121455in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.120903in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.120350in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.120166in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.119982in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.119798in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.119614in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.119430in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.119246in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.119062in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.118877in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.118509in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.118141in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.117957in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.117773in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.117589in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.117220in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.116852in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.116668in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.116484in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.116300in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.115932in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.115747in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.115563in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.115195in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.115011in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.114643in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.114275in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.114090in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.113906in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.113538in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.113354in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.112986in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.112249in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.111513in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.111329in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.111144in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.110776in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.110592in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.110408in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.110224in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.109672in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.109487in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.109303in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.109119in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.108751in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.108567in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.108014in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.107646in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{3.107462in}{1.738819in}}%
\pgfpathlineto{\pgfqpoint{3.107278in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{3.106910in}{1.738535in}}%
\pgfpathlineto{\pgfqpoint{3.106726in}{1.738393in}}%
\pgfpathlineto{\pgfqpoint{3.106357in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.105989in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.105805in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.105621in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.105437in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.105253in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.105069in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.104516in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.104332in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.104148in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.103964in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.103780in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.103411in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.103227in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.103043in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.102491in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.102123in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.101754in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.101570in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.101386in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.101202in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.100834in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.100650in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.100466in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.100097in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.099913in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.099729in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.099361in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.099177in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.098993in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.098440in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.098072in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.097888in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.097704in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.097520in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.097151in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.096967in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.096415in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.096047in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.095863in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.095678in}{1.738251in}}%
\pgfpathlineto{\pgfqpoint{3.095494in}{1.738108in}}%
\pgfpathlineto{\pgfqpoint{3.095310in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.094942in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.094758in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.094574in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.094390in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.094206in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.094021in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.093837in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.093653in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.093469in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.093101in}{1.737682in}}%
\pgfpathlineto{\pgfqpoint{3.092917in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.092733in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.092548in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.092364in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.092180in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.091996in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.091812in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{3.091628in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.091444in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{3.091260in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{3.091075in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{3.090891in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{3.090707in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{3.090523in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.090339in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.090155in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.089971in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.089418in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.089050in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.088866in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.088682in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.088498in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.088314in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.087945in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.087393in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.087025in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.086841in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.086104in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.085920in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.085368in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.085000in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.084815in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.084631in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.084079in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.083711in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.083527in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.083342in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.082974in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.082790in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.082606in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.082422in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.082238in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.082054in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.081685in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.081317in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.081133in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.080949in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.080212in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.080028in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.079844in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.079660in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.079476in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.079292in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.079108in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.078924in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.078371in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.078187in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.078003in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.077451in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.076898in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.076714in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.076530in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.076346in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.075978in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.075241in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.074873in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.074689in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.074505in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.074137in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.073952in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.073768in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.073584in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.073400in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{3.073216in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{3.072848in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{3.072664in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.072479in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.072295in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.072111in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.071927in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.071743in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.071559in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.071375in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.071007in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.070822in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.070638in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.070270in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.070086in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.069902in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.069718in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.069534in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.069165in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.068981in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.068613in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.068429in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.068061in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.067692in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.067508in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.067324in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.066219in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.066035in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.065851in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.065483in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.065299in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.065115in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.064746in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.064562in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.064010in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.063274in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.062905in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.061064in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{3.060696in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{3.060512in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.060328in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.059959in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.059407in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.059223in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.059039in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.058671in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.058302in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.058118in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.057750in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.057566in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.057382in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.056829in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.056461in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.056277in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.055909in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.055725in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.055541in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.055356in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.055172in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.054988in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.054804in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.054620in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{3.054252in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{3.054068in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.053883in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.053699in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.052963in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.052779in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.052595in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{3.052410in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.052226in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{3.052042in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.051674in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.051490in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{3.051306in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{3.050938in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{3.050569in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{3.050385in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{3.050201in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.049096in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.048912in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.048360in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{3.048176in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{3.047623in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{3.047255in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{3.046887in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{3.046703in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.046519in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{3.045782in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{3.045046in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{3.044862in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{3.044309in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{3.044125in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.043941in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{3.043389in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.043205in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{3.042836in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{3.042468in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.041547in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.041179in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{3.040995in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{3.040811in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{3.040443in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.040259in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.039890in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.039706in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.039338in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.039154in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.038602in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.038233in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{3.037865in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{3.037313in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{3.037129in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{3.036760in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.036392in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{3.036024in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{3.035840in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{3.035656in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.035287in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.034551in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.034367in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.034183in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.033999in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.033814in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.033446in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.033262in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.033078in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.032710in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.032157in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.031973in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.031789in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.031605in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{3.031237in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{3.031053in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{3.030869in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{3.030684in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{3.030500in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{3.029764in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{3.029396in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.029211in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.028659in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.028475in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.028291in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.027923in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{3.027739in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{3.027370in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{3.027186in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{3.027002in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.026818in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{3.026266in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.025897in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.025713in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.025529in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.025345in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.024977in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{3.024793in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{3.024240in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{3.023872in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{3.023688in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.022951in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{3.022767in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{3.022215in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{3.022031in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{3.021663in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{3.021478in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{3.021110in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{3.020926in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{3.020558in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{3.020374in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{3.020190in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{3.020006in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{3.019453in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{3.019269in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{3.019085in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{3.018901in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{3.018533in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{3.018348in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{3.018164in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{3.017796in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{3.017612in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{3.017428in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{3.017244in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{3.016691in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{3.016507in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.016323in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{3.015955in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.015587in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.015218in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.015034in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{3.014850in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{3.013930in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{3.013745in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{3.013561in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{3.013193in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{3.013009in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{3.012641in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{3.012457in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.012273in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.012088in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.011352in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.010800in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.010247in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.010063in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{3.009879in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{3.009695in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{3.009327in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{3.009142in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{3.008958in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{3.008774in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{3.008590in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{3.008406in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{3.008222in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{3.007854in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{3.007485in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{3.007117in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{3.006933in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{3.006565in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{3.006381in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{3.006197in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{3.006012in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{3.005828in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{3.005460in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{3.005276in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{3.004908in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{3.004724in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{3.004171in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{3.003987in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{3.003619in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{3.003435in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{3.003067in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.002882in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{3.002698in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{3.002514in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{3.002330in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{3.002146in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{3.001778in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{3.001225in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.000857in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{3.000673in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{3.000489in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.000305in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{3.000121in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.999937in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.999752in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.999384in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.998648in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.998464in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.997911in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.997727in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.997543in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.997175in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.996806in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.996438in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.996254in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.996070in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.995886in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.995702in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.995518in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.994229in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.994045in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.993676in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.993492in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.993308in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.993124in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.992940in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.992756in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.992388in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.992019in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.991835in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.990915in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.990546in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.990362in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.989442in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.989258in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.988889in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.988705in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.988521in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.988337in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.987785in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.986864in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.986496in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.986128in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.985943in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.985759in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.985575in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.985391in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.985207in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.985023in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.984655in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.984471in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.984286in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.984102in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.983734in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.983550in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.983366in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.982998in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.982629in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.982077in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.981709in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.981525in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.981340in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.981156in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.980788in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.980052in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.979868in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.979683in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.979315in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.979131in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.978947in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.978763in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.978579in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.977842in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.977290in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.976553in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.976369in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.976001in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.975633in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.975449in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.975265in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.975080in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.974896in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.974160in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.973976in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.973607in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.973239in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.972871in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.972687in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.972503in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.972135in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.971766in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.971214in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.971030in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.970846in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.970662in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.970477in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.970293in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.970109in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.969741in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.969189in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.969005in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.968268in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.968084in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.967900in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.967716in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.967532in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.967163in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.966795in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.966611in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.966243in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.965874in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.965690in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.965506in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.965322in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.964770in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.964586in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.964402in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.963849in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.963665in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.963481in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.963297in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.962929in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.962744in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.962560in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.962376in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.962192in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.962008in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.961824in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.961456in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.961272in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.961087in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.960903in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.960719in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.960351in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.960167in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.959799in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.959614in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.959430in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.958878in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.958694in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.958510in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.958326in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.957957in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.957773in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.957221in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.957037in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.956853in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.956300in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.956116in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.955932in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.955564in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.955196in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.954827in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.954459in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.954275in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.953907in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.953723in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.953538in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.953354in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.953170in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.952986in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.952802in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.952618in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.952434in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.951881in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.951697in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.951145in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.950961in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.950777in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.950040in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.949856in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.949672in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.949120in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.948936in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.948751in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.948567in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.948199in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.947463in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.946910in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.946542in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.946358in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.946174in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.945990in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.945805in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.945621in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.945437in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.945253in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.945069in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.944885in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.944701in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.944517in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.943780in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.943596in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.943412in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.943228in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.943044in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.942307in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.942123in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.941571in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.941387in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.940650in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.940466in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.940098in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.939730in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.939177in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.938993in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.938625in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.938072in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.937336in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.937152in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.936968in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.936784in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.936415in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.936047in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.935679in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.935311in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.935127in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.934942in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.934758in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.934574in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.934390in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.934022in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.933838in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.933654in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.933470in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.933285in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.933101in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.932917in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.932549in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.932365in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.931997in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.931812in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.931444in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.931260in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.931076in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.930892in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.930524in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.930339in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.930155in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.929419in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.929235in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.928682in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.928498in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.927946in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.927762in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.927394in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.927209in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.927025in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.926841in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.926657in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.926473in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.926105in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.925368in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.924448in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.924079in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.923895in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.923711in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.923527in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.922975in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.922791in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.922606in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.922054in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.921502in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.920949in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.920765in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.920397in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.920029in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.919845in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.919476in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.919108in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.918924in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.918740in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.918004in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.917819in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.917635in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.917451in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.917267in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.917083in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.916899in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.916531in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.915978in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.915794in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.915242in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.915058in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.914873in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.914689in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.914505in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.914321in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.914137in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.913953in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.913401in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.913216in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.913032in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.912848in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.912664in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.912480in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.912296in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.912112in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.911928in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.911743in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.911559in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.911375in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.910639in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.910455in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.910086in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.909902in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.909718in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.908982in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.908061in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.907509in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.906956in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.906772in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.906588in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.906220in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.905668in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.905299in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.905115in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.904931in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.904563in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.904379in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.904195in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.904010in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.903826in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.903642in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.902906in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.902722in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.902537in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.902169in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.901801in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.900880in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.900696in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.900512in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.900144in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.899960in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.899776in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.899592in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.899407in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.899223in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.899039in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.898855in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.898671in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.898303in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.898119in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.897935in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.897750in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.897014in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.896462in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.896277in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.896093in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.895173in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.894620in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.893884in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.893332in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.893147in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.892963in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.892779in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.892595in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.892411in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.892043in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.891859in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.891674in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.891490in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.891306in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.891122in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.890938in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.890754in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.890386in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.890202in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.890017in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.889833in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.889649in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.889281in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.889097in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.888913in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.888729in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.888176in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.887808in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.887624in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.887440in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.887071in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.886887in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.886703in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.886519in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.886151in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.885783in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.885414in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.884862in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.884126in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.883941in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.883205in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.883021in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.882837in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.882284in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.882100in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.881732in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.881548in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.881364in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.881180in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.880996in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.880811in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.879891in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.879707in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.879338in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.879154in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.878970in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.878418in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.878234in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.877681in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.877497in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.877313in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.877129in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.876945in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.876761in}{1.728159in}}%
\pgfpathlineto{\pgfqpoint{2.876577in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.876393in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.876024in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.875840in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.875656in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.875472in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.875288in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.874920in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.874736in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.874551in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.873999in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.873263in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.873078in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.872710in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.872526in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.871974in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.871790in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.871605in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.871421in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.871053in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.870685in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.870501in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.870317in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.869580in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.869396in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.869212in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.869028in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.868660in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.868291in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.867371in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.867187in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.866266in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.865898in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.865530in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.865345in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.864977in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.864793in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.864425in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.864241in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.863872in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.863320in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.863136in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.862768in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.862584in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.862215in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.862031in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.861847in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.861663in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.861479in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.861295in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.861111in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.860927in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.860558in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.860190in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.859822in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.859454in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.859270in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.859085in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.858901in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.858533in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.858165in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.857981in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.857797in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.857612in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.857428in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.856876in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.856692in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.856508in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.856139in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.855771in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.855219in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.854851in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.854482in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.854114in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.853746in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.853562in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.853194in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.852641in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.852273in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.852089in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.851905in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.851536in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.851352in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.850432in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.850248in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.850064in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.849695in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.849511in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.849327in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.848959in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.848775in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.848406in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.848222in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.848038in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.847670in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.847302in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.847118in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.846934in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.846381in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.846197in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.846013in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.845829in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.845645in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.845461in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.845276in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.844908in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.844724in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.844540in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.844356in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.844172in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.843803in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.843619in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.843251in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.843067in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.842146in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.841594in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.841410in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.841226in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.840489in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.840305in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.839937in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.839753in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.839569in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.839385in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.839201in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.839016in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.838832in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.838648in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.838464in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.838280in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.838096in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.837912in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.837728in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.837543in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.837359in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.837175in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.836623in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.836255in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.836070in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.835886in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.835702in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.835334in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.834966in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.834598in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.834229in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.834045in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.833861in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.833677in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.833309in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.832940in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.832388in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.832204in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.831652in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.831468in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.830731in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.830179in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.829626in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.829074in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.828890in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.828337in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.827969in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.827785in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.827601in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{2.827417in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.827233in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.827049in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.826865in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.826680in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.826496in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.826312in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.826128in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.825944in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.825207in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.825023in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.824839in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.824655in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.824471in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.824287in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.823919in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.823735in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.823366in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.823182in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.822262in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.821893in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.821709in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.821525in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.821341in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.820604in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.820236in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.820052in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.819500in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.819316in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.819132in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.818947in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.818763in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.818579in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.818211in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.817659in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.817290in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.817106in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.816922in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.816738in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.816554in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.816370in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.816186in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.815817in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.815633in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.815265in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.815081in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.814897in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.814529in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.814344in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.813976in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.813792in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.813424in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.813240in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.813056in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.812871in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.812687in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.812503in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.812135in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.811951in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.811767in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.811399in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.811030in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.810662in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.810478in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.810294in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.809741in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.809557in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.809189in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.809005in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.808637in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.807716in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.807532in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.806980in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.806796in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.806427in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.806059in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.805875in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.805691in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.805507in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.805323in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.805138in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.804954in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.804402in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.804218in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.803850in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.803481in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.803297in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.803113in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.802745in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.802377in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.802193in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.801456in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.801272in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.801088in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.800535in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.800351in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.800167in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.799799in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.799615in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.799247in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.798878in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.798510in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.798326in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.797774in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.797590in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.797221in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.796669in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.796301in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.796117in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.795933in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.795748in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.795380in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.795012in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.794644in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.794460in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.794275in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.792987in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.792802in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.792434in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.791882in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.790961in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.790593in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.790409in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.790225in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.789857in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.789672in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.789488in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.788752in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.788568in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.788384in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.787831in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.787647in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.787095in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.786911in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.785806in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.785622in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.784885in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.784149in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.783965in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.783781in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.783597in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.783412in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.783228in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.782492in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.782308in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.782124in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.781755in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.781571in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.781203in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.780835in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.780651in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.780282in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.778994in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.778809in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.778441in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.778073in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.777889in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.777705in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.776784in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.776600in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.776232in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.775864in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.775495in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.775127in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.774943in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.774759in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.774575in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.774391in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.774206in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.773654in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.773470in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{2.773286in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{2.773102in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.772734in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.772365in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.772181in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.771813in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.771445in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.771076in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.770892in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.770524in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.770156in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.769603in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.769235in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.769051in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.768867in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.768683in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.768499in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.767762in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.767394in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.767026in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.766842in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.766658in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.766473in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.766289in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.766105in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.765921in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.765553in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.765369in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.764816in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.764632in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.764264in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.764080in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.763712in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.763159in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.762975in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.762607in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.762423in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.762239in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.761686in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.761502in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.761318in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.761134in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.760950in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.760582in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.760398in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.759477in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.759293in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.759109in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.758925in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.758556in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.758188in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.758004in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.757636in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.757267in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.757083in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.756347in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.755979in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.755610in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.754874in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.754322in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.753217in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.753033in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.752665in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{2.751928in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.751376in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.750823in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.750639in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.750455in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.750087in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.749903in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.749719in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.749534in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.749350in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.749166in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.748982in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.748798in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.748614in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.748430in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.748246in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{2.748062in}{1.737398in}}%
\pgfpathlineto{\pgfqpoint{2.747877in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.747693in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.747509in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.747141in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.746589in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.746404in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.746220in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.745484in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.744563in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.743827in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.743643in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.743274in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.743090in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.742906in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.742722in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.742538in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.742170in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{2.741986in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.741801in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.741617in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.741433in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.741249in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.740881in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.740329in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.740144in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.739776in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.739408in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.739224in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.739040in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.738856in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.738671in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.738487in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.737751in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.737567in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.737199in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.737014in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.736830in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.736646in}{1.736687in}}%
\pgfpathlineto{\pgfqpoint{2.736462in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.735726in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.735541in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.735173in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.734989in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.734805in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.734253in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.733700in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.733516in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.733332in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.733148in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.732780in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.732596in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.732411in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.732227in}{1.736971in}}%
\pgfpathlineto{\pgfqpoint{2.732043in}{1.736829in}}%
\pgfpathlineto{\pgfqpoint{2.731859in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.731307in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.730938in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.730754in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.730386in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.730018in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.729650in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.729466in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.728913in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.728729in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{1.736261in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.727440in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.727256in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.727072in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.726888in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{2.726704in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{2.726520in}{1.735692in}}%
\pgfpathlineto{\pgfqpoint{2.726151in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.725967in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.725783in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.725599in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.725415in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.725231in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.725047in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.724863in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.724678in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.724494in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.724310in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.723942in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.723758in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.723574in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.723390in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.723021in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.722837in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.722285in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.721733in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.721548in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.720812in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.720628in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.720260in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.720075in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.719891in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.719339in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.719155in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.718971in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.718234in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.717682in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.716945in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.716393in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.716209in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.716025in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.715841in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.715657in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{2.715472in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.715104in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.714736in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.714552in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.714368in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.714184in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.713999in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.713815in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.713263in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.712711in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.712527in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.711790in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.711422in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.711238in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.711054in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.710685in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.710501in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.710133in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.709581in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.709397in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.709212in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.709028in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.708844in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.708660in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.708108in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.707739in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.707371in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.707003in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.706451in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.706266in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.705898in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.705162in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.704978in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.704794in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.704609in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.704425in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.704241in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.704057in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.703689in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.703505in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.703321in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.703136in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.702768in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.702584in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.702400in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.702216in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.701848in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.701479in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.701295in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.701111in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.700927in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.700743in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.700559in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.700375in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.700191in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.700006in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.699822in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.699638in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.699454in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.699086in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.698902in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.698533in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.698165in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.697797in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.697613in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.697245in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.696876in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.696692in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.696324in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.696140in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.695956in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.695772in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.695219in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.695035in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.694667in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.694299in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.694115in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.693931in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.693194in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.693010in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.692826in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.692642in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.692458in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.691721in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.691353in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.690985in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.690616in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.690064in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.689880in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.689512in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.689328in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.688591in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.688407in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.688223in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.688039in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.687670in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.687486in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.687118in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.686566in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.686382in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.686198in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.685645in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.685461in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.685093in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.684909in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.684725in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.684540in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.684356in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.683620in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.683436in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.683252in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.683067in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.682699in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.682515in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.682331in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.681595in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.680858in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.680306in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.679937in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.679753in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.679385in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.679017in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.678833in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.678465in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.678096in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.677912in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.677728in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.677176in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.676439in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.675887in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.675519in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.675334in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.675150in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.674598in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.674230in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.673677in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.673493in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.673309in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.673125in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.672757in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.672389in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.672020in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.671652in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.671468in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.671100in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.670916in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.670547in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.670363in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.670179in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.669811in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.669627in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.669443in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.669259in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.668706in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.668522in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.668338in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.668154in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.667970in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.667786in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.667417in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.667049in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.666497in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.666313in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.666129in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.665944in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.665760in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.664840in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.664656in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.664287in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.664103in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.663919in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.663735in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.663367in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.663183in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.662998in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.661894in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.661526in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.661157in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.660973in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.660789in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.660605in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.660237in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.659868in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.659316in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.658948in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.658764in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.658580in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.658396in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.658027in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.657843in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.657659in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.657475in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.657291in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.657107in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.656923in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.656554in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.656186in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.656002in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.655818in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.655634in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.655265in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.655081in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.654897in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.654713in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.654529in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.654345in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.654161in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.653793in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.653608in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.653424in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.653240in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.652872in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.652504in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.652135in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.651583in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.651399in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.651215in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.650847in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.650663in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.650478in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.650110in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.649742in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.649558in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.649374in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.649005in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.648821in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.648637in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.648085in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.647901in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.647717in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.647532in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.647348in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.647164in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.646980in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.646060in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.645875in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.645691in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.645507in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.645323in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.644955in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.644771in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.643850in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.643666in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.643482in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.643298in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.642745in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.642561in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.642193in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.642009in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.641825in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.641641in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.641457in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.641088in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.640536in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.640352in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.640168in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.639615in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.639431in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.639063in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.638879in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.637774in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.637222in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.636854in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.636669in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.636485in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.636301in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.635933in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.635565in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.635381in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.635197in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.635012in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.634828in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.634460in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.634276in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.634092in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.633908in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.633539in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.633355in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.633171in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.632987in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.632803in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.632619in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.632066in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.631882in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.631514in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.631330in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.630962in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.630778in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.630594in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.629857in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.629489in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.629305in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.628936in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.628752in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.628384in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.628200in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.627832in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.627648in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.627464in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.627279in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.626911in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.626543in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.626359in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.626175in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.625991in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.625806in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.625622in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.625254in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.625070in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.624702in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.624518in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.624333in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.623965in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.623229in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.622676in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.622492in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.622308in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.622124in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.621940in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.621756in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.621572in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.621203in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.620835in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.620651in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.620467in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.620099in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.619915in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.619730in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.619546in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.619362in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.619178in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.618626in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.618442in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.617153in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.616969in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.616600in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.616416in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.616232in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.616048in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.615864in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.615680in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.615312in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.614943in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.614759in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.614575in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.614207in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.614023in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.613839in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.613470in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.613286in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.613102in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.612734in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.612550in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.611813in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.611629in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.611261in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.610709in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.609972in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.609236in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.609052in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.608867in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.608683in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.608131in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.607947in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.607763in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.607579in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.607395in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.607026in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.606842in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.606474in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.606290in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.606106in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.605737in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.605185in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.605001in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.604633in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.604264in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.604080in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.603896in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.602792in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.602423in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.602239in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.601871in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.601134in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.600766in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.600582in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.600214in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.599293in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.599109in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.598925in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.598741in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.598373in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.598189in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.597452in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.597268in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.597084in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.596900in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.596716in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.596531in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.596347in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.595979in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.595611in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.595427in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.595243in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.594690in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.594506in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.594322in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.593954in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.593770in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.593401in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.592481in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.592297in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.592113in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.591929in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.591560in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.591376in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.591008in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.590824in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.590456in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.590271in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.590087in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.589719in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.589351in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.589167in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.588983in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.588798in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.588614in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.588430in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.588062in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.587878in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.587694in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.586957in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.586589in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.586405in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.585484in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.585300in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.584564in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.584380in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.583459in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.583275in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.583091in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.582538in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.582354in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.582170in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.581986in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.581802in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.581434in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.581065in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.580881in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.580513in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.580329in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.579961in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.579777in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.579593in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.579224in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.578856in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.578488in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.578304in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.578120in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.577751in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.577567in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.577199in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.577015in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.576647in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.576463in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.576278in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.576094in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.575910in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.575726in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.575358in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.575174in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.574805in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.574621in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.574437in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.574069in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.573517in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.573332in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.572596in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.572412in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.572228in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.572044in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.571860in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.570939in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.570202in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.570018in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.569834in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.569466in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.568729in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.568545in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.568361in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.567993in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.567441in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.567072in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.566336in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.565968in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.565784in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.565415in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.565231in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.564863in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.564311in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.564127in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.563942in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.563574in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.562654in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.562469in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.562285in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.561549in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.560996in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.560812in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.560628in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.560444in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.560260in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.559892in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.559339in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.558971in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.558787in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.557866in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.557314in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.557130in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.556762in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.556578in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.556025in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.555841in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.555657in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.555473in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.554736in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.554552in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.554368in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.554000in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.553816in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.553632in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.553448in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.553263in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.553079in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.552895in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.552343in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.551975in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.551791in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.551422in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.551054in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.550686in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.550502in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.550133in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.549581in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.549397in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.549213in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.549029in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.548845in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.548476in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.548292in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.548108in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.547740in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.546819in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.546635in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.546451in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.545899in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.545715in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.545346in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.544978in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.544794in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.544242in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.543873in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.543505in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.543321in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.543137in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.542769in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.542585in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.542400in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.542216in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.542032in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.541848in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.540191in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.539823in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.539639in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.539455in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.539270in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.539086in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.538350in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.538166in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.537982in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.537613in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.537429in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.536877in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.536693in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.536509in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.536140in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.535956in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.535220in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.535036in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.534667in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.534299in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.534115in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.533931in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.533747in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.533563in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.533379in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.533195in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.533010in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.532458in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.532274in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.532090in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.531722in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.531537in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.531169in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.530433in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.530249in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.529880in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.529696in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.529512in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.529328in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.528960in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.528776in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.528039in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.527671in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.526934in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.526750in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.526566in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.526014in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.525830in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.525646in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.525462in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.525277in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.524725in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.524541in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.523804in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.523252in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.522884in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.522516in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.522331in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.522147in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.520674in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.520490in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.520122in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.519754in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.519201in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.519017in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.518649in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.518465in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.518281in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.518097in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.517913in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.517728in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.517360in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.517176in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.516808in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.516624in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.516440in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.516256in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.516071in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.515887in}{1.733560in}}%
\pgfpathlineto{\pgfqpoint{2.515519in}{1.733418in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.515151in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.514967in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.514414in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.514046in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.513862in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.513678in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.513310in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.512941in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.512573in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.512021in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.511837in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.511653in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.511468in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.511284in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.511100in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.510732in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.510548in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.510180in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.509995in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.509811in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.509443in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.509259in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.508891in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.508338in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.508154in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.507970in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.507786in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.507418in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.507050in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.506865in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.505945in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.505761in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.505577in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.505393in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.505208in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.505024in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.504840in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.504472in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.504288in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.504104in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.503735in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.502999in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.502631in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.502447in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.502262in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.501894in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.501710in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.501158in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.500605in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.500421in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.500053in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.499501in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.499317in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.499132in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.498580in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.498212in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.497291in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.496923in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.496187in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.496002in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.495818in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.495266in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.495082in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.494898in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.494714in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.494529in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.494161in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.493425in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.493241in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.493057in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.492872in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.492688in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.492504in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.492320in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.491768in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.491584in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.490847in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.490295in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.490111in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.489927in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.489742in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.489558in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.489374in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.489190in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.489006in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.488822in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.488638in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.488269in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.488085in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.487349in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.487165in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.486796in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.486612in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.486244in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.485692in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.484955in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.484771in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.483851in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.483482in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.483298in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.482378in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.482194in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.481457in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.481273in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.481089in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.480721in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.480352in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.478695in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.478511in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.478327in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.478143in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.477591in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.477406in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.477222in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.477038in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.476486in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.476118in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.475933in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.475749in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.475381in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.475013in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.474829in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.474645in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.474460in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.474276in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.474092in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.473908in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.473724in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.473540in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.473356in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.472988in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.472435in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.472067in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.471330in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.470778in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.470410in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.470226in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.469858in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.469673in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.469489in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.469121in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.468569in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.468385in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.468200in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.468016in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.467648in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.467096in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.466912in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.466359in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.465623in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.465439in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.465070in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.464886in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.464702in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.464334in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.464150in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.463966in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.463413in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.463045in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.462861in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.462677in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.462493in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.462309in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.462125in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.461940in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.461572in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.461388in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.460652in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.459731in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.459547in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.458994in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.458626in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.458442in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.458258in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.458074in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.457706in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.457337in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.456049in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.455680in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.455128in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.454944in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.454760in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.454207in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.454023in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.453839in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.453287in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.453103in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.452919in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.452550in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.452182in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.451998in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.451630in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.451077in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.450525in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.450341in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.449973in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.449420in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.449236in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.449052in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.448684in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.448500in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.448316in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.448131in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.447763in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.447395in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.447211in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.447027in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.446659in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.446290in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.446106in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.445922in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.445554in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.445370in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.444449in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.443344in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.442792in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.442608in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.442056in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.441871in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.441503in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.441319in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.440951in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.440583in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.440398in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.440030in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.439846in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.439478in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.439294in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.438741in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.437821in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.437268in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.436900in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.436532in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.436348in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.435980in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.435795in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.435059in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.434875in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.434323in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.434138in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.433954in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.433402in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.433218in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.432850in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.432665in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.432297in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.431745in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.431193in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.431008in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.430824in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.430456in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.430088in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.429720in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.429535in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.429351in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.429167in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.428799in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.428615in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.428431in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.428247in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.427510in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.427142in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.426958in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.426774in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.426590in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.426405in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.426037in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.425301in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.425117in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.424932in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.424380in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.424196in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.424012in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.422907in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.422723in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.422539in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.422355in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.422171in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.421987in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.421802in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.421250in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.421066in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.420698in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.420514in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.420145in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.419777in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.419593in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.419409in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.419041in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.418857in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.418488in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.417936in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.417568in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.417384in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.416463in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.416095in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.415911in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.415726in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.415358in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.415174in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.414622in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.414254in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.413885in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.413701in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.413333in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.413149in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.412781in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.412228in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.411860in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.411676in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.411124in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.410571in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.410203in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.730291in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{1.730007in}}%
\pgfpathlineto{\pgfqpoint{2.409098in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.408730in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.408546in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.407809in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{2.407441in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.407257in}{1.729154in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.728870in}}%
\pgfpathlineto{\pgfqpoint{2.406705in}{1.728585in}}%
\pgfpathlineto{\pgfqpoint{2.406336in}{1.728301in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.405784in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.405600in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.405416in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.404679in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.404127in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.403575in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.403391in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.403206in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.402838in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.402470in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.402286in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.402102in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.400997in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.400813in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.400629in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.400076in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.399892in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.399708in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.398051in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.397867in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.397683in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.396946in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.396762in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.396210in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.395842in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.395658in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.395473in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.395289in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.394737in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.394553in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.394185in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.393816in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.393264in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.393080in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.392896in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.392527in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.391975in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.391791in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.391607in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.391239in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.390870in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.390318in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.389582in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.389213in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.389029in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.388845in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.388477in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.388109in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.387925in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.387740in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.387556in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.387004in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.386820in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.386452in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.386267in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.385715in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.385347in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.384794in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.384426in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.383506in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.383322in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.382953in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.382401in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.381849in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.380376in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.378903in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.378534in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.377982in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.377798in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.377614in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.377430in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.377061in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.376693in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.376509in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.375957in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.375589in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.375220in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.374300in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.374116in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.373747in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.373563in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.373379in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.373195in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.372090in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.371906in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.371538in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.371170in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.370986in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.370249in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.369881in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.369328in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.368960in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.368776in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.368040in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.367487in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.366935in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.366567in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.366383in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.365830in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.365278in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.364725in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.364357in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.363805in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.363437in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.363253in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.363068in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.362700in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.362516in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.362332in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.362148in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.361964in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.361595in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.361227in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.361043in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.360859in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.359754in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.358281in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.358097in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.357729in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.357545in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.357177in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.356808in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.356440in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.356072in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.355704in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.355520in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.355335in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.354783in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.353678in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.352574in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.352021in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.351653in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.351469in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.351285in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.350732in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.350180in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.349996in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.349444in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.349075in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.348707in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.347787in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.347418in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.346682in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.346498in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.346129in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.345945in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.345393in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.345025in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.344657in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.344472in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.344288in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.343920in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.343736in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.343552in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.343184in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.342447in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.342263in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.341526in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.341158in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.340238in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.339869in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.339501in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.339133in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.338949in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.338396in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.338028in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.337660in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.337292in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.337108in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.336924in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.335635in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.334714in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.334346in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.333978in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.333793in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.333609in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.333425in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.333241in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.332873in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.332505in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.332321in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.331216in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.331032in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.330663in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.330295in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.329927in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.329559in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.329375in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.328454in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.328270in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.328086in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.327902in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.327349in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.326797in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.326245in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.325876in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.325692in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.325140in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.324956in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.324588in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.324403in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.324219in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.324035in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.323851in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.322930in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.322746in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.322378in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.321826in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.321273in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.321089in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.320721in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.320169in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.319985in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.319616in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.318512in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.318143in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.317775in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.317407in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.317223in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.317039in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.316855in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.316302in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.315750in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.315197in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.315013in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.314829in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.313909in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.313724in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.313540in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.312988in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.312620in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.312436in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.312252in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.311883in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.311515in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.311331in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.310594in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.310042in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.309858in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.309490in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.308937in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.308385in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.308201in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.308017in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.307096in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.306912in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.306728in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.306360in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.306176in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.305991in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.305439in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.304887in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.304519in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.303414in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.303046in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.302677in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.302493in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.301941in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.301757in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.301573in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.301204in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.300652in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.300100in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.299547in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.299363in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.298995in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.298443in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.298258in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.297522in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.297338in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.296786in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.296049in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.295865in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.295128in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.294944in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.294576in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.293656in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.293471in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.292919in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.292551in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.291998in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.291814in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.291446in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.291262in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.290710in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.290341in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.289789in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.289421in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.289237in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.289053in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.288868in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.288316in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.288132in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.287580in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.287395in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.285738in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.284818in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.284634in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.284265in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.284081in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.283529in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.283161in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.282977in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.282792in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.282424in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.281688in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.281504in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.280767in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.280583in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.280215in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.279662in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.279478in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.279110in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.278742in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.278374in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.277085in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.276901in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.276532in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.276348in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.275980in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.275796in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.275428in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.274691in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.274323in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.274139in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.273955in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.273771in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.273218in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.273034in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.272850in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.272666in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.272482in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.272114in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.271929in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.271745in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.271561in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.271377in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.269904in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.269720in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.269536in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.268799in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.268431in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.268247in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.268063in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.267695in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.267511in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.267326in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.267142in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.266958in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.266038in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.265301in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.265117in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.264933in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.264749in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.264381in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.263828in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.263276in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.263092in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.262723in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.262171in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.261987in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.261619in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.260882in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.260330in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.259778in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.259593in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.259225in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.259041in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.258489in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.258121in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.257752in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.256648in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.255911in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.254990in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.254806in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.254622in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.254254in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.253702in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.252965in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.252781in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.252597in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.252045in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.251860in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.251124in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.249651in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.249467in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.249283in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.248730in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.248546in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.248362in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.248178in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.247442in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.247073in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.246521in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.246337in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.246153in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.245969in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.245600in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.245416in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.245232in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.244680in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.244312in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.243759in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.243391in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.243023in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.242102in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.241734in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.241550in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.240997in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.240813in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.240629in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.240445in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.240077in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.239340in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.237867in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.237683in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.237499in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.237315in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.237131in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.236394in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.236210in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.236026in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.235658in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.235474in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.234921in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.234553in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.234369in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.234185in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.233817in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.232896in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.232712in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.232344in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.231791in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.231607in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.231239in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.230687in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.230503in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.230134in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.229950in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.229398in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.229030in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.228846in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.228661in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.228477in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.228293in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.227373in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.227004in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.226452in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.226084in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.225900in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.225531in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.225347in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.224611in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.224058in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.223874in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.223506in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.222770in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.222401in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.221849in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.221665in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.221481in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.220928in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.220744in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.220560in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.220192in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.219455in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.219087in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.218351in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.217983in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.217798in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.217614in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.217430in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.217062in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.216878in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.216694in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.216510in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.216325in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.216141in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.215773in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.215589in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.214668in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.214116in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.213932in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.213380in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.213011in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.212827in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.212459in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.212091in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.211907in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.211354in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.210802in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.210618in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.210065in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.209513in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.209329in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.208961in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.208777in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.208592in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.208408in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.208040in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.207856in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.207672in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.207488in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.207120in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.206935in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.206383in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.206199in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.205831in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.205647in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.205462in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.204726in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.204542in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.204358in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.203621in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.203253in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.203069in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.202885in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.202701in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.202517in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.202332in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.201964in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.201780in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.201228in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.201044in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.200859in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.200307in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.199939in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.199202in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.198650in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.198466in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.198098in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.197545in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.196993in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.196809in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.196441in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.196256in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.195704in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.195336in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.195152in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.194599in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.193679in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.193311in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.192574in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.192022in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.191838in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.191469in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.191101in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.190917in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.190365in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.190181in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.189996in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.189628in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.189444in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.188708in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.188523in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.188155in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.187971in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.187787in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.187419in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.187051in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.186498in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.186314in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.185946in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.185209in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.184473in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.184105in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.183736in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.183368in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.183184in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.182448in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.182079in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.181343in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.180975in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.180790in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.180238in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.180054in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.179870in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.179686in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.179318in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.179133in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.178581in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.178213in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.178029in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.177660in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.177476in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.177108in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.176924in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.176556in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.176372in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.175267in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.174899in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.174715in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.174346in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.174162in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.173794in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.173242in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.172689in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.172505in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.171953in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.171216in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.170848in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.170296in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.169927in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.169743in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.169375in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.168823in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.168639in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.168086in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.167534in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.167166in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.166797in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.166613in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.166429in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.165693in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.165324in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.164772in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.163667in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.163483in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.163299in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.162747in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.162563in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.162379in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.162194in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.162010in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.161642in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.161274in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.160906in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.160537in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.160169in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.159801in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.159433in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.159249in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.158880in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.158696in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.158512in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.158328in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.158144in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.157960in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.157776in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.157591in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.157407in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.157039in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.156671in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.155934in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.155566in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.155382in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.154461in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.154277in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.153909in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.153725in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.153173in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.151516in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.150227in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.149674in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.149490in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.149122in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.148938in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.148754in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.148017in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.147649in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.147281in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.146728in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.146176in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.145808in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.145440in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.144887in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.144703in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.144519in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.144335in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.143967in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.143783in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.143414in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.143230in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.142310in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.142125in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.141573in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.141389in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.140837in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.140468in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.140284in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.140100in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.139732in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.139548in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.138811in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.137891in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.137338in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.136970in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.136786in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.136602in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.136234in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.135681in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.135497in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.135129in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.134761in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.134577in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.134392in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.134208in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.134024in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.133840in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.133288in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.133104in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.132735in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.132551in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.132367in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.131999in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.131631in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.131447in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.131262in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.130710in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.130526in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.130158in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.129974in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.129605in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.129421in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.129237in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.129053in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.128685in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.128501in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.127764in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.127212in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.126844in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.126107in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.125923in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.125186in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.125002in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.124082in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.123898in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.123345in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.122241in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.122056in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.121320in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.120399in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.120215in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.119295in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.118926in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.118558in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.118374in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.118190in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.117453in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.117269in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.116901in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.116533in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.115981in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.115612in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.115244in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.114692in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.114508in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.113955in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.113771in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.113587in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.113035in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.112851in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.112298in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.111930in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.111746in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.111378in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.111193in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.110825in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.110641in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.110089in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.109720in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.108984in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.108432in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.108248in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.108063in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.107879in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.107695in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.107143in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.106959in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.106590in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.106406in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.104565in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.103829in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.103645in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.103460in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.103276in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.103092in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.102356in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.101435in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.100883in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.100330in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.099962in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.099778in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.099594in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.099226in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.099042in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.098673in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.097569in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.097385in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.097200in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.096280in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.096096in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.095727in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.094991in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.094070in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.093886in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.093518in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.093150in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.092597in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.092413in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.092229in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.091493in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.090940in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.089651in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.089283in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.089099in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.088731in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.088547in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.088363in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.088179in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.087994in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.087626in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.087442in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.087258in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.087074in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.086890in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.086521in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.086337in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.086153in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.085417in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.085233in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.085049in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.084864in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.084496in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.084312in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.083760in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.083576in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.083023in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.082655in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.082471in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.081918in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.081734in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.081550in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.080630in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.080446in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.080077in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.078788in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.078604in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.078052in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.077868in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.077684in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.077500in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.077131in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.076947in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.076395in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.075843in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.075658in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.075474in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.075290in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.074922in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.074738in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.074370in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.074185in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.073817in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.073265in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.073081in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.072897in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.072713in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.072160in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.071976in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.071424in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.071055in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.070503in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.070319in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.069767in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.069583in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.069214in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.068294in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.067741in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.067189in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.067005in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.066821in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.066452in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.066268in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.066084in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.065532in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.064980in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.063875in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.063691in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.062770in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.062586in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.061850in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.061665in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.061481in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.060929in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.060745in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.060561in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.060377in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.060192in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.060008in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.059824in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.058719in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.058535in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.057431in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.056694in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.056510in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.055589in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.055405in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.055221in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.054485in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.054301in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.054117in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.053012in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.052828in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.052644in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.052275in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.052091in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.051907in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.051539in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.051171in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.050802in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.050618in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.050066in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.049698in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.049514in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.049145in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.048961in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.048593in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.048409in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.048225in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.047856in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.047488in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.047304in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.047120in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.046752in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.046383in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.046199in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.046015in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.045279in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.045095in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.044911in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.044358in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.043990in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.043438in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.043069in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.042885in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.042701in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.042517in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.042333in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.042149in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.041781in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.041044in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.040860in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.040676in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.040492in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.039939in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.039571in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.039203in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.038835in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.038650in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.038466in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.038282in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.037914in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.037730in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.037546in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.036625in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.036257in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.036073in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.034968in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.034600in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.034416in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.034048in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.033863in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.033127in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.032759in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.032390in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.031286in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.030917in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.030733in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.030365in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.029997in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.029445in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.029260in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.029076in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.028892in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.028708in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.027787in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.027603in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.026683in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.026499in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.026315in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.026130in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.025946in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.025394in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.025026in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.024842in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.024473in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.024289in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.023737in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.023369in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.023184in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.022632in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.022448in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.022264in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.021896in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.021343in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.020239in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.020054in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.019870in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.019686in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.019502in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.019134in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.018582in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.018029in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.017845in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.017661in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.017293in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.016740in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.016556in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.015636in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.015267in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.014899in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.014347in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.014163in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.013426in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.013242in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.013058in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.012874in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.012506in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.012137in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.011769in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.011585in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.011217in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.010849in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.010664in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.010480in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.010112in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.009928in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.009560in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.009191in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.008639in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.008455in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.008087in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.007903in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.007534in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.006430in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.006061in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.005877in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.005693in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.005325in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.005141in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.004588in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.004404in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.004036in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.003668in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.003484in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.003300in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.002931in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.002379in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.002195in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.001274in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.000906in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.000722in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.000170in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{1.999249in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.998881in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.998697in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{1.997960in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.997776in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{1.997408in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.996303in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.995935in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.995751in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.995567in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.995198in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.994830in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.994094in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.993910in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.993725in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.993357in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.993173in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.992989in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.992621in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.992252in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.992068in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.991884in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.991516in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.991332in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.990964in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.990595in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.990411in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.990043in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.989675in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.988938in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.987465in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.986913in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.986729in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.986545in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.985808in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.985624in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.984888in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.984704in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.984519in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.984335in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{1.984151in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{1.983783in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.983599in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.983231in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.983047in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.982678in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{1.982494in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{1.982310in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{1.982126in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{1.981942in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{1.981574in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{1.981389in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.981205in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{1.980469in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.980101in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{1.979916in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.979732in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.979180in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.978812in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.978628in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.978259in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.977523in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.976971in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.976786in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.976602in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.976050in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.975866in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.975314in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{1.975129in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.974945in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.974393in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{1.974209in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.973472in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.972736in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.972368in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.971631in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.971263in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.971079in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.970895in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.970526in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.970342in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.970158in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.969790in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.969238in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.969053in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.968869in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.968685in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.968317in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.967765in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.967581in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.966476in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.966292in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.966108in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.965923in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.965555in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.965003in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.964635in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{1.963898in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.963714in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.963530in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{1.963346in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{1.963162in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{1.962609in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{1.961320in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.959848in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{1.959479in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{1.959295in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{1.958743in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.958375in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{1.958190in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{1.957638in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{1.957270in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.957086in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.955797in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.955429in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.955060in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.954692in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.954324in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.953772in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.953219in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.952851in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.952483in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.952299in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.951562in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.951378in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.951194in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.950457in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.950273in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.950089in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.948984in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.948432in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.948248in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.948064in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.947696in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.947143in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.946959in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.946775in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.944934in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{1.944566in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.944013in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.943829in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.943645in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.943461in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.943277in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.942540in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.942172in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.941620in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.941436in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.941067in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{1.939963in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.939042in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.937753in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.937017in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{1.936833in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{1.936648in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{1.935912in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{1.935728in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.935544in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.934807in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.934439in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.934071in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{1.933518in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.933334in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.932414in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.931861in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.930941in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.930757in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.930573in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{1.930388in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.930020in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.929652in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.929100in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.927811in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{1.927443in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.927074in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.926338in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.926154in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.925601in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.925049in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.924865in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.924497in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.923944in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.923760in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.923576in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.923392in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.922655in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.922287in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.921367in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.920814in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.920630in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.920446in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.920078in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.919710in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.919525in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.919157in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.918605in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.918421in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.918052in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.917868in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.917132in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.916948in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.916211in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.916027in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.915659in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.915291in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.914186in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.913634in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.913449in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.912529in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.911424in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.910872in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.910688in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.910135in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.909951in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.909399in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.909215in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.909031in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.908478in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.908110in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.907742in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.907558in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.907189in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.907005in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.906821in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.906269in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.906085in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.905901in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.905716in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.905348in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.905164in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.904980in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.904612in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.903875in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.903691in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.903139in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.902586in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.901850in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.901482in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.900377in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.899825in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.898168in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.897983in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.897615in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.897431in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.897063in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.896326in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{1.896142in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.895774in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.895406in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.895222in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.894853in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.894301in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{1.894117in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.893749in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.893565in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.893380in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.893196in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.892828in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.892644in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.892092in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.891539in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.890987in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.890066in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.889514in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.889330in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.889146in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.888778in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.888593in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.888409in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.888225in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.887305in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.886568in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.886016in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.885463in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.883990in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.883806in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.883622in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{1.883070in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{1.882886in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.882702in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{1.882517in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.882149in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.881965in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.881597in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.881229in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.880676in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.880492in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.879572in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.879203in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.878835in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{1.878283in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.877730in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.877546in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.876994in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.876626in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.876442in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.876257in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.876073in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.875337in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.874969in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.874416in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.872023in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.871839in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.871470in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.870918in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.870550in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.869261in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.868524in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.867236in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.866683in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.866131in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.865947in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.865579in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.865394in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.865026in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.864842in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.864474in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.864290in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.864106in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.863921in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.863737in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.863369in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.863185in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.863001in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.862817in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.862633in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.862080in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.861712in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.861528in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.860976in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.860791in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.860423in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.860055in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.859871in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.859687in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.859503in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.858950in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.858582in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.858030in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.857477in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.857293in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.856741in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.856557in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.856373in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.856188in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.855636in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.855268in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.855084in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.854347in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.854163in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.853611in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.853427in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.853243in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.853058in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.852874in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.852322in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.851954in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.851770in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.851585in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.851033in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.850849in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.850665in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.850481in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.849744in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.849376in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.849008in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.848455in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.847535in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.847351in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.847167in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.846246in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.846062in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.845325in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.844221in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.844037in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.843852in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.842932in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.842748in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.842379in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.841827in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.841643in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.841275in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.840907in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.840538in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.839986in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.839618in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.839434in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.839065in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.838329in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.837592in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{1.837408in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.837224in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.836856in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.836488in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.836304in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.836119in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.835567in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.835383in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.835015in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.834094in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.833910in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.833542in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.832253in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.832069in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.831885in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.831701in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.831332in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.831148in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.830964in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.830780in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.830228in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.830044in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.828386in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.827282in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.826913in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.826729in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.826177in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.825625in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.825072in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.824336in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.824152in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.823783in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.823599in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.823231in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.823047in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.822863in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.822126in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.821942in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.821390in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.821206in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.821022in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.820285in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.820101in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.819917in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.819549in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.819180in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.818996in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.818628in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.818444in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.817892in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.817523in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.816787in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.816235in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.815314in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.814946in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.814393in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.814209in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.812000in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.811816in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.810895in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.810343in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.810159in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.809238in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.809054in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.808870in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.807949in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.807765in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.807397in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.806844in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.806476in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.806292in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.805372in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.804451in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.802978in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.802610in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.802426in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.802242in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.801321in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.801137in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.800953in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.800769in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.800400in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.800216in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.799664in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.799480in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.799296in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.799111in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.798927in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.798559in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.798191in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.798007in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.797823in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.797639in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.796902in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.796534in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.796350in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.795613in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.795429in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.795245in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.794877in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.794324in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.793772in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.793588in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.793404in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.793220in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.793036in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.792851in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.792483in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.792299in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.792115in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.791931in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.791563in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.791378in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.790090in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.789353in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.789169in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.788617in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.788433in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.788248in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.787144in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.786039in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.785671in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.785487in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.784750in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.784566in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.784198in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.783830in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.783093in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.782909in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.782725in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.781988in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.781620in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.781252in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.781068in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.780515in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.780147in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.779411in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.778858in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.778674in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.777938in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.777570in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.777201in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.776649in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.776465in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.776097in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.775728in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.775544in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.774992in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.774624in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.774440in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.773887in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.773703in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.773335in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.773151in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.772598in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.772414in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.772046in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.771310in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.770941in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.770573in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.770205in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.769837in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.768916in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.768364in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.768179in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.767995in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.767627in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.767259in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.766891in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.766338in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.766154in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.765970in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.765602in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.764313in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.763024in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.762656in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.762104in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.761735in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.761183in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.760999in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.760631in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.760262in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.760078in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.759526in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.759342in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.759158in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.758974in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.758789in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.757869in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.757132in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.756580in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.756028in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.755659in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.755107in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.754923in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.754739in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.754186in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.753634in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.753450in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.752898in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.752713in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.752529in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.752345in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.751241in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.751056in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.750504in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.750320in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.749399in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.749215in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.749031in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.748847in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.747926in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.747742in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.747006in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.746085in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.745165in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.744612in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.744428in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.743876in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.743323in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.742955in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.742771in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.742587in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.742403in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.742219in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.741850in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.741298in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.741114in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.740746in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.740193in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.739089in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.738352in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.737984in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.737800in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.737247in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.737063in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.736143in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.735775in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.735222in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.735038in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.734854in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.734670in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.734486in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.734117in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.732829in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.732644in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.732460in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.732276in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.732092in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.731908in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.730619in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.730435in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.730067in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.729514in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.728594in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.728042in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.727857in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.727489in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.727305in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.726937in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.725832in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.724911in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.724727in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.724543in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.724175in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.723991in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.723807in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.723070in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.722886in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.722334in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.721966in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.721597in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.721413in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.721229in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.720861in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.720124in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.719756in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.719388in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.718467in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.717178in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.716810in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.716442in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.715706in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.715153in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.714969in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.714601in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.714417in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.714048in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.713864in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.713128in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.712944in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.712760in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.712576in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.712391in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.712023in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.711655in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.711471in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.711103in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.710734in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.710550in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.709445in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.708525in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.708157in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.707420in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.707236in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.705947in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.705211in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.705027in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.704842in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.703554in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.702817in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.702633in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.702449in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.702265in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.701897in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.701712in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.701344in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.700976in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.700424in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.700240in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.700055in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.698582in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.698214in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.698030in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.697846in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.697662in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.697478in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.697294in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.697109in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.696925in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.696557in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.696005in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.695821in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.695268in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.695084in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.694716in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.694348in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.693979in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.693795in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.693611in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.693059in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.692875in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.692507in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.691954in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.691770in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.691586in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.691034in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.690665in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.689376in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.689192in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.688824in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.688640in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.688456in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.688272in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.688088in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.687719in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.687535in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.686983in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.686615in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.686246in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.686062in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.685510in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.685326in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.685142in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.684405in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.684221in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.683853in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.683301in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.682932in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.682748in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.682564in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.681643in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.681459in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.680539in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.680355in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.679986in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.679618in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.679250in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.678513in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.678329in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.678145in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.677593in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.677041in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.676672in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.676488in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.676120in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.675568in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.675199in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.674463in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.674279in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.673358in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.672806in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.671701in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.671149in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.670044in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.669860in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.668939in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.668755in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.668203in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.667835in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.667466in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.667282in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.667098in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.666730in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.666546in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.665625in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.665257in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.664889in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.664336in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.663600in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.662863in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.662679in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.662127in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.661574in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.661022in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.660838in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.660470in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.660102in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.659733in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.659365in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.658629in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.658444in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.657892in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.656972in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.656603in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.656419in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.655499in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.655130in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.654578in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.654026in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.653841in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.653289in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.653105in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.652921in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.652553in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.652369in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.652184in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.652000in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.651816in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.651632in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.651448in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.650896in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.650711in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.650159in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.649791in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.648870in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.648686in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.648502in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.647950in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.647766in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.647581in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.646293in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.646108in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.645924in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.645556in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.645004in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.644636in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.644451in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.644083in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.643715in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.643531in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.642978in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.642794in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.642610in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.642426in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.642242in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.641874in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.641690in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.641506in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.641321in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.640953in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.640769in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.640585in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.640217in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.640033in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.639848in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.639664in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.638928in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.638744in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.638007in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.637823in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.637271in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.636718in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.636534in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.636350in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.636166in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.635614in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.635430in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.635245in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.635061in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.634509in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.634325in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.634141in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.633957in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.633404in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.633036in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.632852in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.632668in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.632115in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.631931in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.631195in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.631011in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.630827in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.630274in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.629722in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.629538in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.629170in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.628985in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.628433in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.628249in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.627881in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.627697in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.627328in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.626776in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.626224in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.625303in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.624198in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.623646in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.623094in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.622541in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.622357in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.621989in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.621437in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.621252in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.621068in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.620332in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.620148in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.619964in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.619595in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.619227in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.618859in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.618122in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.617938in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.617386in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.617018in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.616834in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.616281in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.615913in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.615729in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.613704in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.613519in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.613335in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.613151in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.612783in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.612599in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.612415in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.612231in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.612046in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.611494in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.611310in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.611126in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.610942in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.610758in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.610205in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.610021in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.609837in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.609469in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.608732in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.608548in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.608180in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.607996in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.607812in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.607628in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.607259in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.607075in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.605418in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.605234in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.604866in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.604682in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.604313in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.603393in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.603025in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.602656in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.602472in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.602104in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.601920in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.601552in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.601183in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.600999in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.600815in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.600447in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.599710in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.598606in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.598238in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.598053in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.597685in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.597501in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.596765in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.596580in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.596396in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.596028in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.595660in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.595292in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.594923in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.594187in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.593819in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.593450in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.592346in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.591977in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.591609in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.591425in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.590505in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.590320in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.589952in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.589768in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.588663in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.588295in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.588111in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.587743in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.587559in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.587190in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.586454in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.585902in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.585717in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.585349in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.584981in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.584429in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.583876in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.583508in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.583324in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.582772in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.582587in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.582035in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.581483in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.580562in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.580378in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.580194in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.579826in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.579457in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.578353in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.578169in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.577984in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.577800in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.577616in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.576880in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.576143in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.575039in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.574670in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.574118in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.573750in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.573197in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.572093in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.571724in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.571356in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.570988in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.570620in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.570436in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.570251in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.570067in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.569331in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.569147in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.568594in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.568042in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.567674in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.566569in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.565096in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.564728in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.564544in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.564360in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.563991in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.563623in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.563255in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.562703in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.562518in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.562334in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.562150in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.561598in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.560677in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.560493in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.560309in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.560125in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.559941in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.558836in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.558100in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.557915in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.557731in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.557363in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.557179in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.556995in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.556627in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.555890in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.555706in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.555154in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.554970in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.554785in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.554601in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.554417in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.554049in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.553865in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.552944in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.552576in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.552392in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.551655in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.551471in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.551103in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.550367in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.550182in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.549998in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.549446in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.549262in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.549078in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.548525in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.548341in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.547973in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.547789in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.547052in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.546868in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.546684in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.546132in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.545764in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.545211in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.545027in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.543922in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.543554in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.543002in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.542818in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.542634in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.542449in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.542265in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.541713in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.541345in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.540424in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.540240in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.539504in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.539135in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.538583in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.538215in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.538031in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.537846in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.536926in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.535821in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.535637in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.535085in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.534716in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.534532in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.533612in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.532875in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.532323in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.531771in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.530850in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.530666in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.530482in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.529561in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.529377in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.529193in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.528640in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.528456in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.527904in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.526983in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.526799in}{1.588441in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.526247in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.525695in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.525326in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.525142in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.524958in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.524774in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.524222in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.524038in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.523669in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.523485in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.523117in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.522012in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.521828in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.521644in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.520907in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.519250in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.519066in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.518698in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.518514in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.517041in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.516857in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.516489in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.515936in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.515752in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.515384in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.514647in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.513911in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.513727in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.513543in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.512990in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.512070in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.511886in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.511702in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.511517in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.510965in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.510781in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.509860in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.509492in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.509124in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.508387in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.508203in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.507651in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.506730in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.505073in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.504521in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.504337in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.503969in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.503600in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.502680in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.502496in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.502311in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.501943in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.501759in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.501575in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.501391in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.501023in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.500838in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.499918in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.499550in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.498629in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.498445in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.497893in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.497708in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.497524in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.497156in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.496236in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.496051in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.495867in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.495315in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.495131in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.494947in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.494210in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.493842in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.493658in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.493474in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.493290in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.492921in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.492553in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.492185in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.491633in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.491448in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.490712in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.490528in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.489607in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.488503in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.488318in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.487950in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.487582in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.486109in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.485004in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.484452in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.484268in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.483900in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.483715in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.483347in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.482058in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.481874in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.481690in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.481506in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.481138in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.480401in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.480217in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.480033in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.479849in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.479481in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.478744in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.477087in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.476719in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.476535in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.476167in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.475982in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.475614in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.475430in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.475246in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.474878in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.474509in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.474325in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.473957in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.473589in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.473405in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.473221in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.473036in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.472668in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.472300in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.471748in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.471564in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.471011in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.470827in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.469538in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.469354in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.468618in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.468249in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.467881in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.467697in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.467513in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.467329in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.466776in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.466592in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.466224in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.466040in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.465672in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.465119in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.464935in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.464567in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.464199in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.463831in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.463462in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.463278in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.463094in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.461989in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.461621in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.460885in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.460701in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.460516in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.460148in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.459780in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.459596in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.458675in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.458307in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.457755in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.457202in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.456834in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.456466in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.456282in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.455729in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.455545in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.455177in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.454440in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.454072in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.453888in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.453336in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.452968in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.452783in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.452415in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.452231in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.452047in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.451863in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.451679in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.451310in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.451126in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.450942in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.450758in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.450022in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.449837in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.449653in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.449469in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.448733in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.447996in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.447812in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.447444in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.446892in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.445971in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.445787in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.445603in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.445419in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.444130in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.443946in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.443577in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.443393in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.443209in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.443025in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.442841in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.442657in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.442473in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.441000in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.440816in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.440632in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.440263in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.439895in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.439527in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.438974in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.438054in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.437502in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.436949in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.436213in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.435844in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.435476in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.435292in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.435108in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.434740in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.434556in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.434187in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.433451in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.433267in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.432899in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.432346in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.431794in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.431241in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.431057in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.430873in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.430321in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.430137in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.429769in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.429216in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.428848in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.428664in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.427559in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.427375in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.546370in}}%
\pgfpathlineto{\pgfqpoint{1.427007in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.426270in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.425718in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.424613in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.424429in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.423877in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.423693in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.423508in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.423140in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.422588in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.422220in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.421299in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.420931in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.420747in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.420563in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.420378in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.420010in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.419826in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.419642in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.418721in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.418169in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.417801in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.417433in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.417248in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.417064in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.415407in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.414855in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.414487in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.414118in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.413750in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.413566in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.413198in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.412645in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.411909in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.411541in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.411172in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.410436in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.410068in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.408779in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.408042in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.407858in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.407674in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.407122in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.406385in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.406017in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.405649in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.404544in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.403992in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.403808in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.403439in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.403255in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.403071in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.402519in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.401967in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.401598in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.401230in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.401046in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.400862in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.400494in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.400309in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.400125in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.399389in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.399021in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.398836in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.398652in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.398284in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.397732in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.397548in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.396627in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.396443in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.395706in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.395338in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.394970in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.394418in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.393865in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.393129in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.392761in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.392392in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.392208in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.392024in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.391288in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.391103in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.389446in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.387973in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.387237in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.386501in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.386132in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.385948in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.385580in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.385396in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.385212in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.384659in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.383370in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.383186in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.382818in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.382634in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.382266in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.382082in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.381713in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.381345in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.381161in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.380977in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.380609in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.380425in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.379872in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.379504in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.379320in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.378399in}{1.544238in}}%
\pgfpathlineto{\pgfqpoint{1.378031in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.377663in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.377479in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.377295in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.377110in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.376926in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.376742in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.376374in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.376190in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.376006in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.375269in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.375085in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.374901in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.374717in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.374349in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.373980in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.373612in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.372876in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.372692in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.372507in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.372323in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.371034in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.370850in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.370666in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.370482in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.370114in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.369930in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.369746in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.369377in}{1.544806in}}%
\pgfpathlineto{\pgfqpoint{1.368825in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.368273in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.367720in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.367352in}{1.540826in}}%
\pgfpathlineto{\pgfqpoint{1.367168in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.366800in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.365511in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.365143in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.364959in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.364774in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.363670in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.362933in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.362749in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.362565in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.362381in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.362197in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.361644in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.361276in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.361092in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.360540in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.360171in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.359619in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.358514in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.357962in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.357778in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.357041in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.356857in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.356305in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.355937in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.355568in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.355200in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.354832in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.354648in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.354096in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.353911in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.353727in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.353543in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.353359in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.352991in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.352807in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.352623in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.351150in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.350597in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.350413in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.350229in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.349308in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.349124in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{1.522633in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.348572in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.348388in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.348204in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{1.518796in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.347283in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.346915in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.346731in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.346363in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.345810in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.345626in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.345258in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{1.344521in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.343969in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.343785in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{1.343601in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.343417in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{1.516237in}}%
\pgfpathlineto{\pgfqpoint{1.342680in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.342312in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.341944in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.341760in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.341575in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.340839in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.340655in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.340471in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.340287in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.340102in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.339366in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.338077in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.337525in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.336972in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.336788in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.336420in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.336052in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.335868in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.335315in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.334947in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.334763in}{1.514247in}}%
\pgfpathlineto{\pgfqpoint{1.334579in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.334211in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.333842in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.333474in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.333106in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.332922in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.332738in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.332001in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.331817in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.331633in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.331449in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.331265in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.330712in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.330528in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.329608in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.329424in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.329055in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.328687in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.328503in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.328135in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.327582in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.327398in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.327214in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.327030in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.326846in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.326478in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.326109in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.325189in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.325005in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.324821in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.324636in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.324268in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.324084in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.323900in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.323716in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.323164in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.322611in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.322427in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.321875in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.321691in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.321506in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.321322in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.320954in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.320770in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.320402in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.320218in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.319849in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.319481in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.319113in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.318745in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.318376in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.318192in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.318008in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.317272in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.317088in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.316535in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.316351in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.315799in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.315246in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.314694in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.314326in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.314142in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.313958in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.313589in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.313221in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.313037in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.312669in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.312116in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.310828in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.310459in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.309907in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.309723in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.308802in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.308618in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.308250in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.307513in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.307329in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.306409in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.305304in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.304015in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.303831in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.303279in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.302726in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.302542in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.300885in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.300517in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.300333in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.299780in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.299228in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.298676in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.298492in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.298307in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.298123in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.297755in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.297203in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.297019in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.296650in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.295914in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.295362in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.294993in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.294257in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.294073in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.293889in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.293704in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.293336in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.292968in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.292784in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.292047in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.291863in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.291679in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.291127in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.290390in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.288733in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.288181in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.287629in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.287260in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.287076in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.284130in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.283762in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.283394in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.283210in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.283026in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.282289in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.281737in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.281184in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.281000in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.280080in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.279896in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.279711in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.279527in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.279343in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.278791in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.278607in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.278423in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.278238in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.277870in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.277318in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.277134in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.276581in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.276397in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.276029in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.275477in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.275293in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.274924in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.274372in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.274188in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.274004in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.273820in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.273267in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.272899in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.272715in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.271610in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.271242in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.270505in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.270137in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.269401in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.268480in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.268296in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.267928in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.267744in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.267375in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.266455in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.266271in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.266087in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.265718in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.265534in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.264982in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.264614in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.264430in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.264245in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.262772in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.262220in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.260931in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.260563in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.259458in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.258722in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.258354in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.257433in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.257249in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.256512in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.255776in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.255592in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.255408in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.254671in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.254487in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.254303in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.254119in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.253935in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.253382in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.253198in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.252462in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.252278in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.252094in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.251909in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.251173in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.250989in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.249148in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.248964in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.248779in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.248043in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.247306in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.246938in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.246570in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.246386in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.246202in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.245465in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.244361in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.243256in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.243072in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.242151in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.241415in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.241046in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.240862in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.240678in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.239942in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.239758in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.239021in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.238469in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.237548in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.236996in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.236812in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.236628in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.236443in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.236259in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.235891in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.235523in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.234786in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.234234in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.234050in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.232945in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.232577in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.232025in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.231288in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.231104in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.230920in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.230183in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.228895in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.228710in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.228526in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.227606in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.227422in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.226501in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.225580in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.225396in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.225212in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.224660in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.224476in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.223739in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.223555in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.223371in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.223003in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.222082in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.220977in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.220793in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.220241in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.220057in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.219689in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.219136in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.218952in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.218768in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.218216in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.218031in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.217663in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.217479in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.217111in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.216927in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.216743in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.216559in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.216374in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.215822in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.215638in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.215454in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.215270in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.214349in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.213797in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.213613in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.213429in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.213060in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.212692in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.211403in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.211035in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.210851in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.210114in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.209930in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.209194in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.209010in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.208089in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.207168in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.206800in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.206432in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.205880in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.205696in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.205511in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.205327in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.204591in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.203670in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.203118in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.202750in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.202565in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.201461in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.200540in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.200172in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.199435in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.199251in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.199067in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.198883in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.198699in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.198147in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.197226in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.197042in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.196858in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.195753in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.195385in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.194464in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.194280in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.193912in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.193728in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.193175in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.192439in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.192071in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.191518in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.191150in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.190598in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.190230in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.189125in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.188757in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.188388in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.188204in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.188020in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.186915in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.186731in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.186363in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.186179in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.185995in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.185811in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.185627in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.185442in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.185258in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.184890in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.184706in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.184522in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.183969in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.183785in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.183601in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.183233in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.182865in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.182681in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.182496in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.182128in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.181944in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.181392in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.180839in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.180655in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.180471in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.180103in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.179735in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.179366in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.179182in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.178998in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.178814in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.178446in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.178262in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.177894in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.177709in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.177341in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.176973in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.176789in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.175684in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.175500in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.174763in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.174027in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.173475in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.172738in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.172370in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.171633in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.170529in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.170345in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.170161in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.169608in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.169424in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.169240in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.168872in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.168503in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.168319in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.168135in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.167951in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.167767in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.167399in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.166846in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.166662in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.166294in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.166110in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.165742in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.165189in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.165005in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.164637in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.164453in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.164085in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.163900in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.163716in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.162980in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.161875in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.161691in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.161507in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.161323in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.161139in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.160586in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.160402in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.160218in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.160034in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.159666in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.158929in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.158561in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.158377in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.158193in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.157825in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.157272in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.156904in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.156720in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.155247in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.155063in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.154695in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.154510in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.153774in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.153406in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.152853in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.152301in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.152117in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.151380in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.151012in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.150644in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.150276in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.149355in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.149171in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.148250in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.148066in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.147882in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.147514in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.146962in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.146777in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.146593in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.146409in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.146225in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.145673in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.144200in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.143647in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.143463in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.141438in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.140701in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.139781in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.139597in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.139413in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.139229in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.139044in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.138308in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.137940in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.137571in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.137019in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.136835in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.136283in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.135914in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.135730in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.135546in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.135362in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.135178in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.134994in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.134810in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.134626in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.134441in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.134257in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.133889in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.133521in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.132048in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.131864in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.131495in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.131311in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.130759in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.130391in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.130207in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.129838in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.129654in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.129470in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.129286in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.129102in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.128918in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.128734in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.128550in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.128365in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.127629in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.127261in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.127077in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.126524in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.126340in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.125788in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.125420in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.125235in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.122842in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.122658in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.122474in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.121921in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.121553in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.121369in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.120448in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.120264in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.119712in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.118791in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.117871in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.117502in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.117318in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.116950in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.116582in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.116398in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.116214in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.115845in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.115293in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.114925in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.114372in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.114004in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.113452in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.113268in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.112899in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.112163in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.111979in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.111427in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.111058in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.110874in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.110690in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.110506in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.110322in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.109954in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.109585in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.109401in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.109217in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.108296in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.108112in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.107376in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.107192in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.107008in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.106271in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.106087in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.105903in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.105351in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.104982in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.104798in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.104246in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.102589in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.102221in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.101852in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.101116in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.100748in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.100195in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.099459in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.098722in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.098170in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.097618in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.097433in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.097249in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.096697in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.096145in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.094856in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.094303in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.094119in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.093935in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.093383in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.091910in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.090989in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.090069in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.089516in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.088412in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.088227in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.088043in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.087307in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.087123in}{1.388174in}}%
\pgfpathlineto{\pgfqpoint{1.086755in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.086570in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.086202in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.086018in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.085466in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.085282in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.085097in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.084545in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.083440in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.082888in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.082704in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.082336in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.082152in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.081967in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.081783in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.081599in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.081231in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.081047in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.080863in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.080126in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.079390in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.078837in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.078653in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.078285in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.077364in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.077180in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.076812in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.076628in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.076444in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.076260in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.076076in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.074971in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.074234in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.074050in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.073866in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.073130in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.072946in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.072393in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.072209in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.072025in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.071657in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.071289in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.070920in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.070552in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.069816in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.068343in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.067238in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.066686in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.066501in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.066317in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.065765in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.064660in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.064476in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.064108in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.063924in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.062819in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.062451in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{1.061898in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.061714in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.061346in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.060978in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.060794in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.060241in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.059873in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.059689in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.059505in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.059137in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.058953in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.058768in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.058584in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.057848in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.056927in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.056375in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.055270in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.055086in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.054718in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.054350in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.052693in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.052508in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.052324in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.052140in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.051772in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.051404in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.051035in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.050851in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.050667in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.049931in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.049747in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.048826in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.047721in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.047353in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.046985in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.046801in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.046248in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.045880in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.045328in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.044775in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.044407in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.044223in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.044039in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.043671in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.043487in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.043118in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.042934in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.042566in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.042382in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.041277in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.039988in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.038515in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.038147in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.037963in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.037779in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.036858in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.036674in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.036306in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.035754in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.035385in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.035201in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.034096in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.033176in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.032992in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.032255in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.031887in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.031335in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.031151in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.030782in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.030414in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.030230in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.029309in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.028941in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.028757in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.027100in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.026548in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.026363in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.025259in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.024891in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.024706in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.024338in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.023786in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.022497in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.021392in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.021024in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{1.020840in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.020472in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.020288in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.020103in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.019919in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.019735in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.019367in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.019183in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.018630in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.018078in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.017894in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.017710in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.017526in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.017342in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.017158in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.016421in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.015685in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.015500in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.014764in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.013475in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.012739in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.012555in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.012186in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.012002in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.011634in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.011450in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.010529in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.010345in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.009793in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.009240in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.008136in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.007952in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.007767in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.007583in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.006479in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.006110in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.005926in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.005742in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.005374in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.004822in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.003349in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.003164in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.002796in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.002428in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.002244in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.001692in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.001507in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{1.001323in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.001139in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{0.999482in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.998930in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.998193in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{0.997825in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{0.997273in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{0.996904in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{0.995800in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{0.995616in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{0.994879in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{0.994695in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{0.994511in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{0.994327in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{0.993958in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{0.993590in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.993222in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{0.992670in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.991749in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{0.991565in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.991197in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.990644in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{0.990460in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{0.990276in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{0.989908in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.989171in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{0.988251in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{0.987883in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{0.986962in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{0.985857in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{0.985121in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{0.984753in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{0.984568in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.983832in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{0.982911in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{0.982543in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{0.982359in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{0.982175in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{0.981807in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{0.981438in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{0.980518in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{0.980150in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{0.979597in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.978124in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.977756in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.977388in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.977020in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{0.976835in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{0.976099in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{0.975731in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{0.975547in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{0.975178in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{0.974810in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{0.974626in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{0.974074in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{0.973890in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{0.973705in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{0.973337in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{0.972785in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.971496in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{0.971312in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.971128in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{0.970759in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.970207in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.970023in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.969102in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.968918in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.968734in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.968366in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{0.967814in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.967261in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.967077in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{0.966525in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{0.966157in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{0.965788in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{0.965420in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{0.965236in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{0.964868in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{0.964684in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.964499in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.964131in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.963947in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{0.963763in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{0.963211in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{0.962842in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{0.962658in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{0.962474in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{0.962290in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.961922in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{0.961369in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.960817in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.960449in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.959712in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.959528in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.959160in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{0.958608in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.958424in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{0.958239in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{0.958055in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.957319in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.957135in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{0.956398in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{0.956214in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{0.956030in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.954741in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.954189in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{0.952716in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{0.952348in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.951611in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.951427in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.950691in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{0.950138in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.949586in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.949402in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.949218in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{0.949033in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{0.948665in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.948481in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.948297in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.947560in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{0.947376in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{0.946272in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{0.945903in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.945351in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.944799in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.944615in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{0.944062in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{0.943142in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{0.942589in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{0.942405in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.941485in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{0.941300in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{0.940564in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{0.940196in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{0.939827in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{0.939459in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{0.939275in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{0.939091in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{0.938539in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{0.938170in}{1.354347in}}%
\pgfpathlineto{\pgfqpoint{0.937986in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{0.937618in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{0.937250in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{0.936513in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{0.936329in}{1.354347in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{0.935777in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{0.935040in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{0.934672in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{0.933015in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{0.932831in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{0.932647in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{0.932463in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{0.932094in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{0.931910in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.931726in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.931358in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.930806in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{0.930622in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{0.930069in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{0.929885in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{0.929517in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{0.928780in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{0.928412in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.928044in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.927860in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.927491in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{0.927307in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{0.927123in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{0.926939in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.925834in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{0.924914in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{0.924730in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{0.924546in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{0.924361in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{0.923993in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{0.923809in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.922889in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{0.922704in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.922336in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{0.922152in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{0.921968in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{0.921416in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.921047in}{1.340560in}}%
\pgfpathlineto{\pgfqpoint{0.920863in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.920679in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.919390in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.918838in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{0.918654in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{0.918286in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.918101in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.916628in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.916444in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.916260in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.915892in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.915340in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{0.914971in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.914235in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.914051in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.913314in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{0.912946in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{0.912578in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.912210in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.912025in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.911841in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.911473in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{0.911105in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{0.910737in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.910553in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.910368in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.909632in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{0.908343in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.907975in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.907607in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{0.907238in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{0.906686in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{0.906502in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{0.906134in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.905581in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.905397in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.905029in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.904845in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.904477in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.903924in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.903556in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.903188in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{0.901715in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.901162in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.900610in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.900426in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.900058in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.899689in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.899321in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.899137in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.898769in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.898401in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.897296in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.897112in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.303463in}}%
\pgfpathlineto{\pgfqpoint{0.896744in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.896559in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{0.896375in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.895271in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{1.302041in}}%
\pgfpathlineto{\pgfqpoint{0.894902in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{0.894718in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{1.300620in}}%
\pgfpathlineto{\pgfqpoint{0.894350in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.894166in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.893982in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.893245in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.892141in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.891772in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.891588in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.890852in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.890299in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.890115in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.889563in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.889379in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.889011in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{0.888826in}{1.288681in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.888458in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.888274in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.887722in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{0.887169in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.886617in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{0.885881in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.885696in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.885512in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{0.884592in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.884408in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{0.884223in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.883855in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.883303in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.883119in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.882751in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.882382in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.882198in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.882014in}{1.293797in}}%
\pgfpathlineto{\pgfqpoint{0.881830in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.881646in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.880909in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{1.294650in}}%
\pgfpathlineto{\pgfqpoint{0.880173in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.879621in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.879436in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.878884in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.878700in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.878332in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.877595in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.877411in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.877227in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.876675in}{1.290670in}}%
\pgfpathlineto{\pgfqpoint{0.876490in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.876122in}{1.289676in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.875386in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.875018in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.874465in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.874281in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.873913in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.873729in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{0.873360in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{0.873176in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{0.872808in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.871703in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.871335in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.870783in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.870415in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.870046in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.869494in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.868942in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{0.868573in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.868389in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.868205in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{0.867837in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{0.867285in}{1.279868in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{0.866732in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.865812in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.865259in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.864707in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{0.864523in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.864339in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{0.864155in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.863418in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.862497in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.862313in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{0.861945in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{0.861761in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.861393in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.860288in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.860104in}{1.278021in}}%
\pgfpathlineto{\pgfqpoint{0.859920in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.859736in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.859552in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{0.858999in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{0.858631in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.856974in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.856790in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.856606in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{0.856422in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.855317in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.854764in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.854396in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{0.854028in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.853660in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{0.853107in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.852923in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.852371in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.852003in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.851819in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.851450in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{1.276315in}}%
\pgfpathlineto{\pgfqpoint{0.851082in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{0.850714in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.850346in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.849609in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.849425in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{0.849057in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{0.848873in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.848688in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.848504in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.847952in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.847584in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.847400in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.847031in}{1.275889in}}%
\pgfpathlineto{\pgfqpoint{0.846663in}{1.275178in}}%
\pgfpathlineto{\pgfqpoint{0.846479in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.845927in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.845558in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.845374in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.845190in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.268640in}}%
\pgfpathlineto{\pgfqpoint{0.844822in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.843717in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.843533in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{0.843349in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.842981in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.842797in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.842613in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.842428in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.841508in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.841324in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.840771in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.840587in}{1.268213in}}%
\pgfpathlineto{\pgfqpoint{0.840403in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{0.840219in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{0.840035in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{0.839851in}{1.267645in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{0.839114in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{0.838930in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{0.838746in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{0.838562in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.838378in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.838010in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.837825in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.837089in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.836905in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.835984in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.835800in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{0.835248in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.834880in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{0.833775in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.833407in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.833038in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.832670in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.831934in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.831565in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.830829in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.830645in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.830092in}{1.252152in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.829172in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{0.828804in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{0.828251in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.828067in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{0.827883in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{0.827699in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{0.827147in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{0.826962in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{0.826410in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{0.826042in}{1.247604in}}%
\pgfpathlineto{\pgfqpoint{0.825858in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{0.825489in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.825305in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{0.824569in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.823648in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{0.823096in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{0.822728in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.822359in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{0.822175in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{0.821991in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.821623in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{0.821071in}{1.232822in}}%
\pgfpathlineto{\pgfqpoint{0.820518in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{1.230406in}}%
\pgfpathlineto{\pgfqpoint{0.819229in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.818677in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.818309in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.818125in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.817941in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.817756in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{0.817204in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.817020in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.816836in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.816652in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.816468in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.815547in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.814995in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.814442in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.814258in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.813890in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.813154in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.812049in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.811496in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.811128in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.810944in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.810760in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.810392in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.810023in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{0.809287in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.809103in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.808919in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.808735in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.808551in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.808366in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.807814in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.807446in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.806709in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{0.806157in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.805973in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.805605in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.805421in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.805052in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.804868in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.804316in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.803948in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{0.803763in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.803579in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.803395in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.803027in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.802843in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.802659in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.802475in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.802290in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.801738in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.801186in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.800265in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{0.800081in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{0.799897in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.799713in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.799529in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.799160in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.798976in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.798424in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.797872in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.797687in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.797135in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.796215in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.795478in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.795110in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.794557in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.794373in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{0.794005in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.793821in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.793637in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.793269in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{0.792900in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.792716in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{0.792164in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.791612in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.791427in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.791059in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.790691in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{0.790507in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.789586in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{0.788850in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{0.788482in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.788297in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{0.787745in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.787377in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.787193in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.787009in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.786824in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.786640in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.207806in}}%
\pgfpathlineto{\pgfqpoint{0.786088in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.785720in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.784799in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.784615in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{0.784063in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.783879in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{0.783694in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.782590in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{0.782406in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{0.781853in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.781669in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.781485in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.781301in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.780749in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.780564in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.780380in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.780196in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.779276in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.779091in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.778907in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.778355in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.777434in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.777250in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.777066in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{1.210507in}}%
\pgfpathlineto{\pgfqpoint{0.776698in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{0.775593in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.775409in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.774488in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.773752in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.773200in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.773016in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.772831in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.772647in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.772463in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.771543in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.770254in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.769701in}{1.216761in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.769149in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.768965in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.768597in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.768413in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.768228in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{0.767492in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.766755in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.766571in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.766203in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.766019in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.765835in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.765651in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.765098in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.764730in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.764546in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.763810in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{0.763441in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.762705in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.762337in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.761968in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.761416in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.761232in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.760864in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.760495in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.760311in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.760127in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.759759in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.759207in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.758838in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.758654in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.758470in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.758286in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.757550in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.757365in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.756997in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.756445in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.755892in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.755340in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.754788in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.754604in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.754235in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{0.754051in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.753683in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.753499in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.753131in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.752947in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{0.752762in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.752394in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.752210in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.752026in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.751474in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.751289in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.750921in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.750553in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.749817in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.749448in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.749264in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.749080in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.748528in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{0.748344in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.747975in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.747423in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.747239in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.746871in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.746502in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{0.746134in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.745214in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{0.745029in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.744845in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.743925in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.743741in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.743556in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{1.202405in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.742636in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{0.742452in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{0.742084in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.741899in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{0.741715in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.740795in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.740426in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.740242in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.739874in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{0.739690in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{0.739322in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.739138in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.738953in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.738769in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.738585in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{0.738217in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.737481in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.737296in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.736560in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.736192in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.735455in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.734719in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.734351in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{0.734166in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.733614in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.732878in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.732693in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{1.194872in}}%
\pgfpathlineto{\pgfqpoint{0.732141in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.731957in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.731589in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.730852in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.730668in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.730484in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.730300in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{0.729932in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.729563in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.729379in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.729195in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{0.728827in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{0.728643in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.728459in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.728275in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{0.728090in}{1.185349in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.727722in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.727538in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{0.727170in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.726802in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{0.726433in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.726249in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.725513in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{0.725145in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.724776in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.724224in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.724040in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.723303in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{0.723119in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{0.722751in}{1.180517in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.180659in}}%
\pgfpathlineto{\pgfqpoint{0.721462in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.721094in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.720726in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.720542in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{0.720357in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.719989in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{0.719621in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.719437in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{0.719253in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{0.718332in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.717780in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{0.717412in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.717227in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{0.716307in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.716123in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{0.715386in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{0.715018in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.714834in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.714282in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.714097in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.713729in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{0.713545in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.712624in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.712072in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.711888in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.711704in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.711520in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.710967in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.710783in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.710599in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.710047in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.709494in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.708758in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.707469in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.706733in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.706364in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.706180in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.705628in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.705260in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.705076in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.704707in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.704339in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.704155in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.703971in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.703787in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{0.702682in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.702314in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.701946in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.701761in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.701577in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.701025in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.700841in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.699920in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.699736in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.699368in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.698263in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.697895in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.697711in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.697527in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.696606in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.696238in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.696054in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.695685in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.695501in}{1.091398in}}%
\pgfpathlineto{\pgfqpoint{0.695317in}{1.088556in}}%
\pgfpathlineto{\pgfqpoint{0.695133in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.694949in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.694581in}{1.080881in}}%
\pgfpathlineto{\pgfqpoint{0.694397in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.694213in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.693476in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.693292in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.692924in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.692740in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.692371in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.692187in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.692003in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.691819in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.691635in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.691451in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{0.691267in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.691083in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.690714in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.690530in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.690162in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.689794in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.689057in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.688873in}{1.040799in}}%
\pgfpathlineto{\pgfqpoint{0.688689in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{0.688505in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{0.688321in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.687768in}{1.031418in}}%
\pgfpathlineto{\pgfqpoint{0.687216in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.686848in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.686480in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{0.686295in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.686111in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.685559in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.685007in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{0.684638in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.684086in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.683350in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.683165in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.682797in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.682613in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.682429in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.682245in}{1.001428in}}%
\pgfpathlineto{\pgfqpoint{0.681692in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.681324in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{0.680956in}{0.992615in}}%
\pgfpathlineto{\pgfqpoint{0.680588in}{0.990625in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.680219in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{0.680035in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{0.679851in}{0.986646in}}%
\pgfpathlineto{\pgfqpoint{0.679667in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.678378in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{0.678010in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.677826in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{0.677458in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.677089in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.676721in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.676537in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{0.676353in}{0.962625in}}%
\pgfpathlineto{\pgfqpoint{0.676169in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{0.675985in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{0.675801in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.675617in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.675432in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{0.675248in}{0.955518in}}%
\pgfpathlineto{\pgfqpoint{0.675064in}{0.954239in}}%
\pgfpathlineto{\pgfqpoint{0.674696in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{0.674144in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{0.673959in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.673407in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{0.673039in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{0.672302in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.672118in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{0.671934in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{0.671750in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{0.671014in}{0.940879in}}%
\pgfpathlineto{\pgfqpoint{0.670645in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.670277in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.670093in}{0.937894in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.669725in}{0.934340in}}%
\pgfpathlineto{\pgfqpoint{0.669541in}{0.932777in}}%
\pgfpathlineto{\pgfqpoint{0.669172in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.668804in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{0.668620in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{0.668436in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.667515in}{0.921264in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{0.666963in}{0.915294in}}%
\pgfpathlineto{\pgfqpoint{0.666595in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{0.912878in}}%
\pgfpathlineto{\pgfqpoint{0.666226in}{0.912025in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.665858in}{0.909040in}}%
\pgfpathlineto{\pgfqpoint{0.665674in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{0.665490in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.665306in}{0.903924in}}%
\pgfpathlineto{\pgfqpoint{0.665122in}{0.902787in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{0.901365in}}%
\pgfpathlineto{\pgfqpoint{0.664753in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{0.664385in}{0.897954in}}%
\pgfpathlineto{\pgfqpoint{0.664201in}{0.896817in}}%
\pgfpathlineto{\pgfqpoint{0.664017in}{0.895964in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.663649in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{0.663281in}{0.892979in}}%
\pgfpathlineto{\pgfqpoint{0.663096in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{0.662912in}{0.889852in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{0.887863in}}%
\pgfpathlineto{\pgfqpoint{0.662544in}{0.886299in}}%
\pgfpathlineto{\pgfqpoint{0.662360in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{0.662176in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{0.661808in}{0.881466in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{0.880756in}}%
\pgfpathlineto{\pgfqpoint{0.661439in}{0.879477in}}%
\pgfpathlineto{\pgfqpoint{0.661071in}{0.877771in}}%
\pgfpathlineto{\pgfqpoint{0.660887in}{0.876350in}}%
\pgfpathlineto{\pgfqpoint{0.660703in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{0.660335in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{0.660150in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{0.659966in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{0.659782in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{0.659230in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{0.658493in}{0.867111in}}%
\pgfpathlineto{\pgfqpoint{0.658125in}{0.866827in}}%
\pgfpathlineto{\pgfqpoint{0.657941in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{0.657020in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.656468in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.656284in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{0.655732in}{0.865121in}}%
\pgfpathlineto{\pgfqpoint{0.655548in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{0.655363in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{0.860573in}}%
\pgfpathlineto{\pgfqpoint{0.654811in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{0.654443in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.654259in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.654075in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.653890in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.653706in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.653154in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.652970in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{0.652233in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{0.652049in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.651865in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{0.651313in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.650760in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{0.650392in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.650024in}{0.854177in}}%
\pgfpathlineto{\pgfqpoint{0.649840in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{0.649656in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.649287in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{0.648919in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{0.648551in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.647630in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.647446in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.647078in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.646894in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.646342in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.645973in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{0.645789in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.645605in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{0.846359in}}%
\pgfpathlineto{\pgfqpoint{0.645237in}{0.845791in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{0.644869in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.644500in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.644132in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.643764in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.643580in}{0.847212in}}%
\pgfpathlineto{\pgfqpoint{0.643396in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{0.643212in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.643027in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.642659in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{0.642291in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.642107in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.641554in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.641370in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.641186in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.641002in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.640818in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{0.639713in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.639345in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.638793in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.638609in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.638240in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{0.638056in}{0.846501in}}%
\pgfpathlineto{\pgfqpoint{0.637688in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.637504in}{0.845507in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{0.844512in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.636583in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.636399in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.636215in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.635847in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.635663in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.635294in}{0.840248in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.634190in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.633821in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.633637in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.633453in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.633269in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.633085in}{0.843659in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.632533in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.632349in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{0.632164in}{0.843801in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.631244in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.631060in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.630876in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.630507in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.630323in}{0.839537in}}%
\pgfpathlineto{\pgfqpoint{0.630139in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.629771in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.628850in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{0.628298in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.627930in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{0.627561in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.627009in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.626641in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.626273in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.626088in}{0.831009in}}%
\pgfpathlineto{\pgfqpoint{0.625904in}{0.831862in}}%
\pgfpathlineto{\pgfqpoint{0.625720in}{0.832572in}}%
\pgfpathlineto{\pgfqpoint{0.625536in}{0.832004in}}%
\pgfpathlineto{\pgfqpoint{0.625352in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.625168in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.624984in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.624800in}{0.831293in}}%
\pgfpathlineto{\pgfqpoint{0.624431in}{0.831151in}}%
\pgfpathlineto{\pgfqpoint{0.624247in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{0.827882in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{0.826603in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{0.623327in}{0.825750in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{0.622774in}{0.824186in}}%
\pgfpathlineto{\pgfqpoint{0.622406in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{0.622222in}{0.823476in}}%
\pgfpathlineto{\pgfqpoint{0.622038in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{0.621670in}{0.822765in}}%
\pgfpathlineto{\pgfqpoint{0.621485in}{0.821770in}}%
\pgfpathlineto{\pgfqpoint{0.621117in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{0.620933in}{0.820491in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{0.620565in}{0.818501in}}%
\pgfpathlineto{\pgfqpoint{0.620381in}{0.817364in}}%
\pgfpathlineto{\pgfqpoint{0.620197in}{0.816653in}}%
\pgfpathlineto{\pgfqpoint{0.620013in}{0.816369in}}%
\pgfpathlineto{\pgfqpoint{0.619644in}{0.815801in}}%
\pgfpathlineto{\pgfqpoint{0.618908in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{0.813669in}}%
\pgfpathlineto{\pgfqpoint{0.617987in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.617619in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.617251in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.616883in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.616514in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.616146in}{0.814521in}}%
\pgfpathlineto{\pgfqpoint{0.615962in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.615594in}{0.814663in}}%
\pgfpathlineto{\pgfqpoint{0.615410in}{0.813526in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.614857in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.811821in}}%
\pgfpathlineto{\pgfqpoint{0.614489in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.614121in}{0.811537in}}%
\pgfpathlineto{\pgfqpoint{0.613937in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.613752in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.613568in}{0.812816in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.612832in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.612464in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.612280in}{0.812105in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.611727in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.611543in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.611175in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.610622in}{0.812531in}}%
\pgfpathlineto{\pgfqpoint{0.610438in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.610254in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{0.610070in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{0.609702in}{0.809547in}}%
\pgfpathlineto{\pgfqpoint{0.609334in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.609149in}{0.809831in}}%
\pgfpathlineto{\pgfqpoint{0.608781in}{0.809405in}}%
\pgfpathlineto{\pgfqpoint{0.607677in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{0.807557in}}%
\pgfpathlineto{\pgfqpoint{0.606940in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{0.606204in}{0.806135in}}%
\pgfpathlineto{\pgfqpoint{0.605835in}{0.804856in}}%
\pgfpathlineto{\pgfqpoint{0.605467in}{0.804146in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{0.605099in}{0.803577in}}%
\pgfpathlineto{\pgfqpoint{0.604915in}{0.803719in}}%
\pgfpathlineto{\pgfqpoint{0.604731in}{0.803435in}}%
\pgfpathlineto{\pgfqpoint{0.604547in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.603994in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{0.603626in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.603442in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.603258in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.602889in}{0.800734in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{0.602521in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.602337in}{0.802724in}}%
\pgfpathlineto{\pgfqpoint{0.602153in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.601785in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{0.601416in}{0.801445in}}%
\pgfpathlineto{\pgfqpoint{0.601232in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{0.601048in}{0.798318in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.600680in}{0.795902in}}%
\pgfpathlineto{\pgfqpoint{0.600496in}{0.794623in}}%
\pgfpathlineto{\pgfqpoint{0.600312in}{0.793485in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{0.792348in}}%
\pgfpathlineto{\pgfqpoint{0.599575in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.599207in}{0.792064in}}%
\pgfpathlineto{\pgfqpoint{0.599023in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{0.598471in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{0.598286in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.598102in}{0.789648in}}%
\pgfpathlineto{\pgfqpoint{0.597918in}{0.789364in}}%
\pgfpathlineto{\pgfqpoint{0.597734in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.597366in}{0.788653in}}%
\pgfpathlineto{\pgfqpoint{0.597182in}{0.788084in}}%
\pgfpathlineto{\pgfqpoint{0.596998in}{0.787089in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{0.786379in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{0.785668in}}%
\pgfpathlineto{\pgfqpoint{0.596077in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.595893in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.595709in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.594052in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{0.593683in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.593499in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.593315in}{0.785242in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{0.592763in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.592395in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.592211in}{0.783963in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{0.783394in}}%
\pgfpathlineto{\pgfqpoint{0.591842in}{0.782683in}}%
\pgfpathlineto{\pgfqpoint{0.591658in}{0.781404in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{0.780409in}}%
\pgfpathlineto{\pgfqpoint{0.591106in}{0.779841in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{0.777424in}}%
\pgfpathlineto{\pgfqpoint{0.590369in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{0.775861in}}%
\pgfpathlineto{\pgfqpoint{0.590001in}{0.774866in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{0.773729in}}%
\pgfpathlineto{\pgfqpoint{0.589449in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{0.589265in}{0.770886in}}%
\pgfpathlineto{\pgfqpoint{0.589081in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.767759in}}%
\pgfpathlineto{\pgfqpoint{0.588712in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.588344in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.588160in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.587976in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.587608in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.587423in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.587239in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.586687in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.586319in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{0.586135in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.585950in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.585766in}{0.766054in}}%
\pgfpathlineto{\pgfqpoint{0.585582in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.585214in}{0.764774in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{0.764632in}}%
\pgfpathlineto{\pgfqpoint{0.584478in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.584109in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.583741in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.583373in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.583005in}{0.763069in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.581900in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.581716in}{0.762927in}}%
\pgfpathlineto{\pgfqpoint{0.581163in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{0.580795in}{0.760510in}}%
\pgfpathlineto{\pgfqpoint{0.580611in}{0.759231in}}%
\pgfpathlineto{\pgfqpoint{0.580427in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.580243in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.580059in}{0.758094in}}%
\pgfpathlineto{\pgfqpoint{0.579506in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.579322in}{0.757952in}}%
\pgfpathlineto{\pgfqpoint{0.579138in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.578586in}{0.758521in}}%
\pgfpathlineto{\pgfqpoint{0.578402in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.578033in}{0.760084in}}%
\pgfpathlineto{\pgfqpoint{0.577849in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{0.761079in}}%
\pgfpathlineto{\pgfqpoint{0.577113in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.576929in}{0.762500in}}%
\pgfpathlineto{\pgfqpoint{0.576745in}{0.763211in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.576192in}{0.763353in}}%
\pgfpathlineto{\pgfqpoint{0.576008in}{0.762216in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.575087in}{0.759515in}}%
\pgfpathlineto{\pgfqpoint{0.574719in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{0.574535in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.573983in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.573615in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.573062in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.572694in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.571773in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.571589in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{0.570853in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{0.570669in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.570484in}{0.753546in}}%
\pgfpathlineto{\pgfqpoint{0.570116in}{0.753688in}}%
\pgfpathlineto{\pgfqpoint{0.569748in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.569564in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{0.569196in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{0.569012in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.568643in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.568459in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.568091in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.566986in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{0.566802in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.566434in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.566250in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.566066in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.565697in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.564777in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.564593in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.564040in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.563856in}{0.751272in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.562015in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.561647in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.561463in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.561279in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.560910in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.560726in}{0.751130in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.559621in}{0.750703in}}%
\pgfpathlineto{\pgfqpoint{0.559437in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.559253in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{0.752409in}}%
\pgfpathlineto{\pgfqpoint{0.558517in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.558333in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.558148in}{0.751556in}}%
\pgfpathlineto{\pgfqpoint{0.557964in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.557228in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.557044in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.556860in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.555755in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.555571in}{0.748713in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.554282in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.554098in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.553914in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.553730in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.553546in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.552993in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.552441in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.551888in}{0.749140in}}%
\pgfpathlineto{\pgfqpoint{0.551704in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.551336in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.550968in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{0.550415in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{0.749282in}}%
\pgfpathlineto{\pgfqpoint{0.549495in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.549127in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.547470in}{0.748855in}}%
\pgfpathlineto{\pgfqpoint{0.547285in}{0.748287in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.546917in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{0.747860in}}%
\pgfpathlineto{\pgfqpoint{0.546549in}{0.747576in}}%
\pgfpathlineto{\pgfqpoint{0.546181in}{0.746723in}}%
\pgfpathlineto{\pgfqpoint{0.545813in}{0.745160in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{0.744165in}}%
\pgfpathlineto{\pgfqpoint{0.545444in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.545260in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{0.545076in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{0.544892in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.544524in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.544155in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.543971in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{0.543787in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{0.543419in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.543235in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.542867in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.542682in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.540841in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.540657in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.540473in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{0.540289in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{0.539368in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.539184in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.538816in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.538632in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.538448in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.538080in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.537711in}{0.741607in}}%
\pgfpathlineto{\pgfqpoint{0.537527in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.537343in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.537159in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.536975in}{0.742602in}}%
\pgfpathlineto{\pgfqpoint{0.536607in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.536422in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.535870in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{0.535502in}{0.742317in}}%
\pgfpathlineto{\pgfqpoint{0.535318in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.535134in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.534029in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.533845in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.533661in}{0.737769in}}%
\pgfpathlineto{\pgfqpoint{0.533477in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.533108in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{0.532924in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.532740in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.532556in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.532188in}{0.738195in}}%
\pgfpathlineto{\pgfqpoint{0.532004in}{0.738337in}}%
\pgfpathlineto{\pgfqpoint{0.531819in}{0.738622in}}%
\pgfpathlineto{\pgfqpoint{0.531635in}{0.739048in}}%
\pgfpathlineto{\pgfqpoint{0.531451in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.531267in}{0.739901in}}%
\pgfpathlineto{\pgfqpoint{0.531083in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{0.530899in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.529978in}{0.741891in}}%
\pgfpathlineto{\pgfqpoint{0.529794in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{0.529610in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{0.528689in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{0.742459in}}%
\pgfpathlineto{\pgfqpoint{0.528321in}{0.741322in}}%
\pgfpathlineto{\pgfqpoint{0.527769in}{0.740185in}}%
\pgfpathlineto{\pgfqpoint{0.527585in}{0.739332in}}%
\pgfpathlineto{\pgfqpoint{0.527032in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.526664in}{0.735779in}}%
\pgfpathlineto{\pgfqpoint{0.526480in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.525928in}{0.732936in}}%
\pgfpathlineto{\pgfqpoint{0.525744in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.525375in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.525191in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.525007in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{0.731657in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{0.732084in}}%
\pgfpathlineto{\pgfqpoint{0.524271in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.524086in}{0.731515in}}%
\pgfpathlineto{\pgfqpoint{0.523718in}{0.731373in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{0.730947in}}%
\pgfpathlineto{\pgfqpoint{0.523350in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{0.522614in}{0.730236in}}%
\pgfpathlineto{\pgfqpoint{0.522061in}{0.728815in}}%
\pgfpathlineto{\pgfqpoint{0.521877in}{0.728388in}}%
\pgfpathlineto{\pgfqpoint{0.521693in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.521509in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.520956in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.520588in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.520036in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.519852in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.519668in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{0.727820in}}%
\pgfpathlineto{\pgfqpoint{0.518931in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{0.518563in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{0.518379in}{0.726682in}}%
\pgfpathlineto{\pgfqpoint{0.517458in}{0.725972in}}%
\pgfpathlineto{\pgfqpoint{0.517090in}{0.725688in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.724124in}}%
\pgfpathlineto{\pgfqpoint{0.516538in}{0.722845in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{0.721850in}}%
\pgfpathlineto{\pgfqpoint{0.516169in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{0.515985in}{0.720855in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.515065in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.514328in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.514144in}{0.720571in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{0.513408in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{0.512855in}{0.722134in}}%
\pgfpathlineto{\pgfqpoint{0.512671in}{0.721566in}}%
\pgfpathlineto{\pgfqpoint{0.512487in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{0.720997in}}%
\pgfpathlineto{\pgfqpoint{0.512119in}{0.720713in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.511014in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.510646in}{0.719149in}}%
\pgfpathlineto{\pgfqpoint{0.510462in}{0.717586in}}%
\pgfpathlineto{\pgfqpoint{0.510093in}{0.716591in}}%
\pgfpathlineto{\pgfqpoint{0.509725in}{0.715454in}}%
\pgfpathlineto{\pgfqpoint{0.509357in}{0.715027in}}%
\pgfpathlineto{\pgfqpoint{0.509173in}{0.714885in}}%
\pgfpathlineto{\pgfqpoint{0.508989in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{0.713464in}}%
\pgfpathlineto{\pgfqpoint{0.508620in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{0.508252in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{0.507884in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{0.507516in}{0.713748in}}%
\pgfpathlineto{\pgfqpoint{0.507332in}{0.713180in}}%
\pgfpathlineto{\pgfqpoint{0.506963in}{0.712753in}}%
\pgfpathlineto{\pgfqpoint{0.506779in}{0.711616in}}%
\pgfpathlineto{\pgfqpoint{0.506595in}{0.710621in}}%
\pgfpathlineto{\pgfqpoint{0.506411in}{0.709484in}}%
\pgfpathlineto{\pgfqpoint{0.506227in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{0.706926in}}%
\pgfpathlineto{\pgfqpoint{0.505675in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{0.505306in}{0.704652in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{0.704083in}}%
\pgfpathlineto{\pgfqpoint{0.504570in}{0.703515in}}%
\pgfpathlineto{\pgfqpoint{0.504386in}{0.702235in}}%
\pgfpathlineto{\pgfqpoint{0.504017in}{0.701525in}}%
\pgfpathlineto{\pgfqpoint{0.503833in}{0.700246in}}%
\pgfpathlineto{\pgfqpoint{0.503465in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{0.503097in}{0.698398in}}%
\pgfpathlineto{\pgfqpoint{0.502913in}{0.698114in}}%
\pgfpathlineto{\pgfqpoint{0.502729in}{0.697829in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{0.502176in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{0.501992in}{0.697261in}}%
\pgfpathlineto{\pgfqpoint{0.501072in}{0.696976in}}%
\pgfpathlineto{\pgfqpoint{0.500887in}{0.696124in}}%
\pgfpathlineto{\pgfqpoint{0.500703in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.500335in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{0.499967in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{0.499599in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{0.695839in}}%
\pgfpathlineto{\pgfqpoint{0.498862in}{0.695982in}}%
\pgfpathlineto{\pgfqpoint{0.498494in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{0.694134in}}%
\pgfpathlineto{\pgfqpoint{0.497942in}{0.693139in}}%
\pgfpathlineto{\pgfqpoint{0.497757in}{0.692712in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.497205in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{0.691860in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{0.496284in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{0.496100in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{0.495732in}{0.689159in}}%
\pgfpathlineto{\pgfqpoint{0.495548in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{0.494259in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{0.494075in}{0.688164in}}%
\pgfpathlineto{\pgfqpoint{0.493891in}{0.687453in}}%
\pgfpathlineto{\pgfqpoint{0.493707in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.493523in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{0.493154in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{0.492970in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{0.492418in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.492234in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{0.492050in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.491866in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{0.491681in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.491313in}{0.688022in}}%
\pgfpathlineto{\pgfqpoint{0.491129in}{0.688448in}}%
\pgfpathlineto{\pgfqpoint{0.490945in}{0.689017in}}%
\pgfpathlineto{\pgfqpoint{0.490761in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{0.490577in}{0.690438in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{0.490209in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{0.489840in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{0.489656in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{0.691433in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.691291in}}%
\pgfpathlineto{\pgfqpoint{0.488551in}{0.690580in}}%
\pgfpathlineto{\pgfqpoint{0.488367in}{0.690012in}}%
\pgfpathlineto{\pgfqpoint{0.488183in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{0.487815in}{0.689301in}}%
\pgfpathlineto{\pgfqpoint{0.487631in}{0.689184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.484685in}{0.840242in}}%
\pgfpathlineto{\pgfqpoint{0.484685in}{0.840242in}}%
\pgfpathlineto{\pgfqpoint{0.484869in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.485421in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.485790in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.486158in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.486342in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.486526in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{0.486710in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.487263in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.487447in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.487631in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.487815in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.488183in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.488367in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.488551in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.489656in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.489840in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.490209in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.490577in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.490761in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.490945in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.491129in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.491313in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.491681in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.491866in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.492050in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.492234in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.492418in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{0.492970in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.493154in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.493523in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.493707in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.493891in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.494075in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{0.494259in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.495180in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.495548in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.495732in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.496100in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.496284in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.497205in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.497757in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.497942in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.498494in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.498862in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.499046in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{0.499599in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.499967in}{0.847212in}}%
\pgfpathlineto{\pgfqpoint{0.500335in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.500703in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.500887in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.501072in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.501992in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.502176in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.502729in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.502913in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.503097in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.503465in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.503833in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.504017in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.504202in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.504386in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.504570in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.505306in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.505675in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.506227in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{0.506411in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{0.506595in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.506779in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{0.506963in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.507332in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{0.507516in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{0.507700in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{0.507884in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.508252in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.508620in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.508989in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{0.509173in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{0.509357in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{0.509725in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.510093in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{0.510462in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{0.510646in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.511014in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.511566in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{0.512119in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.512487in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{0.512671in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{0.512855in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{0.513408in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{0.514144in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.514328in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.514512in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{0.515065in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{0.515985in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{0.516169in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{0.876208in}}%
\pgfpathlineto{\pgfqpoint{0.516538in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{0.517090in}{0.876918in}}%
\pgfpathlineto{\pgfqpoint{0.517458in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{0.518379in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{0.518563in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{0.518931in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{0.519668in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{0.519852in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{0.520036in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{0.520588in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{0.520956in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{0.521509in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{0.521693in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.521877in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{0.522061in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.522614in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.523350in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{0.523718in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.524086in}{0.868674in}}%
\pgfpathlineto{\pgfqpoint{0.524271in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{0.525007in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.525191in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{0.525375in}{0.868959in}}%
\pgfpathlineto{\pgfqpoint{0.525744in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.525928in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.526480in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.526664in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{0.527032in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{0.527216in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.527585in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{0.527769in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.528321in}{0.868959in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{0.528689in}{0.867679in}}%
\pgfpathlineto{\pgfqpoint{0.529610in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{0.529794in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.529978in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.530899in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.531083in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{0.531267in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{0.531451in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.531635in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.531819in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.532004in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{0.532188in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{0.532556in}{0.865832in}}%
\pgfpathlineto{\pgfqpoint{0.532740in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{0.532924in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{0.533108in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{0.533477in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{0.533661in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.533845in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{0.534029in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{0.534397in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.535134in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.535318in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.535502in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{0.535870in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.536422in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{0.536607in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.536975in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.537159in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.537343in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.537527in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.537711in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.538080in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{0.538448in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.538632in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{0.538816in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{0.539184in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.539368in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{0.539921in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.540289in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.540473in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.540657in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.540841in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{0.542682in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{0.542867in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.543051in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{0.543235in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.543419in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{0.543787in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{0.543971in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{0.544155in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{0.544524in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.544708in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.544892in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{0.545076in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.545260in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.545444in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.545813in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.546181in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.546549in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.546917in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{0.547285in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.547470in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.548390in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{0.549127in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{0.549495in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{0.550415in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{0.550968in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{0.551336in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{0.551704in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{0.551888in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{0.552441in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{0.552993in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.553177in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{0.553546in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.553730in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{0.553914in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.554098in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.554282in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.555203in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.555571in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.555755in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.556860in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.557044in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.557228in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.557964in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{0.558148in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.558333in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.558517in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.559253in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.559437in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{0.559621in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{0.560174in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{0.560542in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.560726in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{0.560910in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{0.561279in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{0.561463in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.561647in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.562015in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.563120in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{0.563856in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.564040in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.564593in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{0.564777in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{0.564961in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{0.565697in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.566066in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.566250in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.566434in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.566802in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{0.566986in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.568091in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.568459in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{0.568643in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.569012in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.569196in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{0.569564in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{0.569748in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.570116in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{0.570484in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.570669in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{0.570853in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{0.571589in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.571773in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.572326in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.572694in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.573062in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.573615in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.573983in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.574535in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.574719in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{0.575087in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.576008in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.576192in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{0.576745in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{0.576929in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{0.577113in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.577849in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{0.578033in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{0.578402in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{0.578586in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.579138in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{0.579322in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.579506in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.580059in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{0.580243in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{0.580427in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.580611in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.580795in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.581163in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.581716in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.581900in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.583005in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.583373in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.583741in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{0.584109in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{0.584478in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{0.585214in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{0.585582in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.585766in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.585950in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.586135in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.586319in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{0.586687in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{0.587239in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.587423in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{0.587608in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{0.587976in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{0.588160in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{0.588344in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{0.588712in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{0.589081in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.589265in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.589449in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{0.590001in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{0.590369in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.591106in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.591658in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.591842in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.592211in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.592395in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.592763in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{0.593315in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.593499in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{0.593683in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.593868in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.594052in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{0.595709in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{0.595893in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{0.596077in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{0.596998in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{0.597182in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{0.597366in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{0.597734in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{0.597918in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{0.598102in}{0.876208in}}%
\pgfpathlineto{\pgfqpoint{0.598286in}{0.877060in}}%
\pgfpathlineto{\pgfqpoint{0.598471in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.599023in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.599207in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{0.599575in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{0.600312in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.600496in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.600680in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{0.601048in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{0.601232in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{0.601416in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.601785in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{0.602153in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{0.602337in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{0.602521in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{0.602889in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{0.603258in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{0.603442in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{0.603626in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{0.603994in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{0.604547in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{0.604731in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.604915in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.605099in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{0.605467in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{0.605835in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{0.606204in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.606940in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.607677in}{0.897670in}}%
\pgfpathlineto{\pgfqpoint{0.608781in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.609149in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{0.609334in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{0.609702in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.609886in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{0.610070in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{0.610254in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{0.610438in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{0.610622in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{0.611175in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{0.611543in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{0.611727in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.612095in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{0.612280in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{0.612464in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{0.612832in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{0.613568in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{0.613752in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{0.613937in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.614121in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.614489in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{0.614857in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{0.615410in}{0.915863in}}%
\pgfpathlineto{\pgfqpoint{0.615594in}{0.916716in}}%
\pgfpathlineto{\pgfqpoint{0.615962in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{0.616146in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{0.616514in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.616883in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{0.617251in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{0.617619in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{0.617987in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.618908in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.619644in}{0.914157in}}%
\pgfpathlineto{\pgfqpoint{0.619828in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{0.620013in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{0.620197in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{0.620381in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.620565in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{0.620933in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{0.621117in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{0.621485in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.621670in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{0.622038in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.622222in}{0.919416in}}%
\pgfpathlineto{\pgfqpoint{0.622406in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.622774in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{0.623327in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.623511in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{0.624247in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{0.624431in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{0.624800in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.624984in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{0.625168in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{0.625352in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{0.625536in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{0.625720in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.625904in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.626088in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.626273in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.626641in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.627009in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.627561in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.627930in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{0.628298in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.628850in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.629218in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{0.629771in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.630139in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.630323in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{0.630507in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{0.630876in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.631060in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.631244in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.631612in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{0.632164in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{0.632349in}{0.942016in}}%
\pgfpathlineto{\pgfqpoint{0.632533in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.633085in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.633269in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.633453in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.633637in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.633821in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.634190in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.635294in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{0.635663in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.635847in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.636215in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{0.636399in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.636583in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.637504in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{0.637688in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.638056in}{0.952249in}}%
\pgfpathlineto{\pgfqpoint{0.638240in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{0.954381in}}%
\pgfpathlineto{\pgfqpoint{0.638609in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{0.638793in}{0.957792in}}%
\pgfpathlineto{\pgfqpoint{0.639345in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.639713in}{0.961204in}}%
\pgfpathlineto{\pgfqpoint{0.640818in}{0.963336in}}%
\pgfpathlineto{\pgfqpoint{0.641002in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{0.641186in}{0.967173in}}%
\pgfpathlineto{\pgfqpoint{0.641370in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.641554in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.642107in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.642291in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.642659in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{0.643027in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.643212in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{0.643396in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.643580in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{0.643764in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{0.644132in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{0.644500in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.644869in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.645237in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.645605in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.645789in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.645973in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.646157in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.646342in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.646894in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.647078in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.647446in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.647630in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{0.647999in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.648551in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.648919in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{0.649287in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.649656in}{0.984372in}}%
\pgfpathlineto{\pgfqpoint{0.649840in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{0.650024in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.650392in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.650760in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.651313in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{0.651865in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.652049in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.652233in}{0.993468in}}%
\pgfpathlineto{\pgfqpoint{0.652417in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{0.995174in}}%
\pgfpathlineto{\pgfqpoint{0.652970in}{0.996453in}}%
\pgfpathlineto{\pgfqpoint{0.653154in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{0.653706in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.653890in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{0.654075in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.654259in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{0.654443in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.654627in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{0.654811in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.655179in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.655363in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.655548in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.655732in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.656284in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.656468in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{0.657020in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.657941in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.658125in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.658493in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.659230in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.659782in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.659966in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{0.660150in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.660335in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.660703in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.660887in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.661071in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.661439in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{0.661808in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.662176in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{0.662360in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.662544in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.662912in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.663096in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{0.663281in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.663649in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.664017in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.664201in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.664385in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.664753in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.665122in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.665306in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{0.665490in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.665674in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.665858in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.666226in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.666595in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.666963in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.667515in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.668436in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.668620in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.668804in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.669172in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.669541in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.669725in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.670093in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.670277in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{0.670645in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.671014in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.671750in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.671934in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.672118in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.672302in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.673039in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.673407in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.673591in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.673959in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{0.674144in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.674696in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{0.674880in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.675064in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.675248in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.675432in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.675617in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.675801in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.675985in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{0.676169in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{0.676353in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.676537in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.676721in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.677089in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.677458in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.677826in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.678010in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.678378in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.679667in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.679851in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.680035in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.680219in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.680588in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.680956in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.681324in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.681692in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.682245in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.682429in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.682613in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.682797in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.683165in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.683350in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.684086in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.684638in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.685007in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.685191in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.685559in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.686111in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.686295in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.686480in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.686848in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{0.687216in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.687768in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.688321in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.688505in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.688689in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.688873in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.689057in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{0.689794in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{0.690162in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{0.690530in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{0.690714in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.691083in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{0.691267in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{0.691451in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.691635in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.691819in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.692003in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.692187in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{0.692371in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.692740in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{0.692924in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.693292in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.693476in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{0.693844in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{0.694213in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.694397in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.694581in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{0.694949in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.695133in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.695317in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.695501in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{0.695685in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.696054in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.696238in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.696606in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.697527in}{1.201126in}}%
\pgfpathlineto{\pgfqpoint{0.697711in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.697895in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{0.698263in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{0.699368in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{0.699736in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.699920in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.700841in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.701025in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.701577in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.701761in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.701946in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.702314in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{0.702682in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.703418in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{0.703787in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.703971in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.704155in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.704339in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{0.704523in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.704707in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.705076in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.705260in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.705628in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.706180in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.706364in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.706733in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.707469in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.707653in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{0.708390in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.708758in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.709494in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{0.710047in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{0.710599in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.710783in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{0.710967in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.711520in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.711704in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{0.711888in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.712072in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.712256in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.712624in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.713545in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.713729in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.714097in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.714282in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.714834in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{0.715018in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.715386in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.716123in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.716307in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.717227in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.717412in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.717780in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{0.718332in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{0.719253in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.719437in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.719621in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{0.719989in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{0.720357in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.720542in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.720726in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.721094in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.721462in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.722199in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.722751in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{0.723119in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.723303in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{0.724040in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.724224in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{0.724776in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{0.725145in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.725329in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.725513in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{0.726249in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.726433in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{0.726802in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{0.727170in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{0.727538in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.727722in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.728090in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.728275in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{0.728459in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.728643in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.728827in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.729195in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{0.729379in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.729563in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.729932in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.730300in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.730484in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{0.730668in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{0.730852in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.731589in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.731957in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.732141in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{0.732693in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.732878in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.733614in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.734166in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{0.734351in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.734719in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{0.735455in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.736192in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{0.736560in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.737296in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.737481in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.738217in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.738585in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.738769in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.738953in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.739138in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.739322in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{0.739690in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.739874in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.740242in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.740426in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.740795in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.741715in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{0.741899in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{0.742084in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.742452in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{0.742636in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{0.743556in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{0.743741in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{0.743925in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.744845in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.745029in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.745214in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.746134in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{0.746502in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{0.746871in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{0.747239in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.747423in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{0.747975in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{0.748159in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.748344in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.748528in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.749080in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{0.749264in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.749448in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{0.749817in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.750553in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.750921in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{0.751289in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.751474in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.752026in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{0.752210in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.752394in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{0.752762in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.752947in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{0.753131in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{0.753499in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{0.753683in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{0.754051in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{0.754235in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{0.754604in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{0.754788in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.755340in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{0.755892in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.756445in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.756997in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{0.757365in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.757550in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{0.758286in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{0.758470in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.758654in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.758838in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.759207in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.759391in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.759759in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.760127in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.760311in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.760495in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.760864in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.761232in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.761416in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.761968in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.762337in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.762705in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.763441in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.763810in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.764546in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.764730in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.765098in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.765651in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.765835in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.766019in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.766203in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.766571in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.766755in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.767492in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{0.768228in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{0.768413in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.768597in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.768965in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.769149in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.769333in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{0.769701in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{0.770254in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.771543in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.772463in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.772647in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.772831in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.773016in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{0.773200in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.773752in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.774488in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{0.775409in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.775593in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.775777in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.776146in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.776698in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{0.777066in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.777250in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{0.777434in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.778171in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.778355in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.778907in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.779091in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.779276in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.779644in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.780196in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.780380in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.780564in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.780749in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{0.781117in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.781301in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.781485in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.781669in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.781853in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.782406in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{0.782590in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.782958in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.783326in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.783694in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.783879in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{0.784063in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.784615in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{0.784799in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.785720in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.786088in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.786640in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.786824in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.787009in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{0.787193in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.787377in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.787745in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{0.788297in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{0.788482in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.788850in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.789402in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.789586in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.790507in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.790691in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.791059in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.791427in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.791612in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.792164in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.792716in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{0.792900in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{0.793269in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.793637in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.793821in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.794005in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{0.794373in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.794557in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.795110in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.795478in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{0.796215in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.271909in}}%
\pgfpathlineto{\pgfqpoint{0.797135in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{0.797687in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.797872in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.798424in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.798976in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{0.799160in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.799529in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.799713in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.799897in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.800081in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{0.800265in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{0.801002in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{0.801186in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.801738in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.802106in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{0.802290in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{0.802475in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{0.802659in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.802843in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{0.803027in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.803395in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{0.803579in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{0.803763in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{0.803948in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{0.804316in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.804868in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.805052in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.805421in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.805605in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{0.805973in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{0.806157in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.806525in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{0.806709in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.807446in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.807814in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.808366in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.808551in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{0.808735in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.808919in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{0.809103in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{0.809287in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.810023in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.810392in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{0.810760in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{0.810944in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.811128in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.811496in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{0.812049in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{0.812233in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{0.813154in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{0.813890in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{0.814258in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{0.814442in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{0.814995in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.815547in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{0.816468in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.816652in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.816836in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.817020in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.817204in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.817756in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.817941in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.818125in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.818309in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.818677in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.819229in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.820518in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.821071in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.821623in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.821991in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.822175in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.822359in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.822544in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.822728in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.823096in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.823648in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.824569in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.825305in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.825489in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.825858in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.826042in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.826410in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.826962in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{0.827147in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.827699in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{0.827883in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.828067in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.828251in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.828804in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.829172in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.830092in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{0.830645in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.830829in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{0.831381in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.831565in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.831934in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{0.832486in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.832670in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.833038in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.833407in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.833591in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{0.833775in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{0.834880in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.835248in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.835616in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.835800in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.835984in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.836905in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.837089in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.837825in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.838010in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.838378in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.838562in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{0.838746in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.838930in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.839114in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.839851in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.840035in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.840219in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.840403in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{0.840587in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{0.840771in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.841324in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.841508in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.842428in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.842613in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.842797in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.842981in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.843349in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.843533in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.843717in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.844270in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.844822in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.845190in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.845374in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.845558in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.845927in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.846479in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.846663in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.847031in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.847400in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.847584in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.847952in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.848504in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.848688in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.848873in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.849057in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.849425in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.849609in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.849793in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.850161in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.850346in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.850714in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.851082in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.851450in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.851819in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.852003in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.852371in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.852923in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.853107in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.853660in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.854028in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.854212in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.854396in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.854764in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.855133in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.855317in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{0.856422in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{0.856606in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{0.856790in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.856974in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{0.857526in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{0.857710in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{0.858447in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.858631in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{0.858999in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.859552in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.859736in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.859920in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{0.860104in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.860288in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{0.861393in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{0.861761in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.861945in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.862313in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{0.862497in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{0.863418in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{0.864155in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.864339in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{0.864523in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{0.864707in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.865259in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.865812in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.866732in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.867285in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.867837in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.868205in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{0.868389in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{0.868573in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{0.868942in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.869494in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.870046in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{0.870415in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{0.870783in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.871151in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{0.871335in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.871703in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{0.871888in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.872440in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{0.872808in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{0.873176in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{0.873360in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{0.873729in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{0.873913in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.874281in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{0.874465in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{0.875018in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.875386in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.876122in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{0.876490in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{0.876675in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{0.877227in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{0.877411in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{0.877595in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.878332in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.878516in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.878700in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{0.878884in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{0.879068in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.879436in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{0.879621in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{0.880173in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{0.880725in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.880909in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{0.881646in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{0.881830in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{0.882014in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{0.882198in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{0.882382in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{0.882751in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.882935in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.883119in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{0.883303in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.883855in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.884223in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.884408in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.884592in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.885512in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.885696in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.885881in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.886617in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{0.887169in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{0.887722in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{0.888274in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{0.888458in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{0.888826in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.889011in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{0.889379in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{0.889563in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.890115in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{0.890299in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.890852in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{0.891588in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.891772in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.892141in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.893245in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{0.893982in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{0.894166in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.894350in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.894718in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{0.894902in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.895271in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.895639in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.896375in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.896559in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.896744in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{0.897112in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.897296in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{0.898401in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.898769in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{0.899137in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.899321in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.899689in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.900058in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.900426in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.900610in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.901162in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.901715in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.903188in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.903556in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.903924in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.904477in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.904845in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.905029in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.905397in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.905581in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.906134in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.906502in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.906686in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.907238in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.907607in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{0.907975in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{0.908343in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.909632in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.910368in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.910553in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.910737in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.911105in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.911473in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.911841in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.912025in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.912210in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.912578in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.912946in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.913130in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.913314in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{0.914051in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{0.914235in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.914971in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.915340in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.915892in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{0.916260in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.916444in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.916628in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{0.918101in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.918286in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{0.918654in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.918838in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.919390in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{0.920679in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.920863in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.921047in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.921416in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.921968in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.922152in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.922336in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.922704in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.922889in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.923809in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.923993in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.924361in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.924546in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{0.924730in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{0.924914in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.925834in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.926387in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{0.926939in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.927123in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.927307in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{0.927491in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{0.927860in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.928044in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{0.928412in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{0.928780in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.929517in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.929885in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{0.930069in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{0.930622in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{0.930806in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{0.931358in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{0.931726in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{0.931910in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.932094in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.932463in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{0.932647in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{0.932831in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{0.933015in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.934672in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{0.935040in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.935224in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{0.935777in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{0.936329in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.936513in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{0.937250in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{0.937618in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.937802in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.937986in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.938170in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{0.938539in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{0.939091in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{0.939275in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.939459in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{0.939827in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.940196in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.940564in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{0.941300in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.941485in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{0.942405in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{0.942589in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{0.943142in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{0.944062in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.944615in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.944799in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.945167in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{0.945351in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.945903in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.946272in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{0.947376in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{0.947560in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{0.948297in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{0.948481in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{0.948665in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.949033in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{0.949218in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.949402in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{0.949586in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{0.950138in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{0.950691in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{0.951427in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{0.951611in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.952348in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{0.952716in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.953452in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{0.954005in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.954189in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{0.954741in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.956030in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.956214in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{0.956398in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.957135in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.957319in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.958055in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{0.958239in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{0.958424in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{0.958608in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.959160in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{0.959528in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.959712in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.960449in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{0.960817in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{0.961369in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{0.961738in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.961922in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.962290in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.962474in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{0.962658in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{0.962842in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.963211in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.963763in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{0.963947in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.964131in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.964499in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.964684in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{0.964868in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.965236in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.965420in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.965788in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.966157in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.966525in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.967077in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.967261in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{0.967814in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.968366in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.968734in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{0.968918in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.969102in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.969655in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.970023in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.970207in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.970759in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.971128in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.971312in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{0.971496in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{0.972232in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.972785in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{0.973337in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.973705in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{0.973890in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{0.974074in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{0.974626in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{0.974810in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{0.975178in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{0.975362in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{0.975547in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{0.975731in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{0.976099in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{0.976835in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{0.977020in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{0.977388in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.977756in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.978124in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{0.979597in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{0.980150in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{0.980518in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{0.981438in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{0.981807in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{0.982175in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{0.982359in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{0.982543in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.982911in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{0.983832in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{0.984568in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{0.984753in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{0.985121in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{0.985857in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{0.986962in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{0.987883in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{0.988251in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{0.989171in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{0.989908in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{0.990276in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.990460in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{0.990644in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{0.991013in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{0.991197in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{0.991565in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{0.991749in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{0.992670in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{0.992854in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{0.993222in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{0.993590in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{0.993958in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{0.994327in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{0.994511in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{0.994695in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{0.994879in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.995616in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{0.995800in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.995984in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{0.996904in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{0.997273in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{0.997825in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{0.998009in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{0.998193in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{0.998930in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{0.999482in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.001139in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.001323in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.001507in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.001692in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.002244in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.002428in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.002796in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.003164in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.003349in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.003901in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.004822in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.005374in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.005742in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.005926in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.006110in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.006479in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.007583in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.007767in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.007952in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.008136in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.009240in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.009793in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.010345in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.010529in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.011450in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.011634in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.012002in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.012186in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.012555in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.012739in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.013475in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.014764in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.015500in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.015685in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.015869in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.016421in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.017158in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.017342in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.017526in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.017710in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.017894in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.018078in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.018630in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.019183in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.019367in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.019735in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.019919in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.020103in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.020288in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.020472in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.020840in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.021024in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.021392in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.021576in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.022497in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.023786in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.024338in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.024706in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.024891in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.025259in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.026363in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.026548in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.027100in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.028021in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.028757in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.028941in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.029309in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.030230in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.030414in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.030782in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.030966in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.031151in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.031335in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.031887in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.032255in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.032992in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.033176in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.033912in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.034096in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.035201in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.035385in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.035754in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.036306in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.036674in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.036858in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.037042in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.037595in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.037779in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.037963in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.038147in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.038515in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.039988in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.041277in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.042382in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.042566in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.042934in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.043118in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.043487in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.043671in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.044039in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.044223in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.044407in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.044775in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.045328in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.045512in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.045696in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.045880in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.046248in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.046801in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.046985in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.047353in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.047721in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.048826in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.049747in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.049931in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.050667in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.050851in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.051035in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.051404in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.051772in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.052140in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.052324in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.052508in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.052693in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.052877in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.054165in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.054350in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.054718in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.055086in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.055270in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.056375in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.056927in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.057480in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.057848in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.058032in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.058584in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.058768in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.058953in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.059137in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.059321in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.059505in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.059689in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.059873in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.060241in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.060794in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.060978in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.061346in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.061714in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.061898in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.062451in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.062819in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.063924in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.064108in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.064476in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.064660in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.065581in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.065765in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.066317in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.066501in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.066686in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.067238in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.067790in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.068343in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.069631in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.069816in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.070552in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.070920in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.071289in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.071657in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.072025in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.072209in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.072393in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.072946in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.073130in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.073682in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.073866in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.074050in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.074234in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.074971in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.075339in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.076076in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.076260in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.076444in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.076628in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.076812in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.077180in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.077364in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.078285in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.078653in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.078837in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.079390in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.080126in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.080863in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.081047in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.081231in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.081599in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.081783in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.081967in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.082152in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.082336in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.082704in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.082888in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.083440in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.084545in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.085097in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.085282in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.085466in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.086018in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.086202in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.086570in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.086755in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.087123in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.087307in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.088043in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.088227in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.088412in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.089516in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.090069in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.090989in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.091910in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.093383in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.093935in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.094119in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.094303in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.094856in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.096145in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.096697in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.097249in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.097433in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.097618in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.098170in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.098722in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.099459in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.100195in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.100563in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.100748in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.101116in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.101852in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.102221in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.102589in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.103878in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.104246in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.104798in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.104982in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.105351in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.105903in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.106087in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.106271in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.107008in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.107192in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.107376in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.108112in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.108296in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.109217in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.109401in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.109585in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.109954in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.110322in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.110506in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.110690in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.110874in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.111058in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.111427in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.111979in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.112163in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.112715in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.112899in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.113268in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.113452in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.114004in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.114372in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.114925in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.115293in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.115845in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.116214in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{1.116398in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.116582in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.116950in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.117318in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.117502in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{1.117871in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.118239in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.118791in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.119712in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.120264in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.120448in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.120817in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.121369in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.121553in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.121921in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.122474in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.122658in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.122842in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.125235in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.125420in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.125788in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.126340in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.126524in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.127077in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.127261in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.127629in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.128365in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.128550in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.128734in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.128918in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.129102in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.129286in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.129470in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.129654in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.129838in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.130207in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.130391in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.130759in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.131311in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.131495in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.131864in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.132048in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.132784in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.133521in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.133889in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.134073in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.134257in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.134441in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.134626in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.134810in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.134994in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.135178in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.135362in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.135546in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.135730in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.135914in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.136283in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.136467in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.136835in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.137019in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.137387in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.137571in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.137940in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.138124in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.138308in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.139044in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.139229in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.139413in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.139597in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.139781in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.140701in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.141438in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.143463in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.143647in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.144200in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.144752in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.145673in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.146041in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.146225in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.146409in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.146593in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.146777in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.146962in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.147514in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.147882in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.148066in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.148250in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.149171in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.149355in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.149539in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.150276in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.150644in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.150828in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.151012in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.151380in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.152117in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.152301in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.152485in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.152853in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.153406in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.153774in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.154510in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.154695in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.155063in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.155247in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.155799in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.156720in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.156904in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.157272in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.157825in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.158193in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.158377in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.158561in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.158929in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.159666in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.160034in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.160218in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.160402in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.160586in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.161139in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.161323in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.161507in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.161691in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.161875in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.162796in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.162980in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.163716in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.163900in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.164085in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.164453in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.164637in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.165005in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.165189in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.165742in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.166110in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.166294in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.166662in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.166846in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.167030in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.167399in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.167767in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.167951in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.168135in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.168319in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.168503in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.168872in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.169240in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.169424in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.169608in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.170161in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.170345in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.170529in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.171633in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.172370in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.172738in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.173475in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.174027in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.174763in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.174948in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.175132in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.175500in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.175684in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.176789in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.176973in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.177341in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.177709in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.177894in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.178262in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.178446in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.178814in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.178998in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.179182in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.179366in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.179551in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.179735in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.180103in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.180471in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.180655in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.180839in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.181392in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.181944in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.182128in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.182496in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.182681in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.182865in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.183233in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.183601in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.183785in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.183969in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.184522in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.184706in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.184890in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.185258in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.185442in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.185627in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.185811in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.185995in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.186179in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.186363in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.186731in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.186915in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.188020in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.188204in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.188388in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.188757in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.189125in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.190230in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.190598in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.191150in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.191518in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.192071in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.192439in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.193175in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.193544in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.193728in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.193912in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.194280in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.194464in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.194648in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.195017in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.195385in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.195753in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.196121in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.196674in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.196858in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.197042in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.197226in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.198147in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.198699in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.198883in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.199067in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.199251in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.199435in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.200172in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.200540in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.201461in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.201829in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.202565in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.202750in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.203118in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.203670in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.203854in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.204591in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.204775in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.205327in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.205511in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.205696in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.205880in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.206432in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.206616in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.206800in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.207168in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.207905in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.208089in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.209010in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.209194in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.209930in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.210114in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.210851in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.211035in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.211403in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.212692in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.213060in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.213429in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.213613in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.213797in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.214165in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.214349in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.215270in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.215454in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.215638in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.215822in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.216006in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.216374in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.216559in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.216743in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.216927in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.217111in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.217479in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.217663in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.218031in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.218216in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.218768in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.218952in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.219136in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.219320in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.219689in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.220057in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.220241in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.220793in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.220977in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.221162in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.222082in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.223003in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.223371in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.223555in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.223739in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.224476in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.224660in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.225212in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.225396in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.225580in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.226501in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.227422in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.227606in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.228526in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.228710in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.228895in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.229815in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.230183in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.230736in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.230920in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.231104in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.231288in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.232025in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.232209in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.232393in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.232577in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.232945in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.234050in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.234234in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.234786in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.235523in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.235891in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.236259in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.236443in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.236628in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.236812in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.236996in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.237548in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.238469in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.239021in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.239758in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.239942in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.240678in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.240862in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.241046in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.241415in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.242151in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.243072in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.243256in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.244361in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.245465in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.246202in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.246386in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.246570in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.246938in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.247306in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.247859in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.248043in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.248779in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.248964in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.249148in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.250989in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.251173in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.251725in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.251909in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.252094in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.252278in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.252462in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.253198in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.253382in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.253935in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.254119in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.254303in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.254487in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.254671in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.255408in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.255592in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.255776in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.256512in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.257249in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.257433in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.258354in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.258722in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.259458in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.260563in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.260931in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.262220in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.262772in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.264245in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.264430in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.264614in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.264982in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.265166in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.265534in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.265718in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.266087in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.266271in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.266455in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.267375in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.267744in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.267928in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.268296in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.268480in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.269401in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.270137in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.270505in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.271242in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.271610in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.272715in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.272899in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.273267in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.273820in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.274004in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.274188in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.274372in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.274556in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.274924in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.275293in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.275477in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.276029in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.276397in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.276581in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.277134in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.277318in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.277870in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.278238in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.278423in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.278607in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.278791in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.279343in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.279527in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.279711in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.279896in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.280080in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.281000in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.281184in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.281737in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.281921in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.282105in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.282289in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.283026in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.283210in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.283394in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.283762in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.284130in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.285051in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.285235in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.287076in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.287260in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.287629in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.288181in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.288733in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.289838in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.290390in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.291127in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.291679in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.291863in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.292047in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.292784in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.292968in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.293336in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.293704in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.293889in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.294073in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.294257in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.294993in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.295362in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.295914in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.296098in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.296650in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.297019in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.297203in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.297387in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.297571in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.297755in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.298123in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.298307in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.298492in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.298676in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.299228in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.299780in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.300333in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.300517in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.300885in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.302174in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.302542in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.302726in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.303279in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.303831in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.304015in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.305304in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.306409in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.307145in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.307329in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.307513in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.308250in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.308618in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.308802in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.309723in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.309907in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.310459in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.310828in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.312116in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.312669in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.312853in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.313037in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.313221in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.313589in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.313958in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.314142in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.314326in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.314694in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.315246in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.315799in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.316351in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.316535in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.317088in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.317272in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.317640in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.318008in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.318192in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.318376in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.318745in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.319113in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.319481in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.319849in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.320218in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.320402in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.320770in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.320954in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.321322in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.321506in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.321691in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.321875in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.322427in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.322611in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.323164in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.323716in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.323900in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.324084in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.324268in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.324636in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.324821in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.325005in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.325189in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.326109in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.326478in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.326846in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.327030in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.327214in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.327398in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.327582in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.328135in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.328503in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.328687in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.329055in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.329424in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.329608in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.330528in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.330712in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.331265in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.331449in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.331633in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.331817in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.332001in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.332738in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.332922in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.333106in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.333474in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.333842in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.334211in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.334579in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.334763in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.334947in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.335315in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.335868in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.336052in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.336420in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.336788in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.336972in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.337525in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.338077in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.339366in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.340102in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.340287in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.340471in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.340655in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.340839in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.341575in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.341760in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.341944in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.342312in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.342680in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.342864in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.343417in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.343601in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.343785in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.343969in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.344153in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.344521in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.345258in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.345626in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.345810in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.346363in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.346731in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.346915in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.347283in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.348204in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.348388in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.348572in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.349124in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.349308in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.350045in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.350229in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.350413in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.350597in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.351150in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.352623in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.352807in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.352991in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.353359in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.353543in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.353727in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.353911in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.354096in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.354648in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.354832in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.355200in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.355568in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.355937in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.356305in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.356857in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.357041in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.357778in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.357962in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.358514in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.359619in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.360171in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.360540in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.361092in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.361276in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.361644in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.362197in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.362381in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.362565in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.362749in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.362933in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.363670in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.364406in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.364774in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.364959in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.365143in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.365327in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.365511in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.366063in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.366800in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.367168in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.367352in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.367720in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.368273in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.368825in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.369377in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.369746in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.369930in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.370114in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.370482in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.370666in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.370850in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.371034in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.372323in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.372507in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.372692in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.372876in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.373428in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.373612in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.373980in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.374349in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.374717in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.374901in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.375085in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.375269in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.376006in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.376190in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.376374in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.376742in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.376926in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.377110in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.377295in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.377479in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.377663in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.378031in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.378399in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.379320in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.379504in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.379872in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.380425in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.380609in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.380977in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.381161in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.381345in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.381713in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.381898in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.382082in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.382266in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.382634in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.382818in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.383186in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.383370in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.384659in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.385212in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.385396in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.385580in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.385948in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.386132in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.386501in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.387237in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.387973in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.388710in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.389446in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.391103in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.391288in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.392024in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.392208in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.392392in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.392761in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.393129in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.393865in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.394418in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.394970in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.395338in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.395706in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.396443in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.396627in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.397548in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.397732in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.398284in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.398652in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.398836in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.399021in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.399389in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.400125in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.400309in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.400494in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.400862in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.401046in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.401230in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.401598in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.401967in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.402519in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.403071in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.403255in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.403439in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.403808in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.403992in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.404544in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.404912in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.405649in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.405833in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.406017in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.406385in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.407122in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.407674in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.407858in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.408042in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.408779in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.408963in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.410068in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.410436in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.410988in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.411172in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.411541in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.411909in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.412645in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.413198in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.413566in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.413750in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.414118in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.414487in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.414855in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.415407in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.415960in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.417064in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.417248in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.417433in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.417801in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.418169in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.418721in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.419642in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.419826in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.420010in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.420378in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.420563in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.420747in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.420931in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.421299in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.422220in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.422588in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.423140in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.423508in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.423693in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.423877in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.424429in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.424613in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.425718in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.426270in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.427007in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.427375in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.427559in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.427927in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.428480in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.428664in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.428848in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.429216in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.429769in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.430137in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.430321in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.430873in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.431057in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.431241in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.431794in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.432346in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.432899in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.433267in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.433451in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.434187in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.434556in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.434740in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.435108in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.435292in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.435476in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.435844in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.436213in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.436949in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.437502in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.438054in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.438790in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.438974in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.439159in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.439527in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.439895in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.440263in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.440632in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.440816in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.441000in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.442473in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.442657in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.442841in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.443025in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.443209in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.443393in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.443577in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.443946in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.444130in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.445050in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.445419in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.445603in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.445787in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.445971in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.446892in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.447444in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.447812in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.447996in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.448733in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.449469in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.449653in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.449837in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.450022in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.450758in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.450942in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.451126in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.451310in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.451679in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.451863in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.452047in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.452231in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.452415in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.452783in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.452968in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.453152in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.453336in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.453888in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.454072in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.454256in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.454440in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.455177in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.455545in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.455729in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.456282in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.456466in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.456834in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.457202in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.457755in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.458307in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.458675in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.459596in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.459780in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.460148in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.460516in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.460701in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.460885in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.461621in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.461989in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.463094in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.463278in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.463462in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.463831in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.464199in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.464567in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.464935in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.465119in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.465672in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.466040in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.466224in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.466592in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.466776in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.467329in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.467513in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.467697in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.467881in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.468249in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.468618in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.469354in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.469538in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.470827in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.471011in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.471564in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.471748in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.472300in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.472668in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.473036in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.473221in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.473405in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.473589in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.473957in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.474325in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.474509in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.474878in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.475246in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.475430in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.475614in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.475982in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.476167in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.476535in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.476719in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.477087in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.478192in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.478744in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.479481in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.479849in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.480033in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.480217in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.480401in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.481138in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.481506in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.481690in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.481874in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.482058in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.483347in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.483715in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.483900in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.484268in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.484452in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.485004in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.486109in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.487582in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.487766in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.487950in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.488318in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.488503in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.489607in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.490528in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.490712in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.491448in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.491633in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.492185in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.492553in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.492921in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.493290in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.493474in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.493658in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.493842in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.494210in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.494947in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.495131in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.495315in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.495867in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.496051in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.496236in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.497156in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.497524in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.497708in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.497893in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.498445in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.498629in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.499550in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.499918in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.500838in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.501023in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.501391in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.501575in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.501759in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.501943in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.502311in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.502496in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.502680in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.503600in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.503969in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.504337in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.504521in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.505073in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.506178in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.506730in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.507651in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.508203in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.508387in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.509124in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.509492in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.509860in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.510781in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.510965in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.511517in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.511702in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.511886in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.512070in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.512254in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.512990in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.513543in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.513727in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.513911in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.514647in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.515016in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.515384in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.515752in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.515936in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.516489in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.516857in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.517041in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.518146in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.518514in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.518698in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.519066in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.519250in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.520907in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.521460in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.521644in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.521828in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.522012in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.522749in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.523117in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.523485in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.523669in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.524038in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.524222in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.524774in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.524958in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.525142in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.525326in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.525695in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.525879in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.526247in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.526799in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.526983in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.527904in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.528272in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.528456in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.528640in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.529193in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.529377in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.529561in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.530482in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.530666in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.530850in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.531771in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.532323in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.532875in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.533612in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.534532in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.534716in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.534901in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.535085in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.535637in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.535821in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.536926in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.537846in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.538031in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.538215in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.538583in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.539135in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.539319in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.539504in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.540240in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.540424in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.540792in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.541345in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.541713in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.542265in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.542449in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.542634in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.542818in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.543002in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.543554in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.543922in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.545027in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.545211in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.545764in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.546132in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.546684in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.546868in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.547052in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.547605in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.547789in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.547973in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.548341in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.548525in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.549078in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.549262in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.549446in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.549998in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.550182in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.550367in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.551103in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.551471in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.551655in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.552392in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.552576in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.552944in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.553865in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.554049in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.554417in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.554601in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.554785in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.554970in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.555154in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.555706in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.555890in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.556627in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.556995in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.557179in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.557363in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.557731in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.557915in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.558100in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.558836in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.559941in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.560125in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.560309in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.560493in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.560677in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.561598in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.562150in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.562334in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.562518in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.562703in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.563255in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.563623in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.563991in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.564360in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.564544in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.564728in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.565096in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.565648in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.566569in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.567674in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.568042in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.568594in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.569147in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.569331in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.569515in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.570067in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.570251in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.570436in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.570620in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.570988in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.571356in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.571724in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.572093in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.572277in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.573197in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.573750in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.574118in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.574670in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.575039in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.575591in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.575959in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.576143in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.576880in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.577616in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.577800in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.577984in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.578169in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.578353in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.579089in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.579457in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.579826in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.580194in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.580378in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.580562in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.581483in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.582035in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.582587in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.582772in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.583324in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.583508in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.583876in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.584429in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.584981in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.585349in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.585717in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.585902in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.586454in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.587190in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.587559in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.587743in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.588111in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.588295in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.588663in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.589768in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.589952in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.590320in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.590505in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.591425in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.591609in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.591977in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.592346in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.593450in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.593819in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.594187in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.594923in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.595292in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.595476in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.595660in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.596028in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.596396in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.596580in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.596765in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.597501in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.597685in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.598053in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.598238in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.598606in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.599710in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.600263in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.600447in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.600815in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.600999in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.601183in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.601552in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.601920in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.602104in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.602472in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.602656in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.603025in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.603393in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.604313in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.604682in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.604866in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.605234in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.605418in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.607075in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.607259in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.607443in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.607628in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.607812in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.607996in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.608180in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.608548in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.608732in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.609101in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.609469in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.609837in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.610021in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.610205in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.610758in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.610942in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.611126in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.611310in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.611494in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.612046in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.612231in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.612415in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.612599in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.612783in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.613151in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.613335in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.613519in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.613704in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.615729in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.615913in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.616281in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.616834in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.617018in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.617386in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.617570in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.617938in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.618122in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.618859in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.619227in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.619595in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.619964in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.620148in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.620332in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.621068in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.621252in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.621437in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.621989in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.622357in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.622541in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.623094in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.623646in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.624014in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.624198in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.624567in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.625303in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.626224in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.626408in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.626776in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.627328in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.627697in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.627881in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.628249in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.628433in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.628985in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.629170in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.629538in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.629722in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.629906in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.630274in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.630827in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.631011in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.631195in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.631931in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.632115in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.632668in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.632852in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.633036in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.633404in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.633957in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.634141in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.634325in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.634509in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.634693in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.635061in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.635245in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.635430in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.635614in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.636166in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.636350in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.636534in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.636718in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.637271in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.637823in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.638007in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.638744in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.638928in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.639664in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.639848in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.640033in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.640217in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.640585in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.640769in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.640953in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.641137in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.641321in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.641506in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.641690in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.641874in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.642242in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.642426in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.642610in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.642794in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.642978in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.643531in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.643715in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.644083in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.644451in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.644636in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.645004in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.645556in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.645924in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.646108in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.646293in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.647581in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.647766in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.647950in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.648502in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.648686in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.648870in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.649791in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.650159in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.650711in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.650896in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.651448in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.651632in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.651816in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.652000in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.652184in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.652369in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.652553in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.652921in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.653105in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.653289in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.653841in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.654026in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.654578in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.655130in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.655499in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.655683in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.656419in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.656603in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.656972in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.657708in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.657892in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.658444in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.658629in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.659365in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.659733in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.660102in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.660470in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.660838in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.661022in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.661574in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.662127in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.662679in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.662863in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.663600in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.664336in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.664889in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.665257in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.665625in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.666546in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.666730in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.667098in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.667282in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.667466in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.667835in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.668203in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.668755in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.668939in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.669860in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.670044in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.671149in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.671517in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.671701in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.672806in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.673358in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.674279in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.674463in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.675199in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.675568in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.676120in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.676488in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.676672in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.677041in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.677593in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.678145in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.678329in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.678513in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.679250in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.679618in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.679986in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.680355in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.680539in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.681459in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.681643in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.682564in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.682748in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.682932in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.683301in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.683485in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.683853in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.684037in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.684221in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.684405in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.685142in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.685326in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.685510in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.686062in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.686246in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.686615in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.686983in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.687535in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.687719in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.688088in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.688272in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.688456in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.688640in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.688824in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.689192in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.689376in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.690665in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.691034in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.691586in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.691770in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.691954in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.692507in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.692875in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.693059in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.693611in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.693795in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.693979in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.694348in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.694716in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.695084in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.695268in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.695821in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.696005in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.696557in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.696925in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.697109in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.697294in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.697478in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.697662in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.697846in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.698030in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.698214in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.698582in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.700055in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.700240in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.700424in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.700976in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.701344in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.701712in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.701897in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.702265in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.702449in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.702633in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.702817in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.703554in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.704658in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.704842in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.705027in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.705211in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.705947in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.706500in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.707236in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.707420in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.708157in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.708525in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.708709in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.709445in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.710550in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.710734in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.711103in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.711471in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.711655in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.712023in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.712391in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.712576in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.712760in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.712944in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.713128in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.713864in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.714048in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.714417in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.714601in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.714969in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.715153in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.715706in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.716442in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.716810in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.717178in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.717363in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.718467in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.719388in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.719756in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.720124in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.720861in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.721229in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.721413in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.721597in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.721966in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.722334in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.722886in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.723070in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.723807in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.723991in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.724175in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.724543in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.724727in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.724911in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.725832in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.726937in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.727305in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.727489in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.727857in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.728042in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.728594in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.729514in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.729699in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.730067in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.730435in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.730619in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.731908in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.732092in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.732276in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.732460in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.732644in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.732829in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.734117in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.734486in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.734670in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.734854in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.735038in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.735222in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.735775in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.736143in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.737063in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.737247in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.737800in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.737984in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.738352in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.739089in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.740193in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.740746in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.741114in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.741298in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.741850in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.742035in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.742219in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.742403in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.742587in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.742771in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.742955in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.743323in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.743876in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.744428in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.744612in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.745165in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.746085in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.746453in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.747006in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.747742in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.747926in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.748847in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.749031in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.749215in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.749399in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.750320in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.750504in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.750688in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.751056in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.751241in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.752345in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.752529in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.752713in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.752898in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.753450in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.753634in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.754186in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.754739in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.754923in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.755107in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.755659in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.756028in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.756580in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.757132in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.757869in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.758789in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.758974in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.759158in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.759342in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.759526in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.760078in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.760262in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.760631in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.760999in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.761183in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.761735in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.762104in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.762656in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.763024in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.763392in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.764313in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.764865in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.765049in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.765602in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.765786in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.765970in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.766154in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.766338in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.766707in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.766891in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.767259in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.767627in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.767995in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.768179in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.768364in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.768548in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.768732in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.768916in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.769837in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.770205in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.770573in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.770941in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.771310in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.772046in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.772414in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.772598in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.773151in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.773335in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.773703in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.773887in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.774440in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.774624in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.774992in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.775544in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.775728in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.776097in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.776465in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.776649in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.776833in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.777017in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.777201in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.777570in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.777938in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.778674in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.778858in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.779411in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.780147in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.780515in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.781068in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.781252in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.781620in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.781988in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.782357in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.782725in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.782909in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.783093in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.783830in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.784198in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.784566in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.784750in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.785487in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.785671in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.786039in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.787144in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.788248in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.788433in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.788617in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.789169in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.789353in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.790090in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.790274in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.790642in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.791378in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.791563in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.791931in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.792115in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.792299in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.792483in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.792851in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.793036in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.793220in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.793404in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.793588in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.793772in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.794324in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.794509in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.794877in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.795245in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.795429in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.795613in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.796350in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.796534in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.796902in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.797639in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.797823in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.798007in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.798191in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.798559in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.798927in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.799111in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.799296in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.799480in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.799664in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.800216in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.800400in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.800769in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.800953in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.801137in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.801321in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.801873in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.802242in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.802426in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.802610in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.802978in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.804267in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.804451in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.805372in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.806292in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.806476in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.806844in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.807397in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.807765in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.807949in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.808870in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.809054in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.809238in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.810159in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.810343in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.810895in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.811816in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.812000in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.814209in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.814393in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.814578in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.814946in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{1.815314in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.816235in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.816787in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.816971in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.817523in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.817892in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.818076in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.818444in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.818628in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.818812in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.818996in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.819180in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.819549in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.819917in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.820101in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.820285in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.821022in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.821206in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.821390in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.821942in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.822126in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.822863in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.823047in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.823231in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.823415in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.823599in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.823783in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.823968in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.824152in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.824336in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.825072in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.825625in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.826177in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.826729in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.826913in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.827282in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.828386in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.830044in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.830228in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.830780in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.830964in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.831148in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.831332in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.831701in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.831885in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.832069in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.832253in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.833542in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.833910in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.834094in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.835015in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.835383in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.835567in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.836119in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.836304in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.836488in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.836856in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.837224in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.837408in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.837592in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.838329in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.839065in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.839434in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.839618in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.839986in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.840170in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.840538in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.840907in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.841091in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.841275in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.841643in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.841827in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.842379in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.842748in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.842932in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.843484in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.843852in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.844037in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.844221in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.845141in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.845325in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.846062in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.846246in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.847167in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.847351in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.847535in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.848455in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.849008in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.849376in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.849560in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.849744in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.850481in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.850665in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.850849in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.851033in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.851585in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.851770in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.851954in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.852322in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.852874in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.853058in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.853243in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.853427in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.853611in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.854163in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.854347in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.855084in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.855268in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.855636in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.856188in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.856373in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.856557in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.856741in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.857293in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.857477in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.858030in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.858582in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.858950in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.859318in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.859503in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.859687in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.859871in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.860055in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.860423in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.860607in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.860791in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.860976in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.861528in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.861712in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.862080in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.862633in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.862817in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.863001in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.863185in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.863369in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.863737in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.863921in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.864106in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.864290in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.864474in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.864842in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.865026in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.865394in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.865579in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.865947in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.866131in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.866683in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.867236in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.867420in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.868524in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.869261in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.869629in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.869997in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.870550in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.870918in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.871470in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.871839in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.872023in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.874416in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.874969in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.875337in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.876073in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.876257in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.876442in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.876626in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.876994in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.877546in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.877730in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.878283in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.878835in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.879203in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.879572in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.880492in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.880676in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.881229in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.881597in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.881965in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.882149in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.882517in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.882702in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.882886in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.883070in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.883622in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.883806in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.883990in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.885463in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.886016in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.886568in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.887305in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.888225in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.888409in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.888593in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.888778in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.889146in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.889330in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.889514in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.890066in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.890987in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.891539in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.892092in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.892644in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.892828in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.893196in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.893380in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.893565in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.893749in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.893933in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.894117in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.894301in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.894853in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.895222in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.895406in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.895774in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.896142in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.896326in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.897063in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.897431in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.897615in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.897983in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.898168in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.899825in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.900377in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.900561in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.901482in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.901850in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.902586in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.903139in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.903507in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.903691in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.903875in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.904612in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.904980in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.905164in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.905348in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.905532in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.905716in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.905901in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.906085in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.906269in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.906821in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.907005in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.907189in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.907558in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.907742in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.908110in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.908478in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.909031in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.909215in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.909399in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.909951in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.910135in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.910688in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.910872in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.911424in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.911608in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.911977in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.912529in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.913449in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.913634in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.914186in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.915291in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.915659in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.916027in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.916211in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.916948in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.917132in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.917868in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.918052in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.918421in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.918605in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.919157in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.919525in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.919710in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.920078in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.920446in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.920630in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.920814in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.921367in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.921735in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.922287in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.922471in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.922655in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.923024in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.923392in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.923576in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.923760in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.923944in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.924128in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.924497in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.924865in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.925049in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.925601in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.926154in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.926338in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.927074in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.927258in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.927443in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.927811in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.929100in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.929284in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.929652in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.930020in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.930388in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.930573in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.930757in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.930941in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.931677in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.931861in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.932414in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.933334in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.933518in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.934071in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.934439in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.934807in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.934991in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.935544in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.935728in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.935912in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.936648in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.936833in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.937017in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.937753in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.939042in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.939594in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.939963in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.941067in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.941436in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.941620in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.942172in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.942540in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.943277in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.943461in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.943645in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.943829in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.944013in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.944566in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.944934in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.945118in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.946775in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.946959in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.947143in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.947696in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.948064in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.948248in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.948432in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.948984in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.950089in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.950273in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.950457in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.951194in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.951378in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.951562in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.952299in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.952483in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.952851in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.953219in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.953772in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.954324in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.954692in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.955060in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.955429in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.955797in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.957086in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.957270in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.957638in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.958190in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.958375in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.958743in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.959295in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.959479in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.959848in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.960584in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.961320in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.962609in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.963162in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.963346in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.963530in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.963714in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.963898in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.964635in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.965003in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.965371in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.965555in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.965923in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.966108in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.966292in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.966476in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.967581in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.967765in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.968317in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.968685in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.968869in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.969053in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.969238in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.969790in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.970158in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.970342in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.970526in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.970895in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.971079in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.971263in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.971631in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.972368in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.972736in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.973288in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.973472in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.974209in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.974393in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.974945in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.975129in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.975314in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.975498in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.975866in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.976050in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.976602in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.976786in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.976971in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.977523in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.978259in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.978628in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.978812in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.979180in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.979732in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.979916in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.980101in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.980469in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.980837in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.981205in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.981389in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.981574in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.981942in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.982126in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.982310in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.982494in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.982678in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.983047in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.983231in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.983599in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.983783in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.984151in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.984335in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.984519in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.984704in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.984888in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.985624in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.985808in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.986545in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.986729in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.986913in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.987097in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.987465in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.988570in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.988938in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.989675in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.990043in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.990411in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.990595in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.990964in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.991332in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.991516in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.991884in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.992068in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.992252in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.992621in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.992989in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.993173in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.993357in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.993725in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.993910in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.994094in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.994462in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.994830in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.995198in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.995567in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.995751in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.995935in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.996303in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.997408in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.997776in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.997960in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.998513in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.998697in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.998881in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.999249in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.999985in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.000170in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.000722in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{2.000906in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{2.001274in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{2.002195in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.002379in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.002931in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.003300in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.003484in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.003668in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.004036in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.004404in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.004588in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.005141in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.005325in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.005693in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.005877in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.006061in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.006430in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.007534in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.007903in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.008087in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.008455in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.008639in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.009191in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.009560in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.009928in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.010112in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.010480in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.010664in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.010849in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.011217in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.011401in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.011585in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.011769in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.012137in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.012506in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.012874in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.013058in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.013242in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.013426in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.014163in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.014347in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.014899in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.015267in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.015636in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.016556in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.016740in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.017293in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.017661in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.017845in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.018029in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.018397in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.018582in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.019134in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.019502in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.019686in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.019870in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.020054in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.020239in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.020791in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.020975in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.021343in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.021896in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.022264in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.022448in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.022632in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.023184in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.023369in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.023737in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.024289in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.024473in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.024842in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.025026in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.025394in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.025946in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.026130in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.026315in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.026499in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.026683in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.027603in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.027787in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.028708in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.028892in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.029076in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.029260in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.029445in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.029997in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.030181in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.030365in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.030733in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.030917in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.031286in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.032390in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.032759in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.033127in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.033863in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.034048in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.034416in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.034600in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.034968in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.036073in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.036257in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.036625in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.037178in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.037546in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.037730in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.037914in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.038282in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.038466in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.038650in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.038835in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.039019in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.039203in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.039571in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.039939in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.040492in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.040676in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.040860in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.041044in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.041781in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.042149in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.042333in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.042517in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.042701in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.042885in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.043069in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.043438in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.043806in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.043990in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.044358in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.044911in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.045095in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.045279in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.045647in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.046015in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.046199in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.046383in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.046752in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.047120in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.047304in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.047488in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.047672in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.047856in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.048225in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.048409in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.048593in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.048961in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.049145in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.049514in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.049698in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.050066in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.050618in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.050802in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.051171in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.051539in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.051907in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.052091in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.052275in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.052644in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.052828in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.053012in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.054117in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.054301in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.054485in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.055221in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.055405in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.055589in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.055774in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.056510in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.056694in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.057431in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.058535in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.058719in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.059824in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.060008in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.060192in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.060377in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.060561in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.060745in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.060929in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.061481in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.061665in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.061850in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.062586in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.062770in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.062954in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.063691in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.063875in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.064980in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.065532in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.066084in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.066268in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.066452in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.066821in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.067005in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.067189in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.067741in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.068294in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.069214in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.069583in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.069767in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.070319in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.070503in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.071055in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.071424in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.071976in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.072160in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.072713in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.072897in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.073081in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.073265in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.073817in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.074185in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.074370in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.074738in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.074922in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.075106in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.075290in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.075474in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.075658in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.075843in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.076211in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.076395in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.076947in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.077131in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.077500in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.077684in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.077868in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.078052in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.078236in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.078604in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.078788in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.080077in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.080446in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.080630in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.081550in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.081734in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.081918in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.082471in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.082655in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.083023in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.083576in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.083760in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.084312in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.084496in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.084864in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.085049in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.085233in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.085417in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.086153in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.086337in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.086521in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.086890in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.087074in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.087258in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.087442in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.087626in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.087994in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.088179in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.088363in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.088547in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.088731in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.089099in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.089283in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.089651in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.090756in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.090940in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.091493in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.092229in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.092413in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.092597in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.093150in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.093518in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.093886in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.094070in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.094254in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.094991in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.095727in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.096096in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.096280in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.097200in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.097385in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.097569in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.098673in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.099042in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.099226in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.099410in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.099594in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.099778in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.099962in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.100330in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.100699in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.100883in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.101435in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.102356in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.103092in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.103276in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.103460in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.103645in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.103829in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.104565in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.106406in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.106590in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.106959in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.107143in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.107695in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.107879in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.108063in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.108248in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.108432in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.108984in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.109720in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.110089in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.110641in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.110825in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.111193in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.111378in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.111746in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.111930in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.112298in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.112851in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.113035in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.113587in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.113771in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.113955in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.114508in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.114692in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.115244in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.115612in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.115981in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.116533in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.116901in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.117269in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.117453in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.118190in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.118374in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.118558in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.118926in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.119295in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.120215in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.120399in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.121320in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.122056in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.122241in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.122425in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.123345in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.123898in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.124082in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.125002in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.125186in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.125923in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.126107in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.126844in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.127212in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.127764in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.128501in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.128685in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.129053in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.129237in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.129421in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.129605in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.129974in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.130158in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.130526in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.130710in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.131262in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.131447in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.131631in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.131999in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.132367in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.132551in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.132735in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.133104in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.133288in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.133840in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.134024in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.134208in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.134392in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.134577in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.134761in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.135129in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.135497in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.135681in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.135865in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.136234in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.136602in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.136786in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.136970in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.137338in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.137891in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.138627in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.138811in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.139548in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.139732in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.140100in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.140284in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.140468in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.140837in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.141389in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.141573in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.142125in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.142310in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.142678in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.143230in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.143414in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.143783in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.143967in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.144335in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.144519in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.144703in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.144887in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.145440in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.145808in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.146176in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.146728in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.147281in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.147649in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.148017in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.148754in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.148938in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.149122in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.149490in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.149674in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.150227in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.150411in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.150595in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.151516in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.153173in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.153725in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.153909in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.154277in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.154461in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.155382in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.155566in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.155934in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.156671in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.157039in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.157407in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.157591in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.157776in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.157960in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.158144in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.158328in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.158512in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.158696in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.158880in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.159249in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.159433in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.159801in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.159985in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.160169in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.160537in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.160906in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.161274in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.161642in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.162010in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.162194in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.162379in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.162563in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.162747in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.163299in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.163483in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.163667in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.164772in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.165324in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.165693in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.166429in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.166613in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.166797in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.167166in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.167534in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.168086in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.168639in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.168823in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.169375in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.169743in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.169927in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.170112in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.170296in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.170848in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.171216in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.171953in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.172505in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.172689in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.173242in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.173794in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.174162in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.174346in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.174715in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.174899in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.175267in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.176372in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.176556in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.176924in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.177108in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.177292in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.177476in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.177660in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.178029in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.178213in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.178581in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.179133in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.179318in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.179686in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.179870in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.180054in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.180238in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.180790in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.180975in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.181343in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.182079in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.182448in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.183184in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.183368in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.183552in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.183736in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.184105in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.184473in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.185209in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.185946in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.186314in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.186498in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.187051in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.187419in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.187787in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.187971in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.188155in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.188523in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.188708in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.189260in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.189444in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.189628in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.189996in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.190181in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.190365in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.190917in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.191101in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.191469in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.191838in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.192022in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.192574in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.193311in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.193679in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.194599in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.195152in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.195336in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.195704in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.196256in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.196441in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.196809in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.196993in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.197361in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.197545in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.198098in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.198466in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.198650in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.198834in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.199202in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.199939in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.200307in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.200859in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.201044in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.201228in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.201780in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.201964in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.202332in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.202517in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.202701in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.202885in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.203069in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.203253in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.203621in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.204358in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.204542in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.204726in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.205462in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.205647in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.205831in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.206199in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.206383in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.206935in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.207120in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.207488in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.207672in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.207856in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.208040in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.208408in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.208592in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.208777in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.208961in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.209145in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.209329in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.209513in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.210065in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.210250in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.210618in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.210802in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.210986in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.211354in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.211907in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.212091in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.212275in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.212459in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.212827in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.213011in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.213380in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.213932in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.214116in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.214668in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.215221in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.215589in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.215773in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.216141in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.216325in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.216510in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.216694in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.216878in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.217062in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.217430in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.217614in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.217798in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.217983in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.218351in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.219087in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.219455in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.220192in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.220560in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.220744in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.220928in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.221113in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.221481in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.221665in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.221849in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.222401in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.222770in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.223506in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.223874in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.224058in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.224427in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.224611in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.225347in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.225531in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.225900in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.226084in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.226452in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.227004in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.227373in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.228293in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.228477in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.228661in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.228846in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.229030in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.229398in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.229950in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.230134in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.230503in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.230687in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.231239in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.231607in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.231791in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.231976in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.232344in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.232528in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.232712in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.232896in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.233817in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.234185in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.234369in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.234553in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.234921in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.235474in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.235658in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.236026in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.236210in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.236394in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.237131in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.237315in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.237499in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.237683in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.237867in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.239340in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.240077in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.240445in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.240629in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.240813in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.240997in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.241550in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.241734in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.242102in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.243023in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.243391in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.243759in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.244312in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.244680in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.245232in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.245416in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.245600in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.245969in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.246153in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.246337in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.246521in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.247073in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.247442in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.248178in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.248362in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.248546in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.248730in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.249283in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.249467in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.249651in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.251124in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.251860in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.252045in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.252597in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.252781in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.252965in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.253702in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.254254in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.254622in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.254806in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.254990in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.255911in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.256648in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.257568in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.257752in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.258121in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.258489in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.258857in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.259041in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.259225in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.259593in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.259778in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.260330in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.260882in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.261619in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.261987in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.262171in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.262723in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.263092in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.263276in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.263828in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.264381in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.264749in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.264933in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.265117in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.265301in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.266038in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.266590in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.266958in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.267142in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.267326in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.267511in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.267695in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.268063in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.268247in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.268431in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.268799in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.269536in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.269720in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.269904in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.271377in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.271561in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.271745in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.271929in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.272114in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.272482in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.272666in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.272850in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.273034in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.273218in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.273771in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.273955in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.274139in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.274323in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.274691in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.275428in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.275796in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.275980in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.276348in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.276532in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.276901in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.277085in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.278374in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.278742in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.279110in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.279478in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.279662in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.280215in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.280399in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.280583in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.280767in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.280951in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.281504in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.281688in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.282424in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.282792in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.282977in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.283161in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.283529in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.284081in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.284265in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.284634in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.284818in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.285738in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.286475in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.287395in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.287580in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.288132in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.288316in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.288868in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.289053in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.289237in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.289421in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.289789in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.290341in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.290710in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.291262in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.291446in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.291814in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.291998in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.292551in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.292919in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.293471in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.293656in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.294024in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.294576in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.294944in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.295128in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.295313in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.295865in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.296049in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.296786in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.297338in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.297522in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.298258in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.298443in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.298995in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.299179in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.299363in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.299547in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.300100in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.300652in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.301204in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.301573in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.301757in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.301941in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.302493in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.302677in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.303046in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.303414in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.304519in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.304887in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.305255in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.305439in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.305623in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.305991in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.306176in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.306360in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.306728in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.306912in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.307096in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.307280in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.308017in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.308201in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.308385in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.308937in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.309490in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.309858in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.310042in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.310594in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.310779in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.311331in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.311515in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.311883in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.312252in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.312436in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.312620in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.312988in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.313540in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.313724in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.313909in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.314829in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.315013in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.315197in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.315750in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.316302in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.316855in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.317039in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.317223in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.317407in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.317591in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.317775in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.318143in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.318512in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.319616in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.319985in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.320169in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.320721in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.321089in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.321273in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.321826in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.322378in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.322746in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.322930in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.323851in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.324035in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.324219in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.324403in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.324588in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.324956in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.325140in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.325692in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.325876in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.326245in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.326797in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.327349in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.327902in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.328086in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.328270in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.328454in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.329375in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.329559in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.329927in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.330295in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.330663in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.331032in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.331216in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.332321in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.332505in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.332689in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.332873in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.333241in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.333425in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.333609in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.333793in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.333978in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.334346in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.334714in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.335635in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.336924in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.337108in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.337292in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.337660in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.338028in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.338396in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.338949in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.339133in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.339501in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.339869in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.340238in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.341158in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.341526in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.341711in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.342263in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.342447in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.343184in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.343552in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.343736in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.343920in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.344288in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.344472in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.344657in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.345025in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.345393in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.345761in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.345945in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.346129in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.346498in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.346682in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.347418in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.347787in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.348155in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.348707in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.349075in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.349444in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.349996in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.350180in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.350364in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.350732in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.351285in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.351469in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.351653in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.352021in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.352574in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.353678in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.354783in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.355335in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.355520in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.355704in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.355888in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.356072in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.356440in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.356808in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.357177in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.357545in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.357729in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.358097in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.358281in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.359754in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.360491in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.360859in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.361043in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.361227in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.361595in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.361964in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.362148in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.362332in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.362516in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.362700in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.363068in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.363253in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.363437in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.363805in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.364357in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.364725in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.364910in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.365278in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.365830in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.366383in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.366567in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.366935in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.367487in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.368040in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.368776in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.368960in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.369328in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.369881in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.370249in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.370986in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.371170in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.371538in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.371906in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.372090in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.373195in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.373379in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.373563in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.373747in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.374116in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.374300in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.374668in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.375220in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.375589in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.375957in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.376509in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.376693in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.376877in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.377061in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.377430in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.377614in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.377798in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.377982in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.378534in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.378903in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.380007in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.380376in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.381480in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.381849in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.382401in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.382953in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.383322in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.383506in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.384058in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.384426in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.384794in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.385347in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.385715in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.386267in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.386452in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.386820in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.387004in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.387556in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.387740in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.387925in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.388109in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.388477in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.388845in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.389029in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.389213in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.389582in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.390134in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.390318in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.390870in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.391239in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.391607in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.391791in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.391975in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.392527in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.392896in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.393080in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.393264in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.393816in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.394185in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.394553in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.394737in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.395289in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.395473in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.395658in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.395842in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.396210in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.396762in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.396946in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.397315in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.397683in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.397867in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.398051in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.398603in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.399524in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.399708in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.399892in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.400076in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.400629in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.400813in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.400997in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.402102in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.402286in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.402470in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.402838in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.403206in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.403391in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.403575in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.404127in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.404679in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.405416in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.405600in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.405784in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.406336in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.406705in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.407257in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.407441in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.407809in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.408546in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.408730in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.409098in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.410203in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.410571in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.411124in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.411308in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.411676in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.411860in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.412228in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.412781in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.413149in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.413333in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.413701in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.413885in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.414254in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.414622in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.415174in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.415358in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.415726in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.415911in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.416095in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.416463in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.417384in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.417568in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.417936in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.418488in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.418857in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.419041in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.419409in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.419593in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.419777in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.420145in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.420514in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.420698in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.421066in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.421250in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.421802in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.421987in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.422171in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.422355in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.422539in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.422723in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.422907in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.423644in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.424012in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.424196in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.424380in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.424932in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.425117in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.425301in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.426037in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.426221in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.426405in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.426590in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.426774in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.426958in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.427142in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.427510in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.428247in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.428431in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.428615in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.428799in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.429167in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.429351in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.429535in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.429720in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.430088in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.430456in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.430824in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.431008in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.431193in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.431745in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.432297in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.432665in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.432850in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.433218in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.433402in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.433954in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.434138in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.434323in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.434691in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.434875in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.435059in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.435795in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.435980in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.436348in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.436532in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.436900in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.437268in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.437453in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.437821in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.438741in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.439294in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.439478in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.439846in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.440030in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.440398in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.440583in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.440951in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.441319in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.441503in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.441871in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.442056in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.442608in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.442792in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.442976in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.443344in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.444449in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.445001in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.445370in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.445554in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.445922in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.446106in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.446290in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.446659in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.447027in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.447211in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.447395in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.447763in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.448131in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.448316in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.448500in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.448684in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.449052in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.449236in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.449420in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.449973in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.450341in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.450525in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.450893in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.451077in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.451446in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.451630in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.451998in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.452182in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.452550in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.452919in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.453103in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.453287in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.453839in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.454023in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.454207in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.454760in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.454944in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.455128in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.455680in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.456049in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.456417in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.457337in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.457706in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.458074in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.458258in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.458442in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.458626in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.458994in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.459547in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.459731in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.460652in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.461388in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.461572in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.461940in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.462125in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.462309in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.462493in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.462677in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.462861in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.463045in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.463413in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.463597in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.463966in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.464150in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.464334in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.464702in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.464886in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.465070in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.465439in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.465623in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.465991in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.466359in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.466912in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.467096in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.467648in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.468016in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.468200in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.468385in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.468569in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.469121in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.469489in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.469673in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.469858in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.470226in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.470410in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.470778in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.471330in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.471883in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.472067in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.472435in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.472803in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.472988in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.473356in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.473540in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.473724in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.473908in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.474092in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.474276in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.474460in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.474645in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.474829in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.475013in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.475381in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.475749in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.475933in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.476118in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.476302in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.476486in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.477038in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.477222in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.477406in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.477591in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.478143in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.478327in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.478511in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.478695in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.480352in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.480721in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.481089in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.481273in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.481457in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.481641in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.482194in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.482378in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.483114in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.483298in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.483482in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.483666in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.483851in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.484771in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.484955in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.485692in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.486244in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.486612in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.486796in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.487165in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.487349in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.488085in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.488269in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.488638in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.488822in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.489006in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.489190in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.489374in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.489558in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.489742in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.489927in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.490111in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.490295in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.490847in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.491215in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.491584in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.491768in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.491952in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.492320in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.492504in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.492688in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.492872in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.493057in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.493241in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.493425in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.494161in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.494529in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.494714in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.494898in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.495082in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.495266in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.495818in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.496002in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.496187in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.496923in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.497291in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.498212in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.498396in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.498580in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.498948in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.499132in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.499317in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.499501in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.499685in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.500053in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.500421in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.500605in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.501158in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.501710in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.501894in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.502262in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.502447in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.502631in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.502999in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.503735in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.504104in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.504288in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.504472in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.504840in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.505024in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.505208in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.505393in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.505577in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.505761in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.505945in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.506129in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.506865in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.507050in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.507418in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.507786in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.507970in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.508154in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.508338in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.508891in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.509259in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.509443in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.509811in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.509995in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.510180in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.510548in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.510732in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.511100in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.511284in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.511468in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.511653in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.511837in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.512021in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.512573in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.512941in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.513310in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.513678in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.513862in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.514046in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.514414in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.514967in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.515151in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.515519in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.515887in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.516071in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.516256in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.516440in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.516624in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.516808in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.517176in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.517360in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.517544in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.517728in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.517913in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.518097in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.518281in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.518465in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.518649in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.518833in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.519017in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.519201in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.519754in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.520122in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.520490in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.520674in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.522147in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.522331in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.522516in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.522884in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.523252in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.523804in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.524541in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.524725in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.525277in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.525462in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.525646in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.525830in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.526014in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.526566in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.526750in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.526934in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.527671in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.528039in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.528776in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.528960in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.529328in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.529512in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.529696in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.529880in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.530249in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.530433in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.531169in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.531537in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.531722in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.532090in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.532274in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.532458in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.533010in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.533195in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.533379in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.533563in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.533747in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.533931in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.534115in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.534299in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.534667in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.535036in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.535220in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.535956in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.536140in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.536509in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.536693in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.536877in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.537429in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.537613in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.537982in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.538166in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.538350in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.539086in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.539270in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.539455in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.539639in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.539823in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.540191in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.541848in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.542032in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.542216in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.542400in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.542585in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.542769in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.543137in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.543321in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.543505in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.543873in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.544242in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.544794in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.544978in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.545162in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.545346in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.545715in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.545899in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.546451in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.546635in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.546819in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.547740in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.548108in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.548292in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.548476in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.548845in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.549029in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.549213in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.549397in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.549581in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.550133in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.550502in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.550686in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.551054in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.551238in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.551422in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.551791in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.551975in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.552343in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.552895in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.553079in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.553263in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.553448in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.553632in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.553816in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.554000in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.554184in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.554368in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.554552in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.554736in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.555473in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.555657in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.555841in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.556025in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.556209in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.556578in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.556762in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.557130in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.557314in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.557866in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.558787in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.558971in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.559339in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.559892in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.560260in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.560444in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.560628in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.560812in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.560996in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.561365in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.561549in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.562285in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.562469in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.562654in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.563390in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.563574in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.563942in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.564127in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.564311in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.564495in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.564863in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.565231in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.565415in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.565599in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.565784in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.565968in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.566152in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.566336in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.566520in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.567072in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.567441in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.567993in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.568361in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.568545in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.568729in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.569466in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.569834in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.570018in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.570202in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.570939in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.571860in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.572044in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.572228in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.572412in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.572596in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.573148in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.573332in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.573517in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.574069in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.574437in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.574621in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.574805in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.575174in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.575358in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.575726in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.575910in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.576094in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.576278in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.576463in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.576647in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.577015in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.577199in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.577567in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.577751in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.578120in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.578304in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.578488in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.578856in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.579224in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.579593in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.579777in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.579961in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.580329in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.580513in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.580881in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.581065in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.581434in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.581802in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.581986in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.582170in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.582354in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.582538in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.583091in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.583275in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.583459in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.584196in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.584380in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.584564in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.585300in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.585484in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.585668in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.586405in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.586589in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.586957in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.587141in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.587694in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.587878in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.588062in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.588430in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.588614in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.588798in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.588983in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.589167in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.589351in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.589719in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.589903in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.590087in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.590271in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.590456in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.590824in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.591008in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.591376in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.591560in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.591929in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.592113in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.592297in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.592481in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.593401in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.593770in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.593954in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.594138in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.594322in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.594506in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.594690in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.595243in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.595427in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.595611in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.595979in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.596347in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.596531in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.596716in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.596900in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.597084in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.597268in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.597452in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.598189in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.598373in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.598741in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.598925in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.599109in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.599293in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.600214in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.600582in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.600766in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.600950in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.601134in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.601319in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.601687in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.601871in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.602239in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.602423in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.602792in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.603896in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.604080in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.604264in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.604633in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.605001in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.605185in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.605737in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.606106in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.606290in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.606474in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.606842in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.607026in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.607395in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.607579in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.607763in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.607947in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.608131in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.608683in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.608867in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.609052in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.609236in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.609972in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.610709in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.611261in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.611629in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.611813in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.612366in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.612550in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.612734in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.613102in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.613286in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.613470in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.613839in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.614023in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.614207in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.614575in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.614759in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.614943in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.615312in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.615680in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.615864in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.616048in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.616232in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.616416in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.616600in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.616969in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.617153in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.618442in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.618626in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.619178in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.619362in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.619546in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.619730in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.619915in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.620099in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.620467in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.620651in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.620835in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.621203in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.621572in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.621756in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.621940in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.622124in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.622308in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.622492in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.622676in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.622861in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.623229in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.623597in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.623781in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.623965in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.624333in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.624518in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.624702in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.625070in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.625254in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.625622in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.625806in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.625991in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.626175in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.626359in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.626543in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.626727in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.626911in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.627279in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.627464in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.627648in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.627832in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.628200in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.628384in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.628752in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.628936in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.629305in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.629489in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.629857in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.630409in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.630594in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.630778in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.630962in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.631330in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.631514in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.631882in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.632066in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.632619in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.632803in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.632987in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.633171in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.633355in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.633539in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.633908in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.634092in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.634276in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.634460in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.634828in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.635012in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.635197in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.635381in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.635565in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.635933in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.636301in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.636485in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.636669in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.636854in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.637222in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.637774in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.638142in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.638879in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.639063in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.639431in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.639615in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.640168in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.640352in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.640536in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.641088in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.641457in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.641641in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.641825in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.642009in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.642193in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.642561in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.642745in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.643298in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.643482in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.643666in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.643850in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.644034in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.644771in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.644955in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.645323in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.645507in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.645691in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.645875in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.646060in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.646980in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.647164in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.647348in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.647532in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.647717in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.647901in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.648085in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.648637in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.648821in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.649005in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.649190in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.649374in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.649558in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.649742in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.650110in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.650478in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.650663in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.650847in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.651215in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.651399in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.651583in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.651767in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.652135in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.652320in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.652504in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.652872in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.653056in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.653240in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.653424in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.653608in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.653793in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.654161in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.654345in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.654529in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.654713in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.654897in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.655081in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.655265in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.655634in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.655818in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.656002in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.656186in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.656554in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.656923in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.657107in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.657291in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.657475in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.657659in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.657843in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.658027in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.658396in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.658580in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.658764in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.658948in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.659316in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.659868in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.660237in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.660605in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.660789in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.660973in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.661157in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.661526in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.661894in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.662998in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.663183in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.663367in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.663735in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.663919in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.664103in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.664287in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.664656in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.664840in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.665760in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.665944in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.666129in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.666313in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.666497in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.667049in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.667417in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.667786in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.667970in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.668154in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.668338in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.668522in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.668706in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.669259in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.669443in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.669627in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.669811in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.670179in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.670363in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.670547in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.670916in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.671100in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.671468in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.671652in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.672020in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.672389in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.672757in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.673125in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.673309in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.673493in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.673677in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.674230in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.674598in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.675150in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.675334in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.675519in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.675887in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.676439in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.676807in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.677176in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.677728in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.677912in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.678096in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.678280in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.678465in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.678833in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.679017in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.679385in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.679569in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.679753in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.679937in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.680306in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.680858in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.681595in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.681963in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.682331in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.682515in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.682699in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.683067in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.683252in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.683436in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.683620in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.684356in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.684540in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.684725in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.684909in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.685093in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.685461in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.685645in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.686198in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.686382in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.686566in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.687118in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.687486in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.687670in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.688039in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.688223in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.688407in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.688591in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.689328in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.689512in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.689880in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.690064in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.690616in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.690985in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.691353in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.691721in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.692458in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.692642in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.692826in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.693010in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.693194in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.693746in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.693931in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.694115in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.694299in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.694667in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.695035in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.695219in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.695772in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.695956in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.696140in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.696324in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.696692in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.696876in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.697245in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.697613in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.697797in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.698165in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.698349in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.698533in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.698902in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.699086in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.699454in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.699638in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.699822in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.700006in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.700191in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.700375in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.700559in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.700743in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.700927in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.701111in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.701295in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.701479in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.701848in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.702216in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.702400in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.702584in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.702768in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.703136in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.703321in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.703505in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.703689in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.704057in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.704241in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.704425in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.704609in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.704794in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.704978in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.705162in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.705530in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.705898in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.706082in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.706266in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.706451in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.706819in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.707003in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.707371in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.707739in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.708108in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.708660in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.708844in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.709028in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.709212in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.709397in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.709581in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.710133in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.710501in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.710685in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.711054in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.711238in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.711422in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.711790in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.712527in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.712711in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.713263in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.713815in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.713999in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.714184in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.714368in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.714552in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.714736in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.715104in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.715472in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.715657in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.715841in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.716025in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.716209in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.716393in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.716945in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.717682in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.718234in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.718971in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.719155in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.719339in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.719891in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.720075in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.720260in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.720628in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.720812in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.721548in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.721733in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.722285in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.722653in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.722837in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.723021in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.723390in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.723574in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.723758in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.723942in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.724310in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.724494in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.724678in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.724863in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.725047in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.725231in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.725415in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.725599in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.725783in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.725967in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.726151in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.726520in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.726704in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.726888in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.727072in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.727256in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.727440in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.727993in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.728729in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.728913in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.729466in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.729650in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.730018in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.730386in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.730754in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.730938in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.731307in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.731675in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.731859in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.732043in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.732227in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.732411in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.732596in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.732780in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.733148in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.733332in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.733516in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.733700in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.734253in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.734805in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.734989in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.735173in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.735541in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.735726in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.736462in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.736646in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.736830in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.737014in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.737199in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.737383in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.737567in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.737751in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.737935in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.738487in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.738671in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.738856in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.739040in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.739224in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.739408in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.739776in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.740144in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.740329in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.740881in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.741249in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.741433in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.741617in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.741801in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.741986in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.742170in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.742538in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.742722in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.742906in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.743090in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.743274in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.743459in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.743643in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.743827in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.744563in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.745484in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.746220in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.746404in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.746589in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.747141in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.747509in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.747693in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.747877in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.748062in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.748246in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.748430in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.748614in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.748798in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.748982in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.749166in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.749350in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.749534in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.749719in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.749903in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.750087in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.750271in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.750455in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.750639in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.750823in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.751376in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.751928in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.752480in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.752665in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.753033in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.753217in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.754322in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.754874in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.755610in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.755979in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.756347in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.757083in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.757267in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.757636in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.758004in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.758188in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.758556in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.758925in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.759109in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.759293in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.759477in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.760398in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.760582in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.760950in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.761134in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.761318in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.761502in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.761686in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.761870in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.762239in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.762423in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.762607in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.762975in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.763159in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.763528in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.763712in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.764080in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.764264in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.764632in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.764816in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.765369in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.765553in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.765921in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.766105in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.766289in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.766473in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.766658in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.766842in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.767026in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.767394in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.767762in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.768315in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.768499in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.768683in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.768867in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.769051in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.769235in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.769603in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.770156in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.770524in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.770892in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.771076in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.771445in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.771629in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.771813in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.771997in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.772181in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.772365in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.772734in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.773102in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.773286in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.773470in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.773654in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.774206in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.774391in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.774575in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.774759in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.774943in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.775127in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.775495in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.775864in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.776232in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.776600in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.776784in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.777521in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.777705in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.777889in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.778073in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.778441in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.778809in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.778994in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.779362in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.779914in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.780282in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.780651in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.780835in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.781203in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.781571in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.781755in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.782124in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.782308in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.782492in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.783228in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.783412in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.783597in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.783781in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.783965in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.784149in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.784885in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.785254in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.785622in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.785806in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.786358in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.786911in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.787095in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.787647in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.787831in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.788384in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.788568in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.788752in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.788936in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.789488in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.789672in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.789857in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.790225in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.790409in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.790593in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.790961in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.791882in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.792434in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.792802in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.792987in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.794275in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.794460in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.794644in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.795012in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.795380in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.795748in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.795933in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.796117in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.796301in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.796669in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.797221in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.797590in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.797774in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.798326in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.798510in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.798878in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.799247in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.799615in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.799799in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.800167in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.800351in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.800535in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.801088in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.801272in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.801456in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.802008in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.802193in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.802377in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.802745in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.803113in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.803297in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.803481in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.803850in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.804218in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.804402in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.804954in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.805138in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.805323in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.805507in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.805691in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.805875in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.806059in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.806427in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.806796in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.806980in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.807532in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.807716in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.808637in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.809005in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.809189in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.809557in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.809741in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.810294in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.810478in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.810662in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.811030in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.811214in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.811399in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.811767in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.811951in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.812135in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.812503in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.812687in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.812871in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.813056in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.813240in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.813424in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.813792in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.813976in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.814344in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.814529in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.814897in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.815081in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.815265in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.815449in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.815633in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.815817in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.816186in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.816370in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.816554in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.816738in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.816922in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.817106in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.817290in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.817659in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.818211in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.818579in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.818763in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.818947in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.819132in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.819316in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.819500in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.820052in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.820236in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.820604in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.821341in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.821525in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.821709in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.821893in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.822262in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.823182in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.823366in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.823735in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.823919in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.824287in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.824471in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.824655in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.824839in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.825023in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.825207in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.825944in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.826128in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.826312in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.826496in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.826680in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.826865in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.827049in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.827233in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.827417in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.827601in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.827785in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.827969in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.828337in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.828890in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.829074in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.829626in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.830179in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.830731in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.831468in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.831652in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.832204in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.832388in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.832940in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.833309in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.833677in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.833861in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.834045in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.834229in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.834598in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.834966in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.835334in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.835702in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.835886in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.836070in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.836255in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.836439in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.836623in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.837175in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.837359in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.837543in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.837728in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.837912in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.838096in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.838280in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.838464in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.838648in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.838832in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.839016in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.839201in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.839385in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.839569in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.839753in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.839937in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.840121in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.840305in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.840489in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.841226in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.841410in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.841594in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.842146in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.843067in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.843251in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.843619in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.843803in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.844172in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.844356in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.844540in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.844724in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.844908in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.845276in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.845461in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.845645in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.845829in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.846013in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.846197in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.846381in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.846934in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.847118in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.847302in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.847670in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.848038in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.848222in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.848406in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.848591in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.848775in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.848959in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.849327in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.849511in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.849695in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.850064in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.850248in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.850432in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.851352in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.851536in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.851721in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.851905in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.852089in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.852273in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.852641in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.853194in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.853562in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.853746in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.854114in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.854298in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.854482in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.854851in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.855219in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.855771in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.856139in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.856508in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.856692in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.856876in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.857428in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.857612in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.857797in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.857981in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.858165in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.858533in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.858901in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.859085in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.859270in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.859454in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.859822in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.860190in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.860558in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.860742in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.860927in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.861111in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.861295in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.861479in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.861663in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.861847in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.862031in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.862215in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.862400in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.862584in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.862768in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.863136in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.863320in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.863872in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.864241in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.864425in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.864793in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.864977in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.865345in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.865530in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.865898in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.866266in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.867187in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.867371in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.868291in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.868660in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.869028in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.869212in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.869396in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.869580in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.870317in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.870501in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.870685in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.871053in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.871237in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.871421in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.871605in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.871790in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.871974in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.872526in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.872710in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.873078in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.873263in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.873999in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.874551in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.874736in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.874920in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.875288in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.875472in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.875656in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.875840in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.876024in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.876393in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.876577in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.876761in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.876945in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.877129in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.877313in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.877497in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.877681in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.878050in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.878234in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.878418in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.878970in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.879154in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.879338in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.879707in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.879891in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.880443in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.880811in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.880996in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.881180in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.881364in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.881548in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.881732in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.881916in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.882100in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.882284in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.882837in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.883021in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.883205in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.883941in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.884126in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.884678in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{2.884862in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.885230in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.885414in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.885783in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.886151in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.886519in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.886703in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.886887in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.887071in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.887256in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.887440in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.887624in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.887808in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.888176in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.888729in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.888913in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.889097in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.889281in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.889649in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.889833in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{2.890017in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.890202in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{2.890386in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.890754in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{2.890938in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.891122in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.891306in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.891490in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{2.891674in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.891859in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.892043in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.892411in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.892595in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.892779in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.892963in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.893147in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.893332in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.893884in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.894620in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.895173in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{2.896093in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.896277in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.896462in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.897014in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.897750in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{2.897935in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.898119in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{2.898303in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.898671in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.898855in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.899039in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{2.899223in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{2.899407in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.899592in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{2.899776in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{2.899960in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{2.900144in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{2.900512in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{2.900696in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{2.900880in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{2.901801in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.902169in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{2.902537in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.902722in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.902906in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.903642in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.903826in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.904010in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{2.904195in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{2.904379in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.904563in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.904931in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{2.905115in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.905299in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.905668in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.906220in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{2.906588in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{2.906772in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.906956in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{2.907509in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.908061in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{2.908982in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.909718in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{2.909902in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.910086in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.910455in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.910639in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{2.911375in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{2.911559in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{2.911743in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.911928in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{2.912112in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.912296in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{2.912480in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.912664in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.912848in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{2.913032in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.913216in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{2.913401in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.913953in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{2.914137in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{2.914321in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{2.914505in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.914689in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.914873in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.915058in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.915242in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.915794in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{2.915978in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{2.916531in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{2.916899in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{2.917083in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{2.917267in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{2.917451in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{2.917635in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{2.917819in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{2.918004in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{2.918740in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{2.918924in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{2.919108in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{2.919476in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.919845in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{2.920029in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.920397in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.920765in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{2.920949in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{2.921134in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{2.921502in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{2.922054in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{2.922606in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{2.922791in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{2.922975in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{2.923527in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{2.923711in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{2.923895in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{2.924079in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{2.924448in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{2.925368in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{2.926105in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{2.926473in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{2.926657in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{2.926841in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{2.927025in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{2.927209in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{2.927394in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{2.927762in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{2.927946in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{2.928314in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{2.928498in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{2.928682in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{2.928867in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.929235in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{2.929419in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{2.929971in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{2.930155in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{2.930339in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{2.930524in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{2.930892in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{2.931076in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{2.931260in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{2.931444in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{2.931812in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{2.931997in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{2.932365in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{2.932549in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{2.932917in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{2.933101in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{2.933285in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{2.933470in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{2.933654in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{2.933838in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{2.934022in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{2.934390in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{2.934574in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{2.934758in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{2.934942in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{2.935127in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{2.935311in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{2.935679in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{2.936047in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{2.936415in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{2.936600in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{2.936784in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{2.936968in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{2.937152in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{2.937336in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{2.937888in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{2.938072in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{2.938625in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{2.938993in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{2.939177in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{2.939730in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{2.940098in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{2.940466in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{2.940650in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{2.941387in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{2.941571in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{2.942123in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{2.942307in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{2.943044in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{2.943228in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{2.943412in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{2.943596in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{2.943780in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{2.944517in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{2.944701in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{2.944885in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{2.945069in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{2.945253in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{2.945437in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{2.945621in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{2.945805in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{2.945990in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{2.946174in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{2.946358in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{2.946542in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{2.946910in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{2.947094in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{2.947463in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{2.948199in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{2.948567in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{2.948751in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{2.948936in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{2.949120in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{2.949672in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{2.949856in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{2.950040in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{2.950777in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{2.950961in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{2.951145in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{2.951697in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{2.951881in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{2.952434in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{2.952618in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{2.952802in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{2.952986in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{2.953170in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{2.953354in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{2.953538in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{2.953723in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{2.953907in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{2.954275in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{2.954459in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{2.954643in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{2.954827in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.955196in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{2.955564in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{2.955932in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{2.956116in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{2.956300in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{2.956853in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{2.957037in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{2.957221in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{2.957773in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{2.957957in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{2.958326in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{2.958510in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{2.958694in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{2.958878in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{2.959430in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{2.959614in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{2.959799in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{2.960167in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{2.960351in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{2.960719in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{2.960903in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{2.961087in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{2.961272in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{2.961456in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{2.961824in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{2.962008in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{2.962192in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{2.962376in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{2.962560in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{2.962744in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{2.962929in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.963113in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{2.963297in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.963481in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{2.963665in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.963849in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{2.964217in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{2.964402in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{2.964586in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{2.964770in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{2.965322in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{2.965506in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{2.965690in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{2.965874in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.966243in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.966611in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{2.966795in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.967163in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{2.967532in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{2.967716in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{2.967900in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{2.968084in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{2.968268in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{2.969005in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{2.969189in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.969741in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.969925in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{2.970109in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.970293in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{2.970477in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{2.970662in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{2.970846in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{2.971030in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{2.971214in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{2.971766in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{2.971950in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{2.972135in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{2.972503in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.972687in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{2.972871in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{2.973239in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{2.973423in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{2.973607in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.973976in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{2.974160in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{2.974896in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{2.975080in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.975265in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.975449in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.975633in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{2.975817in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{2.976001in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{2.976369in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.976553in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{2.977290in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{2.977842in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.978579in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{2.978763in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{2.978947in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{2.979131in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{2.979315in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{2.979683in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{2.979868in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{2.980052in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{2.980788in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.981156in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{2.981340in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{2.981525in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{2.981709in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{2.982077in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{2.982445in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{2.982629in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{2.982998in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{2.983366in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{2.983550in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{2.983734in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.984102in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.984286in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{2.984471in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{2.984655in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{2.985023in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{2.985207in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{2.985391in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{2.985575in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{2.985759in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{2.985943in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{2.986128in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{2.986312in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.986496in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{2.986864in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{2.987232in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.987785in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.988337in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{2.988521in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.988705in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{2.988889in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{2.989073in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{2.989258in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.989442in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.990362in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{2.990546in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.990915in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{2.991835in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{2.992019in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{2.992388in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{2.992756in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{2.992940in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{2.993124in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{2.993308in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{2.993492in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{2.993676in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.994045in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{2.994229in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{2.995518in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.995702in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.995886in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.996070in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{2.996254in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{2.996438in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{2.996806in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{2.997175in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{2.997543in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{2.997727in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{2.997911in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.998464in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.998648in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{2.999384in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.999752in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.999937in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{3.000121in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{3.000305in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{3.000489in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{3.000673in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{3.000857in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{3.001225in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{3.001778in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{3.001962in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{3.002146in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{3.002330in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{3.002514in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{3.002698in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{3.002882in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{3.003067in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{3.003435in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{3.003619in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{3.003987in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{3.004171in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{3.004540in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{3.004724in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{3.004908in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{3.005276in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{3.005460in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{3.005828in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{3.006012in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{3.006197in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{3.006381in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{3.006565in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{3.006933in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{3.007117in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{3.007485in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{3.007854in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{3.008222in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{3.008406in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{3.008590in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{3.008774in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{3.008958in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{3.009142in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{3.009327in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{3.009695in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{3.009879in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{3.010063in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{3.010247in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{3.010800in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{3.011352in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{3.011904in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{3.012088in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{3.012273in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{3.012457in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{3.012641in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{3.013009in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{3.013193in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{3.013561in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{3.013745in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{3.013930in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{3.014850in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{3.015034in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{3.015218in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{3.015587in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{3.015771in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{3.015955in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{3.016323in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{3.016507in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{3.016691in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{3.017244in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{3.017428in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{3.017612in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{3.017796in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{3.018164in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{3.018348in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{3.018533in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{3.018901in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{3.019085in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{3.019269in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{3.019453in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{3.019637in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{3.020006in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{3.020190in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{3.020374in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{3.020558in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{3.020926in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{3.021110in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{3.021478in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{3.021663in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{3.022031in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{3.022215in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{3.022767in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{3.022951in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{3.023688in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{3.023872in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{3.024056in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{3.024240in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{3.024793in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{3.024977in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{3.025345in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{3.025529in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{3.025713in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{3.025897in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{3.026266in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{3.026818in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{3.027002in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{3.027186in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{3.027370in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{3.027739in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{3.027923in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{3.028291in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{3.028475in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{3.028659in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{3.029211in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{3.029396in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{3.029764in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{3.030500in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{3.030684in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{3.030869in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{3.031053in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{3.031237in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{3.031605in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{3.031789in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{3.031973in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{3.032157in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{3.032710in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{3.033078in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{3.033262in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{3.033446in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{3.033814in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{3.033999in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{3.034183in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{3.034367in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{3.034551in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{3.035287in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{3.035656in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{3.035840in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{3.036024in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{3.036392in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{3.036760in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{3.037129in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{3.037313in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{3.037497in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{3.037865in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{3.038233in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{3.038602in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{3.039154in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{3.039338in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{3.039706in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{3.039890in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{3.040259in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{3.040443in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{3.040811in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{3.040995in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{3.041179in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{3.041547in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{3.042284in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{3.042468in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{3.042836in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{3.043205in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{3.043389in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{3.043941in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{3.044125in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{3.044309in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{3.044677in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{3.044862in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{3.045046in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{3.045782in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{3.046519in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{3.046703in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{3.046887in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{3.047071in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{3.047071in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{3.047071in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{3.046887in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{3.046703in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{3.046519in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{3.045782in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{3.045230in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{3.045046in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{3.044862in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{3.044677in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{3.044309in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{3.044125in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{3.043941in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{3.043389in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{3.043205in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{3.042836in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{3.042468in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{3.042284in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{3.041547in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{3.041179in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{3.040995in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{3.040811in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{3.040443in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{3.040259in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{3.039890in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{3.039706in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{3.039338in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{3.039154in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{3.038602in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{3.038233in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{3.037865in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{3.037497in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{3.037313in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{3.037129in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{3.036760in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{3.036392in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{3.036024in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{3.035840in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{3.035656in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{3.035287in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{3.034551in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{3.034367in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{3.034183in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{3.033999in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{3.033814in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{3.033446in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{3.033262in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{3.033078in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{3.032710in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{3.032157in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{3.031973in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{3.031789in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{3.031605in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{3.031237in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{3.031053in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{3.030869in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{3.030684in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{3.030500in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{3.029948in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{3.029764in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{3.029580in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{3.029396in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{3.029211in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{3.028659in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{3.028475in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{3.028291in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{3.027923in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{3.027739in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{3.027370in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{3.027186in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{3.027002in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{3.026818in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{3.026266in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{3.025897in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{3.025713in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{3.025529in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{3.025345in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{3.024977in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{3.024793in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{3.024240in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{3.024056in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{3.023872in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{3.023688in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{3.022951in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{3.022767in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{3.022215in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{3.022031in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{3.021663in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{3.021478in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{3.021110in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{3.020926in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{3.020558in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{3.020374in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{3.020190in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{3.020006in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{3.019637in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{3.019453in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{3.019269in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{3.019085in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{3.018901in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{3.018533in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{3.018348in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{3.018164in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{3.017980in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{3.017796in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{3.017612in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{3.017428in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{3.017244in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{3.016875in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{3.016691in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{3.016507in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{3.016323in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{3.016139in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{3.015955in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{3.015771in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{3.015587in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{3.015218in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{3.015034in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{3.014850in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{3.013930in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{3.013745in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{3.013561in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{3.013193in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{3.013009in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{3.012641in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{3.012457in}{1.355910in}}%
\pgfpathlineto{\pgfqpoint{3.012273in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{3.012088in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{3.011904in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{3.011352in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{3.010800in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{3.010247in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{3.010063in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{3.009879in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{3.009695in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{3.009327in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{3.009142in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{3.008958in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{3.008774in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{3.008590in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{3.008406in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{3.008222in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{3.007854in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{3.007485in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{3.007117in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{3.006933in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{3.006565in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{3.006381in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{3.006197in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{3.006012in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{3.005828in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{3.005460in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{3.005276in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{3.004908in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{3.004724in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{3.004540in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{3.004171in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{3.003987in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{3.003803in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{3.003619in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{3.003435in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{3.003067in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{3.002882in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{3.002698in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{3.002514in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{3.002330in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{3.002146in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{3.001962in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{3.001778in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{3.001225in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{3.000857in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{3.000673in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{3.000489in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{3.000305in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{3.000121in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{2.999937in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.999752in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.999384in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.998648in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{2.998464in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.997911in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.997727in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{2.997543in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{2.997175in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{2.996806in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{2.996438in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{2.996254in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{2.996070in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{2.995886in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.995702in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.995518in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.994229in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{2.994045in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{2.993676in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.993492in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{2.993308in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{2.993124in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{2.992940in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{2.992756in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{2.992388in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{2.992019in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{2.991835in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{2.990915in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{2.990546in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.990362in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{2.989994in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.989442in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{2.989258in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.989073in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{2.988889in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{2.988705in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{2.988521in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.988337in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.987785in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.987232in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.986864in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{2.986496in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{2.986312in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.986128in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{2.985943in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{2.985759in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{2.985575in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{2.985391in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{2.985207in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{2.985023in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{2.984655in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{2.984471in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{2.984286in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{2.984102in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.983918in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.983734in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{2.983550in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{2.983366in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{2.982998in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{2.982629in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{2.982445in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{2.982077in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{2.981709in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{2.981525in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{2.981340in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{2.981156in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{2.980788in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.980052in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{2.979868in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{2.979683in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{2.979315in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{2.979131in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{2.978947in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{2.978763in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{2.978579in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.977842in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{2.977290in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{2.976553in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{2.976369in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{2.976001in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{2.975817in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{2.975633in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{2.975449in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.975265in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.975080in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.974896in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{2.974344in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{2.974160in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{2.973976in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{2.973607in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.973423in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{2.973239in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{2.972871in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{2.972687in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{2.972503in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.972135in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{2.971950in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{2.971766in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{2.971214in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{2.971030in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{2.970846in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{2.970662in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{2.970477in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{2.970293in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{2.970109in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.969925in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{2.969741in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.969189in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{2.969005in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{2.968268in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{2.968084in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{2.967900in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{2.967716in}{1.365859in}}%
\pgfpathlineto{\pgfqpoint{2.967532in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{2.967163in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{2.966795in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{2.966611in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{2.966243in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.965874in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.965690in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{2.965506in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{2.965322in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{2.964954in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{2.964770in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.964586in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{2.964402in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{2.964217in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{2.963849in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{2.963665in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.963481in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{2.963297in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.963113in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{2.962929in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.962744in}{1.382489in}}%
\pgfpathlineto{\pgfqpoint{2.962560in}{1.383626in}}%
\pgfpathlineto{\pgfqpoint{2.962376in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{2.962192in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{2.962008in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{2.961824in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{2.961456in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{2.961272in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{2.961087in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{2.960903in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{2.960719in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{2.960351in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{2.960167in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{2.959983in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{2.959799in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{2.959614in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{2.959430in}{1.386753in}}%
\pgfpathlineto{\pgfqpoint{2.958878in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{2.958694in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{2.958510in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{2.958326in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{2.957957in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{2.957773in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{2.957589in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{2.957221in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{2.957037in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{2.956853in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{2.956300in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{2.956116in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{2.955932in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{2.955564in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{2.955196in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{2.954827in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{2.954643in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{2.954459in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{2.954275in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{2.953907in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{2.953723in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{2.953538in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{2.953354in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{2.953170in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{2.952986in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{2.952802in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{2.952618in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{2.952434in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{2.952066in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{2.951881in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{2.951697in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{2.951145in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{2.950961in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{2.950777in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{2.950040in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{2.949856in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{2.949672in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{2.949120in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{2.948936in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{2.948751in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{2.948567in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{2.948199in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{2.947463in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{2.947094in}{1.421150in}}%
\pgfpathlineto{\pgfqpoint{2.946910in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{2.946542in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{2.946358in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{2.946174in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{2.945990in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{2.945805in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{2.945621in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{2.945437in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{2.945253in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{2.945069in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{2.944885in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{2.944701in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{2.944517in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{2.943780in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{2.943596in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{2.943412in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{2.943228in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{2.943044in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{2.942307in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{2.942123in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{2.941571in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{2.941387in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{2.940650in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{2.940466in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{2.940098in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{2.939730in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{2.939545in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{2.939177in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{2.938993in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{2.938625in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{2.938072in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{2.937888in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{2.937336in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{2.937152in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{2.936968in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{2.936784in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{2.936600in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{2.936415in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{2.936047in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{2.935679in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{2.935311in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{2.935127in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{2.934942in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{2.934758in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{2.934574in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{2.934390in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{2.934022in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{2.933838in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{2.933654in}{1.454693in}}%
\pgfpathlineto{\pgfqpoint{2.933470in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{2.933285in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{2.933101in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{2.932917in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{2.932549in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{2.932365in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{2.931997in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{2.931812in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{2.931444in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{2.931260in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{2.931076in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{2.930892in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{2.930524in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{2.930339in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{2.930155in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{2.929971in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{2.929787in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{2.929419in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{2.929235in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{2.928867in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{2.928682in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{2.928498in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{2.928314in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{2.927946in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{2.927762in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{2.927394in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{2.927209in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{2.927025in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{2.926841in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{2.926657in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{2.926473in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{2.926105in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{2.925368in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{2.925000in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{2.924448in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{2.924079in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{2.923895in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{2.923711in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{2.923527in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{2.922975in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{2.922791in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{2.922606in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{2.922054in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{2.921502in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{2.921134in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{2.920949in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{2.920765in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{2.920397in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{2.920029in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{2.919845in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{2.919476in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.919108in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{2.918924in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{2.918740in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{2.918004in}{1.518085in}}%
\pgfpathlineto{\pgfqpoint{2.917819in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{2.917635in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{2.917451in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{2.917267in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{2.917083in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{2.916899in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{2.916531in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{2.915978in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{2.915794in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{2.915426in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{2.915242in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{2.915058in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.914873in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.914689in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.914505in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{2.914321in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{2.914137in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{2.913953in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{2.913401in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{2.913216in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{2.913032in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{2.912848in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{2.912664in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.912480in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.912296in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{2.912112in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.911928in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{2.911743in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{2.911559in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{2.911375in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{2.910823in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{2.910639in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{2.910455in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{2.910271in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.910086in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{2.909902in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.909718in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{2.908982in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{2.908245in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.908061in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.907509in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.906956in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{2.906772in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{2.906588in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{2.906220in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{2.905668in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{2.905299in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{2.905115in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{2.904931in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.904563in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{2.904379in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{2.904195in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{2.904010in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{2.903826in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.903642in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.902906in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{2.902722in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{2.902537in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.902169in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{2.901801in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.900880in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{2.900696in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{2.900512in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{2.900144in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{2.899960in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{2.899776in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{2.899592in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{2.899407in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{2.899223in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{2.899039in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{2.898855in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.898671in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.898303in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.898119in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{2.897935in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.897750in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.897014in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{2.896462in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.896277in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{2.896093in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{2.895725in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{2.895173in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.894620in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.893884in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{2.893332in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.893147in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.892963in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.892779in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{2.892595in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.892411in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.892043in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.891859in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.891674in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{2.891490in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{2.891306in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.891122in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{2.890938in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{2.890754in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{2.890570in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{2.890386in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{2.890202in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{2.890017in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.889833in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{2.889649in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.889465in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.889281in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{2.889097in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{2.888913in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{2.888729in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.888176in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.887808in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.887624in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.887440in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.887256in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.887071in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.886887in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.886703in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.886519in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.886151in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{2.885783in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{2.885414in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{2.885230in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.884862in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{2.884678in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.884126in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{2.883941in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{2.883205in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.883021in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.882837in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.882284in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.882100in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.881916in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.881732in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.881548in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.881364in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.881180in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.880996in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.880811in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{2.880443in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.879891in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.879707in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{2.879338in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{2.879154in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.878970in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{2.878418in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.878234in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{2.878050in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.877681in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.877497in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.877313in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.877129in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.876945in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.876761in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{2.876577in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.876393in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.876024in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.875840in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{2.875656in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.875472in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.875288in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{2.875104in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.874920in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.874736in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{2.874551in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.873999in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.873263in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.873078in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.872710in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.872526in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.871974in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{2.871790in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.871605in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{2.871421in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.871237in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.871053in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.870869in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.870685in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.870501in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{2.870317in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{2.869580in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.869396in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.869212in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{2.869028in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{2.868660in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.868291in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{2.867371in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.867187in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.866266in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{2.865898in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.865714in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{2.865530in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.865345in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.864977in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.864793in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.864425in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.864241in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.863872in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.863320in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.863136in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.862768in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.862584in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.862400in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.862215in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.862031in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.861847in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.861663in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.861479in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.861295in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.861111in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.860927in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.860742in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.860558in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.860190in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.859822in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.859454in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.859270in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.859085in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.858901in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.858533in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.858165in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.857981in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.857797in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.857612in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.857428in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.856876in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.856692in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.856508in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.856139in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.855771in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.855219in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.854851in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.854482in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.854298in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{2.854114in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.853930in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.853746in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.853562in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.853378in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.853194in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.852641in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.852273in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.852089in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.851905in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.851721in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.851536in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.851352in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.850432in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.850248in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.850064in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.849695in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.849511in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.849327in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.849143in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.848959in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.848775in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.848591in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.848406in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.848222in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.848038in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.847670in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.847302in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.847118in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.846934in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.846381in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.846197in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.846013in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.845829in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{2.845645in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.845461in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.845276in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.844908in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.844724in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.844540in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.844356in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.844172in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.843803in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.843619in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.843251in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.843067in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.842146in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.841962in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.841594in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.841410in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.841226in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.840489in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.840305in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.840121in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.839937in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.839753in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.839569in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{2.839385in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{2.839201in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{2.839016in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.838832in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.838648in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.838464in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.838280in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.838096in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.837912in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.837728in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.837543in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.837359in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.837175in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.836623in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.836439in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.836255in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.836070in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.835886in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.835702in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.835334in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.834966in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.834598in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.834229in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.834045in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.833861in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.833677in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.833309in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.832940in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.832388in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.832204in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.831652in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.831468in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.830731in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.830179in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.829626in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.829074in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.828890in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.828337in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.828153in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.827969in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.827785in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.827601in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.827417in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.827233in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.827049in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.826865in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.826680in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.826496in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{2.826312in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.826128in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.825944in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.825760in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.825207in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.825023in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.824839in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.824655in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.824471in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{2.824287in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.823919in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.823735in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.823366in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.823182in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.822262in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.821893in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.821709in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.821525in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.821341in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.820604in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.820236in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.820052in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{2.819500in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.819316in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.819132in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.818947in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.818763in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.818579in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.818211in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.817659in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.817290in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.817106in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.816922in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.816738in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.816554in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.816370in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.816186in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.815817in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.815633in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.815449in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.815265in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.815081in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.814897in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.814529in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.814344in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.813976in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.813792in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.813424in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.813240in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.813056in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.812871in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.812687in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.812503in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.812135in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{2.811951in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.811767in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.811583in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.811399in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.811214in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.811030in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{2.810662in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.810478in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.810294in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{2.809741in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{2.809557in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{2.809189in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.809005in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.808637in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.807716in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.807532in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{2.806980in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{2.806796in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{2.806427in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.806059in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.805875in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{2.805691in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.805507in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.805323in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.805138in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.804954in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{2.804402in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.804218in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{2.803850in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.803481in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{2.803297in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{2.803113in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{2.802745in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{2.802377in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{2.802193in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{2.802008in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.801456in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.801272in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.801088in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{2.800535in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{2.800351in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{2.800167in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{2.799799in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.799615in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{2.799247in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{2.798878in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{2.798510in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.798326in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.797774in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.797590in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.797221in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.796669in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.796301in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.796117in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.795933in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.795748in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.795380in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.795012in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.794644in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.794460in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.794275in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.794091in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.792987in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.792802in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.792434in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.791882in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.791698in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.790961in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.790593in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.790409in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.790225in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.789857in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.789672in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.789488in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.788936in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.788752in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.788568in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.788384in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{2.788200in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.787831in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.787647in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.787095in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.786911in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.786358in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.785806in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.785622in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.785254in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.784885in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.784149in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{2.783965in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.783781in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.783597in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.783412in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.783228in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.782492in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.782308in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.782124in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.781939in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.781755in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.781571in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.781203in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.780835in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.780651in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.780282in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.779914in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.779362in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.778994in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.778809in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.778441in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.778073in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.777889in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.777705in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.777521in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.776784in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.776600in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.776232in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.775864in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.775495in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.775127in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.774943in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.774759in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.774575in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.774391in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.774206in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.773654in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.773470in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.773286in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.773102in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.772734in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.772365in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.772181in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.771997in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.771813in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.771629in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.771445in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.771261in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.771076in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.770892in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.770524in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.770340in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.770156in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.769603in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.769235in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.769051in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{2.768867in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.768683in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.768499in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.768315in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.767762in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.767394in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.767210in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.767026in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.766842in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.766658in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.766473in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.766289in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.766105in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.765921in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.765553in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.765369in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.764816in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.764632in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.764264in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.764080in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.763712in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.763528in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.763159in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.762975in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.762607in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.762423in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.762239in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.761870in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.761686in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.761502in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.761318in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.761134in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.760950in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.760582in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.760398in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.759477in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.759293in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.759109in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.758925in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.758556in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.758188in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.758004in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.757636in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.757267in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.757083in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.756347in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.756163in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.755979in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.755610in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.755426in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.754874in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.754322in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.753217in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.753033in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.752665in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.752480in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.751928in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.751376in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.750823in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.750639in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.750455in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.750271in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.750087in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.749903in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.749719in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.749534in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.749350in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.749166in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.748982in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.748798in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.748614in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.748430in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.748246in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.748062in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.747877in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.747693in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.747509in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.747141in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.746589in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.746404in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.746220in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.745484in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.745116in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.744563in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.743827in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.743643in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.743459in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.743274in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.743090in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.742906in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.742722in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.742538in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.742170in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.741986in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.741801in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.741617in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.741433in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.741249in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.740881in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.740329in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.740144in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.739960in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.739776in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.739592in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.739408in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.739224in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.739040in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.738856in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.738671in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.738487in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.738303in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.737935in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.737751in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.737567in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.737383in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.737199in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.737014in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.736830in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.736646in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.736462in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.735726in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.735541in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.735173in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.734989in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.734805in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.734253in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.734068in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.733700in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.733516in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.733332in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.733148in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.732780in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.732596in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.732411in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.732227in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.732043in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.731859in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.731675in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.731307in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.730938in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.730754in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.730386in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.730018in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.729650in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.729466in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.728913in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.728729in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.728545in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.727993in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.727440in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.727256in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.727072in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.726888in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.726704in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.726520in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.726151in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.725967in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.725783in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.725599in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.725415in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.725231in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.725047in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.724863in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.724678in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.724494in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.724310in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.723942in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.723758in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.723574in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.723390in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.723021in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.722837in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.722653in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.722285in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.721733in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.721548in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.720812in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.720628in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.720260in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.720075in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.719891in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.719707in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.719339in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.719155in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.718971in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.718234in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.717866in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.717682in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.716945in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.716577in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.716393in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.716209in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.716025in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.715841in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.715657in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.715472in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.715104in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.714736in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.714552in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.714368in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.714184in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.713999in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.713815in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.713263in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.712711in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.712527in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.711790in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.711422in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.711238in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.711054in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.710869in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.710685in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.710501in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.710133in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.709581in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.709397in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.709212in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.709028in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.708844in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.708660in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.708108in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.707739in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.707371in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.707003in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.706819in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.706451in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.706266in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.706082in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.705898in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.705530in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.705346in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.705162in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.704978in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.704794in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{2.704609in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.704425in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.704241in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.704057in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.703689in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.703505in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.703321in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.703136in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.702952in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.702768in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.702584in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.702400in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.702216in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.701848in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.701664in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.701479in}{1.656666in}}%
\pgfpathlineto{\pgfqpoint{2.701295in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.701111in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.700927in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{2.700743in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.700559in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.700375in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.700191in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.700006in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.699822in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.699638in}{1.658513in}}%
\pgfpathlineto{\pgfqpoint{2.699454in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.699086in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.698902in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.698533in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.698349in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.698165in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.697797in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.697613in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.697245in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.696876in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.696692in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.696508in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.696324in}{1.660930in}}%
\pgfpathlineto{\pgfqpoint{2.696140in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.695956in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.695772in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.695219in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{2.695035in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.694667in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.694299in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{2.694115in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.693931in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.693746in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.693562in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.693194in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.693010in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.692826in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.692642in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.692458in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.692089in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.691721in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.691353in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.690985in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.690616in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.690064in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.689880in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.689512in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.689328in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.688591in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.688407in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.688223in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{2.688039in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.687670in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.687486in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.687118in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.686566in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.686382in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.686198in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.685645in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.685461in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.685093in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{2.684909in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.684725in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.684540in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.684356in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.683620in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.683436in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.683252in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.683067in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.682699in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.682515in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.682331in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.681963in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.681595in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.680858in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.680674in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.680490in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.680306in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.679937in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.679753in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.679569in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.679385in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.679017in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.678833in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.678465in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.678280in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.678096in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.677912in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.677728in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.677176in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.676807in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.676623in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.676439in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.675887in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.675519in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.675334in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.675150in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.674598in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.674414in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.674230in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.674046in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.673677in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.673493in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.673309in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.673125in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.672757in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.672389in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.672020in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.671652in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.671468in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.671100in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.670916in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.670547in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.670363in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.670179in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.669811in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.669627in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.669443in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.669259in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.668706in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.668522in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.668338in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.668154in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.667970in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.667786in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.667417in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.667233in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.667049in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.666681in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.666497in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.666313in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.666129in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.665944in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.665760in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.665024in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.664840in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.664656in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.664287in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.664103in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.663919in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.663735in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.663367in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.663183in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.662998in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.662262in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.661894in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.661526in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.661157in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.660973in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.660789in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.660605in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.660237in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.659868in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.659500in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.659316in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.658948in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.658764in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.658580in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.658396in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.658027in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.657843in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.657659in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.657475in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.657291in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.657107in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.656923in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.656738in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.656554in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.656370in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.656186in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.656002in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.655818in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.655634in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.655265in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.655081in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.654897in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.654713in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.654529in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.654345in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.654161in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.653977in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.653793in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.653608in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.653424in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.653240in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.653056in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.652872in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.652688in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.652504in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.652320in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.652135in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.651767in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.651583in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.651399in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.651215in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.650847in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.650663in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.650478in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.650110in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.649926in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.649742in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.649558in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.649374in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.649190in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.649005in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.648821in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.648637in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.648085in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.647901in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.647717in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.647532in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.647348in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.647164in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.646980in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.646612in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.646060in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.645875in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.645691in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.645507in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.645323in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.644955in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.644771in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.644587in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.644402in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.644034in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.643850in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.643666in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.643482in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.643298in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.642745in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.642561in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.642193in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.642009in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.641825in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.641641in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.641457in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.641088in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.640536in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.640352in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.640168in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.639615in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.639431in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.639063in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.638879in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.638142in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.637958in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.637774in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.637222in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.636854in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.636669in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.636485in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.636301in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.636117in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.635933in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.635565in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.635381in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.635197in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.635012in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.634828in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.634460in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.634276in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.634092in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.633908in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.633539in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.633355in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.633171in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.632987in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.632803in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.632619in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.632066in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.631882in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.631514in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.631330in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.631146in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.630962in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.630778in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.630594in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.630409in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.629857in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.629489in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.629305in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.628936in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.628752in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.628568in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.628384in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.628200in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.628016in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.627832in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.627648in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.627464in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.627279in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.626911in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.626727in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.626543in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.626359in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.626175in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.625991in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.625806in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.625622in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.625254in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.625070in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.624702in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.624518in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.624333in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.623965in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.623781in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.623597in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.623229in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.622861in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.622676in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.622492in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.622308in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.622124in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.621940in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.621756in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.621572in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.621203in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.620835in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.620651in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.620467in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.620283in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.620099in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.619915in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.619730in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.619546in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.619362in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.619178in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.618626in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.618442in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.618073in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.617153in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.616969in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.616785in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.616600in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.616416in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.616232in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.616048in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.615864in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.615680in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.615312in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.614943in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.614759in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.614575in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.614207in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.614023in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.613839in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.613470in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.613286in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.613102in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.612734in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.612550in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.612366in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.611813in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.611629in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.611261in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.610709in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.609972in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.609236in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.609052in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.608867in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.608683in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.608131in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.607947in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.607763in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.607579in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.607395in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.607026in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.606842in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.606474in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.606290in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.606106in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.605737in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.605185in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.605001in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.604633in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.604264in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.604080in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.603896in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.602792in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.602607in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.602423in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.602239in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.601871in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.601687in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.601319in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.601134in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.600950in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.600766in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.600582in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.600214in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.599293in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.599109in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.598925in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.598741in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.598373in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.598189in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.597452in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.597268in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.597084in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.596900in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.596716in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.596531in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.596347in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.595979in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.595795in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.595611in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.595427in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.595243in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.594874in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.594690in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.594506in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.594322in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.594138in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.593954in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.593770in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.593401in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.592481in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.592297in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.592113in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.591929in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.591560in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.591376in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.591192in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.591008in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.590824in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.590456in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.590271in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.590087in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.589903in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.589719in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.589351in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.589167in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.588983in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.588798in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.588614in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.588430in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.588062in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.587878in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.587694in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.587141in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.586957in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.586589in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.586405in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.585668in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.585484in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.585300in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.584564in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.584380in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.584196in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.583459in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.583275in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.583091in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.582723in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.582538in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.582354in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.582170in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.581986in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.581802in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.581434in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.581065in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.580881in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.580513in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.580329in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.579961in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.579777in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.579593in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.579224in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.578856in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.578488in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.578304in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.578120in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.577751in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.577567in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.577199in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.577015in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.576647in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.576463in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.576278in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.576094in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.575910in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.575726in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.575358in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.575174in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.574805in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.574621in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.574437in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.574069in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.573701in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.573517in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.573332in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.573148in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.572780in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.572596in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.572412in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.572228in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.572044in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.571860in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.571675in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.570939in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.570202in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.570018in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.569834in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.569466in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.568729in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.568545in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.568361in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.567993in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.567625in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.567441in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.567072in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.566520in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.566336in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.566152in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.565968in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.565784in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.565599in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.565415in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.565231in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.564863in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.564495in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.564311in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.564127in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.563942in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.563574in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.563390in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.562838in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.562654in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.562469in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.562285in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.561549in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.561365in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.561181in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.560996in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.560812in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.560628in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.560444in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.560260in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.560076in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.559892in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.559339in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.559155in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.558971in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.558787in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.557866in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.557314in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.557130in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.556762in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.556578in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.556209in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.556025in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.555841in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.555657in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.555473in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.554736in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.554552in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.554368in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.554184in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.554000in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.553816in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.553632in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.553448in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.553263in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.553079in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.552895in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.552343in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.551975in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.551791in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.551422in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.551238in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.551054in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.550686in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.550502in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.550133in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.549581in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.549397in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.549213in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.549029in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.548845in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.548476in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.548292in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.548108in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.547740in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.547372in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.546819in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.546635in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.546451in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.545899in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.545715in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.545346in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.545162in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.544978in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.544794in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.544242in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.543873in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.543505in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.543321in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.543137in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.542769in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.542585in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.542400in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.542216in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.542032in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.541848in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.540191in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.539823in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.539639in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.539455in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.539270in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.539086in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.538350in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.538166in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.537982in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.537613in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.537429in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.536877in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.536693in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.536509in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.536140in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.535956in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.535220in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.535036in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.534667in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.534299in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.534115in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.533931in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.533747in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.533563in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.533379in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.533195in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.533010in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.532458in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.532274in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.532090in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.531722in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.531537in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.531169in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.530433in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.530249in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.529880in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.529696in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.529512in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.529328in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.528960in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.528776in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{2.528039in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.527671in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.526934in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.526750in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.526566in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.526014in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.525830in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.525646in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.525462in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.525277in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.524725in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.524541in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.523804in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.523252in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.522884in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.522516in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.522331in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.522147in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.520674in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.520490in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.520122in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.519754in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.519201in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.519017in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.518833in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.518649in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.518465in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.518281in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.518097in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.517913in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.517728in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.517544in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.517360in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.517176in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.516808in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.516624in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.516440in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.516256in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.516071in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.515887in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.515519in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.515151in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.514967in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.514414in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.514046in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.513862in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.513678in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.513310in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.512941in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.512573in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.512021in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.511837in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.511653in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.511468in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.511284in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.511100in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.510732in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.510548in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.510180in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.509995in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.509811in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.509443in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.509259in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.508891in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.508338in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.508154in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.507970in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.507786in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.507418in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.507050in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.506865in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.506129in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.505945in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.505761in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.505577in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.505393in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.505208in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.505024in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.504840in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.504472in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.504288in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.504104in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.503735in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.502999in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.502631in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.502447in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.502262in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.501894in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.501710in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.501158in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.500605in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.500421in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.500053in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.499685in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.499501in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.499317in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.499132in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.498948in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.498580in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.498396in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.498212in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.497291in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.496923in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.496187in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.496002in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.495818in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.495266in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.495082in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.494898in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.494714in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.494529in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.494161in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.493425in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.493241in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.493057in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.492872in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.492688in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.492504in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.492320in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.491952in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.491768in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.491584in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.491215in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.490847in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.490295in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.490111in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.489927in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.489742in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.489558in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.489374in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.489190in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.489006in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.488822in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.488638in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.488269in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.488085in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.487349in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.487165in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.486796in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.486612in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.486244in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.485692in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.484955in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.484771in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.483851in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.483666in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.483482in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.483298in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.483114in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.482378in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.482194in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.481641in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.481457in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.481273in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.481089in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.480721in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.480352in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.478695in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.478511in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.478327in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.478143in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.477591in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.477406in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.477222in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.477038in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.476486in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.476302in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.476118in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.475933in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.475749in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.475381in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.475013in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.474829in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.474645in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.474460in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.474276in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.474092in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.473908in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.473724in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.473540in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.473356in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.472988in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.472803in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.472435in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.472067in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.471883in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.471330in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.470778in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.470410in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.470226in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.469858in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.469673in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.469489in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.469121in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.468569in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.468385in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.468200in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.468016in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.467648in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.467096in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.466912in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.466359in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.465991in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.465623in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.465439in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.465070in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.464886in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.464702in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.464334in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.464150in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.463966in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.463597in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.463413in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.463045in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.462861in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.462677in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.462493in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.462309in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.462125in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.461940in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.461572in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.461388in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.460652in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.459731in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.459547in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.458994in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.458626in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.458442in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.458258in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.458074in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.457706in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.457337in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.456417in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.456049in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.455680in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.455128in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.454944in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.454760in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.454207in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.454023in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.453839in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.453287in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.453103in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.452919in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.452550in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.452182in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.451998in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.451630in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.451446in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.451077in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.450893in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.450525in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.450341in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.449973in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.449420in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.449236in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.449052in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.448684in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.448500in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.448316in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.448131in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.447763in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.447395in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.447211in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.447027in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.446659in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.446290in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.446106in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.445922in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.445554in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.445370in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.445001in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.444449in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.443344in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.442976in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.442792in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.442608in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.442056in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.441871in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.441503in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.441319in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.440951in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.440583in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.440398in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.440030in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.439846in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.439478in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.439294in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.438741in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.437821in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.437453in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.437268in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.436900in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.436532in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.436348in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.435980in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.435795in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.435059in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.434875in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.434691in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.434323in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.434138in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.433954in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.433402in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.433218in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.432850in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.432665in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.432297in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.431745in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.431193in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.431008in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.430824in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.430456in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.430088in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.429720in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.429535in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.429351in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.429167in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.428799in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.428615in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.428431in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.428247in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.427510in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.427142in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.426958in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.426774in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.426590in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.426405in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.426221in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.426037in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.425301in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.425117in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.424932in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.424380in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.424196in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.424012in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.423644in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.422907in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.422723in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.422539in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.422355in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.422171in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.421987in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.421802in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.421250in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.421066in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.420698in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.420514in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.420145in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.419777in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.419593in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.419409in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.419041in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.418857in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.418488in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.417936in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.417568in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.417384in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.416463in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.416095in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.415911in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.415726in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.415358in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.415174in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.414622in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.414254in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.413885in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.413701in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.413333in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.413149in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.412781in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.412228in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.411860in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.411676in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.411308in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.411124in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.410571in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.410203in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.409098in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.408730in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.408546in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.407809in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.407441in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.407257in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.406705in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.406336in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.405784in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.405600in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.405416in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.404679in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.404127in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.403575in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.403391in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.403206in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.402838in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.402470in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.402286in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.402102in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.400997in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.400813in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.400629in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.400076in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.399892in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.399708in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.399524in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.398603in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.398051in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.397867in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.397683in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.397315in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.396946in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.396762in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.396210in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.395842in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.395658in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.395473in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.395289in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.394737in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.394553in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.394185in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.393816in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.393264in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.393080in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.392896in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.392527in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.391975in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.391791in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.391607in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.391239in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.390870in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.390318in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.390134in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.389582in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.389213in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.389029in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.388845in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.388477in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.388109in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.387925in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.387740in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.387556in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.387004in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.386820in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.386452in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.386267in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.385715in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.385347in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.384794in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.384426in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.384058in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.383506in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.383322in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.382953in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.382401in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.381849in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.381480in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.380376in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.380007in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.378903in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.378534in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.377982in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.377798in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.377614in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.377430in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.377061in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.376877in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.376693in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.376509in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.375957in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.375589in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.375220in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.374668in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.374300in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.374116in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.373747in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.373563in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.373379in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.373195in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.372090in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.371906in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.371538in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.371170in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.370986in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.370249in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.369881in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.369328in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.368960in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.368776in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.368040in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.367487in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.366935in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.366567in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.366383in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.365830in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.365278in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.364910in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.364725in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.364357in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.363805in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.363437in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.363253in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.363068in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.362700in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.362516in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.362332in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.362148in}{1.696747in}}%
\pgfpathlineto{\pgfqpoint{2.361964in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.361595in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.361227in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.361043in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.360859in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.360491in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.359754in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.358281in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.358097in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.357729in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.357545in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.357177in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.356808in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.356440in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.356072in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.355888in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.355704in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.355520in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.355335in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.354783in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.353678in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.352574in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.352021in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.351653in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.351469in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.351285in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.350732in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.350364in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.350180in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.349996in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.349444in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.349075in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.348707in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.348155in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.347787in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.347418in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.346682in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.346498in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.346129in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.345945in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.345761in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.345393in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.345025in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.344657in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.344472in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.344288in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.343920in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.343736in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.343552in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.343184in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.342447in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.342263in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.341711in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.341526in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.341158in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.340238in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.339869in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.339501in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.339133in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.338949in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.338396in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.338028in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.337660in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.337292in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.337108in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.336924in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.335635in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.334714in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.334346in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.333978in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.333793in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.333609in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.333425in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.333241in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.332873in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.332689in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.332505in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.332321in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.331216in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.331032in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.330663in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.330295in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.329927in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.329559in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.329375in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.328454in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.328270in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.328086in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.327902in}{1.697174in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.327349in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.326797in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.326245in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.325876in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.325692in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.325140in}{1.693621in}}%
\pgfpathlineto{\pgfqpoint{2.324956in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.324588in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.324403in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.324219in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.324035in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.323851in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.322930in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.322746in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.322378in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.321826in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.321273in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.321089in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.320721in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.320169in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.319985in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.319616in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.318512in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.318143in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.317775in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.317591in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.317407in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.317223in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.317039in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.316855in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.316302in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.315750in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.315197in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.315013in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.314829in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.313909in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.313724in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.313540in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.312988in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.312620in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.312436in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.312252in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.311883in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.311515in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.311331in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.310779in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.310594in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.310042in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.309858in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.309490in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.308937in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.308385in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.308201in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.308017in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.307280in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.307096in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.306912in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.306728in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.306360in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.306176in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.305991in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.305623in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.305439in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.305255in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.304887in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.304519in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.303414in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.303046in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.302677in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.302493in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.301941in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.301757in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.301573in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.301204in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.300652in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.300100in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.299547in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.299363in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.299179in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.298995in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.298443in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.298258in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.297522in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.297338in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.296786in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.296049in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.295865in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.295313in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.295128in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.294944in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.294576in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.294024in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.293656in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.293471in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.292919in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.292551in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.291998in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.291814in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.291446in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.291262in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.290710in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.290341in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.289789in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.289421in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.289237in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.289053in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.288868in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.288316in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.288132in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.287580in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.287395in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.286475in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.285738in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.284818in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.284634in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.284265in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.284081in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.283529in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.283161in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.282977in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.282792in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.282424in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.281688in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.281504in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.280951in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.280767in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.280583in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.280399in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.280215in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.279662in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.279478in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.279110in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.278742in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.278374in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.277085in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.276901in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.276532in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.276348in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.275980in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.275796in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.275428in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.274691in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.274323in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.274139in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.273955in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.273771in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.273218in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.273034in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.272850in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.272666in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.272482in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.272114in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.271929in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.271745in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.271561in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.271377in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.269904in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.269720in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.269536in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.268799in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.268431in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.268247in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.268063in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.267695in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.267511in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.267326in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.267142in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.266958in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.266590in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.266038in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.265301in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.265117in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.264933in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.264749in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.264381in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.263828in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.263276in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.263092in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.262723in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.262171in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.261987in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.261619in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.260882in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.260330in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.259778in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.259593in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.259225in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.259041in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.258857in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.258489in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.258121in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.257752in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.257568in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.256648in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.255911in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.254990in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.254806in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.254622in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.254254in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.253702in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.252965in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.252781in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.252597in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.252045in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.251860in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.251124in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.249651in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.249467in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.249283in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.248730in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.248546in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.248362in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.248178in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.247442in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.247073in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.246521in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.246337in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.246153in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.245969in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.245600in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.245416in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.245232in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.244680in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.244312in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.243759in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.243391in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.243023in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.242102in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.241734in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.241550in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.240997in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.240813in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.240629in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.240445in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.240077in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.239340in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.237867in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.237683in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.237499in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.237315in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.237131in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.236394in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.236210in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.236026in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.235658in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.235474in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.234921in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.234553in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.234369in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.234185in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.233817in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.232896in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.232712in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.232528in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.232344in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.231976in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.231791in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.231607in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.231239in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.230687in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.230503in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.230134in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.229950in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.229398in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.229030in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.228846in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.228661in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.228477in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.228293in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.227373in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.227004in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.226452in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.226084in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.225900in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.225531in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.225347in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.224611in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.224427in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.224058in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.223874in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.223506in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.222770in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.222401in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.221849in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.221665in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.221481in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.221113in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.220928in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.220744in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.220560in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.220192in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.219455in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.219087in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.218351in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.217983in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.217798in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.217614in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.217430in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.217062in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.216878in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.216694in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.216510in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.216325in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.216141in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.215773in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.215589in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.215221in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.214668in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.214116in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.213932in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.213380in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.213011in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.212827in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.212459in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.212275in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.212091in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.211907in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.211354in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.210986in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.210802in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.210618in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.210250in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.210065in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.209513in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.209329in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.209145in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.208961in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.208777in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.208592in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.208408in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.208040in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.207856in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.207672in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.207488in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.207120in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.206935in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.206383in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.206199in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.205831in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.205647in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.205462in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.204726in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.204542in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.204358in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.203621in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.203253in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.203069in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.202885in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.202701in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.202517in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.202332in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.201964in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.201780in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.201228in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.201044in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.200859in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.200307in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.199939in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.199202in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.198834in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.198650in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.198466in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.198098in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.197545in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.197361in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.196993in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.196809in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.196441in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.196256in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.195704in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.195336in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.195152in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.194599in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.193679in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.193311in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.192574in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.192022in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.191838in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.191469in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.191101in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.190917in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.190365in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.190181in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.189996in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.189628in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.189444in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.189260in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.188708in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.188523in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.188155in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.187971in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.187787in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.187419in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.187051in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.186498in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.186314in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.185946in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.185209in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.184473in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.184105in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.183736in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.183552in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.183368in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.183184in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.182448in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.182079in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.181343in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.180975in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.180790in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.180238in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.180054in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.179870in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.179686in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.179318in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.179133in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.178581in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.178213in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.178029in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.177660in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.177476in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.177292in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.177108in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.176924in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.176556in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.176372in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.175267in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.174899in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.174715in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.174346in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.174162in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.173794in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.173242in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.172689in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.172505in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.171953in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.171216in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.170848in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.170296in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.170112in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.169927in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.169743in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.169375in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.168823in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.168639in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.168086in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.167534in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.167166in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.166797in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.166613in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.166429in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.165693in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.165324in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.164772in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.163667in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.163483in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.163299in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.162747in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.162563in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.162379in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.162194in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.162010in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.161642in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.161274in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.160906in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.160537in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.160169in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.159985in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.159801in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.159433in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.159249in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.158880in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.158696in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.158512in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.158328in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.158144in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.157960in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.157776in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.157591in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.157407in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.157039in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.156671in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.155934in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.155566in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.155382in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.154461in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.154277in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.153909in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.153725in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.153173in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.151516in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.150595in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.150411in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.150227in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.149674in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.149490in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.149122in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.148938in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.148754in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.148017in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.147649in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.147281in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.146728in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.146176in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.145808in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.145440in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.144887in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.144703in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.144519in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.144335in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.143967in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.143783in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.143414in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.143230in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.142678in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.142310in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.142125in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.141573in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.141389in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.140837in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.140468in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.140284in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.140100in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.139732in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.139548in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.138811in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.138627in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.137891in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.137338in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.136970in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.136786in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.136602in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.136234in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.135865in}{1.708402in}}%
\pgfpathlineto{\pgfqpoint{2.135681in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{2.135497in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.135129in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.134761in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.134577in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.134392in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.134208in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.134024in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.133840in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.133288in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.133104in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.132735in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.132551in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.132367in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.131999in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.131631in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.131447in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.131262in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.130710in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.130526in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.130158in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.129974in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.129605in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.129421in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.129237in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.129053in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.128685in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.128501in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.127764in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.127212in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.126844in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.126107in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.125923in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.125186in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.125002in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.124082in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.123898in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.123345in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.122425in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.122241in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.122056in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.121320in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.120399in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.120215in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.119295in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.118926in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.118558in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.118374in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.118190in}{1.706697in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.117453in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.117269in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.116901in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.116533in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.115981in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.115612in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.115244in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.114692in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.114508in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.113955in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.113771in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.113587in}{1.706413in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{1.705986in}}%
\pgfpathlineto{\pgfqpoint{2.113035in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.112851in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.112298in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.111930in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.111746in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.111378in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.111193in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.110825in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.110641in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.110089in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.109720in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.108984in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.108432in}{1.701580in}}%
\pgfpathlineto{\pgfqpoint{2.108248in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.108063in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.107879in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.107695in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.107143in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.106959in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.106590in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.106406in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.104565in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.103829in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.103645in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.103460in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.103276in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.103092in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.102356in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.101435in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.100883in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.100699in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.100330in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.099962in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.099778in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.099594in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.099410in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.099226in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.099042in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.098673in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.097569in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.097385in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.097200in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.096280in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.096096in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.095727in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.094991in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.094254in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.094070in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.093886in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.093518in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.093150in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.092597in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.092413in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.092229in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.091493in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.090940in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.090756in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.089651in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.089283in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.089099in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.088731in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.088547in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.088363in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.088179in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.087994in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.087626in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.087442in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.087258in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.087074in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.086890in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.086521in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.086337in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.086153in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.085417in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.085233in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.085049in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.084864in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.084496in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.084312in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.083760in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.083576in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.083023in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.082655in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.082471in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.081918in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.081734in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.081550in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.080630in}{1.669173in}}%
\pgfpathlineto{\pgfqpoint{2.080446in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.080077in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.078788in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.078604in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.078236in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.078052in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.077868in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.077684in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.077500in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.077131in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.076947in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.076395in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.076211in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.075843in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.075658in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.075474in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.075290in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.075106in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.074922in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.074738in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{2.074370in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{2.074185in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{2.073817in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.073265in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.073081in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.072897in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.072713in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.072160in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.071976in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.071424in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.071055in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{2.070503in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.070319in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.069767in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.069583in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.069214in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.068294in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.067741in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.067189in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.067005in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.066821in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.066452in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.066268in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.066084in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.065532in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.064980in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.063875in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.063691in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.062954in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.062770in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.062586in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.061850in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.061665in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.061481in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.060929in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.060745in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.060561in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.060377in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.060192in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.060008in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.059824in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.058719in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.058535in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.057431in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.056694in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.056510in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.055774in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.055589in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.055405in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.055221in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.054485in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.054301in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.054117in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.053012in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.052828in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.052644in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.052275in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.052091in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.051907in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.051539in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.051171in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.050802in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.050618in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.050066in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.049698in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.049514in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.049145in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.048961in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{2.048593in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.048409in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.048225in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.047856in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.047672in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.047488in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{2.047304in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.047120in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{2.046752in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.046383in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.046199in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.046015in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.045647in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.045279in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.045095in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.044911in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.044358in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.043990in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.043806in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.043438in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.043069in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.042885in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.042701in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.042517in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.042333in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.042149in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.041781in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.041044in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.040860in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.040676in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.040492in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.039939in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.039571in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.039203in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.039019in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{2.038835in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.038650in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.038466in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.038282in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{2.037914in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.037730in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.037546in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.037178in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.036625in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.036257in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.036073in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.034968in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.034600in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.034416in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.034048in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.033863in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.033127in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.032759in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.032390in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.031286in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{2.030917in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.030733in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.030365in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.030181in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{2.029997in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{2.029445in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.029260in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{2.029076in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.028892in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.028708in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.027787in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.027603in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.026683in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{2.026499in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.026315in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.026130in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.025946in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.025394in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.025026in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.024842in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.024473in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.024289in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.023737in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.023369in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.023184in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.022632in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.022448in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.022264in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.021896in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.021343in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.020975in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.020791in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.020239in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.020054in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.019870in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.019686in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.019502in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{2.019134in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{2.018582in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.018397in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.018029in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.017845in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.017661in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.017293in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.016740in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{2.016556in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.015636in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.015267in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.014899in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.014347in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.014163in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.013426in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.013242in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.013058in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.012874in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{2.012506in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.012137in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.011769in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.011585in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.011401in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{2.011217in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.010849in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.010664in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.010480in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{2.010112in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.009928in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.009560in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.009191in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.008639in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.008455in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.008087in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.007903in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.007534in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.006430in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.006061in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.005877in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{2.005693in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.005325in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{2.005141in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.004588in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.004404in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.004036in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.003668in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.003484in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{2.003300in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.002931in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{2.002379in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.002195in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{2.001274in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{2.000906in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{2.000722in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.000170in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.999985in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.999249in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.998881in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.998697in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.998513in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.997960in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.997776in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.997408in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.996303in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.995935in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.995751in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.995567in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.995198in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.994830in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.994462in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.994094in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.993910in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.993725in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.993357in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.993173in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.992989in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.992621in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.992252in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.992068in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.991884in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.991516in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.991332in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.990964in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.990595in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.990411in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.990043in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.989675in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.988938in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.988570in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.987465in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.987097in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.986913in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.986729in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.986545in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.985808in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.985624in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.984888in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.984704in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.984519in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.984335in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.984151in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.983783in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.983599in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.983231in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.983047in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.982678in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.982494in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.982310in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.982126in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.981942in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.981574in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.981389in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.981205in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.980837in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.980469in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.980101in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.979916in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.979732in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.979180in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.978812in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.978628in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.978259in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.977523in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.976971in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.976786in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.976602in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.976050in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.975866in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.975498in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.975314in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.975129in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.974945in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.974393in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.974209in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.973472in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.973288in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.972736in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.972368in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.971631in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.971263in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.971079in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.970895in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.970526in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.970342in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.970158in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.969790in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.969238in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.969053in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.968869in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.968685in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.968317in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.967765in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.967581in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.966476in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.966292in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.966108in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.965923in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.965555in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.965371in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.965003in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.964635in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.963898in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.963714in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.963530in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.963346in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.963162in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.962609in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.961320in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.960584in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.959848in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.959479in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.959295in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.958743in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.958375in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.958190in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.957638in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.957270in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.957086in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.955797in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.955429in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.955060in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.954692in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.954324in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.953772in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.953219in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.952851in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.952483in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.952299in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.951562in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.951378in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.951194in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.950457in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.950273in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.950089in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.948984in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.948432in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.948248in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.948064in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.947696in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.947143in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.946959in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.946775in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.945118in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.944934in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.944566in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.944013in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.943829in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.943645in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.943461in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.943277in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.942540in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.942172in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.941620in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.941436in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.941067in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.939963in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.939594in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.939042in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.937753in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.937017in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.936833in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.936648in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.935912in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.935728in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.935544in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.934991in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.934807in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.934439in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.934071in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.933518in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.933334in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.932414in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.931861in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.931677in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.930941in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.930757in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.930573in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.930388in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.930020in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.929652in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.929284in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.929100in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.927811in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.927443in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.927258in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.927074in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.926338in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.926154in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.925601in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.925049in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.924865in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.924497in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.924128in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.923944in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.923760in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.923576in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.923392in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.923024in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.922655in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.922471in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.922287in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.921735in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.921367in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.920814in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.920630in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.920446in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.920078in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.919710in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.919525in}{1.598533in}}%
\pgfpathlineto{\pgfqpoint{1.919157in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.918605in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.918421in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.918052in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.917868in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.917132in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.916948in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.916211in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.916027in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.915659in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.915291in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.914186in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.913634in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.913449in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.912529in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.911977in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.911608in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.911424in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.910872in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.910688in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.910135in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.909951in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.909399in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.909215in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.909031in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.908478in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.908110in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.907742in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.907558in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.907189in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.907005in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.906821in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.906269in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.906085in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.905901in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.905716in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.905532in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.905348in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.905164in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.904980in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.904612in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.903875in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.903691in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.903507in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.903139in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.902586in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.901850in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.901482in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.900561in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.900377in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.899825in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.898168in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.897983in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.897615in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.897431in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.897063in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.896326in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.896142in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.895774in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.895406in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.895222in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.894853in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.894301in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.894117in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.893933in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.893749in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.893565in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.893380in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.893196in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.892828in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.892644in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.892092in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.891539in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.890987in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.890066in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.889514in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.889330in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.889146in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.888778in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.888593in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.888409in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.888225in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.887305in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.886568in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.886016in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.885463in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.883990in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.883806in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.883622in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.883070in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.882886in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.882702in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.882517in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.882149in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.881965in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.881597in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.881229in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.880676in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.880492in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.879572in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.879203in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.878835in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.878283in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.877730in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.877546in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.876994in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.876626in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.876442in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.876257in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.876073in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.875337in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.874969in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.874416in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.872023in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.871839in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.871470in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.870918in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.870550in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.869997in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.869629in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.869261in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.868524in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.867420in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.867236in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.866683in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.866131in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.865947in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.865579in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.865394in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.865026in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.864842in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.864474in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.864290in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.864106in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.863921in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.863737in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.863369in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.863185in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.863001in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.862817in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.862633in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.862080in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.861712in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.861528in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.860976in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.860791in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.860607in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.860423in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.860055in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.859871in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.859687in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.859503in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.859318in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.858950in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.858582in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.858030in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.857477in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.857293in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.856741in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.856557in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.856373in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.856188in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.855636in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.855268in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.855084in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.854347in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.854163in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.853611in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.853427in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.853243in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.853058in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.852874in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.852322in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.851954in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.851770in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.851585in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.851033in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.850849in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.850665in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.850481in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.849744in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.849560in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.849376in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.849008in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.848455in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.847535in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.847351in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.847167in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.846246in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.846062in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.845325in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.845141in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.844221in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.844037in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.843852in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.843484in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.842932in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.842748in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.842379in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.841827in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.841643in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.841275in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.841091in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.840907in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.840538in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.840170in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.839986in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.839618in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.839434in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.839065in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.838329in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.837592in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.837408in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.837224in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.836856in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.836488in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.836304in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.836119in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.835567in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.835383in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.835015in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.834094in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.833910in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.833542in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.832253in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.832069in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.831885in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.831701in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.831332in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.831148in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.830964in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.830780in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.830228in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.830044in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.828386in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.827282in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.826913in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.826729in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.826177in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.825625in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.825072in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.824336in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.824152in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.823968in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.823783in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.823599in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.823415in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.823231in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.823047in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.822863in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.822126in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.821942in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.821390in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.821206in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.821022in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.820285in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.820101in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.819917in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.819549in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.819180in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.818996in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.818812in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.818628in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.818444in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.818076in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.817892in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.817523in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.816971in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.816787in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.816235in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.815314in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.814946in}{1.617294in}}%
\pgfpathlineto{\pgfqpoint{1.814578in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.814393in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.814209in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.812000in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.811816in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.810895in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.810343in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.810159in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.809238in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.809054in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.808870in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.807949in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.807765in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.807397in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.806844in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.806476in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.806292in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.805372in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.804451in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.804267in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.802978in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.802610in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.802426in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.802242in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.801873in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.801321in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.801137in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.800953in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.800769in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.800400in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.800216in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.799664in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.799480in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.799296in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.799111in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.798927in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.798559in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.798191in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.798007in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.797823in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.797639in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.796902in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.796534in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.796350in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.795613in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.795429in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.795245in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.794877in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.794509in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.794324in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.793772in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.793588in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.793404in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.793220in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.793036in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.792851in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.792483in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.792299in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.792115in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.791931in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.791563in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.791378in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.790642in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.790274in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.790090in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.789353in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.789169in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.788617in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.788433in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.788248in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.787144in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.786039in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.785671in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.785487in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.784750in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.784566in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.784198in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.783830in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.783093in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.782909in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.782725in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.782357in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.781988in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.781620in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.781252in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.781068in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.780515in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.780147in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.779411in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.778858in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.778674in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.777938in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.777570in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.777201in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.777017in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.776833in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.776649in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.776465in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.776097in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.775728in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.775544in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.774992in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.774624in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.774440in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.773887in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.773703in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.773335in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.773151in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.772598in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.772414in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.772046in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.771310in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.770941in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.770573in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.770205in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.769837in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.768916in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.768732in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.768548in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.768364in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.768179in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.767995in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.767627in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.767259in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.766891in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.766707in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.766338in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.766154in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.765970in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.765786in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.765602in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.765049in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.764865in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.764313in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.763392in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.763024in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.762656in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.762104in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.761735in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.761183in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.760999in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.760631in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.760262in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.760078in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.759526in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.759342in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.759158in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.758974in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.758789in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.757869in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.757132in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.756580in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.756028in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.755659in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.755107in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.754923in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.754739in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.754186in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.753634in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.753450in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.752898in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.752713in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.752529in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.752345in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.751241in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.751056in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.750688in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.750504in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.750320in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.749399in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.749215in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.749031in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.748847in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.747926in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.747742in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.747006in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.746453in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.746085in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.745165in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.744612in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.744428in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.743876in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.743323in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.742955in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.742771in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.742587in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{1.742403in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.742219in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.742035in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.741850in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.741298in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.741114in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.740746in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.740193in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.739089in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.738352in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.737984in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.737800in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.737247in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.737063in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.736143in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.735775in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.735222in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.735038in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.734854in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.734670in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.734486in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.734117in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.732829in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.732644in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.732460in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.732276in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.732092in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.731908in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.730619in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.730435in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.730067in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.729699in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.729514in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.728594in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.728042in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.727857in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.727489in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.727305in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.726937in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.725832in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.724911in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.724727in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.724543in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.724175in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.723991in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.723807in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.723070in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.722886in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.722334in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.721966in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.721597in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.721413in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.721229in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.720861in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.720124in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.719756in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.719388in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.718467in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.717363in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.717178in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.716810in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.716442in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.715706in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.715153in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.714969in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.714601in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.714417in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.714048in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.713864in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.713128in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.712944in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.712760in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.712576in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.712391in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.712023in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.711655in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.711471in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.711103in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.710734in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.710550in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.709445in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.708709in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.708525in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.708157in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.707420in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.707236in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.706500in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.705947in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.705211in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.705027in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.704842in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.704658in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.703554in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.702817in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.702633in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.702449in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.702265in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.701897in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.701712in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.701344in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.700976in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.700424in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.700240in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.700055in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.698582in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.698214in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.698030in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.697846in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.697662in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.697478in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.697294in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.697109in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.696925in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.696557in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.696005in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.695821in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.695268in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.695084in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.694716in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.694348in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.693979in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.693795in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.693611in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.693059in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.692875in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.692507in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.691954in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.691770in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.691586in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.691034in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.690665in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.689376in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.689192in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.688824in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.688640in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.688456in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.688272in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.688088in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.687719in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.687535in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.686983in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.686615in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.686246in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.686062in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.685510in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.685326in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.685142in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.684405in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.684221in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.684037in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.683853in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.683485in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.683301in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.682932in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.682748in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.682564in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.681643in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.681459in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.680539in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.680355in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.679986in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.679618in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.679250in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.678513in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.678329in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.678145in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.677593in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.677041in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.676672in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.676488in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.676120in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.675568in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.675199in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.674463in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.674279in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.673358in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.672806in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.671701in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.671517in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.671149in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.670044in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.669860in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.668939in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.668755in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.668203in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.667835in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.667466in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.667282in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.667098in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.666730in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.666546in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.665625in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.665257in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.664889in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.664336in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.663600in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.662863in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.662679in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.662127in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.661574in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.661022in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.660838in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.660470in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.660102in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.659733in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.659365in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.658629in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.658444in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.657892in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.657708in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.656972in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.656603in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.656419in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.655683in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.655499in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.655130in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.654578in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.654026in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.653841in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.653289in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.653105in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.652921in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.652553in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.652369in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.652184in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.652000in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.651816in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.651632in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.651448in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.650896in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.650711in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.650159in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.649791in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.648870in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.648686in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.648502in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.647950in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.647766in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.647581in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.646293in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.646108in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.645924in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.645556in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.645004in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.644636in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.644451in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.644083in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.643715in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.643531in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.642978in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.642794in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.642610in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.642426in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.642242in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.641874in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.641690in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.641506in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.641321in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.641137in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.640953in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.640769in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.640585in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.640217in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.640033in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.639848in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.639664in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.638928in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.638744in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.638007in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.637823in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.637271in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.636718in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.636534in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.636350in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.636166in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.635614in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.635430in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.635245in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.635061in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.634693in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.634509in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.634325in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.634141in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.633957in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.633404in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.633036in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.632852in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.632668in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{1.632115in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.631931in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.631195in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.631011in}{1.590005in}}%
\pgfpathlineto{\pgfqpoint{1.630827in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.630274in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.629906in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.629722in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.629538in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.629170in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.628985in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.628433in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.628249in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.627881in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.627697in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.627328in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.626776in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.626408in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.626224in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.625303in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.624567in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.624198in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.624014in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.623646in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.623094in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.622541in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.622357in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.621989in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.621437in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.621252in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.621068in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.620332in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.620148in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.619964in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.619595in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.619227in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.618859in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.618122in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.617938in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.617570in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.617386in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.617018in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.616834in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.616281in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.615913in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.615729in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.613704in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.613519in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.613335in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.613151in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.612783in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.612599in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.612415in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.612231in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.612046in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.611494in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{1.611310in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.611126in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.610942in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.610758in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.610205in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.610021in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.609837in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.609469in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.609101in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.608732in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.608548in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.608180in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.607996in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.607812in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.607628in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.607443in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.607259in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.607075in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.605418in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.605234in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.604866in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.604682in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.604313in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.603393in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.603025in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.602656in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.602472in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.602104in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.601920in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.601552in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.601183in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.600999in}{1.598249in}}%
\pgfpathlineto{\pgfqpoint{1.600815in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.600447in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.600263in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.599710in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.598606in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.598238in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.598053in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.597685in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.597501in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.596765in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.596580in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.596396in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.596028in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.595660in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.595476in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.595292in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.594923in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.594187in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.593819in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.593450in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.592346in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.591977in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.591609in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.591425in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.590505in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.590320in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.589952in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.589768in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.588663in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.588295in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.588111in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.587743in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.587559in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.587190in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.586454in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.585902in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.585717in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.585349in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.584981in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.584429in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.583876in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.583508in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.583324in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.582772in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.582587in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.582035in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.581483in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.580562in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.580378in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.580194in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.579826in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.613457in}}%
\pgfpathlineto{\pgfqpoint{1.579457in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.579089in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.578353in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.578169in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.577984in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.577800in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.577616in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.576880in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.576143in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.575959in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.575591in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.575039in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.574670in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.574118in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.573750in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.573197in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.572277in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.572093in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.571724in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.571356in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.570988in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.570620in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.570436in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.570251in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.570067in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.569515in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.569331in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.569147in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.568594in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.568042in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.567674in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.566569in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.565648in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.565096in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.564728in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.564544in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.564360in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.563991in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.563623in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.563255in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.562703in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.562518in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.562334in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.562150in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.561598in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.560677in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.560493in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.560309in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.560125in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.559941in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.558836in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.558100in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.557915in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.557731in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.557363in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.557179in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.556995in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.556627in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.555890in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.555706in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.555154in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.554970in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.554785in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.554601in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.554417in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.554049in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.553865in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.552944in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.552576in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.552392in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.551655in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.551471in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.551103in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.550367in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.550182in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.549998in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.549446in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.549262in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.549078in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.548525in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.548341in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.547973in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.547789in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.547605in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.547052in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.546868in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.546684in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.546132in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.545764in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.545211in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.545027in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.543922in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.543554in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.543002in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.542818in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.542634in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.542449in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.542265in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.541713in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.541345in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.540792in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.540424in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.540240in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.539504in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.539319in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.539135in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.538583in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.538215in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.538031in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.537846in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.536926in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.535821in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.535637in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.535085in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.534901in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.534716in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.534532in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.533612in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.532875in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.532323in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.531771in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.530850in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.530666in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.530482in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.529561in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.529377in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.529193in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.528640in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.528456in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.528272in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.527904in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.526983in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.526799in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.526247in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.525879in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.525695in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.525326in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.525142in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.524958in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.524774in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.524222in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.524038in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.523669in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.523485in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.523117in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.522749in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.522012in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.521828in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.521644in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.521460in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.520907in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.519250in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.519066in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.518698in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.518514in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.518146in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.517041in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.516857in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.516489in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.515936in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.515752in}{1.563284in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.515384in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.515016in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.514647in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.513911in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.513727in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.513543in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.512990in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.512254in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.512070in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.511886in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.511702in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.511517in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.510965in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.510781in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.509860in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.509492in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.509124in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.508387in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.508203in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.507651in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.506730in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.506178in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.505073in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.504521in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.504337in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.503969in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.503600in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.502680in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.502496in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.502311in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.501943in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.501759in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.501575in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.501391in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.501023in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.500838in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.499918in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.499550in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.498629in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.498445in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.497893in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.497708in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.497524in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.497156in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.496236in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.496051in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.495867in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.495315in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.495131in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.494947in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.494210in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.493842in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.493658in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.493474in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.493290in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.492921in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.492553in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.492185in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.491633in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.491448in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.490712in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.490528in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.489607in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.488503in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.488318in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.487950in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.487766in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.487582in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.486109in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.485004in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.484452in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.484268in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.483900in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.483715in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.483347in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.482058in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.481874in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.481690in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.481506in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.481138in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.480401in}{1.562289in}}%
\pgfpathlineto{\pgfqpoint{1.480217in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.480033in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.479849in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.479481in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.478744in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.478192in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.477087in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.476719in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.476535in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.476167in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.475982in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.475614in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.475430in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.475246in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.474878in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.474509in}{1.562857in}}%
\pgfpathlineto{\pgfqpoint{1.474325in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.473957in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.473589in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.473405in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.473221in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.473036in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.472668in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.472300in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.471748in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.471564in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.471011in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.470827in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.469538in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.469354in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.468618in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.468249in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.467881in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.467697in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.467513in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.467329in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.466776in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.466592in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.466224in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.466040in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.465672in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.465119in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.464935in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.464567in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.464199in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.463831in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.463462in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.463278in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.463094in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.461989in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.461621in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.460885in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.460701in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.460516in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.460148in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.459780in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.459596in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.458675in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.458307in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.457755in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.457202in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.456834in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.456466in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.456282in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.455729in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.455545in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.455177in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.454440in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.454256in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.454072in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.453888in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.453336in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.453152in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.452968in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.452783in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.452415in}{1.559730in}}%
\pgfpathlineto{\pgfqpoint{1.452231in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.452047in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.451863in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.451679in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.451310in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.451126in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.450942in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.450758in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.450022in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.449837in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{1.449653in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.449469in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.448733in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.447996in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.447812in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.447444in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.446892in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.445971in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.445787in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.445603in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.445419in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.445050in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.444130in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.443946in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.443577in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.443393in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.443209in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.443025in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.442841in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.442657in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.442473in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.441000in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.440816in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.440632in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.440263in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.439895in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.439527in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.439159in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.438974in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.438790in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.438054in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.437502in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.436949in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.436213in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.435844in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.435476in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.435292in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.435108in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.434740in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.434556in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.434187in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.433451in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.433267in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.432899in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.432346in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.431794in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.431241in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.431057in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.430873in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.430321in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.430137in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.429769in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.429216in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.428848in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.428664in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.428480in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.427927in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.427559in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.427375in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.427007in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.426270in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.425718in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.424613in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.424429in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.423877in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.423693in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.423508in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.423140in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.422588in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.422220in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.421299in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.420931in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.420747in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.420563in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.420378in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.420010in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.419826in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.419642in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.418721in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.418169in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.417801in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.417433in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.417248in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.417064in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.415960in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.415407in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.414855in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.414487in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.414118in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.413750in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.413566in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.413198in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.412645in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.411909in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.411541in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.411172in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.410988in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.410436in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.410068in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.408963in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.408779in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.408042in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.407858in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.407674in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.407122in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.406385in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.406017in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.405833in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.405649in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.404912in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.404544in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.403992in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.403808in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.403439in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.403255in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.403071in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.402519in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.401967in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.401598in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.401230in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.401046in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.400862in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.400494in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.400309in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.400125in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{1.519791in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.399389in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.399021in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.398836in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.398652in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.398284in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.397732in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.397548in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.396627in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.396443in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.395706in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.395338in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.394970in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.394418in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.393865in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.393129in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.392761in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.392392in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.392208in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.392024in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.391288in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.391103in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.389446in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.388710in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.387973in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.387237in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.386501in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.386132in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.385948in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.385580in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.385396in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.385212in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.384659in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.383370in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.383186in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.382818in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.382634in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.382266in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.382082in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.381898in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.381713in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.381345in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.381161in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.380977in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.380609in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.380425in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.379872in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.379504in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.379320in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.378399in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.378031in}{1.512257in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.377663in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.377479in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.377295in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.377110in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.376926in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.376742in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.376374in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.376190in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.376006in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.375269in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.375085in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.374901in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.374717in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.374349in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.373980in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.373612in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.373428in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.372876in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.372692in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.372507in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.372323in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.371034in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.370850in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.370666in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.370482in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.370114in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.369930in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.369746in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.369377in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.368825in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.368273in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.367720in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.367352in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.367168in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.366800in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.366063in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.365511in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.365327in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.365143in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{1.364959in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.364774in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.364406in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.363670in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.362933in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.362749in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.362565in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.362381in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.362197in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.361644in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.361276in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.361092in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.360540in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.360171in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.359619in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.358514in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.357962in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.357778in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.357041in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.356857in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.356305in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.355937in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.355568in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.355200in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.354832in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.354648in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.354096in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.353911in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.353727in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.353543in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.353359in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.352991in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.352807in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.352623in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.351150in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.350597in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.350413in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.350229in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.350045in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.349308in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.349124in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.348572in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.348388in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.348204in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.347283in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.346915in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.346731in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.346363in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.345810in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.345626in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.345258in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.344521in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.344153in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.343969in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.343785in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.343601in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.343417in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.342864in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.342680in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.342312in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.341944in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.341760in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.341575in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.340839in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.340655in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.340471in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.340287in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.340102in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.339366in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.338077in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.337525in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.336972in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.336788in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.336420in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.336052in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.335868in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.335315in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.334947in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.334763in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.334579in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.334211in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.333842in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.333474in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.333106in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.332922in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.332738in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.332001in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.331817in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.331633in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.331449in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.331265in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.330712in}{1.539121in}}%
\pgfpathlineto{\pgfqpoint{1.330528in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.329608in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.329424in}{1.543811in}}%
\pgfpathlineto{\pgfqpoint{1.329055in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.328687in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.328503in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.328135in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.327582in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.327398in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.327214in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.327030in}{1.546227in}}%
\pgfpathlineto{\pgfqpoint{1.326846in}{1.546796in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.326478in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.326109in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.325189in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.325005in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.324821in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.324636in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.324268in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.324084in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.323900in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.323716in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.544948in}}%
\pgfpathlineto{\pgfqpoint{1.323164in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.322611in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.322427in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.321875in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.321691in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.321506in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.321322in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.320954in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.320770in}{1.541679in}}%
\pgfpathlineto{\pgfqpoint{1.320402in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.320218in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.319849in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.319481in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.319113in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.318745in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.318376in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.318192in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.318008in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.317640in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.317272in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.317088in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.316535in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.316351in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.315799in}{1.536847in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.315246in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.314694in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.314326in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.314142in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.313958in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.313589in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.313221in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.313037in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.312853in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.312669in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.312116in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.310828in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.310459in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.309907in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.309723in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.308802in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.308618in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.308250in}{1.524907in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.307513in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.307329in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.307145in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.306409in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.305304in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.304015in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.303831in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.303279in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.302726in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.302542in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.302174in}{1.519364in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.300885in}{1.517659in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.300517in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.300333in}{1.514816in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.299780in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.299228in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.298676in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.298492in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.298307in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.298123in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.297755in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.297571in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.297387in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.297203in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.297019in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.296650in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.296098in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.295914in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.507567in}}%
\pgfpathlineto{\pgfqpoint{1.295362in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.294993in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.294257in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.294073in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{1.293889in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.293704in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.293336in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.292968in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.292784in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.292047in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.291863in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.291679in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.291127in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.290390in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.289838in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.288733in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.288181in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.287629in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.287260in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.287076in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.285235in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.285051in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.284130in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.283762in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.283394in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.283210in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.283026in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.282289in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.282105in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.281921in}{1.513963in}}%
\pgfpathlineto{\pgfqpoint{1.281737in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.281184in}{1.512542in}}%
\pgfpathlineto{\pgfqpoint{1.281000in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.280080in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.279896in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.279711in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.279527in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.279343in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.278791in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.278607in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.278423in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.278238in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.277870in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.277318in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.277134in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.276581in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.276397in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.276029in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.275477in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.275293in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.274924in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.274556in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.274372in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.274188in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.274004in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.273820in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.273267in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.272899in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.272715in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.271610in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.271242in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.270505in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.270137in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.269401in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.268480in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.268296in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.267928in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.267744in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.267375in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.266455in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.266271in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.266087in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.265718in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.265534in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.265166in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.264982in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.264614in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.264430in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.264245in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.262772in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.262220in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.260931in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.260563in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.259458in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.258722in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.258354in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.257433in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.257249in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.256512in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.255776in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.255592in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.255408in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.254671in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.254487in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.254303in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.254119in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.253935in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.253382in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.253198in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.252462in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.252278in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.252094in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.251909in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.251725in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.251173in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.250989in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.249148in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.248964in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.248779in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.248043in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.247859in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.247306in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.246938in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.246570in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.246386in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.246202in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.245465in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.244361in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.243256in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.243072in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.242151in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.241415in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.241046in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.240862in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.240678in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.239942in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.239758in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.239021in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.238469in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.237548in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.236996in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.236812in}{1.504724in}}%
\pgfpathlineto{\pgfqpoint{1.236628in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.236443in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.236259in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.235891in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.235523in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.234786in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.234234in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.234050in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.232945in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.232577in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.232393in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.232209in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.232025in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.231288in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.231104in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.230920in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.230736in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.230183in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.229815in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.228895in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.228710in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.228526in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.227606in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.227422in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.226501in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.225580in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.225396in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.225212in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.224660in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.224476in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.223739in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.223555in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.223371in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.223003in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.222082in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.221162in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.220977in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.220793in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.220241in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.220057in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.219689in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.219320in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.219136in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.218952in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.218768in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.218216in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.218031in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.217663in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.217479in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.217111in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.216927in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.216743in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.216559in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.216374in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.216006in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.215822in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.215638in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.215454in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.215270in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.214349in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.214165in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.213797in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.213613in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.213429in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.213060in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.212692in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.211403in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.211035in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.210851in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.210114in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.209930in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.209194in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.209010in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.208089in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.207905in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.207168in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.206800in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.206616in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.206432in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.205880in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.205696in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.205511in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.205327in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.204775in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.204591in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.203854in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.203670in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.203118in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.202750in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.202565in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.201829in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.201461in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.200540in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.200172in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.199435in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.199251in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.199067in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.198883in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.198699in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.198147in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.197226in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.197042in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.196858in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.196674in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.196121in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.195753in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.195385in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.195017in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.194648in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.194464in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.194280in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.193912in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.193728in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.193544in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.193175in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.192439in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.192071in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.191518in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.191150in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.190598in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.190230in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.189125in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.188757in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.188388in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.188204in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.188020in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.186915in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.186731in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.186363in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.186179in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.185995in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.185811in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.185627in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.185442in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.185258in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.184890in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.184706in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.184522in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.183969in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.183785in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.183601in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.183233in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.182865in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.182681in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.182496in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.182128in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.181944in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.181392in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.180839in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.180655in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.180471in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.180103in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.179735in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.179551in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.179366in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.179182in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.178998in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.178814in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.178446in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.178262in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.177894in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.177709in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.177341in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.176973in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.176789in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.175684in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.175500in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.175132in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.174948in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.174763in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.174027in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.173475in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.172738in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.172370in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.171633in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.170529in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.170345in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.170161in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.169608in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.169424in}{1.455688in}}%
\pgfpathlineto{\pgfqpoint{1.169240in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.168872in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.168503in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.168319in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.168135in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.167951in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.167767in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.167399in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.167030in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.166846in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.166662in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.166294in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.166110in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.165742in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.165189in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.165005in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.164637in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.164453in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.164085in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.163900in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.163716in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.162980in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.162796in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.161875in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.161691in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.161507in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.161323in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.161139in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.160586in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.160402in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.160218in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.160034in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.159666in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.158929in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.158561in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.158377in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.158193in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.157825in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.157272in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.156904in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.156720in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.155799in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.155247in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.155063in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.154695in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.154510in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.153774in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.153406in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.152853in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.152485in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.152301in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.152117in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.151380in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.151012in}{1.446734in}}%
\pgfpathlineto{\pgfqpoint{1.150828in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.150644in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.150276in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.149539in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.149355in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.149171in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.148250in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.148066in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.147882in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.147514in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.146962in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.146777in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.146593in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.146409in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.146225in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.146041in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.145673in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.144752in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.451850in}}%
\pgfpathlineto{\pgfqpoint{1.144200in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.143647in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.143463in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.141438in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.140701in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.139781in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.139597in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.139413in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.139229in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.139044in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.138308in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.138124in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.137940in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.137571in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.137387in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.137019in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.136835in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.136467in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.136283in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.135914in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.135730in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.135546in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.135362in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.135178in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.134994in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.134810in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.134626in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.134441in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.134257in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.134073in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.133889in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.133521in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.132784in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.132048in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.131864in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.131495in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.131311in}{1.446591in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.130759in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.130391in}{1.445312in}}%
\pgfpathlineto{\pgfqpoint{1.130207in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.129838in}{1.443322in}}%
\pgfpathlineto{\pgfqpoint{1.129654in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.129470in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.129286in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.129102in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.128918in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.128734in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.128550in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.128365in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.127629in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.127261in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.127077in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.126524in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.126340in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.125788in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.125420in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.125235in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.122842in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.122658in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.122474in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.121921in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.121553in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.121369in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.120817in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.432094in}}%
\pgfpathlineto{\pgfqpoint{1.120448in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.120264in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.119712in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.118791in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.118239in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.117871in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.117502in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{1.117318in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.116950in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.116582in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.116398in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.116214in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.115845in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.115293in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.114925in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.114372in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.114004in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.113452in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.113268in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.112899in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.112715in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.112163in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.111979in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.111427in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.111058in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.110874in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.110690in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.110506in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.110322in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.109954in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.109585in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.109401in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.109217in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.108296in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.108112in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.107376in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.107192in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.107008in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.106271in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.106087in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.105903in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.105351in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.104982in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{1.104798in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.104246in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.103878in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{1.420865in}}%
\pgfpathlineto{\pgfqpoint{1.102589in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.102221in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.101852in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.101116in}{1.422855in}}%
\pgfpathlineto{\pgfqpoint{1.100748in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.100563in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.100195in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.099459in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.098722in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.098170in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.097618in}{1.423139in}}%
\pgfpathlineto{\pgfqpoint{1.097433in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.097249in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.096697in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.096145in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.094856in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.094303in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.094119in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.093935in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.093383in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.091910in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.090989in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.090069in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.089516in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.088412in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.088227in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.088043in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.087307in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.087123in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.086755in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.086570in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.086202in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.086018in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.085466in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.085282in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.085097in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.084545in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.083440in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.082888in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.082704in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.082336in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.082152in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.081967in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.081783in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.081599in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.081231in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.081047in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.080863in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.080126in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.079390in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.078837in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.078653in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.078285in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.077364in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.077180in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.076812in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.076628in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.076444in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.076260in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.076076in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.075339in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.074971in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.074234in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.074050in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.073866in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.073682in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.073130in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.072946in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.072393in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.072209in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.072025in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.071657in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.071289in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.070920in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.070552in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.069816in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.069631in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.068343in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.067790in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.067238in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.066686in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.066501in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.066317in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.065765in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.065581in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.064660in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.064476in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.064108in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.063924in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.062819in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.062451in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.061898in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.061714in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.061346in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.060978in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.060794in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.060241in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.059873in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.059689in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.059505in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.059321in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.059137in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.058953in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.058768in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.058584in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.058032in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.057848in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.057480in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.406936in}}%
\pgfpathlineto{\pgfqpoint{1.056927in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.056375in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.055270in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.055086in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.054718in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.054350in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.054165in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.052877in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.052693in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.052508in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.052324in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.052140in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.051772in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.051404in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.051035in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.050851in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.050667in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.049931in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.049747in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.048826in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.047721in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.047353in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.046985in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.046801in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.046248in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.045880in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.045696in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.045512in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.045328in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.044775in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.044407in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.044223in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.044039in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.043671in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.043487in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.043118in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.042934in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.042566in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.042382in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.041277in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.039988in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.038515in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.038147in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.037963in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.037779in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.037595in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.037042in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.036858in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.036674in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.036306in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.035754in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.035385in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.035201in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.034096in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.033912in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.033176in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.032992in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.032255in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.031887in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.031335in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.031151in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.030966in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.030782in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.030414in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.030230in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.029309in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.028941in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.028757in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.028021in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.027100in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.026548in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.026363in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.025259in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.024891in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.024706in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.024338in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.023786in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.022497in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.021576in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.021392in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.021024in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.020840in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.020472in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.020288in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.020103in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.019919in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.019735in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.019367in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.019183in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.018630in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.018078in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.017894in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.017710in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.017526in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.017342in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.017158in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.016421in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.015869in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.015685in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.015500in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.014764in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.013475in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.012739in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.012555in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.012186in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.012002in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.011634in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.011450in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.010529in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.010345in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.009793in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.009240in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.008136in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.007952in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.007767in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.007583in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.006479in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.006110in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{1.005926in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.005742in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.005374in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.004822in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.003901in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.003349in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.003164in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.002796in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.002428in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.002244in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.001692in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.001507in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.001323in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.001139in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{0.999482in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{0.998930in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{0.998193in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{0.998009in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{0.997825in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{0.997273in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{0.996904in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{0.995984in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{0.995800in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.995616in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{0.994879in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{0.994695in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{0.994511in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{0.994327in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{0.993958in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{0.993590in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{0.993222in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{0.992854in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{0.992670in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{0.991749in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{0.991565in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{0.991197in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{0.991013in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{0.990644in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.990460in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{0.990276in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.989908in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{0.989171in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{0.988251in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{0.987883in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{0.986962in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{0.985857in}{1.391586in}}%
\pgfpathlineto{\pgfqpoint{0.985121in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{0.984753in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{0.984568in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{0.983832in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{0.982911in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.982543in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{0.982359in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{0.982175in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{0.981807in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{0.981438in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{0.980518in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{0.980150in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{0.979597in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{0.978124in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{0.977756in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.977388in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{0.977020in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{0.976835in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{0.976099in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{0.975731in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{0.975547in}{1.381778in}}%
\pgfpathlineto{\pgfqpoint{0.975362in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{0.975178in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{0.974810in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{0.974626in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{0.974074in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{0.973890in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{0.973705in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{0.973337in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{0.972785in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{0.972232in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{0.971496in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.971312in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{0.971128in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.970759in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{0.970207in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.970023in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.969655in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{0.969102in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.968918in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.968734in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{0.968366in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.967814in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{0.967261in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.967077in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.966525in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.966157in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.965788in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.965420in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.965236in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.964868in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.964684in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{0.964499in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.964131in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{0.963947in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.963763in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{0.963211in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.962842in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.962658in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{0.962474in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{0.962290in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.961922in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{0.961738in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.961369in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{0.960817in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{0.960449in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.959712in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.959528in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.959160in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.958608in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{0.958424in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{0.958239in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{0.958055in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.957319in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.957135in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.956398in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.956214in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{0.956030in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{0.954741in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{0.954189in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{0.954005in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.953452in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{0.952716in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{0.952348in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.951611in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{0.951427in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{0.950691in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{0.950138in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{0.949586in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{0.949402in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{0.949218in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.949033in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.948665in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{0.948481in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{0.948297in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{0.947560in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.947376in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{0.946272in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{0.945903in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.945351in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.945167in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{0.944799in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.944615in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{0.944062in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.943142in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{0.942589in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{0.942405in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{0.941485in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{0.941300in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.940564in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.940196in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.939827in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{0.939459in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{0.939275in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.939091in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.361880in}}%
\pgfpathlineto{\pgfqpoint{0.938539in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.938170in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{0.937986in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.937802in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.937618in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{0.937250in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{1.356479in}}%
\pgfpathlineto{\pgfqpoint{0.936513in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{0.936329in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{0.935777in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{0.935224in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.935040in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{0.934672in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{0.933015in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{0.932831in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{0.932647in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{0.932463in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.932094in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.931910in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.931726in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{0.931358in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{0.930806in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{0.930622in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{0.930069in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{0.929885in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{0.929517in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.928780in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.928412in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{0.928044in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{0.927860in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.927491in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{0.927307in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{0.927123in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{0.926939in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{0.926387in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.925834in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.924914in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{0.924730in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{0.924546in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{0.924361in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.923993in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.923809in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.922889in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.922704in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.922336in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.922152in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.921968in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.921416in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.921047in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.920863in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.920679in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.919390in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.918838in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.918654in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.918286in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{0.918101in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.916628in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.916444in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.916260in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.915892in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.915340in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.914971in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.914235in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.914051in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{0.913314in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.913130in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.912946in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.912578in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.912210in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.912025in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.911841in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.911473in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.911105in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.910737in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.910553in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.910368in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.909632in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{0.908343in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.907975in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{0.907607in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{0.907238in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.906686in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.906502in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.906134in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.905581in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.905397in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.905029in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.904845in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.904477in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.903924in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.903556in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.903188in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.901715in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.901162in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.900610in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.900426in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.900058in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.899689in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.899321in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.899137in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.898769in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{0.898401in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.897296in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.897112in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{0.896744in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.896559in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.896375in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.895639in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.895271in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.894902in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.894718in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.894350in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.894166in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{0.893982in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{0.893245in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.892141in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.891772in}{1.335301in}}%
\pgfpathlineto{\pgfqpoint{0.891588in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{0.890852in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{0.890299in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.890115in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{0.889563in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.889379in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{0.889011in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.888826in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{0.888458in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.888274in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{0.887722in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{0.887169in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{0.886617in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.885881in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.885696in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.885512in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.884592in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.884408in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.884223in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.883855in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{0.883303in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.883119in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{0.882935in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.882751in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{0.882382in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{0.882198in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{0.882014in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{0.881830in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{0.881646in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{0.880909in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{0.880725in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{0.880173in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{0.879621in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{0.879436in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.879068in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.878884in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{0.878700in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{0.878516in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.878332in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.877595in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.877411in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{0.877227in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{0.876675in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{0.876490in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{0.876122in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.875386in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.875018in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{0.874465in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{0.874281in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{0.873913in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.873729in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{0.873360in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{0.873176in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{0.872808in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{0.872440in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.871888in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.871703in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{0.871335in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.871151in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.870783in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{0.870415in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.870046in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{0.869494in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.868942in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{0.868573in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{0.868389in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{0.868205in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{0.867837in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.867285in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.866732in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.865812in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.865259in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{0.864707in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{0.864523in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{0.864339in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{0.864155in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.863418in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{0.862497in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{0.862313in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{0.861945in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.861761in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{0.861393in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{0.860288in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{0.860104in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.859920in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{0.859736in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.859552in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.858999in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.858631in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{0.858447in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{0.857710in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{0.857526in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{0.856974in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{0.856790in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.856606in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{0.856422in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{0.855317in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.855133in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.854764in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.854396in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.854212in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{0.854028in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.853660in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.853107in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.852923in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.852371in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.852003in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.851819in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.851450in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.851082in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.850714in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.850346in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.850161in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.849793in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.849609in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.849425in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.849057in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.848873in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.848688in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.848504in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.847952in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.847584in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.847400in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.847031in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.846663in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.846479in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.845927in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.845558in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.845374in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.845190in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.844822in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.844270in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.843717in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.843533in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.843349in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.842981in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.842797in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.842613in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.842428in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.841508in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.841324in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.840771in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{0.840587in}{1.299909in}}%
\pgfpathlineto{\pgfqpoint{0.840403in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{0.840219in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.840035in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.839851in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.839114in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{0.838930in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.838746in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.838562in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{0.838378in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.838010in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.837825in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.301899in}}%
\pgfpathlineto{\pgfqpoint{0.837089in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{0.836905in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.835984in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{0.835800in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.835616in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.835248in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.834880in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.833775in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{0.833591in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{0.833407in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.833038in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.832670in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.832486in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{1.293087in}}%
\pgfpathlineto{\pgfqpoint{0.831934in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.831565in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.831381in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{0.830829in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.830645in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{0.830092in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.829172in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.828804in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.828251in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.828067in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.827883in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.827699in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{0.827147in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.826962in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{0.826410in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.826042in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.825858in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.825489in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.825305in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.824569in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{0.823648in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.823096in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.822728in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.822544in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.822359in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.822175in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.821991in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.821623in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.821071in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.820518in}{1.294082in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.293371in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.819229in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.818677in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.818309in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.818125in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.817941in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.817756in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.817204in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{0.817020in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.816836in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.816652in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.816468in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{0.815547in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.814995in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{0.814442in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{0.814258in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{0.813890in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{0.813154in}{1.286549in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{0.812233in}{1.285269in}}%
\pgfpathlineto{\pgfqpoint{0.812049in}{1.284985in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.284274in}}%
\pgfpathlineto{\pgfqpoint{0.811496in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.811128in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.810944in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.810760in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{0.810392in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.810023in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.809287in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{0.809103in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{0.808919in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{0.808735in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.808551in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{0.808366in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.807814in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.291381in}}%
\pgfpathlineto{\pgfqpoint{0.807446in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.806709in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.806525in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{0.806157in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.805973in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{0.805605in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{0.805421in}{1.287117in}}%
\pgfpathlineto{\pgfqpoint{0.805052in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.804868in}{1.285554in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.804316in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{0.803948in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.803763in}{1.283279in}}%
\pgfpathlineto{\pgfqpoint{0.803579in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{0.803395in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.803027in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{0.802843in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{0.802659in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.802475in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{0.802290in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{0.802106in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.801738in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.801186in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{0.801002in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{0.800265in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.800081in}{1.276173in}}%
\pgfpathlineto{\pgfqpoint{0.799897in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.799713in}{1.274751in}}%
\pgfpathlineto{\pgfqpoint{0.799529in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.799160in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.798976in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.798424in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.797872in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.797687in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.797135in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.271909in}}%
\pgfpathlineto{\pgfqpoint{0.796215in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{0.795478in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{0.795110in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.794557in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.794373in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{0.794005in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{0.793821in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.793637in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.793269in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{0.792900in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{0.792716in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.792164in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.791612in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.791427in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.791059in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.790691in}{1.264376in}}%
\pgfpathlineto{\pgfqpoint{0.790507in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.789586in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.789402in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.788850in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.788482in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.788297in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{0.787745in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.787377in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.787193in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.787009in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{0.786824in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.786640in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.786088in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.785720in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{0.784799in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{0.784615in}{1.267503in}}%
\pgfpathlineto{\pgfqpoint{0.784063in}{1.268782in}}%
\pgfpathlineto{\pgfqpoint{0.783879in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{0.783694in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.783326in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.782958in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{0.782590in}{1.268498in}}%
\pgfpathlineto{\pgfqpoint{0.782406in}{1.266650in}}%
\pgfpathlineto{\pgfqpoint{0.781853in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.781669in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.781485in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.781301in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.781117in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.780749in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{0.780564in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.780380in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.780196in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.779644in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.779276in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.779091in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.778907in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.778355in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.778171in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.777434in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.777250in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{0.777066in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{0.776698in}{1.266508in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.265228in}}%
\pgfpathlineto{\pgfqpoint{0.776146in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.775777in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.775593in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.775409in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{0.774488in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.773752in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.773200in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.773016in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{0.772831in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.772647in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.772463in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.771543in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.770254in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{0.769701in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{0.769333in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{0.769149in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.768965in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.768597in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{0.768413in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{0.768228in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{0.767492in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{0.766755in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.766571in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.766203in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{0.766019in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.765835in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.765651in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.765098in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.764730in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.764546in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.763810in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{0.763441in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.762705in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{0.762337in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.761968in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.761416in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.761232in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.760864in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.760495in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{0.760311in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.760127in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.759759in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.759391in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.759207in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.758838in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.758654in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.758470in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.758286in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{0.757550in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{0.757365in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.756997in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.756445in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.755892in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.755340in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{0.754788in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.754604in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{0.754235in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.754051in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{0.753683in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{0.753499in}{1.248457in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{0.753131in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{0.752947in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{0.752762in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{0.752394in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.752210in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.752026in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{0.751474in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.751289in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{0.750921in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.750553in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.749817in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{0.749448in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{0.749264in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.749080in}{1.248030in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.748528in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{0.748344in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.748159in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.747975in}{1.250873in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{0.747423in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{0.747239in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.746871in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{0.746502in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.746134in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.745214in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{0.745029in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.744845in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{1.244761in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{0.743925in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.743741in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{0.743556in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{0.742636in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{0.742452in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{0.742084in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.741899in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{0.741715in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.740795in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.740426in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.740242in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.241492in}}%
\pgfpathlineto{\pgfqpoint{0.739874in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.739690in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.739322in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{0.739138in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.738953in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.738769in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.738585in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.738217in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.737481in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.737296in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.736560in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{0.736192in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.735455in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{0.734719in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.734351in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.734166in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.733614in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.732878in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.732693in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{0.732141in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{0.731957in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.731589in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{0.730852in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.730668in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{0.730484in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{0.730300in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.729932in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.729563in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.729379in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.729195in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{0.728827in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.728643in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.728459in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.728275in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{0.728090in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.727722in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.727538in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.727170in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{0.726802in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{0.726433in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.726249in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.725513in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.725329in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{0.725145in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.724776in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{0.724224in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{0.724040in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{0.723303in}{1.241918in}}%
\pgfpathlineto{\pgfqpoint{0.723119in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.722751in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.722199in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.245188in}}%
\pgfpathlineto{\pgfqpoint{0.721462in}{1.244335in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.721094in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.720726in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.720542in}{1.236517in}}%
\pgfpathlineto{\pgfqpoint{0.720357in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{0.719989in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{0.719621in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{0.719437in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.719253in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{0.718332in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{0.717780in}{1.229837in}}%
\pgfpathlineto{\pgfqpoint{0.717412in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.717227in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.716307in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.716123in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.715386in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.715018in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.714834in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.714282in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.714097in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.713729in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.713545in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.712624in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.712256in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.712072in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.711888in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.711704in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{0.711520in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.710967in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.710783in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{0.710599in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{0.710047in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.709494in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{0.708758in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.708390in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{0.707653in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.707469in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.706733in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.706364in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.706180in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.705628in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.705260in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.705076in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.704707in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.704523in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.704339in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{0.704155in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{0.703971in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.703787in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{0.703418in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{0.702682in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{0.702314in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.701946in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.701761in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.701577in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.701025in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.700841in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.699920in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{0.699736in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{0.699368in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{0.698263in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{0.697895in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{0.697711in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.697527in}{1.201126in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.696606in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{0.696238in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.696054in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.695685in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{0.695501in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{0.695317in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{0.695133in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{0.694949in}{1.188334in}}%
\pgfpathlineto{\pgfqpoint{0.694581in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{0.694397in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{0.694213in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{0.693844in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{0.693476in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{0.693292in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{0.692924in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.692740in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{0.692371in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.692187in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{0.692003in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.691819in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.691635in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.691451in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.691267in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{0.691083in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{0.690714in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.690530in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{0.690162in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{0.689794in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.689057in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{0.688873in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.688689in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.688505in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.688321in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.687768in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.687216in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{0.686848in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.686480in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.686295in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.686111in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.685559in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.685191in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.685007in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.684638in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.684086in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.683350in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.683165in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.682797in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.682613in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.682429in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.682245in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.681692in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.681324in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.680956in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.680588in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.680219in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.680035in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.679851in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.679667in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.678378in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.678010in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.677826in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.677458in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.677089in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.676721in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.676537in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.676353in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.676169in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{0.675985in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{0.675801in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.675617in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.675432in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.675248in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.675064in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.674880in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.674696in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{0.674144in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.673959in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{0.673591in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.673407in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.673039in}{1.095520in}}%
\pgfpathlineto{\pgfqpoint{0.672302in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.672118in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.671934in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.671750in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.671014in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.670645in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.670277in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{0.670093in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.669725in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.669541in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.669172in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.668804in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.668620in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.668436in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.667515in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{0.666963in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.666595in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.666226in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.665858in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.665674in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.665490in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.665306in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{0.665122in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.664753in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.664385in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.664201in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.664017in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.663649in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.663281in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.663096in}{1.048048in}}%
\pgfpathlineto{\pgfqpoint{0.662912in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.662544in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{0.662360in}{1.047195in}}%
\pgfpathlineto{\pgfqpoint{0.662176in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.661808in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{0.661439in}{1.041225in}}%
\pgfpathlineto{\pgfqpoint{0.661071in}{1.039662in}}%
\pgfpathlineto{\pgfqpoint{0.660887in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.660703in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.660335in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.660150in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.659966in}{1.030707in}}%
\pgfpathlineto{\pgfqpoint{0.659782in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{1.029854in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{1.029428in}}%
\pgfpathlineto{\pgfqpoint{0.659230in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.658493in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.658125in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.657941in}{1.028291in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.657020in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{1.027865in}}%
\pgfpathlineto{\pgfqpoint{0.656468in}{1.025306in}}%
\pgfpathlineto{\pgfqpoint{0.656284in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.655732in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.655548in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.655363in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.655179in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.654811in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.654627in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{0.654443in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.654259in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{0.654075in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.653890in}{1.002280in}}%
\pgfpathlineto{\pgfqpoint{0.653706in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.653154in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{0.652970in}{0.996453in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{0.995174in}}%
\pgfpathlineto{\pgfqpoint{0.652417in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.652233in}{0.993468in}}%
\pgfpathlineto{\pgfqpoint{0.652049in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.651865in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{0.992473in}}%
\pgfpathlineto{\pgfqpoint{0.651313in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.650760in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{0.990910in}}%
\pgfpathlineto{\pgfqpoint{0.650392in}{0.989630in}}%
\pgfpathlineto{\pgfqpoint{0.650024in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.649840in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{0.649656in}{0.984372in}}%
\pgfpathlineto{\pgfqpoint{0.649287in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{0.980250in}}%
\pgfpathlineto{\pgfqpoint{0.648919in}{0.978686in}}%
\pgfpathlineto{\pgfqpoint{0.648551in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.647999in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.647630in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{0.647446in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.647078in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.646894in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.646342in}{0.973854in}}%
\pgfpathlineto{\pgfqpoint{0.646157in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.645973in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.645789in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.645605in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.645237in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{0.644869in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.644500in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.644132in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{0.643764in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.643580in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{0.643396in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.643212in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{0.643027in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.642659in}{0.974991in}}%
\pgfpathlineto{\pgfqpoint{0.642291in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.642107in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.641554in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{0.641370in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.641186in}{0.967173in}}%
\pgfpathlineto{\pgfqpoint{0.641002in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{0.640818in}{0.963336in}}%
\pgfpathlineto{\pgfqpoint{0.639713in}{0.961204in}}%
\pgfpathlineto{\pgfqpoint{0.639345in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.638793in}{0.957792in}}%
\pgfpathlineto{\pgfqpoint{0.638609in}{0.956229in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{0.954381in}}%
\pgfpathlineto{\pgfqpoint{0.638240in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{0.638056in}{0.952249in}}%
\pgfpathlineto{\pgfqpoint{0.637688in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.637504in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{0.950117in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.636583in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.636399in}{0.947843in}}%
\pgfpathlineto{\pgfqpoint{0.636215in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{0.635847in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.635663in}{0.946422in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{0.635294in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.634190in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.633821in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.633637in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.633453in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.633269in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.633085in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.632533in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.632349in}{0.942016in}}%
\pgfpathlineto{\pgfqpoint{0.632164in}{0.940736in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{0.631612in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{0.631244in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.631060in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.630876in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{0.630507in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{0.630323in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{0.630139in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.629771in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{0.629218in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.628850in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.628298in}{0.921690in}}%
\pgfpathlineto{\pgfqpoint{0.627930in}{0.921122in}}%
\pgfpathlineto{\pgfqpoint{0.627561in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.627009in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.626641in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.626273in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{0.626088in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.625904in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{0.625720in}{0.920269in}}%
\pgfpathlineto{\pgfqpoint{0.625536in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{0.625352in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{0.625168in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{0.624984in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{0.624800in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.624431in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{0.624247in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.623511in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.623327in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{0.622774in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{0.622406in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.622222in}{0.919416in}}%
\pgfpathlineto{\pgfqpoint{0.622038in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.621670in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{0.621485in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.621117in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{0.620933in}{0.921975in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{0.620565in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.620381in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.620197in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{0.620013in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{0.619828in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{0.619644in}{0.914157in}}%
\pgfpathlineto{\pgfqpoint{0.618908in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.617987in}{0.914584in}}%
\pgfpathlineto{\pgfqpoint{0.617619in}{0.915152in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{0.617251in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{0.616883in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{0.616514in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{0.616146in}{0.917711in}}%
\pgfpathlineto{\pgfqpoint{0.615962in}{0.917142in}}%
\pgfpathlineto{\pgfqpoint{0.615594in}{0.916716in}}%
\pgfpathlineto{\pgfqpoint{0.615410in}{0.915863in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{0.915010in}}%
\pgfpathlineto{\pgfqpoint{0.614857in}{0.913731in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{0.912594in}}%
\pgfpathlineto{\pgfqpoint{0.614489in}{0.911457in}}%
\pgfpathlineto{\pgfqpoint{0.614121in}{0.910320in}}%
\pgfpathlineto{\pgfqpoint{0.613937in}{0.909325in}}%
\pgfpathlineto{\pgfqpoint{0.613752in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{0.613568in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.612832in}{0.904350in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{0.612464in}{0.904208in}}%
\pgfpathlineto{\pgfqpoint{0.612280in}{0.904776in}}%
\pgfpathlineto{\pgfqpoint{0.612095in}{0.905345in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.611727in}{0.906624in}}%
\pgfpathlineto{\pgfqpoint{0.611543in}{0.906908in}}%
\pgfpathlineto{\pgfqpoint{0.611175in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{0.610622in}{0.907477in}}%
\pgfpathlineto{\pgfqpoint{0.610438in}{0.907193in}}%
\pgfpathlineto{\pgfqpoint{0.610254in}{0.906198in}}%
\pgfpathlineto{\pgfqpoint{0.610070in}{0.904634in}}%
\pgfpathlineto{\pgfqpoint{0.609886in}{0.902502in}}%
\pgfpathlineto{\pgfqpoint{0.609702in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.609334in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{0.609149in}{0.898949in}}%
\pgfpathlineto{\pgfqpoint{0.608781in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{0.607677in}{0.897670in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{0.897243in}}%
\pgfpathlineto{\pgfqpoint{0.606940in}{0.896248in}}%
\pgfpathlineto{\pgfqpoint{0.606204in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.605835in}{0.894969in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{0.894543in}}%
\pgfpathlineto{\pgfqpoint{0.605467in}{0.894259in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{0.893832in}}%
\pgfpathlineto{\pgfqpoint{0.605099in}{0.892837in}}%
\pgfpathlineto{\pgfqpoint{0.604915in}{0.892411in}}%
\pgfpathlineto{\pgfqpoint{0.604731in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.604547in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{0.891132in}}%
\pgfpathlineto{\pgfqpoint{0.603994in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{0.603626in}{0.890989in}}%
\pgfpathlineto{\pgfqpoint{0.603442in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{0.603258in}{0.889142in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{0.602889in}{0.888573in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{0.602521in}{0.886157in}}%
\pgfpathlineto{\pgfqpoint{0.602337in}{0.884451in}}%
\pgfpathlineto{\pgfqpoint{0.602153in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{0.601785in}{0.880898in}}%
\pgfpathlineto{\pgfqpoint{0.601416in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.601232in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{0.601048in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{0.600680in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.600496in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.600312in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{0.599575in}{0.878624in}}%
\pgfpathlineto{\pgfqpoint{0.599207in}{0.879192in}}%
\pgfpathlineto{\pgfqpoint{0.599023in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{0.878908in}}%
\pgfpathlineto{\pgfqpoint{0.598471in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{0.598286in}{0.877060in}}%
\pgfpathlineto{\pgfqpoint{0.598102in}{0.876208in}}%
\pgfpathlineto{\pgfqpoint{0.597918in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{0.597734in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{0.597366in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{0.597182in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{0.596998in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{0.596077in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{0.595893in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{0.595709in}{0.872086in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.594052in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{0.593868in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.593683in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.593499in}{0.864837in}}%
\pgfpathlineto{\pgfqpoint{0.593315in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{0.592763in}{0.861141in}}%
\pgfpathlineto{\pgfqpoint{0.592395in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.592211in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.591842in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.591658in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.591106in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{0.590369in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{0.590001in}{0.857872in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{0.589449in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{0.589265in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.589081in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{0.855882in}}%
\pgfpathlineto{\pgfqpoint{0.588712in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.588344in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{0.588160in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{0.587976in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{0.587608in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.587423in}{0.856877in}}%
\pgfpathlineto{\pgfqpoint{0.587239in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{0.586687in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{0.586319in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{0.586135in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.585950in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.585766in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.585582in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.585214in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{0.584478in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{0.584109in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.583741in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{0.583373in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.583005in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.581900in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.581716in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.581163in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.580795in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.580611in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.580427in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.580243in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{0.580059in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{0.579506in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.579322in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.579138in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.578586in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.578402in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{0.578033in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{0.577849in}{0.854319in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.577113in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{0.576929in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{0.576745in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{0.576192in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.576008in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{0.852755in}}%
\pgfpathlineto{\pgfqpoint{0.575087in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.574719in}{0.851192in}}%
\pgfpathlineto{\pgfqpoint{0.574535in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.573983in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.573615in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.573062in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.572694in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.572326in}{0.850766in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.571773in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.571589in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.570853in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{0.570669in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{0.570484in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.570116in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{0.569748in}{0.853750in}}%
\pgfpathlineto{\pgfqpoint{0.569564in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{0.854461in}}%
\pgfpathlineto{\pgfqpoint{0.569196in}{0.854887in}}%
\pgfpathlineto{\pgfqpoint{0.569012in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.568643in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{0.568459in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{0.568091in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.566986in}{0.857446in}}%
\pgfpathlineto{\pgfqpoint{0.566802in}{0.858014in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.566434in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.566250in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.566066in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.565697in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{0.564961in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{0.564777in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{0.564593in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.564040in}{0.857019in}}%
\pgfpathlineto{\pgfqpoint{0.563856in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.563120in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.562015in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{0.561647in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.561463in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.561279in}{0.856593in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{0.560910in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.560726in}{0.858441in}}%
\pgfpathlineto{\pgfqpoint{0.560542in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{0.858299in}}%
\pgfpathlineto{\pgfqpoint{0.560174in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.559621in}{0.856309in}}%
\pgfpathlineto{\pgfqpoint{0.559437in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{0.559253in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.558517in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.558333in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.558148in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.557964in}{0.853466in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.557228in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.557044in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.556860in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.555755in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.555571in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.555203in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.554282in}{0.849628in}}%
\pgfpathlineto{\pgfqpoint{0.554098in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.553914in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.553730in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{0.553546in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{0.849486in}}%
\pgfpathlineto{\pgfqpoint{0.553177in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.552993in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.552441in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{0.551888in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{0.551704in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{0.551336in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{0.550968in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{0.550415in}{0.852045in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{0.549495in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.549127in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{0.548390in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{0.854745in}}%
\pgfpathlineto{\pgfqpoint{0.547470in}{0.855030in}}%
\pgfpathlineto{\pgfqpoint{0.547285in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{0.857588in}}%
\pgfpathlineto{\pgfqpoint{0.546917in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.546549in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.546181in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.545813in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.545444in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{0.545260in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.545076in}{0.859294in}}%
\pgfpathlineto{\pgfqpoint{0.544892in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{0.544708in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.544524in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.544155in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{0.543971in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{0.543787in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{0.543419in}{0.861994in}}%
\pgfpathlineto{\pgfqpoint{0.543235in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.543051in}{0.862563in}}%
\pgfpathlineto{\pgfqpoint{0.542867in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{0.542682in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.863273in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.540841in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{0.540657in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{0.540473in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.540289in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.539921in}{0.859151in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{0.539368in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.539184in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.538816in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{0.538632in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{0.538448in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.538080in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{0.537711in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.537527in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.537343in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.537159in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.536975in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.536607in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.536422in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{0.535870in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.535502in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{0.535318in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.535134in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.534397in}{0.862278in}}%
\pgfpathlineto{\pgfqpoint{0.534029in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{0.533845in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{0.533661in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.533477in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{0.533108in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{0.532924in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{0.532740in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{0.532556in}{0.865832in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{0.865405in}}%
\pgfpathlineto{\pgfqpoint{0.532188in}{0.865690in}}%
\pgfpathlineto{\pgfqpoint{0.532004in}{0.866685in}}%
\pgfpathlineto{\pgfqpoint{0.531819in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.531635in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{0.531451in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.531267in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{0.531083in}{0.868817in}}%
\pgfpathlineto{\pgfqpoint{0.530899in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{0.529978in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.529794in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.529610in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{0.528689in}{0.867679in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{0.528321in}{0.868959in}}%
\pgfpathlineto{\pgfqpoint{0.527769in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.527585in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{0.527216in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.527032in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.871233in}}%
\pgfpathlineto{\pgfqpoint{0.526664in}{0.870238in}}%
\pgfpathlineto{\pgfqpoint{0.526480in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.525928in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.525744in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.525375in}{0.868959in}}%
\pgfpathlineto{\pgfqpoint{0.525191in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{0.525007in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{0.524271in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{0.524086in}{0.868674in}}%
\pgfpathlineto{\pgfqpoint{0.523718in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{0.869669in}}%
\pgfpathlineto{\pgfqpoint{0.523350in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.522614in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.522061in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.521877in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{0.521693in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.521509in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{0.870380in}}%
\pgfpathlineto{\pgfqpoint{0.520956in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.520588in}{0.873223in}}%
\pgfpathlineto{\pgfqpoint{0.520036in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{0.519852in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{0.519668in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{0.873507in}}%
\pgfpathlineto{\pgfqpoint{0.518931in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{0.518563in}{0.873365in}}%
\pgfpathlineto{\pgfqpoint{0.518379in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{0.517458in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{0.517090in}{0.876918in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{0.516538in}{0.877202in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{0.876208in}}%
\pgfpathlineto{\pgfqpoint{0.516169in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{0.515985in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{0.873933in}}%
\pgfpathlineto{\pgfqpoint{0.515065in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{0.871801in}}%
\pgfpathlineto{\pgfqpoint{0.514512in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.514328in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.514144in}{0.871659in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{0.513408in}{0.871375in}}%
\pgfpathlineto{\pgfqpoint{0.512855in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{0.512671in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{0.512487in}{0.869385in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.512119in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{0.511566in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{0.511014in}{0.864695in}}%
\pgfpathlineto{\pgfqpoint{0.510646in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.510462in}{0.863415in}}%
\pgfpathlineto{\pgfqpoint{0.510093in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{0.509725in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.509357in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{0.509173in}{0.862705in}}%
\pgfpathlineto{\pgfqpoint{0.508989in}{0.861568in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.508620in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.508252in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.507884in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.507700in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{0.507516in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{0.507332in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{0.506963in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.506779in}{0.852613in}}%
\pgfpathlineto{\pgfqpoint{0.506595in}{0.851903in}}%
\pgfpathlineto{\pgfqpoint{0.506411in}{0.851760in}}%
\pgfpathlineto{\pgfqpoint{0.506227in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{0.851050in}}%
\pgfpathlineto{\pgfqpoint{0.505675in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.505306in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.504570in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.504386in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.504202in}{0.849771in}}%
\pgfpathlineto{\pgfqpoint{0.504017in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.503833in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.503465in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.503097in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.502913in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.502729in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{0.847923in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.502176in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{0.501992in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.501072in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.500887in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.500703in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.500335in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.499967in}{0.847212in}}%
\pgfpathlineto{\pgfqpoint{0.499599in}{0.846075in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{0.499046in}{0.844796in}}%
\pgfpathlineto{\pgfqpoint{0.498862in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{0.498494in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{0.842948in}}%
\pgfpathlineto{\pgfqpoint{0.497942in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.497757in}{0.840816in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.497205in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.838116in}}%
\pgfpathlineto{\pgfqpoint{0.496284in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.496100in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.495732in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.495548in}{0.834562in}}%
\pgfpathlineto{\pgfqpoint{0.495180in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.494259in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.494075in}{0.833852in}}%
\pgfpathlineto{\pgfqpoint{0.493891in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.493707in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.493523in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.493154in}{0.832714in}}%
\pgfpathlineto{\pgfqpoint{0.492970in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{0.492418in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.492234in}{0.833567in}}%
\pgfpathlineto{\pgfqpoint{0.492050in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.491866in}{0.834704in}}%
\pgfpathlineto{\pgfqpoint{0.491681in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.491313in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.491129in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.490945in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.490761in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.490577in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.490209in}{0.836552in}}%
\pgfpathlineto{\pgfqpoint{0.489840in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{0.489656in}{0.836694in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{0.836836in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.488551in}{0.837405in}}%
\pgfpathlineto{\pgfqpoint{0.488367in}{0.837547in}}%
\pgfpathlineto{\pgfqpoint{0.488183in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.487815in}{0.839111in}}%
\pgfpathlineto{\pgfqpoint{0.487631in}{0.839963in}}%
\pgfpathlineto{\pgfqpoint{0.487447in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{0.487263in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.486710in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.486526in}{0.842380in}}%
\pgfpathlineto{\pgfqpoint{0.486342in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.486158in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{0.485790in}{0.842237in}}%
\pgfpathlineto{\pgfqpoint{0.485421in}{0.840958in}}%
\pgfpathlineto{\pgfqpoint{0.484869in}{0.840390in}}%
\pgfpathlineto{\pgfqpoint{0.484685in}{0.840242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467378in}{0.910965in}}%
\pgfpathlineto{\pgfqpoint{0.467378in}{0.910965in}}%
\pgfpathlineto{\pgfqpoint{0.467562in}{0.911692in}}%
\pgfpathlineto{\pgfqpoint{0.467746in}{0.912943in}}%
\pgfpathlineto{\pgfqpoint{0.467930in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{0.468114in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{0.468298in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.468482in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{0.468667in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.468851in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.469035in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{0.469219in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.469403in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{0.469587in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{0.469771in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{0.469955in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{0.470140in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.470324in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.470508in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.470692in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.470876in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.471060in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.471428in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{0.471613in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{0.471797in}{0.934625in}}%
\pgfpathlineto{\pgfqpoint{0.471981in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.472165in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{0.472349in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.472533in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{0.472717in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{0.472901in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.473085in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.473270in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.473454in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.473638in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.473822in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{0.474006in}{0.926097in}}%
\pgfpathlineto{\pgfqpoint{0.474190in}{0.924959in}}%
\pgfpathlineto{\pgfqpoint{0.474374in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{0.474558in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{0.474743in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.474927in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.475111in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{0.475295in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.475479in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.475663in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{0.476031in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.476215in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{0.476400in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{0.476584in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{0.476952in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{0.477136in}{0.926097in}}%
\pgfpathlineto{\pgfqpoint{0.477320in}{0.927234in}}%
\pgfpathlineto{\pgfqpoint{0.477504in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.477688in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{0.477873in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.478057in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.478241in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.478425in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.478793in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.478977in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.479161in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{0.479346in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{0.479530in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{0.479714in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.479898in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.480082in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.480266in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.480450in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{0.480634in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{0.481003in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.481187in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.481555in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{0.481739in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{0.481923in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{0.482107in}{0.934625in}}%
\pgfpathlineto{\pgfqpoint{0.482291in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.482476in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.482660in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.482844in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.483028in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{0.483212in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{0.483396in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{0.483580in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{0.483764in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{0.483948in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.484133in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{0.484317in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.484501in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{0.484685in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{0.484869in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{0.485053in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.485237in}{0.925244in}}%
\pgfpathlineto{\pgfqpoint{0.485421in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.485606in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.485790in}{0.925244in}}%
\pgfpathlineto{\pgfqpoint{0.485974in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{0.486158in}{0.927660in}}%
\pgfpathlineto{\pgfqpoint{0.486342in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{0.486526in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.486710in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.487079in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.487263in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.487447in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{0.487631in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.487815in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{0.487999in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{0.488183in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.488367in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{0.488551in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{0.488736in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.488920in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.489472in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.489656in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.489840in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.490024in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{0.490209in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.490577in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.490761in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.490945in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.491129in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{0.491313in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.491681in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{0.491866in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{0.492050in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.492234in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.492418in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{0.492786in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.492970in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.493154in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.493523in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.493707in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.493891in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.494075in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.494259in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.494443in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.494627in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.494812in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{0.494996in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.495180in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.495364in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.495548in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.495732in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{0.496100in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.496284in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.496469in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.496837in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.497205in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{0.497389in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{0.497757in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.497942in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.498310in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{0.498494in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.498678in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.498862in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.499046in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.499414in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.499599in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.499783in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.499967in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.500151in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{0.500335in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{0.500519in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{0.500703in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{0.500887in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{0.501072in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.501256in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{0.501440in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{0.501624in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.501808in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.501992in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.502176in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{0.502729in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{0.502913in}{0.953955in}}%
\pgfpathlineto{\pgfqpoint{0.503097in}{0.955092in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{0.503465in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.503649in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.503833in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{0.504017in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.504202in}{0.957508in}}%
\pgfpathlineto{\pgfqpoint{0.504386in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{0.504570in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{0.504754in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{0.505306in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.505490in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{0.505675in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{0.506043in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.506227in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.506411in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{0.506595in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{0.506779in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{0.506963in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{0.507147in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{0.507332in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{0.507516in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.507700in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{0.507884in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{0.957792in}}%
\pgfpathlineto{\pgfqpoint{0.508252in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.508436in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.508620in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.508989in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.509173in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.509357in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{0.509541in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{0.509725in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{0.509909in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.510093in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.510462in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{0.510646in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{0.510830in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{0.511014in}{0.963194in}}%
\pgfpathlineto{\pgfqpoint{0.511198in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.511566in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{0.511750in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{0.511935in}{0.961630in}}%
\pgfpathlineto{\pgfqpoint{0.512119in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{0.960209in}}%
\pgfpathlineto{\pgfqpoint{0.512487in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{0.512671in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{0.512855in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{0.513039in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{0.513223in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.513408in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.513776in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{0.513960in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.514144in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.514328in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.514512in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{0.957508in}}%
\pgfpathlineto{\pgfqpoint{0.514880in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{0.515065in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.515249in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{0.515433in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{0.515617in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{0.964331in}}%
\pgfpathlineto{\pgfqpoint{0.515985in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{0.516169in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{0.516538in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.517090in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{0.517274in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.517458in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.517642in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.517826in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.518011in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.518195in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{0.518379in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.518563in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.518747in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.518931in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{0.519299in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.519483in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{0.519668in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.519852in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.520036in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.520220in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.520404in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{0.520588in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.520772in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.520956in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{0.521141in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.521509in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.521693in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.521877in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.522061in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.522245in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.522429in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.522614in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.522798in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.522982in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.523166in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{0.523350in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.523718in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{0.523902in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.524086in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{0.524271in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{0.524455in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{0.525007in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.525191in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.525375in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.525559in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{0.525744in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{0.525928in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.526112in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{0.526296in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{0.526480in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.526664in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{0.527032in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{0.527216in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{0.527401in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{0.527585in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{0.527769in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.528137in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.528321in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.528689in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.528874in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.529058in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{0.529242in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.529426in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.529610in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.529794in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{0.529978in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{0.973569in}}%
\pgfpathlineto{\pgfqpoint{0.530347in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.530531in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.530899in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{0.531083in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.531267in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.531451in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.531635in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.531819in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.532004in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.532188in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.532556in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.532740in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.532924in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.533108in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{0.533477in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{0.533661in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{0.533845in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.534029in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{0.534213in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.534397in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{0.534765in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.534949in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.535134in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.535318in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.535502in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.535686in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.535870in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.536054in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.536238in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.536422in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.536607in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.536791in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.536975in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.537159in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.537343in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.537527in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.537711in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.537895in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.538080in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.538264in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.538448in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.538632in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.538816in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{0.539184in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.539368in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{0.539737in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.539921in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{0.540105in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{0.540289in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.540473in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.540657in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.540841in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.541025in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.541394in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{0.541578in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{0.541762in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.542130in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.542682in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{0.542867in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.543051in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.543235in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.543419in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{0.543603in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{0.543787in}{0.985651in}}%
\pgfpathlineto{\pgfqpoint{0.543971in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{0.544155in}{0.987214in}}%
\pgfpathlineto{\pgfqpoint{0.544340in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.544524in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{0.544708in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.544892in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{0.545076in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{0.545260in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.545444in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.545813in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{0.545997in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.546181in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.546365in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.546549in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{0.546917in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{0.547285in}{0.996027in}}%
\pgfpathlineto{\pgfqpoint{0.547470in}{0.996169in}}%
\pgfpathlineto{\pgfqpoint{0.547654in}{0.996169in}}%
\pgfpathlineto{\pgfqpoint{0.547838in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{0.548022in}{0.996027in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.548390in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{0.548574in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{0.548758in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{0.548943in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.549127in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.549311in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{0.549495in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.549863in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.550231in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.550415in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.550600in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{1.000006in}}%
\pgfpathlineto{\pgfqpoint{0.550968in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{0.551152in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{0.551336in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.551520in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.551704in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{0.551888in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.552073in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{0.552257in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.552441in}{0.997021in}}%
\pgfpathlineto{\pgfqpoint{0.552625in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.552809in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.552993in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.553177in}{0.996453in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{0.996453in}}%
\pgfpathlineto{\pgfqpoint{0.553546in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{0.553730in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{0.553914in}{0.996737in}}%
\pgfpathlineto{\pgfqpoint{0.554098in}{0.997306in}}%
\pgfpathlineto{\pgfqpoint{0.554282in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.554650in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.554834in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.555018in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{0.555203in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{1.004555in}}%
\pgfpathlineto{\pgfqpoint{0.555571in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.555755in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.556307in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.556491in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{0.556676in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.556860in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.557044in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{0.557228in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{0.557412in}{1.006829in}}%
\pgfpathlineto{\pgfqpoint{0.557596in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.557964in}{1.004412in}}%
\pgfpathlineto{\pgfqpoint{0.558148in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.558333in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{0.558517in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{1.007966in}}%
\pgfpathlineto{\pgfqpoint{0.558885in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{0.559069in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{0.559253in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.559437in}{1.009956in}}%
\pgfpathlineto{\pgfqpoint{0.559621in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.559806in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.559990in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.560174in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.560542in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{0.560726in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{0.560910in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{0.561279in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.561463in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{0.561647in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{0.561831in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.562015in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.562199in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.562567in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.562751in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.562936in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.563120in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.563304in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.563488in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.563672in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.563856in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.564040in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.564224in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.564593in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.564777in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{0.564961in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.565145in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{0.565329in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.565697in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.565882in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.566066in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.566250in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{0.566434in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.566802in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{0.566986in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.567170in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.567354in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.567539in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.567907in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.568091in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.568275in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{0.568459in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.568643in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.569012in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.569196in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.569564in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.569748in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.569932in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{0.570116in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.570300in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.570484in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.570669in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{0.570853in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.571037in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.571221in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{0.571405in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.571589in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{0.571773in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.571957in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.572326in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{0.572694in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.572878in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.573062in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.573430in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.573615in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.573799in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.573983in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.574167in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{0.574535in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{0.574719in}{1.034687in}}%
\pgfpathlineto{\pgfqpoint{0.574903in}{1.035113in}}%
\pgfpathlineto{\pgfqpoint{0.575087in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.575456in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{0.575640in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{0.575824in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.576008in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{0.576192in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.576560in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{0.576745in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.576929in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{0.577113in}{1.041936in}}%
\pgfpathlineto{\pgfqpoint{0.577297in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.577849in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.578033in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.578217in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.578402in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.578586in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{0.578954in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.579138in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.579322in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{0.579506in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{0.579690in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{0.579875in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{0.580059in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.580243in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.580427in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.580611in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.580795in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.580979in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.581163in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.581348in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{0.581532in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.581716in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.581900in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.582084in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.582452in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.582636in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.583005in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.583189in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.583373in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.583557in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.583741in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.583925in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.584109in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.584478in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.584662in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.584846in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.585214in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.585398in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.585582in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.585766in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.585950in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.586135in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.586319in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.586503in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{0.586687in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.586871in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.587239in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.587423in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.587608in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.587976in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.588160in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.588344in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.588528in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.588712in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{1.055012in}}%
\pgfpathlineto{\pgfqpoint{0.589081in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.589265in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.589449in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.589633in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.590001in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.590369in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.590553in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.591106in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.591290in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.591658in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.591842in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.592211in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.592395in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.592579in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.592763in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.592947in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.593315in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.593499in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.593683in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.593868in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.594052in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.594604in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.594788in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.594972in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.595525in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.595709in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.595893in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.596077in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.596629in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.596998in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.597182in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.597366in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.597734in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.597918in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.598102in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.598286in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.598471in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.598839in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.599023in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.599207in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.599391in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.599575in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.599944in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.600128in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.600312in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.600496in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.600680in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.601048in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.601232in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.601416in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.601601in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.601785in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.602153in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.602337in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.602521in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.602889in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.603258in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.603442in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.603626in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.603810in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.603994in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.604362in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{0.604547in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.604731in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.604915in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{0.605099in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{0.605467in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.605835in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.606019in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.606204in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.606388in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{0.606572in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.606756in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.606940in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.607124in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{0.607308in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.607677in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.607861in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.608045in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.608229in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{0.608413in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.608597in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.608781in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.608965in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.609149in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.609334in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.609518in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.609702in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.609886in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.610070in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{0.610254in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{0.610438in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.610622in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.610991in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.611175in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.611359in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.611543in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.611727in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.612095in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.612280in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.612464in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.612832in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.613568in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{0.613752in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.613937in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.614121in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.614305in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.614489in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{0.614857in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.615041in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.615410in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.615594in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.615778in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.615962in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.616146in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.616514in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.616698in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.616883in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.617067in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.617251in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{0.617619in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.617803in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{0.617987in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{0.618171in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{0.618355in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.618724in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.618908in}{1.034687in}}%
\pgfpathlineto{\pgfqpoint{0.619092in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.619276in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.619460in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.619644in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.619828in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.620013in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.620197in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.620381in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.620565in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{1.035966in}}%
\pgfpathlineto{\pgfqpoint{0.620933in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.621117in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{0.621301in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.621485in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.621670in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{0.622038in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.622222in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.622406in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{0.622590in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.622774in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.623327in}{1.040514in}}%
\pgfpathlineto{\pgfqpoint{0.623511in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.624247in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.624431in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.624616in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.624800in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{0.624984in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{0.625168in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.625352in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.625536in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.625720in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.625904in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.626088in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{0.626273in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.626457in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{0.626641in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{0.626825in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{0.627009in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.627561in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.627746in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.627930in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.628114in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.628298in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.628482in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.628850in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.629218in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.629403in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.629771in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.629955in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.630139in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.630323in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.630507in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.630876in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.631060in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.631244in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.631428in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.631612in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{0.631980in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.632164in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.632349in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.632533in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.632717in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.633085in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.633269in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.633453in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.633637in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.633821in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.634190in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.634558in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.634926in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.635294in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.635663in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.635847in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.636031in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.636215in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.636399in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.636583in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.636951in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{0.637504in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.637688in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.637872in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.638056in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.638240in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.638609in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.638793in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.638977in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.639161in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.639345in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.639529in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.639713in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.639897in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.640082in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.640266in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.640450in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.640634in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.640818in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.641002in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.641186in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.641370in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.641554in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.642107in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.642291in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.642475in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.642659in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.642843in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.643027in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{0.643212in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.643396in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.643580in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.643764in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.644132in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{0.644316in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.644500in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.644684in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.644869in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.645237in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.645605in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.645789in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.645973in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.646157in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{0.646342in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.646526in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.646710in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.646894in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.647078in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.647446in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.647630in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.647815in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.647999in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.648367in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.648551in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.648735in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.648919in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.649287in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.649656in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.649840in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.650024in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.650208in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.650392in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.650760in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.650945in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.651129in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.651313in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.651865in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.652049in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.652233in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.652417in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.652602in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{0.652970in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.653154in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.653338in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.653522in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.653706in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.653890in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.654075in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.654259in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.654443in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.654627in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.654811in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.655179in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.655363in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.655548in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.655732in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.655916in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.656100in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.656284in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.656468in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.656836in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.657020in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.657389in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.657573in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.657757in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.657941in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.658125in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.658493in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.658678in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{0.658862in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{0.659230in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.659782in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.659966in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{0.660150in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.660335in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.660703in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.660887in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.661071in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.661255in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.661439in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.661808in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{0.662176in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{0.662360in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.662544in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{1.081876in}}%
\pgfpathlineto{\pgfqpoint{0.662912in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.663096in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.663281in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.663649in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.664017in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.664201in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.664385in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.664569in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.664753in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.665122in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.665306in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.665490in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.665674in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.665858in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.666226in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{0.666595in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.666779in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.666963in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.667515in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.667699in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{0.668068in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.668436in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.668620in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.668804in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.669172in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.669356in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.669541in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.669725in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.670093in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.670277in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.670461in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.670645in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.670829in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.671014in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.671198in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.671750in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.671934in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.672118in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.672302in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.672486in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.672671in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.672855in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.673039in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.673407in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.673591in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.673959in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.674144in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.674328in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{0.674696in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.674880in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.675064in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.675248in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.675432in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.675617in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.675801in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.675985in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.676169in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{0.676353in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.676537in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.676721in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.676905in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.677089in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.677458in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{0.677642in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{0.677826in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.678010in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.678378in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.678562in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.678747in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.678931in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.679483in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.679667in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.679851in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.680035in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.680219in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.680588in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.680772in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.680956in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.681140in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.681324in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.681692in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.681877in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.682061in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.682245in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.682429in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.682613in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.682797in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.682981in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.683165in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.683350in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.683534in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.683718in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.683902in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{0.684086in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.684270in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.684454in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.684638in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.685007in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.685191in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.685559in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.686111in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.686295in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.686480in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.686848in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{0.687216in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.687400in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.687584in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.687768in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.688137in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.688321in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.688505in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.688689in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.688873in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.689057in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.689425in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.689794in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.689978in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.690162in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.690530in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.690714in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{0.690898in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.691083in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.691267in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.691451in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.691635in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.691819in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.692003in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.692187in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.692371in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.692740in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.692924in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.693108in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.693292in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.693476in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.693844in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.694213in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.694397in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.694581in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.694765in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.694949in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.695133in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.695317in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.695501in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.695685in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.695870in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.696054in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.696238in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.696422in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.696606in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.696974in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.697343in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.697527in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.697711in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.697895in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.698079in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.698263in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.698447in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.698631in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.699368in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.699736in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.699920in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.700657in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.700841in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.701025in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.701209in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.701577in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.701761in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{0.701946in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.702130in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.702314in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.702682in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.702866in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.703050in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{0.703234in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.703418in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.703787in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.703971in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.704155in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.704339in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.704523in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.704707in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.704891in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{0.705076in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.705260in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.705628in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{0.705996in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.706180in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.706364in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.706549in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.706733in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.706917in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.707101in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.707285in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.707469in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.707653in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.707837in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.708206in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.708390in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.708574in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.708758in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.709494in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.709679in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.709863in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.710047in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.710415in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.710599in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.710783in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.710967in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.711152in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.711520in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.711704in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.711888in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.712072in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.712256in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.712624in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{0.712809in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.712993in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.713177in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.713361in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{0.713545in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.713729in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.713913in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.714097in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.714282in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{0.714466in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.714834in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.715018in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.715202in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.715386in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.715570in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.715754in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.715939in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.716123in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.716307in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.716491in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.716675in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.716859in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.717043in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.717227in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.717412in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.717596in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.717780in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.717964in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.718148in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.718332in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.718700in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.718885in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.719253in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.719437in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.719621in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{0.719805in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.719989in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.720357in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.720542in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.720726in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.721094in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.721462in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.721646in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.721830in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.722199in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.722383in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.722751in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.722935in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.723119in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.723303in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.723672in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.723856in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.724040in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.724224in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.724408in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.724776in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.724960in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{0.725145in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.725329in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.725513in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.725881in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.726249in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.726433in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.726802in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.726986in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.727170in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.727354in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.727538in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.727722in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.728090in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.728275in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.728459in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{0.728643in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.728827in}{1.079033in}}%
\pgfpathlineto{\pgfqpoint{0.729011in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.729195in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{0.729379in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.729563in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.729932in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.730300in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.730484in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.730668in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.730852in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.731589in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.731957in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.732141in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.732509in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.732693in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.732878in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.733062in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.733614in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.734166in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.734351in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.734719in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.734903in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.735087in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.735455in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.736192in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.736376in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.736560in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.736928in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.737296in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.737481in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.737665in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.738033in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.738217in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.738401in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.738585in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.738769in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.738953in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.739138in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.739322in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.739506in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.739690in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.739874in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.740242in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.740426in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.740795in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.741347in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.741531in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.741715in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{0.741899in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.742084in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.742452in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.742636in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.742820in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.743004in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.743556in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.743741in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{0.743925in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{0.744661in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.744845in}{1.081876in}}%
\pgfpathlineto{\pgfqpoint{0.745029in}{1.081876in}}%
\pgfpathlineto{\pgfqpoint{0.745214in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.745582in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.745766in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{0.746134in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.746318in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.746502in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.746871in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.747055in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.747239in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.747423in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.747607in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.747975in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.748159in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.748344in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.748528in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{0.749080in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.749264in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.749448in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{0.749817in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.081023in}}%
\pgfpathlineto{\pgfqpoint{0.750185in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.750369in}{1.081023in}}%
\pgfpathlineto{\pgfqpoint{0.750553in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.750921in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.751289in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.751474in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.751842in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.752026in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.752210in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.752394in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.752762in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.752947in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{0.753131in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.753499in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{0.753683in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.753867in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.754051in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.754235in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.754604in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.754788in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.754972in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{0.755156in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.755340in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.755892in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.756261in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.756445in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.756997in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.757181in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.757365in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.757550in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.757734in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.757918in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.758286in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.758470in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.758654in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.758838in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.759207in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.759391in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.759575in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.759759in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.760127in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.760311in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.760495in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.760864in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.761232in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.761416in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.761600in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.761784in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{0.761968in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.762153in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.762337in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.762705in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.763073in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.763441in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.763625in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.763810in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.763994in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.764546in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.764730in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.764914in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.765098in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.765467in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.765651in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.765835in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.766019in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.766203in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.766387in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.766571in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.766755in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.766940in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.767492in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.767676in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.767860in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{0.768044in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{0.768228in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.768413in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.768597in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.768965in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.769149in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{0.769333in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.769701in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.770070in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.770254in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.770622in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.770806in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{0.770990in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.771174in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.771543in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.771727in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{0.772279in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.772463in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.772647in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.772831in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.773016in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.773200in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.773384in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.773568in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{0.773752in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.774120in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.774488in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.775225in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.775409in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.775593in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.775777in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.775961in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{0.776146in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.776330in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.776698in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.777066in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{0.777250in}{1.111866in}}%
\pgfpathlineto{\pgfqpoint{0.777434in}{1.111866in}}%
\pgfpathlineto{\pgfqpoint{0.777619in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{0.777987in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{0.778171in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.778355in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.778539in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.778907in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.779091in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.779276in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.779644in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.779828in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.780196in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.780380in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.780564in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.780749in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{0.780933in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.781117in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{0.781301in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{0.781485in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{0.781669in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.781853in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.782037in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.782221in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.782406in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.782590in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.782774in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.782958in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.783326in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.783510in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.783694in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.783879in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.784063in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.784431in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{0.784615in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.784799in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{0.784983in}{1.112719in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.785536in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.785720in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.786088in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.786272in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.786640in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.786824in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{0.787009in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.787193in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.787377in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.111297in}}%
\pgfpathlineto{\pgfqpoint{0.787745in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{0.788113in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.788297in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{0.788482in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.788666in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.788850in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.789034in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.789218in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.789402in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.789586in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.789954in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.790139in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.790507in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{0.790691in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.790875in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.791059in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.791427in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.791612in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.791796in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.792164in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.792532in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{0.792716in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.792900in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.793269in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.793453in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.793637in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.793821in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.794005in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.794373in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.794557in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.794742in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.794926in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.795110in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.795478in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.795662in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.795846in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.796030in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.796215in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.796583in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.796767in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.796951in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.797135in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.797319in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.797503in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.797687in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.797872in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.798056in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{0.798424in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{0.798792in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.798976in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.799160in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.799529in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.799713in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.799897in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.800081in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{0.800265in}{1.102911in}}%
\pgfpathlineto{\pgfqpoint{0.800449in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.800633in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.801002in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.801186in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.801554in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.801738in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.802106in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.802290in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.802475in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.802659in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{0.802843in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.803027in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.803395in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.803579in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{0.803763in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{0.803948in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.804316in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.804500in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.804868in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.805052in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{0.805236in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.805421in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.805605in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.805789in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.805973in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.806157in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.806341in}{1.102911in}}%
\pgfpathlineto{\pgfqpoint{0.806525in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.806709in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.806893in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.807446in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.807814in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.808366in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.808551in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.808735in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.808919in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.809103in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.809287in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.809471in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{0.809839in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.810023in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.810392in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.810576in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.810760in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.810944in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.811128in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.811312in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.811496in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.811681in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.812049in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.812233in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.812417in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.813154in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.813338in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.813522in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.813706in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.813890in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.814258in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.814442in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.814626in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.814811in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.814995in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.815363in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.815547in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.815915in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{0.816099in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{0.816284in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.816468in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.816652in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.816836in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.817020in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.817204in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.817572in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.817756in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.817941in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.818125in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.818309in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.818677in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.818861in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.819045in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.819229in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.819966in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.820150in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.820334in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.820518in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.820887in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.821071in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.821255in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.821439in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.821623in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.821807in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.821991in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.822175in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.822359in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.822544in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.822728in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.822912in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{0.823096in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.823464in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.823648in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.824201in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{0.824569in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.824753in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.825305in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.825489in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.825674in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.825858in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.826042in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{0.826410in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.826594in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{0.826778in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.826962in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.827147in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{0.827331in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.827699in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.827883in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.828067in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.828251in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.828620in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.828804in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.828988in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.829172in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.829356in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.829724in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.829908in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.830092in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.830277in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.830645in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.830829in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.831013in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.831381in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.831565in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.831934in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.832118in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.832486in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.832670in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.832854in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.833038in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.833407in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.833591in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.833775in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.833959in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.834143in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.834327in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.834511in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.834695in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.834880in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.835248in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.835432in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{0.835616in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.835800in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.835984in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.836353in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.836537in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.836721in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.836905in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.837089in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{0.837457in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.837641in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{0.837825in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{0.838010in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.109023in}}%
\pgfpathlineto{\pgfqpoint{0.838378in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.838562in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.838746in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.838930in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.839114in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.839298in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.839667in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.839851in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.840035in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{0.840219in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.840403in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{0.840587in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{0.840771in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.841140in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.841324in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.841508in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.842244in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{0.842428in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.842613in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.842797in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.842981in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{0.843165in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.843349in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{0.843533in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.843717in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.844086in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.844270in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.844638in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.844822in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.845190in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{0.845374in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.845558in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.845927in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.846111in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.846479in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.846663in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.846847in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.847031in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.847400in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.847584in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.847768in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.847952in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.848136in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.848504in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.848688in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.848873in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.849057in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.849425in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.849609in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.849793in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.849977in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.850161in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.850346in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.850530in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.850714in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.850898in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.851082in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.851450in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.851819in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.852003in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.852371in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.852555in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.852923in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.853107in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.853291in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.853660in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.854028in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.854212in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.854396in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.854764in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.855133in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.855317in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.855501in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.855685in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.855869in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.856422in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.856606in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.856790in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.856974in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.857342in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.857526in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.857710in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.858079in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.858447in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.858631in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.858815in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.858999in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.859183in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.859552in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.859736in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.859920in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.860104in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.860288in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.860840in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.861024in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.861209in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.861393in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.861761in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.861945in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.862129in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.862313in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.862497in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.862682in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.863234in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.863418in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.863602in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.863786in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.863970in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.864155in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.864339in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.864523in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.864707in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.865075in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.865259in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.865443in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.865812in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.865996in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.866732in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.866916in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.867285in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.867469in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.867837in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.868021in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.868205in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.868389in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.868573in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.868757in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.868942in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.869126in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.869494in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.869678in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.869862in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.870046in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.870230in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.870415in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.870783in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.871151in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.871335in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.871519in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.871703in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.871888in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.872072in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.872440in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.872624in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.872808in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.872992in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.873176in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.873360in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.873729in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.873913in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.874097in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.874281in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.874465in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.874649in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.875018in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.875386in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.875570in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.875754in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.876122in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.876306in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.876490in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.876675in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.876859in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.877227in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.877411in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.877595in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.877779in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.878332in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.878516in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.878700in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.878884in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.879068in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.879436in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.879621in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.879805in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{0.880173in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.880541in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.880725in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.880909in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.881093in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.881278in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.881646in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{0.881830in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.882014in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.882198in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.882382in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.882751in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.882935in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.883119in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.883303in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.883671in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.883855in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.884223in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.884408in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.884592in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.885144in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.885328in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.885512in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.885696in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.885881in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.886065in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.886617in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.886801in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.887169in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.887354in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.887538in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.887722in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.887906in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.888274in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.888458in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.888826in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.889011in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.889379in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.889563in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.889747in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.890115in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.890299in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.890484in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.890852in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.891588in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.891772in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.891956in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.892141in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.892325in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.892877in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.893061in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.893245in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.893429in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.893798in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.893982in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.894166in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.894350in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.894718in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.894902in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.895271in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.895455in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.895639in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.896191in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.896375in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.896559in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.896744in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.897112in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.897296in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.897480in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.897848in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.898032in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.898401in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.898585in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.898769in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.898953in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.899137in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.899321in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.899505in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.899689in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.899874in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.900058in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.900426in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.900610in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.900794in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.900978in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.901162in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.901531in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.901715in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.902267in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.902635in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.903004in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.903188in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.903372in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.903556in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.903740in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.903924in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.904108in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.904477in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.904845in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.905029in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.905397in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.905581in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.905950in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{0.906134in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.906318in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.906502in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.906686in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.907238in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.907607in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.907791in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.907975in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.908159in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.908343in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.908527in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.908711in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.909264in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.909448in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.909632in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.910368in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.910553in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.910737in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.910921in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.911105in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.911473in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.911657in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.911841in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.912025in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.912210in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.912578in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.912762in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.912946in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.913130in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.913314in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.913683in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.914051in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.914235in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.914419in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.914971in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.915340in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.915524in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.915892in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.916076in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.916260in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.916444in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.916628in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.917181in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.917365in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.917549in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.917733in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.918101in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.918286in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.918470in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.918654in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.918838in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.919206in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.919390in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.919574in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.919943in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.920495in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.920679in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.920863in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.921047in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.921416in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.921600in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.921784in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.921968in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.922152in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.922336in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.922520in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.922704in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.922889in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.923073in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.923257in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.923441in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.923625in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.923809in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.923993in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.924177in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.924361in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.924546in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.924730in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.924914in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.925282in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.925466in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.925834in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.926019in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.926387in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.926571in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.926939in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.927123in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.927307in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.927491in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.927676in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.927860in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{0.928044in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.928412in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.928596in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.928780in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.929149in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.929333in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.929517in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{0.929701in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.929885in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.930069in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.930253in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.930437in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.930622in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.930806in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.931358in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.931542in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.931726in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.931910in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.932094in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.932463in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.932647in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.932831in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.933015in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.933567in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.933936in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.934120in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.934672in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.935040in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.935224in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{0.935409in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.935777in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.936145in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.936329in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.936513in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.937250in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.937434in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.937618in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.937802in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.937986in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{0.938170in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{0.938355in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.938539in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.938723in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.939091in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.939275in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{0.939459in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.939827in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.940196in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.940380in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.940564in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.940932in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.941300in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{0.941485in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{0.941669in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.941853in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{0.942037in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{0.942405in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.942589in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{0.942773in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.942957in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.943142in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.943326in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.943510in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.943694in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{0.943878in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.944062in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.944246in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.944615in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.944799in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.944983in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.945167in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.945351in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.945903in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.946088in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.946272in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.946824in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.947008in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.947192in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.947376in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.947560in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.947745in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.947929in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.948297in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.948481in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.948665in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{0.949033in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.949218in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.949402in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.949586in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.949770in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.950138in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.950506in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.950691in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.950875in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.951059in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.951243in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.951427in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.951611in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.951979in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.952163in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.952348in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.952532in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.952716in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.953084in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.953452in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.953636in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.953821in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.954005in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.954189in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.954557in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.954741in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.955293in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.955662in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.956030in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.956214in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.956398in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.956951in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.957135in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.957319in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.957503in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.958055in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.958239in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.958424in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.958608in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.958976in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.959160in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.959344in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.959528in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.959712in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.960265in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.960449in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.960817in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.961369in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.961554in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.961738in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.961922in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.962290in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.962474in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.962658in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.962842in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.963026in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.963211in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.963395in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.963579in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.963763in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.963947in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.964131in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.964499in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.964684in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.964868in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.965052in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.965236in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.965420in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.965604in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.965788in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.966157in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.966341in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.966525in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.966893in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.967077in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.967261in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.967445in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.967814in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.968366in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.968550in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.968734in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.968918in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.969102in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.969471in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.969655in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.970023in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.970207in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.970759in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.971128in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.971312in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.971496in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.971864in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.972048in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.972232in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.972417in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.972601in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.972785in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.973337in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.973521in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.973705in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.973890in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.974074in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.974626in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.974810in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.975178in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.975362in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.975547in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.975731in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.975915in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.976099in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.976283in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.976835in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.977020in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.977388in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.977572in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.977756in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.977940in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.978124in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.978308in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.979229in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.979597in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.979965in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.980150in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.980334in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.980518in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.980886in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.981070in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.981438in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.981807in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.982175in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.982359in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.982543in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.982911in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.983095in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.983648in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.983832in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.984568in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.984753in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.984937in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.985121in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.985305in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.985857in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.986225in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.986962in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.987330in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.987514in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.987698in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.987883in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.988251in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.988435in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.988803in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.989171in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.989356in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.989908in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.990092in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.990276in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.990460in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.990644in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.991013in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.991197in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.991565in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.991749in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.992486in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.992670in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.992854in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.993222in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.993406in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.993590in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.993958in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.994327in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.994511in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.994695in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.994879in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.995247in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.995616in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.995800in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.995984in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.996168in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.996536in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.996720in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.996904in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.997089in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.997273in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.997641in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.997825in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.998009in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.998193in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.998746in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.998930in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.999114in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.999482in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{1.000034in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{1.000403in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{1.000587in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{1.000955in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{1.001139in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{1.001323in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{1.001507in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{1.001692in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{1.002060in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{1.002244in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{1.002428in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{1.002612in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{1.002796in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{1.003164in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{1.003349in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{1.003717in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{1.003901in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{1.004085in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{1.004269in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{1.004453in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{1.004637in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{1.004822in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{1.005006in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{1.005374in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{1.005558in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{1.005742in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{1.005926in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{1.006110in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{1.006479in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{1.006847in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{1.007031in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{1.007215in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{1.007583in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.007767in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.007952in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.008136in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{1.008320in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{1.008504in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.008688in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.008872in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{1.009056in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{1.009240in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{1.009425in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{1.009793in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.010161in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.010345in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{1.010529in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.010713in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{1.010897in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.011082in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{1.011266in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{1.011450in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.011634in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{1.012002in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{1.012186in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{1.012555in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{1.012739in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{1.013475in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{1.014212in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{1.014396in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{1.014580in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{1.014764in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{1.014948in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.015500in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.015685in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.015869in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.016053in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{1.016237in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.016421in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{1.016605in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{1.016789in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{1.016973in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.017158in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{1.017342in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{1.017526in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{1.017710in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{1.017894in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{1.018078in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.018262in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.018630in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.018815in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{1.019183in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.019367in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.019735in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{1.019919in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{1.020103in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{1.020288in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{1.020472in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{1.020656in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{1.020840in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{1.021024in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{1.021208in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.021392in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{1.021576in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{1.022129in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{1.022497in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{1.022681in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.023049in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{1.023786in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{1.024154in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.024338in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{1.024522in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{1.024706in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.024891in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{1.025259in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{1.025627in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{1.025811in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{1.025995in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{1.026179in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.026363in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{1.026548in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{1.026732in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.027100in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{1.027468in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{1.027836in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{1.028021in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{1.028205in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{1.028573in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.028757in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{1.028941in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{1.029309in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.029678in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{1.030046in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{1.030230in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{1.030414in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.030598in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{1.030782in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{1.030966in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{1.031151in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{1.031335in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{1.031887in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{1.032071in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{1.032255in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{1.032439in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{1.032624in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{1.032808in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{1.032992in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{1.033176in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{1.033360in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{1.033728in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{1.033912in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.034096in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{1.034281in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{1.034465in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{1.034833in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{1.035201in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{1.035385in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.035754in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{1.035938in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{1.036306in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{1.036490in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{1.036674in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{1.036858in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{1.037042in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.037595in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{1.037779in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.037963in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{1.038147in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{1.038331in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{1.038515in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.197430in}}%
\pgfpathlineto{\pgfqpoint{1.039068in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{1.039252in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.039988in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{1.040172in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{1.040909in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{1.041093in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.041277in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.041645in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{1.042014in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{1.042198in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{1.042382in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{1.042566in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{1.042934in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.043118in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{1.043302in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{1.043487in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{1.043671in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.044039in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.044223in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{1.044407in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{1.044775in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.186060in}}%
\pgfpathlineto{\pgfqpoint{1.045328in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.045512in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{1.045696in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.045880in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{1.046248in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{1.046801in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{1.046985in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{1.047353in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{1.047537in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{1.047721in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{1.048090in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{1.048458in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{1.048642in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{1.048826in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{1.049010in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{1.049194in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{1.049747in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{1.049931in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{1.050115in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{1.050667in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{1.050851in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{1.051035in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{1.051404in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.051772in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{1.051956in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{1.052140in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{1.052324in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.052508in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.052693in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{1.052877in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{1.053061in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{1.053613in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{1.053981in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{1.054165in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{1.054350in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.054534in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{1.054718in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.055086in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.055270in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.055454in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.055638in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{1.055823in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{1.056191in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{1.056375in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.056927in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.057480in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.057848in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{1.058032in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.058216in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{1.058584in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{1.058768in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{1.058953in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{1.059137in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{1.059321in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{1.059505in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.059689in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{1.059873in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{1.060241in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.060610in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.060794in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.060978in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.061162in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{1.061346in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{1.061714in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{1.061898in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{1.062451in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.062819in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{1.063003in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.063924in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{1.064108in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.064292in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.064476in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{1.064660in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.065028in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{1.065397in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{1.065581in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.065765in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.066133in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{1.066317in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.066501in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.066686in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.066870in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{1.067238in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.067422in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{1.067790in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.068343in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.068711in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.069631in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.069816in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{1.070184in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.070552in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{1.070736in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.070920in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.071104in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.071289in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.071657in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.071841in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{1.072025in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.072209in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.072393in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.072946in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.073130in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{1.073682in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{1.073866in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{1.074050in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{1.074234in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{1.074603in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{1.074971in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{1.075339in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{1.075523in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{1.075707in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{1.076076in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.076260in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.076444in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{1.076628in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{1.076812in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.077180in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{1.077364in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.077917in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.078101in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.078285in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.078469in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.078653in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.078837in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.079022in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.079206in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.079390in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.080126in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.080494in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{1.080679in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{1.080863in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.081047in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.081231in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{1.081599in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.081783in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{1.081967in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.082152in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.082336in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{1.082704in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{1.082888in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.083256in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{1.083440in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{1.083809in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{1.083993in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{1.084177in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{1.084361in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.084545in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{1.084913in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{1.085097in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{1.085282in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.085466in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.085650in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.086018in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{1.086202in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.086570in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.086755in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.087123in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.087307in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.087491in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.087675in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.088043in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.088227in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.088412in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.088596in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.089332in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{1.089516in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.089700in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.090069in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.090989in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{1.091173in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{1.091726in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{1.091910in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{1.092278in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{1.092646in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{1.092830in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{1.093199in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{1.093383in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.093751in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.093935in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{1.094119in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{1.094303in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.094488in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{1.094856in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.095408in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{1.096145in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{1.096513in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.096697in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.097065in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.097249in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.097433in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.097618in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.098170in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.098538in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.098722in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.098906in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{1.099091in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{1.099459in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{1.099827in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{1.100195in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.100379in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.100563in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{1.100748in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{1.100932in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{1.101116in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{1.101484in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.101668in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.101852in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.102036in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{1.102221in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.102589in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.103141in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{1.103325in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.103694in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.103878in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.104246in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.104430in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.104798in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.104982in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{1.105351in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{1.105535in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{1.105903in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.106087in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.106271in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.107008in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.107192in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.107376in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{1.108112in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.108296in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.108481in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.108665in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.109217in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{1.109401in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.109585in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.109954in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.110322in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.110506in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.110690in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.110874in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{1.111058in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.111427in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{1.111611in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.111795in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{1.111979in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.112163in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.112347in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.112715in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.112899in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.113268in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.113452in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.113820in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.114004in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.114372in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{1.114925in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.115109in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.115293in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.115845in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.116214in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.116398in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.116582in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.116950in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{1.117318in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.117502in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.117687in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.117871in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{1.118239in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{1.118423in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.118607in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.118791in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.118975in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.119344in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.119528in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.119712in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{1.119896in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.120264in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.120448in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.120817in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.121369in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.121553in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.121921in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.122105in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.122474in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{1.122658in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{1.122842in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.123026in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.123578in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.123762in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{1.123947in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.124683in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.124867in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{1.125235in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{1.125420in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.125788in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.126156in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.126340in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.126524in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.126893in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{1.127077in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.127261in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{1.127445in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{1.127629in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.128181in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.128365in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.128550in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{1.128734in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.128918in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{1.129102in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.129286in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.129470in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.129654in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.129838in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.130207in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.130391in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.130759in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.130943in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{1.131311in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.131495in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.131864in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.132048in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{1.132784in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.132968in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.133153in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.133521in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.133705in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.133889in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.134073in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.134257in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.134441in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.134626in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.134810in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.134994in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.135178in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.135362in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.135546in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.135730in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.135914in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.136098in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.136283in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.136467in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.136835in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.137019in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.137203in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.137387in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.137571in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.137940in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.138124in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.138308in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{1.138492in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.139044in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{1.139229in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{1.139413in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.139597in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{1.139781in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.140701in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.141254in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.141438in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.141806in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.141990in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.142359in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.142543in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.143095in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.143279in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.143463in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{1.143647in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.143831in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.144016in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.144200in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.144568in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.144752in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.144936in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.145304in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.145673in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.145857in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.146041in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.146225in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.146409in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.146593in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.146777in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.146962in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.147146in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.147330in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.147514in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.147698in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.147882in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{1.148066in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.148250in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.148434in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.149171in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.149355in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.149539in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.149723in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.150276in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.150460in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.150644in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.150828in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.151012in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.151196in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.151380in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.151564in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.151933in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.152117in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.152301in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.152485in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.152853in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.153406in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.153590in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.153774in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{1.153958in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.154510in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.154695in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.155063in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.155247in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.155615in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.155799in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.156167in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.156352in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{1.156536in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.156720in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.156904in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.157272in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.157825in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.158009in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.158193in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.158377in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.158561in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.158929in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.159113in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{1.159297in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.159482in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.159666in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.160034in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.160218in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.160402in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.160586in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.161139in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{1.161323in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.161507in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.161691in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.161875in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.162059in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.162243in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.162612in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.162796in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.162980in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.163164in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{1.163348in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.163716in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.163900in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.164085in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.164269in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.164453in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.164637in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.164821in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{1.165005in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{1.165189in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{1.165373in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{1.165558in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{1.165742in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.166110in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.166294in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.166662in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.166846in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.167030in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.167215in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.167399in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.167767in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.167951in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.168135in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.168319in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.168503in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.168872in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.169056in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.169240in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.169424in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.169608in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.169976in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.170161in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.170345in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.170529in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.170713in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.171081in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.171265in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.171449in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.171633in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.171818in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.172370in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.172738in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.172922in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.173475in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.173659in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.174027in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.174395in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.174579in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.174763in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{1.174948in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{1.175132in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.175500in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{1.175684in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.176052in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.176789in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{1.176973in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{1.177341in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.177709in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.177894in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.178078in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.178262in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.178446in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.178814in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.178998in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.179182in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.179366in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.179551in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.179735in}{1.271909in}}%
\pgfpathlineto{\pgfqpoint{1.179919in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.180103in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.180471in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{1.180655in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.180839in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.181208in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.181392in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.181576in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.181944in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.182128in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.182496in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.182681in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.182865in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{1.183233in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.183601in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.183785in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.183969in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.184522in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.184706in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.184890in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.185074in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.185258in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{1.185442in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.185627in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.185811in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{1.185995in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{1.186179in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.186363in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{1.186547in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{1.186731in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{1.186915in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.187652in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{1.187836in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{1.188020in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{1.188204in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.188388in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.188757in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.189125in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{1.189861in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.190045in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{1.190230in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{1.190598in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{1.190782in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{1.190966in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{1.191150in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{1.191518in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{1.191702in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.192071in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{1.192439in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.192623in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.192807in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.192991in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{1.193175in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{1.193360in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{1.193544in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.193728in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{1.193912in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.194280in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{1.194464in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.194648in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{1.194832in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{1.195017in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.195385in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.195569in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.195753in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{1.195937in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{1.196121in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{1.196674in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{1.196858in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.197042in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.197226in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.197963in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.198147in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.198699in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.198883in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.199067in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.199251in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.199435in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.199804in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.199988in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.200172in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.200356in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.200540in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.200908in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.201277in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.201461in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.201829in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.202013in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.202197in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.202565in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.202750in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.203118in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.203302in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{1.203486in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.203670in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.203854in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.204038in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.204407in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.204591in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.204775in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.205327in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.205511in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.205696in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.205880in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.206432in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.206616in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.206800in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.207168in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.207537in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.207905in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.208089in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.208641in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.209010in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.209194in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.209746in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.209930in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{1.210114in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.210483in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.210851in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.211035in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.211403in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.211956in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.212140in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.212508in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.212692in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.213060in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.213244in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.213429in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.213613in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.213797in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{1.214165in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{1.214349in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{1.214717in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.214901in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.215270in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{1.215454in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.215638in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.215822in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.216006in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.216374in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.216559in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.216743in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.216927in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.217111in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.217479in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.217663in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.217847in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.218031in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.218216in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.218584in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.218768in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.218952in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.219136in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.219320in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.219689in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.219873in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.220057in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.220241in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.220793in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.220977in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.221162in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.221346in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.222082in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{1.222634in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.223003in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.223371in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.223555in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.223739in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.224476in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.224660in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.224844in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.225212in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.225396in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.225580in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.225764in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.226317in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.226501in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.226685in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.226869in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.227053in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.227422in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.227606in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.227790in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.227974in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.228158in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.228526in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.228710in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.228895in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.229631in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.229815in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.230183in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.230552in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.230736in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.230920in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.231104in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.231288in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.231840in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.232025in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.232209in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.232393in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.232577in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.232945in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.233129in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{1.233313in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.233497in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.233682in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.234050in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.234234in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.234786in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.235155in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.235339in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.235523in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.235891in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.236259in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.236443in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.236628in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.236812in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.236996in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.237364in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.237548in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.237732in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.237916in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.238469in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.238653in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.238837in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.239021in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.239573in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.239758in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.239942in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.240310in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.240494in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.240678in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.240862in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.241046in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.241415in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.241783in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.241967in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.242151in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.242335in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.242519in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.243072in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.243256in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.243440in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.243624in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.244176in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.244361in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.244545in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.244729in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.245097in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.245281in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.245465in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.245649in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.246018in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.246202in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.246386in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.246570in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.246754in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.246938in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.247306in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.247859in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.248043in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{1.248595in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.248779in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.248964in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.249148in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.249884in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.250252in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.250805in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.250989in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.251173in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.251357in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.251725in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.251909in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.252094in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.252278in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.252462in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.252830in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.253014in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.253198in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.253382in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.253566in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.253935in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.254119in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.254303in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.254487in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.254671in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.255408in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{1.255592in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.255776in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.256328in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.256512in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.256697in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.256881in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.257249in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.257433in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.257617in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{1.258354in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.258538in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{1.258722in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.258906in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.259090in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.259458in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.259642in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{1.260011in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{1.260195in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{1.260563in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{1.260747in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{1.260931in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{1.261115in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{1.261668in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.262036in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.262220in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.262404in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.262772in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.262957in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.263141in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.263877in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.264245in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.264430in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.264614in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.264982in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.265166in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{1.265350in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.265534in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.265718in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.266087in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.266271in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.266455in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.267191in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{1.267375in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.267744in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{1.267928in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{1.268296in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.268480in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.268664in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.268848in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.269032in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.315544in}}%
\pgfpathlineto{\pgfqpoint{1.269401in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.269585in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.269769in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.269953in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{1.270137in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.270505in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{1.271058in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.271242in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.271610in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.271794in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.271978in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.272347in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.272715in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.272899in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.273267in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.273820in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.274004in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.274188in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.274372in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.274556in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.274924in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.275108in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.275293in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.275477in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.276029in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.276213in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.276397in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.276581in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{1.276765in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.277134in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.277318in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.277686in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.277870in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.278238in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.278423in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.278607in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.278791in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.279343in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.279527in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.279711in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.279896in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.280080in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.280448in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.281000in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.281184in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.281553in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.281737in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.281921in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.282105in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.282289in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.282657in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.282841in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.283026in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.283210in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.283394in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.283762in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.284130in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.284314in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.284683in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.285051in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.285235in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.286156in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.286340in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.286524in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.287076in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.287260in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.287629in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.287813in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.288181in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.288365in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.288549in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.288733in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.289654in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.289838in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.290022in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.290390in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.290943in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.291127in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.291679in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.291863in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.292047in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.292600in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.292784in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.292968in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.293152in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.293336in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.293704in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.293889in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.294073in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.294257in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.294809in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.294993in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.295362in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.295546in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.295914in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{1.296098in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.296282in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.296650in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.297019in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.297203in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.297387in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.297571in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.297755in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.298123in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.298307in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.298492in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{1.298676in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.299228in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.299596in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.299780in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.299965in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.300333in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.300517in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.300885in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.301069in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.301437in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.301806in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.301990in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.302174in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{1.302542in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.302726in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.303095in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.303279in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.303647in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.303831in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.304015in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.304752in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.305120in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.305304in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.305488in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.306040in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.306225in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.306409in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.306593in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.307145in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.307329in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.307513in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.308066in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.308250in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{1.308618in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{1.308802in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.309723in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{1.309907in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.310459in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.310643in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.310828in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.311564in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.312116in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.312669in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{1.312853in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.313037in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.313221in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.313589in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.313958in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.314142in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.314326in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.314694in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{1.314878in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.315062in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.315246in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.315799in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.315983in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.316351in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.316535in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.317088in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.317272in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.317456in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.317640in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.318008in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.318192in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.318376in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.318561in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.318745in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.319113in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.319481in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.319849in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.320218in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.320402in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.320770in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.320954in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.321138in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.321322in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.321506in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.321691in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.321875in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.322059in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.322427in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.322611in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.322979in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.323164in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.323532in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.323716in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.323900in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.324084in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.324268in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.324636in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.324821in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.325005in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.325189in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.325925in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.326109in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.326478in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.326846in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.327030in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.327214in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.327398in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.327582in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.327951in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.328135in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.328319in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.328503in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.328687in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.329055in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.329239in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.329424in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.329608in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.330344in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.330528in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.330712in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.331265in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{1.331449in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.331633in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.331817in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.332001in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.332738in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.332922in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{1.333106in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.333474in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.333842in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.334211in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.334395in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.334579in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.334763in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.334947in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.335315in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.335868in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.336052in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.336236in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.336420in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.336788in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.336972in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.337157in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.337341in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{1.337525in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.337893in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.338077in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.338261in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.338445in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.338630in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.338998in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.339182in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.339366in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.339550in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.339734in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.340102in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.340287in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.340471in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.340655in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.340839in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.341207in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.341391in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.341575in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.341760in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.341944in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.342312in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.342496in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.342680in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.342864in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.343417in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.343601in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.343785in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.343969in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.344153in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.344521in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.344705in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.344890in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.345258in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.345626in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.345810in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.345994in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.346178in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.346363in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.346731in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.346915in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.347099in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.347283in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.347467in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.347835in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.348204in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.348388in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.348572in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.349124in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.349308in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.349677in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.350045in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.350229in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.350413in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.350597in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.351150in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.351334in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.351518in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.351886in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.352623in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.352807in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.352991in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.353359in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.353543in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.353727in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.353911in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.353911in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.353911in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.353727in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.353543in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.353359in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.352991in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.352807in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.352623in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.351886in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.351518in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.351334in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.351150in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.350597in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.350413in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.350229in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.350045in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.349677in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.349308in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.349124in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.348572in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.348388in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.348204in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.347835in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.347467in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.347283in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.347099in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.346915in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.346731in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.346363in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.346178in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.345994in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.345810in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.345626in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.345258in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.344890in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.344705in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.344521in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.344153in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.343969in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.343785in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.343601in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.343417in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.342864in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.342680in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.342496in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.342312in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.341944in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.341760in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.341575in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.341391in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.341207in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.340839in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.340655in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.340471in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.340287in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.340102in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.339734in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.339550in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.339366in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.339182in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.338998in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.338630in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.338445in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.338261in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.338077in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.337893in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.337525in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.337341in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{1.337157in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.336972in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.336788in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.336420in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.336236in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.336052in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.335868in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.335315in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.334947in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.334763in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.334579in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.334395in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.334211in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.333842in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.333474in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.333106in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.332922in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{1.332738in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.332001in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.331817in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.331633in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.331449in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.331265in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.330712in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.330528in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.330344in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.329608in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.329424in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.329239in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.329055in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.328687in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.328503in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.328319in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.328135in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.327951in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.327582in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.327398in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.327214in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.327030in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.326846in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.326478in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.326109in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.325925in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.325189in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.325005in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.324821in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.324636in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.324268in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.324084in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.323900in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.323716in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.323532in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.323164in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.322979in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.322611in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.322427in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.322059in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.321875in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.321691in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.321506in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.321322in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.321138in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.320954in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.320770in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.320402in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.320218in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.319849in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.319481in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.319113in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.318745in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.318561in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{1.318376in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.318192in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.318008in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.317640in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.317456in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.317272in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.317088in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.316535in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{1.316351in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.315983in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{1.315799in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{1.315246in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.315062in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.314878in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.314694in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.314326in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{1.314142in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.313958in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.313589in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.313221in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.313037in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.312853in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.312669in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{1.312116in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{1.311564in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.310828in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.310643in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.310459in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.309907in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.309723in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{1.353494in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.308802in}{1.352641in}}%
\pgfpathlineto{\pgfqpoint{1.308618in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{1.308250in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.308066in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.307513in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.307329in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.307145in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.306593in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.306409in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.306225in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.306040in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.305488in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.305304in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.305120in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.304752in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.304015in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.303831in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.303647in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.303279in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.303095in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.302726in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.302542in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{1.302174in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.301990in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.301806in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.301437in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.301069in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.300885in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.300517in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.300333in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.299965in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.299780in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.299596in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.299228in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.298676in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.298492in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{1.298307in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{1.298123in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.297755in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.297571in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.297387in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.297203in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.297019in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.296650in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.296282in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.296098in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.295914in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.295546in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.295362in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.294993in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.294809in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.294257in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.294073in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.293889in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.293704in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.293336in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.293152in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.292968in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.292784in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.292600in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.292047in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.291863in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.291679in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.291127in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.290943in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.290390in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.290022in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.289838in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.289654in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.288733in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.288549in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.288365in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.288181in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.287813in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.287629in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.287260in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.287076in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.286524in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.286340in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.286156in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.285235in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.285051in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.284683in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.284314in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.284130in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.283762in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.283394in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.283210in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.283026in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.282841in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.282657in}{1.323077in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.282289in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.282105in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.281921in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.281737in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.281553in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.281184in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.281000in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.280448in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.280080in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.279896in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.279711in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.279527in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.279343in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.278791in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.278607in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.278423in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.278238in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.277870in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.277686in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.277318in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.277134in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.276765in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.276581in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{1.276397in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.276213in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.276029in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.275477in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.275293in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.275108in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.274924in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.274556in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.274372in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.274188in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.274004in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.273820in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.273267in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.272899in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.272715in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.272347in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.271978in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.271794in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.271610in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.271242in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.271058in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.270505in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.270137in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.269953in}{1.318671in}}%
\pgfpathlineto{\pgfqpoint{1.269769in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.269585in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.269401in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.315544in}}%
\pgfpathlineto{\pgfqpoint{1.269032in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.268848in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.268664in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.268480in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{1.268296in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{1.267928in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{1.267744in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{1.267375in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.267191in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.266455in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.266271in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.266087in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.265718in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{1.265534in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.265350in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.265166in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{1.264982in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.264614in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.264430in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.264245in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.263877in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.263141in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.262957in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.262772in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.262404in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.262220in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.262036in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.261668in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{1.261115in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{1.260931in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{1.260747in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{1.260563in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{1.260195in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{1.260011in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{1.259642in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.259458in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.259090in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{1.258906in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.258722in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.258538in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{1.258354in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{1.257617in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.257433in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.257249in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.256881in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.256697in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.256512in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.256328in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.255776in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.255592in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.255408in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.322082in}}%
\pgfpathlineto{\pgfqpoint{1.254671in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.254487in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.254303in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.254119in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.253935in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.253566in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.253382in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.253198in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.253014in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.252830in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.252462in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.252278in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.252094in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.251909in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.251725in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.251357in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.251173in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.250989in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.250805in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.250252in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.249884in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.249148in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.248964in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.248779in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.248595in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{1.248043in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.247859in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.247306in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.246938in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.246754in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.246570in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.246386in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{1.246202in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.246018in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.245649in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.245465in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.245281in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{1.245097in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.244729in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.244545in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.244361in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.244176in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.243624in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.243440in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.243256in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.243072in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.242519in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.242335in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{1.242151in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.241967in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.241783in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.241415in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.241046in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.240862in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.240678in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{1.240494in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.240310in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.239942in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.239758in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.239573in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{1.317534in}}%
\pgfpathlineto{\pgfqpoint{1.239021in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.238837in}{1.319382in}}%
\pgfpathlineto{\pgfqpoint{1.238653in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.238469in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.237916in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.237732in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.237548in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.237364in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.236996in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.236812in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.236628in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.236443in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.236259in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.235891in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.235523in}{1.318244in}}%
\pgfpathlineto{\pgfqpoint{1.235339in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.235155in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.234786in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{1.316112in}}%
\pgfpathlineto{\pgfqpoint{1.234234in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.234050in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.233682in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.233497in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.233313in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.233129in}{1.321371in}}%
\pgfpathlineto{\pgfqpoint{1.232945in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{1.232577in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.232393in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.232209in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{1.232025in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{1.231840in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.231288in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.231104in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.230920in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.230736in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.230552in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.230183in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.229815in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.229631in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.228895in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.228710in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.228526in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.228158in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.227974in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.227790in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.227606in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.227422in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.227053in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.226869in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.226685in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.226501in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.226317in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.225764in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.225580in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.225396in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.225212in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.224844in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.224660in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{1.224476in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.333026in}}%
\pgfpathlineto{\pgfqpoint{1.223739in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.223555in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.223371in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.223003in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.222634in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.222082in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{1.221346in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.221162in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.220977in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.220793in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.220241in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.220057in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.219873in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.219689in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.219320in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.219136in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.218952in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.218768in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.218584in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.218216in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{1.218031in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.217847in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.217663in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.217479in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{1.217111in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.216927in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.216743in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.216559in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.216374in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.216006in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.215822in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.215638in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.215454in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.215270in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.214901in}{1.315117in}}%
\pgfpathlineto{\pgfqpoint{1.214717in}{1.314833in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{1.214349in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{1.214165in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{1.213797in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{1.213613in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.213429in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.213244in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.213060in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.212692in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.212508in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.212140in}{1.306447in}}%
\pgfpathlineto{\pgfqpoint{1.211956in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.211403in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.211035in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.210851in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.210483in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.210114in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.209930in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{1.209746in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.209194in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.209010in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.208641in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.208089in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.207905in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{1.207537in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{1.207168in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.206800in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.206616in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.206432in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.205880in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{1.205696in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{1.205511in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{1.205327in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.204775in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.204591in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.204407in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{1.204038in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.203854in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.203670in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{1.203486in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{1.203302in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{1.203118in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{1.202750in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.202565in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.202197in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.202013in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.201829in}{1.306163in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.201461in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.201277in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.200908in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.200540in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.200356in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.200172in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.199988in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{1.199804in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.199435in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{1.199251in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.199067in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.198883in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{1.198699in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.198147in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.197963in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.197226in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{1.197042in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.196858in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{1.196674in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{1.196121in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{1.195937in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{1.195753in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{1.195569in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.195385in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{1.195017in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{1.194832in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{1.194648in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{1.194464in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.194280in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.193912in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{1.193728in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{1.193544in}{1.295219in}}%
\pgfpathlineto{\pgfqpoint{1.193360in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{1.193175in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{1.192991in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{1.192807in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.192623in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.192439in}{1.298204in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{1.192071in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.191702in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{1.191518in}{1.294366in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{1.293655in}}%
\pgfpathlineto{\pgfqpoint{1.191150in}{1.293229in}}%
\pgfpathlineto{\pgfqpoint{1.190966in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{1.190782in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{1.190598in}{1.291950in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{1.190230in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{1.190045in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{1.189861in}{1.290244in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{1.189125in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.188757in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{1.188388in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{1.188204in}{1.292092in}}%
\pgfpathlineto{\pgfqpoint{1.188020in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{1.187836in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{1.187652in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.289249in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{1.288823in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{1.186915in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.186731in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{1.186547in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{1.186363in}{1.288112in}}%
\pgfpathlineto{\pgfqpoint{1.186179in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.185995in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{1.185811in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{1.185627in}{1.288254in}}%
\pgfpathlineto{\pgfqpoint{1.185442in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{1.185258in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{1.185074in}{1.285838in}}%
\pgfpathlineto{\pgfqpoint{1.184890in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.184706in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{1.184522in}{1.282853in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.183969in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.183785in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{1.183601in}{1.281858in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{1.183233in}{1.281005in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.280437in}}%
\pgfpathlineto{\pgfqpoint{1.182865in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{1.182681in}{1.279158in}}%
\pgfpathlineto{\pgfqpoint{1.182496in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.182128in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.181944in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.181576in}{1.277736in}}%
\pgfpathlineto{\pgfqpoint{1.181392in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.181208in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.180839in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.180655in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{1.180471in}{1.274325in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.180103in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.179919in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.179735in}{1.271909in}}%
\pgfpathlineto{\pgfqpoint{1.179551in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{1.179366in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{1.179182in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{1.178998in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{1.178814in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{1.178446in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{1.178262in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.178078in}{1.277310in}}%
\pgfpathlineto{\pgfqpoint{1.177894in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{1.177709in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{1.177341in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{1.273899in}}%
\pgfpathlineto{\pgfqpoint{1.176973in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.176789in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{1.176052in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{1.270061in}}%
\pgfpathlineto{\pgfqpoint{1.175684in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{1.175500in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.175132in}{1.267076in}}%
\pgfpathlineto{\pgfqpoint{1.174948in}{1.266366in}}%
\pgfpathlineto{\pgfqpoint{1.174763in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{1.174579in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.174395in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.174027in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.173659in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.173475in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.172922in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{1.172738in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.172370in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.171818in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.171633in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.171449in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.171265in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.171081in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.170713in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.170529in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.170345in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.170161in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.169976in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.169608in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.169424in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.169240in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.169056in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.168872in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.168503in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.168319in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.168135in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.167951in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.167767in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.167399in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.167215in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.167030in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.166846in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.166662in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.166294in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.166110in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.165742in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.165558in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{1.165373in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{1.165189in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{1.165005in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{1.164821in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{1.164637in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.164453in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{1.164269in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.164085in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.163900in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.163716in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.163348in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.163164in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{1.162980in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.162796in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.162612in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.162243in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.162059in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.161875in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.161691in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.161507in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.161323in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.161139in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.160586in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.160402in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.160218in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.160034in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.159666in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.159482in}{1.262244in}}%
\pgfpathlineto{\pgfqpoint{1.159297in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.159113in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{1.158929in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.158561in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.158377in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.158193in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.158009in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.157825in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.157272in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.156904in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.156720in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.156536in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.156352in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{1.156167in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.155799in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.155615in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.155247in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.155063in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.154695in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.154510in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.153958in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.153774in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{1.153590in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.153406in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.152853in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.152485in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.152301in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.152117in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.151933in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.151564in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.151380in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.151196in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.151012in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.150828in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.150644in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.150460in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.150276in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{1.149723in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.149539in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.149355in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.149171in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.148434in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.148250in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.148066in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.147882in}{1.259827in}}%
\pgfpathlineto{\pgfqpoint{1.147698in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.147514in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.147330in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.147146in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.146962in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{1.146777in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.146593in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.146409in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.146225in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.146041in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.145857in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.145673in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.145304in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.144936in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.144752in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.144568in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.144200in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.144016in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.143831in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.143647in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.143463in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{1.143279in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.143095in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{1.142543in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.142359in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.141990in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.141806in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{1.141438in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.141254in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.140701in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{1.139781in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{1.139597in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{1.139413in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.139229in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{1.139044in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{1.265939in}}%
\pgfpathlineto{\pgfqpoint{1.138492in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{1.138308in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{1.138124in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.137940in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{1.137571in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.137387in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.137203in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.137019in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{1.136835in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.136467in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.136283in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{1.136098in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.135914in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.135730in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.135546in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.135362in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.135178in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.134994in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.134810in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.134626in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.134441in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.134257in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.134073in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.133889in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.133705in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{1.133521in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.133153in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.132968in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.132784in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.132048in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.131864in}{1.249025in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.131495in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.131311in}{1.249309in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{1.130943in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{1.130759in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{1.252721in}}%
\pgfpathlineto{\pgfqpoint{1.130391in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.130207in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.129838in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.129654in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.129470in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.129286in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.129102in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.128918in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{1.128734in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.128550in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{1.128365in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.128181in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.127629in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{1.127445in}{1.254284in}}%
\pgfpathlineto{\pgfqpoint{1.127261in}{1.254995in}}%
\pgfpathlineto{\pgfqpoint{1.127077in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.126893in}{1.255848in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.126524in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.126340in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.126156in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.125788in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{1.125420in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{1.125235in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{1.124867in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.124683in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.123947in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.123762in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{1.123578in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.123026in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.122842in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{1.122658in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{1.122474in}{1.246893in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{1.122105in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.121921in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.121553in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{1.121369in}{1.248599in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{1.120817in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{1.120448in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.120264in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.252010in}}%
\pgfpathlineto{\pgfqpoint{1.119896in}{1.252436in}}%
\pgfpathlineto{\pgfqpoint{1.119712in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{1.119528in}{1.254711in}}%
\pgfpathlineto{\pgfqpoint{1.119344in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.118975in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{1.118791in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.118607in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.118423in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{1.118239in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{1.117871in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{1.117687in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.117502in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.117318in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{1.116950in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.116582in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{1.116398in}{1.245756in}}%
\pgfpathlineto{\pgfqpoint{1.116214in}{1.245330in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{1.115845in}{1.243198in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.115293in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{1.115109in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.114925in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.239502in}}%
\pgfpathlineto{\pgfqpoint{1.114372in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.114004in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.113820in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.113452in}{1.233959in}}%
\pgfpathlineto{\pgfqpoint{1.113268in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.112899in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.112715in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.112347in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.112163in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.111979in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.111795in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{1.111611in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.111427in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.111058in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.110874in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{1.110690in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{1.110506in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.110322in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.109954in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.109585in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.109401in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.109217in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{1.108665in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.108481in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.108296in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.108112in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.107376in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.107192in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{1.107008in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.239929in}}%
\pgfpathlineto{\pgfqpoint{1.106271in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{1.106087in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.105903in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{1.105535in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.105351in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.238223in}}%
\pgfpathlineto{\pgfqpoint{1.104982in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{1.104798in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.104430in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{1.104246in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.103878in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{1.103694in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{1.103325in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.103141in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.102589in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.102221in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.102036in}{1.236944in}}%
\pgfpathlineto{\pgfqpoint{1.101852in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.101668in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.101484in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{1.101116in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{1.100932in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{1.100748in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{1.100563in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{1.100379in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.100195in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{1.099827in}{1.241776in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{1.099459in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{1.099091in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.098906in}{1.240781in}}%
\pgfpathlineto{\pgfqpoint{1.098722in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.098538in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.098170in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.097618in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.097433in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.097249in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.097065in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.096697in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{1.096513in}{1.234243in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{1.096145in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.095408in}{1.234527in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{1.234385in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.094856in}{1.233106in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.232964in}}%
\pgfpathlineto{\pgfqpoint{1.094488in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{1.094303in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.094119in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{1.093935in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{1.093751in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.093383in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.093199in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{1.092830in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.092646in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{1.092278in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{1.091910in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{1.091726in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{1.091173in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.090989in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.090069in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.089700in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.089516in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{1.089332in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.088596in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.088412in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.088227in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{1.088043in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{1.087675in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{1.087491in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.087307in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{1.087123in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.086755in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.086570in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.086202in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.086018in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{1.085650in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.085466in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.085282in}{1.222446in}}%
\pgfpathlineto{\pgfqpoint{1.085097in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{1.084913in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{1.084545in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{1.084361in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.084177in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{1.083993in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{1.083809in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{1.083440in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{1.083256in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.082888in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{1.082704in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{1.082336in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{1.082152in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.081967in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.081783in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{1.081599in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{1.081231in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{1.081047in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.080863in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.080679in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{1.080494in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.080126in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.079390in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.079206in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.079022in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{1.078837in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.078653in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.078469in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.078285in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{1.078101in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{1.077917in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.077364in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.077180in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.076812in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.076628in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{1.076444in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{1.076260in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{1.076076in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{1.075707in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{1.075523in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{1.075339in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{1.074971in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{1.074603in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{1.074234in}{1.217045in}}%
\pgfpathlineto{\pgfqpoint{1.074050in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{1.073866in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{1.073682in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{1.073130in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.072946in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.072393in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.072209in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.072025in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.071841in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{1.071657in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.071289in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.071104in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.070920in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.070736in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.070552in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{1.070184in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{1.069816in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.069631in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{1.068711in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.068343in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.067790in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{1.067422in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{1.067238in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{1.066870in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{1.066686in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.066501in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.066317in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.066133in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.065765in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.065581in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.065397in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{1.065028in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{1.064660in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.064476in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{1.064292in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.064108in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.063924in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{1.204111in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{1.063003in}{1.204253in}}%
\pgfpathlineto{\pgfqpoint{1.062819in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{1.062451in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.207096in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{1.207948in}}%
\pgfpathlineto{\pgfqpoint{1.061898in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.061714in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{1.061346in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{1.061162in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{1.060978in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.060794in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.060610in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{1.060241in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{1.059873in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{1.059689in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{1.059505in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.059321in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{1.059137in}{1.212355in}}%
\pgfpathlineto{\pgfqpoint{1.058953in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{1.058768in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{1.058584in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{1.058216in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{1.058032in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.057848in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{1.206953in}}%
\pgfpathlineto{\pgfqpoint{1.057480in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{1.056927in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.056375in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{1.056191in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{1.055823in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{1.055638in}{1.210365in}}%
\pgfpathlineto{\pgfqpoint{1.055454in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.055270in}{1.210080in}}%
\pgfpathlineto{\pgfqpoint{1.055086in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.054718in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.054534in}{1.205106in}}%
\pgfpathlineto{\pgfqpoint{1.054350in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.054165in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{1.053981in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{1.053613in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.053061in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{1.052877in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{1.052693in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{1.052508in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.052324in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.052140in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{1.051956in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{1.051772in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{1.051404in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{1.051035in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{1.050851in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{1.050667in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{1.050115in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{1.049931in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{1.049747in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.049194in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{1.049010in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{1.048826in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{1.048642in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{1.048458in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{1.048090in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{1.047721in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{1.047537in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{1.047353in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{1.046985in}{1.191319in}}%
\pgfpathlineto{\pgfqpoint{1.046801in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.188760in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{1.187908in}}%
\pgfpathlineto{\pgfqpoint{1.046248in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{1.045880in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{1.045696in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.045512in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{1.045328in}{1.186913in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.186060in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{1.044775in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{1.044407in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{1.044223in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{1.044039in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.043671in}{1.183217in}}%
\pgfpathlineto{\pgfqpoint{1.043487in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{1.043302in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{1.043118in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{1.042934in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{1.042566in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{1.042382in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{1.042198in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{1.042014in}{1.183359in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{1.041645in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.041277in}{1.188476in}}%
\pgfpathlineto{\pgfqpoint{1.041093in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.040909in}{1.190892in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.193024in}}%
\pgfpathlineto{\pgfqpoint{1.040172in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{1.039988in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.194588in}}%
\pgfpathlineto{\pgfqpoint{1.039252in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{1.039068in}{1.196436in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.197430in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{1.038515in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{1.038331in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{1.038147in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{1.037963in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{1.037779in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.037595in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.037042in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{1.036858in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{1.036674in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{1.036490in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{1.036306in}{1.201979in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{1.035938in}{1.203542in}}%
\pgfpathlineto{\pgfqpoint{1.035754in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{1.203258in}}%
\pgfpathlineto{\pgfqpoint{1.035385in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{1.035201in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{1.034833in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{1.034465in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{1.034281in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{1.034096in}{1.194446in}}%
\pgfpathlineto{\pgfqpoint{1.033912in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.033728in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{1.033360in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{1.033176in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{1.032992in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{1.032808in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{1.032624in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{1.032439in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{1.032255in}{1.193309in}}%
\pgfpathlineto{\pgfqpoint{1.032071in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{1.031887in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.031335in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.031151in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{1.030966in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{1.030782in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{1.030598in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{1.030414in}{1.189613in}}%
\pgfpathlineto{\pgfqpoint{1.030230in}{1.189187in}}%
\pgfpathlineto{\pgfqpoint{1.030046in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.187481in}}%
\pgfpathlineto{\pgfqpoint{1.029678in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.029309in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{1.028941in}{1.186770in}}%
\pgfpathlineto{\pgfqpoint{1.028757in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{1.028573in}{1.187197in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.186628in}}%
\pgfpathlineto{\pgfqpoint{1.028205in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{1.028021in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{1.027836in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{1.027468in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.182222in}}%
\pgfpathlineto{\pgfqpoint{1.027100in}{1.181938in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.026732in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.026548in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{1.026363in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{1.026179in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{1.025995in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{1.025811in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{1.025627in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.176679in}}%
\pgfpathlineto{\pgfqpoint{1.025259in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{1.024891in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{1.024706in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.024522in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{1.024338in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{1.024154in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{1.023786in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{1.023049in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.022681in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{1.022497in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{1.022129in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{1.021576in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{1.021392in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{1.021208in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{1.021024in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{1.020840in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{1.020656in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{1.020472in}{1.176963in}}%
\pgfpathlineto{\pgfqpoint{1.020288in}{1.176110in}}%
\pgfpathlineto{\pgfqpoint{1.020103in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{1.019919in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{1.019735in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.019367in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.019183in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{1.018815in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.018630in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.018262in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.018078in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.017894in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{1.017710in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{1.017526in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{1.017342in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{1.017158in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{1.016973in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{1.016789in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{1.016605in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{1.016421in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{1.016237in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.016053in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{1.015869in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.015685in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.015500in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.014948in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{1.014764in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{1.014580in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{1.014396in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{1.014212in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{1.013475in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{1.012739in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{1.012555in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{1.012186in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{1.012002in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{1.011634in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{1.011450in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{1.011266in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{1.011082in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{1.010897in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.010713in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{1.010529in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.010345in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{1.010161in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.009793in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{1.009425in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.009240in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{1.009056in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{1.008872in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{1.008688in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.008504in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.008320in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{1.008136in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{1.007952in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.007767in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{1.007583in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{1.007215in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{1.007031in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{1.006847in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{1.006479in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{1.006110in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{1.005926in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{1.005742in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{1.005558in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{1.005374in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{1.005006in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{1.004822in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{1.004637in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{1.004453in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{1.004269in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{1.004085in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{1.003901in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{1.003717in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{1.003349in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{1.003164in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{1.002796in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{1.002612in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{1.002428in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{1.002244in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{1.002060in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{1.001692in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{1.001507in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{1.001323in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{1.001139in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{1.000955in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{1.000587in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{1.000403in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{1.000034in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.999482in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.999114in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.998930in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.998746in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.998193in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.998009in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.997825in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.997641in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.997273in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.997089in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.996904in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.996720in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.996536in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.996168in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.995984in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.995800in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.995616in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.995247in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.994879in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.994695in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.994511in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.994327in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.993958in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.993590in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.993406in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.993222in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.992854in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.992670in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{0.992486in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.991749in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.991565in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.991197in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.991013in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.990644in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.990460in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.990276in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.990092in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.989908in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.989356in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.989171in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.988803in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.988435in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.988251in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.987883in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.987698in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.987514in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.987330in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.986962in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.986225in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.985857in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.985305in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.985121in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.984937in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.984753in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.984568in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.983832in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.983648in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.983095in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.982911in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.982543in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.982359in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.982175in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.981807in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.981438in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.981070in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.980886in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.980518in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.980334in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.980150in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.979965in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.979597in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.979229in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.978308in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.978124in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.977940in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.977756in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.977572in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.977388in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.977020in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.976835in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.976283in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.976099in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.975915in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.975731in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.975547in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.975362in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.975178in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.974810in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.974626in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.974074in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.973890in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.973705in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.973521in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.973337in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.972785in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.972601in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.972417in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.972232in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.972048in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.971864in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.971496in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.971312in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.971128in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.970759in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.970207in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.970023in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.969655in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.969471in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.969102in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.968918in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.968734in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.968550in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.968366in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.967814in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.967445in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.967261in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.967077in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.966893in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.966525in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.966341in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.966157in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.965788in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.965604in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.965420in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.965236in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.965052in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.964868in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.964684in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.964499in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.964131in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.963947in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.963763in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.963579in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.963395in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.963211in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.963026in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.962842in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.962658in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.962474in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.962290in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.961922in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{0.961738in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.961554in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.961369in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.960817in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.960449in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.960265in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.959712in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.959528in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.959344in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.959160in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.958976in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.958608in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.958424in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.958239in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.958055in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{0.957503in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.957319in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.957135in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.956951in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.956398in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.956214in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.956030in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.955662in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.955293in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.954741in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.954557in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.954189in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.954005in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.953821in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.953636in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.953452in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.953084in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.952716in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.952532in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.952348in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.952163in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.951979in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.951611in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.951427in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.951243in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.951059in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.950875in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.950691in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.950506in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.950138in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.949770in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{0.949586in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.949402in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.949218in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.949033in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{0.948665in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.948481in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.948297in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.947929in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.947745in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.947560in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.947376in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.947192in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.947008in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.946824in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.946272in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.946088in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.945903in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.945351in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.945167in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.944983in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.944799in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.944615in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.944246in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.944062in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.943878in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.943694in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{0.943510in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.943326in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.943142in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.942957in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.942773in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.942589in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{0.942405in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{0.942037in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.941853in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{0.941669in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.941485in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{0.941300in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{0.940932in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.940564in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.940380in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.940196in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.939827in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.939459in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.939275in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{0.939091in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.938723in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.938539in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.938355in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.938170in}{1.123663in}}%
\pgfpathlineto{\pgfqpoint{0.937986in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{0.937802in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.937618in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.937434in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.937250in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.936513in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.936329in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.936145in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.935777in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.935409in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.935224in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{0.935040in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.934672in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.934120in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.933936in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.933567in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{0.933015in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.932831in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.932647in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.932463in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.932094in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.931910in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.931726in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.931542in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.931358in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.930806in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.930622in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.930437in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.930253in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.930069in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.929885in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.929701in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.929517in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{0.929333in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.929149in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.928780in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.928596in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.928412in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.928044in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.927860in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{0.927676in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.927491in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.927307in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.927123in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.926939in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.926571in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.926387in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.926019in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.925834in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.925466in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.925282in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.924914in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.924730in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.924546in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.924361in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.924177in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.923993in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.923809in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.923625in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.923441in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.923257in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.923073in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.922889in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.922704in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.922520in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.922336in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.922152in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.921968in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.921784in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.921600in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.921416in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.921047in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.920863in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.920679in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.920495in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.919943in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.919574in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.919390in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.919206in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.918838in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.918654in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.918470in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.918286in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.918101in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.917733in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.917549in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.917365in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.917181in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.916628in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.916444in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.916260in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.916076in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.915892in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.915524in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.915340in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.914971in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.914419in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.914235in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.914051in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.913683in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.913314in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.913130in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.912946in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.912762in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.912578in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.912210in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.912025in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.911841in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.911657in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.911473in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.911105in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.910921in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.910737in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.910553in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.910368in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.909632in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.909448in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.909264in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.908711in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.908527in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.908343in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.908159in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.907975in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.907791in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{0.907607in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.907238in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{0.906686in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.906502in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.906318in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.906134in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.905950in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.905581in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.905397in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.905029in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{0.904845in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.904477in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.904108in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{0.903924in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.903740in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.903556in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.903372in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.903188in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.903004in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.902635in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.902267in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.901715in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.901531in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.901162in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.900978in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.900794in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.900610in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.900426in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.900058in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.899874in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.899689in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.899505in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.899321in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.899137in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.898953in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.898769in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.898585in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.898401in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.898032in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.897848in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.897480in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.897296in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.897112in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.896744in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.896559in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.896375in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.896191in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.895639in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.895455in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.895271in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.894902in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.894718in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.894350in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.894166in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.893982in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.893798in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.893429in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.893245in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.893061in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.892877in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.892325in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.892141in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.891956in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.891772in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.891588in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.890852in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.890484in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.890299in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.890115in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.889747in}{1.148394in}}%
\pgfpathlineto{\pgfqpoint{0.889563in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.889379in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.889011in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.888826in}{1.153511in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.888458in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.888274in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.887906in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.887722in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.887538in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.887354in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.887169in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.886801in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.886617in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.886065in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{0.885881in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.885696in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.885512in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.885328in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.885144in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.884592in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.884408in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.884223in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.883855in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.883671in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.883303in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.883119in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.882935in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.882751in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.882382in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.882198in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.882014in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.881830in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.881646in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.881278in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.881093in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.880909in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.880725in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.880541in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.880173in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{0.879805in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{0.879621in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.879436in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{0.879068in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.878884in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.878700in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.878516in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.878332in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{0.877779in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.877595in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.877411in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.877227in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.876859in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.876675in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.876490in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.876306in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.876122in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.875754in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.875570in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.875386in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.875018in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.874649in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.874465in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.874281in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.874097in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.873913in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.873729in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.873360in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.873176in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.872992in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.872808in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.872624in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.872440in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.872072in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.871888in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.871703in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.871519in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.871335in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.871151in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.870783in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.870415in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.870230in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.870046in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.869862in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.869678in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.869494in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.869126in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{0.868942in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.868757in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.868573in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.868389in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.868205in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.868021in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.867837in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.867469in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.867285in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.144983in}}%
\pgfpathlineto{\pgfqpoint{0.866916in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.866732in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.865996in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.865812in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.865443in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.865259in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.865075in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.864707in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.864523in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.864339in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.864155in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.863970in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.863786in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.863602in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.863418in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.863234in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.862682in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.862497in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.862313in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.862129in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.861945in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.861761in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.861393in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.861209in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.861024in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.860840in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.860288in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.860104in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.859920in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.859736in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.859552in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.859183in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.858999in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.858815in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.858631in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.858447in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.858079in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.857710in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.857526in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.857342in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.856974in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.856790in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.856606in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.856422in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.855869in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.855685in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.855501in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.855317in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.855133in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.854764in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.854396in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.854212in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.854028in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.853660in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.853291in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.853107in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.852923in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.852555in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.852371in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.852003in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.851819in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.851450in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.851082in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.850898in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.850714in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.850530in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.850346in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.850161in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.849977in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.849793in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.849609in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.849425in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.849057in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.848873in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.848688in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.848504in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.848136in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.847952in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.847768in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.847584in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.847400in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.847031in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.846847in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.846663in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.846479in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.846111in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.845927in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.845558in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.845374in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.845190in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.844822in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.844638in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.844270in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.844086in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.843717in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.843533in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.843349in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{0.843165in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.842981in}{1.117125in}}%
\pgfpathlineto{\pgfqpoint{0.842797in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.842613in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.842428in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.842244in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.841508in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.841324in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.841140in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.840771in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.840587in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{0.840403in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{0.840219in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.840035in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{0.839851in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.839667in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.839298in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.839114in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.838930in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.838746in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.838562in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.838378in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.109023in}}%
\pgfpathlineto{\pgfqpoint{0.838010in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.837825in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{0.837641in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{0.837457in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{0.837089in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.836905in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.836721in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.836537in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.836353in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.835984in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.835800in}{1.103196in}}%
\pgfpathlineto{\pgfqpoint{0.835616in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.835432in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{0.835248in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.834880in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.834695in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.834511in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.834327in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.834143in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.833959in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.833775in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.833591in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.833407in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.833038in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{0.832854in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.832670in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.832486in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.832118in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.831934in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.831565in}{1.094525in}}%
\pgfpathlineto{\pgfqpoint{0.831381in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.831013in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.830829in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.830645in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.830277in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.830092in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.829908in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.829724in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.829356in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.829172in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.828988in}{1.094810in}}%
\pgfpathlineto{\pgfqpoint{0.828804in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.828620in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{0.828251in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.828067in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.827883in}{1.099358in}}%
\pgfpathlineto{\pgfqpoint{0.827699in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.827331in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.827147in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{0.826962in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.826778in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{0.826594in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{0.826410in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{0.826042in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{0.825858in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.825674in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.825489in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.825305in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.824753in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.824569in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{0.824201in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.823648in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.823464in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.823096in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{0.822912in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{0.822728in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.822544in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.822359in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.822175in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.821991in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.821807in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.821623in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.821439in}{1.090261in}}%
\pgfpathlineto{\pgfqpoint{0.821255in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.821071in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.820887in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.820518in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.820334in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.820150in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.819966in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.819229in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.819045in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.818861in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.818677in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.818309in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.818125in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.817941in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.817756in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.817572in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.817204in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.817020in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.816836in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.816652in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.816468in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.816284in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.816099in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{0.815915in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.815547in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.815363in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.814995in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.814811in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.814626in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.814442in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.814258in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.813890in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{0.813706in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.813522in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.813338in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.813154in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.812417in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.812233in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.812049in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.811681in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{0.811496in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.811312in}{1.097795in}}%
\pgfpathlineto{\pgfqpoint{0.811128in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.810944in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.810760in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.810576in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.810392in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.810023in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.809839in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.097226in}}%
\pgfpathlineto{\pgfqpoint{0.809471in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.809287in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.809103in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.808919in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.808735in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.808551in}{1.095663in}}%
\pgfpathlineto{\pgfqpoint{0.808366in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{1.097084in}}%
\pgfpathlineto{\pgfqpoint{0.807814in}{1.097510in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.807446in}{1.098221in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{1.098647in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.806893in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.806709in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.806525in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.806341in}{1.102911in}}%
\pgfpathlineto{\pgfqpoint{0.806157in}{1.103906in}}%
\pgfpathlineto{\pgfqpoint{0.805973in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.805789in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.805605in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.805421in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.805236in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.805052in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{0.804868in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.804500in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.804316in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.803948in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{0.803763in}{1.102343in}}%
\pgfpathlineto{\pgfqpoint{0.803579in}{1.101916in}}%
\pgfpathlineto{\pgfqpoint{0.803395in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.803027in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.802843in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.802659in}{1.102059in}}%
\pgfpathlineto{\pgfqpoint{0.802475in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.802290in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.802106in}{1.101632in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.801738in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.801554in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.801186in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.801002in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.800633in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.800449in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.800265in}{1.102911in}}%
\pgfpathlineto{\pgfqpoint{0.800081in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{0.799897in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.799713in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.799529in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.799160in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.798976in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.798792in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{0.798424in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{0.798056in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{0.797872in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.797687in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.797503in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.797319in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.797135in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.796951in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.796767in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.796583in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.796215in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.796030in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.795846in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.795662in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.795478in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.795110in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.794926in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.794742in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.794557in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.794373in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.794005in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.793821in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.793637in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.793453in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.793269in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.792900in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.792716in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.792532in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.792164in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.791796in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.791612in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.791427in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.791059in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.790875in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.790691in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.790507in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.790139in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.789954in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.789586in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.789402in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.789218in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.789034in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.788850in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.788666in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{0.788482in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.788297in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{0.788113in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{0.787745in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.111297in}}%
\pgfpathlineto{\pgfqpoint{0.787377in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{0.787193in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.787009in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.786824in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{0.786640in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.786272in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.786088in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.785720in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.785536in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.784983in}{1.112719in}}%
\pgfpathlineto{\pgfqpoint{0.784799in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{0.784615in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.784431in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.784063in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{0.783879in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.783694in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.783510in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.783326in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.782958in}{1.110302in}}%
\pgfpathlineto{\pgfqpoint{0.782774in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.782590in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.782406in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.782221in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.782037in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.781853in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{0.781669in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.781485in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{0.781301in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{0.781117in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{0.780933in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.780749in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{0.780564in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.780380in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.780196in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.779828in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.779644in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.779276in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.779091in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.778907in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.778539in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.778355in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.778171in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.777987in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{0.777619in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.777434in}{1.111866in}}%
\pgfpathlineto{\pgfqpoint{0.777250in}{1.111866in}}%
\pgfpathlineto{\pgfqpoint{0.777066in}{1.111582in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.776698in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.776330in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.776146in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.775961in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{0.775777in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.775593in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.775409in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.775225in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.774488in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.774120in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.773752in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.773568in}{1.107744in}}%
\pgfpathlineto{\pgfqpoint{0.773384in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.773200in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.773016in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.772831in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.772647in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.772463in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.772279in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{0.771727in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.771543in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.771174in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{0.770990in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.770806in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{0.770622in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{1.101064in}}%
\pgfpathlineto{\pgfqpoint{0.770254in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.770070in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.769701in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.769333in}{1.099642in}}%
\pgfpathlineto{\pgfqpoint{0.769149in}{1.099500in}}%
\pgfpathlineto{\pgfqpoint{0.768965in}{1.098363in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.768597in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.768413in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.768228in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.768044in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{0.767860in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{0.767676in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.767492in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.766940in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.766755in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.766571in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.766387in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.766203in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.766019in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.765835in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.765651in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.765467in}{1.091967in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.765098in}{1.090119in}}%
\pgfpathlineto{\pgfqpoint{0.764914in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.764730in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.764546in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.763994in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.763810in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.763625in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.763441in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.763073in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.762705in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.762337in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.762153in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.761968in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.761784in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{0.761600in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.761416in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.761232in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.760864in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.760495in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.760311in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.760127in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.759759in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.759575in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.759391in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.759207in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.758838in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.758654in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.758470in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.758286in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.757918in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.757734in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{0.757550in}{1.086282in}}%
\pgfpathlineto{\pgfqpoint{0.757365in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.757181in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.756997in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.756445in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.756261in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{1.089693in}}%
\pgfpathlineto{\pgfqpoint{0.755892in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.091825in}}%
\pgfpathlineto{\pgfqpoint{0.755340in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{0.755156in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.754972in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{0.754788in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{0.754604in}{1.093246in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{0.754235in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.754051in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.753867in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.753683in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.753499in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.094383in}}%
\pgfpathlineto{\pgfqpoint{0.753131in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.752947in}{1.093388in}}%
\pgfpathlineto{\pgfqpoint{0.752762in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.091114in}}%
\pgfpathlineto{\pgfqpoint{0.752394in}{1.089977in}}%
\pgfpathlineto{\pgfqpoint{0.752210in}{1.088698in}}%
\pgfpathlineto{\pgfqpoint{0.752026in}{1.087987in}}%
\pgfpathlineto{\pgfqpoint{0.751842in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.751474in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.751289in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.750921in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.750553in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.750369in}{1.081023in}}%
\pgfpathlineto{\pgfqpoint{0.750185in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.081023in}}%
\pgfpathlineto{\pgfqpoint{0.749817in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{0.749448in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.749264in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.749080in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{1.084434in}}%
\pgfpathlineto{\pgfqpoint{0.748528in}{1.085002in}}%
\pgfpathlineto{\pgfqpoint{0.748344in}{1.085855in}}%
\pgfpathlineto{\pgfqpoint{0.748159in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.747975in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.747607in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.747423in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.747239in}{1.087134in}}%
\pgfpathlineto{\pgfqpoint{0.747055in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.746871in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.746502in}{1.084860in}}%
\pgfpathlineto{\pgfqpoint{0.746318in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.746134in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{0.745766in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.745582in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.745214in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.745029in}{1.081876in}}%
\pgfpathlineto{\pgfqpoint{0.744845in}{1.081876in}}%
\pgfpathlineto{\pgfqpoint{0.744661in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{0.743925in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{0.743741in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{0.743556in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{0.743004in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.742820in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.742636in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.742452in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.742084in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.741899in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.741715in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{0.741531in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.741347in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.740795in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.740426in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.740242in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.739874in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.739690in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.739506in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.739322in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.739138in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.738953in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.738769in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.738585in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.738401in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.738217in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.738033in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.737665in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.737481in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.737296in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.736928in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.736560in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.736376in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.736192in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.735455in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.735087in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.734903in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.734719in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.734351in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.734166in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.733614in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.733062in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.732878in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.732693in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.732509in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.732141in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.731957in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.731589in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.730852in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.730668in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.730484in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.730300in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.729932in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.729563in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.729379in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.729195in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{0.729011in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.728827in}{1.079033in}}%
\pgfpathlineto{\pgfqpoint{0.728643in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.728459in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{0.728275in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.728090in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.727722in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.727538in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.727354in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.727170in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.726986in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.726802in}{1.085287in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.726433in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.726249in}{1.087419in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.725881in}{1.087277in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{1.086850in}}%
\pgfpathlineto{\pgfqpoint{0.725513in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.725329in}{1.085997in}}%
\pgfpathlineto{\pgfqpoint{0.725145in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.724960in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{0.724776in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.724408in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.724224in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.724040in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.723856in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.723672in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.723303in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.723119in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.722935in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.722751in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{0.722383in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.722199in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.721830in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.721646in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.721462in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.721094in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.720726in}{1.082160in}}%
\pgfpathlineto{\pgfqpoint{0.720542in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.720357in}{1.082870in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.719989in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.719805in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.719621in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{0.719437in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.719253in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.718885in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.718700in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.718332in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.718148in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.717964in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.717780in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.717596in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.717412in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.717227in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.717043in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.716859in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.716675in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.716491in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.716307in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.716123in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.715939in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.715754in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.715570in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.715386in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.715202in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.715018in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.714834in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.714466in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.714282in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{0.714097in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.713913in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.713729in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.713545in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.713361in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{0.713177in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.712993in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.712809in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.712624in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.712256in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{0.712072in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.711888in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.711704in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.711520in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.711152in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.710967in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.710783in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.710599in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.710415in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.710047in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.709863in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.709679in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.709494in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.708758in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.708574in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.708390in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.708206in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.707837in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.707653in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.707469in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.707285in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.707101in}{1.072210in}}%
\pgfpathlineto{\pgfqpoint{0.706917in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.706733in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.706549in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.706364in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.706180in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.705996in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{0.705628in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.705260in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.705076in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.704891in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{0.704707in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.704523in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.704339in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.704155in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.703971in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.703787in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.703418in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.703234in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.703050in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{0.702866in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.702682in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.702314in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.702130in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.701946in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.701761in}{1.076759in}}%
\pgfpathlineto{\pgfqpoint{0.701577in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.701209in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.701025in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.700841in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.700657in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.699920in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.699736in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.699368in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.698631in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.698447in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.698263in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.698079in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.697895in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.697711in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.697527in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.697343in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.696974in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.696606in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.696422in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{0.696238in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.696054in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.695870in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.695685in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.695501in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.695317in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.695133in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.694949in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.694765in}{1.071926in}}%
\pgfpathlineto{\pgfqpoint{0.694581in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.694397in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.694213in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.693844in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.693476in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.693292in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.693108in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.692924in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.692740in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{0.692371in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{0.692187in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.692003in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.691819in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.691635in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.691451in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.691267in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.691083in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.690898in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.690714in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{0.690530in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.690162in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.689978in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.689794in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.689425in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.689057in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.688873in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.688689in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.688505in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.688321in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.688137in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.687768in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.687584in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.687400in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.687216in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{0.686848in}{1.066951in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.686480in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.686295in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.686111in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{1.069226in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.685559in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.685191in}{1.069936in}}%
\pgfpathlineto{\pgfqpoint{0.685007in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.684638in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.684454in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.684270in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.684086in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.683902in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{0.683718in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.683534in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.683350in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.683165in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.682981in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.682797in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.682613in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.682429in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.682245in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.682061in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.681877in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.681692in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.681324in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.681140in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.680956in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{0.680772in}{1.067946in}}%
\pgfpathlineto{\pgfqpoint{0.680588in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.680219in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.680035in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.679851in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.679667in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.679483in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.678931in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.678747in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.678562in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.678378in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.678010in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.677826in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.677642in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{0.677458in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.677089in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.676905in}{1.052880in}}%
\pgfpathlineto{\pgfqpoint{0.676721in}{1.053449in}}%
\pgfpathlineto{\pgfqpoint{0.676537in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.676353in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.676169in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{0.675985in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.675801in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.675617in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.675432in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.675248in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.675064in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.674880in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.674696in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{0.674328in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.674144in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.673959in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.673591in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{0.673407in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.673039in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.672855in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.672671in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.672486in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.672302in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.672118in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.671934in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.671750in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.671198in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.671014in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.670829in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.670645in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.670461in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.670277in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.670093in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.669725in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{0.669541in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.669356in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.669172in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.668804in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.668620in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.668436in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.668068in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{0.667699in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.667515in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{1.068799in}}%
\pgfpathlineto{\pgfqpoint{0.666963in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.666779in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.666595in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{0.666226in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.665858in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.665674in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.665490in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.665306in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.665122in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.664753in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.664569in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.664385in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.664201in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.664017in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.663649in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.663281in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.663096in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.662912in}{1.081449in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{1.081876in}}%
\pgfpathlineto{\pgfqpoint{0.662544in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.662360in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{0.662176in}{1.081307in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{0.661808in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.661439in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.661255in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.661071in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.660887in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.660703in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.660335in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.660150in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.659966in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{0.659782in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.659230in}{1.079743in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{1.080454in}}%
\pgfpathlineto{\pgfqpoint{0.658862in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{0.658678in}{1.079886in}}%
\pgfpathlineto{\pgfqpoint{0.658493in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.658125in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.657941in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.657757in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.657573in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.657389in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.657020in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.656836in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.656468in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.656284in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.656100in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.655916in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.655732in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.655548in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.655363in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.655179in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.654811in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.654627in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.654443in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.654259in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.654075in}{1.074911in}}%
\pgfpathlineto{\pgfqpoint{0.653890in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.653706in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.653522in}{1.074058in}}%
\pgfpathlineto{\pgfqpoint{0.653338in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.653154in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.652970in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{1.072068in}}%
\pgfpathlineto{\pgfqpoint{0.652602in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.652417in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.652233in}{1.071784in}}%
\pgfpathlineto{\pgfqpoint{0.652049in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.651865in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.651313in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.651129in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.650945in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.650760in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{0.650392in}{1.075764in}}%
\pgfpathlineto{\pgfqpoint{0.650208in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{0.650024in}{1.073632in}}%
\pgfpathlineto{\pgfqpoint{0.649840in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{0.649656in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.649287in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{1.066383in}}%
\pgfpathlineto{\pgfqpoint{0.648919in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.648735in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.648551in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.648367in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.647999in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.647815in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.647630in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.647446in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.647078in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.646894in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.646710in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.646526in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.646342in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.646157in}{1.064962in}}%
\pgfpathlineto{\pgfqpoint{0.645973in}{1.066099in}}%
\pgfpathlineto{\pgfqpoint{0.645789in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.645605in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.645237in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{1.067662in}}%
\pgfpathlineto{\pgfqpoint{0.644869in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.644684in}{1.065956in}}%
\pgfpathlineto{\pgfqpoint{0.644500in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.644316in}{1.065672in}}%
\pgfpathlineto{\pgfqpoint{0.644132in}{1.066809in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.643764in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{0.643580in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.643396in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.643212in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.643027in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{0.642843in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.642659in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.642475in}{1.067094in}}%
\pgfpathlineto{\pgfqpoint{0.642291in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.642107in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{1.065530in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.641554in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.641370in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.641186in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.641002in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.640818in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.640634in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.640450in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.640266in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.640082in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.639897in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.639713in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.639529in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.639345in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.639161in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.638977in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.638793in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.638609in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.638240in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.638056in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.637872in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.637688in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.637504in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.636951in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.636583in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.636399in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.636215in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.636031in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.635847in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.635663in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{1.064109in}}%
\pgfpathlineto{\pgfqpoint{0.635294in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.634926in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.634558in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.634190in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{0.633821in}{1.065104in}}%
\pgfpathlineto{\pgfqpoint{0.633637in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.633453in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.633269in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.633085in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.632717in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.632533in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.632349in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.632164in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.631980in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{0.631612in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.631428in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.631244in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.631060in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.630876in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.630507in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.630323in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.630139in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.629955in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.629771in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.629403in}{1.048190in}}%
\pgfpathlineto{\pgfqpoint{0.629218in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.628850in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.628482in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.628298in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.628114in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.627930in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.627746in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.627561in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.627009in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.626825in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{0.626641in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{0.626457in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{0.626273in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.626088in}{1.042362in}}%
\pgfpathlineto{\pgfqpoint{0.625904in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.625720in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.625536in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.625352in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.625168in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.624984in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{0.624800in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{0.624616in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.624431in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.624247in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{0.623511in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{0.623327in}{1.040514in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{0.622774in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.622590in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.622406in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{0.622222in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.622038in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{0.621670in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.621485in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.621301in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.621117in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{0.620933in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{1.035966in}}%
\pgfpathlineto{\pgfqpoint{0.620565in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.620381in}{1.035824in}}%
\pgfpathlineto{\pgfqpoint{0.620197in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.620013in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.619828in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.619644in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.619460in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.619276in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.619092in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.618908in}{1.034687in}}%
\pgfpathlineto{\pgfqpoint{0.618724in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.618355in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.618171in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{0.617987in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{0.617803in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{0.617619in}{1.039520in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{0.617251in}{1.042647in}}%
\pgfpathlineto{\pgfqpoint{0.617067in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.616883in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.616698in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.616514in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{0.616146in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.615962in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.615778in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.615594in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.615410in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.615041in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{0.614857in}{1.047621in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{0.614489in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.614305in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.614121in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.613937in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.613752in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.613568in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.612832in}{1.047337in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.612464in}{1.051317in}}%
\pgfpathlineto{\pgfqpoint{0.612280in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.612095in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.611727in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.611543in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.611359in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.611175in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.610991in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.610622in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.610438in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.610254in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{0.610070in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{0.609886in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.609702in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.609518in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.609334in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.609149in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.608965in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.608781in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.608597in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.608413in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.608229in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{0.608045in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.607861in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.607677in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.607308in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.607124in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{0.606940in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.606756in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.606572in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.606388in}{1.052454in}}%
\pgfpathlineto{\pgfqpoint{0.606204in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.606019in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.605835in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.605467in}{1.052169in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{0.605099in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.604915in}{1.055723in}}%
\pgfpathlineto{\pgfqpoint{0.604731in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.604547in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.604362in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.603994in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.603810in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.603626in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.603442in}{1.062830in}}%
\pgfpathlineto{\pgfqpoint{0.603258in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.602889in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.602521in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.602337in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.602153in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.601785in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.601601in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.601416in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.601232in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.601048in}{1.061977in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.600680in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.600496in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.600312in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.600128in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.599944in}{1.062119in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.599575in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.599391in}{1.062261in}}%
\pgfpathlineto{\pgfqpoint{0.599207in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.599023in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.598839in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.598471in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.598286in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.598102in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.597918in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.597734in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.597366in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.597182in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.596998in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.596629in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.596077in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.595893in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.595709in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.595525in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.594972in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.594788in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.594604in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.594052in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.593868in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.593683in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.593499in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.593315in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.592947in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.592763in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.592579in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.592395in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.592211in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.591842in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.591658in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.591290in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.591106in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.590553in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.590369in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.590001in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.589633in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.589449in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.589265in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.589081in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{1.055012in}}%
\pgfpathlineto{\pgfqpoint{0.588712in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.588528in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.588344in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.588160in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.587976in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.587608in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.587423in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.587239in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.586871in}{1.054586in}}%
\pgfpathlineto{\pgfqpoint{0.586687in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.586503in}{1.056434in}}%
\pgfpathlineto{\pgfqpoint{0.586319in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.586135in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.585950in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.585766in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.585582in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.585398in}{1.057428in}}%
\pgfpathlineto{\pgfqpoint{0.585214in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.584846in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.584662in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.584478in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.584109in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.583925in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.583741in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.583557in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.583373in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.583189in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.583005in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.582636in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.582452in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.582084in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.581900in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.581716in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.581532in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.581348in}{1.052738in}}%
\pgfpathlineto{\pgfqpoint{0.581163in}{1.052027in}}%
\pgfpathlineto{\pgfqpoint{0.580979in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.580795in}{1.050464in}}%
\pgfpathlineto{\pgfqpoint{0.580611in}{1.049185in}}%
\pgfpathlineto{\pgfqpoint{0.580427in}{1.047763in}}%
\pgfpathlineto{\pgfqpoint{0.580243in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.580059in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.579875in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{0.579690in}{1.042078in}}%
\pgfpathlineto{\pgfqpoint{0.579506in}{1.041794in}}%
\pgfpathlineto{\pgfqpoint{0.579322in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{0.579138in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.578954in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{0.578586in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.578402in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.578217in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.578033in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.577849in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.043499in}}%
\pgfpathlineto{\pgfqpoint{0.577297in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.577113in}{1.041936in}}%
\pgfpathlineto{\pgfqpoint{0.576929in}{1.040941in}}%
\pgfpathlineto{\pgfqpoint{0.576745in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.576560in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{0.576192in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{0.576008in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{0.575824in}{1.039235in}}%
\pgfpathlineto{\pgfqpoint{0.575640in}{1.038240in}}%
\pgfpathlineto{\pgfqpoint{0.575456in}{1.037388in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.575087in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.574903in}{1.035113in}}%
\pgfpathlineto{\pgfqpoint{0.574719in}{1.034687in}}%
\pgfpathlineto{\pgfqpoint{0.574535in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{1.034545in}}%
\pgfpathlineto{\pgfqpoint{0.574167in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.573983in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.573799in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.573615in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.573430in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.573062in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{0.572878in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.572694in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{0.572326in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.571957in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.571773in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.571589in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{0.571405in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.571221in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{0.571037in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.570853in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.570669in}{1.032555in}}%
\pgfpathlineto{\pgfqpoint{0.570484in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.570300in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.570116in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.569932in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{0.569748in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.569564in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.569196in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.569012in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.568643in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.568459in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.568275in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{0.568091in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.567907in}{1.031702in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.567539in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{0.567354in}{1.030992in}}%
\pgfpathlineto{\pgfqpoint{0.567170in}{1.030281in}}%
\pgfpathlineto{\pgfqpoint{0.566986in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.566802in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{1.027296in}}%
\pgfpathlineto{\pgfqpoint{0.566434in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.566250in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{0.566066in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.565882in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{0.565697in}{1.024453in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.565329in}{1.023316in}}%
\pgfpathlineto{\pgfqpoint{0.565145in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{0.564961in}{1.021611in}}%
\pgfpathlineto{\pgfqpoint{0.564777in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{0.564593in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.564224in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{0.564040in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.563856in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.563672in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.563488in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.563304in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.563120in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.562936in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.562751in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.562567in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.562199in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.562015in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.561831in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.561647in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{0.561463in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{0.561279in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{0.560910in}{1.011946in}}%
\pgfpathlineto{\pgfqpoint{0.560726in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{0.560542in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.560174in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.559990in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.559806in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.559621in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.559437in}{1.009956in}}%
\pgfpathlineto{\pgfqpoint{0.559253in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.559069in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{0.558885in}{1.009103in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{1.007966in}}%
\pgfpathlineto{\pgfqpoint{0.558517in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.558333in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{0.558148in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.557964in}{1.004412in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.557596in}{1.005407in}}%
\pgfpathlineto{\pgfqpoint{0.557412in}{1.006829in}}%
\pgfpathlineto{\pgfqpoint{0.557228in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{0.557044in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{0.556860in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.556676in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.556491in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{0.556307in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{0.555755in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.555571in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{1.004555in}}%
\pgfpathlineto{\pgfqpoint{0.555203in}{1.003560in}}%
\pgfpathlineto{\pgfqpoint{0.555018in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{0.554834in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.554650in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.554282in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.554098in}{0.997306in}}%
\pgfpathlineto{\pgfqpoint{0.553914in}{0.996737in}}%
\pgfpathlineto{\pgfqpoint{0.553730in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{0.553546in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{0.996453in}}%
\pgfpathlineto{\pgfqpoint{0.553177in}{0.996453in}}%
\pgfpathlineto{\pgfqpoint{0.552993in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.552809in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.552625in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.552441in}{0.997021in}}%
\pgfpathlineto{\pgfqpoint{0.552257in}{0.996879in}}%
\pgfpathlineto{\pgfqpoint{0.552073in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{0.551888in}{0.998585in}}%
\pgfpathlineto{\pgfqpoint{0.551704in}{0.998869in}}%
\pgfpathlineto{\pgfqpoint{0.551520in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.551336in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.551152in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{0.550968in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{1.000006in}}%
\pgfpathlineto{\pgfqpoint{0.550600in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.550415in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.550231in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{0.999580in}}%
\pgfpathlineto{\pgfqpoint{0.549863in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.549495in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.549311in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{0.549127in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.548943in}{0.999011in}}%
\pgfpathlineto{\pgfqpoint{0.548758in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{0.548574in}{0.997448in}}%
\pgfpathlineto{\pgfqpoint{0.548390in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{0.996311in}}%
\pgfpathlineto{\pgfqpoint{0.548022in}{0.996027in}}%
\pgfpathlineto{\pgfqpoint{0.547838in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{0.547654in}{0.996169in}}%
\pgfpathlineto{\pgfqpoint{0.547470in}{0.996169in}}%
\pgfpathlineto{\pgfqpoint{0.547285in}{0.996027in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{0.546917in}{0.994605in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{0.994179in}}%
\pgfpathlineto{\pgfqpoint{0.546549in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{0.546365in}{0.993326in}}%
\pgfpathlineto{\pgfqpoint{0.546181in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.545997in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.545813in}{0.992900in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{0.992189in}}%
\pgfpathlineto{\pgfqpoint{0.545444in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{0.545260in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.545076in}{0.990341in}}%
\pgfpathlineto{\pgfqpoint{0.544892in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{0.544708in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{0.544524in}{0.988636in}}%
\pgfpathlineto{\pgfqpoint{0.544340in}{0.988067in}}%
\pgfpathlineto{\pgfqpoint{0.544155in}{0.987214in}}%
\pgfpathlineto{\pgfqpoint{0.543971in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{0.543787in}{0.985651in}}%
\pgfpathlineto{\pgfqpoint{0.543603in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{0.543419in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{0.543235in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.543051in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.542867in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.542682in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{0.542130in}{0.979113in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.541762in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.541578in}{0.978544in}}%
\pgfpathlineto{\pgfqpoint{0.541394in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.541025in}{0.979823in}}%
\pgfpathlineto{\pgfqpoint{0.540841in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{0.540657in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.540473in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.540289in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.540105in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{0.539921in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{0.539737in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{0.983092in}}%
\pgfpathlineto{\pgfqpoint{0.539368in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.539184in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{0.538816in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{0.538632in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.538448in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.538264in}{0.981955in}}%
\pgfpathlineto{\pgfqpoint{0.538080in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{0.537895in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.537711in}{0.981813in}}%
\pgfpathlineto{\pgfqpoint{0.537527in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.537343in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.537159in}{0.981529in}}%
\pgfpathlineto{\pgfqpoint{0.536975in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.536791in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.536607in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.536422in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.536238in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.536054in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.535870in}{0.980392in}}%
\pgfpathlineto{\pgfqpoint{0.535686in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.535502in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.535318in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.535134in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.534949in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{0.534765in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{0.534397in}{0.980818in}}%
\pgfpathlineto{\pgfqpoint{0.534213in}{0.980534in}}%
\pgfpathlineto{\pgfqpoint{0.534029in}{0.980108in}}%
\pgfpathlineto{\pgfqpoint{0.533845in}{0.979255in}}%
\pgfpathlineto{\pgfqpoint{0.533661in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{0.533477in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{0.533108in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.532924in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.532740in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.532556in}{0.976981in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.532188in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.532004in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.531819in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.531635in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.531451in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.531267in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.531083in}{0.976128in}}%
\pgfpathlineto{\pgfqpoint{0.530899in}{0.975417in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.530531in}{0.974138in}}%
\pgfpathlineto{\pgfqpoint{0.530347in}{0.973996in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{0.973569in}}%
\pgfpathlineto{\pgfqpoint{0.529978in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{0.529794in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{0.529610in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.529426in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.529242in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{0.529058in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{0.528874in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.528689in}{0.971295in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{0.972148in}}%
\pgfpathlineto{\pgfqpoint{0.528321in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{0.528137in}{0.975133in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.527769in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.527585in}{0.978970in}}%
\pgfpathlineto{\pgfqpoint{0.527401in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{0.527216in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{0.527032in}{0.979397in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{0.978828in}}%
\pgfpathlineto{\pgfqpoint{0.526664in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{0.526480in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.526296in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{0.526112in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{0.525928in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.525744in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{0.525559in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{0.525375in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.525191in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.525007in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.524455in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.524271in}{0.974849in}}%
\pgfpathlineto{\pgfqpoint{0.524086in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{0.523902in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.523718in}{0.975986in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.523350in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.523166in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{0.522982in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.522798in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.522614in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.522429in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.522245in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.522061in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.521877in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{0.521693in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.521509in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.521141in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.520956in}{0.974280in}}%
\pgfpathlineto{\pgfqpoint{0.520772in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{0.520588in}{0.972006in}}%
\pgfpathlineto{\pgfqpoint{0.520404in}{0.971153in}}%
\pgfpathlineto{\pgfqpoint{0.520220in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{0.520036in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.519852in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.519668in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.519483in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{0.519299in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{0.518931in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.518747in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.518563in}{0.967884in}}%
\pgfpathlineto{\pgfqpoint{0.518379in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{0.518195in}{0.968453in}}%
\pgfpathlineto{\pgfqpoint{0.518011in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.517826in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.517642in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.517458in}{0.970585in}}%
\pgfpathlineto{\pgfqpoint{0.517274in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{0.517090in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{0.967600in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.516538in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{0.516169in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{0.515985in}{0.965041in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{0.964331in}}%
\pgfpathlineto{\pgfqpoint{0.515617in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{0.515433in}{0.961772in}}%
\pgfpathlineto{\pgfqpoint{0.515249in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{0.515065in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.514880in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{0.957508in}}%
\pgfpathlineto{\pgfqpoint{0.514512in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.514328in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.514144in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.513960in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.513776in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.513408in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.513223in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.513039in}{0.959498in}}%
\pgfpathlineto{\pgfqpoint{0.512855in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{0.512671in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{0.512487in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{0.960209in}}%
\pgfpathlineto{\pgfqpoint{0.512119in}{0.960777in}}%
\pgfpathlineto{\pgfqpoint{0.511935in}{0.961630in}}%
\pgfpathlineto{\pgfqpoint{0.511750in}{0.962909in}}%
\pgfpathlineto{\pgfqpoint{0.511566in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.511198in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{0.511014in}{0.963194in}}%
\pgfpathlineto{\pgfqpoint{0.510830in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{0.510646in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{0.510462in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{0.510093in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.509909in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.509725in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{0.509541in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{0.509357in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{0.509173in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.508989in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.508620in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.508436in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.508252in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{0.957792in}}%
\pgfpathlineto{\pgfqpoint{0.507884in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{0.507700in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{0.507516in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.507332in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{0.507147in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{0.506963in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{0.506779in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{0.506595in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{0.506411in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{0.506227in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.506043in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{0.958645in}}%
\pgfpathlineto{\pgfqpoint{0.505675in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{0.505490in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{0.505306in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{0.504754in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.504570in}{0.958787in}}%
\pgfpathlineto{\pgfqpoint{0.504386in}{0.958219in}}%
\pgfpathlineto{\pgfqpoint{0.504202in}{0.957508in}}%
\pgfpathlineto{\pgfqpoint{0.504017in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{0.503833in}{0.957082in}}%
\pgfpathlineto{\pgfqpoint{0.503649in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{0.503465in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{0.956087in}}%
\pgfpathlineto{\pgfqpoint{0.503097in}{0.955092in}}%
\pgfpathlineto{\pgfqpoint{0.502913in}{0.953955in}}%
\pgfpathlineto{\pgfqpoint{0.502729in}{0.952960in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{0.951965in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{0.951681in}}%
\pgfpathlineto{\pgfqpoint{0.502176in}{0.951539in}}%
\pgfpathlineto{\pgfqpoint{0.501992in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.501808in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.501624in}{0.951396in}}%
\pgfpathlineto{\pgfqpoint{0.501440in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{0.501256in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{0.501072in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{0.500887in}{0.952676in}}%
\pgfpathlineto{\pgfqpoint{0.500703in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{0.500519in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{0.500335in}{0.950828in}}%
\pgfpathlineto{\pgfqpoint{0.500151in}{0.950259in}}%
\pgfpathlineto{\pgfqpoint{0.499967in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{0.499783in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.499599in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{0.499414in}{0.948980in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{0.949122in}}%
\pgfpathlineto{\pgfqpoint{0.499046in}{0.948412in}}%
\pgfpathlineto{\pgfqpoint{0.498862in}{0.948127in}}%
\pgfpathlineto{\pgfqpoint{0.498678in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{0.498494in}{0.947559in}}%
\pgfpathlineto{\pgfqpoint{0.498310in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.497942in}{0.947132in}}%
\pgfpathlineto{\pgfqpoint{0.497757in}{0.946990in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{0.497389in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{0.497205in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.496837in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.496469in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{0.496284in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.496100in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{0.945569in}}%
\pgfpathlineto{\pgfqpoint{0.495732in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.495548in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.495364in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.495180in}{0.944290in}}%
\pgfpathlineto{\pgfqpoint{0.494996in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.494812in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{0.494627in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.494443in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.494259in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.494075in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.493891in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.493707in}{0.944148in}}%
\pgfpathlineto{\pgfqpoint{0.493523in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.493154in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.492970in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.492786in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{0.492418in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{0.492234in}{0.945711in}}%
\pgfpathlineto{\pgfqpoint{0.492050in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{0.491866in}{0.943295in}}%
\pgfpathlineto{\pgfqpoint{0.491681in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.491313in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{0.491129in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{0.490945in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.490761in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.490577in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.490209in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.490024in}{0.935620in}}%
\pgfpathlineto{\pgfqpoint{0.489840in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.489656in}{0.936046in}}%
\pgfpathlineto{\pgfqpoint{0.489472in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.936899in}}%
\pgfpathlineto{\pgfqpoint{0.488920in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.488736in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{0.488551in}{0.939315in}}%
\pgfpathlineto{\pgfqpoint{0.488367in}{0.940168in}}%
\pgfpathlineto{\pgfqpoint{0.488183in}{0.940452in}}%
\pgfpathlineto{\pgfqpoint{0.487999in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{0.487815in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{0.487631in}{0.939599in}}%
\pgfpathlineto{\pgfqpoint{0.487447in}{0.938747in}}%
\pgfpathlineto{\pgfqpoint{0.487263in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.487079in}{0.936330in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.486710in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{0.486526in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{0.486342in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{0.486158in}{0.927660in}}%
\pgfpathlineto{\pgfqpoint{0.485974in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{0.485790in}{0.925244in}}%
\pgfpathlineto{\pgfqpoint{0.485606in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.485421in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.485237in}{0.925244in}}%
\pgfpathlineto{\pgfqpoint{0.485053in}{0.925954in}}%
\pgfpathlineto{\pgfqpoint{0.484869in}{0.926523in}}%
\pgfpathlineto{\pgfqpoint{0.484685in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{0.484501in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{0.484317in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.484133in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{0.483948in}{0.929224in}}%
\pgfpathlineto{\pgfqpoint{0.483764in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{0.483580in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{0.483396in}{0.931924in}}%
\pgfpathlineto{\pgfqpoint{0.483212in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{0.483028in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{0.482844in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.482660in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.482476in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.482291in}{0.935051in}}%
\pgfpathlineto{\pgfqpoint{0.482107in}{0.934625in}}%
\pgfpathlineto{\pgfqpoint{0.481923in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{0.481739in}{0.933488in}}%
\pgfpathlineto{\pgfqpoint{0.481555in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{0.932919in}}%
\pgfpathlineto{\pgfqpoint{0.481187in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.481003in}{0.931213in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{0.480634in}{0.930503in}}%
\pgfpathlineto{\pgfqpoint{0.480450in}{0.930645in}}%
\pgfpathlineto{\pgfqpoint{0.480266in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.480082in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.479898in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.479714in}{0.930787in}}%
\pgfpathlineto{\pgfqpoint{0.479530in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{0.479346in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{0.479161in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{0.478977in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.478793in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.478425in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.478241in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.478057in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.477873in}{0.929366in}}%
\pgfpathlineto{\pgfqpoint{0.477688in}{0.928797in}}%
\pgfpathlineto{\pgfqpoint{0.477504in}{0.927944in}}%
\pgfpathlineto{\pgfqpoint{0.477320in}{0.927234in}}%
\pgfpathlineto{\pgfqpoint{0.477136in}{0.926097in}}%
\pgfpathlineto{\pgfqpoint{0.476952in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{0.476584in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.476400in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{0.476215in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{0.476031in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{0.475663in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{0.475479in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.475295in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{0.475111in}{0.923112in}}%
\pgfpathlineto{\pgfqpoint{0.474927in}{0.922401in}}%
\pgfpathlineto{\pgfqpoint{0.474743in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.474558in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{0.474374in}{0.923965in}}%
\pgfpathlineto{\pgfqpoint{0.474190in}{0.924959in}}%
\pgfpathlineto{\pgfqpoint{0.474006in}{0.926097in}}%
\pgfpathlineto{\pgfqpoint{0.473822in}{0.927092in}}%
\pgfpathlineto{\pgfqpoint{0.473638in}{0.928655in}}%
\pgfpathlineto{\pgfqpoint{0.473454in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.473270in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.473085in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{0.472901in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.472717in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{0.472533in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{0.472349in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.472165in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{0.471981in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.471797in}{0.934625in}}%
\pgfpathlineto{\pgfqpoint{0.471613in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{0.471428in}{0.933203in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{0.932635in}}%
\pgfpathlineto{\pgfqpoint{0.471060in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.470876in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.470692in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.470508in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.470324in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.470140in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{0.469955in}{0.929081in}}%
\pgfpathlineto{\pgfqpoint{0.469771in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{0.469587in}{0.926807in}}%
\pgfpathlineto{\pgfqpoint{0.469403in}{0.925812in}}%
\pgfpathlineto{\pgfqpoint{0.469219in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{0.469035in}{0.923822in}}%
\pgfpathlineto{\pgfqpoint{0.468851in}{0.922970in}}%
\pgfpathlineto{\pgfqpoint{0.468667in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{0.468482in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{0.468298in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.468114in}{0.916289in}}%
\pgfpathlineto{\pgfqpoint{0.467930in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{0.467746in}{0.912943in}}%
\pgfpathlineto{\pgfqpoint{0.467562in}{0.911692in}}%
\pgfpathlineto{\pgfqpoint{0.467378in}{0.910965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362565in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.362565in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.362749in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.362933in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.363486in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.363670in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.363854in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.364038in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.364406in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.364590in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.364774in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.364959in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.365143in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.365327in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.365511in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.365695in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.365879in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.366063in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.366247in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.366800in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.367168in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.367352in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.367720in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.367904in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.368089in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.368273in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.368457in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.368641in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.368825in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.369009in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.369193in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.369377in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.369746in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.369930in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.370114in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.370482in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.370666in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.370850in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.371034in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.371403in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.371587in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.371771in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.372139in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.372323in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.372507in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.372692in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.372876in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.373244in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.373428in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.373612in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{1.373796in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{1.373980in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.374165in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.374349in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.374533in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.374717in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.374901in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.375085in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.375269in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.375453in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.375822in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.376006in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.376190in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.376374in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.376558in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.376742in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.376926in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.377110in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.377295in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.377479in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.377663in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.378031in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.378215in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.378399in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.378952in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.379136in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.379320in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.379504in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.379872in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.380056in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.380240in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.380425in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.380609in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.380793in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.380977in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.381161in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.381345in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.381529in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{1.381713in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.381898in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.382082in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.382266in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.382634in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.382818in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.383002in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.383186in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.383370in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{1.383739in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.383923in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.384291in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{1.384475in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{1.384659in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.384843in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.385028in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.385212in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{1.385396in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.385580in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{1.385764in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{1.385948in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.386132in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{1.386501in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.386869in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.387053in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.387237in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.387605in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.387973in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.388158in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.388342in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.388710in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.388894in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.389078in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.389262in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.389446in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.389631in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.390367in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.390551in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.390735in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{1.390919in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.391103in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{1.391288in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.391656in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.392024in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.392208in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.392392in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.392576in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{1.392761in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{1.393129in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{1.393497in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.393681in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.393865in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{1.394418in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.394602in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.394970in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{1.395338in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{1.395706in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.395891in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.396443in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.396627in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.396811in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.397548in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.397732in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.397916in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.398284in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.398468in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.398652in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.398836in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.399021in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.399389in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.399941in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.400125in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.400309in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.400494in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.400862in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.401046in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.401230in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.401414in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.401598in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.401967in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.402151in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.402335in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.402519in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.402703in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.403071in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.403255in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.403439in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.403808in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.403992in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.404544in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.404912in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.405281in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.405465in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.405649in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.405833in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.406017in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.406201in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.406385in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.406569in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.406754in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.406938in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.407122in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.407490in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.407674in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.407858in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.408042in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.408227in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.408595in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.408779in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.408963in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.409700in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.409884in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.410068in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.410252in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.410436in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.410804in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.410988in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.411172in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.411357in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.411541in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.411909in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.412093in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.412277in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.412461in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.412645in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.413014in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.413198in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.413566in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.413750in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.414118in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.414302in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.414487in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.414855in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.415039in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.415407in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.415775in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.415960in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.416328in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.416512in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.416696in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.417064in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.417248in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.417433in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.417617in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.417801in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.417985in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.418169in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.418721in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.418905in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.419090in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.419458in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.419642in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.419826in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.420010in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.420378in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.420563in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.420747in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.420931in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.421299in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.421483in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.422220in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.422588in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.423140in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.423508in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.423693in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.423877in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.424061in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.424245in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.424429in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.424613in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.424797in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.424981in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.425166in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.425534in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.425718in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.426270in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.426454in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.426638in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.426823in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.427007in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.427375in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.427559in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.427927in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.428480in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.428664in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.428848in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.429032in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.429216in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.429400in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.429769in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.430137in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.430321in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.430689in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.430873in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.431057in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.431241in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.431794in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.432346in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.432530in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.432899in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.433267in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.433451in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.433635in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.433819in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.434187in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.434556in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.434740in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.435108in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.435292in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.435476in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.435844in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.436213in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.436581in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.436765in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.436949in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.437317in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.437502in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.437686in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.438054in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.438422in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.438606in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.438790in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.438974in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.439159in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.439527in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.439711in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.439895in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.440263in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.440632in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.440816in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.441000in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.441184in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.441736in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.442473in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.442657in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.442841in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.443025in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.443209in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.443393in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.443577in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.443946in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.444130in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.444314in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.444498in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.445050in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.445235in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.445419in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.445603in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.445787in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.445971in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.446155in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.446339in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.446523in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.446707in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.446892in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.447260in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.447444in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.447628in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.447812in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.447996in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.448365in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.448549in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.448733in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.449101in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.449469in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.449653in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.449837in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.450022in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.450758in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.450942in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.451126in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.451310in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.451679in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.451863in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.452047in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.452231in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.452415in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.452599in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.452783in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.452968in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.453152in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.453336in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.453888in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.454072in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.454256in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.454440in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.454625in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.455177in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.455545in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.455729in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.456282in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.456466in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.456650in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.456834in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.457202in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.457386in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.457755in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.457939in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.458123in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.458307in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.458491in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.458675in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.459043in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.459412in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.459596in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.459780in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.460148in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.460516in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.460701in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.460885in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.461069in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.461621in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.461805in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.461989in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.462173in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.462726in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.462910in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.463094in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.463278in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.463462in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.463831in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.464015in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.464199in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.464567in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.464751in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.464935in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.465119in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.465303in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.465488in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.465672in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.465856in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.466040in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.466224in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.466408in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.466592in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.466776in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.467145in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.467329in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.467513in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.467697in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.467881in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.468249in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.468434in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.468618in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.469354in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.469538in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.469722in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.470091in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.470459in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.470643in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.470827in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.471011in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.471195in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.471564in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.471748in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.472116in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.472300in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.472484in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.472668in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.472852in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.473036in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.473221in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.473405in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.473589in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.473957in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.474325in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.474509in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.474878in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.475246in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.475430in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.475614in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.475982in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.476167in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.476535in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.476719in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.477087in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.477271in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.478192in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.478560in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.478744in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.478928in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.479297in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.479481in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.479849in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.480033in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.480217in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.480401in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.480770in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.481138in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.481506in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.481690in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.481874in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.482058in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.482242in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.482611in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.483163in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.483347in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.483715in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.483900in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.484084in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.484268in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.484452in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.484820in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.485004in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.485188in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.485372in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.485557in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.485741in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.485925in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.486109in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.486293in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.486477in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.487030in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.487214in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.487398in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.487582in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.487766in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.487950in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.488134in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.488318in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.488503in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.488687in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.488871in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.489423in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.489607in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.490344in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.490528in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.490712in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.490896in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.491080in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.491448in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.491633in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.491817in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.492185in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.492553in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.492921in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.493290in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.493474in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.493658in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.493842in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.494026in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.494210in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.494394in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.494763in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.494947in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.495131in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.495315in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.495867in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.496051in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.496236in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.496972in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.497156in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.497524in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.497708in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.497893in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.498445in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.498629in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.498813in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.499550in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.499734in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.499918in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.500654in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{1.500838in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.501023in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{1.501391in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{1.501575in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.501759in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{1.501943in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.502311in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.502496in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.502680in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{1.502864in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.503048in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.503600in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.503969in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.504337in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.504521in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.504889in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.505073in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.505441in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.505810in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.505994in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.506178in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.506730in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.506914in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.507651in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.508019in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.508203in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.508387in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.508756in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.509124in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.509308in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.509492in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.509860in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.510413in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.510597in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.510781in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.510965in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.511149in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.511517in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.511702in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.511886in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.512070in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.512254in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.512622in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.512990in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.513543in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.513727in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.513911in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.514095in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.514463in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.514647in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.515016in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.515200in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.515384in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.515752in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.515936in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.516304in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.516489in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.516857in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.517041in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.517225in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.517962in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.518146in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.518330in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.518514in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.518698in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.519066in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.519250in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.519435in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.519619in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.520171in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.520907in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.521460in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.521644in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.521828in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.522012in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.522749in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.522933in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.523117in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.523485in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.523669in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.524038in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.524222in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.524590in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.524774in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.524958in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.525142in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.525326in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.525695in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.525879in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.526247in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.526799in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.526983in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.527168in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.527352in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.527536in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.527904in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.528272in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.528456in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.528640in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.529009in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.529193in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.529377in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.529561in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.529745in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.530298in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.530482in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.530666in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.530850in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.531218in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.531586in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.531771in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.532323in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.532507in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.532691in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.532875in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.533059in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.533243in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.533612in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.533980in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.534164in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.534532in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.534716in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.534901in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.535085in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.535269in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.535637in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.535821in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.536926in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.537110in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.537294in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.537662in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.537846in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.538031in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.538215in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.538399in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.538583in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.538951in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.539135in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.539319in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.539504in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.540240in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.540424in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.540792in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.541345in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.541529in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.541713in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.541897in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.542265in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.542449in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.542634in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.542818in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.543002in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.543370in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.543554in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.543922in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.544475in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.544843in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.545027in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.545211in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.545579in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.545764in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.546132in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.546684in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.546868in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.547052in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.547605in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.547789in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.547973in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.548157in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.548341in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.548525in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.549078in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.549262in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.549446in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.549998in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.550182in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.550367in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.550735in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.550919in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.551103in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.551471in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.551655in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.551839in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.552392in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.552576in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.552760in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.552944in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.553681in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.553865in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.554049in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.554417in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.554601in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.554785in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.554970in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.555154in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.555522in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.555706in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.555890in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.556258in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.556627in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.556995in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.557179in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.557363in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.557547in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.557731in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.557915in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.558100in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.558468in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.558836in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.559388in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.559572in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.559941in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.560125in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.560309in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.560493in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.560677in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.561598in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.562150in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.562334in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.562518in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.562703in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.562887in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.563255in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.563623in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.563991in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.564360in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.564544in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.564728in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.564912in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.565096in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.565648in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.565833in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.566201in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.566569in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.567121in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.567305in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.567674in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.567858in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.568042in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.568226in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.568594in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.568778in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.569147in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.569331in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.569515in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.569883in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.570067in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.570251in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.570436in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.570620in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.570988in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.571172in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.571356in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.571724in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.572093in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.572277in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.572461in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.572645in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.573197in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.573750in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.574118in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.574302in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.574670in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.574854in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.575039in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.575591in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.575775in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.575959in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.576143in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.576327in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.576880in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.577064in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.577616in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.577800in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.577984in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.578169in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.578353in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.579089in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.579457in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.579826in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.580010in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.580194in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.580378in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.580562in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.580746in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.580930in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.581114in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.581299in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.581483in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.581667in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.581851in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.582035in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.582219in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.582587in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.582772in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.583140in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.583324in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.583508in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.583692in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.583876in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.584060in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.584244in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.584429in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.584613in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.584797in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.584981in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.585349in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.585533in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.585717in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.585902in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.586086in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.586270in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.586454in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.587006in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.587190in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.587559in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.587743in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.588111in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.588295in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.588663in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.589216in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.589400in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.589768in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.589952in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.590136in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.590320in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.590505in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.591057in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.591425in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.591609in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.591977in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.592346in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.592714in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.592898in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.593082in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.593450in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.593819in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.594187in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.594555in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.594923in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.595292in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.595476in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.595660in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.596028in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.596396in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.596580in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.596765in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.597133in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.597317in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.597501in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.597685in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.597869in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.598053in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.598238in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.598606in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.598974in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.599158in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.599710in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.599895in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.600079in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.600263in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.600447in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.600815in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.600999in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.601183in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.601368in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.601552in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.601920in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.602104in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.602288in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.602472in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.602656in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.602840in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.603025in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.603393in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.603761in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.604129in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.604313in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.604498in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.604682in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.604866in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.605234in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.605418in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.605602in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.605971in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.606155in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.606339in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.606523in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.606891in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.607075in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.607259in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.607443in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.607628in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.607812in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.607996in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.608180in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.608548in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.608732in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.609101in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.609469in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.609653in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.609837in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.610021in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.610205in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.610389in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.610758in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.610942in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.611126in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.611310in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.611494in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.611862in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.612046in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.612231in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.612415in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.612599in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.612783in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.612967in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.613151in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.613335in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.613519in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.613704in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.614072in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.614440in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.615176in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.615361in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.615545in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.615729in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.615913in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.616281in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.616834in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.617018in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.617386in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.617570in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.617938in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.618122in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.618491in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.618675in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.618859in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.619043in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.619227in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.619595in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.619779in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.619964in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.620148in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.620332in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.620700in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.621068in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.621252in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.621437in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.621805in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.621989in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.622357in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.622541in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.622725in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.622909in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.623094in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.623278in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.623462in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.623646in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.624014in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.624198in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.624382in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.624567in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.624751in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.625303in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.625487in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.625671in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.625855in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.626040in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.626224in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.626408in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.626592in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.626776in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.627144in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.627328in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.627512in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.627697in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.627881in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.628249in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.628433in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.628801in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.628985in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.629170in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.629354in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.629538in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.629722in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.629906in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.630090in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.630274in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.630642in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.630827in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.631011in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.631195in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.631379in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.631747in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.631931in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.632115in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.632484in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.632668in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.632852in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.633036in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.633220in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.633404in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.633773in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.633957in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.634141in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.634325in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.634509in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.634693in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.635061in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.635245in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.635430in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.635614in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.635798in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.636166in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.636350in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.636534in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.636718in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.636903in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.637271in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.637639in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.637823in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.638007in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.638744in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.638928in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.639112in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.639296in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.639664in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.639848in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.640033in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.640217in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.640585in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.640769in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.640953in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.641137in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.641321in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.641506in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.641690in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.641874in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.642058in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.642242in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.642426in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.642610in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.642794in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.642978in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.643163in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.643347in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.643531in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.643715in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.643899in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.644083in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.644267in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.644451in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.644636in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.645004in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.645372in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.645556in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.645740in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.645924in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.646108in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.646293in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.646845in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.647213in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.647397in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.647581in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.647766in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.647950in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.648502in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.648686in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.648870in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.649054in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.649791in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.650159in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.650527in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.650711in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.650896in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.651080in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.651264in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.651448in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.651632in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.651816in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.652000in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.652184in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.652369in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.652553in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.652737in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.652921in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.653105in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.653289in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.653473in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.653841in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.654026in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.654210in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.654578in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.655130in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.655314in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.655499in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.655683in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.656051in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.656419in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.656603in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.656787in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.656972in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.657340in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.657524in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.657708in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.657892in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.658076in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.658260in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.658444in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.658629in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.658813in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.658997in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.659365in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.659733in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.659917in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.660102in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.660470in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.660654in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.660838in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.661022in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.661390in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.661574in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.661759in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.661943in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.662127in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.662311in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.662679in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.662863in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.663600in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.663968in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.664152in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.664336in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.664889in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.665073in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.665257in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.665441in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.665625in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.666546in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.666730in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.667098in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.667282in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.667466in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.667835in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.668203in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.668755in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.668939in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.669123in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.669308in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.669492in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.669676in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.669860in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.670044in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.670228in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.670596in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.670780in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.670965in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.671149in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.671517in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.671701in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.672069in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.672438in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.672806in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.673174in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.673358in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.674279in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.674463in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.674831in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.675015in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.675199in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.675568in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.676120in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.676304in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.676488in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.676672in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.677041in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.677225in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.677409in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.677593in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.677777in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.677961in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.678145in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.678329in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.678513in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.678698in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.678882in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.679250in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.679434in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.679618in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.679986in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.680355in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.680539in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.680723in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.680907in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.681091in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.681459in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.681643in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.682012in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.682196in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.682380in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.682564in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.682748in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.682932in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.683116in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.683301in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.683485in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.683853in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.684037in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.684221in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.684405in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.684774in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.685142in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.685326in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.685510in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.686062in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.686246in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.686615in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.686983in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.687535in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.687719in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.688088in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.688272in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.688456in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.688640in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.688824in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.689008in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.689192in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.689376in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.689745in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.690297in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.690481in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.690665in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.691034in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.691402in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.691586in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.691770in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.691954in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.692138in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.692507in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.692691in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.692875in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.693059in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.693611in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.693795in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.693979in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.694164in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.694348in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.694716in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.695084in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.695268in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.695452in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.695821in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.696005in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.696373in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.696557in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.696925in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.697109in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.697294in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.697478in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.697662in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.697846in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.698030in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.698214in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.698398in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.698582in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.699135in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.699687in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.699871in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.700055in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.700240in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.700424in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.700608in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.700792in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.700976in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.701344in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.701712in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.701897in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.702265in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.702449in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.702633in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.702817in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.703185in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.703554in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.703922in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.704106in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.704290in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.704658in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.704842in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.705027in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.705211in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.705763in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.705947in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.706131in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.706500in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.706868in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.707052in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.707236in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.707420in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.707604in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.707788in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.707973in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.708157in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.708341in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.708525in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.708709in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.709077in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.709445in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.709630in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.709814in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.709998in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.710182in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.710550in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.710734in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.710918in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.711103in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.711471in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.711655in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.712023in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.712391in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.712576in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.712760in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.712944in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.713128in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.713312in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.713496in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.713680in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.713864in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.714048in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.714233in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.714417in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.714601in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.714969in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.715153in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.715706in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.716258in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.716442in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.716810in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.717178in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.717363in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.717915in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.718467in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.719020in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.719204in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.719388in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.719572in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.719756in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.720124in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.720309in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.720493in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.720677in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.720861in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.721229in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.721413in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.721597in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.721781in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.721966in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.722334in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.722702in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.722886in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.723070in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.723439in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.723623in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.723807in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.723991in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.724175in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.724543in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.724727in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.724911in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.725280in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.725832in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.726384in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.726753in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.726937in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.727121in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.727305in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.727489in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.727857in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.728042in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.728226in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.728594in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.728962in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.729514in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.729699in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.730067in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.730435in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.730619in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.730803in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.731172in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.731356in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.731540in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.731908in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.732092in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.732276in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.732460in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.732644in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.732829in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.733013in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.733565in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.733749in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.733933in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.734117in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.734486in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.734670in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.734854in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.735038in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.735222in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.735590in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.735775in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.736143in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.736327in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.736695in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.736879in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.737063in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.737247in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.737800in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.737984in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.738352in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.738536in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.738905in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.739089in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.739457in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.739641in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.739825in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.740009in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.740193in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.740377in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.740746in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.740930in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.741114in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.741298in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.741666in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.741850in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.742035in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.742219in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.742403in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.742587in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.742771in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.742955in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.743323in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.743508in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.743692in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.743876in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.744428in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.744612in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.744796in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.744980in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.745165in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.745533in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.745717in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.746085in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.746269in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.746453in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.746822in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.747006in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.747374in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.747742in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.747926in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.748110in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.748847in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.749031in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.749215in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.749399in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.749583in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.750320in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.750504in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.750688in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.751056in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.751241in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.751793in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.752161in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.752345in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.752529in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.752713in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.752898in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.753266in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.753450in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.753634in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.754186in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.754371in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.754739in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.754923in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.755107in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.755659in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.756028in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.756212in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.756580in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.756764in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.756948in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.757132in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.757316in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.757685in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.757869in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.758237in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.758789in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.758974in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.759158in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.759342in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.759526in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.760078in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.760262in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.760446in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.760631in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.760999in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.761183in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.761367in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.761551in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.761735in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.761919in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.762104in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.762472in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.762656in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.762840in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.763024in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.763392in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.763761in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.763945in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.764129in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.764313in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.764681in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.764865in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.765049in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.765602in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.765786in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.765970in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.766154in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.766338in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.766522in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.766707in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.766891in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.767075in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.767259in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.767443in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.767627in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.767995in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.768179in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.768364in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.768548in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.768732in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.768916in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.769468in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.769837in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.770205in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.770389in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.770573in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.770941in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.771310in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.771494in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.771678in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.772046in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.772230in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.772414in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.772598in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.772782in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.772967in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.773151in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.773335in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.773519in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.773703in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.773887in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.774255in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.774440in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.774624in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.774808in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.774992in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.775360in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.775544in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.775728in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.776097in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.776465in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.776649in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.776833in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.777017in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.777201in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.777570in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.777754in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.777938in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.778122in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.778306in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.778674in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.778858in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.779043in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.779411in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.779779in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.780147in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.780331in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.780515in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.781068in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.781252in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.781436in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.781620in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.781804in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.781988in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.782173in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.782357in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.782541in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.782725in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.782909in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.783093in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.783461in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.783830in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.784014in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.784198in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.784382in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.784566in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.784750in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.784934in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.785303in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.785487in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.785671in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.785855in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.786039in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.786407in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.786776in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.786960in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.787144in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.788064in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.788248in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.788433in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.788617in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.788801in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.788985in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.789169in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.789353in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.789537in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.789721in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.790090in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.790274in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.790458in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.790642in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.791194in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.791378in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.791563in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.791931in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.792115in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.792299in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.792483in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.792667in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.792851in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.793036in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.793220in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.793404in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.793588in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.793772in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.793956in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.794140in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.794324in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.794509in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.794693in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.794877in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.795245in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.795429in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.795613in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.795797in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.795981in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.796350in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.796534in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.796718in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.796902in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.797639in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.797823in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.798007in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.798191in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.798375in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.798559in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.798743in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.798927in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.799111in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.799296in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.799480in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.799664in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.800032in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.800216in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.800400in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.800769in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.800953in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.801137in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.801321in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.801873in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.802057in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.802242in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.802426in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.802610in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.802978in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.803162in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.803899in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.804083in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.804267in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.804451in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.804635in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.804819in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.805187in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.805372in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.805740in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.806108in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.806292in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.806476in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.806844in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.807397in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.807581in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.807765in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.807949in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.808686in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.808870in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.809054in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.809238in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.809606in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.809790in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.810159in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.810343in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.810895in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.811079in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.811263in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.811447in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.811816in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.812000in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.812184in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.812920in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.813105in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.813473in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.814025in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.814209in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.814393in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.814578in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.814762in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.814946in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.815314in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.815866in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.816235in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.816603in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.816787in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.816971in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.817339in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.817523in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.817708in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.817892in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.818076in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.818444in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.818628in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.818812in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.818996in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.819180in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.819549in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.819917in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.820101in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.820285in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.820653in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.821022in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.821206in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.821390in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.821942in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.822126in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.822311in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.822863in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.823047in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.823231in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.823415in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.823599in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.823783in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.823968in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.824152in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.824336in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.824520in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.824704in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.824888in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.825072in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.825256in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.825441in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.825625in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.825809in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.826177in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.826545in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.826729in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.826913in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.827098in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.827282in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.827466in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.828018in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.828202in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.828386in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.828571in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.828755in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.828939in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.829123in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.829491in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.830044in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.830228in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.830780in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.830964in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.831148in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.831332in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.831701in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.831885in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.832069in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.832253in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.832437in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.832989in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.833542in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.833726in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.833910in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.834094in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.834278in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.834462in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.834646in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.834831in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.835015in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.835199in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.835383in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.835567in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.835751in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.835935in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.836119in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.836304in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.836488in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.836856in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.837224in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.837408in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.837592in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.837777in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.838329in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.838881in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.839065in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.839434in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.839618in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.839986in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.840170in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.840538in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.840722in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.840907in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.841091in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.841275in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.841643in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.841827in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.842011in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.842195in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.842379in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.842748in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.842932in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.843116in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.843300in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.843484in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.843852in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.844037in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.844221in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.844405in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.844589in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.845141in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.845325in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.845694in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.846062in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.846246in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.846430in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.847167in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.847351in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.847535in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.847719in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.847903in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.848087in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.848271in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.848455in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.848824in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.849008in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.849192in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.849376in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.849560in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.849744in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.850481in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.850665in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.850849in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.851033in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.851585in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.851770in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.851954in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.852322in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.852690in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.852874in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.853058in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.853243in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.853427in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.853611in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.853795in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.853979in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.854163in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.854347in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.854531in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.854900in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.855084in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.855268in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.855452in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.855636in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.856004in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.856188in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.856373in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.856557in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.856741in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.856925in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.857293in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.857477in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.857661in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.857846in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.858030in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.858214in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.858398in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.858582in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.858766in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.858950in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.859318in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.859503in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.859687in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.859871in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.860055in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.860423in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.860607in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.860791in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.860976in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.861528in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.861712in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.861896in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.862080in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.862264in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.862633in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.862817in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.863001in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.863185in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.863369in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.863737in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.863921in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.864106in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.864290in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.864474in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.864842in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.865026in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.865394in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.865579in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.865947in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.866131in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.866315in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.866499in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.866683in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.866867in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.867236in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.867420in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.867604in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.868156in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.868524in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.868709in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.868893in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.869077in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.869261in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.869445in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.869629in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.869997in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.870366in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.870550in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.870734in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.870918in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.871102in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.871470in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.871839in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.872023in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.872207in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.872575in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.872759in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.873127in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.873496in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.873864in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.874232in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.874416in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.874600in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.874784in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.874969in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.875337in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.875521in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.876073in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.876257in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.876442in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.876626in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.876810in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.876994in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.877178in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.877362in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.877546in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.877730in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.878283in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.878651in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.878835in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.879203in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.879572in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.879756in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.879940in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.880124in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.880308in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.880492in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.880676in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.881229in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.881413in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.881597in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.881781in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.881965in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.882149in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.882517in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.882702in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.882886in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.883070in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.883254in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.883622in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.883806in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.883990in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.884175in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.884359in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.884911in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.885095in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.885279in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.885463in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.885647in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.886016in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.886200in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.886384in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.886568in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.887120in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.887305in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.887489in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.887673in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.888225in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.888409in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.888593in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.888778in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.888962in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.889146in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.889330in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.889514in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.890066in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.890435in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.890619in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.890803in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.890987in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.891355in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.891539in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.891723in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.891908in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.892092in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.892276in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.892460in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.892644in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.892828in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.893012in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.893196in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.893380in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.893565in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.893749in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.893933in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.894117in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.894301in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.894669in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.894853in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.895038in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.895222in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.895406in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.895590in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.895774in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.896142in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.896326in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.896695in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.897063in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.897247in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.897431in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.897615in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.897983in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.898168in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.898720in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.898904in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.899088in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.899272in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.899456in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.899641in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.899825in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.900193in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.900377in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.900561in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.901482in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.901850in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.902034in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.902402in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.902586in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.902771in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.903139in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.903507in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.903691in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.903875in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.904612in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.904796in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.904980in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.905164in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.905348in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.905532in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.905716in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.905901in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.906085in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.906269in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.906821in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.907005in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.907189in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.907558in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.907742in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.908110in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.908478in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.908662in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.909031in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.909215in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.909399in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.909767in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.909951in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.910135in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.910319in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.910504in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.910688in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.910872in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.911240in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.911424in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.911608in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.911792in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.911977in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.912529in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.912897in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.913081in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.913449in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.913634in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.914186in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.914554in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.915107in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.915291in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.915475in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.915659in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.916027in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.916211in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.916395in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.916948in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.917132in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.917868in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.918052in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.918421in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.918605in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.919157in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.919341in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.919525in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.919710in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.920078in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.920446in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.920630in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.920814in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.921367in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.921551in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.921735in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.921919in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.922287in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.922471in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.922655in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.922840in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.923024in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.923392in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.923576in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.923760in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.923944in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.924128in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.924497in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.924865in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.925049in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.925601in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.925785in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.925970in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.926154in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.926338in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.927074in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.927258in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.927443in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.927811in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.927995in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.928179in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.928547in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.928915in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.929100in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.929284in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.929468in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.929652in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.930020in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.930204in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.930388in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.930573in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.930757in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.930941in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.931125in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.931493in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.931677in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.931861in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.932230in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.932414in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.932598in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.932782in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.932966in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.933334in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.933518in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.933703in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.933887in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.934071in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.934439in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.934807in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.934991in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.935176in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.935544in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.935728in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.935912in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.936096in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.936280in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.936648in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.936833in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.937017in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.937201in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.937753in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.938121in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.938490in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.938674in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.939042in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.939226in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.939594in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.939963in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.940331in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.940515in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.940699in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.941067in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.941251in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.941436in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.941620in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.941804in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.941988in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.942172in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.942540in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.942909in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.943277in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.943461in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.943645in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.943829in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.944013in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.944381in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.944566in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.944750in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.944934in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.945118in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.945486in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.946039in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.946223in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.946775in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.946959in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.947143in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.947696in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.947880in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.948064in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.948248in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.948432in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.948984in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.949353in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.949537in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.949905in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.950089in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.950273in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.950457in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.951194in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.951378in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.951562in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.951746in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.952115in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.952299in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.952483in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.952851in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.953219in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.953772in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.954324in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.954508in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.954692in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.954876in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.955060in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.955429in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.955613in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.955797in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.955981in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.956349in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.957086in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.957270in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.957638in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.958006in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.958190in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.958375in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.958559in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.958743in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.958927in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.959111in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.959295in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.959479in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.959663in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.959848in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.960032in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.960216in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.960400in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.960584in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.960952in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.961320in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.961505in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.961689in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.962057in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.962241in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.962609in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.963162in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.963346in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.963530in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.963714in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.963898in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.964266in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.964635in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.964819in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.965003in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.965187in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.965371in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.965555in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.965739in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.965923in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.966108in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.966292in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.966476in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.966660in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.966844in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.967028in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.967396in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.967581in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.967765in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.968317in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.968501in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.968685in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.968869in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.969053in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.969238in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.969422in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.969790in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.970158in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.970342in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.970526in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.970895in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.971079in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.971263in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.971447in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.971631in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.971999in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.972183in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.972368in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.972552in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.972736in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.972920in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.973104in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.973288in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.973472in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.973656in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.974209in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.974393in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.974577in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.974761in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.974945in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.975129in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.975314in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.975498in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.975682in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.975866in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.976050in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.976418in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.976602in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.976786in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.976971in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.977155in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.977523in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.977707in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.978259in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.978628in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.978812in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.978996in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.979180in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.979732in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.979916in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.980101in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.980285in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.980469in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.980837in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.981021in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.981205in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.981389in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.981574in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.981942in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.982126in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.982310in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.982494in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.982678in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.983047in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.983231in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.983599in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.983783in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.983967in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.984151in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.984335in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.984519in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.984704in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.984888in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.985072in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.985440in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.985624in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.985808in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.985992in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.986361in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.986545in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.986729in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.986913in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.987097in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.987465in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.987834in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.988570in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.988754in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.988938in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.989122in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.989307in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.989675in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.990043in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.990227in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.990411in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.990595in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.990780in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.990964in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.991148in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.991332in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.991516in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.991884in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.992068in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.992252in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.992437in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.992621in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.992989in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.993173in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.993357in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.993541in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.993725in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.993910in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.994094in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.994462in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.994646in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.994830in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.995198in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.995382in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.995567in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.995751in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.995935in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.996303in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.996487in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.996671in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.997408in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.997592in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.997776in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.997960in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.998513in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.998697in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.998881in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.999065in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.999249in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.999433in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.999801in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.999985in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.000170in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.000722in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.000906in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.001090in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.001274in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.001458in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.002011in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.002195in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.002379in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.002931in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.003300in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.003484in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.003668in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.003852in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.004036in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.004220in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.004404in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.004588in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.005141in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.005325in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.005509in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.005693in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.005877in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.006061in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.006246in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.006430in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.006798in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.006982in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.007350in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.007534in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.007718in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.007903in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.008087in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.008271in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.008455in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.008639in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.008823in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.009007in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.009191in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.009560in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.009744in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.009928in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.010112in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.010296in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.010480in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.010664in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.010849in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.011217in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.011401in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.011585in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.011769in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.011953in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.012137in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.012506in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.012874in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.013058in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.013242in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.013426in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.013610in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.013794in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.013979in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.014163in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.014347in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.014531in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.014715in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.014899in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.015267in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.015451in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.015636in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.015820in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.016004in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.016372in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.016556in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.016740in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.016924in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.017293in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.017477in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.017661in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.017845in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.018029in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.018397in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.018582in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.018950in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.019134in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.019318in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.019502in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.019686in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.019870in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.020054in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.020239in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.020423in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.020791in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.020975in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.021159in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.021343in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.021712in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.021896in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.022080in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.022264in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.022448in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.022632in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.022816in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.023184in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.023369in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.023553in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.023737in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.023921in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.024289in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.024473in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.024657in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.024842in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.025026in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.025210in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.025394in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.025578in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.025762in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.025946in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.026130in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.026315in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.026499in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.026683in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.026867in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.027235in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.027419in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.027603in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.027787in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.027972in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.028524in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.028708in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.028892in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.029076in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.029260in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.029445in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.029813in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.029997in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.030181in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.030365in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.030549in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.030733in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.030917in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.031102in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.031286in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.032022in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.032206in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.032390in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.032759in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.032943in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.033127in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.033495in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.033679in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.033863in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.034048in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.034416in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.034600in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.034784in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.034968in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.035152in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.035336in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.035705in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.036073in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.036257in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.036441in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.036625in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.037178in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.037546in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.037730in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.037914in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.038282in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.038466in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.038650in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.038835in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.039019in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.039203in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.039571in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.039755in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.039939in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.040492in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.040676in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.040860in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.041044in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.041781in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.041965in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.042149in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.042333in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.042517in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.042701in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.042885in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.043069in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.043253in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.043438in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.043806in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.043990in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.044358in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.044911in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.045095in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.045279in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.045463in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.045647in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.046015in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.046199in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.046383in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.046568in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.046752in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.047120in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.047304in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.047488in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.047672in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.047856in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.048041in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.048225in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.048409in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.048593in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.048961in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.049145in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.049329in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.049514in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.049698in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.049882in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.050066in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.050250in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.050434in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.050618in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.050802in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.050986in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.051171in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.051539in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.051907in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.052091in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.052275in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.052644in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.052828in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.053012in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.053196in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.053380in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.053932in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.054117in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.054301in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.054485in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.054853in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.055037in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.055221in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.055405in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.055589in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.055774in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.055958in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.056326in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.056510in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.056694in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.057247in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.057431in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.057615in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.057983in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.058535in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.058719in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.059456in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.059640in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.059824in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.060008in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.060192in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.060377in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.060561in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.060745in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.060929in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.061113in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.061481in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.061665in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.061850in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.062034in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.062218in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.062586in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.062770in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.062954in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.063322in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.063691in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.063875in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.064059in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.064980in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.065532in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.065900in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.066084in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.066268in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.066452in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.066637in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.066821in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.067005in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.067189in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.067741in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.068110in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.068294in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.068478in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.068662in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.069030in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.069214in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.069398in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.069583in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.069767in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.070135in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.070319in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.070503in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.070687in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.071055in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.071240in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.071424in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.071608in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.071792in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.071976in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.072160in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.072713in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.072897in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.073081in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.073265in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.073449in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.073817in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.074001in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.074185in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.074370in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.074738in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.074922in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.075106in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.075290in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.075474in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.075658in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.075843in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.076027in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.076211in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.076395in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.076579in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.076947in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.077131in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.077316in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.077500in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.077684in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.077868in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.078052in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.078236in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.078604in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.078788in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.079157in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.079341in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.079525in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.079893in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.080077in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.080446in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.080630in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.080814in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.081366in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.081550in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.081734in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.081918in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.082103in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.082287in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.082471in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.082655in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.082839in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.083023in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.083576in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.083760in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.083944in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.084128in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.084312in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.084496in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.084680in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.084864in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.085049in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.085233in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.085417in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.085601in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.085785in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.086153in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.086337in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.086521in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.086890in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.087074in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.087258in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.087442in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.087626in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.087994in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.088179in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.088363in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.088547in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.088731in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.089099in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.089283in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.089651in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.090204in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.090572in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.090756in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.090940in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.091309in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.091493in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.091677in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.091861in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.092229in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.092413in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.092597in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.092782in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.092966in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.093150in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.093518in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.093702in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.093886in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.094070in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.094254in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.094623in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.094991in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.095175in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.095359in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.095543in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.095727in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.095912in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.096096in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.096280in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.096464in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.096832in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.097016in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.097200in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.097385in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.097569in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.097937in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.098489in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.098673in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.099042in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.099226in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.099410in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.099594in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.099778in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.099962in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.100330in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.100515in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.100699in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.100883in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.101251in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.101435in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.101619in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.101803in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.102356in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.102540in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.102724in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.102908in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.103092in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.103276in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.103460in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.103645in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.103829in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.104013in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.104197in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.104565in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.105302in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.106222in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.106406in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.106590in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.106775in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.106959in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.107143in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.107695in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.107879in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.108063in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.108248in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.108432in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.108616in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.108984in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.109352in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.109536in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.109720in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.110089in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.110641in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.110825in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.111193in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.111378in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.111746in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.111930in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.112298in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.112482in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.112666in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.112851in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.113035in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.113403in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.113587in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.113771in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.113955in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.114508in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.114692in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.114876in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.115060in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.115244in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.115612in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.115981in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.116165in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.116349in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.116533in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.116901in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.117085in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.117269in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.117453in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.117822in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.118006in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.118190in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.118374in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.118558in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.118926in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.119295in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.119479in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.120031in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.120215in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.120399in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.121320in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.121688in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.121872in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.122056in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.122241in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.122425in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.122609in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.122977in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.123345in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.123529in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.123898in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.124082in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.124450in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.124634in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.124818in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.125002in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.125186in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.125555in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.125739in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.125923in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.126107in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.126291in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.126844in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.127028in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.127212in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.127396in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.127580in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.127764in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.128132in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.128501in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.128685in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.129053in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.129237in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.129421in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.129605in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.129974in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.130158in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.130342in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.130526in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.130710in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.131078in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.131262in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.131447in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.131631in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.131999in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.132183in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.132367in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.132551in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.132735in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.133104in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.133288in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.133472in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.133840in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.134024in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.134208in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.134392in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.134577in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.134761in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.134945in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.135129in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.135497in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.135681in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.135865in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.136234in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.136602in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.136786in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.136970in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.137338in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.137522in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.137707in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.137891in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.138075in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.138259in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.138627in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.138811in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.138995in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.139364in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.139548in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.139732in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.139916in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.140100in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.140284in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.140468in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.140652in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.140837in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.141205in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.141389in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.141573in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.141757in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.142125in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.142310in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.142678in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.143230in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.143414in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.143783in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.143967in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.144335in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.144519in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.144703in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.144887in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.145440in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.145808in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.146176in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.146360in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.146728in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.146913in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.147097in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.147281in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.147649in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.147833in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.148017in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.148201in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.148754in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.148938in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.149122in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.149490in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.149674in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.149858in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.150227in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.150411in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.150595in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.150779in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.150963in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.151147in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.151331in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.151516in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.152068in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.152252in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.152436in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.153173in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.153357in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.153541in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.153725in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.153909in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.154277in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.154461in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.154646in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.154830in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.155014in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.155382in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.155566in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.155750in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.155934in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.156119in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.156487in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.156671in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.156855in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.157039in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.157407in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.157591in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.157776in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.157960in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.158144in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.158328in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.158512in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.158696in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.158880in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.159064in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.159249in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.159433in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.159801in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.159985in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.160169in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.160353in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.160537in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.160906in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.161274in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.161642in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.162010in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.162194in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.162379in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.162563in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.162747in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.163299in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.163483in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.163667in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.163852in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.164220in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.164404in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.164588in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.164772in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.164956in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.165324in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.165509in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.165693in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.165877in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.166061in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.166245in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.166429in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.166613in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.166797in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.167166in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.167534in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.167718in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.167902in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.168086in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.168454in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.168639in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.168823in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.169375in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.169743in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.169927in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.170112in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.170296in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.170480in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.170848in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.171032in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.171216in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.171400in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.171585in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.171953in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.172137in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.172321in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.172505in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.172689in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.173057in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.173242in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.173794in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.174162in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.174346in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.174715in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.174899in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.175083in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.175267in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.175451in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.175635in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.176372in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.176556in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.176740in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.176924in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.177108in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.177292in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.177476in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.177660in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.177845in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.178029in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.178213in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.178581in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.178765in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.178949in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.179133in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.179318in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.179502in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.179686in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.179870in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.180054in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.180238in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.180422in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.180606in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.180790in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.180975in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.181159in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.181343in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.181527in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.181895in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.182079in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.182448in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.182632in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.183000in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.183184in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.183368in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.183552in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.183736in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.184105in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.184473in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.184841in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.185209in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.185578in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.185946in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.186314in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.186498in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.187051in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.187235in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.187419in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.187603in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.187787in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.187971in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.188155in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.188523in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.188708in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.189260in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.189444in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.189628in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.189996in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.190181in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.190365in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.190733in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.190917in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.191101in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.191285in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.191469in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.191838in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.192022in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.192206in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.192390in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.192574in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.192942in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.193311in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.193495in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.193679in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.193863in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.194047in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.194599in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.194784in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.195152in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.195336in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.195704in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.195888in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.196256in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.196441in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.196625in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.196809in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.196993in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.197361in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.197545in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.197729in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.197914in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.198098in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.198466in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.198650in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.198834in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.199202in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.199571in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.199755in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.199939in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.200123in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.200307in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.200859in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.201044in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.201228in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.201412in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.201780in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.201964in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.202148in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.202332in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.202517in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.202701in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.202885in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.203069in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.203253in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.203437in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.203621in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.203989in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.204358in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.204542in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.204726in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.205094in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.205278in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.205462in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.205647in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.205831in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.206199in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.206383in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.206751in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.206935in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.207120in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.207304in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.207488in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.207672in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.207856in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.208040in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.208408in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.208592in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.208777in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.208961in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.209145in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.209329in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.209513in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.209697in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.210065in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.210250in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.210618in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.210802in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.210986in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.211354in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.211722in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.211907in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.212091in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.212275in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.212459in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.212827in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.213011in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.213195in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.213380in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.213932in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.214116in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.214300in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.214484in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.214668in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.214853in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.215037in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.215221in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.215405in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.215589in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.215773in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.215957in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.216141in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.216325in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.216510in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.216694in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.216878in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.217062in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.217430in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.217614in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.217798in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.217983in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.218167in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.218351in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.218535in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.218719in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.219087in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.219455in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.219640in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.220008in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.220192in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.220376in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.220560in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.220744in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.220928in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.221113in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.221297in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{2.221481in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{2.221665in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.221849in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{2.222217in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.222401in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.222770in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{2.223322in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.223506in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.223874in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.224058in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{2.224243in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{2.224427in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{2.224611in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.224979in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{2.225347in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{2.225531in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.225716in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{2.225900in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{2.226084in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{2.226452in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{2.226636in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{2.226820in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{2.227004in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{2.227188in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{2.227373in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{2.227557in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.227741in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{2.227925in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{2.228293in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{2.228477in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{2.228661in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{2.228846in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{2.229030in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{2.229214in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{2.229398in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{2.229582in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{2.229766in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{2.229950in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{2.230134in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.230503in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{2.230687in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{2.230871in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{2.231055in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{2.231239in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{2.231423in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{2.231607in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{2.231791in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{2.231976in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{2.232344in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{2.232528in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{2.232712in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{2.232896in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.233264in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{2.233449in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{2.233633in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{2.233817in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{2.234001in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{2.234185in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{2.234369in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{2.234553in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{2.234737in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{2.234921in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{2.235106in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{2.235290in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{2.235474in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{2.235658in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{2.236026in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{2.236210in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{2.236394in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{2.236579in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{2.237131in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{2.237315in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{2.237499in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{2.237683in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{2.237867in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{2.238788in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{2.239340in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{2.239524in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{2.239709in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{2.240077in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{2.240445in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{2.240629in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{2.240813in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{2.240997in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{2.241550in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{2.241734in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{2.241918in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{2.242102in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{2.242286in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{2.242470in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{2.242655in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{2.242839in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{2.243023in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{2.243207in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{2.243391in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{2.243575in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{2.243759in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{2.243943in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{2.244127in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{2.244312in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{2.244496in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{2.244680in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{2.244864in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{2.245232in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{2.245416in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{2.245600in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{2.245969in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{2.246153in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{2.246337in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{2.246521in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{2.246705in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{2.247073in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{2.247442in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{2.247626in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{2.248178in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{2.248362in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{2.248546in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{2.248730in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{2.248915in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{2.249283in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{2.249467in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{2.249651in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{2.249835in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{2.250019in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{2.250572in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{2.250756in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{2.250940in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{2.251124in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{2.251676in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{2.251860in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{2.252045in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{2.252597in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{2.252781in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{2.252965in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{2.253333in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{2.253518in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{2.253702in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{2.254254in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{2.254438in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{2.254622in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{2.254806in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{2.254990in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{2.255911in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{2.256095in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{2.256279in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{2.256463in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{2.256648in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{2.256832in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{2.257016in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{2.257200in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{2.257384in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{2.257568in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{2.257752in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{2.258121in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{2.258305in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{2.258489in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{2.258857in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{2.259041in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.259225in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{2.259409in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.259593in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.259778in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{2.259962in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.260146in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{2.260330in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{2.260882in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{2.261251in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{2.261435in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.261619in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{2.261803in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{2.261987in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{2.262171in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{2.262539in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.262723in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.262908in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{2.263092in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{2.263276in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{2.263644in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{2.263828in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{2.264012in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{2.264196in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{2.264381in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{2.264749in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{2.264933in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{2.265117in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{2.265301in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{2.265485in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{2.265669in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{2.265854in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{2.266038in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{2.266222in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{2.266406in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{2.266590in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{2.266958in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{2.267142in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{2.267326in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{2.267511in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{2.267695in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{2.267879in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.268063in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{2.268247in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{2.268431in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.268615in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{2.268799in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{2.269536in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{2.269720in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{2.269904in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{2.270272in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{2.270456in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{2.270825in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{2.271009in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{2.271193in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{2.271377in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{2.271561in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{2.271745in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{2.271929in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{2.272114in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{2.272482in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{2.272666in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{2.272850in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{2.273034in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{2.273218in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{2.273771in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{2.273955in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{2.274139in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{2.274323in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{2.274507in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{2.274691in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{2.275059in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{2.275428in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{2.275796in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{2.275980in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{2.276164in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{2.276348in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{2.276532in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{2.276901in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{2.277085in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{2.277269in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{2.277637in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{2.278005in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{2.278189in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{2.278374in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{2.278558in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{2.278742in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{2.278926in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{2.279110in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{2.279478in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{2.279662in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{2.279847in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{2.280215in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{2.280399in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.280583in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{2.280767in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{2.280951in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{2.281320in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.281504in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.281688in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.281872in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{2.282056in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{2.282424in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{2.282792in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{2.282977in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{2.283161in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.283529in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{2.283713in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{2.283897in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{2.284081in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{2.284265in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{2.284634in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{2.284818in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{2.285002in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{2.285370in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{2.285738in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{2.285923in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{2.286107in}{1.132760in}}%
\pgfpathlineto{\pgfqpoint{2.286291in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{2.286475in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{2.287211in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{2.287395in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{2.287580in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{2.287764in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{2.287948in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{2.288132in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{2.288316in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{2.288868in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{2.289053in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{2.289237in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{2.289421in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{2.289605in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{2.289789in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{2.290341in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{2.290525in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{2.290710in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.291262in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{2.291446in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{2.291630in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{2.291814in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{2.291998in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{2.292367in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{2.292551in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{2.292735in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{2.292919in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{2.293103in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{2.293471in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{2.293656in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{2.294024in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{2.294208in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{2.294576in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{2.294944in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{2.295128in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{2.295313in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{2.295681in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{2.295865in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{2.296049in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{2.296233in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{2.296601in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{2.296786in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.296970in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{2.297338in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{2.297522in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{2.297706in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{2.297890in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{2.298074in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{2.298258in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{2.298443in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{2.298627in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{2.298995in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{2.299179in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{2.299363in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{2.299547in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{2.299731in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{2.299916in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{2.300100in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{2.300468in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{2.300652in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.300836in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{2.301204in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.301573in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.301757in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.301941in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{2.302493in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{2.302677in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{2.302861in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{2.303046in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{2.303414in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.303782in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{2.303966in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{2.304150in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.304519in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{2.304887in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.305071in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{2.305255in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{2.305439in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.305623in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.305807in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{2.305991in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{2.306176in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{2.306360in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{2.306728in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{2.306912in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{2.307096in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{2.307280in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.307649in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.308017in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{2.308201in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{2.308385in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.308569in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.308937in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{2.309306in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.309490in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{2.309674in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{2.309858in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{2.310042in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.310410in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{2.310594in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{2.310779in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{2.311331in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.311515in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.311699in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.311883in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.312067in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{2.312252in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{2.312436in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{2.312620in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{2.312804in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{2.312988in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{2.313540in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{2.313724in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{2.313909in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{2.314093in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{2.314461in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{2.314829in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.315013in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.315197in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{2.315750in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.316118in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{2.316302in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.316670in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.316855in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.317039in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.317223in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.317407in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.317591in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{2.317775in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.317959in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{2.318143in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.318512in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.319064in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{2.319248in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.319616in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{2.319800in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.319985in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{2.320169in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.320353in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.320721in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.321089in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.321273in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.321457in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{2.321826in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.322194in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.322378in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.322746in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.322930in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{2.323115in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{2.323483in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{2.323851in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{2.324035in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{2.324219in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{2.324403in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.324588in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.324772in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{2.324956in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{2.325140in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.325692in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{2.325876in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{2.326060in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.326245in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{2.326613in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{2.326797in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{2.327165in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{2.327349in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{2.327718in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{2.327902in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{2.328086in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.328270in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{2.328454in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{2.328822in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{2.329190in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{2.329375in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{2.329559in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{2.329743in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{2.329927in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{2.330295in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{2.330479in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{2.330663in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{2.331032in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{2.331216in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.331400in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{2.331584in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{2.331768in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.332321in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.332505in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.332689in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{2.332873in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.333241in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.333425in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{2.333609in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.333793in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.333978in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.334346in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.334714in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{2.334898in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{2.335082in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{2.335451in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{2.335635in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{2.335819in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{2.336739in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.336924in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.337108in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.337292in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.337660in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.337844in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{2.338028in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{2.338396in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{2.338949in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{2.339133in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{2.339317in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{2.339501in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{2.339869in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{2.340054in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{2.340238in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.340422in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{2.341158in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.341342in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{2.341526in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{2.341711in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{2.342263in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{2.342447in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{2.342631in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{2.342815in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{2.342999in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{2.343184in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.343552in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{2.343736in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{2.343920in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.344288in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{2.344472in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{2.344657in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{2.344841in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.345025in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{2.345209in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.345393in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{2.345761in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{2.345945in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{2.346129in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{2.346498in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.346682in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{2.347050in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{2.347418in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.347602in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{2.347787in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{2.348155in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.348339in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.348707in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.348891in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.349075in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.349444in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.349812in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.349996in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{2.350180in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.350364in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.350548in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.350732in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{2.350917in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.351101in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.351285in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{2.351469in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{2.351653in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.352021in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.352205in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.352574in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.352758in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.353126in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{2.353310in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.353494in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{2.353678in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.353862in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{2.354599in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{2.354783in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.354967in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.355335in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.355520in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.355704in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.355888in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.356072in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.356256in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{2.356440in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{2.356808in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.357177in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{2.357361in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.357545in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.357729in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{2.357913in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{2.358097in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.358281in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.358834in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.359018in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{2.359202in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.359570in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.359754in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.359938in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{2.360123in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.360491in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{2.360859in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.361043in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{2.361227in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{2.361595in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{2.361964in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.362148in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{2.362332in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{2.362516in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.362700in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{2.363068in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{2.363253in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{2.363437in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{2.363621in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{2.363805in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{2.364357in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{2.364541in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{2.364725in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{2.364910in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{2.365278in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{2.365462in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{2.365646in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.365830in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{2.366014in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{2.366383in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.366567in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{2.366751in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{2.366935in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.367119in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.367487in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.367671in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.368040in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.368224in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{2.368592in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{2.368776in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{2.368960in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{2.369144in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.369328in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.369697in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{2.369881in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{2.370065in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.370249in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.370433in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.370986in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.371170in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{2.371354in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.371538in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{2.371906in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{2.372090in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{2.372274in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.372643in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.373011in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.373195in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.373379in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{2.373563in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.373747in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.374116in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.374300in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.374668in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{2.375220in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{2.375589in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{2.375773in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{2.375957in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{2.376141in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.376509in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.376693in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{2.376877in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{2.377061in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{2.377430in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{2.377614in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{2.377798in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{2.377982in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.378166in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.378534in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{2.378903in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.379087in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{2.379639in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.380007in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{2.380376in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.380928in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{2.381112in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.381480in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.381849in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.382033in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.382217in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.382401in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{2.382953in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{2.383322in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{2.383506in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{2.384058in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.384242in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{2.384426in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.384794in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{2.384979in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.385347in}{1.171988in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.385715in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{2.385899in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.386267in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{2.386452in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.386820in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.387004in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{2.387188in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{2.387372in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{2.387556in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{2.387740in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{2.387925in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{2.388109in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{2.388477in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.388661in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{2.388845in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{2.389029in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{2.389213in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{2.389582in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{2.389950in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.390134in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{2.390318in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.390502in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.390686in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{2.390870in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.391239in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.391607in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{2.391791in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{2.391975in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{2.392159in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.392343in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.392527in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.392896in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.393080in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{2.393264in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.393632in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.393816in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{2.394185in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.394553in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{2.394737in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.394921in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{2.395289in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{2.395473in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.395658in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{2.395842in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.396210in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.396394in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.396578in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.396762in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.396946in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{2.397315in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{2.397499in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.397683in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{2.397867in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{2.398051in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.398419in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.398603in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{2.398972in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.399156in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{2.399524in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{2.399708in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{2.399892in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{2.400076in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.400260in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.400629in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{2.400813in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{2.400997in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{2.401365in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{2.401733in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.402102in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{2.402286in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{2.402470in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.402838in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{2.403206in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{2.403206in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{2.403206in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{2.402838in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.402470in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.402286in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{2.402102in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.401733in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{2.401365in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{2.400997in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{2.400813in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{2.400629in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.400260in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.400076in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.399892in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{2.399708in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{2.399524in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{2.399156in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.398972in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{2.398603in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.398419in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.398051in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.397867in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{2.397683in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{2.397499in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.397315in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{2.396946in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{2.396762in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.396578in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.396394in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.396210in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.395842in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.395658in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{2.395473in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.395289in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{2.394921in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{2.394737in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.394553in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.394185in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{2.393816in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.393632in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.393264in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.393080in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{2.392896in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.392527in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{2.392343in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.392159in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.391975in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{2.391791in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{2.391607in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.391239in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.390870in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.390686in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{2.390502in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.390318in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.390134in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{2.389950in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{2.389582in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{2.389213in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{2.389029in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{2.388845in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{2.388661in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{2.388477in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{2.388109in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.387925in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{2.387740in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{2.387556in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{2.387372in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{2.387188in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{2.387004in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{2.386820in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.386452in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.386267in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.385899in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.385715in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.385347in}{1.171988in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.384979in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.384794in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.384426in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{2.384242in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{2.384058in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.383506in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{2.383322in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{2.382953in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{2.382401in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.382217in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.382033in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.381849in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.381480in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.381112in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{2.380928in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{2.380376in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{2.380007in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.379639in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.379087in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{2.378903in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{2.378534in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.378166in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.377982in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.377798in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{2.377614in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{2.377430in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{2.377061in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.376877in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{2.376693in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{2.376509in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.376141in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.375957in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{2.375773in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{2.375589in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{2.375220in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.374668in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.374300in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.374116in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.373747in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.373563in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.373379in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{2.373195in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.373011in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.372643in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.372274in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{2.372090in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{2.371906in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{2.371538in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{2.371354in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.371170in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{2.370986in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{2.370433in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{2.370249in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.370065in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.369881in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{2.369697in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.369328in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{2.369144in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.368960in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{2.368776in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{2.368592in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{2.368224in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.368040in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.367671in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{2.367487in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.367119in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.366935in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.366751in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{2.366567in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{2.366383in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{2.366014in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.365830in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{2.365646in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.365462in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{2.365278in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{2.364910in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{2.364725in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{2.364541in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{2.364357in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{2.363805in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{2.363621in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{2.363437in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{2.363253in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{2.363068in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{2.362700in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.362516in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.362332in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{2.362148in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{2.361964in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{2.361595in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{2.361227in}{1.173552in}}%
\pgfpathlineto{\pgfqpoint{2.361043in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{2.360859in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{2.360491in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.360123in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{2.359938in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{2.359754in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.359570in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.359202in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.359018in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{2.358834in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{2.358281in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.358097in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{2.357913in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{2.357729in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{2.357545in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.357361in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.357177in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.356808in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{2.356440in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.356256in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{2.356072in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.355888in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.355704in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.355520in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.355335in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.354967in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.354783in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.354599in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.353862in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.353678in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.353494in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{2.353310in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.353126in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.352758in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.352574in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.352205in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{2.352021in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.351653in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.351469in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{2.351285in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{2.351101in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.350917in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.350732in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{2.350548in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.350364in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.350180in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.349996in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{2.349812in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.349444in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.349075in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.348891in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.348707in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.348339in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{2.348155in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{2.347787in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{2.347602in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{2.347418in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{2.347050in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{2.346682in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{2.346498in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{2.346129in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{2.345945in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{2.345761in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{2.345393in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{2.345209in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.345025in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{2.344841in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.344657in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{2.344472in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{2.344288in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.343920in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{2.343736in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{2.343552in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.343184in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{2.342999in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{2.342815in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{2.342631in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{2.342447in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{2.342263in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.341711in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{2.341526in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{2.341342in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{2.341158in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{2.340422in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{2.340238in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.340054in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{2.339869in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{2.339501in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{2.339317in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{2.339133in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{2.338949in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{2.338396in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{2.338028in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{2.337844in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{2.337660in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.337292in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.337108in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.336924in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.336739in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{2.335819in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{2.335635in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{2.335451in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{2.335082in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{2.334898in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{2.334714in}{1.164598in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.334346in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.333978in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{2.333793in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.333609in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.333425in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{2.333241in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.332873in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{2.332689in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{2.332505in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.332321in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.331768in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.331584in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{2.331400in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{2.331216in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.331032in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{2.330663in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{2.330479in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{2.330295in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{2.329927in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{2.329743in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{2.329559in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{2.329375in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{2.329190in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{2.328822in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{2.328454in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{2.328270in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{2.328086in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.327902in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{2.327718in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{2.327349in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{2.327165in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{2.326797in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.326613in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{2.326245in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{2.326060in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.325876in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{2.325692in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.325140in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{2.324956in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{2.324772in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{2.324588in}{1.168719in}}%
\pgfpathlineto{\pgfqpoint{2.324403in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.324219in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{2.324035in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{2.323851in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{2.323483in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{2.323115in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{2.322930in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{2.322746in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.322378in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.322194in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.321826in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{2.321457in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{2.321273in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.321089in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.320721in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.320353in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.320169in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.319985in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{2.319800in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.319616in}{1.172557in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.319248in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{2.319064in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{2.318512in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{2.318143in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.317959in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{2.317775in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.317591in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{2.317407in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.317223in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.317039in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.316855in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.316670in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.316302in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.316118in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.315750in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.315197in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.315013in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.314829in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{1.166303in}}%
\pgfpathlineto{\pgfqpoint{2.314461in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{2.314093in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{2.313909in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{2.313724in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{2.313540in}{1.163460in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{2.312988in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{2.312804in}{1.163745in}}%
\pgfpathlineto{\pgfqpoint{2.312620in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{2.312436in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{2.312252in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{2.312067in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{2.311883in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.311699in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.311515in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.311331in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{2.310779in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.310594in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{2.310410in}{1.162750in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.310042in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.309858in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{2.309674in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{2.309490in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{2.309306in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{2.308937in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.308569in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.308385in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.308201in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{2.308017in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.307649in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.307280in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{2.307096in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{2.306912in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{2.306728in}{1.158628in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{2.306360in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{2.306176in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{2.305991in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{2.305807in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{2.305623in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.305439in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.305255in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{2.305071in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{2.304887in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{2.304519in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.304150in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{2.303966in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{2.303782in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.303414in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{2.303046in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{2.302861in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{2.302677in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{2.302493in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{1.156069in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{2.301941in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{2.301757in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.301573in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.301204in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{2.300836in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.300652in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.300468in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{2.300100in}{1.150953in}}%
\pgfpathlineto{\pgfqpoint{2.299916in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{2.299731in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{2.299547in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{2.299363in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{2.299179in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{2.298995in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{2.298627in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{2.298443in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{2.298258in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{2.298074in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{2.297890in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{2.297706in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{2.297522in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{2.297338in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{2.296970in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{2.296786in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.296601in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{2.296233in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{2.296049in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{2.295865in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{2.295681in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{2.295313in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{2.295128in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{2.294944in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{2.294576in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{2.294208in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{2.294024in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{2.293656in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{2.293471in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{2.293103in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{2.292919in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{2.292735in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{2.292551in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{2.292367in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{2.291998in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{2.291814in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{2.291630in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{2.291446in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{2.291262in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{2.290710in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{2.290525in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{2.290341in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{2.289789in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{2.289605in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{2.289421in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{2.289237in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{2.289053in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{2.288868in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{2.288316in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{2.288132in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{2.287948in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{2.287764in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{2.287580in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{2.287395in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{2.287211in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{2.286475in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{2.286291in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{2.286107in}{1.132760in}}%
\pgfpathlineto{\pgfqpoint{2.285923in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{2.285738in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{2.285370in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{2.285002in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{2.284818in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{2.284634in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{2.284265in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{2.284081in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{2.283897in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{2.283713in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{2.283529in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.283161in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{2.282977in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{2.282792in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{2.282424in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{2.282056in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{2.281872in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{2.281688in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.281504in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.281320in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{2.280951in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{2.280767in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{2.280583in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{2.280399in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{2.280215in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{2.279847in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{2.279662in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{2.279478in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{2.279110in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{2.278926in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{2.278742in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{2.278558in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{2.278374in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{2.278189in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{2.278005in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{2.277637in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{2.277269in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{2.277085in}{1.123094in}}%
\pgfpathlineto{\pgfqpoint{2.276901in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{2.276532in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{2.276348in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{2.276164in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{2.275980in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{2.275796in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{2.275428in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{2.275059in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{2.274691in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{2.274507in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{2.274323in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{2.274139in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{2.273955in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{2.273771in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{2.273218in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{2.273034in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{2.272850in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{2.272666in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{2.272482in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{2.272114in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{2.271929in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{2.271745in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{2.271561in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{2.271377in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{2.271193in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{2.271009in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{2.270825in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{2.270456in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{2.270272in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{2.269904in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{2.269720in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{2.269536in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{2.268799in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{2.268615in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{2.268431in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.268247in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{2.268063in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{2.267879in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.267695in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{2.267511in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{2.267326in}{1.133754in}}%
\pgfpathlineto{\pgfqpoint{2.267142in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{2.266958in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{2.266590in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{2.266406in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{2.266222in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{2.266038in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{2.265854in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{2.265669in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{2.265485in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{2.265301in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{2.265117in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{2.264933in}{1.146120in}}%
\pgfpathlineto{\pgfqpoint{2.264749in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{2.264381in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{2.264196in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{2.264012in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{2.263828in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{2.263644in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{2.263276in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{2.263092in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{2.262908in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{2.262723in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.262539in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{2.262171in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{2.261987in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{2.261803in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{2.261619in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{2.261435in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.261251in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{1.160618in}}%
\pgfpathlineto{\pgfqpoint{2.260882in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.260330in}{1.162181in}}%
\pgfpathlineto{\pgfqpoint{2.260146in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{2.259962in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.259778in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{2.259593in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.259409in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.259225in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{2.259041in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.258857in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{2.258489in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{2.258305in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{2.258121in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.181369in}}%
\pgfpathlineto{\pgfqpoint{2.257752in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{2.257568in}{1.183075in}}%
\pgfpathlineto{\pgfqpoint{2.257384in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{2.257200in}{1.186344in}}%
\pgfpathlineto{\pgfqpoint{2.257016in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{2.256832in}{1.190040in}}%
\pgfpathlineto{\pgfqpoint{2.256648in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{2.256463in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{2.256279in}{1.192314in}}%
\pgfpathlineto{\pgfqpoint{2.256095in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{2.255911in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{1.191034in}}%
\pgfpathlineto{\pgfqpoint{2.254990in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{2.254806in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{2.254622in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{2.254438in}{1.189045in}}%
\pgfpathlineto{\pgfqpoint{2.254254in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{1.189329in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{2.253702in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{2.253518in}{1.188618in}}%
\pgfpathlineto{\pgfqpoint{2.253333in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{1.191177in}}%
\pgfpathlineto{\pgfqpoint{2.252965in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{2.252781in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{2.252597in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{1.197146in}}%
\pgfpathlineto{\pgfqpoint{2.252045in}{1.198141in}}%
\pgfpathlineto{\pgfqpoint{2.251860in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{2.251676in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{2.251124in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{2.250940in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{2.250756in}{1.215908in}}%
\pgfpathlineto{\pgfqpoint{2.250572in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{2.250019in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{2.249835in}{1.228984in}}%
\pgfpathlineto{\pgfqpoint{2.249651in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{2.249467in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{2.249283in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{2.248915in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{2.248730in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{2.248546in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{2.248362in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{2.248178in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{2.247626in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{2.247442in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{2.247073in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{2.246705in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{2.246521in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{2.246337in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{2.246153in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{2.245969in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.287401in}}%
\pgfpathlineto{\pgfqpoint{2.245600in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{2.245416in}{1.292660in}}%
\pgfpathlineto{\pgfqpoint{2.245232in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{2.244864in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{2.244680in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{2.244496in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{2.244312in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{2.244127in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{2.243943in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{2.243759in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{2.243575in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{2.243391in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{2.243207in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{2.243023in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{2.242839in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{2.242655in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{2.242470in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{2.242286in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{2.242102in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{2.241918in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{2.241734in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{2.241550in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{2.240997in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{2.240813in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{2.240629in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{2.240445in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{2.240077in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{2.239709in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{2.239524in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{2.239340in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.389738in}}%
\pgfpathlineto{\pgfqpoint{2.238788in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{2.237867in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{2.237683in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{2.237499in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{2.237315in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{2.237131in}{1.416459in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{2.236579in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{2.236394in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{2.236210in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{2.236026in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{2.235658in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{2.235474in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{2.235290in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{2.235106in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{2.234921in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{2.234737in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{2.234553in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{2.234369in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{2.234185in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{2.234001in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{2.233817in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{2.233633in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{2.233449in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{2.233264in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{2.232896in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{2.232712in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{2.232528in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{2.232344in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{2.231976in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{2.231791in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{2.231607in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{2.231423in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{2.231239in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{2.231055in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{2.230871in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{2.230687in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{2.230503in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{2.230134in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.229950in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{2.229766in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{2.229582in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{2.229398in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{2.229214in}{1.518938in}}%
\pgfpathlineto{\pgfqpoint{2.229030in}{1.519933in}}%
\pgfpathlineto{\pgfqpoint{2.228846in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{2.228661in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{2.228477in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{2.228293in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{1.524765in}}%
\pgfpathlineto{\pgfqpoint{2.227925in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{2.227741in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{2.227557in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{2.227373in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{2.227188in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{2.227004in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{2.226820in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{2.226636in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{2.226452in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{2.226084in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.225900in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{2.225716in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{2.225531in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{2.225347in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{2.224979in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{2.224611in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{2.224427in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{2.224243in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{2.224058in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{2.223874in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.223506in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{2.223322in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{2.222770in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.222401in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.222217in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{2.221849in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{2.221665in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.221481in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{2.221297in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{2.221113in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{2.220928in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{2.220744in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{2.220560in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{2.220376in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{2.220192in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{2.220008in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{2.219640in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.219455in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{2.219087in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{2.218719in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{2.218535in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{2.218351in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{2.218167in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{2.217983in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{2.217798in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{2.217614in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.217430in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{2.217062in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{2.216878in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.216694in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{2.216510in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.216325in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{2.216141in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{2.215957in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.215773in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.215589in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.215405in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{2.215221in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.215037in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.214853in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.214668in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.214484in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.214300in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.214116in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.213932in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.213380in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.213195in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.213011in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.212827in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.212459in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.212275in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.212091in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.211907in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.211722in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.211354in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.210986in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.210802in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.210618in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.210250in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.210065in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.209697in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.209513in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.209329in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.209145in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.208961in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.208777in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.208592in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.208408in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.208040in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.207856in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.207672in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.207488in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.207304in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.207120in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.206935in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.206751in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.206383in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.206199in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.205831in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.205647in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.205462in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.205278in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.205094in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.204726in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.204542in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.204358in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.203989in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.203621in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.203437in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.203253in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.203069in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.202885in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.202701in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.202517in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.202332in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.202148in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.201964in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.201780in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.201412in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.201228in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.201044in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.200859in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.200307in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.200123in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.199939in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.199755in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.199571in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.199202in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.198834in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.198650in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.198466in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.198098in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.197914in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.197729in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.197545in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.197361in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.196993in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.196809in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.196625in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.196441in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.196256in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.195888in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.195704in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.195336in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.195152in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.194784in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.194599in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.194047in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.193863in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.193679in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.193495in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.193311in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.192942in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.192574in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.192390in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.192206in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.192022in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.191838in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.191469in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.191285in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.191101in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.190917in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.190733in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{2.190365in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.190181in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.189996in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.189628in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.189444in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.189260in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.652686in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.188708in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.188523in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.188155in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{2.187971in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.187787in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.187603in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.187419in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.187235in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.187051in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.186498in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.186314in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.185946in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.185578in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.185209in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.184841in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.184473in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.184105in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.183736in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.183552in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.183368in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.183184in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.183000in}{1.659224in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.182632in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.182448in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{2.182079in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{2.181895in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.181527in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.181343in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.181159in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.180975in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{2.180790in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.180606in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.180422in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.180238in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.180054in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.179870in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.179686in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.179502in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.179318in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.179133in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.178949in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.178765in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.178581in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.178213in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.178029in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.177845in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.177660in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.177476in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.177292in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.177108in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.176924in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.176740in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.176556in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.176372in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.175635in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.175451in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.175267in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.175083in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.174899in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.174715in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.174346in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.174162in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.173794in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.173242in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.173057in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.172689in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.172505in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.172321in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.172137in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.171953in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.171585in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.171400in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.171216in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.171032in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.170848in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.170480in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.170296in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.170112in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.169927in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.169743in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.169375in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.168823in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.168639in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.168454in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.168086in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.167902in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.167718in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.167534in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.167166in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.166797in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.166613in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.166429in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.166245in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.166061in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.165877in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.165693in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.165509in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.165324in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.164956in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.164772in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.164588in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.164404in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.164220in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.163852in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.163667in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.163483in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.163299in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.162747in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.162563in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.162379in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.162194in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.162010in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.161642in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.161274in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.160906in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.160537in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.160353in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.160169in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.159985in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.159801in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.159433in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.159249in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.159064in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.158880in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.158696in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.158512in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.158328in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.158144in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.157960in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.157776in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.157591in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.157407in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.157039in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.156855in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.156671in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.156487in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.156119in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.155934in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.155750in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.155566in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.155382in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.155014in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.154830in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.154646in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.154461in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.154277in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.153909in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.153725in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.153541in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.153357in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.153173in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.152436in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.152252in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.152068in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.151516in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.151331in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.151147in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.150963in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.150779in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.150595in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.150411in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.150227in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.149858in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.149674in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.149490in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.149122in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.148938in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.148754in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.148201in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.148017in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.147833in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.147649in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.147281in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.147097in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.146913in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.146728in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.146360in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.146176in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.145808in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.145440in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.144887in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.144703in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.144519in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.144335in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.143967in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.143783in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.143414in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.143230in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.142678in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.142310in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.142125in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.141757in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.141573in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.141389in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.141205in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.140837in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.140652in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.140468in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.140284in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.140100in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.139916in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.139732in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.139548in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.139364in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.138995in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.138811in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.138627in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.138259in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.138075in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.137891in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.137707in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.137522in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.137338in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.136970in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.136786in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.136602in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.136234in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.135865in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.135681in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.135497in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.135129in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.134945in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.134761in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.134577in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.134392in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.134208in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.134024in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.133840in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.133472in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.133288in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.133104in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.132735in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.132551in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.132367in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.132183in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.131999in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.131631in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.131447in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.131262in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.131078in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.130710in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.130526in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.130342in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.130158in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.129974in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.129605in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.129421in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.129237in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.129053in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.128685in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.128501in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.128132in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.127764in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.127580in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.127396in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.127212in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.127028in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.126844in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.126291in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.126107in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.125923in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.125739in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.125555in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.125186in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.125002in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.124818in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.124634in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.124450in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.124082in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.123898in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.123529in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.123345in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.122977in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.122609in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.122425in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.122241in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.122056in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.121872in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.121688in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.121320in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.120399in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.120215in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.120031in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.119479in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.119295in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.118926in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.118558in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.118374in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.118190in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.118006in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.117822in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.117453in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.117269in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.117085in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.116901in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.116533in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.116349in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.116165in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.115981in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.115612in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.115244in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.115060in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.114876in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.114692in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.114508in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.113955in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.113771in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.113587in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.113403in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.113035in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.112851in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.112666in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.112482in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.112298in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.111930in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.111746in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.111378in}{1.676564in}}%
\pgfpathlineto{\pgfqpoint{2.111193in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.110825in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.110641in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.110089in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.109720in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.109536in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.109352in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.108984in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.108616in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.108432in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.108248in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.108063in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.107879in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.107695in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.107143in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.106959in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.106775in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.106590in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.106406in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.106222in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.105302in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.104565in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.104197in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.104013in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.103829in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.103645in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.103460in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.103276in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.103092in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.102908in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.102724in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.102540in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.102356in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.101803in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.101619in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.101435in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.101251in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.100883in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.100699in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.100515in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.100330in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.099962in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.099778in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.099594in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.099410in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.099226in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.099042in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.098673in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.098489in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.097937in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.097569in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.097385in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.097200in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.097016in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.096832in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.096464in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.096280in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.096096in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.095912in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.095727in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.095543in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.095359in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.095175in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.094991in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.094623in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.094254in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.094070in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.093886in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.093702in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.093518in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.093150in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.092966in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.092782in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.092597in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.092413in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.092229in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.091861in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.091677in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.091493in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.091309in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.090940in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.090756in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.090572in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.090204in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.089651in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.089283in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.089099in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.088731in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.088547in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.088363in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.088179in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.087994in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.087626in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.087442in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.087258in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.087074in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.086890in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.086521in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.086337in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.086153in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.085785in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.085601in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.085417in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.085233in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.085049in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.084864in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.084680in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{2.084496in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.084312in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.084128in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.083944in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{2.083760in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.083576in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.083023in}{1.670026in}}%
\pgfpathlineto{\pgfqpoint{2.082839in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.082655in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.082471in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.082287in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.082103in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.081918in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.081734in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.081550in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{2.081366in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{2.080814in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.080630in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.080446in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.080077in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.079893in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.079525in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.079341in}{1.667468in}}%
\pgfpathlineto{\pgfqpoint{2.079157in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.078788in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{2.078604in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.078236in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.078052in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.077868in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{2.077684in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{2.077500in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.077316in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.077131in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.076947in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.076579in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.076395in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.076211in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.076027in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{2.075843in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.075658in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.075474in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.075290in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.075106in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{2.074922in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.074738in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.074370in}{1.658940in}}%
\pgfpathlineto{\pgfqpoint{2.074185in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.074001in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.073817in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.073449in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.073265in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.073081in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.072897in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.072713in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.072160in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.071976in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.071792in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.071608in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.071424in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.071240in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.071055in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.070687in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.070503in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.070319in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{2.070135in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.069767in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.069583in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.069398in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.069214in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.069030in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.068662in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.068478in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.068294in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.068110in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.067741in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.067189in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.067005in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.066821in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.066637in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.066452in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.066268in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{2.066084in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.065900in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.065532in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.064980in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.064059in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.063875in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.063691in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.063322in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.062954in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.062770in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.062586in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.062218in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.062034in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.061850in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.061665in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.061481in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.061113in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.060929in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.060745in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.060561in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.060377in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.060192in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.060008in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.059824in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.059640in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.059456in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.058719in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.058535in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.057983in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.057615in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.057431in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.057247in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.056694in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.056510in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.056326in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.055958in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.055774in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.055589in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.055405in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.055221in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.055037in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.054853in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.054485in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.054301in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.054117in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.053932in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.053380in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.053196in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.053012in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.052828in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{2.052644in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.052275in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.052091in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.051907in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.051539in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.051171in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.050986in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.050802in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.050618in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.050434in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.050250in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.050066in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.049882in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{2.049698in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.049514in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{2.049329in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.049145in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.048961in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.048593in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.048409in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.048225in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.048041in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.047856in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.047672in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.047488in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.047304in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{2.047120in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{2.046752in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{2.046568in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.046383in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.046199in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.046015in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{2.045647in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{2.045463in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{2.045279in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.045095in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.044911in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{2.044358in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.043990in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.043806in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.043438in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.043253in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.043069in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.042885in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.042701in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.042517in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.042333in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.042149in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.041965in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{2.041781in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.041044in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{2.040860in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.040676in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{2.040492in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.039939in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.039755in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.039571in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.039203in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.039019in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.038835in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.038650in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.038466in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.038282in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.037914in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.037730in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.037546in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.037178in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.036625in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.036441in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.036257in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.036073in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.035705in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.035336in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{2.035152in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{2.034968in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.034784in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.034600in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.034416in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.034048in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.033863in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.033679in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.033495in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.033127in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{2.032943in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.032759in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{2.032390in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.032206in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.032022in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{2.031286in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.031102in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.030917in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.030733in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{2.030549in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.030365in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.030181in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.029997in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{2.029813in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.029445in}{1.658229in}}%
\pgfpathlineto{\pgfqpoint{2.029260in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.029076in}{1.657234in}}%
\pgfpathlineto{\pgfqpoint{2.028892in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{2.028708in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.028524in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{2.027972in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.027787in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{2.027603in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{2.027419in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{2.027235in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.026867in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.026683in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.026499in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.026315in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{2.026130in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.025946in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.025762in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{2.025578in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.025394in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{2.025210in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{2.025026in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{2.024842in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.024657in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.024473in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.024289in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.023921in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.023737in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.023553in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{2.023369in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.023184in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.022816in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.022632in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.022448in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.022264in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.022080in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.021896in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.021712in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.021343in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.021159in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.020975in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.020791in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.020423in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.020239in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.020054in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.019870in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.019686in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.019502in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.019318in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{2.019134in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.018950in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{2.018582in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.018397in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{2.018029in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.017845in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.017661in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.017477in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.017293in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.016924in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.016740in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.016556in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.016372in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.016004in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{2.015820in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.015636in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.015451in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.015267in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{2.014899in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.014715in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{2.014531in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.014347in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{2.014163in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{2.013979in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{2.013794in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{2.013610in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.013426in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.013242in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.013058in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.012874in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.012506in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{2.012137in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.011953in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{2.011769in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.011585in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.011401in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.011217in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.010849in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.010664in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.010480in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{2.010296in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.010112in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.009928in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.009744in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.009560in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.009191in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{2.009007in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.008823in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{2.008639in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{2.008455in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{2.008271in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.008087in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{2.007903in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.007718in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.007534in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.007350in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.006982in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{2.006798in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.006430in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.006246in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{2.006061in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{2.005877in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{2.005693in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.005509in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{2.005325in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.005141in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.004588in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.004404in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.004220in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{2.004036in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.003852in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{2.003668in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{2.003484in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{2.003300in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.002931in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.002379in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.002195in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.002011in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.001458in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{2.001274in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.001090in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{2.000906in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{2.000722in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.000170in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.999985in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.999801in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.999433in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.999249in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.999065in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.998881in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.998697in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.998513in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.997960in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.997776in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.997592in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.997408in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.996671in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.996487in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.996303in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.995935in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.995751in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.995567in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.995382in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.995198in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.994830in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.994646in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.994462in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.994094in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.993910in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.993725in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.993541in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.993357in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.993173in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.992989in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.992621in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.992437in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.992252in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.992068in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.991884in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.991516in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.991332in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.991148in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.990964in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.990780in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.990595in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.990411in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.990227in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.990043in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.989675in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.989307in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.989122in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.988938in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.988754in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.988570in}{1.629376in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.987834in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.987465in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.987097in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.986913in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.986729in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.986545in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.986361in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.985992in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.985808in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.985624in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.985440in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.985072in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.984888in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.984704in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.984519in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.984335in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.984151in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.983967in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.983783in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.983599in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.983231in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.983047in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.982678in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.982494in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.982310in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.982126in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.981942in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.981574in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.981389in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.981205in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.981021in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.980837in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.980469in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.980285in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.980101in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.979916in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.979732in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.979180in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.978996in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.978812in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.978628in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.978259in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.977707in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.977523in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.977155in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.976971in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.976786in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.976602in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.976418in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.976050in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.975866in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.975682in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.975498in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.975314in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.975129in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.974945in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.974761in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.974577in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.974393in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.974209in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.973656in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.973472in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.973288in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.973104in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.972920in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.972736in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.972552in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.972368in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.972183in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.971999in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.971631in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.971447in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.971263in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.971079in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.970895in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.970526in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.970342in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.970158in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.969790in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.969422in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.969238in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.969053in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.968869in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.968685in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.968501in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.968317in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.967765in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.967581in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.967396in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.967028in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.966844in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.966660in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.966476in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.966292in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.966108in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.965923in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.965739in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.965555in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.965371in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.965187in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.965003in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.964819in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.964635in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.964266in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.963898in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.963714in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.963530in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.963346in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.963162in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.962609in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.962241in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.962057in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.961689in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.961505in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.961320in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.960952in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.960584in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.960400in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.960216in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.960032in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.959848in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.959663in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.959479in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.959295in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.959111in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.958927in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.958743in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.958559in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.958375in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.958190in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.958006in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.957638in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.957270in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.957086in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.956349in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.955981in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.955797in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.955613in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.955429in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.955060in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.954876in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.954692in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.954508in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.954324in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.953772in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.953219in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.952851in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.952483in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.952299in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.952115in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.951746in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.951562in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.951378in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.951194in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.950457in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.950273in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.950089in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.949905in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.949537in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.949353in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.948984in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.948432in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.948248in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.948064in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.947880in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.947696in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.947143in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.946959in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.946775in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.946223in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.946039in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.945486in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.945118in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.944934in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.944750in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.944566in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.944381in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.944013in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.943829in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.943645in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.943461in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.943277in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.942909in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.942540in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.942172in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.941988in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.941804in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.941620in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.941436in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.941251in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.941067in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.940699in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.940515in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.940331in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.939963in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.939594in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.939226in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.939042in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.938674in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.938490in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.938121in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.937753in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.937201in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.937017in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.936833in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.936648in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.936280in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.936096in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.935912in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.935728in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.935544in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.935176in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.934991in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.934807in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.934439in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.934071in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.933887in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.933703in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.933518in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.933334in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.932966in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.932782in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.932598in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.932414in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.932230in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.931861in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.931677in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.931493in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.931125in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.930941in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.930757in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{1.930573in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.930388in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.930204in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.930020in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.929652in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{1.929468in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.929284in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.929100in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.928915in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.928547in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.928179in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.927995in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.927811in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.927443in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.927258in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.927074in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.926338in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.926154in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.925970in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.925785in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.925601in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.925049in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.924865in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.924497in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.924128in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.923944in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.923760in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.923576in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.923392in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.923024in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.922840in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.922655in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.922471in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.922287in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.921919in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.921735in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.921551in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.921367in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.920814in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.920630in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.920446in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.920078in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.919710in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.919525in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.919341in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.919157in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.918605in}{1.608482in}}%
\pgfpathlineto{\pgfqpoint{1.918421in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.918052in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.917868in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.917132in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.916948in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.916395in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.916211in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.916027in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.915659in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.915475in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.915291in}{1.607487in}}%
\pgfpathlineto{\pgfqpoint{1.915107in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.914554in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.914186in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.913634in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.913449in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.913081in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.912897in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.912529in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.911977in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.911792in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.911608in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.911424in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.911240in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.910872in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{1.910688in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.910504in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.910319in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.910135in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.909951in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.909767in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.909399in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.909215in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.909031in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.908662in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.908478in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.908110in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.907742in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.907558in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.907189in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.907005in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.906821in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.906269in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.906085in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.905901in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.905716in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.905532in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.905348in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.905164in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.904980in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.904796in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.904612in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.600807in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.903875in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.903691in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.903507in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.903139in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.902771in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.902586in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.902402in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.902034in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.901850in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.901482in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.900561in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.900377in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.900193in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.899825in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.899641in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.899456in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.899272in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.899088in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.898904in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.898720in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.898168in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.897983in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.897615in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.897431in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.897247in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.897063in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.896695in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.896326in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.896142in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.895774in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.895590in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.895406in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.895222in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.895038in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.894853in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.894669in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.894301in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.894117in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.893933in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.893749in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.893565in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.893380in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.893196in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.893012in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.892828in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.892644in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.892460in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.892276in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.892092in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.891908in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.891723in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.891539in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.891355in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.890987in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.890803in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.890619in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.890435in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.890066in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.889514in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.889330in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.889146in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.888962in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.888778in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.888593in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.888409in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.888225in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.887673in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.887489in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.887305in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.887120in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.886568in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.886384in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.886200in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.886016in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.885647in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.885463in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.885279in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.885095in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.884911in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.884359in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.884175in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.883990in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.883806in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.883622in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.883254in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.883070in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.882886in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.882702in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.882517in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.882149in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.881965in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.881781in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.881597in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.881413in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.881229in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.880676in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.880492in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.880308in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.880124in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.879940in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.879756in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.879572in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.879203in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.878835in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.878651in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.878283in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.877730in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.877546in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.877362in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.877178in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.876994in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.876810in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.876626in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.876442in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.876257in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.876073in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.875521in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.875337in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.874969in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.874784in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.874600in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.874416in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.874232in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.873864in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.873496in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.873127in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.872759in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.872575in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.872207in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.872023in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.871839in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.871470in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.871102in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.870918in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.870734in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.870550in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.870366in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.869997in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.869629in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.869445in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.869261in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.869077in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.868893in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.868709in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.868524in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.868156in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.867604in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.867420in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.867236in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.866867in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.866683in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.866499in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.866315in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.866131in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.865947in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.865579in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.865394in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.865026in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.864842in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.864474in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.864290in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.864106in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.863921in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.863737in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.863369in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.863185in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.863001in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.862817in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.862633in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.862264in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.862080in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.861896in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.861712in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.861528in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.860976in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.860791in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.860607in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.860423in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.860055in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.859871in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.859687in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.859503in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.859318in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.858950in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.858766in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.858582in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.858398in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.858214in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.858030in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.857846in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.857661in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.857477in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.857293in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.856925in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.856741in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.856557in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.856373in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.856188in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.856004in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.855636in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.855452in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.855268in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.855084in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.854900in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.854531in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.854347in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.854163in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.853979in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.853795in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.853611in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.853427in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.853243in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.853058in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.852874in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.852690in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.852322in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.851954in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.851770in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.851585in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.851033in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.850849in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.850665in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.850481in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.849744in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.849560in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.849376in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.849192in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.849008in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.848824in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.848455in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.848271in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.848087in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.847903in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.847719in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.847535in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.847351in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.847167in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.846430in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.846246in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.846062in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.845694in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.845325in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.845141in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.844589in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.844405in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.844221in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.844037in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.843852in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.843484in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.843300in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.843116in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.842932in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.842748in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.842379in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.842195in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.842011in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.841827in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.841643in}{1.570675in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.841275in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.841091in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.840907in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.840722in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.840538in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.840170in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.839986in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.839618in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.839434in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.839065in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.838881in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.838329in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.837777in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.837592in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.837408in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.837224in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.836856in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.836488in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.836304in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.836119in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.835935in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.835751in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.835567in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.835383in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.835199in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.835015in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.834831in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.834646in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.834462in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.834278in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.834094in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.833910in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.833726in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.833542in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.832989in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.832437in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.832253in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.832069in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.831885in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.831701in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.831332in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.831148in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.830964in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.830780in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.830228in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.830044in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.829491in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.829123in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.828939in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.828755in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.828571in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.828386in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.828202in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.828018in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.827466in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.827282in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.827098in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.826913in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.826729in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.826545in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.826177in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.825809in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.825625in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.825441in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.825256in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.825072in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.824888in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.824704in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.824520in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.824336in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.824152in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.823968in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.823783in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.823599in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.823415in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.823231in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.823047in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.822863in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.822311in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.822126in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.821942in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.821390in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.821206in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.821022in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.820653in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.820285in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.820101in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.819917in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.819549in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.819180in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.818996in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.818812in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.818628in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.818444in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.818076in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.817892in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.817708in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.817523in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.817339in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.816971in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.816787in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.816603in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.816235in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.572380in}}%
\pgfpathlineto{\pgfqpoint{1.815866in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.815314in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.814946in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.814762in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.814578in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.814393in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.814209in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.814025in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.813473in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.813105in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.812920in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.812184in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.812000in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.811816in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.811447in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.811263in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.811079in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.810895in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.810343in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.810159in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.809790in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.809606in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.809238in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.809054in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.808870in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.808686in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.807949in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.807765in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.807581in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.807397in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.806844in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.806476in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.806292in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.806108in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.805740in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.805372in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.805187in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.804819in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.804635in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.804451in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.804267in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.804083in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.803899in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.803162in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.802978in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.802610in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.802426in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.802242in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.802057in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.801873in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.801321in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.801137in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.800953in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.800769in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.800400in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.800216in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.800032in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.799664in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.799480in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.799296in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.799111in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.798927in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.798743in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.798559in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.798375in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.798191in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.798007in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.797823in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.797639in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.796902in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.796718in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.796534in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.796350in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.795981in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.795797in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.795613in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.795429in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.795245in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.794877in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.794693in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.794509in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.794324in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.794140in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.793956in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.793772in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.793588in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.793404in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.793220in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.793036in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.792851in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.792667in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.792483in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.792299in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.792115in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.791931in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.791563in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.791378in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.791194in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.790642in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.790458in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.790274in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.790090in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.789721in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.789537in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.789353in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.789169in}{1.573091in}}%
\pgfpathlineto{\pgfqpoint{1.788985in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.788801in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.788617in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.788433in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.788248in}{1.570817in}}%
\pgfpathlineto{\pgfqpoint{1.788064in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.787144in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.786960in}{1.569111in}}%
\pgfpathlineto{\pgfqpoint{1.786776in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.786407in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.786039in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.785855in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.785671in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.785487in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.785303in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.784934in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.784750in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.784566in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.784382in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.784198in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.784014in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.783830in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.783461in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.783093in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.782909in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.782725in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.782541in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.782357in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.782173in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.781988in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.781804in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.781620in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.781436in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.781252in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.781068in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.780515in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.780331in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.780147in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.779779in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.779411in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.779043in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.778858in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.778674in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.778306in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.778122in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.777938in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.777754in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.777570in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.777201in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.777017in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.776833in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.776649in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.776465in}{1.563710in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{1.562999in}}%
\pgfpathlineto{\pgfqpoint{1.776097in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.775728in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.775544in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.775360in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.559446in}}%
\pgfpathlineto{\pgfqpoint{1.774992in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.774808in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.774624in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.774440in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.774255in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.773887in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.773703in}{1.558735in}}%
\pgfpathlineto{\pgfqpoint{1.773519in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.773335in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.773151in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.772967in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.772782in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.772598in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.772414in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.772230in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.772046in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.771678in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.771494in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.771310in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.770941in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.770573in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.770389in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.770205in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.769837in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.769468in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.768916in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.768732in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.768548in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.768364in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.768179in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.767995in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.767627in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.767443in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.767259in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.767075in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.766891in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.766707in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.766522in}{1.545375in}}%
\pgfpathlineto{\pgfqpoint{1.766338in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.766154in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.765970in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.765786in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.765602in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.765049in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.764865in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.764681in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.764313in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.764129in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.763945in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.763761in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.763392in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.763024in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.762840in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.762656in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.762472in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.762104in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.761919in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.761735in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.761551in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.761367in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.761183in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.760999in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.760631in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.760446in}{1.527039in}}%
\pgfpathlineto{\pgfqpoint{1.760262in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.760078in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.759526in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.759342in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.759158in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.758974in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.758789in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.758237in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.757869in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.757685in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.757316in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.757132in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.756948in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.756764in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.756580in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.527608in}}%
\pgfpathlineto{\pgfqpoint{1.756212in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.756028in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.755659in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.755107in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.754923in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.754739in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.754371in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.754186in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.753634in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.753450in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.753266in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{1.752898in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.752713in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.752529in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.752345in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.752161in}{1.528034in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.751793in}{1.529171in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.751241in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.751056in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.750688in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.750504in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.750320in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.749583in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.749399in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.749215in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.749031in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.748847in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.748110in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.747926in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.747742in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.747374in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.747006in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.746822in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.746453in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.746269in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.746085in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.745717in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.745533in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.745165in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.744980in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.744796in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.744612in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.744428in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.743876in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.743692in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.743508in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.743323in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.538410in}}%
\pgfpathlineto{\pgfqpoint{1.742955in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.742771in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.742587in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.742403in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.742219in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.742035in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.741850in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.741666in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.741298in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.741114in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.740930in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.740746in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.740377in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.740193in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.740009in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.739825in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.739641in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.739457in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.739089in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.738905in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.738536in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.738352in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.737984in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.737800in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.737247in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.737063in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.736879in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.736695in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.736327in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.736143in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.735775in}{1.540258in}}%
\pgfpathlineto{\pgfqpoint{1.735590in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.735222in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.735038in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.734854in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.734670in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.734486in}{1.540542in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.734117in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.733933in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.733749in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.733565in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{1.539974in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.733013in}{1.538126in}}%
\pgfpathlineto{\pgfqpoint{1.732829in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.732644in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.732460in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.732276in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.732092in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.731908in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.731540in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.731356in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.731172in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.730803in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.730619in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.730435in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.730067in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.729699in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.729514in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.728962in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{1.728594in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.728226in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.728042in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.727857in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.727489in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.727305in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.727121in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.726937in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.726753in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.726384in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.725832in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.725280in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.724911in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.724727in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.724543in}{1.542816in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.724175in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.723991in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.723807in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.723623in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.723439in}{1.543243in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.723070in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.722886in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.722702in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.722334in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.721966in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.721781in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.721597in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.721413in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.721229in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.720861in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.720677in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.720493in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.720309in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.720124in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.541395in}}%
\pgfpathlineto{\pgfqpoint{1.719756in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.719572in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.719388in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.719204in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.719020in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.718467in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.717915in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.717363in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.717178in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.716810in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.716442in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.716258in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.715706in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.715153in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.714969in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.714601in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.714417in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.714233in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.714048in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.713864in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.713680in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.713496in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.713312in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.713128in}{1.535283in}}%
\pgfpathlineto{\pgfqpoint{1.712944in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.712760in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.712576in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.712391in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.712023in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.711655in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.711471in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.711103in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.710918in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.710734in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.710550in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{1.533720in}}%
\pgfpathlineto{\pgfqpoint{1.710182in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.709998in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.709814in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.709630in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.709445in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.709077in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.708709in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.708525in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.708341in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.708157in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.707973in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.707788in}{1.532867in}}%
\pgfpathlineto{\pgfqpoint{1.707604in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.707420in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.707236in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.707052in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.706868in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.706500in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.706131in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.705947in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.705763in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.705211in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.705027in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.704842in}{1.534146in}}%
\pgfpathlineto{\pgfqpoint{1.704658in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.704290in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.704106in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.703922in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.703554in}{1.533862in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.703185in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.702817in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.702633in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.702449in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.702265in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.701897in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.701712in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.701344in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.700976in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.700792in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.700608in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.700424in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.700240in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.700055in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.699871in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.699687in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.525902in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.699135in}{1.524623in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.698582in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.698398in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.698214in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.698030in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.697846in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.697662in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.697478in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.697294in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.697109in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.696925in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.696557in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.696373in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.696005in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.695821in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{1.695452in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.695268in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.695084in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.694716in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.694348in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.694164in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.693979in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.693795in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.693611in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.693059in}{1.524481in}}%
\pgfpathlineto{\pgfqpoint{1.692875in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.692691in}{1.525334in}}%
\pgfpathlineto{\pgfqpoint{1.692507in}{1.525618in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.692138in}{1.525192in}}%
\pgfpathlineto{\pgfqpoint{1.691954in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.691770in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.691586in}{1.522917in}}%
\pgfpathlineto{\pgfqpoint{1.691402in}{1.522207in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.691034in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{1.690665in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.690481in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.690297in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.689745in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.517232in}}%
\pgfpathlineto{\pgfqpoint{1.689376in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.689192in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.689008in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.688824in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.688640in}{1.517090in}}%
\pgfpathlineto{\pgfqpoint{1.688456in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.688272in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.688088in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.687719in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.687535in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.686983in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.513252in}}%
\pgfpathlineto{\pgfqpoint{1.686615in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.511831in}}%
\pgfpathlineto{\pgfqpoint{1.686246in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.686062in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.685510in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.685326in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.685142in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.684774in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.684405in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.684221in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.684037in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.683853in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.683485in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.683301in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.683116in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.682932in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.682748in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.682564in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.682380in}{1.510552in}}%
\pgfpathlineto{\pgfqpoint{1.682196in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{1.682012in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.681643in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.681459in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.681091in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.680907in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.680723in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.680539in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.680355in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.679986in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.679618in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.679434in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.679250in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.678882in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.678698in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.678513in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.678329in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.678145in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.677961in}{1.508704in}}%
\pgfpathlineto{\pgfqpoint{1.677777in}{1.508278in}}%
\pgfpathlineto{\pgfqpoint{1.677593in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.677409in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.677225in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.677041in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.676672in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.676488in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.676304in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.676120in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.675568in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.675199in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.675015in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.674831in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.674463in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.674279in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.673358in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.673174in}{1.505577in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.672806in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.672438in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.672069in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.671701in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.671517in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.671149in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.670965in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.670780in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.670596in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.670228in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.670044in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.669860in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.669676in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.669492in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.669308in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.669123in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.668939in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.668755in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.668203in}{1.493211in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.667835in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.667466in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.667282in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.667098in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.666730in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.666546in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.665625in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.665441in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.665257in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.665073in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.664889in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.664336in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.664152in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.663968in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.663600in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.662863in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.662679in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.662311in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.662127in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.661943in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.661759in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.661574in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.661390in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.661022in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.660838in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.660654in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.660470in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.660102in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.659917in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.659733in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.659365in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.658997in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.658813in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.658629in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.658444in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.658260in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.658076in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.657892in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.657708in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.657524in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.657340in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.656972in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.656787in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.656603in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.656419in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.656051in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.655683in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.655499in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.655314in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.655130in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.654578in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.654210in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.654026in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.653841in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.653473in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.653289in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.653105in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.652921in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.652737in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.652553in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.652369in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.652184in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.652000in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.651816in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.651632in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.651448in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.651264in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.651080in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.650896in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.650711in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.650527in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.650159in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.649791in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.649054in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.648870in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.648686in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.648502in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.647950in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.647766in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.647581in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.647397in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.647213in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.646845in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.646293in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.646108in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.645924in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.645740in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.645556in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.645372in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.645004in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.644636in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.644451in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.644267in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.644083in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.643899in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.643715in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.643531in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.643347in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.643163in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.642978in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.642794in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.642610in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.642426in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.642242in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.642058in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.641874in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.641690in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.641506in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.641321in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.641137in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.640953in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.640769in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.640585in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.640217in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.640033in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.639848in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.639664in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.639296in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.639112in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.638928in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.638744in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.638007in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.637823in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.637639in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.637271in}{1.482551in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.636903in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.636718in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.636534in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.636350in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.636166in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.635798in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.635614in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.635430in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.635245in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.635061in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.634693in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.634509in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.634325in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.634141in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.633957in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.633773in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.633404in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.633220in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.633036in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.632852in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.632668in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.632484in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.632115in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.631931in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.631747in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.631379in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.631195in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.631011in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.630827in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.630642in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.630274in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.630090in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.629906in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.629722in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.629538in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.629354in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.629170in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.628985in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.628801in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.628433in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.628249in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.627881in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.627697in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.627512in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.627328in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.627144in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.626776in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.626592in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.626408in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.626224in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.626040in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.625855in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.625671in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.625487in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.625303in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.624751in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.624567in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.624382in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.624198in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.624014in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.623646in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.623462in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.623278in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.623094in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.622909in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.622725in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.622541in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.622357in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.621989in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.621805in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.621437in}{1.480562in}}%
\pgfpathlineto{\pgfqpoint{1.621252in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.621068in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.620700in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.620332in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.620148in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.619964in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.619779in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.619595in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.619227in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.619043in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.618859in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.618675in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.618491in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.618122in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.617938in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.617570in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.617386in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.617018in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.616834in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.616281in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.615913in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.615729in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.615545in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.615361in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.615176in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.614440in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.614072in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.613704in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.613519in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.613335in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.613151in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.612967in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.612783in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.612599in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.612415in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.612231in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.612046in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.611862in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.611494in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.611310in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.611126in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.610942in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.610758in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{1.610389in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.610205in}{1.485678in}}%
\pgfpathlineto{\pgfqpoint{1.610021in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.609837in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.609653in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.609469in}{1.487100in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.609101in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.608732in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.608548in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.608180in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.607996in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.607812in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.607628in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.607443in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.607259in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.607075in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.606891in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.606523in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.606339in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.606155in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.605971in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.605602in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.605418in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.605234in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.604866in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.604682in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.604498in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.604313in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.604129in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.603761in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.603393in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.603025in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.602840in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.602656in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.602472in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.602288in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.602104in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.601920in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.601552in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.601368in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.601183in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.600999in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.600815in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.600447in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.600263in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.600079in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.599895in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.599710in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.599158in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.598974in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.598606in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.598238in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.598053in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.597869in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.597685in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.597501in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.597317in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.597133in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.596765in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.596580in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.596396in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.596028in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.595660in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.595476in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.595292in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.594923in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.594555in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.594187in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.593819in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.593450in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.593082in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.592898in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.592714in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.592346in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.591977in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.591609in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.591425in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.591057in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.590505in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.590320in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.590136in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.589952in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.589768in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.589400in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.589216in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.588663in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.588295in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.588111in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.587743in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.587559in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.587190in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.587006in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.586454in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.586270in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.586086in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.585902in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.585717in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.585533in}{1.481130in}}%
\pgfpathlineto{\pgfqpoint{1.585349in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.584981in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.584797in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.584613in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.584429in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.584244in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.584060in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.583876in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.583692in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.583508in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.583324in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.583140in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.582772in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.582587in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.582219in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.582035in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.581851in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.581667in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.581483in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.581299in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.581114in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.580930in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.580746in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.580562in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.580378in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.580194in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.580010in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.579826in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.579457in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.579089in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.578353in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.578169in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.577984in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.577800in}{1.482409in}}%
\pgfpathlineto{\pgfqpoint{1.577616in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.483688in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{1.484541in}}%
\pgfpathlineto{\pgfqpoint{1.577064in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.576880in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.576327in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.576143in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.575959in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.575775in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.575591in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.575039in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.574854in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.574670in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.574302in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.574118in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.573750in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.573197in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.572645in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.572461in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.572277in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.572093in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.571724in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.571356in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.571172in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.570988in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.570620in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.570436in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.570251in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.570067in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.569883in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.569515in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.569331in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.569147in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.568778in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.568594in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.568226in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.568042in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.567858in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.567674in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.567305in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.567121in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.566569in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.566201in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.565833in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.565648in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.565096in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.564912in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.564728in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.564544in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.564360in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.563991in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.563623in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.563255in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.562887in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.562703in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.562518in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.562334in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.562150in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.561598in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.560677in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.560493in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.560309in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.560125in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.559941in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.559572in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.559388in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.558836in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.558468in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.558100in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.557915in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.557731in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.557547in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.557363in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.557179in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.556995in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.556627in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.556258in}{1.481556in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.555890in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.555706in}{1.482836in}}%
\pgfpathlineto{\pgfqpoint{1.555522in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.555154in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.554970in}{1.481983in}}%
\pgfpathlineto{\pgfqpoint{1.554785in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.554601in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.554417in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.480419in}}%
\pgfpathlineto{\pgfqpoint{1.554049in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.553865in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.553681in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.552944in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.552760in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.552576in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.552392in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.551839in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.551655in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.551471in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.551103in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.550919in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.550735in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.550367in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.550182in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.549998in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.549446in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.549262in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.549078in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.548525in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.548341in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.548157in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.547973in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.547789in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.547605in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.547052in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.546868in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.546684in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.546132in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.545764in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.545579in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.545211in}{1.459384in}}%
\pgfpathlineto{\pgfqpoint{1.545027in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.544843in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.544475in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.543922in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.543554in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.543370in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.543002in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.542818in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.542634in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.542449in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.542265in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.541897in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.541713in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.541529in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.541345in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.540792in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.540424in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.540240in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.539504in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.539319in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.539135in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.538951in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.538583in}{1.451282in}}%
\pgfpathlineto{\pgfqpoint{1.538399in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.538215in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.538031in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.537846in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.537662in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.537294in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.537110in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.536926in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.453556in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.535821in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.535637in}{1.450713in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.535269in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.535085in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.534901in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.534716in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.534532in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.534164in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.533980in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{1.447444in}}%
\pgfpathlineto{\pgfqpoint{1.533612in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{1.446876in}}%
\pgfpathlineto{\pgfqpoint{1.533243in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.533059in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.532875in}{1.444317in}}%
\pgfpathlineto{\pgfqpoint{1.532691in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.532507in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.532323in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.531771in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.531586in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.531218in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.530850in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.530666in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.530482in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.530298in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.529745in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.529561in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.529377in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.529193in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.529009in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.528640in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.528456in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.528272in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.527904in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.527536in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.527352in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.527168in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.526983in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.526799in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.526247in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.525879in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.525695in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.525326in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.525142in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.524958in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.524774in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.524590in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.524222in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.524038in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.523669in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.523485in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.523117in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.522933in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.522749in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{1.444033in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.522012in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.521828in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.521644in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.521460in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.520907in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.520171in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.519619in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.519435in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.519250in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.519066in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.518698in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.518514in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.518330in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.518146in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.517962in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.517225in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.517041in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.516857in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.516489in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.516304in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.515936in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.515752in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.515384in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.515200in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.515016in}{1.432804in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{1.514647in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.514463in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.514095in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.513911in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.513727in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.513543in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.512990in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.512622in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.512254in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.512070in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.511886in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.511702in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.511517in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.511149in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.510965in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.510781in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.510597in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.510413in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.509860in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.509492in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.509308in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.509124in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.508756in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.508387in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.508203in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.508019in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.507651in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.506914in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.506730in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.506178in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.505994in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.505810in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.505441in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.505073in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.504889in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.504521in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.504337in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.503969in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.503600in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.503048in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.502864in}{1.422002in}}%
\pgfpathlineto{\pgfqpoint{1.502680in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{1.502496in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.502311in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{1.422144in}}%
\pgfpathlineto{\pgfqpoint{1.501943in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.501759in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{1.501575in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.501391in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{1.501023in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.500838in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.500654in}{1.421149in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.499918in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.499734in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.499550in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.498813in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.498629in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.498445in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.497893in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.497708in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.497524in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.497156in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.496972in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.496236in}{1.421434in}}%
\pgfpathlineto{\pgfqpoint{1.496051in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.495867in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.495315in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.495131in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.494947in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.494763in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.494394in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.494210in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.494026in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.493842in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.493658in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.493474in}{1.417454in}}%
\pgfpathlineto{\pgfqpoint{1.493290in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{1.417312in}}%
\pgfpathlineto{\pgfqpoint{1.492921in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{1.492553in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.418875in}}%
\pgfpathlineto{\pgfqpoint{1.492185in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.491817in}{1.419160in}}%
\pgfpathlineto{\pgfqpoint{1.491633in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.491448in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.491080in}{1.415748in}}%
\pgfpathlineto{\pgfqpoint{1.490896in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.490712in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.490528in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.490344in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.489607in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.489423in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.488871in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.488687in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.488503in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.488318in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.488134in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.487950in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.487766in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.487582in}{1.409921in}}%
\pgfpathlineto{\pgfqpoint{1.487398in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.487214in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.487030in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.486477in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.486293in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.486109in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.485925in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.485741in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.485557in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.485372in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.485188in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.485004in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.484820in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.484452in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.484268in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.484084in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.483900in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.483715in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.483347in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.483163in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.482611in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.482242in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.482058in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.481874in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.481690in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.481506in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.481138in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.480770in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.480401in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.480217in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.480033in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.479849in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.479481in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.479297in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.478928in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.478744in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.478560in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.478192in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.477271in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.477087in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.476719in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.476535in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.476167in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.475982in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.475614in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.475430in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.475246in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.474878in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.474509in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.474325in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.473957in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.473589in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.473405in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.473221in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.473036in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.472852in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.472668in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.472484in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.472300in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.472116in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.471748in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.471564in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.471195in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.471011in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.470827in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.470643in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.470459in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.470091in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.469722in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.469538in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.469354in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.468618in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.468434in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.468249in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.467881in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.467697in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.467513in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.467329in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.467145in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.466776in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.466592in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.466408in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.466224in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.466040in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.465856in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.465672in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.465488in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.465303in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.465119in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.464935in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.464751in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.464567in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.464199in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.464015in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.463831in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.463462in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.463278in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.463094in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.462910in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.462726in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.462173in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.461989in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.461805in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.461621in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.461069in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.460885in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.460701in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.460516in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.460148in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.459780in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.459596in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.459412in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.459043in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.458675in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.458491in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.458307in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.458123in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.457939in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.457755in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.457386in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.457202in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.456834in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{1.456650in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.456466in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.456282in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.455729in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.455545in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.455177in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.454625in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.454440in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.454256in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.454072in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.453888in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.453336in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.453152in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.452968in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.452783in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.452599in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.452415in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.452231in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.452047in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.451863in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.451679in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.451310in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.451126in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.450942in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.450758in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.450022in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.449837in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.449653in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.449469in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.449101in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.448733in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.448549in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.448365in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.447996in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.447812in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.447628in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.447444in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.447260in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.446892in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.446707in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.446523in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.446339in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.446155in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.445971in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.445787in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.445603in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.445419in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{1.445235in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.445050in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.444498in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.444314in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.444130in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.443946in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.443577in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.443393in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.443209in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.443025in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.442841in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.442657in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.442473in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.441736in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.441184in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.441000in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.440816in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.440632in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.440263in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.439895in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.439711in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.439527in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.439159in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.438974in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.438790in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.438606in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.438422in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.438054in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.437686in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.437502in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.437317in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.436949in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.436765in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.436581in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.436213in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.435844in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.435476in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.435292in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.435108in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.434740in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.434556in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.434187in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.433819in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.433635in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.433451in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.433267in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.432899in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.432530in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.432346in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.431794in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.431241in}{1.389311in}}%
\pgfpathlineto{\pgfqpoint{1.431057in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.430873in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.430689in}{1.386611in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.430321in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.430137in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.429769in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{1.429400in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.429216in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.429032in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.428848in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.428664in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.428480in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{1.384053in}}%
\pgfpathlineto{\pgfqpoint{1.427927in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.427559in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.427375in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.427007in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.426823in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.426638in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.426454in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.426270in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.382063in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.425718in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.425534in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.425166in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.424981in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.424797in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.424613in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.424429in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.424245in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.424061in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.423877in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.423693in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.423508in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.423140in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.422588in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.422220in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.421483in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.421299in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.420931in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.420747in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.420563in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.420378in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.420010in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.419826in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.419642in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.419458in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.419090in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.418905in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.418721in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.418169in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.417985in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.417801in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.417617in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.417433in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.417248in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.417064in}{1.378083in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.416696in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{1.416512in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.416328in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.415960in}{1.382205in}}%
\pgfpathlineto{\pgfqpoint{1.415775in}{1.383058in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{1.383768in}}%
\pgfpathlineto{\pgfqpoint{1.415407in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.415039in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.414855in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.414487in}{1.384763in}}%
\pgfpathlineto{\pgfqpoint{1.414302in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.414118in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.413750in}{1.385332in}}%
\pgfpathlineto{\pgfqpoint{1.413566in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.413198in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.413014in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.412645in}{1.384195in}}%
\pgfpathlineto{\pgfqpoint{1.412461in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.412277in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.412093in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.411909in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.411541in}{1.384621in}}%
\pgfpathlineto{\pgfqpoint{1.411357in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.411172in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.410988in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.410804in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.410436in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.410252in}{1.388885in}}%
\pgfpathlineto{\pgfqpoint{1.410068in}{1.388317in}}%
\pgfpathlineto{\pgfqpoint{1.409884in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.409700in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{1.408963in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.408779in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.408595in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.408227in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.408042in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.407858in}{1.379078in}}%
\pgfpathlineto{\pgfqpoint{1.407674in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.407490in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.407122in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.406938in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.406754in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.406569in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.406385in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.406201in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.406017in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.405833in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.405649in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.405465in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.405281in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.404912in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.404544in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.403992in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.403808in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{1.403439in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{1.403255in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.403071in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.402703in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.402519in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.402335in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.402151in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.401967in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.401598in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{1.401414in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.401230in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.401046in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.400862in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.376093in}}%
\pgfpathlineto{\pgfqpoint{1.400494in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{1.400309in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.400125in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.399941in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.399389in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.399021in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.398836in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.398652in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.398468in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.398284in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.397916in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.397732in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.397548in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.396811in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.396627in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.396443in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.395891in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{1.395706in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{1.395338in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{1.394970in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.394602in}{1.366854in}}%
\pgfpathlineto{\pgfqpoint{1.394418in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{1.393865in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.393681in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.393497in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{1.393129in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{1.392761in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{1.392576in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{1.392392in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{1.392208in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.392024in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.391656in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{1.391288in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{1.391103in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{1.390919in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.390735in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{1.390551in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.390367in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.389631in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.389446in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.389262in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.389078in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.388894in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.388710in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{1.388342in}{1.360885in}}%
\pgfpathlineto{\pgfqpoint{1.388158in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.387973in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.387605in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.387237in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.387053in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.386869in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.386501in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{1.386132in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.385948in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.385764in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{1.385580in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{1.385396in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.385212in}{1.358895in}}%
\pgfpathlineto{\pgfqpoint{1.385028in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.384843in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.384659in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.384475in}{1.357473in}}%
\pgfpathlineto{\pgfqpoint{1.384291in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{1.383923in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.383739in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{1.383370in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.383186in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.383002in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.382818in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.382634in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.382266in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.382082in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.381898in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.381713in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.381529in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{1.381345in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.381161in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.380977in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.380793in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.380609in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.380425in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.380240in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.380056in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.379872in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.379504in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.379320in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.379136in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.378952in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.378768in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.378399in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.378215in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.378031in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.377663in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.377479in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.377295in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.377110in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.376926in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.376742in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.376558in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.376374in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.376190in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.376006in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.375822in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.375453in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.375269in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.375085in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.374901in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.374717in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.374533in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.374349in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.374165in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.373980in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.373796in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{1.373612in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{1.373428in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.373244in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.373060in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.372876in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.372692in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.372507in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.372323in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.372139in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.371771in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.371587in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{1.371403in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.371034in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.370850in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.370666in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.370482in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.370114in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.369930in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.369746in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.369377in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.369193in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.369009in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.368825in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.368641in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.368457in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.368273in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.368089in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.367904in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.367720in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.367352in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.367168in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.366800in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.366247in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.366063in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.365879in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.365695in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{1.365511in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{1.365327in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.365143in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.364959in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.364774in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.364590in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.364406in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.364038in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.363854in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.363670in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.363486in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.362933in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.362749in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{1.362565in}{1.328052in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467378in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.467378in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.467562in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{0.467746in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.467930in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{0.468114in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{0.468298in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{0.468482in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.468667in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{0.468851in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.469035in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.469219in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.469403in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{0.469587in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.469771in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.469955in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.470140in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.470324in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.470508in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.470692in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.470876in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.471060in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.471428in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.471613in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.471797in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.471981in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.472165in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.472349in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.472533in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.472717in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.472901in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.473085in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{0.473270in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{0.473454in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.473638in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.473822in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.474006in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.474190in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.474374in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.474558in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.474743in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.474927in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.475111in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.475295in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.475479in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{0.475663in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.476031in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.476215in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{0.476400in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.476584in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.476952in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.477136in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{0.477320in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{0.477504in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{0.477688in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.477873in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{0.478057in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.478241in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.478425in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{0.478793in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.478977in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.479161in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.479346in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{0.479530in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{0.479714in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.479898in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.480082in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.480266in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.480450in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.480634in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.481003in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.481187in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.481555in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.481739in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{0.481923in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.482107in}{1.014646in}}%
\pgfpathlineto{\pgfqpoint{0.482291in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.482476in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.482660in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.482844in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{0.483028in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{0.483212in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{0.483396in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.483580in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{0.483764in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{0.483948in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.484133in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{0.484317in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.484501in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.484685in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.484869in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.485053in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.485237in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{0.485421in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.485606in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.485790in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.485974in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.486158in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.486342in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.486526in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.486710in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.487079in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.487263in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.487447in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.487631in}{1.009245in}}%
\pgfpathlineto{\pgfqpoint{0.487815in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{0.487999in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{0.488183in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.488367in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.488551in}{1.004412in}}%
\pgfpathlineto{\pgfqpoint{0.488736in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{0.488920in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.489472in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.489656in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.489840in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.490024in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.490209in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{0.490577in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.490761in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.490945in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.491129in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{0.491313in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{0.491681in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.491866in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.492050in}{1.003275in}}%
\pgfpathlineto{\pgfqpoint{0.492234in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.492418in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{0.492786in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.492970in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.493154in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{0.493523in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.493707in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.493891in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.494075in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{0.494259in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.494443in}{1.000006in}}%
\pgfpathlineto{\pgfqpoint{0.494627in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.494812in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.494996in}{0.999296in}}%
\pgfpathlineto{\pgfqpoint{0.495180in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.495364in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.495548in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{0.495732in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.496100in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{0.496284in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{0.496469in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.496837in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.497205in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{0.497389in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{0.497757in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.497942in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{1.007966in}}%
\pgfpathlineto{\pgfqpoint{0.498310in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{0.498494in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.498678in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.498862in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{0.499046in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{0.499414in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.499599in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.499783in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{0.499967in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{0.500151in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{0.500335in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{0.500519in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.500703in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{0.500887in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{0.501072in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{0.501256in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{0.501440in}{1.010098in}}%
\pgfpathlineto{\pgfqpoint{0.501624in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.501808in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.501992in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.502176in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{1.010098in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.502729in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.502913in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.503097in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{0.503465in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{0.503649in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.503833in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{0.504017in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{0.504202in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.504386in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.504570in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.504754in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{0.505306in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.505490in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{0.505675in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.506043in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.506227in}{1.009956in}}%
\pgfpathlineto{\pgfqpoint{0.506411in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{0.506595in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.506779in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{0.506963in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{0.507147in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.507332in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.507516in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.507700in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{0.507884in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.508252in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.508436in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{0.508620in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{0.508989in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.509173in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{0.509357in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{0.509541in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.509725in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.509909in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.510093in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.510462in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{0.510646in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.510830in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.511014in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.511198in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.511566in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.511750in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.511935in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.512119in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.512487in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.512671in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.512855in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{0.513039in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.513223in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.513408in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.513776in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.513960in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.514144in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.514328in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{0.514512in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.514880in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.515065in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.515249in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.515433in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.515617in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{0.515985in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.516169in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{0.516538in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.517090in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.517274in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.517458in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.517642in}{1.021895in}}%
\pgfpathlineto{\pgfqpoint{0.517826in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.518011in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{0.518195in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.518379in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.518563in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.518747in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.518931in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.519299in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.519483in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.519668in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.519852in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.520036in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.520220in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.520404in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.520588in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.520772in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.520956in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.521141in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.521509in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.521693in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.521877in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{0.522061in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.522245in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.522429in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.522614in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.522798in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.522982in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.523166in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{0.523350in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.523718in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.523902in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.524086in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.524271in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.524455in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.525007in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.525191in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.525375in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.525559in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{0.525744in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{0.525928in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{0.526112in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{0.526296in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{0.526480in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.526664in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.527032in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.527216in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.527401in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.527585in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.527769in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.528137in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.528321in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{0.528689in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.528874in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.529058in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.529242in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.529426in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.529610in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.529794in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.529978in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.530347in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.530531in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{0.530899in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.531083in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.531267in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.531451in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{0.531635in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.531819in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.532004in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{0.532188in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.532556in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.532740in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{0.532924in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.533108in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.533477in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.533661in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.533845in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.534029in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.534213in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.534397in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.534765in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.534949in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.535134in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.535318in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{0.535502in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.535686in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.535870in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{0.536054in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.536238in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.536422in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.536607in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.536791in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.536975in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{0.537159in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.537343in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.537527in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.537711in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{0.537895in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{0.538080in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.538264in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.538448in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.538632in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.538816in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.539184in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.539368in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.539737in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.539921in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.540105in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.540289in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.540473in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.540657in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.540841in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.541025in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.541394in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.541578in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.541762in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.542130in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.542682in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.542867in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.543051in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.543235in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.543419in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.543603in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.543787in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.543971in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.544155in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.544340in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{0.544524in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.544708in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.544892in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.545076in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.545260in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.545444in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.545813in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.545997in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.546181in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.546365in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.546549in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.546917in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.547285in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.547470in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.547654in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.547838in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{0.548022in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.548390in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.548574in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.548758in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.548943in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.549127in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.549311in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.549495in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.549863in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.550231in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.550415in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.550600in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.550968in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.551152in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.551336in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.551520in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.551704in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.551888in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.552073in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.552257in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.552441in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{0.552625in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{0.552809in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{0.552993in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.553177in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.553546in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.553730in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.553914in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.554098in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.554282in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.554650in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.554834in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.555018in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.555203in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.555571in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.555755in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.556307in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.556491in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.556676in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.556860in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{0.557044in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.557228in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.557412in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.557596in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.557964in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.558148in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.558333in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{0.558517in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{0.558885in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.559069in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.559253in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.559437in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.559621in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.559806in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{0.559990in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.560174in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.560542in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.560726in}{1.111297in}}%
\pgfpathlineto{\pgfqpoint{0.560910in}{1.112150in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{1.112434in}}%
\pgfpathlineto{\pgfqpoint{0.561279in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.561463in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{0.561647in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{0.561831in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.562015in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.562199in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.562567in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{0.562751in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.562936in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.563120in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.563304in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{0.563488in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.563672in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{0.563856in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.564040in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.564224in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{0.564593in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.564777in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.564961in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{0.565145in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.565329in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.565697in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.565882in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.566066in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{0.566250in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{0.566434in}{1.117551in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{0.566802in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{0.566986in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.567170in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.567354in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.567539in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.567907in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{0.568091in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{0.568275in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{0.568459in}{1.118262in}}%
\pgfpathlineto{\pgfqpoint{0.568643in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.569012in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.569196in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.569564in}{1.112434in}}%
\pgfpathlineto{\pgfqpoint{0.569748in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{0.569932in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.570116in}{1.112719in}}%
\pgfpathlineto{\pgfqpoint{0.570300in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.570484in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{0.570669in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.570853in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.571037in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.571221in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{0.571405in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.571589in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.571773in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.571957in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.572326in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.572694in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.572878in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.573062in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.573430in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.573615in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.573799in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.573983in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.574167in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.574535in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.574719in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.574903in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.575087in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.575456in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{0.575640in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.575824in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.576008in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.576192in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.576560in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.576745in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{0.576929in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{0.577113in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.577297in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{1.112719in}}%
\pgfpathlineto{\pgfqpoint{0.577849in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.578033in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.578217in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.578402in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.578586in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{0.578954in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.579138in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{0.579322in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.579506in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.579690in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.579875in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{0.580059in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.580243in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.580427in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.580611in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.580795in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.580979in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.581163in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.581348in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.581532in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.581716in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.581900in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.582084in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{0.582452in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{0.582636in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.583005in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.583189in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.583373in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.583557in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{0.583741in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.583925in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.584109in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.584478in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.584662in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.584846in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.585214in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.585398in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.585582in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{0.585766in}{1.115561in}}%
\pgfpathlineto{\pgfqpoint{0.585950in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.586135in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.586319in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.586503in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.586687in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{0.586871in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.587239in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.587423in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.587608in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{0.587976in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.588160in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.588344in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.588528in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{0.588712in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{0.589081in}{1.118262in}}%
\pgfpathlineto{\pgfqpoint{0.589265in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.589449in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.589633in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{1.115561in}}%
\pgfpathlineto{\pgfqpoint{0.590001in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.590369in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.590553in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.591106in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.591290in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.591658in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{0.591842in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.592211in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.592395in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.592579in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.592763in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.592947in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{0.593315in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{0.593499in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.593683in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.593868in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.594052in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.594604in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.594788in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.594972in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.595525in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.595709in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.595893in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.596077in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.596629in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{0.596998in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.597182in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{0.597366in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{0.597734in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.597918in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.598102in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{0.598286in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.598471in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.598839in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.599023in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.599207in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.599391in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.599575in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.599944in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.600128in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.600312in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.600496in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.600680in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.601048in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.601232in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.601416in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.601601in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{0.601785in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.602153in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.602337in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.602521in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.602889in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{0.603258in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.603442in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.603626in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.603810in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.603994in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.604362in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.604547in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.604731in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.604915in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.605099in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.605467in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.605835in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.606019in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.606204in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.606388in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.606572in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.606756in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{0.606940in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.607124in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.607308in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.607677in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.607861in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.608045in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.608229in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.608413in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.608597in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.608781in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.608965in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.609149in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.609334in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.609518in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.609702in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.609886in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.610070in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.610254in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.610438in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.610622in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.610991in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.611175in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{0.611359in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.611543in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.611727in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.612095in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.612280in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.612464in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.612832in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.613568in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.613752in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.613937in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.614121in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.614305in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.614489in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.614857in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.615041in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.615410in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.615594in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.615778in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.615962in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.616146in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.616514in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.616698in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.616883in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.617067in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{0.617251in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.617619in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.617803in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.617987in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.618171in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.618355in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.618724in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.618908in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.619092in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.619276in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.619460in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.619644in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.619828in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.620013in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.620197in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.620381in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.620565in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.620933in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.621117in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.621301in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.621485in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.621670in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.622038in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.622222in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.622406in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.622590in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.622774in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.623327in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.623511in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.624247in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.624431in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.624616in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.624800in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.624984in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.625168in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.625352in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.625536in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.625720in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.625904in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.626088in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.626273in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.626457in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.626641in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.626825in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.627009in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.627561in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.627746in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.627930in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.628114in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.628298in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.628482in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.628850in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.629218in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.629403in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.629771in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.629955in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.630139in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.630323in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.630507in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.630876in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.631060in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.631244in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.631428in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{0.631612in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.631980in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.632164in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.632349in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.632533in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.632717in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.633085in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.633269in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.633453in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.633637in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.633821in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.634190in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.634558in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.634926in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.635294in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.635663in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.635847in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.636031in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.636215in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.636399in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.636583in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.636951in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.637504in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.637688in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.637872in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.638056in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.638240in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.638609in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.638793in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.638977in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{0.639161in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.639345in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.639529in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.639713in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.639897in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.640082in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.640266in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.640450in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.640634in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{0.640818in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.641002in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.641186in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.641370in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.641554in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{0.642107in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.642291in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.642475in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{0.642659in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.642843in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.643027in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.643212in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{0.643396in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.643580in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.643764in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.644132in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.644316in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.644500in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.644684in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.644869in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.645237in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.645605in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.645789in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.645973in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.646157in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.646342in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.646526in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.646710in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.646894in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{0.647078in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.647446in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.647630in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.647815in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.647999in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.648367in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.648551in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{0.648735in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.648919in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.649287in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.649656in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.649840in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.650024in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.650208in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.650392in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.650760in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.650945in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.651129in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.651313in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.651865in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.652049in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.652233in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.652417in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.652602in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.652970in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.653154in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.653338in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.653522in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.653706in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.653890in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.654075in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.654259in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.654443in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.654627in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.654811in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.655179in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.655363in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.655548in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.655732in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.655916in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.656100in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.656284in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.656468in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.656836in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.657020in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.657389in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.657573in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.657757in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.657941in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.658125in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.658493in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.658678in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{0.658862in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.659230in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{0.659782in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.659966in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.660150in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.660335in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.660703in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.660887in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.661071in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.661255in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.661439in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.661808in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.662176in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.662360in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.662544in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.662912in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.663096in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.663281in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.663649in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.664017in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.664201in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.664385in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.664569in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.664753in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.665122in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.665306in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.665490in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.665674in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.665858in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.666226in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.666595in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.666779in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{0.666963in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.667515in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.667699in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.668068in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.668436in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.668620in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.668804in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.669172in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.669356in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.669541in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.669725in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.670093in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.670277in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.670461in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.670645in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.670829in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.671014in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.671198in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.671750in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.671934in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.672118in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.672302in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.672486in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.672671in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.672855in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.673039in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.673407in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.673591in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.673959in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.674144in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.674328in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.674696in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.674880in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.675064in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.675248in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.675432in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.675617in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.675801in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.675985in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.676169in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.676353in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.676537in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.676721in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.676905in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.677089in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.677458in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.677642in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.677826in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.678010in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.678378in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.678562in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.678747in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.678931in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.679483in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.679667in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.679851in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.680035in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.680219in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.680588in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.680772in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.680956in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.681140in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.681324in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.681692in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.681877in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.682061in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.682245in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.682429in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.682613in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.682797in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.682981in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.683165in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.683350in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.683534in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.683718in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.683902in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.684086in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.684270in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.684454in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.684638in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.685007in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.685191in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.685559in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.686111in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.686295in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.686480in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.686848in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.687216in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.687400in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.687584in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.687768in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.688137in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{0.688321in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.688505in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.688689in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.688873in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.689057in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.689425in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.689794in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.689978in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.690162in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.690530in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.690714in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.690898in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.691083in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.691267in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.691451in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.691635in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.691819in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.692003in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.692187in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.692371in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.692740in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.692924in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.693108in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.693292in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.693476in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.693844in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.694213in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.694397in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.694581in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.694765in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.694949in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.695133in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.695317in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.695501in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.695685in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.695870in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.696054in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.696238in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.696422in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.696606in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.696974in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.697343in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.697527in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.697711in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.697895in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.698079in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.698263in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.698447in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.698631in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.699368in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.699736in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.699920in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.700657in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.700841in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.701025in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.701209in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.701577in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.701761in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.701946in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.702130in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.702314in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.702682in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.702866in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.703050in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{0.703234in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{0.703418in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{0.703787in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.703971in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.704155in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{0.704339in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{0.704523in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.704707in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.704891in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.705076in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{0.705260in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.705628in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.705996in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.706180in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{0.706364in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.706549in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.706733in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.706917in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.707101in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.707285in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.707469in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.707653in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.707837in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.708206in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{0.708390in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.708574in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.708758in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.709494in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.709679in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.709863in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.710047in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.710415in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.710599in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{0.710783in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{0.710967in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.711152in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.711520in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.711704in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.711888in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.712072in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.712256in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.712624in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.712809in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{0.712993in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.713177in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.713361in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.713545in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.713729in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.713913in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.714097in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.714282in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.714466in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.714834in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{0.715018in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.715202in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{0.715386in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{0.715570in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.715754in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.715939in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{0.716123in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.716307in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{0.716491in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{0.716675in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{0.716859in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{0.717043in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{0.717227in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.717412in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{0.717596in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{0.717780in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{0.717964in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.718148in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{0.718332in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{0.718700in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.718885in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.719253in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.719437in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.719621in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.719805in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.719989in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.720357in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.720542in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.720726in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.721094in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.721462in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.721646in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.721830in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.722199in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.722383in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.722751in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.722935in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{0.723119in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.723303in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.723672in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.723856in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.724040in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.724224in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.724408in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.724776in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.724960in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.725145in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.725329in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.725513in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.725881in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.726249in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.726433in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.726802in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.726986in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.727170in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.727354in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.727538in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.727722in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.728090in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.728275in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.728459in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.728643in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{0.728827in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.729011in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{0.729195in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{0.729379in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.729563in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{0.729932in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{0.730300in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.730484in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{0.730668in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.730852in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.731589in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.731957in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.732141in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{0.732509in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{0.732693in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.732878in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{0.733062in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{0.733614in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.734166in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.734351in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.734719in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{0.734903in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.735087in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{0.735455in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{0.736192in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{0.736376in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{0.736560in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{0.736928in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{0.737296in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.737481in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.737665in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.738033in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.738217in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.738401in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.738585in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.738769in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.738953in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.739138in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.739322in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.739506in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.739690in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.739874in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.740242in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.740426in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.740795in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.741347in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.741531in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.741715in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.741899in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.742084in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.742452in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.742636in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.742820in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.743004in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.743556in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.743741in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.743925in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.744661in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.744845in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.745029in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.745214in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.745582in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.745766in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.746134in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.746318in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.746502in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.746871in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.747055in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.747239in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.747423in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.747607in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.747975in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.748159in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.748344in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.748528in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.749080in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.749264in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.749448in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.749817in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.750185in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.750369in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.750553in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{0.750921in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{0.751289in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{0.751474in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.751842in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{0.752026in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.752210in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.752394in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.752762in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.752947in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{0.753131in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.753499in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.753683in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.753867in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{0.754051in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.754235in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{0.754604in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{0.754788in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{0.754972in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.755156in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{0.755340in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.755892in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.756261in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.756445in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.756997in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.757181in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.757365in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.757550in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.757734in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.757918in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.758286in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{0.758470in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{0.758654in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{0.758838in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.759207in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.759391in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.759575in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.759759in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.760127in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.760311in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.760495in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.760864in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{0.761232in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.761416in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.761600in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{0.761784in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.761968in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{0.762153in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{0.762337in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.762705in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.763073in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.763441in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.763625in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.763810in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.763994in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{0.764546in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.764730in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.764914in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.765098in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.765467in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{0.765651in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.765835in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.766019in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.766203in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.766387in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.766571in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{0.766755in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.766940in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.767492in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.767676in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.767860in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.768044in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.768228in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{0.768413in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.768597in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.768965in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.769149in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.769333in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.769701in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{0.770070in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.770254in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{0.770622in}{1.201126in}}%
\pgfpathlineto{\pgfqpoint{0.770806in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.770990in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.771174in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.771543in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.771727in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.772279in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{0.772463in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{0.772647in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.772831in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.773016in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.773200in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.773384in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{0.773568in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.773752in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{0.774120in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.774488in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.775225in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.775409in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{0.775593in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.775777in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.775961in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.776146in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.776330in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.776698in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.777066in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.777250in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.777434in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.777619in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.777987in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.778171in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.778355in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{0.778539in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.778907in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.779091in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.779276in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.779644in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.779828in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.780196in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.780380in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.780564in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.780749in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{0.780933in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{0.781117in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.781301in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.781485in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.781669in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.781853in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.782037in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.782221in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{0.782406in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.782590in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.782774in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.782958in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.783326in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.783510in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.783694in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.783879in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.784063in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.784431in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{0.784615in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.784799in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.784983in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{0.785536in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.785720in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.786088in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.786272in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.786640in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.786824in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{0.787009in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{0.787193in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.787377in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.787745in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.788113in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{0.788297in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{0.788482in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.788666in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.788850in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.789034in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.789218in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.789402in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.789586in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.789954in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.790139in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.790507in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.790691in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{0.790875in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.791059in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.791427in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{0.791612in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.791796in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.792164in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.792532in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.792716in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.792900in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.793269in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.793453in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.793637in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{0.793821in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.794005in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.794373in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.794557in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.794742in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.794926in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.795110in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.795478in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.795662in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.795846in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.796030in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.796215in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.796583in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.796767in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.796951in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.797135in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.797319in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.797503in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{0.797687in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.797872in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.798056in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.798424in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.798792in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.798976in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{0.799160in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.799529in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.799713in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.799897in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.800081in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.800265in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.800449in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{0.800633in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.801002in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.801186in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.801554in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.801738in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.802106in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{0.802290in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.802475in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.802659in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.802843in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.803027in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.803395in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.803579in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.803763in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.803948in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{0.804316in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.804500in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.804868in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.805052in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.805236in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.805421in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.805605in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.805789in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.805973in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.806157in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.806341in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.806525in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.806709in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.806893in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{0.807446in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.807814in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.808366in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.808551in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.808735in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.808919in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.809103in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{0.809287in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.809471in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.809839in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.810023in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.810392in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.810576in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.810760in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.810944in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.811128in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.811312in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.811496in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.811681in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.812049in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.812233in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{0.812417in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{0.813154in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{0.813338in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{0.813522in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.813706in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{0.813890in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.814258in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.814442in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.814626in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.814811in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.814995in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.815363in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.815547in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.815915in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.816099in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.816284in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.816468in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.816652in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.816836in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.817020in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.817204in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.817572in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.817756in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.817941in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.818125in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.818309in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.818677in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{0.818861in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.819045in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.819229in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.819966in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.820150in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.820334in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.820518in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.820887in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.821071in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.821255in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.821439in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.821623in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.821807in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{0.821991in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{0.822175in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.822359in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.822544in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{0.822728in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.822912in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.823096in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{0.823464in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{0.823648in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{0.824201in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{0.824569in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{0.824753in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.825305in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.825489in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.825674in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.825858in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.826042in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.826410in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.826594in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{0.826778in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{0.826962in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.827147in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.827331in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.827699in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.827883in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.828067in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.828251in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.828620in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{0.828804in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.828988in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.829172in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.829356in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.829724in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.829908in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.830092in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.830277in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.830645in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.830829in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.831013in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{0.831381in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.831565in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.831934in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.832118in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.832486in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.832670in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.832854in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.833038in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{0.833407in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.833591in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{0.833775in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.833959in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.834143in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.834327in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.834511in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.834695in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.834880in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.835248in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.835432in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.835616in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.835800in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.835984in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.836353in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.836537in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.836721in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.836905in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.837089in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.837457in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.837641in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.837825in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.838010in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.838378in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.838562in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.838746in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.838930in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.839114in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.839298in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.839667in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.839851in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.840035in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.840219in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.840403in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.840587in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.840771in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.841140in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.841324in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.841508in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{0.842244in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.842428in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{0.842613in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.842797in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{0.842981in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.843165in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.843349in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.843533in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.843717in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.844086in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{0.844270in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.844638in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.844822in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.845190in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.845374in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.845558in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.845927in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.846111in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.846479in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.846663in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{0.846847in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.847031in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.847400in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.847584in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.847768in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.847952in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.848136in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.848504in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.848688in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.848873in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.849057in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.849425in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.849609in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{0.849793in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.849977in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.850161in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.850346in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.850530in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.850714in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.850898in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{0.851082in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{0.851450in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.851819in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.852003in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.852371in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.852555in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.852923in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.853107in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{0.853291in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.853660in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.854028in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.854212in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.854396in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{0.854764in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.855133in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.855317in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.855501in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.855685in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.855869in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.856422in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.856606in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.856790in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{0.856974in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{0.857342in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.857526in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{0.857710in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.858079in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.858447in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.858631in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.858815in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.858999in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.859183in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.859552in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.859736in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.859920in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.860104in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{0.860288in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.860840in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.861024in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.861209in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.861393in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.861761in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.861945in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.862129in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.862313in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.862497in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.862682in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{0.863234in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{0.863418in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.863602in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{0.863786in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{0.863970in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.864155in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.864339in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.864523in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.864707in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.865075in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{0.865259in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{0.865443in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.865812in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{0.865996in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.866732in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.866916in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.867285in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.867469in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.867837in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.868021in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.868205in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.868389in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{0.868573in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.868757in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{0.868942in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.869126in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{0.869494in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{0.869678in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.869862in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.870046in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.870230in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.870415in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.870783in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.871151in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{0.871335in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{0.871519in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.871703in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.871888in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.872072in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{0.872440in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.872624in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{0.872808in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{0.872992in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.873176in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{0.873360in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.873729in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.873913in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{0.874097in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.874281in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{0.874465in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.874649in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{0.875018in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.875386in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{0.875570in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{0.875754in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{0.876122in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{0.876306in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.876490in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{0.876675in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{0.876859in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{0.877227in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{0.877411in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.877595in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.877779in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{0.878332in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.878516in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.878700in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.878884in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.879068in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.879436in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.879621in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.879805in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.880173in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{0.880541in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{0.880725in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.880909in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.881093in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{0.881278in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.881646in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.881830in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.882014in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{0.882198in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{0.882382in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{0.882751in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.882935in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.883119in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{0.883303in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.883671in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{0.883855in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{0.884223in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.884408in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.884592in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{0.885144in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{0.885328in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.885512in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.885696in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.885881in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.886065in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{0.886617in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{0.886801in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.887169in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.887354in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.887538in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.887722in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.887906in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.888274in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.888458in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.888826in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{0.889011in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.889379in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.889563in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.889747in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.890115in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.890299in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.890484in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.890852in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{0.891588in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{0.891772in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{0.891956in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{0.892141in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.892325in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{0.892877in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.893061in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{0.893245in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.893429in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.893798in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{0.893982in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.894166in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{0.894350in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.894718in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.894902in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{0.895271in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.895455in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.895639in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{0.896191in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.896375in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.896559in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.896744in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{0.897112in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.897296in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.897480in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{0.897848in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.898032in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.898401in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.898585in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.898769in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.898953in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.899137in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.899321in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.899505in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.899689in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.899874in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.900058in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{0.900426in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.900610in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.900794in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{0.900978in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.901162in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.901531in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.901715in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{0.902267in}{1.271909in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{0.902635in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{0.903004in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{0.903188in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.903372in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.903556in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.903740in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.903924in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.904108in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{0.904477in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.904845in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{0.905029in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.905397in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.905581in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.905950in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{0.906134in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{0.906318in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{0.906502in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.906686in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.907238in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{0.907607in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{0.907791in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{0.907975in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.908159in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.908343in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.908527in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.908711in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.909264in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.909448in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{0.909632in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.910368in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{0.910553in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.910737in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.910921in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.911105in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.911473in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{0.911657in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.911841in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.912025in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.912210in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.912578in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.912762in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.912946in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.913130in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.913314in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.913683in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.914051in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.914235in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.914419in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{0.914971in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.915340in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.915524in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.915892in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.916076in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.916260in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.916444in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{0.916628in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{0.917181in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.917365in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{0.917549in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{0.917733in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.918101in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.918286in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.918470in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.918654in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{0.918838in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.919206in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.919390in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.919574in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.919943in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.920495in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.920679in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.920863in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.921047in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.921416in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.921600in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.921784in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.921968in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.922152in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.922336in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.922520in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.922704in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.922889in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.923073in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.923257in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.923441in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.923625in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.923809in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{0.923993in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.924177in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.924361in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{0.924546in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{0.924730in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.924914in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.925282in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.925466in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.925834in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.926019in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{0.926387in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.926571in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{0.926939in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.927123in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{0.927307in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.927491in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.927676in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.927860in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.928044in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.928412in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.928596in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.928780in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.929149in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.929333in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.929517in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{0.929701in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.929885in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.930069in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.930253in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.930437in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.930622in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.930806in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.931358in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.931542in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.931726in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.931910in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.932094in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.932463in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.932647in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.932831in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.933015in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.933567in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.933936in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.934120in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.934672in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.935040in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.935224in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.935409in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.935777in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.936145in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.936329in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.936513in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.937250in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.937434in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.937618in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.937802in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.937986in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.938170in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.938355in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.938539in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.938723in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.939091in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.939275in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.939459in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.939827in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.940196in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.940380in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.940564in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.940932in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.941300in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.941485in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.941669in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.941853in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.942037in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.942405in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.942589in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.942773in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.942957in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.943142in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.943326in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.943510in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.943694in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.943878in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.944062in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.944246in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.944615in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.944799in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.944983in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.945167in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.945351in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.945903in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.946088in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.946272in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.946824in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{0.947008in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.947192in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.947376in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.947560in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.947745in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.947929in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.948297in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.948481in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.948665in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.949033in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.949218in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.949402in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.949586in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.949770in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.950138in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.950506in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.950691in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.950875in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.951059in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.951243in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{0.951427in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{0.951611in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{0.951979in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{0.952163in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{0.952348in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{0.952532in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{0.952716in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{0.953084in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{0.953452in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.953636in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{0.953821in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{0.954005in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{0.954189in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.954557in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{0.954741in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{0.955293in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.955662in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{0.956030in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.956214in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.956398in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.956951in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.957135in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{0.957319in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.957503in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.958055in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{0.958239in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{0.958424in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.958608in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{0.958976in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.959160in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.959344in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{0.959528in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.959712in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{0.960265in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.960449in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.960817in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{0.961369in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.961554in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{0.961738in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.961922in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{0.962290in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.962474in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{0.962658in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{0.962842in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.963026in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.963211in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.963395in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.963579in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.963763in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.963947in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{0.964131in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{0.964499in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{0.964684in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{0.964868in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.965052in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.965236in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.965420in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{0.965604in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.965788in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{0.966157in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{0.966341in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.966525in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{0.966893in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.967077in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{0.967261in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{0.967445in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{0.967814in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{0.968366in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{0.968550in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{0.968734in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.968918in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.969102in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{0.969471in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{0.969655in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{0.970023in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{0.970207in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{0.970759in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.971128in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{0.971312in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{0.971496in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{0.971864in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.972048in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.972232in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{0.972417in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.972601in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.972785in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.973337in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.973521in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.973705in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.973890in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.974074in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.974626in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.974810in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.975178in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.975362in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{0.975547in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{0.975731in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{0.975915in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.976099in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.976283in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.976835in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.977020in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.977388in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.977572in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.977756in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{0.977940in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.978124in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.978308in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{0.979229in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.979597in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.979965in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.980150in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.980334in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.980518in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.980886in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.981070in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.981438in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{0.981807in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.982175in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{0.982359in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.982543in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.982911in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.983095in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.983648in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.983832in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.984568in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.984753in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.984937in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.985121in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.985305in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.985857in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.986225in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{0.986962in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.987330in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.987514in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.987698in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.987883in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{0.988251in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.988435in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.988803in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.989171in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.989356in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.989908in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.990092in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.990276in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.990460in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.990644in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.991013in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.991197in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.991565in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{0.991749in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.992486in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.992670in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.992854in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.993222in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.993406in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{0.993590in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.993958in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{0.994327in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{0.994511in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{0.994695in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{0.994879in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{0.995247in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.995616in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.995800in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.995984in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.996168in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{0.996536in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{0.996720in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{0.996904in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{0.997089in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{0.997273in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{0.997641in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{0.997825in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{0.998009in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{0.998193in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{0.998746in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{0.998930in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{0.999114in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.999482in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.000034in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.000403in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.000587in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.000955in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.001139in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{1.001323in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.001507in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.001692in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.002060in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.002244in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.002428in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.002612in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{1.002796in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.003164in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.003349in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.003717in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{1.003901in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.004085in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.004269in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.004453in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.004637in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.004822in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.005006in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.005374in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.005558in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.005742in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.005926in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{1.006110in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{1.006479in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.006847in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.007031in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.007215in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.007583in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.007767in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.007952in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.008136in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.008320in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.008504in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.008688in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.008872in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.009056in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.009240in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.009425in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.009793in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.010161in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.010345in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.010529in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.010713in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.010897in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{1.011082in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.011266in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.011450in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.011634in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{1.012002in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.012186in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.012555in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.012739in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.013475in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.014212in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.014396in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.014580in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.014764in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.014948in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.015500in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.015685in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.015869in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.016053in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.016237in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.016421in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.016605in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.016789in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.016973in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.017158in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.017342in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.017526in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.017710in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.017894in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.018078in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.018262in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.018630in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.018815in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{1.019183in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.019367in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.019735in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.019919in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.020103in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.020288in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.020472in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.020656in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.020840in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.021024in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.021208in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.021392in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.021576in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.022129in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.022497in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.022681in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.023049in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.023786in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.024154in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.024338in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.024522in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.024706in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.024891in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.025259in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.025627in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.025811in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.025995in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.026179in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.026363in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.026548in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.026732in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.027100in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.027468in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.027836in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.028021in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.028205in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.028573in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.028757in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.028941in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.029309in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.029678in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.030046in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.030230in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{1.030414in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.030598in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.030782in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.030966in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.031151in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.031335in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.031887in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.032071in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.032255in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.032439in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{1.032624in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{1.032808in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.032992in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.033176in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.033360in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.033728in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.033912in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{1.034096in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.034281in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{1.034465in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.034833in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.035201in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.035385in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.035754in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.035938in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.036306in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.036490in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.036674in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.036858in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.037042in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.037595in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{1.037779in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.037963in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.038147in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.038331in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.038515in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.039068in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.039252in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.039988in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.040172in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.040909in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.041093in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.041277in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.041645in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.042014in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.042198in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.042382in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.042566in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.042934in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.043118in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.043302in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.043487in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.043671in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.044039in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.044223in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.044407in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.044775in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.045328in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.045512in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.045696in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.045880in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.046248in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.046801in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.046985in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.047353in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.047537in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.047721in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.048090in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.048458in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.048642in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.048826in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.049010in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.049194in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.049747in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.049931in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.050115in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.050667in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.050851in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.051035in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.051404in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.051772in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.051956in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.052140in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{1.052324in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.052508in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.052693in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.052877in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.053061in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.053613in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.053981in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.054165in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.054350in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.054534in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.054718in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.055086in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.055270in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.055454in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.055638in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.055823in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.056191in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.056375in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.056927in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.057480in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.057848in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.058032in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.058216in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.058584in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.058768in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.058953in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.059137in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.059321in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.059505in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.059689in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.059873in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.060241in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.060610in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{1.060794in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{1.060978in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.061162in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.061346in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.061714in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.061898in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.062451in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.062819in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{1.063003in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{1.063924in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.064108in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{1.064292in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.064476in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.064660in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.065028in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.065397in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.065581in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.065765in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.066133in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.066317in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.066501in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.066686in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.066870in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.067238in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.067422in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.067790in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.068343in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.068711in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.069631in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.069816in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.070184in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.070552in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.070736in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{1.070920in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.071104in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{1.071289in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.071657in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{1.071841in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.072025in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.072209in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.072393in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{1.072946in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.073130in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.073682in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.073866in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{1.074050in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.074234in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{1.074603in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.074971in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.075339in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.075523in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.075707in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.076076in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.076260in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.076444in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.076628in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.076812in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.077180in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.077364in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.077917in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.078101in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.078285in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.078469in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.078653in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.078837in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.079022in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{1.079206in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{1.079390in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.080126in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.080494in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.080679in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.080863in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.081047in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.081231in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{1.081599in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.081783in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.081967in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.082152in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.082336in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.082704in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.082888in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.083256in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.083440in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.083809in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.083993in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.084177in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.084361in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.084545in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.084913in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.085097in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.085282in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.085466in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.085650in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.086018in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.086202in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.086570in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.086755in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.087123in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.087307in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.087491in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.087675in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.088043in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.088227in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.088412in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.088596in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.089332in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.089516in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.089700in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.090069in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.090989in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.091173in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.091726in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.091910in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{1.092278in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.092646in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.092830in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.093199in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.093383in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.093751in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.093935in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.094119in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.094303in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.094488in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.094856in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.095408in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.096145in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.096513in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.096697in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.097065in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.097249in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.097433in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.097618in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.098170in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.098538in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.098722in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.098906in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.099091in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.099459in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.099827in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.100195in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.100379in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.100563in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.100748in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.100932in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.101116in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.101484in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.101668in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.101852in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.102036in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.102221in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.102589in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.103141in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.103325in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.103694in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.103878in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.104246in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.104430in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.104798in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.104982in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.105351in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.105535in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.105903in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.106087in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.106271in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.107008in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.107192in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.107376in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.108112in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.108296in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.108481in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.108665in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.109217in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.109401in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.109585in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.109954in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.110322in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.110506in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.110690in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.110874in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.111058in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.111427in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.111611in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.111795in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.111979in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.112163in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.112347in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.112715in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.112899in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.113268in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.113452in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.113820in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.114004in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.114372in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.114925in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.115109in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.115293in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.115845in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.116214in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.116398in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.116582in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.116950in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.117318in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.117502in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.117687in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.117871in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.118239in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.118423in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.118607in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.118791in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.118975in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.119344in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.119528in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.119712in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.119896in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.120264in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.120448in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.120817in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.121369in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.121553in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.121921in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.122105in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.122474in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.122658in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.122842in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.123026in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.123578in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.123762in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.123947in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.124683in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.124867in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.125235in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.125420in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.125788in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.126156in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.126340in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.126524in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.126893in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.127077in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.127261in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.127445in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.127629in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.128181in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.128365in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.128550in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.128734in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.128918in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.129102in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.129286in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.129470in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.129654in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.129838in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.130207in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.130391in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.130759in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.130943in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.131311in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.131495in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.131864in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.132048in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.132784in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.132968in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.133153in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.133521in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.133705in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.133889in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.134073in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.134257in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.134441in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.134626in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.134810in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.134994in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.135178in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.135362in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.135546in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.135730in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.135914in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.136098in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.136283in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.136467in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.136835in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.137019in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.137203in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.137387in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.137571in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.137940in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.138124in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.138308in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.138492in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.139044in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.139229in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.139413in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.139597in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.139781in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.140701in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.141254in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.141438in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.141806in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.141990in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.142359in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.142543in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.143095in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.143279in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.143463in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.143647in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.143831in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.144016in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.144200in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.144568in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.144752in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.144936in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.145304in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.145673in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.145857in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.146041in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.146225in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.146409in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.146593in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.146777in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.146962in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.147146in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.147330in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.147514in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.147698in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.147882in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.148066in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.148250in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.148434in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.149171in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.149355in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.149539in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.149723in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.150276in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.150460in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.150644in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.150828in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.151012in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.151196in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.151380in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.151564in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.151933in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.152117in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.152301in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.152485in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.152853in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.153406in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.153590in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.153774in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.153958in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.154510in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.154695in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.155063in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.155247in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.155615in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{1.155799in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.156167in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.156352in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.156536in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.156720in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.156904in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.157272in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.157825in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.158009in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.158193in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.158377in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.158561in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.158929in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.159113in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.159297in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.159482in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.159666in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.160034in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.160218in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.160402in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.160586in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.161139in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.161323in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.161507in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.161691in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.161875in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.162059in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.162243in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.162612in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.162796in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.162980in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.163164in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.163348in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.163716in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.163900in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.164085in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.164269in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.164453in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.164637in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.164821in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.165005in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.165189in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.165373in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.165558in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.165742in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.166110in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.166294in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.166662in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.166846in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.167030in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.167215in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.167399in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.167767in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.167951in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.168135in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.168319in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.168503in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.168872in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.169056in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.169240in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.169424in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.169608in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.169976in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.170161in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.170345in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.170529in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.170713in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.171081in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.171265in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.171449in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.171633in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.171818in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.172370in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.172738in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.172922in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.173475in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.173659in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.174027in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.174395in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.174579in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.174763in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.174948in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.175132in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.175500in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.175684in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.176052in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.176789in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.176973in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.177341in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.177709in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.177894in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.178078in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.178262in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.178446in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.178814in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.178998in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.179182in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.179366in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.179551in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.179735in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.179919in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.180103in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.180471in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.180655in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.180839in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.181208in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.181392in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.181576in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.181944in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.182128in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.182496in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.182681in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.182865in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.183233in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.183601in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.183785in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.183969in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.184522in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.184706in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.184890in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.185074in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.185258in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.185442in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.185627in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.185811in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.185995in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.186179in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.186363in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.186547in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.186731in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.186915in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.187652in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.187836in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.188020in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.188204in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.188388in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.188757in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.189125in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.189861in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.190045in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.190230in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.190598in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.190782in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.190966in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.191150in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.191518in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.191702in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.192071in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.192439in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.192623in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.192807in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.192991in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.193175in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.193360in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.193544in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.193728in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.193912in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.194280in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.194464in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.194648in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.194832in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.195017in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.195385in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.195569in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.195753in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.195937in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.196121in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.196674in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.196858in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.197042in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.197226in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.197963in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.198147in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.198699in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.198883in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.199067in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.199251in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.199435in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.199804in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.199988in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.200172in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.200356in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.200540in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.200908in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.201277in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.201461in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.201829in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.202013in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.202197in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.202565in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.202750in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.203118in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.203302in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.203486in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.203670in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.203854in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.204038in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.204407in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.204591in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.204775in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.205327in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.205511in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.205696in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.205880in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.206432in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.206616in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.206800in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.207168in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.207537in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.207905in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.208089in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.208641in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.209010in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.209194in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.209746in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.209930in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.210114in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.210483in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.210851in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.211035in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.211403in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.211956in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.212140in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.212508in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.212692in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.213060in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.213244in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.213429in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.213613in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.213797in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.214165in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.214349in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.214717in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.214901in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.215270in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.215454in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.215638in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.215822in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.216006in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.216374in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.216559in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.216743in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.216927in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.217111in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.217479in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.217663in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.217847in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.218031in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.218216in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.218584in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.218768in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.218952in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.219136in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.219320in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.219689in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.219873in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.220057in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.220241in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{1.220793in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.220977in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.221162in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.221346in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.222082in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.222634in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.223003in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.223371in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.223555in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.223739in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.224476in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.224660in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.224844in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.225212in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.225396in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.225580in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.225764in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.226317in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.226501in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.226685in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.226869in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.227053in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.227422in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.227606in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.227790in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.227974in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.228158in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.228526in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.228710in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.228895in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.229631in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.229815in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.230183in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.230552in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.230736in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.230920in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.231104in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.231288in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.231840in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.232025in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.232209in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.232393in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.232577in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.232945in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.233129in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.233313in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.233497in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.233682in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.234050in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.234234in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.234786in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.235155in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.235339in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.235523in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.235891in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.236259in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.236443in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.236628in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.236812in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.236996in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.237364in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.237548in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.237732in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.237916in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.238469in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.238653in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.238837in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.239021in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.239573in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.239758in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.239942in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.240310in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.240494in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.240678in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.240862in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.241046in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.241415in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.241783in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.241967in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.242151in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.242335in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.242519in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.243072in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.243256in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.243440in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.243624in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.244176in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.244361in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.244545in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.244729in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.245097in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.245281in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.245465in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.245649in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.246018in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.246202in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.246386in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.246570in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.246754in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.246938in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.247306in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.247859in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.248043in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.248595in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.248779in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.248964in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.249148in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.249884in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.250252in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.250805in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.250989in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.251173in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.251357in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.251725in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.251909in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.252094in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.252278in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.252462in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.252830in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.253014in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.253198in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.253382in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.253566in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.253935in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.254119in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.254303in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.254487in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.254671in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.255408in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.255592in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.255776in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.256328in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.256512in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.256697in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.256881in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.257249in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.257433in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.257617in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.258354in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.258538in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.258722in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.258906in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.259090in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.259458in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.259642in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.260011in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.260195in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.260563in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.260747in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.260931in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.261115in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.261668in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.262036in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.262220in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.262404in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.262772in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.262957in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.263141in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.263877in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.264245in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.264430in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.264614in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.264982in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.265166in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.265350in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.265534in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.265718in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.266087in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.266271in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.266455in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.267191in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.267375in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.267744in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.267928in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.268296in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.268480in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.268664in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.268848in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.269032in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.269401in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.269585in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.269769in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.269953in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.270137in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.270505in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.271058in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.271242in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.271610in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.271794in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.271978in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.272347in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.272715in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.272899in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.273267in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.273820in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.274004in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.274188in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.274372in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.274556in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.274924in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.275108in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.275293in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.275477in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.276029in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.276213in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.276397in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.276581in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.276765in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.277134in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.277318in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.277686in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.277870in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.278238in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.278423in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.278607in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.278791in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.279343in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.279527in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.279711in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.279896in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.280080in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.280448in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.281000in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.281184in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.281553in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.281737in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.281921in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.282105in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.282289in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.282657in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.282841in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.283026in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.283210in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.283394in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.283762in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.284130in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.284314in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.284683in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.285051in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.285235in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.286156in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.286340in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.286524in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.287076in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.287260in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.287629in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.287813in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.288181in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.288365in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.288549in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.288733in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.289654in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.289838in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.290022in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.290390in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.290943in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.291127in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.291679in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.291863in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.292047in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.292600in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.292784in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.292968in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.293152in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.293336in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.293704in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.293889in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.294073in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.294257in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.294809in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.294993in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.295362in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.295546in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.295914in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.296098in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.296282in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.296650in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.297019in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.297203in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.297387in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.297571in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.297755in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.298123in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.298307in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.298492in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.298676in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.299228in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.299596in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.299780in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.299965in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.300333in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.300517in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.300885in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.301069in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.301437in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.301806in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.301990in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.302174in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.302542in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.302726in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.303095in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.303279in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.303647in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.303831in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.304015in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.304752in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.305120in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.305304in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.305488in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.306040in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.306225in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.306409in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.306593in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.307145in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.307329in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.307513in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.308066in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.308250in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.308618in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.308802in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.309723in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.309907in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.310459in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.310643in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.310828in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.311564in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.312116in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.312669in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.312853in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.313037in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.313221in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.313589in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.313958in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.314142in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.314326in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.314694in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.314878in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.315062in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.315246in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.315799in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.315983in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.316351in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.316535in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.317088in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.317272in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.317456in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.317640in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.318008in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.318192in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.318376in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.318561in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.318745in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.319113in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.319481in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.319849in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.320218in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.320402in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.320770in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.320954in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.321138in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.321322in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.321506in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.321691in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.321875in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.322059in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.322427in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.322611in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.322979in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.323164in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.323532in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.323716in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.323900in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.324084in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.324268in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.324636in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.324821in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.325005in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.325189in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.325925in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.326109in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.326478in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.326846in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.327030in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.327214in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.327398in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.327582in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.327951in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.328135in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.328319in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.328503in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.328687in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.329055in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.329239in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.329424in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.329608in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.330344in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.330528in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.330712in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.331265in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.331449in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.331633in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.331817in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.332001in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.332738in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.332922in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.333106in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.333474in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.333842in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.334211in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.334395in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.334579in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.334763in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.334947in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.335315in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.335868in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.336052in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.336236in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.336420in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.336788in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.336972in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.337157in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.337341in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.337525in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.337893in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.338077in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.338261in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.338445in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.338630in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.338998in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.339182in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.339366in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.339550in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.339734in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.340102in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.340287in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.340471in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.340655in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.340839in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.341207in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.341391in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.341575in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.341760in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.341944in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.342312in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.342496in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.342680in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.342864in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.343417in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.343601in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.343785in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.343969in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.344153in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.344521in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.344705in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.344890in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.345258in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.345626in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.345810in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.345994in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.346178in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.346363in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.346731in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.346915in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.347099in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.347283in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.347467in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.347835in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.348204in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.348388in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.348572in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.349124in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.349308in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.349677in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.350045in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.350229in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.350413in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.350597in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.351150in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.351334in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.351518in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.351886in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.352623in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.352807in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.352991in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.353359in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.353543in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.353727in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.353911in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.354096in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.354280in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.354464in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.354648in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.354832in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.355200in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.355568in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.355753in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.355937in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.356305in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.356857in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.357041in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.357226in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.357410in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.357778in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.357962in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.358146in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.358330in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.358514in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.358883in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.359435in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.359619in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.360171in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.360540in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.361092in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.361276in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.361460in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.361644in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.361829in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.362197in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.362381in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.362565in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.362749in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.362933in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.363486in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.363670in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.363854in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.364038in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.364406in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.364590in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.364774in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.364959in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.365143in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.365327in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.365511in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.365695in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.365879in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.366063in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.366247in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.366800in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.367168in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.367352in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.367720in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.367904in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.368089in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.368273in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.368457in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.368641in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.368825in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.369009in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.369193in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.369377in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.369746in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.369930in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.370114in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.370482in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.370666in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.370850in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.371034in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.371403in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.371587in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.371771in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.371771in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.371587in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.371403in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.371034in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.370850in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.370666in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.370482in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.370114in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.369930in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.369746in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.369377in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.369193in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.369009in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.368825in}{1.495628in}}%
\pgfpathlineto{\pgfqpoint{1.368641in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.368457in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.368273in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.368089in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.367904in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.367720in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.367536in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.367352in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.367168in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.366800in}{1.494064in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.366247in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.366063in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.365879in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.365695in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.365511in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.365327in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.365143in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.364959in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.364774in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.364590in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.364406in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.364038in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.363854in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.363670in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.363486in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{1.362933in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.362749in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{1.362565in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.362381in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.362197in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.361829in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.361644in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.361460in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.361276in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.361092in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.360908in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.360540in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.360356in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.360171in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.359619in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.359435in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.359251in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.358883in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.358514in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.358330in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.358146in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.357962in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.357778in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.357410in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.357226in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.357041in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.356857in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.356673in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.356489in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.356305in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.355937in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.355753in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.355568in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.355384in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.355200in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.355016in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.354832in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.354648in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.354464in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.354280in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.354096in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.353911in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.353727in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.353543in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.353359in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.352991in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.352807in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.352623in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.351886in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.351518in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.351334in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.351150in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.350966in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.350781in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.350597in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.350413in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.350229in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.350045in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.349677in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.349308in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.349124in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.348756in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.348572in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.348388in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.348204in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.347835in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.347467in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.347283in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.347099in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.346915in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.346731in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.346363in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.346178in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.345994in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.345810in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.345626in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.345442in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.345258in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.344890in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.344705in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.344521in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.344337in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.344153in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.343969in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.343785in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.343601in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.343417in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.343048in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.342864in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.342680in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.342496in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.342312in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.342128in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.341944in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.341760in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.341575in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.341391in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.341207in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.340839in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.340655in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.340471in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.340287in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.340102in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.339734in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.339550in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.339366in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.339182in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.338998in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.338814in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.338630in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.338445in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.338261in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.338077in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.337893in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.337525in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.337341in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.337157in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.336972in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.336788in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.336420in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.336236in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.336052in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.335868in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.335315in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.335131in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.334947in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.334763in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.334579in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{1.334395in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.334211in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.333842in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.333474in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.333290in}{1.463932in}}%
\pgfpathlineto{\pgfqpoint{1.333106in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.332922in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.332738in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.332369in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.332001in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.331817in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.331633in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.331449in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.331265in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.330712in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.330528in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.330344in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.329976in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.329608in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.329424in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.329239in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.329055in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.328687in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.328503in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.328319in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.328135in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.327951in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.327582in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.327398in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.327214in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.327030in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.326846in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.326478in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.326294in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.326109in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.325925in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.325557in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.325373in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.325189in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.325005in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.324821in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.324636in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.324452in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.324268in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.324084in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.323900in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.323716in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.323532in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.323348in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.323164in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.322979in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.322611in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.322427in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.322243in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.322059in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.321875in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.321691in}{1.483546in}}%
\pgfpathlineto{\pgfqpoint{1.321506in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.321322in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.321138in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.320954in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.320770in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.320402in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.320218in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.320033in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.319849in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.319665in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.319481in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.319113in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.318745in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.318561in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.318376in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.318192in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.318008in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.317824in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.317640in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.317456in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.317272in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.317088in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.316535in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.316351in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.315983in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.315799in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.315246in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.315062in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.314878in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.314694in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.314510in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.314326in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.314142in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.313958in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.313773in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.313589in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.313405in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.313221in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.313037in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.312853in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.312669in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.312116in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.311932in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.311748in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.311564in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.311196in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.310828in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.310643in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.310459in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.310091in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.309907in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.309723in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.309539in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.309170in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.308986in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.308802in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.308618in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.308250in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.308066in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.307513in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.307329in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.307145in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.306777in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.306593in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.306409in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.306225in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.306040in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.305488in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.305304in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.305120in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.304752in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.304567in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.304015in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.303831in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.303647in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.303279in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.303095in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.302726in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.302542in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.302174in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.301990in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.301806in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.301437in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.301069in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.300885in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.300517in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.300333in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.300149in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.299965in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.299780in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.299596in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.299228in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.299044in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.298676in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.298492in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.298307in}{1.462368in}}%
\pgfpathlineto{\pgfqpoint{1.298123in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.297755in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.297571in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.297387in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.297203in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.297019in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.296650in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.296466in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.296282in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.296098in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.295914in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.295546in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.295362in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.294993in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.294809in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.294257in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.294073in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.293889in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.293704in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.293336in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.293152in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.292968in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.292784in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.292600in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.292416in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.292047in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.291863in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.291679in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.291311in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.291127in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.290943in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.290574in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.290390in}{1.458673in}}%
\pgfpathlineto{\pgfqpoint{1.290206in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.290022in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.289838in}{1.457820in}}%
\pgfpathlineto{\pgfqpoint{1.289654in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.289470in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.289286in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.289101in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.288733in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.288549in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.288365in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.288181in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.454409in}}%
\pgfpathlineto{\pgfqpoint{1.287813in}{1.455262in}}%
\pgfpathlineto{\pgfqpoint{1.287629in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.287260in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.287076in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.286892in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.286708in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.286524in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.286340in}{1.460663in}}%
\pgfpathlineto{\pgfqpoint{1.286156in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.285235in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.285051in}{1.461089in}}%
\pgfpathlineto{\pgfqpoint{1.284867in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.284683in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.284499in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.284314in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.284130in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.283762in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.283394in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.283210in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.283026in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.282841in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.282657in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.282289in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.282105in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.281921in}{1.466064in}}%
\pgfpathlineto{\pgfqpoint{1.281737in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.281553in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.281368in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.281184in}{1.467201in}}%
\pgfpathlineto{\pgfqpoint{1.281000in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.280632in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.280448in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.280264in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.280080in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.279896in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.279711in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.279527in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.279343in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.278791in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.278607in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.278423in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.278238in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.277870in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.277686in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.277318in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.277134in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.276950in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.276765in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.276581in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.276397in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.276213in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.276029in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{1.473171in}}%
\pgfpathlineto{\pgfqpoint{1.275477in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.275293in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.275108in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.274924in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.274556in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.274372in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.274188in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.274004in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.273820in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.273267in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.272899in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.272715in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.272531in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.272347in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.272163in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.271978in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.271794in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.271610in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.271426in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.271242in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.271058in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.270505in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.270137in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.269953in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.269769in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.269585in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.269401in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.269217in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.269032in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.268848in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.268664in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.268480in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.268296in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.268112in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.267928in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.267744in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.267375in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.267191in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.267007in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.266455in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.266271in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.266087in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.265718in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.265534in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.265350in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.265166in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.264982in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.264798in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.264614in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.264430in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.264245in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{1.473028in}}%
\pgfpathlineto{\pgfqpoint{1.263877in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.263693in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.263141in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.262957in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.262772in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.262588in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.262404in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.262220in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.262036in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.261668in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.261115in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.260931in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.260747in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.260563in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.260195in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.260011in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.259642in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.259458in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.259274in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.259090in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.258906in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.258722in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.258538in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.258354in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.479993in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.257801in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.257617in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.257433in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.257249in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.256881in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.256697in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.256512in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.256328in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.255776in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.255592in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.255408in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.254671in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.254487in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.254303in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.254119in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.253935in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.253751in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.253566in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.253382in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.253198in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.253014in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.252830in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.252462in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.252278in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.252094in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.251909in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.251725in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.251357in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.251173in}{1.469049in}}%
\pgfpathlineto{\pgfqpoint{1.250989in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.250805in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.250621in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.250252in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.249884in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.249700in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.249148in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.248964in}{1.467059in}}%
\pgfpathlineto{\pgfqpoint{1.248779in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.248595in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.248227in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.248043in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.247859in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.247675in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.247306in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.246938in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{1.246754in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{1.246570in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.246386in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.246202in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.246018in}{1.455404in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.245649in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.245465in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.245281in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.245097in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.244913in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.244729in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.244545in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.244361in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.244176in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.243992in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.243624in}{1.447018in}}%
\pgfpathlineto{\pgfqpoint{1.243440in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.243256in}{1.445454in}}%
\pgfpathlineto{\pgfqpoint{1.243072in}{1.444602in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.242519in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.242335in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.242151in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.241967in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.241783in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.241415in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.241046in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.240862in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.240678in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.240494in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.240310in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.239942in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.239758in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.239573in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.239205in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.239021in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.238837in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.238653in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.238469in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.238285in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.237916in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.237732in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.237548in}{1.435931in}}%
\pgfpathlineto{\pgfqpoint{1.237364in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.436216in}}%
\pgfpathlineto{\pgfqpoint{1.236996in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.236812in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.236628in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.236443in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.236259in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.438348in}}%
\pgfpathlineto{\pgfqpoint{1.235891in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.235523in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.235339in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.235155in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.234786in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.234234in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.234050in}{1.431383in}}%
\pgfpathlineto{\pgfqpoint{1.233866in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.233682in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.233497in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.233313in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.233129in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.232945in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{1.437211in}}%
\pgfpathlineto{\pgfqpoint{1.232577in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.232393in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.232209in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.232025in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.231840in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.231656in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.231288in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.231104in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.230920in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.230736in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.230552in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.230183in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.229815in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.229631in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.229447in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.229263in}{1.424561in}}%
\pgfpathlineto{\pgfqpoint{1.229079in}{1.424703in}}%
\pgfpathlineto{\pgfqpoint{1.228895in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.228710in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.228526in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.228158in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.227974in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.227790in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.227606in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.227422in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.227053in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.226869in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.226685in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.226501in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.226317in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.225764in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.225580in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.225396in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.225212in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.224844in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.224660in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.224476in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{1.427972in}}%
\pgfpathlineto{\pgfqpoint{1.224107in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.223923in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.223739in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.223555in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.223371in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.223003in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.222634in}{1.429251in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.222266in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.222082in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.221346in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.221162in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.220977in}{1.424276in}}%
\pgfpathlineto{\pgfqpoint{1.220793in}{1.423992in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{1.423850in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.220241in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.220057in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.219873in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.219689in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.219320in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.219136in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.218952in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.218768in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.218584in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.218216in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.218031in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.217847in}{1.425271in}}%
\pgfpathlineto{\pgfqpoint{1.217663in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.217479in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.217295in}{1.426693in}}%
\pgfpathlineto{\pgfqpoint{1.217111in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.216927in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.216743in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.216559in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.216374in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{1.429678in}}%
\pgfpathlineto{\pgfqpoint{1.216006in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.215822in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.215638in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.215454in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.215270in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.215086in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.214901in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.214717in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.433657in}}%
\pgfpathlineto{\pgfqpoint{1.214349in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.214165in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.213981in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.213797in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.213613in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.213429in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.213244in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.213060in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.212692in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.212508in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{1.438632in}}%
\pgfpathlineto{\pgfqpoint{1.212140in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.211956in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.211403in}{1.440480in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.211035in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.210851in}{1.442043in}}%
\pgfpathlineto{\pgfqpoint{1.210667in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.210483in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.210114in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{1.209930in}{1.445597in}}%
\pgfpathlineto{\pgfqpoint{1.209746in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.209562in}{1.447160in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.209194in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.209010in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.208641in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.208089in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.207905in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.207721in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.207537in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.207353in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{1.207168in}{1.448013in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.206800in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.206616in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.206432in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.448155in}}%
\pgfpathlineto{\pgfqpoint{1.206064in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.205880in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.205696in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.205511in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.205327in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.450571in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.451566in}}%
\pgfpathlineto{\pgfqpoint{1.204775in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.204591in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.204407in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.204038in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.203854in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.203670in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.203486in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.203302in}{1.453840in}}%
\pgfpathlineto{\pgfqpoint{1.203118in}{1.453272in}}%
\pgfpathlineto{\pgfqpoint{1.202934in}{1.452988in}}%
\pgfpathlineto{\pgfqpoint{1.202750in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{1.202565in}{1.451993in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.202197in}{1.450998in}}%
\pgfpathlineto{\pgfqpoint{1.202013in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.201829in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.201461in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.201277in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.200908in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.448866in}}%
\pgfpathlineto{\pgfqpoint{1.200540in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.200356in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.200172in}{1.449150in}}%
\pgfpathlineto{\pgfqpoint{1.199988in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{1.199804in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.199435in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{1.199251in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.199067in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.198883in}{1.442896in}}%
\pgfpathlineto{\pgfqpoint{1.198699in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.198331in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.198147in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.197963in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.446307in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.445739in}}%
\pgfpathlineto{\pgfqpoint{1.197226in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.197042in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.196858in}{1.441333in}}%
\pgfpathlineto{\pgfqpoint{1.196674in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.196121in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.195937in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.195753in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.195569in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.195385in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.438916in}}%
\pgfpathlineto{\pgfqpoint{1.195017in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.194832in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.194648in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.194464in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.194280in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.194096in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.193912in}{1.441190in}}%
\pgfpathlineto{\pgfqpoint{1.193728in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.193544in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.193360in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.193175in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.192991in}{1.440338in}}%
\pgfpathlineto{\pgfqpoint{1.192807in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.192623in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.192439in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.192255in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.192071in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.191702in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{1.191518in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.191150in}{1.436500in}}%
\pgfpathlineto{\pgfqpoint{1.190966in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.190782in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.190598in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.190230in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.190045in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.189861in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.189125in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.431667in}}%
\pgfpathlineto{\pgfqpoint{1.188757in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.188572in}{1.431525in}}%
\pgfpathlineto{\pgfqpoint{1.188388in}{1.431099in}}%
\pgfpathlineto{\pgfqpoint{1.188204in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.188020in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.187836in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.187652in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.187099in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.186915in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.186731in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.186547in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.186363in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.186179in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.185995in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.185811in}{1.428256in}}%
\pgfpathlineto{\pgfqpoint{1.185627in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{1.185442in}{1.429393in}}%
\pgfpathlineto{\pgfqpoint{1.185258in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.185074in}{1.430957in}}%
\pgfpathlineto{\pgfqpoint{1.184890in}{1.431810in}}%
\pgfpathlineto{\pgfqpoint{1.184706in}{1.432378in}}%
\pgfpathlineto{\pgfqpoint{1.184522in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.184338in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.183969in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.183785in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.183601in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.183233in}{1.434652in}}%
\pgfpathlineto{\pgfqpoint{1.183049in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.182865in}{1.434226in}}%
\pgfpathlineto{\pgfqpoint{1.182681in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.182496in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{1.435079in}}%
\pgfpathlineto{\pgfqpoint{1.182128in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.181944in}{1.436074in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.181576in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.181392in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.181208in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.180839in}{1.432947in}}%
\pgfpathlineto{\pgfqpoint{1.180655in}{1.431952in}}%
\pgfpathlineto{\pgfqpoint{1.180471in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.430815in}}%
\pgfpathlineto{\pgfqpoint{1.180103in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.179919in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.179735in}{1.430246in}}%
\pgfpathlineto{\pgfqpoint{1.179551in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.179366in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.179182in}{1.429109in}}%
\pgfpathlineto{\pgfqpoint{1.178998in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.178814in}{1.427688in}}%
\pgfpathlineto{\pgfqpoint{1.178630in}{1.427119in}}%
\pgfpathlineto{\pgfqpoint{1.178446in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{1.178262in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.178078in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.177894in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.177709in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{1.423424in}}%
\pgfpathlineto{\pgfqpoint{1.177341in}{1.422429in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{1.421576in}}%
\pgfpathlineto{\pgfqpoint{1.176973in}{1.420155in}}%
\pgfpathlineto{\pgfqpoint{1.176789in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.176236in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.176052in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.175684in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.175500in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.175132in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.174948in}{1.412764in}}%
\pgfpathlineto{\pgfqpoint{1.174763in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.174579in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.174395in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.174027in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.173659in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.173475in}{1.414185in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{1.413332in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.172922in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.172738in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.172370in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.172186in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.171818in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.171633in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.171449in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.171265in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.171081in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.170897in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.170713in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.170529in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.170345in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.170161in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.169976in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.169792in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.169608in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.169424in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.169240in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.169056in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.168872in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.168503in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.168319in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.168135in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.167951in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.167767in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.167399in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.167215in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.167030in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.166846in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.166662in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.166478in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.166294in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.166110in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.165926in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.165742in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.165558in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.165373in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.165189in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.165005in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.164821in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.164637in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.164453in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.164269in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.164085in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.163900in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.163716in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.163348in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.163164in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.162980in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.162796in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.162612in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.162243in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.162059in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.161875in}{1.409779in}}%
\pgfpathlineto{\pgfqpoint{1.161691in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.161507in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.161323in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.161139in}{1.410632in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.410916in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.160586in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.160402in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.160218in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.160034in}{1.415606in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.159666in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.159482in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.159297in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.159113in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.158929in}{1.419017in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.158561in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.158377in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.158193in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.158009in}{1.417738in}}%
\pgfpathlineto{\pgfqpoint{1.157825in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.417596in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.157272in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.157088in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.156904in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.156720in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{1.156536in}{1.417028in}}%
\pgfpathlineto{\pgfqpoint{1.156352in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.156167in}{1.416175in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.155799in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.155615in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.413759in}}%
\pgfpathlineto{\pgfqpoint{1.155247in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.155063in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.154695in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.154510in}{1.411769in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.153958in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.153774in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.153590in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.153406in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.152853in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.152485in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.152301in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.152117in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.151933in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.151749in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.151564in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.151380in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.151196in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.151012in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.150828in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.150644in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.150460in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.150276in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.149907in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.149723in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.149539in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.149355in}{1.391728in}}%
\pgfpathlineto{\pgfqpoint{1.149171in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.148987in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.148434in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.148250in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.148066in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.147882in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.147698in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.147514in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.147330in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.147146in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.146962in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.146777in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.146593in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.146409in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.146225in}{1.392012in}}%
\pgfpathlineto{\pgfqpoint{1.146041in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.145857in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.145673in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.145304in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.144936in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.144752in}{1.391159in}}%
\pgfpathlineto{\pgfqpoint{1.144568in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.144200in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.144016in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.143831in}{1.393860in}}%
\pgfpathlineto{\pgfqpoint{1.143647in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.143463in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.143279in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.143095in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.142543in}{1.392723in}}%
\pgfpathlineto{\pgfqpoint{1.142359in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.141990in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.141806in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.141438in}{1.392581in}}%
\pgfpathlineto{\pgfqpoint{1.141254in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.141070in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.140701in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.140517in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.140333in}{1.397840in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.139965in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.139781in}{1.400256in}}%
\pgfpathlineto{\pgfqpoint{1.139597in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.139413in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.139229in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.139044in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.138492in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.138308in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.138124in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.137940in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.137571in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.137387in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.137203in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.137019in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.136835in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.136467in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.136283in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.136098in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.135914in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.135730in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.135546in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.135362in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.135178in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.134994in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.134810in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.134626in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{1.134441in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.134257in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.134073in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.133889in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.133705in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.133521in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.133153in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.132968in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.132784in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.132232in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.132048in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.131864in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.131495in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.131311in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.130943in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.130759in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.130575in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.130391in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.130207in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.130023in}{1.407789in}}%
\pgfpathlineto{\pgfqpoint{1.129838in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{1.129654in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.129470in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.129286in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.129102in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.128918in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.128734in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.128550in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.128365in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.128181in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.127813in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.127629in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.127445in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.127261in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.127077in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.126893in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.126524in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.126340in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.126156in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.125972in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.125788in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.125604in}{1.399687in}}%
\pgfpathlineto{\pgfqpoint{1.125420in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.125235in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.125051in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.124867in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.124683in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.124499in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.124131in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.123947in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.123762in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.123578in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.123026in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.122842in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.122658in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.122474in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.122290in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{1.122105in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.121921in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.121737in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.121553in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.121369in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.121185in}{1.395281in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.120817in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.120448in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.120264in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.120080in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.119896in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.119712in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{1.119528in}{1.397271in}}%
\pgfpathlineto{\pgfqpoint{1.119344in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.118975in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.118791in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.118607in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.118423in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.118239in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.118055in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.117871in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.117687in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.117502in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.117318in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.116950in}{1.411484in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.412621in}}%
\pgfpathlineto{\pgfqpoint{1.116582in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.116398in}{1.412337in}}%
\pgfpathlineto{\pgfqpoint{1.116214in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.116029in}{1.409495in}}%
\pgfpathlineto{\pgfqpoint{1.115845in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.115293in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.115109in}{1.408784in}}%
\pgfpathlineto{\pgfqpoint{1.114925in}{1.409352in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.114557in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.114372in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{1.114188in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.114004in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.113820in}{1.412479in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.412906in}}%
\pgfpathlineto{\pgfqpoint{1.113452in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.113268in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{1.415180in}}%
\pgfpathlineto{\pgfqpoint{1.112899in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.112715in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{1.414896in}}%
\pgfpathlineto{\pgfqpoint{1.112347in}{1.414327in}}%
\pgfpathlineto{\pgfqpoint{1.112163in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.111979in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.111795in}{1.411911in}}%
\pgfpathlineto{\pgfqpoint{1.111611in}{1.411058in}}%
\pgfpathlineto{\pgfqpoint{1.111427in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.111058in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.110874in}{1.407931in}}%
\pgfpathlineto{\pgfqpoint{1.110690in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.110506in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.110322in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.109954in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.109585in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.109401in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.109217in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.108665in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.108481in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.108296in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.108112in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.107560in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.107376in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.107192in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.107008in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.106271in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.106087in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.105903in}{1.401677in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.105535in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.105351in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.104982in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.104798in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.104430in}{1.400114in}}%
\pgfpathlineto{\pgfqpoint{1.104246in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.103878in}{1.397413in}}%
\pgfpathlineto{\pgfqpoint{1.103694in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.396560in}}%
\pgfpathlineto{\pgfqpoint{1.103325in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.103141in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{1.102589in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{1.102221in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.102036in}{1.391301in}}%
\pgfpathlineto{\pgfqpoint{1.101852in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.101668in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.101484in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.101300in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.101116in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.100932in}{1.387748in}}%
\pgfpathlineto{\pgfqpoint{1.100748in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.100563in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.100379in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.100195in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.099827in}{1.387890in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.099459in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.099275in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.099091in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.098906in}{1.383910in}}%
\pgfpathlineto{\pgfqpoint{1.098722in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.098538in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.098170in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.097986in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.097618in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.097433in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.097249in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.097065in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.096697in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.096513in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{1.096145in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{1.095408in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{1.095224in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.094856in}{1.377941in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.094488in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.094303in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.094119in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.093935in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.093751in}{1.377088in}}%
\pgfpathlineto{\pgfqpoint{1.093567in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.093383in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.093199in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.093015in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.092830in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.092646in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.092278in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{1.372255in}}%
\pgfpathlineto{\pgfqpoint{1.091910in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.091726in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.091173in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.090989in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.090621in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.090069in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.089700in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.089516in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.089332in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.089148in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.088596in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.088412in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.088227in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.088043in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{1.087675in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.087491in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.087307in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{1.087123in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.086755in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{1.086570in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.086202in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.086018in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.085650in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.085466in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{1.085282in}{1.373819in}}%
\pgfpathlineto{\pgfqpoint{1.085097in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.084913in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.084729in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.084545in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.084361in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.084177in}{1.371260in}}%
\pgfpathlineto{\pgfqpoint{1.083993in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.083809in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.083625in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.083440in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.083256in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{1.372824in}}%
\pgfpathlineto{\pgfqpoint{1.082888in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.082704in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{1.082520in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.082336in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.082152in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.081967in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.081783in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{1.081599in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.081415in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{1.081231in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{1.081047in}{1.364438in}}%
\pgfpathlineto{\pgfqpoint{1.080863in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.080679in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.080494in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.080126in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{1.363585in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{1.364154in}}%
\pgfpathlineto{\pgfqpoint{1.079390in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{1.079206in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{1.079022in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{1.078837in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.078653in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.078469in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.078285in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.078101in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{1.077917in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.077364in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{1.077180in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.076996in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.076812in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.076628in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.076444in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.076260in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.076076in}{1.360174in}}%
\pgfpathlineto{\pgfqpoint{1.075892in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.075707in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.075523in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{1.075339in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.075155in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.074971in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{1.362448in}}%
\pgfpathlineto{\pgfqpoint{1.074603in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.074419in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{1.074234in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.074050in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{1.073866in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{1.073682in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.073130in}{1.358042in}}%
\pgfpathlineto{\pgfqpoint{1.072946in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{1.356621in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{1.072393in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{1.072209in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.072025in}{1.352925in}}%
\pgfpathlineto{\pgfqpoint{1.071841in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{1.071657in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.071289in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.071104in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{1.070920in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.070736in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{1.070552in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.070184in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.070000in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.069816in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.069631in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{1.069079in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.068711in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.068527in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.068343in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.067974in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.067790in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.067422in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{1.067238in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.067054in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.066870in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.066686in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.066501in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.066317in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.066133in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.065765in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.065581in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.065397in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.065213in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.065028in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{1.064844in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.064660in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.064476in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.064292in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.064108in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{1.063924in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.347524in}}%
\pgfpathlineto{\pgfqpoint{1.063556in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.063003in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.062819in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{1.062635in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.062451in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.350082in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.061898in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.061714in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.061346in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.061162in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.060978in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.060794in}{1.348377in}}%
\pgfpathlineto{\pgfqpoint{1.060610in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{1.060426in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.060241in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.343686in}}%
\pgfpathlineto{\pgfqpoint{1.059873in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.059689in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.059505in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.059321in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.059137in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.058953in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.058768in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.058584in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.058400in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.058216in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.058032in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.057848in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.057480in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.057111in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.056927in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.056743in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.056559in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.056375in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.056191in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.055823in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.055638in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.055454in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.055270in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.055086in}{1.337148in}}%
\pgfpathlineto{\pgfqpoint{1.054902in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.054718in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{1.054534in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.054350in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.054165in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.053981in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.053613in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.053429in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.053061in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.052877in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{1.052693in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{1.052508in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.052324in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.052140in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{1.051956in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{1.051772in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.051404in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.051035in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.050851in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.050667in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.050299in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.050115in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.049931in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.049747in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.049194in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.049010in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.048826in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.048642in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.048458in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.048090in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.047721in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.047537in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.047353in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.046985in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.046801in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.046248in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.045880in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.045696in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.045512in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.045328in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.045144in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.044775in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.044591in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.044407in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.044223in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.044039in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.043855in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.043671in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.043487in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.043302in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.043118in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.042934in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.042566in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.042382in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.042198in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.042014in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.041645in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.041277in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.041093in}{1.315686in}}%
\pgfpathlineto{\pgfqpoint{1.040909in}{1.317392in}}%
\pgfpathlineto{\pgfqpoint{1.040725in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.040357in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.040172in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.039988in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{1.321087in}}%
\pgfpathlineto{\pgfqpoint{1.039436in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.039252in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.039068in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.038515in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{1.038331in}{1.318813in}}%
\pgfpathlineto{\pgfqpoint{1.038147in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.037963in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.037779in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{1.037595in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{1.037411in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.037042in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.036858in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.036674in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.036490in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.036306in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.035938in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.035754in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{1.035569in}{1.328762in}}%
\pgfpathlineto{\pgfqpoint{1.035385in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.035201in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.034833in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.034465in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{1.034281in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{1.034096in}{1.334306in}}%
\pgfpathlineto{\pgfqpoint{1.033912in}{1.333879in}}%
\pgfpathlineto{\pgfqpoint{1.033728in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.033360in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{1.033176in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{1.032992in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.032808in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{1.032624in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{1.032439in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{1.032255in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{1.032071in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.031887in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.031703in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.031335in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.031151in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.030966in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.030782in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.030598in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.030414in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{1.030230in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{1.030046in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.029678in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.029309in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.028941in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.028757in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.028573in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.028205in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.028021in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.027836in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.027468in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{1.027100in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.026732in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.026548in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.026363in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.026179in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.025995in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{1.025811in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.025627in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.025259in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.024891in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.024706in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.024522in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{1.024338in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{1.024154in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.023970in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.023786in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.023602in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.023049in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.022681in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.022497in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.022129in}{1.340275in}}%
\pgfpathlineto{\pgfqpoint{1.021945in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{1.021576in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.021392in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.021208in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.021024in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.020840in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{1.020656in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.020472in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.020288in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.020103in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.019919in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.019735in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.019551in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.019367in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.019183in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{1.348661in}}%
\pgfpathlineto{\pgfqpoint{1.018815in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{1.018630in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.018262in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.018078in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.017894in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.017710in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.017526in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.017342in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.017158in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.016973in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.016789in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.016605in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{1.016421in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.016237in}{1.346529in}}%
\pgfpathlineto{\pgfqpoint{1.016053in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.015869in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.015685in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.015500in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{1.015132in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{1.014948in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.014764in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.014580in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.014396in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.014212in}{1.346245in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.013475in}{1.345250in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{1.345961in}}%
\pgfpathlineto{\pgfqpoint{1.012923in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.012739in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{1.012555in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.012370in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.012186in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.012002in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{1.011818in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{1.011634in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{1.011450in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.011266in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.011082in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.010897in}{1.351362in}}%
\pgfpathlineto{\pgfqpoint{1.010713in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.010529in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.010345in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.010161in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.009793in}{1.347808in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{1.009425in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.009240in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.009056in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.008872in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.008688in}{1.348945in}}%
\pgfpathlineto{\pgfqpoint{1.008504in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.008320in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{1.008136in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{1.007952in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.007767in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.007583in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.007215in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.007031in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{1.006847in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{1.006663in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.006479in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.006294in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{1.006110in}{1.358468in}}%
\pgfpathlineto{\pgfqpoint{1.005926in}{1.359321in}}%
\pgfpathlineto{\pgfqpoint{1.005742in}{1.360458in}}%
\pgfpathlineto{\pgfqpoint{1.005558in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.005374in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.005190in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{1.005006in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.004822in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.004637in}{1.362732in}}%
\pgfpathlineto{\pgfqpoint{1.004453in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.004269in}{1.361027in}}%
\pgfpathlineto{\pgfqpoint{1.004085in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{1.003901in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{1.003717in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.003349in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{1.003164in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.002980in}{1.354346in}}%
\pgfpathlineto{\pgfqpoint{1.002796in}{1.354204in}}%
\pgfpathlineto{\pgfqpoint{1.002612in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{1.002428in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.002244in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.002060in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.001692in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.001507in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.001323in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.001139in}{1.354915in}}%
\pgfpathlineto{\pgfqpoint{1.000955in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.000771in}{1.354631in}}%
\pgfpathlineto{\pgfqpoint{1.000587in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.000403in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{1.352499in}}%
\pgfpathlineto{\pgfqpoint{1.000034in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.999482in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.999114in}{1.353778in}}%
\pgfpathlineto{\pgfqpoint{0.998930in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{0.998746in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.998193in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.998009in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{0.997825in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{0.997641in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{0.997457in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{0.997273in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{0.997089in}{1.350225in}}%
\pgfpathlineto{\pgfqpoint{0.996904in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{0.996720in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{0.996536in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{0.996168in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{0.995984in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.995800in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.995616in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{1.351930in}}%
\pgfpathlineto{\pgfqpoint{0.995247in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{0.994879in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{0.994695in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{0.994511in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{0.994327in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{1.349088in}}%
\pgfpathlineto{\pgfqpoint{0.993958in}{1.348235in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.993590in}{1.346387in}}%
\pgfpathlineto{\pgfqpoint{0.993406in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{0.993222in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.992854in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.992670in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.992486in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.991749in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{0.991565in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.991197in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{0.991013in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.990828in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{0.990644in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.990460in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.990276in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.990092in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.989908in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.989356in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.989171in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.988803in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.988619in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.988435in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.988251in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{1.342692in}}%
\pgfpathlineto{\pgfqpoint{0.987883in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.987698in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.987514in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.987330in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.986962in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{0.986594in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.986410in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{0.986225in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{0.986041in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.985857in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.985305in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{0.985121in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.984937in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.984753in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.984568in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.984200in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.983832in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.983648in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{0.983464in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.983095in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.982911in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.982543in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.982359in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.982175in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.981807in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{0.981438in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.981070in}{1.339707in}}%
\pgfpathlineto{\pgfqpoint{0.980886in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.980518in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.980334in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.980150in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.979965in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.979781in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.979597in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.979229in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.979045in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{0.978861in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.978308in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.978124in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.977940in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.977756in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{0.977572in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.977388in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.977204in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.977020in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.976835in}{1.340702in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.976283in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{0.976099in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.975915in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{0.975731in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{0.975547in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{0.975362in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{0.975178in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.974810in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.974626in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.974442in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.974074in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.973890in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{0.973705in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.973521in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.973337in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.972969in}{1.335016in}}%
\pgfpathlineto{\pgfqpoint{0.972785in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{0.972601in}{1.334448in}}%
\pgfpathlineto{\pgfqpoint{0.972417in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{0.972232in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{0.972048in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{0.971864in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{0.971496in}{1.329615in}}%
\pgfpathlineto{\pgfqpoint{0.971312in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{0.971128in}{1.328478in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.970759in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.970575in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.970207in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{0.970023in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{0.969839in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{0.969655in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{0.969471in}{1.323646in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{0.969102in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.968918in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.968734in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.968550in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{0.968366in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{0.968182in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{0.967814in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.967629in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{0.967445in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{0.967261in}{1.329331in}}%
\pgfpathlineto{\pgfqpoint{0.967077in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{0.966893in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.966709in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{0.966525in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{0.966341in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.966157in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{0.965788in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{0.965604in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.965420in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{0.965236in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.965052in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{0.964868in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{0.964684in}{1.330326in}}%
\pgfpathlineto{\pgfqpoint{0.964499in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{0.964131in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{0.963947in}{1.331037in}}%
\pgfpathlineto{\pgfqpoint{0.963763in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{0.963579in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.963395in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.963211in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.963026in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.962842in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{0.962658in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{0.962474in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{0.962290in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{0.961922in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.961738in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{0.961554in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{0.961369in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{0.960817in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{0.960449in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{0.960265in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{0.959712in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{0.959528in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.959344in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{0.959160in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.958976in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{0.958608in}{1.321798in}}%
\pgfpathlineto{\pgfqpoint{0.958424in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.958239in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{0.958055in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.957503in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.957319in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{0.957135in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{0.956951in}{1.320519in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{0.956582in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{0.956398in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.956214in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{0.956030in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{0.955662in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{0.955478in}{1.324498in}}%
\pgfpathlineto{\pgfqpoint{0.955293in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{0.954741in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{0.954557in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{0.954373in}{1.319808in}}%
\pgfpathlineto{\pgfqpoint{0.954189in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{0.954005in}{1.317960in}}%
\pgfpathlineto{\pgfqpoint{0.953821in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{0.953636in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{0.953452in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{0.953084in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{1.314407in}}%
\pgfpathlineto{\pgfqpoint{0.952716in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.952532in}{1.315970in}}%
\pgfpathlineto{\pgfqpoint{0.952348in}{1.316965in}}%
\pgfpathlineto{\pgfqpoint{0.952163in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{0.951979in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{0.951611in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{0.951427in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{0.951243in}{1.313128in}}%
\pgfpathlineto{\pgfqpoint{0.951059in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{0.950875in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.950691in}{1.310001in}}%
\pgfpathlineto{\pgfqpoint{0.950506in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.950138in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.949770in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.949586in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.949402in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.949218in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.949033in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.948665in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.948481in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.948297in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.947929in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.947745in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.947560in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.947376in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.947192in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.947008in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.946824in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.946272in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.946088in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.945903in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{0.945351in}{1.311422in}}%
\pgfpathlineto{\pgfqpoint{0.945167in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.944983in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.944799in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.944615in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.944246in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.944062in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.943878in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.943694in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.943510in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.943326in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.943142in}{1.313696in}}%
\pgfpathlineto{\pgfqpoint{0.942957in}{1.313554in}}%
\pgfpathlineto{\pgfqpoint{0.942773in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{0.942589in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.942405in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.942037in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.941853in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.941669in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.941485in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.941300in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.940932in}{1.309290in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.940564in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.940380in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.940196in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.939827in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.939459in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.939275in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.939091in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.938907in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.938723in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.938539in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{0.938355in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.938170in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.937986in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.937802in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.937618in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.937434in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.937250in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.936513in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.936329in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.936145in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.935777in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.935409in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.935224in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.935040in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.934856in}{1.307727in}}%
\pgfpathlineto{\pgfqpoint{0.934672in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.934120in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{0.933936in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.933567in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.933383in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{0.933015in}{1.307584in}}%
\pgfpathlineto{\pgfqpoint{0.932831in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.932647in}{1.309148in}}%
\pgfpathlineto{\pgfqpoint{0.932463in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.932279in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.932094in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.931910in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.931726in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.931542in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.931358in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.931174in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.930990in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.930806in}{1.309574in}}%
\pgfpathlineto{\pgfqpoint{0.930622in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.930437in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.930253in}{1.311848in}}%
\pgfpathlineto{\pgfqpoint{0.930069in}{1.312133in}}%
\pgfpathlineto{\pgfqpoint{0.929885in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.929701in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.929517in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{0.929333in}{1.311564in}}%
\pgfpathlineto{\pgfqpoint{0.929149in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.928780in}{1.310853in}}%
\pgfpathlineto{\pgfqpoint{0.928596in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{0.928412in}{1.310427in}}%
\pgfpathlineto{\pgfqpoint{0.928228in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{0.928044in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{0.927860in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{0.927676in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.927491in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{0.927307in}{1.304600in}}%
\pgfpathlineto{\pgfqpoint{0.927123in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{0.926939in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{0.926571in}{1.303747in}}%
\pgfpathlineto{\pgfqpoint{0.926387in}{1.303889in}}%
\pgfpathlineto{\pgfqpoint{0.926203in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{0.926019in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{0.925834in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{0.925466in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.925282in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.924914in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.924730in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{0.924546in}{1.304884in}}%
\pgfpathlineto{\pgfqpoint{0.924361in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{0.924177in}{1.301757in}}%
\pgfpathlineto{\pgfqpoint{0.923993in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.923809in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{0.923625in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.923441in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.923257in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.923073in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.922889in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.922704in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.922520in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.922336in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.922152in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.921968in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.921784in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.921600in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.921416in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.921047in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.920863in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.920679in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.920495in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.919943in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.919574in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.919390in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.919206in}{1.300762in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.918838in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.918654in}{1.299198in}}%
\pgfpathlineto{\pgfqpoint{0.918470in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.918286in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.918101in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.917733in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.917549in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{0.917365in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{0.917181in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{1.300193in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.916628in}{1.298914in}}%
\pgfpathlineto{\pgfqpoint{0.916444in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{0.916260in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.916076in}{1.296924in}}%
\pgfpathlineto{\pgfqpoint{0.915892in}{1.296214in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.915524in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.915340in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.914971in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{1.295787in}}%
\pgfpathlineto{\pgfqpoint{0.914603in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.914419in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.914235in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.914051in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.913683in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.913314in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.913130in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.912946in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.912762in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.912578in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{0.912210in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.912025in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.911841in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.911657in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.911473in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{0.911105in}{1.296640in}}%
\pgfpathlineto{\pgfqpoint{0.910921in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.910737in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.910553in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.910368in}{1.297351in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.910000in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.909816in}{1.295077in}}%
\pgfpathlineto{\pgfqpoint{0.909632in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.909448in}{1.292945in}}%
\pgfpathlineto{\pgfqpoint{0.909264in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.908711in}{1.287686in}}%
\pgfpathlineto{\pgfqpoint{0.908527in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.908343in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.908159in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.907975in}{1.286264in}}%
\pgfpathlineto{\pgfqpoint{0.907791in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{0.907607in}{1.286406in}}%
\pgfpathlineto{\pgfqpoint{0.907423in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{0.907238in}{1.286975in}}%
\pgfpathlineto{\pgfqpoint{0.907054in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.906870in}{1.286122in}}%
\pgfpathlineto{\pgfqpoint{0.906686in}{1.285696in}}%
\pgfpathlineto{\pgfqpoint{0.906502in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.906318in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{0.906134in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{0.905950in}{1.283848in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.905581in}{1.283137in}}%
\pgfpathlineto{\pgfqpoint{0.905397in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{0.905213in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.905029in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.904845in}{1.280863in}}%
\pgfpathlineto{\pgfqpoint{0.904661in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{0.904477in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.904292in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{0.904108in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.903924in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.903740in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.903556in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.903372in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.903188in}{1.273614in}}%
\pgfpathlineto{\pgfqpoint{0.903004in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{0.902635in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{1.272619in}}%
\pgfpathlineto{\pgfqpoint{0.902267in}{1.271909in}}%
\pgfpathlineto{\pgfqpoint{0.902083in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.901715in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{0.901531in}{1.269208in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.901162in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.900978in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.900794in}{1.269919in}}%
\pgfpathlineto{\pgfqpoint{0.900610in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.900426in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.900242in}{1.272051in}}%
\pgfpathlineto{\pgfqpoint{0.900058in}{1.272762in}}%
\pgfpathlineto{\pgfqpoint{0.899874in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{0.899689in}{1.274467in}}%
\pgfpathlineto{\pgfqpoint{0.899505in}{1.274894in}}%
\pgfpathlineto{\pgfqpoint{0.899321in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.899137in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.898953in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.898769in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.898585in}{1.276599in}}%
\pgfpathlineto{\pgfqpoint{0.898401in}{1.276031in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.898032in}{1.274609in}}%
\pgfpathlineto{\pgfqpoint{0.897848in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{0.897480in}{1.272193in}}%
\pgfpathlineto{\pgfqpoint{0.897296in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.897112in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.271482in}}%
\pgfpathlineto{\pgfqpoint{0.896744in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.896559in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.896375in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.896191in}{1.269350in}}%
\pgfpathlineto{\pgfqpoint{0.896007in}{1.267787in}}%
\pgfpathlineto{\pgfqpoint{0.895823in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{0.895639in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.895455in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.895271in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{0.894902in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.894718in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{0.894534in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{0.894350in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.894166in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{0.893982in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.893798in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{0.893614in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.893429in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{0.893245in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.893061in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{0.892877in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{0.892509in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.892325in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{0.892141in}{1.258690in}}%
\pgfpathlineto{\pgfqpoint{0.891956in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{0.891772in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{0.891588in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{0.891404in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.890852in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{0.890668in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{0.890484in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.890299in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.890115in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.889747in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.889563in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.889379in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.889011in}{1.261959in}}%
\pgfpathlineto{\pgfqpoint{0.888826in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.888458in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.888274in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.887906in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.887722in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.887538in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.887354in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{0.887169in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.263949in}}%
\pgfpathlineto{\pgfqpoint{0.886801in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.886617in}{1.265655in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{0.886249in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{0.886065in}{1.265797in}}%
\pgfpathlineto{\pgfqpoint{0.885881in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{0.885696in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.885512in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.885328in}{1.262101in}}%
\pgfpathlineto{\pgfqpoint{0.885144in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{0.884776in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{0.884592in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.884408in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.884223in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{0.883855in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{0.883671in}{1.258975in}}%
\pgfpathlineto{\pgfqpoint{0.883487in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.883303in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{0.883119in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{0.882935in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.882751in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{0.882382in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{0.882198in}{1.256558in}}%
\pgfpathlineto{\pgfqpoint{0.882014in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{0.881830in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{0.881646in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{0.881278in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.881093in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{0.880909in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.880725in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.880541in}{1.253573in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{1.253716in}}%
\pgfpathlineto{\pgfqpoint{0.880173in}{1.253431in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{0.879805in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.879621in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.879436in}{1.255705in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.879068in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.878884in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.878700in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.878516in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.878332in}{1.254853in}}%
\pgfpathlineto{\pgfqpoint{0.878148in}{1.254000in}}%
\pgfpathlineto{\pgfqpoint{0.877963in}{1.253147in}}%
\pgfpathlineto{\pgfqpoint{0.877779in}{1.252863in}}%
\pgfpathlineto{\pgfqpoint{0.877595in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.877411in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.877227in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{0.877043in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{0.876859in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{0.876675in}{1.250162in}}%
\pgfpathlineto{\pgfqpoint{0.876490in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{0.876306in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.876122in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{0.875754in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{0.875570in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{0.875386in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{0.875202in}{1.249594in}}%
\pgfpathlineto{\pgfqpoint{0.875018in}{1.248741in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.248172in}}%
\pgfpathlineto{\pgfqpoint{0.874649in}{1.247746in}}%
\pgfpathlineto{\pgfqpoint{0.874465in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.874281in}{1.247320in}}%
\pgfpathlineto{\pgfqpoint{0.874097in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.873913in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{0.873729in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.873360in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.873176in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{0.872992in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.872808in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{0.872624in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{0.872440in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{0.872072in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.871888in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.871703in}{1.242487in}}%
\pgfpathlineto{\pgfqpoint{0.871519in}{1.241634in}}%
\pgfpathlineto{\pgfqpoint{0.871335in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{0.871151in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.238934in}}%
\pgfpathlineto{\pgfqpoint{0.870783in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.870415in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{0.870230in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.870046in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.869862in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.869678in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.869494in}{1.238649in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{0.869126in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.868942in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.868757in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{0.868573in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{0.868389in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{0.868205in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.868021in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.867837in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.867469in}{1.235522in}}%
\pgfpathlineto{\pgfqpoint{0.867285in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.866916in}{1.237797in}}%
\pgfpathlineto{\pgfqpoint{0.866732in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.866548in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{0.865996in}{1.241208in}}%
\pgfpathlineto{\pgfqpoint{0.865812in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{0.865627in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.865443in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{0.865259in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{0.865075in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.864707in}{1.239076in}}%
\pgfpathlineto{\pgfqpoint{0.864523in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{0.864339in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.864155in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.863970in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.863786in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{0.863602in}{1.233533in}}%
\pgfpathlineto{\pgfqpoint{0.863418in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.863234in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{1.229126in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.862682in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.862497in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.862313in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.862129in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.861945in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.861761in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.861393in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.861209in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.861024in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.860840in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.860288in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.860104in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{0.859920in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.859736in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.859552in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.859367in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.859183in}{1.227279in}}%
\pgfpathlineto{\pgfqpoint{0.858999in}{1.228416in}}%
\pgfpathlineto{\pgfqpoint{0.858815in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.858631in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.858447in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.858079in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.857710in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.857526in}{1.231401in}}%
\pgfpathlineto{\pgfqpoint{0.857342in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{0.856974in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.856790in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{0.856606in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.856422in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.856237in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.855869in}{1.230121in}}%
\pgfpathlineto{\pgfqpoint{0.855685in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.855501in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.855317in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.855133in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.854949in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.854764in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{0.854396in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{0.854212in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.854028in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.853660in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.853476in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.853291in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.853107in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{0.852923in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.852555in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.852371in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.852187in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.852003in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.851819in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.851634in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.851450in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{0.851082in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{0.850898in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{0.850714in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.850530in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.850346in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.850161in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.849977in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.849793in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.849609in}{1.218324in}}%
\pgfpathlineto{\pgfqpoint{0.849425in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.849241in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.849057in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.848873in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.848688in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.848504in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.848136in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.847952in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.847768in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.847584in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.847400in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.847031in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.846847in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.846663in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{0.846479in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.846295in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.846111in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.845927in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.845743in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.845558in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.845374in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.845190in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.844822in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.844638in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.844270in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.844086in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.843717in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.843533in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.843349in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.843165in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.842981in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.842797in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{0.842613in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.842428in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{0.842244in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.841508in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.841324in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.841140in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.840955in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.840771in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.840587in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.840403in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.840219in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.840035in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.839851in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.839667in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.839298in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.839114in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.838930in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.838746in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.838562in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.838378in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.838194in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.838010in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.837825in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.837641in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.837457in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.837273in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.837089in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.836905in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.836721in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.836537in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.836353in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.220030in}}%
\pgfpathlineto{\pgfqpoint{0.835984in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.835800in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.835616in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.835432in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.835248in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.834880in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.834695in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.834511in}{1.226710in}}%
\pgfpathlineto{\pgfqpoint{0.834327in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.834143in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.833959in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.833775in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.833591in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{0.833407in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{0.833038in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.832854in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.832670in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.832486in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.832118in}{1.220598in}}%
\pgfpathlineto{\pgfqpoint{0.831934in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.831565in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{0.831381in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{0.831013in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.830829in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.830645in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.830277in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.830092in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.829908in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.829724in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.829356in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.829172in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.828988in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.828804in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.828620in}{1.227705in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.828251in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.828067in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.827883in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.827699in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.827331in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.827147in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.826962in}{1.228558in}}%
\pgfpathlineto{\pgfqpoint{0.826778in}{1.229553in}}%
\pgfpathlineto{\pgfqpoint{0.826594in}{1.230690in}}%
\pgfpathlineto{\pgfqpoint{0.826410in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.826042in}{1.232538in}}%
\pgfpathlineto{\pgfqpoint{0.825858in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.825674in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.825489in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.825305in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{1.231685in}}%
\pgfpathlineto{\pgfqpoint{0.824753in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.824569in}{1.231543in}}%
\pgfpathlineto{\pgfqpoint{0.824385in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{0.824201in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.823648in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.823464in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{0.823280in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{0.823096in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{0.822912in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.822728in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.822544in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{0.822359in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.822175in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{0.821991in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{0.821807in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{0.821623in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.821439in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{0.821255in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{0.821071in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.820887in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.820518in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.820334in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.820150in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.819966in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.819782in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.819598in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.819229in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.819045in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.818861in}{1.225289in}}%
\pgfpathlineto{\pgfqpoint{0.818677in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{0.818493in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.818309in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.818125in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.817941in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.817756in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.817572in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.817204in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.817020in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.816836in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.816652in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.816468in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.816284in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.816099in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.815915in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.815731in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.815547in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.815363in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.814995in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.814811in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.814626in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.814442in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.814258in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.814074in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.813890in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.813706in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{0.813522in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.813338in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{0.813154in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{0.812969in}{1.225005in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.812601in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.812417in}{1.224578in}}%
\pgfpathlineto{\pgfqpoint{0.812233in}{1.224152in}}%
\pgfpathlineto{\pgfqpoint{0.812049in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.811681in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.811496in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.811312in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.811128in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.810944in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.810760in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.810576in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.810392in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.810023in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{0.809839in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.809655in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.809471in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.809287in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.809103in}{1.222020in}}%
\pgfpathlineto{\pgfqpoint{0.808919in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.808735in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.808551in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.808366in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.807998in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{0.807814in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{0.807630in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.807446in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.807262in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.806893in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.806709in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.806525in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.806341in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.806157in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.805973in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.805789in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.805605in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.805421in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.805236in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.805052in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.804868in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.804500in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.804316in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{0.803948in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.803763in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.803579in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.803395in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.803211in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.803027in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.802843in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.802659in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.802475in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.802290in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.802106in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.801738in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.801554in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.801186in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{0.801002in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.800818in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.800633in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.800449in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{0.800265in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.800081in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.799897in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{0.799713in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.799529in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.799345in}{1.211928in}}%
\pgfpathlineto{\pgfqpoint{0.799160in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.798976in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{0.798792in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.798424in}{1.210933in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.798056in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.797872in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.797687in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{0.797503in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{0.797319in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.797135in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.796951in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.796767in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.796583in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.796215in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.796030in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.795846in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.795662in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{0.795478in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.795110in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.794926in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.794742in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.794557in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.794373in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.220314in}}%
\pgfpathlineto{\pgfqpoint{0.794005in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{0.793821in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.793637in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{0.793453in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.793269in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.792900in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.792716in}{1.215197in}}%
\pgfpathlineto{\pgfqpoint{0.792532in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.792164in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.791796in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{0.791612in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.791427in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{0.791243in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.791059in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{0.790875in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.790691in}{1.219177in}}%
\pgfpathlineto{\pgfqpoint{0.790507in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.790323in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.790139in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.789954in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.789586in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.789402in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.789218in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.789034in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.788850in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.788666in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.788482in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.788297in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{0.788113in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.787745in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.787377in}{1.214771in}}%
\pgfpathlineto{\pgfqpoint{0.787193in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.787009in}{1.213350in}}%
\pgfpathlineto{\pgfqpoint{0.786824in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{0.786640in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.786456in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.786272in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.786088in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.785904in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.785720in}{1.210791in}}%
\pgfpathlineto{\pgfqpoint{0.785536in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.784983in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.784799in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.784615in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.784431in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.784063in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.783879in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.783694in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.783510in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.783326in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.782958in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.782774in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.782590in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{0.782406in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.782221in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{0.782037in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.781853in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.781669in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.781485in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.781301in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{0.781117in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.780933in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{0.780749in}{1.213634in}}%
\pgfpathlineto{\pgfqpoint{0.780564in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{0.780380in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.780196in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.779828in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.779644in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{0.779276in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.779091in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.778907in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.778539in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.778355in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{0.778171in}{1.218182in}}%
\pgfpathlineto{\pgfqpoint{0.777987in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.777803in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.777619in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.777434in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{0.777250in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.777066in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.776882in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.776698in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.776514in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.776330in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.776146in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.775961in}{1.209938in}}%
\pgfpathlineto{\pgfqpoint{0.775777in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.775593in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.775409in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{0.775225in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{0.775041in}{1.207238in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{0.774673in}{1.205816in}}%
\pgfpathlineto{\pgfqpoint{0.774488in}{1.204821in}}%
\pgfpathlineto{\pgfqpoint{0.774304in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.774120in}{1.202263in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{0.773752in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.773568in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.773384in}{1.196578in}}%
\pgfpathlineto{\pgfqpoint{0.773200in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.773016in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.772831in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.772647in}{1.196009in}}%
\pgfpathlineto{\pgfqpoint{0.772463in}{1.196720in}}%
\pgfpathlineto{\pgfqpoint{0.772279in}{1.196862in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{1.197573in}}%
\pgfpathlineto{\pgfqpoint{0.771727in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.771543in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.771358in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.771174in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{0.770990in}{1.200557in}}%
\pgfpathlineto{\pgfqpoint{0.770806in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.770622in}{1.201126in}}%
\pgfpathlineto{\pgfqpoint{0.770438in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{0.770254in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.770070in}{1.201552in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{1.200984in}}%
\pgfpathlineto{\pgfqpoint{0.769701in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{0.769517in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.769333in}{1.199989in}}%
\pgfpathlineto{\pgfqpoint{0.769149in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.768965in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.768781in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.768597in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.768413in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.768228in}{1.198852in}}%
\pgfpathlineto{\pgfqpoint{0.768044in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.767860in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.767676in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.767492in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{0.766940in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{0.766755in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.766571in}{1.197715in}}%
\pgfpathlineto{\pgfqpoint{0.766387in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.766203in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.766019in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.765835in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.765651in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.765467in}{1.199705in}}%
\pgfpathlineto{\pgfqpoint{0.765283in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.765098in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.764914in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.764730in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.764546in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.763994in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.763810in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.763625in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.763441in}{1.198710in}}%
\pgfpathlineto{\pgfqpoint{0.763257in}{1.198994in}}%
\pgfpathlineto{\pgfqpoint{0.763073in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.762705in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.762521in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.762337in}{1.200273in}}%
\pgfpathlineto{\pgfqpoint{0.762153in}{1.199847in}}%
\pgfpathlineto{\pgfqpoint{0.761968in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{0.761784in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.761600in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{0.761416in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.761232in}{1.197004in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.196293in}}%
\pgfpathlineto{\pgfqpoint{0.760864in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{0.760495in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{0.760311in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.760127in}{1.193735in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{1.193451in}}%
\pgfpathlineto{\pgfqpoint{0.759759in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.759575in}{1.192598in}}%
\pgfpathlineto{\pgfqpoint{0.759391in}{1.192172in}}%
\pgfpathlineto{\pgfqpoint{0.759207in}{1.191461in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{0.758838in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{0.758654in}{1.186202in}}%
\pgfpathlineto{\pgfqpoint{0.758470in}{1.183928in}}%
\pgfpathlineto{\pgfqpoint{0.758286in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.757918in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{0.757734in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.757550in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.757365in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.757181in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.756997in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.756813in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.756629in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.756445in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.756261in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.756077in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.755892in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{0.755340in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.755156in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{0.754972in}{1.182364in}}%
\pgfpathlineto{\pgfqpoint{0.754788in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{0.754604in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{0.754419in}{1.181227in}}%
\pgfpathlineto{\pgfqpoint{0.754235in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{0.754051in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.753867in}{1.179806in}}%
\pgfpathlineto{\pgfqpoint{0.753683in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.753499in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.753315in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.753131in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.752947in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{0.752762in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.752394in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.752210in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.752026in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.751842in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{0.751658in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.751474in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.751289in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{0.750921in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{0.750553in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.750369in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.750185in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.749817in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{0.749632in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{0.749448in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.749264in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.749080in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.748712in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{0.748528in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.748344in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{0.748159in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.747975in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{0.747607in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{0.747423in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.747239in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.747055in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.746871in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.746502in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{0.746318in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.746134in}{1.162608in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{0.745766in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{0.745582in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.745214in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.745029in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.744845in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.744661in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.156212in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.743925in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.743741in}{1.153227in}}%
\pgfpathlineto{\pgfqpoint{0.743556in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.743372in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.743004in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.742820in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.742636in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.742452in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.742084in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.741899in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.741715in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.741531in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.741347in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.740795in}{1.152374in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.740426in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.740242in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.739874in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.739690in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.739506in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.739322in}{1.150384in}}%
\pgfpathlineto{\pgfqpoint{0.739138in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{0.738953in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.738769in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{0.738585in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.738401in}{1.157064in}}%
\pgfpathlineto{\pgfqpoint{0.738217in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.738033in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{1.160902in}}%
\pgfpathlineto{\pgfqpoint{0.737665in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.737481in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.737296in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{0.736928in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{1.167298in}}%
\pgfpathlineto{\pgfqpoint{0.736560in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{0.736376in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{0.736192in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.735455in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{0.735087in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{0.734903in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.734719in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.734351in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{0.734166in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.733798in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{0.733614in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{0.733062in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{0.732878in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{0.732693in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.732509in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{0.732141in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.731957in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.731589in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.731405in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.731220in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.731036in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.730852in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.730668in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.730484in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{0.730300in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{0.729932in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{0.729748in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{0.729563in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.729379in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.729195in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{0.729011in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{0.728827in}{1.174973in}}%
\pgfpathlineto{\pgfqpoint{0.728643in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{0.728459in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.728275in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.728090in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.727906in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.727722in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.727538in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.727354in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.727170in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.726986in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.726802in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.726433in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.726249in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.725881in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.725697in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.725513in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.725329in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.725145in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.724960in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.724776in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.724592in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.724408in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.724224in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.724040in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.723856in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.723672in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.723303in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.723119in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.722935in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{0.722751in}{1.175542in}}%
\pgfpathlineto{\pgfqpoint{0.722567in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.722383in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.722199in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.722015in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.721830in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.721646in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.721462in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.721094in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.720910in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.720726in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.720542in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.720357in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.720173in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.719989in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.719805in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.719621in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.719437in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.719253in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.719069in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.718885in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.718700in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{0.718332in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{0.718148in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{0.717964in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{0.717780in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{0.717596in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{0.717412in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{0.717227in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.717043in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{0.716859in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{0.716675in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{0.716491in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{0.716307in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{0.716123in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.715939in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{0.715754in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.715570in}{1.169288in}}%
\pgfpathlineto{\pgfqpoint{0.715386in}{1.169856in}}%
\pgfpathlineto{\pgfqpoint{0.715202in}{1.171136in}}%
\pgfpathlineto{\pgfqpoint{0.715018in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.714834in}{1.173836in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{0.714466in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.714282in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.714097in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{0.713913in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.713729in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.713545in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.713361in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.713177in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.712993in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.712809in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{0.712624in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.712440in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.712256in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.712072in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.711888in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.711704in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.711520in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.711152in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.710967in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.710783in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{0.710599in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{0.710415in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.710047in}{1.177532in}}%
\pgfpathlineto{\pgfqpoint{0.709863in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.709679in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{0.709494in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.709126in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.708942in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.708758in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.708574in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.708390in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.708206in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.707837in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{0.707653in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.707469in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.707285in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.707101in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.706917in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.706733in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.706549in}{1.178242in}}%
\pgfpathlineto{\pgfqpoint{0.706364in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.706180in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{0.705996in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.705812in}{1.179522in}}%
\pgfpathlineto{\pgfqpoint{0.705628in}{1.179948in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.705260in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.705076in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{0.704891in}{1.178811in}}%
\pgfpathlineto{\pgfqpoint{0.704707in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.704523in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{0.704339in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{0.704155in}{1.171846in}}%
\pgfpathlineto{\pgfqpoint{0.703971in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.703787in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.703603in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{0.703418in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{0.703234in}{1.165166in}}%
\pgfpathlineto{\pgfqpoint{0.703050in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{0.702866in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{0.702682in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{0.702498in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.702314in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{0.702130in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.701946in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.701761in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.701577in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{0.701393in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{0.701209in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.701025in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{0.700841in}{1.158912in}}%
\pgfpathlineto{\pgfqpoint{0.700657in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.700473in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{0.700288in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.700104in}{1.155927in}}%
\pgfpathlineto{\pgfqpoint{0.699920in}{1.155643in}}%
\pgfpathlineto{\pgfqpoint{0.699736in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{1.154364in}}%
\pgfpathlineto{\pgfqpoint{0.699368in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.699184in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.699000in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.698631in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.698447in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.698263in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.698079in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.697895in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.697711in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.697527in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.697343in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.697158in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.696974in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.696790in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.696606in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{0.696422in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.696238in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.696054in}{1.144699in}}%
\pgfpathlineto{\pgfqpoint{0.695870in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.695685in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.695501in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.695317in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.695133in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.694949in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.694765in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.694581in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.694397in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.694213in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.693844in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.693660in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.693476in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.693292in}{1.142851in}}%
\pgfpathlineto{\pgfqpoint{0.693108in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.692924in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.692740in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.692555in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.692371in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.692187in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.692003in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.691819in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.691635in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.691451in}{1.139156in}}%
\pgfpathlineto{\pgfqpoint{0.691267in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.691083in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.690898in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.690714in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.690530in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.690346in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.690162in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.689978in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.689794in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.689425in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.689057in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.688873in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.688689in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.688505in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.688321in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.688137in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.687768in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.687584in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.687400in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.687216in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.687032in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.686848in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.686664in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.686480in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.686295in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.686111in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.685927in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.685743in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.685559in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.685191in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.685007in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.684822in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.684638in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.684454in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.684270in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.684086in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.683902in}{1.140008in}}%
\pgfpathlineto{\pgfqpoint{0.683718in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.683534in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.683350in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.683165in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.682981in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{0.682797in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{0.682613in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.682429in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.682245in}{1.140861in}}%
\pgfpathlineto{\pgfqpoint{0.682061in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.681877in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.681692in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.681324in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.681140in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.680956in}{1.139724in}}%
\pgfpathlineto{\pgfqpoint{0.680772in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.680588in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.680404in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.680219in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.680035in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.679851in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.679667in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.679483in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.679299in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.679115in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{0.678931in}{1.142282in}}%
\pgfpathlineto{\pgfqpoint{0.678747in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.678562in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.678378in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.678194in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.678010in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.677826in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.677642in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.677458in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.677089in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.676905in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.676721in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.676537in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.676353in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.676169in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.675985in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.675801in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.675617in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.675432in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.675248in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.675064in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.674880in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.674696in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.674328in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.674144in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.673959in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.673591in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.673407in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.673039in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.672855in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.672671in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.672486in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.672302in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.672118in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.671934in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.671750in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.671198in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.671014in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.670829in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.670645in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.670461in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.670277in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.670093in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.669725in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.669541in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.669356in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.669172in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.668804in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.668620in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.668436in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.668252in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.668068in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.667699in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.667515in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.667331in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.666963in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.666779in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{0.666595in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.666411in}{1.134607in}}%
\pgfpathlineto{\pgfqpoint{0.666226in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.665858in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.665674in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.665490in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.665306in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.665122in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.664753in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{0.664569in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.664385in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.664201in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.664017in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.663833in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.663649in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.663281in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.663096in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.662912in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.662728in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.662544in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.662360in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.662176in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.661808in}{1.129775in}}%
\pgfpathlineto{\pgfqpoint{0.661623in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.661439in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.661255in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.661071in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.660887in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.660703in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.660519in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.660335in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.660150in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.659966in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.659782in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.659598in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.659230in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.658862in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.658678in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{0.658493in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.658309in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.658125in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.657941in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.657757in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.657573in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.657389in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.657020in}{1.129348in}}%
\pgfpathlineto{\pgfqpoint{0.656836in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.656468in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{0.656284in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.656100in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.655916in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.655732in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.655548in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.655363in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.655179in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.654995in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.654811in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.654627in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.654443in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.654259in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.654075in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.653890in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.653706in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.653522in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.653338in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.653154in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.652970in}{1.136881in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.652602in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.652417in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.652233in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.652049in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.651865in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.651681in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.651313in}{1.138018in}}%
\pgfpathlineto{\pgfqpoint{0.651129in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.650945in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.650760in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.650576in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.650392in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.650208in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.650024in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.649840in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.649656in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.649287in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.648919in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.648735in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.648551in}{1.131054in}}%
\pgfpathlineto{\pgfqpoint{0.648367in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.648183in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.647999in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.647815in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.647630in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.647446in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.647078in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{0.646894in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{0.646710in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.646526in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.646342in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.646157in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.645973in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.645789in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.645605in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.645237in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.644869in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.644684in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.644500in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.644316in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.644132in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.643764in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.643580in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.643396in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{0.643212in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{0.643027in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.642843in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.642659in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.642475in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{0.642291in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.642107in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.641923in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{0.641739in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.641554in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.641370in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.641186in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.641002in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.640818in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.640634in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{0.640450in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.640266in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.640082in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.639897in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.639713in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.639529in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.639345in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.639161in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.638977in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{0.638793in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.638609in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.638424in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.638240in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.638056in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.637872in}{1.127927in}}%
\pgfpathlineto{\pgfqpoint{0.637688in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.637504in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.637320in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.636951in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.636767in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.636583in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.636399in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.636215in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.636031in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.635847in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.635663in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.635294in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.634926in}{1.128922in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.634558in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.634374in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.634190in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.633821in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.633637in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.633453in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.633269in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.633085in}{1.127216in}}%
\pgfpathlineto{\pgfqpoint{0.632901in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{0.632717in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.632533in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.632349in}{1.128353in}}%
\pgfpathlineto{\pgfqpoint{0.632164in}{1.129633in}}%
\pgfpathlineto{\pgfqpoint{0.631980in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.631612in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.631428in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{0.631244in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.631060in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.630876in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.630691in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.630507in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.630323in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.630139in}{1.142993in}}%
\pgfpathlineto{\pgfqpoint{0.629955in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.629771in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.629403in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.629218in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.628850in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.628482in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.628298in}{1.147115in}}%
\pgfpathlineto{\pgfqpoint{0.628114in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{0.627930in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.627746in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.627561in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.627009in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.626825in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.626641in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.626457in}{1.150100in}}%
\pgfpathlineto{\pgfqpoint{0.626273in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.626088in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.625904in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.625720in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.625536in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.625352in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.625168in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.624984in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.624800in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.624616in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{0.624431in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.624247in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.624063in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.623695in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.623511in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.623327in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.623143in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{0.622958in}{1.157207in}}%
\pgfpathlineto{\pgfqpoint{0.622774in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.622590in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{0.622406in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.622222in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.622038in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.621670in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.621485in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.621301in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.621117in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.620933in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.620749in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.620565in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.620381in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.620197in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.620013in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{0.619828in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.619644in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.619460in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.619276in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.619092in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.618908in}{1.138871in}}%
\pgfpathlineto{\pgfqpoint{0.618724in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.618540in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.618355in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.618171in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.617987in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.617803in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.617619in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.617435in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.617251in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.617067in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{0.616883in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.616698in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.616514in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.616146in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.615962in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.615778in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.615594in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.615410in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.615225in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.615041in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.614857in}{1.130201in}}%
\pgfpathlineto{\pgfqpoint{0.614673in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.614489in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.614305in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.614121in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.613937in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.613752in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.613568in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.613200in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.612832in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.612464in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.612280in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.612095in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{0.611727in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.611543in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.611359in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.611175in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{0.610991in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{1.133328in}}%
\pgfpathlineto{\pgfqpoint{0.610622in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.610438in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.610254in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.610070in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.609886in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.609702in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.609518in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.609334in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.609149in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{0.608965in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.608781in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.608597in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.608413in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.608229in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.608045in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.607861in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.607677in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.607308in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.607124in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.606940in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.606756in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{0.606572in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.606388in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.606204in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.606019in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.605835in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.605467in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.605283in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.605099in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.604915in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.604731in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.604547in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.604362in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.604178in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.603994in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.603810in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.603626in}{1.134749in}}%
\pgfpathlineto{\pgfqpoint{0.603442in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.603258in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{0.602889in}{1.133470in}}%
\pgfpathlineto{\pgfqpoint{0.602705in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.602521in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.602337in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.602153in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.601785in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{0.601601in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{0.601416in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.601232in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.601048in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.600680in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.600496in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.600312in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.600128in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.599944in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.599575in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.599391in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.599207in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.599023in}{1.126932in}}%
\pgfpathlineto{\pgfqpoint{0.598839in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.598655in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.598471in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.598286in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.598102in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{0.597918in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.597734in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{0.597366in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.597182in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{0.596998in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.596814in}{1.121389in}}%
\pgfpathlineto{\pgfqpoint{0.596629in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{1.122668in}}%
\pgfpathlineto{\pgfqpoint{0.596077in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.595893in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.595709in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.595525in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.595341in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.594972in}{1.120962in}}%
\pgfpathlineto{\pgfqpoint{0.594788in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.594604in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.594420in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.594236in}{1.120678in}}%
\pgfpathlineto{\pgfqpoint{0.594052in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.593868in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.593683in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.593499in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.593315in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{0.593131in}{1.114708in}}%
\pgfpathlineto{\pgfqpoint{0.592947in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.592763in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.592579in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.592395in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.592211in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.591842in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.591658in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{0.591474in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.591290in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.591106in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{0.590553in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.590369in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.590185in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.590001in}{1.114993in}}%
\pgfpathlineto{\pgfqpoint{0.589817in}{1.115561in}}%
\pgfpathlineto{\pgfqpoint{0.589633in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{0.589449in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.589265in}{1.117693in}}%
\pgfpathlineto{\pgfqpoint{0.589081in}{1.118262in}}%
\pgfpathlineto{\pgfqpoint{0.588896in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{0.588712in}{1.119115in}}%
\pgfpathlineto{\pgfqpoint{0.588528in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{0.588344in}{1.118830in}}%
\pgfpathlineto{\pgfqpoint{0.588160in}{1.118120in}}%
\pgfpathlineto{\pgfqpoint{0.587976in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.587792in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{0.587608in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.587423in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.587239in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.586871in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.586687in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{0.586503in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.586319in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.586135in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.585950in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.585766in}{1.115561in}}%
\pgfpathlineto{\pgfqpoint{0.585582in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{0.585398in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.585214in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.584846in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.584662in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.584478in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.584109in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.583925in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.583741in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.583557in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{0.583373in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.583189in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.583005in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.582636in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.582452in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{0.582084in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{0.581900in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.581716in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.581532in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.581348in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.581163in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.580979in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.580795in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.580611in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.580427in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.580243in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.580059in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.579875in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{0.579690in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.579506in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.579322in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.579138in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{0.578954in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.578770in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{0.578586in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.578402in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.578217in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.578033in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.577849in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.577665in}{1.112719in}}%
\pgfpathlineto{\pgfqpoint{0.577481in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.577297in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.577113in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.576929in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{0.576745in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{0.576560in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{0.576192in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.576008in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.575824in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.575640in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.575456in}{1.117267in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.575087in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.574903in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.574719in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.574535in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.574351in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.574167in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.573983in}{1.111013in}}%
\pgfpathlineto{\pgfqpoint{0.573799in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.573615in}{1.108881in}}%
\pgfpathlineto{\pgfqpoint{0.573430in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.573246in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.573062in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.572878in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.572694in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.572326in}{1.105185in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{0.571957in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.571773in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.571589in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{0.571405in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.571221in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{0.571037in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.570853in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.570669in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.570484in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{0.570300in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.570116in}{1.112719in}}%
\pgfpathlineto{\pgfqpoint{0.569932in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.569748in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{0.569564in}{1.112434in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.569196in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.569012in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.568827in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.568643in}{1.117409in}}%
\pgfpathlineto{\pgfqpoint{0.568459in}{1.118262in}}%
\pgfpathlineto{\pgfqpoint{0.568275in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{0.568091in}{1.118972in}}%
\pgfpathlineto{\pgfqpoint{0.567907in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.567539in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.567354in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.567170in}{1.120110in}}%
\pgfpathlineto{\pgfqpoint{0.566986in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{0.566802in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{0.566434in}{1.117551in}}%
\pgfpathlineto{\pgfqpoint{0.566250in}{1.116840in}}%
\pgfpathlineto{\pgfqpoint{0.566066in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{0.565882in}{1.114851in}}%
\pgfpathlineto{\pgfqpoint{0.565697in}{1.114140in}}%
\pgfpathlineto{\pgfqpoint{0.565513in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.565329in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.565145in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.564961in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{0.564777in}{1.111155in}}%
\pgfpathlineto{\pgfqpoint{0.564593in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.564409in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{0.564224in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.564040in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.563856in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.563672in}{1.108455in}}%
\pgfpathlineto{\pgfqpoint{0.563488in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.563304in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{0.563120in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.562936in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.562751in}{1.108597in}}%
\pgfpathlineto{\pgfqpoint{0.562567in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.562199in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.562015in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.561831in}{1.109592in}}%
\pgfpathlineto{\pgfqpoint{0.561647in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{0.561463in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{0.561279in}{1.112292in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{1.112434in}}%
\pgfpathlineto{\pgfqpoint{0.560910in}{1.112150in}}%
\pgfpathlineto{\pgfqpoint{0.560726in}{1.111297in}}%
\pgfpathlineto{\pgfqpoint{0.560542in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.560174in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{0.559990in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.559806in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{0.559621in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.559437in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.559253in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.559069in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.558885in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{1.102627in}}%
\pgfpathlineto{\pgfqpoint{0.558517in}{1.101490in}}%
\pgfpathlineto{\pgfqpoint{0.558333in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{0.558148in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.557964in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{1.096800in}}%
\pgfpathlineto{\pgfqpoint{0.557596in}{1.096373in}}%
\pgfpathlineto{\pgfqpoint{0.557412in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.557228in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.557044in}{1.095805in}}%
\pgfpathlineto{\pgfqpoint{0.556860in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{0.556676in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.556491in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.556307in}{1.091541in}}%
\pgfpathlineto{\pgfqpoint{0.556123in}{1.090404in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{0.555755in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.555571in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{1.088840in}}%
\pgfpathlineto{\pgfqpoint{0.555203in}{1.089124in}}%
\pgfpathlineto{\pgfqpoint{0.555018in}{1.088982in}}%
\pgfpathlineto{\pgfqpoint{0.554834in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.554650in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{1.086708in}}%
\pgfpathlineto{\pgfqpoint{0.554282in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.554098in}{1.086424in}}%
\pgfpathlineto{\pgfqpoint{0.553914in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.553730in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.553546in}{1.085429in}}%
\pgfpathlineto{\pgfqpoint{0.553361in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.553177in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.552993in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{0.552809in}{1.081591in}}%
\pgfpathlineto{\pgfqpoint{0.552625in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{0.552441in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{0.552257in}{1.079317in}}%
\pgfpathlineto{\pgfqpoint{0.552073in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.551888in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{0.551704in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.551520in}{1.078180in}}%
\pgfpathlineto{\pgfqpoint{0.551336in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.551152in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.550968in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.550600in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.550415in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.550231in}{1.077327in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.549863in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.549679in}{1.075337in}}%
\pgfpathlineto{\pgfqpoint{0.549495in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.549311in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.549127in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.548943in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.548758in}{1.071358in}}%
\pgfpathlineto{\pgfqpoint{0.548574in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.548390in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.548206in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.548022in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.547838in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{0.547654in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.547470in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.547285in}{1.066525in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.546917in}{1.064819in}}%
\pgfpathlineto{\pgfqpoint{0.546733in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.546549in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.546365in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.546181in}{1.063398in}}%
\pgfpathlineto{\pgfqpoint{0.545997in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.545813in}{1.063256in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.545444in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.545260in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.545076in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.544892in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.544708in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{0.544524in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.544340in}{1.059703in}}%
\pgfpathlineto{\pgfqpoint{0.544155in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{0.543971in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.543787in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.543603in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.543419in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.543235in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.543051in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.542867in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.542682in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.542498in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.542130in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.541762in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.541578in}{1.057713in}}%
\pgfpathlineto{\pgfqpoint{0.541394in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.541025in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.540841in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.540657in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.540473in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.540289in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{0.540105in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.539921in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.539737in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.539368in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.539184in}{1.053164in}}%
\pgfpathlineto{\pgfqpoint{0.539000in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.538816in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.538632in}{1.051032in}}%
\pgfpathlineto{\pgfqpoint{0.538448in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.538264in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{0.538080in}{1.048616in}}%
\pgfpathlineto{\pgfqpoint{0.537895in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{0.537711in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{0.537527in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.537343in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.537159in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.536975in}{1.044779in}}%
\pgfpathlineto{\pgfqpoint{0.536791in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.536607in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{0.536422in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.536238in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.536054in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.535870in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{0.535686in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.535502in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.535318in}{1.046200in}}%
\pgfpathlineto{\pgfqpoint{0.535134in}{1.045631in}}%
\pgfpathlineto{\pgfqpoint{0.534949in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.534765in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.534397in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.534213in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.534029in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.533845in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{0.533661in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.533477in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{1.043215in}}%
\pgfpathlineto{\pgfqpoint{0.533108in}{1.042504in}}%
\pgfpathlineto{\pgfqpoint{0.532924in}{1.041509in}}%
\pgfpathlineto{\pgfqpoint{0.532740in}{1.040088in}}%
\pgfpathlineto{\pgfqpoint{0.532556in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{1.039377in}}%
\pgfpathlineto{\pgfqpoint{0.532188in}{1.039093in}}%
\pgfpathlineto{\pgfqpoint{0.532004in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{0.531819in}{1.038098in}}%
\pgfpathlineto{\pgfqpoint{0.531635in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.531451in}{1.037103in}}%
\pgfpathlineto{\pgfqpoint{0.531267in}{1.036393in}}%
\pgfpathlineto{\pgfqpoint{0.531083in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.530899in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.530715in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{0.530531in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.530347in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.529978in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.529794in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.529610in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.529426in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.529242in}{1.033834in}}%
\pgfpathlineto{\pgfqpoint{0.529058in}{1.033692in}}%
\pgfpathlineto{\pgfqpoint{0.528874in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.528689in}{1.033408in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{0.528321in}{1.032697in}}%
\pgfpathlineto{\pgfqpoint{0.528137in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.527769in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.527585in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.527401in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.527216in}{1.031844in}}%
\pgfpathlineto{\pgfqpoint{0.527032in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{0.526848in}{1.029997in}}%
\pgfpathlineto{\pgfqpoint{0.526664in}{1.029712in}}%
\pgfpathlineto{\pgfqpoint{0.526480in}{1.029570in}}%
\pgfpathlineto{\pgfqpoint{0.526296in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{0.526112in}{1.029002in}}%
\pgfpathlineto{\pgfqpoint{0.525928in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{0.525744in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{0.525559in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{0.525375in}{1.027580in}}%
\pgfpathlineto{\pgfqpoint{0.525191in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.525007in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.524639in}{1.023174in}}%
\pgfpathlineto{\pgfqpoint{0.524455in}{1.022463in}}%
\pgfpathlineto{\pgfqpoint{0.524271in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{0.524086in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.523902in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.523718in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{1.020758in}}%
\pgfpathlineto{\pgfqpoint{0.523350in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.523166in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{0.522982in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.522798in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.522614in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.522429in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.522245in}{1.021469in}}%
\pgfpathlineto{\pgfqpoint{0.522061in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{0.521877in}{1.024311in}}%
\pgfpathlineto{\pgfqpoint{0.521693in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.521509in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.521141in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.520956in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.520772in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.520588in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.520404in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.520220in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.520036in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.519852in}{1.025164in}}%
\pgfpathlineto{\pgfqpoint{0.519668in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.519483in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.519299in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.518931in}{1.027722in}}%
\pgfpathlineto{\pgfqpoint{0.518747in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.518563in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.518379in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.518195in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{0.518011in}{1.022748in}}%
\pgfpathlineto{\pgfqpoint{0.517826in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.517642in}{1.021895in}}%
\pgfpathlineto{\pgfqpoint{0.517458in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{0.517274in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.517090in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.516722in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.516538in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{0.516353in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{0.516169in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{0.515985in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.515801in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{0.515617in}{1.019621in}}%
\pgfpathlineto{\pgfqpoint{0.515433in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.515249in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.515065in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.514880in}{1.019763in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.514512in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.514328in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{0.514144in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.513960in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.513776in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{1.018910in}}%
\pgfpathlineto{\pgfqpoint{0.513408in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.513223in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.513039in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.512855in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{0.512671in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.512487in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.512119in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.511935in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.511750in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.511566in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.511198in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.511014in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.510830in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.510646in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.510462in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.510093in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.509909in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.509725in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.509541in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.509357in}{1.014078in}}%
\pgfpathlineto{\pgfqpoint{0.509173in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{0.508989in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.508805in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{0.508620in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{0.508436in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{0.508252in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.507884in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.507700in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{0.507516in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.507332in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.507147in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.506963in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{0.506779in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{0.506595in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.506411in}{1.009671in}}%
\pgfpathlineto{\pgfqpoint{0.506227in}{1.009956in}}%
\pgfpathlineto{\pgfqpoint{0.506043in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.505859in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.505675in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{0.505490in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{0.505306in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.504754in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.504570in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.504386in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.504202in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.504017in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{0.503833in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{0.503649in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.503465in}{1.011235in}}%
\pgfpathlineto{\pgfqpoint{0.503281in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{0.503097in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{0.502913in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.502729in}{1.009814in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{1.010098in}}%
\pgfpathlineto{\pgfqpoint{0.502176in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.501992in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.501808in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.501624in}{1.010240in}}%
\pgfpathlineto{\pgfqpoint{0.501440in}{1.010098in}}%
\pgfpathlineto{\pgfqpoint{0.501256in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{0.501072in}{1.011377in}}%
\pgfpathlineto{\pgfqpoint{0.500887in}{1.011661in}}%
\pgfpathlineto{\pgfqpoint{0.500703in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{0.500519in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.500335in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{0.500151in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{0.499967in}{1.012230in}}%
\pgfpathlineto{\pgfqpoint{0.499783in}{1.010951in}}%
\pgfpathlineto{\pgfqpoint{0.499599in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.499414in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{0.499046in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{0.498862in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{0.498678in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.498494in}{1.008534in}}%
\pgfpathlineto{\pgfqpoint{0.498310in}{1.008392in}}%
\pgfpathlineto{\pgfqpoint{0.498126in}{1.007966in}}%
\pgfpathlineto{\pgfqpoint{0.497942in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.497757in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{1.004981in}}%
\pgfpathlineto{\pgfqpoint{0.497389in}{1.003986in}}%
\pgfpathlineto{\pgfqpoint{0.497205in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{1.001570in}}%
\pgfpathlineto{\pgfqpoint{0.496837in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{0.496653in}{1.000575in}}%
\pgfpathlineto{\pgfqpoint{0.496469in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.496284in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{0.496100in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.495732in}{1.000859in}}%
\pgfpathlineto{\pgfqpoint{0.495548in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{0.495364in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.495180in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.494996in}{0.999296in}}%
\pgfpathlineto{\pgfqpoint{0.494812in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.494627in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.494443in}{1.000006in}}%
\pgfpathlineto{\pgfqpoint{0.494259in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{0.494075in}{1.001285in}}%
\pgfpathlineto{\pgfqpoint{0.493891in}{1.001854in}}%
\pgfpathlineto{\pgfqpoint{0.493707in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.493523in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{0.493154in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{0.492970in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.492786in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{1.001996in}}%
\pgfpathlineto{\pgfqpoint{0.492418in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{0.492234in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.492050in}{1.003275in}}%
\pgfpathlineto{\pgfqpoint{0.491866in}{1.004128in}}%
\pgfpathlineto{\pgfqpoint{0.491681in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{0.491313in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{0.491129in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{0.490945in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.490761in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.490577in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{1.005692in}}%
\pgfpathlineto{\pgfqpoint{0.490209in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.490024in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.489840in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.489656in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.489472in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{0.488920in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.488736in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{0.488551in}{1.004412in}}%
\pgfpathlineto{\pgfqpoint{0.488367in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.488183in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.487999in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{0.487815in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{0.487631in}{1.009245in}}%
\pgfpathlineto{\pgfqpoint{0.487447in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.487263in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.487079in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.486894in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.486710in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.486526in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.486342in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.486158in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.485974in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.485790in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.485606in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.485421in}{1.018768in}}%
\pgfpathlineto{\pgfqpoint{0.485237in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{0.485053in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.484869in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.484685in}{1.015357in}}%
\pgfpathlineto{\pgfqpoint{0.484501in}{1.014788in}}%
\pgfpathlineto{\pgfqpoint{0.484317in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.484133in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{0.483948in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.483764in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{0.483580in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{0.483396in}{1.012514in}}%
\pgfpathlineto{\pgfqpoint{0.483212in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{0.483028in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{0.482844in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{0.482660in}{1.013083in}}%
\pgfpathlineto{\pgfqpoint{0.482476in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.482291in}{1.014362in}}%
\pgfpathlineto{\pgfqpoint{0.482107in}{1.014646in}}%
\pgfpathlineto{\pgfqpoint{0.481923in}{1.015499in}}%
\pgfpathlineto{\pgfqpoint{0.481739in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{0.481555in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.481371in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.481187in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.481003in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.480634in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.480450in}{1.018057in}}%
\pgfpathlineto{\pgfqpoint{0.480266in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.480082in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.479898in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.479714in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.479530in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{0.479346in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{0.479161in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.478977in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.478793in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.478609in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{0.478425in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.478241in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.478057in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.477873in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{0.477688in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.477504in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{0.477320in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{0.477136in}{1.013509in}}%
\pgfpathlineto{\pgfqpoint{0.476952in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{1.014504in}}%
\pgfpathlineto{\pgfqpoint{0.476584in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.476400in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.476215in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{0.476031in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.475663in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.475479in}{1.017062in}}%
\pgfpathlineto{\pgfqpoint{0.475295in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.475111in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.474927in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.474743in}{1.017205in}}%
\pgfpathlineto{\pgfqpoint{0.474558in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.474374in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.474190in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.474006in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.473822in}{1.017915in}}%
\pgfpathlineto{\pgfqpoint{0.473638in}{1.017773in}}%
\pgfpathlineto{\pgfqpoint{0.473454in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.473270in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{0.473085in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{0.472901in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{0.472717in}{1.022179in}}%
\pgfpathlineto{\pgfqpoint{0.472533in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.472349in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.472165in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.471981in}{1.024027in}}%
\pgfpathlineto{\pgfqpoint{0.471797in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.471613in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{0.471428in}{1.023885in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.471060in}{1.025875in}}%
\pgfpathlineto{\pgfqpoint{0.470876in}{1.026443in}}%
\pgfpathlineto{\pgfqpoint{0.470692in}{1.026870in}}%
\pgfpathlineto{\pgfqpoint{0.470508in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.470324in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.470140in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{0.469955in}{1.026159in}}%
\pgfpathlineto{\pgfqpoint{0.469771in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.469587in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{0.469403in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{0.469219in}{1.024169in}}%
\pgfpathlineto{\pgfqpoint{0.469035in}{1.022890in}}%
\pgfpathlineto{\pgfqpoint{0.468851in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.468667in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{0.468482in}{1.015783in}}%
\pgfpathlineto{\pgfqpoint{0.468298in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{0.468114in}{1.011093in}}%
\pgfpathlineto{\pgfqpoint{0.467930in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{0.467746in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.467562in}{1.005976in}}%
\pgfpathlineto{\pgfqpoint{0.467378in}{1.004697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386132in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.386132in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.386501in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.386869in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.387053in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.387237in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.387605in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.387973in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.388158in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.388342in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.388710in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.388894in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.389078in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.389262in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.389446in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.389631in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.390367in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.390551in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.390735in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.390919in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.391103in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.391288in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.391656in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.392024in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.392208in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.392392in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.392576in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.392761in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.393129in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.393497in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.393681in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.393865in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.394418in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.394602in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.394970in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.395338in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.395706in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.395891in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.396443in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.396627in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.396811in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.397548in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.397732in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.397916in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.398284in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.398468in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.398652in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.398836in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.399021in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.399389in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.399941in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.400125in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.400309in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.400494in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.400862in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.401046in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.401230in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.401414in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.401598in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.401967in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.402151in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.402335in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.402519in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.402703in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.403071in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.403255in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.403439in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.403808in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.403992in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.404544in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.404912in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.405281in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.405465in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.405649in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.405833in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.406017in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.406201in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.406385in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.406569in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.406754in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.406938in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.407122in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.407490in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.407674in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.407858in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.408042in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.408227in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.408595in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.408779in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.408963in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.409700in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.409884in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.410068in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.410252in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.410436in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.410804in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.410988in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.411172in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.411357in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.411541in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.411909in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.412093in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.412277in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.412461in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.412645in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.413014in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.413198in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.413566in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.413750in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.414118in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.414302in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.414487in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.414855in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.415039in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.415407in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.415775in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.415960in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.416328in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.416512in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.416696in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.417064in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.417248in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.417433in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.417617in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.417801in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.417985in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.418169in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.418721in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.418905in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.419090in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.419458in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.419642in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.419826in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.420010in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.420378in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.420563in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.420747in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.420931in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.421299in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.421483in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.422220in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.422588in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.423140in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.423508in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.423693in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.423877in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.424061in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.424245in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.424429in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.424613in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.424797in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.424981in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.425166in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.425534in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.425718in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.426270in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.426454in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.426638in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.426823in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.427007in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.427375in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.427559in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.427927in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.428480in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.428664in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.428848in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.429032in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.429216in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.429400in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.429769in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.430137in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.430321in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.430689in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.430873in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.431057in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.431241in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.431794in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.432346in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.432530in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.432899in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.433267in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.433451in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.433635in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.433819in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.434187in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.434556in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.434740in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.435108in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.435292in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.435476in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.435844in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.436213in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.436581in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.436765in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.436949in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.437317in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.437502in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.437686in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.438054in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.438422in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.438606in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.438790in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.438974in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.439159in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.439527in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.439711in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.439895in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.440263in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.440632in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.440816in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.441000in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.441184in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.441736in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.442473in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.442657in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.442841in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.443025in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.443209in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.443393in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.443577in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.443946in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.444130in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.444314in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.444498in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.445050in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.445235in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.445419in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.445603in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.445787in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.445971in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.446155in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.446339in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.446523in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.446707in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.446892in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.447260in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.447444in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.447628in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.447812in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.447996in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.448365in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.448549in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.448733in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.449101in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.449469in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.449653in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.449837in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.450022in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.450758in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.450942in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.451126in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.451310in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.451679in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.451863in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.452047in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.452231in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.452415in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.452599in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.452783in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.452968in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.453152in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.453336in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.453888in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.454072in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.454256in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.454440in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.454625in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.455177in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.455545in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.455729in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.456282in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.456466in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.456650in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.456834in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.457202in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.457386in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.457755in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.457939in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.458123in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.458307in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.458491in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.458675in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.459043in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.459412in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.459596in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.459780in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.460148in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.460516in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.460701in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.460885in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.461069in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.461621in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.461805in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.461989in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.462173in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.462726in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.462910in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.463094in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.463278in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.463462in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.463831in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.464015in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.464199in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.464567in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.464751in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.464935in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.465119in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.465303in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.465488in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.465672in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.465856in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.466040in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.466224in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.466408in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.466592in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.466776in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.467145in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.467329in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.467513in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.467697in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.467881in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.468249in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.468434in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.468618in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.469354in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.469538in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.469722in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.470091in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.470459in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.470643in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.470827in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.471011in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.471195in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.471564in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.471748in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.472116in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.472300in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.472484in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.472668in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.472852in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.473036in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.473221in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.473405in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.473589in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.473957in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.474325in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.474509in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.474878in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.475246in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.475430in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.475614in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.475982in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.476167in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.476535in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.476719in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.477087in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.477271in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.478192in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.478560in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.478744in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.478928in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.479297in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.479481in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.479849in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.480033in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.480217in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.480401in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.480770in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.481138in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.481506in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.481690in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.481874in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.482058in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.482242in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.482611in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.483163in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.483347in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.483715in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.483900in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.484084in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.484268in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.484452in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.484820in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.485004in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.485188in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.485372in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.485557in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.485741in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.485925in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.486109in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.486293in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.486477in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.487030in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.487214in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.487398in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.487582in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.487766in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.487950in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.488134in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.488318in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.488503in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.488687in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.488871in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.489423in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.489607in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.490344in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.490528in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.490712in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.490896in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.491080in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.491448in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.491633in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.491817in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.492185in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.492553in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.492921in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.493290in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.493474in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.493658in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.493842in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.494026in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.494210in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.494394in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.494763in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.494947in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.495131in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.495315in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.495867in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.496051in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.496236in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.496972in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.497156in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.497524in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.497708in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.497893in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.498445in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.498629in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.498813in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.499550in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.499734in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.499918in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.500654in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.500838in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.501023in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.501391in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.501575in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.501759in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.501943in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.502311in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.502496in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.502680in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.502864in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.503048in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.503600in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.503969in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.504337in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.504521in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.504889in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.505073in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.505441in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.505810in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.505994in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.506178in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.506730in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.506914in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.507651in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.508019in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.508203in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.508387in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.508756in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.509124in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.509308in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.509492in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.509860in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.510413in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.510597in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.510781in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.510965in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.511149in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.511517in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.511702in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.511886in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.512070in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.512254in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.512622in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.512990in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.513543in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.513727in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.513911in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.514095in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.514463in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.514647in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.515016in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.515200in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.515384in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.515752in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.515936in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.516304in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.516489in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.516857in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.517041in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.517225in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.517962in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.518146in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.518330in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.518514in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.518698in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.519066in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.519250in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.519435in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.519619in}{1.552623in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.520171in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.520907in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.521460in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.521644in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.521828in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.522012in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.522749in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.522933in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.523117in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.523485in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.523669in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.524038in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.524222in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.524590in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.524774in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.524958in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.525142in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.525326in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.525695in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.525879in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.526247in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.526799in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.526983in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.527168in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.527352in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.527536in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.527904in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.528272in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.528456in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.528640in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.529009in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.529193in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.529377in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.529561in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.529745in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.530298in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.530482in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.530666in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.530850in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.531218in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.531586in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.531771in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.532323in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.532507in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.532691in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.532875in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.533059in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.533243in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.533612in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.533980in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.534164in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.534532in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.534716in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.534901in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.535085in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.535269in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.535637in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.535821in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.536926in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.537110in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.537294in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.537662in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.537846in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.538031in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.538215in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.538399in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.538583in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.538951in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.539135in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.539319in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.539504in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.540240in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.540424in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.540792in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.541345in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.541529in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.541713in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.541897in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.542265in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.542449in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.542634in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.542818in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.543002in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.543370in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.543554in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.543922in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.544475in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.544843in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.545027in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.545211in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.545579in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.545764in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.546132in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.546684in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.546868in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.547052in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.547605in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.547789in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.547973in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.548157in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.548341in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.548525in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.549078in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.549262in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.549446in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.549998in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.550182in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.550367in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.550735in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.550919in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.551103in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.551471in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.551655in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.551839in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.552392in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.552576in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.552760in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.552944in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.553681in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.553865in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.554049in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.554417in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.554601in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.554785in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.554970in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.555154in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.555522in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.555706in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.555890in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.556258in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.556627in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.556995in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.557179in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.557363in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.557547in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.557731in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.557915in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.558100in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.558468in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.558836in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.559388in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.559572in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.559941in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.560125in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.560309in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.560493in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.560677in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.561598in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.562150in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.562334in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.562518in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.562703in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.562887in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.563255in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.563623in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.563991in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.564360in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.564544in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.564728in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.564912in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.565096in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.565648in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.565833in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.566201in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.566569in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.567121in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.567305in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.567674in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.567858in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.568042in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.568226in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.568594in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.568778in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.569147in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.569331in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.569515in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.569883in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.570067in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.570251in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.570436in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.570620in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.570988in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.571172in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.571356in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.571724in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.572093in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.572277in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.572461in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.572645in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.573197in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.573750in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.574118in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.574302in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.574670in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.574854in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.575039in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.575591in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.575775in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.575959in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.576143in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.576327in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.576880in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.577064in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.577616in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.577800in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.577984in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.578169in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.578353in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.579089in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.579457in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.579826in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.580010in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.580194in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.580378in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.580562in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.580746in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.580930in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.581114in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.581299in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.581483in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.581667in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.581851in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.582035in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.582219in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.582587in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.582772in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.583140in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.583324in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.583508in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.583692in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.583876in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.584060in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.584244in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.584429in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.584613in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.584797in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.584981in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.585349in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.585533in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.585717in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.585902in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.586086in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.586270in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.586454in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.587006in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.587190in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.587559in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.587743in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.588111in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.588295in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.588663in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.589216in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.589400in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.589768in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.589952in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.590136in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.590320in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.590505in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.591057in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.591425in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.591609in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.591977in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.592346in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.592714in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.592898in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.593082in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.593450in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.593819in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.594187in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.594555in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.594923in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.595292in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.595476in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.595660in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.596028in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.596396in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.596580in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.596765in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.597133in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.597317in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.597501in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.597685in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.597869in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.598053in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.598238in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.598606in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.598974in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.599158in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.599710in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.599895in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.600079in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.600263in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.600447in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.600815in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.600999in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.601183in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.601368in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.601552in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.601920in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.602104in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.602288in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.602472in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.602656in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.602840in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.603025in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.603393in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.603761in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.604129in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.604313in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.604498in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.604682in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.604866in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.605234in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.605418in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.605602in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.605971in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.606155in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.606339in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.606523in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.606891in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.607075in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.607259in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.607443in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.607628in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.607812in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.607996in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.608180in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.608548in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.608732in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.609101in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.609469in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.609653in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.609837in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.610021in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.610205in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.610389in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.610758in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.610942in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.611126in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.611310in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.611494in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.611862in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.612046in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.612231in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.612415in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.612599in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.612783in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.612967in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.613151in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.613335in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.613519in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.613704in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.614072in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.614440in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.615176in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.615361in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.615545in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.615729in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.615913in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.616281in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.616834in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.617018in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.617386in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.617570in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.617938in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.618122in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.618491in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.618675in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.618859in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.619043in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.619227in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.619595in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.619779in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.619964in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.620148in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.620332in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.620700in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.621068in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.621252in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.621437in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.621805in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.621989in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.622357in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.622541in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.622725in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.622909in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.623094in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.623278in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.623462in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.623646in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.624014in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.624198in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.624382in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.624567in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.624751in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.625303in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.625487in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.625671in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.625855in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.626040in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.626224in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.626408in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.626592in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.626776in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.627144in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.627328in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.627512in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.627697in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.627881in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.628249in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.628433in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.628801in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.628985in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.629170in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.629354in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.629538in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.629722in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.629906in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.630090in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.630274in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.630642in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.630827in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.631011in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.631195in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.631379in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.631747in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.631931in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.632115in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.632484in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.632668in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.632852in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.633036in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.633220in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.633404in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.633773in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.633957in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.634141in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.634325in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.634509in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.634693in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.635061in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.635245in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.635430in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.635614in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.635798in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.636166in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.636350in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.636534in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.636718in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.636903in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.637271in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.637639in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.637823in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.638007in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.638744in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.638928in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.639112in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.639296in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.639664in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.639848in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.640033in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.640217in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.640585in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.640769in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.640953in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.641137in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.641321in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.641506in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.641690in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.641874in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.642058in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.642242in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.642426in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.642610in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.642794in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.642978in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.643163in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.643347in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.643531in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.643715in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.643899in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.644083in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.644267in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.644451in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.644636in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.645004in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.645372in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.645556in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.645740in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.645924in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.646108in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.646293in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.646845in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.647213in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.647397in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.647581in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.647766in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.647950in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.648502in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.648686in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.648870in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.649054in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.649791in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.650159in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.650527in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.650711in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.650896in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.651080in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.651264in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.651448in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.651632in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.651816in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.652000in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.652184in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.652369in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.652553in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.652737in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.652921in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.653105in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.653289in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.653473in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.653841in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.654026in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.654210in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.654578in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.655130in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.655314in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.655499in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.655683in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.656051in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.656419in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.656603in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.656787in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.656972in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.657340in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.657524in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.657708in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.657892in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.658076in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.658260in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.658444in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.658629in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.658813in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.658997in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.659365in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.659733in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.659917in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.660102in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.660470in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.660654in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.660838in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.661022in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.661390in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.661574in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.661759in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.661943in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.662127in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.662311in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.662679in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.662863in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.663600in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.663968in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.664152in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.664336in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.664889in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.665073in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.665257in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.665441in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.665625in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.666546in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.666730in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.667098in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.667282in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.667466in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.667835in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.668203in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.668755in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.668939in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.669123in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.669308in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.669492in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.669676in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.669860in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.670044in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.670228in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.670596in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.670780in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.670965in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.671149in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.671517in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.671701in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.672069in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.672438in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.672806in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.673174in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.673358in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.674279in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.674463in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.674831in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.675015in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.675199in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.675568in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.676120in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.676304in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.676488in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.676672in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.677041in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.677225in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.677409in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.677593in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.677777in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.677961in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.678145in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.678329in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.678513in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.678698in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.678882in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.679250in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.679434in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.679618in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.679986in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.680355in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.680539in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.680723in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.680907in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.681091in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.681459in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.681643in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.682012in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.682196in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.682380in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.682564in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.682748in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.682932in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.683116in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.683301in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.683485in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.683853in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.684037in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.684221in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.684405in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.684774in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.685142in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.685326in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.685510in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.686062in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.686246in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.686615in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.686983in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.687535in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.687719in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.688088in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.688272in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.688456in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.688640in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.688824in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.689008in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.689192in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.689376in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.689745in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.690297in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.690481in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.690665in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.691034in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.691402in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.691586in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.691770in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.691954in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.692138in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.692507in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.692691in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.692875in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.693059in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.693611in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.693795in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.693979in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.694164in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.694348in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.694716in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.695084in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.695268in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.695452in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.695821in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.696005in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.696373in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.696557in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.696925in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.697109in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.697294in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.697478in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.697662in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.697846in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.698030in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.698214in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.698398in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.698582in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.699135in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.699687in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.699871in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.700055in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.700240in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.700424in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.700608in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.700792in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.700976in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.701344in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.701712in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.701897in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.702265in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.702449in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.702633in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.702817in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.703185in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.703554in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.703922in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.704106in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.704290in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.704658in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.704842in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.705027in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.705211in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.705763in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.705947in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.706131in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.706500in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.706868in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.707052in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.707236in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.707420in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.707604in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.707788in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.707973in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.708157in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.708341in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.708525in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.708709in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.709077in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.709445in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.709630in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.709814in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.709998in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.710182in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.710550in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.710734in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.710918in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.711103in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.711471in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.711655in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.712023in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.712391in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.712576in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.712760in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.712944in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.713128in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.713312in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.713496in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.713680in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.713864in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.714048in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.714233in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.714417in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.714601in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.714969in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.715153in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.715706in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.716258in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.716442in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.716810in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.717178in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.717363in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.717915in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.718467in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.719020in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.719204in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.719388in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.719572in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.719756in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.720124in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.720309in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.720493in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.720677in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.720861in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.721229in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.721413in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.721597in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.721781in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.721966in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.722334in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.722702in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.722886in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.723070in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.723439in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.723623in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.723807in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.723991in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.724175in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.724543in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.724727in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.724911in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.725280in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.725832in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.726384in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.726753in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.726937in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.727121in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.727305in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.727489in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.727857in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.728042in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.728226in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.728594in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.728962in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.729514in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.729699in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.730067in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.730435in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.730619in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.730803in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.731172in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.731356in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.731540in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.731908in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.732092in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.732276in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.732460in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.732644in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.732829in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.733013in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.733565in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.733749in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.733933in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.734117in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.734486in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.734670in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.734854in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.735038in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.735222in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.735590in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.735775in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.736143in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.736327in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.736695in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.736879in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.737063in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.737247in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.737800in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.737984in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.738352in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.738536in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.738905in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.739089in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.739457in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.739641in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.739825in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.740009in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.740193in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.740377in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.740746in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.740930in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.741114in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.741298in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.741666in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.741850in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.742035in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.742219in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.742403in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.742587in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.742771in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.742955in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.743323in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.743508in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.743692in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.743876in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.744428in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.744612in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.744796in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.744980in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.745165in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.745533in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.745717in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.746085in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.746269in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.746453in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.746822in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.747006in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.747374in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.747742in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.747926in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.748110in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.748847in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.749031in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.749215in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.749399in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.749583in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.750320in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.750504in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.750688in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.751056in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.751241in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.751793in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.752161in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.752345in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.752529in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.752713in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.752898in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.753266in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.753450in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.753634in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.754186in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.754371in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.754739in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.754923in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.755107in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.755659in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.756028in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.756212in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.756580in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.756764in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.756948in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.757132in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.757316in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.757685in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.757869in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.758237in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.758789in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.758974in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.759158in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.759342in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.759526in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.760078in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.760262in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.760446in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.760631in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.760999in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.761183in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.761367in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.761551in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.761735in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.761919in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.762104in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.762472in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.762656in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.762840in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.763024in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.763392in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.763761in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.763945in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.764129in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.764313in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.764681in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.764865in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.765049in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.765602in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.765786in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.765970in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.766154in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.766338in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.766522in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.766707in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.766891in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.767075in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.767259in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.767443in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.767627in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.767995in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.768179in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.768364in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.768548in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.768732in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.768916in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.769468in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.769837in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.770205in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.770389in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.770573in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.770941in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.771310in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.771494in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.771678in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.772046in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.772230in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.772414in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.772598in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.772782in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.772967in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.773151in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.773335in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.773519in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.773703in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.773887in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.774255in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.774440in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.774624in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.774808in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.774992in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.775360in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.775544in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.775728in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.776097in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.776465in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.776649in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.776833in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.777017in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.777201in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.777570in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.777754in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.777938in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.778122in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.778306in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.778674in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.778858in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.779043in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.779411in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.779779in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.780147in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.780331in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.780515in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.781068in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.781252in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.781436in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.781620in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.781804in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.781988in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.782173in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.782357in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.782541in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.782725in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.782909in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.783093in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.783461in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.783830in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.784014in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.784198in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.784382in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.784566in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.784750in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.784934in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.785303in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.785487in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.785671in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.785855in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.786039in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.786407in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.786776in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.786960in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.787144in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.788064in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.788248in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.788433in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.788617in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.788801in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.788985in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.789169in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.789353in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.789537in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.789721in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.790090in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.790274in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.790458in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.790642in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.791194in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.791378in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.791563in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.791931in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.792115in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.792299in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.792483in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.792667in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.792851in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.793036in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.793220in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.793404in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.793588in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.793772in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.793956in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.794140in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.794324in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.794509in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.794693in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.794877in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.795245in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.795429in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.795613in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.795797in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.795981in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.796350in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.796534in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.796718in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.796902in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.797639in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.797823in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.798007in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.798191in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.798375in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.798559in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.798743in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.798927in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.799111in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.799296in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.799480in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.799664in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.800032in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.800216in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.800400in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.800769in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.800953in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.801137in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.801321in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.801873in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.802057in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.802242in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.802426in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.802610in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.802978in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.803162in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.803899in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.804083in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.804267in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.804451in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.804635in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.804819in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.805187in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.805372in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.805740in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.806108in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.806292in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.806476in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.806844in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.807397in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.807581in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.807765in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.807949in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.808686in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.808870in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.809054in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.809238in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.809606in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.809790in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.810159in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.810343in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.810895in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.811079in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.811263in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.811447in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.811816in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.812000in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.812184in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.812920in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.813105in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.813473in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.814025in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.814209in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.814393in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.814578in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.814762in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.814946in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.815314in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.815866in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.816235in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.816603in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.816787in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.816971in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.817339in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.817523in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.817708in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.817892in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.818076in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.818444in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.818628in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.818812in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.818996in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.819180in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.819549in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.819917in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.820101in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.820285in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.820653in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.821022in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.821206in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.821390in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.821942in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.822126in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.822311in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.822863in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.823047in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.823231in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.823415in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.823599in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.823783in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.823968in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.824152in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.824336in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.824520in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.824704in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.824888in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.825072in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.825256in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.825441in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.825625in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.825809in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.826177in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.826545in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.826729in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.826913in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.827098in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.827282in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.827466in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.828018in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.828202in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.828386in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.828571in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.828755in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.828939in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.829123in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.829491in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.830044in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.830228in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.830780in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.830964in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.831148in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.831332in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.831701in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.831885in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.832069in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.832253in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.832437in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.832989in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.833542in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.833726in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.833910in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.834094in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.834278in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.834462in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.834646in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.834831in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.835015in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.835199in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.835383in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.835567in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.835751in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.835935in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.836119in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.836304in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.836488in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.836856in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.837224in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.837408in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.837592in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.837777in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.838329in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.838881in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.839065in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.839434in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.839618in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.839986in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.840170in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.840538in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.840722in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.840907in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.841091in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.841275in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.841643in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.841827in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.842011in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.842195in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.842379in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.842748in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.842932in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.843116in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.843300in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.843484in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.843852in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.844037in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.844221in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.844405in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.844589in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.845141in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.845325in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.845694in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.846062in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.846246in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.846430in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.847167in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.847351in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.847535in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.847719in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.847903in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.848087in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.848271in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.848455in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.848824in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.849008in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.849192in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.849376in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.849560in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.849744in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.850481in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.850665in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.850849in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.851033in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.851585in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.851770in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.851954in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.852322in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.852690in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.852874in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.853058in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.853243in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.853427in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.853611in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.853795in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.853979in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.854163in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.854347in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.854531in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.854900in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.855084in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.855268in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.855452in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.855636in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.856004in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.856188in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.856373in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.856557in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.856741in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.856925in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.857293in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.857477in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.857661in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.857846in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.858030in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.858214in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.858398in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.858582in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.858766in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.858950in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.859318in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.859503in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.859687in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.859871in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.860055in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.860423in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.860607in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.860791in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.860976in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.861528in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.861712in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.861896in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.862080in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.862264in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.862633in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.862817in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.863001in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.863185in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.863369in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.863737in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.863921in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.864106in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.864290in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.864474in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.864842in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.865026in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.865394in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.865579in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.865947in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.866131in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.866315in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.866499in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.866683in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.866867in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.867236in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.867420in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.867604in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.868156in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.868524in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.868709in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.868893in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.869077in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.869261in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.869445in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.869629in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.869997in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.870366in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.870550in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.870734in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.870918in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.871102in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.871470in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.871839in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.872023in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.872207in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.872575in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.872759in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.873127in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.873496in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.873864in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.874232in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.874416in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.874600in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.874784in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.874969in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.875337in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.875521in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.876073in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.876257in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.876442in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.876626in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.876810in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.876994in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.877178in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.877362in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.877546in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.877730in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.878283in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.878651in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.878835in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.879203in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.879572in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.879756in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.879940in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.880124in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.880308in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.880492in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.880676in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.881229in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.881413in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.881597in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.881781in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.881965in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.882149in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.882517in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.882702in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.882886in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.883070in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.883254in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.883622in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.883806in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.883990in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.884175in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.884359in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.884911in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.885095in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.885279in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.885463in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.885647in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.886016in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.886200in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.886384in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.886568in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.887120in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.887305in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.887489in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.887673in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.888225in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.888409in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.888593in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.888778in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.888962in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.889146in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.889330in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.889514in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.890066in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.890435in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.890619in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.890803in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.890987in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.891355in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.891539in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.891723in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.891908in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.892092in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.892276in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.892460in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.892644in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.892828in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.893012in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.893196in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.893380in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.893565in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.893749in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.893933in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.894117in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.894301in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.894669in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.894853in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.895038in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.895222in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.895406in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.895590in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.895774in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.896142in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.896326in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.896695in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.897063in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.897247in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.897431in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.897615in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.897983in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.898168in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.898720in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.898904in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.899088in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.899272in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.899456in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.899641in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.899825in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.900193in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.900377in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.900561in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.901482in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.901850in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.902034in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.902402in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.902586in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.902771in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.903139in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.903507in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.903691in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.903875in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.904612in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.904796in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.904980in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.905164in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.905348in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.905532in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.905716in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.905901in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.906085in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.906269in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.906821in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.907005in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.907189in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.907558in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.907742in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.908110in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.908478in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.908662in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.909031in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.909215in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.909399in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.909767in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.909951in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.910135in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.910319in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.910504in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.910688in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.910872in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.911240in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.911424in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.911608in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.911792in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.911977in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.912529in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.912897in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.913081in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.913449in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.913634in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.914186in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.914554in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.915107in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.915291in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.915475in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.915659in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.916027in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.916211in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.916395in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.916948in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.917132in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.917868in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.918052in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.918421in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.918605in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.919157in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.919341in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.919525in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.919710in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.920078in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.920446in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.920630in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.920814in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.921367in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.921551in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.921735in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.921919in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.922287in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.922471in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.922655in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.922840in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.923024in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.923392in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.923576in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.923760in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.923944in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.924128in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.924497in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.924865in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.925049in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.925601in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.925785in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.925970in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.926154in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.926338in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.927074in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.927258in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.927443in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.927811in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.927995in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.928179in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.928547in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.928915in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.929100in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.929284in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.929468in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.929652in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.930020in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.930204in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.930388in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.930573in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.930757in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.930941in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.931125in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.931493in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.931677in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.931861in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.932230in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.932414in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.932598in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.932782in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.932966in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.933334in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.933518in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.933703in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.933887in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.934071in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.934439in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.934807in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.934991in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.935176in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.935544in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.935728in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.935912in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.936096in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.936280in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.936648in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.936833in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.937017in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.937201in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.937753in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.938121in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.938490in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.938674in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.939042in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.939226in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.939594in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.939963in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.940331in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.940515in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.940699in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.941067in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.941251in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.941436in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.941620in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.941804in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.941988in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.942172in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.942540in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.942909in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.943277in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.943461in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.943645in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.943829in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.944013in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.944381in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.944566in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.944750in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.944934in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.945118in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.945486in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.946039in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.946223in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.946775in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.946959in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.947143in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.947696in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.947880in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.948064in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.948248in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.948432in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.948984in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.949353in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.949537in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.949905in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.950089in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.950273in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.950457in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.951194in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.951378in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.951562in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.951746in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.952115in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.952299in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.952483in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.952851in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.953219in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.953772in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.954324in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.954508in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.954692in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.954876in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.955060in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.955429in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.955613in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.955797in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.955981in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.956349in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.957086in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.957270in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.957638in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.958006in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.958190in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.958375in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.958559in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.958743in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.958927in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.959111in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.959295in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.959479in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.959663in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.959848in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.960032in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.960216in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.960400in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.960584in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.960952in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.961320in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.961505in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.961689in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.962057in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.962241in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.962609in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.963162in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.963346in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.963530in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.963714in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.963898in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.964266in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.964635in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.964819in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.965003in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.965187in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.965371in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.965555in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.965739in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.965923in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.966108in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.966292in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.966476in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.966660in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.966844in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.967028in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.967396in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.967581in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.967765in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.968317in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.968501in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.968685in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.968869in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.969053in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.969238in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.969422in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.969790in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.970158in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.970342in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.970526in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.970895in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.971079in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.971263in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.971447in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.971631in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.971999in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.972183in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.972368in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.972552in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.972736in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.972920in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.973104in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.973288in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.973472in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.973656in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.974209in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.974393in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.974577in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.974761in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.974945in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.975129in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.975314in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.975498in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.975682in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.975866in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.976050in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.976418in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.976602in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.976786in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.976971in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.977155in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.977523in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.977707in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.978259in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.978628in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.978812in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.978996in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.979180in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.979732in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.979916in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.980101in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.980285in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.980469in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.980837in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.981021in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.981205in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.981389in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.981574in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.981942in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.982126in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.982310in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.982494in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.982678in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.983047in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.983231in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.983599in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.983783in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.983967in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.984151in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.984335in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.984519in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.984704in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.984888in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.985072in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.985440in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.985624in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.985808in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.985992in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.986361in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.986545in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.986729in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.986913in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.987097in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.987465in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.987834in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.988570in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.988754in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.988938in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.989122in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.989307in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.989675in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.990043in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.990227in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.990411in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.990595in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.990780in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.990964in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.991148in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.991332in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.991516in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.991884in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.992068in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.992252in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.992437in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.992621in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.992989in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.993173in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.993357in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.993541in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.993725in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.993910in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.994094in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.994462in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.994646in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.994830in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.995198in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.995382in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.995567in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.995751in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.995935in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.996303in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.996487in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.996671in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.997408in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.997592in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.997776in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.997960in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.998513in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.998697in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.998881in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.999065in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.999249in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.999433in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.999801in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.999985in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.000170in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.000722in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.000906in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.001090in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.001274in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.001458in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.002011in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.002195in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.002379in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.002931in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.003300in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.003484in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.003668in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.003852in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.004036in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.004220in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.004404in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.004588in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.005141in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.005325in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.005509in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.005693in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.005877in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.006061in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.006246in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.006430in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.006798in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.006982in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.007350in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.007534in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.007718in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.007903in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.008087in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.008271in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.008455in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.008639in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.008823in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.009007in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.009191in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.009560in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.009744in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.009928in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.010112in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.010296in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.010480in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.010664in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.010849in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.011217in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.011401in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.011585in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.011769in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.011953in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.012137in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.012506in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.012874in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.013058in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.013242in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.013426in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.013610in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.013794in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.013979in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.014163in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.014347in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.014531in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.014715in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.014899in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.015267in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.015451in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.015636in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.015820in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.016004in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.016372in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.016556in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.016740in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.016924in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.017293in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.017477in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.017661in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.017845in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.018029in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.018397in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.018582in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.018950in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.019134in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.019318in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.019502in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.019686in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.019870in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.020054in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.020239in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.020423in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.020791in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.020975in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.021159in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.021343in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.021712in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.021896in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.022080in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.022264in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.022448in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.022632in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.022816in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.023184in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.023369in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.023553in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.023737in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.023921in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.024289in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.024473in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.024657in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.024842in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.025026in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.025210in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.025394in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.025578in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.025762in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.025946in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.026130in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.026315in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.026499in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.026683in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.026867in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.027235in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.027419in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.027603in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.027787in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.027972in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.028524in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.028708in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.028892in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.029076in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.029260in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.029445in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.029813in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.029997in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.030181in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.030365in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.030549in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.030733in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.030917in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.031102in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.031286in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.032022in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.032206in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.032390in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.032759in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.032943in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.033127in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.033495in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.033679in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.033863in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.034048in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.034416in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.034600in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.034784in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.034968in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.035152in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.035336in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.035705in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.036073in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.036257in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.036441in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.036625in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.037178in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.037546in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.037730in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.037914in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.038282in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.038466in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.038650in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.038835in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.039019in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.039203in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.039571in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.039755in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.039939in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.040492in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.040676in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.040860in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.041044in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.041781in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.041965in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.042149in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.042333in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.042517in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.042701in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.042885in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.043069in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.043253in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.043438in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.043806in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.043990in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.044358in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.044911in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.045095in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.045279in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.045463in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.045647in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.046015in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.046199in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.046383in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.046568in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.046752in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.047120in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.047304in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.047488in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.047672in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.047856in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.048041in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.048225in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.048409in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.048593in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.048961in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.049145in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.049329in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.049514in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.049698in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.049882in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.050066in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.050250in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.050434in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.050618in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.050802in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.050986in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.051171in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.051539in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.051907in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.052091in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.052275in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.052644in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.052828in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.053012in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.053196in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.053380in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.053932in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.054117in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.054301in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.054485in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.054853in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.055037in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.055221in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.055405in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.055589in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.055774in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.055958in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.056326in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.056510in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.056694in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.057247in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.057431in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.057615in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.057983in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.058535in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.058719in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.059456in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.059640in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.059824in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.060008in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.060192in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.060377in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.060561in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.060745in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.060929in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.061113in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.061481in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.061665in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.061850in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.062034in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.062218in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.062586in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.062770in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.062954in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.063322in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.063691in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.063875in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.064059in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.064980in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.065532in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.065900in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.066084in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.066268in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.066452in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.066637in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.066821in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.067005in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.067189in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.067741in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.068110in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.068294in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.068478in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.068662in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.069030in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.069214in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.069398in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.069583in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.069767in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.070135in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.070319in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.070503in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.070687in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.071055in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.071240in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.071424in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.071608in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.071792in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.071976in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.072160in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.072713in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.072897in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.073081in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.073265in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.073449in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.073817in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.074001in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.074185in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.074370in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.074738in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.074922in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.075106in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.075290in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.075474in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.075658in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.075843in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.076027in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.076211in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.076395in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.076579in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.076947in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.077131in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.077316in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.077500in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.077684in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.077868in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.078052in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.078236in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.078604in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.078788in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.079157in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.079341in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.079525in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.079893in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.080077in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.080446in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.080630in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.080814in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.081366in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.081550in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.081734in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.081918in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.082103in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.082287in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.082471in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.082655in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.082839in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.083023in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.083576in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.083760in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.083944in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.084128in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.084312in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.084496in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.084680in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.084864in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.085049in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.085233in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.085417in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.085601in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.085785in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.086153in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.086337in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.086521in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.086890in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.087074in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.087258in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.087442in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.087626in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.087994in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.088179in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.088363in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.088547in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.088731in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.089099in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.089283in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.089651in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.090204in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.090572in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.090756in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.090940in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.091309in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.091493in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.091677in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.091861in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.092229in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.092413in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.092597in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.092782in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.092966in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.093150in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.093518in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.093702in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.093886in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.094070in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.094254in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.094623in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.094991in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.095175in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.095359in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.095543in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.095727in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.095912in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.096096in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.096280in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.096464in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.096832in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.097016in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.097200in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.097385in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.097569in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.097937in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.098489in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.098673in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.099042in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.099226in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.099410in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.099594in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.099778in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.099962in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.100330in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.100515in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.100699in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.100883in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.101251in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.101435in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.101619in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.101803in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.102356in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.102540in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.102724in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.102908in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.103092in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.103276in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.103460in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.103645in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.103829in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.104013in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.104197in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.104565in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.105302in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.106222in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.106406in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.106590in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.106775in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.106959in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.107143in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.107695in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.107879in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.108063in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.108248in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.108432in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.108616in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.108984in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.109352in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.109536in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.109720in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.110089in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.110641in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.110825in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.111193in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.111378in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.111746in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.111930in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.112298in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.112482in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.112666in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.112851in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.113035in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.113403in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.113587in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.113771in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.113955in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.114508in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.114692in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.114876in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.115060in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.115244in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.115612in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.115981in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.116165in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.116349in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.116533in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.116901in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.117085in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.117269in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.117453in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.117822in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.118006in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.118190in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.118374in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.118558in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.118926in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.119295in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.119479in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.120031in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.120215in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.120399in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.121320in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.121688in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.121872in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.122056in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.122241in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.122425in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.122609in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.122977in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.123345in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.123529in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.123898in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.124082in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.124450in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.124634in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.124818in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.125002in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.125186in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.125555in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.125739in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.125923in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.126107in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.126291in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.126844in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.127028in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.127212in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.127396in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.127580in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.127764in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.128132in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.128501in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.128685in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.129053in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.129237in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.129421in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.129605in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.129974in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.130158in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.130342in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.130526in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.130710in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.131078in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.131262in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.131447in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.131631in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.131999in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.132183in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.132367in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.132551in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.132735in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.133104in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.133288in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.133472in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.133840in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.134024in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.134208in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.134392in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.134577in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.134761in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.134945in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.135129in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.135497in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.135681in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.135865in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.136234in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.136602in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.136786in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.136970in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.137338in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.137522in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.137707in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.137891in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.138075in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.138259in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.138627in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.138811in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.138995in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.139364in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.139548in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.139732in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.139916in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.140100in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.140284in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.140468in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.140652in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.140837in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.141205in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.141389in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.141573in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.141757in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.142125in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.142310in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.142678in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.143230in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.143414in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.143783in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.143967in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.144335in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.144519in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.144703in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.144887in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.145440in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.145808in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.146176in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.146360in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.146728in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.146913in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.147097in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.147281in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.147649in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.147833in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.148017in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.148201in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.148754in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.148938in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.149122in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.149490in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.149674in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.149858in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.150227in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.150411in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.150595in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.150779in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.150963in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.151147in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.151331in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.151516in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.152068in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.152252in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.152436in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.153173in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.153357in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.153541in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.153725in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.153909in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.154277in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.154461in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.154646in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.154830in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.155014in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.155382in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.155566in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.155750in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.155934in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.156119in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.156487in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.156671in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.156855in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.157039in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.157407in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.157591in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.157776in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.157960in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.158144in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.158328in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.158512in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.158696in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.158880in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.159064in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.159249in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.159433in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.159801in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.159985in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.160169in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.160353in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.160537in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.160906in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.161274in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.161642in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.162010in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.162194in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.162379in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.162563in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.162747in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.163299in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.163483in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.163667in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.163852in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.164220in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.164404in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.164588in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.164772in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.164956in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.165324in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.165509in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.165693in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.165877in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.166061in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.166245in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.166429in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.166613in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.166797in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.167166in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.167534in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.167718in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.167902in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.168086in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.168454in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.168639in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.168823in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.169375in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.169743in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.169927in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.170112in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.170296in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.170480in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.170848in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.171032in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.171216in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.171400in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.171585in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.171953in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.172137in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.172321in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.172505in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.172689in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.173057in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.173242in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.173794in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.174162in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.174346in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.174715in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.174899in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.175083in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.175267in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.175451in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.175635in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.176372in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.176556in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.176740in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.176924in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.177108in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.177292in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.177476in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.177660in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.177845in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.178029in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.178213in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.178581in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.178765in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.178949in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.179133in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.179318in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.179502in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.179686in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.179870in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.180054in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.180238in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.180422in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.180606in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.180790in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.180975in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.181159in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.181343in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.181527in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.181895in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.182079in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.182448in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.182632in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.183000in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.183184in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.183368in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.183552in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.183736in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.184105in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.184473in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.184841in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.185209in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.185578in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.185946in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.186314in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.186498in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.187051in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.187235in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.187419in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.187603in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.187787in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.187971in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.188155in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.188523in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.188708in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.189260in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.189444in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.189628in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.189996in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.190181in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.190365in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.190733in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.190917in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.191101in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.191285in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.191469in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.191838in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.192022in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.192206in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.192390in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.192574in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.192942in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.193311in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.193495in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.193679in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.193863in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.194047in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.194599in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.194784in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.195152in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.195336in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.195704in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.195888in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.196256in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.196441in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.196625in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.196809in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.196993in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.197361in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.197545in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.197729in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.197914in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.198098in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.198466in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.198650in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.198834in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.199202in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.199571in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.199755in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.199939in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.200123in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.200307in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.200859in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.201044in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.201228in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.201412in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.201780in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.201964in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.202148in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.202332in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.202517in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.202701in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.202885in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.203069in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.203253in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.203437in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.203621in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.203989in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.204358in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.204542in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.204726in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.205094in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.205278in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.205462in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.205647in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.205831in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.206199in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.206383in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.206751in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.206935in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.207120in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.207304in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.207488in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.207672in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.207856in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.208040in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.208408in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.208592in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.208777in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.208961in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.209145in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.209329in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.209513in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.209697in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.210065in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.210250in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.210618in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.210802in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.210986in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.211354in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.211722in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.211907in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.212091in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.212275in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.212459in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.212827in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.213011in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.213195in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.213380in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.213932in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.214116in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.214300in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.214484in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.214668in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.214853in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.215037in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.215221in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.215405in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.215589in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.215773in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.215957in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.216141in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.216325in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.216510in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.216694in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.216878in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.217062in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.217430in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.217614in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.217798in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.217983in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.218167in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.218351in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.218535in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.218719in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.219087in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.219455in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.219640in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.220008in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.220192in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.220376in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.220560in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.220744in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.220928in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.221113in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.221297in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.221481in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.221665in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.221849in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.222217in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.222401in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.222770in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.223322in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.223506in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.223874in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.224058in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.224243in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.224427in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.224611in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.224979in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.225347in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.225531in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.225716in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.225900in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.226084in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.226452in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.226636in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.226820in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.227004in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.227188in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.227373in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.227557in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.227741in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.227925in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.228293in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.228477in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.228661in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.228846in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.229030in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.229214in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.229398in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.229582in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.229766in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.229950in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.230134in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.230503in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.230687in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.230871in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.231055in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.231239in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.231423in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.231607in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.231791in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.231976in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.232344in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.232528in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.232712in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.232896in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.233264in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.233449in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.233633in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.233817in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.234001in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.234185in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.234369in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.234553in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.234737in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.234921in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.235106in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.235290in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.235474in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.235658in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.236026in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.236210in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.236394in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.236579in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.237131in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.237315in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.237499in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.237683in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.237867in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.238788in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.239340in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.239524in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.239709in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.240077in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.240445in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.240629in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.240813in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.240997in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.241550in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.241734in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.241918in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.242102in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.242286in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.242470in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.242655in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.242839in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.243023in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.243207in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.243391in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.243575in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.243759in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.243943in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.244127in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.244312in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.244496in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.244680in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.244864in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.245232in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.245416in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.245600in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.245969in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.246153in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.246337in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.246521in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.246705in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.247073in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.247442in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.247626in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.248178in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.248362in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.248546in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.248730in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.248915in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.249283in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.249467in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.249651in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.249835in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.250019in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.250572in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.250756in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.250940in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.251124in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.251676in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.251860in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.252045in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.252597in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.252781in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.252965in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.253333in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.253518in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.253702in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.254254in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.254438in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.254622in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.254806in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.254990in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.255911in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.256095in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.256279in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.256463in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.256648in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.256832in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.257016in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.257200in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.257384in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.257568in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.257752in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.258121in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.258305in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.258489in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.258857in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.259041in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.259225in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.259409in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.259593in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.259778in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.259962in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.260146in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.260330in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.260882in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.261251in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.261435in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.261619in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.261803in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.261987in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.262171in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.262539in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.262723in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.262908in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.263092in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.263276in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.263644in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.263828in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.264012in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.264196in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.264381in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.264749in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.264933in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.265117in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.265301in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.265485in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.265669in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.265854in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.266038in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.266222in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.266406in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.266590in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.266958in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.267142in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.267326in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.267511in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.267695in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.267879in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.268063in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.268247in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.268431in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.268615in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.268799in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.269536in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.269720in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.269904in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.270272in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.270456in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.270825in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.271009in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.271193in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.271377in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.271561in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.271745in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.271929in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.272114in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.272482in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.272666in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.272850in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.273034in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.273218in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.273771in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.273955in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.274139in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.274323in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.274507in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.274691in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.275059in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.275428in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.275796in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.275980in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.276164in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.276348in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.276532in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.276901in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.277085in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.277269in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.277637in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.278005in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.278189in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.278374in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.278558in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.278742in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.278926in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.279110in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.279478in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.279662in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.279847in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.280215in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.280399in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.280583in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.280767in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.280951in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.281320in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.281504in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.281688in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.281872in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.282056in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.282424in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.282792in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.282977in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.283161in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.283529in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.283713in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.283897in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.284081in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.284265in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.284634in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.284818in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.285002in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.285370in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.285738in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.285923in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.286107in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.286291in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.286475in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.287211in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.287395in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.287580in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.287764in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.287948in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.288132in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.288316in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.288868in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.289053in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.289237in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.289421in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.289605in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.289789in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.290341in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.290525in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.290710in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.291262in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.291446in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.291630in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.291814in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.291998in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.292367in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.292551in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.292735in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.292919in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.293103in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.293471in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.293656in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.294024in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.294208in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.294576in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.294944in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.295128in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.295313in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.295681in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.295865in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.296049in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.296233in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.296601in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.296786in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.296970in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.297338in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.297522in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.297706in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.297890in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.298074in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.298258in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.298443in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.298627in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.298995in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.299179in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.299363in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.299547in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.299731in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.299916in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.300100in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.300468in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.300652in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.300836in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.301204in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.301573in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.301757in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.301941in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.302493in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.302677in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.302861in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.303046in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.303414in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.303782in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.303966in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.304150in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.304519in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.304887in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.305071in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.305255in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.305439in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.305623in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.305807in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.305991in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.306176in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.306360in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.306728in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.306912in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.307096in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.307280in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.307649in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.308017in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.308201in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.308385in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.308569in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.308937in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.309306in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.309490in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.309674in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.309858in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.310042in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.310410in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.310594in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.310779in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.311331in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.311515in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.311699in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.311883in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.312067in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.312252in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.312436in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.312620in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.312804in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.312988in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.313540in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.313724in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.313909in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.314093in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.314461in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.314829in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.315013in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.315197in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.315750in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.316118in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.316302in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.316670in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.316855in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.317039in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.317223in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.317407in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.317591in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.317775in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.317959in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.318143in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.318512in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.319064in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.319248in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.319616in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.319800in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.319985in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.320169in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.320353in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.320721in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.321089in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.321273in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.321457in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.321826in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.322194in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.322378in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.322746in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.322930in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.323115in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.323483in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.323851in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.324035in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.324219in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.324403in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.324588in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.324772in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.324956in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.325140in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.325692in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.325876in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.326060in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.326245in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.326613in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.326797in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.327165in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.327349in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.327718in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.327902in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.328086in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.328270in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.328454in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.328822in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.329190in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.329375in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.329559in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.329743in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.329927in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.330295in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.330479in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.330663in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.331032in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.331216in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.331400in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.331584in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.331768in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.332321in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.332505in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.332689in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.332873in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.333241in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.333425in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.333609in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.333793in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.333978in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.334346in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.334714in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.334898in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.335082in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.335451in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.335635in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.335819in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.336739in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.336924in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.337108in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.337292in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.337660in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.337844in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.338028in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.338396in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.338949in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.339133in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.339317in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.339501in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.339869in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.340054in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.340238in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.340422in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.341158in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.341342in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.341526in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.341711in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.342263in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.342447in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.342631in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.342815in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.342999in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.343184in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.343552in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.343736in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.343920in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.344288in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.344472in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.344657in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.344841in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.345025in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.345209in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.345393in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.345761in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.345945in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.346129in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.346498in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.346682in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.347050in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.347418in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.347602in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.347787in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.348155in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.348339in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.348707in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.348891in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.349075in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.349444in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.349812in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.349996in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.350180in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.350364in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.350548in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.350732in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.350917in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.351101in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.351285in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.351469in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.351653in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.352021in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.352205in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.352574in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.352758in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.353126in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.353310in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.353494in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.353678in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.353862in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.354599in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.354783in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.354967in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.355335in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.355520in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.355704in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.355888in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.356072in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.356256in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.356440in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.356808in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.357177in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.357361in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.357545in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.357729in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.357913in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.358097in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.358281in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.358834in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.359018in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.359202in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.359570in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.359754in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.359938in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.360123in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.360491in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.360859in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.361043in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.361227in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.361595in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.361964in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.362148in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.362332in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.362516in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.362700in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.363068in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.363253in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.363437in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.363621in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.363805in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.364357in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.364541in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.364725in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.364910in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.365278in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.365462in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.365646in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.365830in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.366014in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.366383in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.366567in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.366751in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.366935in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.367119in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.367487in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.367671in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.368040in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.368224in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.368592in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.368776in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.368960in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.369144in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.369328in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.369697in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.369881in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.370065in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.370249in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.370433in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.370986in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.371170in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.371354in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.371538in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.371906in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.372090in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.372274in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.372643in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.373011in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.373195in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.373379in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.373563in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.373747in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.374116in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.374300in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.374668in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.375220in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.375589in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.375773in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.375957in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.376141in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.376509in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.376693in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.376877in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.377061in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.377430in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.377614in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.377798in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.377982in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.378166in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.378534in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.378903in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.379087in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.379639in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.380007in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.380376in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.380928in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.381112in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.381480in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.381849in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.382033in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.382217in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.382401in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.382953in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.383322in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.383506in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.384058in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.384242in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.384426in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.384794in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.384979in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.385347in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.385715in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.385899in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.386267in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.386452in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.386820in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.387004in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.387188in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.387372in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.387556in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.387740in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.387925in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.388109in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.388477in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.388661in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.388845in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.389029in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.389213in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.389582in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.389950in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.390134in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.390318in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.390502in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.390686in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.390870in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.391239in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.391607in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.391791in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.391975in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.392159in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.392343in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.392527in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.392896in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.393080in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.393264in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.393632in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.393816in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.394185in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.394553in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.394737in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.394921in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.395289in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.395473in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.395658in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.395842in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.396210in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.396394in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.396578in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.396762in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.396946in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.397315in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.397499in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.397683in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.397867in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.398051in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.398419in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.398603in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.398972in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.399156in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.399524in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.399708in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.399892in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.400076in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.400260in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.400629in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.400813in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.400997in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.401365in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.401733in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.402102in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.402286in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.402470in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.402838in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.403206in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.403391in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.403575in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.403759in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.403943in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.404127in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.404311in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.404495in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.404679in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.405048in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.405232in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.405416in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.405600in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.405784in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.406152in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.406336in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.406521in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.406705in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.406889in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.407257in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.407441in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.407625in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.407809in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.407993in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.408362in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.408546in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.408730in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.408914in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.409098in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.409651in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.410019in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.410203in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.410571in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.410755in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.410939in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.411124in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.411308in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.411676in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.411860in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.412044in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.412228in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.412412in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.412781in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.413149in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.413333in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.413517in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.413701in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.413885in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.414069in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.414254in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.414438in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.414622in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.415174in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.415358in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.415542in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.415726in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.415911in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.416095in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.416463in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.416831in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.417199in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.417384in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.417568in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.417752in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.417936in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.418120in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.418304in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.418488in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.418857in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.419041in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.419225in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.419409in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.419593in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.419777in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.419961in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.420145in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.420329in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.420514in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.420698in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.421066in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.421250in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.421434in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.421618in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.421802in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.421987in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.422171in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.422355in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.422539in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.422723in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.422907in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.423091in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.423275in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.423459in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.423644in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.423828in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.424012in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.424196in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.424380in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.424564in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.424748in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.424932in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.425117in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.425301in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.425485in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.425669in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.425853in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.426037in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.426221in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.426405in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.426590in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.426774in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.426958in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.427142in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.427326in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.427510in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.427694in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.427878in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.428247in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.428431in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.428615in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.428799in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.429167in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.429351in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.429535in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.429720in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.429904in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.430088in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.430272in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.430456in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.430640in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.430824in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.431008in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.431193in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.431377in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.431561in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.431745in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.431929in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.432113in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.432297in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.432481in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.432665in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.432850in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.433034in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.433218in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.433402in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.433954in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.434138in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.434323in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.434507in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.434691in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.434875in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.435059in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.435243in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.435427in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.435795in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.435980in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.436164in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.436348in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.436532in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.436716in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.436900in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.437084in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.437268in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.437453in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.437637in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.437821in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.438005in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.438373in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.438557in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.438741in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.438926in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.439110in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.439294in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.439478in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.439662in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.439846in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.440030in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.440214in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.440398in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.440583in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.440767in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.440951in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.441135in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.441319in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.441503in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.441687in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.441871in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.442056in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.442608in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.442792in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.442976in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.443344in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.443713in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.443897in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.444265in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.444449in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.444817in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.445001in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.445186in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.445370in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.445554in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.445738in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.445922in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.446106in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.446290in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.446474in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.446659in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.447027in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.447211in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.447395in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.447763in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.448131in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.448316in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.448500in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.448684in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.448868in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.449052in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.449236in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.449420in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.449973in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.450341in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.450525in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.450709in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.450893in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.451077in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.451446in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.451630in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.451814in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.451998in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.452182in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.452550in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.452734in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.452919in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.453103in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.453287in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.453655in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.453839in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.454023in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.454207in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.454392in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.454760in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.454944in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.455128in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.455496in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.455680in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.455864in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.456049in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.456233in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.456417in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.456601in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.456785in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.456969in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.457153in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.457337in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.457522in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.457706in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.458074in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.458258in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.458442in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.458626in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.458810in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.458994in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.459179in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.459363in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.459547in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.459731in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.459915in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.460283in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.460467in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.460652in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.460836in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.461388in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.461572in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.461756in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.461940in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.462125in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.462309in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.462493in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.462677in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.462861in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.463045in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.463229in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.463413in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.463597in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.463966in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.464150in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.464334in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.464518in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.464702in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.464886in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.465070in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.465255in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.465439in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.465623in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.465807in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.465991in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.466175in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.466359in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.466543in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.466912in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.467096in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.467280in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.467464in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.467648in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.468016in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.468200in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.468385in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.468569in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.468753in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.469121in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.469305in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.469489in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.469673in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.469858in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.470042in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.470226in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.470410in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.470594in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.470778in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.470962in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.471146in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.471330in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.471699in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.471883in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.472067in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.472435in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.472619in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.472803in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.472988in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.473356in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.473540in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.473724in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.473908in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.474092in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.474276in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.474460in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.474645in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.474829in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.475013in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.475197in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.475381in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.475565in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.475749in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.475933in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.476118in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.476302in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.476486in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.476854in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.477038in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.477222in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.477406in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.477591in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.477959in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.478143in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.478327in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.478511in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.478695in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.479063in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.479432in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.479616in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.479800in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.480168in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.480352in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.480536in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.480721in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.480905in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.481089in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.481273in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.481457in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.481641in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.482009in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.482194in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.482378in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.482562in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.482930in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.483114in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.483298in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.483482in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.483666in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.483851in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.484035in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.484219in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.484587in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.484771in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.484955in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.485139in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.485692in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.485876in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.486060in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.486244in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.486612in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.486796in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.486981in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.487165in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.487349in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.487533in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.487717in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.487901in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.488085in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.488269in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.488454in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.488638in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.488822in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.489006in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.489190in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.489374in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.489558in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.489742in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.489927in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.490111in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.490295in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.490479in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.490663in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.490847in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.491031in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.491215in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.491584in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.491768in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.491952in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.492320in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.492504in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.492688in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.492872in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.493057in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.493241in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.493425in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.493609in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.493793in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.493977in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.494161in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.494345in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.494529in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.494714in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.494898in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.495082in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.495266in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.495634in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.495818in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.496002in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.496187in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.496371in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.496739in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.496923in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.497107in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.497291in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.497475in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.497844in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.498028in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.498212in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.498396in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.498580in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.498948in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.499132in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.499317in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.499501in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.499685in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.500053in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.500237in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.500421in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.500605in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.501158in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.501342in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.501526in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.501710in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.501894in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.502078in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.502262in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.502447in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.502631in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.502999in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.503551in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.503735in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.503920in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.504104in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.504288in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.504472in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.504656in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.504840in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.505024in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.505208in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.505393in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.505577in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.505761in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.505945in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.506129in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.506313in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.506681in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.506865in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.507050in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.507234in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.507418in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.507786in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.507970in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.508154in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.508338in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.508891in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.509075in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.509259in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.509443in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.509627in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.509811in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.509995in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.510180in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.510364in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.510548in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.510732in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.511100in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.511284in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.511468in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.511653in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.511837in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.512021in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.512205in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.512389in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.512573in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.512757in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.512941in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.513310in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.513494in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.513678in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.513862in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.514046in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.514414in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.514598in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.514783in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.514967in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.515151in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.515519in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.515703in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.515887in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.516071in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.516256in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.516440in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.516624in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.516808in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.516992in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.517176in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.517360in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.517544in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.517728in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.517913in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.518097in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.518281in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.518465in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.518649in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.518833in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.519017in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.519201in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.519386in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.519754in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.519938in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.520122in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.520306in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.520490in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.520674in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.521043in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.521411in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.521595in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.521779in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.522147in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.522331in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.522516in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.522700in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.522884in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.523252in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.523436in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.523620in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.523804in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.523989in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.524357in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.524541in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.524725in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.525093in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.525277in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.525462in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.525646in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.525830in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.526014in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.526198in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.526382in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.526566in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.526750in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.526934in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.527119in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.527303in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.527671in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.527855in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.528039in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.528223in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.528407in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.528776in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.528960in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.529328in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.529512in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.529696in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.529880in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.530249in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.530433in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.530617in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.530801in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.530985in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.531169in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.531353in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.531537in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.531722in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.531906in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.532090in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.532274in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.532458in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.532826in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.533010in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.533195in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.533379in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.533563in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.533747in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.533931in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.534115in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.534299in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.534667in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.535036in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.535220in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.535404in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.535588in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.535772in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.535956in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.536140in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.536509in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.536693in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.536877in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.537061in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.537245in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.537429in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.537613in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.537797in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.537982in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.538166in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.538350in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.539086in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.539270in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.539455in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.539639in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.539823in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.540007in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.540191in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.540375in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.540743in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.540928in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.541112in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.541296in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.541480in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.541848in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.542032in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.542216in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.542400in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.542400in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.542400in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.542216in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.542032in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.541848in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.541480in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.541296in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.541112in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.540928in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.540743in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.540375in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.540191in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.540007in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.539823in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.539639in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.539455in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.539270in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.539086in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.538534in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.538350in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.538166in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.537982in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.537797in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.537613in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.537429in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.537245in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.537061in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.536877in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.536693in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.536509in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.536325in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.536140in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.535956in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.535772in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.535588in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.535404in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.535220in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.535036in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.534667in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.534483in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.534299in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.534115in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.533931in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.533747in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.533563in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.533379in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.533195in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.533010in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.532826in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.532458in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.532274in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.532090in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.531906in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.531722in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.531537in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.531353in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.531169in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.530985in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.530801in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.530617in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.530433in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.530249in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.530064in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.529880in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.529696in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.529512in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.529328in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.529144in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.528960in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.528776in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.528407in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.528223in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.528039in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.527855in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.527671in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.527303in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.527119in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.526934in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.526750in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.526566in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.526382in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.526198in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.526014in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.525830in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.525646in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.525462in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.525277in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.525093in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.524909in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.524725in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.524541in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.524357in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.524173in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.523989in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.523804in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.523620in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.523436in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.523252in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.522884in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.522700in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.522516in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.522331in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.522147in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.521963in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.521779in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.521595in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.521411in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.521043in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.520859in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.520674in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.520490in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.520306in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.520122in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.519938in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.519754in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.519570in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.519386in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.519201in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.519017in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.518833in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.518649in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.518465in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.518281in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.518097in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.517913in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.517728in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.517544in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.517360in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.517176in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.516992in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.516808in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.516624in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.516440in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.516256in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.516071in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.515887in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.515703in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.515519in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.515335in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.515151in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.514967in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.514783in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.514598in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.514414in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.514046in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.513862in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.513678in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.513494in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.513310in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.512941in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.512757in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.512573in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.512389in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.512205in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.512021in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.511837in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.511653in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.511468in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.511284in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.511100in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.510916in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.510732in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.510548in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.510364in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.510180in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.509995in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.509811in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.509627in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.509443in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.509259in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.509075in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.508891in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.508523in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.508338in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.508154in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.507970in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.507786in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.507602in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.507418in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.507234in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.507050in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.506865in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.506681in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.506313in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.506129in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.505945in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.505761in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.505577in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.505393in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.505208in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.505024in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.504840in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.504656in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.504472in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.504288in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.504104in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.503920in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.503735in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.503551in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.503367in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.503183in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.502999in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.502815in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.502631in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.502447in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.502262in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.502078in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.501894in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.501710in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.501526in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.501342in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.501158in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.500605in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.500421in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.500237in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.500053in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.499685in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.499501in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.499317in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.499132in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.498948in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.498580in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.498396in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.498212in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.498028in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.497844in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.497475in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.497291in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.497107in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.496923in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.496739in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.496555in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.496371in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.496187in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.496002in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.495818in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.495634in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.495450in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.495266in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.495082in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.494898in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.494714in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.494529in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.494345in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.494161in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.493977in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.493793in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.493609in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.493425in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.493241in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.493057in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.492872in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.492688in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.492504in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.492320in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.491952in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.491768in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.491584in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.491215in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.491031in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.490847in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.490663in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.490479in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.490295in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.490111in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.489927in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.489742in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.489558in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.489374in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.489190in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.489006in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.488822in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.488638in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.488454in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.488269in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.488085in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.487901in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.487717in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.487533in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.487349in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.487165in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.486981in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.486796in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.486612in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.486428in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.486244in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.486060in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.485876in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.485692in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.485508in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.485324in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.485139in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.484955in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.484771in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.484587in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.484403in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.484219in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.484035in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.483851in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.483666in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.483482in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.483298in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.483114in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.482930in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.482746in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.482562in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.482378in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.482194in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.482009in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.481825in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.481641in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.481457in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.481273in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.481089in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.480905in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.480721in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.480536in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.480352in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.480168in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.479800in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.479616in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.479432in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.479063in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.478879in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.478695in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.478511in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.478327in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.478143in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.477959in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.477591in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.477406in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.477222in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.477038in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.476854in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.476670in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.476486in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.476302in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.476118in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.475933in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.475749in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.475565in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.475381in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.475197in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.475013in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.474829in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.474645in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.474460in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.474276in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.474092in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.473908in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.473724in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.473540in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.473356in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.473172in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.472988in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.472803in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.472619in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.472435in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.472067in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.471883in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.471699in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.471330in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.471146in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.470962in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.470778in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.470594in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.470410in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.470226in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.470042in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.469858in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.469673in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.469489in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.469305in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.469121in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.468937in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.468753in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.468569in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.468385in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.468200in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.468016in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.467648in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.467464in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.467280in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.467096in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.466912in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.466727in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.466543in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.466359in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.466175in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.465991in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.465807in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.465623in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.465439in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.465255in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.465070in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.464886in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.464702in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.464518in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.464334in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.464150in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.463966in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.463782in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.463597in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.463413in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.463229in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.463045in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.462861in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.462677in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.462493in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.462309in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.462125in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.461940in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.461756in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.461572in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.461388in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.460836in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.460652in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.460467in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.460283in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.459915in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.459731in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.459547in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.459363in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.459179in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.458994in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.458810in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.458626in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.458442in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.458258in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.458074in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.457706in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.457522in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.457337in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.457153in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.456969in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.456785in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.456601in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.456417in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.456233in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.456049in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.455864in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.455680in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.455496in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.455128in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.454944in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.454760in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.454576in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.454392in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.454207in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.454023in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.453839in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.453655in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.453287in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.453103in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.452919in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.452734in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.452550in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.452182in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.451998in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.451814in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.451630in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.451446in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.451261in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.451077in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.450893in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.450709in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.450525in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.450341in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.450157in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.449973in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.449604in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.449420in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.449236in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.449052in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.448868in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.448684in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.448500in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.448316in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.448131in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.447763in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.447395in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.447211in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.447027in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.446843in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.446659in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.446474in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.446290in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.446106in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.445922in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.445738in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.445554in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.445370in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.445186in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.445001in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.444817in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.444633in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.444449in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.444265in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.443897in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.443713in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.443528in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.443344in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.443160in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.442976in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.442792in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.442608in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.442424in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.442240in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.442056in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.441871in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.441687in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.441503in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.441319in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.441135in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.440951in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.440767in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.440583in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.440398in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.440214in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.440030in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.439846in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.439662in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.439478in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.439294in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.439110in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.438926in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.438741in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.438557in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.438373in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.438005in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.437821in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.437637in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.437453in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.437268in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.437084in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.436900in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.436716in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.436532in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.436348in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.436164in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.435980in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.435795in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.435427in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.435243in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.435059in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.434875in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.434691in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.434507in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.434323in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.434138in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.433954in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.433586in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.433402in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.433218in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.433034in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.432850in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.432665in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.432481in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.432297in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.432113in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.431929in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.431745in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.431561in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.431377in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.431193in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.431008in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.430824in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.430640in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.430456in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.430272in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.430088in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.429904in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.429720in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.429535in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.429351in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.429167in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.428983in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.428799in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.428615in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.428431in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.428247in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.428062in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.427878in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.427694in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.427510in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.427326in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.427142in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.426958in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.426774in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.426590in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.426405in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.426221in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.426037in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.425853in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.425669in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.425485in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.425301in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.425117in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.424932in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.424748in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.424564in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.424380in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.424196in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.424012in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.423828in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.423644in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.423459in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.423275in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.423091in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.422907in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.422723in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.422539in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.422355in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.422171in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.421987in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.421802in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.421618in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.421434in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.421250in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.421066in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.420882in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.420698in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.420514in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.420329in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.420145in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.419961in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.419777in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.419593in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.419409in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.419225in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.419041in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.418857in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.418672in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.418488in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.418304in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.418120in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.417936in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.417752in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.417568in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.417384in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.417199in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.417015in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.416831in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.416647in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.416463in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.416279in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.416095in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.415911in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.415726in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.415542in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.415358in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.415174in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{2.414990in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.414622in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.414438in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.414254in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.414069in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.413885in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.413701in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.413517in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.413333in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.413149in}{1.727591in}}%
\pgfpathlineto{\pgfqpoint{2.412965in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.412781in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.412412in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.412228in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.412044in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.411860in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.411676in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.411308in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.411124in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.410939in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.410755in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.410571in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.410203in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.410019in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.409835in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.409651in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.409098in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.408914in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.408730in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.408546in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.408362in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.408178in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.407993in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.407809in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.407625in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.407441in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.407257in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.406889in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.406705in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.406521in}{1.727448in}}%
\pgfpathlineto{\pgfqpoint{2.406336in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.406152in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{2.405968in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.405784in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.405600in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.405416in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.405232in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.405048in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.404863in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.404679in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.404495in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.404311in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.404127in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.403943in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.403759in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.403575in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.403391in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.403206in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.403022in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.402838in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.402654in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.402470in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.402286in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.402102in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.401733in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.401365in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.400997in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.400813in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.400629in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.400445in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.400260in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.400076in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.399892in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.399708in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.399524in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.399156in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.398972in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.398788in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.398603in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.398419in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.398235in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.398051in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.397867in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.397683in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.397499in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.397315in}{1.726596in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{1.726453in}}%
\pgfpathlineto{\pgfqpoint{2.396946in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.396762in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.396578in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.396394in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.396210in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.396026in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.395842in}{1.725601in}}%
\pgfpathlineto{\pgfqpoint{2.395658in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.395473in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.395289in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.395105in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.394921in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.394737in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.394553in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.394369in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.394185in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.393816in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.393632in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.393448in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.393264in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.393080in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.392896in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.392712in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.392527in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.392343in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.392159in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.391975in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.391791in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.391607in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.391239in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.391055in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.390870in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.390686in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.390502in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.390318in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.390134in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.389950in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.389582in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.389397in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.389213in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.389029in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.388845in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.388661in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.388477in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.388293in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.388109in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.387925in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.387740in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.387556in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.387372in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.387188in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.387004in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.386820in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.386452in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.386267in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.386083in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.385899in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.385715in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.385531in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.385347in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.384979in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.384794in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.384426in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.384242in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.384058in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.383690in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.383506in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.383322in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.383137in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.382953in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.382769in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.382585in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.382401in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.382217in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.382033in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.381849in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.381480in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.381296in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.381112in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.380928in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.380560in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.380376in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.380007in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.379639in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.379271in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.379087in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.378903in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.378719in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.378534in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.378166in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.377982in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.377798in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.377614in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.377430in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.377246in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.377061in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.376877in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.376693in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.376509in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.376141in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.375957in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.375773in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.375589in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.375220in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.375036in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.374668in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.374300in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.374116in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.373747in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.373563in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.373379in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.373195in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.373011in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.372643in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.372458in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.372274in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.372090in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.371906in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.371722in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.371538in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.371354in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.371170in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.370986in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.370433in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.370249in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.370065in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.369881in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.369697in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.369513in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.369328in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.369144in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.368960in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.368776in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.368592in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.368224in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.368040in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.367671in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.367487in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.367119in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.366935in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.366751in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.366567in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.366383in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.366014in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.365830in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.365646in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.365462in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.365278in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.364910in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.364725in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.364541in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.364357in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.363805in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.363621in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.363437in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.363253in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.363068in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.362884in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.362700in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.362516in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.362332in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.362148in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.361964in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.361780in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.361595in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.361227in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.361043in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.360859in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.360675in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.360491in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.360307in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.360123in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.359938in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.359754in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.359570in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.359202in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.359018in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.358834in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.358650in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.358281in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.358097in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.357913in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.357729in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.357545in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.357361in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.357177in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.356992in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.356808in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.356440in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.356256in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.356072in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.355888in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.355704in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.355520in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.355335in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.355151in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.354967in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.354783in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.354599in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.354231in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.354047in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.353862in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.353678in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.353494in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.353310in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.353126in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.352758in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.352574in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.352390in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.352205in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.352021in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.351653in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.351469in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.351285in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.351101in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.350917in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.350732in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.350548in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.350364in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.350180in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.349996in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.349812in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.349444in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.349075in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.348891in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.348707in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.348523in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.348339in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.348155in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.347971in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.347787in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.347602in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.347418in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.347050in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.346866in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.346682in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.346498in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.346129in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.345945in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.345761in}{1.722474in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.345393in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.345209in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.345025in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.344841in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.344657in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.344472in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.344288in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.343920in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.343736in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.343552in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.343184in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.342999in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.342815in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.342631in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.342447in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.342263in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.341711in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.341526in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.341342in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.341158in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.340790in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.340422in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.340238in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.340054in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.339869in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.339501in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.339317in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.339133in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.338949in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.338765in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.338581in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.338396in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.338212in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.338028in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.337844in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.337660in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.337292in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.337108in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.336924in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.336739in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.336555in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.336187in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.335819in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.335635in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.335451in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.335082in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.334898in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.334714in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.334530in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.334346in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.333978in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.333793in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.333609in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.333425in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.333241in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.333057in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.332873in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.332689in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.332505in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.332321in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.331768in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.331584in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.331400in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.331216in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.331032in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.330848in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.330663in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{2.330479in}{1.721052in}}%
\pgfpathlineto{\pgfqpoint{2.330295in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.329927in}{1.720200in}}%
\pgfpathlineto{\pgfqpoint{2.329743in}{1.720057in}}%
\pgfpathlineto{\pgfqpoint{2.329559in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.329375in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.329190in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.329006in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.328822in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.328454in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.328270in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.328086in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.327902in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.327718in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.327349in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.327165in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.326981in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.326797in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.326613in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.326429in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.326245in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.326060in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.325876in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.325692in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.325140in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.324956in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.324772in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.324588in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.324403in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.324219in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.324035in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.323851in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.323483in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.323115in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.322930in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.322746in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.322562in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.322378in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.322194in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.322010in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.321826in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.321457in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.321273in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.321089in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.320721in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.320353in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.320169in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.319985in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.319800in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.319616in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.319248in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.319064in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.318696in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.318512in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{1.719205in}}%
\pgfpathlineto{\pgfqpoint{2.318143in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.317959in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.317775in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.317591in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.317407in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.317223in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.317039in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.316855in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.316670in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.316302in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.316118in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.315750in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.315197in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.315013in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.314829in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.314645in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.314461in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.314277in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.314093in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.313909in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.313724in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.313540in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.313356in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.312988in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.312804in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.312620in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.312436in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.312252in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.312067in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.311883in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.311699in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.311515in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.311331in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.310779in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.310594in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.310410in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.310226in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.310042in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.309858in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.309674in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.309490in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.309306in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.308937in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.308753in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.308569in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.308385in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.308201in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.308017in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.307649in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.307464in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.307280in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.307096in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.306912in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.306728in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.306544in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.306360in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.306176in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.305991in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.305807in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.305623in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.305439in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.305255in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.305071in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.304887in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.304519in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.304334in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.304150in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.303966in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.303782in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.303414in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.303046in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.302861in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.302677in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.302493in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.302125in}{1.716788in}}%
\pgfpathlineto{\pgfqpoint{2.301941in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.301757in}{1.717073in}}%
\pgfpathlineto{\pgfqpoint{2.301573in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.301204in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.300836in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.300652in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.300468in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.300100in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.299916in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.299731in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.299547in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.299363in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.299179in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.298995in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.298627in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.298443in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.298258in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.298074in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.297890in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.297706in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.297522in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.297338in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.296970in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.296786in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.296601in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.296417in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.296233in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.296049in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.295865in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.295681in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.718068in}}%
\pgfpathlineto{\pgfqpoint{2.295313in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.295128in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.294944in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.294576in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.294392in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.294208in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.294024in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.293656in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.293471in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.293103in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.292919in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.292735in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.292551in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.292367in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.291998in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.291814in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.291630in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.291446in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.291262in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.291078in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.290710in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.290525in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.290341in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.290157in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.289973in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.289789in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.289605in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.289421in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.289237in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.289053in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.288868in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.288684in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.288316in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.288132in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.287948in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.287764in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.287580in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.287395in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.287211in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.286843in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.286659in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.286475in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.286291in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.286107in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.285923in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.285738in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.285554in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.285370in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.285002in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.284818in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.284634in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.284450in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.284265in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.284081in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.283897in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.283713in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.283529in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.283161in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.282977in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.282792in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.282608in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.282424in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.282056in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.281872in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.281688in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.281504in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.281320in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.280951in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.280767in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.280583in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.280399in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.280215in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.279847in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.279662in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.279478in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.279294in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.279110in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.278926in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.278742in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.278558in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.278374in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.278189in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.278005in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.277821in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.277637in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.277269in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.277085in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.276901in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.276717in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.276532in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.276348in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.276164in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.275980in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.275796in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.275612in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.275428in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.275059in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.274875in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.274691in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.274507in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.274323in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.274139in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.273955in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.273771in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.273402in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.273218in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.273034in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.272850in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.272666in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.272482in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.272298in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.272114in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.271929in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.271745in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.271561in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.271377in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.271193in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.271009in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.270825in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.270641in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.270456in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.270272in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.269904in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.269720in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.269536in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.268799in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.268615in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.268431in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.268247in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.268063in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.267879in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.267695in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.267511in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.267326in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.267142in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.266958in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.266774in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.266590in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.266406in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.266222in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.266038in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.265854in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.265669in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.265485in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.265301in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.265117in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.264933in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.264749in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.264565in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.264381in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.264196in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.264012in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.263828in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.263644in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.263460in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.263276in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.263092in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.262908in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.262723in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.262539in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.262355in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.262171in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.261987in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.261803in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.261619in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.261435in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.261251in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.260882in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.260330in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.260146in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.259962in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.259778in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.259593in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.259409in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.259225in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.259041in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.258857in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.258673in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.258489in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.258305in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.258121in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.257752in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.257568in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.257384in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.257200in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.257016in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.256832in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.256648in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.256463in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.256279in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.256095in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.255911in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.255727in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.254990in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.254806in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.254622in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.254438in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.254254in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.254070in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.253886in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.253702in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.253518in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.253333in}{1.715936in}}%
\pgfpathlineto{\pgfqpoint{2.253149in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.252965in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.252781in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.252597in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.252413in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.252229in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.252045in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.251860in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.251676in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.251124in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.250940in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.250756in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.250572in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.250203in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.250019in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.249835in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.249651in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.249467in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.249283in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.249099in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.248915in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.248730in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.248546in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.248362in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.248178in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.247810in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.247626in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.247442in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.247257in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.247073in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.246889in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.246705in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.246521in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.246337in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.246153in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.245969in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.245785in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.245600in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.245416in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.245232in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.245048in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.244864in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.244680in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.244496in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.244312in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.244127in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.243943in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.243759in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.243575in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.243391in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.243207in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.243023in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.242839in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.242655in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.242470in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.242286in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.242102in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.241918in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.241734in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.241550in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.241366in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.240997in}{1.715509in}}%
\pgfpathlineto{\pgfqpoint{2.240813in}{1.715225in}}%
\pgfpathlineto{\pgfqpoint{2.240629in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.240445in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.240077in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.239893in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.239709in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.239524in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.239340in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.239156in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.238972in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.238788in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.238420in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.238236in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.237867in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.237683in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.237499in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.237315in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.237131in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.236947in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.236763in}{1.714941in}}%
\pgfpathlineto{\pgfqpoint{2.236579in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.236394in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.236210in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.236026in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.235842in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.235658in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.235474in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{2.235290in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.235106in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.234921in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.234737in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.234553in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.234369in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.234185in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.234001in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.233817in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.233633in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.233449in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.233264in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.233080in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.232896in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.232712in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.232528in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.232344in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.232160in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.231976in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.231791in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.231607in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.231423in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.231239in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.231055in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.230871in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.230687in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.230503in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.230319in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.230134in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.229950in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.229766in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.229582in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.229398in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.229214in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.229030in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.228846in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.228661in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.228477in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.228293in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.228109in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.227925in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.227741in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.227557in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.227373in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.227188in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.227004in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.226820in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.226636in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.226452in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.226268in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.226084in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.225900in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.225716in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.225531in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.225347in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.224979in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.224611in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.224427in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.224243in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.224058in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.223874in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.223506in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.223322in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.223138in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.222954in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.222770in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.222401in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.222217in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.222033in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.221849in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.221665in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.221481in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.221297in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.221113in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.220928in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.220744in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.220560in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.220376in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.220192in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.220008in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.219640in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.219455in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.219087in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.218719in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.218535in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.218351in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.218167in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.217983in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.217798in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.217614in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.217430in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.217062in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.216878in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.216694in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.216510in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.216325in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.216141in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.215957in}{1.709397in}}%
\pgfpathlineto{\pgfqpoint{2.215773in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.215589in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.215405in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.215221in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.215037in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.214853in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.214668in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.214484in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.214300in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.214116in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.213932in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.213748in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.213564in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.213380in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.213195in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.213011in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.212827in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.212459in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.212275in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.212091in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.211907in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.211722in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.211538in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.211354in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.211170in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.210986in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.210802in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.210618in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.210434in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.210250in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.210065in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.209881in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.209697in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.209513in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.209329in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.209145in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.208961in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.208777in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.208592in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.208408in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.208040in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.207856in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.207672in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.207488in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.207304in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.207120in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.206935in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.206751in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.206383in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.206199in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.205831in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.205647in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.205462in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.205278in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.205094in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.204726in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.204542in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.204358in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.203989in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.203621in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.203437in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.203253in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.203069in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.202885in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.202701in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.202517in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.202332in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.202148in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.201964in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.201780in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.201596in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.201412in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.201228in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.201044in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.200859in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.200491in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.200307in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.200123in}{1.709824in}}%
\pgfpathlineto{\pgfqpoint{2.199939in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.199755in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.199571in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.199387in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.199202in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.199018in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.198834in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.198650in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.198466in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.198098in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.197914in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.197729in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.197545in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.197361in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.197177in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.196993in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.196809in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.196625in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.196441in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.196256in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.196072in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.195888in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.195704in}{1.710250in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.195336in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.195152in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.194968in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.194784in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.194599in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.194047in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.193863in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.193679in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.193495in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.193311in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.192942in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.192574in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.192390in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.192206in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.192022in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.191838in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.191469in}{1.708260in}}%
\pgfpathlineto{\pgfqpoint{2.191285in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.191101in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.190917in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.190733in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.190365in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.190181in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.189996in}{1.707123in}}%
\pgfpathlineto{\pgfqpoint{2.189812in}{1.706555in}}%
\pgfpathlineto{\pgfqpoint{2.189628in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.189444in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.189260in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.188892in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.188708in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.188523in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.188339in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.188155in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.187971in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.187787in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.187603in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.187419in}{1.704138in}}%
\pgfpathlineto{\pgfqpoint{2.187235in}{1.703570in}}%
\pgfpathlineto{\pgfqpoint{2.187051in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.186498in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.186314in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.186130in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.185946in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.185762in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.185578in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.185209in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.184841in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.184657in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.184473in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.184105in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.183920in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.183736in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.183552in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.183368in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.183184in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.183000in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.182816in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.182632in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.182448in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.182079in}{1.703001in}}%
\pgfpathlineto{\pgfqpoint{2.181895in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.181527in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.181343in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.181159in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.180975in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.180790in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.180606in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.180422in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.180238in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.180054in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.179870in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.179686in}{1.701864in}}%
\pgfpathlineto{\pgfqpoint{2.179502in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.179318in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.179133in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.178949in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.178765in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.178581in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.178397in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.178213in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.178029in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.177845in}{1.700159in}}%
\pgfpathlineto{\pgfqpoint{2.177660in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.177476in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.177292in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.177108in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.176924in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.176740in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.176556in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.176372in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.175635in}{1.699448in}}%
\pgfpathlineto{\pgfqpoint{2.175451in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.175267in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.175083in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.174899in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.174715in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.174346in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.174162in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.173978in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.173794in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.173242in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.173057in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.172689in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.172505in}{1.701154in}}%
\pgfpathlineto{\pgfqpoint{2.172321in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.172137in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.171953in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.171769in}{1.699590in}}%
\pgfpathlineto{\pgfqpoint{2.171585in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.171400in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.171216in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.171032in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.170848in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.170664in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.170480in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.170296in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.170112in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.169927in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.169743in}{1.699022in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.169375in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.168823in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.168639in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.168454in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.168270in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.168086in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.167902in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.167718in}{1.697458in}}%
\pgfpathlineto{\pgfqpoint{2.167534in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.167166in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.166797in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.166613in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.166429in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.166245in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.166061in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.165877in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.165693in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.165509in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.165324in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.164956in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.164772in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.164588in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.164404in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.164220in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.163852in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.163667in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.163483in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.163299in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.163115in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.162747in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.162563in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.162379in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.162194in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.162010in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.161642in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.161274in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.160906in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.160721in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.160537in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.160353in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.160169in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.159985in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.159801in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.159617in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.159433in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.159249in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.159064in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.158880in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.158696in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.158512in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.158328in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.158144in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.157960in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.157776in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.157591in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.157407in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.157039in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.156855in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.156671in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.156487in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.156303in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.156119in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.155934in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.155750in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.155566in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.155382in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.155198in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.155014in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.154830in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.154646in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.154461in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.154277in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.153909in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.153725in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.153541in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.153357in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.153173in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.152804in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.152436in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.152252in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.152068in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.151700in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.151516in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.151331in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.151147in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.150963in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.150779in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.150595in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.150411in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.150227in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.149858in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.149674in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.149490in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.149306in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.149122in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.148938in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.148754in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.148201in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.148017in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.147833in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.147649in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.147281in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.147097in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.146913in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.146728in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.146360in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.146176in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.145992in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.145808in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.145440in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.145255in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.145071in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.144887in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.144703in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.144519in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.144335in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.143967in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.143783in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.143598in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.143414in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.143230in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.142678in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.142494in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.142310in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.142125in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.141757in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.141573in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.141389in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.141205in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.141021in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.140837in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.140652in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.140468in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.140284in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.140100in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.139916in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.139732in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.139548in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.139364in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.138995in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.138811in}{1.695610in}}%
\pgfpathlineto{\pgfqpoint{2.138627in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.138443in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.138259in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.138075in}{1.694758in}}%
\pgfpathlineto{\pgfqpoint{2.137891in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.137707in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.137522in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.137338in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.137154in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.136970in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.136786in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.136602in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.136234in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.135865in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.135681in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.135497in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.135129in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.134945in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.134761in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.134577in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.134392in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.134208in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.134024in}{1.693905in}}%
\pgfpathlineto{\pgfqpoint{2.133840in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.133656in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.133472in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.133288in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.133104in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.132919in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.132735in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.132551in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.132367in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.132183in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.131999in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.131815in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.131631in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.131447in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.131262in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.131078in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.130894in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.130710in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.130526in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.130342in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.130158in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.129974in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.129605in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.129421in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.129237in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.129053in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.128869in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.128685in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.128501in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.128317in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.128132in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.127764in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.127580in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.127396in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.127212in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.127028in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.126844in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.126475in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.126291in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.126107in}{1.692341in}}%
\pgfpathlineto{\pgfqpoint{2.125923in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.125739in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.125555in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.125186in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.125002in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.124818in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.124634in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.124450in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.124082in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.123898in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.123529in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.123345in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.122977in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.122609in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.122425in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.122241in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.122056in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.121872in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.121688in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.121320in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.120952in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.120584in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.120399in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.120215in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.120031in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.119663in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.119479in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.119295in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.119111in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.118926in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.118558in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.118374in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.118190in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.118006in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.117822in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{2.117638in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.117453in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.117269in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.117085in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.116901in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.116717in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.116533in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.116349in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.116165in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.115981in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{1.693620in}}%
\pgfpathlineto{\pgfqpoint{2.115612in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.115244in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.115060in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.114876in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.114692in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.114508in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.114323in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.114139in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.113955in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.113771in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.113587in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.113403in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.113035in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.112851in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.112666in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.112482in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.112298in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.112114in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.111930in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.111746in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.111562in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.111378in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.111193in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.111009in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.110825in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.110641in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.110089in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.109905in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.109720in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.109536in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.109352in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.108984in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.108616in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.108432in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.108248in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.108063in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.107879in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.107695in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.107327in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.107143in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.106959in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.106775in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.106590in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.106406in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.106222in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.105670in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.105302in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.104933in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.104565in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.104197in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.104013in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.103829in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.103645in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.103460in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.103276in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.103092in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.102908in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.102724in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.102540in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.102356in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.102172in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.101803in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.101619in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.101435in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.101251in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.100883in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.100699in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.100515in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.100330in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.099962in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.099778in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.099594in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.099410in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.099226in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.099042in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.098857in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.098673in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.098489in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.098305in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.097937in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.097569in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.097385in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.097200in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.097016in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.096832in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.096464in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.096280in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.096096in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.095912in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.095727in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.095543in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.095359in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.095175in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.094991in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.094623in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.094439in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.094254in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.094070in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.093886in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.093702in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.093518in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.093334in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.093150in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.092966in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.092782in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.092597in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.092413in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.092229in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.091861in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.091677in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.091493in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.091309in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.090940in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.090756in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.090572in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.090388in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.090204in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.089836in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.089651in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.089467in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.089283in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.089099in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.088731in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.088547in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.088363in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.088179in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.087994in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.087810in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.087626in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.087442in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.087258in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.087074in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.086890in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.086521in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.086337in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.086153in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.085969in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.085785in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.085601in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.085417in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.085233in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.085049in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.084864in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.084680in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.084496in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.084312in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.084128in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.083944in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.083760in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.083576in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.083391in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.083207in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.083023in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.082839in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.082655in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.082471in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.082287in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.082103in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.081918in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.081734in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.081550in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.081366in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.080814in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.080630in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.080446in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.080077in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.079893in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.079525in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.079341in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.079157in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.078788in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.078604in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.078236in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.078052in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.077868in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.077684in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.077500in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.077316in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.077131in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.076947in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.076763in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.076579in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.076395in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.076211in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.076027in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.075843in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.075658in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.075474in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.075290in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.075106in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.074922in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.074738in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.074370in}{1.689925in}}%
\pgfpathlineto{\pgfqpoint{2.074185in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.074001in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.073817in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.073449in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.073265in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.073081in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.072897in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.072713in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.072528in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.072344in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.072160in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.071976in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.071792in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.071608in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.071424in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.071240in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.071055in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.070687in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.070503in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.070319in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.070135in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.069951in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.069767in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.069583in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.069398in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.069214in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.069030in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.068846in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.068662in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.068478in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.068294in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.068110in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.067925in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.067741in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.067189in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.067005in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.066821in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.066637in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.066452in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.066268in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.066084in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.065900in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.065716in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.065532in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.065348in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.065164in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.064980in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.064243in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.064059in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.063875in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.063691in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.063507in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.063322in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.062954in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.062770in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.062586in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.062402in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.062218in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.062034in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.061850in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.061665in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.061481in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.061297in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.061113in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.060929in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.060745in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.060561in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.060377in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.060192in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.060008in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.059824in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.059640in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.059456in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.059272in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.059088in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.058719in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.058535in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.057983in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.057799in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.057615in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.057431in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.057247in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.057062in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.056878in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.056694in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.056510in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.056326in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.056142in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.055958in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.055774in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.055589in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.055405in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.055221in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.055037in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.054853in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.054485in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.054301in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.054117in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.053932in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.053564in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.053380in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.053196in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.053012in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.052828in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.052644in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.052459in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.052275in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.052091in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.051907in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.051723in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.051539in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.051355in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.051171in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.050986in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.050802in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.050618in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.050434in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.050250in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.050066in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.049882in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.049698in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.049514in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.049329in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.049145in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.048961in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.048593in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.048409in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.048225in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.048041in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.047856in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.047672in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.047488in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.047304in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.047120in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.046752in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.046568in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.046383in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.046199in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.046015in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.045831in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.045647in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.045463in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.045279in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.045095in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.044911in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.044542in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.044358in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.043990in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.043806in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.043622in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.043438in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.043253in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.043069in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.042885in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.042701in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.042517in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.042333in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.042149in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.041965in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.041781in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.041596in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.041412in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.041044in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.040860in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.040676in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.040492in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.040308in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.039939in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.039755in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.039571in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.039387in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.039203in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.039019in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.038835in}{1.688219in}}%
\pgfpathlineto{\pgfqpoint{2.038650in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.038466in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.038282in}{1.686656in}}%
\pgfpathlineto{\pgfqpoint{2.038098in}{1.685803in}}%
\pgfpathlineto{\pgfqpoint{2.037914in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.037730in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.037546in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.037178in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.036993in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.036625in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.036441in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.036257in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.036073in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.035889in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.035705in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.035520in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.035336in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.035152in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.034968in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.034784in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.034600in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.034416in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.034048in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.033863in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.033679in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.033495in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.033127in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.032943in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.032759in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.032575in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.032390in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.032206in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.032022in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.031838in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.031654in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.031470in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.031286in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.031102in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.030917in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.030733in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.030549in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.030365in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.030181in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.029997in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.029813in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.029445in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.029260in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.029076in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.028892in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.028708in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.028524in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.028340in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.027972in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.027787in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.027603in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.027419in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.027235in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.027051in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.026867in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.026683in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.026499in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.026315in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.026130in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.025946in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.025762in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{2.025578in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.025394in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.025210in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.025026in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.024842in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.024657in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.024473in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.024289in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.023921in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.023737in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.023553in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.023369in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.023184in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.022816in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.022632in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.022448in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.022264in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.022080in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.021896in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.021712in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.021343in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.021159in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.020975in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.020791in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.020607in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.020423in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.020239in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.020054in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.019870in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.019686in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.019502in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.019318in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.019134in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.018950in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.018582in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.018397in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.018213in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.018029in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.017845in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.017661in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.017477in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.017293in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.017109in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.016924in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.016740in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.016556in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.016372in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.016004in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.015820in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.015636in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.015451in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.015267in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.015083in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.014899in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.014715in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.014531in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.014347in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.014163in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.013979in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.013794in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.013610in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.013426in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.013242in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.013058in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.012874in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.012690in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.012506in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.012137in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.011953in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.011769in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.011585in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.011401in}{1.681539in}}%
\pgfpathlineto{\pgfqpoint{2.011217in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.010849in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.010664in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.010480in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.010296in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.010112in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.009928in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.009744in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.009560in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.009376in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.009191in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.009007in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.008823in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.008639in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.008455in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.008271in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.008087in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.007903in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.007718in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.007534in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.007350in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.006982in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.006798in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.006430in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.006246in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.006061in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.005877in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.005693in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.005509in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.005325in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.005141in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.004588in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.004404in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.004220in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.004036in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.003852in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.003668in}{1.676280in}}%
\pgfpathlineto{\pgfqpoint{2.003484in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.003300in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.003116in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.002931in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.002747in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.002379in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.002195in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.002011in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.001643in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.001458in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.001274in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.001090in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.000906in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.000722in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.000538in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.000170in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.999985in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.999801in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.999617in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.999433in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.999249in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.999065in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.998881in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.998697in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.998513in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.997960in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.997776in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.997592in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.997408in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.996671in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{1.996487in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.996303in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.995935in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.995751in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.995567in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{1.995382in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.995198in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.994830in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.994646in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.994462in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.994278in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.994094in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.993910in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.993725in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.993541in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.993357in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.993173in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.992989in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.992621in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.992437in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.992252in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.992068in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.991884in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.991516in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.991332in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.991148in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.990964in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.990780in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{1.990595in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.990411in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.990227in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.990043in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{1.989675in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{1.989307in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.989122in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.988938in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.988754in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.988570in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.988202in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.987834in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.987649in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.987465in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.987281in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.987097in}{1.670595in}}%
\pgfpathlineto{\pgfqpoint{1.986913in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.986729in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.986545in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.986361in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{1.986177in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.985992in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{1.985808in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.985624in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{1.985440in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.985072in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.984888in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{1.984704in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.984519in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.984335in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.984151in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.983967in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.983783in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.983599in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.983231in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.983047in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.982678in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.982494in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{1.982310in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.982126in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{1.981942in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.981758in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{1.981574in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{1.981389in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.981205in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{1.981021in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{1.980837in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{1.980653in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{1.980469in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{1.980285in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.980101in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{1.979916in}{1.671021in}}%
\pgfpathlineto{\pgfqpoint{1.979732in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.979180in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.978996in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{1.978812in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.978628in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.978444in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{1.978259in}{1.668605in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{1.977707in}{1.667041in}}%
\pgfpathlineto{\pgfqpoint{1.977523in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.977339in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.977155in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.976971in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.976786in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.976602in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.976418in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.976050in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.975866in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.975682in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.975498in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.975314in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.975129in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.974945in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.974761in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.974577in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.974393in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.974209in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.973841in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.973656in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.973472in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.973288in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.973104in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{1.972920in}{1.661640in}}%
\pgfpathlineto{\pgfqpoint{1.972736in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.972552in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.972368in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.972183in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.971999in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.971631in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.971447in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.971263in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.971079in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.970895in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.970526in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.970342in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.970158in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.969790in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.969606in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.969422in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.969238in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.969053in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{1.968869in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.968685in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.968501in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.968317in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.968133in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.967765in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.967581in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.967396in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{1.967028in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.966844in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.966660in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.966476in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.966292in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.966108in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.965923in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.965739in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.965555in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.965371in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.965187in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.965003in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.964819in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.964635in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.964450in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.964266in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{1.964082in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.963898in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{1.963714in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.963530in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.963346in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{1.963162in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.962793in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.962609in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.962425in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.962241in}{1.666757in}}%
\pgfpathlineto{\pgfqpoint{1.962057in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.961873in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.961689in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.961505in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.961320in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{1.960952in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{1.960584in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.960400in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.960216in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.960032in}{1.662493in}}%
\pgfpathlineto{\pgfqpoint{1.959848in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.959663in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.959479in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{1.959295in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.959111in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.958927in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.958743in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{1.958559in}{1.657661in}}%
\pgfpathlineto{\pgfqpoint{1.958375in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.958190in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.958006in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.957638in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.957454in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.957270in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.957086in}{1.656381in}}%
\pgfpathlineto{\pgfqpoint{1.956902in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.956349in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.955981in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.955797in}{1.655671in}}%
\pgfpathlineto{\pgfqpoint{1.955613in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.955429in}{1.655813in}}%
\pgfpathlineto{\pgfqpoint{1.955245in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.955060in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.954876in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.954692in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.954508in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.954324in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.954140in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.953772in}{1.654676in}}%
\pgfpathlineto{\pgfqpoint{1.953587in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.953403in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.953219in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.952851in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.952667in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.952483in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.952299in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.952115in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{1.951930in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.951746in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.951562in}{1.654960in}}%
\pgfpathlineto{\pgfqpoint{1.951378in}{1.655244in}}%
\pgfpathlineto{\pgfqpoint{1.951194in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.950826in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{1.950457in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{1.950273in}{1.654107in}}%
\pgfpathlineto{\pgfqpoint{1.950089in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.949905in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.949537in}{1.653397in}}%
\pgfpathlineto{\pgfqpoint{1.949353in}{1.653254in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{1.948984in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.948432in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.948248in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.948064in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.947880in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.947696in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.947327in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.947143in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.946959in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.946775in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.946591in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.946223in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.946039in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.945486in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.945302in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.945118in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.944934in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.944750in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.944566in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.944381in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.944197in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.944013in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.943829in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.943645in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.943461in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.943277in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.942909in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.942540in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.942172in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.941988in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.941804in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.941620in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.941436in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.941251in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.941067in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.940699in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.940515in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.940331in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.939963in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.939594in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.939226in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.939042in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.938674in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.938490in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.938121in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.937753in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.937201in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.937017in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.936833in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.936648in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.936464in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.936280in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.936096in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.935912in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.935728in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.935544in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.935176in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.934991in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.934807in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.934439in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.934071in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.933887in}{1.647001in}}%
\pgfpathlineto{\pgfqpoint{1.933703in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.933518in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.933334in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.932966in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.932782in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.932598in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.932414in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.932230in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.932046in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.931861in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.931677in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.931493in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.931125in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.930941in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.930757in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.930573in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.930388in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.930204in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.930020in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{1.929652in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.929468in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.929284in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.929100in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.928915in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.928547in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.928179in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.927995in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.927811in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.927627in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.927443in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.927258in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.927074in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.926338in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.926154in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.925970in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.925785in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.925601in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.925049in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.924865in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.924497in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.924128in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.923944in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.923760in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.923576in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.923392in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{1.923024in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.922840in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.922655in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.922471in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.922287in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.922103in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.921919in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.921735in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.921551in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.921367in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.921182in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.920814in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.920630in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{1.920446in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.920262in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.920078in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.919894in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.919710in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.919525in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.919341in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.919157in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.918973in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.918789in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.918605in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.918421in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.918052in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.917868in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.917684in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{1.648280in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.917132in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.916948in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.916764in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{1.916395in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.916211in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.916027in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.915843in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.915659in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.915475in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.915291in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.915107in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.914738in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.914554in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.914186in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{1.650696in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.913634in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.913449in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.913265in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.913081in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.912897in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.912529in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.911977in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.911792in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.911608in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.911424in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.911240in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.911056in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.910872in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.910688in}{1.651975in}}%
\pgfpathlineto{\pgfqpoint{1.910504in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.910319in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.910135in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.909951in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.909767in}{1.651265in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.909399in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.909215in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.909031in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.908847in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.908662in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.908478in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{1.908110in}{1.649701in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.907742in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.907558in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.907374in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{1.907189in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.907005in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.906821in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.906637in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.906269in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.906085in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.905901in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.905716in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.905532in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.905348in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.905164in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.904980in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.904796in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.904612in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.904244in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.903875in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.903691in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.903507in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.903323in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.903139in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.902955in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.902771in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.902586in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.902402in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.902034in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.901850in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.901482in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.900561in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.900377in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.900193in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.899825in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.899641in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.899456in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.899272in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.899088in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.898904in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.898720in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.898352in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.898168in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.897983in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.897615in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.897431in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.897247in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.897063in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.896879in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.896695in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.896326in}{1.642737in}}%
\pgfpathlineto{\pgfqpoint{1.896142in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.895774in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.895590in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.895406in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.895222in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.895038in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.894853in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.894669in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.894301in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.894117in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.893933in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.893749in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.893565in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.893380in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.893196in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.893012in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.892828in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.892644in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.892460in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.892276in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.892092in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.891908in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.891723in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.891539in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.891355in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.890987in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.890803in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.890619in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.890435in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{1.890066in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.889882in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.889698in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.889514in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.889330in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.889146in}{1.644016in}}%
\pgfpathlineto{\pgfqpoint{1.888962in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{1.888778in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.888593in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.888409in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{1.888225in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.887857in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.887673in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.887489in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.887305in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.887120in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.886752in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.886568in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.886384in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.886200in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.886016in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.885647in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.885463in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.885279in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.885095in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.884911in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.884359in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.884175in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.883990in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.883806in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.883622in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.883438in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.883254in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.883070in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.882886in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.882702in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.882517in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.882149in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.881965in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.881781in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.881597in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.881413in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.881229in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{1.881045in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.880676in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.880492in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.880308in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.880124in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.879940in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.879756in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.879572in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.879203in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.878835in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.878651in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.878283in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.877914in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.877730in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.877546in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.877362in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.877178in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.876994in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.876810in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.876626in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.876442in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.876257in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.876073in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.875705in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.875521in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.875337in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.874969in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.874784in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.874600in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.874416in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.874232in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.873864in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.873680in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.873496in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.873127in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.872943in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.872759in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.872575in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.872391in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.872207in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.872023in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.871839in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.871654in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.871470in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.871286in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.871102in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.870918in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.870734in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.870550in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.870366in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.870181in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.869997in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.869629in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.869445in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.869261in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.869077in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.868893in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.868709in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.868524in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.868156in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.867788in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.867604in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.867420in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.867236in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.867051in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.866867in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.866683in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.866499in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.866315in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.866131in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.865947in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.865763in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.865579in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.865394in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.865026in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.864842in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.864474in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.864290in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.864106in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.863921in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.863737in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.863369in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.863185in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.863001in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.862817in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.862633in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.862264in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.862080in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.861896in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.861712in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.861528in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.860976in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.860791in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.860607in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.860423in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.860239in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.860055in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.859871in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.859687in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.859503in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.859318in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.858950in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.858766in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.858582in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.858398in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.858214in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.858030in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.857846in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.857661in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.857477in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.857293in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.856925in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.856741in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.856557in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.856373in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.856188in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.856004in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.855820in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.855636in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.855452in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.855268in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.855084in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.854900in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.854531in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.854347in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.854163in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.853979in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.853795in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.853611in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.853427in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.853243in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.853058in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.852874in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.852690in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.852506in}{1.628239in}}%
\pgfpathlineto{\pgfqpoint{1.852322in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.852138in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.851954in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.851770in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.851585in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.851217in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.851033in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.850849in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.850665in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.850481in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.850297in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.849744in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.849560in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.849376in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.849192in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.849008in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.848824in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.848640in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.848455in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.848271in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.848087in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.847903in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.847719in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.847535in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.847351in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.847167in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.846982in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.846430in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.846246in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.846062in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.845694in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.845325in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.845141in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.844589in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.844405in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.844221in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.844037in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.843852in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.843484in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.843300in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.843116in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.842932in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.842748in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.842564in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.842379in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.842195in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.842011in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.841827in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.841643in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.841459in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.841275in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.841091in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.840907in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.840722in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.840538in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.840354in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.840170in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.839986in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.839618in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.839434in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.839065in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.838881in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.838697in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.838329in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.838145in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.837777in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.837592in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.837408in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.837224in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.836856in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.836488in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.836304in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.836119in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.835935in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.835751in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.835567in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.835383in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.835199in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.835015in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.834831in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.834646in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.834462in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.834278in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.834094in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.833910in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.833726in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.833542in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.833358in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.832989in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.832805in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.832437in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.832253in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{1.832069in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.831885in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.831701in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.831332in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.831148in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.830964in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.830780in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.830596in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.830412in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.830228in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.830044in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.829491in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.829307in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.829123in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.828939in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.828755in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.828571in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.828386in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.828202in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.828018in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.827834in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.827650in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.827466in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.827282in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.827098in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.826913in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.826729in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.826545in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.826177in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.825993in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.825809in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.825625in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.825441in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.825256in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.825072in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.824888in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.824704in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.824520in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.824336in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.824152in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.823968in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.823783in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.823599in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.823415in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.823231in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.823047in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.822863in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.822311in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.822126in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.821942in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.821574in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.821390in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.821206in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.821022in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.820838in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.820653in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.820285in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.820101in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.819917in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.819549in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.819180in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.818996in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.818812in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.818628in}{1.635772in}}%
\pgfpathlineto{\pgfqpoint{1.818444in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.818076in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.817892in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.817708in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.817523in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.817339in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.817155in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.816971in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.816787in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.816603in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.816419in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.816235in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.815866in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.815314in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.815130in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.814946in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.814762in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.814578in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.814393in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.814209in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.814025in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.813473in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.813105in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.812920in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.812736in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.812552in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.812184in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.812000in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.811816in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.811632in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.811447in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.811263in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.811079in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{1.810895in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.810711in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.810343in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.810159in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.809790in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.809606in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.809238in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.809054in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.808870in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.808686in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.808317in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.808133in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.807949in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.807765in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.807581in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.807397in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.807029in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.806844in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.806476in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.806292in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.806108in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.805924in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.805740in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.805372in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.805187in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.804819in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.804635in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.804451in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.804267in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.804083in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.803899in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.803530in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.803346in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.803162in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.802978in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.802794in}{1.641031in}}%
\pgfpathlineto{\pgfqpoint{1.802610in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.802426in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.802242in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.802057in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.801873in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.801505in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{1.801321in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.801137in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.800953in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.800769in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.800584in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.800400in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.800216in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.800032in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.799848in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.799664in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.799480in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.799296in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.799111in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.798927in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.798743in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.798559in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.798375in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.798191in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.798007in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.797823in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.797639in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.797270in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.797086in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.796902in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.796718in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.796534in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.796350in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.795981in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.795797in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.795613in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.795429in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.795245in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.795061in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.794877in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.794693in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.794509in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.794324in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.794140in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.793956in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{1.793772in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.793588in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.793404in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.793220in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.793036in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.792851in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.792667in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.792483in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.792299in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.792115in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.791931in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.791563in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.791378in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.791194in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.790642in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.790458in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.790274in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.790090in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.789721in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.789537in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.789353in}{1.635914in}}%
\pgfpathlineto{\pgfqpoint{1.789169in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.788985in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.788801in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.788617in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.788433in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.788248in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.788064in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.787512in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.787144in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.786960in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.786776in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.786407in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.786223in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.786039in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.785855in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.785671in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.785487in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.785303in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.784934in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.784750in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.784566in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.784382in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.784198in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.784014in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.783830in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.783461in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.783093in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.782909in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.782725in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.782541in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.782357in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.782173in}{1.627386in}}%
\pgfpathlineto{\pgfqpoint{1.781988in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.781804in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.781620in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.781436in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.781252in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.781068in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.780884in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.780700in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.780515in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.780331in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.780147in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.779963in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.779779in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.779411in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.779043in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.778858in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.778674in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.778306in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.778122in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.777938in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.777754in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.777570in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.777385in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.777201in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.777017in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.776833in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.776649in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.776465in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.776097in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.775728in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.775544in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.775360in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{1.774992in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.774808in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.774624in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.774440in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.774255in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.773887in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.773703in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.773519in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.773335in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.773151in}{1.624401in}}%
\pgfpathlineto{\pgfqpoint{1.772967in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.772782in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.772598in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.772414in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.772230in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.772046in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.771678in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{1.771494in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.771310in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{1.770941in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.770757in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.770573in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.770389in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.770205in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.770021in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.769837in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.769652in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.769468in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.769284in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.769100in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.768916in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.768732in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.768548in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.768364in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.768179in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.767995in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.767811in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.767627in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.767443in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.767259in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.767075in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.766891in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.766707in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.766522in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.766338in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.766154in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.765970in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.765786in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.765602in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.765049in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.764865in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.764681in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.764497in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.764313in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.764129in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.763945in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.763761in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.763392in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.763208in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.763024in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.762840in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.762656in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.762472in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.762104in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.761919in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.761735in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.761551in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.761367in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.761183in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.760999in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.760815in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.760631in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.760446in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.760262in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.760078in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.759894in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.759526in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.759342in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.759158in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.758974in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{1.758789in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.758605in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.758421in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.758237in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.758053in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.757869in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.757685in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.757316in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.757132in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.756948in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.756764in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.756580in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.756396in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.756212in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.756028in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.755843in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.755659in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.755475in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.755291in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.755107in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.754923in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.754739in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.754371in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.754186in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.753634in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.753450in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.753266in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.752898in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.752713in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.752529in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.752345in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.752161in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.751793in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.751241in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.751056in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.750688in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.750504in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.750320in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.750136in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.749583in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.749399in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.749215in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.749031in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.748847in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.748295in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.748110in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.747926in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.747742in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.747558in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.747374in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.747006in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.746822in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.746453in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.746269in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.746085in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.745717in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.745533in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.745165in}{1.621843in}}%
\pgfpathlineto{\pgfqpoint{1.744980in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.744796in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.744612in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{1.744428in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{1.621274in}}%
\pgfpathlineto{\pgfqpoint{1.744060in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.743876in}{1.620564in}}%
\pgfpathlineto{\pgfqpoint{1.743692in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.743508in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.743323in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.742955in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.742771in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.742587in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.742403in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.742219in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.742035in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.741850in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.741666in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.741482in}{1.617437in}}%
\pgfpathlineto{\pgfqpoint{1.741298in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.741114in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.740930in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.740746in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.740377in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.740193in}{1.618005in}}%
\pgfpathlineto{\pgfqpoint{1.740009in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.739825in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.739641in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.739457in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.739089in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.738905in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.738536in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.738352in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.737984in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.737800in}{1.619711in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.737432in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.737247in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.737063in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.736879in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.736695in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.736511in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.736327in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.736143in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.735775in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.735590in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.735222in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.735038in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.734854in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.734670in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.734486in}{1.616157in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.615873in}}%
\pgfpathlineto{\pgfqpoint{1.734117in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.733933in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.733749in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.733565in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.733013in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.732829in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.732644in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.732460in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.732276in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.732092in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.731908in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{1.609477in}}%
\pgfpathlineto{\pgfqpoint{1.731540in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.731356in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.731172in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.730987in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.730803in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.730619in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.730435in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.730067in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.729699in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.729514in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.728962in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.728594in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.728226in}{1.611751in}}%
\pgfpathlineto{\pgfqpoint{1.728042in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.727857in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.727489in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.727305in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.727121in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.726937in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.726753in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.726384in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.726016in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.725832in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.725280in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.725096in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.724911in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.724727in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.724543in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.724175in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.723991in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.723807in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.723623in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.723439in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.723070in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.722886in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.722702in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.722334in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.721966in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.721781in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.721597in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.721413in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.721229in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.720861in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{1.720677in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.720493in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.720309in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.720124in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.719940in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.719756in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.719572in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.719388in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.719204in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.719020in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.718836in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.718467in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.718099in}{1.605213in}}%
\pgfpathlineto{\pgfqpoint{1.717915in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.717731in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.717363in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.717178in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.716810in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.716442in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.716258in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.716074in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.715706in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.715153in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.714969in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.714601in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.714417in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.714233in}{1.599386in}}%
\pgfpathlineto{\pgfqpoint{1.714048in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.713864in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.713680in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.713496in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.713312in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.713128in}{1.602086in}}%
\pgfpathlineto{\pgfqpoint{1.712944in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.712760in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.712576in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.712391in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.712023in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.711655in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.711471in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.711103in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.710918in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.710734in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.710550in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.710182in}{1.602797in}}%
\pgfpathlineto{\pgfqpoint{1.709998in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.709814in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.709630in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.709445in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.709077in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.708709in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.708525in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.708341in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{1.708157in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.707973in}{1.599243in}}%
\pgfpathlineto{\pgfqpoint{1.707788in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.707604in}{1.598675in}}%
\pgfpathlineto{\pgfqpoint{1.707420in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.707236in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.707052in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.706868in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.706500in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.706131in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.705947in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.705763in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.705579in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.705395in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.705211in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.705027in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.704842in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.704658in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.704290in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.704106in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.703922in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.703554in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.703370in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.703185in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{1.596969in}}%
\pgfpathlineto{\pgfqpoint{1.702817in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.702633in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.702449in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.702265in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.701897in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.701712in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.701344in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.701160in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.700976in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.700792in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.700608in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.700424in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.700240in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.700055in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.699871in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.699687in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.699503in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.699135in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.698582in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.698398in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.698214in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.698030in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.697846in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.697662in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.697478in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.697294in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.697109in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.696925in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.696741in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.696557in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.696373in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.696005in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.695821in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.695637in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.695452in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.695268in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.695084in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.694716in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.694532in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.694348in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.694164in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.693979in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.693795in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.693611in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.693243in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.693059in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.692875in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.692691in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.692507in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.692138in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.691954in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.691770in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.691586in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.691402in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.691218in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.691034in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.690849in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.690665in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.690481in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.690297in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.689745in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.689376in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.689192in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.689008in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.688824in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.688640in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.688456in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.688272in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.688088in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.687904in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.687719in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.687535in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.687351in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.686983in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.686799in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.686615in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.686431in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.686246in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.686062in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.685878in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.685694in}{1.592705in}}%
\pgfpathlineto{\pgfqpoint{1.685510in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.685326in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.685142in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.684774in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.684589in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.684405in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.684221in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.684037in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.683853in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.683485in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.683301in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.683116in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.682932in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.682748in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.682564in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.682380in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.682196in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.682012in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.681643in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.681459in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.681091in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.680907in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.680723in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.680539in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.680355in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.679986in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.679618in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.679434in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.679250in}{1.594411in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.678882in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.678698in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.678513in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.678329in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.678145in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.677961in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.677777in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.677593in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.677409in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.677225in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.677041in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.676672in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.676488in}{1.591568in}}%
\pgfpathlineto{\pgfqpoint{1.676304in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.676120in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.675568in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.675383in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.675199in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.675015in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.674831in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.674463in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.674279in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.674095in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.673358in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.673174in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.672806in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.672438in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.672069in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.671701in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.671517in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.671333in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.671149in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.670965in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.670780in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.670596in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.670228in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.670044in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.669860in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.669676in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.669492in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.669308in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.669123in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.668939in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.668755in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.668571in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.668387in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.668203in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.667835in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.667650in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.667466in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.667282in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.667098in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.666914in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.666730in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.666546in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{1.573801in}}%
\pgfpathlineto{\pgfqpoint{1.666177in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.665993in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.665625in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.665441in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.665257in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.665073in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.664889in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.664336in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.664152in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.663968in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.663600in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.662863in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.662679in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.662311in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.662127in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.661943in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.661759in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.661574in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.661390in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.661022in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.660838in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.660654in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.660470in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.660102in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.659917in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.659733in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.659365in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.659181in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.658997in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.658813in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.658629in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.658444in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.658260in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.658076in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.657892in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.657708in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.657524in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.657340in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.656972in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.656787in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.656603in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.656419in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.656051in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.655867in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.655683in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.655499in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.655314in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.655130in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.654946in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.654578in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.654210in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.654026in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.653841in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.653473in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.653289in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.653105in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.652921in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.652737in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.652553in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.652369in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.652184in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.652000in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.651816in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.651632in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.651448in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.651264in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.651080in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.650896in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.650711in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.650527in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.650159in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.649975in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.649791in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.649607in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.649423in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.649239in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.649054in}{1.586025in}}%
\pgfpathlineto{\pgfqpoint{1.648870in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.648686in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.648502in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.648318in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.647950in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.647766in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.647581in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.647397in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.647213in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.646845in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.646661in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.646293in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.646108in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.645924in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.645740in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.645556in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.645372in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.645004in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{1.644820in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.644636in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.644451in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{1.644267in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.644083in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.643899in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.643715in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.643531in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.643347in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.643163in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.642978in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.642794in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.642610in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.642426in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.642242in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.642058in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.641874in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.641690in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.641506in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.641321in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.641137in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.640953in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.640769in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.640585in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.640217in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.640033in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.639848in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.639664in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.639480in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.639296in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.639112in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.638928in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.638744in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.638375in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.638007in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.637823in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.637639in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.637455in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.637271in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.636903in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.636718in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.636534in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.636350in}{1.585314in}}%
\pgfpathlineto{\pgfqpoint{1.636166in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.635982in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.635798in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.635614in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.635430in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.635245in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{1.635061in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.634877in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.634693in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.634509in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.634325in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.634141in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.633957in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.633773in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.633404in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.633220in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.633036in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.632852in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.632668in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.632484in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.632300in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.632115in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.631931in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.631747in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.631379in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.631195in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.631011in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.630827in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.630642in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.630274in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{1.630090in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.629906in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.629722in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.629538in}{1.593700in}}%
\pgfpathlineto{\pgfqpoint{1.629354in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{1.629170in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.628985in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.628801in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.628617in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.628433in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.628249in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.627881in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.627697in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.627512in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.627328in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.627144in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.626960in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.626776in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.626592in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.626408in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.626224in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.626040in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.625855in}{1.593416in}}%
\pgfpathlineto{\pgfqpoint{1.625671in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.625487in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.625303in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.625119in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{1.588868in}}%
\pgfpathlineto{\pgfqpoint{1.624751in}{1.587731in}}%
\pgfpathlineto{\pgfqpoint{1.624567in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.624382in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.624198in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.624014in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.623646in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.623462in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.623278in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.623094in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.622909in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.622725in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.622541in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.622357in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.621989in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.621805in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.621621in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.621437in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.621252in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.621068in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.620700in}{1.582756in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.620332in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.620148in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.619964in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.619779in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.619595in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.619227in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.619043in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.618859in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.618675in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.618491in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.618307in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.618122in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.617938in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.617570in}{1.584462in}}%
\pgfpathlineto{\pgfqpoint{1.617386in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.617018in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.616834in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.616649in}{1.583324in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.616281in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.616097in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.615913in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.615729in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.615545in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.615361in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.615176in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.614992in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.614440in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.614256in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.614072in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.613888in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.613704in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.613519in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.613335in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.613151in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.612967in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.612783in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.612599in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.612415in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.612231in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.612046in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.611862in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.611494in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.611310in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.611126in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.610942in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.610758in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.610573in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.610389in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.610205in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.610021in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.609837in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.609653in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.609469in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.609101in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.608732in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.608548in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.608364in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.608180in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.607996in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.607812in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.607628in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.607443in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.607259in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.607075in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.606891in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.606523in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.606339in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.606155in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.605971in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.605602in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.605418in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.605234in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.604866in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.604682in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.604498in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.604313in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.604129in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.603761in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.603393in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.603209in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.603025in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.602840in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.602656in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.602472in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.602288in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.602104in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.601920in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.601736in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.601552in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.601368in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.601183in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.600999in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.600815in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.600447in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.600263in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.600079in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.599895in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.599710in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.599342in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.599158in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.598974in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.598790in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.598606in}{1.576360in}}%
\pgfpathlineto{\pgfqpoint{1.598422in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.598238in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.598053in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.597869in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.597685in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.597501in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.597317in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.597133in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.596765in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.596580in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.596396in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.596028in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.595660in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.595476in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.595292in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.594923in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.594555in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.594187in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.594003in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.593819in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.593450in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.593266in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.593082in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.592898in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.592714in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.592346in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.591977in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.591609in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.591425in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.591241in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.591057in}{1.579345in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{1.578634in}}%
\pgfpathlineto{\pgfqpoint{1.590505in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.590320in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.590136in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.589952in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.589768in}{1.576644in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.589400in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.589216in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.588663in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.588479in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.588295in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.588111in}{1.577213in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.587743in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.587559in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.587374in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.587190in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.587006in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.586454in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.586270in}{1.580340in}}%
\pgfpathlineto{\pgfqpoint{1.586086in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.585902in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.585717in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.585533in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.585349in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.585165in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.584981in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.584797in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.584613in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.584429in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.584244in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.584060in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.583876in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.583692in}{1.576076in}}%
\pgfpathlineto{\pgfqpoint{1.583508in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.583324in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.583140in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.582956in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.582772in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.582587in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{1.582219in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.582035in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.581851in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.581667in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.581483in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{1.581299in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.581114in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.580930in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.580746in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.580562in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.580378in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.580194in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.580010in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.579826in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{1.564847in}}%
\pgfpathlineto{\pgfqpoint{1.579457in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.579089in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.578905in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.578721in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.578353in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.578169in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.577984in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.577800in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.577616in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.577432in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.577064in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.576880in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.576327in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.576143in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.575959in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.575775in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.575591in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.575039in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.574854in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.574670in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.574486in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.574302in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.574118in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.573750in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.573197in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.572829in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.572645in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.572461in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.572277in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.572093in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.571908in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.571724in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.571356in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.571172in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.570988in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.570620in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.570436in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.570251in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.570067in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.569883in}{1.567121in}}%
\pgfpathlineto{\pgfqpoint{1.569699in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.569515in}{1.566553in}}%
\pgfpathlineto{\pgfqpoint{1.569331in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.569147in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.568963in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.568778in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.568594in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{1.563852in}}%
\pgfpathlineto{\pgfqpoint{1.568226in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.568042in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.567858in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.567674in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.567490in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.567305in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.567121in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.566937in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.566569in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.566201in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.566017in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.565833in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.565648in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.565096in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{1.564912in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.564728in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.564544in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.564360in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.563991in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.563807in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.563623in}{1.558025in}}%
\pgfpathlineto{\pgfqpoint{1.563439in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.563255in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.562887in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.562703in}{1.557740in}}%
\pgfpathlineto{\pgfqpoint{1.562518in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.562334in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.562150in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.561598in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.561230in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.561045in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.560861in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.560677in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.560493in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.560309in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.560125in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.559941in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.559757in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.559572in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.559388in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.559204in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.558836in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.558468in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.558284in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.558100in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.557915in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.557731in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.557547in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.557363in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.557179in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.556995in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.556811in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.556627in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.556442in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.556258in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.555890in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.555706in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.555522in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.555154in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.554970in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.554785in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.554601in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.554417in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.554049in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.553865in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.553681in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.553312in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.552944in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.552760in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.552576in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.552392in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.551839in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.551655in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.551471in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.551103in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.550919in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.550735in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.550551in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.550367in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.550182in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.549998in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.549446in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.549262in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.549078in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.548894in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.548709in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.548525in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.548341in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.548157in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.547973in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.547789in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.547605in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.547421in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.547052in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.546868in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.546684in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.546500in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.546316in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.546132in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.545764in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.545579in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.545395in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.545211in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.545027in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.544843in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.544475in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.544291in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.543922in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.543738in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.543554in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.543370in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.543002in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.542818in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.542634in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.542449in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.542265in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.542081in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.541897in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.541713in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.541529in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.541345in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.540976in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.540792in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.540608in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.540424in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.540240in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.539504in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.539319in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.539135in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.538951in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.538767in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.538583in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.538399in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.538215in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.538031in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.537846in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.537662in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.537294in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.537110in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.536926in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.536005in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.535821in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.535637in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.535269in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.535085in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.534901in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.534716in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.534532in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.534164in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.533980in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.533612in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.533243in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.533059in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.532875in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.532691in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.532507in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.532323in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.532139in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.531955in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.531771in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.531586in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.531218in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.530850in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.530666in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.530482in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.530298in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.529745in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.529561in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.529377in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.529193in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.529009in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.528825in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.528640in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.528456in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.528272in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.527904in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.527720in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.527536in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.527352in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.527168in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.526983in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.526799in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.526431in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.526247in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.525879in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.525695in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.525326in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.525142in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.524958in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.524774in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.524590in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.524406in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.524222in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.524038in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.523669in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.523485in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.523117in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.522933in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.522749in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.522012in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.521828in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.521644in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.521460in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.520907in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.520539in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.520355in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.520171in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.519987in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.519619in}{1.552623in}}%
\pgfpathlineto{\pgfqpoint{1.519435in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.519250in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.519066in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.518698in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.518514in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.518330in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.518146in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.517962in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.517593in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.517225in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.517041in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.516857in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.516489in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.516304in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.515936in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.515752in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.515384in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.515200in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.515016in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.514647in}{1.554613in}}%
\pgfpathlineto{\pgfqpoint{1.514463in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.514279in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.514095in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.513911in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.513727in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.513543in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.513174in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.512990in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.512806in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.512622in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.512254in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.512070in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.511886in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.511702in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.511517in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.511149in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.510965in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.510781in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.510597in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.510413in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.510229in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.554471in}}%
\pgfpathlineto{\pgfqpoint{1.509860in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.509492in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.509308in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.509124in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.508940in}{1.557456in}}%
\pgfpathlineto{\pgfqpoint{1.508756in}{1.557172in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.556888in}}%
\pgfpathlineto{\pgfqpoint{1.508387in}{1.556603in}}%
\pgfpathlineto{\pgfqpoint{1.508203in}{1.556319in}}%
\pgfpathlineto{\pgfqpoint{1.508019in}{1.556035in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.507651in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.507467in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.507099in}{1.555750in}}%
\pgfpathlineto{\pgfqpoint{1.506914in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.506730in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.506362in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.506178in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.505994in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.505810in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{1.505626in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.505441in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.505073in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.504889in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.504705in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.504521in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.504337in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.503969in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.503600in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.503048in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.502864in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.502680in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.502496in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.502311in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.501943in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.501759in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.501575in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.501391in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.501023in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.500838in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.500654in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.500286in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.500102in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.499918in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.499734in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.499550in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.498813in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.498629in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.498445in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.498261in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.498077in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.497893in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.497708in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.497524in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.497340in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.497156in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.496972in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.496788in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.496604in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.496236in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.496051in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.495867in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.495683in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.495499in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.495315in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.495131in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.494947in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.494763in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.494394in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.494210in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.494026in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.493842in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.493658in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.493474in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.493290in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.493105in}{1.552197in}}%
\pgfpathlineto{\pgfqpoint{1.492921in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.492553in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.492185in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.491817in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.491633in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.491448in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.491080in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.490896in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.490712in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.490528in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.490344in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.489975in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.489791in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.489607in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.489423in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.488871in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.488687in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.488503in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.488318in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.488134in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.487950in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.487766in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.487582in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.487398in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.487214in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.487030in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.486661in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.486477in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.486293in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.486109in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.485925in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.485741in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.485557in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.485372in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.485188in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.485004in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.484820in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.484452in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.484268in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.484084in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.483900in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.483715in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.483347in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.483163in}{1.547365in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.482611in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.482242in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.482058in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.481874in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.481690in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.481506in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.481322in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.481138in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.480770in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.480401in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.480217in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.480033in}{1.553334in}}%
\pgfpathlineto{\pgfqpoint{1.479849in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.479665in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.479481in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.479297in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.550065in}}%
\pgfpathlineto{\pgfqpoint{1.478928in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.478744in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.478560in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.478192in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.477271in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.477087in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.476719in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.476535in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{1.548075in}}%
\pgfpathlineto{\pgfqpoint{1.476167in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.475982in}{1.545233in}}%
\pgfpathlineto{\pgfqpoint{1.475798in}{1.543953in}}%
\pgfpathlineto{\pgfqpoint{1.475614in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.475430in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.475246in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.474878in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.474694in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.474509in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.474325in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.473957in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{1.473589in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.473405in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.473221in}{1.538836in}}%
\pgfpathlineto{\pgfqpoint{1.473036in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.472852in}{1.534572in}}%
\pgfpathlineto{\pgfqpoint{1.472668in}{1.532583in}}%
\pgfpathlineto{\pgfqpoint{1.472484in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.472300in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.472116in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.471748in}{1.528745in}}%
\pgfpathlineto{\pgfqpoint{1.471564in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.471195in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.471011in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{1.470827in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.470643in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.470459in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.470091in}{1.532298in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.469722in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.469538in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.469354in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.469170in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.468986in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.468802in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.468618in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.468434in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.468249in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.467881in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.467697in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.467513in}{1.531161in}}%
\pgfpathlineto{\pgfqpoint{1.467329in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.467145in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.466961in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.466776in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.466592in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.466408in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.466224in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.466040in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.465856in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.465672in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.465488in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.465303in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.465119in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.464935in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.464751in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.464567in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.464199in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.464015in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.463831in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.463462in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.463278in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.463094in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.462910in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.462726in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.529598in}}%
\pgfpathlineto{\pgfqpoint{1.462173in}{1.529456in}}%
\pgfpathlineto{\pgfqpoint{1.461989in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.461805in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.461621in}{1.528461in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.461069in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{1.460885in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{1.460701in}{1.523202in}}%
\pgfpathlineto{\pgfqpoint{1.460516in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.460332in}{1.522065in}}%
\pgfpathlineto{\pgfqpoint{1.460148in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.459780in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.459596in}{1.521496in}}%
\pgfpathlineto{\pgfqpoint{1.459412in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.459043in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.458859in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.458675in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.458491in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.458307in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.458123in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.457939in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.457755in}{1.524197in}}%
\pgfpathlineto{\pgfqpoint{1.457570in}{1.523912in}}%
\pgfpathlineto{\pgfqpoint{1.457386in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{1.457202in}{1.523060in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.456834in}{1.521923in}}%
\pgfpathlineto{\pgfqpoint{1.456650in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.456466in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.456282in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.456098in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.455729in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.455545in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{1.520643in}}%
\pgfpathlineto{\pgfqpoint{1.455177in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.454625in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.454440in}{1.520359in}}%
\pgfpathlineto{\pgfqpoint{1.454256in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.454072in}{1.520785in}}%
\pgfpathlineto{\pgfqpoint{1.453888in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.453704in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.453520in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.453336in}{1.520501in}}%
\pgfpathlineto{\pgfqpoint{1.453152in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.452968in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.452783in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.452599in}{1.517801in}}%
\pgfpathlineto{\pgfqpoint{1.452415in}{1.517516in}}%
\pgfpathlineto{\pgfqpoint{1.452231in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.452047in}{1.516948in}}%
\pgfpathlineto{\pgfqpoint{1.451863in}{1.516664in}}%
\pgfpathlineto{\pgfqpoint{1.451679in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.451495in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.451310in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.451126in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.450942in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.450758in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.450206in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.450022in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.449837in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.449653in}{1.514958in}}%
\pgfpathlineto{\pgfqpoint{1.449469in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.513821in}}%
\pgfpathlineto{\pgfqpoint{1.449101in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.511689in}}%
\pgfpathlineto{\pgfqpoint{1.448733in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.448549in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.448365in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.447996in}{1.510125in}}%
\pgfpathlineto{\pgfqpoint{1.447812in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.447628in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.447444in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.447260in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.447076in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.446892in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.446707in}{1.510836in}}%
\pgfpathlineto{\pgfqpoint{1.446523in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.446339in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.446155in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{1.445971in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.445787in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.445603in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.445419in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.445235in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.445050in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.444498in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.444314in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.444130in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.443946in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.443762in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.443577in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.443393in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.443209in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.443025in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.442841in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.442657in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.442473in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.442289in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.441736in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.441552in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.441368in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.441184in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.441000in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.440816in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.440632in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.440263in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.439895in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.439711in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.439527in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.439159in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.438974in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.438790in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.438606in}{1.501882in}}%
\pgfpathlineto{\pgfqpoint{1.438422in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.438054in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.437870in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.437686in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.437502in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.437317in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.436949in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.436765in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.436581in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.436213in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.435844in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.435476in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.435292in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.435108in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.434740in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.434556in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.434187in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.434003in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.433819in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.433635in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.433451in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.433267in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.432899in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.432530in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.432346in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.431794in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.431610in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.431241in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.431057in}{1.503445in}}%
\pgfpathlineto{\pgfqpoint{1.430873in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.430689in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.430321in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.430137in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.429769in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.429584in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.429400in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.429216in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.429032in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.428848in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.428664in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.428480in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.428296in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.427927in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.427559in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.427375in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.427191in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.427007in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.426823in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.426638in}{1.495343in}}%
\pgfpathlineto{\pgfqpoint{1.426454in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.426270in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.426086in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.425902in}{1.492785in}}%
\pgfpathlineto{\pgfqpoint{1.425718in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.425534in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.425350in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.425166in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.424981in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.424797in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.424613in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.424429in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.424245in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.424061in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.423877in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.423693in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.423508in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{1.491079in}}%
\pgfpathlineto{\pgfqpoint{1.423140in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.422588in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.422404in}{1.488663in}}%
\pgfpathlineto{\pgfqpoint{1.422220in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.421483in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.421299in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.421115in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.420931in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.420747in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.420563in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.420378in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.420010in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{1.419826in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.419642in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.419458in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.419090in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.418905in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.418721in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.418537in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.418169in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.417985in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.417801in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.417617in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.417433in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.417248in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{1.417064in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.416880in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.416696in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.416512in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.416328in}{1.490085in}}%
\pgfpathlineto{\pgfqpoint{1.416144in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.415960in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.415775in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.415407in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.415039in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.414855in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.414671in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.414487in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.414302in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.414118in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.413750in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.413566in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.413198in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.413014in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.412645in}{1.490511in}}%
\pgfpathlineto{\pgfqpoint{1.412461in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.412277in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.412093in}{1.493496in}}%
\pgfpathlineto{\pgfqpoint{1.411909in}{1.494349in}}%
\pgfpathlineto{\pgfqpoint{1.411725in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.411541in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.411357in}{1.494491in}}%
\pgfpathlineto{\pgfqpoint{1.411172in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.410988in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.410804in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.410436in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.410252in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.410068in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.409884in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.409700in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{1.408963in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.408779in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.408595in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.408411in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.408227in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.408042in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{1.407858in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.407674in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.407490in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.407306in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.407122in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.406938in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.406754in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.406569in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.406385in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.406201in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.406017in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.405833in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.405649in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.405465in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.405281in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.404912in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.404544in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.403992in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.403808in}{1.501029in}}%
\pgfpathlineto{\pgfqpoint{1.403624in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.403439in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.403255in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.403071in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.402703in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.402519in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.402335in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.402151in}{1.505151in}}%
\pgfpathlineto{\pgfqpoint{1.401967in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.401782in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.401598in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.401414in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.401230in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.401046in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.400862in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.400678in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.400494in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.400309in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.400125in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.399941in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.399389in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.399205in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.399021in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.398836in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.398652in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.398468in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.398284in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.397916in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.397732in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.397548in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{1.501171in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.396811in}{1.500887in}}%
\pgfpathlineto{\pgfqpoint{1.396627in}{1.500318in}}%
\pgfpathlineto{\pgfqpoint{1.396443in}{1.499323in}}%
\pgfpathlineto{\pgfqpoint{1.396259in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.396075in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.395891in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.395706in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.395338in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.394970in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.394602in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.394418in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.393865in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.393681in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.393497in}{1.496196in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.393129in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.392945in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.392761in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.392576in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.392392in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.392208in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.392024in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.391656in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.391288in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.391103in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.390919in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.390735in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.390551in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.390367in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.390183in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.389999in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.389815in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.389631in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.389446in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.389262in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.389078in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.388894in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.388710in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.388526in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.388342in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.388158in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.387973in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.387605in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.387237in}{1.498470in}}%
\pgfpathlineto{\pgfqpoint{1.387053in}{1.498044in}}%
\pgfpathlineto{\pgfqpoint{1.386869in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.386685in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.386501in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.386132in}{1.496765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430738in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.430738in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891036in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.891036in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351334in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.351334in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811632in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.811632in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271929in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.271929in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732227in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.732227in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192525in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.192525in,y=0.224378in,,top]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.811632in,y=0.107495in,,top]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Training Steps [\(\displaystyle \times 10^5\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430738in}{0.321600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.286254in,y=0.297687in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430738in}{0.605869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238993in,y=0.581955in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430738in}{0.890137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238993in,y=0.866223in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430738in}{1.174405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238993in,y=1.150491in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430738in}{1.458673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238993in,y=1.434759in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.430738in}{1.742941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.191731in,y=1.719027in,left,base]{\rmfamily\fontsize{4.000000}{4.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.136176in,y=1.039377in,,bottom,rotate=90.000000]{\rmfamily\fontsize{6.000000}{7.200000}\selectfont Success Rate [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487631in}{0.689184in}}%
\pgfpathlineto{\pgfqpoint{0.490393in}{0.690865in}}%
\pgfpathlineto{\pgfqpoint{0.490761in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{0.492050in}{0.687596in}}%
\pgfpathlineto{\pgfqpoint{0.492234in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{0.492602in}{0.687169in}}%
\pgfpathlineto{\pgfqpoint{0.493339in}{0.687880in}}%
\pgfpathlineto{\pgfqpoint{0.497573in}{0.692286in}}%
\pgfpathlineto{\pgfqpoint{0.499599in}{0.695697in}}%
\pgfpathlineto{\pgfqpoint{0.499967in}{0.695271in}}%
\pgfpathlineto{\pgfqpoint{0.500703in}{0.695413in}}%
\pgfpathlineto{\pgfqpoint{0.502176in}{0.697687in}}%
\pgfpathlineto{\pgfqpoint{0.502360in}{0.697545in}}%
\pgfpathlineto{\pgfqpoint{0.503465in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{0.506227in}{0.708205in}}%
\pgfpathlineto{\pgfqpoint{0.508068in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{0.508620in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{0.508989in}{0.714033in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{0.513408in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{0.513592in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{0.515065in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{0.516169in}{0.721139in}}%
\pgfpathlineto{\pgfqpoint{0.518931in}{0.728104in}}%
\pgfpathlineto{\pgfqpoint{0.519852in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{0.520036in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{0.522061in}{0.728815in}}%
\pgfpathlineto{\pgfqpoint{0.524271in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{0.526480in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{0.528689in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{0.530899in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.532924in}{0.736632in}}%
\pgfpathlineto{\pgfqpoint{0.533477in}{0.737200in}}%
\pgfpathlineto{\pgfqpoint{0.536422in}{0.743028in}}%
\pgfpathlineto{\pgfqpoint{0.538816in}{0.741038in}}%
\pgfpathlineto{\pgfqpoint{0.539184in}{0.741464in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{0.740612in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{0.739759in}}%
\pgfpathlineto{\pgfqpoint{0.545076in}{0.740896in}}%
\pgfpathlineto{\pgfqpoint{0.546917in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{0.549495in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{0.550415in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.551336in}{0.749708in}}%
\pgfpathlineto{\pgfqpoint{0.554466in}{0.747718in}}%
\pgfpathlineto{\pgfqpoint{0.556860in}{0.748145in}}%
\pgfpathlineto{\pgfqpoint{0.557780in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.558517in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{0.559253in}{0.751414in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{0.751840in}}%
\pgfpathlineto{\pgfqpoint{0.564593in}{0.750845in}}%
\pgfpathlineto{\pgfqpoint{0.564777in}{0.751698in}}%
\pgfpathlineto{\pgfqpoint{0.566066in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.566250in}{0.752267in}}%
\pgfpathlineto{\pgfqpoint{0.568459in}{0.748429in}}%
\pgfpathlineto{\pgfqpoint{0.570669in}{0.753830in}}%
\pgfpathlineto{\pgfqpoint{0.572694in}{0.755109in}}%
\pgfpathlineto{\pgfqpoint{0.573615in}{0.753972in}}%
\pgfpathlineto{\pgfqpoint{0.573983in}{0.754256in}}%
\pgfpathlineto{\pgfqpoint{0.576376in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.577113in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{0.578402in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.579138in}{0.757668in}}%
\pgfpathlineto{\pgfqpoint{0.579506in}{0.758236in}}%
\pgfpathlineto{\pgfqpoint{0.580427in}{0.758378in}}%
\pgfpathlineto{\pgfqpoint{0.581900in}{0.763779in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.583373in}{0.763495in}}%
\pgfpathlineto{\pgfqpoint{0.584293in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{0.584478in}{0.764917in}}%
\pgfpathlineto{\pgfqpoint{0.585582in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.586135in}{0.766196in}}%
\pgfpathlineto{\pgfqpoint{0.586687in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.587423in}{0.765911in}}%
\pgfpathlineto{\pgfqpoint{0.587608in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{0.588160in}{0.762785in}}%
\pgfpathlineto{\pgfqpoint{0.588344in}{0.764490in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{0.592763in}{0.785100in}}%
\pgfpathlineto{\pgfqpoint{0.593683in}{0.784815in}}%
\pgfpathlineto{\pgfqpoint{0.595893in}{0.784957in}}%
\pgfpathlineto{\pgfqpoint{0.598286in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{0.599023in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.599575in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{0.796897in}}%
\pgfpathlineto{\pgfqpoint{0.602153in}{0.802866in}}%
\pgfpathlineto{\pgfqpoint{0.602521in}{0.801729in}}%
\pgfpathlineto{\pgfqpoint{0.603258in}{0.800024in}}%
\pgfpathlineto{\pgfqpoint{0.603626in}{0.800450in}}%
\pgfpathlineto{\pgfqpoint{0.607677in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.611543in}{0.813100in}}%
\pgfpathlineto{\pgfqpoint{0.611727in}{0.812674in}}%
\pgfpathlineto{\pgfqpoint{0.612464in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.613384in}{0.812958in}}%
\pgfpathlineto{\pgfqpoint{0.613937in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.614489in}{0.811110in}}%
\pgfpathlineto{\pgfqpoint{0.614857in}{0.812389in}}%
\pgfpathlineto{\pgfqpoint{0.615962in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{0.617251in}{0.811963in}}%
\pgfpathlineto{\pgfqpoint{0.617619in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.617987in}{0.812247in}}%
\pgfpathlineto{\pgfqpoint{0.627561in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.628850in}{0.833141in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{0.630139in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.631796in}{0.843943in}}%
\pgfpathlineto{\pgfqpoint{0.634006in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.635479in}{0.839395in}}%
\pgfpathlineto{\pgfqpoint{0.635847in}{0.839821in}}%
\pgfpathlineto{\pgfqpoint{0.639713in}{0.850481in}}%
\pgfpathlineto{\pgfqpoint{0.641186in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.642107in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.642659in}{0.848349in}}%
\pgfpathlineto{\pgfqpoint{0.643212in}{0.848491in}}%
\pgfpathlineto{\pgfqpoint{0.643396in}{0.848065in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{0.845649in}}%
\pgfpathlineto{\pgfqpoint{0.645605in}{0.847070in}}%
\pgfpathlineto{\pgfqpoint{0.647262in}{0.849202in}}%
\pgfpathlineto{\pgfqpoint{0.650760in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{0.651313in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{0.855598in}}%
\pgfpathlineto{\pgfqpoint{0.653154in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.654811in}{0.859720in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{0.659046in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{0.667147in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{0.669172in}{0.930929in}}%
\pgfpathlineto{\pgfqpoint{0.674144in}{0.951112in}}%
\pgfpathlineto{\pgfqpoint{0.675617in}{0.957935in}}%
\pgfpathlineto{\pgfqpoint{0.683350in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{0.685559in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{1.044494in}}%
\pgfpathlineto{\pgfqpoint{0.691083in}{1.056576in}}%
\pgfpathlineto{\pgfqpoint{0.698816in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.699920in}{1.116272in}}%
\pgfpathlineto{\pgfqpoint{0.703971in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.704707in}{1.135602in}}%
\pgfpathlineto{\pgfqpoint{0.705628in}{1.140150in}}%
\pgfpathlineto{\pgfqpoint{0.706733in}{1.145409in}}%
\pgfpathlineto{\pgfqpoint{0.710047in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.712624in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{0.714650in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.716307in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{0.718332in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.721462in}{1.180943in}}%
\pgfpathlineto{\pgfqpoint{0.723119in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{0.724776in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{0.727538in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{0.727722in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{0.729932in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.730852in}{1.193877in}}%
\pgfpathlineto{\pgfqpoint{0.732141in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{0.732693in}{1.194304in}}%
\pgfpathlineto{\pgfqpoint{0.733614in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{1.193593in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{1.195867in}}%
\pgfpathlineto{\pgfqpoint{0.735455in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.736560in}{1.192456in}}%
\pgfpathlineto{\pgfqpoint{0.737112in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{0.737849in}{1.195156in}}%
\pgfpathlineto{\pgfqpoint{0.738585in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{0.739138in}{1.196151in}}%
\pgfpathlineto{\pgfqpoint{0.741715in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.742084in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{0.742636in}{1.202974in}}%
\pgfpathlineto{\pgfqpoint{0.743741in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.743925in}{1.203116in}}%
\pgfpathlineto{\pgfqpoint{0.745950in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.746134in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.747239in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{0.747423in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.752947in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{0.755708in}{1.211502in}}%
\pgfpathlineto{\pgfqpoint{0.756997in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.757365in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{1.213918in}}%
\pgfpathlineto{\pgfqpoint{0.759207in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{0.759943in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.761416in}{1.215624in}}%
\pgfpathlineto{\pgfqpoint{0.762705in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{0.764546in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{0.764730in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.765651in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{0.767492in}{1.216476in}}%
\pgfpathlineto{\pgfqpoint{0.769149in}{1.216050in}}%
\pgfpathlineto{\pgfqpoint{0.769886in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.770254in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.772463in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.773752in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.773936in}{1.211360in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.775409in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{0.776698in}{1.210223in}}%
\pgfpathlineto{\pgfqpoint{0.777250in}{1.212497in}}%
\pgfpathlineto{\pgfqpoint{0.778355in}{1.215339in}}%
\pgfpathlineto{\pgfqpoint{0.778907in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.779091in}{1.214487in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.785352in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{0.787561in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{0.787745in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.790691in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{0.791612in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.792164in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.792900in}{1.205390in}}%
\pgfpathlineto{\pgfqpoint{0.793269in}{1.206385in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.797872in}{1.216334in}}%
\pgfpathlineto{\pgfqpoint{0.801370in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.802659in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.803027in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.804868in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.805052in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{1.219888in}}%
\pgfpathlineto{\pgfqpoint{0.808735in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.811496in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.814258in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.814442in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.815179in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{0.817020in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.817204in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{0.817941in}{1.227563in}}%
\pgfpathlineto{\pgfqpoint{0.818677in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{0.822728in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{0.827147in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{0.828067in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{0.828251in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{1.255137in}}%
\pgfpathlineto{\pgfqpoint{0.834880in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{0.836168in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.837825in}{1.262812in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.843349in}{1.269492in}}%
\pgfpathlineto{\pgfqpoint{0.843533in}{1.269777in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.844822in}{1.268355in}}%
\pgfpathlineto{\pgfqpoint{0.845190in}{1.269066in}}%
\pgfpathlineto{\pgfqpoint{0.850346in}{1.279300in}}%
\pgfpathlineto{\pgfqpoint{0.851819in}{1.275036in}}%
\pgfpathlineto{\pgfqpoint{0.852371in}{1.275746in}}%
\pgfpathlineto{\pgfqpoint{0.853660in}{1.277026in}}%
\pgfpathlineto{\pgfqpoint{0.854028in}{1.276457in}}%
\pgfpathlineto{\pgfqpoint{0.856053in}{1.275604in}}%
\pgfpathlineto{\pgfqpoint{0.856974in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{0.858999in}{1.273046in}}%
\pgfpathlineto{\pgfqpoint{0.859552in}{1.274041in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{0.861945in}{1.280579in}}%
\pgfpathlineto{\pgfqpoint{0.863050in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.863418in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.864523in}{1.278447in}}%
\pgfpathlineto{\pgfqpoint{0.864891in}{1.276741in}}%
\pgfpathlineto{\pgfqpoint{0.865812in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{0.867100in}{1.279015in}}%
\pgfpathlineto{\pgfqpoint{0.868389in}{1.281716in}}%
\pgfpathlineto{\pgfqpoint{0.868573in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.870046in}{1.281574in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{1.281432in}}%
\pgfpathlineto{\pgfqpoint{0.870783in}{1.280721in}}%
\pgfpathlineto{\pgfqpoint{0.871335in}{1.279726in}}%
\pgfpathlineto{\pgfqpoint{0.871703in}{1.280010in}}%
\pgfpathlineto{\pgfqpoint{0.872808in}{1.283422in}}%
\pgfpathlineto{\pgfqpoint{0.873913in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.874465in}{1.288538in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.288965in}}%
\pgfpathlineto{\pgfqpoint{0.878332in}{1.294224in}}%
\pgfpathlineto{\pgfqpoint{0.880173in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{0.880909in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.881462in}{1.294508in}}%
\pgfpathlineto{\pgfqpoint{0.884039in}{1.293513in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.289960in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.290813in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{0.889195in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.297777in}}%
\pgfpathlineto{\pgfqpoint{0.894350in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.895271in}{1.302325in}}%
\pgfpathlineto{\pgfqpoint{0.896744in}{1.302894in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{0.898401in}{1.305595in}}%
\pgfpathlineto{\pgfqpoint{0.898769in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.899137in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{0.902451in}{1.315402in}}%
\pgfpathlineto{\pgfqpoint{0.903188in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{0.903924in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.905397in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{1.312275in}}%
\pgfpathlineto{\pgfqpoint{0.907607in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{0.910184in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{0.910737in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{0.912210in}{1.333311in}}%
\pgfpathlineto{\pgfqpoint{0.912394in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.913867in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.914051in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.916628in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.918838in}{1.336722in}}%
\pgfpathlineto{\pgfqpoint{0.921047in}{1.340560in}}%
\pgfpathlineto{\pgfqpoint{0.922704in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.923809in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.927307in}{1.352783in}}%
\pgfpathlineto{\pgfqpoint{0.931726in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{0.931910in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{0.935040in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{0.935777in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{0.937250in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.937618in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{0.941485in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{0.944062in}{1.359037in}}%
\pgfpathlineto{\pgfqpoint{0.945535in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.946456in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{0.947376in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{0.948481in}{1.365149in}}%
\pgfpathlineto{\pgfqpoint{0.949586in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{0.950138in}{1.366428in}}%
\pgfpathlineto{\pgfqpoint{0.951795in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.952900in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{0.954189in}{1.362875in}}%
\pgfpathlineto{\pgfqpoint{0.957687in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{0.958608in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{0.960449in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{0.964131in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.964499in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.965788in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{0.967814in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.969102in}{1.368986in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{0.971312in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.973890in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{0.974074in}{1.372540in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{0.977020in}{1.379362in}}%
\pgfpathlineto{\pgfqpoint{0.978124in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{0.979413in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{0.982175in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{0.982543in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{0.983280in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{0.983832in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{0.984568in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{0.990460in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.380926in}}%
\pgfpathlineto{\pgfqpoint{0.993222in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{0.993958in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{0.995616in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{0.995800in}{1.373250in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.002796in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.005374in}{1.375809in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.007583in}{1.371545in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.012739in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{1.015500in}{1.376377in}}%
\pgfpathlineto{\pgfqpoint{1.016421in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.017526in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.018630in}{1.375098in}}%
\pgfpathlineto{\pgfqpoint{1.019919in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.020472in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{1.030230in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.031151in}{1.383342in}}%
\pgfpathlineto{\pgfqpoint{1.031335in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.032992in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.033176in}{1.383484in}}%
\pgfpathlineto{\pgfqpoint{1.033544in}{1.382915in}}%
\pgfpathlineto{\pgfqpoint{1.035017in}{1.378225in}}%
\pgfpathlineto{\pgfqpoint{1.036674in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.038147in}{1.373108in}}%
\pgfpathlineto{\pgfqpoint{1.039620in}{1.374387in}}%
\pgfpathlineto{\pgfqpoint{1.039988in}{1.373677in}}%
\pgfpathlineto{\pgfqpoint{1.042382in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.045880in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.046432in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{1.046801in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.047353in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{1.048826in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.050667in}{1.380073in}}%
\pgfpathlineto{\pgfqpoint{1.052324in}{1.374672in}}%
\pgfpathlineto{\pgfqpoint{1.052693in}{1.375667in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{1.060057in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{1.061346in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{1.064476in}{1.395139in}}%
\pgfpathlineto{\pgfqpoint{1.065765in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{1.070552in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.071657in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{1.077549in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{1.390733in}}%
\pgfpathlineto{\pgfqpoint{1.079390in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.081783in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.082704in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{1.387179in}}%
\pgfpathlineto{\pgfqpoint{1.086570in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.087859in}{1.389027in}}%
\pgfpathlineto{\pgfqpoint{1.090805in}{1.396845in}}%
\pgfpathlineto{\pgfqpoint{1.090989in}{1.396134in}}%
\pgfpathlineto{\pgfqpoint{1.093935in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.095592in}{1.399403in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.097618in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.398834in}}%
\pgfpathlineto{\pgfqpoint{1.101852in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.105719in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{1.108296in}{1.418449in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.110690in}{1.426124in}}%
\pgfpathlineto{\pgfqpoint{1.111427in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.430388in}}%
\pgfpathlineto{\pgfqpoint{1.115845in}{1.430104in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.117502in}{1.428398in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.122474in}{1.442470in}}%
\pgfpathlineto{\pgfqpoint{1.122658in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.124315in}{1.439769in}}%
\pgfpathlineto{\pgfqpoint{1.125235in}{1.439627in}}%
\pgfpathlineto{\pgfqpoint{1.125420in}{1.439911in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.129654in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.129838in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{1.131680in}{1.438774in}}%
\pgfpathlineto{\pgfqpoint{1.134257in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.137019in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.137940in}{1.449292in}}%
\pgfpathlineto{\pgfqpoint{1.140701in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.144200in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{1.145673in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.146593in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.146962in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.147882in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.149171in}{1.457109in}}%
\pgfpathlineto{\pgfqpoint{1.149355in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.150644in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.151380in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.152301in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{1.464643in}}%
\pgfpathlineto{\pgfqpoint{1.155431in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.157272in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.158561in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.160218in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.161323in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.161875in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.162428in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.164637in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.165189in}{1.464500in}}%
\pgfpathlineto{\pgfqpoint{1.168872in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.169240in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.175684in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{1.462511in}}%
\pgfpathlineto{\pgfqpoint{1.177709in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.180655in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.182681in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.183233in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.183601in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.183969in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.185995in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.186915in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.188204in}{1.476298in}}%
\pgfpathlineto{\pgfqpoint{1.189677in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.193728in}{1.474308in}}%
\pgfpathlineto{\pgfqpoint{1.194464in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.197226in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.198699in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.199435in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.199620in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.201093in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.202750in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{1.203118in}{1.476013in}}%
\pgfpathlineto{\pgfqpoint{1.203670in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.208826in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.209010in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.213429in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{1.215822in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.216190in}{1.454551in}}%
\pgfpathlineto{\pgfqpoint{1.216559in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.218031in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.218216in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.218952in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.219689in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.220241in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.223739in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.224660in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.226133in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.227606in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{1.231104in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.232577in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.236443in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.242888in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.243256in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.249148in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.250989in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.252278in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.253935in}{1.483262in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.256512in}{1.490795in}}%
\pgfpathlineto{\pgfqpoint{1.258354in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.262220in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.264614in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.264982in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.265718in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.266087in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.270690in}{1.502308in}}%
\pgfpathlineto{\pgfqpoint{1.273083in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.275293in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{1.507709in}}%
\pgfpathlineto{\pgfqpoint{1.280080in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.281184in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.283394in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.291127in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.292047in}{1.502877in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.502166in}}%
\pgfpathlineto{\pgfqpoint{1.292784in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.295730in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.296650in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.299228in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.300701in}{1.506714in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.506004in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.305304in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.307513in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.310828in}{1.506430in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.315615in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.316535in}{1.510694in}}%
\pgfpathlineto{\pgfqpoint{1.316903in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.319113in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.319849in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.322427in}{1.509699in}}%
\pgfpathlineto{\pgfqpoint{1.322795in}{1.508988in}}%
\pgfpathlineto{\pgfqpoint{1.325005in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.513394in}}%
\pgfpathlineto{\pgfqpoint{1.327030in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{1.327398in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.329608in}{1.515527in}}%
\pgfpathlineto{\pgfqpoint{1.329792in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.331449in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.331633in}{1.514389in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.515242in}}%
\pgfpathlineto{\pgfqpoint{1.332922in}{1.514532in}}%
\pgfpathlineto{\pgfqpoint{1.334211in}{1.513679in}}%
\pgfpathlineto{\pgfqpoint{1.336052in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{1.336420in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.337525in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.512684in}}%
\pgfpathlineto{\pgfqpoint{1.343969in}{1.518653in}}%
\pgfpathlineto{\pgfqpoint{1.345626in}{1.520075in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.518511in}}%
\pgfpathlineto{\pgfqpoint{1.348572in}{1.520217in}}%
\pgfpathlineto{\pgfqpoint{1.350597in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.353727in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.354096in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.355937in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.356305in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.358514in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{1.530024in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.530451in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.366432in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.370114in}{1.547080in}}%
\pgfpathlineto{\pgfqpoint{1.370482in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.373612in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.375085in}{1.543385in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{1.543669in}}%
\pgfpathlineto{\pgfqpoint{1.377479in}{1.545090in}}%
\pgfpathlineto{\pgfqpoint{1.377663in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.380977in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.382266in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.383370in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.387973in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{1.392024in}{1.547649in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.394970in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.395522in}{1.551771in}}%
\pgfpathlineto{\pgfqpoint{1.397548in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.399573in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.404360in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.406385in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.411172in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.413750in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.414855in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.415223in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.417064in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.417248in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.418721in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.546512in}}%
\pgfpathlineto{\pgfqpoint{1.428664in}{1.549354in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.554898in}}%
\pgfpathlineto{\pgfqpoint{1.431426in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.432346in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.432714in}{1.559872in}}%
\pgfpathlineto{\pgfqpoint{1.434187in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.435108in}{1.559304in}}%
\pgfpathlineto{\pgfqpoint{1.439343in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.440632in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.442104in}{1.570532in}}%
\pgfpathlineto{\pgfqpoint{1.443209in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.444866in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.447996in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.449285in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.451310in}{1.571812in}}%
\pgfpathlineto{\pgfqpoint{1.451679in}{1.571243in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.456466in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.457018in}{1.578918in}}%
\pgfpathlineto{\pgfqpoint{1.458307in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.459596in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.461437in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.461989in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.463462in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.464383in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.464567in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{1.466040in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.468065in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{1.575507in}}%
\pgfpathlineto{\pgfqpoint{1.471011in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.474141in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.476167in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.476351in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.582330in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.484452in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.485004in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.493290in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.494578in}{1.582045in}}%
\pgfpathlineto{\pgfqpoint{1.496051in}{1.580482in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.502311in}{1.585030in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.503416in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.505073in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.509860in}{1.583467in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.583609in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.588726in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.516857in}{1.594127in}}%
\pgfpathlineto{\pgfqpoint{1.518514in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.521828in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{1.523117in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.523301in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.529193in}{1.585456in}}%
\pgfpathlineto{\pgfqpoint{1.529377in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.529929in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.530113in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{1.587588in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.537846in}{1.587446in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.540240in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.542265in}{1.583893in}}%
\pgfpathlineto{\pgfqpoint{1.542818in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.543002in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.545764in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.545948in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.547237in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{1.547789in}{1.590289in}}%
\pgfpathlineto{\pgfqpoint{1.550367in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.554970in}{1.598106in}}%
\pgfpathlineto{\pgfqpoint{1.555890in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.597964in}}%
\pgfpathlineto{\pgfqpoint{1.559941in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{1.595832in}}%
\pgfpathlineto{\pgfqpoint{1.563255in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.564175in}{1.595264in}}%
\pgfpathlineto{\pgfqpoint{1.566569in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.568594in}{1.590573in}}%
\pgfpathlineto{\pgfqpoint{1.570988in}{1.592279in}}%
\pgfpathlineto{\pgfqpoint{1.571724in}{1.593558in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.573750in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.577616in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.581483in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.583324in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.583508in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.585902in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.587559in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.589768in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{1.590320in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.591609in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.593450in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.593635in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.595107in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.608766in}}%
\pgfpathlineto{\pgfqpoint{1.600447in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.608624in}}%
\pgfpathlineto{\pgfqpoint{1.603025in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.606707in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.611126in}{1.611467in}}%
\pgfpathlineto{\pgfqpoint{1.612415in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.613151in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.619595in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.621989in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.625303in}{1.624685in}}%
\pgfpathlineto{\pgfqpoint{1.627881in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{1.628433in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.629722in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{1.632668in}{1.625112in}}%
\pgfpathlineto{\pgfqpoint{1.634141in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.634325in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.637271in}{1.627812in}}%
\pgfpathlineto{\pgfqpoint{1.639664in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.639848in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.641874in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.642978in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{1.643531in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.645004in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.645188in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.648686in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.649791in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.650159in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.652369in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.653841in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.655499in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.660470in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.662495in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.662863in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.667835in}{1.642736in}}%
\pgfpathlineto{\pgfqpoint{1.668939in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.678145in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.681643in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.682932in}{1.633782in}}%
\pgfpathlineto{\pgfqpoint{1.688824in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.696189in}{1.641884in}}%
\pgfpathlineto{\pgfqpoint{1.697109in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.697478in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{1.698214in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.700240in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.702633in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.705027in}{1.631366in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.708893in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{1.711103in}{1.632929in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.721597in}{1.630371in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.723991in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.724175in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.725648in}{1.625538in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.728594in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{1.729330in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.729514in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{1.732829in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.735038in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{1.737247in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.738720in}{1.627244in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.626249in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.747006in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.753634in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.754923in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.761183in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.763577in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{1.765970in}{1.636056in}}%
\pgfpathlineto{\pgfqpoint{1.768364in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.773335in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.778674in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.778858in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.780515in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.781068in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.783277in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.792299in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.800216in}{1.643874in}}%
\pgfpathlineto{\pgfqpoint{1.800769in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.650980in}}%
\pgfpathlineto{\pgfqpoint{1.809238in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.810895in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.814209in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.816235in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{1.817523in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.820285in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{1.821942in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.824336in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.828386in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{1.832069in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{1.833542in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{1.836856in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.839065in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.841827in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{1.846062in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.846246in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{1.850849in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.853058in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.855636in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.858030in}{1.653965in}}%
\pgfpathlineto{\pgfqpoint{1.860976in}{1.652117in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.862633in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{1.868524in}{1.657945in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{1.875153in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.876626in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.876994in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{1.879019in}{1.657518in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.880860in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{1.888041in}{1.662209in}}%
\pgfpathlineto{\pgfqpoint{1.889146in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.890987in}{1.661498in}}%
\pgfpathlineto{\pgfqpoint{1.892092in}{1.660361in}}%
\pgfpathlineto{\pgfqpoint{1.893565in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.895222in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{1.895406in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{1.898168in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.899825in}{1.663204in}}%
\pgfpathlineto{\pgfqpoint{1.903691in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{1.906269in}{1.664057in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{1.908110in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.909215in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{1.909399in}{1.662351in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.916027in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.916211in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{1.920998in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.922655in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{1.926338in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.927811in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{1.665052in}}%
\pgfpathlineto{\pgfqpoint{1.933150in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{1.667326in}}%
\pgfpathlineto{\pgfqpoint{1.935728in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.937385in}{1.669458in}}%
\pgfpathlineto{\pgfqpoint{1.939042in}{1.667894in}}%
\pgfpathlineto{\pgfqpoint{1.941436in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.943093in}{1.665336in}}%
\pgfpathlineto{\pgfqpoint{1.944566in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{1.948064in}{1.670311in}}%
\pgfpathlineto{\pgfqpoint{1.949721in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.951010in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.951562in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.958743in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.962609in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{1.970342in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.970526in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{1.976050in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{1.979732in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{1.987465in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{1.990595in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{1.990964in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.993725in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{1.995198in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{1.997224in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{1.998328in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{1.998697in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.003300in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.004957in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.007534in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.009560in}{1.681965in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.679549in}}%
\pgfpathlineto{\pgfqpoint{2.012874in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.013058in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.016188in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.021343in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.023000in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.023369in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.025026in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.028156in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.032390in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{2.034416in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.036257in}{1.689214in}}%
\pgfpathlineto{\pgfqpoint{2.037730in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.039203in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.040860in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.041781in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.043438in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.044911in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.046199in}{1.692768in}}%
\pgfpathlineto{\pgfqpoint{2.048777in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.049145in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.051171in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.052828in}{1.694615in}}%
\pgfpathlineto{\pgfqpoint{2.054669in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.061481in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.068294in}{1.698879in}}%
\pgfpathlineto{\pgfqpoint{2.069767in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.071424in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.075474in}{1.697032in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.081182in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.083023in}{1.697600in}}%
\pgfpathlineto{\pgfqpoint{2.085417in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.087074in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.091493in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.096096in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.098121in}{1.690636in}}%
\pgfpathlineto{\pgfqpoint{2.103829in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.105854in}{1.690351in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.111193in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.111746in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.112298in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.691062in}}%
\pgfpathlineto{\pgfqpoint{2.118374in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.121320in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.125923in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.126107in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.131447in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.136234in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.140468in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.141941in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.143230in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.143783in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.143967in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.144703in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.144887in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.146176in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.146728in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.147649in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.149490in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.150227in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.154277in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.154461in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.159801in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.161642in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.163483in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.164772in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.166613in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.169007in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.174530in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.176187in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{2.179686in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.181711in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.184105in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.185209in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.189076in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.192022in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.194231in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.194599in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.195520in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.196809in}{1.673153in}}%
\pgfpathlineto{\pgfqpoint{2.196993in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.199939in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.200675in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.203253in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.204174in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.204542in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.206383in}{1.675996in}}%
\pgfpathlineto{\pgfqpoint{2.207672in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.208961in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.211354in}{1.679265in}}%
\pgfpathlineto{\pgfqpoint{2.214116in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.216141in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.217614in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.219271in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.220744in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.223690in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.225900in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.231791in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.240445in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.241734in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.244312in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.248178in}{1.684098in}}%
\pgfpathlineto{\pgfqpoint{2.249283in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.249651in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.251492in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.254622in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.254806in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.255175in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.257752in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.260882in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.264933in}{1.687793in}}%
\pgfpathlineto{\pgfqpoint{2.265301in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.271929in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.273955in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.274691in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.275428in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.275980in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.278742in}{1.675001in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.287027in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.288500in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.291998in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.293840in}{1.670737in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.296786in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.299363in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.301757in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.303230in}{1.669031in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.304887in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.306728in}{1.668463in}}%
\pgfpathlineto{\pgfqpoint{2.308017in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.308385in}{1.668036in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{1.668747in}}%
\pgfpathlineto{\pgfqpoint{2.310963in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.312620in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.319616in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.321642in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.323299in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.324403in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.327349in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.328454in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.328638in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.331952in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.333241in}{1.690209in}}%
\pgfpathlineto{\pgfqpoint{2.335266in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.337292in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.338949in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.340238in}{1.696321in}}%
\pgfpathlineto{\pgfqpoint{2.342263in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.343920in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.345393in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.347418in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.349075in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.351469in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.352942in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.356072in}{1.705844in}}%
\pgfpathlineto{\pgfqpoint{2.359754in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.364357in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.367303in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.368960in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.370249in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{2.372827in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.374300in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.378350in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.381849in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.386636in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.388109in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.404127in}{1.726880in}}%
\pgfpathlineto{\pgfqpoint{2.414806in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.420514in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.421987in}{1.732850in}}%
\pgfpathlineto{\pgfqpoint{2.422171in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.424380in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.434323in}{1.731286in}}%
\pgfpathlineto{\pgfqpoint{2.437821in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.444081in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.447027in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.460099in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.462125in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.467096in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{2.470778in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.475013in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.479984in}{1.730717in}}%
\pgfpathlineto{\pgfqpoint{2.482194in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.484771in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.491584in}{1.730860in}}%
\pgfpathlineto{\pgfqpoint{2.492136in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.492504in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.494161in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.497291in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.501710in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{2.504288in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.505945in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.514414in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{2.517913in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.520122in}{1.732707in}}%
\pgfpathlineto{\pgfqpoint{2.532274in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.533195in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.533563in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.535956in}{1.732281in}}%
\pgfpathlineto{\pgfqpoint{2.538166in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{2.540191in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.543505in}{1.731997in}}%
\pgfpathlineto{\pgfqpoint{2.546451in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.549213in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.551054in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.560628in}{1.733276in}}%
\pgfpathlineto{\pgfqpoint{2.562654in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.565231in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.567072in}{1.730575in}}%
\pgfpathlineto{\pgfqpoint{2.572044in}{1.729723in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{2.578672in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{2.580145in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.581802in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.587878in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.589167in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.592297in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.594690in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.598189in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.601503in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.604633in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.605737in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.609972in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.613102in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.615312in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.621756in}{1.712524in}}%
\pgfpathlineto{\pgfqpoint{2.623413in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.633908in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.635565in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.640168in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.641825in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{2.642561in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.642745in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.647901in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.654713in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.667417in}{1.731144in}}%
\pgfpathlineto{\pgfqpoint{2.671468in}{1.731570in}}%
\pgfpathlineto{\pgfqpoint{2.673677in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.678833in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.683067in}{1.732139in}}%
\pgfpathlineto{\pgfqpoint{2.707003in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.711790in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.713263in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.719339in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{2.722285in}{1.734271in}}%
\pgfpathlineto{\pgfqpoint{2.725967in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.728913in}{1.736403in}}%
\pgfpathlineto{\pgfqpoint{2.731859in}{1.736545in}}%
\pgfpathlineto{\pgfqpoint{2.733516in}{1.737114in}}%
\pgfpathlineto{\pgfqpoint{2.773102in}{1.736119in}}%
\pgfpathlineto{\pgfqpoint{2.774759in}{1.735124in}}%
\pgfpathlineto{\pgfqpoint{2.774943in}{1.735266in}}%
\pgfpathlineto{\pgfqpoint{2.775864in}{1.735408in}}%
\pgfpathlineto{\pgfqpoint{2.776048in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.777705in}{1.733702in}}%
\pgfpathlineto{\pgfqpoint{2.789304in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{2.790961in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.817106in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{2.818947in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.825207in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.827601in}{1.732849in}}%
\pgfpathlineto{\pgfqpoint{2.829626in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{2.832388in}{1.734129in}}%
\pgfpathlineto{\pgfqpoint{2.839937in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{2.843251in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.846381in}{1.733844in}}%
\pgfpathlineto{\pgfqpoint{2.849695in}{1.732423in}}%
\pgfpathlineto{\pgfqpoint{2.861295in}{1.731428in}}%
\pgfpathlineto{\pgfqpoint{2.864425in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.868660in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.869948in}{1.729296in}}%
\pgfpathlineto{\pgfqpoint{2.874736in}{1.730149in}}%
\pgfpathlineto{\pgfqpoint{2.878418in}{1.728443in}}%
\pgfpathlineto{\pgfqpoint{2.893147in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.894620in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.897014in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.899776in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.900880in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.906220in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.907509in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.911743in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.913216in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.915978in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.919845in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.921502in}{1.713377in}}%
\pgfpathlineto{\pgfqpoint{2.935127in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.936784in}{1.714372in}}%
\pgfpathlineto{\pgfqpoint{2.939730in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.939914in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.942123in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.943412in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.943596in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.944517in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.946910in}{1.708687in}}%
\pgfpathlineto{\pgfqpoint{2.950040in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.956116in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.957773in}{1.709540in}}%
\pgfpathlineto{\pgfqpoint{2.962008in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.962560in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.962929in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.967163in}{1.703286in}}%
\pgfpathlineto{\pgfqpoint{2.971030in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.972871in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{2.976553in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.982629in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.992019in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.993308in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.994229in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.995886in}{1.688504in}}%
\pgfpathlineto{\pgfqpoint{2.997175in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.998464in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.998648in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{3.015587in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{3.016507in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{3.026266in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{3.030500in}{1.721195in}}%
\pgfpathlineto{\pgfqpoint{3.031973in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.033630in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{3.036760in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{3.038602in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.040443in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{3.049096in}{1.731712in}}%
\pgfpathlineto{\pgfqpoint{3.054068in}{1.733134in}}%
\pgfpathlineto{\pgfqpoint{3.055356in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{3.072664in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{3.082238in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.083527in}{1.734413in}}%
\pgfpathlineto{\pgfqpoint{3.083711in}{1.734697in}}%
\pgfpathlineto{\pgfqpoint{3.085368in}{1.734982in}}%
\pgfpathlineto{\pgfqpoint{3.090523in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.092917in}{1.737540in}}%
\pgfpathlineto{\pgfqpoint{3.094942in}{1.737824in}}%
\pgfpathlineto{\pgfqpoint{3.098072in}{1.737966in}}%
\pgfpathlineto{\pgfqpoint{3.150914in}{1.737256in}}%
\pgfpathlineto{\pgfqpoint{3.153308in}{1.735976in}}%
\pgfpathlineto{\pgfqpoint{3.154965in}{1.735834in}}%
\pgfpathlineto{\pgfqpoint{3.157174in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{3.167117in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{3.171351in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.173009in}{1.727164in}}%
\pgfpathlineto{\pgfqpoint{3.177243in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{3.180742in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{3.182951in}{1.718352in}}%
\pgfpathlineto{\pgfqpoint{3.184240in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{3.185160in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{3.188475in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{3.192709in}{1.713946in}}%
\pgfpathlineto{\pgfqpoint{3.192709in}{1.713946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.484685in}{0.840242in}}%
\pgfpathlineto{\pgfqpoint{0.487263in}{0.841669in}}%
\pgfpathlineto{\pgfqpoint{0.489104in}{0.837121in}}%
\pgfpathlineto{\pgfqpoint{0.491129in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{0.491497in}{0.835984in}}%
\pgfpathlineto{\pgfqpoint{0.491681in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.493523in}{0.832288in}}%
\pgfpathlineto{\pgfqpoint{0.493707in}{0.832857in}}%
\pgfpathlineto{\pgfqpoint{0.495180in}{0.834989in}}%
\pgfpathlineto{\pgfqpoint{0.495732in}{0.834278in}}%
\pgfpathlineto{\pgfqpoint{0.495916in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{0.499230in}{0.845364in}}%
\pgfpathlineto{\pgfqpoint{0.500703in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.501072in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.503465in}{0.848918in}}%
\pgfpathlineto{\pgfqpoint{0.504017in}{0.850055in}}%
\pgfpathlineto{\pgfqpoint{0.504386in}{0.849060in}}%
\pgfpathlineto{\pgfqpoint{0.504938in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{0.505306in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.512303in}{0.869101in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{0.877629in}}%
\pgfpathlineto{\pgfqpoint{0.517458in}{0.875497in}}%
\pgfpathlineto{\pgfqpoint{0.518931in}{0.872796in}}%
\pgfpathlineto{\pgfqpoint{0.519668in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{0.519852in}{0.875070in}}%
\pgfpathlineto{\pgfqpoint{0.520036in}{0.874502in}}%
\pgfpathlineto{\pgfqpoint{0.523350in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.523718in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.524823in}{0.867253in}}%
\pgfpathlineto{\pgfqpoint{0.525191in}{0.868248in}}%
\pgfpathlineto{\pgfqpoint{0.527032in}{0.871943in}}%
\pgfpathlineto{\pgfqpoint{0.528689in}{0.867679in}}%
\pgfpathlineto{\pgfqpoint{0.529978in}{0.869954in}}%
\pgfpathlineto{\pgfqpoint{0.530162in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{0.530899in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.533108in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{0.535502in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{0.535870in}{0.861426in}}%
\pgfpathlineto{\pgfqpoint{0.536975in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{0.537343in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{0.538080in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{0.538448in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{0.538632in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{0.539368in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{0.858725in}}%
\pgfpathlineto{\pgfqpoint{0.540841in}{0.861852in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{0.863558in}}%
\pgfpathlineto{\pgfqpoint{0.545260in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.545628in}{0.860146in}}%
\pgfpathlineto{\pgfqpoint{0.546549in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.549127in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{0.550047in}{0.851618in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{0.852329in}}%
\pgfpathlineto{\pgfqpoint{0.551336in}{0.853608in}}%
\pgfpathlineto{\pgfqpoint{0.551888in}{0.852471in}}%
\pgfpathlineto{\pgfqpoint{0.555387in}{0.848634in}}%
\pgfpathlineto{\pgfqpoint{0.555571in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.555939in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{0.556860in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.557044in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.558517in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.558701in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.559437in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{0.560542in}{0.858583in}}%
\pgfpathlineto{\pgfqpoint{0.560910in}{0.857730in}}%
\pgfpathlineto{\pgfqpoint{0.562015in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{0.563120in}{0.855314in}}%
\pgfpathlineto{\pgfqpoint{0.564593in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{0.565697in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{0.566618in}{0.859009in}}%
\pgfpathlineto{\pgfqpoint{0.568091in}{0.856024in}}%
\pgfpathlineto{\pgfqpoint{0.570853in}{0.853324in}}%
\pgfpathlineto{\pgfqpoint{0.571589in}{0.853182in}}%
\pgfpathlineto{\pgfqpoint{0.573062in}{0.848207in}}%
\pgfpathlineto{\pgfqpoint{0.574535in}{0.850623in}}%
\pgfpathlineto{\pgfqpoint{0.577113in}{0.855456in}}%
\pgfpathlineto{\pgfqpoint{0.581900in}{0.848776in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{0.849344in}}%
\pgfpathlineto{\pgfqpoint{0.586319in}{0.856167in}}%
\pgfpathlineto{\pgfqpoint{0.587239in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.587608in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.587976in}{0.854603in}}%
\pgfpathlineto{\pgfqpoint{0.588712in}{0.855172in}}%
\pgfpathlineto{\pgfqpoint{0.591106in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{0.859578in}}%
\pgfpathlineto{\pgfqpoint{0.592211in}{0.860004in}}%
\pgfpathlineto{\pgfqpoint{0.593315in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{0.870522in}}%
\pgfpathlineto{\pgfqpoint{0.596077in}{0.873081in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{0.872654in}}%
\pgfpathlineto{\pgfqpoint{0.596998in}{0.871091in}}%
\pgfpathlineto{\pgfqpoint{0.597366in}{0.872228in}}%
\pgfpathlineto{\pgfqpoint{0.600312in}{0.879050in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{0.878766in}}%
\pgfpathlineto{\pgfqpoint{0.601232in}{0.878482in}}%
\pgfpathlineto{\pgfqpoint{0.601416in}{0.879334in}}%
\pgfpathlineto{\pgfqpoint{0.606204in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{0.609702in}{0.900939in}}%
\pgfpathlineto{\pgfqpoint{0.610807in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{0.611175in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{0.906056in}}%
\pgfpathlineto{\pgfqpoint{0.612648in}{0.904066in}}%
\pgfpathlineto{\pgfqpoint{0.613016in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{0.616330in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{0.616514in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.616883in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{0.618908in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{0.619828in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{0.621117in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{0.622038in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{0.622774in}{0.917426in}}%
\pgfpathlineto{\pgfqpoint{0.623511in}{0.918563in}}%
\pgfpathlineto{\pgfqpoint{0.624431in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{0.624800in}{0.917995in}}%
\pgfpathlineto{\pgfqpoint{0.625352in}{0.920695in}}%
\pgfpathlineto{\pgfqpoint{0.626088in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.626641in}{0.918421in}}%
\pgfpathlineto{\pgfqpoint{0.627193in}{0.919558in}}%
\pgfpathlineto{\pgfqpoint{0.630507in}{0.927518in}}%
\pgfpathlineto{\pgfqpoint{0.634190in}{0.945853in}}%
\pgfpathlineto{\pgfqpoint{0.635110in}{0.945000in}}%
\pgfpathlineto{\pgfqpoint{0.635294in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.643212in}{0.975275in}}%
\pgfpathlineto{\pgfqpoint{0.643764in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{0.644869in}{0.972574in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.647446in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{0.649287in}{0.981671in}}%
\pgfpathlineto{\pgfqpoint{0.651865in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.652417in}{0.994037in}}%
\pgfpathlineto{\pgfqpoint{0.653706in}{1.000291in}}%
\pgfpathlineto{\pgfqpoint{0.657205in}{1.028433in}}%
\pgfpathlineto{\pgfqpoint{0.659230in}{1.028859in}}%
\pgfpathlineto{\pgfqpoint{0.660703in}{1.036819in}}%
\pgfpathlineto{\pgfqpoint{0.663465in}{1.048332in}}%
\pgfpathlineto{\pgfqpoint{0.664938in}{1.050037in}}%
\pgfpathlineto{\pgfqpoint{0.665122in}{1.049895in}}%
\pgfpathlineto{\pgfqpoint{0.665306in}{1.050180in}}%
\pgfpathlineto{\pgfqpoint{0.667884in}{1.061692in}}%
\pgfpathlineto{\pgfqpoint{0.668988in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.672302in}{1.093957in}}%
\pgfpathlineto{\pgfqpoint{0.674144in}{1.100069in}}%
\pgfpathlineto{\pgfqpoint{0.675064in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{0.678010in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{0.679667in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.679851in}{1.133186in}}%
\pgfpathlineto{\pgfqpoint{0.680588in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.680956in}{1.132333in}}%
\pgfpathlineto{\pgfqpoint{0.685559in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.689241in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{0.690714in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.691451in}{1.175258in}}%
\pgfpathlineto{\pgfqpoint{0.694028in}{1.185633in}}%
\pgfpathlineto{\pgfqpoint{0.701025in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.701946in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{0.702314in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{0.706733in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{0.709494in}{1.206669in}}%
\pgfpathlineto{\pgfqpoint{0.711336in}{1.208801in}}%
\pgfpathlineto{\pgfqpoint{0.716307in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.720357in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.722199in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{0.722751in}{1.243908in}}%
\pgfpathlineto{\pgfqpoint{0.725513in}{1.237512in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{0.726802in}{1.239786in}}%
\pgfpathlineto{\pgfqpoint{0.727170in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{0.729563in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.729932in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.730300in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.730668in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{0.731773in}{1.231969in}}%
\pgfpathlineto{\pgfqpoint{0.732325in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{0.734351in}{1.238507in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{1.238365in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{1.240355in}}%
\pgfpathlineto{\pgfqpoint{0.736192in}{1.240213in}}%
\pgfpathlineto{\pgfqpoint{0.738953in}{1.237228in}}%
\pgfpathlineto{\pgfqpoint{0.739322in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.741163in}{1.242345in}}%
\pgfpathlineto{\pgfqpoint{0.743925in}{1.242771in}}%
\pgfpathlineto{\pgfqpoint{0.745029in}{1.246325in}}%
\pgfpathlineto{\pgfqpoint{0.745214in}{1.246182in}}%
\pgfpathlineto{\pgfqpoint{0.746502in}{1.247177in}}%
\pgfpathlineto{\pgfqpoint{0.747791in}{1.251015in}}%
\pgfpathlineto{\pgfqpoint{0.748528in}{1.250304in}}%
\pgfpathlineto{\pgfqpoint{0.750001in}{1.246751in}}%
\pgfpathlineto{\pgfqpoint{0.750737in}{1.247462in}}%
\pgfpathlineto{\pgfqpoint{0.752210in}{1.249452in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.249736in}}%
\pgfpathlineto{\pgfqpoint{0.752947in}{1.249167in}}%
\pgfpathlineto{\pgfqpoint{0.753683in}{1.248314in}}%
\pgfpathlineto{\pgfqpoint{0.754235in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{0.755524in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.758838in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.759207in}{1.260680in}}%
\pgfpathlineto{\pgfqpoint{0.759759in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.761232in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{0.761968in}{1.264234in}}%
\pgfpathlineto{\pgfqpoint{0.763810in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{0.765098in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{0.765651in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.767492in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{0.768965in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{0.769149in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.774857in}{1.258548in}}%
\pgfpathlineto{\pgfqpoint{0.777434in}{1.271056in}}%
\pgfpathlineto{\pgfqpoint{0.778355in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{0.779460in}{1.264091in}}%
\pgfpathlineto{\pgfqpoint{0.780749in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{0.781301in}{1.261675in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.270914in}}%
\pgfpathlineto{\pgfqpoint{0.783879in}{1.269635in}}%
\pgfpathlineto{\pgfqpoint{0.787377in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{0.787745in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{0.791427in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{0.791612in}{1.264660in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.265086in}}%
\pgfpathlineto{\pgfqpoint{0.794005in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{0.794557in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.795110in}{1.273330in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{1.270487in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.271624in}}%
\pgfpathlineto{\pgfqpoint{0.799529in}{1.274183in}}%
\pgfpathlineto{\pgfqpoint{0.802475in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{0.803395in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{0.803948in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.805605in}{1.287543in}}%
\pgfpathlineto{\pgfqpoint{0.807814in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{0.808366in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{0.810208in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.810944in}{1.282285in}}%
\pgfpathlineto{\pgfqpoint{0.814258in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{0.814442in}{1.287828in}}%
\pgfpathlineto{\pgfqpoint{0.815547in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{0.817020in}{1.291665in}}%
\pgfpathlineto{\pgfqpoint{0.817756in}{1.291523in}}%
\pgfpathlineto{\pgfqpoint{0.818309in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.818677in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.824937in}{1.297919in}}%
\pgfpathlineto{\pgfqpoint{0.825858in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.826410in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.827883in}{1.299056in}}%
\pgfpathlineto{\pgfqpoint{0.828067in}{1.298630in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.297066in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.831934in}{1.292376in}}%
\pgfpathlineto{\pgfqpoint{0.832486in}{1.294792in}}%
\pgfpathlineto{\pgfqpoint{0.833775in}{1.304457in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{0.835248in}{1.304742in}}%
\pgfpathlineto{\pgfqpoint{0.837825in}{1.301046in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{0.840403in}{1.298488in}}%
\pgfpathlineto{\pgfqpoint{0.842981in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.847400in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.847952in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.848504in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{0.851266in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.851450in}{1.313980in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.312985in}}%
\pgfpathlineto{\pgfqpoint{0.855133in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.856606in}{1.315118in}}%
\pgfpathlineto{\pgfqpoint{0.859736in}{1.321940in}}%
\pgfpathlineto{\pgfqpoint{0.861945in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{0.863418in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{0.864707in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{0.865259in}{1.332174in}}%
\pgfpathlineto{\pgfqpoint{0.865812in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{0.867837in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.323788in}}%
\pgfpathlineto{\pgfqpoint{0.871151in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{0.875386in}{1.321656in}}%
\pgfpathlineto{\pgfqpoint{0.876490in}{1.323361in}}%
\pgfpathlineto{\pgfqpoint{0.878332in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{0.881646in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{0.883303in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{1.310569in}}%
\pgfpathlineto{\pgfqpoint{0.885881in}{1.312843in}}%
\pgfpathlineto{\pgfqpoint{0.886985in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{0.889563in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{0.893245in}{1.335727in}}%
\pgfpathlineto{\pgfqpoint{0.900058in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.903924in}{1.339991in}}%
\pgfpathlineto{\pgfqpoint{0.906502in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{0.907975in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{0.908343in}{1.344681in}}%
\pgfpathlineto{\pgfqpoint{0.909632in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.911289in}{1.340417in}}%
\pgfpathlineto{\pgfqpoint{0.915340in}{1.335585in}}%
\pgfpathlineto{\pgfqpoint{0.915892in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.916997in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.918654in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{0.918838in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.921416in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.921968in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.922336in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{0.923993in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.924914in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{0.925834in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.927307in}{1.349798in}}%
\pgfpathlineto{\pgfqpoint{0.928780in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{0.930622in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{0.933199in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{0.934304in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{0.937986in}{1.360600in}}%
\pgfpathlineto{\pgfqpoint{0.939091in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{0.939275in}{1.361737in}}%
\pgfpathlineto{\pgfqpoint{0.940564in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{1.360316in}}%
\pgfpathlineto{\pgfqpoint{0.942221in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{0.943142in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{0.944615in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.945903in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{0.949033in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{0.950322in}{1.358184in}}%
\pgfpathlineto{\pgfqpoint{0.954005in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{0.955109in}{1.356905in}}%
\pgfpathlineto{\pgfqpoint{0.956398in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{0.962290in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{0.962474in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{0.962842in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{0.965972in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{0.968734in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{0.968918in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{0.970207in}{1.369981in}}%
\pgfpathlineto{\pgfqpoint{0.970391in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{0.970944in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{0.971312in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{0.976099in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{0.981254in}{1.375951in}}%
\pgfpathlineto{\pgfqpoint{0.982727in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{0.985121in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{0.988251in}{1.398266in}}%
\pgfpathlineto{\pgfqpoint{0.989171in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{0.991013in}{1.392154in}}%
\pgfpathlineto{\pgfqpoint{0.991933in}{1.393291in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{0.993038in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{0.994327in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{0.994511in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{0.994695in}{1.386469in}}%
\pgfpathlineto{\pgfqpoint{0.995063in}{1.386042in}}%
\pgfpathlineto{\pgfqpoint{0.995616in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{0.995984in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{0.998009in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{0.999482in}{1.389454in}}%
\pgfpathlineto{\pgfqpoint{1.001507in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.003164in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.005742in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{1.005926in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.008136in}{1.395992in}}%
\pgfpathlineto{\pgfqpoint{1.009609in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.010529in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.012555in}{1.391017in}}%
\pgfpathlineto{\pgfqpoint{1.014027in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.017158in}{1.389596in}}%
\pgfpathlineto{\pgfqpoint{1.018630in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.018999in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.021760in}{1.385190in}}%
\pgfpathlineto{\pgfqpoint{1.022497in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{1.025443in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{1.398124in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.029493in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.032992in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{1.038147in}{1.411342in}}%
\pgfpathlineto{\pgfqpoint{1.039804in}{1.408926in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.042934in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.043671in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.044039in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.045328in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.046617in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.048826in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.049562in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.051772in}{1.412053in}}%
\pgfpathlineto{\pgfqpoint{1.054350in}{1.409068in}}%
\pgfpathlineto{\pgfqpoint{1.055086in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.056375in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.057295in}{1.407078in}}%
\pgfpathlineto{\pgfqpoint{1.057848in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.058768in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.059137in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.060978in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.062267in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.062819in}{1.404520in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.405515in}}%
\pgfpathlineto{\pgfqpoint{1.063740in}{1.407220in}}%
\pgfpathlineto{\pgfqpoint{1.064660in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.065581in}{1.406083in}}%
\pgfpathlineto{\pgfqpoint{1.065765in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{1.068159in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.069816in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.071657in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.072209in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.074050in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.074234in}{1.406368in}}%
\pgfpathlineto{\pgfqpoint{1.074971in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.076444in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.076812in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.077180in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.077733in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.078285in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.083072in}{1.400682in}}%
\pgfpathlineto{\pgfqpoint{1.085834in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.086386in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.086755in}{1.405941in}}%
\pgfpathlineto{\pgfqpoint{1.089516in}{1.401393in}}%
\pgfpathlineto{\pgfqpoint{1.090069in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{1.092094in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{1.099643in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.103509in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{1.104798in}{1.420439in}}%
\pgfpathlineto{\pgfqpoint{1.106087in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{1.439343in}}%
\pgfpathlineto{\pgfqpoint{1.108849in}{1.437069in}}%
\pgfpathlineto{\pgfqpoint{1.111427in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.113268in}{1.427403in}}%
\pgfpathlineto{\pgfqpoint{1.113636in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.117318in}{1.422287in}}%
\pgfpathlineto{\pgfqpoint{1.117871in}{1.423282in}}%
\pgfpathlineto{\pgfqpoint{1.126340in}{1.443038in}}%
\pgfpathlineto{\pgfqpoint{1.126708in}{1.442185in}}%
\pgfpathlineto{\pgfqpoint{1.128550in}{1.437779in}}%
\pgfpathlineto{\pgfqpoint{1.128918in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{1.446165in}}%
\pgfpathlineto{\pgfqpoint{1.132048in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{1.134626in}{1.444886in}}%
\pgfpathlineto{\pgfqpoint{1.136651in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.137019in}{1.443891in}}%
\pgfpathlineto{\pgfqpoint{1.137387in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{1.139044in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.139597in}{1.445881in}}%
\pgfpathlineto{\pgfqpoint{1.139781in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.140886in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.141622in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.143647in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.145489in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.146041in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{1.147514in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.147882in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.451708in}}%
\pgfpathlineto{\pgfqpoint{1.149171in}{1.451140in}}%
\pgfpathlineto{\pgfqpoint{1.150276in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{1.150828in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.152853in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.153222in}{1.450287in}}%
\pgfpathlineto{\pgfqpoint{1.153774in}{1.450003in}}%
\pgfpathlineto{\pgfqpoint{1.154695in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{1.442612in}}%
\pgfpathlineto{\pgfqpoint{1.157272in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.157640in}{1.440053in}}%
\pgfpathlineto{\pgfqpoint{1.157825in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.158561in}{1.443749in}}%
\pgfpathlineto{\pgfqpoint{1.160402in}{1.451424in}}%
\pgfpathlineto{\pgfqpoint{1.161139in}{1.450429in}}%
\pgfpathlineto{\pgfqpoint{1.161691in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.161875in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{1.162980in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.163900in}{1.456541in}}%
\pgfpathlineto{\pgfqpoint{1.165189in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.174211in}{1.454125in}}%
\pgfpathlineto{\pgfqpoint{1.175316in}{1.455830in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{1.457252in}}%
\pgfpathlineto{\pgfqpoint{1.176605in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{1.457536in}}%
\pgfpathlineto{\pgfqpoint{1.179182in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.179551in}{1.460236in}}%
\pgfpathlineto{\pgfqpoint{1.181024in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.182865in}{1.462937in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.185995in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.186363in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{1.457678in}}%
\pgfpathlineto{\pgfqpoint{1.188757in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{1.190230in}{1.459526in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.459099in}}%
\pgfpathlineto{\pgfqpoint{1.192071in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.194464in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.196121in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.199251in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.200172in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.200540in}{1.466775in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.204959in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.205511in}{1.470612in}}%
\pgfpathlineto{\pgfqpoint{1.206248in}{1.470186in}}%
\pgfpathlineto{\pgfqpoint{1.208457in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.209194in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.209378in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.212324in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.213429in}{1.480988in}}%
\pgfpathlineto{\pgfqpoint{1.218768in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.218952in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.221530in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.221714in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.224476in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.225949in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.228342in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.229999in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.230183in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.231288in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.234050in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.239021in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{1.503019in}}%
\pgfpathlineto{\pgfqpoint{1.244361in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.245833in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.247491in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.247859in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.249148in}{1.499465in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.251173in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.253935in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.254303in}{1.495201in}}%
\pgfpathlineto{\pgfqpoint{1.254671in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.256512in}{1.491648in}}%
\pgfpathlineto{\pgfqpoint{1.258169in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.263325in}{1.496907in}}%
\pgfpathlineto{\pgfqpoint{1.263509in}{1.497049in}}%
\pgfpathlineto{\pgfqpoint{1.266639in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.266823in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.269401in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{1.273451in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.274188in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.274740in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.279159in}{1.501740in}}%
\pgfpathlineto{\pgfqpoint{1.282473in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{1.283762in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.285235in}{1.515384in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.515100in}}%
\pgfpathlineto{\pgfqpoint{1.287629in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.289838in}{1.510410in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.509841in}}%
\pgfpathlineto{\pgfqpoint{1.292232in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.292968in}{1.507283in}}%
\pgfpathlineto{\pgfqpoint{1.294257in}{1.509557in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.296834in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.297019in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.298123in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.298307in}{1.507141in}}%
\pgfpathlineto{\pgfqpoint{1.301622in}{1.519080in}}%
\pgfpathlineto{\pgfqpoint{1.302726in}{1.519506in}}%
\pgfpathlineto{\pgfqpoint{1.304383in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.516806in}}%
\pgfpathlineto{\pgfqpoint{1.307698in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.311012in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.311380in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.313958in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.316719in}{1.536704in}}%
\pgfpathlineto{\pgfqpoint{1.317272in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.318929in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.319297in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.325189in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.331449in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{1.332738in}{1.534004in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.537984in}}%
\pgfpathlineto{\pgfqpoint{1.338077in}{1.536989in}}%
\pgfpathlineto{\pgfqpoint{1.340471in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.340655in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.342312in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.343417in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.344153in}{1.537699in}}%
\pgfpathlineto{\pgfqpoint{1.344521in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.346731in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.349861in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.350229in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.351150in}{1.537415in}}%
\pgfpathlineto{\pgfqpoint{1.351702in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.352807in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.353911in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.354096in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.355937in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.359803in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.359987in}{1.527182in}}%
\pgfpathlineto{\pgfqpoint{1.361644in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.362197in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.364774in}{1.526613in}}%
\pgfpathlineto{\pgfqpoint{1.366063in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.368825in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.373980in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.379872in}{1.511120in}}%
\pgfpathlineto{\pgfqpoint{1.381345in}{1.508846in}}%
\pgfpathlineto{\pgfqpoint{1.382634in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.383186in}{1.504298in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{1.385212in}{1.504014in}}%
\pgfpathlineto{\pgfqpoint{1.387237in}{1.501455in}}%
\pgfpathlineto{\pgfqpoint{1.391288in}{1.505719in}}%
\pgfpathlineto{\pgfqpoint{1.391472in}{1.505435in}}%
\pgfpathlineto{\pgfqpoint{1.392761in}{1.503587in}}%
\pgfpathlineto{\pgfqpoint{1.394418in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.395154in}{1.502024in}}%
\pgfpathlineto{\pgfqpoint{1.397364in}{1.512115in}}%
\pgfpathlineto{\pgfqpoint{1.399021in}{1.516379in}}%
\pgfpathlineto{\pgfqpoint{1.401967in}{1.526329in}}%
\pgfpathlineto{\pgfqpoint{1.405649in}{1.526471in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{1.533151in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.410988in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.411909in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.413382in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.414855in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.415407in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.417064in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{1.417248in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.417433in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.420010in}{1.539689in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{1.539547in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.538979in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{1.541111in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{1.542106in}}%
\pgfpathlineto{\pgfqpoint{1.423877in}{1.540969in}}%
\pgfpathlineto{\pgfqpoint{1.425718in}{1.540116in}}%
\pgfpathlineto{\pgfqpoint{1.429769in}{1.546085in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.434556in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.558593in}}%
\pgfpathlineto{\pgfqpoint{1.438790in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.438974in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{1.557882in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{1.570106in}}%
\pgfpathlineto{\pgfqpoint{1.445419in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.448180in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{1.450022in}{1.563568in}}%
\pgfpathlineto{\pgfqpoint{1.453336in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.454993in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.455729in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{1.456834in}{1.557030in}}%
\pgfpathlineto{\pgfqpoint{1.458307in}{1.555608in}}%
\pgfpathlineto{\pgfqpoint{1.460516in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.461253in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{1.462542in}{1.558167in}}%
\pgfpathlineto{\pgfqpoint{1.463462in}{1.556745in}}%
\pgfpathlineto{\pgfqpoint{1.464567in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.465119in}{1.555040in}}%
\pgfpathlineto{\pgfqpoint{1.467881in}{1.555893in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.471564in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.471748in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.473221in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{1.473405in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.475982in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.476167in}{1.564421in}}%
\pgfpathlineto{\pgfqpoint{1.478192in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.479481in}{1.560583in}}%
\pgfpathlineto{\pgfqpoint{1.480217in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.481506in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.482427in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.564705in}}%
\pgfpathlineto{\pgfqpoint{1.488503in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.490712in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.493290in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.493474in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.495315in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.498629in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.499918in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.503969in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.504153in}{1.562146in}}%
\pgfpathlineto{\pgfqpoint{1.506730in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.507835in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.512070in}{1.560299in}}%
\pgfpathlineto{\pgfqpoint{1.513359in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.514647in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{1.515384in}{1.562004in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{1.517409in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.518514in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.521276in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{1.560725in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.523117in}{1.561152in}}%
\pgfpathlineto{\pgfqpoint{1.524774in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{1.525142in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.528272in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.528456in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.529561in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{1.530482in}{1.561720in}}%
\pgfpathlineto{\pgfqpoint{1.531771in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.534348in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.536373in}{1.567690in}}%
\pgfpathlineto{\pgfqpoint{1.538583in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.539135in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.541345in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.545211in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.547605in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.553865in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.554785in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.557179in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{1.559020in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{1.560493in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.561598in}{1.599528in}}%
\pgfpathlineto{\pgfqpoint{1.561782in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.565648in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.567674in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.570067in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.570620in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.573381in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.580562in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.584981in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.613173in}}%
\pgfpathlineto{\pgfqpoint{1.587743in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.590689in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.590873in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.591977in}{1.610472in}}%
\pgfpathlineto{\pgfqpoint{1.594187in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.595660in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.596580in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.601920in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.602104in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.604313in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.605786in}{1.596543in}}%
\pgfpathlineto{\pgfqpoint{1.608916in}{1.598391in}}%
\pgfpathlineto{\pgfqpoint{1.610205in}{1.599101in}}%
\pgfpathlineto{\pgfqpoint{1.613704in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.614808in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.616281in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.618859in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.619411in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.623094in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.589152in}}%
\pgfpathlineto{\pgfqpoint{1.631563in}{1.590147in}}%
\pgfpathlineto{\pgfqpoint{1.631931in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.586736in}}%
\pgfpathlineto{\pgfqpoint{1.635061in}{1.585599in}}%
\pgfpathlineto{\pgfqpoint{1.635430in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.636718in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.640585in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.642242in}{1.587162in}}%
\pgfpathlineto{\pgfqpoint{1.642426in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.644083in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.644451in}{1.584177in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{1.592137in}}%
\pgfpathlineto{\pgfqpoint{1.648870in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.652000in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.653289in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.654578in}{1.598817in}}%
\pgfpathlineto{\pgfqpoint{1.656419in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.657892in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.663047in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.663232in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{1.665625in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.671149in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.672622in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.673358in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.675568in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.675936in}{1.608909in}}%
\pgfpathlineto{\pgfqpoint{1.678513in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.615305in}}%
\pgfpathlineto{\pgfqpoint{1.682564in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{1.683853in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.684221in}{1.615020in}}%
\pgfpathlineto{\pgfqpoint{1.685142in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.688272in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.688456in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.691954in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.693611in}{1.621701in}}%
\pgfpathlineto{\pgfqpoint{1.693795in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.695084in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{1.697109in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.697294in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.698951in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.699319in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.700976in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.703738in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.704842in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.705947in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.706500in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.707420in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.713128in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.714601in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.716810in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.718651in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.720861in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.727857in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.728594in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.730435in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.731724in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.731908in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{1.640320in}}%
\pgfpathlineto{\pgfqpoint{1.734486in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.736143in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.737984in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.740193in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{1.742035in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{1.743139in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.743876in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.745901in}{1.642879in}}%
\pgfpathlineto{\pgfqpoint{1.746085in}{1.643163in}}%
\pgfpathlineto{\pgfqpoint{1.748663in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.750504in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.751241in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.751609in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.754923in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{1.756028in}{1.648848in}}%
\pgfpathlineto{\pgfqpoint{1.762288in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{1.766154in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.767627in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.772598in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.776649in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.777017in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.781988in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.638046in}}%
\pgfpathlineto{\pgfqpoint{1.789169in}{1.640462in}}%
\pgfpathlineto{\pgfqpoint{1.789353in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.790274in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.796166in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.797639in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.798007in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.799111in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.800400in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.800769in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.801137in}{1.629944in}}%
\pgfpathlineto{\pgfqpoint{1.804267in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.805556in}{1.628381in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.621132in}}%
\pgfpathlineto{\pgfqpoint{1.816235in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.818076in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.818996in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.614594in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.823231in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.823415in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.824336in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.825072in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.826913in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{1.828386in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.830044in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{1.836119in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.836672in}{1.602228in}}%
\pgfpathlineto{\pgfqpoint{1.837224in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.839618in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{1.597822in}}%
\pgfpathlineto{\pgfqpoint{1.844221in}{1.603792in}}%
\pgfpathlineto{\pgfqpoint{1.845325in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{1.599954in}}%
\pgfpathlineto{\pgfqpoint{1.846798in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.847535in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.848455in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.850849in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.855268in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.857477in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.858950in}{1.610614in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.614452in}}%
\pgfpathlineto{\pgfqpoint{1.862633in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.862817in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.864106in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{1.864658in}{1.613315in}}%
\pgfpathlineto{\pgfqpoint{1.867972in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{1.617721in}}%
\pgfpathlineto{\pgfqpoint{1.870550in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.870918in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.872023in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.874048in}{1.616442in}}%
\pgfpathlineto{\pgfqpoint{1.875337in}{1.616868in}}%
\pgfpathlineto{\pgfqpoint{1.877730in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.878835in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.880492in}{1.611041in}}%
\pgfpathlineto{\pgfqpoint{1.880676in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{1.613030in}}%
\pgfpathlineto{\pgfqpoint{1.889514in}{1.611609in}}%
\pgfpathlineto{\pgfqpoint{1.891539in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.893565in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.898168in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.898536in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.900745in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.901298in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.902586in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.903507in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.903691in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{1.904612in}{1.602370in}}%
\pgfpathlineto{\pgfqpoint{1.905164in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.906085in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.906453in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{1.599812in}}%
\pgfpathlineto{\pgfqpoint{1.908294in}{1.600381in}}%
\pgfpathlineto{\pgfqpoint{1.910872in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.915291in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.916027in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.918237in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.920446in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{1.920814in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.922655in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.923208in}{1.600949in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.930388in}{1.597396in}}%
\pgfpathlineto{\pgfqpoint{1.932414in}{1.603081in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.603223in}}%
\pgfpathlineto{\pgfqpoint{1.935728in}{1.601375in}}%
\pgfpathlineto{\pgfqpoint{1.935912in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.937937in}{1.602939in}}%
\pgfpathlineto{\pgfqpoint{1.940147in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.943461in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.947143in}{1.611325in}}%
\pgfpathlineto{\pgfqpoint{1.948432in}{1.610756in}}%
\pgfpathlineto{\pgfqpoint{1.948616in}{1.610898in}}%
\pgfpathlineto{\pgfqpoint{1.950089in}{1.611893in}}%
\pgfpathlineto{\pgfqpoint{1.951378in}{1.614025in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.953219in}{1.617010in}}%
\pgfpathlineto{\pgfqpoint{1.956533in}{1.613599in}}%
\pgfpathlineto{\pgfqpoint{1.957638in}{1.612462in}}%
\pgfpathlineto{\pgfqpoint{1.957822in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.959295in}{1.612178in}}%
\pgfpathlineto{\pgfqpoint{1.962609in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.963162in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.963714in}{1.608340in}}%
\pgfpathlineto{\pgfqpoint{1.966292in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{1.969053in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.974393in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.977523in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.979548in}{1.622980in}}%
\pgfpathlineto{\pgfqpoint{1.980101in}{1.624259in}}%
\pgfpathlineto{\pgfqpoint{1.980837in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.982310in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{1.983783in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.988938in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.991332in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.992989in}{1.631082in}}%
\pgfpathlineto{\pgfqpoint{1.993357in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{1.995198in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.996119in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.997408in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.998697in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{2.000170in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{2.005693in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{2.006614in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.007166in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{2.009928in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{2.012321in}{1.620421in}}%
\pgfpathlineto{\pgfqpoint{2.012874in}{1.621559in}}%
\pgfpathlineto{\pgfqpoint{2.014347in}{1.623691in}}%
\pgfpathlineto{\pgfqpoint{2.016556in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{2.018582in}{1.621985in}}%
\pgfpathlineto{\pgfqpoint{2.020791in}{1.622411in}}%
\pgfpathlineto{\pgfqpoint{2.022264in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{2.024842in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{2.025026in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{2.028892in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{2.029076in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{2.029445in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{2.030917in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.037362in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.038282in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.038650in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.039571in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{2.040492in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{2.043990in}{1.624828in}}%
\pgfpathlineto{\pgfqpoint{2.046015in}{1.625823in}}%
\pgfpathlineto{\pgfqpoint{2.048593in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{2.049145in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.051171in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{2.051907in}{1.631224in}}%
\pgfpathlineto{\pgfqpoint{2.052275in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{2.055405in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.056694in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.058719in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.060377in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{2.062586in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{2.067373in}{1.655102in}}%
\pgfpathlineto{\pgfqpoint{2.073817in}{1.661072in}}%
\pgfpathlineto{\pgfqpoint{2.077131in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.078604in}{1.665904in}}%
\pgfpathlineto{\pgfqpoint{2.082655in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.083576in}{1.673864in}}%
\pgfpathlineto{\pgfqpoint{2.086153in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.088363in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.091124in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.100699in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.105486in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{1.702859in}}%
\pgfpathlineto{\pgfqpoint{2.115981in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.117453in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.119295in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.120399in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.121504in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.125371in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.129605in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.129789in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.131447in}{1.705418in}}%
\pgfpathlineto{\pgfqpoint{2.134577in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.708545in}}%
\pgfpathlineto{\pgfqpoint{2.138627in}{1.707692in}}%
\pgfpathlineto{\pgfqpoint{2.139548in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.139732in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.141573in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.145808in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.147281in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.148017in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.148570in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.150043in}{1.704281in}}%
\pgfpathlineto{\pgfqpoint{2.151884in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{2.157223in}{1.704707in}}%
\pgfpathlineto{\pgfqpoint{2.159433in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.162563in}{1.702149in}}%
\pgfpathlineto{\pgfqpoint{2.163667in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.169559in}{1.705702in}}%
\pgfpathlineto{\pgfqpoint{2.186314in}{1.717357in}}%
\pgfpathlineto{\pgfqpoint{2.189996in}{1.718210in}}%
\pgfpathlineto{\pgfqpoint{2.191654in}{1.718778in}}%
\pgfpathlineto{\pgfqpoint{2.192758in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.197361in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.200859in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.201964in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.208040in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.209145in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.209513in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.214668in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.219455in}{1.723042in}}%
\pgfpathlineto{\pgfqpoint{2.221481in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.222770in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.227373in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.231607in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.233817in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.236210in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.245969in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.250388in}{1.707550in}}%
\pgfpathlineto{\pgfqpoint{2.252045in}{1.707834in}}%
\pgfpathlineto{\pgfqpoint{2.254254in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.261066in}{1.706839in}}%
\pgfpathlineto{\pgfqpoint{2.264749in}{1.703712in}}%
\pgfpathlineto{\pgfqpoint{2.266038in}{1.703996in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.270088in}{1.700017in}}%
\pgfpathlineto{\pgfqpoint{2.271561in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.272850in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.273034in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.274139in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.274323in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.275796in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.277085in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.278742in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.285186in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.292183in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.294760in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.299547in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.302309in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.303598in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.308017in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.313172in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{2.314829in}{1.687224in}}%
\pgfpathlineto{\pgfqpoint{2.320905in}{1.687935in}}%
\pgfpathlineto{\pgfqpoint{2.322746in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.329375in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.331216in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.333793in}{1.703428in}}%
\pgfpathlineto{\pgfqpoint{2.337476in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.343736in}{1.714230in}}%
\pgfpathlineto{\pgfqpoint{2.343920in}{1.713804in}}%
\pgfpathlineto{\pgfqpoint{2.346314in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.357729in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{1.697316in}}%
\pgfpathlineto{\pgfqpoint{2.366198in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.366383in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.367856in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.368040in}{1.695326in}}%
\pgfpathlineto{\pgfqpoint{2.369328in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.371170in}{1.690494in}}%
\pgfpathlineto{\pgfqpoint{2.373563in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.375589in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.381849in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.385715in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.398051in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.399708in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.399892in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.400997in}{1.672016in}}%
\pgfpathlineto{\pgfqpoint{2.401549in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.409466in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{2.411308in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.411492in}{1.674859in}}%
\pgfpathlineto{\pgfqpoint{2.416463in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.417936in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.420514in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.423644in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.425301in}{1.676707in}}%
\pgfpathlineto{\pgfqpoint{2.432297in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.434875in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{2.441871in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.446106in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.447579in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.453471in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.456417in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.461020in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.467832in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{2.468200in}{1.704423in}}%
\pgfpathlineto{\pgfqpoint{2.469673in}{1.704565in}}%
\pgfpathlineto{\pgfqpoint{2.472251in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.474460in}{1.709682in}}%
\pgfpathlineto{\pgfqpoint{2.477775in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{2.481089in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.486612in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{2.491768in}{1.693763in}}%
\pgfpathlineto{\pgfqpoint{2.493057in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.494529in}{1.691915in}}%
\pgfpathlineto{\pgfqpoint{2.498396in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.499869in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.500790in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.502262in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.503735in}{1.692483in}}%
\pgfpathlineto{\pgfqpoint{2.506865in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.507970in}{1.686514in}}%
\pgfpathlineto{\pgfqpoint{2.508338in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.508891in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.510732in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.512021in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.514230in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.516808in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.517913in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.518097in}{1.675712in}}%
\pgfpathlineto{\pgfqpoint{2.519754in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{2.520674in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.522147in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.523252in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.527487in}{1.668321in}}%
\pgfpathlineto{\pgfqpoint{2.529328in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.531722in}{1.668889in}}%
\pgfpathlineto{\pgfqpoint{2.534299in}{1.664909in}}%
\pgfpathlineto{\pgfqpoint{2.534667in}{1.665620in}}%
\pgfpathlineto{\pgfqpoint{2.536877in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.538166in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.538718in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.539086in}{1.669884in}}%
\pgfpathlineto{\pgfqpoint{2.540559in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{2.542769in}{1.671732in}}%
\pgfpathlineto{\pgfqpoint{2.544794in}{1.671448in}}%
\pgfpathlineto{\pgfqpoint{2.546635in}{1.672300in}}%
\pgfpathlineto{\pgfqpoint{2.548108in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.548845in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.549213in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.550686in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.551054in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.554184in}{1.672869in}}%
\pgfpathlineto{\pgfqpoint{2.555657in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.556946in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.557314in}{1.672443in}}%
\pgfpathlineto{\pgfqpoint{2.557498in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.568361in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.568914in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.571860in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.573885in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.574621in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.575358in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.577567in}{1.686798in}}%
\pgfpathlineto{\pgfqpoint{2.577751in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.583827in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.585668in}{1.697742in}}%
\pgfpathlineto{\pgfqpoint{2.587878in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.589351in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.589719in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.592113in}{1.694047in}}%
\pgfpathlineto{\pgfqpoint{2.593401in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.593586in}{1.695042in}}%
\pgfpathlineto{\pgfqpoint{2.594506in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.594690in}{1.695468in}}%
\pgfpathlineto{\pgfqpoint{2.595611in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.595979in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.597636in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{2.604080in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.605737in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.608867in}{1.702575in}}%
\pgfpathlineto{\pgfqpoint{2.609972in}{1.702006in}}%
\pgfpathlineto{\pgfqpoint{2.623781in}{1.698311in}}%
\pgfpathlineto{\pgfqpoint{2.625070in}{1.697885in}}%
\pgfpathlineto{\pgfqpoint{2.625254in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.629857in}{1.700443in}}%
\pgfpathlineto{\pgfqpoint{2.635197in}{1.701011in}}%
\pgfpathlineto{\pgfqpoint{2.636301in}{1.698737in}}%
\pgfpathlineto{\pgfqpoint{2.636854in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.638879in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.640352in}{1.701722in}}%
\pgfpathlineto{\pgfqpoint{2.642193in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.645507in}{1.701438in}}%
\pgfpathlineto{\pgfqpoint{2.651215in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.653793in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.656554in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.657107in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.659316in}{1.695753in}}%
\pgfpathlineto{\pgfqpoint{2.660605in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.661710in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.668338in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.669627in}{1.685661in}}%
\pgfpathlineto{\pgfqpoint{2.671100in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.672757in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.675854in}}%
\pgfpathlineto{\pgfqpoint{2.678833in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.680858in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.686566in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{2.690248in}{1.664767in}}%
\pgfpathlineto{\pgfqpoint{2.694115in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{2.696692in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.698165in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{2.698349in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.698902in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{2.699086in}{1.659650in}}%
\pgfpathlineto{\pgfqpoint{2.703321in}{1.653112in}}%
\pgfpathlineto{\pgfqpoint{2.705162in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{2.706082in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.708108in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.709581in}{1.646858in}}%
\pgfpathlineto{\pgfqpoint{2.711238in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{2.711606in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{2.711974in}{1.646432in}}%
\pgfpathlineto{\pgfqpoint{2.713263in}{1.649275in}}%
\pgfpathlineto{\pgfqpoint{2.714184in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{2.714368in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{2.714736in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{2.715472in}{1.648564in}}%
\pgfpathlineto{\pgfqpoint{2.718234in}{1.650838in}}%
\pgfpathlineto{\pgfqpoint{2.720628in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{2.721733in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{2.723574in}{1.654818in}}%
\pgfpathlineto{\pgfqpoint{2.725047in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{2.727072in}{1.660503in}}%
\pgfpathlineto{\pgfqpoint{2.728729in}{1.661214in}}%
\pgfpathlineto{\pgfqpoint{2.728913in}{1.660788in}}%
\pgfpathlineto{\pgfqpoint{2.730754in}{1.661925in}}%
\pgfpathlineto{\pgfqpoint{2.732596in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.735541in}{1.669316in}}%
\pgfpathlineto{\pgfqpoint{2.736278in}{1.670453in}}%
\pgfpathlineto{\pgfqpoint{2.736646in}{1.669742in}}%
\pgfpathlineto{\pgfqpoint{2.739408in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{2.741249in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.743090in}{1.666615in}}%
\pgfpathlineto{\pgfqpoint{2.743274in}{1.666331in}}%
\pgfpathlineto{\pgfqpoint{2.744563in}{1.665478in}}%
\pgfpathlineto{\pgfqpoint{2.748246in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{2.748614in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.749166in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{2.749719in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.753217in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{2.757267in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.758925in}{1.671305in}}%
\pgfpathlineto{\pgfqpoint{2.759109in}{1.671590in}}%
\pgfpathlineto{\pgfqpoint{2.760582in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.761870in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.768315in}{1.664483in}}%
\pgfpathlineto{\pgfqpoint{2.768499in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.768867in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.771445in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.773470in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{1.642168in}}%
\pgfpathlineto{\pgfqpoint{2.777521in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.778994in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.781755in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.783965in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{2.785254in}{1.634066in}}%
\pgfpathlineto{\pgfqpoint{2.786358in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.788568in}{1.627670in}}%
\pgfpathlineto{\pgfqpoint{2.790409in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.792987in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{2.797221in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{2.798326in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.799799in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{2.802008in}{1.615589in}}%
\pgfpathlineto{\pgfqpoint{2.803850in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{2.810478in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.811399in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.811767in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.811951in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.812503in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.813056in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.813608in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.814897in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{2.815449in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.816186in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.816554in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.817290in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.818211in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{2.818947in}{1.607345in}}%
\pgfpathlineto{\pgfqpoint{2.820236in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.821341in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{2.823182in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.823366in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{2.827601in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{2.827785in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.828337in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.828890in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.830731in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.834229in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.836439in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.837175in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.839753in}{1.610046in}}%
\pgfpathlineto{\pgfqpoint{2.840121in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{2.842146in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{2.843435in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{2.844172in}{1.609051in}}%
\pgfpathlineto{\pgfqpoint{2.844540in}{1.608056in}}%
\pgfpathlineto{\pgfqpoint{2.846565in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{2.847118in}{1.605071in}}%
\pgfpathlineto{\pgfqpoint{2.848038in}{1.604645in}}%
\pgfpathlineto{\pgfqpoint{2.851905in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{2.853562in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{2.854114in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{2.854851in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{2.855219in}{1.605640in}}%
\pgfpathlineto{\pgfqpoint{2.858901in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.860190in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{2.863136in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.863320in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{2.864241in}{1.604076in}}%
\pgfpathlineto{\pgfqpoint{2.864793in}{1.604218in}}%
\pgfpathlineto{\pgfqpoint{2.864977in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{2.872342in}{1.596827in}}%
\pgfpathlineto{\pgfqpoint{2.872710in}{1.597680in}}%
\pgfpathlineto{\pgfqpoint{2.873263in}{1.596685in}}%
\pgfpathlineto{\pgfqpoint{2.875656in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{2.877129in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{2.877497in}{1.595122in}}%
\pgfpathlineto{\pgfqpoint{2.877681in}{1.594553in}}%
\pgfpathlineto{\pgfqpoint{2.880996in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{2.881916in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{2.882284in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{2.883021in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{2.884310in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{2.885230in}{1.588299in}}%
\pgfpathlineto{\pgfqpoint{2.886887in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{2.887808in}{1.588157in}}%
\pgfpathlineto{\pgfqpoint{2.888176in}{1.587304in}}%
\pgfpathlineto{\pgfqpoint{2.889649in}{1.582472in}}%
\pgfpathlineto{\pgfqpoint{2.892227in}{1.567548in}}%
\pgfpathlineto{\pgfqpoint{2.892963in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{2.893332in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{2.895173in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{2.896462in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{2.897566in}{1.565131in}}%
\pgfpathlineto{\pgfqpoint{2.897935in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.898671in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{2.898855in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{2.900880in}{1.560157in}}%
\pgfpathlineto{\pgfqpoint{2.904747in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{2.907509in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{2.909902in}{1.542532in}}%
\pgfpathlineto{\pgfqpoint{2.911928in}{1.535852in}}%
\pgfpathlineto{\pgfqpoint{2.912112in}{1.535994in}}%
\pgfpathlineto{\pgfqpoint{2.912296in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{2.912848in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{2.917083in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{2.919476in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.926657in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{2.929419in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{2.930155in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{2.932365in}{1.458104in}}%
\pgfpathlineto{\pgfqpoint{2.934574in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{2.937336in}{1.445028in}}%
\pgfpathlineto{\pgfqpoint{2.938072in}{1.444459in}}%
\pgfpathlineto{\pgfqpoint{2.940466in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{2.943412in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{2.944517in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{2.945069in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{2.946358in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{2.951145in}{1.410063in}}%
\pgfpathlineto{\pgfqpoint{2.952618in}{1.407647in}}%
\pgfpathlineto{\pgfqpoint{2.955564in}{1.396276in}}%
\pgfpathlineto{\pgfqpoint{2.960167in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{2.960351in}{1.386185in}}%
\pgfpathlineto{\pgfqpoint{2.962192in}{1.385474in}}%
\pgfpathlineto{\pgfqpoint{2.966243in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.967900in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{2.968452in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{2.969741in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{2.970477in}{1.368560in}}%
\pgfpathlineto{\pgfqpoint{2.970662in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{2.970846in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{2.971214in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{2.971950in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{2.973607in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.974896in}{1.370123in}}%
\pgfpathlineto{\pgfqpoint{2.976001in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{2.977842in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{2.978763in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{2.980052in}{1.376804in}}%
\pgfpathlineto{\pgfqpoint{2.981525in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{2.981709in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{2.984102in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.985759in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{2.986496in}{1.375240in}}%
\pgfpathlineto{\pgfqpoint{2.986864in}{1.375382in}}%
\pgfpathlineto{\pgfqpoint{2.987969in}{1.375524in}}%
\pgfpathlineto{\pgfqpoint{2.992756in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{2.995518in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.995886in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{2.996070in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{2.997175in}{1.366996in}}%
\pgfpathlineto{\pgfqpoint{2.998648in}{1.369271in}}%
\pgfpathlineto{\pgfqpoint{2.999937in}{1.368418in}}%
\pgfpathlineto{\pgfqpoint{3.001225in}{1.365717in}}%
\pgfpathlineto{\pgfqpoint{3.002882in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{3.003435in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{3.004540in}{1.365433in}}%
\pgfpathlineto{\pgfqpoint{3.006381in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{3.007117in}{1.365007in}}%
\pgfpathlineto{\pgfqpoint{3.007485in}{1.364296in}}%
\pgfpathlineto{\pgfqpoint{3.009142in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{3.010063in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{3.010247in}{1.355768in}}%
\pgfpathlineto{\pgfqpoint{3.013193in}{1.354773in}}%
\pgfpathlineto{\pgfqpoint{3.014850in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{3.015587in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{3.015955in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{3.016323in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{3.016691in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{3.018348in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{3.020006in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{3.020190in}{1.351646in}}%
\pgfpathlineto{\pgfqpoint{3.020926in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{3.022767in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{3.022951in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{3.023320in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{3.023504in}{1.347098in}}%
\pgfpathlineto{\pgfqpoint{3.024977in}{1.344966in}}%
\pgfpathlineto{\pgfqpoint{3.025713in}{1.343544in}}%
\pgfpathlineto{\pgfqpoint{3.027370in}{1.338001in}}%
\pgfpathlineto{\pgfqpoint{3.029396in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{3.029764in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{3.030316in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{3.032157in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{3.035287in}{1.335869in}}%
\pgfpathlineto{\pgfqpoint{3.035840in}{1.334874in}}%
\pgfpathlineto{\pgfqpoint{3.037313in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{3.037497in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{3.037865in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{3.038049in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{3.038233in}{1.328905in}}%
\pgfpathlineto{\pgfqpoint{3.039154in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{3.040811in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{3.040995in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{3.041547in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{3.043205in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{3.045598in}{1.333737in}}%
\pgfpathlineto{\pgfqpoint{3.045966in}{1.331747in}}%
\pgfpathlineto{\pgfqpoint{3.046887in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{3.047071in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{3.047071in}{1.326630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.467378in}{0.910965in}}%
\pgfpathlineto{\pgfqpoint{0.468298in}{0.918279in}}%
\pgfpathlineto{\pgfqpoint{0.470692in}{0.931071in}}%
\pgfpathlineto{\pgfqpoint{0.471060in}{0.931498in}}%
\pgfpathlineto{\pgfqpoint{0.472165in}{0.934909in}}%
\pgfpathlineto{\pgfqpoint{0.472533in}{0.934198in}}%
\pgfpathlineto{\pgfqpoint{0.474743in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{0.475663in}{0.923254in}}%
\pgfpathlineto{\pgfqpoint{0.476768in}{0.923680in}}%
\pgfpathlineto{\pgfqpoint{0.478793in}{0.929508in}}%
\pgfpathlineto{\pgfqpoint{0.479530in}{0.930361in}}%
\pgfpathlineto{\pgfqpoint{0.482660in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.482844in}{0.935193in}}%
\pgfpathlineto{\pgfqpoint{0.485421in}{0.925102in}}%
\pgfpathlineto{\pgfqpoint{0.485790in}{0.925244in}}%
\pgfpathlineto{\pgfqpoint{0.487999in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{0.488920in}{0.937752in}}%
\pgfpathlineto{\pgfqpoint{0.490577in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{0.491129in}{0.935762in}}%
\pgfpathlineto{\pgfqpoint{0.492418in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{0.493523in}{0.943721in}}%
\pgfpathlineto{\pgfqpoint{0.494075in}{0.944858in}}%
\pgfpathlineto{\pgfqpoint{0.494627in}{0.944005in}}%
\pgfpathlineto{\pgfqpoint{0.495548in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{0.496837in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{0.497021in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{0.497389in}{0.945995in}}%
\pgfpathlineto{\pgfqpoint{0.504754in}{0.959072in}}%
\pgfpathlineto{\pgfqpoint{0.505122in}{0.959924in}}%
\pgfpathlineto{\pgfqpoint{0.505675in}{0.958361in}}%
\pgfpathlineto{\pgfqpoint{0.506779in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{0.507516in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{0.508620in}{0.956798in}}%
\pgfpathlineto{\pgfqpoint{0.509173in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{0.963904in}}%
\pgfpathlineto{\pgfqpoint{0.511566in}{0.963762in}}%
\pgfpathlineto{\pgfqpoint{0.513960in}{0.957650in}}%
\pgfpathlineto{\pgfqpoint{0.514512in}{0.957366in}}%
\pgfpathlineto{\pgfqpoint{0.514696in}{0.957508in}}%
\pgfpathlineto{\pgfqpoint{0.517642in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.517826in}{0.970442in}}%
\pgfpathlineto{\pgfqpoint{0.519483in}{0.966321in}}%
\pgfpathlineto{\pgfqpoint{0.520036in}{0.969021in}}%
\pgfpathlineto{\pgfqpoint{0.521693in}{0.976838in}}%
\pgfpathlineto{\pgfqpoint{0.522245in}{0.976554in}}%
\pgfpathlineto{\pgfqpoint{0.523166in}{0.977123in}}%
\pgfpathlineto{\pgfqpoint{0.523534in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{0.525744in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{0.526296in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{0.527216in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{0.527769in}{0.978118in}}%
\pgfpathlineto{\pgfqpoint{0.528874in}{0.970869in}}%
\pgfpathlineto{\pgfqpoint{0.529426in}{0.972859in}}%
\pgfpathlineto{\pgfqpoint{0.531819in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.532372in}{0.977549in}}%
\pgfpathlineto{\pgfqpoint{0.532924in}{0.976412in}}%
\pgfpathlineto{\pgfqpoint{0.533292in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{0.535318in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.535502in}{0.981102in}}%
\pgfpathlineto{\pgfqpoint{0.536975in}{0.981245in}}%
\pgfpathlineto{\pgfqpoint{0.539368in}{0.982950in}}%
\pgfpathlineto{\pgfqpoint{0.539737in}{0.983519in}}%
\pgfpathlineto{\pgfqpoint{0.540105in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{0.541762in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{0.541946in}{0.978260in}}%
\pgfpathlineto{\pgfqpoint{0.546181in}{0.993042in}}%
\pgfpathlineto{\pgfqpoint{0.551152in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{0.551336in}{0.999438in}}%
\pgfpathlineto{\pgfqpoint{0.553730in}{0.996595in}}%
\pgfpathlineto{\pgfqpoint{0.554282in}{0.997732in}}%
\pgfpathlineto{\pgfqpoint{0.556491in}{1.010524in}}%
\pgfpathlineto{\pgfqpoint{0.557228in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{0.558148in}{1.004270in}}%
\pgfpathlineto{\pgfqpoint{0.558517in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.559437in}{1.009956in}}%
\pgfpathlineto{\pgfqpoint{0.559806in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.559990in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{0.560358in}{1.010382in}}%
\pgfpathlineto{\pgfqpoint{0.562751in}{1.015215in}}%
\pgfpathlineto{\pgfqpoint{0.562936in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.564224in}{1.016494in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{1.031560in}}%
\pgfpathlineto{\pgfqpoint{0.568275in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{0.569380in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.569748in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.570853in}{1.032271in}}%
\pgfpathlineto{\pgfqpoint{0.571221in}{1.032839in}}%
\pgfpathlineto{\pgfqpoint{0.572142in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{0.573983in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{0.574167in}{1.035256in}}%
\pgfpathlineto{\pgfqpoint{0.574535in}{1.034118in}}%
\pgfpathlineto{\pgfqpoint{0.575087in}{1.035682in}}%
\pgfpathlineto{\pgfqpoint{0.578402in}{1.045916in}}%
\pgfpathlineto{\pgfqpoint{0.578586in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.579322in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{0.579875in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{1.053875in}}%
\pgfpathlineto{\pgfqpoint{0.583557in}{1.056007in}}%
\pgfpathlineto{\pgfqpoint{0.584662in}{1.059418in}}%
\pgfpathlineto{\pgfqpoint{0.585030in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{0.587239in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.588160in}{1.055439in}}%
\pgfpathlineto{\pgfqpoint{0.588528in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.588712in}{1.054444in}}%
\pgfpathlineto{\pgfqpoint{0.589265in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.590369in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{0.590738in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.591842in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.592026in}{1.058423in}}%
\pgfpathlineto{\pgfqpoint{0.592395in}{1.057286in}}%
\pgfpathlineto{\pgfqpoint{0.593868in}{1.053733in}}%
\pgfpathlineto{\pgfqpoint{0.594052in}{1.054159in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{0.595525in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.595893in}{1.056149in}}%
\pgfpathlineto{\pgfqpoint{0.596261in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{0.598286in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.599207in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{0.599759in}{1.062545in}}%
\pgfpathlineto{\pgfqpoint{0.600312in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.601969in}{1.061835in}}%
\pgfpathlineto{\pgfqpoint{0.603074in}{1.064535in}}%
\pgfpathlineto{\pgfqpoint{0.603258in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{0.605651in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.606572in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.607861in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.608045in}{1.055581in}}%
\pgfpathlineto{\pgfqpoint{0.608597in}{1.056291in}}%
\pgfpathlineto{\pgfqpoint{0.609334in}{1.057571in}}%
\pgfpathlineto{\pgfqpoint{0.609886in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.611543in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{0.611911in}{1.054301in}}%
\pgfpathlineto{\pgfqpoint{0.612280in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{0.613568in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{0.614121in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.615962in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{0.616514in}{1.049753in}}%
\pgfpathlineto{\pgfqpoint{0.619276in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.619460in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.620933in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{0.621301in}{1.034971in}}%
\pgfpathlineto{\pgfqpoint{0.621854in}{1.033124in}}%
\pgfpathlineto{\pgfqpoint{0.622222in}{1.034829in}}%
\pgfpathlineto{\pgfqpoint{0.624247in}{1.046058in}}%
\pgfpathlineto{\pgfqpoint{0.625536in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.626641in}{1.041083in}}%
\pgfpathlineto{\pgfqpoint{0.627009in}{1.043641in}}%
\pgfpathlineto{\pgfqpoint{0.627746in}{1.046768in}}%
\pgfpathlineto{\pgfqpoint{0.628298in}{1.045347in}}%
\pgfpathlineto{\pgfqpoint{0.628850in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{1.045773in}}%
\pgfpathlineto{\pgfqpoint{0.633637in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.639161in}{1.056860in}}%
\pgfpathlineto{\pgfqpoint{0.639529in}{1.057855in}}%
\pgfpathlineto{\pgfqpoint{0.642107in}{1.065814in}}%
\pgfpathlineto{\pgfqpoint{0.643396in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.643764in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{0.644500in}{1.065388in}}%
\pgfpathlineto{\pgfqpoint{0.644869in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.645789in}{1.067236in}}%
\pgfpathlineto{\pgfqpoint{0.647446in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{0.647999in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.648551in}{1.063967in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.651129in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.651497in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.652417in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.652970in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{0.655179in}{1.076474in}}%
\pgfpathlineto{\pgfqpoint{0.656100in}{1.078322in}}%
\pgfpathlineto{\pgfqpoint{0.656468in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.657573in}{1.074485in}}%
\pgfpathlineto{\pgfqpoint{0.657757in}{1.074627in}}%
\pgfpathlineto{\pgfqpoint{0.658862in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{0.659414in}{1.079175in}}%
\pgfpathlineto{\pgfqpoint{0.660887in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{0.661071in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.662544in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{0.663096in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{0.664385in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{0.664753in}{1.075479in}}%
\pgfpathlineto{\pgfqpoint{0.665122in}{1.076190in}}%
\pgfpathlineto{\pgfqpoint{0.665674in}{1.075053in}}%
\pgfpathlineto{\pgfqpoint{0.669725in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{1.060129in}}%
\pgfpathlineto{\pgfqpoint{0.670461in}{1.059560in}}%
\pgfpathlineto{\pgfqpoint{0.670645in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.671750in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.672118in}{1.060271in}}%
\pgfpathlineto{\pgfqpoint{0.672671in}{1.060982in}}%
\pgfpathlineto{\pgfqpoint{0.672855in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{0.673223in}{1.060698in}}%
\pgfpathlineto{\pgfqpoint{0.673775in}{1.060840in}}%
\pgfpathlineto{\pgfqpoint{0.675064in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.677274in}{1.052312in}}%
\pgfpathlineto{\pgfqpoint{0.677826in}{1.054870in}}%
\pgfpathlineto{\pgfqpoint{0.680035in}{1.067378in}}%
\pgfpathlineto{\pgfqpoint{0.681140in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.681324in}{1.067804in}}%
\pgfpathlineto{\pgfqpoint{0.682797in}{1.063682in}}%
\pgfpathlineto{\pgfqpoint{0.683165in}{1.064393in}}%
\pgfpathlineto{\pgfqpoint{0.683902in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{0.685007in}{1.070221in}}%
\pgfpathlineto{\pgfqpoint{0.685559in}{1.069510in}}%
\pgfpathlineto{\pgfqpoint{0.686111in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{0.688137in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{0.688505in}{1.062972in}}%
\pgfpathlineto{\pgfqpoint{0.692187in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.692740in}{1.070078in}}%
\pgfpathlineto{\pgfqpoint{0.692924in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{0.693292in}{1.071215in}}%
\pgfpathlineto{\pgfqpoint{0.694213in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{0.694581in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.695685in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.695870in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{0.697343in}{1.077043in}}%
\pgfpathlineto{\pgfqpoint{0.697711in}{1.075195in}}%
\pgfpathlineto{\pgfqpoint{0.699552in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.699920in}{1.069368in}}%
\pgfpathlineto{\pgfqpoint{0.701946in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.702866in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.703050in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{0.703418in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{0.703971in}{1.078038in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{0.705628in}{1.078749in}}%
\pgfpathlineto{\pgfqpoint{0.708021in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{0.709863in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{1.074200in}}%
\pgfpathlineto{\pgfqpoint{0.710783in}{1.072921in}}%
\pgfpathlineto{\pgfqpoint{0.711152in}{1.072637in}}%
\pgfpathlineto{\pgfqpoint{0.711704in}{1.073490in}}%
\pgfpathlineto{\pgfqpoint{0.713729in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.714466in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{0.717043in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{0.718332in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{0.721830in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.722383in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{0.722751in}{1.083439in}}%
\pgfpathlineto{\pgfqpoint{0.723856in}{1.083155in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.726618in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{0.731589in}{1.071642in}}%
\pgfpathlineto{\pgfqpoint{0.734903in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.735271in}{1.063114in}}%
\pgfpathlineto{\pgfqpoint{0.736744in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{0.737481in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.738217in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{0.738769in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{0.739506in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.069083in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{1.068515in}}%
\pgfpathlineto{\pgfqpoint{0.740795in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.746134in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.747423in}{1.087845in}}%
\pgfpathlineto{\pgfqpoint{0.748159in}{1.086566in}}%
\pgfpathlineto{\pgfqpoint{0.750369in}{1.081023in}}%
\pgfpathlineto{\pgfqpoint{0.750553in}{1.081165in}}%
\pgfpathlineto{\pgfqpoint{0.751289in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.753867in}{1.095378in}}%
\pgfpathlineto{\pgfqpoint{0.754051in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.759207in}{1.082302in}}%
\pgfpathlineto{\pgfqpoint{0.760127in}{1.084718in}}%
\pgfpathlineto{\pgfqpoint{0.760680in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.761048in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.761416in}{1.084292in}}%
\pgfpathlineto{\pgfqpoint{0.763810in}{1.089551in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{1.088414in}}%
\pgfpathlineto{\pgfqpoint{0.764546in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{0.764914in}{1.089266in}}%
\pgfpathlineto{\pgfqpoint{0.766755in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.095094in}}%
\pgfpathlineto{\pgfqpoint{0.767860in}{1.092393in}}%
\pgfpathlineto{\pgfqpoint{0.768413in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{0.772095in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{0.772279in}{1.110018in}}%
\pgfpathlineto{\pgfqpoint{0.775593in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.775961in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{0.777434in}{1.111866in}}%
\pgfpathlineto{\pgfqpoint{0.778171in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.779828in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.780749in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{0.781117in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.784063in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.786824in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{0.787009in}{1.115419in}}%
\pgfpathlineto{\pgfqpoint{0.788482in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.789218in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{0.789770in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.790139in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.791427in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{0.791612in}{1.104901in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.792716in}{1.107602in}}%
\pgfpathlineto{\pgfqpoint{0.793453in}{1.106465in}}%
\pgfpathlineto{\pgfqpoint{0.794189in}{1.104617in}}%
\pgfpathlineto{\pgfqpoint{0.794742in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.107175in}}%
\pgfpathlineto{\pgfqpoint{0.795846in}{1.106323in}}%
\pgfpathlineto{\pgfqpoint{0.796215in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{0.796399in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.797872in}{1.111439in}}%
\pgfpathlineto{\pgfqpoint{0.798056in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{0.800081in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{0.801738in}{1.101206in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{0.805052in}{1.107318in}}%
\pgfpathlineto{\pgfqpoint{0.805789in}{1.105612in}}%
\pgfpathlineto{\pgfqpoint{0.808735in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.809287in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.809839in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.810392in}{1.096089in}}%
\pgfpathlineto{\pgfqpoint{0.810576in}{1.095947in}}%
\pgfpathlineto{\pgfqpoint{0.810944in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{0.811496in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.811865in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{0.814626in}{1.083297in}}%
\pgfpathlineto{\pgfqpoint{0.814811in}{1.083013in}}%
\pgfpathlineto{\pgfqpoint{0.815363in}{1.084150in}}%
\pgfpathlineto{\pgfqpoint{0.817204in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.817941in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{0.819229in}{1.083723in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{1.084008in}}%
\pgfpathlineto{\pgfqpoint{0.821071in}{1.088129in}}%
\pgfpathlineto{\pgfqpoint{0.822728in}{1.092251in}}%
\pgfpathlineto{\pgfqpoint{0.824017in}{1.097937in}}%
\pgfpathlineto{\pgfqpoint{0.825121in}{1.105470in}}%
\pgfpathlineto{\pgfqpoint{0.825674in}{1.104333in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.092820in}}%
\pgfpathlineto{\pgfqpoint{0.829724in}{1.092962in}}%
\pgfpathlineto{\pgfqpoint{0.832854in}{1.097652in}}%
\pgfpathlineto{\pgfqpoint{0.833222in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{0.834327in}{1.093815in}}%
\pgfpathlineto{\pgfqpoint{0.834695in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{0.837457in}{1.106607in}}%
\pgfpathlineto{\pgfqpoint{0.839483in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.840587in}{1.110587in}}%
\pgfpathlineto{\pgfqpoint{0.840771in}{1.110160in}}%
\pgfpathlineto{\pgfqpoint{0.841324in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{0.842428in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.843717in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.844270in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{0.844454in}{1.119399in}}%
\pgfpathlineto{\pgfqpoint{0.844822in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.846111in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.847400in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.847768in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{0.848504in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.848688in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.850898in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.851450in}{1.136739in}}%
\pgfpathlineto{\pgfqpoint{0.853291in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.855685in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.855869in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.856974in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.138161in}}%
\pgfpathlineto{\pgfqpoint{0.858263in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.858815in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.860104in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.861761in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.862313in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.862497in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.863418in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.863786in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.865259in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{0.865812in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.867285in}{1.144841in}}%
\pgfpathlineto{\pgfqpoint{0.868389in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.868757in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.868942in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.869310in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.870415in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.870967in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.871519in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.871888in}{1.144130in}}%
\pgfpathlineto{\pgfqpoint{0.872624in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{0.873176in}{1.143420in}}%
\pgfpathlineto{\pgfqpoint{0.874833in}{1.144272in}}%
\pgfpathlineto{\pgfqpoint{0.879068in}{1.158344in}}%
\pgfpathlineto{\pgfqpoint{0.879436in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{0.880173in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.880357in}{1.157633in}}%
\pgfpathlineto{\pgfqpoint{0.881278in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{0.881830in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{0.884592in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.884960in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.885696in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.886801in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{0.887169in}{1.155501in}}%
\pgfpathlineto{\pgfqpoint{0.887722in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.888274in}{1.154932in}}%
\pgfpathlineto{\pgfqpoint{0.888458in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{0.888642in}{1.154080in}}%
\pgfpathlineto{\pgfqpoint{0.892141in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{0.892693in}{1.145125in}}%
\pgfpathlineto{\pgfqpoint{0.893061in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.895271in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{0.896375in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.896928in}{1.150811in}}%
\pgfpathlineto{\pgfqpoint{0.897848in}{1.153795in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.899321in}{1.148110in}}%
\pgfpathlineto{\pgfqpoint{0.899874in}{1.148821in}}%
\pgfpathlineto{\pgfqpoint{0.900610in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.900978in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.901715in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.903740in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{0.905950in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{0.906502in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{0.912578in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.912762in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.913130in}{1.145267in}}%
\pgfpathlineto{\pgfqpoint{0.914235in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.915156in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{1.138303in}}%
\pgfpathlineto{\pgfqpoint{0.916444in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.918654in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.919390in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{1.125084in}}%
\pgfpathlineto{\pgfqpoint{0.920311in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.920495in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.922336in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.923441in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.923625in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.924546in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{0.925466in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{0.925650in}{1.127501in}}%
\pgfpathlineto{\pgfqpoint{0.925834in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.927123in}{1.129917in}}%
\pgfpathlineto{\pgfqpoint{0.927676in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.928964in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.929517in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{0.931726in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{0.932647in}{1.126221in}}%
\pgfpathlineto{\pgfqpoint{0.932831in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.934120in}{1.120536in}}%
\pgfpathlineto{\pgfqpoint{0.934672in}{1.120820in}}%
\pgfpathlineto{\pgfqpoint{0.935777in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.936697in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.939091in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{0.939275in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{0.940564in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.940932in}{1.124231in}}%
\pgfpathlineto{\pgfqpoint{0.942957in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.943510in}{1.114424in}}%
\pgfpathlineto{\pgfqpoint{0.945719in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{0.946088in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.946824in}{1.124800in}}%
\pgfpathlineto{\pgfqpoint{0.947376in}{1.125511in}}%
\pgfpathlineto{\pgfqpoint{0.950506in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.950875in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.952163in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{0.952348in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.954925in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.956214in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.956766in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.957319in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.958792in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{0.960633in}{1.133897in}}%
\pgfpathlineto{\pgfqpoint{0.961369in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.961738in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.962474in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{0.963579in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{0.964131in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.965052in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.965420in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.968366in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{0.969102in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.970759in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{0.971128in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.971680in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{0.973337in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{0.973890in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.974258in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{0.976099in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.976651in}{1.147257in}}%
\pgfpathlineto{\pgfqpoint{0.977572in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.978124in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{0.979965in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{1.145836in}}%
\pgfpathlineto{\pgfqpoint{0.982543in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.983648in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.984568in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.986225in}{1.151948in}}%
\pgfpathlineto{\pgfqpoint{0.986778in}{1.150668in}}%
\pgfpathlineto{\pgfqpoint{0.987330in}{1.147541in}}%
\pgfpathlineto{\pgfqpoint{0.987883in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.988803in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{0.989171in}{1.152800in}}%
\pgfpathlineto{\pgfqpoint{0.991197in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{1.146404in}}%
\pgfpathlineto{\pgfqpoint{0.993406in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{0.993958in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.994327in}{1.148963in}}%
\pgfpathlineto{\pgfqpoint{0.994879in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.995800in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.996536in}{1.148252in}}%
\pgfpathlineto{\pgfqpoint{0.996904in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{0.997273in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.997825in}{1.149105in}}%
\pgfpathlineto{\pgfqpoint{0.998377in}{1.148536in}}%
\pgfpathlineto{\pgfqpoint{0.998746in}{1.149389in}}%
\pgfpathlineto{\pgfqpoint{0.999482in}{1.149673in}}%
\pgfpathlineto{\pgfqpoint{0.999666in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{1.000219in}{1.147968in}}%
\pgfpathlineto{\pgfqpoint{1.000587in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{1.004822in}{1.160191in}}%
\pgfpathlineto{\pgfqpoint{1.008136in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{1.008688in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{1.012739in}{1.165024in}}%
\pgfpathlineto{\pgfqpoint{1.013107in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{1.013659in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{1.015316in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{1.015500in}{1.171420in}}%
\pgfpathlineto{\pgfqpoint{1.016421in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{1.017710in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{1.018078in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{1.019735in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{1.021024in}{1.178953in}}%
\pgfpathlineto{\pgfqpoint{1.021392in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{1.023418in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{1.024338in}{1.173126in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{1.181654in}}%
\pgfpathlineto{\pgfqpoint{1.027836in}{1.184781in}}%
\pgfpathlineto{\pgfqpoint{1.028757in}{1.187339in}}%
\pgfpathlineto{\pgfqpoint{1.029309in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.030046in}{1.188192in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.032071in}{1.193166in}}%
\pgfpathlineto{\pgfqpoint{1.032808in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{1.033176in}{1.195583in}}%
\pgfpathlineto{\pgfqpoint{1.033728in}{1.194730in}}%
\pgfpathlineto{\pgfqpoint{1.033912in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.034281in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{1.035754in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{1.036490in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{1.037595in}{1.200700in}}%
\pgfpathlineto{\pgfqpoint{1.037779in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.038884in}{1.197430in}}%
\pgfpathlineto{\pgfqpoint{1.042382in}{1.182080in}}%
\pgfpathlineto{\pgfqpoint{1.042750in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{1.043487in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{1.044039in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.044775in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{1.048642in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{1.049378in}{1.194161in}}%
\pgfpathlineto{\pgfqpoint{1.049747in}{1.195298in}}%
\pgfpathlineto{\pgfqpoint{1.051404in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{1.200842in}}%
\pgfpathlineto{\pgfqpoint{1.055454in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.056007in}{1.209512in}}%
\pgfpathlineto{\pgfqpoint{1.057848in}{1.206811in}}%
\pgfpathlineto{\pgfqpoint{1.058032in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.060794in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.061162in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{1.063371in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{1.063924in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{1.064292in}{1.206101in}}%
\pgfpathlineto{\pgfqpoint{1.064660in}{1.204964in}}%
\pgfpathlineto{\pgfqpoint{1.065028in}{1.204395in}}%
\pgfpathlineto{\pgfqpoint{1.065397in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{1.066317in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{1.066686in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.067422in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{1.067790in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{1.068895in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{1.069263in}{1.209654in}}%
\pgfpathlineto{\pgfqpoint{1.069816in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{1.070552in}{1.212070in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{1.213065in}}%
\pgfpathlineto{\pgfqpoint{1.071657in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.072577in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{1.072946in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.074603in}{1.217471in}}%
\pgfpathlineto{\pgfqpoint{1.075707in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{1.077917in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{1.229695in}}%
\pgfpathlineto{\pgfqpoint{1.079758in}{1.229269in}}%
\pgfpathlineto{\pgfqpoint{1.082152in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.082704in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{1.083256in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{1.083809in}{1.219746in}}%
\pgfpathlineto{\pgfqpoint{1.084361in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.086755in}{1.228274in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.225857in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{1.091173in}{1.222872in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{1.091542in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{1.091910in}{1.222730in}}%
\pgfpathlineto{\pgfqpoint{1.092278in}{1.221451in}}%
\pgfpathlineto{\pgfqpoint{1.092830in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{1.235096in}}%
\pgfpathlineto{\pgfqpoint{1.096329in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{1.096881in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.097618in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.100011in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{1.100195in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.100563in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{1.102405in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{1.102589in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.102957in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.103141in}{1.236233in}}%
\pgfpathlineto{\pgfqpoint{1.104246in}{1.240071in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.238792in}}%
\pgfpathlineto{\pgfqpoint{1.104982in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{1.105535in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.106087in}{1.240639in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.239360in}}%
\pgfpathlineto{\pgfqpoint{1.108665in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{1.109217in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{1.109769in}{1.236659in}}%
\pgfpathlineto{\pgfqpoint{1.110506in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{1.111242in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.111611in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.112163in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{1.112531in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{1.234101in}}%
\pgfpathlineto{\pgfqpoint{1.113268in}{1.233817in}}%
\pgfpathlineto{\pgfqpoint{1.113820in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{1.118791in}{1.256700in}}%
\pgfpathlineto{\pgfqpoint{1.119344in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.123026in}{1.245472in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{1.123578in}{1.245614in}}%
\pgfpathlineto{\pgfqpoint{1.126156in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.126524in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.127077in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.128550in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{1.128918in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{1.129838in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.130207in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.132048in}{1.248883in}}%
\pgfpathlineto{\pgfqpoint{1.132600in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{1.133889in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.134810in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.135546in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.135914in}{1.256985in}}%
\pgfpathlineto{\pgfqpoint{1.137940in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.266081in}}%
\pgfpathlineto{\pgfqpoint{1.139413in}{1.264944in}}%
\pgfpathlineto{\pgfqpoint{1.141254in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{1.141990in}{1.259259in}}%
\pgfpathlineto{\pgfqpoint{1.143279in}{1.263807in}}%
\pgfpathlineto{\pgfqpoint{1.144016in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.144752in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.145304in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{1.145673in}{1.261817in}}%
\pgfpathlineto{\pgfqpoint{1.146409in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{1.146777in}{1.261249in}}%
\pgfpathlineto{\pgfqpoint{1.147330in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.147698in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.255563in}}%
\pgfpathlineto{\pgfqpoint{1.149171in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.150460in}{1.261533in}}%
\pgfpathlineto{\pgfqpoint{1.151012in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.152301in}{1.260396in}}%
\pgfpathlineto{\pgfqpoint{1.152669in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{1.152853in}{1.259969in}}%
\pgfpathlineto{\pgfqpoint{1.154142in}{1.257269in}}%
\pgfpathlineto{\pgfqpoint{1.154326in}{1.257695in}}%
\pgfpathlineto{\pgfqpoint{1.154695in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{1.155247in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.155799in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{1.156352in}{1.257411in}}%
\pgfpathlineto{\pgfqpoint{1.158561in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.158745in}{1.262528in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{1.160955in}{1.259543in}}%
\pgfpathlineto{\pgfqpoint{1.161691in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{1.161875in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.162243in}{1.258264in}}%
\pgfpathlineto{\pgfqpoint{1.162796in}{1.258832in}}%
\pgfpathlineto{\pgfqpoint{1.165005in}{1.265513in}}%
\pgfpathlineto{\pgfqpoint{1.165373in}{1.264518in}}%
\pgfpathlineto{\pgfqpoint{1.166662in}{1.255421in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.257553in}}%
\pgfpathlineto{\pgfqpoint{1.167767in}{1.257980in}}%
\pgfpathlineto{\pgfqpoint{1.168135in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.168688in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.169240in}{1.256843in}}%
\pgfpathlineto{\pgfqpoint{1.169608in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{1.169976in}{1.256274in}}%
\pgfpathlineto{\pgfqpoint{1.170345in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.170529in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{1.172922in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{1.173291in}{1.262670in}}%
\pgfpathlineto{\pgfqpoint{1.173475in}{1.262386in}}%
\pgfpathlineto{\pgfqpoint{1.174027in}{1.262954in}}%
\pgfpathlineto{\pgfqpoint{1.178262in}{1.277452in}}%
\pgfpathlineto{\pgfqpoint{1.178814in}{1.275320in}}%
\pgfpathlineto{\pgfqpoint{1.179919in}{1.271767in}}%
\pgfpathlineto{\pgfqpoint{1.180287in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{1.181392in}{1.277878in}}%
\pgfpathlineto{\pgfqpoint{1.181944in}{1.277168in}}%
\pgfpathlineto{\pgfqpoint{1.182496in}{1.278731in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{1.292802in}}%
\pgfpathlineto{\pgfqpoint{1.189309in}{1.291808in}}%
\pgfpathlineto{\pgfqpoint{1.190045in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.291097in}}%
\pgfpathlineto{\pgfqpoint{1.192623in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{1.192807in}{1.298061in}}%
\pgfpathlineto{\pgfqpoint{1.193728in}{1.294934in}}%
\pgfpathlineto{\pgfqpoint{1.194464in}{1.296072in}}%
\pgfpathlineto{\pgfqpoint{1.196490in}{1.302752in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.305737in}}%
\pgfpathlineto{\pgfqpoint{1.197963in}{1.305452in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{1.200908in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{1.202013in}{1.306021in}}%
\pgfpathlineto{\pgfqpoint{1.202381in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.203302in}{1.312559in}}%
\pgfpathlineto{\pgfqpoint{1.203854in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.204591in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.309432in}}%
\pgfpathlineto{\pgfqpoint{1.206800in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.207168in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.207905in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.208641in}{1.308011in}}%
\pgfpathlineto{\pgfqpoint{1.209194in}{1.307016in}}%
\pgfpathlineto{\pgfqpoint{1.209930in}{1.305879in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{1.307869in}}%
\pgfpathlineto{\pgfqpoint{1.212508in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.212876in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{1.217479in}{1.320661in}}%
\pgfpathlineto{\pgfqpoint{1.218584in}{1.322366in}}%
\pgfpathlineto{\pgfqpoint{1.221898in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.332600in}}%
\pgfpathlineto{\pgfqpoint{1.222634in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.223003in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.223739in}{1.333453in}}%
\pgfpathlineto{\pgfqpoint{1.225028in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{1.225764in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.226501in}{1.326062in}}%
\pgfpathlineto{\pgfqpoint{1.226869in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.227422in}{1.325778in}}%
\pgfpathlineto{\pgfqpoint{1.230183in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.230552in}{1.327199in}}%
\pgfpathlineto{\pgfqpoint{1.230920in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.234602in}{1.315828in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{1.236259in}{1.320803in}}%
\pgfpathlineto{\pgfqpoint{1.237180in}{1.320376in}}%
\pgfpathlineto{\pgfqpoint{1.239758in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.239942in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.325493in}}%
\pgfpathlineto{\pgfqpoint{1.241967in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.243072in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.322651in}}%
\pgfpathlineto{\pgfqpoint{1.244176in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.246018in}{1.331179in}}%
\pgfpathlineto{\pgfqpoint{1.246754in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.249148in}{1.334021in}}%
\pgfpathlineto{\pgfqpoint{1.249516in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.251357in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{1.251725in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.252094in}{1.327483in}}%
\pgfpathlineto{\pgfqpoint{1.252830in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.260563in}{1.302468in}}%
\pgfpathlineto{\pgfqpoint{1.261115in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.304173in}}%
\pgfpathlineto{\pgfqpoint{1.262404in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.263141in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.264430in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{1.265718in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{1.265902in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.269401in}{1.316255in}}%
\pgfpathlineto{\pgfqpoint{1.270874in}{1.320945in}}%
\pgfpathlineto{\pgfqpoint{1.271794in}{1.320092in}}%
\pgfpathlineto{\pgfqpoint{1.273820in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.274372in}{1.316397in}}%
\pgfpathlineto{\pgfqpoint{1.275845in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{1.276581in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{1.277502in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{1.277870in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{1.280080in}{1.330468in}}%
\pgfpathlineto{\pgfqpoint{1.280448in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{1.280816in}{1.329899in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.321514in}}%
\pgfpathlineto{\pgfqpoint{1.287813in}{1.326488in}}%
\pgfpathlineto{\pgfqpoint{1.287997in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.290022in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.323930in}}%
\pgfpathlineto{\pgfqpoint{1.294625in}{1.331463in}}%
\pgfpathlineto{\pgfqpoint{1.294809in}{1.330894in}}%
\pgfpathlineto{\pgfqpoint{1.295177in}{1.330610in}}%
\pgfpathlineto{\pgfqpoint{1.295546in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{1.297203in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.298123in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.299228in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.301806in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.303095in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{1.303647in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.304015in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{1.304752in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{1.305304in}{1.349372in}}%
\pgfpathlineto{\pgfqpoint{1.307145in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.307513in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.310643in}{1.361453in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{1.357331in}}%
\pgfpathlineto{\pgfqpoint{1.312853in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{1.313958in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{1.314142in}{1.359463in}}%
\pgfpathlineto{\pgfqpoint{1.315431in}{1.352214in}}%
\pgfpathlineto{\pgfqpoint{1.316535in}{1.346671in}}%
\pgfpathlineto{\pgfqpoint{1.317088in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{1.318008in}{1.345818in}}%
\pgfpathlineto{\pgfqpoint{1.323164in}{1.336438in}}%
\pgfpathlineto{\pgfqpoint{1.326478in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{1.328135in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.328319in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.328503in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.329055in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{1.341412in}}%
\pgfpathlineto{\pgfqpoint{1.331265in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{1.331817in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.338285in}}%
\pgfpathlineto{\pgfqpoint{1.332554in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.329757in}}%
\pgfpathlineto{\pgfqpoint{1.337157in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.337893in}{1.332316in}}%
\pgfpathlineto{\pgfqpoint{1.338445in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.338998in}{1.332458in}}%
\pgfpathlineto{\pgfqpoint{1.339366in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.339734in}{1.331889in}}%
\pgfpathlineto{\pgfqpoint{1.341575in}{1.327625in}}%
\pgfpathlineto{\pgfqpoint{1.342312in}{1.329473in}}%
\pgfpathlineto{\pgfqpoint{1.343969in}{1.332884in}}%
\pgfpathlineto{\pgfqpoint{1.344521in}{1.331321in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.322793in}}%
\pgfpathlineto{\pgfqpoint{1.347651in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.348204in}{1.324214in}}%
\pgfpathlineto{\pgfqpoint{1.349493in}{1.327057in}}%
\pgfpathlineto{\pgfqpoint{1.350045in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.350597in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{1.351150in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.353359in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.353911in}{1.341128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.362565in}{1.328052in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.329047in}}%
\pgfpathlineto{\pgfqpoint{1.363301in}{1.328336in}}%
\pgfpathlineto{\pgfqpoint{1.364222in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.364774in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.369193in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.369562in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.372323in}{1.339849in}}%
\pgfpathlineto{\pgfqpoint{1.373796in}{1.336011in}}%
\pgfpathlineto{\pgfqpoint{1.373980in}{1.336580in}}%
\pgfpathlineto{\pgfqpoint{1.375453in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{1.376374in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.376926in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.378031in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.378215in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.378583in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{1.379504in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{1.379872in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.380609in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{1.380977in}{1.343402in}}%
\pgfpathlineto{\pgfqpoint{1.382450in}{1.349656in}}%
\pgfpathlineto{\pgfqpoint{1.382818in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{1.383370in}{1.350651in}}%
\pgfpathlineto{\pgfqpoint{1.386316in}{1.360743in}}%
\pgfpathlineto{\pgfqpoint{1.387605in}{1.364580in}}%
\pgfpathlineto{\pgfqpoint{1.387973in}{1.362590in}}%
\pgfpathlineto{\pgfqpoint{1.388710in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{1.389078in}{1.361311in}}%
\pgfpathlineto{\pgfqpoint{1.392208in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.393129in}{1.367991in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{1.393681in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{1.394786in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.395338in}{1.367849in}}%
\pgfpathlineto{\pgfqpoint{1.396995in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.397732in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.398468in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.399021in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.401230in}{1.378509in}}%
\pgfpathlineto{\pgfqpoint{1.401414in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.402335in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.403992in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.404176in}{1.366286in}}%
\pgfpathlineto{\pgfqpoint{1.406569in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.409515in}{1.384337in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.389880in}}%
\pgfpathlineto{\pgfqpoint{1.410988in}{1.388459in}}%
\pgfpathlineto{\pgfqpoint{1.412093in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.412830in}{1.385047in}}%
\pgfpathlineto{\pgfqpoint{1.413566in}{1.385758in}}%
\pgfpathlineto{\pgfqpoint{1.413934in}{1.384905in}}%
\pgfpathlineto{\pgfqpoint{1.415407in}{1.384479in}}%
\pgfpathlineto{\pgfqpoint{1.418353in}{1.376946in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{1.420194in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.420378in}{1.378794in}}%
\pgfpathlineto{\pgfqpoint{1.421667in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.422035in}{1.376235in}}%
\pgfpathlineto{\pgfqpoint{1.422772in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{1.376519in}}%
\pgfpathlineto{\pgfqpoint{1.423508in}{1.373961in}}%
\pgfpathlineto{\pgfqpoint{1.424061in}{1.374956in}}%
\pgfpathlineto{\pgfqpoint{1.429953in}{1.387322in}}%
\pgfpathlineto{\pgfqpoint{1.430137in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.430505in}{1.386327in}}%
\pgfpathlineto{\pgfqpoint{1.430873in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{1.432346in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.433083in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.433819in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{1.393007in}}%
\pgfpathlineto{\pgfqpoint{1.437133in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.437686in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{1.438054in}{1.398692in}}%
\pgfpathlineto{\pgfqpoint{1.439711in}{1.408357in}}%
\pgfpathlineto{\pgfqpoint{1.440263in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.441184in}{1.403809in}}%
\pgfpathlineto{\pgfqpoint{1.441736in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{1.442841in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.444314in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.447444in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.447628in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.448365in}{1.395850in}}%
\pgfpathlineto{\pgfqpoint{1.448917in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.450390in}{1.394002in}}%
\pgfpathlineto{\pgfqpoint{1.450574in}{1.394286in}}%
\pgfpathlineto{\pgfqpoint{1.454256in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.454440in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.454625in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.455361in}{1.403241in}}%
\pgfpathlineto{\pgfqpoint{1.455729in}{1.403383in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{1.403098in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.462173in}{1.405230in}}%
\pgfpathlineto{\pgfqpoint{1.462358in}{1.404662in}}%
\pgfpathlineto{\pgfqpoint{1.463646in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.464015in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.466224in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.466776in}{1.404804in}}%
\pgfpathlineto{\pgfqpoint{1.468618in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.472300in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.473957in}{1.401109in}}%
\pgfpathlineto{\pgfqpoint{1.475246in}{1.400540in}}%
\pgfpathlineto{\pgfqpoint{1.475982in}{1.397129in}}%
\pgfpathlineto{\pgfqpoint{1.476719in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{1.399119in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.478928in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.479481in}{1.397555in}}%
\pgfpathlineto{\pgfqpoint{1.480770in}{1.399829in}}%
\pgfpathlineto{\pgfqpoint{1.482795in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.483347in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{1.483900in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.485372in}{1.402530in}}%
\pgfpathlineto{\pgfqpoint{1.488134in}{1.410489in}}%
\pgfpathlineto{\pgfqpoint{1.488871in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{1.490344in}{1.413901in}}%
\pgfpathlineto{\pgfqpoint{1.491264in}{1.416601in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.492553in}{1.418307in}}%
\pgfpathlineto{\pgfqpoint{1.493290in}{1.417170in}}%
\pgfpathlineto{\pgfqpoint{1.493842in}{1.418165in}}%
\pgfpathlineto{\pgfqpoint{1.495867in}{1.421860in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.497524in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.497893in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{1.498813in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.499181in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.499918in}{1.419444in}}%
\pgfpathlineto{\pgfqpoint{1.501023in}{1.421292in}}%
\pgfpathlineto{\pgfqpoint{1.501575in}{1.421007in}}%
\pgfpathlineto{\pgfqpoint{1.503969in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.504521in}{1.426266in}}%
\pgfpathlineto{\pgfqpoint{1.505257in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.507651in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.508387in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.508571in}{1.425840in}}%
\pgfpathlineto{\pgfqpoint{1.510044in}{1.428683in}}%
\pgfpathlineto{\pgfqpoint{1.510413in}{1.428540in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.511517in}{1.429535in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{1.426977in}}%
\pgfpathlineto{\pgfqpoint{1.512990in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.513543in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{1.516304in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.516489in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.516857in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.517225in}{1.434937in}}%
\pgfpathlineto{\pgfqpoint{1.517962in}{1.433942in}}%
\pgfpathlineto{\pgfqpoint{1.518330in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.519066in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.520171in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.520723in}{1.433373in}}%
\pgfpathlineto{\pgfqpoint{1.522380in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.522933in}{1.441759in}}%
\pgfpathlineto{\pgfqpoint{1.523853in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.524222in}{1.438206in}}%
\pgfpathlineto{\pgfqpoint{1.524590in}{1.439201in}}%
\pgfpathlineto{\pgfqpoint{1.525142in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{1.526063in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{1.526615in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.527904in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.528456in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.529377in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.529745in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{1.533243in}{1.446023in}}%
\pgfpathlineto{\pgfqpoint{1.534901in}{1.448724in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.537294in}{1.454977in}}%
\pgfpathlineto{\pgfqpoint{1.539504in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.541529in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.544843in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.545579in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.546132in}{1.459952in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.550919in}{1.471323in}}%
\pgfpathlineto{\pgfqpoint{1.552024in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.482694in}}%
\pgfpathlineto{\pgfqpoint{1.555522in}{1.482978in}}%
\pgfpathlineto{\pgfqpoint{1.556074in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.557363in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.557731in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.557915in}{1.480846in}}%
\pgfpathlineto{\pgfqpoint{1.558468in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{1.559572in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.560125in}{1.472744in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{1.470328in}}%
\pgfpathlineto{\pgfqpoint{1.563071in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.563623in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.564728in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.565096in}{1.470044in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.568778in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.569331in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.569515in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.570988in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.571356in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.571724in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.572461in}{1.476866in}}%
\pgfpathlineto{\pgfqpoint{1.576143in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.576327in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.576880in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.578353in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{1.482267in}}%
\pgfpathlineto{\pgfqpoint{1.580010in}{1.488095in}}%
\pgfpathlineto{\pgfqpoint{1.580746in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.581299in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.581667in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.584244in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.586822in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.587743in}{1.478572in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.588295in}{1.477719in}}%
\pgfpathlineto{\pgfqpoint{1.590505in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.464785in}}%
\pgfpathlineto{\pgfqpoint{1.592898in}{1.467769in}}%
\pgfpathlineto{\pgfqpoint{1.598974in}{1.494917in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.600079in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{1.600263in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{1.600447in}{1.495486in}}%
\pgfpathlineto{\pgfqpoint{1.601368in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.601920in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.603025in}{1.493780in}}%
\pgfpathlineto{\pgfqpoint{1.604498in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.606523in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.607075in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.608548in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.609285in}{1.487668in}}%
\pgfpathlineto{\pgfqpoint{1.611494in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.612046in}{1.483404in}}%
\pgfpathlineto{\pgfqpoint{1.614072in}{1.477435in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{1.478145in}}%
\pgfpathlineto{\pgfqpoint{1.615361in}{1.477577in}}%
\pgfpathlineto{\pgfqpoint{1.615913in}{1.476440in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.620332in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.620516in}{1.479424in}}%
\pgfpathlineto{\pgfqpoint{1.620884in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.621252in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.624014in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.624935in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.625487in}{1.485394in}}%
\pgfpathlineto{\pgfqpoint{1.627144in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{1.491932in}}%
\pgfpathlineto{\pgfqpoint{1.628801in}{1.490937in}}%
\pgfpathlineto{\pgfqpoint{1.630274in}{1.488805in}}%
\pgfpathlineto{\pgfqpoint{1.630458in}{1.489090in}}%
\pgfpathlineto{\pgfqpoint{1.630642in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.631379in}{1.488521in}}%
\pgfpathlineto{\pgfqpoint{1.632115in}{1.487810in}}%
\pgfpathlineto{\pgfqpoint{1.632484in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.490369in}}%
\pgfpathlineto{\pgfqpoint{1.633773in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.635245in}{1.481841in}}%
\pgfpathlineto{\pgfqpoint{1.636166in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{1.636534in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.637639in}{1.483120in}}%
\pgfpathlineto{\pgfqpoint{1.638191in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.638928in}{1.481699in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{1.640953in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.641321in}{1.484399in}}%
\pgfpathlineto{\pgfqpoint{1.641874in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.643163in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.644083in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{1.645556in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.646293in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{1.646845in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.647950in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.650343in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.650711in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.652184in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.652369in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.653473in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.654210in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.656051in}{1.485963in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.657156in}{1.485110in}}%
\pgfpathlineto{\pgfqpoint{1.657340in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.657892in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.659365in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.659549in}{1.487384in}}%
\pgfpathlineto{\pgfqpoint{1.660470in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.660654in}{1.486105in}}%
\pgfpathlineto{\pgfqpoint{1.661206in}{1.486673in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.664889in}{1.487526in}}%
\pgfpathlineto{\pgfqpoint{1.665257in}{1.489232in}}%
\pgfpathlineto{\pgfqpoint{1.666546in}{1.492217in}}%
\pgfpathlineto{\pgfqpoint{1.666730in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.668019in}{1.492927in}}%
\pgfpathlineto{\pgfqpoint{1.668755in}{1.493069in}}%
\pgfpathlineto{\pgfqpoint{1.669123in}{1.492643in}}%
\pgfpathlineto{\pgfqpoint{1.670228in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.670412in}{1.492501in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.673726in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.674647in}{1.506146in}}%
\pgfpathlineto{\pgfqpoint{1.675199in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.675568in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.675752in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.676856in}{1.504440in}}%
\pgfpathlineto{\pgfqpoint{1.677225in}{1.505293in}}%
\pgfpathlineto{\pgfqpoint{1.678513in}{1.510268in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.509130in}}%
\pgfpathlineto{\pgfqpoint{1.679802in}{1.506998in}}%
\pgfpathlineto{\pgfqpoint{1.680171in}{1.507993in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{1.682012in}{1.511262in}}%
\pgfpathlineto{\pgfqpoint{1.682932in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.683301in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.683853in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.684405in}{1.508562in}}%
\pgfpathlineto{\pgfqpoint{1.684774in}{1.507425in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{1.506856in}}%
\pgfpathlineto{\pgfqpoint{1.685510in}{1.507851in}}%
\pgfpathlineto{\pgfqpoint{1.689008in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.690665in}{1.518227in}}%
\pgfpathlineto{\pgfqpoint{1.692322in}{1.525760in}}%
\pgfpathlineto{\pgfqpoint{1.692875in}{1.525049in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.695084in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.695821in}{1.523628in}}%
\pgfpathlineto{\pgfqpoint{1.696373in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.696925in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.697294in}{1.522349in}}%
\pgfpathlineto{\pgfqpoint{1.700055in}{1.527324in}}%
\pgfpathlineto{\pgfqpoint{1.700608in}{1.528176in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{1.534430in}}%
\pgfpathlineto{\pgfqpoint{1.705027in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.707420in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.707604in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.708525in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.709261in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.709814in}{1.535141in}}%
\pgfpathlineto{\pgfqpoint{1.709998in}{1.534715in}}%
\pgfpathlineto{\pgfqpoint{1.710918in}{1.533293in}}%
\pgfpathlineto{\pgfqpoint{1.711287in}{1.533435in}}%
\pgfpathlineto{\pgfqpoint{1.713680in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.713864in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.714969in}{1.532156in}}%
\pgfpathlineto{\pgfqpoint{1.715521in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.716626in}{1.536278in}}%
\pgfpathlineto{\pgfqpoint{1.716994in}{1.535710in}}%
\pgfpathlineto{\pgfqpoint{1.717915in}{1.534999in}}%
\pgfpathlineto{\pgfqpoint{1.718467in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.719388in}{1.538268in}}%
\pgfpathlineto{\pgfqpoint{1.721045in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.721966in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.722150in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.723254in}{1.542958in}}%
\pgfpathlineto{\pgfqpoint{1.724175in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.542674in}}%
\pgfpathlineto{\pgfqpoint{1.725464in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.726200in}{1.541537in}}%
\pgfpathlineto{\pgfqpoint{1.726569in}{1.542390in}}%
\pgfpathlineto{\pgfqpoint{1.727673in}{1.544664in}}%
\pgfpathlineto{\pgfqpoint{1.728226in}{1.543527in}}%
\pgfpathlineto{\pgfqpoint{1.729883in}{1.536562in}}%
\pgfpathlineto{\pgfqpoint{1.731172in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.732644in}{1.537273in}}%
\pgfpathlineto{\pgfqpoint{1.732829in}{1.537842in}}%
\pgfpathlineto{\pgfqpoint{1.734302in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{1.735406in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.736143in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.736327in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{1.738168in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.535425in}}%
\pgfpathlineto{\pgfqpoint{1.739825in}{1.534288in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{1.741850in}{1.535567in}}%
\pgfpathlineto{\pgfqpoint{1.743508in}{1.538694in}}%
\pgfpathlineto{\pgfqpoint{1.744428in}{1.537131in}}%
\pgfpathlineto{\pgfqpoint{1.746638in}{1.529740in}}%
\pgfpathlineto{\pgfqpoint{1.746822in}{1.530166in}}%
\pgfpathlineto{\pgfqpoint{1.748847in}{1.533009in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.532014in}}%
\pgfpathlineto{\pgfqpoint{1.749952in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.750688in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.751241in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.752529in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.752713in}{1.527892in}}%
\pgfpathlineto{\pgfqpoint{1.754739in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{1.757869in}{1.527750in}}%
\pgfpathlineto{\pgfqpoint{1.759158in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{1.759526in}{1.528319in}}%
\pgfpathlineto{\pgfqpoint{1.760262in}{1.526755in}}%
\pgfpathlineto{\pgfqpoint{1.760631in}{1.527466in}}%
\pgfpathlineto{\pgfqpoint{1.764865in}{1.539405in}}%
\pgfpathlineto{\pgfqpoint{1.768548in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.769837in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.770573in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.771125in}{1.551486in}}%
\pgfpathlineto{\pgfqpoint{1.773887in}{1.559020in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.774255in}{1.558451in}}%
\pgfpathlineto{\pgfqpoint{1.774624in}{1.558309in}}%
\pgfpathlineto{\pgfqpoint{1.774992in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.778858in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.779595in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.780147in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.781068in}{1.564136in}}%
\pgfpathlineto{\pgfqpoint{1.781804in}{1.565558in}}%
\pgfpathlineto{\pgfqpoint{1.782909in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.783461in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.785118in}{1.566411in}}%
\pgfpathlineto{\pgfqpoint{1.785487in}{1.565700in}}%
\pgfpathlineto{\pgfqpoint{1.785855in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.786776in}{1.569395in}}%
\pgfpathlineto{\pgfqpoint{1.787328in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.787696in}{1.568400in}}%
\pgfpathlineto{\pgfqpoint{1.787880in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.789537in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.791010in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{1.791931in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.792115in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.792851in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.793036in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{1.794693in}{1.575081in}}%
\pgfpathlineto{\pgfqpoint{1.797454in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.800032in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.801137in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.801689in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.802242in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.802610in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.802978in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.807581in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.807765in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.809975in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.810527in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.810895in}{1.574654in}}%
\pgfpathlineto{\pgfqpoint{1.812000in}{1.577923in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.813289in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.813657in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.813841in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.814209in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.817708in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.818812in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.819365in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.819917in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.822495in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.824704in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{1.826545in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.826913in}{1.572664in}}%
\pgfpathlineto{\pgfqpoint{1.829675in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.831516in}{1.575791in}}%
\pgfpathlineto{\pgfqpoint{1.833910in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.838329in}{1.567832in}}%
\pgfpathlineto{\pgfqpoint{1.838881in}{1.568969in}}%
\pgfpathlineto{\pgfqpoint{1.842932in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{1.569537in}}%
\pgfpathlineto{\pgfqpoint{1.845694in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{1.846062in}{1.569253in}}%
\pgfpathlineto{\pgfqpoint{1.849192in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{1.567974in}}%
\pgfpathlineto{\pgfqpoint{1.851401in}{1.564563in}}%
\pgfpathlineto{\pgfqpoint{1.851770in}{1.565273in}}%
\pgfpathlineto{\pgfqpoint{1.854715in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.855452in}{1.573233in}}%
\pgfpathlineto{\pgfqpoint{1.856373in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.856557in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.857477in}{1.573375in}}%
\pgfpathlineto{\pgfqpoint{1.859134in}{1.568258in}}%
\pgfpathlineto{\pgfqpoint{1.859503in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.861712in}{1.574228in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.863553in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.863737in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.865579in}{1.571669in}}%
\pgfpathlineto{\pgfqpoint{1.866315in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.866867in}{1.570959in}}%
\pgfpathlineto{\pgfqpoint{1.868709in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.869997in}{1.571954in}}%
\pgfpathlineto{\pgfqpoint{1.870366in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.873312in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.877546in}{1.583040in}}%
\pgfpathlineto{\pgfqpoint{1.878099in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.879387in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.880124in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.880492in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.881229in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.882517in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{1.883070in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.883990in}{1.581903in}}%
\pgfpathlineto{\pgfqpoint{1.884727in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.885832in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.886016in}{1.578066in}}%
\pgfpathlineto{\pgfqpoint{1.886568in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.886936in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.887305in}{1.577497in}}%
\pgfpathlineto{\pgfqpoint{1.887673in}{1.578350in}}%
\pgfpathlineto{\pgfqpoint{1.888409in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.888962in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.890250in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.890435in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.895590in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.897431in}{1.594979in}}%
\pgfpathlineto{\pgfqpoint{1.899825in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.903507in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.904059in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{1.904612in}{1.600665in}}%
\pgfpathlineto{\pgfqpoint{1.905164in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.909031in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.910688in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.913818in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{1.914186in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{1.916027in}{1.607914in}}%
\pgfpathlineto{\pgfqpoint{1.916580in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{1.917500in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.920814in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.922471in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{1.922840in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.923392in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.923760in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{1.620137in}}%
\pgfpathlineto{\pgfqpoint{1.924865in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.925233in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.926706in}{1.622696in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.622269in}}%
\pgfpathlineto{\pgfqpoint{1.931493in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.932414in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.932966in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.933518in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.936096in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.938674in}{1.605355in}}%
\pgfpathlineto{\pgfqpoint{1.938858in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.939963in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.940331in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.941251in}{1.604929in}}%
\pgfpathlineto{\pgfqpoint{1.941804in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.942356in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.942724in}{1.604502in}}%
\pgfpathlineto{\pgfqpoint{1.943829in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.944013in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.945118in}{1.602655in}}%
\pgfpathlineto{\pgfqpoint{1.945854in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.947143in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.947512in}{1.603934in}}%
\pgfpathlineto{\pgfqpoint{1.948800in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.949905in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.950642in}{1.610188in}}%
\pgfpathlineto{\pgfqpoint{1.951194in}{1.609193in}}%
\pgfpathlineto{\pgfqpoint{1.952299in}{1.604787in}}%
\pgfpathlineto{\pgfqpoint{1.952851in}{1.605497in}}%
\pgfpathlineto{\pgfqpoint{1.953956in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{1.954324in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.954876in}{1.607772in}}%
\pgfpathlineto{\pgfqpoint{1.955613in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.956165in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{1.959111in}{1.603365in}}%
\pgfpathlineto{\pgfqpoint{1.961136in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.961689in}{1.606919in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.607203in}}%
\pgfpathlineto{\pgfqpoint{1.964266in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{1.966108in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.966660in}{1.617152in}}%
\pgfpathlineto{\pgfqpoint{1.967212in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.968869in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.969053in}{1.620848in}}%
\pgfpathlineto{\pgfqpoint{1.969974in}{1.618432in}}%
\pgfpathlineto{\pgfqpoint{1.970526in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.974025in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{1.974761in}{1.625965in}}%
\pgfpathlineto{\pgfqpoint{1.975682in}{1.623833in}}%
\pgfpathlineto{\pgfqpoint{1.976234in}{1.624543in}}%
\pgfpathlineto{\pgfqpoint{1.982126in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{1.982310in}{1.632076in}}%
\pgfpathlineto{\pgfqpoint{1.983599in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.983967in}{1.631934in}}%
\pgfpathlineto{\pgfqpoint{1.985256in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.985624in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.988018in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.989122in}{1.630229in}}%
\pgfpathlineto{\pgfqpoint{1.989491in}{1.630513in}}%
\pgfpathlineto{\pgfqpoint{1.989859in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.992621in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.994646in}{1.628665in}}%
\pgfpathlineto{\pgfqpoint{1.995014in}{1.628097in}}%
\pgfpathlineto{\pgfqpoint{1.995751in}{1.628807in}}%
\pgfpathlineto{\pgfqpoint{1.996671in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.997960in}{1.628949in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.000354in}{1.632219in}}%
\pgfpathlineto{\pgfqpoint{2.000722in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.001274in}{1.630797in}}%
\pgfpathlineto{\pgfqpoint{2.001827in}{1.631650in}}%
\pgfpathlineto{\pgfqpoint{2.002931in}{1.632787in}}%
\pgfpathlineto{\pgfqpoint{2.004773in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{2.007718in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.009744in}{1.648706in}}%
\pgfpathlineto{\pgfqpoint{2.011033in}{1.647711in}}%
\pgfpathlineto{\pgfqpoint{2.011401in}{1.647427in}}%
\pgfpathlineto{\pgfqpoint{2.011585in}{1.647853in}}%
\pgfpathlineto{\pgfqpoint{2.012506in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{2.012874in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{2.017293in}{1.638899in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{1.658371in}}%
\pgfpathlineto{\pgfqpoint{2.030181in}{1.657092in}}%
\pgfpathlineto{\pgfqpoint{2.033495in}{1.650412in}}%
\pgfpathlineto{\pgfqpoint{2.038466in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{2.041228in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.042149in}{1.639325in}}%
\pgfpathlineto{\pgfqpoint{2.042885in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{2.043253in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.043990in}{1.638615in}}%
\pgfpathlineto{\pgfqpoint{2.044358in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{2.046383in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{2.047120in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{2.048225in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.048961in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{2.049698in}{1.637193in}}%
\pgfpathlineto{\pgfqpoint{2.053012in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.054117in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.057615in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{2.060008in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{2.060192in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.061481in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{2.062034in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{2.062218in}{1.639183in}}%
\pgfpathlineto{\pgfqpoint{2.062770in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.063138in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{2.064795in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.065532in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{2.065900in}{1.640747in}}%
\pgfpathlineto{\pgfqpoint{2.067557in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.071055in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.072160in}{1.656524in}}%
\pgfpathlineto{\pgfqpoint{2.073081in}{1.657803in}}%
\pgfpathlineto{\pgfqpoint{2.073633in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.074554in}{1.659366in}}%
\pgfpathlineto{\pgfqpoint{2.075658in}{1.662635in}}%
\pgfpathlineto{\pgfqpoint{2.076395in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{2.076947in}{1.663914in}}%
\pgfpathlineto{\pgfqpoint{2.077500in}{1.664625in}}%
\pgfpathlineto{\pgfqpoint{2.079709in}{1.667610in}}%
\pgfpathlineto{\pgfqpoint{2.080261in}{1.667184in}}%
\pgfpathlineto{\pgfqpoint{2.080814in}{1.667752in}}%
\pgfpathlineto{\pgfqpoint{2.085601in}{1.670168in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.088547in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.088915in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.089651in}{1.673295in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.092597in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.094623in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.095359in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.096280in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.096648in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.097937in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.098489in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.099042in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.099410in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{2.100146in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.101067in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{2.102724in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.103460in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.104381in}{1.678270in}}%
\pgfpathlineto{\pgfqpoint{2.105118in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.106406in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.106959in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.107511in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.108063in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.108432in}{1.679407in}}%
\pgfpathlineto{\pgfqpoint{2.108800in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.110641in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.111930in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.113219in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.113955in}{1.675427in}}%
\pgfpathlineto{\pgfqpoint{2.115612in}{1.677275in}}%
\pgfpathlineto{\pgfqpoint{2.115796in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.118374in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.119847in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.120215in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.121136in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.121320in}{1.680828in}}%
\pgfpathlineto{\pgfqpoint{2.122425in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.125555in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.125739in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.126844in}{1.677701in}}%
\pgfpathlineto{\pgfqpoint{2.127580in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.127948in}{1.677417in}}%
\pgfpathlineto{\pgfqpoint{2.128501in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.129053in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.130710in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{2.134392in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.134577in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.135313in}{1.678128in}}%
\pgfpathlineto{\pgfqpoint{2.135681in}{1.679123in}}%
\pgfpathlineto{\pgfqpoint{2.136418in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.136786in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.137522in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.137707in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.139732in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.141389in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.142678in}{1.678839in}}%
\pgfpathlineto{\pgfqpoint{2.143046in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.147833in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.148201in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.148938in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.154646in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.154830in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.159249in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{2.160169in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.160906in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.161090in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.161458in}{1.680686in}}%
\pgfpathlineto{\pgfqpoint{2.161826in}{1.680971in}}%
\pgfpathlineto{\pgfqpoint{2.162379in}{1.680260in}}%
\pgfpathlineto{\pgfqpoint{2.163667in}{1.680544in}}%
\pgfpathlineto{\pgfqpoint{2.164588in}{1.679833in}}%
\pgfpathlineto{\pgfqpoint{2.165324in}{1.677986in}}%
\pgfpathlineto{\pgfqpoint{2.166061in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.678696in}}%
\pgfpathlineto{\pgfqpoint{2.169375in}{1.676849in}}%
\pgfpathlineto{\pgfqpoint{2.170112in}{1.677844in}}%
\pgfpathlineto{\pgfqpoint{2.170848in}{1.677133in}}%
\pgfpathlineto{\pgfqpoint{2.172873in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{2.174162in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{2.174346in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.176003in}{1.674432in}}%
\pgfpathlineto{\pgfqpoint{2.176372in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{2.176740in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{2.177845in}{1.672727in}}%
\pgfpathlineto{\pgfqpoint{2.178213in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{2.178581in}{1.674290in}}%
\pgfpathlineto{\pgfqpoint{2.179133in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{2.181343in}{1.665194in}}%
\pgfpathlineto{\pgfqpoint{2.183184in}{1.659082in}}%
\pgfpathlineto{\pgfqpoint{2.183736in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{2.184841in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{2.186314in}{1.657376in}}%
\pgfpathlineto{\pgfqpoint{2.188708in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{2.191469in}{1.649843in}}%
\pgfpathlineto{\pgfqpoint{2.193126in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{2.193679in}{1.648138in}}%
\pgfpathlineto{\pgfqpoint{2.196441in}{1.650554in}}%
\pgfpathlineto{\pgfqpoint{2.200859in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.201044in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{2.202885in}{1.646006in}}%
\pgfpathlineto{\pgfqpoint{2.204358in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{2.204542in}{1.644442in}}%
\pgfpathlineto{\pgfqpoint{2.206015in}{1.645437in}}%
\pgfpathlineto{\pgfqpoint{2.206199in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{2.207856in}{1.643447in}}%
\pgfpathlineto{\pgfqpoint{2.210618in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{2.210802in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{2.212459in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{2.216878in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{2.222401in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{2.226084in}{1.541253in}}%
\pgfpathlineto{\pgfqpoint{2.228477in}{1.523344in}}%
\pgfpathlineto{\pgfqpoint{2.230134in}{1.509415in}}%
\pgfpathlineto{\pgfqpoint{2.252597in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{2.253702in}{1.188050in}}%
\pgfpathlineto{\pgfqpoint{2.254622in}{1.188902in}}%
\pgfpathlineto{\pgfqpoint{2.254990in}{1.190182in}}%
\pgfpathlineto{\pgfqpoint{2.256095in}{1.192740in}}%
\pgfpathlineto{\pgfqpoint{2.256463in}{1.191887in}}%
\pgfpathlineto{\pgfqpoint{2.257384in}{1.184354in}}%
\pgfpathlineto{\pgfqpoint{2.261987in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{2.262171in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{2.262723in}{1.160760in}}%
\pgfpathlineto{\pgfqpoint{2.263092in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{2.265301in}{1.141998in}}%
\pgfpathlineto{\pgfqpoint{2.267142in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{2.269904in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{2.270825in}{1.126506in}}%
\pgfpathlineto{\pgfqpoint{2.271377in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{2.272114in}{1.128069in}}%
\pgfpathlineto{\pgfqpoint{2.272482in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{2.273771in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{2.274139in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{2.274507in}{1.127785in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{2.275428in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{2.276164in}{1.125937in}}%
\pgfpathlineto{\pgfqpoint{2.276532in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{2.277453in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{2.277637in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{2.280215in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{2.280951in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{2.281135in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{2.281688in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{2.283345in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{2.283529in}{1.131480in}}%
\pgfpathlineto{\pgfqpoint{2.283897in}{1.131765in}}%
\pgfpathlineto{\pgfqpoint{2.284265in}{1.130627in}}%
\pgfpathlineto{\pgfqpoint{2.285002in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{2.286475in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{2.287211in}{1.135034in}}%
\pgfpathlineto{\pgfqpoint{2.289053in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{2.289421in}{1.143562in}}%
\pgfpathlineto{\pgfqpoint{2.289789in}{1.142567in}}%
\pgfpathlineto{\pgfqpoint{2.290894in}{1.140435in}}%
\pgfpathlineto{\pgfqpoint{2.291262in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{2.295497in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{2.297706in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{2.298627in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{2.298811in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{2.299179in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{2.299547in}{1.149247in}}%
\pgfpathlineto{\pgfqpoint{2.300284in}{1.151521in}}%
\pgfpathlineto{\pgfqpoint{2.301204in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{2.301573in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.301757in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{2.303966in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{2.304703in}{1.161044in}}%
\pgfpathlineto{\pgfqpoint{2.304887in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.305623in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{2.306360in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.308385in}{1.160476in}}%
\pgfpathlineto{\pgfqpoint{2.309122in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{2.309306in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.309858in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{2.310779in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.311147in}{1.162039in}}%
\pgfpathlineto{\pgfqpoint{2.311699in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.312252in}{1.161897in}}%
\pgfpathlineto{\pgfqpoint{2.315934in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.317039in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.318143in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.319985in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{2.320353in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.320721in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.321273in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.321826in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{2.322194in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.322930in}{1.174405in}}%
\pgfpathlineto{\pgfqpoint{2.323667in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{2.324035in}{1.174263in}}%
\pgfpathlineto{\pgfqpoint{2.324772in}{1.168009in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.329743in}{1.155217in}}%
\pgfpathlineto{\pgfqpoint{2.330295in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{2.334162in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.335635in}{1.162466in}}%
\pgfpathlineto{\pgfqpoint{2.336003in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{2.336371in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{2.337108in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.338396in}{1.163887in}}%
\pgfpathlineto{\pgfqpoint{2.339685in}{1.158201in}}%
\pgfpathlineto{\pgfqpoint{2.340238in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.340422in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{2.340974in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{2.341342in}{1.155785in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{2.342631in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{1.159054in}}%
\pgfpathlineto{\pgfqpoint{2.344657in}{1.158059in}}%
\pgfpathlineto{\pgfqpoint{2.345025in}{1.159481in}}%
\pgfpathlineto{\pgfqpoint{2.347234in}{1.165735in}}%
\pgfpathlineto{\pgfqpoint{2.348707in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.348891in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.349259in}{1.166587in}}%
\pgfpathlineto{\pgfqpoint{2.349812in}{1.167156in}}%
\pgfpathlineto{\pgfqpoint{2.350917in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.351101in}{1.169572in}}%
\pgfpathlineto{\pgfqpoint{2.352758in}{1.164171in}}%
\pgfpathlineto{\pgfqpoint{2.353126in}{1.165877in}}%
\pgfpathlineto{\pgfqpoint{2.353862in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.354415in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{2.355888in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{2.356072in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.357729in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{2.358465in}{1.171278in}}%
\pgfpathlineto{\pgfqpoint{2.358834in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.359754in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.360123in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{2.361043in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{2.361411in}{1.173694in}}%
\pgfpathlineto{\pgfqpoint{2.361964in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.362332in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{2.362700in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{2.363989in}{1.176253in}}%
\pgfpathlineto{\pgfqpoint{2.364173in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{2.365646in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{2.366567in}{1.171989in}}%
\pgfpathlineto{\pgfqpoint{2.368040in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.368408in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{2.368960in}{1.170994in}}%
\pgfpathlineto{\pgfqpoint{2.369328in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{2.370986in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.371170in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{2.374116in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{1.166445in}}%
\pgfpathlineto{\pgfqpoint{2.374852in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.375404in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{2.376509in}{1.170709in}}%
\pgfpathlineto{\pgfqpoint{2.376877in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{2.377430in}{1.169430in}}%
\pgfpathlineto{\pgfqpoint{2.378166in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{2.379639in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.170283in}}%
\pgfpathlineto{\pgfqpoint{2.380191in}{1.168293in}}%
\pgfpathlineto{\pgfqpoint{2.380928in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{2.381664in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.382033in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.382401in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{2.384058in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{2.384610in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{2.385347in}{1.171988in}}%
\pgfpathlineto{\pgfqpoint{2.387004in}{1.169999in}}%
\pgfpathlineto{\pgfqpoint{2.387188in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{1.175400in}}%
\pgfpathlineto{\pgfqpoint{2.390870in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{2.391791in}{1.168151in}}%
\pgfpathlineto{\pgfqpoint{2.392527in}{1.169004in}}%
\pgfpathlineto{\pgfqpoint{2.392896in}{1.167867in}}%
\pgfpathlineto{\pgfqpoint{2.393264in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.167440in}}%
\pgfpathlineto{\pgfqpoint{2.395289in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{2.395658in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{2.396578in}{1.167014in}}%
\pgfpathlineto{\pgfqpoint{2.396762in}{1.166872in}}%
\pgfpathlineto{\pgfqpoint{2.398419in}{1.160334in}}%
\pgfpathlineto{\pgfqpoint{2.398972in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.399156in}{1.161755in}}%
\pgfpathlineto{\pgfqpoint{2.399340in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{2.400629in}{1.159907in}}%
\pgfpathlineto{\pgfqpoint{2.400076in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.400813in}{1.160049in}}%
\pgfpathlineto{\pgfqpoint{2.401918in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.402286in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{2.402470in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{2.403206in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{2.403206in}{1.164029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.467378in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{0.470508in}{1.027012in}}%
\pgfpathlineto{\pgfqpoint{0.471244in}{1.025022in}}%
\pgfpathlineto{\pgfqpoint{0.473270in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{0.474927in}{1.016778in}}%
\pgfpathlineto{\pgfqpoint{0.475847in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{0.476031in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{0.477320in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{0.477873in}{1.014220in}}%
\pgfpathlineto{\pgfqpoint{0.478793in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.479530in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{0.480082in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.483028in}{1.012088in}}%
\pgfpathlineto{\pgfqpoint{0.484869in}{1.016636in}}%
\pgfpathlineto{\pgfqpoint{0.485790in}{1.019479in}}%
\pgfpathlineto{\pgfqpoint{0.486158in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.488736in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{0.489288in}{1.006118in}}%
\pgfpathlineto{\pgfqpoint{0.489840in}{1.007682in}}%
\pgfpathlineto{\pgfqpoint{0.490209in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.492234in}{1.002707in}}%
\pgfpathlineto{\pgfqpoint{0.494996in}{0.999296in}}%
\pgfpathlineto{\pgfqpoint{0.495364in}{0.999722in}}%
\pgfpathlineto{\pgfqpoint{0.500151in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{0.501256in}{1.010808in}}%
\pgfpathlineto{\pgfqpoint{0.502545in}{1.009529in}}%
\pgfpathlineto{\pgfqpoint{0.504754in}{1.012656in}}%
\pgfpathlineto{\pgfqpoint{0.505306in}{1.011803in}}%
\pgfpathlineto{\pgfqpoint{0.507516in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{0.507700in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{0.510278in}{1.018626in}}%
\pgfpathlineto{\pgfqpoint{0.511382in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.513223in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{0.514144in}{1.020474in}}%
\pgfpathlineto{\pgfqpoint{0.515065in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.515985in}{1.018199in}}%
\pgfpathlineto{\pgfqpoint{0.516538in}{1.016352in}}%
\pgfpathlineto{\pgfqpoint{0.516906in}{1.017631in}}%
\pgfpathlineto{\pgfqpoint{0.519115in}{1.028149in}}%
\pgfpathlineto{\pgfqpoint{0.519483in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{0.520220in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{0.520772in}{1.026017in}}%
\pgfpathlineto{\pgfqpoint{0.521325in}{1.027438in}}%
\pgfpathlineto{\pgfqpoint{0.521693in}{1.025590in}}%
\pgfpathlineto{\pgfqpoint{0.522982in}{1.019052in}}%
\pgfpathlineto{\pgfqpoint{0.523350in}{1.020047in}}%
\pgfpathlineto{\pgfqpoint{0.527585in}{1.032413in}}%
\pgfpathlineto{\pgfqpoint{0.527953in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{0.528505in}{1.032981in}}%
\pgfpathlineto{\pgfqpoint{0.529610in}{1.033976in}}%
\pgfpathlineto{\pgfqpoint{0.529794in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.530899in}{1.034403in}}%
\pgfpathlineto{\pgfqpoint{0.534029in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{0.534581in}{1.043784in}}%
\pgfpathlineto{\pgfqpoint{0.534765in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{0.535870in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{0.536238in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{0.536791in}{1.044636in}}%
\pgfpathlineto{\pgfqpoint{0.537343in}{1.045489in}}%
\pgfpathlineto{\pgfqpoint{0.541025in}{1.059276in}}%
\pgfpathlineto{\pgfqpoint{0.541210in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{0.542314in}{1.055865in}}%
\pgfpathlineto{\pgfqpoint{0.543051in}{1.056718in}}%
\pgfpathlineto{\pgfqpoint{0.549127in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{1.077896in}}%
\pgfpathlineto{\pgfqpoint{0.550968in}{1.077469in}}%
\pgfpathlineto{\pgfqpoint{0.551704in}{1.078464in}}%
\pgfpathlineto{\pgfqpoint{0.552625in}{1.080312in}}%
\pgfpathlineto{\pgfqpoint{0.554834in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{0.561094in}{1.112434in}}%
\pgfpathlineto{\pgfqpoint{0.561647in}{1.110729in}}%
\pgfpathlineto{\pgfqpoint{0.562383in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.562936in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.564040in}{1.107886in}}%
\pgfpathlineto{\pgfqpoint{0.564224in}{1.108739in}}%
\pgfpathlineto{\pgfqpoint{0.567354in}{1.120252in}}%
\pgfpathlineto{\pgfqpoint{0.567907in}{1.119541in}}%
\pgfpathlineto{\pgfqpoint{0.572510in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.573062in}{1.106749in}}%
\pgfpathlineto{\pgfqpoint{0.575272in}{1.117978in}}%
\pgfpathlineto{\pgfqpoint{0.576192in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.577849in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{0.578402in}{1.114566in}}%
\pgfpathlineto{\pgfqpoint{0.579690in}{1.116698in}}%
\pgfpathlineto{\pgfqpoint{0.579875in}{1.116130in}}%
\pgfpathlineto{\pgfqpoint{0.582084in}{1.112008in}}%
\pgfpathlineto{\pgfqpoint{0.582268in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{0.582820in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.583925in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{0.584109in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.584478in}{1.113287in}}%
\pgfpathlineto{\pgfqpoint{0.584662in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{0.585582in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{0.585950in}{1.115135in}}%
\pgfpathlineto{\pgfqpoint{0.587055in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.587239in}{1.113429in}}%
\pgfpathlineto{\pgfqpoint{0.588528in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{0.589449in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.590922in}{1.112861in}}%
\pgfpathlineto{\pgfqpoint{0.591106in}{1.113145in}}%
\pgfpathlineto{\pgfqpoint{0.593315in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{0.595709in}{1.122952in}}%
\pgfpathlineto{\pgfqpoint{0.596445in}{1.122242in}}%
\pgfpathlineto{\pgfqpoint{0.596998in}{1.121105in}}%
\pgfpathlineto{\pgfqpoint{0.597550in}{1.122099in}}%
\pgfpathlineto{\pgfqpoint{0.598102in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{0.600128in}{1.131338in}}%
\pgfpathlineto{\pgfqpoint{0.600864in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.601416in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.602153in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.602337in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.604362in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.606572in}{1.135176in}}%
\pgfpathlineto{\pgfqpoint{0.607492in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.607861in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{0.608781in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.609334in}{1.136597in}}%
\pgfpathlineto{\pgfqpoint{0.612832in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.615778in}{1.131907in}}%
\pgfpathlineto{\pgfqpoint{0.620933in}{1.146262in}}%
\pgfpathlineto{\pgfqpoint{0.623511in}{1.158770in}}%
\pgfpathlineto{\pgfqpoint{0.623879in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{0.625536in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{0.626273in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.627377in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.627746in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.628666in}{1.146689in}}%
\pgfpathlineto{\pgfqpoint{0.629034in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{0.629587in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.632717in}{1.126648in}}%
\pgfpathlineto{\pgfqpoint{0.633269in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.634190in}{1.132475in}}%
\pgfpathlineto{\pgfqpoint{0.634558in}{1.130912in}}%
\pgfpathlineto{\pgfqpoint{0.637136in}{1.125369in}}%
\pgfpathlineto{\pgfqpoint{0.638793in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{0.638977in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{0.639529in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.640634in}{1.124089in}}%
\pgfpathlineto{\pgfqpoint{0.641186in}{1.124658in}}%
\pgfpathlineto{\pgfqpoint{0.642843in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{0.643027in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.643580in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{0.643948in}{1.124942in}}%
\pgfpathlineto{\pgfqpoint{0.644684in}{1.123947in}}%
\pgfpathlineto{\pgfqpoint{0.645053in}{1.122810in}}%
\pgfpathlineto{\pgfqpoint{0.645421in}{1.124516in}}%
\pgfpathlineto{\pgfqpoint{0.647999in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.649103in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{0.649472in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{0.651865in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.652417in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.652786in}{1.136455in}}%
\pgfpathlineto{\pgfqpoint{0.653338in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.653890in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.654259in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.654811in}{1.136313in}}%
\pgfpathlineto{\pgfqpoint{0.655548in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.655916in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{0.656100in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.657389in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{0.658125in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.658493in}{1.130770in}}%
\pgfpathlineto{\pgfqpoint{0.658678in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{0.659966in}{1.121673in}}%
\pgfpathlineto{\pgfqpoint{0.660335in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{0.663281in}{1.132902in}}%
\pgfpathlineto{\pgfqpoint{0.665490in}{1.137308in}}%
\pgfpathlineto{\pgfqpoint{0.664017in}{1.132191in}}%
\pgfpathlineto{\pgfqpoint{0.666042in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.668436in}{1.129490in}}%
\pgfpathlineto{\pgfqpoint{0.668620in}{1.130343in}}%
\pgfpathlineto{\pgfqpoint{0.670093in}{1.139866in}}%
\pgfpathlineto{\pgfqpoint{0.670645in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{0.671014in}{1.137876in}}%
\pgfpathlineto{\pgfqpoint{0.671566in}{1.138729in}}%
\pgfpathlineto{\pgfqpoint{0.672486in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.672671in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{0.674328in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.674512in}{1.136029in}}%
\pgfpathlineto{\pgfqpoint{0.675617in}{1.135460in}}%
\pgfpathlineto{\pgfqpoint{0.676353in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.676537in}{1.134892in}}%
\pgfpathlineto{\pgfqpoint{0.676905in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.677458in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{0.678010in}{1.135318in}}%
\pgfpathlineto{\pgfqpoint{0.679483in}{1.143277in}}%
\pgfpathlineto{\pgfqpoint{0.679851in}{1.141856in}}%
\pgfpathlineto{\pgfqpoint{0.680772in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{0.681508in}{1.140577in}}%
\pgfpathlineto{\pgfqpoint{0.681877in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.682429in}{1.140293in}}%
\pgfpathlineto{\pgfqpoint{0.683165in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.683534in}{1.141288in}}%
\pgfpathlineto{\pgfqpoint{0.683718in}{1.141003in}}%
\pgfpathlineto{\pgfqpoint{0.685375in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.686295in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.687216in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{0.687952in}{1.131196in}}%
\pgfpathlineto{\pgfqpoint{0.690162in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{0.690530in}{1.135744in}}%
\pgfpathlineto{\pgfqpoint{0.693108in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.693844in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{0.694213in}{1.143135in}}%
\pgfpathlineto{\pgfqpoint{0.695133in}{1.138445in}}%
\pgfpathlineto{\pgfqpoint{0.695501in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{0.697343in}{1.146973in}}%
\pgfpathlineto{\pgfqpoint{0.703971in}{1.170141in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.180374in}}%
\pgfpathlineto{\pgfqpoint{0.705996in}{1.179237in}}%
\pgfpathlineto{\pgfqpoint{0.709310in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{0.710967in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.711520in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{0.712993in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{0.716123in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.716491in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{0.718516in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{0.719805in}{1.177390in}}%
\pgfpathlineto{\pgfqpoint{0.719989in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.720357in}{1.177247in}}%
\pgfpathlineto{\pgfqpoint{0.720542in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.721278in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{0.721830in}{1.178527in}}%
\pgfpathlineto{\pgfqpoint{0.723487in}{1.174831in}}%
\pgfpathlineto{\pgfqpoint{0.723856in}{1.175115in}}%
\pgfpathlineto{\pgfqpoint{0.725329in}{1.174689in}}%
\pgfpathlineto{\pgfqpoint{0.726802in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{0.727354in}{1.177105in}}%
\pgfpathlineto{\pgfqpoint{0.729379in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{0.730116in}{1.172273in}}%
\pgfpathlineto{\pgfqpoint{0.730300in}{1.172699in}}%
\pgfpathlineto{\pgfqpoint{0.731589in}{1.178100in}}%
\pgfpathlineto{\pgfqpoint{0.731957in}{1.176537in}}%
\pgfpathlineto{\pgfqpoint{0.734166in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.734535in}{1.167724in}}%
\pgfpathlineto{\pgfqpoint{0.734903in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{0.735823in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{0.736192in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{0.739506in}{1.149958in}}%
\pgfpathlineto{\pgfqpoint{0.740058in}{1.150242in}}%
\pgfpathlineto{\pgfqpoint{0.741899in}{1.154506in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{1.153085in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{1.151237in}}%
\pgfpathlineto{\pgfqpoint{0.743556in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{0.747239in}{1.163176in}}%
\pgfpathlineto{\pgfqpoint{0.749080in}{1.158486in}}%
\pgfpathlineto{\pgfqpoint{0.749448in}{1.159196in}}%
\pgfpathlineto{\pgfqpoint{0.750553in}{1.166161in}}%
\pgfpathlineto{\pgfqpoint{0.755156in}{1.182791in}}%
\pgfpathlineto{\pgfqpoint{0.757550in}{1.177816in}}%
\pgfpathlineto{\pgfqpoint{0.757918in}{1.179095in}}%
\pgfpathlineto{\pgfqpoint{0.761784in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.762889in}{1.200131in}}%
\pgfpathlineto{\pgfqpoint{0.763073in}{1.199563in}}%
\pgfpathlineto{\pgfqpoint{0.763625in}{1.198283in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{1.199136in}}%
\pgfpathlineto{\pgfqpoint{0.766203in}{1.199278in}}%
\pgfpathlineto{\pgfqpoint{0.766755in}{1.197288in}}%
\pgfpathlineto{\pgfqpoint{0.767308in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.767860in}{1.199420in}}%
\pgfpathlineto{\pgfqpoint{0.768413in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.769701in}{1.200415in}}%
\pgfpathlineto{\pgfqpoint{0.770806in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{0.773016in}{1.195441in}}%
\pgfpathlineto{\pgfqpoint{0.776330in}{1.212639in}}%
\pgfpathlineto{\pgfqpoint{0.777250in}{1.219319in}}%
\pgfpathlineto{\pgfqpoint{0.777987in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.778723in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.778907in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.779276in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.780012in}{1.218040in}}%
\pgfpathlineto{\pgfqpoint{0.782221in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{0.784063in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{0.784247in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{0.784615in}{1.208233in}}%
\pgfpathlineto{\pgfqpoint{0.785167in}{1.208943in}}%
\pgfpathlineto{\pgfqpoint{0.787929in}{1.216619in}}%
\pgfpathlineto{\pgfqpoint{0.788666in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.789034in}{1.214344in}}%
\pgfpathlineto{\pgfqpoint{0.789402in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.791059in}{1.219603in}}%
\pgfpathlineto{\pgfqpoint{0.791427in}{1.217898in}}%
\pgfpathlineto{\pgfqpoint{0.792348in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{0.793085in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{0.794557in}{1.221309in}}%
\pgfpathlineto{\pgfqpoint{0.795294in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.798240in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.798976in}{1.210649in}}%
\pgfpathlineto{\pgfqpoint{0.799160in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.801554in}{1.219461in}}%
\pgfpathlineto{\pgfqpoint{0.801922in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{1.211644in}}%
\pgfpathlineto{\pgfqpoint{0.805605in}{1.214629in}}%
\pgfpathlineto{\pgfqpoint{0.806157in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{0.806525in}{1.212212in}}%
\pgfpathlineto{\pgfqpoint{0.806893in}{1.213207in}}%
\pgfpathlineto{\pgfqpoint{0.808919in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.811128in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.811312in}{1.221593in}}%
\pgfpathlineto{\pgfqpoint{0.812785in}{1.225147in}}%
\pgfpathlineto{\pgfqpoint{0.813338in}{1.224294in}}%
\pgfpathlineto{\pgfqpoint{0.814442in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.814811in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.815363in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.815915in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{0.817020in}{1.224010in}}%
\pgfpathlineto{\pgfqpoint{0.817204in}{1.223725in}}%
\pgfpathlineto{\pgfqpoint{0.817756in}{1.223299in}}%
\pgfpathlineto{\pgfqpoint{0.818309in}{1.223867in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{1.226852in}}%
\pgfpathlineto{\pgfqpoint{0.822728in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{1.234954in}}%
\pgfpathlineto{\pgfqpoint{0.824753in}{1.231258in}}%
\pgfpathlineto{\pgfqpoint{0.825489in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.825858in}{1.232680in}}%
\pgfpathlineto{\pgfqpoint{0.826226in}{1.232395in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.828435in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.829540in}{1.227847in}}%
\pgfpathlineto{\pgfqpoint{0.829908in}{1.228131in}}%
\pgfpathlineto{\pgfqpoint{0.830277in}{1.227421in}}%
\pgfpathlineto{\pgfqpoint{0.831197in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{0.832302in}{1.220456in}}%
\pgfpathlineto{\pgfqpoint{0.832670in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{0.834695in}{1.226994in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.838562in}{1.214202in}}%
\pgfpathlineto{\pgfqpoint{0.841324in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{1.223157in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{1.223015in}}%
\pgfpathlineto{\pgfqpoint{0.842244in}{1.223441in}}%
\pgfpathlineto{\pgfqpoint{0.843349in}{1.227137in}}%
\pgfpathlineto{\pgfqpoint{0.843901in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{0.845927in}{1.221025in}}%
\pgfpathlineto{\pgfqpoint{0.847031in}{1.221735in}}%
\pgfpathlineto{\pgfqpoint{0.847584in}{1.222304in}}%
\pgfpathlineto{\pgfqpoint{0.847952in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{0.849057in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.849977in}{1.218466in}}%
\pgfpathlineto{\pgfqpoint{0.850346in}{1.218893in}}%
\pgfpathlineto{\pgfqpoint{0.850714in}{1.218608in}}%
\pgfpathlineto{\pgfqpoint{0.851819in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.852003in}{1.217614in}}%
\pgfpathlineto{\pgfqpoint{0.852555in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{0.853107in}{1.217756in}}%
\pgfpathlineto{\pgfqpoint{0.854028in}{1.222588in}}%
\pgfpathlineto{\pgfqpoint{0.856422in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{1.231827in}}%
\pgfpathlineto{\pgfqpoint{0.858815in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.859920in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{0.860472in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{0.861393in}{1.226426in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{1.225999in}}%
\pgfpathlineto{\pgfqpoint{0.861761in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.862497in}{1.226568in}}%
\pgfpathlineto{\pgfqpoint{0.866180in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{0.866364in}{1.240497in}}%
\pgfpathlineto{\pgfqpoint{0.867653in}{1.235380in}}%
\pgfpathlineto{\pgfqpoint{0.868021in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{0.869126in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{0.869678in}{1.238081in}}%
\pgfpathlineto{\pgfqpoint{0.870230in}{1.236660in}}%
\pgfpathlineto{\pgfqpoint{0.870599in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{0.872440in}{1.242913in}}%
\pgfpathlineto{\pgfqpoint{0.872808in}{1.242061in}}%
\pgfpathlineto{\pgfqpoint{0.873360in}{1.243482in}}%
\pgfpathlineto{\pgfqpoint{0.873729in}{1.245045in}}%
\pgfpathlineto{\pgfqpoint{0.875570in}{1.250731in}}%
\pgfpathlineto{\pgfqpoint{0.875938in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{0.876306in}{1.250589in}}%
\pgfpathlineto{\pgfqpoint{0.876490in}{1.250020in}}%
\pgfpathlineto{\pgfqpoint{0.877227in}{1.251299in}}%
\pgfpathlineto{\pgfqpoint{0.879068in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.879621in}{1.255279in}}%
\pgfpathlineto{\pgfqpoint{0.880725in}{1.253289in}}%
\pgfpathlineto{\pgfqpoint{0.881093in}{1.254426in}}%
\pgfpathlineto{\pgfqpoint{0.882014in}{1.257127in}}%
\pgfpathlineto{\pgfqpoint{0.882566in}{1.256132in}}%
\pgfpathlineto{\pgfqpoint{0.882751in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{0.882935in}{1.256416in}}%
\pgfpathlineto{\pgfqpoint{0.883855in}{1.259401in}}%
\pgfpathlineto{\pgfqpoint{0.884592in}{1.258406in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{1.266223in}}%
\pgfpathlineto{\pgfqpoint{0.887169in}{1.263096in}}%
\pgfpathlineto{\pgfqpoint{0.888274in}{1.260254in}}%
\pgfpathlineto{\pgfqpoint{0.888826in}{1.260822in}}%
\pgfpathlineto{\pgfqpoint{0.889931in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{0.890115in}{1.263381in}}%
\pgfpathlineto{\pgfqpoint{0.893245in}{1.253858in}}%
\pgfpathlineto{\pgfqpoint{0.894166in}{1.259685in}}%
\pgfpathlineto{\pgfqpoint{0.896744in}{1.271198in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.898769in}{1.276883in}}%
\pgfpathlineto{\pgfqpoint{0.899321in}{1.275462in}}%
\pgfpathlineto{\pgfqpoint{0.901347in}{1.268924in}}%
\pgfpathlineto{\pgfqpoint{0.901899in}{1.270630in}}%
\pgfpathlineto{\pgfqpoint{0.905765in}{1.283564in}}%
\pgfpathlineto{\pgfqpoint{0.909080in}{1.290102in}}%
\pgfpathlineto{\pgfqpoint{0.910553in}{1.297493in}}%
\pgfpathlineto{\pgfqpoint{0.910921in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.911473in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{0.911841in}{1.297209in}}%
\pgfpathlineto{\pgfqpoint{0.913314in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.913498in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.915340in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.915524in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.916813in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.917181in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{0.917917in}{1.299767in}}%
\pgfpathlineto{\pgfqpoint{0.918838in}{1.299341in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.300051in}}%
\pgfpathlineto{\pgfqpoint{0.919758in}{1.301188in}}%
\pgfpathlineto{\pgfqpoint{0.920127in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{0.921784in}{1.298346in}}%
\pgfpathlineto{\pgfqpoint{0.922704in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{0.923441in}{1.296782in}}%
\pgfpathlineto{\pgfqpoint{0.925098in}{1.306589in}}%
\pgfpathlineto{\pgfqpoint{0.925834in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.926755in}{1.303320in}}%
\pgfpathlineto{\pgfqpoint{0.927123in}{1.304031in}}%
\pgfpathlineto{\pgfqpoint{0.929885in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.930437in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{0.931542in}{1.308153in}}%
\pgfpathlineto{\pgfqpoint{0.931910in}{1.308721in}}%
\pgfpathlineto{\pgfqpoint{0.932831in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{1.307158in}}%
\pgfpathlineto{\pgfqpoint{0.933936in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.934488in}{1.308437in}}%
\pgfpathlineto{\pgfqpoint{0.935040in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{0.937066in}{1.308579in}}%
\pgfpathlineto{\pgfqpoint{0.937434in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{0.937986in}{1.310996in}}%
\pgfpathlineto{\pgfqpoint{0.938355in}{1.310285in}}%
\pgfpathlineto{\pgfqpoint{0.939643in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{0.940012in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{0.943326in}{1.313838in}}%
\pgfpathlineto{\pgfqpoint{0.943694in}{1.312701in}}%
\pgfpathlineto{\pgfqpoint{0.944430in}{1.310143in}}%
\pgfpathlineto{\pgfqpoint{0.945167in}{1.311138in}}%
\pgfpathlineto{\pgfqpoint{0.946272in}{1.312417in}}%
\pgfpathlineto{\pgfqpoint{0.946824in}{1.311991in}}%
\pgfpathlineto{\pgfqpoint{0.948849in}{1.308295in}}%
\pgfpathlineto{\pgfqpoint{0.950506in}{1.309006in}}%
\pgfpathlineto{\pgfqpoint{0.952163in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{0.952716in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.953084in}{1.314265in}}%
\pgfpathlineto{\pgfqpoint{0.953452in}{1.315260in}}%
\pgfpathlineto{\pgfqpoint{0.955662in}{1.324783in}}%
\pgfpathlineto{\pgfqpoint{0.955846in}{1.324356in}}%
\pgfpathlineto{\pgfqpoint{0.958055in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{0.958239in}{1.319666in}}%
\pgfpathlineto{\pgfqpoint{0.960449in}{1.328194in}}%
\pgfpathlineto{\pgfqpoint{0.961001in}{1.327767in}}%
\pgfpathlineto{\pgfqpoint{0.961554in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{0.962106in}{1.327341in}}%
\pgfpathlineto{\pgfqpoint{0.963579in}{1.331605in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{1.330752in}}%
\pgfpathlineto{\pgfqpoint{0.967814in}{1.326915in}}%
\pgfpathlineto{\pgfqpoint{0.968918in}{1.322935in}}%
\pgfpathlineto{\pgfqpoint{0.969287in}{1.323503in}}%
\pgfpathlineto{\pgfqpoint{0.970023in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{0.973153in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.974810in}{1.335158in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.978492in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{1.342834in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.980886in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{0.981438in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.981623in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{0.982359in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{0.982911in}{1.338712in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{1.342549in}}%
\pgfpathlineto{\pgfqpoint{0.984568in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{0.984753in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{0.985121in}{1.341554in}}%
\pgfpathlineto{\pgfqpoint{0.985673in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{0.986225in}{1.341697in}}%
\pgfpathlineto{\pgfqpoint{0.987514in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{0.987883in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{0.988435in}{1.340559in}}%
\pgfpathlineto{\pgfqpoint{0.988987in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{0.989540in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.990092in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.990276in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{0.992117in}{1.335443in}}%
\pgfpathlineto{\pgfqpoint{0.992486in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{0.995616in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{0.996720in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{0.997641in}{1.349514in}}%
\pgfpathlineto{\pgfqpoint{0.998009in}{1.350793in}}%
\pgfpathlineto{\pgfqpoint{0.998930in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{0.999298in}{1.353067in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{1.351788in}}%
\pgfpathlineto{\pgfqpoint{1.000403in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.003164in}{1.355199in}}%
\pgfpathlineto{\pgfqpoint{1.005006in}{1.363301in}}%
\pgfpathlineto{\pgfqpoint{1.005374in}{1.362164in}}%
\pgfpathlineto{\pgfqpoint{1.009425in}{1.346956in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{1.348803in}}%
\pgfpathlineto{\pgfqpoint{1.011082in}{1.351504in}}%
\pgfpathlineto{\pgfqpoint{1.011266in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.014764in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.015500in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.015869in}{1.345392in}}%
\pgfpathlineto{\pgfqpoint{1.017894in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.018446in}{1.349940in}}%
\pgfpathlineto{\pgfqpoint{1.021576in}{1.338427in}}%
\pgfpathlineto{\pgfqpoint{1.022313in}{1.341270in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{1.342407in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{1.341128in}}%
\pgfpathlineto{\pgfqpoint{1.024891in}{1.337290in}}%
\pgfpathlineto{\pgfqpoint{1.025259in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.026363in}{1.340844in}}%
\pgfpathlineto{\pgfqpoint{1.027100in}{1.343118in}}%
\pgfpathlineto{\pgfqpoint{1.027652in}{1.342265in}}%
\pgfpathlineto{\pgfqpoint{1.028205in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{1.028757in}{1.345108in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.030782in}{1.336295in}}%
\pgfpathlineto{\pgfqpoint{1.031151in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{1.338854in}}%
\pgfpathlineto{\pgfqpoint{1.032071in}{1.337006in}}%
\pgfpathlineto{\pgfqpoint{1.033728in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.034465in}{1.334732in}}%
\pgfpathlineto{\pgfqpoint{1.034833in}{1.333595in}}%
\pgfpathlineto{\pgfqpoint{1.037226in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{1.039252in}{1.319239in}}%
\pgfpathlineto{\pgfqpoint{1.039988in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.040541in}{1.320234in}}%
\pgfpathlineto{\pgfqpoint{1.041461in}{1.314975in}}%
\pgfpathlineto{\pgfqpoint{1.041829in}{1.316823in}}%
\pgfpathlineto{\pgfqpoint{1.044039in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.045328in}{1.326630in}}%
\pgfpathlineto{\pgfqpoint{1.045880in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{1.046801in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.047537in}{1.325067in}}%
\pgfpathlineto{\pgfqpoint{1.047905in}{1.325351in}}%
\pgfpathlineto{\pgfqpoint{1.049931in}{1.334590in}}%
\pgfpathlineto{\pgfqpoint{1.051220in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{1.051588in}{1.338570in}}%
\pgfpathlineto{\pgfqpoint{1.053797in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{1.054350in}{1.334163in}}%
\pgfpathlineto{\pgfqpoint{1.057664in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.059505in}{1.341981in}}%
\pgfpathlineto{\pgfqpoint{1.060241in}{1.344539in}}%
\pgfpathlineto{\pgfqpoint{1.061530in}{1.351077in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{1.065765in}{1.341839in}}%
\pgfpathlineto{\pgfqpoint{1.066317in}{1.342976in}}%
\pgfpathlineto{\pgfqpoint{1.072209in}{1.353920in}}%
\pgfpathlineto{\pgfqpoint{1.075339in}{1.363159in}}%
\pgfpathlineto{\pgfqpoint{1.076444in}{1.359748in}}%
\pgfpathlineto{\pgfqpoint{1.077180in}{1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.078469in}{1.369555in}}%
\pgfpathlineto{\pgfqpoint{1.078837in}{1.368134in}}%
\pgfpathlineto{\pgfqpoint{1.080310in}{1.362306in}}%
\pgfpathlineto{\pgfqpoint{1.080863in}{1.363727in}}%
\pgfpathlineto{\pgfqpoint{1.083256in}{1.373535in}}%
\pgfpathlineto{\pgfqpoint{1.083993in}{1.371829in}}%
\pgfpathlineto{\pgfqpoint{1.084361in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.084913in}{1.372113in}}%
\pgfpathlineto{\pgfqpoint{1.085650in}{1.374814in}}%
\pgfpathlineto{\pgfqpoint{1.086570in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{1.374103in}}%
\pgfpathlineto{\pgfqpoint{1.087123in}{1.373392in}}%
\pgfpathlineto{\pgfqpoint{1.088043in}{1.370408in}}%
\pgfpathlineto{\pgfqpoint{1.088596in}{1.371403in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.089332in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.089885in}{1.372398in}}%
\pgfpathlineto{\pgfqpoint{1.090253in}{1.371687in}}%
\pgfpathlineto{\pgfqpoint{1.091358in}{1.370692in}}%
\pgfpathlineto{\pgfqpoint{1.091726in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.097065in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{1.097249in}{1.381210in}}%
\pgfpathlineto{\pgfqpoint{1.097802in}{1.380215in}}%
\pgfpathlineto{\pgfqpoint{1.098170in}{1.380783in}}%
\pgfpathlineto{\pgfqpoint{1.100195in}{1.388032in}}%
\pgfpathlineto{\pgfqpoint{1.100748in}{1.387606in}}%
\pgfpathlineto{\pgfqpoint{1.101668in}{1.389169in}}%
\pgfpathlineto{\pgfqpoint{1.104614in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.105166in}{1.400398in}}%
\pgfpathlineto{\pgfqpoint{1.105535in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.106455in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{1.106639in}{1.401251in}}%
\pgfpathlineto{\pgfqpoint{1.107376in}{1.399972in}}%
\pgfpathlineto{\pgfqpoint{1.107744in}{1.400824in}}%
\pgfpathlineto{\pgfqpoint{1.111979in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.112899in}{1.415891in}}%
\pgfpathlineto{\pgfqpoint{1.113268in}{1.414469in}}%
\pgfpathlineto{\pgfqpoint{1.115477in}{1.408215in}}%
\pgfpathlineto{\pgfqpoint{1.115661in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.116214in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.116582in}{1.413048in}}%
\pgfpathlineto{\pgfqpoint{1.117134in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{1.119160in}{1.398977in}}%
\pgfpathlineto{\pgfqpoint{1.120632in}{1.394570in}}%
\pgfpathlineto{\pgfqpoint{1.121001in}{1.394997in}}%
\pgfpathlineto{\pgfqpoint{1.121553in}{1.395565in}}%
\pgfpathlineto{\pgfqpoint{1.121921in}{1.394855in}}%
\pgfpathlineto{\pgfqpoint{1.122842in}{1.393149in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{1.393575in}}%
\pgfpathlineto{\pgfqpoint{1.123947in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{1.127261in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.127997in}{1.405657in}}%
\pgfpathlineto{\pgfqpoint{1.129286in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.131864in}{1.411200in}}%
\pgfpathlineto{\pgfqpoint{1.132968in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.136098in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.137019in}{1.403667in}}%
\pgfpathlineto{\pgfqpoint{1.137387in}{1.404236in}}%
\pgfpathlineto{\pgfqpoint{1.138492in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.138860in}{1.405373in}}%
\pgfpathlineto{\pgfqpoint{1.142174in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{1.144200in}{1.393718in}}%
\pgfpathlineto{\pgfqpoint{1.144384in}{1.392865in}}%
\pgfpathlineto{\pgfqpoint{1.145120in}{1.390022in}}%
\pgfpathlineto{\pgfqpoint{1.145673in}{1.391870in}}%
\pgfpathlineto{\pgfqpoint{1.146041in}{1.392296in}}%
\pgfpathlineto{\pgfqpoint{1.146409in}{1.391443in}}%
\pgfpathlineto{\pgfqpoint{1.146777in}{1.390449in}}%
\pgfpathlineto{\pgfqpoint{1.147698in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{1.148803in}{1.390306in}}%
\pgfpathlineto{\pgfqpoint{1.152301in}{1.400966in}}%
\pgfpathlineto{\pgfqpoint{1.157825in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.158193in}{1.417880in}}%
\pgfpathlineto{\pgfqpoint{1.158561in}{1.418591in}}%
\pgfpathlineto{\pgfqpoint{1.159297in}{1.419302in}}%
\pgfpathlineto{\pgfqpoint{1.159482in}{1.418733in}}%
\pgfpathlineto{\pgfqpoint{1.163532in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.163900in}{1.403525in}}%
\pgfpathlineto{\pgfqpoint{1.165005in}{1.408073in}}%
\pgfpathlineto{\pgfqpoint{1.165373in}{1.406652in}}%
\pgfpathlineto{\pgfqpoint{1.167399in}{1.402104in}}%
\pgfpathlineto{\pgfqpoint{1.167583in}{1.402246in}}%
\pgfpathlineto{\pgfqpoint{1.169240in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.170345in}{1.406794in}}%
\pgfpathlineto{\pgfqpoint{1.170713in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.171081in}{1.405088in}}%
\pgfpathlineto{\pgfqpoint{1.171633in}{1.405799in}}%
\pgfpathlineto{\pgfqpoint{1.172738in}{1.409210in}}%
\pgfpathlineto{\pgfqpoint{1.173843in}{1.414753in}}%
\pgfpathlineto{\pgfqpoint{1.174395in}{1.413616in}}%
\pgfpathlineto{\pgfqpoint{1.175684in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.181576in}{1.436358in}}%
\pgfpathlineto{\pgfqpoint{1.181760in}{1.436642in}}%
\pgfpathlineto{\pgfqpoint{1.182128in}{1.435647in}}%
\pgfpathlineto{\pgfqpoint{1.182681in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.183417in}{1.435221in}}%
\pgfpathlineto{\pgfqpoint{1.183601in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.183969in}{1.434794in}}%
\pgfpathlineto{\pgfqpoint{1.186915in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{1.187284in}{1.427546in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{1.192439in}{1.441901in}}%
\pgfpathlineto{\pgfqpoint{1.192807in}{1.440906in}}%
\pgfpathlineto{\pgfqpoint{1.193360in}{1.440195in}}%
\pgfpathlineto{\pgfqpoint{1.193728in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.194280in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.194832in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{1.196121in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{1.446449in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{1.443465in}}%
\pgfpathlineto{\pgfqpoint{1.198699in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{1.199251in}{1.444175in}}%
\pgfpathlineto{\pgfqpoint{1.200356in}{1.449434in}}%
\pgfpathlineto{\pgfqpoint{1.201277in}{1.448581in}}%
\pgfpathlineto{\pgfqpoint{1.201645in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.203854in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.204038in}{1.453982in}}%
\pgfpathlineto{\pgfqpoint{1.204775in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{1.447871in}}%
\pgfpathlineto{\pgfqpoint{1.207537in}{1.449008in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.450145in}}%
\pgfpathlineto{\pgfqpoint{1.208641in}{1.449718in}}%
\pgfpathlineto{\pgfqpoint{1.211219in}{1.441048in}}%
\pgfpathlineto{\pgfqpoint{1.214901in}{1.433231in}}%
\pgfpathlineto{\pgfqpoint{1.215454in}{1.433089in}}%
\pgfpathlineto{\pgfqpoint{1.218400in}{1.424845in}}%
\pgfpathlineto{\pgfqpoint{1.218584in}{1.424987in}}%
\pgfpathlineto{\pgfqpoint{1.219504in}{1.425982in}}%
\pgfpathlineto{\pgfqpoint{1.219873in}{1.425556in}}%
\pgfpathlineto{\pgfqpoint{1.220425in}{1.423708in}}%
\pgfpathlineto{\pgfqpoint{1.221162in}{1.424419in}}%
\pgfpathlineto{\pgfqpoint{1.223003in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.223739in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.224844in}{1.427261in}}%
\pgfpathlineto{\pgfqpoint{1.225396in}{1.427830in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{1.430672in}}%
\pgfpathlineto{\pgfqpoint{1.227790in}{1.429820in}}%
\pgfpathlineto{\pgfqpoint{1.229631in}{1.424134in}}%
\pgfpathlineto{\pgfqpoint{1.230367in}{1.426408in}}%
\pgfpathlineto{\pgfqpoint{1.232577in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{1.233129in}{1.436784in}}%
\pgfpathlineto{\pgfqpoint{1.234418in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.234970in}{1.432662in}}%
\pgfpathlineto{\pgfqpoint{1.236443in}{1.438490in}}%
\pgfpathlineto{\pgfqpoint{1.236812in}{1.437353in}}%
\pgfpathlineto{\pgfqpoint{1.237916in}{1.435505in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.241415in}{1.441617in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.441475in}}%
\pgfpathlineto{\pgfqpoint{1.242519in}{1.442327in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{1.468054in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{1.467343in}}%
\pgfpathlineto{\pgfqpoint{1.250805in}{1.467912in}}%
\pgfpathlineto{\pgfqpoint{1.251541in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.252094in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.253014in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.255776in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.255960in}{1.474734in}}%
\pgfpathlineto{\pgfqpoint{1.256328in}{1.475445in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.480277in}}%
\pgfpathlineto{\pgfqpoint{1.258538in}{1.479282in}}%
\pgfpathlineto{\pgfqpoint{1.260379in}{1.476155in}}%
\pgfpathlineto{\pgfqpoint{1.261484in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.264982in}{1.469759in}}%
\pgfpathlineto{\pgfqpoint{1.265534in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{1.267375in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.477008in}}%
\pgfpathlineto{\pgfqpoint{1.269032in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.269769in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{1.473313in}}%
\pgfpathlineto{\pgfqpoint{1.271242in}{1.476724in}}%
\pgfpathlineto{\pgfqpoint{1.271794in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.273635in}{1.473455in}}%
\pgfpathlineto{\pgfqpoint{1.274372in}{1.475303in}}%
\pgfpathlineto{\pgfqpoint{1.274924in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.275108in}{1.475160in}}%
\pgfpathlineto{\pgfqpoint{1.277686in}{1.469191in}}%
\pgfpathlineto{\pgfqpoint{1.278054in}{1.469475in}}%
\pgfpathlineto{\pgfqpoint{1.279343in}{1.473739in}}%
\pgfpathlineto{\pgfqpoint{1.279896in}{1.472033in}}%
\pgfpathlineto{\pgfqpoint{1.282841in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.283210in}{1.465069in}}%
\pgfpathlineto{\pgfqpoint{1.283578in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{1.283946in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.285235in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.285787in}{1.461658in}}%
\pgfpathlineto{\pgfqpoint{1.286156in}{1.460947in}}%
\pgfpathlineto{\pgfqpoint{1.287444in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.288365in}{1.453698in}}%
\pgfpathlineto{\pgfqpoint{1.288917in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.290943in}{1.458815in}}%
\pgfpathlineto{\pgfqpoint{1.293520in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{1.294993in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.297203in}{1.465495in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.463648in}}%
\pgfpathlineto{\pgfqpoint{1.299412in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.299780in}{1.462084in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.301806in}{1.463363in}}%
\pgfpathlineto{\pgfqpoint{1.301990in}{1.462653in}}%
\pgfpathlineto{\pgfqpoint{1.303647in}{1.456825in}}%
\pgfpathlineto{\pgfqpoint{1.304199in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.304752in}{1.458246in}}%
\pgfpathlineto{\pgfqpoint{1.304936in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.305488in}{1.456967in}}%
\pgfpathlineto{\pgfqpoint{1.305856in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.306961in}{1.463790in}}%
\pgfpathlineto{\pgfqpoint{1.307513in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.307882in}{1.462226in}}%
\pgfpathlineto{\pgfqpoint{1.308434in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{1.310275in}{1.465780in}}%
\pgfpathlineto{\pgfqpoint{1.312300in}{1.466917in}}%
\pgfpathlineto{\pgfqpoint{1.312485in}{1.466490in}}%
\pgfpathlineto{\pgfqpoint{1.313037in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.313589in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.315062in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.315799in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.316351in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{1.318376in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{1.318561in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.320218in}{1.478430in}}%
\pgfpathlineto{\pgfqpoint{1.320954in}{1.481272in}}%
\pgfpathlineto{\pgfqpoint{1.321506in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.322059in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.323900in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{1.325189in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.478287in}}%
\pgfpathlineto{\pgfqpoint{1.326846in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{1.327766in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.328319in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.329608in}{1.468907in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{1.468480in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.467627in}}%
\pgfpathlineto{\pgfqpoint{1.333106in}{1.464216in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{1.463221in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.336052in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{1.336788in}{1.468196in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.339734in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.340287in}{1.474876in}}%
\pgfpathlineto{\pgfqpoint{1.341207in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.341760in}{1.471181in}}%
\pgfpathlineto{\pgfqpoint{1.342864in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.343233in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.343785in}{1.474592in}}%
\pgfpathlineto{\pgfqpoint{1.344705in}{1.477292in}}%
\pgfpathlineto{\pgfqpoint{1.345074in}{1.475729in}}%
\pgfpathlineto{\pgfqpoint{1.346363in}{1.469901in}}%
\pgfpathlineto{\pgfqpoint{1.346731in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{1.349677in}{1.476582in}}%
\pgfpathlineto{\pgfqpoint{1.350413in}{1.475587in}}%
\pgfpathlineto{\pgfqpoint{1.351150in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{1.351886in}{1.469617in}}%
\pgfpathlineto{\pgfqpoint{1.352623in}{1.470470in}}%
\pgfpathlineto{\pgfqpoint{1.353543in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.357410in}{1.460378in}}%
\pgfpathlineto{\pgfqpoint{1.358146in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{1.358514in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{1.365511in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.366616in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{1.366984in}{1.493922in}}%
\pgfpathlineto{\pgfqpoint{1.369746in}{1.495059in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.371955in}{1.490653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.430738in}{0.321600in}}{\pgfqpoint{2.761787in}{1.435554in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.386132in}{1.496765in}}%
\pgfpathlineto{\pgfqpoint{1.387789in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.388158in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.388894in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.389631in}{1.497618in}}%
\pgfpathlineto{\pgfqpoint{1.390551in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{1.390735in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.392208in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.392392in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.394418in}{1.496338in}}%
\pgfpathlineto{\pgfqpoint{1.394602in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.397548in}{1.501313in}}%
\pgfpathlineto{\pgfqpoint{1.398100in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.398836in}{1.497902in}}%
\pgfpathlineto{\pgfqpoint{1.399389in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.400309in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{1.400862in}{1.499181in}}%
\pgfpathlineto{\pgfqpoint{1.401046in}{1.498613in}}%
\pgfpathlineto{\pgfqpoint{1.401414in}{1.499892in}}%
\pgfpathlineto{\pgfqpoint{1.402335in}{1.505861in}}%
\pgfpathlineto{\pgfqpoint{1.403071in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.405097in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.405465in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{1.408779in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.410068in}{1.496481in}}%
\pgfpathlineto{\pgfqpoint{1.410252in}{1.496623in}}%
\pgfpathlineto{\pgfqpoint{1.410620in}{1.495912in}}%
\pgfpathlineto{\pgfqpoint{1.414118in}{1.488947in}}%
\pgfpathlineto{\pgfqpoint{1.414487in}{1.489516in}}%
\pgfpathlineto{\pgfqpoint{1.415407in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.415591in}{1.489942in}}%
\pgfpathlineto{\pgfqpoint{1.415960in}{1.490653in}}%
\pgfpathlineto{\pgfqpoint{1.416512in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.418721in}{1.486815in}}%
\pgfpathlineto{\pgfqpoint{1.418905in}{1.486958in}}%
\pgfpathlineto{\pgfqpoint{1.419090in}{1.487242in}}%
\pgfpathlineto{\pgfqpoint{1.419642in}{1.486247in}}%
\pgfpathlineto{\pgfqpoint{1.420747in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.420931in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.423693in}{1.491364in}}%
\pgfpathlineto{\pgfqpoint{1.424245in}{1.489800in}}%
\pgfpathlineto{\pgfqpoint{1.424797in}{1.488379in}}%
\pgfpathlineto{\pgfqpoint{1.425166in}{1.489374in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{1.497760in}}%
\pgfpathlineto{\pgfqpoint{1.430873in}{1.503729in}}%
\pgfpathlineto{\pgfqpoint{1.431978in}{1.502450in}}%
\pgfpathlineto{\pgfqpoint{1.433819in}{1.498186in}}%
\pgfpathlineto{\pgfqpoint{1.434371in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.435476in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{1.500034in}}%
\pgfpathlineto{\pgfqpoint{1.436949in}{1.495770in}}%
\pgfpathlineto{\pgfqpoint{1.437317in}{1.497191in}}%
\pgfpathlineto{\pgfqpoint{1.438238in}{1.502734in}}%
\pgfpathlineto{\pgfqpoint{1.438974in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{1.440079in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{1.440447in}{1.499039in}}%
\pgfpathlineto{\pgfqpoint{1.441920in}{1.504582in}}%
\pgfpathlineto{\pgfqpoint{1.442841in}{1.503161in}}%
\pgfpathlineto{\pgfqpoint{1.443577in}{1.504156in}}%
\pgfpathlineto{\pgfqpoint{1.455545in}{1.520928in}}%
\pgfpathlineto{\pgfqpoint{1.456650in}{1.521212in}}%
\pgfpathlineto{\pgfqpoint{1.457939in}{1.524339in}}%
\pgfpathlineto{\pgfqpoint{1.458123in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.459228in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.459780in}{1.521780in}}%
\pgfpathlineto{\pgfqpoint{1.460516in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.462910in}{1.530308in}}%
\pgfpathlineto{\pgfqpoint{1.463462in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.464935in}{1.530877in}}%
\pgfpathlineto{\pgfqpoint{1.466224in}{1.533578in}}%
\pgfpathlineto{\pgfqpoint{1.466776in}{1.532725in}}%
\pgfpathlineto{\pgfqpoint{1.467697in}{1.531019in}}%
\pgfpathlineto{\pgfqpoint{1.468249in}{1.531303in}}%
\pgfpathlineto{\pgfqpoint{1.469722in}{1.531872in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{1.470643in}{1.531446in}}%
\pgfpathlineto{\pgfqpoint{1.471932in}{1.528603in}}%
\pgfpathlineto{\pgfqpoint{1.472300in}{1.529314in}}%
\pgfpathlineto{\pgfqpoint{1.474325in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.474878in}{1.542248in}}%
\pgfpathlineto{\pgfqpoint{1.475062in}{1.541821in}}%
\pgfpathlineto{\pgfqpoint{1.475614in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{1.476903in}{1.551060in}}%
\pgfpathlineto{\pgfqpoint{1.477824in}{1.548786in}}%
\pgfpathlineto{\pgfqpoint{1.478008in}{1.548502in}}%
\pgfpathlineto{\pgfqpoint{1.478744in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.480585in}{1.553903in}}%
\pgfpathlineto{\pgfqpoint{1.480954in}{1.552766in}}%
\pgfpathlineto{\pgfqpoint{1.482979in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.483531in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{1.483715in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{1.484636in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.485188in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.485741in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.486109in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.488503in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.490160in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.490712in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.491448in}{1.551629in}}%
\pgfpathlineto{\pgfqpoint{1.492001in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.492369in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.492737in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.493474in}{1.552339in}}%
\pgfpathlineto{\pgfqpoint{1.493842in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.494763in}{1.549781in}}%
\pgfpathlineto{\pgfqpoint{1.495131in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.496420in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.497156in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.498997in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.499366in}{1.550776in}}%
\pgfpathlineto{\pgfqpoint{1.500654in}{1.552624in}}%
\pgfpathlineto{\pgfqpoint{1.501207in}{1.552055in}}%
\pgfpathlineto{\pgfqpoint{1.502864in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.503232in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.555466in}}%
\pgfpathlineto{\pgfqpoint{1.509124in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.509492in}{1.556461in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.553050in}}%
\pgfpathlineto{\pgfqpoint{1.511886in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.512622in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.513543in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.513911in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.514832in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.515568in}{1.554187in}}%
\pgfpathlineto{\pgfqpoint{1.516673in}{1.554045in}}%
\pgfpathlineto{\pgfqpoint{1.517777in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.518146in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.519066in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.519619in}{1.552623in}}%
\pgfpathlineto{\pgfqpoint{1.521460in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.521644in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.522565in}{1.553192in}}%
\pgfpathlineto{\pgfqpoint{1.523117in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.525326in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.526983in}{1.550491in}}%
\pgfpathlineto{\pgfqpoint{1.528456in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.528640in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.529009in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.529745in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.530482in}{1.550918in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.550634in}}%
\pgfpathlineto{\pgfqpoint{1.533796in}{1.548644in}}%
\pgfpathlineto{\pgfqpoint{1.534164in}{1.549639in}}%
\pgfpathlineto{\pgfqpoint{1.535269in}{1.550207in}}%
\pgfpathlineto{\pgfqpoint{1.535453in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{1.536189in}{1.548359in}}%
\pgfpathlineto{\pgfqpoint{1.536742in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.537294in}{1.547933in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{1.551913in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{1.551202in}}%
\pgfpathlineto{\pgfqpoint{1.541161in}{1.548928in}}%
\pgfpathlineto{\pgfqpoint{1.541529in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.543186in}{1.552908in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{1.552481in}}%
\pgfpathlineto{\pgfqpoint{1.547052in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{1.550182in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{1.552392in}{1.548217in}}%
\pgfpathlineto{\pgfqpoint{1.553497in}{1.545517in}}%
\pgfpathlineto{\pgfqpoint{1.554233in}{1.546938in}}%
\pgfpathlineto{\pgfqpoint{1.557915in}{1.555182in}}%
\pgfpathlineto{\pgfqpoint{1.559572in}{1.553476in}}%
\pgfpathlineto{\pgfqpoint{1.560125in}{1.554756in}}%
\pgfpathlineto{\pgfqpoint{1.564360in}{1.559162in}}%
\pgfpathlineto{\pgfqpoint{1.565280in}{1.561578in}}%
\pgfpathlineto{\pgfqpoint{1.565648in}{1.560867in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{1.560441in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.568226in}{1.563426in}}%
\pgfpathlineto{\pgfqpoint{1.570251in}{1.567405in}}%
\pgfpathlineto{\pgfqpoint{1.570804in}{1.566837in}}%
\pgfpathlineto{\pgfqpoint{1.571540in}{1.565842in}}%
\pgfpathlineto{\pgfqpoint{1.572093in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{1.573934in}{1.568116in}}%
\pgfpathlineto{\pgfqpoint{1.576511in}{1.566268in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{1.566695in}}%
\pgfpathlineto{\pgfqpoint{1.577800in}{1.568685in}}%
\pgfpathlineto{\pgfqpoint{1.577984in}{1.568543in}}%
\pgfpathlineto{\pgfqpoint{1.579273in}{1.564278in}}%
\pgfpathlineto{\pgfqpoint{1.580010in}{1.566126in}}%
\pgfpathlineto{\pgfqpoint{1.584429in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.587006in}{1.580908in}}%
\pgfpathlineto{\pgfqpoint{1.587559in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.589032in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.589584in}{1.576218in}}%
\pgfpathlineto{\pgfqpoint{1.591793in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.592162in}{1.579771in}}%
\pgfpathlineto{\pgfqpoint{1.594371in}{1.576928in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{1.574512in}}%
\pgfpathlineto{\pgfqpoint{1.596212in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.596580in}{1.574939in}}%
\pgfpathlineto{\pgfqpoint{1.596949in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.597501in}{1.574370in}}%
\pgfpathlineto{\pgfqpoint{1.597685in}{1.574796in}}%
\pgfpathlineto{\pgfqpoint{1.600815in}{1.580198in}}%
\pgfpathlineto{\pgfqpoint{1.600999in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.601920in}{1.578776in}}%
\pgfpathlineto{\pgfqpoint{1.602472in}{1.579060in}}%
\pgfpathlineto{\pgfqpoint{1.603577in}{1.581477in}}%
\pgfpathlineto{\pgfqpoint{1.603945in}{1.580624in}}%
\pgfpathlineto{\pgfqpoint{1.606155in}{1.575365in}}%
\pgfpathlineto{\pgfqpoint{1.609837in}{1.577639in}}%
\pgfpathlineto{\pgfqpoint{1.610021in}{1.577355in}}%
\pgfpathlineto{\pgfqpoint{1.610758in}{1.576502in}}%
\pgfpathlineto{\pgfqpoint{1.611310in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.613335in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.614072in}{1.578492in}}%
\pgfpathlineto{\pgfqpoint{1.614440in}{1.579203in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{1.617938in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{1.618675in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.619779in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.620148in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.624382in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.628065in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{1.628433in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.629170in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.631195in}{1.590715in}}%
\pgfpathlineto{\pgfqpoint{1.631747in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.632115in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.632484in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.633588in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.634141in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.635061in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.637639in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.639296in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.577781in}}%
\pgfpathlineto{\pgfqpoint{1.640953in}{1.579629in}}%
\pgfpathlineto{\pgfqpoint{1.642978in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.645740in}{1.588015in}}%
\pgfpathlineto{\pgfqpoint{1.646477in}{1.586878in}}%
\pgfpathlineto{\pgfqpoint{1.647029in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{1.647581in}{1.587020in}}%
\pgfpathlineto{\pgfqpoint{1.651448in}{1.585172in}}%
\pgfpathlineto{\pgfqpoint{1.653105in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{1.653473in}{1.586451in}}%
\pgfpathlineto{\pgfqpoint{1.655130in}{1.580055in}}%
\pgfpathlineto{\pgfqpoint{1.655499in}{1.581050in}}%
\pgfpathlineto{\pgfqpoint{1.656235in}{1.582614in}}%
\pgfpathlineto{\pgfqpoint{1.656603in}{1.581761in}}%
\pgfpathlineto{\pgfqpoint{1.657340in}{1.580766in}}%
\pgfpathlineto{\pgfqpoint{1.657892in}{1.581335in}}%
\pgfpathlineto{\pgfqpoint{1.663784in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{1.665441in}{1.571101in}}%
\pgfpathlineto{\pgfqpoint{1.665809in}{1.571527in}}%
\pgfpathlineto{\pgfqpoint{1.667466in}{1.579913in}}%
\pgfpathlineto{\pgfqpoint{1.669308in}{1.584319in}}%
\pgfpathlineto{\pgfqpoint{1.671149in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.671517in}{1.581192in}}%
\pgfpathlineto{\pgfqpoint{1.671885in}{1.581619in}}%
\pgfpathlineto{\pgfqpoint{1.672806in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.673358in}{1.583182in}}%
\pgfpathlineto{\pgfqpoint{1.673542in}{1.582898in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{1.674463in}{1.585883in}}%
\pgfpathlineto{\pgfqpoint{1.675199in}{1.584888in}}%
\pgfpathlineto{\pgfqpoint{1.675568in}{1.585741in}}%
\pgfpathlineto{\pgfqpoint{1.678513in}{1.597254in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.595406in}}%
\pgfpathlineto{\pgfqpoint{1.680907in}{1.590858in}}%
\pgfpathlineto{\pgfqpoint{1.682564in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.682748in}{1.589294in}}%
\pgfpathlineto{\pgfqpoint{1.683853in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.684405in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.684958in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.685142in}{1.591426in}}%
\pgfpathlineto{\pgfqpoint{1.687535in}{1.596117in}}%
\pgfpathlineto{\pgfqpoint{1.687719in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.689561in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{1.590431in}}%
\pgfpathlineto{\pgfqpoint{1.690481in}{1.591000in}}%
\pgfpathlineto{\pgfqpoint{1.692138in}{1.593132in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{1.595690in}}%
\pgfpathlineto{\pgfqpoint{1.695452in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.696925in}{1.591995in}}%
\pgfpathlineto{\pgfqpoint{1.697109in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.698767in}{1.593985in}}%
\pgfpathlineto{\pgfqpoint{1.699135in}{1.592990in}}%
\pgfpathlineto{\pgfqpoint{1.699871in}{1.592421in}}%
\pgfpathlineto{\pgfqpoint{1.700240in}{1.593274in}}%
\pgfpathlineto{\pgfqpoint{1.702081in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{1.703185in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.703554in}{1.596401in}}%
\pgfpathlineto{\pgfqpoint{1.704474in}{1.593842in}}%
\pgfpathlineto{\pgfqpoint{1.705027in}{1.594837in}}%
\pgfpathlineto{\pgfqpoint{1.707236in}{1.597538in}}%
\pgfpathlineto{\pgfqpoint{1.709998in}{1.602513in}}%
\pgfpathlineto{\pgfqpoint{1.712207in}{1.604360in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{1.598959in}}%
\pgfpathlineto{\pgfqpoint{1.715153in}{1.599670in}}%
\pgfpathlineto{\pgfqpoint{1.719020in}{1.606208in}}%
\pgfpathlineto{\pgfqpoint{1.720124in}{1.605782in}}%
\pgfpathlineto{\pgfqpoint{1.720309in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.720677in}{1.606634in}}%
\pgfpathlineto{\pgfqpoint{1.721413in}{1.605924in}}%
\pgfpathlineto{\pgfqpoint{1.724175in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{1.724543in}{1.601091in}}%
\pgfpathlineto{\pgfqpoint{1.728778in}{1.612746in}}%
\pgfpathlineto{\pgfqpoint{1.729146in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{1.731172in}{1.609619in}}%
\pgfpathlineto{\pgfqpoint{1.731540in}{1.609335in}}%
\pgfpathlineto{\pgfqpoint{1.732092in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{1.613741in}}%
\pgfpathlineto{\pgfqpoint{1.735590in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.619142in}}%
\pgfpathlineto{\pgfqpoint{1.736327in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.736695in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.739273in}{1.619569in}}%
\pgfpathlineto{\pgfqpoint{1.739825in}{1.618716in}}%
\pgfpathlineto{\pgfqpoint{1.740377in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.740930in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.741298in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.742219in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.742771in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.744796in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.746085in}{1.619853in}}%
\pgfpathlineto{\pgfqpoint{1.747190in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{1.747374in}{1.619427in}}%
\pgfpathlineto{\pgfqpoint{1.748479in}{1.621416in}}%
\pgfpathlineto{\pgfqpoint{1.749215in}{1.620990in}}%
\pgfpathlineto{\pgfqpoint{1.749768in}{1.619995in}}%
\pgfpathlineto{\pgfqpoint{1.750872in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.751241in}{1.617295in}}%
\pgfpathlineto{\pgfqpoint{1.751793in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.752529in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{1.753082in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.753818in}{1.614736in}}%
\pgfpathlineto{\pgfqpoint{1.754555in}{1.613883in}}%
\pgfpathlineto{\pgfqpoint{1.754923in}{1.614310in}}%
\pgfpathlineto{\pgfqpoint{1.756764in}{1.616726in}}%
\pgfpathlineto{\pgfqpoint{1.757132in}{1.616015in}}%
\pgfpathlineto{\pgfqpoint{1.757501in}{1.615731in}}%
\pgfpathlineto{\pgfqpoint{1.757869in}{1.616300in}}%
\pgfpathlineto{\pgfqpoint{1.760078in}{1.622838in}}%
\pgfpathlineto{\pgfqpoint{1.760446in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{1.765234in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.765786in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{1.766154in}{1.617579in}}%
\pgfpathlineto{\pgfqpoint{1.766707in}{1.619000in}}%
\pgfpathlineto{\pgfqpoint{1.767259in}{1.618147in}}%
\pgfpathlineto{\pgfqpoint{1.767443in}{1.617863in}}%
\pgfpathlineto{\pgfqpoint{1.767995in}{1.618858in}}%
\pgfpathlineto{\pgfqpoint{1.771310in}{1.623975in}}%
\pgfpathlineto{\pgfqpoint{1.771494in}{1.624117in}}%
\pgfpathlineto{\pgfqpoint{1.771862in}{1.623264in}}%
\pgfpathlineto{\pgfqpoint{1.772598in}{1.622553in}}%
\pgfpathlineto{\pgfqpoint{1.772967in}{1.623406in}}%
\pgfpathlineto{\pgfqpoint{1.774071in}{1.626107in}}%
\pgfpathlineto{\pgfqpoint{1.774440in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{1.778122in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.780147in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.780515in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.781988in}{1.627102in}}%
\pgfpathlineto{\pgfqpoint{1.782725in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{1.784566in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.784934in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.785487in}{1.631508in}}%
\pgfpathlineto{\pgfqpoint{1.790642in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.793772in}{1.638472in}}%
\pgfpathlineto{\pgfqpoint{1.795245in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.798743in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.799296in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{1.800769in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.801137in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{1.801873in}{1.639467in}}%
\pgfpathlineto{\pgfqpoint{1.802057in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.802610in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.803162in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.803714in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.804267in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.804819in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{1.639610in}}%
\pgfpathlineto{\pgfqpoint{1.806108in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{1.637904in}}%
\pgfpathlineto{\pgfqpoint{1.807213in}{1.638188in}}%
\pgfpathlineto{\pgfqpoint{1.807581in}{1.637335in}}%
\pgfpathlineto{\pgfqpoint{1.809054in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{1.809422in}{1.634635in}}%
\pgfpathlineto{\pgfqpoint{1.812184in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.814025in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.815498in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.816050in}{1.638757in}}%
\pgfpathlineto{\pgfqpoint{1.817523in}{1.633640in}}%
\pgfpathlineto{\pgfqpoint{1.818260in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.819180in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.819733in}{1.636340in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{1.821022in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.821390in}{1.636483in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{1.636625in}}%
\pgfpathlineto{\pgfqpoint{1.825072in}{1.640178in}}%
\pgfpathlineto{\pgfqpoint{1.825256in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.826361in}{1.640036in}}%
\pgfpathlineto{\pgfqpoint{1.828571in}{1.637478in}}%
\pgfpathlineto{\pgfqpoint{1.829491in}{1.635488in}}%
\pgfpathlineto{\pgfqpoint{1.832621in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.833174in}{1.629660in}}%
\pgfpathlineto{\pgfqpoint{1.833726in}{1.629092in}}%
\pgfpathlineto{\pgfqpoint{1.835751in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{1.838513in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{1.839249in}{1.626960in}}%
\pgfpathlineto{\pgfqpoint{1.839618in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.841275in}{1.624970in}}%
\pgfpathlineto{\pgfqpoint{1.841643in}{1.625254in}}%
\pgfpathlineto{\pgfqpoint{1.844773in}{1.630087in}}%
\pgfpathlineto{\pgfqpoint{1.846614in}{1.630939in}}%
\pgfpathlineto{\pgfqpoint{1.849928in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.851585in}{1.631792in}}%
\pgfpathlineto{\pgfqpoint{1.853058in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.853427in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{1.856741in}{1.635061in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.859687in}{1.632645in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.861344in}{1.633214in}}%
\pgfpathlineto{\pgfqpoint{1.861896in}{1.632503in}}%
\pgfpathlineto{\pgfqpoint{1.862448in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{1.864842in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.865210in}{1.633924in}}%
\pgfpathlineto{\pgfqpoint{1.866131in}{1.634777in}}%
\pgfpathlineto{\pgfqpoint{1.866499in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.867236in}{1.634919in}}%
\pgfpathlineto{\pgfqpoint{1.868340in}{1.635630in}}%
\pgfpathlineto{\pgfqpoint{1.869445in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.869997in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.871839in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{1.872023in}{1.633498in}}%
\pgfpathlineto{\pgfqpoint{1.874232in}{1.636909in}}%
\pgfpathlineto{\pgfqpoint{1.876810in}{1.637620in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{1.641315in}}%
\pgfpathlineto{\pgfqpoint{1.878651in}{1.641173in}}%
\pgfpathlineto{\pgfqpoint{1.884543in}{1.637762in}}%
\pgfpathlineto{\pgfqpoint{1.887673in}{1.641457in}}%
\pgfpathlineto{\pgfqpoint{1.890619in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.891355in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.892092in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.892460in}{1.646716in}}%
\pgfpathlineto{\pgfqpoint{1.892828in}{1.645863in}}%
\pgfpathlineto{\pgfqpoint{1.894669in}{1.640889in}}%
\pgfpathlineto{\pgfqpoint{1.895038in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{1.643305in}}%
\pgfpathlineto{\pgfqpoint{1.896511in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{1.897247in}{1.639894in}}%
\pgfpathlineto{\pgfqpoint{1.897799in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.899825in}{1.641742in}}%
\pgfpathlineto{\pgfqpoint{1.900929in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.902586in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.905716in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{1.907189in}{1.646148in}}%
\pgfpathlineto{\pgfqpoint{1.909583in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.911424in}{1.651833in}}%
\pgfpathlineto{\pgfqpoint{1.911608in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.912345in}{1.651122in}}%
\pgfpathlineto{\pgfqpoint{1.912713in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{1.913449in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{1.913634in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.915107in}{1.649985in}}%
\pgfpathlineto{\pgfqpoint{1.915291in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.915475in}{1.650270in}}%
\pgfpathlineto{\pgfqpoint{1.916027in}{1.649417in}}%
\pgfpathlineto{\pgfqpoint{1.918605in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.919341in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.920078in}{1.650127in}}%
\pgfpathlineto{\pgfqpoint{1.920446in}{1.649559in}}%
\pgfpathlineto{\pgfqpoint{1.924681in}{1.643021in}}%
\pgfpathlineto{\pgfqpoint{1.925417in}{1.643589in}}%
\pgfpathlineto{\pgfqpoint{1.926522in}{1.645295in}}%
\pgfpathlineto{\pgfqpoint{1.926890in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.929284in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{1.929652in}{1.641599in}}%
\pgfpathlineto{\pgfqpoint{1.931493in}{1.646574in}}%
\pgfpathlineto{\pgfqpoint{1.931677in}{1.646290in}}%
\pgfpathlineto{\pgfqpoint{1.932782in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.933334in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{1.935360in}{1.647995in}}%
\pgfpathlineto{\pgfqpoint{1.937017in}{1.649133in}}%
\pgfpathlineto{\pgfqpoint{1.937201in}{1.648990in}}%
\pgfpathlineto{\pgfqpoint{1.938306in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{1.645579in}}%
\pgfpathlineto{\pgfqpoint{1.940883in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{1.941620in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.941988in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.942540in}{1.645011in}}%
\pgfpathlineto{\pgfqpoint{1.942909in}{1.644300in}}%
\pgfpathlineto{\pgfqpoint{1.943277in}{1.644158in}}%
\pgfpathlineto{\pgfqpoint{1.943645in}{1.644869in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{1.647143in}}%
\pgfpathlineto{\pgfqpoint{1.946223in}{1.647285in}}%
\pgfpathlineto{\pgfqpoint{1.946407in}{1.647569in}}%
\pgfpathlineto{\pgfqpoint{1.951194in}{1.655386in}}%
\pgfpathlineto{\pgfqpoint{1.951746in}{1.654249in}}%
\pgfpathlineto{\pgfqpoint{1.953035in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.955613in}{1.655955in}}%
\pgfpathlineto{\pgfqpoint{1.956349in}{1.655529in}}%
\pgfpathlineto{\pgfqpoint{1.956717in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{1.958927in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{1.962057in}{1.666473in}}%
\pgfpathlineto{\pgfqpoint{1.962609in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{1.962978in}{1.666046in}}%
\pgfpathlineto{\pgfqpoint{1.964635in}{1.664199in}}%
\pgfpathlineto{\pgfqpoint{1.964819in}{1.664341in}}%
\pgfpathlineto{\pgfqpoint{1.966476in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.966844in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{1.967581in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.967765in}{1.663772in}}%
\pgfpathlineto{\pgfqpoint{1.967949in}{1.663346in}}%
\pgfpathlineto{\pgfqpoint{1.968869in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{1.969422in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{1.970895in}{1.662777in}}%
\pgfpathlineto{\pgfqpoint{1.971815in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{1.972368in}{1.663062in}}%
\pgfpathlineto{\pgfqpoint{1.974761in}{1.660219in}}%
\pgfpathlineto{\pgfqpoint{1.975129in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.975314in}{1.660645in}}%
\pgfpathlineto{\pgfqpoint{1.979364in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.983231in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{1.984519in}{1.673011in}}%
\pgfpathlineto{\pgfqpoint{1.986545in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{1.988386in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.990595in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.673437in}}%
\pgfpathlineto{\pgfqpoint{1.992437in}{1.674006in}}%
\pgfpathlineto{\pgfqpoint{1.994094in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{1.995382in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.996855in}{1.675569in}}%
\pgfpathlineto{\pgfqpoint{1.997040in}{1.675285in}}%
\pgfpathlineto{\pgfqpoint{1.999433in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.999801in}{1.672585in}}%
\pgfpathlineto{\pgfqpoint{2.001458in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.002195in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{2.002563in}{1.674148in}}%
\pgfpathlineto{\pgfqpoint{2.006246in}{1.679976in}}%
\pgfpathlineto{\pgfqpoint{2.007718in}{1.681113in}}%
\pgfpathlineto{\pgfqpoint{2.008087in}{1.680402in}}%
\pgfpathlineto{\pgfqpoint{2.009191in}{1.677559in}}%
\pgfpathlineto{\pgfqpoint{2.009744in}{1.678981in}}%
\pgfpathlineto{\pgfqpoint{2.011953in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.013242in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.014347in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.016372in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.018582in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.023553in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.024657in}{1.682676in}}%
\pgfpathlineto{\pgfqpoint{2.025578in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.027235in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.027787in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.028524in}{1.684666in}}%
\pgfpathlineto{\pgfqpoint{2.029260in}{1.683955in}}%
\pgfpathlineto{\pgfqpoint{2.029445in}{1.683671in}}%
\pgfpathlineto{\pgfqpoint{2.030181in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.031102in}{1.683387in}}%
\pgfpathlineto{\pgfqpoint{2.033495in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{2.034232in}{1.679691in}}%
\pgfpathlineto{\pgfqpoint{2.036257in}{1.684240in}}%
\pgfpathlineto{\pgfqpoint{2.037914in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.039755in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.042885in}{1.687651in}}%
\pgfpathlineto{\pgfqpoint{2.044174in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.044726in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.046383in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.046936in}{1.688362in}}%
\pgfpathlineto{\pgfqpoint{2.053196in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.054117in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.055774in}{1.682108in}}%
\pgfpathlineto{\pgfqpoint{2.055958in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.057431in}{1.682534in}}%
\pgfpathlineto{\pgfqpoint{2.060192in}{1.683529in}}%
\pgfpathlineto{\pgfqpoint{2.061481in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.061665in}{1.684382in}}%
\pgfpathlineto{\pgfqpoint{2.062954in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.064611in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.065532in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.066084in}{1.685945in}}%
\pgfpathlineto{\pgfqpoint{2.069214in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.070871in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.071424in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.073265in}{1.688646in}}%
\pgfpathlineto{\pgfqpoint{2.073449in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.074738in}{1.689783in}}%
\pgfpathlineto{\pgfqpoint{2.075290in}{1.688930in}}%
\pgfpathlineto{\pgfqpoint{2.078788in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.078973in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{2.079893in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.080998in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{2.081366in}{1.689072in}}%
\pgfpathlineto{\pgfqpoint{2.083576in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.084128in}{1.687509in}}%
\pgfpathlineto{\pgfqpoint{2.084312in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.085233in}{1.685377in}}%
\pgfpathlineto{\pgfqpoint{2.085785in}{1.686087in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{1.685092in}}%
\pgfpathlineto{\pgfqpoint{2.090020in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{2.091309in}{1.684808in}}%
\pgfpathlineto{\pgfqpoint{2.092045in}{1.685235in}}%
\pgfpathlineto{\pgfqpoint{2.092413in}{1.684524in}}%
\pgfpathlineto{\pgfqpoint{2.094807in}{1.682818in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{2.104749in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.106959in}{1.688788in}}%
\pgfpathlineto{\pgfqpoint{2.108616in}{1.686940in}}%
\pgfpathlineto{\pgfqpoint{2.109168in}{1.687367in}}%
\pgfpathlineto{\pgfqpoint{2.113771in}{1.692057in}}%
\pgfpathlineto{\pgfqpoint{2.115428in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.116165in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.116349in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.118742in}{1.689641in}}%
\pgfpathlineto{\pgfqpoint{2.120215in}{1.689499in}}%
\pgfpathlineto{\pgfqpoint{2.122793in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.123714in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.124450in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{2.129053in}{1.692626in}}%
\pgfpathlineto{\pgfqpoint{2.130342in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{2.130710in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.132551in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.135129in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.136786in}{1.693336in}}%
\pgfpathlineto{\pgfqpoint{2.140284in}{1.694900in}}%
\pgfpathlineto{\pgfqpoint{2.143783in}{1.693194in}}%
\pgfpathlineto{\pgfqpoint{2.145440in}{1.694331in}}%
\pgfpathlineto{\pgfqpoint{2.145624in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{2.147465in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.149674in}{1.693478in}}%
\pgfpathlineto{\pgfqpoint{2.149858in}{1.693052in}}%
\pgfpathlineto{\pgfqpoint{2.152988in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.690920in}}%
\pgfpathlineto{\pgfqpoint{2.155566in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.155934in}{1.692199in}}%
\pgfpathlineto{\pgfqpoint{2.157591in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.695184in}}%
\pgfpathlineto{\pgfqpoint{2.165140in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.166429in}{1.695895in}}%
\pgfpathlineto{\pgfqpoint{2.167350in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.169375in}{1.699164in}}%
\pgfpathlineto{\pgfqpoint{2.170296in}{1.698169in}}%
\pgfpathlineto{\pgfqpoint{2.170848in}{1.698027in}}%
\pgfpathlineto{\pgfqpoint{2.171216in}{1.698595in}}%
\pgfpathlineto{\pgfqpoint{2.173610in}{1.700727in}}%
\pgfpathlineto{\pgfqpoint{2.173794in}{1.700585in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{1.699306in}}%
\pgfpathlineto{\pgfqpoint{2.178765in}{1.700301in}}%
\pgfpathlineto{\pgfqpoint{2.181343in}{1.702291in}}%
\pgfpathlineto{\pgfqpoint{2.184289in}{1.705275in}}%
\pgfpathlineto{\pgfqpoint{2.185025in}{1.703854in}}%
\pgfpathlineto{\pgfqpoint{2.186498in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.186682in}{1.702717in}}%
\pgfpathlineto{\pgfqpoint{2.187971in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.191101in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{2.191838in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{2.193311in}{1.710819in}}%
\pgfpathlineto{\pgfqpoint{2.193679in}{1.710534in}}%
\pgfpathlineto{\pgfqpoint{2.201228in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.202701in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.203989in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.204910in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.205278in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.210802in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.212275in}{1.711529in}}%
\pgfpathlineto{\pgfqpoint{2.213195in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.213380in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.217614in}{1.709113in}}%
\pgfpathlineto{\pgfqpoint{2.220376in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.221481in}{1.710108in}}%
\pgfpathlineto{\pgfqpoint{2.221665in}{1.710392in}}%
\pgfpathlineto{\pgfqpoint{2.223322in}{1.712951in}}%
\pgfpathlineto{\pgfqpoint{2.223874in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.711387in}}%
\pgfpathlineto{\pgfqpoint{2.225163in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.226452in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.227188in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.227741in}{1.711672in}}%
\pgfpathlineto{\pgfqpoint{2.228661in}{1.710677in}}%
\pgfpathlineto{\pgfqpoint{2.229398in}{1.709255in}}%
\pgfpathlineto{\pgfqpoint{2.229950in}{1.709966in}}%
\pgfpathlineto{\pgfqpoint{2.232528in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.236026in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.236579in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.237131in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.238604in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.240629in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.241550in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.244127in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.249467in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.250940in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.251124in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{2.251860in}{1.714514in}}%
\pgfpathlineto{\pgfqpoint{2.252045in}{1.714798in}}%
\pgfpathlineto{\pgfqpoint{2.253702in}{1.716078in}}%
\pgfpathlineto{\pgfqpoint{2.254438in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{2.257568in}{1.710961in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{2.259593in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.259778in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.260514in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.260698in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{2.261619in}{1.713519in}}%
\pgfpathlineto{\pgfqpoint{2.261987in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.262723in}{1.712240in}}%
\pgfpathlineto{\pgfqpoint{2.263276in}{1.713093in}}%
\pgfpathlineto{\pgfqpoint{2.266590in}{1.716220in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{1.715367in}}%
\pgfpathlineto{\pgfqpoint{2.271929in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{2.278374in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{2.280031in}{1.714088in}}%
\pgfpathlineto{\pgfqpoint{2.280767in}{1.713235in}}%
\pgfpathlineto{\pgfqpoint{2.282240in}{1.711814in}}%
\pgfpathlineto{\pgfqpoint{2.282424in}{1.712098in}}%
\pgfpathlineto{\pgfqpoint{2.284081in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.289053in}{1.713661in}}%
\pgfpathlineto{\pgfqpoint{2.297154in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{2.301020in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.302861in}{1.716504in}}%
\pgfpathlineto{\pgfqpoint{2.303046in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.306360in}{1.717499in}}%
\pgfpathlineto{\pgfqpoint{2.307833in}{1.718494in}}%
\pgfpathlineto{\pgfqpoint{2.308937in}{1.717641in}}%
\pgfpathlineto{\pgfqpoint{2.311331in}{1.715793in}}%
\pgfpathlineto{\pgfqpoint{2.312804in}{1.715651in}}%
\pgfpathlineto{\pgfqpoint{2.315566in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{2.316486in}{1.717783in}}%
\pgfpathlineto{\pgfqpoint{2.317223in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.322378in}{1.719915in}}%
\pgfpathlineto{\pgfqpoint{2.327165in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.328270in}{1.719347in}}%
\pgfpathlineto{\pgfqpoint{2.331584in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.336739in}{1.717925in}}%
\pgfpathlineto{\pgfqpoint{2.337844in}{1.718920in}}%
\pgfpathlineto{\pgfqpoint{2.339501in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.340606in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.720768in}}%
\pgfpathlineto{\pgfqpoint{2.343368in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.344288in}{1.719489in}}%
\pgfpathlineto{\pgfqpoint{2.344472in}{1.719773in}}%
\pgfpathlineto{\pgfqpoint{2.347602in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.349628in}{1.724606in}}%
\pgfpathlineto{\pgfqpoint{2.353494in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.354967in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.356808in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.365094in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.366383in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.368592in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.370617in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.371906in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.373011in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.373379in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.379455in}{1.720342in}}%
\pgfpathlineto{\pgfqpoint{2.382217in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.383874in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.385163in}{1.721763in}}%
\pgfpathlineto{\pgfqpoint{2.387925in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.389766in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.401181in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.402838in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.407073in}{1.727022in}}%
\pgfpathlineto{\pgfqpoint{2.410387in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.411308in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.411676in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.412596in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.414254in}{1.727306in}}%
\pgfpathlineto{\pgfqpoint{2.417936in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.420145in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.422907in}{1.726738in}}%
\pgfpathlineto{\pgfqpoint{2.426590in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.427878in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.428247in}{1.725459in}}%
\pgfpathlineto{\pgfqpoint{2.432665in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.433770in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.446474in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.447211in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.447395in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.447947in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.448500in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.449789in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.452366in}{1.720626in}}%
\pgfpathlineto{\pgfqpoint{2.453103in}{1.722189in}}%
\pgfpathlineto{\pgfqpoint{2.453655in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.454392in}{1.722758in}}%
\pgfpathlineto{\pgfqpoint{2.457706in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.459547in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.461572in}{1.724179in}}%
\pgfpathlineto{\pgfqpoint{2.463966in}{1.722332in}}%
\pgfpathlineto{\pgfqpoint{2.465991in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.469121in}{1.724464in}}%
\pgfpathlineto{\pgfqpoint{2.475933in}{1.723895in}}%
\pgfpathlineto{\pgfqpoint{2.477591in}{1.721905in}}%
\pgfpathlineto{\pgfqpoint{2.479248in}{1.720910in}}%
\pgfpathlineto{\pgfqpoint{2.481457in}{1.720484in}}%
\pgfpathlineto{\pgfqpoint{2.486060in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.487717in}{1.722047in}}%
\pgfpathlineto{\pgfqpoint{2.491399in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.494161in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.495634in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.495818in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.497475in}{1.721337in}}%
\pgfpathlineto{\pgfqpoint{2.497660in}{1.721479in}}%
\pgfpathlineto{\pgfqpoint{2.499317in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.500421in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{2.500974in}{1.724748in}}%
\pgfpathlineto{\pgfqpoint{2.501894in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.503735in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.505945in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.508338in}{1.722616in}}%
\pgfpathlineto{\pgfqpoint{2.511837in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.515151in}{1.723184in}}%
\pgfpathlineto{\pgfqpoint{2.515519in}{1.722900in}}%
\pgfpathlineto{\pgfqpoint{2.516071in}{1.723753in}}%
\pgfpathlineto{\pgfqpoint{2.517544in}{1.724321in}}%
\pgfpathlineto{\pgfqpoint{2.519017in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{2.519386in}{1.724037in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.528776in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.530433in}{1.726027in}}%
\pgfpathlineto{\pgfqpoint{2.532458in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.532642in}{1.723611in}}%
\pgfpathlineto{\pgfqpoint{2.534852in}{1.725032in}}%
\pgfpathlineto{\pgfqpoint{2.538350in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.538902in}{1.726311in}}%
\pgfpathlineto{\pgfqpoint{2.539455in}{1.725743in}}%
\pgfpathlineto{\pgfqpoint{2.540375in}{1.726169in}}%
\pgfpathlineto{\pgfqpoint{2.541664in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.542400in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.542400in}{1.725885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430738in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{0.430738in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192525in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430738in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{0.321600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.430738in}{1.757154in}}%
\pgfpathlineto{\pgfqpoint{3.192525in}{1.757154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.013889in}{1.820588in}}%
\pgfpathlineto{\pgfqpoint{3.609374in}{1.820588in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623263in}{1.820588in}}{\pgfqpoint{3.623263in}{1.834477in}}%
\pgfpathlineto{\pgfqpoint{3.623263in}{2.041094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.623263in}{2.054983in}}{\pgfqpoint{3.609374in}{2.054983in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{2.054983in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{2.054983in}}{\pgfqpoint{0.000000in}{2.041094in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.834477in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.000000in}{1.820588in}}{\pgfqpoint{0.013889in}{1.820588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{2.002900in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{2.002900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222222in,y=1.978594in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont DDQN\_0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{1.896119in}}%
\pgfpathlineto{\pgfqpoint{0.166667in}{1.896119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222222in,y=1.871813in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont DDQN\_50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.805833in}{2.002900in}}%
\pgfpathlineto{\pgfqpoint{0.944722in}{2.002900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000277in,y=1.978594in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDDQN\_0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.805833in}{1.896119in}}%
\pgfpathlineto{\pgfqpoint{0.944722in}{1.896119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000277in,y=1.871813in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDDQN\_0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.750514in}{2.002900in}}%
\pgfpathlineto{\pgfqpoint{1.889403in}{2.002900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.944958in,y=1.978594in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDDQN\_50.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.000000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742444in}{2.002900in}}%
\pgfpathlineto{\pgfqpoint{2.881333in}{2.002900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.936888in,y=1.978594in,left,base]{\rmfamily\fontsize{5.000000}{6.000000}\selectfont QRDDQN\_50.2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> pics/risk_measure_explanation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'risk_measure_explanation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.88883624bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71692582)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{risk_measure_explanation.pdf}}%
    \put(0.48175081,0.51672841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scriptsize $\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{risk_measure_explanation.pdf}}%
    \put(0.75981017,0.37181256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scriptsize $\text{VaR}=F_Z^{-1}(\alpha)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{risk_measure_explanation.pdf}}%
    \put(0.17322286,0.60865937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scriptsize $Q(s,a)=\E_{r\sim Z}[R]$\end{tabular}}}}%
    \put(0.5079108,0.02489382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scriptsize $\text{CVaR}=\E_{r \sim Z}[R|R<\text{VaR}]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{risk_measure_explanation.pdf}}%
    \put(0.46437729,0.31974307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sffamily\footnotesize CVaR\end{tabular}}}}%
    \put(0.00926035,0.31974307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sffamily\footnotesize Wang \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{risk_measure_explanation.pdf}}%
    \put(0.21919799,0.27887321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scriptsize $\beta\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{risk_measure_explanation.pdf}}%
    \put(0.0016859,0.02617336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scriptsize $\rho_\text{Wang}=\E_{r\sim Z'}[R]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{risk_measure_explanation.pdf}}%
    \put(0.00795361,0.67773688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sffamily\footnotesize Random Return Variable $R$ with $r\sim Z(s,a)$ \end{tabular}}}}%
    \put(0.92147871,0.0798692){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\scriptsize $r$ \end{tabular}}}}%
    \put(0.50312669,-0.17252552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.01133742,0.61865076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scriptsize $Z(r|s,a)$\end{tabular}}}}%
    \put(0.48775991,0.62229644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scriptsize $F_Z$\end{tabular}}}}%
    \put(0.49320922,0.2800001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scriptsize $Z(r|s,a)$\end{tabular}}}}%
    \put(0.02058144,0.27929711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scriptsize $Z'(r|s,a)$\end{tabular}}}}%
    \put(0.43633253,0.08185759){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\scriptsize $r$ \end{tabular}}}}%
    \put(0.43732678,0.41313699){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}\scriptsize $r$ \end{tabular}}}}%
    \put(0.91275554,0.41441206){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize $r$ \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pics/top_level.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'top_level.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{221.88883624bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71692582)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.59455712,0.0187596){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize\sffamily Ego\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{top_level.pdf}}%
    \put(0.03369097,0.5565661){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\sffamily1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{top_level.pdf}}%
    \put(0.03369097,0.27620544){\color[rgb]{1,1,1}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\sffamily 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{top_level.pdf}}%
    \put(0.08576675,0.01800804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\tiny brake\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{top_level.pdf}}%
    \put(0.20168175,0.01800804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\tiny small accel.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{top_level.pdf}}%
    \put(0.36661772,0.01800804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\sffamily\tiny high accel.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{top_level.pdf}}%
    \put(0.81764116,0.0187596){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize\sffamily Driver Types\end{tabular}}}}%
    \put(0.22781402,0.33771221){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\sffamily\scriptsize Return\end{tabular}}}}%
    \put(0.35966904,0.4263928){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\sffamily\scriptsize risk-neutral action\end{tabular}}}}%
    \put(0.22601654,0.06643696){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\sffamily\scriptsize Return \end{tabular}}}}%
    \put(0.33669907,0.17376155){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\sffamily\scriptsize risk-sensitive action\end{tabular}}}}%
    \put(0.37149385,0.23671304){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\sffamily\scriptsize state\end{tabular}}}}%
    \put(0.36338743,0.49176245){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\sffamily\scriptsize state, reward\end{tabular}}}}%
    \put(0.75785649,0.65816869){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\sffamily\small Environment\end{tabular}}}}%
    \put(0.95838703,0.1274927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\scriptsize $P$\end{tabular}}}}%
    \put(0.72393932,0.05975915){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sffamily\tiny passive\end{tabular}}}}}%
    \put(0.77121371,0.1921827){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\scriptsize\sffamily sampling\end{tabular}}}}%
    \put(0.88992496,0.05412457){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sffamily\tiny aggressive\end{tabular}}}}}%
    \put(0.06396197,0.56001186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sffamily\footnotesize Offline Distribution Learning\end{tabular}}}}%
    \put(0.06396197,0.27569786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sffamily\footnotesize  Online Risk Assessment\end{tabular}}}}%
    \put(0.24568819,0.67490964){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\sffamily\small Risk-sensitive\\ \end{tabular}}}}%
    \put(0.50312669,-0.17252552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.03943465,0.38120506){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sffamily\scriptsize Probability\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{top_level.pdf}}%
    \put(0.24573686,0.64003339){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}\sffamily\small behavior generation\end{tabular}}}}%
    \put(0.03943465,0.10839323){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\sffamily\scriptsize Probability\end{tabular}}}}}%
  \end{picture}%
\endgroup%

